The In-plane Expansion of Fractured Thermally Pre-stressed Glass Panes

The present paper is concerned with deriving simplified design equations and charts for modeling in-plane expansion of fractured thermally pre-stressed glass panes using the method of equivalent temperature differences (ETD) together with a thermal expansion analogy for strains. The starting point is a theoretical method based on linear elastic fracture mechanics merged with approaches from stochastic geometry to predict the 2D-macro-scale fragmentation of glass. The approach is based on two influencing parameters of glass: (i) fragment particle size and (ii) fracture particle intensity, which are related to the pre-stress induced strain energy density before fracture. Further Finite Element (FE) analysis of single cylindrical glass particles allow for establishing functional relations of the glass fragment particle dimensions, the pre-stress level and the resulting maximum in-plane deformation. Combining the two parts of two-parameter fracture pattern modelling and FE results on fragment expansion, formulas and engineering design charts for quantifying the in-plane expansion of thermally pre-stressed glass panes due to fracturing via an ETD approach is derived and provided within this paper. Two examples from engineering practice serve as demonstrators on how to use our ETD approach to compute the equivalent temperature difference and resulting internal forces as well as deformations. This approach serves furthermore as a basis to estimate secondary effects (such as fracture expansion-induced deformations or stresses) on support structures or remaining parts of glass laminates in form of handy ETD load cases within analytical as well as FE analysis.

==> Matlab/AxiFrag1_out.txt <==
URtop                           UZtop              URcor              UZcor              URcen              UZcen                  h                  r                r/h              Ssurf
[mm]                             [mm]               [mm]               [mm]               [mm]               [mm]               [mm]               [mm]                [-]              [MPa]
0.0                 3.85479592691e-07  1.31951383153e-05 -3.87868653862e-07 -6.60000765151e-06 -1.79434166409e-36                2.0               0.04               0.02        -30000000.0
0.0                 1.50058676596e-06  2.63611710238e-05 -1.51820811478e-06 -1.31999993158e-05 -7.20687660072e-36                2.0               0.08               0.04        -30000000.0
4.20389539297e-42   5.66857982776e-06  5.24893444265e-05 -5.80977133069e-06 -2.64000092898e-05 -2.93005623437e-35                2.0               0.16               0.08        -30000000.0
1.12103877146e-41    8.5963201002e-06  6.53932161754e-05 -8.87233664315e-06 -3.30000489157e-05 -4.63361673927e-35                2.0                0.2                0.1        -30000000.0
5.88545355016e-41    1.7875409597e-05  9.69522275795e-05 -1.88063307149e-05  -4.9500986421e-05 -1.08588714343e-34                2.0                0.3               0.15        -30000000.0
1.89175292684e-40   2.91713782019e-05  0.000127146023488 -3.13780184058e-05 -6.59955929905e-05 -2.03908836208e-34                2.0                0.4                0.2        -30000000.0
1.89175292684e-40   4.15053982294e-05  0.000155518591782 -4.58163675887e-05 -8.23537007477e-05 -2.72327065573e-34                2.0                0.5               0.25        -30000000.0
1.90576591148e-40   5.38804627581e-05  0.000181602771931 -6.13385040538e-05 -9.82086802992e-05 -3.51588676979e-34                2.0                0.6                0.3        -30000000.0
1.90576591148e-40   6.52679474911e-05  0.000204922486091 -7.71313537484e-05 -0.000113042382566 -4.41719409477e-34                2.0                0.7               0.35        -30000000.0
1.90576591148e-40   7.46854453837e-05  0.000225059508807  -9.2380950889e-05 -0.000126349434026 -5.41289848951e-34                2.0                0.8                0.4        -30000000.0
1.86372695755e-40   8.13645115727e-05  0.000241764439579 -0.000106369235198 -0.000137762313557 -6.47833463473e-34                2.0                0.9               0.45        -30000000.0
1.79366203434e-40   8.49009822446e-05  0.000255036212593 -0.000118581581887 -0.000147114846527 -7.58477434248e-34                2.0                1.0                0.5        -30000000.0
1.56945428004e-40   8.29230160093e-05  0.000272460937367 -0.000136910571769 -0.000159952776357 -9.81670424244e-34                2.0                1.2                0.6        -30000000.0
1.24715563325e-40   7.21858626207e-05  0.000280963490695 -0.000147909602788 -0.000166690028891 -1.19683318931e-33                2.0                1.4                0.7        -30000000.0
9.38869971098e-41    5.7604928827e-05  0.000284375744286 -0.000153821744675 -0.000169720792087 -1.40035275602e-33                2.0                1.6                0.8        -30000000.0
6.58610278233e-41   4.29367226218e-05  0.000285331537953 -0.000156785901595 -0.000170844742797 -1.59427264351e-33                2.0                1.8                0.9        -30000000.0
4.48415508584e-41   3.02080707115e-05  0.000285246670728 -0.000158214831458 -0.000171094868051 -1.78188951294e-33                2.0                2.0                1.0        -30000000.0
0.0                 5.78198655621e-07  1.97927061407e-05 -5.81824421975e-07 -9.90001147727e-06  -4.0372543809e-36                3.0               0.06               0.02        -30000000.0
0.0                 2.25085927674e-06  3.95417565358e-05 -2.27733432112e-06 -1.97999998619e-05   -1.621541665e-35                3.0               0.12               0.04        -30000000.0
1.12103877146e-41   8.50284909149e-06  7.87340113106e-05 -8.71467964458e-06 -3.96000139347e-05 -6.59260536772e-35                3.0               0.24               0.08        -30000000.0
2.66246708222e-41   1.28944570577e-05  9.80898136049e-05 -1.33085302778e-05 -4.95000769263e-05 -1.04257099003e-34                3.0                0.3                0.1        -30000000.0
1.31722055647e-40   2.68130957437e-05    0.0001454283165 -2.82095058424e-05 -7.42514743024e-05  -2.4432318075e-34                3.0               0.45               0.15        -30000000.0
4.18988240833e-40   4.37570442102e-05   0.00019071902102 -4.70670578068e-05 -9.89933965911e-05 -4.58797986745e-34                3.0                0.6                0.2        -30000000.0
4.21790837762e-40   6.22580671461e-05  0.000233277859252 -6.87245673703e-05 -0.000123530554674 -6.12734681211e-34                3.0               0.75               0.25        -30000000.0
4.23192136226e-40   8.08206550573e-05  0.000272404093948 -9.20077738442e-05 -0.000147313002685 -7.91073026616e-34                3.0                0.9                0.3        -30000000.0
4.2459343469e-40    9.79018892622e-05  0.000307383686504 -0.000115697048386 -0.000169563577401 -9.93875756289e-34                3.0               1.05               0.35        -30000000.0
4.23192136226e-40   0.000112028139654  0.000337589227684 -0.000138571451203 -0.000189524158145 -1.21792504054e-33                3.0                1.2                0.4        -30000000.0
4.1478434544e-40     0.00012204674249  0.000362646630947 -0.000159553877666  -0.00020664346323 -1.45763523643e-33                3.0               1.35               0.45        -30000000.0
3.99370062333e-40   0.000127351427182  0.000382554247835 -0.000177872379936 -0.000220672262685 -1.70654889158e-33                3.0                1.5                0.5        -30000000.0
3.47522019153e-40   0.000124384484934  0.000408691306575 -0.000205365850547 -0.000239929164536 -2.20872762598e-33                3.0                1.8                0.6        -30000000.0
2.77457095936e-40   0.000108278754851  0.000421445150778 -0.000221864411287 -0.000250035043337 -2.69284633609e-33                3.0                2.1                0.7        -30000000.0
2.05990874256e-40   8.64073328444e-05  0.000426563559586 -0.000230732609907 -0.000254581181025  -3.1508295967e-33                3.0                2.4                0.8        -30000000.0
1.44333741825e-40    6.4405035971e-05  0.000427997207453 -0.000235178859498 -0.000256267099985 -3.58717985824e-33                3.0                2.7                0.9        -30000000.0
9.52882955741e-41   4.53120776456e-05  0.000427869906616 -0.000237322254293 -0.000256642294971 -4.00928844324e-33                3.0                3.0                1.0        -30000000.0
0.0                 7.70955910223e-07  2.63902766307e-05 -7.75740638392e-07  -1.3200015303e-05 -7.17736805766e-36                4.0               0.08               0.02        -30000000.0
1.40129846432e-42   3.00117042329e-06  5.27223420477e-05 -3.03641956023e-06 -2.63999986316e-05 -2.88275007977e-35                4.0               0.16               0.04        -30000000.0
1.96181785005e-41    1.1337156991e-05  0.000104978688853 -1.16195462141e-05 -5.28000185795e-05 -1.17202283006e-34                4.0               0.32               0.08        -30000000.0
4.62428493227e-41   1.71926366477e-05  0.000130786432351  -1.7744676839e-05 -6.60000978314e-05 -1.85344703202e-34                4.0                0.4                0.1        -30000000.0
2.34016843542e-40   3.57508156412e-05  0.000193904455159 -3.76126649826e-05  -9.9001972842e-05 -4.34354857372e-34                4.0                0.6               0.15        -30000000.0
7.55299872271e-40   5.83427528511e-05  0.000254292046975 -6.27560368116e-05 -0.000131991185981 -8.15635344831e-34                4.0                0.8                0.2        -30000000.0
7.59503767664e-40   8.30107964589e-05  0.000311037183565 -9.16327351774e-05 -0.000164707401495 -1.08930835197e-33                4.0                1.0               0.25        -30000000.0
7.62306364593e-40   0.000107760918411  0.000363205515441 -0.000122677022318 -0.000196417360598 -1.40635551506e-33                4.0                1.2                0.3        -30000000.0
7.65108961521e-40   0.000130535894982  0.000409844972182 -0.000154262707497 -0.000226084765131 -1.76687745854e-33                4.0                1.4               0.35        -30000000.0
7.60905066128e-40   0.000149370890767  0.000450118989193 -0.000184761901778 -0.000252698868053 -2.16515921644e-33                4.0                1.6                0.4        -30000000.0
7.46892081485e-40   0.000162729023145  0.000483528879158 -0.000212738470395 -0.000275524627114 -2.59133349516e-33                4.0                1.8               0.45        -30000000.0
7.20267410663e-40   0.000169801964489  0.000510072368343 -0.000237163163774 -0.000294229693054  -3.0339075846e-33                4.0                2.0                0.5        -30000000.0
6.26380413553e-40   0.000165846017808  0.000544921874734 -0.000273821143537 -0.000319905552715 -3.92667846838e-33                4.0                2.4                0.6        -30000000.0
5.01664850228e-40   0.000144371725241  0.000561926981391 -0.000295819205576 -0.000333380057782 -4.78733275725e-33                4.0                2.8                0.7        -30000000.0
3.74146689975e-40   0.000115209850549  0.000568751488572  -0.00030764348935 -0.000339441584174 -5.60141102407e-33                4.0                3.2                0.8        -30000000.0
2.64845409757e-40   8.58734381382e-05  0.000570663019062  -0.00031357180319 -0.000341689485595 -6.37709057406e-33                4.0                3.6                0.9        -30000000.0
1.77964904969e-40   6.04161343176e-05  0.000570493341456 -0.000316429662917 -0.000342189736102 -7.12756522641e-33                4.0                4.0                1.0        -30000000.0
-0                  9.63659041453e-07  3.29878417915e-05 -9.69709756937e-07 -1.65000191288e-05 -1.12146210373e-35                5.0                0.1               0.02        -30000000.0
1.40129846432e-42   3.75140496445e-06  6.59029169015e-05  -3.7955807386e-06 -3.29999991777e-05 -4.50429062373e-35                5.0                0.2               0.04        -30000000.0
2.80259692865e-41   1.41713893953e-05  0.000131223330868 -1.45244909433e-05 -6.60000196717e-05 -1.83128297447e-34                5.0                0.4               0.08        -30000000.0
7.28675201449e-41   2.14907398544e-05  0.000163483022675 -2.21809095535e-05 -8.25001293947e-05 -2.89601622838e-34                5.0                0.5                0.1        -30000000.0
3.65738899189e-40   4.46884413918e-05  0.000242380536974 -4.70159200461e-05 -0.000123752457171 -6.78677634548e-34                5.0               0.75               0.15        -30000000.0
1.16307772539e-39    7.2928386885e-05  0.000317865016086 -7.84451259506e-05 -0.000164989003792 -1.27443265895e-33                5.0                1.0                0.2        -30000000.0
1.17008421771e-39   0.000103763412085  0.000388796394191 -0.000114540974039 -0.000205884248317 -1.70203854903e-33                5.0               1.25               0.25        -30000000.0
1.17568941157e-39   0.000134701068077  0.000454006823247 -0.000153346320531 -0.000245521675879 -2.19743634411e-33                5.0                1.5                0.3        -30000000.0
1.17989330696e-39   0.000163169801226  0.000512306144174 -0.000192828451873 -0.000282605981283 -2.76077895388e-33                5.0               1.75               0.35        -30000000.0
1.1742881131e-39      0.0001867135353  0.000562648665436 -0.000230952437619 -0.000315873592172 -3.38312640803e-33                5.0                2.0                0.4        -30000000.0
1.15326863614e-39   0.000203411175903  0.000604410956839 -0.000265923119969 -0.000344405748365 -4.04897752053e-33                5.0               2.25               0.45        -30000000.0
1.11122968221e-39   0.000212252345477  0.000637590346741 -0.000296453976034 -0.000367787095001 -4.74040768857e-33                5.0                2.5                0.5        -30000000.0
9.6549464192e-40    0.000207307422784  0.000681152130255 -0.000342276450738 -0.000399881940893 -6.13534510986e-33                5.0                3.0                0.6        -30000000.0
7.70714155379e-40   0.000180464525101  0.000702408499365 -0.000369774028286 -0.000416725100649 -7.48032832602e-33                5.0                3.5                0.7        -30000000.0
5.73131071909e-40   0.000144012176406  0.000710939161763 -0.000384554340371 -0.000424301987323 -8.75246518726e-33                5.0                4.0                0.8        -30000000.0
4.00771360797e-40   0.000107341698197  0.000713328574875 -0.000391964761093 -0.000427111871204 -9.96422666695e-33                5.0                4.5                0.9        -30000000.0
2.64845409757e-40   7.55200915137e-05  0.000713116435236 -0.000395537085751 -0.000427737205655 -1.11367169926e-32                5.0                5.0                1.0        -30000000.0
0.0                 1.15640064191e-06  3.95854158342e-05  -1.1636456243e-06 -1.98000229545e-05 -1.61490203262e-35                6.0               0.12               0.02        -30000000.0
2.80259692865e-42    4.5017221062e-06  7.90835130715e-05 -4.55466553362e-06 -3.95999997238e-05 -6.48616666001e-35                6.0               0.24               0.04        -30000000.0
4.34402523941e-41   1.70057017357e-05  0.000157468022621 -1.74293575128e-05 -7.92000278693e-05 -2.63704169867e-34                6.0               0.48               0.08        -30000000.0
1.09301280217e-40    2.5788917668e-05   0.00019617962721 -2.66170570029e-05 -9.90001538526e-05 -4.17028440853e-34                6.0                0.6                0.1        -30000000.0
5.26888222586e-40   5.36261950401e-05  0.000290856633001 -5.64190116847e-05 -0.000148502948605    -9.77292723e-34                6.0                0.9               0.15        -30000000.0
1.67455166487e-39   8.75140955259e-05  0.000381438070463 -9.41341156135e-05 -0.000197986807393 -1.83519284381e-33                6.0                1.2                0.2        -30000000.0
1.68436075412e-39   0.000124516134292  0.000466555718504 -0.000137449134741 -0.000247061109349 -2.45093782801e-33                6.0                1.5               0.25        -30000000.0
1.6927685449e-39    0.000161641310115  0.000544808187897 -0.000184015547688  -0.00029462600537 -3.16429318266e-33                6.0                1.8                0.3        -30000000.0
1.69837373876e-39   0.000195803778524  0.000614767373008 -0.000231394096772 -0.000339127154803 -3.97550194896e-33                6.0                2.1               0.35        -30000000.0
1.69136724644e-39   0.000224056293519  0.000675178455367 -0.000277142902405  -0.00037904831629 -4.87169549864e-33                6.0                2.4                0.4        -30000000.0
1.66053868022e-39    0.00024409348498  0.000725293261894 -0.000319107755331 -0.000413286926459 -5.83054202191e-33                6.0                2.7               0.45        -30000000.0
1.60028284626e-39   0.000254702882785  0.000765108495671 -0.000355744759872  -0.00044134452537 -6.82620202351e-33                6.0                3.0                0.5        -30000000.0
1.39008807661e-39   0.000248768969868  0.000817382669993 -0.000410731701095 -0.000479858329072 -8.83491193886e-33                6.0                3.6                0.6        -30000000.0
1.10982838375e-39   0.000216557509702  0.000842890301556 -0.000443728822574 -0.000500070086673 -1.07713731475e-32                6.0                4.2                0.7        -30000000.0
8.25364795487e-40     0.0001728146799  0.000853127119171 -0.000461465219814  -0.00050916236205 -1.26033226916e-32                6.0                4.8                0.8        -30000000.0
5.77334967302e-40   0.000128810071942  0.000855994414906 -0.000470357718996  -0.00051253419997 -1.43487309124e-32                6.0                5.4                0.9        -30000000.0
3.82554480761e-40   9.06241552912e-05  0.000855739870076 -0.000474644508586 -0.000513284589942 -1.60371451634e-32                6.0                6.0                1.0        -30000000.0
0.0                 1.54191504009e-06  5.27805532613e-05 -1.55147783509e-06 -2.64000306061e-05 -2.87094638229e-35                8.0               0.16               0.02        -30000000.0
4.20389539297e-42   6.00234351111e-06  0.000105444684095 -6.07283556775e-06 -5.27999972633e-05 -1.15310036822e-34                8.0               0.32               0.04        -30000000.0
7.56701170735e-41   2.26743157583e-05  0.000209957377706 -2.32390888755e-05 -0.000105600037159 -4.68809132023e-34                8.0               0.64               0.08        -30000000.0
1.86372695755e-40   3.43852768481e-05  0.000261572864702 -3.54893501253e-05 -0.000132000195663 -7.41378812807e-34                8.0                0.8                0.1        -30000000.0
9.37468672633e-40   7.15016312824e-05  0.000387808910318 -7.52253299652e-05 -0.000198003945684 -1.73742014695e-33                8.0                1.2               0.15        -30000000.0
3.01979819062e-39   0.000116685505702   0.00050858409395 -0.000125512073623 -0.000263982371962 -3.26254209679e-33                8.0                1.6                0.2        -30000000.0
3.03661377219e-39   0.000166021592918  0.000622074367129 -0.000183265470355 -0.000329414802991 -4.35723269043e-33                8.0                2.0               0.25        -30000000.0
3.04922545837e-39   0.000215521836822  0.000726411087726 -0.000245354016215 -0.000392834721197  -5.6254191904e-33                8.0                2.4                0.3        -30000000.0
3.05763324916e-39   0.000261071789964  0.000819689944365 -0.000308525414994 -0.000452169530263  -7.0675112691e-33                8.0                2.8               0.35        -30000000.0
3.04362026451e-39   0.000298741781535  0.000900237978385 -0.000369523803556 -0.000505397736106 -8.66063830068e-33                8.0                3.2                0.4        -30000000.0
2.98756832594e-39   0.000325458046291  0.000967057758317 -0.000425476940791 -0.000551049254227 -1.03653354156e-32                8.0                3.6               0.45        -30000000.0
2.87826704572e-39   0.000339603928978   0.00102014485037 -0.000474326327549 -0.000588459386108 -1.21356303384e-32                8.0                4.0                0.5        -30000000.0
2.50131775882e-39   0.000331692064037   0.00108984374947 -0.000547642287074  -0.00063981110543 -1.57067196133e-32                8.0                4.8                0.6        -30000000.0
2.00245550552e-39   0.000288743450483   0.00112385396278 -0.000591638411152 -0.000666760115564  -1.9149331029e-32                8.0                5.6                0.7        -30000000.0
1.4965867599e-39    0.000230419701097   0.00113750297714   -0.0006152869787 -0.000678883168348 -2.24056440963e-32                8.0                6.4                0.8        -30000000.0
1.05517774364e-39   0.000171746876276   0.00114132603812  -0.00062714360638 -0.000683378971189 -2.55083622962e-32                8.0                7.2                0.9        -30000000.0
7.07655724484e-40   0.000120832282846   0.00114098668291 -0.000632859325833 -0.000684379472204 -2.85102551659e-32                8.0                8.0                1.0        -30000000.0
-0                  1.92732141358e-06  6.59756906884e-05 -1.93941618321e-06 -3.30000382576e-05 -4.48584729386e-35               10.0                0.2               0.02        -30000000.0
7.00649232162e-42   7.50281259343e-06  0.000131805833803 -7.59115792448e-06 -6.59999983554e-05  -1.8017165858e-34               10.0                0.4               0.04        -30000000.0
1.09301280217e-40   2.83427823433e-05  0.000262446661736 -2.90489783339e-05 -0.000132000039343 -7.32513189787e-34               10.0                0.8               0.08        -30000000.0
2.90068782115e-40   4.29814832614e-05   0.00032696604535 -4.43618155543e-05 -0.000165000258789 -1.15840667072e-33               10.0                1.0                0.1        -30000000.0
1.46575819368e-39   8.93768898891e-05  0.000484761073949 -9.40318329867e-05 -0.000247504914341 -2.71470982073e-33               10.0                1.5               0.15        -30000000.0
4.65231090156e-39    0.00014585677377  0.000635730032172  -0.00015689023769 -0.000329978007585 -5.09772991835e-33               10.0                2.0                0.2        -30000000.0
4.68033687084e-39    0.00020752682417  0.000777592788381 -0.000229081933867 -0.000411768496633  -6.8081506088e-33               10.0                2.5               0.25        -30000000.0
4.70275764627e-39   0.000269402136155  0.000908013646495 -0.000306692641061 -0.000491043351758 -8.78974752884e-33               10.0                3.0                0.3        -30000000.0
4.71817192938e-39   0.000326339602452   0.00102461228835 -0.000385656903745 -0.000565211962567 -1.10431208378e-32               10.0                3.5               0.35        -30000000.0
4.69995504935e-39   0.000373427070599   0.00112529733087 -0.000461904875237 -0.000631747184343 -1.35325027623e-32               10.0                4.0                0.4        -30000000.0
4.61447584302e-39   0.000406822380228   0.00120882191368 -0.000531846239937  -0.00068881149673 -1.61959215616e-32               10.0                4.5               0.45        -30000000.0
4.44351743037e-39   0.000424504690955   0.00127518069348 -0.000592907952068 -0.000735574190003 -1.89616436687e-32               10.0                5.0                0.5        -30000000.0
3.85917597075e-39   0.000414614845567   0.00136230426051 -0.000684552901475 -0.000799763881787 -2.45413718299e-32               10.0                6.0                0.6        -30000000.0
3.08285662151e-39   0.000360929050203   0.00140481699873 -0.000739548056572 -0.000833450201299 -2.99213133041e-32               10.0                7.0                0.7        -30000000.0
2.29252428764e-39   0.000288024352812   0.00142187832353 -0.000769108680743 -0.000848603974646 -3.50098750983e-32               10.0                8.0                0.8        -30000000.0
1.60448674165e-39   0.000214683410604   0.00142665714975 -0.000783929522186 -0.000854223742408 -3.98568951884e-32               10.0                9.0                0.9        -30000000.0
1.06078293749e-39   0.000151040197238   0.00142623287047 -0.000791074171502  -0.00085547441131 -4.45468737101e-32               10.0               10.0                1.0        -30000000.0
0.0                 2.31279795315e-06  7.91708245629e-05 -2.32729435723e-06 -3.96000459091e-05 -6.45960813047e-35               12.0               0.24               0.02        -30000000.0
1.12103877146e-41   9.00344065968e-06  0.000158167026143 -9.10933373177e-06 -7.91999994476e-05 -2.59446621559e-34               12.0               0.48               0.04        -30000000.0
1.70958412648e-40   3.40113999187e-05  0.000314936045243 -3.48587150256e-05 -0.000158400055739 -1.05481667947e-33               12.0               0.96               0.08        -30000000.0
4.35803822405e-40    5.1577835336e-05   0.00039235925442 -5.32341175585e-05 -0.000198000321916 -1.66811448088e-33               12.0                1.2                0.1        -30000000.0
2.11035548727e-39   0.000107252382975  0.000581713266001 -0.000112838023369  -0.00029700589721 -3.90917017453e-33               12.0                1.8               0.15        -30000000.0
6.69960795794e-39   0.000175028191052  0.000762876084082 -0.000188268231227 -0.000395973586365 -7.34076707046e-33               12.0                2.4                0.2        -30000000.0
6.73884431494e-39   0.000249032268584  0.000933111437007 -0.000274898269481 -0.000494122218697 -9.80375705178e-33               12.0                3.0               0.25        -30000000.0
6.77247547808e-39   0.000323282620229   0.00108961637579 -0.000368031095377 -0.000589252010741 -1.26571684259e-32               12.0                3.6                0.3        -30000000.0
6.79489625351e-39   0.000391607557049   0.00122953474602 -0.000462788193545 -0.000678254309605  -1.5902004926e-32               12.0                4.2               0.35        -30000000.0
6.76687028422e-39   0.000448112558615   0.00135035691073  -0.00055428580481  -0.00075809663258  -1.9486793474e-32               12.0                4.8                0.4        -30000000.0
6.64495731783e-39    0.00048818696996   0.00145058652379 -0.000638215510662 -0.000826573852919  -2.3322160913e-32               12.0                5.4               0.45        -30000000.0
6.39973008657e-39   0.000509405708726   0.00153021699134 -0.000711489519745 -0.000882689050741 -2.73048052242e-32               12.0                6.0                0.5        -30000000.0
5.55754970951e-39   0.000497537939737    0.0016347652263  -0.00082146340219 -0.000959716658144 -3.53396334061e-32               12.0                7.2                0.6        -30000000.0
4.43931353498e-39   0.000433115019405   0.00168578060311 -0.000887457645149  -0.00100014017335 -4.30855069392e-32               12.0                8.4                0.7        -30000000.0
3.30145918195e-39   0.000345629359799   0.00170625423834 -0.000922930439629   -0.0010183247241 -5.04132907664e-32               12.0                9.6                0.8        -30000000.0
2.30933986921e-39   0.000257620143884   0.00171198882981 -0.000940715437991  -0.00102506839994 -5.73949925263e-32               12.0               10.8                0.9        -30000000.0
1.52741532611e-39   0.000181248310582   0.00171147974015 -0.000949289017171  -0.00102656917988 -6.41486552698e-32               12.0               12.0                1.0        -30000000.0
1.40129846432e-42   2.89091994787e-06    9.896353248e-05 -2.90919754953e-06 -4.95000627154e-05 -1.00932266162e-34               15.0                0.3               0.02        -30000000.0
1.68155815719e-41   1.12542268838e-05  0.000197708772021 -1.13867457685e-05 -9.90000046386e-05  -4.0538900918e-34               15.0                0.6               0.04        -30000000.0
2.53635022043e-40   4.25141912785e-05  0.000393670063659 -4.35734790472e-05 -0.000198000080331 -1.64816662729e-33               15.0                1.2               0.08        -30000000.0
6.3198560741e-40    6.44722248921e-05  0.000490449053814 -6.65427180024e-05  -0.00024750039529 -2.60641998653e-33               15.0                1.5                0.1        -30000000.0
3.29725528656e-39   0.000134065388124  0.000727141582502 -0.000141047650004 -0.000371257357301  -6.1080434213e-33               15.0               2.25               0.15        -30000000.0
1.04676995285e-38   0.000218785146444   0.00095359507668  -0.00023533534943 -0.000494966968745 -1.14699191315e-32               15.0                3.0                0.2        -30000000.0
1.05293566609e-38   0.000311290250465   0.00116638921099 -0.000343622929222  -0.00061765274495 -1.53183214713e-32               15.0               3.75               0.25        -30000000.0
1.05826060026e-38   0.000404103190021   0.00136202038448  -0.00046003893317 -0.000736565027637 -1.97767970565e-32               15.0                4.5                0.3        -30000000.0
1.06162371657e-38   0.000489509375257   0.00153691837568 -0.000578485298774 -0.000847817887006 -2.48468425188e-32               15.0               5.25               0.35        -30000000.0
1.05727969133e-38   0.000560140620109   0.00168794599631 -0.000692857327067 -0.000947620776515 -3.04479927444e-32               15.0                6.0                0.4        -30000000.0
1.03822203222e-38   0.000610233598763    0.0018132329842 -0.000797769473593  -0.00103321735878 -3.64411542648e-32               15.0               6.75               0.45        -30000000.0
9.99826454296e-39   0.000636757022221   0.00191277104022 -0.000889361899681  -0.00110336122816 -4.26636864163e-32               15.0                7.5                0.5        -30000000.0
8.68384658342e-39   0.000621922310984   0.00204345633392  -0.00102682929537  -0.00119964579426 -5.52174122002e-32               15.0                9.0                0.6        -30000000.0
6.93502609994e-39   0.000541393603726   0.00210722555494  -0.00110932205644  -0.00125017527353 -6.73211584023e-32               15.0               10.5                0.7        -30000000.0
5.15817964718e-39   0.000432036586062   0.00213281759898  -0.00115366310638  -0.00127290593355 -7.87709325568e-32               15.0               12.0                0.8        -30000000.0
3.60834354564e-39   0.000322025044852   0.00213998578147  -0.00117589434012  -0.00128133558519 -8.96787280513e-32               15.0               13.5                0.9        -30000000.0
2.38641128475e-39   0.000226560288752   0.00213934936255  -0.00118661125725   -0.0012832115317 -1.00229157192e-31               15.0               15.0                1.0        -30000000.0
-0                  3.66188124268e-06  0.000125353821545 -3.68494212921e-06 -6.27000744657e-05 -1.61939790256e-34               19.0               0.38               0.02        -30000000.0
2.66246708222e-41   1.42553169269e-05  0.000250431099857 -1.44232421562e-05 -0.000125400006823 -6.50422345571e-34               19.0               0.76               0.04        -30000000.0
4.30198628548e-40   5.38512630044e-05  0.000498648716984 -5.51930945392e-05 -0.000250800098911 -2.64438374032e-33               19.0               1.52               0.08        -30000000.0
9.94921909671e-40   8.16647940383e-05  0.000621235471954 -8.42874925411e-05 -0.000313500493121 -4.18184554685e-33               19.0                1.9                0.1        -30000000.0
5.28990170283e-39   0.000169816175344   0.00092104602345  -0.00017866037183 -0.000470259351459 -9.80011089559e-33               19.0               2.85               0.15        -30000000.0
1.67945620949e-38   0.000277127838899   0.00120788706681 -0.000298091492823 -0.000626958183148 -1.84027959759e-32               19.0                3.8                0.2        -30000000.0
1.68940542859e-38   0.000394300940343   0.00147742628087 -0.000435255742559 -0.000782360132234  -2.4577480399e-32               19.0               4.75               0.25        -30000000.0
1.69795334922e-38   0.000511864072905   0.00172522595676 -0.000582716097597 -0.000932982402446 -3.17308370505e-32               19.0                5.7                0.3        -30000000.0
1.70341841323e-38   0.000620045170763   0.00194676317733 -0.000732748105747  -0.00107390269477 -3.98654645881e-32               19.0               6.65               0.35        -30000000.0
1.69641192091e-38   0.000709511368768   0.00213806492866 -0.000877619299899  -0.00120031961615 -4.88517659074e-32               19.0                7.6                0.4        -30000000.0
1.66572348454e-38   0.000772962494011   0.00229676174968  -0.00101050807189  -0.00130874195747 -5.84679525456e-32               19.0               8.55               0.45        -30000000.0
1.60420648196e-38   0.000806558887234   0.00242284318119  -0.00112652514872  -0.00139759094964  -6.8450981813e-32               19.0                9.5                0.5        -30000000.0
1.39331106308e-38   0.000787768158261   0.00258837803813  -0.00130065052417  -0.00151955134697 -8.85953963606e-32               19.0               11.4                0.6        -30000000.0
1.11277111052e-38   0.000685765201069   0.00266915230895  -0.00140514134728  -0.00158355533131  -1.0801367338e-31               19.0               13.3                0.7        -30000000.0
8.27466743184e-39   0.000547246258975   0.00270156874649  -0.00146130651046  -0.00161234754614 -1.26383585073e-31               19.0               15.2                0.8        -30000000.0
5.79016525459e-39    0.00040789831246   0.00271064845947  -0.00148946617173  -0.00162302501394 -1.43884434508e-31               19.0               17.1                0.9        -30000000.0
3.829748703e-39     0.000286976330699   0.00270984241979  -0.00150304094859  -0.00162540140991 -1.60810508531e-31               19.0               19.0                1.0        -30000000.0
2.80259692865e-42   4.81836082145e-06  0.000164939237379 -4.84849715932e-06  -8.2500100973e-05 -2.80366034603e-34               25.0                0.5               0.02        -30000000.0
5.74532370373e-41   1.87571860266e-05  0.000329514620034 -1.89777509263e-05 -0.000165000002994 -1.12607501572e-33               25.0                1.0               0.04        -30000000.0
7.44089484556e-40   7.08571121777e-05   0.00065611681066 -7.26222992853e-05 -0.000330000119675 -4.57821544038e-33               25.0                2.0               0.08        -30000000.0
1.81748410823e-39   0.000107453878684  0.000817415127585 -0.000110904345263 -0.000412500639868 -7.24000918187e-33               25.0                2.5                0.1        -30000000.0
9.15748546436e-39   0.000223442484071   0.00121190271329 -0.000235079212985 -0.000618762271642 -1.69668819867e-32               25.0               3.75               0.15        -30000000.0
2.90769431347e-38   0.000364642090744   0.00158932527938  -0.00039222541659 -0.000824944947908 -3.18606809627e-32               25.0                5.0                0.2        -30000000.0
2.92493028459e-38    0.00051881733043   0.00194398239728 -0.000572704777824  -0.00102942124158 -4.25511850637e-32               25.0               6.25               0.25        -30000000.0
2.93964391846e-38    0.00067350555355   0.00227003442888 -0.000766731432122  -0.00122760843624 -5.49354427887e-32               25.0                7.5                0.3        -30000000.0
2.94917274802e-38   0.000815849205082   0.00256153111877 -0.000964142145676  -0.00141302984957   -6.901952963e-32               25.0               8.75               0.35        -30000000.0
2.93712158122e-38    0.00093356788966   0.00281324355456  -0.00115476200335  -0.00157936790401 -8.45763651039e-32               25.0               10.0                0.4        -30000000.0
2.88387223958e-38    0.00101705620636      0.00302205558  -0.00132961565669  -0.00172202885551 -1.01224791723e-31               25.0              11.25               0.45        -30000000.0
2.77751368614e-38    0.00106126208266   0.00318795218845  -0.00148226990859  -0.00183893553185 -1.18510792015e-31               25.0               12.5                0.5        -30000000.0
2.41219517649e-38    0.00103653746919   0.00340576116287  -0.00171138219685  -0.00199940973289 -1.53382658451e-31               25.0               15.0                0.6        -30000000.0
1.92650512875e-38   0.000902322994989   0.00351204334947  -0.00184887016985  -0.00208362553167 -1.87006469016e-31               25.0               17.5                0.7        -30000000.0
1.43268754993e-38   0.000720061336779   0.00355469637725  -0.00192277184397  -0.00212150985135 -2.18801582304e-31               25.0               20.0                0.8        -30000000.0
1.00248892138e-38    0.00053670868283   0.00356664349965  -0.00195982397599  -0.00213555927076 -2.49106790941e-31               25.0               22.5                0.9        -30000000.0
6.63094433319e-39   0.000377600713364   0.00356558302883  -0.00197768554244  -0.00213868588617 -2.78419166029e-31               25.0               25.0                1.0        -30000000.0
0.0                 5.14116305084e-07  1.75935301883e-05 -5.17016651713e-07 -8.79999895176e-06 -2.39243686814e-36                2.0               0.04               0.02        -40000000.0
0.0                 2.00078154045e-06  3.51482221106e-05 -2.02427430374e-06 -1.76000032326e-05 -9.60923466199e-36                2.0               0.08               0.04        -40000000.0
7.00649232162e-42   7.55810525277e-06  6.99858020425e-05 -7.74637065604e-06 -3.52000064652e-05 -3.90671530141e-35                2.0               0.16               0.08        -40000000.0
1.54142831076e-41   1.14619052027e-05  8.71910046385e-05 -1.18296430429e-05 -4.40000178514e-05 -6.17814892612e-35                2.0                0.2                0.1        -40000000.0
7.84727140022e-41    2.3833891305e-05  0.000129269622562 -2.50750691322e-05 -6.60013483866e-05 -1.44785610133e-34                2.0                0.3               0.15        -40000000.0
2.52233723578e-40   3.88951697516e-05  0.000169528036054 -4.18373566902e-05 -8.79941239873e-05 -2.71878448277e-34                2.0                0.4                0.2        -40000000.0
2.53635022043e-40   5.53405321568e-05  0.000207358127113 -6.10884924868e-05 -0.000109804936699 -3.63102754097e-34                2.0                0.5               0.25        -40000000.0
2.53635022043e-40   7.18406170108e-05  0.000242137019768 -8.17846768086e-05 -0.000130944897592 -4.68784917586e-34                2.0                0.6                0.3        -40000000.0
2.55036320507e-40   8.70239276196e-05  0.000273229971981 -0.000102841802629 -0.000150723181491 -5.88959242531e-34                2.0                0.7               0.35        -40000000.0
2.53635022043e-40   9.95805962134e-05  0.000300079335602 -0.000123174601185 -0.000168465916772 -7.21719828495e-34                2.0                0.8                0.4        -40000000.0
2.4943112665e-40    0.000108486020167  0.000322352605053 -0.000141825651667 -0.000183683070532 -8.63777951298e-34                2.0                0.9               0.45        -40000000.0
2.396220374e-40     0.000113201309659  0.000340048273983  -0.00015810877585 -0.000196153123966 -1.01130315598e-33                2.0                1.0                0.5        -40000000.0
2.08793471184e-40   0.000110564016609  0.000363281230875 -0.000182547438499 -0.000213270368477  -1.3088938392e-33                2.0                1.2                0.6        -40000000.0
1.66754517255e-40   9.62478168276e-05  0.000374617997068 -0.000197212813191 -0.000222253376592 -1.59577770533e-33                2.0                1.4                0.7        -40000000.0
1.24715563325e-40   7.68065717693e-05  0.000379167659048 -0.000205095645356 -0.000226294375238 -1.86713688845e-33                2.0                1.6                0.8        -40000000.0
8.82818032525e-41   5.72489611272e-05  0.000380442031656 -0.000209047868793 -0.000227792980922 -2.12569685802e-33                2.0                1.8                0.9        -40000000.0
5.88545355016e-41   4.02774276154e-05  0.000380328913252 -0.000210953118085 -0.000228126495472 -2.37585262413e-33                2.0                2.0                1.0        -40000000.0
0.0                 7.71146979606e-07  2.63902943942e-05 -7.75553399279e-07 -1.31999984276e-05 -5.38296333514e-36                3.0               0.06               0.02        -40000000.0
1.40129846432e-42   3.00114466611e-06  5.27223313895e-05 -3.03644109856e-06 -2.64000039607e-05 -2.16207026697e-35                3.0               0.12               0.04        -40000000.0
1.40129846432e-41   1.13371294574e-05  0.000104978695958 -1.16195879585e-05 -5.28000079214e-05 -8.79008126208e-35                3.0               0.24               0.08        -40000000.0
3.64337600724e-41   1.71928284942e-05  0.000130786503405  -1.7744497427e-05 -6.60000338826e-05 -1.39009323339e-34                3.0                0.3                0.1        -40000000.0
1.75162308041e-40   3.57507907722e-05  0.000193904412527 -3.76126578772e-05 -9.90020154745e-05 -3.25765705824e-34                3.0               0.45               0.15        -40000000.0
5.57716788801e-40   5.83427279821e-05  0.000254292046975 -6.27560794442e-05 -0.000131991200192 -6.11730678888e-34                3.0                0.6                0.2        -40000000.0
5.61920684194e-40   8.30107538263e-05  0.000311037155143 -9.16327635991e-05 -0.000164707401495  -8.1697951516e-34                3.0               0.75               0.25        -40000000.0
5.64723281123e-40   0.000107760875778  0.000363205458598 -0.000122677036529 -0.000196417346388 -1.05476403549e-33                3.0                0.9                0.3        -40000000.0
5.66124579587e-40    0.00013053585235  0.000409844915339 -0.000154262721708 -0.000226084765131 -1.32516773484e-33                3.0               1.05               0.35        -40000000.0
5.63321982659e-40   0.000149370862346  0.000450118960771 -0.000184761944411 -0.000252698868053 -1.62390017363e-33                3.0                1.2                0.4        -40000000.0
5.53512893408e-40   0.000162728980513  0.000483528822315 -0.000212738498817 -0.000275524627114 -1.94351370836e-33                3.0               1.35               0.45        -40000000.0
5.33894714908e-40   0.000169801907646  0.000510072311499 -0.000237163163774 -0.000294229693054 -2.27539840253e-33                3.0                1.5                0.5        -40000000.0
4.63829791692e-40   0.000165845975175  0.000544921761048 -0.000273821143537 -0.000319905524293 -2.94497010819e-33                3.0                1.8                0.6        -40000000.0
3.69942794582e-40   0.000144371668398  0.000561926867704 -0.000295819205576 -0.000333380057782 -3.59046190103e-33                3.0                2.1                0.7        -40000000.0
2.74654499008e-40   0.000115209779494  0.000568751374885  -0.00030764348935 -0.000339441584174 -4.20110588978e-33                3.0                2.4                0.8        -40000000.0
1.91977889612e-40   8.58733812947e-05  0.000570662905375  -0.00031357180319 -0.000341689485595 -4.78290635808e-33                3.0                2.7                0.9        -40000000.0
1.27518160254e-40   6.04160987905e-05  0.000570493227769 -0.000316429662917 -0.000342189736102 -5.34571768516e-33                3.0                3.0                1.0        -40000000.0
0.0                 1.02822816928e-06  3.51870603765e-05 -1.03403774432e-06 -1.75999979035e-05 -9.56974747257e-36                4.0               0.08               0.02        -40000000.0
1.40129846432e-42   4.00155908409e-06  7.02964442212e-05 -4.04855304836e-06 -3.52000064652e-05 -3.84369302402e-35                4.0               0.16               0.04        -40000000.0
2.52233723578e-41   1.51162069528e-05  0.000139971604085 -1.54927466411e-05 -7.04000129303e-05 -1.56268656898e-34                4.0               0.32               0.08        -40000000.0
6.16571324303e-41   2.29238050764e-05  0.000174382009277 -2.36592914149e-05 -8.80000357029e-05 -2.47126001886e-34                4.0                0.4                0.1        -40000000.0
3.12489557544e-40   4.76677755046e-05  0.000258539245124 -5.01501418171e-05 -0.000132002696773 -5.79142440534e-34                4.0                0.6               0.15        -40000000.0
1.00753359585e-39   7.77903323979e-05  0.000339056043686 -8.36747133803e-05 -0.000175988247975 -1.08751379311e-33                4.0                0.8                0.2        -40000000.0
1.01313878971e-39   0.000110681057208  0.000414716254227 -0.000122176984974 -0.000219609873398 -1.45241119575e-33                4.0                1.0               0.25        -40000000.0
1.0173426851e-39    0.000143681219811  0.000484274039536 -0.000163569353617 -0.000261889795183 -1.87514074654e-33                4.0                1.2                0.3        -40000000.0
1.02014528203e-39   0.000174047855239  0.000546459943962 -0.000205683605259 -0.000301446362982 -2.35583679076e-33                4.0                1.4               0.35        -40000000.0
1.01454008817e-39   0.000199161178216  0.000600158671205 -0.000246349202371 -0.000336931833544 -2.88687895525e-33                4.0                1.6                0.4        -40000000.0
9.96323208135e-40   0.000216972026124  0.000644705210107 -0.000283651303334 -0.000367366141063 -3.45511144646e-33                4.0                1.8               0.45        -40000000.0
9.59889448062e-40   0.000226402605108  0.000680096547967 -0.000316217551699 -0.000392306247932  -4.0452101128e-33                4.0                2.0                0.5        -40000000.0
8.33772586273e-40   0.000221128033218   0.00072656246175 -0.000365094848576 -0.000426540736953 -5.23557141076e-33                4.0                2.4                0.6        -40000000.0
6.68419367483e-40   0.000192495633655  0.000749235937292 -0.000394425626382 -0.000444506753183 -6.38311082131e-33                4.0                2.8                0.7        -40000000.0
4.988622533e-40     0.000153613129328  0.000758335318096 -0.000410191290712 -0.000452588750477 -7.46854755378e-33                4.0                3.2                0.8        -40000000.0
3.51725914546e-40   0.000114497915149  0.000760884063311 -0.000418095737587 -0.000455585961845 -8.50278743208e-33                4.0                3.6                0.9        -40000000.0
2.36819440471e-40   8.05548481253e-05  0.000760657769661  -0.00042190623617 -0.000456252990944 -9.50341982357e-33                4.0                4.0                1.0        -40000000.0
-0                  1.28521071563e-06  4.39838210298e-05 -1.29262467397e-06 -2.19999964912e-05 -1.49527080051e-35                5.0                0.1               0.02        -40000000.0
2.80259692865e-42   5.00187136154e-06  8.78705392893e-05 -5.06076602846e-06 -4.40000071933e-05 -6.00576174956e-35                5.0                0.2               0.04        -40000000.0
3.64337600724e-41   1.88951823077e-05   0.00017496448379  -1.9366011017e-05 -8.80000143866e-05 -2.44169419072e-34                5.0                0.4               0.08        -40000000.0
9.66895940384e-41   2.86546821826e-05  0.000217977486727 -2.95741973133e-05 -0.000110000051734 -3.86135078597e-34                5.0                0.5                0.1        -40000000.0
4.89053164049e-40   5.95846643137e-05  0.000323174020878 -6.26877394438e-05 -0.000165003356756 -9.04907608259e-34                5.0               0.75               0.15        -40000000.0
1.55123740001e-39    9.7237844443e-05  0.000423820040396  -0.00010459349653  -0.00021998533839 -1.69924366485e-33                5.0                1.0                0.2        -40000000.0
1.55964519079e-39   0.000138351211376  0.000518395211202 -0.000152721298718 -0.000274512331089 -2.26938461246e-33                5.0               1.25               0.25        -40000000.0
1.56805298158e-39    0.00017960142884  0.000605342393101  -0.00020446175597 -0.000327362243979  -2.9299150059e-33                5.0                1.5                0.3        -40000000.0
1.57225687697e-39   0.000217559730231  0.000683074858898 -0.000257104602497 -0.000376807975044 -3.68103860518e-33                5.0               1.75               0.35        -40000000.0
1.56665168312e-39   0.000248951380399  0.000750198182686 -0.000307936602439 -0.000421164799036 -4.51083509114e-33                5.0                2.0                0.4        -40000000.0
1.53862571383e-39   0.000271214901204  0.000805881313681 -0.000354564178906 -0.000459207683434 -5.39863681362e-33                5.0               2.25               0.45        -40000000.0
1.48117247679e-39   0.000283003117829  0.000850120443374 -0.000395271968046 -0.000490382774387 -6.32054358476e-33                5.0                2.5                0.5        -40000000.0
1.28639199025e-39   0.000276409906519  0.000908202821392 -0.000456368582036 -0.000533175921191 -8.18045990732e-33                5.0                3.0                0.6        -40000000.0
1.02715177435e-39   0.000240619357328  0.000936544665819 -0.000493032018767 -0.000555633448585 -9.97377110136e-33                5.0                3.5                0.7        -40000000.0
7.63707663057e-40   0.000192016230471  0.000947918863403 -0.000512739120495 -0.000565735945202 -1.16699540613e-32                5.0                4.0                0.8        -40000000.0
5.35296013372e-40   0.000143122264262    0.0009511047665 -0.000522619700405 -0.000569482494939 -1.32856360342e-32                5.0                4.5                0.9        -40000000.0
3.5312721301e-40    0.000100693462457  0.000950821913648 -0.000527382781002 -0.000570316274207 -1.48489559901e-32                5.0                5.0                1.0        -40000000.0
0.0                  1.5422984001e-06  5.27805887884e-05 -1.55110246869e-06 -2.63999968553e-05 -2.15318561432e-35                6.0               0.12               0.02        -40000000.0
4.20389539297e-42   6.00229377312e-06  0.000105444662779 -6.07287775622e-06 -5.28000079214e-05 -8.64828106788e-35                6.0               0.24               0.04        -40000000.0
5.74532370373e-41    2.2674264244e-05  0.000209957406128 -2.32391705879e-05 -0.000105600015843 -3.51603205642e-34                6.0               0.48               0.08        -40000000.0
1.4573504029e-40    3.43856605411e-05   0.00026157300681 -3.54889877485e-05 -0.000132000067765 -5.56037293355e-34                6.0                0.6                0.1        -40000000.0
7.03451829091e-40   7.15015815445e-05  0.000387808825053 -7.52253086489e-05 -0.000198004030949 -1.30306291298e-33                6.0                0.9               0.15        -40000000.0
2.23366975213e-39    0.00011668546307   0.00050858409395 -0.000125512144677 -0.000263982400384 -2.44692379175e-33                6.0                1.2                0.2        -40000000.0
2.24628143831e-39   0.000166021507653  0.000622074310286 -0.000183265512987 -0.000329414802991 -3.26791698444e-33                6.0                1.5               0.25        -40000000.0
2.25749182603e-39   0.000215521751556  0.000726410974039 -0.000245354073058 -0.000392834692775 -4.21905757688e-33                6.0                1.8                0.3        -40000000.0
2.26449831835e-39   0.000261071704699  0.000819689830678 -0.000308525443415 -0.000452169530263  -5.3006691457e-33                6.0                2.1               0.35        -40000000.0
2.25609052756e-39   0.000298741724691  0.000900237921542   -0.0003695238604 -0.000505397736106 -6.49559423734e-33                6.0                2.4                0.4        -40000000.0
2.2154528721e-39    0.000325457961026   0.00096705764463 -0.000425476997634 -0.000551049254227 -7.77405626837e-33                6.0                2.7               0.45        -40000000.0
2.1327762627e-39    0.000339603815291     0.001020144623 -0.000474326327549 -0.000588459386108 -9.10160293717e-33                6.0                3.0                0.5        -40000000.0
1.85251656984e-39    0.00033169195035    0.0010898435221 -0.000547642287074 -0.000639811048586 -1.17798825851e-32                6.0                3.6                0.6        -40000000.0
1.47977117833e-39   0.000288743336796   0.00112385373541 -0.000591638411152 -0.000666760115564  -1.4361830385e-32                6.0                4.2                0.7        -40000000.0
1.10001929449e-39   0.000230419573199   0.00113750286346   -0.0006152869787 -0.000678883168348 -1.68044292988e-32                6.0                4.8                0.8        -40000000.0
7.69312856914e-40   0.000171746762589   0.00114132592444  -0.00062714360638 -0.000683378971189 -1.91316412166e-32                6.0                5.4                0.9        -40000000.0
5.0867134255e-40    0.000120832211792   0.00114098645554 -0.000632859325833 -0.000684379472204 -2.13828606961e-32                6.0                6.0                1.0        -40000000.0
0.0                 2.05646077944e-06  7.03741207531e-05  -2.0680708257e-06  -3.5199995807e-05 -3.82789814825e-35                8.0               0.16               0.02        -40000000.0
7.00649232162e-42   8.00312172089e-06  0.000140592888442 -8.09710165584e-06 -7.04000129303e-05 -1.53747754592e-34                8.0               0.32               0.04        -40000000.0
1.02294787896e-40   3.02324174584e-05   0.00027994320817 -3.09854897296e-05 -0.000140800025861 -6.25074627592e-34                8.0               0.64               0.08        -40000000.0
2.48029828185e-40   4.58476137055e-05  0.000348764018554 -4.73185757244e-05 -0.000176000071406 -9.88504007546e-34                8.0                0.8                0.1        -40000000.0
1.24995823018e-39   9.53355581146e-05  0.000517078490248 -0.000100300283634 -0.000264005393547 -2.31657083833e-33                8.0                1.2               0.15        -40000000.0
4.02593048801e-39   0.000155580679007  0.000678112087371 -0.000167349426761 -0.000351976495949  -4.3500558899e-33                8.0                1.6                0.2        -40000000.0
4.04835126343e-39   0.000221362128627  0.000829432508453 -0.000244353969947 -0.000439219746795 -5.80964370682e-33                8.0                2.0               0.25        -40000000.0
4.06656814347e-39   0.000287362468043  0.000968548079072 -0.000327138707235 -0.000523779590367 -7.50055939884e-33                8.0                2.4                0.3        -40000000.0
4.07777853119e-39   0.000348095710478   0.00109291988792 -0.000411367210518 -0.000602892725965 -9.42334788049e-33                8.0                2.8               0.35        -40000000.0
4.05816035268e-39   0.000398322384854   0.00120031734241 -0.000492698404742 -0.000673863667089 -1.15475172559e-32                8.0                3.2                0.4        -40000000.0
3.98389153408e-39   0.000433944080669   0.00128941042021 -0.000567302606669 -0.000734732282126 -1.38204472208e-32                8.0                3.6               0.45        -40000000.0
3.83675519532e-39   0.000452805238638   0.00136019309593 -0.000632435103398 -0.000784612495863 -1.61808404512e-32                8.0                4.0                0.5        -40000000.0
3.33509034509e-39   0.000442256066435    0.0014531249235 -0.000730189753995 -0.000853081473906 -2.09422942526e-32                8.0                4.8                0.6        -40000000.0
2.670874873e-39      0.00038499126731   0.00149847187458 -0.000788851252764 -0.000889013506367 -2.55324432852e-32                8.0                5.6                0.7        -40000000.0
1.9954490132e-39    0.000307226258656   0.00151667063619 -0.000820382581423 -0.000905177500954 -2.98741902151e-32                8.0                6.4                0.8        -40000000.0
1.40690365818e-39   0.000228995844509   0.00152176812662 -0.000836191475173  -0.00091117192369 -3.40111497283e-32                8.0                7.2                0.9        -40000000.0
9.44475164955e-40   0.000161109710461   0.00152131553932  -0.00084381247234 -0.000912505981887 -3.80136735545e-32                8.0                8.0                1.0        -40000000.0
-0                  2.57042565011e-06  8.79676420595e-05 -2.58524512908e-06 -4.39999929824e-05 -5.98108208101e-35               10.0                0.2               0.02        -40000000.0
9.80908925027e-42    1.0003747164e-05  0.000175741078579  -1.0121527616e-05 -8.80000143866e-05 -2.40230514824e-34               10.0                0.4               0.04        -40000000.0
1.47136338754e-40   3.77903717208e-05   0.00034992896758 -3.87320149287e-05 -0.000176000028773 -9.76677676288e-34               10.0                0.8               0.08        -40000000.0
3.88159674618e-40   5.73093679179e-05  0.000435954973454 -5.91483910739e-05 -0.000220000103468 -1.54454049375e-33               10.0                1.0                0.1        -40000000.0
1.95341005927e-39   0.000119169335733  0.000646348041755 -0.000125375478888 -0.000330006713511 -3.61962971557e-33               10.0                1.5               0.15        -40000000.0
6.20354830157e-39   0.000194475688886  0.000847640080792 -0.000209186993061  -0.00043997067678 -6.79697322446e-33               10.0                2.0                0.2        -40000000.0
6.23998206164e-39   0.000276702451174    0.0010367904224 -0.000305442597437 -0.000549024662178 -9.07753414506e-33               10.0                2.5               0.25        -40000000.0
6.27081062785e-39    0.00035920285768    0.0012106847862 -0.000408923511941 -0.000654724487958 -1.17196636109e-32               10.0                3.0                0.3        -40000000.0
6.29183010482e-39   0.000435119460462    0.0013661497178 -0.000514209204994 -0.000753615950089 -1.47241601604e-32               10.0                3.5               0.35        -40000000.0
6.265205434e-39     0.000497902760799   0.00150039636537 -0.000615873204879 -0.000842329598072 -1.80433374947e-32               10.0                4.0                0.4        -40000000.0
6.15170025839e-39   0.000542429802408   0.00161176262736 -0.000709128357812 -0.000918415366868 -2.15945616038e-32               10.0                4.5               0.45        -40000000.0
5.92468990717e-39   0.000566006235658   0.00170024088675 -0.000790543936091 -0.000980765548775 -2.52821915582e-32               10.0                5.0                0.5        -40000000.0
5.145567961e-39     0.000552819813038   0.00181640564278 -0.000912737164072  -0.00106635184238 -3.27218281499e-32               10.0                6.0                0.6        -40000000.0
4.11000839586e-39   0.000481238714656   0.00187308933164 -0.000986064037534  -0.00111126689717 -3.98950844055e-32               10.0                7.0                0.7        -40000000.0
3.05623195069e-39   0.000384032489364   0.00189583772681  -0.00102547824099   -0.0011314718904 -4.66798334644e-32               10.0                8.0                0.8        -40000000.0
2.13838145656e-39   0.000286244528525     0.001902209533  -0.00104523940081  -0.00113896498988 -5.31425269178e-32               10.0                9.0                0.9        -40000000.0
1.4139101505e-39    0.000201386924914    0.0019016438273    -0.001054765562  -0.00114063254841 -5.93958297002e-32               10.0               10.0                1.0        -40000000.0
1.40129846432e-42   3.08459235931e-06  0.000105561177577 -3.10220915622e-06 -5.27999937106e-05 -8.61274245726e-35               12.0               0.24               0.02        -40000000.0
1.40129846432e-41   1.20045831054e-05  0.000210889325558 -1.21457599533e-05 -0.000105600015843 -3.45931197874e-34               12.0               0.48               0.04        -40000000.0
2.28411649685e-40   4.53485249352e-05  0.000419914783834 -4.64783482812e-05 -0.000211200031686 -1.40641282257e-33               12.0               0.96               0.08        -40000000.0
5.81538862695e-40   6.87713210823e-05   0.00052314601362 -7.09779826025e-05  -0.00026400013553 -2.22415024962e-33               12.0                1.2                0.1        -40000000.0
2.81380731636e-39   0.000143003163089  0.000775617650106 -0.000150450617298 -0.000396008061898 -5.21225057572e-33               12.0                1.8               0.15        -40000000.0
8.93187641161e-39   0.000233370911928    0.0010171681879 -0.000251024317777 -0.000527964800767 -9.78768942727e-33               12.0                2.4                0.2        -40000000.0
8.98512575325e-39   0.000332043015305   0.00124414862057 -0.000366531025975 -0.000658829605982 -1.30716751124e-32               12.0                3.0               0.25        -40000000.0
9.02996730411e-39   0.000431043503113   0.00145282183439 -0.000490708146117  -0.00078566938555 -1.68762245678e-32               12.0                3.6                0.3        -40000000.0
9.05939457186e-39   0.000522143409398   0.00163937966136 -0.000617050886831 -0.000904339060526  -2.1202672278e-32               12.0                4.2               0.35        -40000000.0
9.02296081179e-39   0.000597483449383   0.00180047584308 -0.000739047777643  -0.00101079547221 -2.59823912987e-32               12.0                4.8                0.4        -40000000.0
8.85900889146e-39   0.000650915922051   0.00193411528926 -0.000850953995268  -0.00110209850845 -3.10962135941e-32               12.0                5.4               0.45        -40000000.0
8.53250634927e-39   0.000679207630583     0.002040289246 -0.000948652655097  -0.00117691877222  -3.6406406009e-32               12.0                6.0                0.5        -40000000.0
7.41006627935e-39   0.000663383900701   0.00217968704419  -0.00109528457415  -0.00127962209717 -4.71195102516e-32               12.0                7.2                0.6        -40000000.0
5.91768341484e-39   0.000577486673592   0.00224770747081   -0.0011832768223  -0.00133352023113 -5.74473444988e-32               12.0                8.4                0.7        -40000000.0
4.40147847644e-39   0.000460839117977   0.00227500549954   -0.0012305739574   -0.0013577663367 -6.72177171953e-32               12.0                9.6                0.8        -40000000.0
3.08005402459e-39   0.000343493525179    0.0022826516215  -0.00125428721276  -0.00136675794238  -7.6526650962e-32               12.0               10.8                0.9        -40000000.0
2.03748796713e-39   0.000241664423584   0.00228197291108  -0.00126571865167  -0.00136875894441 -8.55315403597e-32               12.0               12.0                1.0        -40000000.0
1.40129846432e-42   3.85563625471e-06  0.000131951466642 -3.87786780465e-06 -6.59999983554e-05 -1.34575289896e-34               15.0                0.3               0.02        -40000000.0
2.24207754292e-41   1.50056305159e-05  0.000263611667606 -1.51823051908e-05 -0.000132000025133 -5.40522340966e-34               15.0                0.6               0.04        -40000000.0
3.39114228367e-40   5.66855824502e-05  0.000524893494003 -5.80980383802e-05 -0.000264000050265 -2.19754073524e-33               15.0                1.2               0.08        -40000000.0
8.43581675524e-40   8.59640536532e-05   0.00065393243176 -8.87225866109e-05 -0.000330000148097 -3.47522306138e-33               15.0                1.5                0.1        -40000000.0
4.39587328259e-39   0.000178753879254  0.000969522034211 -0.000188063339124 -0.000495010056056 -8.14409448577e-33               15.0               2.25               0.15        -40000000.0
1.39569327047e-38   0.000291713519118   0.00127146006434 -0.000313780475381 -0.000659955958326  -1.5293225987e-32               15.0                3.0                0.2        -40000000.0
1.40396093141e-38   0.000415053676761   0.00155518557676 -0.000458163896155 -0.000823536993266  -2.0424429585e-32               15.0               3.75               0.25        -40000000.0
1.41096742373e-38    0.00053880427231    0.0018160271793 -0.000613385225279 -0.000982086703516 -2.63690617854e-32               15.0                4.5                0.3        -40000000.0
1.41559170866e-38   0.000652679148061   0.00204922457669 -0.000771313750647  -0.00113042392513  -3.3129124315e-32               15.0               5.25               0.35        -40000000.0
1.40984638496e-38   0.000746854141198   0.00225059466175 -0.000923809750475  -0.00126349436869 -4.05973246158e-32               15.0                6.0                0.4        -40000000.0
1.38420262306e-38   0.000813644760456   0.00241764405473  -0.00106369259356  -0.00137762310715 -4.85882095129e-32               15.0               6.75               0.45        -40000000.0
1.33319535896e-38   0.000849009381909   0.00255036138697  -0.00118581590414  -0.00147114838001 -5.68849152217e-32               15.0                7.5                0.5        -40000000.0
1.15789292107e-38   0.000829229747978   0.00272460852102  -0.00136910568926  -0.00159952764989 -7.36232143538e-32               15.0                9.0                0.6        -40000000.0
9.24716856608e-39   0.000721858157249   0.00280963399746  -0.00147909611314   -0.0016669004026 -8.97615464497e-32               15.0               10.5                0.7        -40000000.0
6.87617156444e-39   0.000576048762468   0.00284375664705  -0.00153821736149   -0.0016972078356 -1.05027906249e-31               15.0               12.0                0.8        -40000000.0
4.81205892649e-39   0.000429366735943    0.0028533142995  -0.00156785904437  -0.00170844748482 -1.19571641228e-31               15.0               13.5                0.9        -40000000.0
3.18234881248e-39   0.000302080394476   0.00285246574094    -0.001582148343  -0.00171094882262 -1.33638876256e-31               15.0               15.0                1.0        -40000000.0
-1.40129846432e-42  4.88375340169e-06  0.000167138523466 -4.91202856168e-06 -8.35999927062e-05 -2.15917986468e-34               19.0               0.38               0.02        -40000000.0
3.64337600724e-41   1.90070839068e-05    0.0003339080763 -1.92309599356e-05 -0.000167200042256 -8.67235772968e-34               19.0               0.76               0.04        -40000000.0
5.73131071909e-40   7.18016721635e-05  0.000664865069666 -7.35908756155e-05  -0.00033440005609 -3.52582154991e-33               19.0               1.52               0.08        -40000000.0
1.32702964572e-39   0.000108887768135  0.000828314455248 -0.000112381997042 -0.000418000183799 -5.57578820318e-33               19.0                1.9                0.1        -40000000.0
7.05273517095e-39   0.000226421605021   0.00122806125091 -0.000238213615944 -0.000627012809673 -1.30668738379e-32               19.0               2.85               0.15        -40000000.0
2.23927494599e-38   0.000369503794673   0.00161051616487 -0.000397455352186 -0.000835944263144 -2.45370613013e-32               19.0                3.8                0.2        -40000000.0
2.2525872814e-38    0.000525734606072   0.00196990185941 -0.000580341009027  -0.00104314676719 -3.27699729087e-32               19.0               4.75               0.25        -40000000.0
2.26393779896e-38   0.000682485392645   0.00230030127568 -0.000776954777848   -0.0012439764987 -4.23077808208e-32               19.0                5.7                0.3        -40000000.0
2.27122455098e-38   0.000826726875403   0.00259568446381 -0.000976997512225  -0.00143187025969 -5.31539546974e-32               19.0               6.65               0.35        -40000000.0
2.26197598111e-38   0.000946015177306   0.00285075316242  -0.00117015906653  -0.00160042623065 -6.51356859633e-32               19.0                7.6                0.4        -40000000.0
2.22091793611e-38    0.00103061665868   0.00306234915115  -0.00134734409585  -0.00174498927663 -7.79572700608e-32               19.0               8.55               0.45        -40000000.0
2.13908210579e-38    0.00107541188754   0.00323045765072  -0.00150203345584  -0.00186345459952 -9.12679700109e-32               19.0                9.5                0.5        -40000000.0
1.85770137416e-38    0.00105035758224   0.00345117086908  -0.00173420073679  -0.00202606838684 -1.18127195147e-31               19.0               11.4                0.6        -40000000.0
1.48369481403e-38    0.00091435356353   0.00355886982106  -0.00187352179637   -0.0021114071842 -1.44018227347e-31               19.0               13.3                0.7        -40000000.0
1.10338241081e-38   0.000729661678633   0.00360209173778  -0.00194840868062  -0.00214979672819 -1.68511442938e-31               19.0               15.2                0.8        -40000000.0
7.71975323997e-39   0.000543864416613   0.00361419802175  -0.00198595489564   -0.0021640335035 -1.91845912677e-31               19.0               17.1                0.9        -40000000.0
5.106331604e-39     0.000382635107599   0.00361312322639  -0.00200405452233   -0.0021672017283 -2.14414003722e-31               19.0               19.0                1.0        -40000000.0
4.20389539297e-42   6.42625863634e-06  0.000219919144229 -6.46290931883e-06 -0.000109999994891  -3.7381838256e-34               25.0                0.5               0.02        -40000000.0
7.70714155379e-41   2.50095748555e-05  0.000439352760395 -2.53036240849e-05 -0.000220000046625 -1.50144363796e-33               25.0                1.0               0.04        -40000000.0
9.92119312742e-40   9.44761353594e-05  0.000874822546848 -9.68298436987e-05 -0.000440000093249 -6.10424588004e-33               25.0                2.0               0.08        -40000000.0
2.42284504482e-39   0.000143273624076    0.0010898875189 -0.000147870750311 -0.000550000208932 -9.65333553132e-33               25.0                2.5                0.1        -40000000.0
1.22109148181e-38    0.00029792334999   0.00161587013281 -0.000313438647481  -0.00082501679799 -2.26226126306e-32               25.0               3.75               0.15        -40000000.0
3.8768323314e-38    0.000486189435378   0.00211910037251 -0.000522967241068  -0.00109992663511 -4.24809079502e-32               25.0                5.0                0.2        -40000000.0
3.89981362622e-38   0.000691756383731   0.00259197645391 -0.000763606351484  -0.00137256165544 -5.67349134182e-32               25.0               6.25               0.25        -40000000.0
3.91957193456e-38   0.000898007385786   0.00302671242025  -0.00102230865195  -0.00163681113463 -7.32472570516e-32               25.0                7.5                0.3        -40000000.0
3.93218362074e-38    0.00108779897801   0.00341537474924  -0.00128552278511  -0.00188403987522 -9.20260375934e-32               25.0               8.75               0.35        -40000000.0
3.9160686884e-38     0.00124475718621   0.00375099148187  -0.00153968267114  -0.00210582379623 -1.12768479152e-31               25.0               10.0                0.4        -40000000.0
3.84516298611e-38    0.00135607501761   0.00402940713684  -0.00177282095137  -0.00229603847401 -1.34966392791e-31               25.0              11.25               0.45        -40000000.0
3.70335158152e-38    0.00141501607231   0.00425060306952  -0.00197635972654  -0.00245191404247   -1.580143817e-31               25.0               12.5                0.5        -40000000.0
3.21626023532e-38    0.00138204995892   0.00454101518699  -0.00228184285334  -0.00266587949227 -2.04510211269e-31               25.0               15.0                0.6        -40000000.0
2.56872021495e-38    0.00120309732665   0.00468272446597  -0.00246516015068  -0.00277816729977 -2.49341958688e-31               25.0               17.5                0.7        -40000000.0
1.91025006657e-38    0.00096008170658   0.00473959516967  -0.00256369571616  -0.00282867972601 -2.91735427766e-31               25.0               20.0                0.8        -40000000.0
1.33655847527e-38   0.000715611577107   0.00475552496937  -0.00261309855887  -0.00284741236101 -3.32142380268e-31               25.0               22.5                0.9        -40000000.0
8.84079201143e-39   0.000503467617818   0.00475411070511  -0.00263691390501  -0.00285158125735 -3.71225570011e-31               25.0               25.0                1.0        -40000000.0
0.0                 6.42785824567e-07  2.19919193967e-05 -6.46128872628e-07 -1.09999929165e-05 -2.99055589427e-36                2.0               0.04               0.02        -50000000.0
0.0                 2.50097786925e-06  4.39352838555e-05  -2.5303450446e-06 -2.20000018203e-05 -1.20114946324e-35                2.0               0.08               0.04        -50000000.0
8.40779078595e-42   9.44763112187e-06   8.7482241895e-05 -9.68295843506e-06  -4.4000010746e-05 -4.88341416533e-35                2.0               0.16               0.08        -50000000.0
1.96181785005e-41   1.43275231679e-05  0.000108988793102 -1.47869130274e-05 -5.49999832344e-05 -7.72268139324e-35                2.0                0.2                0.1        -50000000.0
9.80908925027e-41   2.97923623549e-05  0.000161587067282 -3.13438768273e-05 -8.25016499562e-05 -1.80981160677e-34                2.0                0.3               0.15        -50000000.0
3.15292154473e-40   4.86189613014e-05  0.000211910034409 -5.22966949745e-05  -0.00010999266209 -3.39848060346e-34                2.0                0.4                0.2        -50000000.0
3.16693452937e-40   6.91756625315e-05  0.000259197662444 -7.63606138321e-05 -0.000137256165544   -4.538784202e-34                2.0                0.5               0.25        -50000000.0
3.18094751402e-40   8.98007712635e-05  0.000302671281815 -0.000102230842458  -0.00016368112199 -5.85981135772e-34                2.0                0.6                0.3        -50000000.0
3.18094751402e-40   0.000108779914854  0.000341537486293 -0.000128552258616 -0.000188403973311 -7.36199030743e-34                2.0                0.7               0.35        -50000000.0
3.16693452937e-40   0.000124475747043  0.000375099176608 -0.000153968244376 -0.000210582385307 -9.02149763198e-34                2.0                0.8                0.4        -50000000.0
3.1108825908e-40    0.000135607521656  0.000402940742106 -0.000177282061031 -0.000229603841717 -1.07972239428e-33                2.0                0.9               0.45        -50000000.0
2.99877871366e-40   0.000141501629969  0.000425060335374 -0.000197635969812 -0.000245191415615  -1.2641289674e-33                2.0                1.0                0.5        -50000000.0
2.60641514364e-40   0.000138205024314  0.000454101552805 -0.000228184291018 -0.000266587960596 -1.63611734385e-33                2.0                1.2                0.6        -50000000.0
2.08793471184e-40    0.00012030977814  0.000468272475018 -0.000246516009383 -0.000277816724292 -1.99472204198e-33                2.0                1.4                0.7        -50000000.0
1.5554412954e-40    9.60082147117e-05  0.000473959602232 -0.000256369560248 -0.000282867972601 -2.33392128992e-33                2.0                1.6                0.8        -50000000.0
1.09301280217e-40   7.15612031854e-05   0.00047555255378 -0.000261309850202 -0.000284741219048 -2.65712107252e-33                2.0                1.8                0.9        -50000000.0
7.42688186092e-41   5.03467845192e-05  0.000475411127354 -0.000263691390501 -0.000285158108682 -2.96981573532e-33                2.0                2.0                1.0        -50000000.0
0.0                  9.6414398687e-07  3.29878773186e-05 -9.69229363434e-07 -1.64999889307e-05 -6.72872834132e-36                3.0               0.06               0.02        -50000000.0
1.40129846432e-42    3.7514316098e-06  6.59029240069e-05 -3.79555498142e-06 -3.30000027304e-05 -2.70257672842e-35                3.0               0.12               0.04        -50000000.0
1.82168800362e-41   1.41714133761e-05   0.00013122335929 -1.45244740679e-05 -6.60000196717e-05  -1.0987645158e-34                3.0               0.24               0.08        -50000000.0
4.48415508584e-41   2.14912478924e-05  0.000163483178994 -2.21804103973e-05 -8.24999801807e-05 -1.73761536464e-34                3.0                0.3                0.1        -50000000.0
2.20003858899e-40   4.46885302097e-05  0.000242380565396 -4.70158134647e-05 -0.000123752471382 -4.07205226514e-34                3.0               0.45               0.15        -50000000.0
6.97846635234e-40   7.29284082013e-05  0.000317865044508 -7.84450975289e-05 -0.000164989003792 -7.64663326189e-34                3.0                0.6                0.2        -50000000.0
7.02050530627e-40   0.000103763440507  0.000388796422612 -0.000114540952723 -0.000205884248317 -1.02122443879e-33                3.0               0.75               0.25        -50000000.0
7.04853127555e-40   0.000134701096499  0.000454006823247 -0.000153346292109 -0.000245521675879 -1.31845504436e-33                3.0                0.9                0.3        -50000000.0
7.07655724484e-40   0.000163169815437  0.000512306144174  -0.00019282840924 -0.000282605952862 -1.65645962371e-33                3.0               1.05               0.35        -50000000.0
7.04853127555e-40   0.000186713563721   0.00056264872228 -0.000230952423408 -0.000315873592172 -2.02987512736e-33                3.0                1.2                0.4        -50000000.0
6.92241441376e-40   0.000203411232746  0.000604411070526 -0.000265923119969 -0.000344405776787 -2.42939218029e-33                3.0               1.35               0.45        -50000000.0
6.67018069019e-40    0.00021225238811  0.000637590403585 -0.000296453947612 -0.000367787095001 -2.84424809285e-33                3.0                1.5                0.5        -50000000.0
5.78736265766e-40   0.000207307465416  0.000681152187099 -0.000342276422316 -0.000399881912472 -3.68121259039e-33                3.0                1.8                0.6        -50000000.0
4.62428493227e-40   0.000180464581945  0.000702408613051 -0.000369774028286 -0.000416725072228 -4.48807746598e-33                3.0                2.1                0.7        -50000000.0
3.4331812376e-40    0.000144012219039  0.000710939218607 -0.000384554340371 -0.000424301958901 -5.25138254159e-33                3.0                2.4                0.8        -50000000.0
2.41023335864e-40   0.000107341726618  0.000713328631718 -0.000391964761093 -0.000427111842782 -5.97863285792e-33                3.0                2.7                0.9        -50000000.0
1.59748024933e-40   7.55201270408e-05  0.000713116548923 -0.000395537085751 -0.000427737177233 -6.68214728581e-33                3.0                3.0                1.0        -50000000.0
0.0                 1.28556609802e-06  4.39838352406e-05 -1.29226329637e-06 -2.19999858331e-05 -1.19622249784e-35                4.0               0.08               0.02        -50000000.0
1.40129846432e-42   5.00195040942e-06   8.7870567711e-05 -5.06069541828e-06 -4.40000036406e-05 -4.80459673191e-35                4.0               0.16               0.04        -50000000.0
3.22298646795e-41   1.88952569147e-05   0.00017496448379 -1.93659221992e-05  -8.8000021492e-05 -1.95336611455e-34                4.0               0.32               0.08        -50000000.0
7.70714155379e-41   2.86550410067e-05  0.000217977586203 -2.95738313838e-05 -0.000109999966469 -3.08907300571e-34                4.0                0.4                0.1        -50000000.0
3.90962271547e-40   5.95847176044e-05  0.000323174106143 -6.26877607601e-05 -0.000165003299912 -7.23924642709e-34                4.0                0.6               0.15        -50000000.0
1.25836602096e-39   9.72379226027e-05  0.000423820068818 -0.000104593397054 -0.000219985324179 -1.35939224139e-33                4.0                0.8                0.2        -50000000.0
1.26537251329e-39   0.000138351325063  0.000518395324889 -0.000152721227664 -0.000274512331089 -1.81551403953e-33                4.0                1.0               0.25        -50000000.0
1.27097770714e-39   0.000179601528316  0.000605342563631 -0.000204461699127 -0.000327362243979 -2.34392597802e-33                4.0                1.2                0.3        -50000000.0
1.27518160254e-39   0.000217559815496  0.000683074972585 -0.000257104517232 -0.000376807946623  -2.9447959436e-33                4.0                1.4               0.35        -50000000.0
1.26957640868e-39   0.000248951465665  0.000750198353217 -0.000307936488753 -0.000421164770614 -3.60859869406e-33                4.0                1.6                0.4        -50000000.0
1.24575433478e-39   0.000271215043313  0.000805881484212 -0.000354564122063 -0.000459207683434 -4.31888921839e-33                4.0                1.8               0.45        -50000000.0
1.19951148546e-39   0.000283003259938  0.000850120670748 -0.000395271939624 -0.000490382831231   -5.056512641e-33                4.0                2.0                0.5        -50000000.0
1.04256605746e-39   0.000276410048627   0.00090820310561 -0.000456368582036 -0.000533175921191 -6.54446435313e-33                4.0                2.4                0.6        -50000000.0
8.35173884738e-40   0.000240619527858  0.000936544950036 -0.000493032018767 -0.000555633448585  -7.9788881679e-33                4.0                2.8                0.7        -50000000.0
6.23577816625e-40   0.000192016415212   0.00094791914762 -0.000512739120495 -0.000565735945202 -9.33568515969e-33                4.0                3.2                0.8        -50000000.0
4.40007717798e-40    0.00014312239216  0.000951105050717 -0.000522619700405 -0.000569482438095 -1.06284842901e-32                4.0                3.6                0.9        -50000000.0
2.95673975973e-40   0.000100693561933  0.000950822254708 -0.000527382781002 -0.000570316217363 -1.18792751382e-32                4.0                4.0                1.0        -50000000.0
-0                  1.60686419726e-06  5.49797896099e-05 -1.61542645927e-06 -2.74999809591e-05 -1.86909491158e-35                5.0                0.1               0.02        -50000000.0
2.80259692865e-42   6.25234131135e-06  0.000109838182993 -6.32596286465e-06  -5.5000000998e-05 -7.50717121825e-35                5.0                0.2               0.04        -50000000.0
4.62428493227e-41   2.36189769964e-05  0.000218705579869 -2.42075000045e-05 -0.000110000030418 -3.05213006983e-34                5.0                0.4               0.08        -50000000.0
1.20511667932e-40   3.58187079996e-05   0.00027247196499 -3.69673962552e-05 -0.000137499966968 -4.82668534355e-34                5.0                0.5                0.1        -50000000.0
6.10966130446e-40   7.44807806541e-05  0.000403967590046 -7.83598324006e-05 -0.000206254128443  -1.1311291966e-33                5.0               0.75               0.15        -50000000.0
1.93799577616e-39   0.000121547302001  0.000529775036284  -0.00013074186711 -0.000274981658777 -2.12405440169e-33                5.0                1.0                0.2        -50000000.0
1.95060746234e-39   0.000172939024878  0.000647993999792 -0.000190901616293 -0.000343140413861 -2.83673085526e-33                5.0               1.25               0.25        -50000000.0
1.96041655159e-39   0.000224501775392  0.000756677991376  -0.00025557719141 -0.000409202812079 -3.66239384706e-33                5.0                1.5                0.3        -50000000.0
1.96602174545e-39   0.000271949659236  0.000853843573623 -0.000321380753121 -0.000471009968805 -4.60129843584e-33                5.0               1.75               0.35        -50000000.0
1.95761395466e-39   0.000311189211288   0.00093774775678 -0.000384920753049   -0.0005264560059 -5.63854413297e-33                5.0                2.0                0.4        -50000000.0
1.92258149305e-39   0.000339018640716   0.00100735167052 -0.000443205209422 -0.000574009618504 -6.74829610671e-33                5.0               2.25               0.45        -50000000.0
1.85111527137e-39   0.000353753904392   0.00106265054001 -0.000494089931635 -0.000612978510617 -7.90067948095e-33                5.0                2.5                0.5        -50000000.0
1.60869063704e-39   0.000345512376043   0.00113525356937 -0.000570460770177 -0.000666469873067 -1.02255747048e-32                5.0                3.0                0.6        -50000000.0
1.28499069179e-39   0.000300774217976   0.00117068088912 -0.000616290037669 -0.000694541824942 -1.24672138767e-32                5.0                3.5                0.7        -50000000.0
9.5568555267e-40    0.000240020284537   0.00118489856504 -0.000640923929041 -0.000707169931502 -1.45874429354e-32                5.0                4.0                0.8        -50000000.0
6.68419367483e-40   0.000178902837433   0.00118888090128 -0.000653274582874 -0.000711853090252 -1.66070446841e-32                5.0                4.5                0.9        -50000000.0
4.41409016262e-40   0.000125866819189   0.00118852733522 -0.000659228476252 -0.000712895314336 -1.85611949877e-32                5.0                5.0                1.0        -50000000.0
0.0                 1.92829352486e-06  6.59757546373e-05 -1.93845317575e-06 -3.29999778614e-05 -2.69149133653e-35                6.0               0.12               0.02        -50000000.0
4.20389539297e-42   7.50286854867e-06  0.000131805848014 -7.59110463378e-06 -6.60000054609e-05 -1.08103069137e-34                6.0               0.24               0.04        -50000000.0
7.14662216806e-41   2.83428338577e-05   0.00026244671858 -2.90489445831e-05 -0.000132000039343 -4.39505761478e-34                6.0               0.48               0.08        -50000000.0
1.82168800362e-40   4.29825028903e-05  0.000326966357989 -4.43608172418e-05 -0.000164999960361   -6.950461907e-34                6.0                0.6                0.1        -50000000.0
8.78614137132e-40   8.93770675248e-05  0.000484761130792 -9.40316198239e-05 -0.000247504942763 -1.62882090606e-33                6.0                0.9               0.15        -50000000.0
2.79138654094e-39   0.000145856830613  0.000635730089016 -0.000156890195058 -0.000329978007585 -3.05865473969e-33                6.0                1.2                0.2        -50000000.0
2.80820212251e-39   0.000207526895224  0.000777592902068 -0.000229081891234 -0.000411768496633 -4.08489632024e-33                6.0                1.5               0.25        -50000000.0
2.82221510715e-39   0.000269402192998  0.000908013703338 -0.000306692584218 -0.000491043351758 -5.27382161237e-33                6.0                1.8                0.3        -50000000.0
2.83062289794e-39   0.000326339630874   0.00102461228835  -0.00038565681848 -0.000565211905723 -6.62583634244e-33                6.0                2.1               0.35        -50000000.0
2.81941251022e-39   0.000373427155864   0.00112529744456 -0.000461904846816 -0.000631747184343 -8.11949261731e-33                6.0                2.4                0.4        -50000000.0
2.76896576551e-39   0.000406822465493   0.00120882214105 -0.000531846239937 -0.000688811553573  -9.7175701561e-33                6.0                2.7               0.45        -50000000.0
2.66667097761e-39    0.00042450477622   0.00127518080717 -0.000592907895225 -0.000735574190003 -1.13770038508e-32                6.0                3.0                0.5        -50000000.0
2.31634636153e-39   0.000414614959254    0.0013623043742 -0.000684552844632 -0.000799763824944 -1.47248532314e-32                6.0                3.6                0.6        -50000000.0
1.84971397291e-39   0.000360929192311    0.0014048172261 -0.000739548056572 -0.000833450144455   -1.795228834e-32                6.0                4.2                0.7        -50000000.0
1.3746737935e-39    0.000288024466499    0.0014218785509 -0.000769108680743 -0.000848603917802  -2.1005537341e-32                6.0                4.8                0.8        -50000000.0
9.62692044991e-40   0.000214683453237   0.00142665737712 -0.000783929522186 -0.000854223685565 -2.39145515207e-32                6.0                5.4                0.9        -50000000.0
6.36189502803e-40   0.000151040268292   0.00142623309785 -0.000791074171502 -0.000855474354466  -2.6728574794e-32                6.0                6.0                1.0        -50000000.0
0.0                 2.57113774715e-06  8.79676704812e-05 -2.58452104163e-06 -4.39999716662e-05 -4.78488887031e-35                8.0               0.16               0.02        -50000000.0
8.40779078595e-42   1.00039061479e-05  0.000175741135422 -1.01213846193e-05 -8.80000072812e-05 -1.92183914118e-34                8.0               0.32               0.04        -50000000.0
1.27518160254e-40   3.77905209348e-05   0.00034992896758  -3.8731837293e-05 -0.000176000042984  -7.8134644582e-34                8.0               0.64               0.08        -50000000.0
3.09686960616e-40   5.73100891188e-05  0.000435955172406 -5.91476556622e-05 -0.000219999932938 -1.23562920228e-33                8.0                0.8                0.1        -50000000.0
1.56244778772e-39   0.000119169442314  0.000646348212285 -0.000125375507309 -0.000330006599825 -2.89570000577e-33                8.0                1.2               0.15        -50000000.0
5.03346408385e-39   0.000194475845205  0.000847640137636 -0.000209186794109 -0.000439970648358 -5.43757004174e-33                8.0                1.6                0.2        -50000000.0
5.06008875468e-39   0.000276702650126   0.00103679064978 -0.000305442455328 -0.000549024662178 -7.26205472321e-33                8.0                2.0               0.25        -50000000.0
5.08250953011e-39   0.000359203056632   0.00121068512726 -0.000408923398254 -0.000654724487958 -9.37569888982e-33                8.0                2.4                0.3        -50000000.0
5.09652251475e-39   0.000435119630993   0.00136614994517 -0.000514209034463 -0.000753615893245 -1.17791852093e-32                8.0                2.8               0.35        -50000000.0
5.07410173932e-39   0.000497902988172   0.00150039670643 -0.000615872977505 -0.000842329541229 -1.44343962112e-32                8.0                3.2                0.4        -50000000.0
4.98021474221e-39   0.000542430086625   0.00161176296842 -0.000709128244125 -0.000918415366868 -1.72755597434e-32                8.0                3.6               0.45        -50000000.0
4.79664464338e-39   0.000566006519875    0.0017002413415 -0.000790543879248 -0.000980765662462  -2.0226050564e-32                8.0                4.0                0.5        -50000000.0
4.17026422983e-39   0.000552820097255   0.00181640621122 -0.000912737164072  -0.00106635184238 -2.61778660221e-32                8.0                4.8                0.6        -50000000.0
3.33789294202e-39    0.00048123911256   0.00187308990007 -0.000986064037534  -0.00111126689717 -3.19155526716e-32                8.0                5.6                0.7        -50000000.0
2.4943112665e-39    0.000384032830425   0.00189583829524  -0.00102547824099   -0.0011314718904 -3.73427406388e-32                8.0                6.4                0.8        -50000000.0
1.75862957273e-39   0.000286244812742   0.00190221010143  -0.00104523940081  -0.00113896487619 -4.25139371604e-32                8.0                7.2                0.9        -50000000.0
1.17989330696e-39   0.000201387138077   0.00190164450942    -0.001054765562  -0.00114063243473  -4.7517094813e-32                8.0                8.0                1.0        -50000000.0
-0                  3.21373372358e-06   0.00010995957922 -3.23084758946e-06 -5.49999619182e-05 -7.47637852528e-35               10.0                0.2               0.02        -50000000.0
1.26116861789e-41   1.25046879518e-05  0.000219676365987 -1.26519204002e-05 -0.000110000001996 -3.00286915992e-34               10.0                0.4               0.04        -50000000.0
1.83570098827e-40   4.72379610983e-05  0.000437411159737 -4.84149929036e-05 -0.000220000060835 -1.22085202793e-33               10.0                0.8               0.08        -50000000.0
4.84849268656e-40   7.16374231047e-05  0.000544943929981 -7.39347854051e-05 -0.000274999933936 -1.93067449615e-33               10.0                1.0                0.1        -50000000.0
2.44246322332e-39   0.000148961575519  0.000807935180092 -0.000156719664801 -0.000412508256886  -4.5245157102e-33               10.0                1.5               0.15        -50000000.0
7.75338440311e-39   0.000243094604002   0.00105955007257 -0.000261483734221 -0.000549963317553 -8.49621617185e-33               10.0                2.0                0.2        -50000000.0
7.79962725243e-39   0.000345878049757   0.00129598799958 -0.000381803232585 -0.000686280827722 -1.13469176813e-32               10.0                2.5               0.25        -50000000.0
7.83886360943e-39   0.000449003579206   0.00151335609644 -0.000511154382821 -0.000818405624159  -1.4649579693e-32               10.0                3.0                0.3        -50000000.0
7.86408698179e-39   0.000543899318473   0.00170768714725 -0.000642761506242 -0.000942019937611  -1.8405200918e-32               10.0                3.5               0.35        -50000000.0
7.83185711711e-39    0.00062237847942   0.00187549551356 -0.000769841506099   -0.0010529120118 -2.25541722271e-32               10.0                4.0                0.4        -50000000.0
7.69032597221e-39   0.000678037281432   0.00201470334105 -0.000886410418843  -0.00114801923701  -2.6993201646e-32               10.0                4.5               0.45        -50000000.0
7.40726368242e-39   0.000707507808784   0.00212530108001  -0.00098817986327  -0.00122595702123 -3.16027380128e-32               10.0                5.0                0.5        -50000000.0
6.43195995125e-39   0.000691024752086   0.00227050713875  -0.00114092154035  -0.00133293974613 -4.09022873397e-32               10.0                6.0                0.6        -50000000.0
5.13716017021e-39   0.000601548435952   0.00234136177824  -0.00123258007534  -0.00138908364988 -4.98688555068e-32               10.0                7.0                0.7        -50000000.0
3.81993961375e-39   0.000480040625916   0.00236979713009  -0.00128184785808    -0.001414339863 -5.83497947004e-32               10.0                8.0                0.8        -50000000.0
2.67367746993e-39   0.000357805674867   0.00237776180256  -0.00130654916575   -0.0014237061805 -6.64281557774e-32               10.0                9.0                0.9        -50000000.0
1.76843866198e-39   0.000251733666801   0.00237705489781   -0.0013184569525  -0.00142579062867 -7.42447914301e-32               10.0               10.0                1.0        -50000000.0
1.40129846432e-42   3.85658127655e-06  0.000131951509275 -3.87691168058e-06 -6.59999557229e-05 -1.07659653461e-34               12.0               0.24               0.02        -50000000.0
1.82168800362e-41   1.50057317683e-05  0.000263611696028 -1.51822145966e-05 -0.000132000010922 -4.32412231706e-34               12.0               0.48               0.04        -50000000.0
2.85864886722e-40   5.66856606099e-05  0.000524893437159 -5.80978927189e-05 -0.000264000078687 -1.75802304591e-33               12.0               0.96               0.08        -50000000.0
7.27273902985e-40   8.59649986751e-05  0.000653932715977 -8.87216344836e-05 -0.000329999920723 -2.78018601836e-33               12.0                1.2                0.1        -50000000.0
3.51725914546e-39    0.00017875413505  0.000969522261585 -0.000188063239648 -0.000495009885526 -6.51528290676e-33               12.0                1.8               0.15        -50000000.0
1.11655461637e-38   0.000291713632805   0.00127146017803 -0.000313780390115  -0.00065995601517 -1.22346117841e-32               12.0                2.4                0.2        -50000000.0
1.12314071916e-38   0.000415053790448   0.00155518569045  -0.00045816381089 -0.000823536993266 -1.63395938905e-32               12.0                3.0               0.25        -50000000.0
1.12888604286e-38   0.000538804385997   0.00181602740668 -0.000613385168435 -0.000982086703516 -2.10952807098e-32               12.0                3.6                0.3        -50000000.0
1.13238928902e-38   0.000652679261748   0.00204922457669  -0.00077131363696  -0.00113042381145 -2.65033396301e-32               12.0                4.2               0.35        -50000000.0
1.12776500409e-38   0.000746854311728   0.00225059488912 -0.000923809693631  -0.00126349436869 -3.24779876884e-32               12.0                4.8                0.4        -50000000.0
1.10744617636e-38   0.000813644930986    0.0024176442821  -0.00106369247987  -0.00137762310715 -3.88702662751e-32               12.0                5.4               0.45        -50000000.0
1.0665282612e-38    0.000849009552439   0.00255036161434  -0.00118581579045  -0.00147114838001 -4.55080067937e-32               12.0                6.0                0.5        -50000000.0
9.26258284919e-39   0.000829229861665   0.00272460874839  -0.00136910568926  -0.00159952764989 -5.88993899669e-32               12.0                7.2                0.6        -50000000.0
7.39745459317e-39   0.000721858384622   0.00280963445221  -0.00147909611314  -0.00166690028891 -7.18091763187e-32               12.0                8.4                0.7        -50000000.0
5.50149777094e-39   0.000576048932999    0.0028437571018  -0.00153821736149   -0.0016972078356  -8.4022149364e-32               12.0                9.6                0.8        -50000000.0
3.8493668815e-39    0.000429366906474   0.00285331475425  -0.00156785904437  -0.00170844737113 -9.56583151374e-32               12.0               10.8                0.9        -50000000.0
2.54615930968e-39   0.000302080508163   0.00285246619569    -0.001582148343  -0.00171094870893  -1.0691442545e-31               12.0               12.0                1.0        -50000000.0
1.40129846432e-42   4.82059903106e-06  0.000164939379488 -4.84627094011e-06  -8.2499951759e-05 -1.68219692508e-34               15.0                0.3               0.02        -50000000.0
2.80259692865e-41   1.87570439181e-05  0.000329514591613 -1.89778965876e-05 -0.000165000017205 -6.75650157242e-34               15.0                0.6               0.04        -50000000.0
4.23192136226e-40   7.08569771746e-05   0.00065611681066 -7.26225053427e-05 -0.000330000119675 -2.74693690523e-33               15.0                1.2               0.08        -50000000.0
1.05377644517e-39   0.000107456131104   0.00081741586655 -0.000110902171002 -0.000412499900904 -4.34402595687e-33               15.0                1.5                0.1        -50000000.0
5.49449127862e-39   0.000223442512493   0.00121190282698 -0.000235079255617 -0.000618762328486 -1.01800702164e-32               15.0               2.25               0.15        -50000000.0
1.74461658808e-38   0.000364641920214   0.00158932505201  -0.00039222558712 -0.000824944947908 -1.91165328425e-32               15.0                3.0                0.2        -50000000.0
1.75498619672e-38   0.000518817103057   0.00194398194253 -0.000572704834667  -0.00102942124158 -2.55305348288e-32               15.0               3.75               0.25        -50000000.0
1.76381437705e-38   0.000673505326176   0.00227003397413 -0.000766731545809  -0.00122760832255 -3.29613293841e-32               15.0                4.5                0.3        -50000000.0
1.7694195709e-38    0.000815848977709   0.00256153066402 -0.000964142259363  -0.00141302984957 -4.14114032414e-32               15.0               5.25               0.35        -50000000.0
1.76227294873e-38   0.000933567662287   0.00281324332718  -0.00115476211704  -0.00157936790401 -5.07466593571e-32               15.0                6.0                0.4        -50000000.0
1.73032334375e-38    0.00101705597899   0.00302205512526  -0.00132961577037  -0.00172202885551 -6.07352618911e-32               15.0               6.75               0.45        -50000000.0
1.66642413378e-38     0.0010612617416   0.00318795173371  -0.00148226979491  -0.00183893541816  -7.1106146897e-32               15.0                7.5                0.5        -50000000.0
1.4474011838e-38     0.00103653712813   0.00340576070812  -0.00171138219685  -0.00199940950552  -9.2029022247e-32               15.0                9.0                0.6        -50000000.0
1.15593110322e-38   0.000902322710772   0.00351204266735  -0.00184887016985  -0.00208362553167 -1.12201934497e-31               15.0               10.5                0.7        -50000000.0
8.59556478017e-39   0.000720060995718    0.0035546959225  -0.00192277184397  -0.00212150985135 -1.31284891421e-31               15.0               12.0                0.8        -50000000.0
6.01437300888e-39   0.000536708398613   0.00356664281753  -0.00195982374862  -0.00213555927076 -1.49464542926e-31               15.0               13.5                0.9        -50000000.0
3.97828634022e-39    0.00037760048599   0.00356558211934  -0.00197768554244  -0.00213868588617  -1.6704859532e-31               15.0               15.0                1.0        -50000000.0
-1.40129846432e-42  6.10604322659e-06  0.000208923211176 -6.13866424359e-06 -0.000104499932263 -2.69898424757e-34               19.0               0.38               0.02        -50000000.0
4.48415508584e-41   2.37588633212e-05  0.000417385138007 -2.40387194594e-05 -0.000209000020845 -1.08404018721e-33               19.0               0.76               0.04        -50000000.0
7.1606351527e-40    8.97520919807e-05  0.000831081194974 -9.19885465578e-05 -0.000418000126956 -4.40729451527e-33               19.0               1.52               0.08        -50000000.0
1.65913738176e-39   0.000136111054871   0.00103539343854 -0.000140476160482 -0.000522499874478  -6.9697308595e-33               19.0                1.9                0.1        -50000000.0
8.81556863907e-39   0.000283027191017   0.00153507698997 -0.000297767115853 -0.000783765699452 -1.63335155286e-32               19.0               2.85               0.15        -50000000.0
2.79909368249e-38   0.000461879722025   0.00201314514925 -0.000496819154705   -0.0010449302863 -3.06713280615e-32               19.0                3.8                0.2        -50000000.0
2.81562900437e-38   0.000657168243379   0.00246237732426 -0.000725426218651  -0.00130393357267 -4.09624654184e-32               19.0               4.75               0.25        -50000000.0
2.8299222487e-38    0.000853106769227    0.0028753765946 -0.000971193458099  -0.00155497070864 -5.28847274609e-32               19.0                5.7                0.3        -50000000.0
2.83903068872e-38    0.00103340858004   0.00324460552292  -0.00122124686186  -0.00178983782462 -6.64424419368e-32               19.0               6.65               0.35        -50000000.0
2.82739991147e-38    0.00118251898584   0.00356344139618  -0.00146269883317  -0.00200053273147 -8.14196060192e-32               19.0                7.6                0.4        -50000000.0
2.77625251752e-38    0.00128827082335   0.00382793632525  -0.00168418000612  -0.00218123659579 -9.74465875761e-32               19.0               8.55               0.45        -50000000.0
2.67381759978e-38    0.00134426477416   0.00403807189286  -0.00187754187664  -0.00232931824939 -1.14084963949e-31               19.0                9.5                0.5        -50000000.0
2.32223181508e-38    0.00131294689254   0.00431396347267  -0.00216775083572  -0.00253258554039 -1.47658999674e-31               19.0               11.4                0.6        -50000000.0
1.85461851753e-38    0.00114294198283   0.00444858733317  -0.00234190224546  -0.00263925880972 -1.80022792793e-31               19.0               13.3                0.7        -50000000.0
1.37915794859e-38   0.000912077098292   0.00450261450169  -0.00243551085077  -0.00268724579655 -2.10639312282e-31               19.0               15.2                0.8        -50000000.0
9.64934122534e-39   0.000679830520767   0.00451774758403  -0.00248244350587  -0.00270504187938 -2.39807390847e-31               19.0               17.1                0.9        -50000000.0
6.382914505e-39     0.000478293884498   0.00451640380561  -0.00250506832344  -0.00270900227406 -2.68017510392e-31               19.0               19.0                1.0        -50000000.0
4.20389539297e-42   8.03458544141e-06  0.000274898980024 -8.07685651694e-06 -0.000137499924335 -4.67274609312e-34               25.0                0.5               0.02        -50000000.0
9.66895940384e-41   3.12619725662e-05  0.000549191042865 -3.16295611924e-05 -0.000275000019201  -1.8767968347e-33               25.0                1.0               0.04        -50000000.0
1.24014914093e-39   0.000118095165647   0.00109352799882 -0.000121037231793 -0.000550000152089 -7.63033873914e-33               25.0                2.0               0.08        -50000000.0
3.02820598141e-39   0.000179093831321   0.00136235985337 -0.000184836650874 -0.000687499834839 -1.20666618808e-32               25.0                2.5                0.1        -50000000.0
1.52629428734e-38   0.000372404684867   0.00201983857551 -0.000391798408828  -0.00103127058537 -2.82781323398e-32               25.0               3.75               0.15        -50000000.0
4.84611047917e-38   0.000607736808433   0.00264887535195 -0.000653709037124  -0.00137490826546 -5.31011320679e-32               25.0                5.0                0.2        -50000000.0
4.87483709769e-38   0.000864695493874   0.00323997051055   -0.0009545078683   -0.0017157020693 -7.09186417728e-32               25.0               6.25               0.25        -50000000.0
4.89935982082e-38    0.00112250927486     0.003783390639   -0.0012778857581   -0.0020460140604 -9.15590770543e-32               25.0                7.5                0.3        -50000000.0
4.91519449347e-38    0.00135974869409   0.00426921815233  -0.00160690353823   -0.0023550496735 -1.15032545557e-31               25.0               8.75               0.35        -50000000.0
4.89515592543e-38    0.00155594648277   0.00468873940918  -0.00192460333892  -0.00263227980213  -1.4096059894e-31               25.0               10.0                0.4        -50000000.0
4.80645373263e-38    0.00169509371517    0.0050367593758  -0.00221602613237  -0.00287004809252 -1.68707993859e-31               25.0              11.25               0.45        -50000000.0
4.6291894769e-38     0.00176877006197   0.00531325349584  -0.00247044977186  -0.00306489255308 -1.97517971386e-31               25.0               12.5                0.5        -50000000.0
4.02046542399e-38    0.00172756244865   0.00567626875636  -0.00285230362351  -0.00333234947902 -2.55637764086e-31               25.0               15.0                0.6        -50000000.0
3.21093530115e-38    0.00150387165831   0.00585340558246  -0.00308145035888  -0.00347270906786  -3.1167743688e-31               25.0               17.5                0.7        -50000000.0
2.38767245336e-38    0.00120010224691   0.00592449396208  -0.00320461958836  -0.00353584982804 -3.64669296187e-31               25.0               20.0                0.8        -50000000.0
1.67076815901e-38   0.000894514471383   0.00594440598434  -0.00326637314174  -0.00355926545126 -4.15177992555e-31               25.0               22.5                0.9        -50000000.0
1.10506396897e-38   0.000629334522273   0.00594263838138  -0.00329614249495  -0.00356447640115 -4.64031951035e-31               25.0               25.0                1.0        -50000000.0
0.0                 7.71182950832e-07  2.63902979469e-05 -7.75516539875e-07 -1.32000019804e-05 -3.58867351909e-36                2.0               0.04               0.02        -60000000.0
0.0                 3.00117930507e-06  5.27223491531e-05 -3.03641378707e-06 -2.63999986316e-05 -1.44137532014e-35                2.0               0.08               0.04        -60000000.0
9.80908925027e-42   1.13371587673e-05  0.000104978688853 -1.16195435496e-05 -5.28000185795e-05 -5.86011246874e-35                2.0               0.16               0.08        -60000000.0
2.38220738935e-41   1.71928569159e-05  0.000130786546038 -1.77444903215e-05 -6.60000694097e-05 -9.26723908372e-35                2.0                0.2                0.1        -60000000.0
1.17709071003e-40   3.57508511684e-05  0.000193904455159 -3.76126081392e-05   -9.900202258e-05 -2.17177406265e-34                2.0                0.3               0.15        -60000000.0
3.76949286903e-40   5.83427564038e-05  0.000254292046975 -6.27560368116e-05 -0.000131991185981 -4.07817672416e-34                2.0                0.4                0.2        -60000000.0
3.79751883832e-40   8.30107964589e-05  0.000311037183565 -9.16327351774e-05 -0.000164707401495 -5.44654131145e-34                2.0                0.5               0.25        -60000000.0
3.81153182296e-40   0.000107760925516  0.000363205543863 -0.000122677008108 -0.000196417360598 -7.03177353958e-34                2.0                0.6                0.3        -60000000.0
3.82554480761e-40   0.000130535894982  0.000409844972182 -0.000154262707497 -0.000226084765131 -8.83438818955e-34                2.0                0.7               0.35        -60000000.0
3.81153182296e-40   0.000149370890767  0.000450118989193 -0.000184761901778 -0.000252698868053  -1.0825796979e-33                2.0                0.8                0.4        -60000000.0
3.74146689975e-40   0.000162729023145  0.000483528879158 -0.000212738470395 -0.000275524627114 -1.29566692695e-33                2.0                0.9               0.45        -60000000.0
3.60133705331e-40   0.000169801964489  0.000510072425186 -0.000237163163774 -0.000294229693054  -1.5169548685e-33                2.0                1.0                0.5        -60000000.0
3.12489557544e-40   0.000165846032019  0.000544921874734 -0.000273821143537 -0.000319905552715 -1.96334084849e-33                2.0                1.2                0.6        -60000000.0
2.50832425114e-40   0.000144371725241  0.000561926981391 -0.000295819205576 -0.000333380057782 -2.39366637862e-33                2.0                1.4                0.7        -60000000.0
1.8777399422e-40    0.000115209857654  0.000568751488572  -0.00030764348935 -0.000339441584174 -2.80070551203e-33                2.0                1.6                0.8        -60000000.0
1.31722055647e-40   8.58734452436e-05  0.000570663075905  -0.00031357180319 -0.000341689485595 -3.18854528703e-33                2.0                1.8                0.9        -60000000.0
8.82818032525e-41    6.0416141423e-05  0.000570493341456 -0.000316429662917 -0.000342189736102 -3.56377902588e-33                2.0                2.0                1.0        -60000000.0
0.0                 1.15670850676e-06  3.95854371504e-05 -1.16334064604e-06 -1.97999945328e-05 -8.07448634102e-36                3.0               0.06               0.02        -60000000.0
1.40129846432e-42   4.50171944166e-06  7.90835130715e-05 -4.55466775406e-06 -3.95999997238e-05    -3.24308333e-35                3.0               0.12               0.04        -60000000.0
2.10194769649e-41   1.70056946303e-05  0.000157468022621 -1.74293699473e-05 -7.92000278693e-05 -1.31852107354e-34                3.0               0.24               0.08        -60000000.0
4.62428493227e-41   2.57892267541e-05  0.000196179769318  -2.6616783444e-05 -9.90000401657e-05 -2.08514377372e-34                3.0                0.3                0.1        -60000000.0
2.63444111293e-40   5.36261985928e-05  0.000290856633001 -5.64189903685e-05 -0.000148503019659 -4.88646316658e-34                3.0               0.45               0.15        -60000000.0
8.37976481666e-40   8.75140884204e-05  0.000381438042041 -9.41341156135e-05 -0.000197986793182  -9.1759597349e-34                3.0                0.6                0.2        -60000000.0
8.42180377059e-40   0.000124516134292  0.000466555718504 -0.000137449134741 -0.000247061109349 -1.22546936242e-33                3.0               0.75               0.25        -60000000.0
8.46384272452e-40   0.000161641310115  0.000544808187897 -0.000184015547688  -0.00029462600537 -1.58214605323e-33                3.0                0.9                0.3        -60000000.0
8.49186869381e-40   0.000195803778524  0.000614767373008 -0.000231394096772 -0.000339127154803 -1.98775151258e-33                3.0               1.05               0.35        -60000000.0
8.46384272452e-40   0.000224056279308  0.000675178455367 -0.000277142902405  -0.00037904831629 -2.43585008108e-33                3.0                1.2                0.4        -60000000.0
8.30969989345e-40    0.00024409348498  0.000725293261894 -0.000319107755331 -0.000413286926459 -2.91527047286e-33                3.0               1.35               0.45        -60000000.0
8.00141423129e-40   0.000254702854363  0.000765108495671 -0.000355744759872  -0.00044134452537 -3.41309778316e-33                3.0                1.5                0.5        -60000000.0
6.95044038305e-40   0.000248768969868   0.00081738261315 -0.000410731701095 -0.000479858329072 -4.41745525197e-33                3.0                1.8                0.6        -60000000.0
5.54914191873e-40   0.000216557509702  0.000842890301556 -0.000443728822574 -0.000500070086673 -5.38569267219e-33                3.0                2.1                0.7        -60000000.0
4.11981748511e-40   0.000172814665689  0.000853127119171 -0.000461465219814  -0.00050916236205  -6.3016591934e-33                3.0                2.4                0.8        -60000000.0
2.88667483651e-40   0.000128810071942  0.000855994414906 -0.000470357718996  -0.00051253419997 -7.17435971649e-33                3.0                2.7                0.9        -60000000.0
1.90576591148e-40   9.06241552912e-05  0.000855739813233 -0.000474644508586 -0.000513284589942 -8.01857688647e-33                3.0                3.0                1.0        -60000000.0
0.0                 1.54235935135e-06  5.27805923412e-05 -1.55103985211e-06 -2.64000039607e-05 -1.43546926751e-35                4.0               0.08               0.02        -60000000.0
2.80259692865e-42    6.0023523929e-06  0.000105444698306 -6.07283423548e-06 -5.27999972633e-05 -5.76550015954e-35                4.0               0.16               0.04        -60000000.0
3.78350585368e-41   2.26743122056e-05  0.000209957377706 -2.32390942045e-05 -0.000105600037159 -2.34404566012e-34                4.0               0.32               0.08        -60000000.0
9.24856986454e-41   3.43857067264e-05  0.000261573092075 -3.54889877485e-05 -0.000132000138819 -3.70689630611e-34                4.0                0.4                0.1        -60000000.0
4.69434985549e-40   7.15016952313e-05  0.000387808910318 -7.52252233838e-05  -0.00019800404516 -8.68709714744e-34                4.0                0.6               0.15        -60000000.0
1.51059974454e-39   0.000116685505702   0.00050858409395 -0.000125512073623 -0.000263982371962 -1.63127068966e-33                4.0                0.8                0.2        -60000000.0
1.51900753533e-39   0.000166021592918  0.000622074367129 -0.000183265470355 -0.000329414802991 -2.17861670395e-33                4.0                1.0               0.25        -60000000.0
1.52601402765e-39   0.000215521836822  0.000726411030882 -0.000245354044637 -0.000392834721197 -2.81271103013e-33                4.0                1.2                0.3        -60000000.0
1.53021792304e-39   0.000261071789964  0.000819689944365 -0.000308525414994 -0.000452169530263 -3.53375491709e-33                4.0                1.4               0.35        -60000000.0
1.52321143072e-39   0.000298741781535  0.000900237978385 -0.000369523803556 -0.000505397736106 -4.33031843287e-33                4.0                1.6                0.4        -60000000.0
1.49518546143e-39   0.000325458046291  0.000967057758317 -0.000425476969212 -0.000551049254227 -5.18266699032e-33                4.0                1.8               0.45        -60000000.0
1.43913352286e-39   0.000339603928978   0.00102014473669 -0.000474326327549 -0.000588459386108  -6.0678151692e-33                4.0                2.0                0.5        -60000000.0
1.25135952864e-39   0.000331692035616   0.00108984374947 -0.000547642287074  -0.00063981110543 -7.85335693677e-33                4.0                2.4                0.6        -60000000.0
1.00192840199e-39   0.000288743450483   0.00112385396278 -0.000591638411152 -0.000666760115564  -9.5746655145e-33                4.0                2.8                0.7        -60000000.0
7.48293379949e-40   0.000230419701097   0.00113750297714   -0.0006152869787 -0.000678883168348 -1.12028220481e-32                4.0                3.2                0.8        -60000000.0
5.2828952105e-40    0.000171746876276   0.00114132603812  -0.00062714360638 -0.000683378971189 -1.27541811481e-32                4.0                3.6                0.9        -60000000.0
3.54528511474e-40   0.000120832268635   0.00114098668291 -0.000632859325833 -0.000684379472204 -1.42551304528e-32                4.0                4.0                1.0        -60000000.0
-0                  1.92782212416e-06   6.5975733321e-05 -1.93893434641e-06 -3.30000027304e-05 -2.24291734109e-35                5.0                0.1               0.02        -60000000.0
4.20389539297e-42   7.50281969886e-06  0.000131805833803 -7.59115081905e-06 -6.59999983554e-05 -9.00858124747e-35                5.0                0.2               0.04        -60000000.0
5.46506401087e-41   2.83428018832e-05  0.000262446690158 -2.90489694521e-05 -0.000132000039343 -3.66256594893e-34                5.0                0.4               0.08        -60000000.0
1.4573504029e-40    4.29820801173e-05   0.00032696621588 -4.43612222512e-05 -0.000165000159313 -5.79203694092e-34                5.0                0.5                0.1        -60000000.0
7.32879096842e-40   8.93769964705e-05  0.000484761073949 -9.40316695619e-05  -0.00024750505645 -1.35735517941e-33                5.0               0.75               0.15        -60000000.0
2.32615545078e-39    0.00014585677377  0.000635730032172 -0.000156890251901 -0.000329978007585 -2.54886531791e-33                5.0                1.0                0.2        -60000000.0
2.34016843542e-39    0.00020752682417  0.000777592788381 -0.000229081948078 -0.000411768496633 -3.40407709806e-33                5.0               1.25               0.25        -60000000.0
2.35137882314e-39   0.000269402136155  0.000908013646495 -0.000306692641061 -0.000491043351758 -4.39487268822e-33                5.0                1.5                0.3        -60000000.0
2.35978661392e-39   0.000326339602452   0.00102461228835 -0.000385656903745 -0.000565211962567 -5.52155790777e-33                5.0               1.75               0.35        -60000000.0
2.34997752467e-39   0.000373427070599   0.00112529733087 -0.000461904875237 -0.000631747184343 -6.76625281607e-33                5.0                2.0                0.4        -60000000.0
2.30653727228e-39   0.000406822351806   0.00120882191368 -0.000531846239937  -0.00068881149673 -8.09795504107e-33                5.0               2.25               0.45        -60000000.0
2.22245936442e-39   0.000424504690955   0.00127518069348 -0.000592907952068 -0.000735574190003 -9.48081537714e-33                5.0                2.5                0.5        -60000000.0
1.92958798538e-39   0.000414614845567   0.00136230426051 -0.000684552901475 -0.000799763881787 -1.22706902197e-32                5.0                3.0                0.6        -60000000.0
1.54142831076e-39   0.000360929050203   0.00140481699873 -0.000739548056572 -0.000833450201299  -1.4960656652e-32                5.0                3.5                0.7        -60000000.0
1.14626214382e-39   0.000288024352812   0.00142187832353 -0.000769108680743 -0.000848603974646 -1.75049303745e-32                5.0                4.0                0.8        -60000000.0
8.01542721594e-40   0.000214683396393   0.00142665714975 -0.000783929522186 -0.000854223742408 -1.99284533339e-32                5.0                4.5                0.9        -60000000.0
5.31092117979e-40   0.000151040183027   0.00142623287047 -0.000791074171502  -0.00085547441131 -2.22734339852e-32                5.0                5.0                1.0        -60000000.0
0.0                 2.31342367485e-06  7.91708743009e-05 -2.32667485278e-06 -3.95999890657e-05 -3.22979509693e-35                6.0               0.12               0.02        -60000000.0
5.6051938573e-42    9.00344598875e-06  0.000158167026143 -9.10932929088e-06 -7.91999994476e-05   -1.297233332e-34                6.0               0.24               0.04        -60000000.0
8.54792063238e-41   3.40113963659e-05  0.000314936045243 -3.48587363419e-05 -0.000158400055739 -5.27408339735e-34                6.0               0.48               0.08        -60000000.0
1.86372695755e-40   5.15784606137e-05  0.000392359538637 -5.32335597825e-05 -0.000198000080331 -8.34057509487e-34                6.0                0.6                0.1        -60000000.0
1.05517774364e-39   0.000107252397186  0.000581713266001 -0.000112837980737 -0.000297006039318 -1.95458526663e-33                6.0                0.9               0.15        -60000000.0
3.34910332974e-39   0.000175028191052  0.000762876140925 -0.000188268231227 -0.000395973614786 -3.67038568762e-33                6.0                1.2                0.2        -60000000.0
3.3701228067e-39    0.000249032268584  0.000933111437007 -0.000274898269481 -0.000494122218697 -4.90187565603e-33                6.0                1.5               0.25        -60000000.0
3.38693838827e-39   0.000323282620229   0.00108961637579 -0.000368031095377 -0.000589252010741 -6.32858636532e-33                6.0                1.8                0.3        -60000000.0
3.39674747752e-39   0.000391607557049   0.00122953474602 -0.000462788193545 -0.000678254309605 -7.95100389792e-33                6.0                2.1               0.35        -60000000.0
3.38413579134e-39   0.000448112587037   0.00135035691073  -0.00055428580481  -0.00075809663258 -9.74339099728e-33                6.0                2.4                0.4        -60000000.0
3.32247865891e-39    0.00048818696996   0.00145058652379 -0.000638215510662 -0.000826573852919 -1.16610840438e-32                6.0                2.7               0.45        -60000000.0
3.19916439405e-39    0.00050940576557   0.00153021699134 -0.000711489519745 -0.000882689050741  -1.3652404047e-32                6.0                3.0                0.5        -60000000.0
2.77877485476e-39   0.000497537939737   0.00163476533999  -0.00082146340219 -0.000959716658144 -1.76698238777e-32                6.0                3.6                0.6        -60000000.0
2.21965676749e-39   0.000433115019405   0.00168578060311 -0.000887457645149  -0.00100014017335 -2.15427462949e-32                6.0                4.2                0.7        -60000000.0
1.65072959097e-39   0.000345629359799   0.00170625423834 -0.000922930439629   -0.0010183247241 -2.52066453832e-32                6.0                4.8                0.8        -60000000.0
1.1546699346e-39    0.000257620143884   0.00171198882981 -0.000940715437991  -0.00102506839994 -2.86974618248e-32                6.0                5.4                0.9        -60000000.0
7.63707663057e-40   0.000181248310582   0.00171147974015 -0.000949289017171  -0.00102656917988 -3.20742903267e-32                6.0                6.0                1.0        -60000000.0
0.0                 3.08472514199e-06  0.000105561184682 -3.10207282084e-06 -5.28000079214e-05 -5.74187594899e-35                8.0               0.16               0.02        -60000000.0
9.80908925027e-42   1.20047101149e-05  0.000210889396612 -1.21456613655e-05 -0.000105599994527 -2.30620073644e-34                8.0               0.32               0.04        -60000000.0
1.52741532611e-40   4.53486279639e-05  0.000419914755412 -4.64781813037e-05 -0.000211200074318 -9.37618264047e-34                8.0               0.64               0.08        -60000000.0
3.7274539151e-40    6.87714205583e-05   0.00052314618415 -7.09779683916e-05 -0.000264000277639 -1.48275852245e-33                8.0                0.8                0.1        -60000000.0
1.87493734527e-39   0.000143003390463  0.000775617820636 -0.000150450446768  -0.00039600809032 -3.47484029391e-33                8.0                1.2               0.15        -60000000.0
6.03959638124e-39   0.000233371011404    0.0010171681879 -0.000251024147246 -0.000527964743924 -6.52508419358e-33                8.0                1.6                0.2        -60000000.0
6.07182624592e-39   0.000332043185836   0.00124414873426  -0.00036653094071 -0.000658829605982 -8.71446538086e-33                8.0                2.0               0.25        -60000000.0
6.09985221521e-39   0.000431043673643   0.00145282217545 -0.000490708089274 -0.000785669442394 -1.12508383808e-32                8.0                2.4                0.3        -60000000.0
6.11526649831e-39   0.000522143579929   0.00163937988873 -0.000617050829987 -0.000904339060526 -1.41350225382e-32                8.0                2.8               0.35        -60000000.0
6.08864182749e-39    0.00059748356307   0.00180047595677 -0.000739047607112  -0.00101079547221 -1.73212766014e-32                8.0                3.2                0.4        -60000000.0
5.97653795035e-39   0.000650916092582   0.00193411551663 -0.000850953938425  -0.00110209850845 -2.07306708311e-32                8.0                3.6               0.45        -60000000.0
5.75653409145e-39   0.000679207857956   0.00204028970074 -0.000948652655097  -0.00117691877222 -2.42712606768e-32                8.0                4.0                0.5        -60000000.0
5.0040368161e-39    0.000663384128075   0.00217968749894  -0.00109528457415  -0.00127962221086 -3.14134392265e-32                8.0                4.8                0.6        -60000000.0
4.0063123095e-39    0.000577486900966   0.00224770792556   -0.0011832768223  -0.00133352023113  -3.8298662058e-32                8.0                5.6                0.7        -60000000.0
2.9931735198e-39    0.000460839402194   0.00227500595429   -0.0012305739574   -0.0013577663367 -4.48112881926e-32                8.0                6.4                0.8        -60000000.0
2.11035548727e-39   0.000343493752553   0.00228265207625  -0.00125428721276  -0.00136675794238 -5.10167245925e-32                8.0                7.2                0.9        -60000000.0
1.41531144897e-39   0.000241664565692   0.00228197336583  -0.00126571865167  -0.00136875894441 -5.70205103318e-32                8.0                8.0                1.0        -60000000.0
-0                  3.85565046557e-06  0.000131951466642 -3.87786203149e-06 -6.60000054609e-05  -8.9716676828e-35               10.0                0.2               0.02        -60000000.0
1.54142831076e-41   1.50056465031e-05  0.000263611667606 -1.51822945327e-05 -0.000131999996711 -3.60343317161e-34               10.0                0.4               0.04        -60000000.0
2.20003858899e-40   5.66856108719e-05  0.000524893380316 -5.80979317988e-05 -0.000264000078687 -1.46502637957e-33               10.0                0.8               0.08        -60000000.0
5.81538862695e-40   8.59641673401e-05   0.00065393243176 -8.87224445023e-05 -0.000330000318627 -2.31681495574e-33               10.0                1.0                0.1        -60000000.0
2.9301150889e-39    0.000178753992941  0.000969522147898 -0.000188063324913   -0.0004950101129 -5.42941964146e-33               10.0                1.5               0.15        -60000000.0
9.30462180312e-39    0.00029171354754   0.00127146006434 -0.000313780503802  -0.00065995601517 -1.01954598367e-32               10.0                2.0                0.2        -60000000.0
9.35927244323e-39   0.000415053648339   0.00155518557676 -0.000458163867734 -0.000823536993266 -1.36163012176e-32               10.0                2.5               0.25        -60000000.0
9.40691659101e-39    0.00053880427231   0.00181602729299 -0.000613385282122 -0.000982086703516 -1.75794950577e-32               10.0                3.0                0.3        -60000000.0
9.43774515723e-39   0.000652679204904   0.00204922457669 -0.000771313807491  -0.00113042392513 -2.20862416756e-32               10.0                3.5               0.35        -60000000.0
9.39850880023e-39   0.000746854141198   0.00225059466175 -0.000923809750475  -0.00126349436869 -2.70650055246e-32               10.0                4.0                0.4        -60000000.0
9.22895168604e-39   0.000813644760456   0.00241764382736  -0.00106369247987  -0.00137762299346 -3.23918431231e-32               10.0                4.5               0.45        -60000000.0
8.88843615921e-39   0.000849009381909   0.00255036138697  -0.00118581590414  -0.00147114838001 -3.79232873373e-32               10.0                5.0                0.5        -60000000.0
7.71975323997e-39   0.000829229691135   0.00272460852102  -0.00136910580295  -0.00159952776357 -4.90827436597e-32               10.0                6.0                0.6        -60000000.0
6.16431194456e-39   0.000721858100405   0.00280963399746  -0.00147909611314   -0.0016669004026 -5.98426266082e-32               10.0                7.0                0.7        -60000000.0
4.58504857527e-39   0.000576048705625   0.00284375664705  -0.00153821736149  -0.00169720794929 -7.00197501966e-32               10.0                8.0                0.8        -60000000.0
3.20757218484e-39   0.000429366821209    0.0028533142995  -0.00156785904437  -0.00170844748482 -7.97137903767e-32               10.0                9.0                0.9        -60000000.0
2.12156587499e-39   0.000302080394476   0.00285246574094    -0.001582148343  -0.00171094882262 -8.90937474202e-32               10.0               10.0                1.0        -60000000.0
1.40129846432e-42   4.62684068836e-06  0.000158341748602 -4.65335592281e-06 -7.91999781313e-05 -1.29191803877e-34               12.0               0.24               0.02        -60000000.0
2.10194769649e-41   1.80068848721e-05  0.000316334052286 -1.82186656872e-05 -0.000158399998895 -5.18893243117e-34               12.0               0.48               0.04        -60000000.0
3.4331812376e-40    6.80227856265e-05  0.000629872090485 -6.97174797892e-05 -0.000316800111477 -2.10963335894e-33               12.0               0.96               0.08        -60000000.0
7.45490783021e-40   0.000103156921227  0.000784719077274  -0.00010646712667 -0.000396000160663 -3.33623147288e-33               12.0                1.2                0.1        -60000000.0
4.21930967608e-39   0.000214504794371     0.001163426532 -0.000225675961474 -0.000594012078636 -7.81833963161e-33               12.0                1.8               0.15        -60000000.0
1.33978146174e-38   0.000350056382104   0.00152575216816 -0.000376536462454 -0.000791947172729 -1.46815341409e-32               12.0                2.4                0.2        -60000000.0
1.34776886299e-38   0.000498064537169   0.00186622287401 -0.000549796538962 -0.000988244437394 -1.96075141036e-32               12.0                3.0               0.25        -60000000.0
1.35463522546e-38   0.000646565240459   0.00217923275159 -0.000736062190754  -0.00117850402148 -2.53143368517e-32               12.0                3.6                0.3        -60000000.0
1.3589792507e-38    0.000783215114097   0.00245906949203  -0.00092557638709  -0.00135650861921  -3.1804009852e-32               12.0                4.2               0.35        -60000000.0
1.35337405684e-38   0.000896225117231   0.00270071382147  -0.00110857160962  -0.00151619326516  -3.8973586948e-32               12.0                4.8                0.4        -60000000.0
1.32885133372e-38    0.00097637393992   0.00290117304758  -0.00127643102132  -0.00165314770584  -4.6644321826e-32               12.0                5.4               0.45        -60000000.0
1.27980588747e-38    0.00101881141745   0.00306043398268  -0.00142297903949  -0.00176537810148 -5.46096104484e-32               12.0                6.0                0.5        -60000000.0
1.1115099419e-38    0.000995075879473    0.0032695304526  -0.00164292680438  -0.00191943331629 -7.06792668123e-32               12.0                7.2                0.6        -60000000.0
8.8772257715e-39     0.00086623003881   0.00337156120622   -0.0017749152903  -0.00200028034669 -8.61710138783e-32               12.0                8.4                0.7        -60000000.0
6.60151706543e-39   0.000691258662755   0.00341250847669  -0.00184586087926   -0.0020366494482 -1.00826581533e-31               12.0                9.6                0.8        -60000000.0
4.61867973841e-39   0.000515240287768   0.00342397765962  -0.00188143087598  -0.00205013679988 -1.14789985053e-31               12.0               10.8                0.9        -60000000.0
3.05483065223e-39   0.000362496621165    0.0034229594803  -0.00189857803434  -0.00205313835977  -1.2829731054e-31               12.0               12.0                1.0        -60000000.0
1.40129846432e-42   5.78347725266e-06  0.000197927207068 -5.81677772615e-06 -9.89999904277e-05 -2.01863949385e-34               15.0                0.3               0.02        -60000000.0
3.36311631438e-41   2.25084608729e-05  0.000395417544041 -2.27734844316e-05 -0.000198000009277 -8.10778018359e-34               15.0                0.6               0.04        -60000000.0
5.07270044086e-40   8.50283754517e-05  0.000787340127317 -8.71469651997e-05 -0.000396000160663 -3.29633325459e-33               15.0                1.2               0.08        -60000000.0
1.46295559676e-39   0.000128946311406  0.000980898562375 -0.000133083517539 -0.000494999881084 -5.21282562377e-33               15.0                1.5                0.1        -60000000.0
6.59310927465e-39   0.000268130975201     0.001454283165 -0.000282094958948 -0.000742515112506 -1.22160854077e-32               15.0               2.25               0.15        -60000000.0
2.0935399057e-38    0.000437570292888   0.00190719015336  -0.00047067069886  -0.00098993393749 -2.29398382631e-32               15.0                3.0                0.2        -60000000.0
2.10587133219e-38   0.000622580500931   0.00233277842199 -0.000687245858444   -0.0012353054899 -3.06366429425e-32               15.0               3.75               0.25        -60000000.0
2.11652120052e-38   0.000808206380043   0.00272404076895  -0.00092007786634  -0.00147313005527  -3.9553594113e-32               15.0                4.5                0.3        -60000000.0
2.12338756299e-38   0.000979018750513   0.00307383675135  -0.00115697059755  -0.00169563577401 -4.96936850376e-32               15.0               5.25               0.35        -60000000.0
2.11469951251e-38    0.00112028124022   0.00337589199262  -0.00138571465413  -0.00189524155303 -6.08959854888e-32               15.0                6.0                0.4        -60000000.0
2.07644406444e-38    0.00122046719753   0.00362646596841  -0.00159553894719  -0.00206643471756 -7.28823085296e-32               15.0               6.75               0.45        -60000000.0
1.99979303844e-38    0.00127351404444   0.00382554208045  -0.00177872379936  -0.00220672245632 -8.53273728326e-32               15.0                7.5                0.5        -60000000.0
1.73676931668e-38    0.00124384462197   0.00408691266784  -0.00205365859074  -0.00239929158852   -1.104348244e-31               15.0                9.0                0.6        -60000000.0
1.38714534984e-38    0.00108278720745   0.00421445110987  -0.00221864411287  -0.00250035054705 -1.34642316805e-31               15.0               10.5                0.7        -60000000.0
1.03149579959e-38   0.000864073172124   0.00426563519795  -0.00230732621276  -0.00254581186709 -1.57541865114e-31               15.0               12.0                0.8        -60000000.0
7.21808838974e-39   0.000644050089704   0.00427997156294  -0.00235178868024  -0.00256267117038 -1.79357456103e-31               15.0               13.5                0.9        -60000000.0
4.77422386795e-39   0.000453120577504    0.0042786987251  -0.00237322251451   -0.0025664230634 -2.00458314384e-31               15.0               15.0                1.0        -60000000.0
-1.40129846432e-42  7.32562632777e-06  0.000250707756777 -7.36801375467e-06 -0.000125400021034 -3.23878593998e-34               19.0               0.38               0.02        -60000000.0
5.32493416443e-41   2.85106409592e-05  0.000500862199715 -2.88464789833e-05 -0.000250800013646 -1.30084469114e-33               19.0               0.76               0.04        -60000000.0
8.60397257095e-40   0.000107702575747  0.000997297433969 -0.000110386118024 -0.000501600197822 -5.28876748064e-33               19.0               1.52               0.08        -60000000.0
2.30793857074e-39   0.000163331677072   0.00124247128497 -0.000168572640291  -0.00062699996306 -8.36366741737e-33               19.0                1.9                0.1        -60000000.0
1.05784021072e-38   0.000339632094892   0.00184209147847 -0.000357320601552 -0.000940519157666 -1.96002217912e-32               19.0               2.85               0.15        -60000000.0
3.35891241899e-38   0.000554255677798   0.00241577413362 -0.000596182985646   -0.0012539163663 -3.68055919519e-32               19.0                3.8                0.2        -60000000.0
3.37881085718e-38   0.000788601880686   0.00295485256174 -0.000870511485118  -0.00156472026447  -4.9154960798e-32               19.0               4.75               0.25        -60000000.0
3.39590669844e-38    0.00102372814581   0.00345045191352  -0.00116543219519  -0.00186596480489 -6.34616741011e-32               19.0                5.7                0.3        -60000000.0
3.40683682647e-38    0.00124009034153   0.00389352635466  -0.00146549621149  -0.00214780538954 -7.97309291762e-32               19.0               6.65               0.35        -60000000.0
3.39282384182e-38    0.00141902273754   0.00427612985732   -0.0017552385998  -0.00240063923229 -9.77035318149e-32               19.0                7.6                0.4        -60000000.0
3.33144696909e-38    0.00154592498802   0.00459352349935  -0.00202101614377  -0.00261748391495 -1.16935905091e-31               19.0               8.55               0.45        -60000000.0
3.20855309376e-38    0.00161311777447   0.00484568636239  -0.00225305029744  -0.00279518189927 -1.36901963626e-31               19.0                9.5                0.5        -60000000.0
2.78662212616e-38    0.00157553631652   0.00517675607625  -0.00260130104834  -0.00303910269395 -1.77190792721e-31               19.0               11.4                0.6        -60000000.0
2.22554222104e-38    0.00137153040214   0.00533830461791  -0.00281028269455  -0.00316711066262  -2.1602734676e-31               19.0               13.3                0.7        -60000000.0
1.65493348637e-38    0.00109449251795   0.00540313749298  -0.00292261302093  -0.00322469509229 -2.52767170147e-31               19.0               15.2                0.8        -60000000.0
1.15803305092e-38    0.00081579662492   0.00542129691894  -0.00297893234347  -0.00324605002788 -2.87768869016e-31               19.0               17.1                0.9        -60000000.0
7.659497406e-39     0.000573952661398   0.00541968483958  -0.00300608189718  -0.00325080259245 -3.21621017062e-31               19.0               19.0                1.0        -60000000.0
5.6051938573e-42    9.63944213339e-06  0.000329878702132 -9.69431113162e-06 -0.000164999974572  -5.6073045491e-34               25.0                0.5               0.02        -60000000.0
1.16307772539e-40   3.75143578424e-05  0.000659029183225 -3.79554876417e-05 -0.000330000005988 -2.25215003144e-33               25.0                1.0               0.04        -60000000.0
1.48817896911e-39   0.000141714224355   0.00131223362132 -0.000145244598571  -0.00066000023935 -9.15643088077e-33               25.0                2.0               0.08        -60000000.0
3.63496821646e-39   0.000214910585328   0.00163483127835 -0.000221806004674 -0.000824999972338 -1.44799781857e-32               25.0                2.5                0.1        -60000000.0
1.83163722272e-38   0.000446885053407   0.00242380542659 -0.000470158198596  -0.00123752522541 -3.39337639735e-32               25.0               3.75               0.15        -60000000.0
5.8152484971e-38    0.000729284181489   0.00317865055877  -0.00078445083318  -0.00164988989582 -6.37213619253e-32               25.0                5.0                0.2        -60000000.0
5.84986056917e-38    0.00103763466086   0.00388796479456  -0.00114540955565  -0.00205884248317 -8.51023701273e-32               25.0               6.25               0.25        -60000000.0
5.87928783692e-38     0.0013470111071   0.00454006885775  -0.00153346286424  -0.00245521687248 -1.09870885577e-31               25.0                7.5                0.3        -60000000.0
5.89820536619e-38    0.00163169841016   0.00512306223754  -0.00192828429135  -0.00282605969915  -1.3803905926e-31               25.0               8.75               0.35        -60000000.0
5.8741030326e-38     0.00186713577932   0.00562648710911  -0.00230952400671  -0.00315873580803 -1.69152730208e-31               25.0               10.0                0.4        -60000000.0
5.76774447916e-38    0.00203411241273   0.00604411116001  -0.00265923131337  -0.00344405771102 -2.02449583447e-31               25.0              11.25               0.45        -60000000.0
5.55502737228e-38    0.00212252416532   0.00637590437691  -0.00296453981719   -0.0036778710637  -2.3702158403e-31               25.0               12.5                0.5        -60000000.0
4.82453048282e-38    0.00207307493838   0.00681152232573  -0.00342276439369  -0.00399881946578 -3.06765316903e-31               25.0               15.0                0.6        -60000000.0
3.85301025751e-38    0.00180464598998   0.00702408669895   -0.0036977403397  -0.00416725106334 -3.74012938032e-31               25.0               17.5                0.7        -60000000.0
2.86523497e-38       0.00144012267356    0.0071093927545  -0.00384554368793   -0.0042430197027 -4.37603164608e-31               25.0               20.0                0.8        -60000000.0
2.00483771291e-38    0.00107341736566   0.00713328699931  -0.00391964795199  -0.00427111854151 -4.98213581882e-31               25.0               22.5                0.9        -60000000.0
1.32604873679e-38   0.000755201369884   0.00713116605766  -0.00395537108488  -0.00427737177233 -5.56838332058e-31               25.0               25.0                1.0        -60000000.0
0.0                 8.99561203305e-07  3.07886764972e-05 -9.04922303757e-07 -1.54000066033e-05 -4.18677853223e-36                2.0               0.04               0.02        -70000000.0
0.0                 3.50136875049e-06  6.15093966871e-05 -3.54248186341e-06 -3.08000025484e-05 -1.68161112627e-35                2.0               0.08               0.04        -70000000.0
1.12103877146e-41   1.32266846364e-05  0.000122475142916 -1.35561437631e-05 -6.16000122022e-05 -6.83677153578e-35                2.0               0.16               0.08        -70000000.0
2.66246708222e-41   2.00581791177e-05  0.000152584220814 -2.07020285359e-05 -7.70000667671e-05 -1.08117653851e-34                2.0                0.2                0.1        -70000000.0
1.37327249504e-40   4.17093204419e-05  0.000226221899879 -4.38814247161e-05 -0.000115502366782 -2.53374335687e-34                2.0                0.3               0.15        -70000000.0
4.40007717798e-40   6.80665479535e-05   0.00029667404533  -7.3215375096e-05 -0.000153989716978 -4.75787284485e-34                2.0                0.4                0.2        -70000000.0
4.42810314727e-40   9.68459303863e-05  0.000362876733107 -0.000106904856523 -0.000192158637446 -6.35429797249e-34                2.0                0.5               0.25        -70000000.0
4.44211613191e-40   0.000125721072664  0.000423739777489 -0.000143123187968 -0.000229153584996 -8.20373572144e-34                2.0                0.6                0.3        -70000000.0
4.45612911655e-40   0.000152291875111  0.000478152458072 -0.000179973156378 -0.000263765571162 -1.03067865201e-33                2.0                0.7               0.35        -70000000.0
4.44211613191e-40   0.000174266034492  0.000525138830199 -0.000215555544969 -0.000294815350799 -1.26300972229e-33                2.0                0.8                0.4        -70000000.0
4.35803822405e-40   0.000189850538845  0.000564117044632 -0.000248194879759 -0.000321445384088 -1.51161136993e-33                2.0                0.9               0.45        -70000000.0
4.20389539297e-40   0.000198102284799  0.000595084486577 -0.000276690343526 -0.000343267970493 -1.76978050055e-33                2.0                1.0                0.5        -70000000.0
3.64337600724e-40   0.000193487025513  0.000635742196664 -0.000319457996056 -0.000373223144834 -2.29056417376e-33                2.0                1.2                0.6        -70000000.0
2.92871379044e-40   0.000168433686554  0.000655581459341 -0.000345122401768 -0.000388943419694 -2.79261089464e-33                2.0                1.4                0.7        -70000000.0
2.18602560435e-40   0.000134411493491  0.000663543403334 -0.000358917390031 -0.000396015167325 -3.26748973415e-33                2.0                1.6                0.8        -70000000.0
1.54142831076e-40   0.000100185680196  0.000665773541186 -0.000365833784599  -0.00039863772372 -3.71996932217e-33                2.0                1.8                0.9        -70000000.0
1.0369608636e-40    7.04854983269e-05  0.000665575555558 -0.000369167963754 -0.000399221363523  -4.1577419577e-33                2.0                2.0                1.0        -70000000.0
0.0                  1.3492892359e-06  4.61830040877e-05 -1.35743405405e-06 -2.31000107931e-05 -9.42021771604e-36                3.0               0.06               0.02        -70000000.0
1.40129846432e-42   5.25200505308e-06  9.22640879253e-05 -5.31377475355e-06 -4.62000038226e-05 -3.78361179184e-35                3.0               0.12               0.04        -70000000.0
2.52233723578e-41   1.98399803253e-05  0.000183712714374 -2.03342658267e-05 -9.24000218561e-05 -1.53826866298e-34                3.0               0.24               0.08        -70000000.0
6.30584308946e-41   3.00872144976e-05   0.00022887631701 -3.10531014236e-05 -0.000115500107256 -2.43266422342e-34                3.0                0.3                0.1        -70000000.0
3.08285662151e-40   6.25639344776e-05   0.00033933278587 -6.58221566141e-05 -0.000173253539515 -5.70088931416e-34                3.0               0.45               0.15        -70000000.0
9.76705029634e-40    0.00010209976864  0.000445011067995 -0.000109823133698 -0.000230984596783 -1.07052862079e-33                3.0                0.6                0.2        -70000000.0
9.82310223492e-40   0.000145268828078  0.000544315014395 -0.000160357330969 -0.000288237941959 -1.42971419637e-33                3.0               0.75               0.25        -70000000.0
9.87915417349e-40    0.00018858152373  0.000635609580968 -0.000214684803268 -0.000343730334862 -1.84583715179e-33                3.0                0.9                0.3        -70000000.0
9.90718014278e-40   0.000228437741612  0.000717228601843 -0.000269959770094 -0.000395648356744 -2.31904340145e-33                3.0               1.05               0.35        -70000000.0
9.86514118885e-40   0.000261399009105  0.000787708188454 -0.000323333381402 -0.000442223040409 -2.84182521417e-33                3.0                1.2                0.4        -70000000.0
9.68297238848e-40   0.000284775723003  0.000846175453262 -0.000372292390693 -0.000482168104554 -3.40114912416e-33                3.0               1.35               0.45        -70000000.0
9.3326477724e-40    0.000297153349038  0.000892626530913  -0.00041503554371 -0.000514901955739 -3.98194729411e-33                3.0                1.5                0.5        -70000000.0
8.0995051238e-40    0.000290230445898  0.000953613096044 -0.000479187008295 -0.000559834688829 -5.15369791354e-33                3.0                1.8                0.6        -70000000.0
6.47399890518e-40   0.000252650409038  0.000983372046903 -0.000517683645285 -0.000583415101119 -6.28330859586e-33                3.0                2.1                0.7        -70000000.0
4.82046671728e-40   0.000201617112339  0.000995314962893 -0.000538376070836 -0.000594022765199 -7.35193512775e-33                3.0                2.4                0.8        -70000000.0
3.36311631438e-40    0.00015027841016  0.000998660084406 -0.000548750676899 -0.000597956614001 -8.37008585759e-33                3.0                2.7                0.9        -70000000.0
2.22806455828e-40   0.000105728176436  0.000998363134386  -0.00055375193142 -0.000598832059495 -9.35500648713e-33                3.0                3.0                1.0        -70000000.0
0.0                 1.79911474607e-06  6.15773529944e-05 -1.80985237908e-06 -3.08000132065e-05 -1.67471155302e-35                4.0               0.08               0.02        -70000000.0
2.80259692865e-42   7.00273039556e-06  0.000123018793374 -7.08497172042e-06 -6.16000050968e-05 -6.72644338405e-35                4.0               0.16               0.04        -70000000.0
4.48415508584e-41   2.64533603911e-05  0.000244950285833 -2.71122946316e-05 -0.000123200024404 -2.73470928694e-34                4.0               0.32               0.08        -70000000.0
1.07899981753e-40   4.01163511299e-05  0.000305168441628 -4.14040641772e-05 -0.000154000133534 -4.32470705088e-34                4.0                0.4                0.1        -70000000.0
5.46506401087e-40   8.34186337784e-05  0.000452443799759 -8.77628565377e-05 -0.000231004733564 -1.01349734275e-33                4.0                0.6               0.15        -70000000.0
1.76283346812e-39   0.000136133081696  0.000593348090661 -0.000146430750192 -0.000307979433956 -1.90314913794e-33                4.0                0.8                0.2        -70000000.0
1.77264255737e-39   0.000193691846562  0.000725753466213 -0.000213809727256 -0.000384317274893 -2.54171954773e-33                4.0                1.0               0.25        -70000000.0
1.77964904969e-39   0.000251442145327  0.000847479554977 -0.000286246375936 -0.000458307169993 -3.28149608224e-33                4.0                1.2                0.3        -70000000.0
1.78525424355e-39   0.000304583750221  0.000956304916144 -0.000359946312756 -0.000527531142325  -4.1227142493e-33                4.0                1.4               0.35        -70000000.0
1.77684645276e-39   0.000348532068983    0.0010502776604 -0.000431111089938 -0.000589630701597 -5.05203817169e-33                4.0                1.6                0.4        -70000000.0
1.74461658808e-39   0.000379701049269   0.00112823408926 -0.000496389759519 -0.000642890768177 -6.04644476225e-33                4.0                1.8               0.45        -70000000.0
1.68015685873e-39   0.000396204569597   0.00119016897315 -0.000553380687052 -0.000686535940986 -7.07911769739e-33                4.0                2.0                0.5        -70000000.0
1.46015299983e-39   0.000386974051025   0.00127148427964 -0.000638915992113 -0.000746446289668 -9.16225023787e-33                4.0                2.4                0.6        -70000000.0
1.16868291925e-39   0.000336867344686   0.00131116291868 -0.000690244803536 -0.000777886839387 -1.11704435786e-32                4.0                2.8                0.7        -70000000.0
8.73008943274e-40   0.000268822986982   0.00132708680667 -0.000717834780062 -0.000792030334651 -1.30699589366e-32                4.0                3.2                0.8        -70000000.0
6.16571324303e-40   0.000200371360393   0.00133154708237 -0.000731667569198 -0.000797275447439 -1.48798772887e-32                4.0                3.6                0.9        -70000000.0
4.13383046976e-40   0.000140970982443   0.00133115111112 -0.000738335927508 -0.000798442727046   -1.663098505e-32                4.0                4.0                1.0        -70000000.0
-0                  2.24877649835e-06   7.6971666374e-05 -2.26242313772e-06   -3.850001562e-05 -2.61673290424e-35                5.0                0.1               0.02        -70000000.0
4.20389539297e-42   8.75327721417e-06  0.000153773456191 -8.85634587888e-06 -7.70000028183e-05 -1.05100523733e-34                5.0                0.2               0.04        -70000000.0
6.44597293589e-41   3.30665734793e-05  0.000306187814658 -3.38905010722e-05 -0.000154000034058 -4.27297694098e-34                5.0                0.4               0.08        -70000000.0
1.69557114183e-40   5.01453065738e-05  0.000381460523613 -5.17552294355e-05 -0.000192500181129 -6.75736701435e-34                5.0                0.5                0.1        -70000000.0
8.54792063238e-40   0.000104273155443  0.000565554671539 -0.000109703726991 -0.000288755899192 -1.58358528765e-33                5.0               0.75               0.15        -70000000.0
2.7143151254e-39    0.000170166231328  0.000741685028061 -0.000183038622481 -0.000384974327972 -2.97367623412e-33                5.0                1.0                0.2        -70000000.0
2.7297294085e-39    0.000242114623461  0.000907191576971 -0.000267262265652 -0.000480396579405 -3.97142316149e-33                5.0               1.25               0.25        -70000000.0
2.74374239315e-39   0.000314302496918   0.00105934918793 -0.000357808090712  -0.00057288394828 -5.12735152938e-33                5.0                1.5                0.3        -70000000.0
2.75215018393e-39   0.000380729517246   0.00119538094623 -0.000449933054369 -0.000659413956328 -6.44181809716e-33                5.0               1.75               0.35        -70000000.0
2.74093979622e-39   0.000435664901488   0.00131284684812 -0.000538889025847 -0.000737038362786  -7.8939618579e-33                5.0                2.0                0.4        -70000000.0
2.69189434997e-39   0.000474626091318   0.00141029227052 -0.000620487298875 -0.000803613431799 -9.44761397542e-33                5.0               2.25               0.45        -70000000.0
2.592402159e-39     0.000495255449096   0.00148771073327 -0.000691725915658 -0.000858169869389 -1.10609505559e-32                5.0                2.5                0.5        -70000000.0
2.25188663217e-39   0.000483717315092   0.00158935495165 -0.000798645032773 -0.000933057833663 -1.43158050172e-32                5.0                3.0                0.6        -70000000.0
1.79786592973e-39   0.000421083882429   0.00163895322203 -0.000862806075475 -0.000972358520812 -1.74540994274e-32                5.0                3.5                0.7        -70000000.0
1.33683873497e-39   0.000336028421088   0.00165885796832 -0.000897293489288 -0.000990037960946 -2.04224192486e-32                5.0                4.0                0.8        -70000000.0
9.36067374169e-40   0.000250463955354   0.00166443328453 -0.000914584461498 -0.000996594280878 -2.32498619837e-32                5.0                4.5                0.9        -70000000.0
6.19373921232e-40   0.000176213546865   0.00166393829204 -0.000922919866753  -0.00099805345144 -2.59856744177e-32                5.0                5.0                1.0        -70000000.0
0.0                 2.69858624335e-06  9.23660152807e-05 -2.71486055858e-06 -4.62000215862e-05 -3.76808764693e-35                6.0               0.12               0.02        -70000000.0
5.6051938573e-42    1.05040172116e-05  0.000184528175851 -1.06275415135e-05 -9.24000076452e-05 -1.51344471674e-34                6.0               0.24               0.04        -70000000.0
9.94921909671e-41   3.96799713087e-05  0.000367425428749  -4.0668524548e-05 -0.000184800043712 -6.15307375509e-34                6.0               0.48               0.08        -70000000.0
2.53635022043e-40   6.01744432061e-05   0.00045775263402 -6.21061957418e-05 -0.000231000214512 -9.73065689367e-34                6.0                0.6                0.1        -70000000.0
1.23034005168e-39   0.000125127883166  0.000678665628584 -0.000131644313228  -0.00034650707903 -2.28035572566e-33                6.0                0.9               0.15        -70000000.0
3.908221417e-39      0.00020419955149  0.000890022135991 -0.000219646267396 -0.000461969193566 -4.28211663556e-33                6.0                1.2                0.2        -70000000.0
3.93064219243e-39   0.000290537656156   0.00108863002879 -0.000320714661939 -0.000576475883918 -5.71885463309e-33                6.0                1.5               0.25        -70000000.0
3.95026037093e-39   0.000377163075882   0.00127121916194 -0.000429369606536 -0.000687460669724 -7.38335075955e-33                6.0                1.8                0.3        -70000000.0
3.96427335557e-39   0.000456875483223   0.00143445720369 -0.000539919540188 -0.000791296713487 -9.27617073593e-33                6.0                2.1               0.35        -70000000.0
3.947457774e-39      0.00052279801821   0.00157541637691 -0.000646666762805 -0.000884446080818 -1.13672893772e-32                6.0                2.4                0.4        -70000000.0
3.87599155232e-39   0.000569551446006   0.00169235102021 -0.000744584781387 -0.000964336209108 -1.36045979316e-32                6.0                2.7               0.45        -70000000.0
3.73305910896e-39   0.000594306698076   0.00178525317551 -0.000830071087421  -0.00102980391148 -1.59278049607e-32                6.0                3.0                0.5        -70000000.0
3.24260464645e-39    0.00058046094864   0.00190722619209 -0.000958374016591  -0.00111966937766  -2.0614794524e-32                6.0                3.6                0.6        -70000000.0
2.58959956207e-39    0.00050530087492   0.00196674409381  -0.00103536729057  -0.00116683020224  -2.5133202815e-32                6.0                4.2                0.7        -70000000.0
1.92538408998e-39   0.000403234253099   0.00199062992579  -0.00107675214167   -0.0011880455304 -2.94077519904e-32                6.0                4.8                0.8        -70000000.0
1.34664782422e-39   0.000300556848742   0.00199732016881   -0.0010975013538    -0.001195913228  -3.3480372129e-32                6.0                5.4                0.9        -70000000.0
8.91225823311e-40   0.000211456367083   0.00199672626877  -0.00110750386284  -0.00119766411899 -3.74200058595e-32                6.0                6.0                1.0        -70000000.0
0.0                 3.59823704166e-06  0.000123154705989 -3.61969676455e-06 -6.16000264131e-05 -6.69884453053e-35                8.0               0.16               0.02        -70000000.0
1.12103877146e-41   1.40054678965e-05  0.000246037586749 -1.41699354472e-05 -0.000123200010194 -2.69057780203e-34                8.0               0.32               0.04        -70000000.0
1.77964904969e-40   5.29067278876e-05  0.000489900571665 -5.42245821578e-05 -0.000246400048809 -1.09388380446e-33                8.0               0.64               0.08        -70000000.0
4.34402523941e-40   8.02327093652e-05  0.000610336883256 -8.28081212489e-05 -0.000308000267069 -1.72988282035e-33                8.0                0.8                0.1        -70000000.0
2.18742690281e-39   0.000166837281768  0.000904887599518 -0.000175525698864 -0.000462009467128 -4.05399152338e-33                8.0                1.2               0.15        -70000000.0
7.04572867863e-39   0.000272266191814   0.00118669618132 -0.000292861500384 -0.000615958867911 -7.61259798669e-33                8.0                1.6                0.2        -70000000.0
7.08356373716e-39   0.000387383721545   0.00145150693243 -0.000427619426091 -0.000768634549786 -1.01668760385e-32                8.0                2.0               0.25        -70000000.0
7.11579360184e-39   0.000502884290654   0.00169495910995 -0.000572492751871 -0.000916614339985 -1.31259785892e-32                8.0                2.4                0.3        -70000000.0
7.13541178034e-39   0.000609167500443   0.00191260983229 -0.000719892625511  -0.00105506228465 -1.64908584321e-32                8.0                2.8               0.35        -70000000.0
7.10318191566e-39   0.000697064137967   0.00210055532079 -0.000862222179876  -0.00117926140319 -2.02081555566e-32                8.0                3.2                0.4        -70000000.0
6.97286115848e-39   0.000759402098538   0.00225646817853 -0.000992779519038  -0.00128578153635 -2.41857819189e-32                8.0                3.6               0.45        -70000000.0
6.71502224104e-39   0.000792409139194   0.00238033794631   -0.0011067613741  -0.00137307188197 -2.83164707896e-32                8.0                4.0                0.5        -70000000.0
5.83780940238e-39   0.000773948102051   0.00254296855928  -0.00127783198423  -0.00149289257934 -3.66490153008e-32                8.0                4.8                0.6        -70000000.0
4.67333037852e-39   0.000673734746215   0.00262232583736  -0.00138048960707  -0.00155577367877 -4.46817743142e-32                8.0                5.6                0.7        -70000000.0
3.4920357731e-39    0.000537645973964   0.00265417361334  -0.00143566956012   -0.0015840606693 -5.22798357463e-32                8.0                6.4                0.8        -70000000.0
2.46348270028e-39   0.000400742720785   0.00266309416475   -0.0014633351384  -0.00159455089488 -5.95195091547e-32                8.0                7.2                0.9        -70000000.0
1.65213088944e-39   0.000281941993308   0.00266230222223  -0.00147667185502  -0.00159688545409 -6.65239287205e-32                8.0                8.0                1.0        -70000000.0
-0                  4.49756054621e-06  0.000153943332748 -4.52483872593e-06   -7.700003124e-05 -1.04669293749e-34               10.0                0.2               0.02        -70000000.0
1.68155815719e-41   1.75065633101e-05  0.000307546912381  -1.7712682876e-05 -0.000154000005637 -4.20402184615e-34               10.0                0.4               0.04        -70000000.0
2.56437618971e-40   6.61331540641e-05  0.000612375629316 -6.77809950389e-05 -0.000308000068117 -1.70919077639e-33               10.0                0.8               0.08        -70000000.0
6.78228456733e-40   0.000100290620253  0.000762921047226 -0.000103510458871 -0.000385000362257 -2.70294716447e-33               10.0                1.0                0.1        -70000000.0
3.41916825295e-39   0.000208546310887   0.00113110934308 -0.000219407439772 -0.000577511798383 -6.33433971567e-33               10.0                1.5               0.15        -70000000.0
1.08544579047e-38   0.000340332462656   0.00148337016981 -0.000366077244962 -0.000769948655943 -1.18947027841e-32               10.0                2.0                0.2        -70000000.0
1.0918917634e-38    0.000484229246922   0.00181438315394 -0.000534524531304 -0.000960793158811 -1.58856840364e-32               10.0                2.5               0.25        -70000000.0
1.09749695726e-38   0.000628604993835   0.00211869837585 -0.000715616181424  -0.00114576789656 -2.05094118572e-32               10.0                3.0                0.3        -70000000.0
1.10100020342e-38   0.000761459034493   0.00239076189246 -0.000899866108739  -0.00131882791266 -2.57672809982e-32               10.0                3.5               0.35        -70000000.0
1.09651604833e-38    0.00087132985982   0.00262569369625  -0.00107777805169  -0.00147407683926 -3.15758416919e-32               10.0                4.0                0.4        -70000000.0
1.07661761014e-38   0.000949252182636   0.00282058454104  -0.00124097459775   -0.0016072268636 -3.77904817304e-32               10.0                4.5               0.45        -70000000.0
1.0369608636e-38    0.000990510898191   0.00297542146654  -0.00138345183132  -0.00171633973878 -4.42438337919e-32               10.0                5.0                0.5        -70000000.0
9.00614523022e-39   0.000967434630184    0.0031787099033  -0.00159729006555  -0.00186611566733 -5.72632028496e-32               10.0                6.0                0.6        -70000000.0
7.19286501738e-39   0.000842167764858   0.00327790644405  -0.00172561215095  -0.00194471704162 -6.98163977096e-32               10.0                7.0                0.7        -70000000.0
5.34875623833e-39   0.000672056842177   0.00331771616402  -0.00179458697858  -0.00198007592189 -8.16897114326e-32               10.0                8.0                0.8        -70000000.0
3.74286819821e-39   0.000500927967551   0.00332886656906    -0.001829168923  -0.00199318856176 -9.29994192363e-32               10.0                9.0                0.9        -70000000.0
2.474693088e-39     0.000352427122152   0.00332787681145  -0.00184583973351  -0.00199610690288  -1.0394270915e-31               10.0               10.0                1.0        -70000000.0
1.40129846432e-42   5.39716493719e-06  0.000184732030561 -5.42972866668e-06 -9.24000431723e-05 -1.50723505877e-34               12.0               0.24               0.02        -70000000.0
2.52233723578e-41   2.10080273177e-05  0.000369056351701 -2.12550919088e-05  -0.00018480001529 -6.05377841853e-34               12.0               0.48               0.04        -70000000.0
4.00771360797e-40    7.9359935512e-05  0.000734850857498 -8.13370562014e-05 -0.000369600087424 -2.46122950204e-33               12.0               0.96               0.08        -70000000.0
1.0173426851e-39    0.000120348872201   0.00091550526804 -0.000124212391484 -0.000462000429025 -3.89226455113e-33               12.0                1.2                0.1        -70000000.0
4.92276150517e-39   0.000250255766332   0.00135733114348 -0.000263288626456  -0.00069301415806 -9.12142146772e-33               12.0                1.8               0.15        -70000000.0
1.56314843695e-38    0.00040839910298   0.00178004427198 -0.000439292534793 -0.000923938387132 -1.71284564977e-32               12.0                2.4                0.2        -70000000.0
1.57239700682e-38   0.000581075312311   0.00217726005758 -0.000641429323878  -0.00115295176784 -2.28754328817e-32               12.0                3.0               0.25        -70000000.0
1.58038440807e-38   0.000754326094921   0.00254243832387 -0.000858739213072  -0.00137492133945 -2.95333915587e-32               12.0                3.6                0.3        -70000000.0
1.58542908254e-38   0.000913750966447   0.00286891440737  -0.00107983908038  -0.00158259342697  -3.7104677204e-32               12.0                4.2               0.35        -70000000.0
1.5789831096e-38     0.00104559603642   0.00315083275382  -0.00129333352561  -0.00176889216164 -4.54691833377e-32               12.0                4.8                0.4        -70000000.0
1.55039662093e-38    0.00113910289201   0.00338470204042  -0.00148916956277  -0.00192867241822 -5.44183745071e-32               12.0                5.4               0.45        -70000000.0
1.49322364358e-38    0.00118861339615   0.00357050635102  -0.00166014217484  -0.00205960782296 -6.37112083633e-32               12.0                6.0                0.5        -70000000.0
1.29676159889e-38    0.00116092189728   0.00381445238418  -0.00191674803318  -0.00223933875532 -8.24591436577e-32               12.0                7.2                0.6        -70000000.0
1.03569969498e-38    0.00101060174984   0.00393348818761  -0.00207073458114  -0.00233366040447 -1.00532845698e-31               12.0                8.4                0.7        -70000000.0
7.70153635993e-39   0.000806468449355   0.00398125985157  -0.00215350428334   -0.0023760910608 -1.17631007962e-31               12.0                9.6                0.8        -70000000.0
5.38939389379e-39   0.000601113640641   0.00399464033762  -0.00219500270759  -0.00239182645601 -1.33921649228e-31               12.0               10.8                0.9        -70000000.0
3.56490329324e-39   0.000422912734166   0.00399345253754  -0.00221500772568  -0.00239532823798  -1.4968019563e-31               12.0               12.0                1.0        -70000000.0
2.80259692865e-42   6.74625555419e-06  0.000230915006227 -6.78736133963e-06 -0.000115500057518 -2.35507556059e-34               15.0                0.3               0.02        -70000000.0
3.92363570011e-41   2.62598600642e-05  0.000461320439626 -2.65690474066e-05 -0.000231000029771 -9.45911350146e-34               15.0                0.6               0.04        -70000000.0
5.92749250409e-40   9.91997595179e-05  0.000918563614505 -0.000101671531638 -0.000462000144807 -3.84570718317e-33               15.0                1.2               0.08        -70000000.0
1.47556728293e-39   0.000150435923274   0.00114438148557 -0.000155265681201 -0.000577500543386 -6.08164286855e-33               15.0                1.5                0.1        -70000000.0
7.69312856914e-39    0.00031281945212   0.00169666384409 -0.000329111088604 -0.000866267669153 -1.42521386245e-32               15.0               2.25               0.15        -70000000.0
2.44246322332e-38   0.000510498693984   0.00222505514103 -0.000549115839021  -0.00115492298391 -2.67631451185e-32               15.0                3.0                0.2        -70000000.0
2.4568965975e-38    0.000726343898805   0.00272157490144 -0.000801786825377  -0.00144118973822 -3.57427510563e-32               15.0               3.75               0.25        -70000000.0
2.46922802399e-38    0.00094290743391   0.00317804756378  -0.00107342418687  -0.00171865167431 -4.61458617117e-32               15.0                4.5                0.3        -70000000.0
2.47721542523e-38    0.00114218858016   0.00358614283869  -0.00134979904942  -0.00197824169845 -5.79759668338e-32               15.0               5.25               0.35        -70000000.0
2.46712607629e-38    0.00130699470446   0.00393854043068  -0.00161666707754  -0.00221111508836 -7.10453173603e-32               15.0                6.0                0.4        -70000000.0
2.42242465528e-38    0.00142387830238   0.00423087703894  -0.00186146201031  -0.00241084035224 -8.50293609079e-32               15.0               6.75               0.45        -70000000.0
2.33302181325e-38    0.00148576646097   0.00446313242719  -0.00207517769013  -0.00257450960817 -9.95485987682e-32               15.0                7.5                0.5        -70000000.0
2.02627757941e-38    0.00145115200212   0.00476806508232  -0.00239593509832  -0.00279917344415 -1.28840632294e-31               15.0                9.0                0.6        -70000000.0
1.6182194666e-38     0.00126325176097   0.00491685977977  -0.00258841828327  -0.00291707556244 -1.57082710592e-31               15.0               10.5                0.7        -70000000.0
1.20343512116e-38    0.00100808540537   0.00497657401866  -0.00269188035418  -0.00297011388284 -1.83798838806e-31               15.0               12.0                0.8        -70000000.0
8.42040247213e-39   0.000751391780796   0.00499330008097  -0.00274375338449  -0.00298978307001 -2.09250369279e-31               15.0               13.5                0.9        -70000000.0
5.57016139569e-39   0.000528640669017   0.00499181533087  -0.00276875971394  -0.00299416024063 -2.33868044927e-31               15.0               15.0                1.0        -70000000.0
-1.40129846432e-42  8.54533777073e-06  0.000292492416065 -8.59728643832e-06 -0.000146300067172 -3.77857776724e-34               19.0               0.38               0.02        -70000000.0
6.30584308946e-41   3.32624061627e-05  0.000584339147736 -3.36541994272e-05 -0.000292600049079 -1.51765816338e-33               19.0               0.76               0.04        -70000000.0
1.00332970046e-39   0.000125652945826   0.00116351372981 -0.000128783966602 -0.000585200155001 -6.17020529023e-33               19.0               1.52               0.08        -70000000.0
2.32335285385e-39   0.000190552128743    0.0014495499272  -0.00019666994433  -0.00073150067692  -9.7576333913e-33               19.0                1.9                0.1        -70000000.0
1.23426368738e-38   0.000396237851419   0.00214910755858 -0.000416874229359  -0.00109727238851 -2.28669868859e-32               19.0               2.85               0.15        -70000000.0
3.91873115548e-38   0.000646631633572     0.002818403118 -0.000695546816587  -0.00146290244629 -4.29398587121e-32               19.0                3.8                0.2        -70000000.0
3.94199270999e-38   0.000920035574836    0.0034473280266  -0.00101559669474  -0.00182550695627 -5.73474504379e-32               19.0               4.75               0.25        -70000000.0
3.96189114819e-38    0.00119434946555   0.00402552723244   -0.0013596708186  -0.00217695901483 -7.40386150015e-32               19.0                5.7                0.3        -70000000.0
3.97464296421e-38    0.00144677210301   0.00454244764114  -0.00170974556113  -0.00250577295446 -9.30194164156e-32               19.0               6.65               0.35        -70000000.0
3.95838790202e-38    0.00165552660292   0.00498881809108  -0.00204777848012  -0.00280074573311 -1.13987446131e-31               19.0                7.6                0.4        -70000000.0
3.88664142065e-38    0.00180357915269    0.0053591111282  -0.00235785205405   -0.0030537312341 -1.36425222606e-31               19.0               8.55               0.45        -70000000.0
3.74328858775e-38    0.00188197066109   0.00565330083191  -0.00262855860456  -0.00326104554915 -1.59718951824e-31               19.0                9.5                0.5        -70000000.0
3.25101243723e-38    0.00183812574051   0.00603954867984  -0.00303485126096   -0.0035456198475 -2.06722597248e-31               19.0               11.4                0.6        -70000000.0
2.59646592455e-38    0.00160011882144   0.00622802190264  -0.00327866314365  -0.00369496251551 -2.52031912206e-31               19.0               13.3                0.7        -70000000.0
1.93084915399e-38    0.00127690793761   0.00630366048426  -0.00340971541846  -0.00376214416065 -2.94895028012e-31               19.0               15.2                0.8        -70000000.0
1.35099184946e-38   0.000951762729073   0.00632484670859  -0.00347542095369  -0.00378705840376 -3.35730347186e-31               19.0               17.1                0.9        -70000000.0
8.936080307e-39     0.000669611438298    0.0063229654188  -0.00350709547092  -0.00379260313821 -3.75224523733e-31               19.0               19.0                1.0        -70000000.0
7.00649232162e-42   1.12442855027e-05  0.000384858452662 -1.13117808453e-05 -0.000192500095864 -6.54184417163e-34               25.0                0.5               0.02        -70000000.0
1.3592595104e-40    4.37667679876e-05   0.00076886738043 -4.42813643531e-05 -0.000385000049619 -2.62751865368e-33               25.0                1.0               0.04        -70000000.0
1.7362087973e-39    0.000165333261748   0.00153093935751 -0.000169452135879 -0.000770000212924 -1.06824613204e-32               25.0                2.0               0.08        -70000000.0
4.24032915305e-39   0.000250726941431   0.00190730270333 -0.000258775713746   -0.0009625008488 -1.68933447132e-32               25.0                2.5                0.1        -70000000.0
2.13684002825e-38   0.000521366075645   0.00282777341454 -0.000548518130472  -0.00144377952438 -3.95894989221e-32               25.0               3.75               0.15        -70000000.0
6.78452664488e-38   0.000850831497701   0.00370842553821 -0.000915192629236  -0.00192487163986  -7.4341586043e-32               25.0                5.0                0.2        -70000000.0
6.8247439108e-38     0.00121057371416   0.00453595885119  -0.00133631112931  -0.00240198301071 -9.92860984819e-32               25.0               6.25               0.25        -70000000.0
6.85921585302e-38    0.00157151293934   0.00529674662175  -0.00178904008408  -0.00286441945718  -1.2818269984e-31               25.0                7.5                0.3        -70000000.0
6.88121623891e-38    0.00190364812624   0.00597690586801  -0.00224966493079  -0.00329706972479 -1.61045561484e-31               25.0               8.75               0.35        -70000000.0
6.85319026963e-38    0.00217832507587   0.00656423480905  -0.00269444467449  -0.00368519181393 -1.97344838516e-31               25.0               10.0                0.4        -70000000.0
6.72903522569e-38    0.00237313111029   0.00705146294422  -0.00310243672175   -0.0040180675569 -2.36191184515e-31               25.0              11.25               0.45        -70000000.0
6.48086526766e-38    0.00247627804129   0.00743855525798  -0.00345862963513  -0.00429084957432 -2.76525173715e-31               25.0               12.5                0.5        -70000000.0
5.62859554165e-38    0.00241858742811   0.00794677634985  -0.00399322516387  -0.00466528899778 -3.57892846761e-31               25.0               15.0                0.6        -70000000.0
4.49522534371e-38    0.00210542020795   0.00819476736069  -0.00431403032053  -0.00486179260406 -4.36348416224e-31               25.0               17.5                0.7        -70000000.0
3.34279748665e-38     0.0016801431002   0.00829429154692  -0.00448646733275  -0.00495018957736 -5.10536987112e-31               25.0               20.0                0.8        -70000000.0
2.33904739665e-38    0.00125232020309   0.00832216846902  -0.00457292253486  -0.00498297140439 -5.81249171209e-31               25.0               22.5                0.9        -70000000.0
1.54703350461e-38   0.000881068274339   0.00831969373394  -0.00461459967482  -0.00499026691614 -6.49644758999e-31               25.0               25.0                1.0        -70000000.0
0.0                 1.02823294323e-06  3.51870568238e-05 -1.03402997276e-06 -1.75999996799e-05 -4.78489755836e-36                2.0               0.04               0.02        -80000000.0
1.40129846432e-42   4.00156396907e-06   7.0296458432e-05 -4.04855349245e-06 -3.51999993597e-05 -1.92183712331e-35                2.0               0.08               0.04        -80000000.0
1.26116861789e-41   1.51162105055e-05  0.000139971589874 -1.54927306539e-05 -7.04000200358e-05  -7.8134703997e-35                2.0               0.16               0.08        -80000000.0
3.08285662151e-41   2.29238086291e-05  0.000174382009277 -2.36592878622e-05 -8.80000357029e-05 -1.23562978522e-34                2.0                0.2                0.1        -80000000.0
1.56945428004e-40   4.76677115557e-05   0.00025853918828 -5.01502128714e-05 -0.000132002682562   -2.895698526e-34                2.0                0.3               0.15        -80000000.0
5.03066148693e-40   7.77903395033e-05  0.000339056072107 -8.36747133803e-05 -0.000175988247975 -5.43756896554e-34                2.0                0.4                0.2        -80000000.0
5.05868745621e-40   0.000110681064314  0.000414716254227 -0.000122176984974 -0.000219609873398 -7.26205508194e-34                2.0                0.5               0.25        -80000000.0
5.0867134255e-40    0.000143681234022  0.000484274039536 -0.000163569353617 -0.000261889795183 -9.37569835172e-34                2.0                0.6                0.3        -80000000.0
5.10072641014e-40   0.000174047855239  0.000546459943962 -0.000205683605259 -0.000301446362982 -1.17791848506e-33                2.0                0.7               0.35        -80000000.0
5.07270044086e-40   0.000199161192427  0.000600158671205 -0.000246349202371 -0.000336931833544 -1.44343965699e-33                2.0                0.8                0.4        -80000000.0
4.97460954835e-40   0.000216972040334  0.000644705210107 -0.000283651303334 -0.000367366141063  -1.7275559026e-33                2.0                0.9               0.45        -80000000.0
4.79244074799e-40   0.000226402619319  0.000680096547967 -0.000316217551699 -0.000392306247932 -2.02260631196e-33                2.0                1.0                0.5        -80000000.0
4.17586942369e-40   0.000221128033218   0.00072656246175 -0.000365094848576 -0.000426540736953 -2.61778767841e-33                2.0                1.2                0.6        -80000000.0
3.33509034509e-40   0.000192495633655  0.000749235994135 -0.000394425626382 -0.000444506753183 -3.19155541065e-33                2.0                1.4                0.7        -80000000.0
2.4943112665e-40    0.000153613143539  0.000758335318096 -0.000410191290712 -0.000452588750477 -3.73427377689e-33                2.0                1.6                0.8        -80000000.0
1.76563606505e-40   0.000114497922254  0.000760884063311 -0.000418095737587 -0.000455585961845 -4.25139371604e-33                2.0                1.8                0.9        -80000000.0
1.17709071003e-40   8.05548552307e-05  0.000760657826504  -0.00042190623617 -0.000456252962522 -4.75170524826e-33                2.0                2.0                1.0        -80000000.0
0.0                 1.54229462535e-06   5.2780581683e-05 -1.55110180255e-06  -2.6400000408e-05 -1.07659827222e-35                3.0               0.06               0.02        -80000000.0
1.40129846432e-42   6.00229110859e-06   0.00010544467699 -6.07288930254e-06  -5.2800000816e-05 -4.32411839342e-35                3.0               0.12               0.04        -80000000.0
2.80259692865e-41   2.26742624676e-05  0.000209957363495 -2.32391546007e-05 -0.000105600030054 -1.75802510862e-34                3.0               0.24               0.08        -80000000.0
7.28675201449e-41   3.43856569884e-05   0.00026157300681 -3.54889913012e-05 -0.000132000067765 -2.78018646678e-34                3.0                0.3                0.1        -80000000.0
3.51725914546e-40   7.15016028607e-05  0.000387808796631 -7.52252873326e-05 -0.000198004002527 -6.51528362422e-34                3.0               0.45               0.15        -80000000.0
1.11683487607e-39   0.000116685455964   0.00050858409395 -0.000125512158888 -0.000263982400384 -1.22346135778e-33                3.0                0.6                0.2        -80000000.0
1.12384136839e-39   0.000166021507653  0.000622074310286 -0.000183265512987 -0.000329414802991 -1.63395903032e-33                3.0               0.75               0.25        -80000000.0
1.12944656225e-39   0.000215521751556  0.000726410917196 -0.000245354073058 -0.000392834692775 -2.10952807098e-33                3.0                0.9                0.3        -80000000.0
1.13224915917e-39   0.000261071704699  0.000819689830678 -0.000308525443415 -0.000452169530263 -2.65033546968e-33                3.0               1.05               0.35        -80000000.0
1.12804526378e-39   0.000298741724691  0.000900237921542 -0.000369523888821 -0.000505397736106 -3.24780034726e-33                3.0                1.2                0.4        -80000000.0
1.10702578682e-39   0.000325457961026   0.00096705764463 -0.000425476997634 -0.000551049254227 -3.88702741672e-33                3.0               1.35               0.45        -80000000.0
1.06638813135e-39   0.000339603815291     0.001020144623 -0.000474326327549 -0.000588459386108 -4.55079680506e-33                3.0                1.5                0.5        -80000000.0
9.26258284919e-40    0.00033169195035    0.0010898435221 -0.000547642287074 -0.000639811048586 -5.88994021638e-33                3.0                1.8                0.6        -80000000.0
7.39885589164e-40   0.000288743336796   0.00112385373541 -0.000591638411152 -0.000666760115564 -7.18092380207e-33                3.0                2.1                0.7        -80000000.0
5.5071029648e-40    0.000230419558989   0.00113750274977   -0.0006152869787 -0.000678883168348 -8.40221177956e-33                3.0                2.4                0.8        -80000000.0
3.85357077689e-40   0.000171746762589   0.00114132581075  -0.00062714360638 -0.000683378971189 -9.56581271616e-33                3.0                2.7                0.9        -80000000.0
2.55036320507e-40   0.000120832197581   0.00114098645554 -0.000632859325833 -0.000684379472204 -1.06914353703e-32                3.0                3.0                1.0        -80000000.0
0.0                 2.05645722673e-06  7.03741136476e-05  -2.0680688273e-06 -3.51999993597e-05  -1.9139593036e-35                4.0               0.08               0.02        -80000000.0
2.80259692865e-42   8.00311994453e-06  0.000140592902653 -8.09711586669e-06 -7.03999987195e-05 -7.68734681168e-35                4.0               0.16               0.04        -80000000.0
5.04467447157e-41   3.02324139057e-05  0.000279943179748 -3.09854684133e-05 -0.000140800040072  -3.1253888325e-34                4.0               0.32               0.08        -80000000.0
1.24715563325e-40   4.58476101528e-05  0.000348764018554 -4.73185828298e-05 -0.000176000071406 -4.94252003773e-34                4.0                0.4                0.1        -80000000.0
6.24979115089e-40    9.5335416006e-05  0.000517078376561 -0.000100300439954 -0.000264005365125 -1.15827950008e-33                4.0                0.6               0.15        -80000000.0
2.01366589323e-39   0.000155580679007  0.000678112087371 -0.000167349426761 -0.000351976495949 -2.17502758622e-33                4.0                0.8                0.2        -80000000.0
2.02487628095e-39   0.000221362114416  0.000829432508453 -0.000244353969947 -0.000439219746795 -2.90482239151e-33                4.0                1.0               0.25        -80000000.0
2.0346853702e-39    0.000287362439622  0.000968548079072 -0.000327138707235 -0.000523779590367 -3.75028149308e-33                4.0                1.2                0.3        -80000000.0
2.04029056406e-39   0.000348095710478   0.00109291988792 -0.000411367210518 -0.000602892725965 -4.71167358151e-33                4.0                1.4               0.35        -80000000.0
2.03048147481e-39   0.000398322356432   0.00120031734241 -0.000492698404742 -0.000673863610245  -5.7737579105e-33                4.0                1.6                0.4        -80000000.0
1.99264641627e-39   0.000433944052247   0.00128941042021 -0.000567302606669 -0.000734732282126 -6.91022289292e-33                4.0                1.8               0.45        -80000000.0
1.91977889612e-39   0.000452805210216   0.00136019309593 -0.000632435103398 -0.000784612495863 -8.09042022559e-33                4.0                2.0                0.5        -80000000.0
1.66894647101e-39   0.000442256066435    0.0014531249235 -0.000730189697151 -0.000853081473906 -1.04711428215e-32                4.0                2.4                0.6        -80000000.0
1.33683873497e-39    0.00038499126731   0.00149847187458 -0.000788851252764 -0.000889013506367 -1.27662216426e-32                4.0                2.8                0.7        -80000000.0
9.99125805064e-40   0.000307226258656   0.00151667063619 -0.000820382581423 -0.000905177500954 -1.49370951076e-32                4.0                3.2                0.8        -80000000.0
7.04853127555e-40   0.000228995830298   0.00152176812662 -0.000836191475173  -0.00091117192369 -1.70055748642e-32                4.0                3.6                0.9        -80000000.0
4.72237582477e-40   0.000161109696251   0.00152131553932  -0.00084381247234 -0.000912505981887 -1.90068396471e-32                4.0                4.0                1.0        -80000000.0
-0                  2.57042254148e-06  8.79676349541e-05 -2.58524113228e-06 -4.40000000879e-05 -2.99055701531e-35                5.0                0.1               0.02        -80000000.0
5.6051938573e-42    1.00037444994e-05  0.000175741092789 -1.01215444914e-05 -8.80000001757e-05  -1.2011461842e-34                5.0                0.2               0.04        -80000000.0
7.28675201449e-41   3.77903681681e-05  0.000349928910737 -3.87319900597e-05 -0.000176000042984 -4.88341304429e-34                5.0                0.4               0.08        -80000000.0
1.93379188077e-40   5.73093643652e-05  0.000435954973454 -5.91483946266e-05 -0.000220000103468 -7.72270157193e-34                5.0                0.5                0.1        -80000000.0
9.76705029634e-40   0.000119169150992  0.000646347814381 -0.000125375620996  -0.00033000668509 -1.80980678631e-33                5.0               0.75               0.15        -80000000.0
3.10107350155e-39   0.000194475688886  0.000847640080792 -0.000209187007272  -0.00043997067678  -3.3984873297e-33                5.0                1.0                0.2        -80000000.0
3.11929038159e-39   0.000276702422752    0.0010367904224 -0.000305442597437 -0.000549024662178 -4.53876922493e-33                5.0               1.25               0.25        -80000000.0
3.13610596316e-39   0.000359202829259    0.0012106847862 -0.000408923511941 -0.000654724487958 -5.85983001181e-33                5.0                1.5                0.3        -80000000.0
3.14591505241e-39   0.000435119460462    0.0013661497178 -0.000514209204994 -0.000753615950089 -7.36207721035e-33                5.0               1.75               0.35        -80000000.0
3.13330336623e-39   0.000497902760799   0.00150039636537 -0.000615873204879 -0.000842329598072 -9.02167018227e-33                5.0                2.0                0.4        -80000000.0
3.07585012919e-39   0.000542429802408   0.00161176262736 -0.000709128357812 -0.000918415366868 -1.07972736272e-32                5.0               2.25               0.45        -80000000.0
2.96234495358e-39   0.000566006235658   0.00170024088675 -0.000790543936091 -0.000980765548775 -1.26410871695e-32                5.0                2.5                0.5        -80000000.0
2.5727839805e-39    0.000552819813038   0.00181640564278 -0.000912737164072  -0.00106635184238 -1.63609198146e-32                5.0                3.0                0.6        -80000000.0
2.0543035487e-39    0.000481238714656   0.00187308933164 -0.000986064037534  -0.00111126689717 -1.99475422027e-32                5.0                3.5                0.7        -80000000.0
1.52881662458e-39   0.000384032460943   0.00189583772681  -0.00102547824099   -0.0011314718904 -2.33399081226e-32                5.0                4.0                0.8        -80000000.0
1.06919072828e-39   0.000286244528525     0.001902209533  -0.00104523940081  -0.00113896498988 -2.65712720685e-32                5.0                4.5                0.9        -80000000.0
7.07655724484e-40   0.000201386910703    0.0019016438273    -0.001054765562  -0.00114063254841 -2.96979119803e-32                5.0                5.0                1.0        -80000000.0
0.0                 3.08459813247e-06  0.000105561170471 -3.10219472333e-06  -5.2800000816e-05 -4.30639336915e-35                6.0               0.12               0.02        -80000000.0
7.00649232162e-42    1.2004591099e-05   0.00021088935398 -1.21457697233e-05 -0.000105600001632 -1.72964735737e-34                6.0               0.24               0.04        -80000000.0
1.14906474075e-40   4.53485355933e-05  0.000419914755412 -4.64783020959e-05 -0.000211200060107 -7.03209953766e-34                6.0               0.48               0.08        -80000000.0
2.90068782115e-40   6.87713281877e-05   0.00052314601362  -7.0977975497e-05  -0.00026400013553 -1.11207458671e-33                6.0                0.6                0.1        -80000000.0
1.40690365818e-39   0.000143003219932  0.000775617593263 -0.000150450574665 -0.000396008005055 -2.60611362906e-33                6.0                0.9               0.15        -80000000.0
4.4659382058e-39    0.000233370926139    0.0010171681879 -0.000251024289355 -0.000527964800767  -4.8938475835e-33                6.0                1.2                0.2        -80000000.0
4.49256287663e-39   0.000332043043727   0.00124414862057 -0.000366531025975 -0.000658829605982 -6.53583396888e-33                6.0                1.5               0.25        -80000000.0
4.51498365205e-39   0.000431043503113   0.00145282194808 -0.000490708089274  -0.00078566938555 -8.43811515377e-33                6.0                1.8                0.3        -80000000.0
4.53039793516e-39   0.000522143409398   0.00163937966136 -0.000617050886831 -0.000904339060526 -1.06013382914e-32                6.0                2.1               0.35        -80000000.0
4.51077975666e-39   0.000597483449383   0.00180047584308 -0.000739047720799  -0.00101079547221 -1.29911884747e-32                6.0                2.4                0.4        -80000000.0
4.42950444573e-39   0.000650915922051   0.00193411528926 -0.000850953995268  -0.00110209850845 -1.55481125367e-32                6.0                2.7               0.45        -80000000.0
4.2655525254e-39    0.000679207630583     0.002040289246 -0.000948652655097  -0.00117691877222 -1.82032058743e-32                6.0                3.0                0.5        -80000000.0
3.70503313967e-39   0.000663383900701   0.00217968704419  -0.00109528457415  -0.00127962209717 -2.35597651703e-32                6.0                3.6                0.6        -80000000.0
2.95954235665e-39   0.000577486673592   0.00224770747081   -0.0011832768223  -0.00133352023113   -2.872366077e-32                6.0                4.2                0.7        -80000000.0
2.20003858899e-39   0.000460839146399   0.00227500572691   -0.0012305739574   -0.0013577663367 -3.36088585977e-32                6.0                4.8                0.8        -80000000.0
1.54002701229e-39   0.000343493525179   0.00228265184887  -0.00125428721276  -0.00136675794238 -3.82632824331e-32                6.0                5.4                0.9        -80000000.0
1.01874398356e-39   0.000241664423584   0.00228197291108  -0.00126571865167  -0.00136875894441 -4.27657213923e-32                6.0                6.0                1.0        -80000000.0
1.40129846432e-42   4.11292289115e-06  0.000140748227295 -4.13612877281e-06 -7.03999987195e-05 -7.65583553285e-35                8.0               0.16               0.02        -80000000.0
1.26116861789e-41   1.60062469945e-05  0.000281185805306 -1.61942228516e-05 -0.000140799997439  -3.0749393973e-34                8.0               0.32               0.04        -80000000.0
2.03188277327e-40   6.04648349167e-05  0.000559886359497 -6.19709297212e-05 -0.000281600080143 -1.25015562268e-33                8.0               0.64               0.08        -80000000.0
4.96059656371e-40    9.1695227411e-05  0.000697528037108 -9.46371585542e-05 -0.000352000142811 -1.97700801509e-33                8.0                0.8                0.1        -80000000.0
2.50131775882e-39   0.000190670846223   0.00103415675312 -0.000200600865696  -0.00052801073025 -4.63312015272e-33                8.0                1.2               0.15        -80000000.0
8.05186097601e-39   0.000311161358013   0.00135622417474 -0.000334698853521 -0.000703952991898  -8.7001117798e-33                8.0                1.6                0.2        -80000000.0
8.0953012284e-39    0.000442724257255   0.00165886501691 -0.000488707939894  -0.00087843949359 -1.16192874136e-32                8.0                2.0               0.25        -80000000.0
8.13173498848e-39   0.000574724936087   0.00193709615814 -0.000654277414469  -0.00104755918073 -1.50011187977e-32                8.0                2.4                0.3        -80000000.0
8.15415576391e-39   0.000696191420957   0.00218583977585 -0.000822734421035  -0.00120578545193  -1.8846695761e-32                8.0                2.8               0.35        -80000000.0
8.11772200383e-39   0.000796644769707   0.00240063468482 -0.000985396809483  -0.00134772722049 -2.30950345118e-32                8.0                3.2                0.4        -80000000.0
7.96918436662e-39   0.000867888161338   0.00257882084043  -0.00113460521334  -0.00146946456425 -2.76408944415e-32                8.0                3.6               0.45        -80000000.0
7.67491168911e-39   0.000905610477275   0.00272038619187   -0.0012648702068  -0.00156922499173 -3.23616809024e-32                8.0                4.0                0.5        -80000000.0
6.67158198865e-39    0.00088451213287     0.002906249847   -0.0014603793943  -0.00170616294781 -4.18845885052e-32                8.0                4.8                0.6        -80000000.0
5.34174974601e-39   0.000769982534621   0.00299694374917  -0.00157770250553  -0.00177802701273 -5.10648865705e-32                8.0                5.6                0.7        -80000000.0
3.9908980264e-39    0.000614452517311   0.00303334127238  -0.00164076516285  -0.00181035500191 -5.97483804303e-32                8.0                6.4                0.8        -80000000.0
2.81520861483e-39   0.000457991689018   0.00304353625324  -0.00167238295035  -0.00182234384738 -6.80222994566e-32                8.0                7.2                0.9        -80000000.0
1.88754903145e-39   0.000322219420923   0.00304263107864  -0.00168762494468  -0.00182501185009 -7.60273471091e-32                8.0                8.0                1.0        -80000000.0
-0                  5.14085396475e-06  0.000175935269908 -5.17047338278e-06 -8.80000001757e-05 -1.19622258191e-34               10.0                0.2               0.02        -80000000.0
1.96181785005e-41   2.00074978807e-05  0.000351482185579 -2.02430801011e-05 -0.000176000000351 -4.80458563363e-34               10.0                0.4               0.04        -80000000.0
2.92871379044e-40   7.55807434416e-05  0.000699857821473 -7.74639659085e-05 -0.000352000085968 -1.95336521772e-33               10.0                0.8               0.08        -80000000.0
7.74918050772e-40   0.000114618735836  0.000871909946909 -0.000118296782148 -0.000440000206936 -3.08908098751e-33               10.0                1.0                0.1        -80000000.0
3.90682011854e-39   0.000238338301983   0.00129269562876 -0.000250751241992  -0.00066001337018  -7.2392257103e-33               10.0                1.5               0.15        -80000000.0
1.24056953047e-38   0.000388951377772   0.00169528016158 -0.000418373986122  -0.00087994135356 -1.35939464489e-32               10.0                2.0                0.2        -80000000.0
1.24799641233e-38   0.000553404845505   0.00207358084481 -0.000610885194874  -0.00109804932436 -1.81550682901e-32               10.0                2.5               0.25        -80000000.0
1.25430225542e-38   0.000718405715361   0.00242136979978 -0.000817847023882  -0.00130944897592 -2.34393272219e-32               10.0                3.0                0.3        -80000000.0
1.25822589112e-38   0.000870238920925   0.00273229943559  -0.00102841840999  -0.00150723190018 -2.94483203209e-32               10.0                3.5               0.35        -80000000.0
1.25318121665e-38   0.000995805521598   0.00300079273075  -0.00123174640976  -0.00168465919614 -3.60866749894e-32               10.0                4.0                0.4        -80000000.0
1.23048018152e-38    0.00108485960482   0.00322352525473  -0.00141825671562  -0.00183683073374 -4.31891232076e-32               10.0                4.5               0.45        -80000000.0
1.18507811128e-38    0.00113201247132    0.0034004817735  -0.00158108787218  -0.00196153109755 -5.05643831164e-32               10.0                5.0                0.5        -80000000.0
1.02925372205e-38    0.00110563962608   0.00363281128557  -0.00182547432814  -0.00213270368477 -6.54436562997e-32               10.0                6.0                0.6        -80000000.0
8.22001679173e-39   0.000962477429312   0.00374617866328  -0.00197212807507  -0.00222253379434 -7.97901688109e-32               10.0                7.0                0.7        -80000000.0
6.11246390138e-39   0.000768064978729   0.00379167545361  -0.00205095648198  -0.00226294378081 -9.33596669289e-32               10.0                8.0                0.8        -80000000.0
4.27676291312e-39   0.000572489057049     0.003804419066  -0.00209047880162  -0.00227792997975 -1.06285053836e-31               10.0                9.0                0.9        -80000000.0
2.82922159947e-39   0.000402773849828   0.00380328765459  -0.00210953112401  -0.00228126509683   -1.187916594e-31               10.0               10.0                1.0        -80000000.0
1.40129846432e-42   6.16918738316e-06  0.000211122326732 -6.20439832844e-06 -0.000105600001632 -1.72255734766e-34               12.0               0.24               0.02        -80000000.0
2.80259692865e-41   2.40091733161e-05   0.00042177870796 -2.42915483284e-05 -0.000211200003264 -6.91858853265e-34               12.0               0.48               0.04        -80000000.0
4.5682329937e-40    9.06970569758e-05  0.000839829510824 -9.29566112973e-05 -0.000422400120215 -2.81283981506e-33               12.0               0.96               0.08        -80000000.0
1.16307772539e-39   0.000137542642165   0.00104629202724 -0.000141955950994 -0.000528000271061 -4.44830049924e-33               12.0                1.2                0.1        -80000000.0
5.62621333426e-39   0.000286006411443   0.00155123518653  -0.00030090114933 -0.000792016010109 -1.04244523638e-32               12.0                1.8               0.15        -80000000.0
1.78637528232e-38   0.000466741823857    0.0020343363758  -0.00050204857871  -0.00105592960153 -1.95753788545e-32               12.0                2.4                0.2        -80000000.0
1.79702515065e-38   0.000664086030611   0.00248829724114  -0.00073306205195  -0.00131765921196 -2.61433502248e-32               12.0                3.0               0.25        -80000000.0
1.80613359067e-38   0.000862087006226   0.00290564366878 -0.000981416292234   -0.0015713387711 -3.37524491356e-32               12.0                3.6                0.3        -80000000.0
1.81187891437e-38     0.0010442868188   0.00327875932271  -0.00123410177366  -0.00180867812105  -4.2405344556e-32               12.0                4.2               0.35        -80000000.0
1.80459216236e-38    0.00119496689877   0.00360095168617   -0.0014780954416  -0.00202159094442 -5.19647825973e-32               12.0                4.8                0.4        -80000000.0
1.77180177829e-38     0.0013018318441   0.00386823057852  -0.00170190799054  -0.00220419701691 -6.21924271881e-32               12.0                5.4               0.45        -80000000.0
1.70650126985e-38    0.00135841526117   0.00408057849199  -0.00189730531019  -0.00235383754443 -7.28128120179e-32               12.0                6.0                0.5        -80000000.0
1.48201325587e-38     0.0013267678014   0.00435937408838   -0.0021905691483  -0.00255924419434 -9.42390205032e-32               12.0                7.2                0.6        -80000000.0
1.18367681282e-38    0.00115497334718   0.00449541494163  -0.00236655364461  -0.00266704046226 -1.14894688998e-31               12.0                8.4                0.7        -80000000.0
8.80155565442e-39   0.000921678235954   0.00455001099908   -0.0024611479148  -0.00271553267339 -1.34435434391e-31               12.0                9.6                0.8        -80000000.0
6.15870675071e-39   0.000686987050358     0.004565303243  -0.00250857442552  -0.00273351588476 -1.53053301924e-31               12.0               10.8                0.9        -80000000.0
4.07357463579e-39   0.000483328847167   0.00456394582216  -0.00253143730333  -0.00273751788882 -1.71063080719e-31               12.0               12.0                1.0        -80000000.0
2.80259692865e-42   7.71127606214e-06  0.000263902904862 -7.75571162848e-06 -0.000132000010922 -2.69151969881e-34               15.0                0.3               0.02        -80000000.0
4.48415508584e-41   3.00112610319e-05  0.000527223392055 -3.03646494615e-05 -0.000264000021843 -1.08103912158e-33               15.0                0.6               0.04        -80000000.0
6.76827158269e-40   0.000113371143584   0.00104978687432 -0.000116196005706 -0.000528000214217 -4.39510371189e-33               15.0                1.2               0.08        -80000000.0
1.68716335105e-39   0.000171928093096   0.00130786486352 -0.000177445173222 -0.000660000296193 -6.95044612277e-33               15.0                1.5                0.1        -80000000.0
8.79174656517e-39   0.000357507587978   0.00193904361367 -0.000376126763513 -0.000990019998426 -1.62881129203e-32               15.0               2.25               0.15        -80000000.0
2.79124641109e-38   0.000583427038237   0.00254292012869 -0.000627560950761  -0.00131991191665  -3.0586451974e-32               15.0                3.0                0.2        -80000000.0
2.80792186281e-38   0.000830107353522   0.00311037115353 -0.000916327792311  -0.00164707398653   -4.084885917e-32               15.0               3.75               0.25        -80000000.0
2.8220749773e-38     0.00107760854462    0.0036320543586  -0.00122677045056  -0.00196417340703 -5.27381235708e-32               15.0                4.5                0.3        -80000000.0
2.83118341732e-38    0.00130535829612   0.00409844915339  -0.00154262750129  -0.00226084785027 -6.62582486301e-32               15.0               5.25               0.35        -80000000.0
2.81955264007e-38     0.0014937082824   0.00450118932349  -0.00184761950095  -0.00252698873737 -8.11946492317e-32               15.0                6.0                0.4        -80000000.0
2.76854537597e-38    0.00162728952091   0.00483528810946  -0.00212738518712  -0.00275524621429 -9.71764190258e-32               15.0               6.75               0.45        -80000000.0
2.66639071792e-38    0.00169801876382   0.00510072277393  -0.00237163180827  -0.00294229676001 -1.13769830443e-31               15.0                7.5                0.5        -80000000.0
2.31578584214e-38    0.00165845949596   0.00544921704204  -0.00273821137853  -0.00319905529977 -1.47246428708e-31               15.0                9.0                0.6        -80000000.0
1.84943371322e-38     0.0014437163145   0.00561926799492  -0.00295819222629  -0.00333380080519 -1.79523092899e-31               15.0               10.5                0.7        -80000000.0
1.37537444273e-38    0.00115209752494   0.00568751329411  -0.00307643472297  -0.00339441567121 -2.10055812499e-31               15.0               12.0                0.8        -80000000.0
9.62271655452e-39   0.000858733471887     0.005706628599  -0.00313571808874  -0.00341689496963 -2.39143282456e-31               15.0               13.5                0.9        -80000000.0
6.36469762496e-39   0.000604160788953   0.00570493148189  -0.00316429668601  -0.00342189764524 -2.67277752512e-31               15.0               15.0                1.0        -80000000.0
-1.40129846432e-42  9.76753877779e-06   0.00033427701851 -9.82398695726e-06 -0.000167200013834 -4.31838215013e-34               19.0               0.38               0.02        -80000000.0
7.14662216806e-41    3.8014174919e-05  0.000667816209443 -3.84619660565e-05 -0.000334400027668 -1.73446257762e-33               19.0               0.76               0.04        -80000000.0
1.14626214382e-39   0.000143603344327   0.00132972991196 -0.000147181651755 -0.000668800225867 -7.05167825559e-33               19.0               1.52               0.08        -80000000.0
2.6554605899e-39    0.000217775564693    0.0016566289105 -0.000224763979872 -0.000836000367599 -1.11515764064e-32               19.0                1.9                0.1        -80000000.0
1.41054703419e-38   0.000452842868981   0.00245612204708 -0.000476427487683  -0.00125402539197 -2.61336271417e-32               19.0               2.85               0.15        -80000000.0
4.47854989198e-38   0.000739007589345   0.00322103232975 -0.000794910704371  -0.00167188852629 -4.90741226025e-32               19.0                3.8                0.2        -80000000.0
4.50503443296e-38    0.00105146921214   0.00393980371882  -0.00116068201805  -0.00208629353438 -6.55399458174e-32               19.0               4.75               0.25        -80000000.0
4.52787559793e-38    0.00136497078529   0.00460060255136   -0.0015539095557   -0.0024879529974 -8.46155616416e-32               19.0                5.7                0.3        -80000000.0
4.54244910196e-38    0.00165345375081   0.00519136892763  -0.00195399502445  -0.00286374051939 -1.06307909395e-31               19.0               6.65               0.35        -80000000.0
4.52381183238e-38    0.00189203035461   0.00570150632484  -0.00234031813307   -0.0032008524613 -1.30271371927e-31               19.0                7.6                0.4        -80000000.0
4.44197600206e-38    0.00206123331736    0.0061246983023   -0.0026946881917  -0.00348997855326 -1.55914540122e-31               19.0               8.55               0.45        -80000000.0
4.27802408174e-38    0.00215082377508   0.00646091530143  -0.00300406691167  -0.00372690919903 -1.82535940022e-31               19.0                9.5                0.5        -80000000.0
3.71540274831e-38    0.00210071516449   0.00690234173817  -0.00346840147358  -0.00405213677368 -2.36254390295e-31               19.0               11.4                0.6        -80000000.0
2.96738962805e-38    0.00182870712706   0.00711773964213  -0.00374704359274   -0.0042228143684 -2.88036454693e-31               19.0               13.3                0.7        -80000000.0
2.20662469177e-38    0.00145932335727   0.00720418347555  -0.00389681736124  -0.00429959345638 -3.37022885876e-31               19.0               15.2                0.8        -80000000.0
1.54395064799e-38    0.00108772883323    0.0072283960435  -0.00397190979129  -0.00432806700701 -3.83691825355e-31               19.0               17.1                0.9        -80000000.0
1.0212663208e-38    0.000765270215197   0.00722624645277  -0.00400810904466   -0.0043344034566 -4.28828007444e-31               19.0               19.0                1.0        -80000000.0
8.40779078595e-42   1.28525243781e-05  0.000439838231614 -1.29257760051e-05 -0.000220000018203 -7.47640621494e-34               25.0                0.5               0.02        -80000000.0
1.54142831076e-40   5.00191568165e-05  0.000878705634477 -5.06073156714e-05 -0.000440000036406 -3.00287185042e-33               25.0                1.0               0.04        -80000000.0
1.98423862548e-39    0.00018895228493   0.00174964486632 -0.000193659531078 -0.000880000300185 -1.22085534621e-32               25.0                2.0               0.08        -80000000.0
4.84569008964e-39   0.000286547248152    0.0021797750378   -0.0002957414722  -0.00110000041786 -1.93066710626e-32               25.0                2.5                0.1        -80000000.0
2.44204283378e-38    0.00059584652945   0.00323174003825  -0.00062687774971  -0.00165003336861 -4.52450157615e-32               25.0               3.75               0.15        -80000000.0
7.7536646628e-38    0.000972378870756   0.00423820074502  -0.00104593448214  -0.00219985327021 -8.49618159004e-32               25.0                5.0                0.2        -80000000.0
7.79976738228e-38    0.00138351276746   0.00518395290783  -0.00152721270297  -0.00274512331089 -1.13469826836e-31               25.0               6.25               0.25        -80000000.0
7.83900373928e-38    0.00179601477157    0.0060534248405  -0.00204461730391  -0.00327362226926 -1.46494514103e-31               25.0                7.5                0.3        -80000000.0
7.86436724148e-38    0.00217559795601   0.00683074949848  -0.00257104557022  -0.00376807975044 -1.84052075187e-31               25.0               8.75               0.35        -80000000.0
7.8321373768e-38     0.00248951437243   0.00750198296373  -0.00307936534227  -0.00421164759246 -2.25536958304e-31               25.0               10.0                0.4        -80000000.0
7.69046610206e-38    0.00271215003522   0.00805881427368  -0.00354564190275  -0.00459207694803 -2.69932785582e-31               25.0              11.25               0.45        -80000000.0
7.40670316304e-38    0.00283003214463   0.00850120613904  -0.00395271945308  -0.00490382808493   -3.160287634e-31               25.0               12.5                0.5        -80000000.0
6.43266060048e-38    0.00276409991784   0.00908203037397  -0.00456368570667  -0.00533175898454 -4.09020422537e-31               25.0               15.0                0.6        -80000000.0
5.13744042991e-38     0.0024061946533   0.00936544893193  -0.00493032030136  -0.00555633459953 -4.98683917376e-31               25.0               17.5                0.7        -80000000.0
3.82036000329e-38    0.00192016341316   0.00947919033933  -0.00512739143232  -0.00565735945202 -5.83470855533e-31               25.0               20.0                0.8        -80000000.0
2.67311695055e-38    0.00143122315421   0.00951104993874  -0.00522619711774  -0.00569482472201 -6.64284760537e-31               25.0               22.5                0.9        -80000000.0
1.76815840229e-38    0.00100693523564   0.00950822141021  -0.00527382781002  -0.00570316251469 -7.42451140022e-31               25.0               25.0                1.0        -80000000.0
0.0                 1.15666587419e-06  3.95854335977e-05 -1.16337972589e-06  -1.9800005191e-05  -5.3830039728e-36                2.0               0.04               0.02        -90000000.0
1.40129846432e-42   4.50176118605e-06  7.90835059661e-05 -4.55461535154e-06 -3.96000032765e-05 -2.16207292944e-35                2.0               0.08               0.04        -90000000.0
1.40129846432e-41   1.70057390392e-05  0.000157468065254 -1.74293379729e-05 -7.92000136585e-05 -8.79012946675e-35                2.0               0.16               0.08        -90000000.0
3.50324616081e-41    2.5789445246e-05   0.00019617979774 -2.66165383067e-05 -9.90000046386e-05 -1.39008303194e-34                2.0                0.2                0.1        -90000000.0
1.75162308041e-40   5.36262518835e-05  0.000290856689844  -5.6418958394e-05 -0.000148502991237   -3.257667596e-34                2.0                0.3               0.15        -90000000.0
5.66124579587e-40    8.7514131053e-05  0.000381438070463 -9.41340516647e-05 -0.000197986778971 -6.11726508624e-34                2.0                0.4                0.2        -90000000.0
5.68927176516e-40   0.000124516191136  0.000466555803769 -0.000137449106319 -0.000247061109349 -8.16981129456e-34                2.0                0.5               0.25        -90000000.0
5.71729773445e-40   0.000161641381169  0.000544808301584 -0.000184015519267 -0.000294626033792 -1.05476600852e-33                2.0                0.6                0.3        -90000000.0
5.73131071909e-40   0.000195803849579  0.000614767486695  -0.00023139405414 -0.000339127154803 -1.32515831812e-33                2.0                0.7               0.35        -90000000.0
5.7032847498e-40    0.000224056336151  0.000675178512211 -0.000277142845562 -0.000379048287868 -1.62386968138e-33                2.0                0.8                0.4        -90000000.0
5.6051938573e-40    0.000244093541824  0.000725293375581 -0.000319107726909 -0.000413286926459 -1.94350043526e-33                2.0                0.9               0.45        -90000000.0
5.39499908765e-40   0.000254702939628  0.000765108609357 -0.000355744731451  -0.00044134452537 -2.27543212338e-33                2.0                1.0                0.5        -90000000.0
4.69434985549e-40   0.000248769055133   0.00081738278368 -0.000410731729517 -0.000479858329072 -2.94501118305e-33                2.0                1.2                0.6        -90000000.0
3.75547988439e-40   0.000216557594968  0.000842890472086 -0.000443728822574 -0.000500070086673 -3.59049956794e-33                2.0                1.4                0.7        -90000000.0
2.80259692865e-40   0.000172814779376  0.000853127232858 -0.000461465219814  -0.00050916236205 -4.20105817837e-33                2.0                1.6                0.8        -90000000.0
1.9758308347e-40    0.000128810171418  0.000855994585436 -0.000470357718996  -0.00051253419997 -4.78281775118e-33                2.0                1.8                0.9        -90000000.0
1.33123354111e-40   9.06242121346e-05  0.000855740040606 -0.000474644508586 -0.000513284589942 -5.34566853882e-33                2.0                2.0                1.0        -90000000.0
0.0                 1.73493730493e-06  5.93781486202e-05 -1.74513348217e-06 -2.97000077865e-05 -1.21117154985e-35                3.0               0.06               0.02        -90000000.0
1.40129846432e-42   6.75259492766e-06  0.000118625251844  -6.8319767621e-06 -5.94000049148e-05 -4.86464685526e-35                3.0               0.12               0.04        -90000000.0
3.22298646795e-41   2.55085339518e-05  0.000236202055248 -2.61440735727e-05  -0.00011880002404 -1.97777269806e-34                3.0               0.24               0.08        -90000000.0
8.12753109308e-41    3.8684103032e-05  0.000294269682399 -3.99248811789e-05 -0.000148500021169 -3.12770871014e-34                3.0                0.3                0.1        -90000000.0
3.9516616694e-40    8.04392712439e-05  0.000436284949501  -8.4628531738e-05  -0.00022275446554 -7.32970932338e-34                3.0               0.45               0.15        -90000000.0
1.25556342404e-39   0.000131271136183  0.000572157091483 -0.000141201169868 -0.000296980203984 -1.37639400508e-33                3.0                0.6                0.2        -90000000.0
1.26397121482e-39   0.000186774201438  0.000699833606177 -0.000206173709216 -0.000370591635601 -1.83820404363e-33                3.0               0.75               0.25        -90000000.0
1.26957640868e-39   0.000242461965172  0.000817212310267 -0.000276023314427 -0.000441939022267 -2.37321916953e-33                3.0                0.9                0.3        -90000000.0
1.27378030407e-39   0.000293705653576  0.000922151059513 -0.000347091145159 -0.000508690732204 -2.98162735855e-33                3.0               1.05               0.35        -90000000.0
1.26817511021e-39   0.000336084411856   0.00101276771147 -0.000415714367819 -0.000568572488646 -3.65377530099e-33                3.0                1.2                0.4        -90000000.0
1.24575433478e-39   0.000366140199048   0.00108793994968 -0.000478661661418   -0.0006199304039 -4.37290570929e-33                3.0               1.35               0.45        -90000000.0
1.19951148546e-39   0.000382054309966   0.00114766271508 -0.000533617139808 -0.000662016759634 -5.11964667475e-33                3.0                1.5                0.5        -90000000.0
1.04256605746e-39   0.000373153454802    0.0012260738913 -0.000616097565853 -0.000719787465187 -6.62618287795e-33                3.0                1.8                0.6        -90000000.0
8.32371287809e-40   0.000324836264554   0.00126433542391 -0.000665593233862  -0.00075010513001 -8.07853900828e-33                3.0                2.1                0.7        -90000000.0
6.19373921232e-40   0.000259222019849   0.00127969065034 -0.000692197829721 -0.000763743571497 -9.45248843137e-33                3.0                2.4                0.8        -90000000.0
4.33001225476e-40   0.000193215100808   0.00128399153709 -0.000705536592704 -0.000768801328377 -1.07615395747e-32                3.0                2.7                0.9        -90000000.0
2.85864886722e-40   0.000135936232937   0.00128360977669 -0.000711966720246 -0.000769926941757  -1.2027864971e-32                3.0                3.0                1.0        -90000000.0
0.0                 2.31332175638e-06  7.91708671954e-05 -2.32676944378e-06 -3.96000103819e-05 -2.15320172925e-35                4.0               0.08               0.02        -90000000.0
4.20389539297e-42   9.00351349031e-06  0.000158167011932 -9.10924047304e-06  -7.9200006553e-05 -8.64828947567e-35                4.0               0.16               0.04        -90000000.0
5.74532370373e-41   3.40114709729e-05  0.000314936130508 -3.48586866039e-05 -0.000158400027317 -3.51605268353e-34                4.0               0.32               0.08        -90000000.0
1.40129846432e-40   5.15788798339e-05   0.00039235959548 -5.32330872716e-05 -0.000198000009277 -5.56033302457e-34                4.0                0.4                0.1        -90000000.0
7.03451829091e-40   0.000107252489556  0.000581713379688 -0.000112837923893 -0.000297005982475  -1.3030670384e-33                4.0                0.6               0.15        -90000000.0
2.26589961681e-39   0.000175028262106  0.000762876140925  -0.00018826811754 -0.000395973557943 -2.44690603449e-33                4.0                0.8                0.2        -90000000.0
2.27851130299e-39   0.000249032382271  0.000933111550694 -0.000274898212638 -0.000494122218697 -3.26792523529e-33                4.0                1.0               0.25        -90000000.0
2.28832039224e-39   0.000323282762338   0.00108961660317 -0.000368031038533 -0.000589252067584 -4.21906654519e-33                4.0                1.2                0.3        -90000000.0
2.29532688456e-39   0.000391607670736    0.0012295348597  -0.00046278810828 -0.000678254309605   -5.300632555e-33                4.0                1.4               0.35        -90000000.0
2.28411649685e-39   0.000448112672302   0.00135035702442 -0.000554285691123 -0.000758096575737 -6.49547800804e-33                4.0                1.6                0.4        -90000000.0
2.24207754292e-39   0.000488187083647   0.00145058663747 -0.000638215453819 -0.000826573852919 -7.77400102358e-33                4.0                1.8               0.45        -90000000.0
2.15940093352e-39   0.000509405879257   0.00153021721871 -0.000711489462901 -0.000882689050741 -9.10172275379e-33                4.0                2.0                0.5        -90000000.0
1.8777399422e-39    0.000497538053423   0.00163476556736 -0.000821463459033 -0.000959716658144 -1.17800361226e-32                4.0                2.4                0.6        -90000000.0
1.50359325222e-39   0.000433115161513   0.00168578094417 -0.000887457645149  -0.00100014017335 -1.43619982717e-32                4.0                2.8                0.7        -90000000.0
1.12384136839e-39   0.000345629558751   0.00170625446572 -0.000922930439629   -0.0010183247241 -1.68042327135e-32                4.0                3.2                0.8        -90000000.0
7.93134930808e-40   0.000257620314414   0.00171198905718 -0.000940715437991  -0.00102506839994 -1.91312710047e-32                4.0                3.6                0.9        -90000000.0
5.32493416443e-40   0.000181248410058   0.00171147996753 -0.000949289017171  -0.00102656917988 -2.13826942443e-32                4.0                4.0                1.0        -90000000.0
-0                  2.89150525745e-06  9.89635751125e-05 -2.90861090768e-06 -4.95000129774e-05 -3.36437271858e-35                5.0                0.1               0.02        -90000000.0
5.6051938573e-42    1.12542242192e-05  0.000197708786231 -1.13867644203e-05  -9.9000011744e-05 -1.35129329678e-34                5.0                0.2               0.04        -90000000.0
9.66895940384e-41    4.2514148646e-05  0.000393670006815  -4.3573493258e-05 -0.000198000037699 -5.49382403634e-34                5.0                0.4               0.08        -90000000.0
2.18602560435e-40   6.44734328148e-05  0.000490449451718 -6.65415456069e-05 -0.000247500025807 -8.68803612952e-34                5.0                0.5                0.1        -90000000.0
1.09861799603e-39   0.000134065402335  0.000727141639345 -0.000141047650004 -0.000371257470988 -2.03603671518e-33                5.0               0.75               0.15        -90000000.0
3.48923317617e-39   0.000218785146444   0.00095359507668 -0.000235335377852 -0.000494967025588 -3.82329788718e-33                5.0                1.0                0.2        -90000000.0
3.51025265313e-39   0.000311290222044   0.00116638921099 -0.000343622929222  -0.00061765274495 -5.10611528836e-33                5.0               1.25               0.25        -90000000.0
3.52706823471e-39   0.000404103190021   0.00136202038448 -0.000460038961592 -0.000736565027637  -6.5923092117e-33                5.0                1.5                0.3        -90000000.0
3.53827862242e-39   0.000489509375257   0.00153691837568 -0.000578485355618  -0.00084781794385 -8.28233704101e-33                5.0               1.75               0.35        -90000000.0
3.52426563778e-39   0.000560140620109   0.00168794599631 -0.000692857327067 -0.000947620776515 -1.01493792241e-32                5.0                2.0                0.4        -90000000.0
3.46120720688e-39    0.00061023354192    0.0018132329842 -0.000797769416749  -0.00103321724509 -1.21469318441e-32                5.0               2.25               0.45        -90000000.0
3.33228774816e-39   0.000636757022221   0.00191277104022 -0.000889361899681  -0.00110336122816 -1.42212230657e-32                5.0                2.5                0.5        -90000000.0
2.8950826273e-39     0.00062192225414   0.00204345633392  -0.00102682929537  -0.00119964579426 -1.84060346121e-32                5.0                3.0                0.6        -90000000.0
2.31214246614e-39   0.000541393546882   0.00210722555494  -0.00110932205644  -0.00125017527353 -2.24409849781e-32                5.0                3.5                0.7        -90000000.0
1.71939321573e-39   0.000432036529219    0.0021328173716  -0.00115366310638  -0.00127290593355 -2.62573955618e-32                5.0                4.0                0.8        -90000000.0
1.20231408239e-39   0.000322025101696   0.00213998578147  -0.00117589434012  -0.00128133558519 -2.98926807183e-32                5.0                4.5                0.9        -90000000.0
7.95937527736e-40   0.000226560274541   0.00213934936255  -0.00118661125725   -0.0012832115317 -3.34101524127e-32                5.0                5.0                1.0        -90000000.0
0.0                 3.46988437983e-06   0.00011875629724 -3.49025697233e-06 -5.94000155729e-05 -4.84468675993e-35                6.0               0.12               0.02        -90000000.0
8.40779078595e-42   1.35051996253e-05  0.000237250503687 -1.36639437542e-05  -0.00011880000983  -1.9458587421e-34                6.0               0.24               0.04        -90000000.0
1.28919458718e-40   5.10170785617e-05  0.000472404110496 -5.22881364873e-05 -0.000237600048081  -7.9110898954e-34                6.0               0.48               0.08        -90000000.0
3.26502542188e-40   7.73682131694e-05  0.000588539364799 -7.98497481469e-05 -0.000297000042337 -1.25108348405e-33                6.0                0.6                0.1        -90000000.0
1.58206596622e-39   0.000160878556699  0.000872569955845 -0.000169257049265  -0.00044550893108 -2.93188372935e-33                6.0                0.9               0.15        -90000000.0
5.02505629307e-39   0.000262542272367   0.00114431418297 -0.000282402339735 -0.000593960407969 -5.50557853143e-33                6.0                1.2                0.2        -90000000.0
5.05448356082e-39   0.000373548402877   0.00139966721235 -0.000412347418433 -0.000741183271202 -7.35281330468e-33                6.0                1.5               0.25        -90000000.0
5.07970693318e-39   0.000484923930344   0.00163442462053 -0.000552046628854 -0.000883878044533 -9.49287954799e-33                6.0                1.8                0.3        -90000000.0
5.09652251475e-39   0.000587411363995   0.00184430223271 -0.000694182290317  -0.00101738146441 -1.19265051294e-32                6.0                2.1               0.35        -90000000.0
5.07550303778e-39   0.000672168880556   0.00202553542294 -0.000831428735637  -0.00113714497729 -1.46150868547e-32                6.0                2.4                0.4        -90000000.0
4.98301733914e-39    0.00073228045494   0.00217587989937 -0.000957323322837   -0.0012398608078  -1.7491625707e-32                6.0                2.7               0.45        -90000000.0
4.79944724031e-39   0.000764108619933   0.00229532543017  -0.00106723427962  -0.00132403351927  -2.0478606788e-32                6.0                3.0                0.5        -90000000.0
4.16886293137e-39   0.000746306909605   0.00245214800998  -0.00123219513171  -0.00143957493037 -2.65047372515e-32                6.0                3.6                0.6        -90000000.0
3.32948515124e-39   0.000649672529107    0.0025286710752  -0.00133118646772  -0.00150021026002 -3.23141187249e-32                6.0                4.2                0.7        -90000000.0
2.47609438646e-39   0.000518444039699   0.00255938130067  -0.00138439565944  -0.00152748714299 -3.78099652049e-32                6.0                4.8                0.8        -90000000.0
1.73200490191e-39   0.000386430230037   0.00256798330156  -0.00141107318541  -0.00153760265675 -4.30461927372e-32                6.0                5.4                0.9        -90000000.0
1.14626214382e-39   0.000271872465873   0.00256721955338  -0.00142393355418  -0.00153985388351  -4.8111436925e-32                6.0                6.0                1.0        -90000000.0
1.40129846432e-42    4.6266537268e-06  0.000158341734391 -4.65352867351e-06 -7.92000207639e-05 -8.61280467492e-35                8.0               0.16               0.02        -90000000.0
1.40129846432e-41   1.80070358624e-05  0.000316334023864 -1.82184720643e-05 -0.000158400013106  -3.4593166871e-34                8.0               0.32               0.04        -90000000.0
2.28411649685e-40   6.80229490513e-05  0.000629872261015 -6.97173661024e-05 -0.000316800054634 -1.40642107341e-33                8.0               0.64               0.08        -90000000.0
5.57716788801e-40   0.000103157773879   0.00078471919096 -0.000106466160332 -0.000396000018554 -2.22413320983e-33                8.0                0.8                0.1        -90000000.0
2.81380731636e-39   0.000214504993323   0.00116342675938 -0.000225675833576 -0.000594011964949 -5.21227066473e-33                8.0                1.2               0.15        -90000000.0
9.05939457186e-39   0.000350056524212   0.00152575228185 -0.000376536206659 -0.000791947115886 -9.78762629037e-33                8.0                1.6                0.2        -90000000.0
9.10844001811e-39   0.000498064764543   0.00186622310139 -0.000549796425275 -0.000988244437394 -1.30716980713e-32                8.0                2.0               0.25        -90000000.0
9.14907767358e-39   0.000646565524676   0.00217923320633 -0.000736062077067  -0.00117850413517 -1.68762575712e-32                8.0                2.4                0.3        -90000000.0
9.17430104593e-39   0.000783215341471   0.00245906994678 -0.000925576216559  -0.00135650861921 -2.12025330898e-32                8.0                2.8               0.35        -90000000.0
9.132262092e-39     0.000896225344604   0.00270071404884  -0.00110857138225  -0.00151619315147  -2.5981914902e-32                8.0                3.2                0.4        -90000000.0
8.96410627629e-39   0.000976374167294   0.00290117350232  -0.00127643090764  -0.00165314770584 -3.10960069642e-32                8.0                3.6               0.45        -90000000.0
8.63339983871e-39    0.00101881175851   0.00306043443743   -0.0014229789258  -0.00176537810148 -3.64068910152e-32                8.0                4.0                0.5        -90000000.0
7.50535457492e-39   0.000995076106847   0.00326953113472  -0.00164292691807  -0.00191943331629 -4.71201617096e-32                8.0                4.8                0.6        -90000000.0
6.00876781502e-39    0.00086623037987   0.00337156188834   -0.0017749152903  -0.00200028034669  -5.7447993087e-32                8.0                5.6                0.7        -90000000.0
4.4897602797e-39    0.000691259117502   0.00341250893143  -0.00184586087926   -0.0020366494482 -6.72169308539e-32                8.0                6.4                0.8        -90000000.0
3.16693452937e-39   0.000515240628829   0.00342397834174  -0.00188143087598  -0.00205013679988 -7.65250840188e-32                8.0                7.2                0.9        -90000000.0
2.12296717345e-39   0.000362496848538   0.00342296016242  -0.00189857803434  -0.00205313835977 -8.55307712374e-32                8.0                8.0                1.0        -90000000.0
-0                  5.78301984078e-06  0.000197927150225  -5.8172120454e-06 -9.90000259549e-05 -1.34574886323e-34               10.0                0.2               0.02        -90000000.0
2.24207754292e-41   2.25084590966e-05  0.000395417572463 -2.27735181824e-05 -0.000198000023488 -5.40517453237e-34               10.0                0.4               0.04        -90000000.0
3.86758376154e-40   8.50283043974e-05   0.00078734001363 -8.71469794106e-05 -0.000396000075398 -2.19752961454e-33               10.0                0.8               0.08        -90000000.0
8.7160764481e-40     0.00012894687984  0.000980898903435 -0.000133083077003 -0.000495000051615 -3.47521481054e-33               10.0                1.0                0.1        -90000000.0
4.39587328259e-39   0.000268130833092   0.00145428327869 -0.000282095271587 -0.000742514941976 -8.14414542578e-33               10.0                1.5               0.15        -90000000.0
1.39569327047e-38    0.00043757032131   0.00190719015336 -0.000470670727282 -0.000989934051177 -1.52931901138e-32               10.0                2.0                0.2        -90000000.0
1.40396093141e-38   0.000622580500931   0.00233277842199 -0.000687245801601   -0.0012353054899 -2.04244511089e-32               10.0                2.5               0.25        -90000000.0
1.41096742373e-38   0.000808206436886   0.00272404099633 -0.000920077923183  -0.00147313005527 -2.63692425865e-32               10.0                3.0                0.3        -90000000.0
1.41559170866e-38   0.000979018750513   0.00307383675135  -0.00115697071124   -0.0016956358877 -3.31293625134e-32               10.0                3.5               0.35        -90000000.0
1.40984638496e-38    0.00112028124022   0.00337589199262  -0.00138571465413  -0.00189524155303 -4.05975082868e-32               10.0                4.0                0.4        -90000000.0
1.38420262306e-38    0.00122046708384   0.00362646596841   -0.0015955388335  -0.00206643449019 -4.85877618149e-32               10.0                4.5               0.45        -90000000.0
1.33319535896e-38    0.00127351404444   0.00382554208045  -0.00177872379936  -0.00220672245632 -5.68849324409e-32               10.0                5.0                0.5        -90000000.0
1.15789292107e-38    0.00124384450828   0.00408691266784  -0.00205365859074  -0.00239929158852 -7.36241154896e-32               10.0                6.0                0.6        -90000000.0
9.24716856608e-39    0.00108278720745   0.00421445110987  -0.00221864411287  -0.00250035054705 -8.97639399123e-32               10.0                7.0                0.7        -90000000.0
6.87617156444e-39   0.000864073058437   0.00426563474321  -0.00230732621276  -0.00254581186709 -1.05029628165e-31               10.0                8.0                0.8        -90000000.0
4.81205892649e-39   0.000644050203391   0.00427997156294  -0.00235178868024  -0.00256267117038 -1.19570688435e-31               10.0                9.0                0.9        -90000000.0
3.18234881248e-39   0.000453120577504    0.0042786987251  -0.00237322251451   -0.0025664230634  -1.3364062113e-31               10.0               10.0                1.0        -90000000.0
1.40129846432e-42   6.93975898969e-06  0.000237512594481 -6.98052371462e-06 -0.000118800031146 -1.93787470397e-34               12.0               0.24               0.02        -90000000.0
3.22298646795e-41   2.70103885924e-05  0.000474501007375 -2.73278981666e-05 -0.000237600019659 -7.78343407159e-34               12.0               0.48               0.04        -90000000.0
5.14276536407e-40   0.000102034142913  0.000944808220993  -0.00010457628008 -0.000475200096162 -3.16443595816e-33               12.0               0.96               0.08        -90000000.0
1.30741146722e-39   0.000154736412128    0.0011770787296 -0.000159699510505 -0.000594000084675 -5.00433608861e-33               12.0                1.2                0.1        -90000000.0
6.32966516336e-39   0.000321757113397   0.00174513991169 -0.000338514126952 -0.000891017862159  -1.1727532765e-32               12.0                1.8               0.15        -90000000.0
2.00974225753e-38   0.000525084544734   0.00228862836593  -0.00056480467947  -0.00118792081594 -2.20223012114e-32               12.0                2.4                0.2        -90000000.0
2.02165329448e-38   0.000747096805753   0.00279933442471 -0.000824694836865   -0.0014823665424 -2.94112704379e-32               12.0                3.0               0.25        -90000000.0
2.03188277327e-38   0.000969847860688   0.00326884924107  -0.00110409325771  -0.00176775608907 -3.79715038427e-32               12.0                3.6                0.3        -90000000.0
2.03846887605e-38    0.00117482272799   0.00368860423805  -0.00138836458063  -0.00203476292882 -4.77060147779e-32               12.0                4.2               0.35        -90000000.0
2.03006108527e-38    0.00134433776111   0.00405107084589  -0.00166285747127  -0.00227428995458 -5.84603818569e-32               12.0                4.8                0.4        -90000000.0
1.9933470655e-38     0.00146456079619   0.00435175979874  -0.00191464664567   -0.0024797216156 -6.99664798691e-32               12.0                5.4               0.45        -90000000.0
1.91977889612e-38    0.00152821723987   0.00459065086034  -0.00213446855923  -0.00264806703854 -8.19144099328e-32               12.0                6.0                0.5        -90000000.0
1.6674050427e-38     0.00149261381921   0.00490429601996  -0.00246439026341  -0.00287914986075 -1.06018903088e-31               12.0                7.2                0.6        -90000000.0
1.33165393065e-38    0.00129934505821   0.00505734169565  -0.00266237293545  -0.00300042052004 -1.29256520818e-31               12.0                8.4                0.7        -90000000.0
9.90297624738e-39     0.0010368880794   0.00511876260134  -0.00276879131889  -0.00305497428599  -1.5123986082e-31               12.0                9.6                0.8        -90000000.0
6.92942090609e-39   0.000772860403231   0.00513596660312  -0.00282214637082  -0.00307520531351 -1.72184966099e-31               12.0               10.8                0.9        -90000000.0
4.58224597834e-39   0.000543744931747   0.00513443910677  -0.00284786710836  -0.00307970776703 -1.92445965809e-31               12.0               12.0                1.0        -90000000.0
2.80259692865e-42   8.67446114938e-06  0.000296890732443  -8.7258982262e-06  -0.00014850004959 -3.02795598976e-34               15.0                0.3               0.02        -90000000.0
5.04467447157e-41   3.37626921976e-05  0.000593126230797 -3.41601804621e-05 -0.000297000042337 -1.21617254305e-33               15.0                0.6               0.04        -90000000.0
8.88423226382e-40    0.00012754243528   0.00118100990676 -0.000130720422931 -0.000594000141518 -4.94447764047e-33               15.0                1.2               0.08        -90000000.0
1.8973581207e-39    0.000193420319761   0.00147134835515  -0.00019962462261    -0.000742500049 -7.81924865952e-33               15.0                1.5                0.1        -90000000.0
9.8903645612e-39    0.000402196377536   0.00218142486119 -0.000423142637374   -0.0011137723277 -1.83241647022e-32               15.0               2.25               0.15        -90000000.0
3.14016972871e-38   0.000656355439332   0.00286078511635 -0.000706006062501  -0.00148490096308 -3.44097588295e-32               15.0                3.0                0.2        -90000000.0
3.15894712813e-38   0.000933870751396   0.00349916763298   -0.0010308687024  -0.00185295823485 -4.59549644138e-32               15.0               3.75               0.25        -90000000.0
3.17478180077e-38    0.00121230959849    0.0040860613808  -0.00138011682793  -0.00220969513975 -5.93303911695e-32               15.0                4.5                0.3        -90000000.0
3.18501127956e-38    0.00146852812577   0.00461075524072  -0.00173545595317  -0.00254345377471 -7.45405246866e-32               15.0               5.25               0.35        -90000000.0
3.17197920385e-38    0.00168042174664   0.00506383776155  -0.00207857192436  -0.00284286238639 -9.13439811031e-32               15.0                6.0                0.4        -90000000.0
3.11466609665e-38    0.00183070073945   0.00543969917999  -0.00239330847762  -0.00309965207634 -1.09323465664e-31               15.0               6.75               0.45        -90000000.0
2.99961949273e-38    0.00191027106666   0.00573831312067  -0.00266808569904  -0.00331008391186 -1.27991062119e-31               15.0                7.5                0.5        -90000000.0
2.60515397503e-38    0.00186576687611   0.00613036900177  -0.00308048788611  -0.00359893738278 -1.65652236601e-31               15.0                9.0                0.6        -90000000.0
2.08064795983e-38    0.00162418086802   0.00632167666481  -0.00332796616931  -0.00375052582058 -2.01963475207e-31               15.0               10.5                0.7        -90000000.0
1.54731376431e-38    0.00129610975819   0.00639845256956  -0.00346098909176  -0.00381871768695  -2.3631279767e-31               15.0               12.0                0.8        -90000000.0
1.08264319354e-38   0.000966075162978   0.00641995711703  -0.00352768302037  -0.00384400664188 -2.69036172674e-31               15.0               13.5                0.9        -90000000.0
7.1606351527e-39    0.000679680852045   0.00641804808765  -0.00355983388545   -0.0038496345951 -3.00687483055e-31               15.0               15.0                1.0        -90000000.0
-1.40129846432e-42  1.09876516774e-05  0.000376061620955 -1.10528128872e-05 -0.000188100059972 -4.85817442581e-34               19.0               0.38               0.02        -90000000.0
8.12753109308e-41    4.2765996966e-05  0.000751293271151 -4.32696189989e-05 -0.000376200063101 -1.95127596018e-33               19.0               0.76               0.04        -90000000.0
1.28919458718e-39   0.000161553742828   0.00149594632148 -0.000165579450595 -0.000752400183046 -7.93311606518e-33               19.0               1.52               0.08        -90000000.0
2.98616702748e-39   0.000244999000643   0.00186370789379 -0.000252857972782 -0.000940500058277 -1.25455179865e-32               19.0                1.9                0.1        -90000000.0
1.586830381e-38     0.000509448625508   0.00276313812719 -0.000535980973382  -0.00141077839544 -2.94003879316e-32               19.0               2.85               0.15        -90000000.0
5.03836862848e-38   0.000831383488276   0.00362366131412 -0.000894274535312   -0.0018808744926 -5.52083893628e-32               19.0                3.8                0.2        -90000000.0
5.06821628577e-38    0.00118290290629   0.00443227918367  -0.00130576722768  -0.00234708045355 -7.37324354573e-32               19.0               4.75               0.25        -90000000.0
5.09371991782e-38    0.00153559210503   0.00517567787028  -0.00174814829279  -0.00279894720734 -9.51925082817e-32               19.0                5.7                0.3        -90000000.0
5.1102552397e-38     0.00186013551229   0.00584028975936  -0.00219824437409  -0.00322170808431 -1.19596390894e-31               19.0               6.65               0.35        -90000000.0
5.08923576273e-38     0.0021285341063    0.0064141945586  -0.00263285801338  -0.00360095896212 -1.46555297722e-31               19.0                7.6                0.4        -90000000.0
4.99717045363e-38    0.00231888748203    0.0068902854764  -0.00303152410197  -0.00392622587242 -1.75403857637e-31               19.0               8.55               0.45        -90000000.0
4.81275957572e-38    0.00241967654802   0.00726852977095  -0.00337957521879  -0.00419277284891 -2.05352939699e-31               19.0                9.5                0.5        -90000000.0
4.17993318923e-38    0.00236330447478   0.00776513388701  -0.00390195145883  -0.00455865392723 -2.65786183342e-31               19.0               11.4                0.6        -90000000.0
3.33831333156e-38    0.00205729566005   0.00800745692686  -0.00421542381446  -0.00475066599392 -3.24041020139e-31               19.0               13.3                0.7        -90000000.0
2.48240022955e-38    0.00164173877693   0.00810470646684  -0.00438391953139  -0.00483704252474 -3.79150743741e-31               19.0               15.2                0.8        -90000000.0
1.73704957638e-38    0.00122369499422   0.00813194583316  -0.00446839840151  -0.00486907538289 -4.31653280565e-31               19.0               17.1                0.9        -90000000.0
1.1489246109e-38    0.000860928992097   0.00812952748674  -0.00450912284577  -0.00487620400236 -4.82431514114e-31               19.0               19.0                1.0        -90000000.0
8.40779078595e-42     1.445788822e-05  0.000494817925301 -1.45426977127e-05 -0.000247500082651  -8.4109467343e-34               25.0                0.5               0.02        -90000000.0
8.54792063238e-41   5.62715776198e-05  0.000988544002212 -5.69333202805e-05 -0.000495000108458 -3.37824047265e-33               25.0                1.0               0.04        -90000000.0
2.23366975213e-39   0.000212571293901   0.00196835048882 -0.000217867096808 -0.000990000216916 -1.37345853366e-32               25.0                2.0               0.08        -90000000.0
5.45245232469e-39   0.000322367668559   0.00245224737228 -0.000332707173811  -0.00123749998693 -2.17199974121e-32               25.0                2.5                0.1        -90000000.0
2.74738576916e-38   0.000670327551688   0.00363570825357 -0.000705237596321  -0.00185628721283 -5.09007421005e-32               25.0               3.75               0.15        -90000000.0
8.72294281058e-38    0.00109392624381   0.00476797595184  -0.00117667627819  -0.00247483490057 -9.55820400181e-32               25.0                5.0                0.2        -90000000.0
8.77479085376e-38    0.00155645193445   0.00583194696446  -0.00171811427663  -0.00308826383844 -1.27653555191e-31               25.0               6.25               0.25        -90000000.0
8.81893175538e-38    0.00202051660381   0.00681010305925  -0.00230019441005  -0.00368282508134 -1.64806339846e-31               25.0                7.5                0.3        -90000000.0
8.84737811421e-38     0.0024475475584    0.0076845926742  -0.00289242643703  -0.00423908977609  -2.0705857741e-31               25.0               8.75               0.35        -90000000.0
8.81122461383e-38    0.00280070366898   0.00843973066367  -0.00346428623743  -0.00473810359836 -2.53729078093e-31               25.0               10.0                0.4        -90000000.0
8.65175684859e-38    0.00305116873278   0.00906616696739  -0.00398884731112  -0.00516608679391  -3.0367438665e-31               25.0              11.25               0.45        -90000000.0
8.33240092857e-38     0.0031837860206   0.00956385702011  -0.00444680972578  -0.00551680659555 -3.55532353086e-31               25.0               12.5                0.5        -90000000.0
7.23672565931e-38    0.00310961240757    0.0102172834886  -0.00513414670422  -0.00599822897129 -4.60147952396e-31               25.0               15.0                0.6        -90000000.0
5.77965551611e-38    0.00270696887128    0.0105361295937  -0.00554661073693    -0.006250876595 -5.61019418527e-31               25.0               17.5                0.7        -90000000.0
4.29792251993e-38    0.00216018383981    0.0106640891318   -0.0057683155319  -0.00636452932667 -6.56404723954e-31               25.0               20.0                0.8        -90000000.0
3.00732663429e-38    0.00161012599165     0.010699930499  -0.00587947170061  -0.00640667758489 -7.47320395782e-31               25.0               22.5                0.9        -90000000.0
1.98914317011e-38     0.0011328020264    0.0106967490865  -0.00593305639995   -0.0064160576585 -8.35257521046e-31               25.0               25.0                1.0        -90000000.0
0.0                 1.28529875632e-06  4.39838316879e-05 -1.29253530101e-06 -2.20000018203e-05 -5.98112299892e-36                2.0               0.04               0.02       -100000000.0
1.40129846432e-42    5.0019552944e-06   8.7870567711e-05  -5.0606905333e-06 -4.40000036406e-05 -2.40229892647e-35                2.0               0.08               0.04       -100000000.0
1.54142831076e-41   1.88952640201e-05   0.00017496448379 -1.93659150938e-05  -8.8000021492e-05 -9.76682833067e-35                2.0               0.16               0.08       -100000000.0
3.92363570011e-41   2.86547674477e-05  0.000217977557782 -2.95741280354e-05 -0.000110000087261 -1.54453874493e-34                2.0                0.2                0.1       -100000000.0
1.94780486541e-40   5.95846998408e-05  0.000323174134564 -6.26877962873e-05 -0.000165003328334 -3.61962254092e-34                2.0                0.3               0.15       -100000000.0
6.29183010482e-40   9.72379226027e-05  0.000423820068818 -0.000104593389949 -0.000219985324179 -6.79696120693e-34                2.0                0.4                0.2       -100000000.0
6.3198560741e-40    0.000138351325063  0.000518395324889 -0.000152721227664 -0.000274512331089 -9.07756840401e-34                2.0                0.5               0.25       -100000000.0
6.34788204339e-40   0.000179601542527  0.000605342563631 -0.000204461684916 -0.000327362243979 -1.17196227154e-33                2.0                0.6                0.3       -100000000.0
6.37590801268e-40   0.000217559829707  0.000683074972585 -0.000257104517232 -0.000376807946623 -1.47239806149e-33                2.0                0.7               0.35       -100000000.0
6.34788204339e-40   0.000248951494086  0.000750198353217 -0.000307936488753 -0.000421164770614  -1.8042995264e-33                2.0                0.8                0.4       -100000000.0
6.2217651816e-40    0.000271215043313  0.000805881484212 -0.000354564122063 -0.000459207683434 -2.15944478856e-33                2.0                0.9               0.45       -100000000.0
5.99755742731e-40   0.000283003259938  0.000850120670748 -0.000395271939624 -0.000490382831231 -2.52825793479e-33                2.0                1.0                0.5       -100000000.0
5.21283028729e-40   0.000276410048627   0.00090820310561 -0.000456368582036 -0.000533175921191 -3.27223468769e-33                2.0                1.2                0.6       -100000000.0
4.17586942369e-40    0.00024061955628  0.000936544950036 -0.000493032018767 -0.000555633448585 -3.98944408395e-33                2.0                1.4                0.7       -100000000.0
3.12489557544e-40   0.000192016429423  0.000947919204464 -0.000512739120495 -0.000565735945202 -4.66784257985e-33                2.0                1.6                0.8       -100000000.0
2.20003858899e-40   0.000143122406371  0.000951105107561 -0.000522619700405 -0.000569482438095 -5.31424214505e-33                2.0                1.8                0.9       -100000000.0
1.47136338754e-40   0.000100693569038  0.000950822254708 -0.000527382781002 -0.000570316217363 -5.93963147064e-33                2.0                2.0                1.0       -100000000.0
0.0                 1.92787763531e-06   6.5975733321e-05 -1.93887172983e-06 -3.29999849669e-05 -1.34574510775e-35                3.0               0.06               0.02       -100000000.0
2.80259692865e-42   7.50286410778e-06  0.000131805848014 -7.59110907467e-06 -6.60000054609e-05 -5.40515345684e-35                3.0               0.12               0.04       -100000000.0
3.50324616081e-41   2.83428267522e-05   0.00026244671858 -2.90489499122e-05 -0.000132000039343  -2.1975290316e-34                3.0               0.24               0.08       -100000000.0
8.26766093952e-41   4.29820765646e-05  0.000326966272723  -4.4361261331e-05 -0.000165000074048 -3.47523700711e-34                3.0                0.3                0.1       -100000000.0
4.40007717798e-40   8.93769538379e-05  0.000484761130792 -9.40317903542e-05 -0.000247504971185 -8.14410363345e-34                3.0               0.45               0.15       -100000000.0
1.39569327047e-39   0.000145856816403  0.000635730089016 -0.000156890195058 -0.000329978007585 -1.52932665238e-33                3.0                0.6                0.2       -100000000.0
1.40410106125e-39   0.000207526881013  0.000777592845225 -0.000229081905445 -0.000411768496633 -2.04244887758e-33                3.0               0.75               0.25       -100000000.0
1.41110755358e-39   0.000269402192998  0.000908013646495 -0.000306692584218 -0.000491043351758 -2.63691008872e-33                3.0                0.9                0.3       -100000000.0
1.41531144897e-39   0.000326339630874   0.00102461228835  -0.00038565681848 -0.000565211905723 -3.31291924742e-33                3.0               1.05               0.35       -100000000.0
1.40970625511e-39   0.000373427127442   0.00112529744456 -0.000461904846816 -0.000631747184343 -4.05975025471e-33                3.0                1.2                0.4       -100000000.0
1.38448288275e-39   0.000406822465493   0.00120882214105 -0.000531846239937 -0.000688811553573 -4.85878436058e-33                3.0               1.35               0.45       -100000000.0
1.33263483957e-39    0.00042450477622   0.00127518080717 -0.000592907895225 -0.000735574190003  -5.6884961857e-33                3.0                1.5                0.5       -100000000.0
1.15747253153e-39   0.000414614930833    0.0013623043742 -0.000684552844632 -0.000799763824944 -7.36242518079e-33                3.0                1.8                0.6       -100000000.0
9.24856986454e-40    0.00036092916389    0.0014048172261 -0.000739548056572 -0.000833450144455 -8.97615493195e-33                3.0                2.1                0.7       -100000000.0
6.88037545983e-40   0.000288024438078   0.00142187843721 -0.000769108680743 -0.000848603917802 -1.05027650832e-32                3.0                2.4                0.8       -100000000.0
4.80645373263e-40   0.000214683453237   0.00142665726344 -0.000783929522186 -0.000854223685565 -1.19572657158e-32                3.0                2.7                0.9       -100000000.0
3.18094751402e-40   0.000151040254082   0.00142623309785 -0.000791074171502 -0.000855474354466 -1.33642945716e-32                3.0                3.0                1.0       -100000000.0
0.0                 2.57058663244e-06  8.79676633758e-05  -2.5850819263e-06 -4.40000036406e-05 -2.39244919957e-35                4.0               0.08               0.02       -100000000.0
4.20389539297e-42   1.00038999307e-05  0.000175741135422 -1.01213917247e-05 -8.80000072812e-05 -9.60919346382e-35                4.0               0.16               0.04       -100000000.0
6.30584308946e-41   3.77905173821e-05   0.00034992896758 -3.87318408457e-05 -0.000176000042984  -3.9067322291e-34                4.0               0.32               0.08       -100000000.0
1.5554412954e-40    5.73095242373e-05  0.000435955087141 -5.91482667289e-05 -0.000220000174522 -6.17815632498e-34                4.0                0.4                0.1       -100000000.0
7.81924543093e-40   0.000119169385471  0.000646348269129 -0.000125375606785 -0.000330006656668 -1.44784910605e-33                4.0                0.6               0.15       -100000000.0
2.51813334039e-39   0.000194475845205  0.000847640137636 -0.000209186794109 -0.000439970648358 -2.71878448277e-33                4.0                0.8                0.2       -100000000.0
2.53074502657e-39   0.000276702650126   0.00103679064978 -0.000305442455328 -0.000549024662178 -3.63102807907e-33                4.0                1.0               0.25       -100000000.0
2.54335671275e-39   0.000359203056632   0.00121068512726 -0.000408923398254 -0.000654724487958 -4.68785195604e-33                4.0                1.2                0.3       -100000000.0
2.54896190661e-39   0.000435119630993   0.00136614994517 -0.000514209034463 -0.000753615893245 -5.88959188721e-33                4.0                1.4               0.35       -100000000.0
2.53775151889e-39   0.000497902931329   0.00150039670643 -0.000615872977505 -0.000842329541229 -7.21719738812e-33                4.0                1.6                0.4       -100000000.0
2.49150866957e-39   0.000542430086625   0.00161176296842 -0.000709128244125 -0.000918415366868 -8.63777843678e-33                4.0                1.8               0.45       -100000000.0
2.39902297092e-39   0.000566006519875    0.0017002413415 -0.000790543879248 -0.000980765662462  -1.0113025282e-32                4.0                2.0                0.5       -100000000.0
2.08653341338e-39   0.000552820097255   0.00181640621122 -0.000912737164072  -0.00106635184238 -1.30889287063e-32                4.0                2.4                0.6       -100000000.0
1.67034776948e-39   0.000481239055716   0.00187308990007 -0.000986064037534  -0.00111126689717 -1.59577763358e-32                4.0                2.8                0.7       -100000000.0
1.24855693171e-39   0.000384032830425   0.00189583829524  -0.00102547824099   -0.0011314718904 -1.86713703194e-32                4.0                3.2                0.8       -100000000.0
8.80015435596e-40    0.00028624478432   0.00190221010143  -0.00104523940081  -0.00113896487619 -2.12569685802e-32                4.0                3.6                0.9       -100000000.0
5.91347951945e-40   0.000201387123866   0.00190164450942    -0.001054765562  -0.00114063243473 -2.37585502764e-32                4.0                4.0                1.0       -100000000.0
1.40129846432e-42   3.21302517925e-06  0.000109959543693 -3.23155191495e-06 -5.50000223143e-05 -3.73819626913e-35                5.0                0.1               0.02       -100000000.0
5.6051938573e-42    1.25046799582e-05  0.000219676365987 -1.26519283938e-05 -0.000110000001996 -1.50143424365e-34                5.0                0.2               0.04       -100000000.0
9.10844001811e-41   4.72379575456e-05  0.000437411159737 -4.84149964564e-05 -0.000220000060835 -6.10426013966e-34                5.0                0.4               0.08       -100000000.0
2.42424634328e-40   7.16367694054e-05  0.000544943702607 -7.39354106827e-05 -0.000275000218153 -9.65338772689e-34                5.0                0.5                0.1       -100000000.0
1.22053096243e-39   0.000148961476043  0.000807935066405 -0.000156719664801 -0.000412508285308 -2.26225803447e-33                5.0               0.75               0.15       -100000000.0
3.87739285079e-39   0.000243094604002   0.00105955007257 -0.000261483762642 -0.000549963317553 -4.24810880339e-33                5.0                1.0                0.2       -100000000.0
3.89981362622e-39   0.000345878049757   0.00129598799958 -0.000381803232585 -0.000686280827722 -5.67346171052e-33                5.0               1.25               0.25       -100000000.0
3.91943180472e-39   0.000449003550784   0.00151335598275 -0.000511154382821 -0.000818405624159 -7.32478769412e-33                5.0                1.5                0.3       -100000000.0
3.9320434909e-39    0.000543899318473   0.00170768714725 -0.000642761506242 -0.000942019937611 -9.20259687167e-33                5.0               1.75               0.35       -100000000.0
3.91662920779e-39   0.000622378422577   0.00187549551356 -0.000769841506099   -0.0010529120118 -1.12770882659e-32                5.0                2.0                0.4       -100000000.0
3.84516298611e-39   0.000678037281432   0.00201470334105 -0.000886410418843  -0.00114801923701 -1.34965922134e-32                5.0               2.25               0.45       -100000000.0
3.70363184121e-39   0.000707507808784   0.00212530108001  -0.00098817986327  -0.00122595702123 -1.58013589619e-32                5.0                2.5                0.5       -100000000.0
3.21597997563e-39   0.000691024752086   0.00227050713875  -0.00114092154035  -0.00133293974613 -2.04511494096e-32                5.0                3.0                0.6       -100000000.0
2.56858008511e-39   0.000601548379109   0.00234136177824  -0.00123258007534  -0.00138908364988 -2.49344277534e-32                5.0                3.5                0.7       -100000000.0
1.90996980687e-39   0.000480040569073   0.00236979713009  -0.00128184785808    -0.001414339863 -2.91748858708e-32                5.0                4.0                0.8       -100000000.0
1.33683873497e-39   0.000357805674867   0.00237776180256  -0.00130654916575   -0.0014237061805 -3.32140893681e-32                5.0                4.5                0.9       -100000000.0
8.84219330989e-40   0.000251733638379   0.00237705467043   -0.0013184569525  -0.00142579062867 -3.71223899753e-32                5.0                5.0                1.0       -100000000.0
0.0                 3.85576637285e-06  0.000131951466642 -3.87773235744e-06 -6.59999699337e-05  -5.3829809915e-35                6.0               0.12               0.02       -100000000.0
8.40779078595e-42   1.50057388737e-05  0.000263611696028 -1.51822074912e-05 -0.000132000010922 -2.16206138274e-34                6.0               0.24               0.04       -100000000.0
1.42932443361e-40   5.66856641626e-05  0.000524893437159 -5.80978891662e-05 -0.000264000078687 -8.79011522955e-34                6.0               0.48               0.08       -100000000.0
3.32107736045e-40   8.59641602347e-05  0.000653932545447 -8.87225084512e-05 -0.000330000148097 -1.39009480284e-33                6.0                0.6                0.1       -100000000.0
1.75862957273e-39   0.000178753907676  0.000969522261585 -0.000188063566497  -0.00049500994237 -3.25764145338e-33                6.0                0.9               0.15       -100000000.0
5.58277308187e-39   0.000291713661227   0.00127146017803 -0.000313780390115  -0.00065995601517 -6.11730947937e-33                6.0                1.2                0.2       -100000000.0
5.61640424501e-39   0.000415053790448   0.00155518580414 -0.000458163782469 -0.000823536993266 -8.16979264047e-33                6.0                1.5               0.25       -100000000.0
5.6444302143e-39    0.000538804385997   0.00181602740668 -0.000613385168435 -0.000982086703516 -1.05476432247e-32                6.0                1.8                0.3       -100000000.0
5.66264709434e-39   0.000652679261748   0.00204922457669  -0.00077131363696  -0.00113042381145 -1.32516726849e-32                6.0                2.1               0.35       -100000000.0
5.63882502044e-39   0.000746854311728   0.00225059488912 -0.000923809693631  -0.00126349436869 -1.62389852346e-32                6.0                2.4                0.4       -100000000.0
5.53653023255e-39   0.000813644930986    0.0024176442821  -0.00106369247987  -0.00137762310715 -1.94351403122e-32                6.0                2.7               0.45       -100000000.0
5.33334195522e-39   0.000849009552439   0.00255036161434  -0.00118581579045  -0.00147114838001 -2.27540077017e-32                6.0                3.0                0.5       -100000000.0
4.63129142459e-39   0.000829229918509   0.00272460874839  -0.00136910568926  -0.00159952764989 -2.94497064629e-32                6.0                3.6                0.6       -100000000.0
3.69942794582e-39   0.000721858384622   0.00280963445221  -0.00147909611314  -0.00166690028891 -3.59045766799e-32                6.0                4.2                0.7       -100000000.0
2.75074888547e-39   0.000576048932999    0.0028437571018  -0.00153821736149   -0.0016972078356  -4.2011074682e-32                6.0                4.8                0.8       -100000000.0
1.92398279152e-39   0.000429366906474   0.00285331475425  -0.00156785904437  -0.00170844737113 -4.78291030414e-32                6.0                5.4                0.9       -100000000.0
1.27237900561e-39   0.000302080536585   0.00285246619569    -0.001582148343  -0.00171094870893 -5.34571495879e-32                6.0                6.0                1.0       -100000000.0
1.40129846432e-42   5.14118436712e-06  0.000175935326752 -5.17015230628e-06 -8.80000072812e-05 -9.56979567723e-35                8.0               0.16               0.02       -100000000.0
1.54142831076e-41   2.00078087431e-05  0.000351482270844 -2.02427727913e-05 -0.000176000014562 -3.84367828236e-34                8.0               0.32               0.04       -100000000.0
2.53635022043e-40    7.5581048975e-05   0.00069985793516 -7.74636674805e-05 -0.000352000085968 -1.56269289164e-33                8.0               0.64               0.08       -100000000.0
6.20775219696e-40   0.000114619062686  0.000871910231126 -0.000118296519247 -0.000440000349045 -2.47126252999e-33                8.0                0.8                0.1       -100000000.0
3.12629687391e-39   0.000238338785152   0.00129269653826 -0.000250751213571 -0.000660013313336 -5.79139893534e-33                8.0                1.2               0.15       -100000000.0
1.00655268692e-38   0.000388951690411   0.00169528027527 -0.000418373588218 -0.000879941296716 -1.08751400835e-32                8.0                1.6                0.2       -100000000.0
1.01201775094e-38   0.000553405300252   0.00207358129956 -0.000610884910657  -0.00109804932436 -1.45241094464e-32                8.0                2.0               0.25       -100000000.0
1.01650190602e-38   0.000718406113265   0.00242137025452 -0.000817846796508  -0.00130944897592 -1.87513977796e-32                8.0                2.4                0.3       -100000000.0
1.01930450295e-38   0.000870239261985   0.00273229989034  -0.00102841806893  -0.00150723178649 -2.35583704187e-32                8.0                2.8               0.35       -100000000.0
1.01468021802e-38   0.000995805976345   0.00300079341287  -0.00123174595501  -0.00168465908246 -2.88687924223e-32                8.0                3.2                0.4       -100000000.0
9.96042948442e-39    0.00108486017325   0.00322352593685  -0.00141825648825  -0.00183683073374 -3.45511194868e-32                8.0                3.6               0.45       -100000000.0
9.59328928677e-39    0.00113201303975   0.00340048268299   -0.0015810877585  -0.00196153132492  -4.0452101128e-32                8.0                4.0                0.5       -100000000.0
8.3391271612e-39     0.00110564019451   0.00363281242244  -0.00182547432814  -0.00213270368477 -5.23557320442e-32                8.0                4.8                0.6       -100000000.0
6.67718718251e-39   0.000962478225119   0.00374617980015  -0.00197212807507  -0.00222253379434 -6.38311053432e-32                8.0                5.6                0.7       -100000000.0
4.988622533e-39      0.00076806566085   0.00379167659048  -0.00205095648198  -0.00226294378081 -7.46854812775e-32                8.0                6.4                0.8       -100000000.0
3.51866044392e-39   0.000572489625483   0.00380442020287  -0.00209047880162  -0.00227792975238 -8.50278743208e-32                8.0                7.2                0.9       -100000000.0
2.35978661392e-39   0.000402774276154   0.00380328901883  -0.00210953112401  -0.00228126486945 -9.50341896261e-32                8.0                8.0                1.0       -100000000.0
2.80259692865e-42   6.42606101664e-06  0.000219919087385 -6.46309317176e-06 -0.000110000044629 -1.49527828344e-34               10.0                0.2               0.02       -100000000.0
2.52233723578e-41   2.50093723508e-05  0.000439352731973 -2.53038443532e-05 -0.000220000003992 -6.00573831985e-34               10.0                0.4               0.04       -100000000.0
3.67140197653e-40   9.44759221966e-05  0.000874822319474 -9.68299858073e-05 -0.000440000121671 -2.44170405586e-33               10.0                0.8               0.08       -100000000.0
9.69698537313e-40   0.000143273553022   0.00108988740521 -0.000147870807155 -0.000550000436306 -3.86135544949e-33               10.0                1.0                0.1       -100000000.0
4.88352514817e-39   0.000297922952086   0.00161587013281 -0.000313439329602 -0.000825016570616 -9.04902998548e-33               10.0                1.5               0.15       -100000000.0
1.55067688062e-38   0.000486189208004   0.00211910014514 -0.000522967468441  -0.00109992663511 -1.69924323437e-32               10.0                2.0                0.2       -100000000.0
1.55992545049e-38   0.000691756099513   0.00259197599917 -0.000763606465171  -0.00137256165544 -2.26938353627e-32               10.0                2.5               0.25       -100000000.0
1.56777272189e-38   0.000898007101569   0.00302671219288  -0.00102230876564  -0.00163681124832 -2.92991593861e-32               10.0                3.0                0.3       -100000000.0
1.57281739636e-38    0.00108779863695   0.00341537429449  -0.00128552301248  -0.00188403987522  -3.6810401836e-32               10.0                3.5               0.35       -100000000.0
1.56637142342e-38    0.00124475695884   0.00375099102712   -0.0015396830122   -0.0021058240236 -4.51083444542e-32               10.0                4.0                0.4       -100000000.0
1.53806519444e-38    0.00135607456286   0.00402940668209  -0.00177282083769  -0.00229603847401  -5.3986403292e-32               10.0                4.5               0.45       -100000000.0
1.48131260664e-38    0.00141501561757   0.00425060216003  -0.00197635972654  -0.00245191404247 -6.32054760257e-32               10.0                5.0                0.5       -100000000.0
1.2865321201e-38     0.00138204950417   0.00454101427749  -0.00228184308071  -0.00266587949227 -8.18045746794e-32               10.0                6.0                0.6       -100000000.0
1.02743203404e-38     0.0012030968719   0.00468272355647  -0.00246516015068  -0.00277816729977 -9.97377110136e-32               10.0                7.0                0.7       -100000000.0
7.64128052596e-39   0.000960081251833   0.00473959426017  -0.00256369571616  -0.00282867972601 -1.16699589401e-31               10.0                8.0                0.8       -100000000.0
5.3459536414e-39    0.000715611349733   0.00475552360513  -0.00261309833149  -0.00284741236101 -1.32856311555e-31               10.0                9.0                0.9       -100000000.0
3.53687732396e-39   0.000503467333601   0.00475410934087  -0.00263691390501  -0.00285158125735  -1.4848958286e-31               10.0               10.0                1.0       -100000000.0
2.80259692865e-42   7.71152208756e-06  0.000263902933284  -7.7554762612e-06 -0.000131999939867  -2.1531923966e-34               12.0               0.24               0.02       -100000000.0
3.50324616081e-41   3.00114670893e-05  0.000527223392055 -3.03644256405e-05 -0.000264000021843 -8.64824463412e-34               12.0               0.48               0.04       -100000000.0
5.71729773445e-40   0.000113371314114   0.00104978687432 -0.000116195792543 -0.000528000157374 -3.51604609182e-33               12.0               0.96               0.08       -100000000.0
1.32702964572e-39   0.000171928320469   0.00130786509089 -0.000177445031113 -0.000660000296193  -5.5603817225e-33               12.0                1.2                0.1       -100000000.0
7.03311699245e-39   0.000357507815352   0.00193904452317 -0.000376127132995 -0.000990019884739 -1.30305629437e-32               12.0                1.8               0.15       -100000000.0
2.23310923275e-38    0.00058342726561   0.00254292035606 -0.000627560780231  -0.00131991203034 -2.44692235682e-32               12.0                2.4                0.2       -100000000.0
2.24628143831e-38   0.000830107580896    0.0031103713809 -0.000916327621781  -0.00164707398653  -3.2679187781e-32               12.0                3.0               0.25       -100000000.0
2.25763195587e-38    0.00107760877199   0.00363205481335  -0.00122677033687  -0.00196417340703 -4.21905614195e-32               12.0                3.6                0.3       -100000000.0
2.26491870789e-38     0.0013053585235   0.00409844915339  -0.00154262727392  -0.00226084762289 -5.30066792601e-32               12.0                4.2               0.35       -100000000.0
2.25567013802e-38    0.00149370862346   0.00450118977824  -0.00184761938726  -0.00252698873737 -6.49559753768e-32               12.0                4.8                0.4       -100000000.0
2.21489235271e-38    0.00162728986197   0.00483528856421  -0.00212738495975  -0.00275524621429 -7.77405325502e-32               12.0                5.4               0.45       -100000000.0
2.1330565224e-38     0.00169801910488   0.00510072322868   -0.0023716315809  -0.00294229676001 -9.10160135875e-32               12.0                6.0                0.5       -100000000.0
1.85265669968e-38    0.00165845972333   0.00544921749679  -0.00273821137853  -0.00319905529977 -1.17798779934e-31               12.0                7.2                0.6       -100000000.0
1.47963104848e-38    0.00144371676924   0.00561926890441  -0.00295819222629  -0.00333380057782 -1.43618352637e-31               12.0                8.4                0.7       -100000000.0
1.10029955419e-38      0.001152097866    0.0056875142036  -0.00307643472297  -0.00339441567121 -1.68044298728e-31               12.0                9.6                0.8       -100000000.0
7.698733763e-39     0.000858733812947    0.0057066295085  -0.00313571808874  -0.00341689474226 -1.91316630275e-31               12.0               10.8                0.9       -100000000.0
5.09231861936e-39   0.000604161016327   0.00570493239138  -0.00316429668601  -0.00342189741787 -2.13828850899e-31               12.0               12.0                1.0       -100000000.0
2.80259692865e-42   9.63902646589e-06  0.000329878645289 -9.69469304835e-06 -0.000165000002994 -3.36439990377e-34               15.0                0.3               0.02       -100000000.0
5.6051938573e-41     3.7514077178e-05  0.000659029183225 -3.79558038333e-05  -0.00033000003441 -1.35130031448e-33               15.0                0.6               0.04       -100000000.0
8.46384272452e-40   0.000141713925927   0.00131223362132 -0.000145245039107  -0.00066000023935 -5.49387381046e-33               15.0                1.2               0.08       -100000000.0
2.30653727228e-39   0.000214910343743   0.00163483105098 -0.000221806132572 -0.000825000029181 -8.68804904388e-33               15.0                1.5                0.1       -100000000.0
1.09889825572e-38   0.000446884371286   0.00242380497184  -0.00047015893756  -0.00123752488435  -2.0360137563e-32               15.0               2.25               0.15       -100000000.0
3.48909304632e-38   0.000729283840428   0.00317865010402 -0.000784451174241  -0.00164988989582  -3.8233065685e-32               15.0                3.0                0.2       -100000000.0
3.50983226359e-38    0.00103763420611   0.00388796388506  -0.00114540966933  -0.00205884248317 -5.10610696577e-32               15.0               3.75               0.25       -100000000.0
3.52762875409e-38    0.00134701065235   0.00454006794826  -0.00153346309162   -0.0024552166451 -6.59226587682e-32               15.0                4.5                0.3       -100000000.0
3.53897927165e-38    0.00163169795542   0.00512306132805  -0.00192828451873  -0.00282605969915 -8.28228064828e-32               15.0               5.25               0.35       -100000000.0
3.52440576762e-38    0.00186713532457   0.00562648665436  -0.00230952423408  -0.00315873580803 -1.01493307235e-31               15.0                6.0                0.4       -100000000.0
3.4606466875e-38     0.00203411195798   0.00604411025051  -0.00265923154075  -0.00344405771102 -1.21470523782e-31               15.0               6.75               0.45       -100000000.0
3.3329883974e-38     0.00212252348319   0.00637590346741  -0.00296453958981  -0.00367787083633 -1.42212293794e-31               15.0                7.5                0.5       -100000000.0
2.89466223776e-38    0.00207307425626   0.00681152141624  -0.00342276439369  -0.00399881901103 -1.84058044494e-31               15.0                9.0                0.6       -100000000.0
2.31186220644e-38    0.00180464542154   0.00702408533471   -0.0036977403397  -0.00416725106334 -2.24403868994e-31               15.0               10.5                0.7       -100000000.0
1.71911295603e-38    0.00144012187775   0.00710939184501  -0.00384554368793   -0.0042430197027 -2.62569782842e-31               15.0               12.0                0.8       -100000000.0
1.20287460178e-38    0.00107341679723   0.00713328563506  -0.00391964749724  -0.00427111854151 -2.98929085851e-31               15.0               13.5                0.9       -100000000.0
7.95657268044e-39    0.00075520097198   0.00713116423867  -0.00395537108488  -0.00427737177233  -3.3409719064e-31               15.0               15.0                1.0       -100000000.0
1.12103877146e-41   1.22094165889e-05  0.000417846251821 -1.22799734825e-05 -0.000209000106111 -5.39797791187e-34               19.0               0.38               0.02       -100000000.0
8.96831017168e-41   4.75177230896e-05  0.000834770276015 -4.80774389189e-05 -0.000418000041691 -2.16808037443e-33               19.0               0.76               0.04       -100000000.0
1.433528329e-39     0.000179504183961   0.00166216238995 -0.000183977093116 -0.000836000253912 -8.81458903055e-33               19.0               1.52               0.08       -100000000.0
3.63496821646e-39   0.000272219551789   0.00207078574022 -0.000280954509435  -0.00104500009002 -1.39394559793e-32               19.0                1.9                0.1       -100000000.0
1.76311372781e-38   0.000566053472539   0.00307015352519 -0.000595535141201  -0.00156753151259 -3.26670281874e-32               19.0               2.85               0.15       -100000000.0
5.59818736498e-38   0.000923759444049    0.0040262902985  -0.00099363830941   -0.0020898605726  -6.1342656123e-32               19.0                3.8                0.2       -100000000.0
5.63139813858e-38    0.00131433648676   0.00492475464853   -0.0014508524373  -0.00260786714534 -8.19249308369e-32               19.0               4.75               0.25       -100000000.0
5.65970436756e-38    0.00170621353845    0.0057507531892   -0.0019423869162  -0.00310994141728 -1.05769454922e-31               19.0                5.7                0.3       -100000000.0
5.6779212476e-38     0.00206681716008   0.00648921104585  -0.00244249372372  -0.00357967564923 -1.32884883874e-31               19.0               6.65               0.35       -100000000.0
5.65479982294e-38    0.00236503797169   0.00712688279236  -0.00292539766633  -0.00400106546294 -1.62839212038e-31               19.0                7.6                0.4       -100000000.0
5.55236490519e-38     0.0025765416467    0.0076558726505  -0.00336836001225  -0.00436247319158 -1.94893175152e-31               19.0               8.55               0.45       -100000000.0
5.34749506971e-38    0.00268852954832   0.00807614378573  -0.00375508375328  -0.00465863649879 -2.28169927897e-31               19.0                9.5                0.5       -100000000.0
4.64432350031e-38    0.00262589378508   0.00862792694534  -0.00433550167145  -0.00506517108079 -2.95317999348e-31               19.0               11.4                0.6       -100000000.0
3.70923703507e-38    0.00228588396567   0.00889717466634  -0.00468380449092  -0.00527851761944 -3.60045585586e-31               19.0               13.3                0.7       -100000000.0
2.75831589718e-38    0.00182415419658   0.00900522900338  -0.00487102170155   -0.0053744915931 -4.21278624564e-31               19.0               15.2                0.8       -100000000.0
1.93000837491e-38    0.00135966104153   0.00903549516806  -0.00496488701174  -0.00541008375876 -4.79614781694e-31               19.0               17.1                0.9       -100000000.0
1.276582901e-38     0.000956587768997   0.00903280761122  -0.00501013664689  -0.00541800454812 -5.36035020784e-31               19.0               19.0                1.0       -100000000.0
9.80908925027e-42   1.60658775172e-05  0.000549797789517 -1.61570028467e-05 -0.000275000104466 -9.34550832919e-34               25.0                0.5               0.02       -100000000.0
1.93379188077e-40    6.2523938027e-05   0.00109838208573 -6.32591294902e-05 -0.000550000038402  -3.7535936694e-33               25.0                1.0               0.04       -100000000.0
2.48169958032e-39   0.000236190331293   0.00218705599764 -0.000242074492007  -0.00110000030418 -1.52606774783e-32               25.0                2.0               0.08       -100000000.0
6.05781326128e-39   0.000358184252036   0.00272471879725 -0.000369676712353  -0.00137500023811 -2.41333122821e-32               25.0                2.5                0.1       -100000000.0
3.05258857469e-38   0.000744807778119   0.00403967533202  -0.00078359772715  -0.00206254139812 -5.65562589399e-32               25.0               3.75               0.15       -100000000.0
9.6920808285e-38     0.00121547361687    0.0052977507039  -0.00130741807425  -0.00274981653092 -1.06202264136e-31               25.0                5.0                0.2       -100000000.0
9.74967419539e-38    0.00172939098775    0.0064799410211  -0.00190901596397  -0.00343140413861 -1.41837283546e-31               25.0               6.25               0.25       -100000000.0
9.79885977148e-38    0.00224501854973     0.007566781278   -0.0025557715162  -0.00409202812079 -1.83118154109e-31               25.0                7.5                0.3       -100000000.0
9.83038898693e-38    0.00271949738817   0.00853843630466  -0.00321380707646  -0.00471009934699 -2.30065091114e-31               25.0               8.75               0.35       -100000000.0
9.79017172101e-38    0.00311189296553   0.00937747881835  -0.00384920667784  -0.00526455960426 -2.81921197881e-31               25.0               10.0                0.4       -100000000.0
9.61304759511e-38    0.00339018743034    0.0100735187516  -0.00443205226475  -0.00574009618504 -3.37415987718e-31               25.0              11.25               0.45       -100000000.0
9.25823882395e-38    0.00353754012394    0.0106265069917  -0.00494089954373  -0.00612978510617 -3.95035942771e-31               25.0               12.5                0.5       -100000000.0
8.04079071814e-38     0.0034551248973    0.0113525375127  -0.00570460724703  -0.00666469895805 -5.11275528172e-31               25.0               15.0                0.6       -100000000.0
6.42173047246e-38    0.00300774331663    0.0117068111649  -0.00616290071775  -0.00694541813573 -6.23354873761e-31               25.0               17.5                0.7       -100000000.0
4.77548503657e-38    0.00240020426645    0.0118489879242  -0.00640923917672  -0.00707169965608 -7.29338592375e-31               25.0               20.0                0.8       -100000000.0
3.34139618818e-38    0.00178902894277    0.0118888119687  -0.00653274628348  -0.00711853090252 -8.30355985109e-31               25.0               22.5                0.9       -100000000.0
2.21012793793e-38    0.00125866893086    0.0118852767628  -0.00659228498989   -0.0071289528023 -9.28063902069e-31               25.0               25.0                1.0       -100000000.0
0.0                 1.41389455699e-06  4.83821622765e-05 -1.42169331863e-06 -2.41999948969e-05 -6.57922801206e-36                2.0               0.04               0.02       -110000000.0
1.40129846432e-42   5.50213430373e-06  9.66576720884e-05 -5.56682211439e-06 -4.84000004519e-05 -2.64252464325e-35                2.0               0.08               0.04       -110000000.0
1.68155815719e-41   2.07848529499e-05  0.000192461158122 -2.13025774798e-05 -9.68000293255e-05 -1.07435266341e-34                2.0               0.16               0.08       -110000000.0
4.20389539297e-41     3.151995287e-05  0.000239775005184 -3.25316555916e-05 -0.000121000084619 -1.69899143112e-34                2.0                0.2                0.1       -110000000.0
2.14398665042e-40   6.55433325392e-05  0.000355491948767 -6.89566661549e-05  -0.00018150365122 -3.98159250776e-34                2.0                0.3               0.15       -110000000.0
5.52111594944e-40   0.000106961600466  0.000466202266125 -0.000115053033767 -0.000241983855176 -7.47665732762e-34                2.0                0.4                0.2       -110000000.0
5.54914191873e-40   0.000152186345304  0.000570235044961 -0.000167993647437 -0.000301963581251 -9.98532551346e-34                2.0                0.5               0.25       -110000000.0
5.59118087266e-40   0.000197561575987  0.000665876996209 -0.000224908163204 -0.000360098482588 -1.28915844489e-33                2.0                0.6                0.3       -110000000.0
5.6051938573e-40    0.000239315681938  0.000751382685849  -0.00028281525033 -0.000414488738443 -1.61963789454e-33                2.0                0.7               0.35       -110000000.0
5.57716788801e-40   0.000273846524124  0.000825218364753 -0.000338730444582  -0.00046328125336 -1.98472955078e-33                2.0                0.8                0.4       -110000000.0
5.45105102622e-40   0.000298336431115  0.000886469877059 -0.000390020858276 -0.000505128468831 -2.37538932123e-33                2.0                0.9               0.45       -110000000.0
5.19881730265e-40    0.00031130346656  0.000935132959512 -0.000434799432014 -0.000539421080248 -2.78108374621e-33                2.0                1.0                0.5       -110000000.0
4.33001225476e-40   0.000304050928435  0.000999023654913 -0.000502005775616  -0.00058649351331 -3.59945819233e-33                2.0                1.2                0.6       -110000000.0
3.18094751402e-40   0.000264681375484   0.00103019965536  -0.00054233555602 -0.000611196810496 -4.38838859997e-33                2.0                1.4                0.7       -110000000.0
2.03188277327e-40   0.000211217937363    0.0010427113466 -0.000564013362236 -0.000622309528353 -5.13462662259e-33                2.0                1.6                0.8       -110000000.0
1.02294787896e-40   0.000157434513426   0.00104621585706 -0.000574881994453  -0.00062643067622 -5.84566618019e-33                2.0                1.8                0.9       -110000000.0
2.24207754292e-41   0.000110762798045   0.00104590469618 -0.000580121366056 -0.000627347844784  -6.5335947612e-33                2.0                2.0                1.0       -110000000.0
0.0                 2.12078821171e-06  7.25732576257e-05 -2.13259410131e-06  -3.6299990569e-05 -1.48032118797e-35                3.0               0.06               0.02       -110000000.0
2.80259692865e-42   8.25326207377e-06  0.000144986657347 -8.35024405177e-06 -7.26000024542e-05 -5.94566005842e-35                3.0               0.12               0.04       -110000000.0
3.92363570011e-41   3.11771870543e-05  0.000288691722972 -3.19539879001e-05 -0.000145200047541 -2.41728558934e-34                3.0               0.24               0.08       -110000000.0
9.94921909671e-41   4.72800714135e-05  0.000359662834626  -4.8797581087e-05 -0.000181500141139 -3.82275745681e-34                3.0                0.3                0.1       -110000000.0
4.83447970192e-40    9.8314920649e-05  0.000533237880518 -0.000103435070287  -0.00027225547683 -8.95853022944e-34                3.0               0.45               0.15       -110000000.0
1.5358231169e-39    0.000160442979791  0.000699304450791 -0.000172579575519 -0.000362975811186 -1.68225929968e-33                3.0                0.6                0.2       -110000000.0
1.54423090769e-39   0.000228280072179  0.000855353619045  -0.00025199054221 -0.000452945357665 -2.24669371153e-33                3.0               0.75               0.25       -110000000.0
1.55263869847e-39   0.000296342903994  0.000998816631181 -0.000337362337177 -0.000540147709671 -2.90060118728e-33                3.0                0.9                0.3       -110000000.0
1.55684259386e-39   0.000358974091341   0.00112707516564 -0.000424223060236 -0.000621733136086 -3.64421149502e-33                3.0               1.05               0.35       -110000000.0
1.55123740001e-39    0.00041077035462   0.00123782888295 -0.000508095922669 -0.000694921936883 -4.46572556717e-33                3.0                1.2                0.4       -110000000.0
1.52321143072e-39   0.000447505215107   0.00132970615141 -0.000585031557421 -0.000757692760089 -5.34466337061e-33                3.0               1.35               0.45       -110000000.0
1.46715949215e-39   0.000466955754064   0.00140270071824 -0.000652199389606 -0.000809131677215 -6.25734641411e-33                3.0                1.5                0.5       -110000000.0
1.27378030407e-39   0.000456076890032   0.00149853678977 -0.000753008862375 -0.000879740298387 -8.09866891856e-33                3.0                1.8                0.6       -110000000.0
1.0173426851e-39    0.000397022517973   0.00154530084728 -0.000813503618247 -0.000916795215744 -9.87377157309e-33                3.0                2.1                0.7       -110000000.0
7.56701170735e-40   0.000316827282631   0.00156406838414 -0.000846020327572 -0.000933464320951 -1.15530431699e-32                3.0                2.4                0.8       -110000000.0
5.29690819515e-40   0.000236152132516   0.00156932514983 -0.000862323247475 -0.000939645985909 -1.31529954443e-32                3.0                2.7                0.9       -110000000.0
3.50324616081e-40   0.000166144573654   0.00156885846536 -0.000870182361723 -0.000941021710332 -1.47007263247e-32                3.0                3.0                1.0       -110000000.0
0.0                 2.82777690153e-06  9.67643245531e-05 -2.84339884971e-06 -4.83999897938e-05 -2.63169176534e-35                4.0               0.08               0.02       -110000000.0
4.20389539297e-42   1.10042570611e-05  0.000193315344177 -1.11336566633e-05 -9.68000009038e-05 -1.05700963309e-34                4.0               0.16               0.04       -110000000.0
7.00649232162e-41   4.15696952416e-05  0.000384922287822 -4.26051656177e-05 -0.000193600058651 -4.29741155046e-34                4.0               0.32               0.08       -110000000.0
1.70958412648e-40   6.30398986345e-05  0.000479549953525  -6.5063325394e-05 -0.000242000169237 -6.79596706975e-34                4.0                0.4                0.1       -110000000.0
8.58995958631e-40   0.000131086650867  0.000710983897534 -0.000137913346521  -0.00036300730244 -1.59263700311e-33                4.0                0.6               0.15       -110000000.0
2.20844637978e-39    0.00021392318672   0.00093240453225 -0.000230106067534 -0.000483967710352 -2.99066293105e-33                4.0                0.8                0.2       -110000000.0
2.22245936442e-39   0.000304372662185   0.00114047008992 -0.000335987323297 -0.000603927162501 -3.99413092285e-33                4.0                1.0               0.25       -110000000.0
2.2350710506e-39    0.000395123123553   0.00133175399242 -0.000449816354831 -0.000720196965176 -5.15663700815e-33                4.0                1.2                0.3       -110000000.0
2.24347884138e-39   0.000478631363876   0.00150276525801 -0.000565630557503 -0.000828977476885 -6.47855086069e-33                4.0                1.4               0.35       -110000000.0
2.23086715521e-39   0.000547692991404   0.00165043672951 -0.000677460946008  -0.00092656250672 -7.93891748567e-33                4.0                1.6                0.4       -110000000.0
2.17901911203e-39    0.00059667286223   0.00177293975412 -0.000780041716553  -0.00101025693766 -9.50155656744e-33                4.0                1.8               0.45       -110000000.0
2.07812562259e-39   0.000622606933121   0.00187026591902 -0.000869598864028   -0.0010788421605 -1.11243278102e-32                4.0                2.0                0.5       -110000000.0
1.73340620037e-39   0.000608101856869   0.00199804708245  -0.00100401155123  -0.00117298702662 -1.43978212899e-32                4.0                2.4                0.6       -110000000.0
1.27518160254e-39   0.000529362750967   0.00206039931072  -0.00108467111204  -0.00122239362099 -1.75535543999e-32                4.0                2.8                0.7       -110000000.0
8.11351810844e-40   0.000422435846303   0.00208542246583  -0.00112802672447  -0.00124461905671 -2.05385064904e-32                4.0                3.2                0.8       -110000000.0
4.07777853119e-40   0.000314869026852   0.00209243148674  -0.00114976398891  -0.00125286135244 -2.33826647207e-32                4.0                3.6                0.9       -110000000.0
8.82818032525e-41   0.000221525581878   0.00209180939237  -0.00116024273211  -0.00125469568957 -2.61344048735e-32                4.0                4.0                1.0       -110000000.0
-0                  3.53450868573e-06   0.00012095539148 -3.55446005962e-06 -6.04999854659e-05 -4.11201225267e-35                5.0                0.1               0.02       -110000000.0
7.00649232162e-42   1.37551872115e-05  0.000241644158905 -1.39171829616e-05 -0.000120999999353 -1.65157530262e-34                5.0                0.2               0.04       -110000000.0
1.00893489431e-40   5.19618765793e-05   0.00048115282425 -5.32567412392e-05 -0.000242000083972 -6.71469579455e-34                5.0                0.4               0.08       -110000000.0
2.66246708222e-40   7.87998359897e-05  0.000599437612436 -8.13293468127e-05 -0.000302500239968 -1.06187178003e-33                5.0                0.5                0.1       -110000000.0
1.34244392882e-39   0.000163857492907   0.00088872758397 -0.000172391153797  -0.00045375912805 -2.48848850144e-33                5.0               0.75               0.15       -110000000.0
4.26415122694e-39   0.000267404033139   0.00116550438634 -0.000287631706897 -0.000604959666362  -4.6729197196e-33                5.0                1.0                0.2       -110000000.0
4.2893745993e-39    0.000380465820626   0.00142558610605 -0.000419983138045 -0.000754908910494 -6.24080741522e-33                5.0               1.25               0.25       -110000000.0
4.31179537473e-39   0.000493903883125   0.00166469101259 -0.000562269406146 -0.000900246163837 -8.05726617655e-33                5.0                1.5                0.3       -110000000.0
4.32580835937e-39   0.000598289204845   0.00187845512301 -0.000707037258962  -0.00103622187453 -1.01228567023e-32                5.0               1.75               0.35       -110000000.0
4.30759147933e-39   0.000684616281887   0.00206304434869 -0.000846825230383  -0.00115820319024 -1.24047973078e-32                5.0                2.0                0.4       -110000000.0
4.22911876533e-39     0.0007458409641   0.00221617301577 -0.000975051079877  -0.00126282111523 -1.48462511478e-32                5.0               2.25               0.45       -110000000.0
4.07357463579e-39   0.000778258595346   0.00233783043768   -0.0010869974858  -0.00134855270062 -1.73814948581e-32                5.0                2.5                0.5       -110000000.0
3.53827862242e-39   0.000760127193189   0.00249755703408  -0.00125501321691  -0.00146623369801  -2.2496264207e-32                5.0                3.0                0.6       -110000000.0
2.82501770408e-39   0.000661703268179   0.00257549731941  -0.00135583775318  -0.00152799202624 -2.74278705288e-32                5.0                3.5                0.7       -110000000.0
2.10054639802e-39   0.000528044665771   0.00260677620645  -0.00141003215504  -0.00155577390615 -3.20923733099e-32                5.0                4.0                0.8       -110000000.0
1.46996208908e-39   0.000393586219616   0.00261553736891  -0.00143720365031  -0.00156607677582  -3.6535498018e-32                5.0                4.5                0.9       -110000000.0
9.72501134241e-40   0.000276907002217   0.00261475952357  -0.00145030219301  -0.00156836972565 -4.08346304078e-32                5.0                5.0                1.0       -110000000.0
0.0                 4.24158885792e-06  0.000145146515251 -4.26517621221e-06  -7.2599981138e-05 -5.92128531242e-35                6.0               0.12               0.02       -110000000.0
9.80908925027e-42    1.6506536582e-05  0.000289973314693  -1.6700475669e-05 -0.000145200004908 -2.37826402337e-34                6.0               0.24               0.04       -110000000.0
1.56945428004e-40   6.23543812139e-05  0.000577383445943 -6.39079615894e-05 -0.000290400095082 -9.66914146054e-34                6.0               0.48               0.08       -110000000.0
3.99370062333e-40   9.45601570379e-05  0.000719325669252 -9.75951479631e-05 -0.000363000282277 -1.52910298272e-33                6.0                0.6                0.1       -110000000.0
1.93379188077e-39   0.000196629855509   0.00106647576104 -0.000206870126362 -0.000544510953659 -3.58341245051e-33                6.0                0.9               0.15       -110000000.0
6.14048987067e-39   0.000320885988003   0.00139860890158 -0.000345159151038 -0.000725951622371 -6.72904006858e-33                6.0                1.2                0.2       -110000000.0
6.17692363074e-39   0.000456560144357   0.00171070723809 -0.000503981027578  -0.00090589071533 -8.98677197627e-33                6.0                1.5               0.25       -110000000.0
6.20915349542e-39   0.000592685807987   0.00199763326236 -0.000674724674354  -0.00108029541934 -1.16024083364e-32                6.0                1.8                0.3       -110000000.0
6.22877167392e-39   0.000717948182682   0.00225415033128 -0.000848446120472  -0.00124346627217 -1.45768402404e-32                6.0                2.1               0.35       -110000000.0
6.20354830157e-39   0.000821540709239    0.0024756577659  -0.00101619184534  -0.00138984387377 -1.78628850495e-32                6.0                2.4                0.4       -110000000.0
6.09144442442e-39   0.000895010430213   0.00265941230282  -0.00117006311484  -0.00151538552018 -2.13786563523e-32                6.0                2.7               0.45       -110000000.0
5.86583537166e-39   0.000933911508127   0.00280540143649  -0.00130439877921  -0.00161826335443 -2.50294114852e-32                6.0                3.0                0.5       -110000000.0
5.09512121629e-39   0.000912153836907   0.00299707357954  -0.00150601772475  -0.00175948059677 -3.23946814139e-32                6.0                3.6                0.6       -110000000.0
4.0693707404e-39    0.000794045035946   0.00309060192194  -0.00162700723649  -0.00183359043149 -3.94950403746e-32                6.0                4.2                0.7       -110000000.0
3.02540338448e-39   0.000633654565263   0.00312813676828  -0.00169204065514   -0.0018669286419 -4.62121898988e-32                6.0                4.8                0.8       -110000000.0
2.11736197959e-39   0.000472304293453   0.00313865029966  -0.00172464649495  -0.00187929197182 -5.26120219551e-32                6.0                5.4                0.9       -110000000.0
1.39989716586e-39   0.000332289175731    0.0031377171581  -0.00174036472345  -0.00188204342066 -5.88028766001e-32                6.0                6.0                1.0       -110000000.0
1.40129846432e-42   5.65556579346e-06  0.000193528649106 -5.68678526491e-06 -9.67999795876e-05 -1.05267636983e-34                8.0               0.16               0.02       -110000000.0
1.68155815719e-41   2.20085247804e-05  0.000386630688354 -2.22673008921e-05 -0.000193600001808 -4.22803987762e-34                8.0               0.32               0.04       -110000000.0
2.78858394401e-40   8.31393975886e-05  0.000769844575643   -8.521032413e-05 -0.000387200117302 -1.71896479955e-33                8.0               0.64               0.08       -110000000.0
6.82432352126e-40    0.00012607981148   0.00095909990705 -0.000130126636577 -0.000484000338474  -2.7183868279e-33                8.0                0.8                0.1       -110000000.0
3.43878643145e-39   0.000262173330157   0.00142196779507 -0.000275826693041 -0.000726014604879 -6.37055088228e-33                8.0                1.2               0.15       -110000000.0
8.82537772832e-39   0.000427846401863    0.0018648090645 -0.000460212135067 -0.000967935420704 -1.19626538766e-32                8.0                1.6                0.2       -110000000.0
8.88563356228e-39   0.000608745381214   0.00228094017984  -0.00067197458975    -0.001207854325 -1.59765193866e-32                8.0                2.0               0.25       -110000000.0
8.936080307e-39     0.000790246247107   0.00266350798483 -0.000899632652818  -0.00144039393035 -2.06265379881e-32                8.0                2.4                0.3       -110000000.0
8.96550757475e-39   0.000957262727752   0.00300553074339  -0.00113126111501  -0.00165795495377 -2.59142063126e-32                8.0                2.8               0.35       -110000000.0
8.91506083003e-39    0.00109538598281   0.00330087345901  -0.00135492189202  -0.00185312501344 -3.17556728125e-32                8.0                3.2                0.4       -110000000.0
8.71047125424e-39    0.00119334572446   0.00354587950824  -0.00156008343311  -0.00202051387532 -3.80062291396e-32                8.0                3.6               0.45       -110000000.0
8.30689729652e-39    0.00124521386624   0.00374053183805  -0.00173919772806  -0.00215768432099 -4.44973112408e-32                8.0                4.0                0.5       -110000000.0
6.92661830916e-39    0.00121620371374   0.00399609461965  -0.00200802310246  -0.00234597405324 -5.75913081185e-32                8.0                4.8                0.6       -110000000.0
5.09792381321e-39    0.00105872550193   0.00412079862144  -0.00216934222408  -0.00244478724198 -7.02142175995e-32                8.0                5.6                0.7       -110000000.0
3.24120334798e-39    0.00084487174945    0.0041708453864  -0.00225605344895  -0.00248923811341 -8.21540259615e-32                8.0                6.4                0.8       -110000000.0
1.62410492015e-39   0.000629738053703   0.00418486297349  -0.00229952797781  -0.00250572270488  -9.3530658883e-32                8.0                7.2                0.9       -110000000.0
3.48923317617e-40   0.000443051192178   0.00418361878474  -0.00232048546422  -0.00250939137914 -1.04537608015e-31                8.0                8.0                1.0       -110000000.0
-0                  7.06902936187e-06  0.000241910782961 -7.10890812883e-06 -0.000120999970932 -1.64480456476e-34               10.0                0.2               0.02       -110000000.0
2.66246708222e-41   2.75103868574e-05  0.000483288374653 -2.78343534887e-05 -0.000241999998707 -6.60630255574e-34               10.0                0.4               0.04       -110000000.0
4.03573957726e-40   0.000103923760264    0.0009623056485 -0.000106513468268 -0.000484000167944 -2.68587831782e-33               10.0                0.8               0.08       -110000000.0
1.06638813135e-39    0.00015759968619   0.00119887522487 -0.000162658679415 -0.000605000479936 -4.24748783759e-33               10.0                1.0                0.1       -110000000.0
5.37257831222e-39   0.000327715014237   0.00177745516794 -0.000344782279171 -0.000907518256099 -9.95395185335e-33               10.0                1.5               0.15       -110000000.0
1.70580062062e-38    0.00053480812312   0.00233100877267 -0.000575263413793  -0.00120991933272 -1.86916760085e-32               10.0                2.0                0.2       -110000000.0
1.71588996957e-38   0.000760931641253    0.0028511722121 -0.000839966276089  -0.00150981782099 -2.49632181815e-32               10.0                2.5               0.25       -110000000.0
1.72457802004e-38   0.000987807766251   0.00332938202519  -0.00112453881229  -0.00180049232767 -3.22290761856e-32               10.0                3.0                0.3       -110000000.0
1.7301832139e-38     0.00119657852338   0.00375691047338  -0.00141407451792  -0.00207244374906 -4.04914411586e-32               10.0                3.5               0.35       -110000000.0
1.72303659173e-38    0.00136923256377   0.00412608869738  -0.00169365046077  -0.00231640638049 -4.96191777516e-32               10.0                4.0                0.4       -110000000.0
1.69192776583e-38    0.00149168204189   0.00443234603154  -0.00195010215975  -0.00252564223047 -5.93850447691e-32               10.0                4.5               0.45       -110000000.0
1.62942985432e-38    0.00155651719069   0.00467566087536   -0.0021739949716  -0.00269710540124 -6.95260253501e-32               10.0                5.0                0.5       -110000000.0
1.41517131912e-38    0.00152025438638   0.00499511406815  -0.00251002643381  -0.00293246739602 -8.99850281296e-32               10.0                6.0                0.6       -110000000.0
1.13028734132e-38    0.00132340653636   0.00515099463883  -0.00271167550636  -0.00305598405248 -1.09711482115e-31               10.0                7.0                0.7       -110000000.0
8.40498818902e-39    0.00105608933154    0.0052135524129  -0.00282006431007   -0.0031115478123 -1.28369550637e-31               10.0                8.0                0.8       -110000000.0
5.88124965477e-39   0.000787172496075   0.00523107473782    -0.002874407528  -0.00313215355163 -1.46141946154e-31               10.0                9.0                0.9       -110000000.0
3.89000453697e-39   0.000553814061277   0.00522951904713  -0.00290060438601  -0.00313673945129 -1.63338533111e-31               10.0               10.0                1.0       -110000000.0
2.80259692865e-42   8.48316528135e-06  0.000290293030503 -8.53036397075e-06 -0.000145199962276 -2.36851412497e-34               12.0               0.24               0.02       -110000000.0
3.92363570011e-41   3.30130589532e-05  0.000579946629387 -3.34009655489e-05 -0.000290400009817 -9.51305519665e-34               12.0               0.48               0.04       -110000000.0
6.29183010482e-40   0.000124708762428   0.00115476689189  -0.00012781593739 -0.000580800190164 -3.86765658422e-33               12.0               0.96               0.08       -110000000.0
1.59888154779e-39   0.000189120299865    0.0014386513385 -0.000195190310137 -0.000726000564555 -6.11641480075e-33               12.0                1.2                0.1       -110000000.0
7.73656882154e-39   0.000393259682596   0.00213295152207 -0.000413740252725  -0.00108902190732 -1.43336469322e-32               12.0                1.8               0.15       -110000000.0
2.45633607811e-38   0.000641771919163   0.00279721780316 -0.000690318302077  -0.00145190324474  -2.6916145925e-32               12.0                2.4                0.2       -110000000.0
2.47090958214e-38   0.000913120288715   0.00342141447618  -0.00100796216884  -0.00181178143066 -3.59471079941e-32               12.0                3.0               0.25       -110000000.0
2.48338113848e-38    0.00118537161597   0.00399526652473  -0.00134944934871  -0.00216059083868 -4.64096161266e-32               12.0                3.6                0.3       -110000000.0
2.49136853972e-38    0.00143589636536   0.00450830066256  -0.00169689224094  -0.00248693254434 -5.83073552217e-32               12.0                4.2               0.35       -110000000.0
2.48127919078e-38    0.00164308141848    0.0049513155318  -0.00203238369068  -0.00277968774753 -7.14515803761e-32               12.0                4.8                0.4       -110000000.0
2.43629751008e-38    0.00179002086043   0.00531882460564  -0.00234012622968  -0.00303077104036 -8.55145967107e-32               12.0                5.4               0.45       -110000000.0
2.34647427851e-38    0.00186782301625   0.00561080287298  -0.00260879755842  -0.00323652670886 -1.00117622982e-31               12.0                6.0                0.5       -110000000.0
2.03790835667e-38    0.00182430767381   0.00599414715907   -0.0030120354495  -0.00351896119355 -1.29578679738e-31               12.0                7.2                0.6       -110000000.0
1.62746803647e-38    0.00158809007189   0.00618120384388  -0.00325401447299  -0.00366718086298 -1.57980218896e-31               12.0                8.4                0.7       -110000000.0
1.21030148364e-38    0.00126730913053   0.00625627353656  -0.00338408131029  -0.00373385728381 -1.84848759595e-31               12.0                9.6                0.8       -110000000.0
8.46804661991e-39   0.000944608530062   0.00627730059932   -0.0034492929899  -0.00375858394364 -2.10448340368e-31               12.0               10.8                0.9       -110000000.0
5.60098996191e-39   0.000664578351461   0.00627543386145  -0.00348072944689  -0.00376408684133 -2.35211781907e-31               12.0               12.0                1.0       -110000000.0
4.20389539297e-42    1.0603599776e-05  0.000362866217074 -1.06632924712e-05 -0.000181499970608 -3.70083619472e-34               15.0                0.3               0.02       -110000000.0
6.16571324303e-41    4.1265604267e-05  0.000724932647245 -4.17515586548e-05 -0.000363000026482  -1.4864281756e-33               15.0                0.6               0.04       -110000000.0
9.31863478776e-40   0.000155885771846   0.00144345858644 -0.000159770110031 -0.000726000280338 -6.04326998045e-33               15.0                1.2               0.08       -110000000.0
2.31914895846e-39   0.000236399515074   0.00179831283731 -0.000243988012016 -0.000907500634639 -9.55686592994e-33               15.0                1.5                0.1       -110000000.0
1.20876005533e-38   0.000491572563988   0.00266618258138  -0.00051717330507  -0.00136127732731 -2.23961936497e-32               15.0               2.25               0.15       -110000000.0
3.83801636394e-38   0.000802212127837   0.00349651327269 -0.000862895092268  -0.00181487894224 -4.20563696706e-32               15.0                3.0                0.2       -110000000.0
3.86085752891e-38    0.00114139754714   0.00427675831816   -0.0012599494994   -0.0022647266178 -5.61671806412e-32               15.0               3.75               0.25       -110000000.0
3.88033557756e-38    0.00148171159253   0.00499407269672  -0.00168680821844  -0.00270073837783  -7.2514926367e-32               15.0                4.5                0.3       -110000000.0
3.89280713389e-38    0.00179486767138   0.00563536559639  -0.00212111172004  -0.00310866562359  -9.1105088279e-32               15.0               5.25               0.35       -110000000.0
3.87697246125e-38    0.00205384890251   0.00618913327344  -0.00254047563431  -0.00347460945704 -1.11642644846e-31               15.0                6.0                0.4       -110000000.0
3.80676740818e-38    0.00223752317652    0.0066485190473    -0.002925153467  -0.00378846357307 -1.33617570421e-31               15.0               6.75               0.45       -110000000.0
3.66621717221e-38    0.00233477589973   0.00701349154042  -0.00326099234371  -0.00404565798817 -1.56433525469e-31               15.0                7.5                0.5       -110000000.0
3.18417050049e-38     0.0022803817501   0.00749267155697  -0.00376503953703  -0.00439870109403 -2.02463840908e-31               15.0                9.0                0.6       -110000000.0
2.54307645306e-38    0.00198510997507   0.00772649218561  -0.00406751314586  -0.00458397607872 -2.46844262781e-31               15.0               10.5                0.7       -110000000.0
1.89105227761e-38      0.001584134111   0.00782032839197  -0.00423009669248  -0.00466732171844 -2.88826745055e-31               15.0               12.0                0.8       -110000000.0
1.32324613986e-38    0.00118075854516   0.00784661278885  -0.00431161106462  -0.00469823044114 -3.28821999028e-31               15.0               13.5                0.9       -110000000.0
8.75251020817e-39   0.000830721091916   0.00784427902545  -0.00435090669271  -0.00470510894957 -3.67506921183e-31               15.0               15.0                1.0       -110000000.0
-2.80259692865e-42  1.34311228805e-05  0.000459630626892 -1.35069990748e-05 -0.000229899967508 -5.93777018755e-34               19.0               0.38               0.02       -110000000.0
9.80908925027e-41   5.22701562033e-05  0.000918248758808 -5.28854329218e-05  -0.00045980002028 -2.38488496804e-33               19.0               0.76               0.04       -110000000.0
1.57646077237e-39   0.000197455264583   0.00182838073215 -0.000202375417757 -0.000919600324778 -9.69606199591e-33               19.0               1.52               0.08       -110000000.0
3.65038249957e-39   0.000299440074514   0.00227786449614 -0.000309051841896  -0.00114950080388 -1.53334212357e-32               19.0                1.9                0.1       -110000000.0
1.93953720447e-38   0.000622660706995   0.00337717278853 -0.000655089309021  -0.00172428462974 -3.59337975869e-32               19.0               2.85               0.15       -110000000.0
6.15800610148e-38    0.00101613557035   0.00442892178398  -0.00109300367512  -0.00229884676628 -6.74769171435e-32               19.0                3.8                0.2       -110000000.0
6.19457999139e-38    0.00144577029459   0.00541723238712  -0.00159593923854  -0.00286865383714 -9.01174204767e-32               19.0               4.75               0.25       -110000000.0
6.2256888173e-38     0.00187683497188   0.00632583078186  -0.00213662724491  -0.00342093539984 -1.16346401562e-31               19.0                5.7                0.3       -110000000.0
6.24572738534e-38    0.00227349892157   0.00713813460607  -0.00268674466497  -0.00393764321416 -1.46173365373e-31               19.0               6.65               0.35       -110000000.0
6.22022375329e-38    0.00260154183707   0.00783957329986  -0.00321793891089  -0.00440117219114 -1.79123137834e-31               19.0                7.6                0.4       -110000000.0
6.10769948661e-38    0.00283419581137   0.00842146255309  -0.00370519774151  -0.00479872051073 -2.14382481188e-31               19.0               8.55               0.45       -110000000.0
5.8822305637e-38     0.00295738254863   0.00888376143848  -0.00413059342463  -0.00512450014867 -2.50986916095e-31               19.0                9.5                0.5       -110000000.0
5.10871381139e-38    0.00288848332275   0.00949072182266  -0.00476905370306  -0.00557168823434 -3.24849792395e-31               19.0               11.4                0.6       -110000000.0
4.08016073857e-38    0.00251447249866   0.00978689422482  -0.00515218653163  -0.00580636969971 -3.96050128073e-31               19.0               13.3                0.7       -110000000.0
3.03409143496e-38    0.00200656972993    0.0099057542684  -0.00535812569069  -0.00591194066146  -4.6340645947e-31               19.0               15.2                0.8       -110000000.0
2.12296717345e-38    0.00149562720253   0.00993904723146  -0.00546137744095  -0.00595109213464 -5.27576236904e-31               19.0               17.1                0.9       -110000000.0
1.4042411911e-38     0.00105224660274   0.00993609137367  -0.00551115181224  -0.00595980509388 -5.89638527455e-31               19.0               19.0                1.0       -110000000.0
1.12103877146e-41   1.76732104507e-05  0.000604777028457 -1.77715957506e-05 -0.000302499955751  -1.0280049297e-33               25.0                0.5               0.02       -110000000.0
2.12997366577e-40   6.87773891173e-05   0.00120822221561 -6.95850914667e-05 -0.000605000025189 -4.12894686614e-33               25.0                1.0               0.04       -110000000.0
2.7297294085e-39    0.000259810093439   0.00240576446231 -0.000266282910388  -0.00121000039144 -1.67867696199e-32               25.0                2.0               0.08       -110000000.0
6.66317419786e-39    0.00039399978391   0.00299718840324 -0.000406646051943  -0.00151250105773 -2.65466802445e-32               25.0                2.5                0.1       -110000000.0
3.35793151006e-38    0.00081928800455   0.00444363831775 -0.000861954958964  -0.00226879546972 -6.22119996282e-32               25.0               3.75               0.15       -110000000.0
1.06613589763e-37    0.00133702076255   0.00582752272749  -0.00143815782394  -0.00302479816128 -1.16822499733e-31               25.0                5.0                0.2       -110000000.0
1.07246976669e-37    0.00190233004105    0.0071279318945  -0.00209991549127  -0.00377454466616   -1.560210119e-31               25.0               6.25               0.25       -110000000.0
1.07786476577e-37    0.00246952026828   0.00832345631352  -0.00281134657598   -0.0045012307055 -2.01429956892e-31               25.0                7.5                0.3       -110000000.0
1.08133998597e-37    0.00299144699056   0.00939227720664  -0.00353518566953  -0.00518110937264 -2.53071604817e-31               25.0               8.75               0.35       -110000000.0
1.0769258958e-37     0.00342308203471    0.0103152233351  -0.00423412529926  -0.00579101561016 -3.10113340628e-31               25.0               10.0                0.4       -110000000.0
1.05743383416e-37     0.0037292061279    0.0110808668978  -0.00487525539938  -0.00631410603091 -3.71157588785e-31               25.0              11.25               0.45       -110000000.0
1.01840767193e-37    0.00389129399991    0.0116891551443  -0.00543498754269  -0.00674276361678 -4.34539532456e-31               25.0               12.5                0.5       -110000000.0
8.84485577697e-38    0.00380063715966    0.0124877878989  -0.00627506597084  -0.00733116849005  -5.6240305803e-31               25.0               15.0                0.6       -110000000.0
7.06394555866e-38    0.00330851753461    0.0128774881887  -0.00677918842484   -0.0076399601312 -6.85690374912e-31               25.0               17.5                0.7       -110000000.0
5.25304755321e-38     0.0026402246931    0.0130338839881  -0.00705016100255  -0.00777886907599 -8.02272414878e-31               25.0               20.0                0.8       -110000000.0
3.67560587192e-38    0.00196793189389    0.0130776898004  -0.00718601904737  -0.00783038376539 -9.13391528519e-31               25.0               22.5                0.9       -110000000.0
2.43111270576e-38    0.00138453583531    0.0130738008011  -0.00725151130609  -0.00784184794611 -1.02087028309e-30               25.0               25.0                1.0       -110000000.0
0.0                 1.54237633776e-06  5.27806349737e-05 -1.55105728261e-06 -2.63999986316e-05  -7.1773344265e-36                2.0               0.04               0.02       -120000000.0
1.40129846432e-42   6.00233951431e-06  0.000105444691201 -6.07283867637e-06 -5.28000043687e-05 -2.88276044938e-35                2.0               0.08               0.04       -120000000.0
1.96181785005e-41   2.26743086529e-05  0.000209957462971 -2.32391688115e-05 -0.000105600022948 -1.17201857011e-34                2.0               0.16               0.08       -120000000.0
4.62428493227e-41   3.43857600171e-05  0.000261573319449 -3.54891085408e-05 -0.000132000053554 -1.85344467784e-34                2.0                0.2                0.1       -120000000.0
2.34016843542e-40    7.1501574439e-05  0.000387808682945 -7.52252447001e-05 -0.000198004016738 -4.34355440312e-34                2.0                0.3               0.15       -120000000.0
7.55299872271e-40   0.000116685512808   0.00050858409395 -0.000125512073623 -0.000263982371962 -8.15635344831e-34                2.0                0.4                0.2       -120000000.0
7.59503767664e-40   0.000166021592918  0.000622074367129 -0.000183265470355 -0.000329414802991 -1.08930826229e-33                2.0                0.5               0.25       -120000000.0
7.62306364593e-40   0.000215521851032  0.000726411087726 -0.000245354016215 -0.000392834721197 -1.40635470792e-33                2.0                0.6                0.3       -120000000.0
7.65108961521e-40   0.000261071789964  0.000819689944365 -0.000308525414994 -0.000452169530263 -1.76687763791e-33                2.0                0.7               0.35       -120000000.0
7.60905066128e-40   0.000298741781535  0.000900237978385 -0.000369523803556 -0.000505397736106  -2.1651593958e-33                2.0                0.8                0.4       -120000000.0
7.46892081485e-40   0.000325458046291  0.000967057758317 -0.000425476940791 -0.000551049254227 -2.59133385389e-33                2.0                0.9               0.45       -120000000.0
7.20267410663e-40   0.000339603928978   0.00102014485037 -0.000474326327549 -0.000588459386108 -3.03390973699e-33                2.0                1.0                0.5       -120000000.0
6.24979115089e-40   0.000331692064037   0.00108984374947 -0.000547642287074  -0.00063981110543 -3.92668169698e-33                2.0                1.2                0.6       -120000000.0
5.00263551764e-40   0.000288743450483   0.00112385396278 -0.000591638411152 -0.000666760115564 -4.78733275725e-33                2.0                1.4                0.7       -120000000.0
3.74146689975e-40   0.000230419715308   0.00113750297714   -0.0006152869787 -0.000678883168348 -5.60141102407e-33                2.0                1.6                0.8       -120000000.0
2.63444111293e-40   0.000171746890487   0.00114132615181  -0.00062714360638 -0.000683378971189 -6.37709057406e-33                2.0                1.8                0.9       -120000000.0
1.76563606505e-40   0.000120832282846   0.00114098668291 -0.000632859325833 -0.000684379472204 -7.12755805176e-33                2.0                2.0                1.0       -120000000.0
0.0                 2.31339991608e-06  7.91708743009e-05 -2.32673280642e-06 -3.95999997238e-05 -1.61489460574e-35                3.0               0.06               0.02       -120000000.0
2.80259692865e-42   9.00342644883e-06  0.000158167026143 -9.10934616627e-06  -7.9200006553e-05 -6.48618852026e-35                3.0               0.12               0.04       -120000000.0
4.34402523941e-41   3.40113786024e-05  0.000314936187351  -3.4858846476e-05 -0.000158400041528 -2.63703317878e-34                3.0               0.24               0.08       -120000000.0
2.94272677508e-41   5.15784179811e-05  0.000392359709167 -5.32337445236e-05 -0.000198000094542 -4.17027947596e-34                3.0                0.3                0.1       -120000000.0
5.26888222586e-40   0.000107252262183  0.000581712924941 -0.000112837952315 -0.000297006010896 -9.77294068246e-34                3.0               0.45               0.15       -120000000.0
1.67455166487e-39   0.000175028176841  0.000762876084082 -0.000188268231227 -0.000395973586365 -1.83519194698e-33                3.0                0.6                0.2       -120000000.0
1.68436075412e-39   0.000249032268584  0.000933111437007 -0.000274898269481 -0.000494122218697 -2.45093872485e-33                3.0               0.75               0.25       -120000000.0
1.6927685449e-39    0.000323282620229   0.00108961637579 -0.000368031095377 -0.000589252010741 -3.16429210647e-33                3.0                0.9                0.3       -120000000.0
1.69837373876e-39   0.000391607557049   0.00122953474602 -0.000462788193545 -0.000678254309605 -3.97550302516e-33                3.0               1.05               0.35       -120000000.0
1.69136724644e-39   0.000448112558615   0.00135035691073  -0.00055428580481  -0.00075809663258 -4.87170016216e-33                3.0                1.2                0.4       -120000000.0
1.66053868022e-39    0.00048818696996   0.00145058652379 -0.000638215510662 -0.000826573852919 -5.83054094572e-33                3.0               1.35               0.45       -120000000.0
1.60028284626e-39   0.000509405708726   0.00153021699134 -0.000711489519745 -0.000882689050741 -6.82619556633e-33                3.0                1.5                0.5       -120000000.0
1.39008807661e-39   0.000497537939737    0.0016347652263  -0.00082146340219 -0.000959716658144 -8.83491050393e-33                3.0                1.8                0.6       -120000000.0
1.10982838375e-39   0.000433115019405   0.00168578060311 -0.000887457645149  -0.00100014017335 -1.07713853444e-32                3.0                2.1                0.7       -120000000.0
8.25364795487e-40   0.000345629331377   0.00170625423834 -0.000922930439629   -0.0010183247241 -1.26033183868e-32                3.0                2.4                0.8       -120000000.0
5.77334967302e-40   0.000257620143884   0.00171198882981 -0.000940715437991  -0.00102506839994  -1.4348719433e-32                3.0                2.7                0.9       -120000000.0
3.82554480761e-40   0.000181248310582   0.00171147962647 -0.000949289017171  -0.00102656917988 -1.60371537729e-32                3.0                3.0                1.0       -120000000.0
0.0                 3.08473957489e-06  0.000105561269947  -3.1021278879e-06 -5.27999972633e-05 -2.87093405086e-35                4.0               0.08               0.02       -120000000.0
4.20389539297e-42   1.20046657059e-05  0.000210889382402 -1.21456906754e-05 -0.000105600008737 -1.15310395554e-34                4.0               0.16               0.04       -120000000.0
7.56701170735e-41   4.53486030949e-05  0.000419914925942 -4.64783518339e-05 -0.000211200045896 -4.68807562569e-34                4.0               0.32               0.08       -120000000.0
1.86372695755e-40   6.87715058234e-05  0.000523146638898 -7.09782312924e-05 -0.000264000107109 -7.41378005659e-34                4.0                0.4                0.1       -120000000.0
9.37468672633e-40   0.000143003134667  0.000775617365889 -0.000150450503611 -0.000396008033476 -1.73742194062e-33                4.0                0.6               0.15       -120000000.0
3.02119948908e-39   0.000233371011404    0.0010171681879 -0.000251024147246 -0.000527964743924 -3.26254137933e-33                4.0                0.8                0.2       -120000000.0
3.03801507066e-39   0.000332043185836   0.00124414873426  -0.00036653094071 -0.000658829605982  -4.3572334079e-33                4.0                1.0               0.25       -120000000.0
3.05062675684e-39   0.000431043673643   0.00145282206176 -0.000490708089274 -0.000785669442394 -5.62542206026e-33                4.0                1.2                0.3       -120000000.0
3.05903454762e-39   0.000522143579929   0.00163937988873 -0.000617050829987 -0.000904339060526 -7.06750983417e-33                4.0                1.4               0.35       -120000000.0
3.04502156298e-39    0.00059748356307   0.00180047595677 -0.000739047607112  -0.00101079547221 -8.66063686575e-33                4.0                1.6                0.4       -120000000.0
2.99037092287e-39   0.000650916092582   0.00193411551663 -0.000850953938425  -0.00110209850845 -1.03653339806e-32                4.0                1.8               0.45       -120000000.0
2.87966834419e-39   0.000679207857956   0.00204028947337 -0.000948652655097  -0.00117691877222 -1.21356303384e-32                4.0                2.0                0.5       -120000000.0
2.50271905728e-39   0.000663384071231   0.00217968749894  -0.00109528457415  -0.00127962221086 -1.57067138735e-32                4.0                2.4                0.6       -120000000.0
2.00385680398e-39   0.000577486900966   0.00224770792556   -0.0011832768223  -0.00133352023113  -1.9149331029e-32                4.0                2.8                0.7       -120000000.0
1.49798805836e-39   0.000460839402194   0.00227500595429   -0.0012305739574   -0.0013577663367 -2.24056440963e-32                4.0                3.2                0.8       -120000000.0
1.0565790421e-39    0.000343493752553   0.00228265207625  -0.00125428721276  -0.00136675794238 -2.55083622962e-32                4.0                3.6                0.9       -120000000.0
7.09057022948e-40    0.00024166453727   0.00228197336583  -0.00126571865167  -0.00136875894441 -2.85102609056e-32                4.0                4.0                1.0       -120000000.0
-0                  3.85567666683e-06  0.000131951580329 -3.87793930301e-06 -6.59999983554e-05 -4.48582767569e-35                5.0                0.1               0.02       -120000000.0
7.00649232162e-42   1.50056020942e-05  0.000263611667606 -1.51823353889e-05 -0.000132000010922 -1.80172241521e-34                5.0                0.2               0.04       -120000000.0
1.09301280217e-40   5.66855256068e-05  0.000524893550846  -5.8098176936e-05 -0.000264000050265 -7.32510723502e-34                5.0                0.4               0.08       -120000000.0
2.90068782115e-40   8.59640891804e-05  0.000653932374917 -8.87224942403e-05 -0.000330000148097 -1.15840523579e-33                5.0                0.5                0.1       -120000000.0
1.46575819368e-39   0.000178753722935  0.000969521579464 -0.000188063353335 -0.000495010056056 -2.71471430488e-33                5.0               0.75               0.15       -120000000.0
4.65231090156e-39    0.00029171354754   0.00127146006434 -0.000313780503802  -0.00065995601517 -5.09773063581e-33                5.0                1.0                0.2       -120000000.0
4.68033687084e-39   0.000415053648339   0.00155518557676 -0.000458163896155 -0.000823536993266 -6.80815419612e-33                5.0               1.25               0.25       -120000000.0
4.70275764627e-39    0.00053880427231   0.00181602729299 -0.000613385282122 -0.000982086703516 -8.78974537644e-33                5.0                1.5                0.3       -120000000.0
4.71817192938e-39   0.000652679204904   0.00204922457669 -0.000771313807491  -0.00113042392513 -1.10431158155e-32                5.0               1.75               0.35       -120000000.0
4.69995504935e-39   0.000746854141198   0.00225059466175 -0.000923809750475  -0.00126349436869 -1.35325056321e-32                5.0                2.0                0.4       -120000000.0
4.61447584302e-39   0.000813644703612   0.00241764382736  -0.00106369247987  -0.00137762299346 -1.61959100821e-32                5.0               2.25               0.45       -120000000.0
4.44351743037e-39   0.000849009381909   0.00255036138697  -0.00118581590414  -0.00147114838001 -1.89616307543e-32                5.0                2.5                0.5       -120000000.0
3.85917597075e-39   0.000829229691135   0.00272460852102  -0.00136910580295  -0.00159952764989 -2.45413804394e-32                5.0                3.0                0.6       -120000000.0
3.08285662151e-39   0.000721858100405   0.00280963399746  -0.00147909611314   -0.0016669004026 -2.99213133041e-32                5.0                3.5                0.7       -120000000.0
2.29252428764e-39   0.000576048705625   0.00284375664705  -0.00153821736149  -0.00169720794929 -3.50098636189e-32                5.0                4.0                0.8       -120000000.0
1.60448674165e-39   0.000429366792787    0.0028533142995  -0.00156785904437  -0.00170844748482 -3.98569066678e-32                5.0                4.5                0.9       -120000000.0
1.06078293749e-39   0.000302080366055   0.00285246574094    -0.001582148343  -0.00171094882262 -4.45468679704e-32                5.0                5.0                1.0       -120000000.0
0.0                 4.62681315483e-06  0.000158341748602 -4.65345229017e-06 -7.91999994476e-05 -6.45957898346e-35                6.0               0.12               0.02       -120000000.0
1.12103877146e-41   1.80068671085e-05  0.000316334052286  -1.8218679898e-05 -0.000158400013106  -2.5944754081e-34                6.0               0.24               0.04       -120000000.0
1.70958412648e-40   6.80227714156e-05  0.000629872374702 -6.97176787412e-05 -0.000316800083056 -1.05481318183e-33                6.0               0.48               0.08       -120000000.0
1.19110369468e-40   0.000103156850173  0.000784719418334 -0.000106467474836 -0.000396000189085 -1.66811196975e-33                6.0                0.6                0.1       -120000000.0
2.11035548727e-39   0.000214504538576   0.00116342596357  -0.00022567589042 -0.000594012021793 -3.90917663172e-33                6.0                0.9               0.15       -120000000.0
6.69960795794e-39   0.000350056382104   0.00152575228185 -0.000376536462454 -0.000791947229573 -7.34077137524e-33                6.0                1.2                0.2       -120000000.0
6.73884431494e-39   0.000498064537169   0.00186622287401 -0.000549796538962 -0.000988244437394 -9.80375131206e-33                6.0                1.5               0.25       -120000000.0
6.77247547808e-39   0.000646565240459   0.00217923275159 -0.000736062190754  -0.00117850402148 -1.26571727306e-32                6.0                1.8                0.3       -120000000.0
6.79489625351e-39   0.000783215114097   0.00245906949203  -0.00092557638709  -0.00135650861921 -1.59020077958e-32                6.0                2.1               0.35       -120000000.0
6.76687028422e-39   0.000896225174074   0.00270071382147  -0.00110857160962  -0.00151619326516 -1.94867819946e-32                6.0                2.4                0.4       -120000000.0
6.64495731783e-39    0.00097637393992   0.00290117304758  -0.00127643102132  -0.00165314770584 -2.33221680877e-32                6.0                2.7               0.45       -120000000.0
6.39973008657e-39    0.00101881153114   0.00306043398268  -0.00142297903949  -0.00176537810148  -2.7304808094e-32                6.0                3.0                0.5       -120000000.0
5.55754970951e-39   0.000995075879473   0.00326953067997  -0.00164292680438  -0.00191943331629 -3.53396477554e-32                6.0                3.6                0.6       -120000000.0
4.43931353498e-39    0.00086623003881   0.00337156120622   -0.0017749152903  -0.00200028034669 -4.30854925899e-32                6.0                4.2                0.7       -120000000.0
3.30145918195e-39   0.000691258719598   0.00341250847669  -0.00184586087926   -0.0020366494482 -5.04132907664e-32                6.0                4.8                0.8       -120000000.0
2.30933986921e-39   0.000515240287768   0.00342397765962  -0.00188143087598  -0.00205013679988 -5.73949236497e-32                6.0                5.4                0.9       -120000000.0
1.52741532611e-39   0.000362496621165    0.0034229594803  -0.00189857803434  -0.00205313835977 -6.41485806535e-32                6.0                6.0                1.0       -120000000.0
1.40129846432e-42   6.16949202836e-06  0.000211122539895 -6.20424245312e-06 -0.000105599994527 -1.14837339614e-34                8.0               0.16               0.02       -120000000.0
1.96181785005e-41   2.40093438464e-05  0.000421778764803   -2.429136714e-05 -0.000211200017475 -4.61241716742e-34                8.0               0.32               0.04       -120000000.0
3.05483065223e-40   9.06972204007e-05  0.000839829851884  -9.2956689457e-05 -0.000422400091793 -1.87523025028e-33                8.0               0.64               0.08       -120000000.0
7.44089484556e-40   0.000137543025858    0.0010462932778 -0.000141956448374 -0.000528000214217 -2.96551202264e-33                8.0                0.8                0.1       -120000000.0
3.751275989e-39     0.000286006297756   0.00155123473178   -0.0003009009788 -0.000792016066953 -6.94969063232e-33                8.0                1.2               0.15       -120000000.0
1.20791927625e-38   0.000466742022809    0.0020343363758 -0.000502048294493  -0.00105592948785 -1.30501683872e-32                8.0                1.6                0.2       -120000000.0
1.21436524918e-38   0.000664086371671   0.00248829746852 -0.000733061881419  -0.00131765921196 -1.74289307617e-32                8.0                2.0               0.25       -120000000.0
1.21983031319e-38   0.000862087347286    0.0029056443509 -0.000981416178547  -0.00157133888479 -2.25016767616e-32                8.0                2.4                0.3       -120000000.0
1.22319342951e-38    0.00104428715986   0.00327875977746  -0.00123410165997  -0.00180867812105 -2.82700450764e-32                8.0                2.8               0.35       -120000000.0
1.21758823565e-38    0.00119496712614   0.00360095191354  -0.00147809521422  -0.00202159094442 -3.46425532027e-32                8.0                3.2                0.4       -120000000.0
1.19530759007e-38    0.00130183218516   0.00386823103327  -0.00170190787685  -0.00220419701691 -4.14613416623e-32                8.0                3.6               0.45       -120000000.0
1.15116668844e-38    0.00135841571591   0.00408057940149  -0.00189730531019  -0.00235383754443 -4.85425213536e-32                8.0                4.0                0.5       -120000000.0
1.00066723337e-38    0.00132676825615   0.00435937499788   -0.0021905691483  -0.00255924442172  -6.2826878453e-32                8.0                4.8                0.6       -120000000.0
8.01122332054e-39    0.00115497380193   0.00449541585112  -0.00236655364461  -0.00266704046226  -7.6597324116e-32                8.0                5.6                0.7       -120000000.0
5.98494574113e-39   0.000921678804389   0.00455001190858   -0.0024611479148  -0.00271553267339 -8.96225763851e-32                8.0                6.4                0.8       -120000000.0
4.22211227301e-39   0.000686987505105   0.00456530415249  -0.00250857442552  -0.00273351588476 -1.02033449185e-31                8.0                7.2                0.9       -120000000.0
2.8320241964e-39    0.000483329131384   0.00456394673165  -0.00253143730333  -0.00273751788882 -1.14041020664e-31                8.0                8.0                1.0       -120000000.0
-0                  7.71136665634e-06  0.000263903160658 -7.75586528334e-06 -0.000131999996711 -1.79433084607e-34               10.0                0.2               0.02       -120000000.0
2.94272677508e-41   3.00112183993e-05  0.000527223335212 -3.03646565669e-05 -0.000264000021843 -7.20689100607e-34               10.0                0.4               0.04       -120000000.0
4.40007717798e-40   0.000113371065424   0.00104978710169 -0.000116196339661  -0.00052800010053 -2.93004289401e-33               10.0                0.8               0.08       -120000000.0
1.16307772539e-39   0.000171928192572   0.00130786474983 -0.000177444988481 -0.000660000296193 -4.63362166063e-33               10.0                1.0                0.1       -120000000.0
5.86163147627e-39   0.000357507445869   0.00193904315893 -0.000376126678248 -0.000990020112113 -1.08588550671e-32               10.0                1.5               0.15       -120000000.0
1.86092436062e-38    0.00058342709508   0.00254292012869 -0.000627560950761  -0.00131991203034 -2.03909196734e-32               10.0                2.0                0.2       -120000000.0
1.87199461849e-38   0.000830107296679   0.00311037115353 -0.000916327735467  -0.00164707398653 -2.72326024352e-32               10.0                2.5               0.25       -120000000.0
1.8813833182e-38     0.00107760854462   0.00363205458598  -0.00122677056424  -0.00196417340703 -3.51589901153e-32               10.0                3.0                0.3       -120000000.0
1.8874089016e-38     0.00130535840981   0.00409844915339  -0.00154262761498  -0.00226084785027 -4.41724833511e-32               10.0                3.5               0.35       -120000000.0
1.87970176005e-38     0.0014937082824   0.00450118932349  -0.00184761950095  -0.00252698873737 -5.41300110491e-32               10.0                4.0                0.4       -120000000.0
1.84565020736e-38    0.00162728952091   0.00483528765471  -0.00212738495975  -0.00275524598692 -6.47836862463e-32               10.0                4.5               0.45       -120000000.0
1.777547102e-38      0.00169801876382   0.00510072277393  -0.00237163180827  -0.00294229676001 -7.58465746746e-32               10.0                5.0                0.5       -120000000.0
1.54381051815e-38    0.00165845938227   0.00544921704204   -0.0027382116059  -0.00319905529977 -9.81654873194e-32               10.0                6.0                0.6       -120000000.0
1.23300251876e-38    0.00144371620081   0.00561926799492  -0.00295819222629  -0.00333380080519 -1.19685253216e-31               10.0                7.0                0.7       -120000000.0
9.16869585208e-39    0.00115209741125   0.00568751329411  -0.00307643472297  -0.00339441589858 -1.40039500393e-31               10.0                8.0                0.8       -120000000.0
6.41514436968e-39   0.000858733642417     0.005706628599  -0.00313571808874  -0.00341689496963 -1.59427580753e-31               10.0                9.0                0.9       -120000000.0
4.24313174998e-39   0.000604160788953   0.00570493148189  -0.00316429668601  -0.00342189764524  -1.7818749484e-31               10.0               10.0                1.0       -120000000.0
2.80259692865e-42   9.25361298698e-06  0.000316683497203 -9.30691790302e-06 -0.000158399998895 -2.58383159339e-34               12.0               0.24               0.02       -120000000.0
4.34402523941e-41   3.60137200062e-05  0.000632668104572 -3.64373704542e-05 -0.000316800026212 -1.03779007356e-33               12.0               0.48               0.04       -120000000.0
6.86636247519e-40    0.00013604552862    0.0012597447494 -0.000139435371693 -0.000633600166111 -4.21925272731e-33               12.0               0.96               0.08       -120000000.0
4.80645373263e-40   0.000206313686135   0.00156943883667 -0.000212934963884 -0.000792000378169 -6.67245074886e-33               12.0                1.2                0.1       -120000000.0
8.44002065063e-39    0.00042900904873   0.00232685192714 -0.000451351809261  -0.00118802404359 -1.56367022221e-32               12.0                1.8               0.15       -120000000.0
2.67970305333e-38   0.000700112764207   0.00305150433633 -0.000753072924908  -0.00158389434546 -2.93630682818e-32               12.0                2.4                0.2       -120000000.0
2.69553772598e-38   0.000996129074338   0.00373244574803  -0.00109959307792  -0.00197648887479 -3.92150282071e-32               12.0                3.0               0.25       -120000000.0
2.70913032108e-38    0.00129313048092   0.00435846550317  -0.00147212438151  -0.00235700804296 -5.06286737034e-32               12.0                3.6                0.3       -120000000.0
2.7179585014e-38     0.00156643022819   0.00491813898407  -0.00185115277418  -0.00271301723842 -6.36080197039e-32               12.0                4.2               0.35       -120000000.0
2.70674811369e-38    0.00179245023446   0.00540142764294  -0.00221714321924  -0.00303238653032  -7.7947173896e-32               12.0                4.8                0.4       -120000000.0
2.65784279728e-38    0.00195274787984   0.00580234609515  -0.00255286204265  -0.00330629541168  -9.3288643652e-32               12.0                5.4               0.45       -120000000.0
2.55975190478e-38    0.00203762283491   0.00612086796536  -0.00284595807898  -0.00353075620296 -1.09219220897e-31               12.0                6.0                0.5       -120000000.0
2.22316001365e-38    0.00199015175895    0.0065390609052  -0.00328585360876  -0.00383886663258 -1.41358533625e-31               12.0                7.2                0.6       -120000000.0
1.7754451543e-38     0.00173246007762   0.00674312241244   -0.0035498305806  -0.00400056069338 -1.72342027757e-31               12.0                8.4                0.7       -120000000.0
1.32030341309e-38     0.0013825174392   0.00682501695337  -0.00369172175851   -0.0040732988964 -2.01653163065e-31               12.0                9.6                0.8       -120000000.0
9.23876077529e-39    0.00103048057554   0.00684795531924  -0.00376286175197  -0.00410027359976 -2.29579970105e-31               12.0               10.8                0.9       -120000000.0
6.11106260292e-39   0.000724993242329   0.00684591896061  -0.00379715606869  -0.00410627671954 -2.56594621079e-31               12.0               12.0                1.0       -120000000.0
4.20389539297e-42   1.15672031953e-05  0.000395854726776 -1.16335261424e-05 -0.000198000009277 -4.03727226146e-34               15.0                0.3               0.02       -120000000.0
6.72623262876e-41   4.50168471389e-05  0.000790835144926  -4.5547032812e-05 -0.000396000046976 -1.62156159707e-33               15.0                0.6               0.04       -120000000.0
1.01594138664e-39   0.000170056651427   0.00157468093676 -0.000174294569888 -0.000792000264482 -6.59264426777e-33               15.0                1.2               0.08       -120000000.0
4.5051745628e-39    0.000257892594391   0.00196179644263  -0.00026616655191  -0.00099000044429 -1.04256691842e-32               15.0                1.5                0.1       -120000000.0
1.31876198478e-38   0.000536260984063   0.00290856451102 -0.000564190088426  -0.00148502999764 -2.44322081235e-32               15.0               2.25               0.15       -120000000.0
4.18693968156e-38   0.000875140585777   0.00381438030672  -0.00094134139772  -0.00197986787498 -4.58796765261e-32               15.0                3.0                0.2       -120000000.0
4.21188279422e-38    0.00124516100186   0.00466555684397   -0.0013744916032   -0.0024706109798 -6.12732858851e-32               15.0               3.75               0.25       -120000000.0
4.23304240103e-38    0.00161641276009   0.00544808153791  -0.00184015573268  -0.00294626011055  -7.9107188226e-32               15.0                4.5                0.3       -120000000.0
4.24677512598e-38    0.00195803750103   0.00614767350271   -0.0023139411951  -0.00339127154803 -9.93873700752e-32               15.0               5.25               0.35       -120000000.0
4.22939902503e-38    0.00224056248044   0.00675178398524  -0.00277142930827  -0.00379048310606 -1.21791970978e-31               15.0                6.0                0.4       -120000000.0
4.15274799903e-38    0.00244093439505   0.00725293193682  -0.00319107789437  -0.00413286943513 -1.45764617059e-31               15.0               6.75               0.45       -120000000.0
3.99958607688e-38    0.00254702808888    0.0076510841609  -0.00355744759872  -0.00441344491264 -1.70654745665e-31               15.0                7.5                0.5       -120000000.0
3.47367876321e-38    0.00248768924394   0.00817382533569  -0.00410731718148  -0.00479858317703 -2.20869648801e-31               15.0                9.0                0.6       -120000000.0
2.77415056982e-38     0.0021655744149   0.00842890221975  -0.00443728822574   -0.0050007010941 -2.69284633609e-31               15.0               10.5                0.7       -120000000.0
2.06299159918e-38    0.00172814634425   0.00853127039591  -0.00461465242552  -0.00509162373419 -3.15083730227e-31               15.0               12.0                0.8       -120000000.0
1.4434775481e-38     0.00128810017941   0.00855994312587  -0.00470357736049  -0.00512534234076 -3.58714912205e-31               15.0               13.5                0.9       -120000000.0
9.54704643744e-39   0.000906241155008    0.0085573974502  -0.00474644502901   -0.0051328461268 -4.00916628768e-31               15.0               15.0                1.0       -120000000.0
-2.80259692865e-42   1.4651424074e-05  0.000501415627241 -1.47359591196e-05 -0.000250800013646 -6.47756201481e-34               19.0               0.38               0.02       -120000000.0
1.07899981753e-40    5.7021200206e-05   0.00100172439943 -5.76930254681e-05 -0.000501600084135 -2.60169835059e-33               19.0               0.76               0.04       -120000000.0
1.71939321573e-39   0.000215404938331   0.00199459555006 -0.000220773188175  -0.00100320028196 -1.05774998055e-32               19.0               1.52               0.08       -120000000.0
7.14942476499e-39   0.000326661421468   0.00248493893196 -0.000337145024787  -0.00125400049455 -1.67273635333e-32               19.0                1.9                0.1       -120000000.0
2.11582055128e-38   0.000679261745518   0.00368417749996 -0.000714640407296  -0.00188103820165 -3.92005009796e-32               19.0               2.85               0.15       -120000000.0
6.71768470813e-38     0.0011085113556   0.00483154826725  -0.00119236597129  -0.00250783273259 -7.36111839038e-32               19.0                3.8                0.2       -120000000.0
6.75762171436e-38    0.00157720376137   0.00590970512349  -0.00174102297024  -0.00312944052894  -9.8309921596e-32               19.0               4.75               0.25       -120000000.0
6.79167326704e-38    0.00204745629162   0.00690090382705  -0.00233086439039  -0.00373192960978 -1.26923348202e-31               19.0                5.7                0.3       -120000000.0
6.81353352309e-38    0.00248018068305   0.00778705270932  -0.00293099242299  -0.00429561077908 -1.59461858352e-31               19.0               6.65               0.35       -120000000.0
6.78578781349e-38    0.00283804547507   0.00855225971463   -0.0035104771996  -0.00480127846458  -1.9540706363e-31               19.0                7.6                0.4       -120000000.0
6.66289393817e-38    0.00309184997604    0.0091870469987  -0.00404203228754  -0.00523496782989 -2.33871810183e-31               19.0               8.55               0.45       -120000000.0
6.41710618753e-38    0.00322623554894   0.00969137272477  -0.00450610059488  -0.00559036379855 -2.73803927252e-31               19.0                9.5                0.5       -120000000.0
5.57324425231e-38    0.00315107263305    0.0103535121525  -0.00520260209669  -0.00607820538789 -3.54381585442e-31               19.0               11.4                0.6       -120000000.0
4.45094431223e-38    0.00274306080428    0.0106766092358  -0.00562056538911  -0.00633422132523 -4.32054693519e-31               19.0               13.3                0.7       -120000000.0
3.31000710258e-38     0.0021889850359     0.010806274986  -0.00584522604186  -0.00644939018457 -5.05534340294e-31               19.0               15.2                0.8       -120000000.0
2.31592597199e-38    0.00163159324984    0.0108425938379  -0.00595786468693  -0.00649210005577 -5.75537738032e-31               19.0               17.1                0.9       -120000000.0
1.5318994812e-38      0.0011479053228    0.0108393696792  -0.00601216379437  -0.00650160518489 -6.43242034125e-31               19.0               19.0                1.0       -120000000.0
1.12103877146e-41   1.92790672315e-05  0.000659757859012 -1.93888585187e-05 -0.000330000005988 -1.12145902647e-33               25.0                0.5               0.02       -120000000.0
2.31214246614e-40   7.50286517359e-05   0.00131805859382 -7.59110747595e-05 -0.000660000068819 -4.50431548837e-33               25.0                1.0               0.04       -120000000.0
2.97775923669e-39   0.000283428306602   0.00262446837951 -0.000290490248744  -0.00132000036501 -1.83128000596e-32               25.0                2.0               0.08       -120000000.0
7.26853513445e-39   0.000429819522196    0.0032696625567 -0.000443613970447   -0.0016500006268  -2.8960005159e-32               25.0                2.5                0.1       -120000000.0
3.66313431559e-38   0.000893768969945   0.00484760812469 -0.000940316112974  -0.00247505022344 -6.78676255222e-32               25.0               3.75               0.15       -120000000.0
1.16304969942e-37    0.00145856836298   0.00635730111753  -0.00156890166636  -0.00329977979163 -1.27442723851e-31               25.0                5.0                0.2       -120000000.0
1.16995810085e-37    0.00207526932172   0.00777592958912  -0.00229081911129  -0.00411768496633 -1.70204740255e-31               25.0               6.25               0.25       -120000000.0
1.17585756738e-37     0.0026940222142    0.0090801377155  -0.00306692572849  -0.00491043374495 -2.19741771155e-31               25.0                7.5                0.3       -120000000.0
1.17964107324e-37    0.00326339682033    0.0102461244751  -0.00385656858271  -0.00565211939829  -2.7607811852e-31               25.0               8.75               0.35       -120000000.0
1.17482060652e-37    0.00373427155864    0.0112529742182  -0.00461904801341  -0.00631747161606 -3.38305460416e-31               25.0               10.0                0.4       -120000000.0
1.15356290882e-37    0.00406822482546      0.01208822232  -0.00531846262675  -0.00688811542204 -4.04899166894e-31               25.0              11.25               0.45       -120000000.0
1.11099146147e-37    0.00424504833063    0.0127518087538  -0.00592907963437   -0.0073557421274  -4.7404316806e-31               25.0               12.5                0.5       -120000000.0
9.6489208358e-38     0.00414614987676    0.0136230446515  -0.00684552878738  -0.00799763893156 -6.13530633806e-31               25.0               15.0                0.6       -120000000.0
7.70616064486e-38    0.00360929197996    0.0140481733979  -0.00739548067941  -0.00833450212667 -7.48025876064e-31               25.0               17.5                0.7       -120000000.0
5.73061006986e-38    0.00288024534711     0.014218785509  -0.00769108737586   -0.0084860394054 -8.75206329217e-31               25.0               20.0                0.8       -120000000.0
4.00967542582e-38    0.00214683473132    0.0142665739986  -0.00783929590398  -0.00854223708302 -9.96427163764e-31               25.0               22.5                0.9       -120000000.0
2.65209747358e-38    0.00151040273977    0.0142623321153  -0.00791074216977  -0.00855474354466 -1.11367666412e-30               25.0               25.0                1.0       -120000000.0
0.0                 1.67103508808e-06  5.71789762205e-05 -1.68014757662e-06 -2.85999934846e-05 -7.77545345262e-36                2.0               0.04               0.02       -130000000.0
1.40129846432e-42   6.50249054601e-06  0.000114231674786 -6.57889698275e-06   -5.720000118e-05 -3.12298644642e-35                2.0               0.08               0.04       -130000000.0
2.10194769649e-41   2.45637821195e-05  0.000227453696766 -2.51756695491e-05 -0.000114400030782 -1.26968840045e-34                2.0               0.16               0.08       -130000000.0
5.04467447157e-41   3.72513895286e-05  0.000283370837906 -3.84461600333e-05  -0.00014300002249 -2.00789792455e-34                2.0                0.2                0.1       -130000000.0
2.53635022043e-40   7.74599726583e-05  0.000420125843448 -8.14939085103e-05 -0.000214504339624 -4.70551002067e-34                2.0                0.3               0.15       -130000000.0
6.78228456733e-40   0.000126409204881  0.000550966376522 -0.000135971745863  -0.00028598091717 -8.83604912059e-34                2.0                0.4                0.2       -130000000.0
6.82432352126e-40   0.000179856627369  0.000673914200888 -0.000198537932761 -0.000356866053153 -1.18008388355e-33                2.0                0.5               0.25       -130000000.0
6.85234949055e-40   0.000233481884493  0.000786945577147 -0.000265800537136 -0.000425570931384 -1.52355088126e-33                2.0                0.6                0.3       -130000000.0
6.88037545983e-40   0.000282827670617  0.000887997714472 -0.000334236204935 -0.000489850322083 -1.91411756065e-33                2.0                0.7               0.35       -130000000.0
6.83833650591e-40   0.000323636811572  0.000975258103608 -0.000400317787808 -0.000547514218852 -2.34558942019e-33                2.0                0.8                0.4       -130000000.0
6.68419367483e-40   0.000352579434093   0.00104764626485 -0.000460933705426  -0.00059696998278 -2.80727838656e-33                2.0                0.9               0.45       -130000000.0
6.38992099732e-40   0.000367904135601   0.00110515713914 -0.000513853876782 -0.000637497691969 -3.28673536904e-33                2.0                1.0                0.5       -130000000.0
5.36697311836e-40   0.000359332943844   0.00118066429877 -0.000593279480654 -0.000693128697549 -4.25390484289e-33                2.0                1.2                0.6       -130000000.0
4.02172659261e-40   0.000312805298108   0.00121750872495 -0.000640942005248 -0.000722323477476 -5.18627727326e-33                2.0                1.4                0.7       -130000000.0
2.64845409757e-40   0.000249621223247   0.00123229517612 -0.000666561220442 -0.000735456751499 -6.06819542555e-33                2.0                1.6                0.8       -130000000.0
1.4573504029e-40    0.000186058997542   0.00123643690131 -0.000679405957271 -0.000740327209314  -6.9085146092e-33                2.0                1.8                0.9       -130000000.0
5.184804318e-41     0.000130901511852   0.00123606923808 -0.000685597967731 -0.000741411099625 -7.72152134232e-33                2.0                2.0                1.0       -130000000.0
0.0                 2.50649989653e-06  8.57684767652e-05 -2.52027443359e-06 -4.28999911151e-05 -1.74947096622e-35                3.0               0.06               0.02       -130000000.0
2.80259692865e-42   9.75381020396e-06  0.000171347650735 -9.86831860672e-06 -8.58000035464e-05 -7.02669512184e-35                3.0               0.12               0.04       -130000000.0
4.62428493227e-41   3.68457087063e-05  0.000341180623309    -3.77635061e-05 -0.000171600049725 -2.85678973652e-34                3.0               0.24               0.08       -130000000.0
1.17709071003e-40   5.58772761394e-05  0.000425056640552 -5.76692826826e-05 -0.000214500047946 -4.51780194353e-34                3.0                0.3                0.1       -130000000.0
5.71729773445e-40   0.000116189866617  0.000630188708328  -0.00012224093382  -0.00032175648812 -1.05873349925e-33                3.0               0.45               0.15       -130000000.0
1.8146815113e-39    0.000189614752344  0.000826451014291 -0.000203957526423 -0.000428971389965 -1.98812459428e-33                3.0                0.6                0.2       -130000000.0
1.82449060055e-39   0.000269785886076   0.00101087289295 -0.000297806877825 -0.000535299079729 -2.65518355879e-33                3.0               0.75               0.25       -130000000.0
1.8342996898e-39    0.000350223785972   0.00118042009944 -0.000398700876758 -0.000638356368654 -3.42798338439e-33                3.0                0.9                0.3       -130000000.0
1.83990488366e-39   0.000424242472263   0.00133199853281 -0.000501354520566 -0.000734775539968 -4.30679527276e-33                3.0               1.05               0.35       -130000000.0
1.83289839134e-39   0.000485456268962   0.00146288925862 -0.000600477051194 -0.000821271441964 -5.27767583335e-33                3.0                1.2                0.4       -130000000.0
1.79926722819e-39   0.000528870145899   0.00157147155733 -0.000691400941832 -0.000895455116279 -6.31642031448e-33                3.0               1.35               0.45       -130000000.0
1.73340620037e-39   0.000551857169739    0.0016577379256 -0.000770781184656 -0.000956246594797 -7.39504615347e-33                3.0                1.5                0.5       -130000000.0
1.50499455068e-39   0.000539000325261   0.00177099877874  -0.00088991970415  -0.00103969307474 -9.57115495917e-33                3.0                1.8                0.6       -130000000.0
1.20231408239e-39   0.000469208771392   0.00182626558853 -0.000961413434197  -0.00108348524464 -1.16690041379e-32                3.0                2.1                0.7       -130000000.0
8.94028420239e-40   0.000374432545414   0.00184844532214 -0.000999842313831  -0.00110318501356 -1.36535979085e-32                3.0                2.4                0.8       -130000000.0
6.24979115089e-40   0.000279089135802   0.00185465785307  -0.00101910950434  -0.00111049064344 -1.55444505963e-32                3.0                2.7                0.9       -130000000.0
4.13383046976e-40   0.000196352928583   0.00185410647191  -0.00102839749161  -0.00111211647891 -1.73735883959e-32                3.0                3.0                1.0       -130000000.0
0.0                 3.34205596531e-06  0.000114357952441 -3.36030980819e-06 -5.71999869692e-05 -3.11018194157e-35                4.0               0.08               0.02       -130000000.0
5.6051938573e-42    1.30049677693e-05  0.000228463335361 -1.31578090645e-05  -0.00011440000236 -1.24919435436e-34                4.0               0.16               0.04       -130000000.0
8.26766093952e-41   4.91275500281e-05  0.000454907393532  -5.0351353309e-05 -0.000228800061564 -5.07875494705e-34                4.0               0.32               0.08       -130000000.0
2.01786978863e-40   7.45027577409e-05  0.000566741675811 -7.68923342775e-05  -0.00028600004498 -8.03159349185e-34                4.0                0.4                0.1       -130000000.0
1.01594138664e-39   0.000154919931106  0.000840251686895 -0.000162987831231 -0.000429008679248 -1.88220400827e-33                4.0                0.6               0.15       -130000000.0
2.71151252847e-39   0.000252818381341   0.00110193263936 -0.000271943491725 -0.000571961834339 -3.53441964824e-33                4.0                0.8                0.2       -130000000.0
2.7297294085e-39    0.000359713226317   0.00134782840178 -0.000397075865521 -0.000713732106306 -4.72033625168e-33                4.0                1.0               0.25       -130000000.0
2.74374239315e-39   0.000466963768986   0.00157389115429 -0.000531601074272 -0.000851141862768 -6.09420711237e-33                4.0                1.2                0.3       -130000000.0
2.7535514824e-39     0.00056565528439   0.00177599542894  -0.00066847240987 -0.000979700644166 -7.65646952512e-33                4.0                1.4               0.35       -130000000.0
2.73813719929e-39   0.000647273623144   0.00195051620722 -0.000800635575615   -0.0010950284377 -9.38235696329e-33                4.0                1.6                0.4       -130000000.0
2.67788136532e-39   0.000705158868186    0.0020952925297 -0.000921867410852  -0.00119393996556 -1.12291121113e-32                4.0                1.8               0.45       -130000000.0
2.55736969739e-39   0.000735808271202   0.00221031427827  -0.00102770775356  -0.00127499527025 -1.31469328666e-32                4.0                2.0                0.5       -130000000.0
2.14959184427e-39   0.000718665830846   0.00236132859754  -0.00118655896131   -0.0013862573951 -1.70156078921e-32                4.0                2.4                0.6       -130000000.0
1.61009193551e-39   0.000625610539373    0.0024350174499   -0.0012818840105  -0.00144464695495 -2.07451090931e-32                4.0                2.8                0.7       -130000000.0
1.06078293749e-39   0.000499242446494   0.00246459035225  -0.00133312244088    -0.001470913503 -2.42727817022e-32                4.0                3.2                0.8       -130000000.0
5.82940161159e-40   0.000372117995084   0.00247287380262  -0.00135881191454  -0.00148065441863 -2.76340584368e-32                4.0                3.6                0.9       -130000000.0
2.05990874256e-40   0.000261802995283   0.00247213824878  -0.00137119593546  -0.00148282219925 -3.08861140679e-32                4.0                4.0                1.0       -130000000.0
-0                  4.17731804703e-06  0.000142947428117 -4.20064161233e-06 -7.14999828233e-05 -4.85965206701e-35                5.0                0.1               0.02       -130000000.0
8.40779078595e-42   1.62560365169e-05  0.000285579147885 -1.64474158737e-05 -0.000143000008279 -1.95186324997e-34                5.0                0.2               0.04       -130000000.0
1.19110369468e-40   6.14093949025e-05  0.000568634334286 -6.29392857832e-05 -0.000286000073402 -7.93554288991e-34                5.0                0.4               0.08       -130000000.0
3.15292154473e-40   9.31283494765e-05   0.00070842719424  -9.6115627457e-05 -0.000357500084647 -1.25493869155e-33                5.0                0.5                0.1       -130000000.0
1.58767116008e-39   0.000193649469793   0.00105031426756 -0.000203735211812 -0.000536260813533 -2.94093580354e-33                5.0               0.75               0.15       -130000000.0
5.04047057618e-39   0.000316023630376   0.00137741540129 -0.000339928305948 -0.000714952363978 -5.52254155202e-33                5.0                1.0                0.2       -130000000.0
5.06989784393e-39   0.000449642129752    0.0016847848201 -0.000496343773193 -0.000892165076039 -7.37550025955e-33                5.0               1.25               0.25       -130000000.0
5.09512121629e-39   0.000583705343615    0.0019673634597 -0.000664500362291  -0.00106392735688 -9.52222385887e-33                5.0                1.5                0.3       -130000000.0
5.11193679786e-39   0.000707069830241   0.00221999403038 -0.000835589673898  -0.00122462597574 -1.19633763637e-32                5.0               1.75               0.35       -130000000.0
5.09091732089e-39   0.000809092739473    0.0024381449748  -0.00100079375898  -0.00136878566082 -1.46602153914e-32                5.0                2.0                0.4       -130000000.0
4.99843162225e-39   0.000881449238932   0.00261911532107  -0.00115233342513  -0.00149242498537 -1.75455704514e-32                5.0               2.25               0.45       -130000000.0
4.81486152342e-39   0.000919760907436   0.00276289256362  -0.00128463375404  -0.00159374417308 -2.05417680854e-32                5.0                2.5                0.5       -130000000.0
4.18147461755e-39   0.000898332871202   0.00295166046271  -0.00148319793425  -0.00173282171545 -2.65864966718e-32                5.0                3.0                0.6       -130000000.0
3.33929424049e-39   0.000782013614753     0.003043771585  -0.00160235413205  -0.00180580877895 -3.24147589493e-32                5.0                3.5                0.7       -130000000.0
2.48310087878e-39   0.000624053370757   0.00308073776978  -0.00166640222687  -0.00183864176506 -3.79273567977e-32                5.0                4.0                0.8       -130000000.0
1.73761009576e-39    0.00046514790597   0.00309109191221  -0.00169851398368  -0.00185081796644 -4.31783210573e-32                5.0                4.5                0.9       -130000000.0
1.14906474075e-39   0.000327254241483   0.00309017264044  -0.00171399403825  -0.00185352769222 -4.82591170124e-32                5.0                5.0                1.0       -130000000.0
1.40129846432e-42   5.01301400391e-06   0.00017153695353 -5.04053465633e-06 -8.57999822301e-05 -6.99788498594e-35                6.0               0.12               0.02       -130000000.0
1.12103877146e-41   1.95076363951e-05   0.00034269530147 -1.97366230026e-05 -0.000171600007093 -2.81067804874e-34                6.0               0.24               0.04       -130000000.0
1.86372695755e-40   7.36914316235e-05  0.000682361303461 -7.55269979891e-05 -0.000343200099451 -1.14271571524e-33                6.0               0.48               0.08       -130000000.0
4.72237582477e-40    0.00011175456649  0.000850113337947 -0.000115338551154 -0.000429000095892 -1.80712077741e-33                6.0                0.6                0.1       -130000000.0
2.28551779531e-39   0.000232379747445   0.00126037741666 -0.000244481867639 -0.000643512976239 -4.23493435575e-33                6.0                0.9               0.15       -130000000.0
7.25732474674e-39    0.00037922953311   0.00165290202858 -0.000407915024425  -0.00085794277993 -7.95250196445e-33                6.0                1.2                0.2       -130000000.0
7.30076499913e-39   0.000539571772151    0.0020217457859  -0.00059561375565  -0.00107059815946 -1.06207306479e-32                6.0                1.5               0.25       -130000000.0
7.3371987592e-39    0.000700447571944   0.00236084019889 -0.000797401753516  -0.00127671273731 -1.37119378423e-32                6.0                1.8                0.3       -130000000.0
7.3610208331e-39     0.00084848500137   0.00266399706561  -0.00100270904113  -0.00146955107994 -1.72271753513e-32                6.0                2.1               0.35       -130000000.0
7.33159356535e-39   0.000970912537923   0.00292577851724  -0.00120095410239  -0.00164254288393 -2.11106832444e-32                6.0                2.4                0.4       -130000000.0
7.19847021124e-39     0.0010577402918   0.00314294311465  -0.00138280188366  -0.00179091023256 -2.52656869976e-32                6.0                2.7               0.45       -130000000.0
6.93222350301e-39    0.00110371433948    0.0033154758512  -0.00154156236931  -0.00191249318959 -2.95802161823e-32                6.0                3.0                0.5       -130000000.0
6.0213795012e-39     0.00107800065052   0.00354199755748   -0.0017798394083  -0.00207938614949 -3.82846284462e-32                6.0                3.6                0.6       -130000000.0
4.80925632956e-39   0.000938417542784   0.00365253117707  -0.00192282686839  -0.00216697048927 -4.66759620243e-32                6.0                4.2                0.7       -130000000.0
3.57611368096e-39   0.000748865090827   0.00369689064428  -0.00199968462766  -0.00220637002712  -5.4614408853e-32                6.0                4.8                0.8       -130000000.0
2.50271905728e-39   0.000558178328447   0.00370931593352  -0.00203821900868  -0.00222098128688 -6.21778540428e-32                6.0                5.4                0.9       -130000000.0
1.65493348637e-39   0.000392705885588   0.00370821294382  -0.00205679498322  -0.00222423295781 -6.94943191451e-32                6.0                6.0                1.0       -130000000.0
1.40129846432e-42   6.68412614147e-06  0.000228715904882 -6.72060496143e-06 -0.000114399973938 -1.24407244032e-34                8.0               0.16               0.02       -130000000.0
2.10194769649e-41   2.60099479732e-05  0.000456926699144 -2.63156021418e-05  -0.00022880000472 -4.99677876268e-34                8.0               0.32               0.04       -130000000.0
3.30706437581e-40    9.8255114267e-05  0.000909814787065 -0.000100702692407 -0.000457600123127 -2.03150197882e-33                8.0               0.64               0.08       -130000000.0
8.05746616987e-40   0.000149005529693   0.00113348335162 -0.000153784654344  -0.00057200008996 -3.21263739674e-33                8.0                0.8                0.1       -130000000.0
4.06376554654e-39   0.000309839890633   0.00168050337379 -0.000325975662463 -0.000858017358496 -7.52881962039e-33                8.0                1.2               0.15       -130000000.0
1.08390436216e-38   0.000505636762682   0.00220386550609 -0.000543886983451  -0.00114392366868 -1.41376814628e-32                8.0                1.6                0.2       -130000000.0
1.09091085448e-38   0.000719426452633   0.00269565680355 -0.000794151731043  -0.00142746421261 -1.88813421368e-32                8.0                2.0               0.25       -130000000.0
1.09693643787e-38   0.000933927537972   0.00314778230859  -0.00106320214854  -0.00170228372554   -2.437681697e-32                8.0                2.4                0.3       -130000000.0
1.10043968403e-38    0.00113131056878   0.00355199085789  -0.00133694481974  -0.00195940128833 -3.06258809703e-32                8.0                2.8               0.35       -130000000.0
1.09455423048e-38    0.00129454724629   0.00390103241443  -0.00160127115123  -0.00219005687541  -3.7529430723e-32                8.0                3.2                0.4       -130000000.0
1.07031176705e-38    0.00141031773637    0.0041905850594   -0.0018437348217  -0.00238787993112 -4.49164541849e-32                8.0                3.6               0.45       -130000000.0
1.02252748942e-38     0.0014716165424   0.00442062855655  -0.00205541550713   -0.0025499905405 -5.25877314664e-32                8.0                4.0                0.5       -130000000.0
8.59556478017e-39    0.00143733177538   0.00472265719509  -0.00237311792262  -0.00277251479019 -6.80624545273e-32                8.0                4.8                0.6       -130000000.0
6.43336124972e-39    0.00125122119243    0.0048700348998  -0.00256376802099   -0.0028892939099 -8.29804363722e-32                8.0                5.6                0.7       -130000000.0
4.23892785458e-39   0.000998484892989   0.00492918070449  -0.00266624488177    -0.002941827006 -9.70911268087e-32                8.0                6.4                0.8       -130000000.0
2.32755674924e-39   0.000744235990169   0.00494574760523  -0.00271762382908  -0.00296130883726 -1.10536233747e-31                8.0                7.2                0.9       -130000000.0
8.21160900094e-40   0.000523606047409    0.0049442769523  -0.00274239187092   -0.0029656443985 -1.23544444792e-31                8.0                8.0                1.0       -130000000.0
-0                  8.35465030491e-06  0.000285894856233  -8.4012690138e-06 -0.000142999965647 -1.94386037839e-34               10.0                0.2               0.02       -130000000.0
3.22298646795e-41   3.25120872446e-05   0.00057115829577 -3.28948139838e-05 -0.000286000016558 -7.80745479355e-34               10.0                0.4               0.04       -130000000.0
4.7644147787e-40    0.000122818804016   0.00113726866857 -0.000125878557355 -0.000572000146803 -3.17421715597e-33               10.0                0.8               0.08       -130000000.0
1.25976731943e-39   0.000186256713164   0.00141685438848 -0.000192231240703 -0.000715000169293 -5.01975548366e-33               10.0                1.0                0.1       -130000000.0
6.34928334186e-39   0.000387298968008   0.00210062853512 -0.000407470395203  -0.00107252162707 -1.17637410618e-32               10.0                1.5               0.15       -130000000.0
2.01590797078e-38   0.000632047260751   0.00275483080259 -0.000679856611896  -0.00142990461427 -2.20901633382e-32               10.0                2.0                0.2       -130000000.0
2.02795913757e-38   0.000899284316347    0.0033695696402 -0.000992687546386  -0.00178433015208 -2.95019866889e-32               10.0                2.5               0.25       -130000000.0
2.03818861636e-38    0.00116741068723    0.0039347269194  -0.00132900072458  -0.00212785471376 -3.80889069149e-32               10.0                3.0                0.3       -130000000.0
2.04477471914e-38    0.00141413977417   0.00443998806077   -0.0016711793478  -0.00244925195148 -4.78535226738e-32               10.0                3.5               0.35       -130000000.0
2.03636692836e-38    0.00161818547895   0.00487628994961  -0.00200158751795  -0.00273757132163 -5.86408500863e-32               10.0                4.0                0.4       -130000000.0
1.99951277875e-38    0.00176289847786   0.00523823064214  -0.00230466685025  -0.00298484997074 -7.01823334631e-32               10.0                4.5               0.45       -130000000.0
1.92566434968e-38    0.00183952181487   0.00552578512725  -0.00256926750808  -0.00318748834616 -8.21671297388e-32               10.0                5.0                0.5       -130000000.0
1.67244971717e-38    0.00179666585609   0.00590332092543   -0.0029663958685   -0.0034656434309 -1.06345952249e-31               10.0                6.0                0.6       -130000000.0
1.33571769619e-38    0.00156402722951      0.00608754317  -0.00320470826409  -0.00361161755791 -1.29659035797e-31               10.0                7.0                0.7       -130000000.0
9.93240351513e-39    0.00124810674151   0.00616147553956  -0.00333280445375  -0.00367728353012 -1.51709484588e-31               10.0                8.0                0.8       -130000000.0
6.95044038305e-39   0.000930295868784   0.00618218382442  -0.00339702796737  -0.00370163593288 -1.72713238312e-31               10.0                9.0                0.9       -130000000.0
4.59766026145e-39   0.000654508482967   0.00618034573563  -0.00342798807651  -0.00370705515707  -1.9303646805e-31               10.0               10.0                1.0       -130000000.0
2.80259692865e-42    1.0026013797e-05  0.000343073907061 -1.00810835235e-05  -0.00017159996446 -2.79915399437e-34               12.0               0.24               0.02       -130000000.0
4.62428493227e-41   3.90152550267e-05  0.000685390602939  -3.9473260216e-05 -0.000343200014186 -1.12427112981e-33               12.0               0.48               0.04       -130000000.0
7.42688186092e-40   0.000147382849036   0.00136472249324 -0.000151054010189 -0.000686400198902 -4.57086286097e-33               12.0               0.96               0.08       -130000000.0
1.88895032991e-39   0.000223509118769   0.00170022667589 -0.000230677116519 -0.000858000191784 -7.22848669697e-33               12.0                1.2                0.1       -130000000.0
9.14347247972e-39   0.000464759466468   0.00252075483331 -0.000488963735279  -0.00128702595248 -1.69397345531e-32               12.0                1.8               0.15       -130000000.0
2.90307002854e-38   0.000758459009376   0.00330580405716  -0.00081583004885  -0.00171588555986 -3.18099906386e-32               12.0                2.4                0.2       -130000000.0
2.92030599965e-38     0.0010791435443   0.00404349157179   -0.0011912275113  -0.00214119631892 -4.24829455503e-32               12.0                3.0               0.25       -130000000.0
2.93501963353e-38    0.00140089514389   0.00472168039778  -0.00159480350703  -0.00255342547462 -5.48477284105e-32               12.0                3.6                0.3       -130000000.0
2.94440833324e-38    0.00169696988905   0.00532799413122  -0.00200541808226  -0.00293910215987 -6.89086899258e-32               12.0                4.2               0.35       -130000000.0
2.93235716645e-38    0.00194182507585   0.00585155703448  -0.00240190820477  -0.00328508576786 -8.44427788953e-32               12.0                4.8                0.4       -130000000.0
2.87924795465e-38     0.0021154805836   0.00628588622931  -0.00276560376733  -0.00358182046512 -1.01062713552e-31               12.0                5.4               0.45       -130000000.0
2.77302953105e-38    0.00220742867896   0.00663095170239  -0.00308312473862  -0.00382498637919 -1.18320841771e-31               12.0                6.0                0.5       -130000000.0
2.40841167064e-38    0.00215600130105   0.00708399511495   -0.0035596788166  -0.00415877229898 -1.53138444908e-31               12.0                7.2                0.6       -130000000.0
1.92342227213e-38    0.00187683508557   0.00730506235413  -0.00384565373679  -0.00433394097854 -1.86703905494e-31               12.0                8.4                0.7       -130000000.0
1.43030534254e-38    0.00149773018165   0.00739378128856  -0.00399936925533  -0.00441274005425 -2.18457635412e-31               12.0                9.6                0.8       -130000000.0
1.00080736322e-38    0.00111635665689   0.00741863186704  -0.00407643801736  -0.00444196257376 -2.48711691678e-31               12.0               10.8                0.9       -130000000.0
6.61973394547e-39   0.000785411714332   0.00741642588764  -0.00411358996644  -0.00444846591563 -2.77977598005e-31               12.0               12.0                1.0       -130000000.0
4.20389539297e-42   1.25319932209e-05  0.000428842298561  -1.2601865329e-05 -0.000214499962681 -4.37371662389e-34               15.0                0.3               0.02       -130000000.0
7.28675201449e-41   4.87681681705e-05  0.000856737585764 -4.93422511738e-05 -0.000429000039048 -1.75668927882e-33               15.0                0.6               0.04       -130000000.0
1.10001929449e-39   0.000184228284184   0.00170590328707 -0.000188817892877  -0.00085800030547 -7.14204079649e-33               15.0                1.2               0.08       -130000000.0
2.74093979622e-39   0.000279385147905   0.00212528175325 -0.000288346939215  -0.00107250014025 -1.12944717209e-32               15.0                1.5                0.1       -130000000.0
1.42862378438e-38   0.000580949063078   0.00315094325742 -0.000611205052792  -0.00160878232691 -2.64681809843e-32               15.0               2.25               0.15       -130000000.0
4.53586299917e-38   0.000948068986872   0.00413224370277  -0.00101978559996  -0.00214485680772 -4.97029833816e-32               15.0                3.0                0.2       -130000000.0
4.56290805953e-38    0.00134892445658   0.00505435173181  -0.00148903166064  -0.00267649511443 -6.63793968687e-32               15.0               3.75               0.25       -130000000.0
4.58588935435e-38    0.00175111381395   0.00590208674112  -0.00199350097319   -0.0031917816159 -8.56994558247e-32               15.0                4.5                0.3       -130000000.0
4.60060298822e-38    0.00212120721699    0.0066599782258  -0.00250676885116  -0.00367387769984 -1.07669646132e-31               15.0               5.25               0.35       -130000000.0
4.5818255888e-38       0.002427275831   0.00731443105906  -0.00300238070849  -0.00410635675507 -1.31941308589e-31               15.0                6.0                0.4       -130000000.0
4.49886871971e-38    0.00264434561359   0.00785734118836    -0.003457000048   -0.0044772750698 -1.57911675177e-31               15.0               6.75               0.45       -130000000.0
4.33281485169e-38    0.00275928050542   0.00828867268865     -0.00385390058  -0.00478123229186 -1.84875977341e-31               15.0                7.5                0.5       -130000000.0
3.7630468961e-38      0.0026949965104   0.00885497593117  -0.00444959277957  -0.00519846480529 -2.39275456694e-31               15.0                9.0                0.6       -130000000.0
3.00536481644e-38    0.00234603908211    0.0091313095254  -0.00480706148664  -0.00541742610949 -2.91725027396e-31               15.0               10.5                0.7       -130000000.0
2.23493092075e-38    0.00187215846381   0.00924220785237  -0.00499920543007  -0.00551592574993 -3.41340715399e-31               15.0               12.0                0.8       -130000000.0
1.56384908619e-38    0.00139544181366   0.00927326982492  -0.00509554092787  -0.00555245424039 -3.88607825382e-31               15.0               13.5                0.9       -130000000.0
1.03429839652e-38     0.0009817612181   0.00927051223698  -0.00514198109158  -0.00556058330403 -4.34326336352e-31               15.0               15.0                1.0       -130000000.0
-2.80259692865e-42  1.58738444611e-05  0.000543200314951 -1.59624242713e-05 -0.000271699946097 -7.01736639771e-34               19.0               0.38               0.02       -130000000.0
1.16307772539e-40   6.17733988406e-05   0.00108520168851 -6.25002556376e-05 -0.000543400062725 -2.81850276484e-33               19.0               0.76               0.04       -130000000.0
1.86232565909e-39    0.00023335564947   0.00216081048166   -0.0002391693954  -0.00108680035282 -1.14589727709e-32               19.0               1.52               0.08       -130000000.0
4.31459797166e-39   0.000353888538029   0.00269202519121 -0.000365239827715  -0.00135850029892 -1.81213072658e-32               19.0                1.9                0.1       -130000000.0
2.2921038981e-38    0.000735868070478    0.0039911942622  -0.00077419366562  -0.00203779109142 -4.24671412354e-32               19.0               2.85               0.15       -130000000.0
7.27750344462e-38    0.00120088759559   0.00523418066223  -0.00129173167807   -0.0027168186989  -7.9745450664e-32               19.0                3.8                0.2       -130000000.0
7.32080356717e-38     0.0017086376829   0.00640218377157  -0.00188611011254  -0.00339022722073 -1.06502405496e-31               19.0               4.75               0.25       -130000000.0
7.35765771678e-38    0.00221807772505    0.0074759823292  -0.00252510494647  -0.00404292359235 -1.37500283363e-31               19.0                5.7                0.3       -130000000.0
7.38133966083e-38    0.00268686244453   0.00843597717903  -0.00317524381899    -0.004653578344 -1.72750339852e-31               19.0               6.65               0.35       -130000000.0
7.35121174385e-38    0.00307454956783   0.00926495067688  -0.00380301889891  -0.00520138519278 -2.11690989425e-31               19.0                7.6                0.4       -130000000.0
7.21808838974e-38    0.00334950436809   0.00995263781078  -0.00437887001681  -0.00567121514905 -2.53361116218e-31               19.0               8.55               0.45       -130000000.0
6.95184168152e-38    0.00349508854924    0.0104989903775  -0.00488161094836  -0.00605622744843  -2.9662091545e-31               19.0                9.5                0.5       -130000000.0
6.03763456339e-38    0.00341366217071    0.0112163079393   -0.0056361541283  -0.00658472254145 -3.83913401448e-31               19.0               11.4                0.6       -130000000.0
4.82186801574e-38     0.0029716491099    0.0115663297038  -0.00608894788456   -0.0068620734055 -4.68059258965e-31               19.0               13.3                0.7       -130000000.0
3.58578264036e-38    0.00237140056925    0.0117068011605  -0.00633233048575  -0.00698683925293   -5.476621752e-31               19.0               15.2                0.8       -130000000.0
2.50902490037e-38    0.00176755941084    0.0117461468108  -0.00645435511615  -0.00703310888639 -6.23499239161e-31               19.0               17.1                0.9       -130000000.0
1.6595577713e-38     0.00124356415654    0.0117426534416  -0.00651317941447  -0.00704340573066 -6.96845540795e-31               19.0               19.0                1.0       -130000000.0
1.26116861789e-41   2.08873061069e-05  0.000714737211638 -2.10024602154e-05 -0.000357499942538 -1.21491518596e-33               25.0                0.5               0.02       -130000000.0
2.50832425114e-40   8.12813283346e-05   0.00142789713209 -8.22368235731e-05 -0.000715000055607 -4.87966868512e-33               25.0                1.0               0.04       -130000000.0
3.22578906488e-39   0.000307047713477   0.00284317206933 -0.000314695739689  -0.00143000045227 -1.98388922012e-32               25.0                2.0               0.08       -130000000.0
7.87529736951e-39   0.000465642443714   0.00354213625542 -0.000480577341477  -0.00178750019586 -3.13733329434e-32               25.0                2.5                0.1       -130000000.0
3.96833712112e-38   0.000968248969002   0.00525157247466  -0.00101867442481  -0.00268130406766 -7.35231423615e-32               25.0               3.75               0.15       -130000000.0
1.25996350121e-37    0.00158011209805   0.00688706813889  -0.00169964232555  -0.00357476142199 -1.38062947968e-31               25.0                5.0                0.2       -130000000.0
1.267460448e-37      0.00224820450967    0.0084239145508  -0.00248171886597  -0.00446082549388 -1.84388468609e-31               25.0               6.25               0.25       -130000000.0
1.27385036899e-37     0.0029185200674   0.00983680547506  -0.00332250078827  -0.00531963632966 -2.38053585418e-31               25.0                7.5                0.3       -130000000.0
1.27794216051e-37    0.00353534255737    0.0110999571916  -0.00417794672103  -0.00612312896919 -2.99084609264e-31               25.0               8.75               0.35       -130000000.0
1.27272933022e-37    0.00404545698984     0.012190711459  -0.00500396572534  -0.00684392716721 -3.66497557245e-31               25.0               10.0                0.4       -130000000.0
1.24969198347e-37    0.00440723988504    0.0130955622808  -0.00576166485189  -0.00746212481317 -4.38640767962e-31               25.0              11.25               0.45       -130000000.0
1.20357525101e-37    0.00459879811388    0.0138144478115  -0.00642316581434  -0.00796872063802 -5.13546711827e-31               25.0               12.5                0.5       -130000000.0
1.04529858946e-37    0.00449165872851    0.0147582859427  -0.00741598569221  -0.00866410846356 -6.64658071829e-31               25.0               15.0                0.6       -130000000.0
8.34823560122e-38    0.00391006278733    0.0152188404172  -0.00801176611276  -0.00902904321265 -8.10361285379e-31               25.0               17.5                0.7       -130000000.0
6.2081725865e-38     0.00312026259053    0.0154036715685  -0.00833200647321   -0.0091932097348 -9.48140059884e-31               25.0               20.0                0.8       -130000000.0
4.34388510956e-38    0.00232573484027    0.0154554418259  -0.00849256593938  -0.00925409040065 -1.07946261534e-30               25.0               22.5                0.9       -130000000.0
2.87322237125e-38     0.0016362672568    0.0154508452397  -0.00856996575749  -0.00926764005271  -1.2064829533e-30               25.0               25.0                1.0       -130000000.0
0.0                 1.79936732181e-06  6.15773174673e-05 -1.80957238083e-06 -3.08000025484e-05 -8.37355846576e-36                2.0               0.04               0.02       -140000000.0
1.40129846432e-42   7.00274060961e-06  0.000123018836007 -7.08500147439e-06 -6.16000050968e-05 -3.36322225254e-35                2.0               0.08               0.04       -140000000.0
2.24207754292e-41   2.64533461802e-05  0.000244950115302 -2.71121827211e-05 -0.000123200024404 -1.36735430716e-34                2.0               0.16               0.08       -140000000.0
5.46506401087e-41   4.01163759989e-05  0.000305168128989 -4.14038510144e-05 -0.000154000105113 -2.16235374965e-34                2.0                0.2                0.1       -140000000.0
2.73253200543e-40   8.34184987752e-05  0.000452443401855 -8.77627215345e-05  -0.00023100466251 -5.06747864226e-34                2.0                0.3               0.15       -140000000.0
8.8141673406e-40    0.000136133095907  0.000593348090661 -0.000146430750192 -0.000307979433956  -9.5157456897e-34                2.0                0.4                0.2       -140000000.0
8.85620629453e-40   0.000193691860773  0.000725753466213 -0.000213809713046 -0.000384317274893  -1.2708595945e-33                2.0                0.5               0.25       -140000000.0
8.89824524846e-40   0.000251442145327  0.000847479554977 -0.000286246375936 -0.000458307169993 -1.64074714429e-33                2.0                0.6                0.3       -140000000.0
8.92627121775e-40   0.000304583750221  0.000956304916144 -0.000359946312756 -0.000527531142325 -2.06135730402e-33                2.0                0.7               0.35       -140000000.0
8.88423226382e-40   0.000348532097405    0.0010502776604 -0.000431111089938 -0.000589630701597 -2.52601944457e-33                2.0                0.8                0.4       -140000000.0
8.7160764481e-40    0.000379701077691   0.00112823408926 -0.000496389759519 -0.000642890768177 -3.02322273986e-33                2.0                0.9               0.45       -140000000.0
8.39377780131e-40   0.000396204598019   0.00119016897315 -0.000553380687052 -0.000686535940986 -3.53956100109e-33                2.0                1.0                0.5       -140000000.0
7.30076499913e-40   0.000386974079447   0.00127148439333 -0.000638915992113 -0.000746446289668 -4.58112834753e-33                2.0                1.2                0.6       -140000000.0
5.84341459623e-40   0.000336867373107   0.00131116291868 -0.000690244803536 -0.000777886839387 -5.58522178928e-33                2.0                1.4                0.7       -140000000.0
4.37205120869e-40   0.000268822986982   0.00132708680667 -0.000717834780062 -0.000792030334651 -6.53497946829e-33                2.0                1.6                0.8       -140000000.0
3.08285662151e-40   0.000200371374603   0.00133154708237 -0.000731667569198 -0.000797275447439 -7.43993864433e-33                2.0                1.8                0.9       -140000000.0
2.05990874256e-40   0.000140970996654   0.00133115111112 -0.000738335927508 -0.000798442727046 -8.31548391541e-33                2.0                2.0                1.0       -140000000.0
0.0                 2.69893773996e-06  9.23659513319e-05 -2.71447708755e-06 -4.61999967172e-05 -1.88404438399e-35                3.0               0.06               0.02       -140000000.0
2.80259692865e-42   1.05040616205e-05  0.000184528246905 -1.06275566125e-05 -9.24000076452e-05 -7.56722358368e-35                3.0               0.12               0.04       -140000000.0
5.04467447157e-41   3.96799251234e-05  0.000367425144532  -4.0668375334e-05 -0.000184800043712 -3.07653732596e-34                3.0               0.24               0.08       -140000000.0
1.27518160254e-40   6.01744858386e-05  0.000457752122429 -6.21058617867e-05 -0.000231000100825  -4.8653302405e-34                3.0                0.3                0.1       -140000000.0
6.15170025839e-40   0.000125127598949  0.000678665003306 -0.000131644227963 -0.000346506965343 -1.14017606917e-33                3.0               0.45               0.15       -140000000.0
1.95341005927e-39    0.00020419955149  0.000890022135991 -0.000219646267396 -0.000461969193566 -2.14105724158e-33                3.0                0.6                0.2       -140000000.0
1.96602174545e-39   0.000290537656156   0.00108863002879 -0.000320714661939 -0.000576475883918 -2.85942839274e-33                3.0               0.75               0.25       -140000000.0
1.9758308347e-39     0.00037716304746   0.00127121916194 -0.000429369606536 -0.000687460669724 -3.69167430358e-33                3.0                0.9                0.3       -140000000.0
1.98143602856e-39   0.000456875483223   0.00143445720369 -0.000539919540188 -0.000791296713487 -4.63808680289e-33                3.0               1.05               0.35       -140000000.0
1.97302823777e-39    0.00052279801821   0.00157541637691 -0.000646666762805 -0.000884446080818 -5.68365042834e-33                3.0                1.2                0.4       -140000000.0
1.93799577616e-39   0.000569551446006   0.00169235090652 -0.000744584781387 -0.000964336209108 -6.80229824831e-33                3.0               1.35               0.45       -140000000.0
1.86652955448e-39   0.000594306698076   0.00178525306183 -0.000830071087421  -0.00102980391148 -7.96389458823e-33                3.0                1.5                0.5       -140000000.0
1.62130232322e-39   0.000580460891797   0.00190722619209 -0.000958374016591  -0.00111966937766 -1.03073958271e-32                3.0                1.8                0.6       -140000000.0
1.29479978104e-39   0.000505300818077   0.00196674409381  -0.00103536729057  -0.00116683020224 -1.25666171917e-32                3.0                2.1                0.7       -140000000.0
9.62692044991e-40   0.000403234224677   0.00199062992579  -0.00107675214167   -0.0011880455304 -1.47038702555e-32                3.0                2.4                0.8       -140000000.0
6.7402456134e-40    0.000300556820321   0.00199732016881   -0.0010975013538    -0.001195913228 -1.67401717152e-32                3.0                2.7                0.9       -140000000.0
4.45612911655e-40   0.000211456352872   0.00199672626877  -0.00110750386284  -0.00119766411899 -1.87100129743e-32                3.0                3.0                1.0       -140000000.0
0.0                 3.59871932254e-06  0.000123154634935 -3.61916030478e-06 -6.16000050968e-05 -3.34942394682e-35                4.0               0.08               0.02       -140000000.0
5.6051938573e-42    1.40054670084e-05  0.000246037672014  -1.4170018936e-05 -0.000123200010194 -1.34528867681e-34                4.0               0.16               0.04       -140000000.0
8.82818032525e-41   5.29066781496e-05  0.000489900230605 -5.42243796531e-05 -0.000246400048809 -5.46941857387e-34                4.0               0.32               0.08       -140000000.0
2.1720126197e-40    8.02327377869e-05  0.000610336201134 -8.28077162396e-05 -0.000308000210225 -8.64941679226e-34                4.0                0.4                0.1       -140000000.0
1.09441410064e-39    0.00016683698334   0.00090488680371  -0.00017552545728  -0.00046200932502 -2.02699163627e-33                4.0                0.6               0.15       -140000000.0
3.52566693624e-39   0.000272266163392   0.00118669618132 -0.000292861500384 -0.000615958867911 -3.80629827588e-33                4.0                0.8                0.2       -140000000.0
3.54388381628e-39   0.000387383721545   0.00145150693243 -0.000427619426091 -0.000768634549786 -5.08343909546e-33                4.0                1.0               0.25       -140000000.0
3.55929809939e-39   0.000502884290654   0.00169495910995 -0.000572492751871 -0.000916614339985 -6.56299216448e-33                4.0                1.2                0.3       -140000000.0
3.56910718864e-39   0.000609167500443   0.00191260983229 -0.000719892625511  -0.00105506228465  -8.2454284986e-33                4.0                1.4               0.35       -140000000.0
3.55369290553e-39   0.000697064137967   0.00210055532079 -0.000862222179876  -0.00117926140319 -1.01040763434e-32                4.0                1.6                0.4       -140000000.0
3.4878318777e-39    0.000759402098538   0.00225646817853 -0.000992779519038  -0.00128578153635 -1.20928895245e-32                4.0                1.8               0.45       -140000000.0
3.35891241899e-39   0.000792409139194   0.00238033794631   -0.0011067613741  -0.00137307188197 -1.41582353948e-32                4.0                2.0                0.5       -140000000.0
2.92030599965e-39   0.000773948102051   0.00254296855928  -0.00127783198423  -0.00149289257934 -1.83245004757e-32                4.0                2.4                0.6       -140000000.0
2.33876713696e-39   0.000673734689371   0.00262232583736  -0.00138048960707  -0.00155577367877 -2.23408871571e-32                4.0                2.8                0.7       -140000000.0
1.74741918501e-39   0.000537645973964   0.00265417361334  -0.00143566956012   -0.0015840606693 -2.61399178732e-32                4.0                3.2                0.8       -140000000.0
1.23314264861e-39   0.000400742720785   0.00266309416475   -0.0014633351384  -0.00159455089488 -2.97597545773e-32                4.0                3.6                0.9       -140000000.0
8.26766093952e-40   0.000281941964886   0.00266230222223  -0.00147667185502  -0.00159688545409 -3.32619700999e-32                4.0                4.0                1.0       -140000000.0
-0                  4.49805259706e-06  0.000153943247483 -4.52431159204e-06 -7.70000028183e-05 -5.23346692951e-35                5.0                0.1               0.02       -140000000.0
8.40779078595e-42   1.75065864028e-05  0.000307547026068 -1.77127610357e-05 -0.000154000005637 -2.10201047466e-34                5.0                0.2               0.04       -140000000.0
1.28919458718e-40   6.61331114316e-05  0.000612375174569 -6.77807108218e-05 -0.000308000068117 -8.54595388196e-34                5.0                0.4               0.08       -140000000.0
3.39114228367e-40   0.000100290726834  0.000762920194575 -0.000103509862015 -0.000385000248571 -1.35147385129e-33                5.0                0.5                0.1       -140000000.0
1.70958412648e-39   0.000208545955616    0.0011311083199 -0.000219407155555 -0.000577511627853 -3.16716591178e-33                5.0               0.75               0.15       -140000000.0
5.42722895233e-39   0.000340332462656   0.00148337005612 -0.000366077244962 -0.000769948655943 -5.94735246824e-33                5.0                1.0                0.2       -140000000.0
5.45945881701e-39   0.000484229246922   0.00181438315394 -0.000534524531304 -0.000960793158811 -7.94284632299e-33                5.0               1.25               0.25       -140000000.0
5.4874847863e-39    0.000628604993835   0.00211869837585 -0.000715616181424  -0.00114576789656 -1.02547030588e-32                5.0                1.5                0.3       -140000000.0
5.50430036787e-39   0.000761459034493   0.00239076189246 -0.000899866108739  -0.00131882791266 -1.28836361943e-32                5.0               1.75               0.35       -140000000.0
5.48187959244e-39   0.000871329802976   0.00262569369625  -0.00107777805169  -0.00147407672557 -1.57879237158e-32                5.0                2.0                0.4       -140000000.0
5.38378869994e-39   0.000949252182636   0.00282058454104  -0.00124097459775   -0.0016072268636 -1.88952279508e-32                5.0               2.25               0.45       -140000000.0
5.184804318e-39     0.000990510898191   0.00297542146654  -0.00138345183132  -0.00171633973878 -2.21219011117e-32                5.0                2.5                0.5       -140000000.0
4.50237196588e-39   0.000967434630184    0.0031787099033  -0.00159729006555  -0.00186611566733 -2.86316100344e-32                5.0                3.0                0.6       -140000000.0
3.59573185946e-39   0.000842167764858   0.00327790644405  -0.00172561215095  -0.00194471704162 -3.49081988548e-32                5.0                3.5                0.7       -140000000.0
2.67367746993e-39   0.000672056842177   0.00331771593665  -0.00179458697858  -0.00198007592189 -4.08448384971e-32                5.0                4.0                0.8       -140000000.0
1.87073344987e-39   0.000500927910707   0.00332886656906    -0.001829168923  -0.00199318856176 -4.64997239674e-32                5.0                4.5                0.9       -140000000.0
1.237346544e-39     0.000352427122152   0.00332787658408  -0.00184583973351  -0.00199610690288 -5.19713488353e-32                5.0                5.0                1.0       -140000000.0
1.40129846432e-42   5.39789102305e-06  0.000184731902664 -5.42893907607e-06 -9.23999934344e-05 -7.53617809646e-35                6.0               0.12               0.02       -140000000.0
1.26116861789e-41   2.10081374519e-05   0.00036905649381 -2.12550990142e-05  -0.00018480001529 -3.02688943347e-34                6.0               0.24               0.04       -140000000.0
2.00385680398e-40   7.93598715632e-05  0.000734850289064 -8.13367364572e-05 -0.000369600087424 -1.23061475102e-33                6.0               0.48               0.08       -140000000.0
5.0867134255e-40    0.000120348985888  0.000915504301702 -0.000124211709362 -0.000462000201651  -1.9461320962e-33                6.0                0.6                0.1       -140000000.0
2.46208140182e-39   0.000250255226319   0.00135733000661 -0.000263288455926 -0.000693013930686 -4.56070463541e-33                6.0                0.9               0.15       -140000000.0
7.81504153554e-39    0.00040839910298   0.00178004427198 -0.000439292534793 -0.000923938387132 -8.56423327112e-33                6.0                1.2                0.2       -140000000.0
7.86268568333e-39   0.000581075312311   0.00217726005758 -0.000641429323878  -0.00115295176784 -1.14377092662e-32                6.0                1.5               0.25       -140000000.0
7.90192204033e-39   0.000754326151764   0.00254243832387 -0.000858739213072  -0.00137492133945 -1.47667015191e-32                6.0                1.8                0.3       -140000000.0
7.92714541269e-39   0.000913750966447   0.00286891440737  -0.00107983908038  -0.00158259342697 -1.85523414719e-32                6.0                2.1               0.35       -140000000.0
7.89491554801e-39    0.00104559603642   0.00315083275382  -0.00129333352561  -0.00176889216164 -2.27345787545e-32                6.0                2.4                0.4       -140000000.0
7.75198310464e-39    0.00113910289201   0.00338470204042  -0.00148916956277  -0.00192867241822 -2.72091958631e-32                6.0                2.7               0.45       -140000000.0
7.46611821792e-39    0.00118861339615   0.00357050635102  -0.00166014217484  -0.00205960782296 -3.18556099214e-32                6.0                3.0                0.5       -140000000.0
6.48380799443e-39    0.00116092189728   0.00381445238418  -0.00191674803318  -0.00223933875532  -4.1229589048e-32                6.0                3.6                0.6       -140000000.0
5.17919912414e-39    0.00101060174984   0.00393348818761  -0.00207073458114  -0.00233366040447   -5.026640563e-32                6.0                4.2                0.7       -140000000.0
3.85076817996e-39   0.000806468506198   0.00398125985157  -0.00215350428334   -0.0023760910608 -5.88155039808e-32                6.0                4.8                0.8       -140000000.0
2.6946969469e-39    0.000601113697485   0.00399464033762  -0.00219500270759  -0.00239182645601 -6.69607442579e-32                6.0                5.4                0.9       -140000000.0
1.78245164662e-39   0.000422912734166   0.00399345253754  -0.00221500772568  -0.00239532823798  -7.4840011719e-32                6.0                6.0                1.0       -140000000.0
1.40129846432e-42   7.19745374411e-06  0.000246309269869 -7.23830506644e-06 -0.000123200010194 -1.33976924242e-34                8.0               0.16               0.02       -140000000.0
2.24207754292e-41   2.80109464512e-05  0.000492075344027 -2.83400218848e-05 -0.000246400020387 -5.38115560407e-34                8.0               0.32               0.04       -140000000.0
3.55929809939e-40    0.00010581337051  0.000979800461209 -0.000108448745095 -0.000492800097618 -2.18776760891e-33                8.0               0.64               0.08       -140000000.0
8.68805047881e-40   0.000160465489785   0.00122067251596 -0.000165615418268  -0.00061600042045  -3.4597667169e-33                8.0                0.8                0.1       -140000000.0
4.37625510409e-39   0.000333673995101   0.00180977360742  -0.00035105091456 -0.000924018650039  -8.1079701324e-33                8.0                1.2               0.15       -140000000.0
1.40914573573e-38   0.000544532383628   0.00237339236264 -0.000585723000768  -0.00123191773582 -1.52251959734e-32                8.0                1.6                0.2       -140000000.0
1.41671274743e-38    0.00077476744309   0.00290301386485 -0.000855238852182  -0.00153726909957  -2.0333752077e-32                8.0                2.0               0.25       -140000000.0
1.42315872037e-38    0.00100576858131   0.00338991821991  -0.00114498550374  -0.00183322867997 -2.62519571785e-32                8.0                2.4                0.3       -140000000.0
1.42694222622e-38    0.00121833500089   0.00382521966458  -0.00143978525102   -0.0021101245693 -3.29817168643e-32                8.0                2.8               0.35       -140000000.0
1.42063638313e-38    0.00139412827593   0.00420111064159  -0.00172444435975  -0.00235852280639 -4.04163111132e-32                8.0                3.2                0.4       -140000000.0
1.3945722317e-38     0.00151880419708   0.00451293635706  -0.00198555903808  -0.00257156307271 -4.83715638377e-32                8.0                3.6               0.45       -140000000.0
1.34300444821e-38    0.00158481827839   0.00476067589261  -0.00221352274821  -0.00274614376394 -5.66329415792e-32                8.0                4.0                0.5       -140000000.0
1.16756188048e-38     0.0015478962041   0.00508593711857  -0.00255566396845  -0.00298578515867 -7.32980306016e-32                8.0                4.8                0.6       -140000000.0
9.34666075705e-39    0.00134746949243   0.00524465167473  -0.00276097921414  -0.00311154735755 -8.93635486285e-32                8.0                5.6                0.7       -140000000.0
6.98267024773e-39    0.00107529194793   0.00530834722667  -0.00287133912025   -0.0031681213386 -1.04559671493e-31                8.0                6.4                0.8       -140000000.0
4.9255641021e-39    0.000801485441571   0.00532618832949  -0.00292667027679  -0.00318910178976 -1.19039018309e-31                8.0                7.2                0.9       -140000000.0
3.30286048041e-39   0.000563883986615   0.00532460444447  -0.00295334371003  -0.00319377090818 -1.33047857441e-31                8.0                8.0                1.0       -140000000.0
-0                  8.99612029315e-06  0.000307886494966 -9.04860808504e-06 -0.000154000005637  -2.0933865476e-34               10.0                0.2               0.02       -140000000.0
3.50324616081e-41   3.50131870164e-05  0.000615094052137 -3.54255043078e-05 -0.000308000011273  -8.4080436923e-34               10.0                0.4               0.04       -140000000.0
5.12875237943e-40   0.000132266237074   0.00122475034914 -0.000135561407433 -0.000616000136233 -3.41838155278e-33               10.0                0.8               0.08       -140000000.0
1.35645691347e-39    0.00020058146788   0.00152584038915 -0.000207019709819 -0.000770000553985 -5.40589612261e-33               10.0                1.0                0.1       -140000000.0
6.83833650591e-39   0.000417091939653   0.00226221663979  -0.00043881431111  -0.00115502325571 -1.26686607772e-32               10.0                1.5               0.15       -140000000.0
2.17103171078e-38   0.000680664925312   0.00296674033962 -0.000732154489924  -0.00153989731189 -2.37894055682e-32               10.0                2.0                0.2       -140000000.0
2.18392365665e-38   0.000968458493844   0.00362876630788  -0.00106904906261  -0.00192158631762 -3.17713680728e-32               10.0                2.5               0.25       -140000000.0
2.19499391452e-38    0.00125720998767   0.00423739675171  -0.00143123236285  -0.00229153579312 -4.10188237145e-32               10.0                3.0                0.3       -140000000.0
2.20200040684e-38    0.00152291806899   0.00478152378491  -0.00179973221748  -0.00263765582531 -5.15345619964e-32               10.0                3.5               0.35       -140000000.0
2.19303209667e-38    0.00174265971964   0.00525138739249  -0.00215555610339  -0.00294815367852 -6.31516833838e-32               10.0                4.0                0.4       -140000000.0
2.15323522028e-38    0.00189850436527   0.00564116908208   -0.0024819491955   -0.0032144537272 -7.55809634609e-32               10.0                4.5               0.45       -140000000.0
2.07378159735e-38    0.00198102179638   0.00595084293309  -0.00276690366263  -0.00343267947756 -8.84876675839e-32               10.0                5.0                0.5       -140000000.0
1.8010889162e-38     0.00193486926037   0.00635741980659  -0.00319458013109  -0.00373223133465 -1.14526405699e-31               10.0                6.0                0.6       -140000000.0
1.43843287363e-38    0.00168433552972   0.00655581288811   -0.0034512243019  -0.00388943408325 -1.39632795419e-31               10.0                7.0                0.7       -140000000.0
1.06975124767e-38    0.00134411368435   0.00663543232804  -0.00358917395715  -0.00396015184378 -1.63379422865e-31               10.0                8.0                0.8       -140000000.0
7.48433509796e-39     0.0010018559351   0.00665773313813  -0.00365833784599  -0.00398637712351 -1.85998838473e-31               10.0                9.0                0.9       -140000000.0
4.95078747446e-39   0.000704854244304   0.00665575362291  -0.00369167946701  -0.00399221380576   -2.078854183e-31               10.0               10.0                1.0       -140000000.0
2.80259692865e-42   1.07957669471e-05  0.000369463805328 -1.08578932512e-05 -0.000184799986869 -3.01447123859e-34               12.0               0.24               0.02       -140000000.0
5.04467447157e-41   4.20162606929e-05  0.000738112987619 -4.25102122392e-05 -0.000369600030581 -1.21075568371e-33               12.0               0.48               0.04       -140000000.0
8.00141423129e-40   0.000158719714705   0.00146970057813 -0.000162673487125 -0.000739200174849 -4.92245900407e-33               12.0               0.96               0.08       -140000000.0
2.0346853702e-39    0.000240697971776    0.0018310086034 -0.000248423418725 -0.000924000403302 -7.78453197212e-33               12.0                1.2                0.1       -140000000.0
9.84692430881e-39   0.000500510395796   0.00271466001323 -0.000526576911852  -0.00138602786137 -1.82428142368e-32               12.0                1.8               0.15       -140000000.0
3.12629687391e-38    0.00081679820596   0.00356008854396 -0.000878585069586  -0.00184787677426 -3.42569129955e-32               12.0                2.4                0.2       -140000000.0
3.14479401364e-38    0.00116215062462   0.00435452011516  -0.00128285864776  -0.00230590353567 -4.57508657633e-32               12.0                3.0               0.25       -140000000.0
3.16076881613e-38    0.00150865218984   0.00508487664774  -0.00171747842614   -0.0027498426789 -5.90667831175e-32               12.0                3.6                0.3       -140000000.0
3.17085816507e-38    0.00182750193289   0.00573782881474  -0.00215967816075  -0.00316518685395  -7.4209354408e-32               12.0                4.2               0.35       -140000000.0
3.1579662192e-38     0.00209119207284   0.00630166550764  -0.00258666705122  -0.00353778432327 -9.09383666755e-32               12.0                4.8                0.4       -140000000.0
3.10079324186e-38    0.00227820578402   0.00676940408084  -0.00297833912555  -0.00385734483643 -1.08836749014e-31               12.0                5.4               0.45       -140000000.0
2.98630715732e-38    0.00237722679231   0.00714101270205  -0.00332028434968  -0.00411921564591 -1.27422416727e-31               12.0                6.0                0.5       -140000000.0
2.59366332762e-38    0.00232184379456   0.00762890476835  -0.00383349606636  -0.00447867751063 -1.64918287315e-31               12.0                7.2                0.6       -140000000.0
2.07139938996e-38    0.00202120349968   0.00786697637523  -0.00414146916228  -0.00466732080895 -2.01065691397e-31               12.0                8.4                0.7       -140000000.0
1.54030727199e-38    0.00161293689871   0.00796251970314  -0.00430700856668  -0.00475218212159 -2.35262015923e-31               12.0                9.6                0.8       -140000000.0
1.07787877876e-38    0.00120222728128   0.00798928067525  -0.00439000541519  -0.00478365291201 -2.67843298456e-31               12.0               10.8                0.9       -140000000.0
7.12840528802e-39   0.000845825468332   0.00798690507509  -0.00443001545136  -0.00479065647596 -2.99360391259e-31               12.0               12.0                1.0       -140000000.0
4.20389539297e-42   1.34941933183e-05  0.000461829756659 -1.35728930317e-05 -0.000231000001349 -4.71015246643e-34               15.0                0.3               0.02       -140000000.0
7.84727140022e-41   5.25198231571e-05  0.000922641220313 -5.31382902125e-05 -0.000462000059542 -1.89182270029e-33               15.0                0.6               0.04       -140000000.0
1.18549850082e-39   0.000198399504825   0.00183712575108  -0.00020334212536 -0.000924000289615 -7.69141436634e-33               15.0                1.2               0.08       -140000000.0
2.95253586433e-39   0.000300872272874   0.00228876047004 -0.000310529458147  -0.00115500017728 -1.21632713878e-32               15.0                1.5                0.1       -140000000.0
1.53848558398e-38   0.000625637881058   0.00339332473231  -0.00065822121087  -0.00173253476987 -2.85042342012e-32               15.0               2.25               0.15       -140000000.0
4.88478631679e-38    0.00102099738797   0.00445011028205  -0.00109823167804  -0.00230984596783 -5.35262902371e-32               15.0                3.0                0.2       -140000000.0
4.913793195e-38      0.00145268779761   0.00544314980289  -0.00160357365075  -0.00288237947643 -7.14855021125e-32               15.0               3.75               0.25       -140000000.0
4.93859617782e-38    0.00188581486782   0.00635609512756  -0.00214684837374  -0.00343730334862 -9.22917234235e-32               15.0                4.5                0.3       -140000000.0
4.95443085047e-38    0.00228437716032   0.00717228567737  -0.00269959809884  -0.00395648339691 -1.15951933668e-31               15.0               5.25               0.35       -140000000.0
4.93425215258e-38    0.00261398940893   0.00787708086136  -0.00323333415508  -0.00442223017671 -1.42090634721e-31               15.0                6.0                0.4       -140000000.0
4.8449894404e-38     0.00284775660475   0.00846175407787  -0.00372292402062  -0.00482168070448 -1.70058721816e-31               15.0               6.75               0.45       -140000000.0
4.66618375636e-38    0.00297153292195   0.00892626485438  -0.00415035538026  -0.00514901921633 -1.99097197536e-31               15.0                7.5                0.5       -140000000.0
4.05255515883e-38    0.00290230400424   0.00953613016463  -0.00479187019664  -0.00559834688829 -2.57681264587e-31               15.0                9.0                0.6       -140000000.0
3.23657906305e-38    0.00252650352195   0.00983371955954  -0.00517683656653  -0.00583415112487 -3.14165421183e-31               15.0               10.5                0.7       -140000000.0
2.40687024232e-38    0.00201617081075   0.00995314803731  -0.00538376070836  -0.00594022776568 -3.67597677612e-31               15.0               12.0                0.8       -140000000.0
1.68408049443e-38    0.00150278356159   0.00998660016194  -0.00548750676899  -0.00597956614001 -4.18500738559e-31               15.0               13.5                0.9       -140000000.0
1.11389214929e-38    0.00105728133803   0.00998363066174  -0.00553751942789  -0.00598832093601 -4.67736089854e-31               15.0               15.0                1.0       -140000000.0
-2.80259692865e-42  1.70926970355e-05   0.00058498432054 -1.71922120984e-05 -0.000292600049079 -7.55715732814e-34               19.0               0.38               0.02       -140000000.0
1.24715563325e-40   6.65248975906e-05   0.00116867886391 -6.73087043879e-05 -0.000585200098158 -3.03531632676e-33               19.0               0.76               0.04       -140000000.0
2.00665940091e-39   0.000251305721122   0.00232702564062 -0.000257566910022     -0.00117040031 -1.23404105805e-32               19.0               1.52               0.08       -140000000.0
4.64530440924e-39   0.000381104683811   0.00289909689855 -0.000393337614923  -0.00146300033066 -1.95152438237e-32               19.0                1.9                0.1       -140000000.0
2.46838724491e-38   0.000792472974354   0.00429821056969 -0.000833748458717  -0.00219454409489 -4.57339020253e-32               19.0               2.85               0.15       -140000000.0
7.83732218112e-38    0.00129326326714     0.005636806236  -0.00139109363317  -0.00292580489258 -8.58797174242e-32               19.0                3.8                0.2       -140000000.0
7.88398541998e-38    0.00184007114967   0.00689465605319  -0.00203119338948  -0.00365101391253 -1.14694900876e-31               19.0               4.75               0.25       -140000000.0
7.92364216652e-38     0.0023886989311   0.00805105446489   -0.0027193416372  -0.00435391802966 -1.48077230003e-31               19.0                5.7                0.3       -140000000.0
7.94914579858e-38    0.00289354420602   0.00908489528229  -0.00341949112226  -0.00501154590893 -1.86038832831e-31               19.0               6.65               0.35       -140000000.0
7.9166356742e-38     0.00331105320583   0.00997763618216  -0.00409555696024  -0.00560149146622 -2.27974892262e-31               19.0                7.6                0.4       -140000000.0
7.77342297115e-38    0.00360715830539    0.0107182222564  -0.00471570410809  -0.00610746246821 -2.72850445213e-31               19.0               8.55               0.45       -140000000.0
7.4865771755e-38     0.00376394132218    0.0113066016638  -0.00525711720911   -0.0065220910983 -3.19437903648e-31               19.0                9.5                0.5       -140000000.0
6.50202487447e-38    0.00367625148101    0.0120790973597  -0.00606970252193    -0.007091239695 -4.13445194495e-31               19.0               11.4                0.6       -140000000.0
5.19279171925e-38    0.00320023764289    0.0124560438053  -0.00655732628729  -0.00738992503102 -5.04063824412e-31               19.0               13.3                0.7       -140000000.0
3.86155817814e-38    0.00255381587522    0.0126073209685  -0.00681943083691  -0.00752428832129 -5.89790056023e-31               19.0               15.2                0.8       -140000000.0
2.70198369891e-38    0.00190352545815    0.0126496934172  -0.00695084190738  -0.00757411680752 -6.71460694371e-31               19.0               17.1                0.9       -140000000.0
1.7872160614e-38      0.0013392228766    0.0126459308376  -0.00701419094185  -0.00758520627642 -7.50449047465e-31               19.0               19.0                1.0       -140000000.0
1.40129846432e-41   2.24910809976e-05  0.000769716280047 -2.26207088616e-05 -0.000384999992775 -1.30836928274e-33               25.0                0.5               0.02       -140000000.0
2.70450603615e-40   8.75337065054e-05   0.00153773544298 -8.85630768721e-05 -0.000770000099237 -5.25503730735e-33               25.0                1.0               0.04       -140000000.0
3.47381889306e-39   0.000330666239279   0.00306187621391 -0.000338902964359  -0.00154000042585 -2.13649226409e-32               25.0                2.0               0.08       -140000000.0
8.48065830609e-39   0.000501454564983   0.00381460131393 -0.000517548244261  -0.00192500033336 -3.37866492484e-32               25.0                2.5                0.1       -140000000.0
4.2736800565e-38     0.00104273010493   0.00565554182685  -0.00109703512408  -0.00288755813926 -7.91788715705e-32               25.0               3.75               0.15       -140000000.0
1.35689131599e-37     0.0017016629954   0.00741685107641  -0.00183038537216  -0.00384974327972 -1.48683172086e-31               25.0                5.0                0.2       -140000000.0
1.36496279514e-37    0.00242114742832   0.00907191770239  -0.00267262225861  -0.00480396602143 -1.98572196964e-31               25.0               6.25               0.25       -140000000.0
1.3718431706e-37     0.00314302587867    0.0105934932435  -0.00357808016815  -0.00572883891437 -2.56365399681e-31               25.0                7.5                0.3       -140000000.0
1.37625726077e-37    0.00380729625249     0.011953811736  -0.00449932986157  -0.00659413944959 -3.22091122967e-31               25.0               8.75               0.35       -140000000.0
1.37062404094e-37    0.00435665015175    0.0131284696181  -0.00538888934898  -0.00737038362786 -3.94689677033e-31               25.0               10.0                0.4       -140000000.0
1.34582105812e-37    0.00474626222058    0.0141029258884  -0.00620487344349   -0.0080361351138 -4.72382369029e-31               25.0              11.25               0.45       -140000000.0
1.29615904055e-37    0.00495255608257     0.014877110516  -0.00691725927027  -0.00858169914864  -5.5305034743e-31               25.0               12.5                0.5       -140000000.0
1.12571910833e-37    0.00483717485622    0.0158935526997  -0.00798645032773  -0.00933057799557 -7.15785693523e-31               25.0               15.0                0.6       -140000000.0
8.99045068742e-38    0.00421084041591    0.0163895347214  -0.00862806064106  -0.00972358520812 -8.72696832449e-31               25.0               17.5                0.7       -140000000.0
6.68573510314e-38     0.0033602862004    0.0165885830938  -0.00897293466551  -0.00990037915471 -1.02107397422e-30               25.0               20.0                0.8       -140000000.0
4.67795466346e-38    0.00250464040619     0.016644336938  -0.00914584506972  -0.00996594280878 -1.16249834242e-30               25.0               22.5                0.9       -140000000.0
3.09420713908e-38    0.00176213654868    0.0166393874679  -0.00922919934965  -0.00998053383228   -1.299289518e-30               25.0               25.0                1.0       -140000000.0
0.0                 1.92776972163e-06  6.59757120047e-05 -1.93897031764e-06 -3.30000062831e-05 -8.97167609059e-36                2.0               0.04               0.02       -150000000.0
1.40129846432e-42   7.50291384577e-06  0.000131805805381 -7.59102913861e-06 -6.60000054609e-05 -3.60344824958e-35                2.0               0.08               0.04       -150000000.0
2.38220738935e-41   2.83428978065e-05  0.000262446803845 -2.90489179378e-05 -0.000132000039343  -1.4650242496e-34                2.0               0.16               0.08       -150000000.0
5.74532370373e-41   4.29824353887e-05  0.000326966784314  -4.4361062379e-05  -0.00016500010247 -2.31680643584e-34                2.0                0.2                0.1       -150000000.0
2.92871379044e-40   8.93770106813e-05  0.000484760960262 -9.40315771913e-05 -0.000247504999606 -5.42944188286e-34                2.0                0.3               0.15       -150000000.0
8.02944020058e-40   0.000145857001144  0.000635730543763 -0.000156890266112 -0.000329977979163  -1.0195441362e-33                2.0                0.4                0.2       -150000000.0
8.08549213915e-40   0.000207527122598  0.000777593527346 -0.000229082061765 -0.000411768525055 -1.36163530544e-33                2.0                0.5               0.25       -150000000.0
8.12753109308e-40   0.000269402448794  0.000908014442302  -0.00030669278317 -0.000491043408601 -1.75794340732e-33                2.0                0.6                0.3       -150000000.0
8.15555706237e-40   0.000326339886669   0.00102461308416 -0.000385657045854 -0.000565211962567 -2.20859722675e-33                2.0                0.7               0.35       -150000000.0
8.11351810844e-40    0.00037342741166   0.00112529824037 -0.000461905074189 -0.000631747184343 -2.70644946896e-33                2.0                0.8                0.4       -150000000.0
7.93134930808e-40    0.00040682274971   0.00120882305055 -0.000531846524154 -0.000688811553573 -3.23916745189e-33                2.0                0.9               0.45       -150000000.0
7.59503767664e-40   0.000424505088858   0.00127518183035 -0.000592908293129 -0.000735574246846 -3.79238735061e-33                2.0                1.0                0.5       -150000000.0
6.41794696661e-40    0.00041461521505   0.00136230551107 -0.000684553242536 -0.000799763881787  -4.9083522109e-33                2.0                1.2                0.6       -150000000.0
4.86250567121e-40   0.000360929448107   0.00140481836297 -0.000739548454476 -0.000833450144455 -5.98416666403e-33                2.0                1.4                0.7       -150000000.0
3.27903840652e-40   0.000288024750716   0.00142187968777  -0.00076910913549 -0.000848603917802  -7.0017642285e-33                2.0                1.6                0.8       -150000000.0
1.89175292684e-40   0.000214683694821   0.00142665851399 -0.000783929976933 -0.000854223628721  -7.9713641144e-33                2.0                1.8                0.9       -150000000.0
8.12753109308e-41   0.000151040424612    0.0014262343484  -0.00079107462625  -0.00085547424078  -8.9094486409e-33                2.0                2.0                1.0       -150000000.0
0.0                 2.89158541555e-06  9.89635822179e-05 -2.90852497642e-06 -4.95000094247e-05 -2.01862004383e-35                3.0               0.06               0.02       -150000000.0
2.80259692865e-42   1.12543947495e-05  0.000197708857286 -1.13865805673e-05 -9.90000046386e-05 -8.10773018526e-35                3.0               0.12               0.04       -150000000.0
5.32493416443e-41   4.25142410165e-05  0.000393670177345  -4.3573493258e-05  -0.00019800005191  -3.2962936595e-34                3.0               0.24               0.08       -150000000.0
1.3592595104e-40    6.44738662459e-05  0.000490450531743 -6.65415882395e-05 -0.000247500167916 -5.21285046599e-34                3.0                0.3                0.1       -150000000.0
6.60011576697e-40   0.000134065430757  0.000727141355128  -0.00014104740842 -0.000371257470988 -1.22161729384e-33                3.0               0.45               0.15       -150000000.0
2.0935399057e-39    0.000218786439632  0.000953597293574 -0.000235335335219 -0.000494967025588 -2.29398988888e-33                3.0                0.6                0.2       -150000000.0
2.10615159188e-39   0.000311291614707   0.00116639182579 -0.000343623099752  -0.00061765274495 -3.06367340606e-33                3.0               0.75               0.25       -150000000.0
2.11596068113e-39   0.000404104611107   0.00136202334033  -0.00046003927423  -0.00073656508448 -3.95536522276e-33                3.0                0.9                0.3       -150000000.0
2.12296717345e-39   0.000489510796342   0.00153692155891 -0.000578485810365  -0.00084781794385 -4.96937940923e-33                3.0               1.05               0.35       -150000000.0
2.11455938267e-39   0.000560142098038   0.00168794940691 -0.000692857952345 -0.000947620890202 -6.08962609953e-33                3.0                1.2                0.4       -150000000.0
2.07672432413e-39   0.000610235076692   0.00181323662218 -0.000797770212557  -0.00103321747247 -7.28817761707e-33                3.0               1.35               0.45       -150000000.0
1.99965290859e-39   0.000636758556993   0.00191277490558 -0.000889362752332  -0.00110336145553  -8.5327466103e-33                3.0                1.5                0.5       -150000000.0
1.7362087973e-39    0.000621923732069   0.00204346042665  -0.00102683031855  -0.00119964590795 -1.10436417172e-32                3.0                1.8                0.6       -150000000.0
1.38728547968e-39   0.000541394967968   0.00210722987504   -0.0011093231933  -0.00125017527353 -1.34642359853e-32                3.0                2.1                0.7       -150000000.0
1.03135566974e-39   0.000432037779774   0.00213282191908  -0.00115366424325  -0.00127290581986  -1.5754152647e-32                3.0                2.4                0.8       -150000000.0
7.21668709127e-40   0.000322026153299   0.00213999032894  -0.00117589547699  -0.00128133535782 -1.79359057484e-32                3.0                2.7                0.9       -150000000.0
4.77842776335e-40   0.000226561269301    0.0021393541374  -0.00118661239412  -0.00128321119064 -2.00464490321e-32                3.0                3.0                1.0       -150000000.0
0.0                 3.85552301196e-06  0.000131951424009 -3.87795706658e-06 -6.60000125663e-05  -3.5886707165e-35                4.0               0.08               0.02       -150000000.0
5.6051938573e-42    1.50058134807e-05  0.000263611610762 -1.51820742644e-05 -0.000132000010922 -1.44137896352e-34                4.0               0.16               0.04       -150000000.0
9.52882955741e-41   5.66857778495e-05   0.00052489360769 -5.80978536391e-05 -0.000264000078687 -5.86009834365e-34                4.0               0.32               0.08       -150000000.0
2.32615545078e-40   8.59648565665e-05  0.000653933568628 -8.87221389689e-05  -0.00033000020494 -9.26722753702e-34                4.0                0.4                0.1       -150000000.0
1.17288681464e-39   0.000178753992941  0.000969521920524 -0.000188063168594 -0.000495009999213 -2.17177675315e-33                4.0                0.6               0.15       -150000000.0
3.21597997563e-39   0.000291714002287   0.00127146108753 -0.000313780560646 -0.000659955958326 -4.07817654479e-33                4.0                0.8                0.2       -150000000.0
3.23559815413e-39   0.000415054245195   0.00155518705469 -0.000458164123529  -0.00082353705011 -5.44654193924e-33                4.0                1.0               0.25       -150000000.0
3.2524137357e-39    0.000538804897587    0.0018160288846 -0.000613385623183 -0.000982086817203 -7.03177793405e-33                4.0                1.2                0.3       -150000000.0
3.26222282495e-39   0.000652679773339   0.00204922616831 -0.000771314091708  -0.00113042392513 -8.83438818955e-33                4.0                1.4               0.35       -150000000.0
3.24540724338e-39   0.000746854766476   0.00225059648074 -0.000923810148379  -0.00126349436869 -1.08257971584e-32                4.0                1.6                0.4       -150000000.0
3.17534232016e-39   0.000813645442577   0.00241764587372  -0.00106369304831  -0.00137762310715 -1.29566683726e-32                4.0                1.8               0.45       -150000000.0
3.03801507066e-39   0.000849010120874   0.00255036343333  -0.00118581658626  -0.00147114849369 -1.51695393579e-32                4.0                2.0                0.5       -150000000.0
2.56717878664e-39   0.000829230430099   0.00272461079476  -0.00136910648507  -0.00159952776357 -1.96333944943e-32                4.0                2.4                0.6       -150000000.0
1.94360097002e-39   0.000721858896213   0.00280963649857  -0.00147909690895  -0.00166690028891 -2.39366666561e-32                4.0                2.8                0.7       -150000000.0
1.31021406414e-39   0.000576049444589   0.00284375937554  -0.00153821827098   -0.0016972078356  -2.8007056914e-32                4.0                3.2                0.8       -150000000.0
7.59503767664e-40   0.000429367361221   0.00285331702798  -0.00156785995387  -0.00170844725744 -3.18854564576e-32                4.0                3.6                0.9       -150000000.0
3.25101243723e-40   0.000302080820802    0.0028524686968   -0.0015821492525  -0.00171094848156 -3.56378290019e-32                4.0                4.0                1.0       -150000000.0
-0                  4.81913975392e-06  0.000164939265801 -4.84771423004e-06 -8.25000157079e-05 -5.60728963928e-35                5.0                0.1               0.02       -150000000.0
9.80908925027e-42   1.87569373367e-05  0.000329514506348 -1.89779516546e-05 -0.000165000002994 -2.25215142153e-34                5.0                0.2               0.04       -150000000.0
1.37327249504e-40    7.0856934542e-05  0.000656116924347 -7.26226119241e-05 -0.000330000091253 -9.15638998528e-34                5.0                0.4               0.08       -150000000.0
3.6293630226e-40    0.000107455861098  0.000817417003418 -0.000110903052075 -0.000412500270386 -1.44800685863e-33                5.0                0.5                0.1       -150000000.0
1.83149709287e-39   0.000223442285119   0.00121190225855 -0.000235079212985 -0.000618762499016 -3.39339189459e-33                5.0               0.75               0.15       -150000000.0
5.81538862695e-39   0.000364642005479   0.00158932482464 -0.000392225445012 -0.000824945004751 -6.37216374318e-33                5.0                1.0                0.2       -150000000.0
5.85042108856e-39     0.0005188171599   0.00194398171516 -0.000572704664137  -0.00102942124158 -8.51019238642e-33                5.0               1.25               0.25       -150000000.0
5.87984835631e-39    0.00067350538302   0.00227003374675 -0.000766731432122  -0.00122760843624 -1.09871815412e-32                5.0                1.5                0.3       -150000000.0
5.89806523634e-39   0.000815849034552   0.00256153043665 -0.000964142145676  -0.00141302984957 -1.38038953075e-32                5.0               1.75               0.35       -150000000.0
5.87424316245e-39    0.00093356771913   0.00281324309981  -0.00115476211704   -0.0015793680177 -1.69156320402e-32                5.0                2.0                0.4       -150000000.0
5.76774447916e-39    0.00101705597899   0.00302205467051    -0.001329615543  -0.00172202885551 -2.02448883201e-32                5.0               2.25               0.45       -150000000.0
5.55474711258e-39     0.0010612617416   0.00318795150633  -0.00148226968122  -0.00183893553185 -2.37020370079e-32                5.0                2.5                0.5       -150000000.0
4.82467061267e-39    0.00103653712813   0.00340576048075  -0.00171138208316  -0.00199940973289 -3.06767233969e-32                5.0                3.0                0.6       -150000000.0
3.85357077689e-39   0.000902322653928   0.00351204243998  -0.00184887005616  -0.00208362553167 -3.74016416301e-32                5.0                3.5                0.7       -150000000.0
2.86565535954e-39   0.000720060882031   0.00355469546776  -0.00192277161659  -0.00212150985135 -4.37623288061e-32                5.0                4.0                0.8       -150000000.0
2.00525810245e-39     0.0005367085123   0.00356664259016  -0.00195982374862  -0.00213555927076 -4.98211354871e-32                5.0                4.5                0.9       -150000000.0
1.32562834725e-39    0.00037760048599   0.00356558189196  -0.00197768531507  -0.00213868588617 -5.56835863979e-32                5.0                5.0                1.0       -150000000.0
1.40129846432e-42    5.7831877065e-06  0.000197927164436 -5.81703352154e-06 -9.90000188494e-05 -8.07448129634e-35                6.0               0.12               0.02       -150000000.0
1.40129846432e-41   2.25088054862e-05  0.000395417714572 -2.27731433711e-05 -0.000198000009277 -3.24309207411e-34                6.0               0.24               0.04       -150000000.0
2.14398665042e-40   8.50285033493e-05  0.000787340354691 -8.71469651997e-05 -0.000396000103819 -1.31851728443e-33                6.0               0.48               0.08       -150000000.0
5.45105102622e-40   0.000128947746703  0.000980901063485 -0.000133083162268 -0.000495000335832 -2.08514036576e-33                6.0                0.6                0.1       -150000000.0
2.63724370986e-39   0.000268130861514   0.00145428271026 -0.000282094816839 -0.000742514941976 -4.88646917535e-33                6.0                0.9               0.15       -150000000.0
8.37415962281e-39   0.000437572907686   0.00190719470083 -0.000470670670438 -0.000989934051177 -9.17596386032e-33                6.0                1.2                0.2       -150000000.0
8.42320506906e-39   0.000622583229415   0.00233278365158 -0.000687246142661   -0.0012353054899 -1.22546893194e-32                6.0                1.5               0.25       -150000000.0
8.46664532145e-39   0.000808209222214   0.00272404668067 -0.000920078548461  -0.00147313016896 -1.58214666308e-32                6.0                1.8                0.3       -150000000.0
8.49326999227e-39   0.000979021706371   0.00307384311782  -0.00115697162073  -0.00169563600139 -1.98775104623e-32                6.0                2.1               0.35       -150000000.0
8.45823753066e-39    0.00112028419608   0.00337589881383  -0.00138571590469   -0.0018952417804 -2.43584814393e-32                6.0                2.4                0.4       -150000000.0
8.30549599805e-39    0.00122047015338   0.00362647347174  -0.00159554042511  -0.00206643494494  -2.9152716208e-32                6.0                2.7               0.45       -150000000.0
7.99861163437e-39    0.00127351711399   0.00382554981115  -0.00177872550466  -0.00220672291107 -3.41310180097e-32                6.0                3.0                0.5       -150000000.0
6.94763778612e-39    0.00124384746414    0.0040869208533   -0.0020536606371  -0.00239929181589 -4.41745726087e-32                6.0                3.6                0.6       -150000000.0
5.54774062026e-39    0.00108279004962   0.00421445975007  -0.00221864638661  -0.00250035054705 -5.38568808041e-32                6.0                4.2                0.7       -150000000.0
4.12542267897e-39   0.000864075559548   0.00426564383815  -0.00230732848649  -0.00254581163972  -6.3016633547e-32                6.0                4.8                0.8       -150000000.0
2.88667483651e-39   0.000644052306598   0.00427998065788  -0.00235179095398  -0.00256267071563 -7.17436803908e-32                6.0                5.4                0.9       -150000000.0
1.90996980687e-39   0.000453122567023    0.0042787082748  -0.00237322478824  -0.00256642238128 -8.01857559503e-32                6.0                6.0                1.0       -150000000.0
1.40129846432e-42   7.71106201114e-06  0.000263902848019 -7.75589725777e-06 -0.000132000025133 -1.43546795029e-34                8.0               0.16               0.02       -150000000.0
2.38220738935e-41   3.00116411722e-05  0.000527223221525 -3.03641307653e-05 -0.000264000021843 -5.76551719933e-34                8.0               0.32               0.04       -150000000.0
3.81153182296e-40    0.00011337156991   0.00104978721538 -0.000116195685962 -0.000528000157374 -2.34403933746e-33                8.0               0.64               0.08       -150000000.0
9.30462180312e-40   0.000171929727344   0.00130786713726 -0.000177444263727  -0.00066000040988 -3.70689101481e-33                8.0                0.8                0.1       -150000000.0
4.68874466163e-39   0.000357508014304   0.00193904384105 -0.000376126337187 -0.000990019998426 -8.68711131737e-33                8.0                1.2               0.15       -150000000.0
1.28527095148e-38   0.000583428004575   0.00254292217505 -0.000627561121291  -0.00131991191665  -1.6312710484e-32                8.0                1.6                0.2       -150000000.0
1.29339848257e-38   0.000830108490391   0.00311037410938 -0.000916328247058  -0.00164707410022 -2.17861634522e-32                8.0                2.0               0.25       -150000000.0
1.30026484505e-38    0.00107760979517   0.00363205776921  -0.00122677113268  -0.00196417363441 -2.81270973869e-32                8.0                2.4                0.3       -150000000.0
1.30432861059e-38    0.00130535954668   0.00409845233662  -0.00154262818342  -0.00226084785027  -3.5337555628e-32                8.0                2.8               0.35       -150000000.0
1.29746224812e-38    0.00149370953295   0.00450119296147  -0.00184762029676  -0.00252698873737 -4.33031915034e-32                8.0                3.2                0.4       -150000000.0
1.26957640868e-38    0.00162729088515   0.00483529220219  -0.00212738609662  -0.00275524621429 -5.18266792303e-32                8.0                3.6               0.45       -150000000.0
1.21436524918e-38    0.00169802024175   0.00510072732141  -0.00237163317252  -0.00294229698738 -6.06781574317e-32                8.0                4.0                0.5       -150000000.0
1.02631099527e-38     0.0016584608602   0.00544922204426  -0.00273821297014  -0.00319905552715 -7.85336066759e-32                8.0                4.8                0.6       -150000000.0
7.76879868622e-39    0.00144371779243   0.00561927345188   -0.0029581938179  -0.00333380057782 -9.57466666244e-32                8.0                5.6                0.7       -150000000.0
5.23525106272e-39    0.00115209900287   0.00568751875107  -0.00307643654196  -0.00339441567121 -1.12028227656e-31                8.0                6.4                0.8       -150000000.0
3.03100857833e-39   0.000858734722442   0.00570663405597  -0.00313571990773  -0.00341689451488  -1.2754182583e-31                8.0                7.2                0.9       -150000000.0
1.29339848257e-39   0.000604161641604    0.0057049373936    -0.003164298505  -0.00342189696312 -1.42551293049e-31                8.0                8.0                1.0       -150000000.0
-0                  9.63829549505e-06  0.000329878531602 -9.69541158469e-06 -0.000165000031416 -2.24291563151e-34               10.0                0.2               0.02       -150000000.0
3.78350585368e-41   3.75138924369e-05  0.000659029012695 -3.79558855457e-05 -0.000330000005988 -9.00860747977e-34               10.0                0.4               0.04       -150000000.0
5.49308998015e-40   0.000141713883295   0.00131223384869 -0.000145245209637 -0.000660000182506 -3.66255599411e-33               10.0                0.8               0.08       -150000000.0
1.4531465075e-39    0.000214911736407   0.00163483400684 -0.000221806089939 -0.000825000597615 -5.79202815198e-33               10.0                1.0                0.1       -150000000.0
7.32598837149e-39   0.000446884570238   0.00242380451709 -0.000470158397547  -0.00123752499803 -1.35735647085e-32               10.0                1.5               0.15       -150000000.0
2.32615545078e-38   0.000729284010959   0.00317864987665  -0.00078445083318   -0.0016498900095  -2.5488649233e-32               10.0                2.0                0.2       -150000000.0
2.33988817573e-38     0.0010376343198   0.00388796343032  -0.00114540932827  -0.00205884248317 -3.40407523265e-32               10.0                2.5               0.25       -150000000.0
2.35165908283e-38    0.00134701087973   0.00454006794826  -0.00153346286424  -0.00245521687248  -4.3948740514e-32               10.0                3.0                0.3       -150000000.0
2.35922609454e-38     0.0016316980691    0.0051230608733  -0.00192828429135  -0.00282605969915 -5.52156041889e-32               10.0                3.5               0.35       -150000000.0
2.34969726498e-38    0.00186713543826   0.00562648619962  -0.00230952423408   -0.0031587360354 -6.76625166813e-32               10.0                4.0                0.4       -150000000.0
2.30709779166e-38    0.00203411195798   0.00604410934102    -0.002659231086  -0.00344405771102  -8.0979604938e-32               10.0                4.5               0.45       -150000000.0
2.22203897488e-38    0.00212252348319   0.00637590301267  -0.00296453936244   -0.0036778710637 -9.48082169083e-32               10.0                5.0                0.5       -150000000.0
1.92972811522e-38    0.00207307425626   0.00681152096149  -0.00342276416632  -0.00399881946578 -1.22706859149e-31               10.0                6.0                0.6       -150000000.0
1.54114805106e-38    0.00180464530786   0.00702408487996  -0.00369774011233  -0.00416725106334  -1.4960656652e-31               10.0                7.0                0.7       -150000000.0
1.14612201397e-38    0.00144012187775   0.00710939139026  -0.00384554323318   -0.0042430197027 -1.75049384101e-31               10.0                8.0                0.8       -150000000.0
8.01963111133e-39     0.0010734170246   0.00713328518032  -0.00391964749724  -0.00427111854151 -1.99284473072e-31               10.0                9.0                0.9       -150000000.0
5.30391468747e-39    0.00075520097198   0.00713116378392  -0.00395537063014  -0.00427737177233  -2.2273436855e-31               10.0               10.0                1.0       -150000000.0
2.80259692865e-42   1.15663585376e-05  0.000395854328872 -1.16340830303e-05 -0.000198000037699 -3.22979251854e-34               12.0               0.24               0.02       -150000000.0
5.32493416443e-41   4.50175932087e-05  0.000790835429143 -4.55463045057e-05 -0.000396000018554 -1.29723665028e-33               12.0               0.48               0.04       -150000000.0
8.57594660167e-40   0.000170056992488   0.00157468070938 -0.000174293958821 -0.000792000207639 -5.27406913773e-33               12.0               0.96               0.08       -150000000.0
2.18042041049e-39   0.000257895493405   0.00196180212697 -0.000266166324536 -0.000990000671663 -8.34056505037e-33               12.0                1.2                0.1       -150000000.0
1.05503761379e-38   0.000536261723028   0.00290856542051 -0.000564189633678  -0.00148502988395 -1.95458738315e-32               12.0                1.8               0.15       -150000000.0
3.34966384912e-38   0.000875145815371   0.00381438917429 -0.000941341340877  -0.00197986810235 -3.67038353523e-32               12.0                2.4                0.2       -150000000.0
3.36956228732e-38    0.00124516645883   0.00466556730316  -0.00137449239901   -0.0024706109798 -4.90187859764e-32               12.0                3.0               0.25       -150000000.0
3.38651799873e-38    0.00161641844443   0.00544809336134  -0.00184015709692  -0.00294626033792 -6.32858435642e-32               12.0                3.6                0.3       -150000000.0
3.39744812676e-38    0.00195804318537   0.00614768623564  -0.00231394324146   -0.0033912717754 -7.95100303696e-32               12.0                4.2               0.35       -150000000.0
3.38343514211e-38    0.00224056839215   0.00675179762766  -0.00277143180938  -0.00379048356081 -9.74339831542e-32               12.0                4.8                0.4       -150000000.0
3.32219839922e-38    0.00244094030677   0.00725294648873  -0.00319108085023  -0.00413286988987 -1.16610830394e-31               12.0                5.4               0.45       -150000000.0
3.19972491344e-38    0.00254703422797   0.00765109962231  -0.00355745100933  -0.00441344582214  -1.3652404908e-31               12.0                6.0                0.5       -150000000.0
2.7789149846e-38     0.00248769492828   0.00817384170659   -0.0041073212742  -0.00479858363178 -1.76698221558e-31               12.0                7.2                0.6       -150000000.0
2.2193765078e-38     0.00216557987187   0.00842891950015  -0.00443729277322   -0.0050007010941 -2.15427615052e-31               12.0                8.4                0.7       -150000000.0
1.65044933128e-38     0.0017281511191   0.00853128767631  -0.00461465697299  -0.00509162327944 -2.52066534188e-31               12.0                9.6                0.8       -150000000.0
1.15481006445e-38     0.0012881046132   0.00855996131577  -0.00470358190796  -0.00512534143127 -2.86975042987e-31               12.0               10.8                0.9       -150000000.0
7.63847792903e-39   0.000906245077203   0.00855741654959  -0.00474644957649  -0.00513284476256 -3.20743391143e-31               12.0               12.0                1.0       -150000000.0
5.6051938573e-42    1.44573748528e-05  0.000494817811614 -1.45431666709e-05 -0.000247500082651 -5.04659503519e-34               15.0                0.3               0.02       -150000000.0
8.40779078595e-41   5.62712330066e-05  0.000988543661151  -5.6933362913e-05 -0.000495000051615 -2.02695056141e-33               15.0                0.6               0.04       -150000000.0
1.26957640868e-39   0.000212570910207   0.00196835094357 -0.000217867878405 -0.000990000330603 -8.24081089506e-33               15.0                1.2               0.08       -150000000.0
3.16273063398e-39   0.000322367668559   0.00245225123763 -0.000332709191753  -0.00123750078274 -1.30320882739e-32               15.0                1.5                0.1       -150000000.0
1.64834738359e-38    0.00067032658535   0.00363570643458 -0.000705237766851  -0.00185628732652 -3.05402501099e-32               15.0               2.25               0.15       -150000000.0
5.23370963441e-38    0.00109392738068   0.00476797504234  -0.00117667468658  -0.00247483490057 -5.73495970926e-32               15.0                3.0                0.2       -150000000.0
5.26481846031e-38    0.00155645307132   0.00583194650972   -0.0017181127987  -0.00308826361106 -7.65916073564e-32               15.0               3.75               0.25       -150000000.0
5.29130300129e-38    0.00202051796805   0.00681010305925  -0.00230019304581  -0.00368282508134 -9.88839852825e-32               15.0                4.5                0.3       -150000000.0
5.30839884256e-38    0.00244754892265   0.00768459358369  -0.00289242530016  -0.00423908977609 -1.24234221204e-31               15.0               5.25               0.35       -150000000.0
5.28667871636e-38    0.00280070503322   0.00843973157316  -0.00346428532794   -0.0047381040531 -1.52239972332e-31               15.0                6.0                0.4       -150000000.0
5.19097003124e-38    0.00305117009702   0.00906616696739  -0.00398884640163  -0.00516608679391 -1.82205791413e-31               15.0               6.75               0.45       -150000000.0
4.99941253117e-38    0.00318378738484   0.00956385702011  -0.00444680881628  -0.00551680659555 -2.13318452171e-31               15.0                7.5                0.5       -150000000.0
4.34206342156e-38    0.00310961354444    0.0102172843981  -0.00513414579473  -0.00599822897129  -2.7608709544e-31               15.0                9.0                0.6       -150000000.0
3.46779330966e-38    0.00270697000815    0.0105361305032  -0.00554660982743  -0.00625087614026 -3.36605837929e-31               15.0               10.5                0.7       -150000000.0
2.5788095639e-38      0.0021601847493    0.0106640909507   -0.0057683146224  -0.00636452932667 -3.93854708702e-31               15.0               12.0                0.8       -150000000.0
1.80431190266e-38    0.00161012678745    0.0106999323179  -0.00587947124586  -0.00640667758489 -4.48393697654e-31               15.0               13.5                0.9       -150000000.0
1.19348590207e-38     0.0011328029359     0.010696749996  -0.00593305594521  -0.00641605720375 -5.01145843357e-31               15.0               15.0                1.0       -150000000.0
-2.80259692865e-42   1.8312610095e-05   0.00062676934931  -1.8421459913e-05 -0.000313500095217 -8.09695991737e-34               19.0               0.38               0.02       -150000000.0
1.34524652575e-40     7.127680135e-05    0.0012521560393 -7.21163218032e-05 -0.000627000076747 -3.25212056164e-33               19.0               0.76               0.04       -150000000.0
2.14959184427e-39   0.000269256275942   0.00249324443757 -0.000275966073104  -0.00125400038087 -1.32218835458e-32               19.0               1.52               0.08       -150000000.0
4.97741214528e-39   0.000408332709867   0.00310618634103 -0.000421432531539  -0.00156750104452 -2.09092090802e-32               19.0                1.9                0.1       -150000000.0
2.64481072157e-38   0.000849078674037   0.00460522596768 -0.000893301830729  -0.00235129732573 -4.90006140276e-32               19.0               2.85               0.15       -150000000.0
8.39714091762e-38    0.00138563927976   0.00603943817623  -0.00149045922626  -0.00313479085889 -9.20139784448e-32               19.0                3.8                0.2       -150000000.0
8.44702714295e-38    0.00197150484382   0.00738713424653  -0.00217628030441  -0.00391180037695 -1.22887396255e-31               19.0               4.75               0.25       -150000000.0
8.48962661627e-38    0.00255932036453   0.00862613251229  -0.00291358219329  -0.00466491201223 -1.58654176643e-31               19.0                5.7                0.3       -150000000.0
8.51695193632e-38     0.0031002259675   0.00973381884251  -0.00366374229088  -0.00536951347385 -1.99327314331e-31               19.0               6.65               0.35       -150000000.0
8.4821997344e-38     0.00354755707122    0.0106903271444   -0.0043880982048  -0.00600159819442 -2.44258818058e-31               19.0                7.6                0.4       -150000000.0
8.32861742271e-38    0.00386481269743     0.011483812159  -0.00505254183736  -0.00654370978737 -2.92339751249e-31               19.0               8.55               0.45       -150000000.0
8.02131266949e-38    0.00403279454986    0.0121142193166  -0.00563262710784  -0.00698795474818 -3.42254891846e-31               19.0                9.5                0.5       -150000000.0
6.96655531539e-38    0.00393884101868    0.0129418931465  -0.00650325455354  -0.00759775684855 -4.42977010501e-31               19.0               11.4                0.6       -150000000.0
5.56371542276e-38     0.0034288259485    0.0133457642733    -0.007025708328  -0.00791777711129  -5.4006834394e-31               19.0               13.3                0.7       -150000000.0
4.13747384577e-38    0.00273623140856    0.0135078462336  -0.00730653437131  -0.00806173738965 -6.31917936847e-31               19.0               15.2                0.8       -150000000.0
2.89494249745e-38    0.00203949161914    0.0135532454806   -0.0074473323366  -0.00811512563814 -7.19422149582e-31               19.0               17.1                0.9       -150000000.0
1.9148743515e-38     0.00143488171034    0.0135492146001  -0.00751520656195  -0.00812700636743 -8.04052554135e-31               19.0               19.0                1.0       -150000000.0
1.40129846432e-41   2.40963711207e-05  0.000824696428481 -2.42378650483e-05 -0.000412500128277 -1.40182499381e-33               25.0                0.5               0.02       -150000000.0
2.90068782115e-40   9.37865181072e-05   0.00164757386756 -9.48885769958e-05 -0.000825000086024 -5.63039050409e-33               25.0                1.0               0.04       -150000000.0
3.72184872125e-39   0.000354285532467   0.00328058513333 -0.000363112263813  -0.00165000051311 -2.28910162174e-32               25.0                2.0               0.08       -150000000.0
9.08601924268e-39   0.000537280016033   0.00408708501709 -0.000554514315354  -0.00206250138035 -3.62000143409e-32               25.0                2.5                0.1       -150000000.0
4.57888286203e-38    0.00111721180929   0.00605951117905   -0.0011753952549  -0.00309381221086 -8.48345089439e-32               25.0               3.75               0.15       -150000000.0
1.45380511778e-37    0.00182320957265   0.00794662082626  -0.00196112409867  -0.00412472491007 -1.59303396204e-31               25.0                5.0                0.2       -150000000.0
1.46245112931e-37     0.0025940857995   0.00971990630205  -0.00286352064904  -0.00514710609423 -2.12755913839e-31               25.0               6.25               0.25       -150000000.0
1.46982195923e-37    0.00336752714247      0.01135016646  -0.00383365386369  -0.00613804195382 -2.74677213944e-31               25.0                7.5                0.3       -150000000.0
1.47455834804e-37    0.00407924562751        0.012807649   -0.0048207070904  -0.00706514947524  -3.4509763667e-31               25.0               8.75               0.35       -150000000.0
1.46853276464e-37    0.00466783876618    0.0140662123158  -0.00577380660616  -0.00789683963376 -4.22881796821e-31               25.0               10.0                0.4       -150000000.0
1.44195013277e-37    0.00508528091814    0.0151102713062  -0.00664807521389  -0.00861014450493 -5.06123970097e-31               25.0              11.25               0.45       -150000000.0
1.38874283008e-37    0.00530630995854    0.0159397550306  -0.00741134590498  -0.00919467765925 -5.92553937116e-31               25.0               12.5                0.5       -150000000.0
1.20612561421e-37     0.0051826868912    0.0170288003574  -0.00855690723256  -0.00999704752758 -7.66913269299e-31               25.0               15.0                0.6       -150000000.0
9.63266577362e-38    0.00451161486126    0.0175602108357  -0.00924434698391   -0.0104181272036 -9.35032287682e-31               25.0               17.5                0.7       -150000000.0
7.16315748994e-38    0.00360030639968    0.0177734764293  -0.00961385558185   -0.0106075494841 -1.09400788856e-30               25.0               20.0                0.8       -150000000.0
5.0121643472e-38     0.00268354324362    0.0178332120413  -0.00979911601462   -0.0106777961264 -1.24553397766e-30               25.0               22.5                0.9       -150000000.0
3.3151919069e-38     0.00188800345313    0.0178279096872  -0.00988842384686   -0.0106934294308 -1.39209589902e-30               25.0               25.0                1.0       -150000000.0
0.0                 2.05646499829e-06  7.03740923313e-05 -2.06804218195e-06 -3.51999993597e-05 -9.56979511671e-36                2.0               0.04               0.02       -160000000.0
1.40129846432e-42   8.00313681992e-06  0.000140592945286 -8.09712741301e-06 -7.03999987195e-05 -3.84367424662e-35                2.0               0.08               0.04       -160000000.0
2.52233723578e-41   3.02324103529e-05  0.000279943293435 -3.09855749947e-05 -0.000140800040072 -1.56269407994e-34                2.0               0.16               0.08       -160000000.0
6.16571324303e-41   4.58476208109e-05  0.000348764018554 -4.73185721717e-05 -0.000176000071406 -2.47125957045e-34                2.0                0.2                0.1       -160000000.0
3.12489557544e-40   9.53354444277e-05  0.000517078262874 -0.000100300340478 -0.000264005308281 -5.79140332981e-34                2.0                0.3               0.15       -160000000.0
1.00613229739e-39   0.000155580679007  0.000678112144215 -0.000167349426761 -0.000351976495949 -1.08751379311e-33                2.0                0.4                0.2       -160000000.0
1.01173749124e-39   0.000221362128627  0.000829432508453 -0.000244353969947 -0.000439219746795 -1.45241101639e-33                2.0                0.5               0.25       -160000000.0
1.0173426851e-39    0.000287362468043  0.000968548079072 -0.000327138707235 -0.000523779590367 -1.87513967034e-33                2.0                0.6                0.3       -160000000.0
1.02014528203e-39   0.000348095710478   0.00109291988792 -0.000411367210518 -0.000602892725965 -2.35583697012e-33                2.0                0.7               0.35       -160000000.0
1.01454008817e-39   0.000398322384854   0.00120031734241 -0.000492698404742 -0.000673863667089 -2.88687931398e-33                2.0                0.8                0.4       -160000000.0
9.96323208135e-40   0.000433944080669   0.00128941042021 -0.000567302606669 -0.000734732282126 -3.45511180519e-33                2.0                0.9               0.45       -160000000.0
9.59889448062e-40   0.000452805238638   0.00136019309593 -0.000632435103398 -0.000784612495863 -4.04521262392e-33                2.0                1.0                0.5       -160000000.0
8.33772586273e-40   0.000442256066435    0.0014531249235 -0.000730189753995 -0.000853081473906 -5.23557535681e-33                2.0                1.2                0.6       -160000000.0
6.68419367483e-40    0.00038499126731   0.00149847198827 -0.000788851252764 -0.000889013506367 -6.38311082131e-33                2.0                1.4                0.7       -160000000.0
4.988622533e-40     0.000307226287077   0.00151667063619 -0.000820382581423 -0.000905177500954 -7.46854755378e-33                2.0                1.6                0.8       -160000000.0
3.51725914546e-40   0.000228995844509   0.00152176812662 -0.000836191475173  -0.00091117192369 -8.50278743208e-33                2.0                1.8                0.9       -160000000.0
2.36819440471e-40   0.000161109710461   0.00152131565301  -0.00084381247234 -0.000912505925044 -9.50341049652e-33                2.0                2.0                1.0       -160000000.0
0.0                 3.08459369158e-06  0.000105561127839 -3.10217096455e-06  -5.2800000816e-05 -2.15319654444e-35                3.0               0.06               0.02       -160000000.0
4.20389539297e-42   1.20045831054e-05  0.000210889410823 -1.21458221258e-05 -0.000105600001632 -8.64823678685e-35                3.0               0.12               0.04       -160000000.0
5.74532370373e-41   4.53484716445e-05   0.00041991489752 -4.64785223642e-05 -0.000211200060107 -3.51605021724e-34                3.0               0.24               0.08       -160000000.0
1.44333741825e-40   6.87713139769e-05   0.00052314601362 -7.09779826025e-05  -0.00026400013553 -5.56037293355e-34                3.0                0.3                0.1       -160000000.0
7.03451829091e-40   0.000143003049402  0.000775617309046 -0.000150450617298  -0.00039600791979 -1.30305815977e-33                3.0               0.45               0.15       -160000000.0
2.23366975213e-39   0.000233370911928    0.0010171681879 -0.000251024317777 -0.000527964800767 -2.44692271555e-33                3.0                0.6                0.2       -160000000.0
2.24628143831e-39   0.000332043015305   0.00124414862057 -0.000366531025975 -0.000658829605982 -3.26791806064e-33                3.0               0.75               0.25       -160000000.0
2.25749182603e-39   0.000431043503113   0.00145282183439 -0.000490708146117  -0.00078566938555 -4.21905614195e-33                3.0                0.9                0.3       -160000000.0
2.26449831835e-39   0.000522143409398   0.00163937966136 -0.000617050886831 -0.000904339060526 -5.30067093936e-33                3.0               1.05               0.35       -160000000.0
2.25609052756e-39   0.000597483449383   0.00180047584308 -0.000739047777643  -0.00101079547221 -6.49560069452e-33                3.0                1.2                0.4       -160000000.0
2.2154528721e-39    0.000650915922051   0.00193411528926 -0.000850953995268  -0.00110209850845 -7.77405483344e-33                3.0               1.35               0.45       -160000000.0
2.1327762627e-39    0.000679207630583     0.002040289246 -0.000948652655097  -0.00117691877222 -9.10159361013e-33                3.0                1.5                0.5       -160000000.0
1.85251656984e-39   0.000663383900701   0.00217968704419  -0.00109528457415  -0.00127962209717 -1.17798804328e-32                3.0                1.8                0.6       -160000000.0
1.47977117833e-39   0.000577486673592   0.00224770747081   -0.0011832768223  -0.00133352023113 -1.43618476041e-32                3.0                2.1                0.7       -160000000.0
1.10001929449e-39   0.000460839117977   0.00227500549954   -0.0012305739574   -0.0013577663367 -1.68044235591e-32                3.0                2.4                0.8       -160000000.0
7.69312856914e-40   0.000343493525179    0.0022826516215  -0.00125428721276  -0.00136675794238 -1.91316254323e-32                3.0                2.7                0.9       -160000000.0
5.0867134255e-40    0.000241664395162   0.00228197291108  -0.00126571865167  -0.00136875894441 -2.13828707406e-32                3.0                3.0                1.0       -160000000.0
0.0                 4.11291223301e-06  0.000140748170452 -4.13610212746e-06 -7.03999987195e-05 -3.82791860721e-35                4.0               0.08               0.02       -160000000.0
7.00649232162e-42   1.60062558763e-05  0.000281185890572 -1.61942725896e-05 -0.000140799997439 -1.53746936234e-34                4.0               0.16               0.04       -160000000.0
1.02294787896e-40   6.04647993896e-05  0.000559886530027 -6.19711713057e-05 -0.000281600080143 -6.25077766501e-34                4.0               0.32               0.08       -160000000.0
2.48029828185e-40   9.16952203056e-05  0.000697528037108 -9.46371656596e-05 -0.000352000142811 -9.88504007546e-34                4.0                0.4                0.1       -160000000.0
1.24995823018e-39   0.000190670874645   0.00103415652575 -0.000200600695166 -0.000528010616563 -2.31656151129e-33                4.0                0.6               0.15       -160000000.0
4.02873308493e-39   0.000311161358013   0.00135622417474 -0.000334698853521 -0.000703952991898 -4.35005517243e-33                4.0                0.8                0.2       -160000000.0
4.0497525619e-39    0.000442724228833   0.00165886501691 -0.000488707939894  -0.00087843949359 -5.80964478302e-33                4.0                1.0               0.25       -160000000.0
4.06796944193e-39   0.000574724879243   0.00193709615814 -0.000654277414469  -0.00104755918073 -7.50056298617e-33                4.0                1.2                0.3       -160000000.0
4.07917982965e-39   0.000696191420957   0.00218583977585 -0.000822734421035  -0.00120578545193 -9.42334716303e-33                4.0                1.4               0.35       -160000000.0
4.06096294961e-39   0.000796644712864   0.00240063468482 -0.000985396809483  -0.00134772733418  -1.1547515821e-32                4.0                1.6                0.4       -160000000.0
3.986694131e-39     0.000867888104494   0.00257882084043  -0.00113460521334  -0.00146946456425 -1.38204457858e-32                4.0                1.8               0.45       -160000000.0
3.83955779225e-39   0.000905610420432   0.00272038619187   -0.0012648702068  -0.00156922499173 -1.61808404512e-32                4.0                2.0                0.5       -160000000.0
3.33789294202e-39    0.00088451213287     0.002906249847   -0.0014603793943  -0.00170616294781  -2.0942285643e-32                4.0                2.4                0.6       -160000000.0
2.67227617147e-39   0.000769982534621   0.00299694374917  -0.00157770250553  -0.00177802701273 -2.55324432852e-32                4.0                2.8                0.7       -160000000.0
1.99685031166e-39   0.000614452517311   0.00303334127238  -0.00164076516285  -0.00181035500191 -2.98741902151e-32                4.0                3.2                0.8       -160000000.0
1.40830495665e-39   0.000457991660596   0.00304353625324  -0.00167238295035  -0.00182234384738 -3.40111497283e-32                4.0                3.6                0.9       -160000000.0
9.45876463419e-40   0.000322219392501   0.00304263107864  -0.00168762494468  -0.00182501196377 -3.80136792943e-32                4.0                4.0                1.0       -160000000.0
-0                  5.14082065806e-06  0.000175935198854  -5.1704600601e-06 -8.80000001757e-05 -5.98111403061e-35                5.0                0.1               0.02       -160000000.0
9.80908925027e-42   2.00075067625e-05  0.000351482299266 -2.02431458263e-05 -0.000176000000351  -2.4022923684e-34                5.0                0.2               0.04       -160000000.0
1.47136338754e-40   7.55806865982e-05  0.000699858105691 -7.74642785473e-05 -0.000352000085968 -9.76682608859e-34                5.0                0.4               0.08       -160000000.0
3.88159674618e-40    0.00011461872873  0.000871909946909 -0.000118296789253 -0.000440000206936 -1.54454031439e-33                5.0                0.5                0.1       -160000000.0
1.95341005927e-39   0.000238338344616   0.00129269551508 -0.000250751128306 -0.000660013199649 -3.61961751867e-33                5.0               0.75               0.15       -160000000.0
6.20354830157e-39   0.000388951377772   0.00169528016158 -0.000418373986122  -0.00087994135356 -6.79697465939e-33                5.0                1.0                0.2       -160000000.0
6.23998206164e-39   0.000553404845505   0.00207358084481 -0.000610885194874  -0.00109804932436 -9.07753844985e-33                5.0               1.25               0.25       -160000000.0
6.27081062785e-39   0.000718405715361    0.0024213695724 -0.000817847023882  -0.00130944897592 -1.17196600236e-32                5.0                1.5                0.3       -160000000.0
6.29183010482e-39   0.000870238920925   0.00273229943559  -0.00102841840999  -0.00150723190018 -1.47241544207e-32                5.0               1.75               0.35       -160000000.0
6.265205434e-39     0.000995805521598   0.00300079273075  -0.00123174640976  -0.00168465919614 -1.80433403645e-32                5.0                2.0                0.4       -160000000.0
6.15170025839e-39    0.00108485960482   0.00322352525473  -0.00141825671562  -0.00183683073374 -2.15945472545e-32                5.0               2.25               0.45       -160000000.0
5.92468990717e-39    0.00113201247132    0.0034004817735  -0.00158108787218  -0.00196153109755 -2.52821743391e-32                5.0                2.5                0.5       -160000000.0
5.145567961e-39      0.00110563962608   0.00363281128557  -0.00182547432814  -0.00213270368477 -3.27218396293e-32                5.0                3.0                0.6       -160000000.0
4.11000839586e-39   0.000962477429312   0.00374617866328  -0.00197212807507  -0.00222253379434 -3.98950844055e-32                5.0                3.5                0.7       -160000000.0
3.05623195069e-39   0.000768064921886   0.00379167545361  -0.00205095648198  -0.00226294378081 -4.66798162453e-32                5.0                4.0                0.8       -160000000.0
2.13838145656e-39   0.000572489057049     0.003804419066  -0.00209047880162  -0.00227792997975  -5.3142544137e-32                5.0                4.5                0.9       -160000000.0
1.4139101505e-39    0.000402773849828   0.00380328765459  -0.00210953112401  -0.00228126509683 -5.93958239605e-32                5.0                5.0                1.0       -160000000.0
1.40129846432e-42   6.16920514673e-06  0.000211122255678 -6.20432460963e-06 -0.000105600001632 -8.61278673829e-35                6.0               0.12               0.02       -160000000.0
1.40129846432e-41   2.40091839743e-05  0.000421778821647 -2.42916264881e-05 -0.000211200003264 -3.45929471474e-34                6.0               0.24               0.04       -160000000.0
2.28411649685e-40   9.06969646053e-05  0.000839829795041 -9.29570305175e-05 -0.000422400120215 -1.40641990753e-33                6.0               0.48               0.08       -160000000.0
5.8013756423e-40    0.000137542656375   0.00104629202724 -0.000141955950994 -0.000528000271061 -2.22414917342e-33                6.0                0.6                0.1       -160000000.0
2.81380731636e-39   0.000286006098804   0.00155123461809 -0.000300901206174 -0.000792015839579 -5.21223299783e-33                6.0                0.9               0.15       -160000000.0
8.93187641161e-39   0.000466741852279    0.0020343363758  -0.00050204857871  -0.00105592960153 -9.78769516699e-33                6.0                1.2                0.2       -160000000.0
8.98512575325e-39   0.000664086087454   0.00248829724114  -0.00073306205195  -0.00131765921196 -1.30716679378e-32                6.0                1.5               0.25       -160000000.0
9.02996730411e-39   0.000862087006226   0.00290564389616 -0.000981416178547   -0.0015713387711 -1.68762303075e-32                6.0                1.8                0.3       -160000000.0
9.05939457186e-39     0.0010442868188   0.00327875932271  -0.00123410177366  -0.00180867812105 -2.12026765828e-32                6.0                2.1               0.35       -160000000.0
9.02296081179e-39    0.00119496689877   0.00360095168617   -0.0014780954416  -0.00202159094442 -2.59823769494e-32                6.0                2.4                0.4       -160000000.0
8.85900889146e-39     0.0013018318441   0.00386823057852  -0.00170190799054  -0.00220419701691 -3.10962250735e-32                6.0                2.7               0.45       -160000000.0
8.53250634927e-39    0.00135841526117   0.00408057849199  -0.00189730531019  -0.00235383754443 -3.64064117487e-32                6.0                3.0                0.5       -160000000.0
7.41006627935e-39     0.0013267678014   0.00435937408838   -0.0021905691483  -0.00255924419434 -4.71195303406e-32                6.0                3.6                0.6       -160000000.0
5.91768341484e-39    0.00115497334718   0.00449541494163  -0.00236655364461  -0.00266704046226 -5.74473215399e-32                6.0                4.2                0.7       -160000000.0
4.40147847644e-39   0.000921678292798   0.00455001145383   -0.0024611479148  -0.00271553267339 -6.72177171953e-32                6.0                4.8                0.8       -160000000.0
3.08005402459e-39   0.000686987050358   0.00456530369775  -0.00250857442552  -0.00273351588476 -7.65265648662e-32                6.0                5.4                0.9       -160000000.0
2.03748796713e-39   0.000483328847167   0.00456394582216  -0.00253143730333  -0.00273751788882 -8.55314427845e-32                6.0                6.0                1.0       -160000000.0
1.40129846432e-42   8.22584222959e-06  0.000281496340904 -8.27218649135e-06 -0.000140799997439 -1.53116710657e-34                8.0               0.16               0.02       -160000000.0
2.52233723578e-41   3.20125295161e-05  0.000562371781143 -3.23885274156e-05 -0.000281599994878 -6.14987879459e-34                8.0               0.32               0.04       -160000000.0
4.06376554654e-40   0.000120929627201   0.00111977317374  -0.00012394231419 -0.000563200160286 -2.50031124537e-33                8.0               0.64               0.08       -160000000.0
9.92119312742e-40   0.000183390454822   0.00139505607422 -0.000189274302898 -0.000704000285623 -3.95401603018e-33                8.0                0.8                0.1       -160000000.0
5.00123421918e-39   0.000381341777711    0.0020683130515 -0.000401201390332  -0.00105602123313 -9.26625034995e-33                8.0                1.2               0.15       -160000000.0
1.61051232505e-38   0.000622322716026   0.00271244834948 -0.000669397707043   -0.0014079059838 -1.74002235596e-32                8.0                1.6                0.2       -160000000.0
1.61920037553e-38   0.000885448514509   0.00331773003381 -0.000977415879788  -0.00175687898718 -2.32385748273e-32                8.0                2.0               0.25       -160000000.0
1.62648712754e-38    0.00114944987217   0.00387419231629  -0.00130855482894  -0.00209511836147 -3.00022375954e-32                8.0                2.4                0.3       -160000000.0
1.63083115278e-38    0.00139238284191    0.0043716795517  -0.00164546884207  -0.00241157090386  -3.7693391522e-32                8.0                2.8               0.35       -160000000.0
1.62354440077e-38    0.00159328953941   0.00480126936964  -0.00197079361897  -0.00269545466836 -4.61900690237e-32                8.0                3.2                0.4       -160000000.0
1.59369674348e-38    0.00173577632268   0.00515764168085  -0.00226921042668   -0.0029389291285 -5.52817888831e-32                8.0                3.6               0.45       -160000000.0
1.53498233782e-38    0.00181122095455   0.00544077238374  -0.00252974041359  -0.00313844998345 -6.47233618047e-32                8.0                4.0                0.5       -160000000.0
1.33431639773e-38    0.00176902426574     0.005812499694  -0.00292075901598  -0.00341232589562 -8.37691770104e-32                8.0                4.8                0.6       -160000000.0
1.06820981935e-38    0.00153996506924   0.00599388749833  -0.00315540501106  -0.00355605402547 -1.02129773141e-31                8.0                5.6                0.7       -160000000.0
7.98039475433e-39    0.00122890503462   0.00606668254477  -0.00328153032569  -0.00362071000382 -1.19496760861e-31                8.0                6.4                0.8       -160000000.0
5.62901593119e-39   0.000915983378036   0.00608707250649  -0.00334476590069  -0.00364468769476 -1.36044598913e-31                8.0                7.2                0.9       -160000000.0
3.77509806289e-39   0.000644438841846   0.00608526215728  -0.00337524988936  -0.00365002392755 -1.52054694218e-31                8.0                8.0                1.0       -160000000.0
-0                  1.02816581915e-05  0.000351870397708 -1.03409023566e-05 -0.000176000000351 -2.39244516383e-34               10.0                0.2               0.02       -160000000.0
3.92363570011e-41   4.00150312885e-05  0.000702964598531  -4.0486273889e-05 -0.000352000000703 -9.60917126725e-34               10.0                0.4               0.04       -160000000.0
5.87144056552e-40   0.000151161387407   0.00139971621138 -0.000154928542884 -0.000704000171936 -3.90673043544e-33               10.0                0.8               0.08       -160000000.0
1.55123740001e-39   0.000229237471672   0.00174381989382 -0.000236593564296 -0.000880000413872 -6.17816197501e-33               10.0                1.0                0.1       -160000000.0
7.81504153554e-39   0.000476676717653   0.00258539103015 -0.000501502256611   -0.0013200263993 -1.44784672048e-32               10.0                1.5               0.15       -160000000.0
2.48113906093e-38   0.000777902755544   0.00339056032317 -0.000836747972244  -0.00175988270712 -2.71878928979e-32               10.0                2.0                0.2       -160000000.0
2.49585269481e-38     0.0011068098047   0.00414716168962  -0.00122177038975  -0.00219609864871 -3.63101365802e-32               10.0                2.5               0.25       -160000000.0
2.50846438099e-38    0.00143681143072   0.00484273914481  -0.00163569404776  -0.00261889795183 -4.68786544437e-32               10.0                3.0                0.3       -160000000.0
2.51659191208e-38    0.00174047784185   0.00546459887119  -0.00205683681997  -0.00301446380035 -5.88966406417e-32               10.0                3.5               0.35       -160000000.0
2.50622230344e-38     0.0019916110432   0.00600158546149  -0.00246349281952  -0.00336931839229 -7.21733499787e-32               10.0                4.0                0.4       -160000000.0
2.46096036305e-38    0.00216971920963   0.00644705050945  -0.00283651343125  -0.00367366146747 -8.63782464151e-32               10.0                4.5               0.45       -160000000.0
2.37015622256e-38    0.00226402494263   0.00680096354699  -0.00316217574436   -0.0039230621951 -1.01128766233e-31               10.0                5.0                0.5       -160000000.0
2.05850744409e-38    0.00221127925215   0.00726562257114  -0.00365094865629  -0.00426540736953 -1.30887312599e-31               10.0                6.0                0.6       -160000000.0
1.64400335835e-38    0.00192495485862   0.00749235732656  -0.00394425615013  -0.00444506758868 -1.59580337622e-31               10.0                7.0                0.7       -160000000.0
1.22249278028e-38    0.00153612995746   0.00758335090723  -0.00410191296396  -0.00452588756161 -1.86719333858e-31               10.0                8.0                0.8       -160000000.0
8.55352582624e-39     0.0011449781141     0.007608838132  -0.00418095760324  -0.00455585995951 -2.12570107671e-31               10.0                9.0                0.9       -160000000.0
5.65844319894e-39   0.000805547699656   0.00760657530918  -0.00421906224801  -0.00456253019365 -2.37583318801e-31               10.0               10.0                1.0       -160000000.0
4.20389539297e-42   1.23383925299e-05  0.000422244511356 -1.24086660946e-05 -0.000211200003264 -3.44511469532e-34               12.0               0.24               0.02       -160000000.0
5.74532370373e-41    4.8018350185e-05  0.000843557643293 -4.85832707398e-05 -0.000422400006528 -1.38371770653e-33               12.0               0.48               0.04       -160000000.0
9.15047897204e-40      0.000181393915   0.00167965959008 -0.000185914075246 -0.000844800240429 -5.62567963013e-33               12.0               0.96               0.08       -160000000.0
2.32475415231e-39   0.000275085284329   0.00209258405448 -0.000283911901988  -0.00105600054212 -8.89660099848e-33               12.0                1.2                0.1       -160000000.0
1.12524266685e-38   0.000572012197608   0.00310246923618 -0.000601802412348  -0.00158403167916 -2.08489276865e-32               12.0                1.8               0.15       -160000000.0
3.57289069449e-38   0.000933483647714    0.0040686727516  -0.00100409715742  -0.00211185920307 -3.91507577091e-32               12.0                2.4                0.2       -160000000.0
3.5940503013e-38     0.00132817206122   0.00497659448229   -0.0014661241039  -0.00263531842393 -5.22867004497e-32               12.0                3.0               0.25       -160000000.0
3.61226718134e-38    0.00172417401245   0.00581128733756  -0.00196283258447   -0.0031426775422 -6.75048982713e-32               12.0                3.6                0.3       -160000000.0
3.62389795859e-38    0.00208857363759   0.00655751864542  -0.00246820354732   -0.0036173562421 -8.48106891121e-32               12.0                4.2               0.35       -160000000.0
3.60904419487e-38    0.00238993379753   0.00720190337233   -0.0029561908832  -0.00404318188885 -1.03929565195e-31               12.0                4.8                0.4       -160000000.0
3.54374368643e-38    0.00260366368821   0.00773646115704  -0.00340381598107  -0.00440839403382 -1.24384854376e-31               12.0                5.4               0.45       -160000000.0
3.41300253971e-38    0.00271683052233   0.00816115698399  -0.00379461062039  -0.00470767508887 -1.45625624036e-31               12.0                6.0                0.5       -160000000.0
2.96416664159e-38     0.0026535356028   0.00871874817676  -0.00438113829659  -0.00511848838869 -1.88478041006e-31               12.0                7.2                0.6       -160000000.0
2.36735362563e-38    0.00230994669437   0.00899082988326  -0.00473310728921  -0.00533408092451 -2.29789377995e-31               12.0                8.4                0.7       -160000000.0
1.76045126073e-38    0.00184335647191   0.00910002199817   -0.0049222958296  -0.00543106534678 -2.68870868781e-31               12.0                9.6                0.8       -160000000.0
1.23174135014e-38    0.00137397410072     0.009130606486  -0.00501714885104  -0.00546703176951 -3.06106603848e-31               12.0               10.8                0.9       -160000000.0
8.14714927158e-39   0.000966657694335   0.00912789164431  -0.00506287460666  -0.00547503577764 -3.42126161439e-31               12.0               12.0                1.0       -160000000.0
5.6051938573e-42    1.54225414661e-05  0.000527805639194 -1.55112935829e-05 -0.000264000021843 -5.38303939762e-34               15.0                0.3               0.02       -160000000.0
8.96831017168e-41   6.00225575909e-05   0.00105444701148 -6.07294907695e-05 -0.000528000043687 -2.16207824316e-33               15.0                0.6               0.04       -160000000.0
1.355055615e-39     0.000226742443488   0.00209957465813 -0.000232392579846  -0.00105600042843 -8.79020742378e-33               15.0                1.2               0.08       -160000000.0
3.37432670209e-39   0.000343856186191   0.00261572972704 -0.000354890346443  -0.00132000059239 -1.39008922455e-32               15.0                1.5                0.1       -160000000.0
1.75834931303e-38   0.000715014834896   0.00387808631785 -0.000752253470182   -0.0019800395421 -3.25762631487e-32               15.0               2.25               0.15       -160000000.0
5.58263295202e-38    0.00116685419016   0.00508584025738  -0.00125512190152  -0.00263982383331 -6.11729039481e-32               15.0                3.0                0.2       -160000000.0
5.61584372563e-38    0.00166021470704   0.00622074230705  -0.00183265558462  -0.00329414797307 -8.16977183399e-32               15.0               3.75               0.25       -160000000.0
5.64414995461e-38    0.00215521708924   0.00726410871721  -0.00245354090112  -0.00392834681406 -1.05476247142e-31               15.0                4.5                0.3       -160000000.0
5.6622267048e-38     0.00261071659224   0.00819689830678  -0.00308525500259  -0.00452169570053  -1.3251649726e-31               15.0               5.25               0.35       -160000000.0
5.63910528014e-38    0.00298741656479   0.00900237864698   -0.0036952390019  -0.00505397747474 -1.62389298463e-31               15.0                6.0                0.4       -160000000.0
5.53709075193e-38    0.00325457904182   0.00967057621892  -0.00425477037425  -0.00551049242858 -1.94352838052e-31               15.0               6.75               0.45       -160000000.0
5.33278143583e-38    0.00339603752764    0.0102014455479  -0.00474326361655  -0.00588459352002 -2.27539660887e-31               15.0                7.5                0.5       -160000000.0
4.63143155444e-38    0.00331691899191    0.0108984340841  -0.00547642275706  -0.00639811059955 -2.94492857415e-31               15.0                9.0                0.6       -160000000.0
3.69886742643e-38      0.002887432629    0.0112385359898  -0.00591638445258  -0.00666760161039 -3.59046185799e-31               15.0               10.5                0.7       -160000000.0
2.75060875562e-38    0.00230419504987    0.0113750265882  -0.00615286944594  -0.00678883134242 -4.20111624997e-31               15.0               12.0                0.8       -160000000.0
1.92468344075e-38    0.00171746694377     0.011413257198  -0.00627143617749  -0.00683378993926 -4.78286564913e-31               15.0               13.5                0.9       -160000000.0
1.27307965484e-38    0.00120832157791    0.0114098629638  -0.00632859337202  -0.00684379529048 -5.34555505023e-31               15.0               15.0                1.0       -160000000.0
-2.80259692865e-42  1.95350207122e-05  0.000668553809646 -1.96478548986e-05 -0.000334400027668 -8.63676430027e-34               19.0               0.38               0.02       -160000000.0
1.42932443361e-40   7.60284564194e-05   0.00133563287363 -7.69241026433e-05 -0.000668800055337 -3.46892515525e-33               19.0               0.76               0.04       -160000000.0
2.29252428764e-39   0.000287206574967   0.00265946073341 -0.000294364383535  -0.00133760045173 -1.41033565112e-32               19.0               1.52               0.08       -160000000.0
5.30951988133e-39   0.000435551072542   0.00331325782099 -0.000449527988167   -0.0016720007352 -2.23031528127e-32               19.0                1.9                0.1       -160000000.0
2.82109406838e-38   0.000905686249553   0.00491224318466 -0.000952853724812   -0.0025080503292 -5.22673116805e-32               19.0               2.85               0.15       -160000000.0
8.95695965412e-38    0.00147801517869    0.0064420646595  -0.00158982140874  -0.00334377705258  -9.8148245205e-32               19.0                3.8                0.2       -160000000.0
9.01020899576e-38    0.00210293842429   0.00787960743764  -0.00232136403611  -0.00417258706875 -1.31079891635e-31               19.0               4.75               0.25       -160000000.0
9.05561106601e-38    0.00272994157058   0.00920120510273  -0.00310781911139   -0.0049759059948 -1.69231123283e-31               19.0                5.7                0.3       -160000000.0
9.08475807406e-38    0.00330690750161    0.0103827378553   -0.0039079900489  -0.00572748103878 -2.12615818789e-31               19.0               6.65               0.35       -160000000.0
9.04762366476e-38    0.00378406070922    0.0114030126497  -0.00468063626613  -0.00640170492261 -2.60542743853e-31               19.0                7.6                0.4       -160000000.0
8.88381187428e-38    0.00412246663473    0.0122493966046  -0.00538937638339  -0.00697995710652 -3.11829080243e-31               19.0               8.55               0.45       -160000000.0
8.55604816347e-38    0.00430164755016    0.0129218306029  -0.00600813382334  -0.00745381839806 -3.65071880044e-31               19.0                9.5                0.5       -160000000.0
7.43094562647e-38    0.00420143032898    0.0138046834763  -0.00693680294717  -0.00810427354736  -4.7250878059e-31               19.0               11.4                0.6       -160000000.0
5.93463912626e-38    0.00365741425412    0.0142354792843  -0.00749408718548  -0.00844562873681 -5.76072909386e-31               19.0               13.3                0.7       -160000000.0
4.41324938354e-38    0.00291864671453    0.0144083669511  -0.00779363472247  -0.00859918691276 -6.74045771753e-31               19.0               15.2                0.8       -160000000.0
3.08804142583e-38    0.00217545766645     0.014456792087  -0.00794381958258  -0.00865613401402  -7.6738365071e-31               19.0               17.1                0.9       -160000000.0
2.0425326416e-38     0.00153054043039    0.0144524929055  -0.00801621808932  -0.00866880691319 -8.57656014888e-31               19.0               19.0                1.0       -160000000.0
1.54142831076e-41   2.57050416508e-05  0.000879676122167 -2.58513246365e-05 -0.000440000036406 -1.49528124299e-33               25.0                0.5               0.02       -160000000.0
3.09686960616e-40   0.000100038533901   0.00175741183739 -0.000101214766346 -0.000880000072812 -6.00574370083e-33               25.0                1.0               0.04       -160000000.0
3.96987854943e-39   0.000377904598281   0.00349929086951 -0.000387320312711  -0.00176000060037 -2.44171069241e-32               25.0                2.0               0.08       -160000000.0
9.69278147773e-39   0.000573094496303   0.00435955007561 -0.000591483001244  -0.00220000083573 -3.86133421253e-32               25.0                2.5                0.1       -160000000.0
4.8842257974e-38     0.00119169385471   0.00646348007649  -0.00125375458992  -0.00330006605509 -9.04901290982e-32               25.0               3.75               0.15       -160000000.0
1.55073293256e-37    0.00194475774151   0.00847640149004  -0.00209186896427  -0.00439970654043 -1.69923631801e-31               25.0                5.0                0.2       -160000000.0
1.55995347646e-37    0.00276702553492    0.0103679058157  -0.00305442540594  -0.00549024662178 -2.26939653673e-31               25.0               6.25               0.25       -160000000.0
1.56781476084e-37    0.00359202954314     0.012106849681  -0.00408923460782  -0.00654724453852 -2.92989028207e-31               25.0                7.5                0.3       -160000000.0
1.57285943531e-37    0.00435119591202     0.013661498997  -0.00514209114044  -0.00753615950089 -3.68104150373e-31               25.0               8.75               0.35       -160000000.0
1.56642747536e-37    0.00497902874486    0.0150039659275  -0.00615873068455  -0.00842329518491 -4.51073916609e-31               25.0               10.0                0.4       -160000000.0
1.53807920743e-37    0.00542430007044    0.0161176285474  -0.00709128380549  -0.00918415389606 -5.39865571165e-31               25.0              11.25               0.45       -160000000.0
1.48132661962e-37    0.00566006428926    0.0170024122781  -0.00790543890616  -0.00980765616987 -6.32057526801e-31               25.0               12.5                0.5       -160000000.0
1.2865321201e-37     0.00552819983568    0.0181640607479  -0.00912737141334   -0.0106635179691 -8.18040845075e-31               25.0               15.0                0.6       -160000000.0
1.02748808598e-37    0.00481238930661    0.0187308978639  -0.00986064060271   -0.0111126691991 -9.97367834751e-31               25.0               17.5                0.7       -160000000.0
7.64072000658e-38    0.00384032682632    0.0189583806787   -0.0102547828646    -0.011314718904 -1.16694171107e-30               25.0               20.0                0.8       -160000000.0
5.34623390109e-38    0.00286244630843    0.0190220998775   -0.0104523942355    -0.011389649444 -1.32856952107e-30               25.0               22.5                0.9       -160000000.0
3.53617667472e-38    0.00201387047127    0.0190164428204     -0.01054765562   -0.0114063250294 -1.48490228004e-30               25.0               25.0                1.0       -160000000.0
0.0                 2.18498086291e-06  7.47724087091e-05 -2.19729034967e-06 -3.73999924363e-05 -1.01678903208e-35                2.0               0.04               0.02       -170000000.0
1.40129846432e-42   8.50327364077e-06  0.000149379872028 -8.60315463314e-06  -7.4800006189e-05 -4.08391005275e-35                2.0               0.08               0.04       -170000000.0
2.66246708222e-41   3.21219495447e-05  0.000297439612496 -3.29220526396e-05   -0.0001496000408 -1.66035998664e-34                2.0               0.16               0.08       -170000000.0
6.58610278233e-41   4.87126534665e-05  0.000370561053842  -5.0276135255e-05 -0.000187000040341 -2.62571270506e-34                2.0                0.2                0.1       -170000000.0
3.32107736045e-40   0.000101293878174  0.000549395679172 -0.000106569146396 -0.000280505702221   -6.153366122e-34                2.0                0.3               0.15       -170000000.0
9.29060881847e-40   0.000165304498978  0.000720494540474 -0.000177809042157 -0.000373975041157 -1.15548336034e-33                2.0                0.4                0.2       -170000000.0
9.34666075705e-40   0.000235197290976  0.000881272512743 -0.000259626375509 -0.000466670996957 -1.54318663765e-33                2.0                0.5               0.25       -170000000.0
9.40271269562e-40   0.000305322657823   0.00102908279587 -0.000347585199734 -0.000556515828976 -1.99233575401e-33                2.0                0.6                0.3       -170000000.0
9.43073866491e-40    0.00036985173324   0.00116122794225 -0.000437078000459 -0.000640573546207 -2.50307671349e-33                2.0                0.7               0.35       -170000000.0
9.37468672633e-40      0.000423217557   0.00127533769501 -0.000523492417415 -0.000715980149835   -3.067309159e-33                2.0                0.8                0.4       -170000000.0
9.17850494133e-40    0.00046106561058   0.00136999915412 -0.000602759371304 -0.000780653067523 -3.67105651722e-33                2.0                0.9               0.45       -170000000.0
8.78614137132e-40   0.000481105587369   0.00144520572576 -0.000671962652632 -0.000833650801724 -4.29803861471e-33                2.0                1.0                0.5       -170000000.0
7.45490783021e-40   0.000469897116773   0.00154394592755 -0.000775827004418 -0.000906399066025 -5.56279922019e-33                2.0                1.2                0.6       -170000000.0
5.68927176516e-40   0.000409053257044    0.0015921270915 -0.000838154846861 -0.000944576868278 -6.78205497859e-33                2.0                1.4                0.7       -170000000.0
3.89560973082e-40   0.000326427908703   0.00161146328992 -0.000871656936852 -0.000961751084105 -7.93533231399e-33                2.0                1.6                0.8       -170000000.0
2.34016843542e-40   0.000243308079462   0.00161687933087 -0.000888453882908 -0.000968120161815 -9.03421218468e-33                2.0                1.8                0.9       -170000000.0
1.10702578682e-40   0.000171179038944   0.00161639854923 -0.000896551171081 -0.000969537495621 -1.00973745045e-32                2.0                2.0                1.0       -170000000.0
0.0                 3.27737437189e-06  0.000112158680565 -3.29607297012e-06 -5.60999886545e-05 -2.28776729974e-35                3.0               0.06               0.02       -170000000.0
4.20389539297e-42    1.2754919787e-05  0.000224069935939 -1.29047821318e-05 -0.000112200005731 -9.18876524868e-35                3.0               0.12               0.04       -170000000.0
6.0255833966e-41    4.81829474097e-05   0.00044615953243 -4.93831286974e-05 -0.000224400054094 -3.73579780668e-34                3.0               0.24               0.08       -170000000.0
1.54142831076e-40   7.30691596118e-05  0.000555841950245 -7.54142348569e-05 -0.000280500074723 -5.90789495271e-34                3.0                0.3                0.1       -170000000.0
7.46892081485e-40   0.000151940682258  0.000824093433494 -0.000159853811965   -0.0004207585107 -1.38449920508e-33                3.0               0.45               0.15       -170000000.0
2.3723983001e-39     0.00024795795639   0.00108074345917 -0.000266713243491 -0.000560962575946 -2.59985536285e-33                3.0                0.6                0.2       -170000000.0
2.38641128475e-39   0.000352797144387   0.00132191053126 -0.000389439350101 -0.000700006467014 -3.47216307395e-33                3.0               0.75               0.25       -170000000.0
2.39902297092e-39   0.000457985208868   0.00154362624016 -0.000521377671703 -0.000834773743463 -4.48274741987e-33                3.0                0.9                0.3       -170000000.0
2.40602946325e-39   0.000554778921469   0.00174184424395 -0.000655617043321 -0.000960860347732 -5.63196318696e-33                3.0               1.05               0.35       -170000000.0
2.396220374e-39     0.000634827699741   0.00191300910046 -0.000785238853496  -0.00107397033844 -6.90157672445e-33                3.0                1.2                0.4       -170000000.0
2.3527801216e-39    0.000691599780112   0.00205500145967 -0.000904139426439  -0.00117097977181 -8.25993491967e-33                3.0               1.35               0.45       -170000000.0
2.26589961681e-39   0.000721659716874   0.00216781131712  -0.00100794432001  -0.00125047631627  -9.6704456322e-33                3.0                1.5                0.5       -170000000.0
1.96882434238e-39   0.000704846911503   0.00231592161981  -0.00116374087611  -0.00135959862746 -1.25161263229e-32                3.0                1.8                0.6       -170000000.0
1.57225687697e-39   0.000613580994013   0.00238819370679  -0.00125723272504  -0.00141686530242 -1.52594678326e-32                3.0                2.1                0.7       -170000000.0
1.16868291925e-39   0.000489642843604   0.00241719817495  -0.00130748594529  -0.00144262651247 -1.78547059506e-32                3.0                2.4                0.8       -170000000.0
8.18358303166e-40   0.000364963000266   0.00242532223638  -0.00133268133595  -0.00145217995851 -2.03273594655e-32                3.0                2.7                0.9       -170000000.0
5.40901207229e-40   0.000256769453699   0.00242460123445  -0.00134482729663  -0.00145430601606 -2.27193082334e-32                3.0                3.0                1.0       -170000000.0
0.0                 4.36994307407e-06  0.000149544817418 -4.39459979518e-06 -7.47999848727e-05 -4.06715640857e-35                4.0               0.08               0.02       -170000000.0
7.00649232162e-42    1.7006529518e-05  0.000298759744055 -1.72063270298e-05 -0.000149600012378 -1.63356368479e-34                4.0               0.16               0.04       -170000000.0
1.07899981753e-40   6.42438848786e-05  0.000594879224991 -6.58441194901e-05 -0.000299200081599 -6.64144129183e-34                4.0               0.32               0.08       -170000000.0
2.63444111293e-40   9.74252856167e-05  0.000741122107684 -0.000100552291826 -0.000374000080683 -1.05028535107e-33                4.0                0.4                0.1       -170000000.0
1.32843094418e-39   0.000202587727927   0.00109879135834 -0.000213138307004 -0.000561011404443  -2.4613464488e-33                4.0                0.6               0.15       -170000000.0
3.71904612432e-39   0.000330608969534   0.00144098896726 -0.000355618084313 -0.000747950082314 -4.62193344134e-33                4.0                0.8                0.2       -170000000.0
3.74146689975e-39   0.000470394553531    0.0017625449118 -0.000519252751019 -0.000933341993914 -6.17274726806e-33                4.0                1.0               0.25       -170000000.0
3.76108507825e-39   0.000610645258803   0.00205816559173 -0.000695170399467  -0.00111303165795 -7.96934803828e-33                4.0                1.2                0.3       -170000000.0
3.77229546596e-39   0.000739703466479    0.0023224558845 -0.000874156000918  -0.00128114709241 -1.00123061365e-32                4.0                1.4               0.35       -170000000.0
3.75267728746e-39   0.000846435113999   0.00255067539001  -0.00104698483483  -0.00143196029967  -1.2269236636e-32                4.0                1.6                0.4       -170000000.0
3.67420457346e-39   0.000922131221159   0.00273999808087  -0.00120551874261  -0.00156130613505  -1.4684224634e-32                4.0                1.8               0.45       -170000000.0
3.51725914546e-39   0.000962211174738   0.00289041145152  -0.00134392530526  -0.00166730160345 -1.71921444143e-32                4.0                2.0                0.5       -170000000.0
2.98476572901e-39   0.000939794176702   0.00308789162773  -0.00155165400884  -0.00181279813205 -2.22511796616e-32                4.0                2.4                0.6       -170000000.0
2.27851130299e-39   0.000818106457245   0.00318425395562  -0.00167630969372  -0.00188915373656 -2.71282199144e-32                4.0                2.8                0.7       -170000000.0
1.55964519079e-39   0.000652855817407   0.00322292635246   -0.0017433138737  -0.00192350216821  -3.1741329256e-32                4.0                3.2                0.8       -170000000.0
9.36067374169e-40    0.00048661610208   0.00323375843436  -0.00177690776582  -0.00193624032363 -3.61368487387e-32                4.0                3.6                0.9       -170000000.0
4.42810314727e-40   0.000342358049465   0.00323279687109  -0.00179310234216  -0.00193907499124 -4.03895353264e-32                4.0                4.0                1.0       -170000000.0
-0                  5.46215295216e-06   0.00018693101822 -5.49353584844e-06 -9.34999775382e-05  -6.3549227274e-35                5.0                0.1               0.02       -170000000.0
1.12103877146e-41   2.12578363801e-05  0.000373449637436 -2.15082778254e-05  -0.00018700001192 -2.55243959308e-34                5.0                0.2               0.04       -170000000.0
1.5554412954e-40    8.03045736575e-05  0.000743599002817 -8.23055330557e-05 -0.000374000080683 -1.03772370806e-33                5.0                0.4               0.08       -170000000.0
4.11981748511e-40   0.000121781425833  0.000926402663026 -0.000125690647224 -0.000467500115064 -1.64107377015e-33                5.0                0.5                0.1       -170000000.0
2.07532302567e-39   0.000253234446745   0.00137348911267 -0.000266423143103 -0.000701264241343 -3.84584350148e-33                5.0               0.75               0.15       -170000000.0
6.59030667772e-39   0.000413261176391   0.00180123504379 -0.000444521958798 -0.000934937645525 -7.22178485814e-33                5.0                1.0                0.2       -170000000.0
6.62954303472e-39     0.0005879930427   0.00220317951971 -0.000649065157177  -0.00116667740713 -9.64488451328e-33                5.0               1.25               0.25       -170000000.0
6.66317419786e-39   0.000763306388762   0.00257270539805 -0.000868962160894   -0.0013912895156  -1.2452138506e-32                5.0                1.5                0.3       -170000000.0
6.68419367483e-39   0.000924629205201   0.00290306820716  -0.00109269433324  -0.00160143395078 -1.56444149688e-32                5.0               1.75               0.35       -170000000.0
6.65756900401e-39    0.00105804372197   0.00318834258906  -0.00130873024773  -0.00178995037459 -1.91710501238e-32                5.0                2.0                0.4       -170000000.0
6.53705733608e-39    0.00115266368539   0.00342499583894  -0.00150689754719  -0.00195163261196 -2.29442061888e-32                5.0               2.25               0.45       -170000000.0
6.29603400021e-39    0.00120276365578   0.00361301226803   -0.0016799056084  -0.00208412689062 -2.68623102352e-32                5.0                2.5                0.5       -170000000.0
5.4678666078e-39     0.00117474246508   0.00385986231777  -0.00193956634575  -0.00226599763664 -3.47669558617e-32                5.0                3.0                0.6       -170000000.0
4.36644601484e-39    0.00102263265944   0.00398031534132  -0.00209538598028  -0.00236144228438 -4.23885300507e-32                5.0                3.5                0.7       -170000000.0
3.24680854184e-39     0.0008160693028   0.00402865589422     -0.00217914112  -0.00240437771026 -4.95973094241e-32                5.0                4.0                0.8       -170000000.0
2.27150481067e-39   0.000608269886015   0.00404219554184  -0.00222113362724  -0.00242030046138 -5.64639527868e-32                5.0                4.5                0.9       -170000000.0
1.50219195376e-39    0.00042794744104   0.00404099364459  -0.00224137670557  -0.00242384408011 -6.31080672628e-32                5.0                5.0                1.0       -170000000.0
1.40129846432e-42   6.55476739553e-06   0.00022431736113 -6.59212728849e-06 -0.000112199977309 -9.15107031999e-35                6.0               0.12               0.02       -170000000.0
1.54142831076e-41    2.5509859114e-05  0.000448139871878    -2.58095465e-05 -0.000224400011462 -3.67550609947e-34                6.0               0.24               0.04       -170000000.0
2.42424634328e-40   9.63659161357e-05   0.00089231906486 -9.87662360785e-05 -0.000448800108188 -1.49431894331e-33                6.0               0.48               0.08       -170000000.0
6.16571324303e-40   0.000146138347645   0.00111168390049 -0.000150828455503 -0.000561000149446 -2.36315816045e-33                6.0                0.6                0.1       -170000000.0
2.9889696244e-39    0.000303881392938   0.00164818686699 -0.000319707595509 -0.000841517021399 -5.53799717904e-33                6.0                0.9               0.15       -170000000.0
9.49099449887e-39   0.000495915912779   0.00216148691834 -0.000533426486982  -0.00112192526558 -1.03994257562e-32                6.0                1.2                0.2       -170000000.0
9.54704643744e-39   0.000705594345618   0.00264382106252 -0.000778878700203  -0.00140001293403  -1.3888647991e-32                6.0                1.5               0.25       -170000000.0
9.59469058523e-39    0.00091597047458   0.00308725248033  -0.00104275534341  -0.00166954748693 -1.79309954192e-32                6.0                1.8                0.3       -170000000.0
9.62551915145e-39    0.00110955784294    0.0034836884879  -0.00131123408664  -0.00192172069546 -2.25278455732e-32                6.0                2.1               0.35       -170000000.0
9.58628279445e-39    0.00126965551317   0.00382601820093  -0.00157047770699  -0.00214794067688 -2.76062781992e-32                6.0                2.4                0.4       -170000000.0
9.41252178487e-39    0.00138319956022   0.00411000291933  -0.00180827873919  -0.00234195954363 -3.30397454184e-32                6.0                2.7               0.45       -170000000.0
9.06640106418e-39    0.00144331943375   0.00433562263424  -0.00201588864002  -0.00250095263254 -3.86818227068e-32                6.0                3.0                0.5       -170000000.0
7.87389607104e-39    0.00140969393669   0.00463184369437  -0.00232748175222  -0.00271919725492 -5.00645167711e-32                6.0                3.6                0.6       -170000000.0
6.28762620943e-39    0.00122716210171   0.00477638741359  -0.00251446545008  -0.00283373060483 -6.10378024538e-32                6.0                4.2                0.7       -170000000.0
4.67613297545e-39   0.000979285687208   0.00483439634991  -0.00261497189058  -0.00288525302494 -7.14188525012e-32                6.0                4.8                0.8       -170000000.0
3.2720319142e-39    0.000729926000531   0.00485064447275  -0.00266536267191  -0.00290435991701 -8.13095067388e-32                6.0                5.4                0.9       -170000000.0
2.16360482892e-39   0.000513538964242    0.0048492024689  -0.00268965459327  -0.00290861203212 -9.08771927556e-32                6.0                6.0                1.0       -170000000.0
1.40129846432e-42   8.73990479988e-06  0.000299089634836 -8.78918005043e-06 -0.000149599969745 -1.62686222711e-34                8.0               0.16               0.02       -170000000.0
2.66246708222e-41   3.40130767995e-05   0.00059751948811 -3.44126362961e-05 -0.000299200024756 -6.53425608439e-34                8.0               0.32               0.04       -170000000.0
4.31599927012e-40   0.000128487783968   0.00118975844998 -0.000131688224769 -0.000598400163199  -2.6565766961e-33                8.0               0.64               0.08       -170000000.0
1.05517774364e-39   0.000194850599655   0.00148224421537 -0.000201104555231 -0.000748000161366 -4.20114140429e-33                8.0                0.8                0.1       -170000000.0
5.31372377672e-39   0.000405175484275   0.00219758271669 -0.000426276614007  -0.00112202280889 -9.84539081745e-33                8.0                1.2               0.15       -170000000.0
1.48649741096e-38   0.000661217995912   0.00288197816189 -0.000711236168627  -0.00149590016463 -1.84877380702e-32                8.0                1.6                0.2       -170000000.0
1.49574598082e-38   0.000940789107062    0.0035250898236  -0.00103850550204  -0.00186668398783 -2.46909862024e-32                8.0                2.0               0.25       -170000000.0
1.50345312237e-38    0.00122129051761   0.00411633118347  -0.00139034079893   -0.0022260633159 -3.18773778038e-32                8.0                2.4                0.3       -170000000.0
1.50821753715e-38    0.00147940693296   0.00464491176899  -0.00174831200184  -0.00256229418483 -4.00492302858e-32                8.0                2.8               0.35       -170000000.0
1.50037026575e-38      0.001692870228   0.00510135078002  -0.00209396966966  -0.00286392059934 -4.90769522837e-32                8.0                3.2                0.4       -170000000.0
1.46870092046e-38    0.00184426244232   0.00547999661649  -0.00241103748522  -0.00312261227009 -5.87369042756e-32                8.0                3.6               0.45       -170000000.0
1.40620300895e-38    0.00192442234948   0.00578082290303  -0.00268785061053  -0.00333460320689 -6.87685776573e-32                8.0                4.0                0.5       -170000000.0
1.19306551253e-38     0.0018795883534   0.00617578325546  -0.00310330801767   -0.0036255962641 -8.90047530847e-32                8.0                4.8                0.6       -170000000.0
9.10423612272e-39    0.00163621291449   0.00636850836599  -0.00335261938744  -0.00377830747311 -1.08512879657e-31                8.0                5.6                0.7       -170000000.0
6.23297556932e-39    0.00130571163481   0.00644585270493  -0.00348662774741  -0.00384700433642 -1.26965317024e-31                8.0                6.4                0.8       -170000000.0
3.73446040743e-39    0.00097323220416   0.00646751732347  -0.00355381553163  -0.00387248064726 -1.44547394955e-31                8.0                7.2                0.9       -170000000.0
1.76563606505e-39   0.000684716155774   0.00646559374218  -0.00358620468432  -0.00387814998248 -1.61558129826e-31                8.0                8.0                1.0       -170000000.0
-1.40129846432e-42  1.09243245561e-05   0.00037386203644 -1.09870530451e-05 -0.000186999955076 -2.54196864254e-34               10.0                0.2               0.02       -170000000.0
4.20389539297e-41   4.25156905237e-05  0.000746899274873 -4.30165378873e-05 -0.000374000023839  -1.0209760166e-33               10.0                0.4               0.04       -170000000.0
6.23577816625e-40   0.000160609175737   0.00148719800563  -0.00016461103769 -0.000748000161366 -4.15089483225e-33               10.0                0.8               0.08       -170000000.0
1.64792699405e-39   0.000243562880087   0.00185280532605 -0.000251381294447 -0.000935000230129 -6.56429579805e-33               10.0                1.0                0.1       -170000000.0
8.30269340112e-39   0.000506468893491   0.00274697822533 -0.000532846286205  -0.00140252848269 -1.53833711361e-32               10.0                1.5               0.15       -170000000.0
2.63626280093e-38   0.000826522352781   0.00360247008757 -0.000889043917596  -0.00186987529105 -2.88871365627e-32               10.0                2.0                0.2       -170000000.0
2.65195734373e-38     0.0011759860854   0.00440635903942  -0.00129813031435  -0.00233335481425  -3.8579520834e-32               10.0                2.5               0.25       -170000000.0
2.66526967915e-38    0.00152661289121    0.0051454107961  -0.00173792432179  -0.00278257903119 -4.98085712433e-32               10.0                3.0                0.3       -170000000.0
2.67381759978e-38     0.0018492584104   0.00580613641432  -0.00218538866648  -0.00320286790156 -6.25776828342e-32               10.0                3.5               0.35       -170000000.0
2.66288747176e-38    0.00211608744394   0.00637668517811  -0.00261746049546  -0.00357990074917 -7.66841890159e-32               10.0                4.0                0.4       -170000000.0
2.61468280458e-38    0.00230532759815   0.00684999167788  -0.00301379509438  -0.00390326522393 -9.17768878923e-32               10.0                4.5               0.45       -170000000.0
2.51827347024e-38    0.00240552731157   0.00722602453607   -0.0033598112168  -0.00416825378124 -1.07449309818e-31               10.0                5.0                0.5       -170000000.0
2.18714664312e-38    0.00234948493016   0.00771972463554  -0.00387913269151  -0.00453199527328 -1.39067777529e-31               10.0                6.0                0.6       -170000000.0
1.74671853578e-38    0.00204526531888   0.00796063068265  -0.00419077196057  -0.00472288456876 -1.69554120203e-31               10.0                7.0                0.7       -170000000.0
1.29886354658e-38     0.0016321386056   0.00805731178843  -0.00435828223999  -0.00480875542053 -1.98389306573e-31               10.0                8.0                0.8       -170000000.0
9.08882183961e-39    0.00121653988572   0.00808439108368  -0.00444226725449  -0.00484060092276 -2.25855742271e-31               10.0                9.0                0.9       -170000000.0
6.01157041195e-39   0.000855894938923   0.00808198728919  -0.00448275341114  -0.00484768816023  -2.5243229201e-31               10.0               10.0                1.0       -170000000.0
4.20389539297e-42   1.31095161393e-05  0.000448634722261 -1.31842732287e-05 -0.000224399954618   -3.660428128e-34               12.0               0.24               0.02       -170000000.0
6.0255833966e-41    5.10196969117e-05  0.000896279743756 -5.16191107636e-05 -0.000448800022923 -1.47020226042e-33               12.0               0.48               0.04       -170000000.0
9.72501134241e-40   0.000192731818061   0.00178463812972 -0.000197532486368 -0.000897600216376 -5.97727577322e-33               12.0               0.96               0.08       -170000000.0
2.4704891926e-39    0.000292276666869   0.00222336780098 -0.000301656911006  -0.00112200029889 -9.45263694658e-33               12.0                1.2                0.1       -170000000.0
1.19558784976e-38   0.000607762785876   0.00329637373397 -0.000639415191017   -0.0016830340428 -2.21519844114e-32               12.0                1.8               0.15       -170000000.0
3.7962576697e-38    0.000991831825559   0.00432297383668  -0.00106685297396  -0.00224385030378 -4.15976800659e-32               12.0                2.4                0.2       -170000000.0
3.81881857498e-38    0.00141118869124   0.00528764212504  -0.00155775740041  -0.00280002586805 -5.55546206627e-32               12.0                3.0               0.25       -170000000.0
3.83801636394e-38    0.00183194094916   0.00617450496065  -0.00208551068681  -0.00333909497385  -7.1723958718e-32               12.0                3.6                0.3       -170000000.0
3.85034779043e-38    0.00221911568588   0.00696737697581  -0.00262246817329  -0.00384344139093 -9.01113708134e-32               12.0                4.2               0.35       -170000000.0
3.83465324762e-38    0.00253931102634   0.00765203640185  -0.00314095541398  -0.00429588135376 -1.10425181673e-31               12.0                4.8                0.4       -170000000.0
3.76514884379e-38    0.00276639912045   0.00822000583867  -0.00361655747838  -0.00468391908726 -1.32158935756e-31               12.0                5.4               0.45       -170000000.0
3.62628016598e-38    0.00288663886749   0.00867124526849  -0.00403177728003  -0.00500190526509 -1.54727256389e-31               12.0                6.0                0.5       -170000000.0
3.14941829857e-38    0.00281938764601   0.00926368647924  -0.00465496350444  -0.00543839450984 -2.00257975249e-31               12.0                7.2                0.6       -170000000.0
2.51533074346e-38    0.00245432397605   0.00955277482717  -0.00502893090015  -0.00566746120967 -2.44151278692e-31               12.0                8.4                0.7       -170000000.0
1.87045319018e-38    0.00195857137442   0.00966879269981  -0.00522994378116  -0.00577050604988 -2.85675410005e-31               12.0                9.6                0.8       -170000000.0
1.30881276568e-38    0.00145985200106   0.00970128894551  -0.00533072534381  -0.00580871983402 -3.25238394297e-31               12.0               10.8                0.9       -170000000.0
8.6572219126e-39      0.0010270778148   0.00969840493781  -0.00537930918654  -0.00581722406423 -3.63509184282e-31               12.0               12.0                1.0       -170000000.0
5.6051938573e-42    1.63864601888e-05  0.000560793068871 -1.64806426284e-05 -0.000280499961036 -5.71946941075e-34               15.0                0.3               0.02       -170000000.0
9.52882955741e-41   6.37740242837e-05   0.00112034899757 -6.45241868824e-05 -0.000561000092603 -2.29721166463e-33               15.0                0.6               0.04       -170000000.0
1.43913352286e-39   0.000240913152538   0.00223079678108 -0.000246917039703  -0.00112200029889 -9.33958099363e-33               15.0                1.2               0.08       -170000000.0
3.58452147174e-39   0.000365344391184   0.00277920821645 -0.000377071984303  -0.00140250028835 -1.47696947823e-32               15.0                1.5                0.1       -170000000.0
1.86821111264e-38   0.000759702913911   0.00412046665588 -0.000799269685103  -0.00210379243981 -3.46122761876e-32               15.0               2.25               0.15       -170000000.0
5.93155626964e-38    0.00123978486499   0.00540370592716  -0.00133356422793  -0.00280481299342 -6.49962108036e-32               15.0                3.0                0.2       -170000000.0
5.9667288611e-38     0.00176398077656   0.00660953992337  -0.00194719405044   -0.0035000321077 -8.68038235838e-32               15.0               3.75               0.25       -170000000.0
5.99685677808e-38    0.00228992098528    0.0077181175584  -0.00260688511844  -0.00417386854679  -1.1206852048e-31               15.0                4.5                0.3       -170000000.0
6.01619469689e-38    0.00277388949144   0.00870920666785  -0.00327808174916  -0.00480430162497 -1.40798784796e-31               15.0               5.25               0.35       -170000000.0
5.99153184391e-38    0.00317413309858   0.00956503026828  -0.00392618994738  -0.00536985135113 -1.72538647554e-31               15.0                6.0                0.4       -170000000.0
5.88307134277e-38    0.00345799344359    0.0102749909274  -0.00452069252788  -0.00585489851801  -2.0649989617e-31               15.0               6.75               0.45       -170000000.0
5.66601021065e-38     0.0036082931274    0.0108390395326  -0.00503971659782  -0.00625238089924 -2.41760915521e-31               15.0                7.5                0.5       -170000000.0
4.92093981717e-38    0.00352422944161    0.0115795901365  -0.00581869880989  -0.00679799268255 -3.12898711226e-31               15.0                9.0                0.6       -170000000.0
3.93008167305e-38    0.00306790002469    0.0119409496619  -0.00628615816822  -0.00708432617103 -3.81486625503e-31               15.0               10.5                0.7       -170000000.0
2.9225480772e-38     0.00244820989792    0.0120859713206  -0.00653742335999  -0.00721313290342 -4.46368679046e-31               15.0               12.0                0.8       -170000000.0
2.04491484899e-38    0.00182481096545     0.012126591173  -0.00666340065436   -0.0072609009294 -5.08179524007e-31               15.0               13.5                0.9       -170000000.0
1.35253327777e-38    0.00128384385789    0.0121229850265  -0.00672412988934  -0.00727153110347 -5.67965304443e-31               15.0               15.0                1.0       -170000000.0
-2.80259692865e-42   2.0756145247e-05  0.000710338269982 -2.08756638642e-05 -0.000355299931698 -9.17654626239e-34               19.0               0.38               0.02       -170000000.0
1.52741532611e-40   8.07800546454e-05   0.00141910959428  -8.1731677426e-05  -0.00071060009077 -3.68573871717e-33               19.0               0.76               0.04       -170000000.0
2.43685802946e-39   0.000305157129787   0.00282567589238 -0.000312761017085  -0.00142120040891 -1.49847936033e-32               19.0               1.52               0.08       -170000000.0
5.64162761737e-39   0.000462769634169   0.00352033180206 -0.000477625917483  -0.00177650042588 -2.36970951103e-32               19.0                1.9                0.1       -170000000.0
2.99737741519e-38    0.00096229052815   0.00521925812791  -0.00101240834738  -0.00266480401478 -5.55340150733e-32               19.0               2.85               0.15       -170000000.0
9.51677839062e-38    0.00157039028181   0.00684469569023  -0.00168918779764  -0.00355276301889 -1.04282511965e-31               19.0                3.8                0.2       -170000000.0
9.57339084857e-38    0.00223437109526   0.00837208426674  -0.00246645163315  -0.00443337376055 -1.39272375535e-31               19.0               4.75               0.25       -170000000.0
9.62159551575e-38    0.00290056186714   0.00977628224064  -0.00330206012222  -0.00528690043211 -1.79808069923e-31               19.0                5.7                0.3       -170000000.0
9.65256421181e-38    0.00351358812622    0.0110316595965  -0.00415224167227   -0.0060854486037 -2.25904300289e-31               19.0               6.65               0.35       -170000000.0
9.61318772496e-38    0.00402056321036    0.0121157017929  -0.00497317796544  -0.00680181119606 -2.76826669649e-31               19.0                7.6                0.4       -170000000.0
9.43914645569e-38    0.00438011966253    0.0130149846882  -0.00572621411266  -0.00741620442568 -3.31318386279e-31               19.0               8.55               0.45       -170000000.0
9.09078365746e-38    0.00457049918623    0.0137294455271  -0.00638364417682  -0.00791968159319   -3.878888912e-31               19.0                9.5                0.5       -170000000.0
7.89533593755e-38    0.00446401827503    0.0146674765347  -0.00737035497878  -0.00861079115566 -5.02040550678e-31               19.0               11.4                0.6       -170000000.0
6.30556282977e-38    0.00388600165024    0.0151251970237  -0.00796246968093  -0.00897348036233 -6.12077474833e-31               19.0               13.3                0.7       -170000000.0
4.68902492132e-38    0.00310106111101    0.0153088894876  -0.00828073916637  -0.00913663643587 -7.16173606658e-31               19.0               15.2                0.8       -170000000.0
3.28100022437e-38    0.00231142280427    0.0153603414219  -0.00844031001179  -0.00919714238989  -8.1534510592e-31               19.0               17.1                0.9       -170000000.0
2.1701909317e-38     0.00162619835464    0.0153557739395  -0.00851723416417  -0.00921060836845  -9.1125947564e-31               19.0               19.0                1.0       -170000000.0
1.68155815719e-41   2.73113194282e-05  0.000934655190576 -2.74671450029e-05 -0.000467499944534 -1.58873363579e-33               25.0                0.5               0.02       -170000000.0
3.27903840652e-40   0.000106290926283   0.00186724957985 -0.000107540230943 -0.000935000116442  -6.3811126818e-33               25.0                1.0               0.04       -170000000.0
4.21790837762e-39   0.000401523635674   0.00371799524146 -0.000411526514199  -0.00187000057394 -2.59431373638e-32               25.0                2.0               0.08       -170000000.0
1.02981424143e-38   0.000608907669175   0.00463201376988 -0.000628452880846  -0.00233750051848 -4.10266670398e-32               25.0                2.5                0.1       -170000000.0
5.18942860293e-38    0.00126617260321   0.00686744533596  -0.00133211483444  -0.00350632103618 -9.61457549921e-32               25.0               3.75               0.15       -170000000.0
1.64764673435e-37     0.0020663030682   0.00900617033039  -0.00222260882765  -0.00467468817078 -1.80543855919e-31               25.0                5.0                0.2       -170000000.0
1.65744181062e-37    0.00293996276923    0.0110158935058  -0.00324532470586  -0.00583338714932 -2.41123370548e-31               25.0               6.25               0.25       -170000000.0
1.66579354947e-37     0.0038165294427    0.0128635210785  -0.00434480898548  -0.00695644757798 -3.11300842469e-31               25.0                7.5                0.3       -170000000.0
1.67116052258e-37    0.00462314346805    0.0145153353515  -0.00546346927877  -0.00800716952654 -3.91110664077e-31               25.0               8.75               0.35       -170000000.0
1.66433619906e-37    0.00529021599505    0.0159417049872  -0.00654364885122  -0.00894975164556 -4.79266036397e-31               25.0               10.0                0.4       -170000000.0
1.63420828208e-37    0.00576331649427    0.0171249739651  -0.00753448603064  -0.00975816328719 -5.73607172232e-31               25.0              11.25               0.45       -170000000.0
1.57391040916e-37    0.00601381634624    0.0180650549737  -0.00839952554088   -0.0104206346805 -6.71561116486e-31               25.0               12.5                0.5       -170000000.0
1.36693862598e-37    0.00587371005167    0.0192993047676  -0.00969782922766   -0.0113299875011 -8.69168329015e-31               25.0               15.0                0.6       -170000000.0
1.09169558162e-37    0.00511316193297    0.0199015685212   -0.0104769278551   -0.0118072111945 -1.05970328998e-30               25.0               17.5                0.7       -170000000.0
8.11828252322e-38    0.00408034566135    0.0201432703761   -0.0108957028715   -0.0120218892334 -1.23987553357e-30               25.0               20.0                0.8       -170000000.0
5.68044358483e-38    0.00304134778162    0.0202109713427   -0.0111056651804   -0.0121015027617 -1.41160506448e-30               25.0               22.5                0.9       -170000000.0
3.75716144255e-38    0.00213973612517    0.0202049614018   -0.0112068810267   -0.0121192206279 -1.57770866107e-30               25.0               25.0                1.0       -170000000.0
0.0                 2.31351959812e-06  7.91708316683e-05 -2.32653341037e-06 -3.95999997238e-05 -1.07660065443e-35                2.0               0.04               0.02       -180000000.0
1.40129846432e-42   9.00350816124e-06  0.000158167011932 -9.10925113118e-06 -7.91999994476e-05 -4.32413604978e-35                2.0               0.08               0.04       -180000000.0
2.80259692865e-41   3.40114709729e-05  0.000314935988399 -3.48585906806e-05 -0.000158400041528 -1.75802981698e-34                2.0               0.16               0.08       -180000000.0
7.00649232162e-41   5.15789260191e-05  0.000392359936541 -5.32331654313e-05 -0.000198000122964 -2.78016853016e-34                2.0                0.2                0.1       -180000000.0
3.51725914546e-40   0.000107252432713  0.000581713266001  -0.00011283794521  -0.00029700606774 -6.51532846578e-34                2.0                0.3               0.15       -180000000.0
1.13224915917e-39   0.000175028262106  0.000762876140925 -0.000188268103329 -0.000395973557943 -1.22345301725e-33                2.0                0.4                0.2       -180000000.0
1.1392556515e-39    0.000249032382271  0.000933111607537 -0.000274898212638 -0.000494122218697 -1.63396225891e-33                2.0                0.5               0.25       -180000000.0
1.14345954689e-39   0.000323282762338   0.00108961660317 -0.000368031038533 -0.000589252067584 -2.10953201703e-33                2.0                0.6                0.3       -180000000.0
1.14626214382e-39   0.000391607699157   0.00122953497339  -0.00046278810828 -0.000678254309605 -2.65031663623e-33                2.0                0.7               0.35       -180000000.0
1.14205824842e-39   0.000448112672302   0.00135035702442 -0.000554285691123 -0.000758096575737 -3.24773936275e-33                2.0                0.8                0.4       -180000000.0
1.12103877146e-39   0.000488187083647   0.00145058675116 -0.000638215453819 -0.000826573852919 -3.88700087052e-33                2.0                0.9               0.45       -180000000.0
1.07899981753e-39   0.000509405879257   0.00153021721871 -0.000711489462901 -0.000882689050741 -4.55086424676e-33                2.0                1.0                0.5       -180000000.0
9.38869971098e-40   0.000497538110267   0.00163476556736 -0.000821463459033 -0.000959716658144  -5.8900223661e-33                2.0                1.2                0.6       -180000000.0
7.51095976878e-40   0.000433115189935   0.00168578094417 -0.000887457645149  -0.00100014017335 -7.18099913587e-33                2.0                1.4                0.7       -180000000.0
5.61920684194e-40   0.000345629558751   0.00170625446572 -0.000922930439629   -0.0010183247241 -8.40211635674e-33                2.0                1.6                0.8       -180000000.0
3.96567465404e-40   0.000257620342836   0.00171198917087 -0.000940715437991  -0.00102506839994 -9.56563550235e-33                2.0                1.8                0.9       -180000000.0
2.66246708222e-40   0.000181248424269   0.00171148008121 -0.000949289017171  -0.00102656917988 -1.06913370776e-32                2.0                2.0                1.0       -180000000.0
0.0                 3.47017059532e-06  0.000118756240397 -3.48991324728e-06 -5.93999942566e-05 -2.42234337997e-35                3.0               0.06               0.02       -180000000.0
4.20389539297e-42   1.35051374528e-05  0.000237250503687 -1.36640103676e-05 -0.000118800002724 -9.72927241078e-35                3.0               0.12               0.04       -180000000.0
6.44597293589e-41   5.10170856671e-05  0.000472403939966 -5.22880228004e-05 -0.000237600062292 -3.95555436443e-34                3.0               0.24               0.08       -180000000.0
1.62550621862e-40   7.73682771182e-05  0.000588539819546 -7.98498760446e-05 -0.000297000127603 -6.25542324968e-34                3.0                0.3                0.1       -180000000.0
7.91733632344e-40   0.000160878443012  0.000872569785315 -0.000169257106108 -0.000445509044766 -1.46594034006e-33                3.0               0.45               0.15       -180000000.0
2.51252814653e-39   0.000262542272367   0.00114431418297 -0.000282402339735 -0.000593960407969 -2.75278801015e-33                3.0                0.6                0.2       -180000000.0
2.52654113118e-39   0.000373548402877   0.00139966721235 -0.000412347418433 -0.000741183271202 -3.67640808727e-33                3.0               0.75               0.25       -180000000.0
2.53915281736e-39   0.000484923930344   0.00163442462053 -0.000552046628854 -0.000883878044533 -4.74643833906e-33                3.0                0.9                0.3       -180000000.0
2.54756060814e-39   0.000587411307151   0.00184430211903 -0.000694182290317  -0.00101738146441  -5.9632547171e-33                3.0               1.05               0.35       -180000000.0
2.53775151889e-39   0.000672168823712   0.00202553542294 -0.000831428735637  -0.00113714497729 -7.30755060197e-33                3.0                1.2                0.4       -180000000.0
2.49150866957e-39   0.000732280398097   0.00217587989937 -0.000957323322837   -0.0012398608078 -8.74581141857e-33                3.0               1.35               0.45       -180000000.0
2.40042426939e-39   0.000764108619933   0.00229532543017  -0.00106723427962  -0.00132403351927 -1.02392933495e-32                3.0                1.5                0.5       -180000000.0
2.08373081645e-39   0.000746306909605   0.00245214778261  -0.00123219513171  -0.00143957493037 -1.32523657559e-32                3.0                1.8                0.6       -180000000.0
1.66474257562e-39   0.000649672529107   0.00252867084782  -0.00133118646772  -0.00150021026002 -1.61570780166e-32                3.0                2.1                0.7       -180000000.0
1.237346544e-39     0.000518444039699   0.00255938130067  -0.00138439565944  -0.00152748714299 -1.89049768627e-32                3.0                2.4                0.8       -180000000.0
8.66002450953e-40   0.000386430201615   0.00256798307419  -0.00141107318541  -0.00153760265675 -2.15230791495e-32                3.0                2.7                0.9       -180000000.0
5.73131071909e-40   0.000271872465873   0.00256721955338  -0.00142393344049  -0.00153985388351 -2.40557299419e-32                3.0                3.0                1.0       -180000000.0
0.0                 4.62701921222e-06  0.000158341663337 -4.65308680475e-06 -7.91999994476e-05 -4.30640317824e-35                4.0               0.08               0.02       -180000000.0
7.00649232162e-42   1.80069967826e-05  0.000316334023864 -1.82185218023e-05 -0.000158399998895  -1.7296539715e-34                4.0               0.16               0.04       -180000000.0
1.14906474075e-40    6.8022927735e-05  0.000629871976798 -6.97172026776e-05 -0.000316800083056  -7.0321210616e-34                4.0               0.32               0.08       -180000000.0
2.78858394401e-40   0.000103157837827  0.000784719873081 -0.000106466352179 -0.000396000245928 -1.11206768111e-33                4.0                0.4                0.1       -180000000.0
1.40690365818e-39   0.000214504837004     0.001163426532 -0.000225675918841  -0.00059401213548 -2.60613156568e-33                4.0                0.6               0.15       -180000000.0
4.53179923363e-39   0.000350056524212   0.00152575228185  -0.00037653623508 -0.000791947115886 -4.89381206899e-33                4.0                0.8                0.2       -180000000.0
4.55702260598e-39   0.000498064764543   0.00186622310139 -0.000549796425275 -0.000988244437394 -6.53585047058e-33                4.0                1.0               0.25       -180000000.0
4.57664078448e-39   0.000646565524676   0.00217923320633 -0.000736062077067  -0.00117850413517 -8.43813309039e-33                4.0                1.2                0.3       -180000000.0
4.58925247066e-39   0.000783215341471   0.00245906971941 -0.000925576216559  -0.00135650861921   -1.060126511e-32                4.0                1.4               0.35       -180000000.0
4.5682329937e-39    0.000896225344604   0.00270071404884  -0.00110857138225  -0.00151619315147 -1.29909560161e-32                4.0                1.6                0.4       -180000000.0
4.48415508584e-39   0.000976374167294   0.00290117327495  -0.00127643090764  -0.00165314770584 -1.55480020472e-32                4.0                1.8               0.45       -180000000.0
4.31880186705e-39    0.00101881175851   0.00306043443743   -0.0014229789258  -0.00176537810148 -1.82034455076e-32                4.0                2.0                0.5       -180000000.0
3.75547988439e-39   0.000995076106847   0.00326953113472  -0.00164292691807  -0.00191943331629 -2.35600722452e-32                4.0                2.4                0.6       -180000000.0
3.00578520598e-39   0.000866230323027   0.00337156188834   -0.0017749152903  -0.00200028034669 -2.87239965435e-32                4.0                2.8                0.7       -180000000.0
2.24628143831e-39   0.000691259117502   0.00341250893143  -0.00184586087926   -0.0020366494482 -3.36084654269e-32                4.0                3.2                0.8       -180000000.0
1.58486856315e-39   0.000515240628829   0.00342397811437  -0.00188143087598  -0.00205013679988 -3.82625420094e-32                4.0                3.6                0.9       -180000000.0
1.06358553442e-39   0.000362496820117   0.00342295993505  -0.00189857803434  -0.00205313835977 -4.27653884886e-32                4.0                4.0                1.0       -180000000.0
-0                   5.7834550482e-06   0.00019792706496 -5.81667602972e-06 -9.89999975332e-05 -6.72874543717e-35                5.0                0.1               0.02       -180000000.0
1.12103877146e-41   2.25083738314e-05  0.000395417430354 -2.27735341696e-05 -0.000198000009277 -2.70258053995e-34                5.0                0.2               0.04       -180000000.0
1.6535321879e-40    8.50281764997e-05  0.000787339786257 -8.71470575703e-05 -0.000396000103819  -1.0987673184e-33                5.0                0.4               0.08       -180000000.0
4.35803822405e-40   0.000128947021949  0.000980899699243 -0.000133083247533 -0.000495000335832 -1.73760901957e-33                5.0                0.5                0.1       -180000000.0
2.19723599206e-39   0.000268130435188   0.00145428282394 -0.000282095612647 -0.000742515112506  -4.0720694843e-33                5.0               0.75               0.15       -180000000.0
6.97846635234e-39   0.000437570292888   0.00190719015336 -0.000470670755703 -0.000989934051177 -7.64659577435e-33                5.0                1.0                0.2       -180000000.0
7.0191040078e-39    0.000622580500931   0.00233277842199 -0.000687245801601   -0.0012353054899 -1.02122305767e-32                5.0               1.25               0.25       -180000000.0
7.05553776788e-39   0.000808206380043   0.00272404076895 -0.000920077923183  -0.00147313005527 -1.31846184234e-32                5.0                1.5                0.3       -180000000.0
7.0779585433e-39    0.000979018750513   0.00307383675135  -0.00115697071124   -0.0016956358877  -1.6564674082e-32                5.0               1.75               0.35       -180000000.0
7.04853127555e-39    0.00112028124022   0.00337589199262  -0.00138571465413  -0.00189524155303 -2.02987584482e-32                5.0                2.0                0.4       -180000000.0
6.9210131153e-39     0.00122046708384   0.00362646596841  -0.00159553871981  -0.00206643449019 -2.42938636883e-32                5.0               2.25               0.45       -180000000.0
6.66597679479e-39    0.00127351404444   0.00382554208045  -0.00177872379936  -0.00220672245632 -2.84424461314e-32                5.0                2.5                0.5       -180000000.0
5.78876395613e-39    0.00124384450828   0.00408691266784  -0.00205365859074  -0.00239929158852 -3.68120692242e-32                5.0                3.0                0.6       -180000000.0
4.62428493227e-39    0.00108278709376   0.00421445110987  -0.00221864411287  -0.00250035054705 -4.48819699561e-32                5.0                3.5                0.7       -180000000.0
3.43878643145e-39   0.000864073058437   0.00426563474321  -0.00230732621276  -0.00254581186709 -5.25147911235e-32                5.0                4.0                0.8       -180000000.0
2.40602946325e-39   0.000644050203391   0.00427997156294  -0.00235178868024  -0.00256267117038 -5.97853614366e-32                5.0                4.5                0.9       -180000000.0
1.59187505547e-39   0.000453120577504    0.0042786987251  -0.00237322251451   -0.0025664230634 -6.68203048254e-32                5.0                5.0                1.0       -180000000.0
1.40129846432e-42   6.94036117466e-06  0.000237512480794 -6.97980695463e-06 -0.000118799988513 -9.68937464091e-35                6.0               0.12               0.02       -180000000.0
1.54142831076e-41   2.70102944455e-05  0.000474501007375 -2.73280011953e-05 -0.000237600005448 -3.89170896431e-34                6.0               0.24               0.04       -180000000.0
2.57838917436e-40   0.000102034192651  0.000944807936776  -0.00010457603139 -0.000475200124583  -1.5822215664e-33                6.0               0.48               0.08       -180000000.0
6.53005084375e-40   0.000154736568447   0.00117707975278 -0.000159699737878 -0.000594000255205 -2.50216947924e-33                6.0                0.6                0.1       -180000000.0
3.16553323091e-39   0.000321756914445   0.00174513957063 -0.000338514212217 -0.000891018089533 -5.86376171899e-33                6.0                0.9               0.15       -180000000.0
1.00487112877e-38   0.000525084544734   0.00228862836593  -0.00056480467947  -0.00118792081594 -1.10111570629e-32                6.0                1.2                0.2       -180000000.0
1.01089671216e-38   0.000747096805753   0.00279933442471 -0.000824694836865   -0.0014823665424 -1.47056266094e-32                6.0                1.5               0.25       -180000000.0
1.01594138664e-38   0.000969847860688   0.00326884924107  -0.00110409325771  -0.00176775608907  -1.8985759096e-32                6.0                1.8                0.3       -180000000.0
1.0191643731e-38     0.00117482272799   0.00368860446542  -0.00138836458063  -0.00203476292882 -2.38530102588e-32                6.0                2.1               0.35       -180000000.0
1.01510060756e-38    0.00134433776111   0.00405107084589  -0.00166285747127  -0.00227428995458 -2.92301737093e-32                6.0                2.4                0.4       -180000000.0
9.96603467828e-39    0.00146456090988   0.00435175979874  -0.00191464664567   -0.0024797216156  -3.4983251414e-32                6.0                2.7               0.45       -180000000.0
9.59889448062e-39    0.00152821723987   0.00459065086034  -0.00213446855923  -0.00264806703854  -4.0957213576e-32                6.0                3.0                0.5       -180000000.0
8.33632456427e-39    0.00149261381921   0.00490429601996  -0.00246439026341  -0.00287914986075  -5.3009474503e-32                6.0                3.6                0.6       -180000000.0
6.65756900401e-39    0.00129934505821   0.00505734215039  -0.00266237293545  -0.00300042052004 -6.46282374499e-32                6.0                4.2                0.7       -180000000.0
4.95078747446e-39     0.0010368880794   0.00511876260134  -0.00276879131889  -0.00305497428599 -7.56199304098e-32                6.0                4.8                0.8       -180000000.0
3.46400980381e-39   0.000772860460074   0.00513596660312  -0.00282214637082  -0.00307520531351 -8.60923854745e-32                6.0                5.4                0.9       -180000000.0
2.29112298917e-39   0.000543744931747   0.00513443910677  -0.00284786710836  -0.00307970776703   -9.622287385e-32                6.0                6.0                1.0       -180000000.0
1.40129846432e-42   9.25405796437e-06  0.000316683326673  -9.3061531814e-06 -0.000158399998895 -1.72256093498e-34                8.0               0.16               0.02       -180000000.0
2.80259692865e-41   3.60140113287e-05  0.000632668047729  -3.6437025841e-05  -0.00031679999779 -6.91861767965e-34                8.0               0.32               0.04       -180000000.0
4.5682329937e-40    0.000136045869681    0.0012597439536 -0.000139434376933 -0.000633600166111 -2.81284842464e-33                8.0               0.64               0.08       -180000000.0
1.11683487607e-39   0.000206315689866   0.00156943974616 -0.000212932690147 -0.000792000491856 -4.44827072445e-33                8.0                0.8                0.1       -180000000.0
5.62621333426e-39    0.00042900970243   0.00232685306401 -0.000451351809261  -0.00118802427096 -1.04245305675e-32                8.0                1.2               0.15       -180000000.0
1.81173878453e-38   0.000700113048424    0.0030515045637 -0.000753072413318  -0.00158389423177 -1.95752525807e-32                8.0                1.6                0.2       -180000000.0
1.82154787378e-38   0.000996129529085   0.00373244620278  -0.00109959285055  -0.00197648887479 -2.61433961426e-32                8.0                2.0               0.25       -180000000.0
1.82981553472e-38    0.00129313104935   0.00435846641267  -0.00147212415413  -0.00235700827034 -3.37525151424e-32                8.0                2.4                0.3       -180000000.0
1.83472007934e-38    0.00156643068294   0.00491813989356  -0.00185115243312  -0.00271301723842 -4.24050661797e-32                8.0                2.8               0.35       -180000000.0
1.8264524184e-38     0.00179245068921   0.00540142809768  -0.00221714276449  -0.00303238630295 -5.19638298041e-32                8.0                3.2                0.4       -180000000.0
1.7929613851e-38     0.00195274833459   0.00580234700465  -0.00255286181527  -0.00330629541168 -6.21920139284e-32                8.0                3.6               0.45       -180000000.0
1.72682009759e-38    0.00203762351703   0.00612086887486   -0.0028459578516  -0.00353075620296 -7.28137820303e-32                8.0                4.0                0.5       -180000000.0
1.50107091498e-38    0.00199015221369   0.00653906226944  -0.00328585383613  -0.00383886663258 -9.42403234193e-32                8.0                4.8                0.6       -180000000.0
1.201753563e-38      0.00173246075974   0.00674312377669   -0.0035498305806  -0.00400056069338 -1.14895986174e-31                8.0                5.6                0.7       -180000000.0
8.97811926093e-39      0.001382518235   0.00682501786287  -0.00369172175851   -0.0040732988964 -1.34433861708e-31                8.0                6.4                0.8       -180000000.0
6.33246776028e-39    0.00103048125766   0.00684795668349  -0.00376286175197  -0.00410027359976 -1.53050168038e-31                8.0                7.2                0.9       -180000000.0
4.24733564537e-39   0.000724993697077   0.00684592032485  -0.00379715606869  -0.00410627671954 -1.71061542475e-31                8.0                8.0                1.0       -180000000.0
-1.40129846432e-42  1.15669296363e-05   0.00039585412992 -1.16333316313e-05 -0.000197999995066 -2.69149750224e-34               10.0                0.2               0.02       -180000000.0
4.48415508584e-41   4.50167689792e-05  0.000790834860709 -4.55470470229e-05 -0.000396000018554 -1.08103239535e-33               10.0                0.4               0.04       -180000000.0
6.60011576697e-40   0.000170056381421   0.00157467957251  -0.00017429410093 -0.000792000207639 -4.39506927358e-33               10.0                0.8               0.08       -180000000.0
1.74461658808e-39    0.00025789407232   0.00196179939849 -0.000266166466645 -0.000990000671663 -6.95043679573e-33               10.0                1.0                0.1       -180000000.0
8.79174656517e-39   0.000536260870376   0.00290856564789 -0.000564191168451  -0.00148503022501 -1.62882736324e-32               10.0                1.5               0.15       -180000000.0
2.79124641109e-38    0.00087514064262   0.00381438030672 -0.000941341454563  -0.00197986810235 -3.05863802276e-32               10.0                2.0                0.2       -180000000.0
2.80792186281e-38    0.00124516100186   0.00466555684397   -0.0013744916032   -0.0024706109798 -4.08489022179e-32               10.0                2.5               0.25       -180000000.0
2.8220749773e-38     0.00161641287377   0.00544808199265  -0.00184015584637  -0.00294626011055  -5.2738485173e-32               10.0                3.0                0.3       -180000000.0
2.83118341732e-38    0.00195803750103   0.00614767350271  -0.00231394142247   -0.0033912717754 -6.62587250267e-32               10.0                3.5               0.35       -180000000.0
2.81955264007e-38    0.00224056248044   0.00675178398524  -0.00277142930827  -0.00379048310606 -8.11950165737e-32               10.0                4.0                0.4       -180000000.0
2.76854537597e-38    0.00244093416768   0.00725293193682    -0.003191077667  -0.00413286898038 -9.71755236297e-32               10.0                4.5               0.45       -180000000.0
2.66639071792e-38    0.00254702808888    0.0076510841609  -0.00355744759872  -0.00441344491264 -1.13769864882e-31               10.0                5.0                0.5       -180000000.0
2.31578584214e-38    0.00248768901656   0.00817382533569  -0.00410731718148  -0.00479858317703 -1.47248230979e-31               10.0                6.0                0.6       -180000000.0
1.84943371322e-38     0.0021655744149   0.00842890221975  -0.00443728822574   -0.0050007010941 -1.79527879825e-31               10.0                7.0                0.7       -180000000.0
1.37537444273e-38    0.00172814611687   0.00853126948641  -0.00461465242552  -0.00509162373419  -2.1005925633e-31               10.0                8.0                0.8       -180000000.0
9.62271655452e-39    0.00128810040678   0.00855994312587  -0.00470357736049  -0.00512534234076  -2.3914137687e-31               10.0                9.0                0.9       -180000000.0
6.36469762496e-39   0.000906241155008    0.0085573974502  -0.00474644502901   -0.0051328461268 -2.67281242261e-31               10.0               10.0                1.0       -180000000.0
4.20389539297e-42   1.38807028094e-05  0.000475024961588 -1.39596334492e-05 -0.000237599977027 -3.87574985636e-34               12.0               0.24               0.02       -180000000.0
6.44597293589e-41   5.40205675748e-05   0.00094900201475 -5.46560201542e-05 -0.000475200010897 -1.55668340636e-33               12.0               0.48               0.04       -180000000.0
1.02855307281e-39   0.000204068356879   0.00188961575986 -0.000209152076991 -0.000950400249167 -6.32888626562e-33               12.0               0.96               0.08       -180000000.0
2.61622423289e-39   0.000309473136895   0.00235415950556 -0.000319399475757  -0.00118800051041 -1.00086822217e-32               12.0                1.2                0.1       -180000000.0
1.26593303267e-38   0.000643513772047   0.00349027914126 -0.000677028424434  -0.00178203617907 -2.34550411362e-32               12.0                1.8               0.15       -180000000.0
4.01948451507e-38    0.00105016908947   0.00457725673186  -0.00112960935894  -0.00237584163187 -4.40446024227e-32               12.0                2.4                0.2       -180000000.0
4.04344671881e-38    0.00149419361151   0.00559866884942  -0.00164938967373  -0.00296473308481 -5.88225408757e-32               12.0                3.0               0.25       -180000000.0
4.06376554654e-38    0.00193969572138   0.00653769848213  -0.00220818651542  -0.00353551217813 -7.59430076853e-32               12.0                3.6                0.3       -180000000.0
4.07679762226e-38    0.00234964545598    0.0073772084761  -0.00277672916127  -0.00406952585763 -9.54120295559e-32               12.0                4.2               0.35       -180000000.0
4.06012217053e-38    0.00268867552222   0.00810214169178  -0.00332571494255  -0.00454857990917 -1.16920763714e-31               12.0                4.8                0.4       -180000000.0
3.986694131e-38      0.00292912159239   0.00870351959747  -0.00382929329135   -0.0049594432312 -1.39932959738e-31               12.0                5.4               0.45       -180000000.0
3.83955779225e-38    0.00305643447973   0.00918130172067  -0.00426893711847  -0.00529613407707 -1.63828819866e-31               12.0                6.0                0.5       -180000000.0
3.33466995555e-38    0.00298522763842   0.00980859203992  -0.00492878052682  -0.00575829972149 -2.12037806177e-31               12.0                7.2                0.6       -180000000.0
2.66316773145e-38    0.00259869011643    0.0101146833913  -0.00532474587089  -0.00600084104008 -2.58513041635e-31               12.0                8.4                0.7       -180000000.0
1.98045511963e-38     0.0020737761588    0.0102375252027  -0.00553758263777  -0.00610994857198 -3.02479721639e-31               12.0                9.6                0.8       -180000000.0
1.38574405137e-38    0.00154572080646    0.0102719332062  -0.00564429274164  -0.00615041062701 -3.44369932199e-31               12.0               10.8                0.9       -180000000.0
9.16589325515e-39    0.00108748986349    0.0102688782135  -0.00569573421672  -0.00615941553406 -3.84891931619e-31               12.0               12.0                1.0       -180000000.0
5.6051938573e-42    1.73503256207e-05  0.000593781180669 -1.74501053607e-05 -0.000297000013916 -6.05591197952e-34               15.0                0.3               0.02       -180000000.0
1.00893489431e-40   6.75252707083e-05   0.00118625246159 -6.83204959273e-05 -0.000594000084675 -2.43233952575e-33               15.0                0.6               0.04       -180000000.0
1.52321143072e-39   0.000255085069512   0.00236201981352 -0.000261440618488  -0.00118800039672 -9.88897752235e-33               15.0                1.2               0.08       -180000000.0
3.79611753986e-39   0.000386841094269   0.00294269921142 -0.000399249699967  -0.00148500032537 -1.56384944492e-32               15.0                1.5                0.1       -180000000.0
1.97807291224e-38   0.000804391959264   0.00436284881289 -0.000846285786338  -0.00222754533752 -3.66482920963e-32               15.0               2.25               0.15       -180000000.0
6.28047958726e-38    0.00131271087866   0.00572157023271    -0.001412012125  -0.00296980192616  -6.8819517659e-32               15.0                3.0                0.2       -180000000.0
6.31775412641e-38    0.00186774150279   0.00699833526596   -0.0020617374048   -0.0037059164697 -9.19099288276e-32               15.0               3.75               0.25       -180000000.0
6.34956360155e-38    0.00242461919697   0.00817212276161  -0.00276023365586  -0.00441939027951 -1.18660782339e-31               15.0                4.5                0.3       -180000000.0
6.37002255913e-38    0.00293705625154   0.00922151048144  -0.00347091190633  -0.00508690754941 -1.49081049373e-31               15.0               5.25               0.35       -180000000.0
6.34409853754e-38    0.00336084349328    0.0101276755231  -0.00415714384872  -0.00568572477277 -1.82687962206e-31               15.0                6.0                0.4       -180000000.0
6.22919206346e-38    0.00366140147889      0.01087939836  -0.00478661695524  -0.00619930415269 -2.18646931329e-31               15.0               6.75               0.45       -180000000.0
5.99937911531e-38    0.00382054213333    0.0114766262413  -0.00533617139808  -0.00662016782371 -2.55982124238e-31               15.0                7.5                0.5       -180000000.0
5.2104480799e-38     0.00373153375222    0.0122607380035  -0.00616097577222  -0.00719787476555 -3.31304473201e-31               15.0                9.0                0.6       -180000000.0
4.16129591966e-38    0.00324836173604    0.0126433533296  -0.00665593233862  -0.00750105164116 -4.03926950414e-31               15.0               10.5                0.7       -180000000.0
3.09448739877e-38    0.00259221951637    0.0127969051391  -0.00692197818353  -0.00763743537391 -4.72625595341e-31               15.0               12.0                0.8       -180000000.0
2.16528638707e-38    0.00193215032596    0.0128399142341  -0.00705536604073  -0.00768801328377 -5.38072345349e-31               15.0               13.5                0.9       -180000000.0
1.43212703054e-38    0.00135936170409    0.0128360961753  -0.00711966777089   -0.0076992691902  -6.0137496611e-31               15.0               15.0                1.0       -180000000.0
-4.20389539297e-42   2.1976827469e-05  0.000752122844005 -2.21037410597e-05  -0.00037620003468 -9.71634795479e-34               19.0               0.38               0.02       -180000000.0
1.61149323397e-40   8.55321076187e-05   0.00150258688336 -8.65393658955e-05 -0.000752400069359 -3.90254295205e-33               19.0               0.76               0.04       -180000000.0
2.57979047282e-39   0.000323107514077    0.0029918915061 -0.000331158219069  -0.00150480047978 -1.58662680036e-32               19.0               1.52               0.08       -180000000.0
5.97373535342e-39   0.000489998626563   0.00372741897081 -0.000505716513999  -0.00188100045762 -2.50910331031e-32               19.0                1.9                0.1       -180000000.0
3.173660762e-38      0.00101889668258   0.00552627534489  -0.00107196206045    -0.002821557473  -5.8800718466e-32               19.0               2.85               0.15       -180000000.0
1.00765971271e-37    0.00166276697655   0.00724732262825  -0.00178854907062   -0.0037617489852 -1.10416778726e-31               19.0                3.8                0.2       -180000000.0
1.01364325715e-37    0.00236580581259   0.00886455836735  -0.00261153445535  -0.00469416090709 -1.47464870915e-31               19.0               4.75               0.25       -180000000.0
1.01875799655e-37    0.00307118421006    0.0103513557406  -0.00349629658558  -0.00559789441468 -1.90385016563e-31               19.0                5.7                0.3       -180000000.0
1.02203703496e-37    0.00372027102458    0.0116805795187  -0.00439648874817  -0.00644341616862 -2.39192781789e-31               19.0               6.65               0.35       -180000000.0
1.01786116553e-37    0.00425706821261    0.0128283891172  -0.00526571602677  -0.00720191792425 -2.93110595445e-31               19.0                7.6                0.4       -180000000.0
9.99434090726e-38    0.00463777496407    0.0137805709528  -0.00606304820394  -0.00785245174484 -3.50807715274e-31               19.0               8.55               0.45       -180000000.0
9.62551915145e-38    0.00483935309603    0.0145370595419  -0.00675915043757  -0.00838554569782 -4.10705879398e-31               19.0                9.5                0.5       -180000000.0
8.35972624862e-38    0.00472660894957     0.015530267774  -0.00780390291766  -0.00911730785447 -5.31572366684e-31               19.0               11.4                0.6       -180000000.0
6.67648653328e-38     0.0041145913201    0.0160149138537  -0.00843084762892  -0.00950133198785 -6.48082040279e-31               19.0               13.3                0.7       -180000000.0
4.96494058895e-38    0.00328347755385    0.0162094129337  -0.00876783906278  -0.00967408504948 -7.58301487482e-31               19.0               15.2                0.8       -180000000.0
3.47395902291e-38    0.00244738998845    0.0162638916663  -0.00893679680303  -0.00973815076577 -8.63306561131e-31               19.0               17.1                0.9       -180000000.0
2.2978492218e-38     0.00172185798419    0.0162590549735  -0.00901824569155  -0.00975240800472 -9.64863028228e-31               19.0               19.0                1.0       -180000000.0
1.68155815719e-41   2.89181869562e-05  0.000989635395854 -2.90825052929e-05 -0.000494999994771 -1.68218952623e-33               25.0                0.5               0.02       -180000000.0
3.47522019153e-40   0.000112542792863   0.00197708709493 -0.000113866498452 -0.000990000103229 -6.75646587855e-33               25.0                1.0               0.04       -180000000.0
4.4659382058e-39    0.000425142616223    0.0039366996134 -0.000435733312543  -0.00198000066121 -2.74692309403e-32               25.0                2.0               0.08       -180000000.0
1.09035033509e-38    0.00064473618977   0.00490449883728 -0.000665415029744  -0.00247500065598 -4.34399833448e-32               25.0                2.5                0.1       -180000000.0
5.49477153831e-38     0.0013406540802   0.00727141468815  -0.00141047530633  -0.00371257556253 -1.01801380886e-31               25.0               3.75               0.15       -180000000.0
1.74457454913e-37    0.00218785248762   0.00953595190367  -0.00235335255638  -0.00494966980114 -1.91164080036e-31               25.0                5.0                0.2       -180000000.0
1.75494415777e-37     0.0031129038689    0.0116638939289  -0.00343622855326  -0.00617652767687 -2.55307110382e-31               25.0               6.25               0.25       -180000000.0
1.76378635108e-37    0.00404103320761    0.0136202061185  -0.00460038882011  -0.00736565016268 -3.29612679691e-31               25.0                7.5                0.3       -180000000.0
1.76947562284e-37    0.00489509511681    0.0153691853484  -0.00578485287406  -0.00847817955218 -4.14117154821e-31               25.0               8.75               0.35       -180000000.0
1.76224492277e-37    0.00560140733796    0.0168794613273  -0.00692857202012  -0.00947620719671 -5.07458156185e-31               25.0               10.0                0.4       -180000000.0
1.73033735673e-37    0.00610233746556    0.0181323339348  -0.00797769462224   -0.0103321735878   -6.073487733e-31               25.0              11.25               0.45       -180000000.0
1.6664941987e-37      0.0063675720412    0.0191277140402  -0.00889361945156   -0.0110336131911 -7.11064706172e-31               25.0               12.5                0.5       -180000000.0
1.44734513186e-37    0.00621922481514    0.0204345669772   -0.0102682934084   -0.0119964579426 -9.20295904791e-31               25.0               15.0                0.6       -180000000.0
1.15591709024e-37    0.00541393774256    0.0210722591873   -0.0110932214739   -0.0125017522805 -1.12203883705e-30               25.0               17.5                0.7       -180000000.0
8.59584503986e-38    0.00432036813436    0.0213281782635   -0.0115366310638   -0.0127290586533 -1.31280944791e-30               25.0               20.0                0.8       -180000000.0
6.01465326857e-38    0.00322025198329    0.0213998609979   -0.0117589434012   -0.0128133551698 -1.49464079156e-30               25.0               22.5                0.9       -180000000.0
3.97828634022e-38    0.00226560428018     0.021393498173   -0.0118661127999    -0.012832115317 -1.67051504209e-30               25.0               25.0                1.0       -180000000.0
0.0                 2.44207032374e-06  8.35692333112e-05  -2.4557975653e-06 -4.17999963531e-05   -1.136411436e-35                2.0               0.04               0.02       -190000000.0
1.40129846432e-42   9.50369827279e-06  0.000166953967096 -9.61525437049e-06 -8.36000069171e-05 -4.56437185591e-35                2.0               0.08               0.04       -190000000.0
3.08285662151e-41   3.59009924011e-05   0.00033243264852 -3.67953347791e-05 -0.000167200042256 -1.85569572369e-34                2.0               0.16               0.08       -190000000.0
7.42688186092e-41   5.44436780103e-05  0.000414156971829  -5.6191058917e-05 -0.000209000120321 -2.93462121635e-34                2.0                0.2                0.1       -190000000.0
3.71344093046e-40   0.000113211036989   0.00061403085283 -0.000119106637442 -0.000313506347993 -6.87729036114e-34                2.0                0.3               0.15       -190000000.0
1.05517774364e-39   0.000184752067867  0.000805258537184 -0.000198727718725 -0.000417972103151 -1.29142258447e-33                2.0                0.4                0.2       -190000000.0
1.06218423596e-39   0.000262867558831   0.00098495149814   -0.0002901706182 -0.000521573440437 -1.72473805954e-33                2.0                0.5               0.25       -190000000.0
1.06638813135e-39   0.000341242952118   0.00115015131996 -0.000388477531033 -0.000621988306193 -2.22672828006e-33                2.0                0.6                0.3       -190000000.0
1.07059202674e-39   0.000413363693497   0.00129784291403   -0.0004884988698 -0.000715935129847  -2.7975563796e-33                2.0                0.7               0.35       -190000000.0
1.06498683289e-39   0.000473007844448   0.00142537737702 -0.000585079703797 -0.000800213058483 -3.42816920777e-33                2.0                0.8                0.4       -190000000.0
1.04256605746e-39   0.000515308613558   0.00153117537138 -0.000673672218454 -0.000872494638315 -4.10294522382e-33                2.0                0.9               0.45       -190000000.0
9.99125805064e-40   0.000537706227988   0.00161522984854 -0.000751017068978 -0.000931727356601 -4.80369023754e-33                2.0                1.0                0.5       -190000000.0
8.50588167845e-40   0.000525179132183   0.00172558645772 -0.000867100709456  -0.00101303419342 -6.21724587074e-33                2.0                1.2                0.6       -190000000.0
6.53005084375e-40   0.000457177151247    0.0017794360474 -0.000936761239245   -0.0010557035921 -7.57994401062e-33                2.0                1.4                0.7       -190000000.0
4.52619403977e-40   0.000364831208799   0.00180104700576 -0.000974204795057  -0.00107489825041 -8.86890111695e-33                2.0                1.6                0.8       -190000000.0
2.77457095936e-40   0.000271932549367   0.00180710026143 -0.000992977788883  -0.00108201663807  -1.0097060255e-32                2.0                1.8                0.9       -190000000.0
1.40129846432e-40   0.000191317752751   0.00180656297744  -0.00100202771591  -0.00108360075046 -1.12853003682e-32                2.0                2.0                1.0       -190000000.0
0.0                 3.66306118771e-06  0.000125353849967 -3.68374197812e-06  -6.2699996306e-05 -2.55691679773e-35                3.0               0.06               0.02       -190000000.0
4.20389539297e-42   1.42555043325e-05  0.000250431099857 -1.44229890253e-05 -0.000125400006823 -1.02698003121e-34                3.0               0.12               0.04       -190000000.0
6.72623262876e-41   5.38513660331e-05  0.000498648944358  -5.5193133619e-05 -0.000250800070489 -4.17530172965e-34                3.0               0.24               0.08       -190000000.0
1.72359711112e-40    8.1665753271e-05  0.000621235813014 -8.42865119921e-05 -0.000313500208904 -6.60294392358e-34                3.0                0.3                0.1       -190000000.0
8.35173884738e-40   0.000169816388507  0.000921046137137 -0.000178660116035  -0.00047025952199 -1.54738129568e-33                3.0               0.45               0.15       -190000000.0
2.6512566945e-39    0.000277129544202   0.00120788956792 -0.000298090981232 -0.000626958183148 -2.90572065745e-33                3.0                0.6                0.2       -190000000.0
2.66807227607e-39   0.000394302816176   0.00147742935042 -0.000435255458342 -0.000782360189078 -3.88065310058e-33                3.0               0.75               0.25       -190000000.0
2.68068396225e-39   0.000511865948738   0.00172522925368  -0.00058271598391  -0.00093298245929 -5.01012961699e-33                3.0                0.9                0.3       -190000000.0
2.68909175304e-39   0.000620047217126   0.00194676704268 -0.000732748219434  -0.00107390280846  -6.2945469647e-33                3.0               1.05               0.35       -190000000.0
2.67928266379e-39   0.000709513528818   0.00213806902138  -0.00087761964096  -0.00120031984352  -7.7135266319e-33                3.0                1.2                0.4       -190000000.0
2.63023721754e-39   0.000772964654061   0.00229676629715  -0.00101050852663  -0.00130874207116 -9.23169222227e-33                3.0               1.35               0.45       -190000000.0
2.5335476235e-39    0.000806561047284   0.00242284795604  -0.00112652583084  -0.00139759117701  -1.0808146089e-32                3.0                1.5                0.5       -190000000.0
2.20003858899e-39   0.000787770318311   0.00258838326772  -0.00130065131998  -0.00151955134697 -1.39886123635e-32                3.0                1.8                0.6       -190000000.0
1.75722827426e-39   0.000685767190589   0.00266915776592  -0.00140514225677  -0.00158355533131 -1.70546996799e-32                3.0                2.1                0.7       -190000000.0
1.30601016875e-39   0.000547248077964   0.00270157443083  -0.00146130764733  -0.00161234731877 -1.99552606892e-32                3.0                2.4                0.8       -190000000.0
9.1364659874e-40    0.000407899989341   0.00271065437119  -0.00148946719492  -0.00162302467288 -2.27188146176e-32                3.0                2.7                0.9       -190000000.0
6.05360936588e-40   0.000286977780206   0.00270984855888  -0.00150304208546  -0.00162540072779 -2.53921703046e-32                3.0                3.0                1.0       -190000000.0
0.0                 4.88411977528e-06  0.000167138466622  -4.9116160028e-06 -8.35999927062e-05 -4.54564630453e-35                4.0               0.08               0.02       -190000000.0
7.00649232162e-42   1.90073752293e-05  0.000333907934191 -1.92305300573e-05 -0.000167200013834 -1.82574829395e-34                4.0               0.16               0.04       -190000000.0
1.20511667932e-40    7.1801963486e-05   0.00066486529704 -7.35906908744e-05 -0.000334400084512 -7.42278468842e-34                4.0               0.32               0.08       -190000000.0
2.94272677508e-40   0.000108887334704  0.000828313943657  -0.00011238213915 -0.000418000240643 -1.17384875559e-33                4.0                0.4                0.1       -190000000.0
1.48537637218e-39   0.000226422045557   0.00122806159197 -0.000238213303305 -0.000627012695986 -2.75091614445e-33                4.0                0.6               0.15       -190000000.0
4.22211227301e-39   0.000369504135733   0.00161051696068 -0.000397455437451 -0.000835944206301  -5.1656903379e-33                4.0                0.8                0.2       -190000000.0
4.24873694383e-39   0.000525735060819   0.00196990299628   -0.0005803412364  -0.00104314688087 -6.89895295562e-33                4.0                1.0               0.25       -190000000.0
4.2697564208e-39    0.000682485847392   0.00230030263992 -0.000776955062065  -0.00124397661239  -8.9069181425e-33                4.0                1.2                0.3       -190000000.0
4.28236810698e-39   0.000826727386993   0.00259568582806 -0.000976997739599  -0.00143187025969 -1.11902248009e-32                4.0                1.4               0.35       -190000000.0
4.26134863001e-39   0.000946015688896   0.00285075475404  -0.00117015940759  -0.00160042611697 -1.37126753962e-32                4.0                1.6                0.4       -190000000.0
4.17166552829e-39    0.00103061722712   0.00306235074277  -0.00134734443691  -0.00174498927663 -1.64117794604e-32                4.0                1.8               0.45       -190000000.0
3.99790451872e-39    0.00107541245598   0.00323045969708  -0.00150203413796   -0.0018634547132 -1.92147494707e-32                4.0                2.0                0.5       -190000000.0
3.40235267138e-39    0.00105035815068   0.00345117291545  -0.00173420141891  -0.00202606838684 -2.48689662638e-32                4.0                2.4                0.6       -190000000.0
2.6120203375e-39    0.000914354245651    0.0035588720948  -0.00187352247849   -0.0021114071842 -3.03197760425e-32                4.0                2.8                0.7       -190000000.0
1.81047761591e-39   0.000729662360754   0.00360209401151  -0.00194840959011  -0.00214979650082 -3.54756044678e-32                4.0                3.2                0.8       -190000000.0
1.11122968221e-39   0.000543865041891   0.00361420052286  -0.00198595557777  -0.00216403327613 -4.03882410198e-32                4.0                3.6                0.9       -190000000.0
5.61920684194e-40   0.000382635477081    0.0036131257275  -0.00200405543183  -0.00216720150092 -4.51412473905e-32                4.0                4.0                1.0       -190000000.0
-0                  6.10482864261e-06  0.000208923054856 -6.13984818543e-06 -0.000104499989106 -7.10256198122e-35                5.0                0.1               0.02       -190000000.0
1.12103877146e-41    2.3758827794e-05  0.000417384882212 -2.40385755745e-05 -0.000209000020845 -2.85272754043e-34                5.0                0.2               0.04       -190000000.0
1.73761009576e-40   8.97521275078e-05  0.000831081479191 -9.19886886663e-05 -0.000418000098534  -1.1598084176e-33                5.0                0.4               0.08       -190000000.0
4.61027194763e-40   0.000136108937454   0.00103539241536 -0.000140478007893 -0.000522500329225 -1.83414193723e-33                5.0                0.5                0.1       -190000000.0
2.32055025692e-39    0.00028302724786   0.00153507687628 -0.000297766973745 -0.000783765869983 -4.29829474964e-33                5.0               0.75               0.15       -190000000.0
7.36662602696e-39   0.000461880119929   0.00201314514925 -0.000496818699958   -0.0010449302863 -8.07140669056e-33                5.0                1.0                0.2       -190000000.0
7.41006627935e-39   0.000657168641283   0.00246237732426 -0.000725425820747  -0.00130393357267 -1.07795773576e-32                5.0               1.25               0.25       -190000000.0
7.44650003942e-39   0.000853107110288    0.0028753765946 -0.000971193117039  -0.00155497070864 -1.39170969058e-32                5.0                1.5                0.3       -190000000.0
7.47172341178e-39    0.00103340914848    0.0032446057503  -0.00122124663449   -0.0017898379383 -1.74849346302e-32                5.0               1.75               0.35       -190000000.0
7.44089484556e-39    0.00118251944059   0.00356344185093  -0.00146269860579  -0.00200053273147 -2.14264682075e-32                5.0                2.0                0.4       -190000000.0
7.30637019299e-39    0.00128827116441   0.00382793632525  -0.00168417966506  -0.00218123659579 -2.56435240576e-32                5.0               2.25               0.45       -190000000.0
7.03591958937e-39    0.00134426522891   0.00403807234761  -0.00187754164926  -0.00232931824939 -3.00225820276e-32                5.0                2.5                0.5       -190000000.0
6.11106260292e-39    0.00131294734729   0.00431396392742  -0.00216775060835  -0.00253258554039 -3.88571854566e-32                5.0                3.0                0.6       -190000000.0
4.88072255124e-39     0.0011429423239   0.00444858778792  -0.00234190201809  -0.00263925880972 -4.73754156013e-32                5.0                3.5                0.7       -190000000.0
3.6293630226e-39    0.000912077439352   0.00450261495644  -0.00243551085077  -0.00268724579655 -5.54322843024e-32                5.0                4.0                0.8       -190000000.0
2.53915281736e-39   0.000679831032357   0.00451774803878  -0.00248244350587  -0.00270504165201 -6.31067700864e-32                5.0                4.5                0.9       -190000000.0
1.68015685873e-39   0.000478294168715    0.0045164047151  -0.00250506809607  -0.00270900204669 -7.05325481277e-32                5.0                5.0                1.0       -190000000.0
1.40129846432e-42   7.32614324761e-06  0.000250707728355 -7.36746308405e-06 -0.000125399992612  -1.0227668312e-34                6.0               0.12               0.02       -190000000.0
1.68155815719e-41   2.85110299814e-05  0.000500862199715 -2.88459567344e-05 -0.000250800013646 -4.10792012484e-34                6.0               0.24               0.04       -190000000.0
2.71851902079e-40   0.000107702753382  0.000997297888716 -0.000110386245922 -0.000501600140979  -1.6701205125e-33                6.0               0.48               0.08       -190000000.0
6.89438844448e-40   0.000163331520753   0.00124247162603 -0.000168573009773 -0.000627000417808 -2.64117756943e-33                6.0                0.6                0.1       -190000000.0
3.34069553895e-39   0.000339632805435   0.00184209227427 -0.000357320203648 -0.000940519043979 -6.18952518273e-33                6.0                0.9               0.15       -190000000.0
1.06064280765e-38   0.000554259145247   0.00241577913584 -0.000596181962464   -0.0012539163663 -1.16228876521e-32                6.0                1.2                0.2       -190000000.0
1.06694865074e-38   0.000788605632351   0.00295485870083 -0.000870510916684  -0.00156472037816 -1.55226066626e-32                6.0                1.5               0.25       -190000000.0
1.07241371475e-38    0.00102373201116   0.00345045850736  -0.00116543196782  -0.00186596491858 -2.00405242077e-32                6.0                1.8                0.3       -190000000.0
1.07577683106e-38    0.00124009443425   0.00389353408536  -0.00146549643887  -0.00214780561691 -2.51781821191e-32                6.0                2.1               0.35       -190000000.0
1.07143280582e-38    0.00141902705764   0.00427613804277  -0.00175523928192  -0.00240063968704  -3.0854077829e-32                6.0                2.4                0.4       -190000000.0
1.05209488702e-38    0.00154592930812    0.0045935325943  -0.00202101705327  -0.00261748414232 -3.69267746288e-32                6.0                2.7               0.45       -190000000.0
1.01327891955e-38    0.00161312209457   0.00484569591208  -0.00225305166168  -0.00279518235402 -4.32326245342e-32                6.0                3.0                0.5       -190000000.0
8.80015435596e-39    0.00157554063662   0.00517676653544  -0.00260130263996  -0.00303910269395 -5.59544609335e-32                6.0                3.6                0.6       -190000000.0
7.02751179859e-39    0.00137153438118   0.00533831553184  -0.00281028474092  -0.00316711066262 -6.82187241035e-32                6.0                4.2                0.7       -190000000.0
5.22684327193e-39    0.00109449615593   0.00540314886166  -0.00292261529466  -0.00322469463754 -7.98210714554e-32                6.0                4.8                0.8       -190000000.0
3.65738899189e-39   0.000815800035525   0.00542130919712  -0.00297893438983  -0.00324604934576 -9.08753330868e-32                6.0                5.4                0.9       -190000000.0
2.41864114942e-39   0.000573955617256   0.00541969711776  -0.00300608417092  -0.00325080145558 -1.01568623821e-31                6.0                6.0                1.0       -190000000.0
1.40129846432e-42   9.76825997867e-06  0.000334276933245 -9.82321068932e-06 -0.000167199985412  -1.8182580734e-34                8.0               0.16               0.02       -190000000.0
3.08285662151e-41   3.80147717749e-05  0.000667815868383 -3.84610387982e-05 -0.000334400027668 -7.30299496946e-34                8.0               0.32               0.04       -190000000.0
4.82046671728e-40   0.000143603941183   0.00132973059408 -0.000147181353327 -0.000668800169024 -2.96911405473e-33                8.0               0.64               0.08       -190000000.0
1.1784920085e-39     0.00021777468362   0.00165662788731 -0.000224764249879 -0.000836000481286 -4.69539502236e-33                8.0                0.8                0.1       -190000000.0
5.93870289181e-39   0.000452844119536   0.00245612341132 -0.000476426578189  -0.00125402539197 -1.10036696001e-32                8.0                1.2               0.15       -190000000.0
1.68786400028e-38   0.000739008271466   0.00322103414874 -0.000794910874902   -0.0016718884126 -2.06627656564e-32                8.0                1.6                0.2       -190000000.0
1.69809347907e-38    0.00105147012164   0.00393980599256   -0.0011606824728  -0.00208629376175 -2.75958060828e-32                8.0                2.0               0.25       -190000000.0
1.70678152955e-38    0.00136497180847   0.00460060527985  -0.00155391012413  -0.00248795322477 -3.56276553508e-32                8.0                2.4                0.3       -190000000.0
1.71210646371e-38    0.00165345477399   0.00519137165611   -0.0019539954792  -0.00286374051939 -4.47609020736e-32                8.0                2.8               0.35       -190000000.0
1.70327828339e-38    0.00189203137779   0.00570150950807  -0.00234031881519  -0.00320085223393 -5.48507073244e-32                8.0                3.2                0.4       -190000000.0
1.66796556209e-38    0.00206123445423   0.00612470148553  -0.00269468887382  -0.00348997855326 -6.56471293209e-32                8.0                3.6               0.45       -190000000.0
1.59818089856e-38    0.00215082491195   0.00646091939416  -0.00300406827591   -0.0037269094264 -7.68589978829e-32                8.0                4.0                0.5       -190000000.0
1.35982002978e-38    0.00210071630136   0.00690234583089  -0.00346840283783  -0.00405213677368 -9.94758994935e-32                8.0                4.8                0.6       -190000000.0
1.04396735592e-38    0.00182870860499    0.0071177441896  -0.00374704495698   -0.0042228143684  -1.2127910417e-31                8.0                5.6                0.7       -190000000.0
7.23070007592e-39    0.00145932472151   0.00720418802302  -0.00389681918023  -0.00429959300163 -1.41902417871e-31                8.0                6.4                0.8       -190000000.0
4.43931353498e-39    0.00108773019747   0.00722840104572  -0.00397191115553  -0.00432806655226 -1.61552964079e-31                8.0                7.2                0.9       -190000000.0
2.23647234906e-39   0.000765270954162   0.00722625145499  -0.00400811086365  -0.00433440300185 -1.80564966603e-31                8.0                8.0                1.0       -190000000.0
-1.40129846432e-42  1.22096777133e-05  0.000417846109713 -1.22796759428e-05 -0.000208999978213 -2.84102434407e-34               10.0                0.2               0.02       -190000000.0
4.7644147787e-41    4.75176769044e-05  0.000834769764424 -4.80771298328e-05 -0.000418000041691 -1.14109128522e-33               10.0                0.4               0.04       -190000000.0
6.96445336769e-40   0.000179504269227   0.00166216295838 -0.000183977363122 -0.000836000197069  -4.6392336704e-33               10.0                0.8               0.08       -190000000.0
1.84130618212e-39    0.00027221790333   0.00207078505809 -0.000280955987364  -0.00104500065845 -7.33656846637e-33               10.0                1.0                0.1       -190000000.0
9.27939843076e-39   0.000566054552564   0.00307015375256 -0.000595533890646  -0.00156753173997 -1.71931761287e-32               10.0                1.5               0.15       -190000000.0
2.94637015109e-38   0.000923760239857    0.0040262902985 -0.000993637399915   -0.0020898605726 -3.22856238924e-32               10.0                2.0                0.2       -190000000.0
2.96388638189e-38    0.00131433728257   0.00492475464853  -0.00145085164149  -0.00260786714534 -4.31182864716e-32               10.0                2.5               0.25       -190000000.0
2.97888027546e-38    0.00170621433426    0.0057507531892  -0.00194238623408  -0.00310994141728 -5.56684048424e-32               10.0                3.0                0.3       -190000000.0
2.98840910502e-38    0.00206681829695   0.00648921150059  -0.00244249326897  -0.00357967587661 -6.99397614795e-32               10.0                3.5               0.35       -190000000.0
2.97621780838e-38    0.00236503888118   0.00712688370186  -0.00292539721158  -0.00400106546294 -8.57058556109e-32               10.0                4.0                0.4       -190000000.0
2.92240794735e-38     0.0025765425562      0.00765587356  -0.00336835933012  -0.00436247319158 -1.02574165107e-31               10.0                4.5               0.45       -190000000.0
2.8145079656e-38     0.00268853045782   0.00807614469522  -0.00375508329853  -0.00465863649879 -1.20090408467e-31               10.0                5.0                0.5       -190000000.0
2.44442504117e-38    0.00262589469457   0.00862792785483   -0.0043355012167  -0.00506517108079 -1.55428695909e-31               10.0                6.0                0.6       -190000000.0
1.95214889065e-38    0.00228588464779   0.00889717557584  -0.00468380403618  -0.00527851761944 -1.89501662405e-31               10.0                7.0                0.7       -190000000.0
1.45174520904e-38     0.0018241548787   0.00900523082237  -0.00487102170155   -0.0053744915931 -2.21729229045e-31               10.0                8.0                0.8       -190000000.0
1.01580125679e-38     0.0013596621784   0.00903549607756  -0.00496488701174  -0.00541008330401 -2.52427011469e-31               10.0                9.0                0.9       -190000000.0
6.71922613644e-39   0.000956588337431   0.00903280943021  -0.00501013619214  -0.00541800409337  -2.8213021547e-31               10.0               10.0                1.0       -190000000.0
4.20389539297e-42   1.46522660671e-05  0.000501415456711 -1.47349465962e-05 -0.000250799985224 -4.09106732478e-34               12.0               0.24               0.02       -190000000.0
6.72623262876e-41   5.70220386464e-05   0.00100172439943  -5.7691934785e-05 -0.000501600027292 -1.64316787057e-33               12.0               0.48               0.04       -190000000.0
1.08600630985e-39   0.000215405478343   0.00199459577743 -0.000220772506054  -0.00100320028196 -6.68048204998e-33               12.0               0.96               0.08       -190000000.0
2.76055797472e-39   0.000326663041506   0.00248494325206 -0.000337146019547  -0.00125400083562    -1.05647153e-32               12.0                1.2                0.1       -190000000.0
1.33627821558e-38   0.000679265554027   0.00368418454855 -0.000714640407296  -0.00188103808796 -2.47580978611e-32               12.0                1.8               0.15       -190000000.0
4.24285149028e-38    0.00110851817681   0.00483155827169  -0.00119236392493  -0.00250783273259 -4.64915247796e-32               12.0                2.4                0.2       -190000000.0
4.26807486264e-38     0.0015772112647   0.00590971740166  -0.00174102183337  -0.00312944075631 -6.20904610888e-32               12.0                3.0               0.25       -190000000.0
4.28951472914e-38    0.00204746402233   0.00690091701472  -0.00233086393564  -0.00373192983716  -8.0162068132e-32               12.0                3.6                0.3       -190000000.0
4.30338758394e-38     0.0024801888685   0.00778706817073  -0.00293099287774  -0.00429561123383 -1.00712705517e-31               12.0                4.2               0.35       -190000000.0
4.28573122329e-38    0.00283805411527   0.00855227608554  -0.00351047856384  -0.00480127937408 -1.23416380193e-31               12.0                4.8                0.4       -190000000.0
4.20823941821e-38    0.00309185861624    0.0091870651886  -0.00404203410653  -0.00523496828464 -1.47707052597e-31               12.0                5.4               0.45       -190000000.0
4.05297554837e-38    0.00322624418914   0.00969139182416  -0.00450610332337  -0.00559036470804 -1.72930475178e-31               12.0                6.0                0.5       -190000000.0
3.51992161254e-38    0.00315108127324    0.0103535330709  -0.00520260527992  -0.00607820538789 -2.23817751899e-31               12.0                7.2                0.6       -190000000.0
2.81114484928e-38    0.00274306876236    0.0106766310637  -0.00562056948183  -0.00633422132523  -2.7287496529e-31               12.0                8.4                0.7       -190000000.0
2.09045704908e-38    0.00218899231186    0.0108062977233  -0.00584523058933  -0.00644938927508 -3.19284285821e-31               12.0                9.6                0.8       -190000000.0
1.46281546691e-38    0.00163159995736    0.0108426174847  -0.00595786877966  -0.00649209869152 -3.63501745607e-31               12.0               10.8                0.9       -190000000.0
9.6745645977e-39     0.00114791112082    0.0108393942355  -0.00601216834184  -0.00650160291116  -4.0627500038e-31               12.0               12.0                1.0       -190000000.0
7.00649232162e-42   1.83144397425e-05   0.00062676917878 -1.84195698694e-05  -0.00031349998153  -6.3923491673e-34               15.0                0.3               0.02       -190000000.0
1.06498683289e-40    7.1276900826e-05   0.00125215478874 -7.21152630945e-05 -0.000627000076747 -2.56747294722e-33               15.0                0.6               0.04       -190000000.0
1.60869063704e-39   0.000269256588581   0.00249324489232 -0.000275966044683  -0.00125400038087 -1.04383518097e-32               15.0                1.2               0.08       -190000000.0
4.0063123095e-39    0.000408326911838   0.00310617747346 -0.000421434066311  -0.00156750093083 -1.65073113352e-32               15.0                1.5                0.1       -190000000.0
2.08793471184e-38   0.000849081516208   0.00460523051515 -0.000893300978078   -0.0023512975531 -3.86843022652e-32               15.0               2.25               0.15       -190000000.0
6.62940290487e-38     0.0013856415535   0.00603943544775  -0.00149045445141  -0.00313479085889 -7.26428245145e-32               15.0                3.0                0.2       -190000000.0
6.66877939172e-38    0.00197150757231   0.00738713288229  -0.00217627598431   -0.0039118008317 -9.70160398112e-32               15.0               3.75               0.25       -190000000.0
6.70241055487e-38    0.00255932286564    0.0086261306933  -0.00291357764581  -0.00466491201223 -1.25253055677e-31               15.0                4.5                0.3       -190000000.0
6.72399055122e-38    0.00310022892336   0.00973381884251   -0.0036637386529  -0.00536951347385 -1.57363336909e-31               15.0               5.25               0.35       -190000000.0
6.69652510132e-38    0.00354756025445    0.0106903271444  -0.00438809456682  -0.00600159819442 -1.92837299817e-31               15.0                6.0                0.4       -190000000.0
6.57531278415e-38    0.00386481588066     0.011483812159  -0.00505253865413  -0.00654370978737 -2.30794012405e-31               15.0               6.75               0.45       -190000000.0
6.33260789013e-38    0.00403279773309    0.0121142202261  -0.00563262437936  -0.00698795474818 -2.70203378872e-31               15.0                7.5                0.5       -190000000.0
5.49995634263e-38    0.00393884420191    0.0129418949655   -0.0065032513703  -0.00759775639381 -3.49710304054e-31               15.0                9.0                0.6       -190000000.0
4.39251016627e-38    0.00342882913174    0.0133457670017  -0.00702570605426  -0.00791777620179 -4.26367413078e-31               15.0               10.5                0.7       -190000000.0
3.26642672034e-38    0.00273623436442     0.013507848962  -0.00730653209757  -0.00806173738965 -4.98882649389e-31               15.0               12.0                0.8       -190000000.0
2.28551779531e-38    0.00203949434763    0.0135532482091  -0.00744733006286  -0.00811512472865 -5.67965350361e-31               15.0               13.5                0.9       -190000000.0
1.51172078331e-38    0.00143488398407     0.013549218238  -0.00751520428821  -0.00812700545794  -6.3478476553e-31               15.0               15.0                1.0       -190000000.0
-4.20389539297e-42  2.31984671473e-05  0.000793907929619 -2.33313759423e-05 -0.000397099967131 -1.02561415757e-33               19.0               0.38               0.02       -190000000.0
1.69557114183e-40   9.02834074168e-05   0.00158606360401 -9.13473385822e-05 -0.000794200104792 -4.11935651397e-33               19.0               0.76               0.04       -190000000.0
2.72272291618e-39   0.000341057869946    0.0031581098483 -0.000349557325308  -0.00158840043696 -1.67477050957e-32               19.0               1.52               0.08       -190000000.0
6.30584308946e-39   0.000517213948115   0.00393449317926 -0.000533818365511  -0.00198550128516 -2.64849983596e-32               19.0                1.9                0.1       -190000000.0
3.35008423866e-38    0.00107550317807   0.00583329210713  -0.00113151497771  -0.00297831024909  -6.2067416119e-32               19.0               2.85               0.15       -190000000.0
1.06364158636e-37    0.00175514230705   0.00764995365898  -0.00188791545952  -0.00397073517888 -1.16551045486e-31               19.0                3.8                0.2       -190000000.0
1.06996144244e-37    0.00249723848356   0.00935703519644  -0.00275662227978  -0.00495494759889 -1.55657366294e-31               19.0               4.75               0.25       -190000000.0
1.07535644152e-37    0.00324180473399    0.0109264328785  -0.00369053759641  -0.00590888839724 -2.00961963204e-31               19.0                5.7                0.3       -190000000.0
1.07881764873e-37    0.00392695164919    0.0123295021695  -0.00464074037154  -0.00680138373355 -2.52481263289e-31               19.0               6.65               0.35       -190000000.0
1.07440355857e-37    0.00449357094112      0.01354107917  -0.00555825772608  -0.00760202419769 -3.09394498281e-31               19.0                7.6                0.4       -190000000.0
1.05495353588e-37    0.00489542799187    0.0145461599459  -0.00639988638795    -0.008288699064  -3.7029702131e-31               19.0               8.55               0.45       -190000000.0
1.01603947753e-37    0.00510820518684    0.0153446744662   -0.0071346612458  -0.00885140889295 -4.33522867596e-31               19.0                9.5                0.5       -190000000.0
8.82425668955e-38    0.00498919735037    0.0163930617418  -0.00823745540401  -0.00962382546277  -5.6110418269e-31               19.0               11.4                0.6       -190000000.0
7.04741023678e-38    0.00434317826148    0.0169046325027  -0.00889923012437   -0.0100291836134 -6.84086559807e-31               19.0               13.3                0.7       -190000000.0
5.24071612673e-38    0.00346589195033    0.0171099363797  -0.00925494350668   -0.0102115345726 -8.00429368305e-31               19.0               15.2                0.8       -190000000.0
3.66705795129e-38    0.00258335512626    0.0171674400917  -0.00943328723224   -0.0102791591416 -9.11268016341e-31               19.0               17.1                0.9       -190000000.0
2.4255075119e-38     0.00181751590844    0.0171623360075  -0.00951926085691     -0.01029420946 -1.01846648898e-30               19.0               19.0                1.0       -190000000.0
1.82168800362e-41   3.05253315958e-05   0.00104461560113 -3.06980680875e-05 -0.000522499988165 -1.77564380237e-33               25.0                0.5               0.02       -190000000.0
3.67140197653e-40   0.000118795874471   0.00208692586057 -0.000120191856467   -0.0010450002037 -7.13183414205e-33               25.0                1.0               0.04       -190000000.0
4.71396803399e-39   0.000448761625194   0.00415540807808 -0.000459942555153  -0.00209000063478   -2.899526138e-32               25.0                2.0               0.08       -190000000.0
1.15088642875e-38   0.000680545326759   0.00517696253155 -0.000702389513663   -0.0026125014756 -4.58533513072e-32               25.0                2.5                0.1       -190000000.0
5.79997434384e-38    0.00141513874041   0.00767538585933   -0.0014888324813  -0.00391882940676  -1.0745700104e-31               25.0               3.75               0.15       -190000000.0
1.84148835092e-37    0.00230939986068    0.0100657216535  -0.00248408991865  -0.00522465143149 -2.01784304154e-31               25.0                5.0                0.2       -190000000.0
1.85243249193e-37    0.00328584337694    0.0123118825286  -0.00362712557944  -0.00651966774967 -2.69490850216e-31               25.0               6.25               0.25       -190000000.0
1.86177915269e-37    0.00426553560828     0.014376879335  -0.00485596137878  -0.00777485274739 -3.47924493954e-31               25.0                7.5                0.3       -190000000.0
1.86777671011e-37    0.00516704585607    0.0162230244314  -0.00610622919339  -0.00894918957783 -4.37123691483e-31               25.0               8.75               0.35       -190000000.0
1.86013963348e-37    0.00591259777138    0.0178172049345   -0.0073134883678   -0.0100026636574 -5.35650321891e-31               25.0               10.0                0.4       -190000000.0
1.82646643139e-37    0.00644135707262    0.0191396811715  -0.00842089502839   -0.0109061829789 -6.41090374367e-31               25.0              11.25               0.45       -190000000.0
1.75907798824e-37    0.00672132728141    0.0201903603738  -0.00938770517678   -0.0116465917017 -7.50568341775e-31               25.0               12.5                0.5       -190000000.0
1.52775163775e-37    0.00656473821437    0.0215698164538   -0.0108387494038   -0.0126629274746 -9.71423480567e-31               25.0               15.0                0.6       -190000000.0
1.22013859886e-37    0.00571471355215    0.0222429371206   -0.0117095069072    -0.013196294276 -1.18437429229e-30               25.0               17.5                0.7       -190000000.0
9.0734075565e-38     0.00456038969787    0.0225130752369   -0.0121775501611   -0.0134362280733 -1.38574336225e-30               25.0               20.0                0.8       -190000000.0
6.34872282247e-38    0.00339915618497    0.0225887397391   -0.0124122143461   -0.0135252075779 -1.57767633497e-30               25.0               22.5                0.9       -190000000.0
4.19927110804e-38    0.00239147220782    0.0225820222113   -0.0125253372971   -0.0135450100061 -1.76332142312e-30               25.0               25.0                1.0       -190000000.0
0.0                 2.57061971709e-06  8.79676562704e-05  -2.5850446228e-06 -4.40000000879e-05 -1.19622319849e-35                2.0               0.04               0.02       -200000000.0
1.40129846432e-42   1.00039052597e-05  0.000175741121211 -1.01213739612e-05 -8.80000072812e-05 -4.80459785295e-35                2.0               0.08               0.04       -200000000.0
3.22298646795e-41   3.77905280402e-05  0.000349929024424 -3.87318550565e-05 -0.000176000042984 -1.95336566613e-34                2.0               0.16               0.08       -200000000.0
7.70714155379e-41   5.73096095025e-05   0.00043595539978 -5.91483946266e-05 -0.000220000089257 -3.08907457516e-34                2.0                0.2                0.1       -200000000.0
3.90962271547e-40   0.000119169683899  0.000646348610189 -0.000125375478888 -0.000330006656668 -7.23925315333e-34                2.0                0.3               0.15       -200000000.0
1.25836602096e-39   0.000194475845205  0.000847640137636 -0.000209186779898 -0.000439970648358 -1.35939224139e-33                2.0                0.4                0.2       -200000000.0
1.26537251329e-39   0.000276702650126   0.00103679064978 -0.000305442455328 -0.000549024662178  -1.8155136808e-33                2.0                0.5               0.25       -200000000.0
1.27097770714e-39   0.000359203085054   0.00121068512726 -0.000408923369832 -0.000654724487958 -2.34392454309e-33                2.0                0.6                0.3       -200000000.0
1.27378030407e-39   0.000435119659414   0.00136614994517 -0.000514209034463 -0.000753615893245 -2.94479612297e-33                2.0                0.7               0.35       -200000000.0
1.26817511021e-39   0.000497902988172   0.00150039670643 -0.000615872977505 -0.000842329541229 -3.60859905279e-33                2.0                0.8                0.4       -200000000.0
1.24575433478e-39   0.000542430086625   0.00161176296842 -0.000709128244125 -0.000918415366868 -4.31888957712e-33                2.0                0.9               0.45       -200000000.0
1.19951148546e-39   0.000566006519875    0.0017002413415 -0.000790543879248 -0.000980765662462 -5.05651586959e-33                2.0                1.0                0.5       -200000000.0
1.04256605746e-39   0.000552820097255   0.00181640621122 -0.000912737164072  -0.00106635184238 -6.54446937538e-33                2.0                1.2                0.6       -200000000.0
8.35173884738e-40    0.00048123911256   0.00187308990007 -0.000986064037534  -0.00111126689717  -7.9788881679e-33                2.0                1.4                0.7       -200000000.0
6.23577816625e-40   0.000384032858847   0.00189583840893  -0.00102547824099   -0.0011314718904 -9.33568515969e-33                2.0                1.6                0.8       -200000000.0
4.40007717798e-40   0.000286244812742   0.00190221021512  -0.00104523940081  -0.00113896487619 -1.06284842901e-32                2.0                1.8                0.9       -200000000.0
2.95673975973e-40   0.000201387138077   0.00190164450942    -0.001054765562  -0.00114063243473 -1.18792629413e-32                2.0                2.0                1.0       -200000000.0
0.0                 3.85553633464e-06  0.000131951409799 -3.87794862888e-06 -6.59999983554e-05 -2.69149273783e-35                3.0               0.06               0.02       -200000000.0
4.20389539297e-42   1.50057193338e-05  0.000263611667606 -1.51822110439e-05 -0.000132000010922 -1.08103069137e-34                3.0               0.12               0.04       -200000000.0
7.14662216806e-41   5.66856535045e-05  0.000524893494003 -5.80979353515e-05 -0.000264000078687 -4.39505806319e-34                3.0               0.24               0.08       -200000000.0
1.02294787896e-40   8.59640962858e-05  0.000653932715977 -8.87227429303e-05 -0.000330000148097 -6.95046594274e-34                3.0                0.3                0.1       -200000000.0
8.78614137132e-40   0.000178754362423  0.000969522716332 -0.000188063353335  -0.00049500994237 -1.62882252035e-33                3.0               0.45               0.15       -200000000.0
2.79138654094e-39   0.000291713632805   0.00127146017803 -0.000313780390115  -0.00065995601517 -3.05865330476e-33                3.0                0.6                0.2       -200000000.0
2.80820212251e-39   0.000415053762026   0.00155518569045  -0.00045816381089 -0.000823536993266 -4.08489775517e-33                3.0               0.75               0.25       -200000000.0
2.82221510715e-39   0.000538804385997   0.00181602729299 -0.000613385168435 -0.000982086703516 -5.27382017744e-33                3.0                0.9                0.3       -200000000.0
2.83062289794e-39   0.000652679261748   0.00204922457669  -0.00077131363696  -0.00113042381145 -6.62583849484e-33                3.0               1.05               0.35       -200000000.0
2.81941251022e-39   0.000746854254885   0.00225059488912 -0.000923809693631  -0.00126349436869 -8.11950050942e-33                3.0                1.2                0.4       -200000000.0
2.76896576551e-39   0.000813644930986    0.0024176442821  -0.00106369247987  -0.00137762310715 -9.71756872117e-33                3.0               1.35               0.45       -200000000.0
2.66667097761e-39   0.000849009552439   0.00255036161434  -0.00118581579045  -0.00147114838001 -1.13769923714e-32                3.0                1.5                0.5       -200000000.0
2.31634636153e-39   0.000829229861665   0.00272460874839  -0.00136910568926  -0.00159952764989 -1.47248503616e-32                3.0                1.8                0.6       -200000000.0
1.84971397291e-39   0.000721858327779   0.00280963445221  -0.00147909611314  -0.00166690028891 -1.79523098639e-32                3.0                2.1                0.7       -200000000.0
1.3746737935e-39    0.000576048876155   0.00284375687443  -0.00153821736149   -0.0016972078356 -2.10055301664e-32                3.0                2.4                0.8       -200000000.0
9.62692044991e-40   0.000429366906474   0.00285331452687  -0.00156785904437  -0.00170844737113 -2.39145314317e-32                3.0                2.7                0.9       -200000000.0
6.36189502803e-40   0.000302080508163   0.00285246619569    -0.001582148343  -0.00171094870893 -2.67285891433e-32                3.0                3.0                1.0       -200000000.0
0.0                 5.14121722972e-06  0.000175935312541 -5.17011189416e-06 -8.80000001757e-05 -4.78489335446e-35                4.0               0.08               0.02       -200000000.0
8.40779078595e-42   2.00077909795e-05  0.000351482242422  -2.0242771015e-05 -0.000176000014562 -1.92183869276e-34                4.0               0.16               0.04       -200000000.0
1.27518160254e-40   7.55810347641e-05  0.000699858048847 -7.74637314294e-05 -0.000352000085968  -7.8134644582e-34                4.0               0.32               0.08       -200000000.0
3.09686960616e-40   0.000114619190583   0.00087191079956 -0.000118296817675 -0.000440000178514 -1.23563000943e-33                4.0                0.4                0.1       -200000000.0
1.56244778772e-39   0.000238339353587   0.00129269722038 -0.000250750957775 -0.000660013313336  -2.8957014407e-33                4.0                0.6               0.15       -200000000.0
5.03626668078e-39   0.000388951690411   0.00169528027527 -0.000418373588218 -0.000879941296716 -5.43756896554e-33                4.0                0.8                0.2       -200000000.0
5.06289135161e-39   0.000553405300252   0.00207358129956 -0.000610884910657  -0.00109804932436 -7.26205615814e-33                4.0                1.0               0.25       -200000000.0
5.08531212703e-39   0.000718406113265   0.00242137025452 -0.000817846796508  -0.00130944897592 -9.37570391207e-33                4.0                1.2                0.3       -200000000.0
5.09932511168e-39   0.000870239261985   0.00273229989034  -0.00102841806893  -0.00150723178649 -1.17791837744e-32                4.0                1.4               0.35       -200000000.0
5.07550303778e-39   0.000995805976345   0.00300079341287  -0.00123174595501  -0.00168465908246 -1.44343947762e-32                4.0                1.6                0.4       -200000000.0
4.98301733914e-39    0.00108486017325   0.00322352593685  -0.00141825648825  -0.00183683073374 -1.72755568736e-32                4.0                1.8               0.45       -200000000.0
4.79944724031e-39    0.00113201303975   0.00340048268299   -0.0015810877585  -0.00196153132492  -2.0226050564e-32                4.0                2.0                0.5       -200000000.0
4.17166552829e-39    0.00110564019451   0.00363281242244  -0.00182547432814  -0.00213270368477 -2.61778574125e-32                4.0                2.4                0.6       -200000000.0
3.34069553895e-39   0.000962478111433   0.00374617980015  -0.00197212807507  -0.00222253379434 -3.19155526716e-32                4.0                2.8                0.7       -200000000.0
2.49571256496e-39    0.00076806566085   0.00379167659048  -0.00205095648198  -0.00226294378081 -3.73427406388e-32                4.0                3.2                0.8       -200000000.0
1.76143216966e-39    0.00057248956864   0.00380442020287  -0.00209047880162  -0.00227792975238 -4.25139371604e-32                4.0                3.6                0.9       -200000000.0
1.18129460543e-39   0.000402774247732   0.00380328901883  -0.00210953112401  -0.00228126486945 -4.75171005528e-32                4.0                4.0                1.0       -200000000.0
-0                  6.42605257895e-06  0.000219919115807 -6.46315001518e-06 -0.000110000001996 -7.47638469099e-35                5.0                0.1               0.02       -200000000.0
1.26116861789e-41   2.50093510346e-05   0.00043935267513 -2.53038372477e-05 -0.000220000003992  -3.0028684873e-34                5.0                0.2               0.04       -200000000.0
1.83570098827e-40   9.44759079857e-05  0.000874822376318 -9.68300568616e-05 -0.000440000121671 -1.22085202793e-33                5.0                0.4               0.08       -200000000.0
4.84849268656e-40   0.000143273481967   0.00108988740521 -0.000147870878209 -0.000550000265775 -1.93067539298e-33                5.0                0.5                0.1       -200000000.0
2.44246322332e-39   0.000297923833159   0.00161587126968 -0.000313439102229 -0.000825016627459 -4.52452109119e-33                5.0               0.75               0.15       -200000000.0
7.75338440311e-39   0.000486189208004   0.00211910014514 -0.000522967468441  -0.00109992663511 -8.49621760678e-33                5.0                1.0                0.2       -200000000.0
7.79962725243e-39   0.000691756099513   0.00259197599917 -0.000763606465171  -0.00137256165544  -1.1346923421e-32                5.0               1.25               0.25       -200000000.0
7.83886360943e-39   0.000898007101569    0.0030267119655  -0.00102230876564  -0.00163681124832 -1.46495753882e-32                5.0                1.5                0.3       -200000000.0
7.86408698179e-39    0.00108779863695   0.00341537429449  -0.00128552301248  -0.00188403987522 -1.84051937433e-32                5.0               1.75               0.35       -200000000.0
7.83185711711e-39    0.00124475684515   0.00375099102712  -0.00153968289851   -0.0021058240236 -2.25541765319e-32                5.0                2.0                0.4       -200000000.0
7.69032597221e-39    0.00135607456286   0.00402940668209  -0.00177282083769  -0.00229603847401 -2.69931844268e-32                5.0               2.25               0.45       -200000000.0
7.40726368242e-39    0.00141501561757   0.00425060216003  -0.00197635972654  -0.00245191404247 -3.16027179238e-32                5.0                2.5                0.5       -200000000.0
6.43195995125e-39    0.00138204950417   0.00454101427749  -0.00228184285334  -0.00266587949227 -4.09022988191e-32                5.0                3.0                0.6       -200000000.0
5.13716017021e-39     0.0012030968719   0.00468272355647  -0.00246516015068  -0.00277816729977 -4.98688555068e-32                5.0                3.5                0.7       -200000000.0
3.81993961375e-39   0.000960081138146   0.00473959426017  -0.00256369571616  -0.00282867972601 -5.83497717415e-32                5.0                4.0                0.8       -200000000.0
2.67367746993e-39   0.000715611349733   0.00475552360513  -0.00261309833149  -0.00284741236101 -6.64281787363e-32                5.0                4.5                0.9       -200000000.0
1.76843866198e-39   0.000503467276758   0.00475410934087  -0.00263691390501  -0.00285158125735 -7.42447799506e-32                5.0                5.0                1.0       -200000000.0
1.40129846432e-42   7.71109398556e-06  0.000263902819597 -7.75587594148e-06 -0.000131999996711 -1.07659720724e-34                6.0               0.12               0.02       -200000000.0
1.82168800362e-41   3.00114599838e-05  0.000527223335212 -3.03643972188e-05 -0.000264000021843 -4.32412276547e-34                6.0               0.24               0.04       -200000000.0
2.85864886722e-40   0.000113371328325   0.00104978698801 -0.000116195849387 -0.000528000157374 -1.75802304591e-33                6.0               0.48               0.08       -200000000.0
4.10580450047e-40   0.000171928220993   0.00130786543195 -0.000177445457439 -0.000660000296193 -2.78018655646e-33                6.0                0.6                0.1       -200000000.0
3.51725914546e-39   0.000357508724846   0.00193904566004 -0.000376126678248 -0.000990019884739 -6.51529008141e-33                6.0                0.9               0.15       -200000000.0
1.11655461637e-38   0.000583427322454   0.00254292035606 -0.000627560780231  -0.00131991203034 -1.22346189587e-32                6.0                1.2                0.2       -200000000.0
1.12314071916e-38   0.000830107580896   0.00311037160827 -0.000916327564937  -0.00164707398653 -1.63395852809e-32                6.0                1.5               0.25       -200000000.0
1.12888604286e-38    0.00107760877199   0.00363205481335  -0.00122677033687  -0.00196417340703 -2.10952864495e-32                6.0                1.8                0.3       -200000000.0
1.13238928902e-38     0.0013053585235   0.00409844915339  -0.00154262727392  -0.00226084762289 -2.65033453698e-32                6.0                2.1               0.35       -200000000.0
1.12776500409e-38    0.00149370862346   0.00450118977824  -0.00184761938726  -0.00252698873737 -3.24779704692e-32                6.0                2.4                0.4       -200000000.0
1.10744617636e-38    0.00162728986197   0.00483528856421  -0.00212738495975  -0.00275524621429 -3.88702806244e-32                6.0                2.7               0.45       -200000000.0
1.0665282612e-38     0.00169801910488   0.00510072322868   -0.0023716315809  -0.00294229676001 -4.55080154033e-32                6.0                3.0                0.5       -200000000.0
9.26258284919e-39    0.00165845983702   0.00544921749679  -0.00273821137853  -0.00319905529977 -5.88994129257e-32                6.0                3.6                0.6       -200000000.0
7.39745459317e-39    0.00144371676924   0.00561926890441  -0.00295819222629  -0.00333380057782 -7.18091533598e-32                6.0                4.2                0.7       -200000000.0
5.50149777094e-39      0.001152097866    0.0056875142036  -0.00307643472297  -0.00339441567121  -8.4022149364e-32                6.0                4.8                0.8       -200000000.0
3.8493668815e-39    0.000858733812947    0.0057066295085  -0.00313571808874  -0.00341689474226 -9.56582060828e-32                6.0                5.4                0.9       -200000000.0
2.54615930968e-39    0.00060416107317   0.00570493239138  -0.00316429668601  -0.00342189741787 -1.06914299176e-31                6.0                6.0                1.0       -200000000.0
1.40129846432e-42   1.02824566639e-05  0.000351870625082 -1.03402006957e-05 -0.000176000000351 -1.91395689337e-34                8.0               0.16               0.02       -200000000.0
3.22298646795e-41   4.00155997227e-05  0.000702964484844  -4.0485517161e-05 -0.000352000029125 -7.68735656472e-34                8.0               0.32               0.04       -200000000.0
5.0867134255e-40    0.000151162083739   0.00139971609769 -0.000154927434437 -0.000704000171936 -3.12538578328e-33                8.0               0.64               0.08       -200000000.0
1.24014914093e-39   0.000229238409588   0.00174382159912 -0.000236593606928 -0.000880000357029 -4.94252003773e-33                8.0                0.8                0.1       -200000000.0
6.25119244935e-39   0.000476678735595   0.00258539444076 -0.000501501915551  -0.00132002662667  -1.1582810785e-32                8.0                1.2               0.15       -200000000.0
2.01310537385e-38   0.000777903380822   0.00339056055054 -0.000836747119592  -0.00175988259343  -2.1750280167e-32                8.0                1.6                0.2       -200000000.0
2.02389537202e-38     0.0011068106005   0.00414716259911  -0.00122176982131  -0.00219609864871 -2.90482188928e-32                8.0                2.0               0.25       -200000000.0
2.03314394189e-38    0.00143681222653   0.00484274050905  -0.00163569347933  -0.00261889795183 -3.75027955593e-32                8.0                2.4                0.3       -200000000.0
2.0386090059e-38     0.00174047863766   0.00546459978068  -0.00205683613785  -0.00301446357298 -4.71167408374e-32                8.0                2.8               0.35       -200000000.0
2.02936043604e-38    0.00199161195269   0.00600158682573  -0.00246349191002  -0.00336931816491 -5.77375848447e-32                8.0                3.2                0.4       -200000000.0
1.99222602673e-38     0.0021697203465   0.00644705187369   -0.0028365129765  -0.00367366146747 -6.91022389737e-32                8.0                3.6               0.45       -200000000.0
1.91865785735e-38     0.0022640260795   0.00680096536598  -0.00316217551699  -0.00392306264985 -8.09042022559e-32                8.0                4.0                0.5       -200000000.0
1.66782543224e-38    0.00221128038902   0.00726562484488  -0.00365094865629  -0.00426540736953 -1.04711464088e-31                8.0                4.8                0.6       -200000000.0
1.33529730666e-38    0.00192495645024   0.00749235960029  -0.00394425615013  -0.00444506758868 -1.27662210686e-31                8.0                5.6                0.7       -200000000.0
9.97584376753e-39     0.0015361313217   0.00758335318096  -0.00410191296396  -0.00452588756161 -1.49370962555e-31                8.0                6.4                0.8       -200000000.0
7.03591958937e-39    0.00114497925097   0.00760884040574  -0.00418095760324  -0.00455585950476 -1.70055748642e-31                8.0                7.2                0.9       -200000000.0
4.71957322785e-39   0.000805548552307   0.00760657803767  -0.00421906224801  -0.00456252973891 -1.90068379252e-31                8.0                8.0                1.0       -200000000.0
-1.40129846432e-42  1.28521264742e-05  0.000439838231614 -1.29262787141e-05 -0.000220000003992 -2.99055342798e-34               10.0                0.2               0.02       -200000000.0
4.90454462514e-41   5.00187233854e-05   0.00087870535026 -5.06076531792e-05 -0.000440000007984 -1.20114766397e-33               10.0                0.4               0.04       -200000000.0
7.32879096842e-40   0.000188951844393   0.00174964475264 -0.000193660085301 -0.000880000243342 -4.88340811172e-33               10.0                0.8               0.08       -200000000.0
1.93799577616e-39   0.000286546992356   0.00217977481043 -0.000295741727996  -0.00110000053155 -7.72270300686e-33               10.0                1.0                0.1       -200000000.0
9.76845159481e-39   0.000595847723162   0.00323174253936 -0.000626878204457  -0.00165003325492 -1.80980814949e-32               10.0                1.5               0.15       -200000000.0
3.10149389109e-38   0.000972378416009   0.00423820029027  -0.00104593493688  -0.00219985327021 -3.39848646874e-32               10.0                2.0                0.2       -200000000.0
3.11985090097e-38    0.00138351219903   0.00518395199833  -0.00152721293034  -0.00274512331089 -4.53876707253e-32               10.0                2.5               0.25       -200000000.0
3.13554544377e-38    0.00179601431682   0.00605342438575  -0.00204461753128  -0.00327362249664 -5.85983187722e-32               10.0                3.0                0.3       -200000000.0
3.14577492256e-38    0.00217559727389   0.00683074858898  -0.00257104602497  -0.00376807975044  -7.3620803672e-32               10.0                3.5               0.35       -200000000.0
3.13288297669e-38    0.00248951391768   0.00750198205424  -0.00307936579702   -0.0042116480472 -9.02166889083e-32               10.0                4.0                0.4       -200000000.0
3.07613038889e-38    0.00271214912573   0.00805881336419  -0.00354564167537  -0.00459207694803 -1.07972806584e-31               10.0                4.5               0.45       -200000000.0
2.96262521328e-38    0.00283003123513   0.00850120432005  -0.00395271945308  -0.00490382808493 -1.26410952051e-31               10.0                5.0                0.5       -200000000.0
2.57306424019e-38    0.00276409900835   0.00908202855499  -0.00456368570667  -0.00533175898454 -1.63609149359e-31               10.0                6.0                0.6       -200000000.0
2.05500419793e-38    0.00240619374381   0.00936544711294  -0.00493032030136  -0.00555633459953 -1.99475422027e-31               10.0                7.0                0.7       -200000000.0
1.52811597535e-38    0.00192016250367   0.00947918852034  -0.00512739143232  -0.00565735945202 -2.33399178802e-31               10.0                8.0                0.8       -200000000.0
1.06919072828e-38    0.00143122269947   0.00951104721025  -0.00522619666299  -0.00569482472201  -2.6571262311e-31               10.0                9.0                0.9       -200000000.0
7.07235334945e-39     0.0010069346672   0.00950821959123  -0.00527382781002  -0.00570316251469  -2.9697916572e-31               10.0               10.0                1.0       -200000000.0
4.20389539297e-42   1.54221666548e-05  0.000527805639194 -1.55117731993e-05 -0.000263999993422 -4.30638882894e-34               12.0               0.24               0.02       -200000000.0
7.14662216806e-41   6.00228986514e-05   0.00105444667042 -6.07288228593e-05 -0.000528000043687 -1.72964892682e-33               12.0               0.48               0.04       -200000000.0
1.14345954689e-39    0.00022674264244   0.00209957397601 -0.000232391712984  -0.00105600031475 -7.03209218364e-33               12.0               0.96               0.08       -200000000.0
1.64372309865e-39   0.000343856413565   0.00261573086391 -0.000354890943299  -0.00132000059239 -1.11207512481e-32               12.0                1.2                0.1       -200000000.0
1.40662339849e-38   0.000715017449693   0.00387809086533 -0.000752253413339  -0.00198003976948 -2.60611545859e-32               12.0                1.8               0.15       -200000000.0
4.46607833565e-38    0.00116685453122   0.00508584071213  -0.00125512156046  -0.00263982406068 -4.89384471364e-32               12.0                2.4                0.2       -200000000.0
4.49270300647e-38    0.00166021516179    0.0062207427618  -0.00183265524356  -0.00329414797307 -6.53583755621e-32               12.0                3.0               0.25       -200000000.0
4.51526391175e-38    0.00215521754399    0.0072641096267  -0.00245354067374  -0.00392834681406 -8.43811228391e-32               12.0                3.6                0.3       -200000000.0
4.52983741578e-38    0.00261071704699   0.00819689830678  -0.00308525454784  -0.00452169524578  -1.0601335852e-31               12.0                4.2               0.35       -200000000.0
4.51134027605e-38    0.00298741724691   0.00900237955648  -0.00369523877453  -0.00505397747474 -1.29911950754e-31               12.0                4.8                0.4       -200000000.0
4.42964457558e-38    0.00325457972394   0.00967057712842   -0.0042547699195  -0.00551049242858   -1.554810651e-31               12.0                5.4               0.45       -200000000.0
4.26625317464e-38    0.00339603820976    0.0102014464574   -0.0047432631618  -0.00588459352002 -1.82032027175e-31               12.0                6.0                0.5       -200000000.0
3.70517326952e-38    0.00331691944666    0.0108984349936  -0.00547642275706  -0.00639811059955 -2.35597559867e-31               12.0                7.2                0.6       -200000000.0
2.95912196711e-38    0.00288743353849    0.0112385378088  -0.00591638445258  -0.00666760115564 -2.87236705275e-31               12.0                8.4                0.7       -200000000.0
2.20059910838e-38    0.00230419573199    0.0113750284072  -0.00615286944594  -0.00678883134242 -3.36088597456e-31               12.0                9.6                0.8       -200000000.0
1.5397467526e-38     0.00171746762589     0.011413259017  -0.00627143617749  -0.00683378948452  -3.8263326055e-31               12.0               10.8                0.9       -200000000.0
1.01846372387e-38    0.00120832203265    0.0114098647828  -0.00632859337202  -0.00684379483573 -4.27657701799e-31               12.0               12.0                1.0       -200000000.0
7.00649232162e-42   1.92783407016e-05  0.000659757347421 -1.93891480649e-05  -0.00033000003441 -6.72879218448e-34               15.0                0.3               0.02       -200000000.0
1.12103877146e-40   7.50281259343e-05   0.00131805825276 -7.59115508231e-05 -0.000660000068819 -2.70260062897e-33               15.0                0.6               0.04       -200000000.0
1.6927685449e-39    0.000283427880277   0.00262446747001 -0.000290490220323   -0.0013200004787 -1.09877476209e-32               15.0                1.2               0.08       -200000000.0
6.19093661539e-39   0.000429820630643   0.00326966141984 -0.000443611668288  -0.00165000074048 -1.73761153069e-32               15.0                1.5                0.1       -200000000.0
2.19793664129e-38   0.000893771300525   0.00484761358166 -0.000940317306686  -0.00247504976869 -4.07203210438e-32               15.0               2.25               0.15       -200000000.0
6.97832622249e-38    0.00145856768086   0.00635730020804  -0.00156890234848  -0.00329977979163   -7.646613137e-32               15.0                3.0                0.2       -200000000.0
7.01980465704e-38    0.00207526841223   0.00777592777013  -0.00229081933867  -0.00411768496633 -1.02122139315e-31               15.0               3.75               0.25       -200000000.0
7.05511737834e-38    0.00269402130471   0.00908013589651  -0.00306692618324  -0.00491043329021 -1.31845317536e-31               15.0                4.5                0.3       -200000000.0
7.07781841346e-38    0.00326339591084    0.0102461226561  -0.00385656903745  -0.00565211939829 -1.65645612966e-31               15.0               5.25               0.35       -200000000.0
7.04895166509e-38    0.00373427064915    0.0112529733087  -0.00461904846816  -0.00631747161606 -2.02986637429e-31               15.0                6.0                0.4       -200000000.0
6.92129337499e-38    0.00406822391597     0.012088220501  -0.00531846308149  -0.00688811542204 -2.42941047564e-31               15.0               6.75               0.45       -200000000.0
6.66597679479e-38    0.00424504696639    0.0127518069348  -0.00592907917962  -0.00735574167265 -2.84424587588e-31               15.0                7.5                0.5       -200000000.0
5.78932447551e-38    0.00414614851252    0.0136230428325  -0.00684552878738  -0.00799763802206 -3.68116088988e-31               15.0                9.0                0.6       -200000000.0
4.62358428304e-38    0.00360929084309    0.0140481706694  -0.00739548067941  -0.00833450212667 -4.48807737988e-31               15.0               10.5                0.7       -200000000.0
3.43836604191e-38     0.0028802437555      0.01421878369  -0.00769108737586   -0.0084860394054 -5.25139565685e-31               15.0               12.0                0.8       -200000000.0
2.4058893334e-38     0.00214683359445    0.0142665712701  -0.00783929499448  -0.00854223708302 -5.97858171703e-31               15.0               13.5                0.9       -200000000.0
1.59131453609e-38    0.00151040194396    0.0142623284773  -0.00791074216977  -0.00855474354466 -6.68194381279e-31               15.0               15.0                1.0       -200000000.0
-4.20389539297e-42  2.44187816634e-05  0.000835692276269 -2.45598279491e-05 -0.000418000013269 -1.07959441649e-33               19.0               0.38               0.02       -200000000.0
1.79366203434e-40   9.50353822304e-05   0.00166954032466 -9.61548280998e-05 -0.000836000083382 -4.33616074885e-33               19.0               0.76               0.04       -200000000.0
2.86565535954e-39   0.000359008367923   0.00332432523464 -0.000367954385183  -0.00167200050782 -1.76291780611e-32               19.0               1.52               0.08       -200000000.0
9.80348405642e-39   0.000544438250927    0.0041415682972 -0.000561907143037  -0.00209000086215 -2.78789406571e-32               19.0                1.9                0.1       -200000000.0
3.52636758547e-38    0.00113210808195   0.00614030659563  -0.00119106846341  -0.00313506325256 -6.53341252514e-32               19.0               2.85               0.15       -200000000.0
1.11962346001e-37     0.0018475188881     0.008052580597  -0.00198727661882  -0.00417972114519 -1.22685312246e-31               19.0                3.8                0.2       -200000000.0
1.12627962772e-37    0.00262867297351   0.00984950929706   -0.0029017048746  -0.00521573429069 -1.63849861674e-31               19.0               4.75               0.25       -200000000.0
1.1319548865e-37     0.00341242707691    0.0115015063784   -0.0038847738324  -0.00621988283456 -2.11538909844e-31               19.0                5.7                0.3       -200000000.0
1.1355982625e-37     0.00413363432017    0.0129784220917  -0.00488498744744  -0.00715935129847 -2.65769767747e-31               19.0               6.65               0.35       -200000000.0
1.13095996459e-37    0.00473007594337    0.0142537655847  -0.00585079533266  -0.00800213092589 -3.25678424077e-31               19.0                7.6                0.4       -200000000.0
1.11048699402e-37    0.00515308329341     0.015311745301  -0.00673672002449  -0.00872494638315 -3.89786350304e-31               19.0               8.55               0.45       -200000000.0
1.06951302693e-37    0.00537705909665    0.0161522875715  -0.00751016750655  -0.00931727299758 -4.56339855794e-31               19.0                9.5                0.5       -200000000.0
9.28864700062e-38    0.00525178757016    0.0172558538907   -0.0086710033429   -0.0101303421616 -5.90635998696e-31               19.0               11.4                0.6       -200000000.0
7.41833394029e-38    0.00457176793134    0.0177943493327  -0.00936760898185   -0.0105570352389 -7.20091171171e-31               19.0               13.3                0.7       -200000000.0
5.51663179435e-38    0.00364830839317    0.0180104580068  -0.00974204340309   -0.0107489831862 -8.42557249129e-31               19.0               15.2                0.8       -200000000.0
3.86001674983e-38    0.00271932208307    0.0180709903361  -0.00992977402348   -0.0108201675175 -9.59229563387e-31               19.0               17.1                0.9       -200000000.0
2.553165802e-38      0.00191317553799    0.0180656152224   -0.0100202732938   -0.0108360090962 -1.07207004157e-30               19.0               19.0                1.0       -200000000.0
1.96181785005e-41   3.21311617313e-05   0.00109959557903 -3.23146629455e-05 -0.000550000038402 -1.86909969281e-33               25.0                0.5               0.02       -200000000.0
3.86758376154e-40      0.000125047805   0.00219676394408 -0.000126518187926   -0.0011000000768 -7.50718733879e-33               25.0                1.0               0.04       -200000000.0
4.96199786217e-39   0.000472380691008   0.00437411245002 -0.000484149211388  -0.00220000060835 -3.05213549566e-32               25.0                2.0               0.08       -200000000.0
1.21156265226e-38   0.000716367082987   0.00544943804925 -0.000739355471069  -0.00275000115835 -4.82666762217e-32               25.0                2.5                0.1       -200000000.0
6.10531727922e-38    0.00148962010371   0.00807935612102  -0.00156719397637  -0.00412508279624 -1.13112644154e-31               25.0               3.75               0.15       -200000000.0
1.9384161657e-37     0.00243094723373    0.0105955014078   -0.0026148361485  -0.00549963306185 -2.12404528272e-31               25.0                5.0                0.2       -200000000.0
1.94993483908e-37     0.0034587819755    0.0129598820422   -0.0038180314732  -0.00686280827722 -2.83674567091e-31               25.0               6.25               0.25       -200000000.0
1.9597719543e-37     0.00449003709946     0.015133562556   -0.0051115430324  -0.00818405624159 -3.66236308217e-31               25.0                7.5                0.3       -200000000.0
1.96607779739e-37    0.00543899477634    0.0170768726093  -0.00642761415293  -0.00942019869399 -4.60130182227e-31               25.0               8.75               0.35       -200000000.0
1.95804835719e-37    0.00622378593107    0.0187549576367  -0.00769841335568   -0.0105291192085 -5.63842441679e-31               25.0               10.0                0.4       -200000000.0
1.92259550604e-37    0.00678037486068    0.0201470375032  -0.00886410452949   -0.0114801923701 -6.74831975435e-31               25.0              11.25               0.45       -200000000.0
1.85166177777e-37    0.00707508024789    0.0212530139834  -0.00988179908745   -0.0122595702123 -7.90071885542e-31               25.0               12.5                0.5       -200000000.0
1.60815814363e-37     0.0069102497946    0.0227050750254   -0.0114092144941   -0.0133293979161 -1.02255105634e-30               25.0               15.0                0.6       -200000000.0
1.28434609449e-37    0.00601548663326    0.0234136223298   -0.0123258014355   -0.0138908362715 -1.24670974752e-30               25.0               17.5                0.7       -200000000.0
9.55097007315e-38    0.00480040898765    0.0236979758483   -0.0128184783534   -0.0141433993122 -1.45867718475e-30               25.0               20.0                0.8       -200000000.0
6.68293250621e-38    0.00357805788553    0.0237776239373    -0.013065492567    -0.014237061805 -1.66071197022e-30               25.0               22.5                0.9       -200000000.0
4.42025587587e-38    0.00251733808909    0.0237705535255   -0.0131845699798   -0.0142579056046 -1.85612780414e-30               25.0               25.0                1.0       -200000000.0


==> Matlab/AxiFrag2_out.txt <==
URtop                           UZtop              URcor              UZcor              URcen              UZcen                  h                  r                r/h              Ssurf
[mm]                             [mm]               [mm]               [mm]               [mm]               [mm]               [mm]               [mm]                [-]              [MPa]
3.22298646795e-41    6.9175665196e-06  2.59197658892e-05 -7.63606156085e-06 -1.37256170873e-05 -4.53878442621e-35                2.0                0.5               0.25         -5000000.0
2.94272677508e-41   1.41501637074e-05  4.25060342479e-05 -1.97635969812e-05 -2.45191404957e-05 -1.26412894498e-34                2.0                1.0                0.5         -5000000.0
1.82168800362e-41   1.08498756646e-05  4.71847556582e-05 -2.52254732658e-05 -2.80894614235e-05 -2.16668589188e-34                2.0                1.5               0.75         -5000000.0
7.00649232162e-42   5.03467845192e-06  4.75411141565e-05 -2.63691397606e-05  -2.8515811934e-05 -2.96981578016e-34                2.0                2.0                1.0         -5000000.0
2.80259692865e-42   1.64342972564e-06  4.73083119346e-05 -2.65406079336e-05 -2.84252728022e-05 -3.72934555593e-34                2.0                2.5               1.25         -5000000.0
0.0                 3.25628773945e-07  4.70524064156e-05 -2.65326622895e-05 -2.82851395639e-05  -4.4766450229e-34                2.0                3.0                1.5         -5000000.0
0.0                -2.49247671114e-08  4.68252103758e-05 -2.64803716732e-05 -2.81518488521e-05 -5.21826956741e-34                2.0                3.5               1.75         -5000000.0
0.0                 -6.0511866351e-08   4.6630784567e-05 -2.64171244879e-05 -2.80342895564e-05 -5.95677941779e-34                2.0                4.0                2.0         -5000000.0
0.0                 -3.4292641643e-08  4.64660487864e-05 -2.63545132384e-05 -2.79330052422e-05 -6.69283553851e-34                2.0                4.5               2.25         -5000000.0
0.0                -1.31088317284e-08  4.63262210815e-05 -2.62964778841e-05 -2.78461396164e-05 -7.42801141959e-34                2.0                5.0                2.5         -5000000.0
0.0                -3.51737432583e-09  4.62067504259e-05 -2.62440096321e-05 -2.77714011787e-05 -8.16286623516e-34                2.0                5.5               2.75         -5000000.0
0.0                -4.27945005821e-10  4.61038531796e-05 -2.61970072302e-05  -2.7706708039e-05 -8.89653947587e-34                2.0                6.0                3.0         -5000000.0
0.0                 2.00989602023e-10  4.60144953252e-05 -2.61549910618e-05 -2.76503140384e-05 -9.62975443593e-34                2.0                6.5               3.25         -5000000.0
0.0                 1.80070734257e-10  4.59362787808e-05  -2.6117392693e-05  -2.7600810526e-05 -1.03626232192e-33                2.0                7.0                3.5         -5000000.0
0.0                 8.50651539768e-11  4.58673170556e-05 -2.60836561239e-05 -2.75570606334e-05 -1.10944238768e-33                2.0                7.5               3.75         -5000000.0
0.0                 2.98755669455e-11  4.58060931408e-05 -2.60532804219e-05 -2.75181477605e-05 -1.18286352161e-33                2.0                8.0                4.0         -5000000.0
0.0                 8.61031437257e-12  4.57514133245e-05 -2.60258286033e-05 -2.74833364955e-05 -1.25608699398e-33                2.0                8.5               4.25         -5000000.0
0.0                 2.82031330019e-12  4.57022899525e-05 -2.60009258568e-05 -2.74520246535e-05  -1.3291122667e-33                2.0                9.0                4.5         -5000000.0
0.0                 2.04557207388e-12  4.56579343222e-05 -2.59782488854e-05 -2.74237201836e-05 -1.40223574242e-33                2.0                9.5               4.75         -5000000.0
0.0                 2.31921686716e-12  4.56176962871e-05 -2.59575294592e-05 -2.73980145238e-05 -1.47540809543e-33                2.0               10.0                5.0         -5000000.0
0.0                 2.58381725439e-12  4.55810287292e-05 -2.59385295465e-05 -2.73745737189e-05 -1.54859829537e-33                2.0               10.5               5.25         -5000000.0
0.0                 2.70871925049e-12  4.55474875594e-05 -2.59210537479e-05 -2.73531117756e-05  -1.6217323537e-33                2.0               11.0                5.5         -5000000.0
0.0                 2.75039094215e-12  4.55166855318e-05 -2.59049262041e-05 -2.73333924383e-05 -1.69518676006e-33                2.0               11.5               5.75         -5000000.0
0.0                 2.75963630677e-12  4.54883100076e-05 -2.58900048067e-05 -2.73152149788e-05 -1.76834539155e-33                2.0               12.0                6.0         -5000000.0
0.0                 2.75992260391e-12  4.54620838752e-05 -2.58761598815e-05 -2.72984035377e-05 -1.84152805812e-33                2.0               12.5               6.25         -5000000.0
0.0                 2.75892352854e-12  4.54377762082e-05 -2.58632812944e-05   -2.728281423e-05 -1.91467861813e-33                2.0               13.0                6.5         -5000000.0
0.0                 2.75828973614e-12  4.54151809492e-05 -2.58512713458e-05 -2.72683191582e-05 -1.98782720512e-33                2.0               13.5               6.75         -5000000.0
0.0                 2.75803583802e-12  4.53941240153e-05 -2.58400500996e-05 -2.72548064117e-05 -2.06094027759e-33                2.0               14.0                7.0         -5000000.0
0.0                 2.75796616956e-12  4.53744597451e-05 -2.58295393962e-05 -2.72421800673e-05 -2.13379488337e-33                2.0               14.5               7.25         -5000000.0
0.0                 2.75795791098e-12  4.53560531355e-05 -2.58196770631e-05 -2.72303566362e-05 -2.20691226064e-33                2.0               15.0                7.5         -5000000.0
0.0                 2.75796447549e-12  4.53387833943e-05 -2.58104062567e-05 -2.72192632877e-05 -2.27994784692e-33                2.0               15.5               7.75         -5000000.0
0.0                 2.75796765186e-12  4.53225510455e-05 -2.58016719101e-05  -2.7208830744e-05  -2.3534196518e-33                2.0               16.0                8.0         -5000000.0
0.0                 2.75797167527e-12   4.5307270824e-05 -2.57934331671e-05 -2.71990074907e-05 -2.42586297087e-33                2.0               16.5               8.25         -5000000.0
0.0                 2.75797633395e-12  4.52928539119e-05 -2.57856473951e-05 -2.71897384607e-05 -2.49962768077e-33                2.0               17.0                8.5         -5000000.0
0.0                 2.75797823978e-12  4.52792328076e-05 -2.57782790669e-05 -2.71809774688e-05 -2.57304208847e-33                2.0               17.5               8.75         -5000000.0
0.0                 2.75797951032e-12  4.52663435624e-05 -2.57712962082e-05 -2.71726872114e-05  -2.6451799469e-33                2.0               18.0                9.0         -5000000.0
0.0                 2.75798162791e-12  4.52541293328e-05 -2.57646686208e-05 -2.71648286088e-05 -2.71901138102e-33                2.0               18.5               9.25         -5000000.0
0.0                 2.75798289846e-12  4.52425403807e-05 -2.57583714358e-05 -2.71573696864e-05 -2.79138241551e-33                2.0               19.0                9.5         -5000000.0
0.0                 2.75798628659e-12  4.52315234156e-05 -2.57523780078e-05 -2.71502784699e-05 -2.86523914027e-33                2.0               19.5               9.75         -5000000.0
0.0                 2.75798819241e-12   4.5221046463e-05 -2.57466705733e-05 -2.71435318666e-05  -2.9375707142e-33                2.0               20.0               10.0         -5000000.0
0.0                 2.75798946296e-12  4.52110633375e-05 -2.57412260396e-05 -2.71371050076e-05 -3.01153559678e-33                2.0               20.5              10.25         -5000000.0
0.0                 2.75799221582e-12  4.52015456176e-05 -2.57360301958e-05 -2.71309748001e-05 -3.08377928127e-33                2.0               21.0               10.5         -5000000.0
0.0                 2.75799369813e-12  4.51924542233e-05 -2.57310617258e-05  -2.7125119928e-05  -3.1577093668e-33                2.0               21.5              10.75         -5000000.0
0.0                 2.75799518043e-12  4.51837678384e-05 -2.57263099712e-05 -2.71195226276e-05  -3.2299752927e-33                2.0               22.0               11.0         -5000000.0
0.0                 2.75799666274e-12  4.51754544883e-05  -2.5721758945e-05 -2.71141686881e-05 -3.30393981654e-33                2.0               22.5              11.25         -5000000.0
0.0                 2.75799814505e-12  4.51674964097e-05  -2.5717397989e-05 -2.71090421222e-05 -3.37736731797e-33                2.0               23.0               11.5         -5000000.0
0.0                 2.75799878032e-12  4.51598722861e-05 -2.57132146686e-05 -2.71041251665e-05 -3.44926016217e-33                2.0               23.5              11.75         -5000000.0
0.0                 2.75799962736e-12   4.5152553696e-05 -2.57092001021e-05 -2.70994107154e-05 -3.52328064827e-33                2.0               24.0               12.0         -5000000.0
0.0                 2.75800089791e-12   4.5145529981e-05 -2.57053418551e-05 -2.70948827819e-05 -3.59542675755e-33                2.0               24.5              12.25         -5000000.0
0.0                  2.7580019567e-12   4.5138779825e-05 -2.57016292693e-05 -2.70905307076e-05 -3.66957818097e-33                2.0               25.0               12.5         -5000000.0
0.0                 2.75800301549e-12  4.51322854644e-05  -2.5698058792e-05 -2.70863438345e-05 -3.74163281349e-33                2.0               25.5              12.75         -5000000.0
0.0                 2.75800386252e-12  4.51260397938e-05 -2.56946197652e-05 -2.70823168336e-05 -3.81574692874e-33                2.0               26.0               13.0         -5000000.0
0.0                 2.75800407428e-12  4.51200250495e-05 -2.56913068597e-05 -2.70784372702e-05 -3.88781268196e-33                2.0               26.5              13.25         -5000000.0
0.0                  2.7580044978e-12  4.51142270208e-05 -2.56881111937e-05 -2.70746980391e-05 -3.96194939736e-33                2.0               27.0               13.5         -5000000.0
0.0                 2.75800576835e-12  4.51086350495e-05 -2.56850274383e-05 -2.70710920347e-05 -4.03397855987e-33                2.0               27.5              13.75         -5000000.0
0.0                 2.75800809769e-12  4.51032384774e-05 -2.56820502642e-05 -2.70676103753e-05 -4.10825051739e-33                2.0               28.0               14.0         -5000000.0
0.0                 2.75800936824e-12  4.50980301991e-05 -2.56791743425e-05 -2.70642495082e-05 -4.18166653938e-33                2.0               28.5              14.25         -5000000.0
0.0                 2.75800830945e-12  4.50929960039e-05  -2.5676394344e-05 -2.70610023279e-05 -4.25324764512e-33                2.0               29.0               14.5         -5000000.0
0.0                 2.75800873296e-12  4.50881323388e-05 -2.56737049398e-05 -2.70578635053e-05 -4.32758166334e-33                2.0               29.5              14.75         -5000000.0
0.0                 2.75800894472e-12  4.50834285459e-05 -2.56711043534e-05 -2.70548277115e-05 -4.39935648457e-33                2.0               30.0               15.0         -5000000.0
0.0                 2.75801000351e-12  4.50788704143e-05  -2.5668583703e-05 -2.70518878409e-05 -4.47373498562e-33                2.0               30.5              15.25         -5000000.0
0.0                 2.75801085054e-12  4.50744614966e-05 -2.56661429887e-05 -2.70490403409e-05 -4.54562495995e-33                2.0               31.0               15.5         -5000000.0
0.0                 2.75801254461e-12   4.5070187582e-05 -2.56637768814e-05 -2.70462834351e-05 -4.62166403331e-33                2.0               31.5              15.75         -5000000.0
0.0                 2.75801021527e-12  4.50660451179e-05 -2.56614836047e-05  -2.7043610018e-05 -4.69479916783e-33                2.0               32.0               16.0         -5000000.0
0.0                 2.75801254461e-12  4.50620305514e-05 -2.56592578296e-05 -2.70410165371e-05 -4.76530873986e-33                2.0               32.5              16.25         -5000000.0
0.0                 2.75801254461e-12  4.50581332245e-05 -2.56570977797e-05 -2.70385012158e-05 -4.83752838928e-33                2.0               33.0               16.5         -5000000.0
0.0                  2.7580136034e-12  4.50543495845e-05 -2.56549981259e-05 -2.70360569488e-05 -4.91423506364e-33                2.0               33.5              16.75         -5000000.0
0.0                 2.75801423868e-12  4.50506760785e-05 -2.56529606446e-05 -2.70336872887e-05 -4.98736983943e-33                2.0               34.0               17.0         -5000000.0
0.0                 2.75801423868e-12  4.50471127067e-05 -2.56509835594e-05 -2.70313851303e-05  -5.0576096447e-33                2.0               34.5              17.25         -5000000.0
0.0                  2.7580161445e-12  4.50436452581e-05 -2.56490579886e-05 -2.70291451443e-05 -5.13362970523e-33                2.0               35.0               17.5         -5000000.0
0.0                 2.75801677977e-12  4.50402737329e-05 -2.56471874849e-05 -2.70269691072e-05 -5.20673829355e-33                2.0               35.5              17.75         -5000000.0
0.0                 2.75801699153e-12  4.50369945781e-05 -2.56453649428e-05 -2.70248516898e-05 -5.27696518445e-33                2.0               36.0               18.0         -5000000.0
0.0                 2.75801720329e-12   4.5033807794e-05 -2.56435921386e-05 -2.70227911159e-05 -5.34909120471e-33                2.0               36.5              18.25         -5000000.0
0.0                 2.75801847384e-12  4.50306991695e-05 -2.56418655198e-05 -2.70207838327e-05 -5.42614728444e-33                2.0               37.0               18.5         -5000000.0
0.0                 2.75801847384e-12  4.50276758102e-05 -2.56401833099e-05 -2.70188298401e-05  -5.4992806253e-33                2.0               37.5              18.75         -5000000.0
0.0                 2.75801889736e-12  4.50247341632e-05 -2.56385472852e-05 -2.70169291383e-05 -5.56933675957e-33                2.0               38.0               19.0         -5000000.0
0.0                 2.75801953263e-12  4.50218671233e-05 -2.56369538931e-05 -2.70150763981e-05 -5.64139964293e-33                2.0               38.5              19.25         -5000000.0
0.0                  2.7580186856e-12  4.50190675849e-05 -2.56353942518e-05 -2.70132680669e-05  -5.7186698859e-33                2.0               39.0               19.5         -5000000.0
0.0                 2.75801889736e-12  4.50163391008e-05 -2.56338772431e-05 -2.70115059209e-05 -5.79180286803e-33                2.0               39.5              19.75         -5000000.0
0.0                 2.75801932087e-12   4.5013681671e-05 -2.56323957615e-05 -2.70097881838e-05 -5.86170618229e-33                2.0               40.0               20.0         -5000000.0
0.0                 2.75801995615e-12  4.50110846373e-05  -2.5630949807e-05 -2.70081095266e-05 -5.93807708312e-33                2.0               40.5              20.25         -5000000.0
0.0                 2.75802080318e-12  4.50085515524e-05 -2.56295376033e-05  -2.7006473502e-05 -6.01121006525e-33                2.0               41.0               20.5         -5000000.0
0.0                  2.7580212267e-12  4.50060824164e-05 -2.56281627031e-05 -2.70048765572e-05 -6.08101221698e-33                2.0               41.5              20.75         -5000000.0
0.0                 2.75802228549e-12  4.50036736765e-05 -2.56268197774e-05 -2.70033186922e-05 -6.15285914343e-33                2.0               42.0               21.0         -5000000.0
0.0                 2.75802165021e-12   4.5001311122e-05 -2.56255034969e-05 -2.70017928017e-05 -6.23062658952e-33                2.0               42.5              21.25         -5000000.0
0.0                 2.75802186197e-12  4.49990089635e-05 -2.56242191909e-05 -2.70003042147e-05 -6.30372764446e-33                2.0               43.0               21.5         -5000000.0
0.0                 2.75802270901e-12   4.4996756543e-05 -2.56229633067e-05  -2.6998847602e-05  -6.3732542897e-33                2.0               43.5              21.75         -5000000.0
0.0                 2.75802334428e-12  4.49945574132e-05 -2.56217358441e-05 -2.69974247402e-05 -6.44527484263e-33                2.0               44.0               22.0         -5000000.0
0.0                 2.75802461483e-12   4.4992400916e-05 -2.56205332505e-05 -2.69960320765e-05 -6.52313412422e-33                2.0               44.5              22.25         -5000000.0
0.0                 2.75802609714e-12  4.49902977095e-05 -2.56193590786e-05 -2.69946713871e-05 -6.59626531268e-33                2.0               45.0               22.5         -5000000.0
0.0                 2.75802482659e-12  4.49882406883e-05 -2.56182115521e-05 -2.69933426722e-05 -6.66571447172e-33                2.0               45.5              22.75         -5000000.0
0.0                 2.75802482659e-12  4.49862262997e-05 -2.56170871182e-05 -2.69920406026e-05 -6.74251692764e-33                2.0               46.0               23.0         -5000000.0
0.0                 2.75802419131e-12  4.49842580963e-05  -2.5615985777e-05 -2.69907651784e-05 -6.81564883357e-33                2.0               46.5              23.25         -5000000.0
0.0                  2.7580252501e-12  4.49823254201e-05 -2.56149075284e-05 -2.69895163996e-05 -6.88498750302e-33                2.0               47.0               23.5         -5000000.0
0.0                 2.75802588538e-12  4.49804389291e-05 -2.56138523724e-05 -2.69882942661e-05 -6.95682008017e-33                2.0               47.5              23.75         -5000000.0
0.0                 2.75802588538e-12  4.49785844125e-05 -2.56128167564e-05 -2.69870952252e-05 -7.03505387839e-33                2.0               48.0               24.0         -5000000.0
0.0                 2.75802736769e-12  4.49767689759e-05 -2.56118024566e-05 -2.69859228297e-05 -7.10818578432e-33                2.0               48.5              24.25         -5000000.0
0.0                 2.75802800296e-12  4.49749961717e-05 -2.56108112495e-05 -2.69847753032e-05 -7.17738598307e-33                2.0               49.0               24.5         -5000000.0
0.0                 2.75802927351e-12  4.49732588947e-05 -2.56098413587e-05 -2.69836508693e-05 -7.24897462219e-33                2.0               49.5              24.75         -5000000.0
0.0                 2.75802906175e-12  4.49715500395e-05 -2.56088856787e-05 -2.69825459753e-05 -7.32760230859e-33                2.0               50.0               25.0         -5000000.0
3.36311631438e-41   5.36621236336e-06  2.67977391388e-05 -5.68548053081e-06 -1.37504940767e-05 -5.11223051002e-35                3.0                0.5     0.166666666667         -5000000.0
7.28675201449e-41   1.54112740347e-05  4.93711524996e-05 -1.79720274218e-05 -2.70610964748e-05  -1.5550479229e-34                3.0                1.0     0.333333333333         -5000000.0
6.72623262876e-41   2.12252384557e-05  6.37590389374e-05 -2.96453954718e-05 -3.67787116318e-05 -2.84424800316e-34                3.0                1.5                0.5         -5000000.0
4.90454462514e-41   1.91065030464e-05  6.97163073937e-05  -3.6232329137e-05  -4.1242028459e-05 -4.20298735157e-34                3.0                2.0     0.666666666667         -5000000.0
3.08285662151e-41   1.31479485077e-05  7.12190555419e-05 -3.87629803811e-05 -4.25605577448e-05 -5.51917117138e-34                3.0                2.5     0.833333333333         -5000000.0
1.54142831076e-41   7.55201234881e-06  7.13116534712e-05 -3.95537078646e-05 -4.27737170128e-05 -6.68214710645e-34                3.0                3.0                1.0         -5000000.0
7.00649232162e-42   3.72769504153e-06  7.10931544745e-05 -3.97767401239e-05 -4.27016786375e-05 -7.80397688287e-34                3.0                3.5      1.16666666667         -5000000.0
2.80259692865e-42   1.55139057156e-06  7.08311844733e-05 -3.98205131091e-05 -4.25687822769e-05 -8.97592695751e-34                3.0                4.0      1.33333333333         -5000000.0
0.0                 4.88439289015e-07  7.05785865307e-05 -3.97989943224e-05 -4.24277146749e-05 -1.00721818038e-33                3.0                4.5                1.5         -5000000.0
-0                   5.2764480285e-08  7.03458837847e-05 -3.97499704263e-05 -4.22920578558e-05 -1.11634197774e-33                3.0                5.0      1.66666666667         -5000000.0
-0                  -8.0041549777e-08  7.01352433907e-05 -3.96895387667e-05 -4.21662100791e-05 -1.23179372507e-33                3.0                5.5      1.83333333333         -5000000.0
-0                 -9.07716332654e-08  6.99461537579e-05 -3.96256858437e-05 -4.20514432165e-05 -1.34031395516e-33                3.0                6.0                2.0         -5000000.0
-0                 -6.56255674802e-08  6.97769024782e-05 -3.95624724092e-05 -4.19475902902e-05 -1.44856235576e-33                3.0                6.5      2.16666666667         -5000000.0
-0                 -3.87182022554e-08  6.96253366073e-05 -3.95018631139e-05 -4.18538519398e-05 -1.56343923441e-33                3.0                7.0      2.33333333333         -5000000.0
-0                 -1.96670839336e-08  6.94893032005e-05 -3.94447141616e-05 -4.17692227472e-05 -1.67139257761e-33                3.0                7.5                2.5         -5000000.0
-0                 -8.58521153474e-09  6.93668127383e-05 -3.93913097696e-05 -4.16926653202e-05 -1.77934627954e-33                3.0                8.0      2.66666666667         -5000000.0
-0                 -3.03074340798e-09  6.92561314963e-05 -3.93416321742e-05 -4.16232346367e-05 -1.89406119051e-33                3.0                8.5      2.83333333333         -5000000.0
0.0                -6.45766589074e-10  6.91557460186e-05 -3.92955108452e-05 -4.15600780457e-05 -2.00169221264e-33                3.0                9.0                3.0         -5000000.0
0.0                 1.72287978697e-10  6.90643702228e-05 -3.92527148563e-05 -4.15024423717e-05 -2.10945273717e-33                3.0                9.5      3.16666666667         -5000000.0
0.0                 3.29137460559e-10  6.89808956622e-05 -3.92129955173e-05 -4.14496810208e-05 -2.22384281595e-33                3.0               10.0      3.33333333333         -5000000.0
0.0                 2.66257068476e-10  6.89043844204e-05 -3.91760899277e-05 -4.14012362171e-05 -2.33155580843e-33                3.0               10.5                3.5         -5000000.0
0.0                 1.66550529878e-10  6.88340335842e-05 -3.91417565027e-05  -4.1356617686e-05 -2.43909607126e-33                3.0               11.0      3.66666666667         -5000000.0
0.0                 8.87118341026e-11  6.87691326107e-05 -3.91097714214e-05   -4.131540976e-05 -2.55352381694e-33                3.0               11.5      3.83333333333         -5000000.0
0.0                 4.09643124272e-11  6.87091059604e-05 -3.90799179684e-05 -4.12772465097e-05 -2.66115932323e-33                3.0               12.0                4.0         -5000000.0
0.0                 1.59532980495e-11  6.86534278316e-05 -3.90520149551e-05 -4.12418117435e-05 -2.76900092128e-33                3.0               12.5      4.16666666667         -5000000.0
0.0                 4.63526879572e-12  6.86016505824e-05 -3.90258918515e-05 -4.12088319024e-05 -2.88320876399e-33                3.0               13.0      4.33333333333         -5000000.0
-0                  3.81413509844e-13  6.85533976252e-05 -3.90013852325e-05 -4.11780654019e-05 -2.99090579289e-33                3.0               13.5                4.5         -5000000.0
-0                 -7.29549424531e-13  6.85083065832e-05 -3.89783672006e-05 -4.11492990793e-05 -3.09825772121e-33                3.0               14.0      4.66666666667         -5000000.0
-0                 -6.89802774058e-13  6.84661003447e-05 -3.89567063053e-05 -4.11223481933e-05 -3.21233426786e-33                3.0               14.5      4.83333333333         -5000000.0
-0                 -3.70242945215e-13  6.84265017981e-05 -3.89362924125e-05 -4.10970528719e-05 -3.31992887865e-33                3.0               15.0                5.0         -5000000.0
-0                 -8.08173788787e-14  6.83892835696e-05 -3.89170260462e-05 -4.10732639011e-05 -3.42722000182e-33                3.0               15.5      5.16666666667         -5000000.0
-0                  1.09293832472e-13  6.83542396018e-05 -3.88988148359e-05 -4.10508498305e-05 -3.54229884682e-33                3.0               16.0      5.33333333333         -5000000.0
-0                  2.13994721432e-13  6.83211851538e-05 -3.88815770691e-05  -4.1029700526e-05 -3.64918137378e-33                3.0               16.5                5.5         -5000000.0
0.0                 2.63878212231e-13  6.82899568005e-05 -3.88652416916e-05 -4.10097129588e-05 -3.75726206699e-33                3.0               17.0      5.66666666667         -5000000.0
0.0                 2.84073754095e-13  6.82604124336e-05 -3.88497376491e-05 -4.09907912058e-05 -3.87127691167e-33                3.0               17.5      5.83333333333         -5000000.0
0.0                 2.90355694539e-13  6.82324170498e-05 -3.88350080982e-05 -4.09728571071e-05  -3.9783893861e-33                3.0               18.0                6.0         -5000000.0
0.0                 2.91136976553e-13  6.82058498569e-05 -3.88209926427e-05 -4.09558360559e-05 -4.08605466718e-33                3.0               18.5      6.16666666667         -5000000.0
0.0                 2.90271626519e-13  6.81806184843e-05 -3.88076450974e-05 -4.09396569978e-05 -4.19987256776e-33                3.0               19.0      6.33333333333         -5000000.0
0.0                 2.89275754001e-13  6.81566092453e-05 -3.87949192771e-05 -4.09242630894e-05 -4.30752923926e-33                3.0               19.5                6.5         -5000000.0
0.0                 2.88557761229e-13  6.81337439801e-05 -3.87827761017e-05 -4.09095974874e-05 -4.41507434498e-33                3.0               20.0      6.66666666667         -5000000.0
0.0                 2.88144223862e-13  6.81119445289e-05 -3.87711729388e-05 -4.08956104536e-05 -4.52922335558e-33                3.0               20.5      6.83333333333         -5000000.0
0.0                 2.87936515502e-13  6.80911327322e-05 -3.87600742613e-05 -4.08822522502e-05 -4.63666371144e-33                3.0               21.0                7.0         -5000000.0
0.0                 2.87850568127e-13   6.8071244641e-05 -3.87494516474e-05 -4.08694873499e-05 -4.74487390704e-33                3.0               21.5      7.16666666667         -5000000.0
0.0                 2.87810175244e-13   6.8052223412e-05 -3.87392731227e-05  -4.0857276673e-05 -4.85757507364e-33                3.0               22.0      7.33333333333         -5000000.0
0.0                 2.87808719406e-13  6.80340122017e-05 -3.87295173709e-05 -4.08455811396e-05  -4.9666293666e-33                3.0               22.5                7.5         -5000000.0
0.0                 2.87816713279e-13  6.80165612721e-05  -3.8720148865e-05 -4.08343723279e-05 -5.07379062864e-33                3.0               23.0      7.66666666667         -5000000.0
0.0                 2.87807660615e-13  6.79998279907e-05 -3.87111533939e-05 -4.08236218163e-05 -5.18675761596e-33                3.0               23.5      7.83333333333         -5000000.0
0.0                 2.87819307318e-13  6.79837626194e-05 -3.87025060888e-05 -4.08132976304e-05 -5.29481499155e-33                3.0               24.0                8.0         -5000000.0
0.0                 2.87819810244e-13  6.79683296312e-05 -3.86941891861e-05 -4.08033784538e-05 -5.40151922851e-33                3.0               24.5      8.16666666667         -5000000.0
0.0                 2.87819148499e-13  6.79534863934e-05 -3.86861849222e-05 -4.07938394176e-05 -5.51730262395e-33                3.0               25.0      8.33333333333         -5000000.0
0.0                 2.87824204227e-13  6.79392115899e-05 -3.86784719808e-05 -4.07846627581e-05 -5.62388883795e-33                3.0               25.5                8.5         -5000000.0
0.0                 2.87817692661e-13  6.79254625879e-05 -3.86710361511e-05 -4.07758200538e-05 -5.73141277846e-33                3.0               26.0      8.66666666667         -5000000.0
0.0                 2.87822404282e-13  6.79122180713e-05 -3.86638632222e-05 -4.07673041991e-05 -5.84541435004e-33                3.0               26.5      8.83333333333         -5000000.0
0.0                  2.8782499832e-13   6.7899442513e-05 -3.86569425359e-05 -4.07590867724e-05 -5.95397897326e-33                3.0               27.0                9.0         -5000000.0
0.0                 2.87818592634e-13  6.78871217019e-05 -3.86502598815e-05 -4.07511606682e-05  -6.0603277064e-33                3.0               27.5      9.16666666667         -5000000.0
0.0                 2.87829207015e-13  6.78752272165e-05  -3.8643801048e-05 -4.07435081229e-05 -6.17457106362e-33                3.0               28.0      9.33333333333         -5000000.0
0.0                 2.87827036493e-13  6.78637306351e-05 -3.86375553774e-05 -4.07361149257e-05 -6.28196263187e-33                3.0               28.5                9.5         -5000000.0
0.0                 2.87817322084e-13  6.78526248521e-05 -3.86315157641e-05 -4.07289668658e-05 -6.38923079617e-33                3.0               29.0      9.66666666667         -5000000.0
0.0                 2.87827221782e-13  6.78418814459e-05 -3.86256679974e-05  -4.0722053285e-05 -6.50371737396e-33                3.0               29.5      9.83333333333         -5000000.0
0.0                 2.87823939529e-13  6.78314862057e-05 -3.86200049718e-05 -4.07153635251e-05 -6.61098410333e-33                3.0               30.0               10.0         -5000000.0
0.0                 2.87822086645e-13  6.78214249206e-05 -3.86145195819e-05 -4.07088869281e-05 -6.71932631246e-33                3.0               30.5      10.1666666667         -5000000.0
0.0                 2.87829365834e-13  6.78116762742e-05 -3.86092011695e-05 -4.07026128357e-05  -6.8315629206e-33                3.0               31.0      10.3333333333         -5000000.0
0.0                 2.87826454158e-13  6.78022331613e-05 -3.86040426292e-05 -4.06965305899e-05 -6.94162130556e-33                3.0               31.5               10.5         -5000000.0
0.0                 2.87823463073e-13    6.779306716e-05 -3.85990368557e-05 -4.06906295325e-05 -7.04960836961e-33                3.0               32.0      10.6666666667         -5000000.0
0.0                 2.87831271658e-13  6.77841924812e-05 -3.85941838488e-05 -4.06849132162e-05 -7.15927645371e-33                3.0               32.5      10.8333333333         -5000000.0
0.0                 2.87825660065e-13  6.77755664924e-05  -3.8589465845e-05  -4.0679356772e-05 -7.26718316169e-33                3.0               33.0               11.0         -5000000.0
0.0                 2.87823754241e-13  6.77671891935e-05 -3.85848828444e-05 -4.06739673053e-05 -7.37860114248e-33                3.0               33.5      11.1666666667         -5000000.0
0.0                  2.8782867762e-13  6.77590605846e-05 -3.85804277414e-05 -4.06687270527e-05 -7.49103361851e-33                3.0               34.0      11.3333333333         -5000000.0
0.0                 2.87827301191e-13  6.77511593494e-05 -3.85761005361e-05 -4.06636395667e-05 -7.59609127372e-33                3.0               34.5               11.5         -5000000.0
0.0                 2.87826110051e-13   6.7743471277e-05  -3.8571883465e-05 -4.06586870838e-05 -7.70760395986e-33                3.0               35.0      11.6666666667         -5000000.0
0.0                 2.87829948169e-13  6.77360034729e-05 -3.85677871861e-05 -4.06538767095e-05 -7.82022512914e-33                3.0               35.5      11.8333333333         -5000000.0
0.0                 2.87826162991e-13  6.77287346207e-05 -3.85637974887e-05 -4.06491942329e-05 -7.92509050378e-33                3.0               36.0               12.0         -5000000.0
0.0                 2.87823251315e-13  6.77216647205e-05 -3.85599143726e-05 -4.06446396539e-05 -8.03265713344e-33                3.0               36.5      12.1666666667         -5000000.0
0.0                 2.87832780436e-13  6.77147795614e-05 -3.85561307326e-05 -4.06401987618e-05  -8.1503457567e-33                3.0               37.0      12.3333333333         -5000000.0
0.0                 2.87824548334e-13  6.77080649325e-05 -3.85524430158e-05 -4.06358751093e-05 -8.25803650777e-33                3.0               37.5               12.5         -5000000.0
0.0                 2.87826798265e-13  6.77015350448e-05 -3.85488512222e-05 -4.06316686963e-05 -8.36149062912e-33                3.0               38.0      12.6666666667         -5000000.0
0.0                 2.87832171631e-13  6.76951685818e-05 -3.85453482465e-05 -4.06275617593e-05 -8.47536233957e-33                3.0               38.5      12.8333333333         -5000000.0
0.0                 2.87824177757e-13  6.76889584383e-05  -3.8541930536e-05 -4.06235614037e-05 -8.58698049304e-33                3.0               39.0               13.0         -5000000.0
0.0                 2.87829709941e-13  6.76829046142e-05 -3.85385945378e-05  -4.0619660524e-05  -8.6935032114e-33                3.0               39.5      13.1666666667         -5000000.0
0.0                 2.87830768732e-13  6.76770000041e-05 -3.85353438048e-05 -4.06158555677e-05 -8.80422094652e-33                3.0               40.0      13.3333333333         -5000000.0
0.0                  2.8782380718e-13  6.76712303971e-05 -3.85321641261e-05 -4.06121358765e-05 -8.91607801577e-33                3.0               40.5               13.5         -5000000.0
0.0                 2.87830027578e-13   6.7665610004e-05  -3.8529062607e-05 -4.06085121085e-05 -9.02352841614e-33                3.0               41.0      13.6666666667         -5000000.0
0.0                 2.87834103925e-13  6.76601175087e-05  -3.8526035695e-05  -4.0604970053e-05 -9.13320797968e-33                3.0               41.5      13.8333333333         -5000000.0
0.0                 2.87823066026e-13   6.7654752911e-05 -3.85230762845e-05 -4.06015132626e-05 -9.24060672258e-33                3.0               42.0               14.0         -5000000.0
0.0                 2.87828836438e-13  6.76495091056e-05 -3.85201808228e-05 -4.05981310792e-05  -9.3525132969e-33                3.0               42.5      14.1666666667         -5000000.0
0.0                 2.87830583444e-13  6.76443860925e-05 -3.85173528628e-05 -4.05948270554e-05 -9.46690086455e-33                3.0               43.0      14.3333333333         -5000000.0
0.0                 2.87821716068e-13  6.76393838717e-05 -3.85145924042e-05 -4.05916011914e-05 -9.56950981235e-33                3.0               43.5               14.5         -5000000.0
0.0                 2.87828227633e-13  6.76344953376e-05 -3.85118887891e-05 -4.05884463817e-05 -9.67671053496e-33                3.0               44.0      14.6666666667         -5000000.0
0.0                 2.87830530504e-13  6.76297062796e-05 -3.85092420174e-05 -4.05853590735e-05  -9.7960572194e-33                3.0               44.5      14.8333333333         -5000000.0
0.0                  2.8782145137e-13   6.7625023803e-05 -3.85066520892e-05 -4.05823392668e-05 -9.90213439211e-33                3.0               45.0               15.0         -5000000.0
0.0                  2.8782618946e-13  6.76204408023e-05  -3.8504122557e-05 -4.05793869618e-05 -1.00055612498e-32                3.0               45.5      15.1666666667         -5000000.0
0.0                 2.87829154076e-13  6.76159572777e-05 -3.85016392102e-05 -4.05764950528e-05 -1.01252020948e-32                3.0               46.0      15.3333333333         -5000000.0
0.0                 2.87821504309e-13   6.7611573229e-05 -3.84992127067e-05   -4.057366354e-05 -1.02322442577e-32                3.0               46.5               15.5         -5000000.0
0.0                 2.87826930614e-13  6.76072815509e-05 -3.84968359413e-05 -4.05708959761e-05 -1.03343560024e-32                3.0               47.0      15.6666666667         -5000000.0
0.0                 2.87825183609e-13  6.76030751379e-05 -3.84945089138e-05 -4.05681817028e-05 -1.04490771912e-32                3.0               47.5      15.8333333333         -5000000.0
0.0                 2.87820445518e-13  6.75989468846e-05 -3.84922209662e-05 -4.05655207203e-05 -1.05613353232e-32                3.0               48.0               16.0         -5000000.0
0.0                 2.87825660065e-13  6.75949110018e-05 -3.84899863093e-05 -4.05629165812e-05 -1.06670889193e-32                3.0               48.5      16.1666666667         -5000000.0
0.0                 2.87824707153e-13  6.75909532788e-05 -3.84877942849e-05 -4.05603657327e-05 -1.07793527911e-32                3.0               49.0      16.3333333333         -5000000.0
0.0                 2.87821716068e-13  6.75870808209e-05 -3.84856484459e-05 -4.05578646223e-05 -1.08850468376e-32                3.0               49.5               16.5         -5000000.0
0.0                  2.8782743354e-13  6.75832723118e-05  -3.8483538134e-05 -4.05554096972e-05 -1.09960120981e-32                3.0               50.0      16.6666666667         -5000000.0
1.96181785005e-41   4.30757296499e-06  2.71049831468e-05 -4.48712711432e-06 -1.37500455466e-05 -4.91689174617e-35                4.0                0.5              0.125         -5000000.0
1.26116861789e-40    1.3835132151e-05  5.18395317783e-05 -1.52721231217e-05 -2.74512341747e-05 -1.81551399469e-34                4.0                1.0               0.25         -5000000.0
1.21912966396e-40   2.34260397747e-05  7.18032069358e-05 -2.82908576565e-05 -3.99713329102e-05 -3.22675517609e-34                4.0                1.5              0.375         -5000000.0
1.20511667932e-40   2.83003256385e-05  8.50120684959e-05 -3.95271939624e-05 -4.90382809915e-05   -5.056512641e-34                4.0                2.0                0.5         -5000000.0
1.02294787896e-40   2.69548667831e-05  9.17532290146e-05  -4.6757012484e-05 -5.40373363833e-05 -6.96568695876e-34                4.0                2.5              0.625         -5000000.0
7.28675201449e-41   2.16997495528e-05   9.4369504211e-05 -5.04509465316e-05  -5.6178922847e-05 -8.66675701997e-34                4.0                3.0               0.75         -5000000.0
4.7644147787e-41    1.54914090444e-05  9.50762242269e-05 -5.20770733203e-05 -5.68915865529e-05 -1.02516744604e-33                4.0                3.5              0.875         -5000000.0
2.94272677508e-41   1.00693560157e-05  9.50822212076e-05 -5.27382795212e-05 -5.70316238679e-05 -1.18792747795e-33                4.0                4.0                1.0         -5000000.0
1.68155815719e-41    6.0155223025e-06  9.48749061536e-05 -5.29942631999e-05 -5.69725209232e-05 -1.33489655772e-33                4.0                4.5              1.125         -5000000.0
8.40779078595e-42   3.28685878515e-06  9.46166238691e-05 -5.30812158672e-05 -5.68505491572e-05  -1.4917396573e-33                4.0                5.0               1.25         -5000000.0
4.20389539297e-42   1.60363045065e-06  9.43553359889e-05 -5.30922044106e-05 -5.67112934391e-05 -1.64752055023e-33                4.0                5.5              1.375         -5000000.0
1.40129846432e-42   6.51256992779e-07  9.41048057257e-05 -5.30653245789e-05 -5.65702791278e-05  -1.7906562155e-33                4.0                6.0                1.5         -5000000.0
1.40129846432e-42   1.64563918048e-07  9.38693744956e-05 -5.30183150715e-05 -5.64335245201e-05  -1.9332116311e-33                4.0                6.5              1.625         -5000000.0
1.40129846432e-42   -4.9850071987e-08  9.36504207516e-05 -5.29607433464e-05 -5.63037012569e-05 -2.08730746823e-33                4.0                7.0               1.75         -5000000.0
1.40129846432e-42  -1.19411480703e-07  9.34480297587e-05 -5.28982511128e-05 -5.61819497591e-05 -2.24103632211e-33                4.0                7.5              1.875         -5000000.0
1.40129846432e-42  -1.21024260058e-07   9.3261569134e-05 -5.28342489758e-05 -5.60685791129e-05 -2.38270925599e-33                4.0                8.0                2.0         -5000000.0
1.40129846432e-42  -9.71030686414e-08  9.30899872742e-05  -5.2770779746e-05 -5.59634116826e-05 -2.52426075895e-33                4.0                8.5              2.125         -5000000.0
1.40129846432e-42   -6.8585810642e-08  9.29320975729e-05 -5.27090264768e-05 -5.58660104844e-05 -2.67713493287e-33                4.0                9.0               2.25         -5000000.0
1.40129846432e-42  -4.41643215054e-08   9.2786635264e-05 -5.26496464204e-05 -5.57758284003e-05 -2.83033555328e-33                4.0                9.5              2.375         -5000000.0
1.40129846432e-42  -2.62181925476e-08  9.26524350575e-05 -5.25929557682e-05 -5.56922792327e-05 -2.97120456784e-33                4.0               10.0                2.5         -5000000.0
1.40129846432e-42  -1.43060866972e-08  9.25283885067e-05 -5.25390788653e-05  -5.5614787442e-05 -3.11236774297e-33                4.0               10.5              2.625         -5000000.0
1.40129846432e-42  -7.03527904336e-09  9.24134937463e-05 -5.24880192643e-05 -5.55428059101e-05 -3.26512712251e-33                4.0               11.0               2.75         -5000000.0
1.40129846432e-42  -2.94700592054e-09  9.23068697034e-05 -5.24397023582e-05 -5.54758337046e-05 -3.40611685053e-33                4.0               11.5              2.875         -5000000.0
1.40129846432e-42  -8.56420403345e-10  9.22076992538e-05 -5.23940144603e-05  -5.5413416078e-05 -3.55860179978e-33                4.0               12.0                3.0         -5000000.0
1.40129846432e-42   7.84105446587e-11  9.21152789601e-05 -5.23508241201e-05 -5.53551409155e-05 -3.69950184469e-33                4.0               12.5              3.125         -5000000.0
1.40129846432e-42   4.01448676818e-10  9.20289835449e-05 -5.23099821237e-05 -5.53006316295e-05 -3.85192437451e-33                4.0               13.0               3.25         -5000000.0
1.40129846432e-42   4.36255225738e-10  9.19482374684e-05 -5.22713534679e-05 -5.52495613704e-05 -4.00445847011e-33                4.0               13.5              3.375         -5000000.0
1.40129846432e-42    3.5961091418e-10  9.18725575616e-05  -5.2234785386e-05 -5.52016246047e-05 -4.14502668754e-33                4.0               14.0                3.5         -5000000.0
1.40129846432e-42   2.58550505224e-10  9.18014819717e-05 -5.22001499803e-05 -5.51565584317e-05 -4.28557804455e-33                4.0               14.5              3.625         -5000000.0
1.40129846432e-42   1.69599726515e-10  9.17346270057e-05 -5.21673122478e-05 -5.51141248195e-05 -4.43780040169e-33                4.0               15.0               3.75         -5000000.0
1.40129846432e-42   1.03445565644e-10  9.16716373922e-05 -5.21361549488e-05 -5.50741034999e-05 -4.59021970292e-33                4.0               15.5              3.875         -5000000.0
1.40129846432e-42   5.92205727816e-11  9.16121862815e-05 -5.21065608439e-05 -5.50362990737e-05 -4.73146305474e-33                4.0               16.0                4.0         -5000000.0
1.40129846432e-42   3.20661533893e-11   9.1555996562e-05 -5.20784269042e-05 -5.50005445632e-05 -4.87110143777e-33                4.0               16.5              4.125         -5000000.0
1.40129846432e-42   1.66900761061e-11  9.15028195436e-05 -5.20516572067e-05 -5.49666800964e-05 -5.02435766171e-33                4.0               17.0               4.25         -5000000.0
1.40129846432e-42   8.73998918756e-12  9.14524136419e-05 -5.20261593806e-05 -5.49345564593e-05 -5.16428877039e-33                4.0               17.5              4.375         -5000000.0
1.40129846432e-42   5.11007269079e-12  9.14045727995e-05 -5.20018481609e-05 -5.49040528597e-05 -5.31644368583e-33                4.0               18.0                4.5         -5000000.0
1.40129846432e-42   3.78478376569e-12  9.13591122753e-05 -5.19786524933e-05 -5.48750520579e-05 -5.46890029523e-33                4.0               18.5              4.625         -5000000.0
1.40129846432e-42   3.56059235576e-12   9.1315861539e-05 -5.19564977708e-05 -5.48474439199e-05 -5.60893184898e-33                4.0               19.0               4.75         -5000000.0
1.40129846432e-42   3.77841788957e-12  9.12746713766e-05 -5.19353200445e-05 -5.48211325224e-05 -5.76226268925e-33                4.0               19.5              4.875         -5000000.0
1.40129846432e-42   4.10788278935e-12  9.12353854687e-05 -5.19150589184e-05  -5.4796036153e-05 -5.90166753749e-33                4.0               20.0                5.0         -5000000.0
1.40129846432e-42    4.4086891764e-12  9.11978830231e-05 -5.18956539963e-05 -5.47720624411e-05 -6.04261637001e-33                4.0               20.5              5.125         -5000000.0
1.40129846432e-42   4.63708568139e-12   9.1162050353e-05 -5.18770590929e-05 -5.47491509906e-05 -6.19428556177e-33                4.0               21.0               5.25         -5000000.0
1.40129846432e-42   4.79091279384e-12  9.11277737714e-05 -5.18592244703e-05 -5.47272236417e-05 -6.33585428389e-33                4.0               21.5              5.375         -5000000.0
1.40129846432e-42   4.88688882655e-12  9.10949680133e-05 -5.18421074958e-05 -5.47062306566e-05 -6.48691363056e-33                4.0               22.0                5.5         -5000000.0
1.40129846432e-42   4.94194257999e-12  9.10635264972e-05 -5.18256619841e-05 -5.46861009809e-05 -6.63974726772e-33                4.0               22.5              5.625         -5000000.0
1.40129846432e-42   4.97023136284e-12  9.10333639581e-05 -5.18098524083e-05 -5.46667884294e-05 -6.78073053855e-33                4.0               23.0               5.75         -5000000.0
1.40129846432e-42   4.98326127067e-12  9.10044235525e-05 -5.17946467937e-05 -5.46482503694e-05 -6.92037215017e-33                4.0               23.5              5.875         -5000000.0
1.40129846432e-42    4.9887275978e-12  9.09766129098e-05 -5.17800096134e-05 -5.46304335103e-05 -7.07343394114e-33                4.0               24.0                6.0         -5000000.0
1.40129846432e-42   4.98950940921e-12  9.09498822921e-05 -5.17659124455e-05 -5.46133023249e-05 -7.21237817697e-33                4.0               24.5              6.125         -5000000.0
1.40129846432e-42    4.9892959569e-12   9.0924160645e-05  -5.1752319763e-05 -5.45968141807e-05 -7.36605698768e-33                4.0               25.0               6.25         -5000000.0
1.40129846432e-42   4.98796442111e-12  9.08993982307e-05 -5.17392102495e-05 -5.45809371033e-05  -7.5057007517e-33                4.0               25.5              6.375         -5000000.0
1.40129846432e-42   4.98729992376e-12  9.08755453111e-05 -5.17265625888e-05 -5.45656355655e-05 -7.65858174153e-33                4.0               26.0                6.5         -5000000.0
1.40129846432e-42   4.98686073718e-12  9.08525379373e-05 -5.17143448064e-05 -5.45508811456e-05 -7.80930100988e-33                4.0               26.5              6.625         -5000000.0
1.40129846432e-42   4.98603360951e-12  9.08303476876e-05 -5.17025426916e-05 -5.45366454219e-05 -7.95124998835e-33                4.0               27.0               6.75         -5000000.0
1.40129846432e-42   4.98541824007e-12  9.08089319296e-05  -5.1691134928e-05 -5.45228999727e-05 -8.09004140417e-33                4.0               27.5              6.875         -5000000.0
1.40129846432e-42   4.98552708381e-12  9.07882409251e-05 -5.16801001993e-05 -5.45096199289e-05 -8.24382209488e-33                4.0               28.0                7.0         -5000000.0
1.40129846432e-42   4.98515142469e-12  9.07682462525e-05  -5.1669420742e-05 -5.44967839744e-05  -8.3834680113e-33                4.0               28.5              7.125         -5000000.0
1.40129846432e-42   4.98538774689e-12  9.07489123847e-05 -5.16590787925e-05 -5.44843672401e-05 -8.53524267039e-33                4.0               29.0               7.25         -5000000.0
1.40129846432e-42   4.98510144975e-12  9.07302037945e-05 -5.16490636926e-05 -5.44723519624e-05 -8.67579546233e-33                4.0               29.5              7.375         -5000000.0
1.40129846432e-42   4.98537038271e-12  9.07120920601e-05 -5.16393541261e-05 -5.44607203778e-05 -8.82769209044e-33                4.0               30.0                7.5         -5000000.0
1.40129846432e-42   4.98563719809e-12  9.06945558654e-05 -5.16299429876e-05 -5.44494511701e-05 -8.98104588959e-33                4.0               30.5              7.625         -5000000.0
1.40129846432e-42    4.9853830882e-12  9.06775596832e-05 -5.16208125134e-05 -5.44385336809e-05 -9.11976842879e-33                4.0               31.0               7.75         -5000000.0
1.40129846432e-42   4.98564566842e-12  9.06610750917e-05 -5.16119484928e-05 -5.44279430414e-05 -9.27253534172e-33                4.0               31.5              7.875         -5000000.0
1.40129846432e-42   4.98539155853e-12  9.06450949856e-05 -5.16033438203e-05 -5.44176721462e-05 -9.41360829565e-33                4.0               32.0                8.0         -5000000.0
1.40129846432e-42   4.98514549546e-12  9.06295838377e-05 -5.15949878377e-05 -5.44076996789e-05  -9.5527232881e-33                4.0               32.5              8.125         -5000000.0
1.40129846432e-42   4.98539664073e-12  9.06145274371e-05 -5.15868663342e-05 -5.43980220868e-05 -9.70335646067e-33                4.0               33.0               8.25         -5000000.0
1.40129846432e-42   4.98516031854e-12  9.05999044676e-05 -5.15789722044e-05 -5.43886216064e-05 -9.84773047021e-33                4.0               33.5              8.375         -5000000.0
1.40129846432e-42   4.98540511106e-12  9.05856936129e-05 -5.15712947902e-05 -5.43794840269e-05 -9.99853511688e-33                4.0               34.0                8.5         -5000000.0
1.40129846432e-42    4.9851696359e-12  9.05718877675e-05  -5.1563826986e-05 -5.43706022427e-05 -1.01362883611e-32                4.0               34.5              8.625         -5000000.0
1.40129846432e-42   4.98540934623e-12  9.05584585098e-05 -5.15565581338e-05 -5.43619655957e-05 -1.02919645939e-32                4.0               35.0               8.75         -5000000.0
1.40129846432e-42   4.98518615304e-12  9.05453916289e-05 -5.15494846809e-05 -5.43535598752e-05 -1.04314921286e-32                4.0               35.5              8.875         -5000000.0
1.40129846432e-42   4.98541824007e-12  9.05326800194e-05 -5.15425924164e-05 -5.43453815283e-05 -1.05806939589e-32                4.0               36.0                9.0         -5000000.0
1.40129846432e-42   4.98563338644e-12  9.05203023649e-05 -5.15358813402e-05 -5.43374234496e-05 -1.07329249256e-32                4.0               36.5              9.125         -5000000.0
1.40129846432e-42   4.98542035765e-12  9.05082515601e-05 -5.15293372416e-05 -5.43296643229e-05 -1.08761000514e-32                4.0               37.0               9.25         -5000000.0
1.40129846432e-42   4.98562491611e-12  9.04965062887e-05 -5.15229601206e-05 -5.43221112537e-05 -1.10285419528e-32                4.0               37.5              9.375         -5000000.0
1.40129846432e-42   4.98542628688e-12  9.04850736561e-05 -5.15167428716e-05 -5.43147500309e-05 -1.11655023984e-32                4.0               38.0                9.5         -5000000.0
1.40129846432e-42   4.98562237501e-12  9.04739110297e-05 -5.15106748367e-05 -5.43075699966e-05 -1.13179636713e-32                4.0               38.5              9.625         -5000000.0
1.40129846432e-42   4.98542586337e-12  9.04630397258e-05 -5.15047560157e-05 -5.43005675979e-05 -1.14610692031e-32                4.0               39.0               9.75         -5000000.0
1.40129846432e-42   4.98562279853e-12  9.04524242173e-05 -5.14989793032e-05 -5.42937357295e-05 -1.16147802997e-32                4.0               39.5              9.875         -5000000.0
1.40129846432e-42   4.98542882798e-12  9.04420787151e-05 -5.14933411466e-05 -5.42870743914e-05  -1.1750340254e-32                4.0               40.0               10.0         -5000000.0
1.40129846432e-42   4.98522554008e-12  9.04319747974e-05 -5.14878308877e-05 -5.42805693726e-05  -1.1893123644e-32                4.0               40.5             10.125         -5000000.0
1.40129846432e-42    4.9854343337e-12  9.04221124642e-05 -5.14824520792e-05 -5.42742206733e-05 -1.20460519865e-32                4.0               41.0              10.25         -5000000.0
1.40129846432e-42   4.98524036315e-12  9.04124775047e-05  -5.1477194063e-05 -5.42680176352e-05  -1.2185432441e-32                4.0               41.5             10.375         -5000000.0
1.40129846432e-42   4.98543856886e-12  9.04030770243e-05 -5.14720603917e-05 -5.42619602584e-05  -1.2334995156e-32                4.0               42.0               10.5         -5000000.0
1.40129846432e-42    4.9852441748e-12  9.03938754959e-05 -5.14670333018e-05 -5.42560378847e-05 -1.24777390855e-32                4.0               42.5             10.625         -5000000.0
1.40129846432e-42   4.98543983941e-12  9.03848942357e-05 -5.14621234515e-05 -5.42502505141e-05 -1.26309623061e-32                4.0               43.0              10.75         -5000000.0
1.40129846432e-42   4.98525222161e-12  9.03761119275e-05 -5.14573201826e-05 -5.42445910412e-05 -1.27700414253e-32                4.0               43.5             10.875         -5000000.0
1.40129846432e-42   4.98544449809e-12  9.03675214659e-05 -5.14526199424e-05  -5.4239059466e-05 -1.29198696023e-32                4.0               44.0               11.0         -5000000.0
1.40129846432e-42   4.98562110446e-12  9.03591157453e-05 -5.14480191782e-05 -5.42336451304e-05 -1.30745908894e-32                4.0               44.5             11.125         -5000000.0
1.40129846432e-42   4.98544915677e-12  9.03508947658e-05   -5.144351789e-05 -5.42283480343e-05 -1.32158898448e-32                4.0               45.0              11.25         -5000000.0
1.40129846432e-42   4.98562152798e-12  9.03428514221e-05  -5.1439112525e-05 -5.42231681777e-05  -1.3367161561e-32                4.0               45.5             11.375         -5000000.0
1.40129846432e-42   4.98544958029e-12  9.03349786086e-05 -5.14347959779e-05 -5.42180949026e-05  -1.3509569717e-32                4.0               46.0               11.5         -5000000.0
1.40129846432e-42   4.98526746821e-12  9.03272763253e-05 -5.14305718013e-05 -5.42131282089e-05 -1.36506936109e-32                4.0               46.5             11.625         -5000000.0
1.40129846432e-42   4.98545254491e-12  9.03197303614e-05 -5.14264293372e-05 -5.42082645438e-05 -1.37970076453e-32                4.0               47.0              11.75         -5000000.0
1.40129846432e-42   4.98527212689e-12  9.03123336116e-05 -5.14223756909e-05 -5.42035003548e-05 -1.39379665223e-32                4.0               47.5             11.875         -5000000.0
1.40129846432e-42   4.98545635655e-12  9.03050931811e-05 -5.14183966516e-05  -5.4198832089e-05 -1.40932962196e-32                4.0               48.0               12.0         -5000000.0
1.40129846432e-42   4.98528356183e-12  9.02979948592e-05 -5.14144993247e-05 -5.41942561938e-05  -1.4235450393e-32                4.0               48.5             12.125         -5000000.0
1.40129846432e-42   4.98545720359e-12  9.02910457512e-05 -5.14106837102e-05 -5.41897762218e-05 -1.43816352837e-32                4.0               49.0              12.25         -5000000.0
1.40129846432e-42     4.985287797e-12  9.02842316464e-05 -5.14069355972e-05  -5.4185381515e-05 -1.45224808013e-32                4.0               49.5             12.375         -5000000.0
1.40129846432e-42   4.98546143875e-12  9.02775383338e-05 -5.14032585386e-05 -5.41810720733e-05 -1.46780573064e-32                4.0               50.0               12.5         -5000000.0
1.26116861789e-41   3.58187079996e-06  2.72471947227e-05 -3.69673958112e-06  -1.3749997585e-05 -4.82668567986e-35                5.0                0.5                0.1         -5000000.0
1.93379188077e-40   1.21547305554e-05  5.29775050495e-05 -1.30741870663e-05 -2.74981672987e-05 -2.12405458106e-34                5.0                1.0                0.2         -5000000.0
1.96181785005e-40    2.2450178605e-05  7.56677991376e-05 -2.55577194963e-05 -4.09202804974e-05 -3.66239375738e-34                5.0                1.5                0.3         -5000000.0
1.96181785005e-40   3.11189225499e-05  9.37747728358e-05 -3.84920753049e-05 -5.26455998795e-05 -5.63854386392e-34                5.0                2.0                0.4         -5000000.0
1.84971397291e-40   3.53753897286e-05  0.000106265055422 -4.94089960057e-05 -6.12978467984e-05 -7.90067948095e-34                5.0                2.5                0.5         -5000000.0
1.61149323397e-40   3.45512383149e-05  0.000113525352674 -5.70460727545e-05 -6.66469901489e-05 -1.02255748842e-33                5.0                3.0                0.6         -5000000.0
1.28919458718e-40    3.0077419666e-05  0.000117068083227 -6.16290023459e-05 -6.94541810731e-05 -1.24672138767e-33                5.0                3.5                0.7         -5000000.0
9.52882955741e-41   2.40020288089e-05  0.000118489857925 -6.40923900619e-05 -7.07169931502e-05 -1.45874425766e-33                5.0                4.0                0.8         -5000000.0
6.72623262876e-41   1.78902830328e-05  0.000118888095813 -6.53274625506e-05 -7.11853118673e-05 -1.66070450428e-33                5.0                4.5                0.9         -5000000.0
4.48415508584e-41   1.25866819189e-05  0.000118852739206 -6.59228476252e-05 -7.12895342758e-05 -1.85611949877e-33                5.0                5.0                1.0         -5000000.0
2.80259692865e-41   8.39206837355e-06  0.000118653929349 -6.62015722241e-05 -7.12397820735e-05 -2.04762090206e-33                5.0                5.5                1.1         -5000000.0
1.54142831076e-41   5.29368682223e-06  0.000118402134319  -6.6323657677e-05 -7.11286460842e-05 -2.23684561013e-33                5.0                6.0                1.2         -5000000.0
8.40779078595e-42   3.13280335007e-06   0.00011813911982 -6.63648620502e-05 -7.09946377242e-05 -2.42468238252e-33                5.0                6.5                1.3         -5000000.0
4.20389539297e-42   1.70517688858e-06  0.000117880148309 -6.63613946017e-05 -7.08537157834e-05  -2.6116732639e-33                5.0                7.0                1.4         -5000000.0
1.40129846432e-42   8.14060430177e-07  0.000117630960972 -6.63316583882e-05 -7.07128648969e-05 -2.79784390362e-33                5.0                7.5                1.5         -5000000.0
-0                  2.93694374376e-07  0.000117393902599 -6.62859918066e-05 -7.05754885644e-05 -2.98367392693e-33                5.0                8.0                1.6         -5000000.0
-1.40129846432e-42  1.58784652093e-08  0.000117169939529 -6.62307684252e-05 -7.04433915644e-05 -3.16892549423e-33                5.0                8.5                1.7         -5000000.0
-1.40129846432e-42 -1.12260784002e-07  0.000116959320451 -6.61701378135e-05 -7.03175189187e-05 -3.35370209983e-33                5.0                9.0                1.8         -5000000.0
-1.40129846432e-42 -1.54272289388e-07  0.000116761810887 -6.61068639829e-05 -7.01982827422e-05 -3.53837359682e-33                5.0                9.5                1.9         -5000000.0
-1.40129846432e-42 -1.51290535655e-07  0.000116576899245 -6.60428085553e-05 -7.00857469838e-05 -3.72281299396e-33                5.0               10.0                2.0         -5000000.0
-0                 -1.28386454246e-07  0.000116403903405 -6.59792007696e-05 -6.99797837456e-05 -3.90705078348e-33                5.0               10.5                2.1         -5000000.0
-0                 -9.97553914472e-08  0.000116242048875 -6.59168364336e-05  -6.9880115916e-05 -4.09113718792e-33                5.0               11.0                2.2         -5000000.0
-0                 -7.26326360168e-08  0.000116090539848  -6.5856205822e-05   -6.978640954e-05 -4.27538286955e-33                5.0               11.5                2.3         -5000000.0
-0                 -5.00679497861e-08  0.000115948601831 -6.57976073626e-05 -6.96982951354e-05 -4.45921708511e-33                5.0               12.0                2.4         -5000000.0
-0                 -3.27829395574e-08  0.000115815474544 -6.57411902694e-05 -6.96153819035e-05  -4.6429508556e-33                5.0               12.5                2.5         -5000000.0
-0                 -2.03454145892e-08   0.00011569046876  -6.5687032702e-05 -6.95373216786e-05 -4.82663260989e-33                5.0               13.0                2.6         -5000000.0
-0                  -1.1865506841e-08  0.000115572944992 -6.56351346606e-05 -6.94637520837e-05 -5.01019239516e-33                5.0               13.5                2.7         -5000000.0
-0                  -6.3753607428e-09  0.000115462299277  -6.5585460618e-05 -6.93943462693e-05 -5.19356958563e-33                5.0               14.0                2.8         -5000000.0
-0                 -3.01131233664e-09  0.000115357998709 -6.55379466252e-05 -6.93287915965e-05 -5.37671718737e-33                5.0               14.5                2.9         -5000000.0
0.0                -1.08076731158e-09  0.000115259545908 -6.54925145227e-05 -6.92668180591e-05 -5.56008074601e-33                5.0               15.0                3.0         -5000000.0
0.0                -6.76025736584e-11  0.000115166493231 -6.54490861507e-05 -6.92081485454e-05 -5.74337184071e-33                5.0               15.5                3.1         -5000000.0
0.0                 3.90915246137e-10  0.000115078421459 -6.54075549278e-05 -6.91525556817e-05 -5.92705574739e-33                5.0               16.0                3.2         -5000000.0
0.0                 5.36595561821e-10   0.00011499497532 -6.53678426943e-05 -6.90998120945e-05 -6.10957162135e-33                5.0               16.5                3.3         -5000000.0
0.0                 5.22334291705e-10  0.000114915806648 -6.53298499742e-05 -6.90497117262e-05 -6.29349946607e-33                5.0               17.0                3.4         -5000000.0
0.0                 4.39269578828e-10  0.000114840602805  -6.5293484397e-05 -6.90020840466e-05 -6.47667827753e-33                5.0               17.5                3.5         -5000000.0
0.0                 3.37844769521e-10  0.000114769093784 -6.52586606975e-05   -6.895675142e-05 -6.65908581431e-33                5.0               18.0                3.6         -5000000.0
0.0                 2.43092682485e-10  0.000114701016685 -6.52253007161e-05 -6.89135575271e-05 -6.84299285255e-33                5.0               18.5                3.7         -5000000.0
0.0                 1.65127731367e-10  0.000114636137027 -6.51933191875e-05 -6.88723531539e-05 -7.02535518904e-33                5.0               19.0                3.8         -5000000.0
0.0                 1.05974860235e-10   0.00011457424165 -6.51626379522e-05 -6.88330246135e-05 -7.20920196024e-33                5.0               19.5                3.9         -5000000.0
0.0                   6.378183165e-11  0.000114515138705 -6.51332001667e-05 -6.87954440082e-05 -7.39148178828e-33                5.0               20.0                4.0         -5000000.0
0.0                 3.52498046485e-11  0.000114458636347 -6.51049276712e-05 -6.87594905457e-05 -7.57537878201e-33                5.0               20.5                4.1         -5000000.0
0.0                 1.69230576004e-11  0.000114404578255  -6.5077756517e-05 -6.87250789611e-05 -7.75748139624e-33                5.0               21.0                4.2         -5000000.0
0.0                  5.7815805061e-12  0.000114352815217  -6.5051636966e-05 -6.86921026727e-05 -7.94139919646e-33                5.0               21.5                4.3         -5000000.0
-0                 -5.59695389925e-13  0.000114303205123 -6.50265050695e-05 -6.86604835209e-05 -8.12353696647e-33                5.0               22.0                4.4         -5000000.0
-0                 -3.85633009764e-12  0.000114255612971 -6.50023110893e-05 -6.86301433461e-05 -8.30739234724e-33                5.0               22.5                4.5         -5000000.0
-0                 -5.32865504854e-12  0.000114209917967 -6.49790052876e-05 -6.86009968831e-05 -8.49039466235e-33                5.0               23.0                4.6         -5000000.0
-0                 -5.78201588103e-12  0.000114166027743 -6.49565521371e-05 -6.85729872885e-05 -8.67243700954e-33                5.0               23.5                4.7         -5000000.0
-0                 -5.72065215565e-12  0.000114123821504 -6.49348947945e-05 -6.85460364025e-05 -8.85633400327e-33                5.0               24.0                4.8         -5000000.0
-0                 -5.44207233666e-12  0.000114083213987 -6.49139977327e-05 -6.85201086981e-05 -9.03831967074e-33                5.0               24.5                4.9         -5000000.0
-0                 -5.10908716795e-12   0.00011404411282  -6.4893818319e-05 -6.84951260155e-05 -9.22228912842e-33                5.0               25.0                5.0         -5000000.0
-0                 -4.80126692459e-12  0.000114006439844 -6.48743352372e-05 -6.84710528276e-05 -9.40408610264e-33                5.0               25.5                5.1         -5000000.0
-0                 -4.54986500475e-12    0.0001139701169 -6.48555058547e-05  -6.8447832291e-05 -9.58810004314e-33                5.0               26.0                5.2         -5000000.0
-0                 -4.36029352544e-12  0.000113935080037 -6.48372946443e-05 -6.84254217731e-05 -9.76997450356e-33                5.0               26.5                5.3         -5000000.0
-0                 -4.22582111583e-12  0.000113901251098 -6.48196802899e-05 -6.84037857468e-05 -9.95393678659e-33                5.0               27.0                5.4         -5000000.0
-0                 -4.13535460893e-12  0.000113868580343 -6.48026343697e-05 -6.83828815795e-05 -1.01357545673e-32                5.0               27.5                5.5         -5000000.0
-0                 -4.07754545731e-12  0.000113837003823 -6.47861213565e-05 -6.83626666387e-05 -1.03198072509e-32                5.0               28.0                5.6         -5000000.0
0.0                -4.04258544297e-12  0.000113806471802 -6.47701270395e-05  -6.8343119608e-05 -1.05026416792e-32                5.0               28.5                5.7         -5000000.0
0.0                -4.02280383552e-12  0.000113776927435  -6.4754622997e-05 -6.83242049604e-05 -1.06843826912e-32                5.0               29.0                5.8         -5000000.0
0.0                 -4.0125945474e-12   0.00011374832809 -6.47395950182e-05 -6.83058871687e-05 -1.08683951968e-32                5.0               29.5                5.9         -5000000.0
0.0                -4.00808663806e-12  0.000113720631134 -6.47250146812e-05 -6.82881449166e-05 -1.10500242842e-32                5.0               30.0                6.0         -5000000.0
0.0                 -4.0067432438e-12  0.000113693793935 -6.47108606699e-05 -6.82709497823e-05 -1.12341716732e-32                5.0               30.5                6.1         -5000000.0
0.0                -4.00697829545e-12   0.00011366777386 -6.46971187734e-05 -6.82542733443e-05 -1.14158151099e-32                5.0               31.0                6.2         -5000000.0
0.0                -4.00787106817e-12  0.000113642535382 -6.46837747809e-05 -6.82381013917e-05  -1.1599908689e-32                5.0               31.5                6.3         -5000000.0
0.0                -4.00892520068e-12  0.000113618050079 -6.46708073759e-05 -6.82223983972e-05  -1.1782771816e-32                5.0               32.0                6.4         -5000000.0
0.0                -4.00988827714e-12  0.000113594282425 -6.46582023478e-05 -6.82071572555e-05 -1.19629939549e-32                5.0               32.5                6.5         -5000000.0
0.0                -4.01066966503e-12  0.000113571196891 -6.46459454856e-05 -6.81923495449e-05  -1.2148484438e-32                5.0               33.0                6.6         -5000000.0
0.0                -4.01125327073e-12  0.000113548765057 -6.46340225785e-05 -6.81779681599e-05 -1.23313360855e-32                5.0               33.5                6.7         -5000000.0
0.0                -4.01166535226e-12  0.000113526965606 -6.46224194156e-05 -6.81639775735e-05 -1.25141848631e-32                5.0               34.0                6.8         -5000000.0
0.0                 -4.0119440261e-12  0.000113505770116 -6.46111217861e-05 -6.81503777855e-05  -1.2697029336e-32                5.0               34.5                6.9         -5000000.0
0.0                -4.01212020895e-12  0.000113485150166 -6.46001225846e-05 -6.81371474798e-05  -1.2879870939e-32                5.0               35.0                7.0         -5000000.0
0.0                -4.01222820565e-12  0.000113465084439 -6.45894076001e-05   -6.812426534e-05 -1.30627885932e-32                5.0               35.5                7.1         -5000000.0
0.0                -4.01228749796e-12  0.000113445551619 -6.45789697273e-05 -6.81117313661e-05 -1.32426024947e-32                5.0               36.0                7.2         -5000000.0
0.0                -4.01231714411e-12   0.00011342653039 -6.45687947554e-05 -6.80995171365e-05 -1.34284603198e-32                5.0               36.5                7.3         -5000000.0
0.0                -4.01233366125e-12  0.000113408006541 -6.45588684733e-05 -6.80876226511e-05 -1.36111856935e-32                5.0               37.0                7.4         -5000000.0
0.0                -4.01233662587e-12   0.00011338995165 -6.45491908813e-05 -6.80760336991e-05 -1.37940143821e-32                5.0               37.5                7.5         -5000000.0
0.0                -4.01233408477e-12  0.000113372358612 -6.45397548737e-05 -6.80647289641e-05  -1.3973779496e-32                5.0               38.0                7.6         -5000000.0
0.0                -4.01233069664e-12    0.0001133551919 -6.45305391345e-05 -6.80537084463e-05 -1.41596631498e-32                5.0               38.5                7.7         -5000000.0
0.0                -4.01232646147e-12  0.000113338458618 -6.45215436634e-05 -6.80429579347e-05 -1.43425133623e-32                5.0               39.0                7.8         -5000000.0
0.0                -4.01232392038e-12  0.000113322130346 -6.45127613552e-05 -6.80324703239e-05 -1.45253348763e-32                5.0               39.5                7.9         -5000000.0
0.0                -4.01232095576e-12  0.000113306192873  -6.4504177999e-05 -6.80222314031e-05 -1.47081520855e-32                5.0               40.0                8.0         -5000000.0
0.0                -4.01231799115e-12  0.000113290631987 -6.44958007001e-05 -6.80122340668e-05 -1.48909678598e-32                5.0               40.5                8.1         -5000000.0
0.0                -4.01232095576e-12  0.000113275440583 -6.44876081424e-05 -6.80024712096e-05  -1.5073783634e-32                5.0               41.0                8.2         -5000000.0
0.0                 -4.0123141795e-12  0.000113260604451 -6.44796003257e-05 -6.79929357261e-05 -1.52532244538e-32                5.0               41.5                8.3         -5000000.0
0.0                -4.01231714411e-12  0.000113246102273 -6.44717701448e-05 -6.79836134054e-05  -1.5439406573e-32                5.0               42.0                8.4         -5000000.0
0.0                -4.01231502653e-12  0.000113231934051 -6.44641175995e-05 -6.79745042476e-05 -1.56222166075e-32                5.0               42.5                8.5         -5000000.0
0.0                -4.01231333246e-12  0.000113218085573 -6.44566284791e-05 -6.79656011471e-05 -1.58051199125e-32                5.0               43.0                8.6         -5000000.0
0.0                -4.01231248543e-12  0.000113204535523 -6.44493027835e-05 -6.79568969986e-05 -1.59841833457e-32                5.0               43.5                8.7         -5000000.0
0.0                 -4.0123167206e-12  0.000113191291007 -6.44421334073e-05 -6.79483775912e-05 -1.61707328069e-32                5.0               44.0                8.8         -5000000.0
0.0                 -4.0123116384e-12  0.000113178330707 -6.44351132451e-05 -6.79400429249e-05  -1.6353407958e-32                5.0               44.5                8.9         -5000000.0
0.0                -4.01231545005e-12  0.000113165654625 -6.44282422968e-05 -6.79318858943e-05 -1.65362108179e-32                5.0               45.0                9.0         -5000000.0
0.0                -4.01231460301e-12  0.000113153241443 -6.44215063517e-05 -6.79239064993e-05  -1.6719010808e-32                5.0               45.5                9.1         -5000000.0
0.0                -4.01231248543e-12  0.000113141091163 -6.44149196205e-05 -6.79160905293e-05 -1.69018093631e-32                5.0               46.0                9.2         -5000000.0
0.0                 -4.0123141795e-12  0.000113129196677  -6.4408460787e-05  -6.7908437984e-05 -1.70846423565e-32                5.0               46.5                9.3         -5000000.0
0.0                -4.01231248543e-12  0.000113117543776 -6.44021298513e-05 -6.79009488636e-05 -1.72636354782e-32                5.0               47.0                9.4         -5000000.0
0.0                -4.01231587356e-12   0.00011310613246 -6.43959268132e-05 -6.78936018517e-05 -1.74502351619e-32                5.0               47.5                9.5         -5000000.0
0.0                -4.01231290895e-12  0.000113094948517 -6.43898445674e-05 -6.78864111592e-05 -1.76330308471e-32                5.0               48.0                9.6         -5000000.0
0.0                -4.01231460301e-12  0.000113083984843 -6.43838831138e-05 -6.78793554698e-05 -1.78158250975e-32                5.0               48.5                9.7         -5000000.0
0.0                -4.01231375598e-12  0.000113073248542 -6.43780353471e-05 -6.78724489944e-05 -1.79946417228e-32                5.0               49.0                9.8         -5000000.0
0.0                -4.01231079137e-12  0.000113062711193 -6.43723012672e-05 -6.78656704167e-05 -1.81814092933e-32                5.0               49.5                9.9         -5000000.0
0.0                -4.01231079137e-12  0.000113052387007 -6.43666737687e-05 -6.78590268421e-05 -1.83642021087e-32                5.0               50.0               10.0         -5000000.0
8.40779078595e-42   3.06031888719e-06  2.73244324944e-05 -3.14010084601e-06 -1.37500020259e-05 -4.77769236191e-35                6.0                0.5    0.0833333333333         -5000000.0
1.34524652575e-40   1.07324256149e-05  5.35954782777e-05 -1.13709610616e-05 -2.75009881534e-05 -2.04489242821e-34                6.0                1.0     0.166666666667         -5000000.0
2.80259692865e-40   2.07526884566e-05  7.77592887857e-05 -2.29081891234e-05 -4.11768503739e-05 -4.08489623055e-34                6.0                1.5               0.25         -5000000.0
2.9147008058e-40    3.08225480694e-05  9.87423121046e-05 -3.59440548436e-05 -5.41221929495e-05 -6.22018989792e-34                6.0                2.0     0.333333333333         -5000000.0
2.74654499008e-40   3.86222431814e-05   0.00011550732637 -4.86071556338e-05 -6.51884022318e-05 -8.57397447026e-34                6.0                2.5     0.416666666667         -5000000.0
2.66246708222e-40   4.24504769114e-05  0.000127518077875 -5.92907909436e-05 -7.35574232635e-05 -1.13770036715e-33                6.0                3.0                0.5         -5000000.0
2.42424634328e-40   4.19963228637e-05  0.000135144745173 -6.72065851859e-05 -7.91513627973e-05 -1.42531577833e-33                6.0                3.5     0.583333333333         -5000000.0
1.9758308347e-40    3.82130096455e-05  0.000139432628998 -7.24646582739e-05  -8.2484056918e-05 -1.68119619619e-33                6.0                4.0     0.666666666667         -5000000.0
1.61149323397e-40   3.25496145592e-05  0.000141554238553  -7.5676418021e-05 -8.42683860469e-05 -1.94996407577e-33                6.0                4.5               0.75         -5000000.0
1.24715563325e-40   2.62958987918e-05  0.000142438111084 -7.75259607622e-05 -8.51211154895e-05 -2.20766918602e-33                6.0                5.0     0.833333333333         -5000000.0
8.96831017168e-41   2.03240571039e-05  0.000142682537785 -7.85515865687e-05 -8.54642436821e-05 -2.43001547785e-33                6.0                5.5     0.916666666667         -5000000.0
6.30584308946e-41    1.5104026474e-05  0.000142623306942 -7.91074157291e-05 -8.55474340256e-05 -2.67285758702e-33                6.0                6.0                1.0         -5000000.0
4.34402523941e-41   1.08146265276e-05  0.000142431076711 -7.94027386064e-05 -8.55047090909e-05 -2.91190071999e-33                6.0                6.5      1.08333333333         -5000000.0
2.80259692865e-41   7.45539008307e-06  0.000142186308949 -7.95534802478e-05  -8.5403357275e-05 -3.12158860075e-33                6.0                7.0      1.16666666667         -5000000.0
1.68155815719e-41   4.93028018411e-06  0.000141924900277 -7.96218202481e-05 -8.52758290648e-05 -3.35645142499e-33                6.0                7.5               1.25         -5000000.0
9.80908925027e-42   3.10278180926e-06  0.000141662383157 -7.96410262183e-05 -8.51375645539e-05   -3.590370783e-33                6.0                8.0      1.33333333333         -5000000.0
4.20389539297e-42   1.82919823732e-06  0.000141405450904 -7.96294941097e-05 -8.49961239169e-05 -3.79657949751e-33                6.0                8.5      1.41666666667         -5000000.0
1.40129846432e-42   9.76879244163e-07  0.000141157187272 -7.95979886448e-05 -8.48554222443e-05 -4.02886877547e-33                6.0                9.0                1.5         -5000000.0
0.0                 4.32701846576e-07   0.00014091905598 -7.95532884013e-05 -8.47176551133e-05  -4.2607516096e-33                6.0                9.5      1.58333333333         -5000000.0
-1.40129846432e-42  1.05529529559e-07  0.000140691767569 -7.94999408527e-05 -8.45841086061e-05 -4.46536791096e-33                6.0               10.0      1.66666666667         -5000000.0
-1.40129846432e-42 -7.47814310476e-08  0.000140475592048 -7.94411150196e-05 -8.44555643198e-05 -4.69637113323e-33                6.0               10.5               1.75         -5000000.0
-1.40129846432e-42 -1.60082544443e-07  0.000140270486781 -7.93790775333e-05 -8.43324201583e-05 -4.92717023677e-33                6.0               11.0      1.83333333333         -5000000.0
-1.40129846432e-42 -1.87260124074e-07  0.000140076195976 -7.93154413259e-05 -8.42148608626e-05 -5.13099732683e-33                6.0               11.5      1.91666666667         -5000000.0
-1.40129846432e-42 -1.81542711419e-07  0.000139892307516 -7.92513716874e-05 -8.41028793275e-05 -5.36125940795e-33                6.0               12.0                2.0         -5000000.0
-1.40129846432e-42 -1.59451077342e-07  0.000139718366654  -7.9187685742e-05 -8.39963831822e-05 -5.59113943906e-33                6.0               12.5      2.08333333333         -5000000.0
-0                 -1.31250579849e-07  0.000139553819167 -7.91249448184e-05  -8.3895173475e-05 -5.79427453431e-33                6.0               13.0      2.16666666667         -5000000.0
-0                 -1.02884971376e-07  0.000139398096621 -7.90635397152e-05 -8.37990299374e-05 -6.02415384796e-33                6.0               13.5               2.25         -5000000.0
-0                 -7.74358493993e-08  0.000139250687425 -7.90037262277e-05 -8.37077038796e-05 -6.25374474074e-33                6.0               14.0      2.33333333333         -5000000.0
-0                   -5.618121246e-08  0.000139111023145 -7.89456606753e-05 -8.36209252952e-05 -6.45599520188e-33                6.0               14.5      2.41666666667         -5000000.0
-0                 -3.93336162252e-08  0.000138978606401 -7.88894354287e-05  -8.3538438389e-05 -6.68557892002e-33                6.0               15.0                2.5         -5000000.0
-0                 -2.65345800887e-08  0.000138852968234 -7.88350860148e-05 -8.34599873656e-05 -6.91460732039e-33                6.0               15.5      2.58333333333         -5000000.0
-0                 -1.71698696927e-08  0.000138733639687 -7.87826266446e-05 -8.33853306403e-05 -7.11737579112e-33                6.0               16.0      2.66666666667         -5000000.0
-0                 -1.05592574615e-08  0.000138620194434 -7.87320288964e-05 -8.33142337342e-05 -7.34648024277e-33                6.0               16.5               2.75         -5000000.0
-0                 -6.06093300548e-09  0.000138512277204 -7.86832643485e-05 -8.32464692735e-05 -7.57624189218e-33                6.0               17.0      2.83333333333         -5000000.0
-0                  -3.1213135375e-09  0.000138409475881 -7.86362761573e-05 -8.31818383062e-05 -7.77804896006e-33                6.0               17.5      2.91666666667         -5000000.0
0.0                -1.29097871716e-09  0.000138311506248 -7.85910216905e-05 -8.31201489859e-05 -8.00673943451e-33                6.0               18.0                3.0         -5000000.0
0.0                -2.21848039071e-10  0.000138218013035 -7.85474227882e-05 -8.30612236769e-05 -8.23622127265e-33                6.0               18.5      3.08333333333         -5000000.0
0.0                 3.45130581015e-10  0.000138128754656 -7.85054297125e-05 -8.30048776379e-05 -8.43781955826e-33                6.0               19.0      3.16666666667         -5000000.0
0.0                 5.95825634924e-10  0.000138043418474 -7.84649714092e-05  -8.2950975866e-05 -8.66667791948e-33                6.0               19.5               3.25         -5000000.0
0.0                 6.58829544739e-10  0.000137961805535 -7.84259910347e-05 -8.28993620416e-05 -8.89537413364e-33                6.0               20.0      3.33333333333         -5000000.0
0.0                 6.19742701168e-10  0.000137883660045 -7.83884104294e-05 -8.28499011618e-05 -9.09823300494e-33                6.0               20.5      3.41666666667         -5000000.0
0.0                 5.33068814784e-10  0.000137808783052 -7.83521798553e-05 -8.28024653288e-05 -9.32617731598e-33                6.0               21.0                3.5         -5000000.0
0.0                 4.31622348539e-10  0.000137736975603 -7.83172282581e-05 -8.27569479611e-05 -9.55574811976e-33                6.0               21.5      3.58333333333         -5000000.0
0.0                 3.33655710482e-10  0.000137668067168 -7.82835130053e-05  -8.2713235372e-05 -9.75636850083e-33                6.0               22.0      3.66666666667         -5000000.0
0.0                 2.48051687697e-10  0.000137601887218  -7.8250970148e-05   -8.267122098e-05 -9.98642502828e-33                6.0               22.5               3.75         -5000000.0
0.0                 1.77978318932e-10  0.000137538279432 -7.82195428428e-05 -8.26308124147e-05 -1.02140952678e-32                6.0               23.0      3.83333333333         -5000000.0
0.0                 1.23359642271e-10  0.000137477101703 -7.81891813517e-05 -8.25919315162e-05 -1.04158865514e-32                6.0               23.5      3.91666666667         -5000000.0
0.0                  8.2483282357e-11  0.000137418226132 -7.81598359367e-05  -8.2554485914e-05 -1.06446545121e-32                6.0               24.0                4.0         -5000000.0
0.0                 5.29930781331e-11   0.00013736151061 -7.81314710707e-05 -8.25184116593e-05 -1.08730637403e-32                6.0               24.5      4.08333333333         -5000000.0
0.0                 3.24612434372e-11  0.000137306855663 -7.81040299103e-05 -8.24836163815e-05 -1.10760036851e-32                6.0               25.0      4.16666666667         -5000000.0
0.0                 1.86875237913e-11  0.000137254161814 -7.80774840337e-05 -8.24500574481e-05 -1.13035268443e-32                6.0               25.5               4.25         -5000000.0
0.0                  9.8251773064e-12  0.000137203315376 -7.80517837029e-05 -8.24176566994e-05 -1.15327783763e-32                6.0               26.0      4.33333333333         -5000000.0
-0                  4.40713614149e-12  0.000137154216873 -7.80268862854e-05 -8.23863643973e-05 -1.17340394534e-32                6.0               26.5      4.41666666667         -5000000.0
-0                  1.31747345797e-12   0.00013710679525  -7.8002770465e-05 -8.23561236984e-05 -1.19634653293e-32                6.0               27.0                4.5         -5000000.0
-0                  -2.6071007078e-13  0.000137060951033 -7.79794007144e-05 -8.23268848649e-05 -1.21910903685e-32                6.0               27.5      4.58333333333         -5000000.0
-0                 -9.04450134375e-13  0.000137016627377 -7.79567344011e-05 -8.22985910531e-05 -1.23930724978e-32                6.0               28.0      4.66666666667         -5000000.0
-0                 -1.00676229116e-12  0.000136973724807 -7.79347502089e-05 -8.22712138415e-05 -1.26210397677e-32                6.0               28.5               4.75         -5000000.0
-0                 -8.24966997824e-13  0.000136932200689 -7.79134126105e-05 -8.22446963866e-05 -1.28494432562e-32                6.0               29.0      4.83333333333         -5000000.0
-0                  -5.1981575528e-13  0.000136891983971 -7.78927002898e-05 -8.22190031613e-05  -1.3052517367e-32                6.0               29.5      4.91666666667         -5000000.0
-0                 -1.85844891684e-13  0.000136853003596 -7.78725848249e-05 -8.21940986384e-05 -1.32796509428e-32                6.0               30.0                5.0         -5000000.0
-0                  1.26164353119e-13  0.000136815216933 -7.78530448997e-05 -8.21699472908e-05 -1.35083930747e-32                6.0               30.5      5.08333333333         -5000000.0
-0                  3.93006426276e-13  0.000136778567139 -7.78340520924e-05 -8.21465206968e-05 -1.37089704079e-32                6.0               31.0      5.16666666667         -5000000.0
-0                  6.07944557123e-13  0.000136743011581 -7.78155850867e-05 -8.21237762239e-05 -1.39382764671e-32                6.0               31.5               5.25         -5000000.0
-0                  7.73238748675e-13  0.000136708479204 -7.77976296717e-05 -8.21016925556e-05 -1.41691250757e-32                6.0               32.0      5.33333333333         -5000000.0
-0                  8.95452738651e-13  0.000136674955797 -7.77801574259e-05 -8.20802412704e-05 -1.43682574348e-32                6.0               32.5      5.41666666667         -5000000.0
-0                  9.82638263429e-13  0.000136642370308 -7.77631541382e-05 -8.20593939466e-05 -1.45966523137e-32                6.0               33.0                5.5         -5000000.0
-0                  1.04264991247e-12  0.000136610708523 -7.77466055979e-05 -8.20391292677e-05 -1.48254116648e-32                6.0               33.5      5.58333333333         -5000000.0
0.0                 1.08239587473e-12  0.000136579913601 -7.77304833832e-05 -8.20194188123e-05  -1.5029048268e-32                6.0               34.0      5.66666666667         -5000000.0
0.0                 1.10763798595e-12   0.00013654997133 -7.77147803888e-05 -8.20002412638e-05 -1.52550640336e-32                6.0               34.5               5.75         -5000000.0
0.0                 1.12279299356e-12  0.000136520824867 -7.76994752982e-05 -8.19815753061e-05 -1.54850559892e-32                6.0               35.0      5.83333333333         -5000000.0
0.0                 1.13121906556e-12  0.000136492460001 -7.76845610062e-05 -8.19634067284e-05 -1.56872347038e-32                6.0               35.5      5.91666666667         -5000000.0
0.0                 1.13536656239e-12    0.0001364648341 -7.76700161964e-05 -8.19457142143e-05 -1.59135058869e-32                6.0               36.0                6.0         -5000000.0
0.0                 1.13687152818e-12  0.000136437932952  -7.7655826658e-05 -8.19284693421e-05  -1.6139982265e-32                6.0               36.5      6.08333333333         -5000000.0
0.0                 1.13691207988e-12  0.000136411713925 -7.76419852855e-05 -8.19116650064e-05 -1.63443004597e-32                6.0               37.0      6.16666666667         -5000000.0
0.0                 1.13620607792e-12  0.000136386162808 -7.76284778681e-05 -8.18952869963e-05 -1.65748721269e-32                6.0               37.5               6.25         -5000000.0
0.0                 1.13519535586e-12  0.000136361236969 -7.76152901949e-05 -8.18793068902e-05 -1.67996280243e-32                6.0               38.0      6.33333333333         -5000000.0
0.0                 1.13415202302e-12  0.000136336936407 -7.76024151605e-05  -8.1863724688e-05 -1.70022730911e-32                6.0               38.5      6.41666666667         -5000000.0
0.0                 1.13320504019e-12  0.000136313218491 -7.75898385541e-05 -8.18485190734e-05 -1.72301456556e-32                6.0               39.0                6.5         -5000000.0
0.0                 1.13239464142e-12  0.000136290083219 -7.75775532702e-05 -8.18336758357e-05 -1.74614448322e-32                6.0               39.5      6.58333333333         -5000000.0
0.0                 1.13176783703e-12  0.000136267502171 -7.75655522034e-05 -8.18191878693e-05 -1.76602098492e-32                6.0               40.0      6.66666666667         -5000000.0
0.0                 1.13129127512e-12  0.000136245432714 -7.75538140374e-05  -8.1805033858e-05  -1.7888281869e-32                6.0               40.5               6.75         -5000000.0
0.0                 1.13094208579e-12  0.000136223889058 -7.75423458776e-05 -8.17912138018e-05 -1.81166839226e-32                6.0               41.0      6.83333333333         -5000000.0
0.0                 1.13067929382e-12  0.000136202842782 -7.75311264078e-05  -8.1777699279e-05 -1.83179973747e-32                6.0               41.5      6.91666666667         -5000000.0
0.0                 1.13052259272e-12  0.000136182265464 -7.75201485226e-05 -8.17644973949e-05 -1.85465027432e-32                6.0               42.0                7.0         -5000000.0
0.0                 1.13041120789e-12  0.000136162157105 -7.75094122218e-05 -8.17515939389e-05 -1.87752233512e-32                6.0               42.5      7.08333333333         -5000000.0
0.0                 1.13033148091e-12  0.000136142489282 -7.74989032948e-05 -8.17389675944e-05 -1.89794654946e-32                6.0               43.0      7.16666666667         -5000000.0
0.0                 1.13030056421e-12  0.000136123276206 -7.74886217414e-05 -8.17266254671e-05 -1.92046977887e-32                6.0               43.5               7.25         -5000000.0
0.0                 1.13027144745e-12  0.000136104461035 -7.74785462454e-05 -8.17145462406e-05 -1.94303002946e-32                6.0               44.0      7.33333333333         -5000000.0
0.0                 1.13025948311e-12  0.000136086057978 -7.74686910177e-05 -8.17027299149e-05 -1.96374309514e-32                6.0               44.5      7.41666666667         -5000000.0
0.0                 1.13026530646e-12  0.000136068038614 -7.74590347419e-05 -8.16911551738e-05 -1.98666150416e-32                6.0               45.0                7.5         -5000000.0
0.0                 1.13025535383e-12  0.000136050417154 -7.74495703126e-05  -8.1679836228e-05 -2.00886632268e-32                6.0               45.5      7.58333333333         -5000000.0
0.0                 1.13026223597e-12  0.000136033136755 -7.74402977299e-05 -8.16687375504e-05  -2.0295397843e-32                6.0               46.0      7.66666666667         -5000000.0
0.0                 1.13027494146e-12  0.000136016225838 -7.74312169938e-05 -8.16578804574e-05 -2.05211581912e-32                6.0               46.5               7.75         -5000000.0
0.0                 1.13026594174e-12  0.000135999670192 -7.74223067879e-05 -8.16472365273e-05 -2.07468927106e-32                6.0               47.0      7.83333333333         -5000000.0
0.0                 1.13027261212e-12  0.000135983441396 -7.74135813231e-05 -8.16368128653e-05 -2.09482348613e-32                6.0               47.5      7.91666666667         -5000000.0
0.0                 1.13028277652e-12   0.00013596753945 -7.74050121777e-05 -8.16265881554e-05 -2.11791552164e-32                6.0               48.0                8.0         -5000000.0
0.0                 1.13028171773e-12  0.000135951950142 -7.73966135625e-05 -8.16165695028e-05 -2.14104558278e-32                6.0               48.5      8.08333333333         -5000000.0
0.0                 1.13027928251e-12  0.000135936673473 -7.73883783722e-05 -8.16067498022e-05 -2.16058631095e-32                6.0               49.0      8.16666666667         -5000000.0
0.0                 1.13028754108e-12  0.000135921681022 -7.73802995013e-05 -8.15971219481e-05 -2.18372699058e-32                6.0               49.5               8.25         -5000000.0
0.0                 1.13029167037e-12  0.000135906986998 -7.73723698444e-05 -8.15876717297e-05   -2.206892064e-32                6.0               50.0      8.33333333333         -5000000.0
5.6051938573e-42    2.36596342518e-06  2.74012421642e-05 -2.41083264463e-06 -1.37500055786e-05 -4.72897538002e-35                8.0                0.5             0.0625         -5000000.0
7.84727140022e-41   8.61514681816e-06  5.42099662937e-05 -8.97425422863e-06 -2.75000910932e-05 -1.96675692267e-34                8.0                1.0              0.125         -5000000.0
3.92363570011e-40     1.747451428e-05  7.98336259322e-05 -1.86866238039e-05 -4.12505052338e-05 -4.70842920563e-34                8.0                1.5             0.1875         -5000000.0
5.05868745621e-40   2.76702660784e-05  0.000103679063557 -3.05442462434e-05 -5.49024683494e-05 -7.26205463352e-34                8.0                2.0               0.25         -5000000.0
5.21283028729e-40   3.79067977008e-05  0.000125140005025 -4.35291234169e-05 -6.80226506233e-05 -1.00304917171e-33                8.0                2.5             0.3125         -5000000.0
4.89053164049e-40   4.68520831021e-05  0.000143606413872 -5.65817153131e-05 -7.99426658205e-05 -1.29070251885e-33                8.0                3.0              0.375         -5000000.0
4.91855760978e-40   5.33204591591e-05  0.000158609722689 -6.86818850681e-05  -9.0066286873e-05  -1.6458154951e-33                8.0                3.5             0.4375         -5000000.0
4.79244074799e-40   5.66006548297e-05  0.000170024136992 -7.90543879248e-05 -9.80765619829e-05  -2.0226050564e-33                8.0                4.0                0.5         -5000000.0
4.49816807048e-40    5.6632291745e-05  0.000178131003281 -8.73247216759e-05 -0.000103988575972 -2.40638021386e-33                8.0                4.5             0.5625         -5000000.0
4.07777853119e-40   5.39097371188e-05  0.000183506458029 -9.35140320735e-05 -0.000108074672767 -2.78627460414e-33                8.0                5.0              0.625         -5000000.0
3.40515526831e-40   4.92226490678e-05  0.000186832238569  -9.7908603891e-05 -0.000110730901781 -3.11024045979e-33                8.0                5.5             0.6875         -5000000.0
2.9147008058e-40    4.33995026583e-05  0.000188739022633 -0.000100901893063 -0.000112357845694 -3.46670029686e-33                8.0                6.0               0.75         -5000000.0
2.41023335864e-40   3.71458881432e-05  0.000189726975464 -0.000102878090047 -0.000113291790171 -3.81191710157e-33                8.0                6.5             0.8125         -5000000.0
1.89175292684e-40   3.09828216416e-05  0.000190152448454 -0.000104154146641 -0.000113783173106 -4.10067193656e-33                8.0                7.0              0.875         -5000000.0
1.51340234147e-40   2.52500793607e-05  0.000190249906495 -0.000104965813819 -0.000114003505303 -4.42867783658e-33                8.0                7.5             0.9375         -5000000.0
1.17709071003e-40   2.01387138077e-05  0.000190164442415 -0.000105476559042 -0.000114063247736 -4.75170919432e-33                8.0                8.0                1.0         -5000000.0
8.96831017168e-41    1.5730128311e-05  0.000189981619769 -0.000105794427441 -0.000114030306975 -5.07086552459e-33                8.0                8.5             1.0625         -5000000.0
6.58610278233e-41   1.20310454932e-05  0.000189749812307   -0.0001059885264 -0.000113945034741 -5.33958694833e-33                8.0                9.0              1.125         -5000000.0
4.90454462514e-41   9.00118202196e-06  0.000189495608538 -0.000106102184816 -0.000113830829207 -5.65398433449e-33                8.0                9.5             1.1875         -5000000.0
3.50324616081e-41   6.57371801438e-06  0.000189233247738 -0.000106162431734 -0.000113701091209  -5.9669586292e-33                8.0               10.0               1.25         -5000000.0
2.52233723578e-41    4.6696175815e-06   0.00018897024745   -0.0001061862136 -0.000113563508819 -6.27893062557e-33                8.0               10.5             1.3125         -5000000.0
1.68155815719e-41   3.20726156744e-06  0.000188710671978 -0.000106184408821 -0.000113422579773 -6.59008363585e-33                8.0               11.0              1.375         -5000000.0
1.12103877146e-41    2.1085611035e-06  0.000188456695582 -0.000106164236513 -0.000113281025449  -6.8527281326e-33                8.0               11.5             1.4375         -5000000.0
8.40779078595e-42   1.30251454067e-06  0.000188209625662 -0.000106130649158 -0.000113140558256 -7.16262342706e-33                8.0               12.0                1.5         -5000000.0
5.6051938573e-42    7.26964377584e-07  0.000187970158549 -0.000106087234997 -0.000113002307955 -7.47191963841e-33                8.0               12.5             1.5625         -5000000.0
4.20389539297e-42   3.29128391208e-07  0.000187738748991 -0.000106036630143  -0.00011286704904 -7.73285656891e-33                8.0               13.0              1.625         -5000000.0
2.80259692865e-42   6.53381307392e-08  0.000187515624361 -0.000105980866749 -0.000112735300206 -8.04143101065e-33                8.0               13.5             1.6875         -5000000.0
2.80259692865e-42  -9.96995749847e-08  0.000187300841503 -0.000105921486693 -0.000112607395408 -8.34922341574e-33                8.0               14.0               1.75         -5000000.0
2.80259692865e-42  -1.93888821665e-07  0.000187094371995 -0.000105859719213  -0.00011248356202 -8.65690317886e-33                8.0               14.5             1.8125         -5000000.0
2.80259692865e-42  -2.38822406295e-07  0.000186896059517 -0.000105796502226 -0.000112363899518 -8.96415174562e-33                8.0               15.0              1.875         -5000000.0
2.80259692865e-42   -2.5084601063e-07   0.00018670573354 -0.000105732574696 -0.000112248436324 -9.22372621044e-33                8.0               15.5             1.9375         -5000000.0
2.80259692865e-42  -2.42047965004e-07  0.000186523138268 -0.000105668497952 -0.000112137158226 -9.53083702396e-33                8.0               16.0                2.0         -5000000.0
2.80259692865e-42   -2.2113870457e-07  0.000186347989484  -0.00010560471253  -0.00011202997996  -9.8375661462e-33                8.0               16.5             2.0625         -5000000.0
4.20389539297e-42  -1.94205582171e-07  0.000186179988759 -0.000105541559492  -0.00011192681626 -1.00970107499e-32                8.0               17.0              2.125         -5000000.0
4.20389539297e-42  -1.65344113401e-07  0.000186018823456 -0.000105479273316 -0.000111827546334 -1.04034901944e-32                8.0               17.5             2.1875         -5000000.0
4.20389539297e-42  -1.37171066172e-07  0.000185864195146 -0.000105418052954 -0.000111732020969 -1.07085239473e-32                8.0               18.0               2.25         -5000000.0
4.20389539297e-42  -1.11233598721e-07  0.000185715776979 -0.000105358026303  -0.00011164010516 -1.10152932475e-32                8.0               18.5             2.3125         -5000000.0
4.20389539297e-42  -8.83280878994e-08  0.000185573284739 -0.000105299292841 -0.000111551656801 -1.13213228416e-32                8.0               19.0              2.375         -5000000.0
4.20389539297e-42  -6.87421231049e-08  0.000185436405786 -0.000105241902304 -0.000111466526675  -1.1579814652e-32                8.0               19.5             2.4375         -5000000.0
4.20389539297e-42  -5.24358299836e-08  0.000185304870115 -0.000105185911536 -0.000111384558465 -1.18848476874e-32                8.0               20.0                2.5         -5000000.0
4.20389539297e-42  -3.91725089866e-08   0.00018517842193 -0.000105131327643 -0.000111305624273 -1.21914390564e-32                8.0               20.5             2.5625         -5000000.0
4.20389539297e-42  -2.86116200177e-08  0.000185056777013 -0.000105078157731 -0.000111229574884 -1.24494236192e-32                8.0               21.0              2.625         -5000000.0
4.20389539297e-42   -2.0371374726e-08  0.000184939722203 -0.000105026401798 -0.000111156275295 -1.27550320614e-32                8.0               21.5             2.6875         -5000000.0
4.20389539297e-42  -1.40700003731e-08  0.000184827001704 -0.000104976038529  -0.00011108561182 -1.30605730619e-32                8.0               22.0               2.75         -5000000.0
5.6051938573e-42   -9.35032520161e-09  0.000184718402352 -0.000104927046607  -0.00011101744235 -1.33659490455e-32                8.0               22.5             2.8125         -5000000.0
5.6051938573e-42   -5.89345542854e-09  0.000184613739407 -0.000104879404716 -0.000110951667409 -1.36243841762e-32                8.0               23.0              2.875         -5000000.0
5.6051938573e-42    -3.4243061945e-09  0.000184512799706  -0.00010483307733 -0.000110888166205 -1.39284228054e-32                8.0               23.5             2.9375         -5000000.0
5.6051938573e-42   -1.71228385203e-09  0.000184415398508 -0.000104788028921 -0.000110826832156 -1.42344775107e-32                8.0               24.0                3.0         -5000000.0
5.6051938573e-42   -5.68730392642e-10  0.000184321379493 -0.000104744231066 -0.000110767565786 -1.45393369196e-32                8.0               24.5             3.0625         -5000000.0
5.6051938573e-42    1.57378179499e-10  0.000184230572131  -0.00010470164824 -0.000110710274726 -1.47980260329e-32                8.0               25.0              3.125         -5000000.0
5.6051938573e-42    5.84448071536e-10  0.000184142820103  -0.00010466023781 -0.000110654873708 -1.51024018705e-32                8.0               25.5             3.1875         -5000000.0
5.6051938573e-42    8.03454416713e-10   0.00018405796709 -0.000104619964247 -0.000110601263259 -1.54076214468e-32                8.0               26.0               3.25         -5000000.0
5.6051938573e-42    8.82860082783e-10  0.000183975899404 -0.000104580799132 -0.000110549372323 -1.57125052495e-32                8.0               26.5             3.3125         -5000000.0
5.6051938573e-42    8.73067514551e-10  0.000183896489148 -0.000104542706936 -0.000110499115635 -1.60177937024e-32                8.0               27.0              3.375         -5000000.0
5.6051938573e-42    8.10280716221e-10  0.000183819594213 -0.000104505637921 -0.000110450429247 -1.62750220573e-32                8.0               27.5             3.4375         -5000000.0
5.6051938573e-42    7.19778945647e-10  0.000183745115123 -0.000104469570772 -0.000110403249209 -1.65801885412e-32                8.0               28.0                3.5         -5000000.0
5.6051938573e-42    6.18590411099e-10  0.000183672938192 -0.000104434469961 -0.000110357497363 -1.68850005974e-32                8.0               28.5             3.5625         -5000000.0
5.6051938573e-42    5.17658181945e-10  0.000183602963943 -0.000104400299961 -0.000110313116863 -1.71423753151e-32                8.0               29.0              3.625         -5000000.0
5.6051938573e-42    4.23549379163e-10  0.000183535107112 -0.000104367025244 -0.000110270050868 -1.74483109213e-32                8.0               29.5             3.6875         -5000000.0
5.6051938573e-42    3.39756597422e-10  0.000183469268222 -0.000104334624496 -0.000110228242534 -1.77510480693e-32                8.0               30.0               3.75         -5000000.0
5.6051938573e-42    2.67697268432e-10  0.000183405347798 -0.000104303062187 -0.000110187642122 -1.80569822405e-32                8.0               30.5             3.8125         -5000000.0
5.6051938573e-42    2.07448194365e-10  0.000183343274784 -0.000104272309898 -0.000110148199894 -1.83608558528e-32                8.0               31.0              3.875         -5000000.0
5.6051938573e-42    1.58271846692e-10  0.000183282978128 -0.000104242339205 -0.000110109866114 -1.86207517418e-32                8.0               31.5             3.9375         -5000000.0
5.6051938573e-42    1.18998249297e-10  0.000183224372563 -0.000104213121688 -0.000110072598147 -1.89257589485e-32                8.0               32.0                4.0         -5000000.0
5.6051938573e-42    8.82655222783e-11  0.000183167415457 -0.000104184636029 -0.000110036353362 -1.92285850622e-32                8.0               32.5             4.0625         -5000000.0
5.6051938573e-42    6.46894443936e-11  0.000183112007335 -0.000104156853808 -0.000110001089126 -1.94844301449e-32                8.0               33.0              4.125         -5000000.0
5.6051938573e-42    4.69706535494e-11  0.000183058105563 -0.000104129753709 -0.000109966769912 -1.97907460074e-32                8.0               33.5             4.1875         -5000000.0
5.6051938573e-42    3.39372491697e-11  0.000183005639087 -0.000104103314413 -0.000109933353087 -2.00973316367e-32                8.0               34.0               4.25         -5000000.0
5.6051938573e-42    2.45769438736e-11  0.000182954565275 -0.000104077507501  -0.00010990081023  -2.0397900606e-32                8.0               34.5             4.3125         -5000000.0
5.6051938573e-42    1.80371312368e-11  0.000182904827284 -0.000104052318761 -0.000109869112919 -2.06571034241e-32                8.0               35.0              4.375         -5000000.0
5.6051938573e-42    1.36241683557e-11  0.000182856368269 -0.000104027719772 -0.000109838218521 -2.09643089429e-32                8.0               35.5             4.4375         -5000000.0
5.6051938573e-42    1.07772431861e-11   0.00018280915981 -0.000104003696322 -0.000109808105719 -2.12658536644e-32                8.0               36.0                4.5         -5000000.0
5.6051938573e-42    9.05736142147e-12  0.000182763130852 -0.000103980234201 -0.000109778738988 -2.15706111934e-32                8.0               36.5             4.5625         -5000000.0
5.6051938573e-42     8.1266306076e-12  0.000182718238761 -0.000103957304987  -0.00010975009701 -2.18757905916e-32                8.0               37.0              4.625         -5000000.0
5.6051938573e-42    7.72855730964e-12  0.000182674455118 -0.000103934901574 -0.000109722151365  -2.2133742151e-32                8.0               37.5             4.6875         -5000000.0
5.6051938573e-42    7.67827997499e-12  0.000182631737289 -0.000103912995542 -0.000109694880734 -2.24358378855e-32                8.0               38.0               4.75         -5000000.0
5.6051938573e-42    7.83848270444e-12  0.000182590042641 -0.000103891586889 -0.000109668256698 -2.27422168849e-32                8.0               38.5             4.8125         -5000000.0
5.6051938573e-42    8.11389885537e-12  0.000182549342753 -0.000103870640089 -0.000109642265045 -2.30489373976e-32                8.0               39.0              4.875         -5000000.0
5.6051938573e-42    8.43834974362e-12  0.000182509594993 -0.000103850155142 -0.000109616870247 -2.33040664504e-32                8.0               39.5             4.9375         -5000000.0
5.6051938573e-42    8.77285575998e-12  0.000182470785148 -0.000103830117837 -0.000109592065201 -2.36064936536e-32                8.0               40.0                5.0         -5000000.0
5.6051938573e-42    9.09016870159e-12  0.000182432842166 -0.000103810499752 -0.000109567821482 -2.39147854142e-32                8.0               40.5             5.0625         -5000000.0
5.6051938573e-42    9.37450919165e-12  0.000182395780257 -0.000103791307993 -0.000109544124882 -2.41704970485e-32                8.0               41.0              5.125         -5000000.0
5.6051938573e-42    9.62248740432e-12  0.000182359542578 -0.000103772521243 -0.000109520954084 -2.44742458219e-32                8.0               41.5             5.1875         -5000000.0
5.6051938573e-42    9.83126239109e-12  0.000182324114917 -0.000103754118186 -0.000109498294876 -2.47771422471e-32                8.0               42.0               5.25         -5000000.0
5.6051938573e-42    1.00027060948e-11  0.000182289454642 -0.000103736098822 -0.000109476133048 -2.50860223288e-32                8.0               42.5             5.3125         -5000000.0
5.6051938573e-42    1.01389538854e-11  0.000182255561754 -0.000103718448941 -0.000109454447283 -2.53436381147e-32                8.0               43.0              5.375         -5000000.0
5.6051938573e-42    1.02472995638e-11  0.000182222393619  -0.00010370115433 -0.000109433223372  -2.5643148106e-32                8.0               43.5             5.4375         -5000000.0
5.6051938573e-42    1.03308737636e-11  0.000182189936027 -0.000103684214992 -0.000109412454208 -2.59477836659e-32                8.0               44.0                5.5         -5000000.0
5.6051938573e-42    1.03941107023e-11  0.000182158160555 -0.000103667602502 -0.000109392111369 -2.62573869522e-32                8.0               44.5             5.5625         -5000000.0
5.6051938573e-42    1.04409736472e-11  0.000182127052994 -0.000103651323968 -0.000109372194856 -2.65588599272e-32                8.0               45.0              5.625         -5000000.0
5.6051938573e-42     1.0473542911e-11  0.000182096584922 -0.000103635365178 -0.000109352690458 -2.68130060532e-32                8.0               45.5             5.6875         -5000000.0
5.6051938573e-42    1.04975486718e-11  0.000182066742127 -0.000103619704817 -0.000109333576859  -2.7123191921e-32                8.0               46.0               5.75         -5000000.0
5.6051938573e-42    1.05140514147e-11  0.000182037510399 -0.000103604357093 -0.000109314846952 -2.74247997793e-32                8.0               46.5             5.8125         -5000000.0
5.6051938573e-42    1.05236398277e-11  0.000182008847105 -0.000103589293587 -0.000109296493633 -2.76813508474e-32                8.0               47.0              5.875         -5000000.0
5.6051938573e-42    1.05305321348e-11  0.000181980766456 -0.000103574521404 -0.000109278502691 -2.79866837832e-32                8.0               47.5             5.9375         -5000000.0
5.6051938573e-42    1.05345445298e-11   0.00018195324003 -0.000103560019227 -0.000109260859915 -2.82935951415e-32                8.0               48.0                6.0         -5000000.0
5.6051938573e-42    1.05366189135e-11  0.000181926239406 -0.000103545787056 -0.000109243565305 -2.85955760816e-32                8.0               48.5             6.0625         -5000000.0
5.6051938573e-42    1.05361369518e-11  0.000181899778795 -0.000103531824891 -0.000109226597544 -2.88494065231e-32                8.0               49.0              6.125         -5000000.0
5.6051938573e-42    1.05361555865e-11  0.000181873801353 -0.000103518104311 -0.000109209956634 -2.91566163467e-32                8.0               49.5             6.1875         -5000000.0
5.6051938573e-42    1.05356778599e-11  0.000181848335501 -0.000103504639526 -0.000109193621256 -2.94640815879e-32                8.0               50.0               6.25         -5000000.0
2.80259692865e-42   1.92673921262e-06  2.74368030517e-05 -1.95541494108e-06 -1.37499966968e-05 -4.70642288254e-35               10.0                0.5               0.05         -5000000.0
4.90454462514e-41   7.16374204401e-06  5.44943929981e-05 -7.39347871814e-06 -2.74999951699e-05 -1.93067449615e-34               10.0                1.0                0.1         -5000000.0
2.43825932793e-40   1.48961571966e-05  8.07935194302e-05  -1.5671965059e-05 -4.12508249781e-05 -4.52451562052e-34               10.0                1.5               0.15         -5000000.0
7.74918050772e-40   2.43094611108e-05  0.000105955010099 -2.61483741326e-05 -5.49963345975e-05 -8.49621653058e-34               10.0                2.0                0.2         -5000000.0
7.80523244629e-40   3.45878063968e-05  0.000129598802801 -3.81803246796e-05 -6.86280827722e-05 -1.13469176813e-33               10.0                2.5               0.25         -5000000.0
7.83325841558e-40   4.49003572101e-05  0.000151335612486 -5.11154389926e-05 -8.18405609948e-05 -1.46495795137e-33               10.0                3.0                0.3         -5000000.0
7.86128438486e-40   5.43899325578e-05  0.000170768714725 -6.42761506242e-05 -9.42019937611e-05 -1.84052002005e-33               10.0                3.5               0.35         -5000000.0
7.83325841558e-40   6.22378450998e-05  0.000187549545672 -7.69841506099e-05 -0.000105291199759 -2.25541718684e-33               10.0                4.0                0.4         -5000000.0
7.69312856914e-40    6.7803725301e-05   0.00020147032842 -8.86410447265e-05 -0.000114801920859 -2.69932020047e-33               10.0                4.5               0.45         -5000000.0
7.41286887628e-40   7.07507794573e-05  0.000212530110844 -9.88179920114e-05 -0.000122595693597 -3.16027394478e-33               10.0                5.0                0.5         -5000000.0
6.97846635234e-40   7.10852177122e-05  0.000220936584583 -0.000107303350205 -0.000128704527924 -3.62688902456e-33               10.0                5.5               0.55         -5000000.0
6.43195995125e-40   6.91024766297e-05  0.000227050705348 -0.000114092145509 -0.000133293980298 -4.09022851873e-33               10.0                6.0                0.6         -5000000.0
5.8013756423e-40    6.52785345778e-05  0.000231306231058 -0.000119332582926 -0.000136606772116 -4.54455019766e-33               10.0                6.5               0.65         -5000000.0
5.14276536407e-40    6.0154839332e-05  0.000234136166455 -0.000123258004692 -0.000138908362146 -4.98688555068e-33               10.0                7.0                0.7         -5000000.0
4.4701421012e-40    5.42493410194e-05  0.000235923693026 -0.000126127375211 -0.000140447312447 -5.41663728833e-33               10.0                7.5               0.75         -5000000.0
3.82554480761e-40   4.80040611706e-05  0.000236979715851 -0.000128184780124   -0.0001414339863 -5.83497918305e-33               10.0                8.0                0.8         -5000000.0
3.22298646795e-40    4.1764572245e-05  0.000237540419334 -0.000129638593194 -0.000142033968586 -6.24311119474e-33               10.0                8.5               0.85         -5000000.0
2.67648006686e-40   3.57805660656e-05  0.000237776191625 -0.000130654925101 -0.000142370623735 -6.64281586473e-33               10.0                9.0                0.9         -5000000.0
2.18602560435e-40   3.02176594857e-05  0.000237804940184 -0.000131359854549 -0.000142532030623 -7.03616738378e-33               10.0                9.5               0.95         -5000000.0
1.76563606505e-40   2.51733656143e-05  0.000237705478412  -0.00013184569525 -0.000142579068552 -7.42447871253e-33               10.0               10.0                1.0         -5000000.0
1.40129846432e-40   2.06930650393e-05  0.000237528979596 -0.000132178158196  -0.00014255260794 -7.80896093156e-33               10.0               10.5               1.05         -5000000.0
1.10702578682e-40   1.67841385235e-05  0.000237307858697 -0.000132403144448 -0.000142479564147 -8.19047858598e-33               10.0               11.0                1.1         -5000000.0
8.54792063238e-41   1.34276181285e-05  0.000237062195652 -0.000132552301579 -0.000142377402312  -8.5697900361e-33               10.0               11.5               1.15         -5000000.0
6.44597293589e-41   1.05873745326e-05  0.000236804268638 -0.000132647315354 -0.000142257292168 -8.94737670081e-33               10.0               12.0                1.2         -5000000.0
4.7644147787e-41    8.21711942933e-06  0.000236541467302 -0.000132703036115 -0.000142126381775 -9.32360376969e-33               10.0               12.5               1.25         -5000000.0
3.36311631438e-41   6.26560714423e-06  0.000236278253851   -0.0001327297241 -0.000141989275448 -9.69872163798e-33               10.0               13.0                1.3         -5000000.0
2.38220738935e-41   4.68037741896e-06  0.000236017314137 -0.000132734598424  -0.00014184897168 -1.00732490327e-32               10.0               13.5               1.35         -5000000.0
1.54142831076e-41   3.41035466533e-06  0.000235760310829 -0.000132722789203 -0.000141707431567  -1.0446675119e-32               10.0               14.0                1.4         -5000000.0
9.80908925027e-42   2.40755571035e-06  0.000235508281321 -0.000132698076527 -0.000141566033562 -1.08191742407e-32               10.0               14.5               1.45         -5000000.0
5.6051938573e-42    1.62812141546e-06  0.000235261921944 -0.000132663316776 -0.000141425729794 -1.11914021607e-32               10.0               15.0                1.5         -5000000.0
1.40129846432e-42   1.03285724418e-06  0.000235021673234 -0.000132620712634 -0.000141287202382  -1.1563043912e-32               10.0               15.5               1.55         -5000000.0
-0                  5.87389303863e-07  0.000234787805198 -0.000132571983613 -0.000141150977129 -1.19347165142e-32               10.0               16.0                1.6         -5000000.0
-2.80259692865e-42  2.62080218638e-07  0.000234560516787  -0.00013251856501 -0.000141017423516 -1.23046076513e-32               10.0               16.5               1.65         -5000000.0
-2.80259692865e-42  3.17575375719e-08  0.000234339893268  -0.00013246153685 -0.000140886783129 -1.26756790181e-32               10.0               17.0                1.7         -5000000.0
-4.20389539297e-42 -1.24645252453e-07  0.000234125934639 -0.000132401865471  -0.00014075928334 -1.30460415296e-32               10.0               17.5               1.75         -5000000.0
-4.20389539297e-42 -2.24520971259e-07  0.000233918640902 -0.000132340275627 -0.000140635037837 -1.34148213137e-32               10.0               18.0                1.8         -5000000.0
-4.20389539297e-42 -2.82030704346e-07  0.000233717898368 -0.000132277392595 -0.000140514117675 -1.37852742257e-32               10.0               18.5               1.85         -5000000.0
-4.20389539297e-42 -3.08543995908e-07  0.000233523621773 -0.000132213727966 -0.000140396551274 -1.41535087366e-32               10.0               19.0                1.9         -5000000.0
-2.80259692865e-42 -3.13057912926e-07  0.000233335640587 -0.000132149693854 -0.000140282352845 -1.45235254301e-32               10.0               19.5               1.95         -5000000.0
-2.80259692865e-42 -3.02580488443e-07   0.00023315379849 -0.000132085617111 -0.000140171493968 -1.48912433662e-32               10.0               20.0                2.0         -5000000.0
-2.80259692865e-42 -2.82476625424e-07  0.000232977924952 -0.000132021781951 -0.000140063917797 -1.52609658991e-32               10.0               20.5               2.05         -5000000.0
-2.80259692865e-42  -2.5677235338e-07   0.00023280780681  -0.00013195841575 -0.000139959567491 -1.56282332674e-32               10.0               21.0                2.1         -5000000.0
-1.40129846432e-42 -2.28417465498e-07  0.000232643273534 -0.000131895660616 -0.000139858371995 -1.59976071124e-32               10.0               21.5               2.15         -5000000.0
-1.40129846432e-42 -1.99510200027e-07  0.000232484111962 -0.000131833672867 -0.000139760231832 -1.63645487517e-32               10.0               22.0                2.2         -5000000.0
-1.40129846432e-42 -1.71484215716e-07  0.000232330108929 -0.000131772566192  -0.00013966509016 -1.67334418952e-32               10.0               22.5               2.25         -5000000.0
-1.40129846432e-42 -1.45264689166e-07  0.000232181093907 -0.000131712411644  -0.00013957281908 -1.71015314782e-32               10.0               23.0                2.3         -5000000.0
-1.40129846432e-42 -1.21394297392e-07  0.000232036853731 -0.000131653280278 -0.000139483347539 -1.74680082003e-32               10.0               23.5               2.35         -5000000.0
-1.40129846432e-42 -1.00135316705e-07  0.000231897203662 -0.000131595214725  -0.00013939657606 -1.78368683404e-32               10.0               24.0                2.4         -5000000.0
-0                 -8.15504538898e-08  0.000231761958958 -0.000131538243409 -0.000139312419378  -1.8203069556e-32               10.0               24.5               2.45         -5000000.0
-0                 -6.55652962478e-08  0.000231630949088 -0.000131482380539 -0.000139230763807 -1.85718579497e-32               10.0               25.0                2.5         -5000000.0
-0                 -5.20170226337e-08  0.000231504003523 -0.000131427668748 -0.000139151538292  -1.8937779354e-32               10.0               25.5               2.55         -5000000.0
-0                 -4.06902463113e-08  0.000231380951732 -0.000131374065404 -0.000139074643357 -1.93063769021e-32               10.0               26.0                2.6         -5000000.0
-0                 -3.13440037814e-08  0.000231261623185 -0.000131321613139 -0.000138999993737 -1.96721490737e-32               10.0               26.5               2.65         -5000000.0
-0                 -2.37304308148e-08  0.000231145889984 -0.000131270269321 -0.000138927504167 -2.00406490465e-32               10.0               27.0                2.7         -5000000.0
-0                 -1.76080747205e-08   0.00023103359581 -0.000131220048161 -0.000138857089382 -2.04062016739e-32               10.0               27.5               2.75         -5000000.0
-0                 -1.27501368838e-08  0.000230924612765 -0.000131170921236 -0.000138788678328 -2.07743414794e-32               10.0               28.0                2.8         -5000000.0
-0                 -8.94968821274e-09   0.00023081878453 -0.000131122874336 -0.000138722199949 -2.11415543204e-32               10.0               28.5               2.85         -5000000.0
-0                 -6.02204007147e-09  0.000230716011629  -0.00013107589325 -0.000138657583193 -2.15068472255e-32               10.0               29.0                2.9         -5000000.0
-0                 -3.80552186985e-09  0.000230616151953 -0.000131029949557 -0.000138594742793 -2.18752654074e-32               10.0               29.5               2.95         -5000000.0
0.0                -2.16095045504e-09  0.000230519091815 -0.000130985029045 -0.000138533621907 -2.22403660319e-32               10.0               30.0                3.0         -5000000.0
0.0                -9.70238212689e-10  0.000230424745951 -0.000130941117504 -0.000138474163691 -2.26086536352e-32               10.0               30.5               3.05         -5000000.0
0.0                -1.34620423533e-10  0.000230332986462 -0.000130898172301 -0.000138416297091 -2.29736695989e-32               10.0               31.0                3.1         -5000000.0
0.0                 4.27449796479e-10  0.000230243728083 -0.000130856179226 -0.000138359965263 -2.33414894151e-32               10.0               31.5               3.15         -5000000.0
0.0                 7.82415094085e-10  0.000230156857128 -0.000130815109856 -0.000138305111363 -2.37080579726e-32               10.0               32.0                3.2         -5000000.0
0.0                   9.837186404e-10  0.000230072302543 -0.000130774964191  -0.00013825167855 -2.40719288625e-32               10.0               32.5               3.25         -5000000.0
0.0                 1.07377572545e-09  0.000229989964851 -0.000130735685389 -0.000138199624189 -2.44384070195e-32               10.0               33.0                3.3         -5000000.0
0.0                 1.08576678464e-09  0.000229909758787 -0.000130697273448 -0.000138148877227 -2.48075426662e-32               10.0               33.5               3.35         -5000000.0
0.0                 1.04525329364e-09  0.000229831613296 -0.000130659699948 -0.000138099423452 -2.51739978643e-32               10.0               34.0                3.4         -5000000.0
0.0                 9.71587285452e-10  0.000229755457326 -0.000130622936467 -0.000138051206022 -2.55375803333e-32               10.0               34.5               3.45         -5000000.0
0.0                 8.79123867887e-10  0.000229681219821 -0.000130586968794 -0.000138004168093 -2.59067618977e-32               10.0               35.0                3.5         -5000000.0
0.0                 7.78255552451e-10  0.000229608815516 -0.000130551768507 -0.000137958281243 -2.62731826575e-32               10.0               35.5               3.55         -5000000.0
0.0                 6.76274195064e-10  0.000229538201779 -0.000130517321395  -0.00013791350284  -2.6636552757e-32               10.0               36.0                3.6         -5000000.0
0.0                 5.78080714807e-10  0.000229469293345 -0.000130483599037 -0.000137869790251 -2.70028041951e-32               10.0               36.5               3.65         -5000000.0
0.0                 4.86770075202e-10  0.000229402033369 -0.000130450601432 -0.000137827100843 -2.73720517662e-32               10.0               37.0                3.7         -5000000.0
0.0                 4.04095485372e-10  0.000229336379221 -0.000130418285949 -0.000137785420407 -2.77382945948e-32               10.0               37.5               3.75         -5000000.0
0.0                 3.30840145861e-10  0.000229272274055 -0.000130386638375 -0.000137744706308 -2.81013088317e-32               10.0               38.0                3.8         -5000000.0
0.0                 2.67104806155e-10  0.000229209661029 -0.000130355644501 -0.000137704930125 -2.84674684343e-32               10.0               38.5               3.85         -5000000.0
0.0                 2.12534390044e-10  0.000229148483299 -0.000130325275904 -0.000137666049227 -2.88367791424e-32               10.0               39.0                3.9         -5000000.0
0.0                 1.66484678149e-10  0.000229088712445 -0.000130295546796 -0.000137628035191  -2.9202938745e-32               10.0               39.5               3.95         -5000000.0
0.0                 1.28148359979e-10   0.00022903027741 -0.000130266400333 -0.000137590873805 -2.95658123587e-32               10.0               40.0                4.0         -5000000.0
0.0                 9.66446025855e-11  0.000228973149774 -0.000130237836515  -0.00013755453665 -2.99351976832e-32               10.0               40.5               4.05         -5000000.0
0.0                 7.10842856474e-11  0.000228917272693 -0.000130209855342 -0.000137518981091 -3.03013056283e-32               10.0               41.0                4.1         -5000000.0
0.0                  5.0611621285e-11  0.000228862631957 -0.000130182414182 -0.000137484192919 -3.06640443587e-32               10.0               41.5               4.15         -5000000.0
0.0                 3.44307915512e-11  0.000228809170721 -0.000130155513034 -0.000137450157922 -3.10300776875e-32               10.0               42.0                4.2         -5000000.0
0.0                 2.18220657744e-11  0.000228756846354 -0.000130129137688 -0.000137416833468 -3.13995519776e-32               10.0               42.5               4.25         -5000000.0
0.0                 1.21478382095e-11  0.000228705630434 -0.000130103273932 -0.000137384205345 -3.17656914912e-32               10.0               43.0                4.3         -5000000.0
0.0                 4.85376475611e-12  0.000228655508749 -0.000130077907556 -0.000137352259344  -3.2128074359e-32               10.0               43.5               4.35         -5000000.0
-0                  -5.3471051202e-13  0.000228606410246 -0.000130053010139 -0.000137320967042 -3.24941478659e-32               10.0               44.0                4.4         -5000000.0
-0                 -4.41765883179e-12  0.000228558320714  -0.00013002858168 -0.000137290314228   -3.286374269e-32               10.0               44.5               4.45         -5000000.0
-0                 -7.12798384499e-12  0.000228511225941 -0.000130004622179 -0.000137260272481 -3.32297329709e-32               10.0               45.0                4.5         -5000000.0
-0                 -8.93907665852e-12  0.000228465083296 -0.000129981103214 -0.000137230841801 -3.35918776405e-32               10.0               45.5               4.55         -5000000.0
-0                 -1.00726286646e-11  0.000228419850146 -0.000129958010575 -0.000137201993766 -3.39616790945e-32               10.0               46.0                4.6         -5000000.0
-0                 -1.07060238089e-11  0.000228375512279 -0.000129935358473 -0.000137173699954 -3.43275000537e-32               10.0               46.5               4.65         -5000000.0
-0                 -1.09793579529e-11  0.000228332055485 -0.000129913104274 -0.000137145960366 -3.46896102849e-32               10.0               47.0                4.7         -5000000.0
-0                 -1.10017001409e-11  0.000228289451343  -0.00012989124798  -0.00013711876079 -3.50555058605e-32               10.0               47.5               4.75         -5000000.0
-0                 -1.08566177966e-11  0.000228247643008 -0.000129869789589 -0.000137092072805 -3.54253015748e-32               10.0               48.0                4.8         -5000000.0
-0                 -1.06070649497e-11  0.000228206658903 -0.000129848700681 -0.000137065896411 -3.57912143695e-32               10.0               48.5               4.85         -5000000.0
-0                  -1.0299467476e-11  0.000228166427974 -0.000129827995465 -0.000137040203185 -3.61531724982e-32               10.0               49.0                4.9         -5000000.0
-0                 -9.96719423847e-12   0.00022812696443 -0.000129807645521 -0.000137014993129 -3.65190278957e-32               10.0               49.5               4.95         -5000000.0
-0                 -9.63349375044e-12  0.000228088239851 -0.000129787636638 -0.000136990252031 -3.68889355345e-32               10.0               50.0                5.0         -5000000.0
2.80259692865e-42   1.62446034402e-06  2.74561031688e-05 -1.64438895833e-06 -1.37500055786e-05 -4.69417973785e-35               12.0                0.5    0.0416666666667         -5000000.0
3.36311631438e-41    6.1206373303e-06  5.46488649888e-05  -6.2802025802e-06 -2.75000040517e-05 -1.91107716897e-34               12.0                1.0    0.0833333333333         -5000000.0
1.75162308041e-40   1.29227046841e-05   8.1314937006e-05 -1.34613928893e-05 -4.12501357516e-05 -4.42521176407e-34               12.0                1.5              0.125         -5000000.0
5.38098610301e-40   2.14648512298e-05  0.000107190956555 -2.27419221233e-05 -5.50019763068e-05 -8.17956881602e-34               12.0                2.0     0.166666666667         -5000000.0
1.09161150371e-39   3.11814751797e-05  0.000132013624921 -3.36756720287e-05 -6.87383732156e-05 -1.27742421818e-33               12.0                2.5     0.208333333333         -5000000.0
1.12384136839e-39   4.15053769132e-05  0.000155518577571 -4.58163782469e-05 -8.23537007477e-05 -1.63395938905e-33               12.0                3.0               0.25         -5000000.0
1.14766344228e-39   5.18585672182e-05    0.0001774346714  -5.8710369899e-05 -9.56224255333e-05 -2.03727165149e-33               12.0                3.5     0.291666666667         -5000000.0
1.16728162078e-39   6.16450961388e-05  0.000197484624209 -7.18881096873e-05 -0.000108244385899  -2.4880757798e-33               12.0                4.0     0.333333333333         -5000000.0
1.08600630985e-39   7.02780980077e-05   0.00021540958528  -8.4872574746e-05 -0.000119913991625 -2.90405685655e-33               12.0                4.5              0.375         -5000000.0
1.0958153991e-39    7.72444863628e-05  0.000231014652741 -9.72143112676e-05 -0.000130376804464  -3.4295897881e-33               12.0                5.0     0.416666666667         -5000000.0
1.09021020524e-39   8.21769319259e-05  0.000244210923483 -0.000108538152688 -0.000139465498705 -3.98194514172e-33               12.0                5.5     0.458333333333         -5000000.0
1.06638813135e-39   8.49009538229e-05   0.00025503615575 -0.000118581581887 -0.000147114846527 -4.55080075112e-33               12.0                6.0                0.5         -5000000.0
1.02575047589e-39   8.54415276308e-05  0.000263646967369 -0.000127210867618 -0.000153357177624 -5.12655657837e-33               12.0                6.5     0.541666666667         -5000000.0
9.71099835777e-40   8.39926457274e-05  0.000270289490345 -0.000134413170372 -0.000158302725595 -5.70126096093e-33               12.0                7.0     0.583333333333         -5000000.0
9.0383750949e-40    8.08645737038e-05  0.000275259651517 -0.000140271041005 -0.000162112016255 -6.26911857677e-33               12.0                7.5              0.625         -5000000.0
7.91733632344e-40   7.64260192909e-05  0.000278865229575 -0.000144929316548 -0.000164968113836 -6.72478478477e-33               12.0                8.0     0.666666666667         -5000000.0
7.18866112199e-40   7.10542096272e-05  0.000281396609125 -0.000148563174207 -0.000167053912037 -7.26846311892e-33               12.0                8.5     0.708333333333         -5000000.0
6.43195995125e-40   6.50992291185e-05  0.000283108477106 -0.000151352836042 -0.000168536772094 -7.79985128082e-33               12.0                9.0               0.75         -5000000.0
5.68927176516e-40   5.88631969833e-05    0.0002842123763  -0.00015346668647 -0.000169560379959 -8.32025290403e-33               12.0                9.5     0.791666666667         -5000000.0
4.97460954835e-40   5.25917940308e-05  0.000284876222167 -0.000155051921524 -0.000170242230979 -8.83067674407e-33               12.0               10.0     0.833333333333         -5000000.0
4.16185643904e-40   4.64742093698e-05  0.000285228622943 -0.000156231223514 -0.000170674766764 -9.22624881672e-33               12.0               10.5              0.875         -5000000.0
3.57331108403e-40   4.06481142079e-05   0.00028536507557 -0.000157103173137 -0.000170928487364 -9.72006047647e-33               12.0               11.0     0.916666666667         -5000000.0
3.02680468294e-40   3.52069804421e-05  0.000285354758489 -0.000157744779017 -0.000171055802412 -1.02081202208e-32               12.0               11.5     0.958333333333         -5000000.0
2.55036320507e-40    3.0208052948e-05  0.000285246613885 -0.000158214831458 -0.000171094868051  -1.0691442545e-32               12.0               12.0                1.0         -5000000.0
2.11596068113e-40   2.56799168596e-05  0.000285074662543 -0.000158557497798 -0.000171072997546 -1.11708597082e-32               12.0               12.5      1.04166666667         -5000000.0
1.73761009576e-40   2.16292530553e-05  0.000284862153421 -0.000158805477213 -0.000171009418182 -1.16476050324e-32               12.0               13.0      1.08333333333         -5000000.0
1.37327249504e-40   1.80465420385e-05  0.000284624661617 -0.000158982786047 -0.000170917559217 -1.20146026339e-32               12.0               13.5              1.125         -5000000.0
1.10702578682e-40   1.49107801661e-05  0.000284372617898 -0.000159106960496  -0.00017080671455  -1.2486354403e-32               12.0               14.0      1.16666666667         -5000000.0
8.82818032525e-41   1.21932650643e-05  0.000284112843474 -0.000159190804538 -0.000170683279066 -1.29565736673e-32               12.0               14.5      1.20833333333         -5000000.0
6.86636247519e-41   9.86055948005e-06  0.000283849800553 -0.000159243640496  -0.00017055165813 -1.34258387034e-32               12.0               15.0               1.25         -5000000.0
5.184804318e-41     7.87682985504e-06  0.000283586473415 -0.000159272360634 -0.000170414892864 -1.38939213574e-32               12.0               15.5      1.29166666667         -5000000.0
3.92363570011e-41   6.20556273034e-06  0.000283324737893 -0.000159282052437 -0.000170275129108  -1.4361483132e-32               12.0               16.0      1.33333333333         -5000000.0
2.80259692865e-41   4.81087569781e-06  0.000283065929807 -0.000159276609679 -0.000170133887423 -1.47201050493e-32               12.0               16.5              1.375         -5000000.0
1.96181785005e-41   3.65839603056e-06  0.000282810901808 -0.000159258988219 -0.000169992262045 -1.51863165551e-32               12.0               17.0      1.41666666667         -5000000.0
1.26116861789e-41   2.71591837908e-06  0.000282560222331 -0.000159231490215  -0.00016985103457 -1.56516470142e-32               12.0               17.5      1.45833333333         -5000000.0
7.00649232162e-42   1.95375782219e-06  0.000282314346123  -0.00015919597729   -0.0001697108587 -1.61154693621e-32               12.0               18.0                1.5         -5000000.0
2.80259692865e-42    1.3449668046e-06  0.000282073585822  -0.00015915392737 -0.000169572160758  -1.6579518429e-32               12.0               18.5      1.54166666667         -5000000.0
0.0                 8.65403082528e-07   0.00028183811196 -0.000159106576803 -0.000169435310227 -1.70430121781e-32               12.0               19.0      1.58333333333         -5000000.0
-1.40129846432e-42  4.93677987379e-07  0.000281608038222 -0.000159054948767 -0.000169300591324  -1.7399460177e-32               12.0               19.5              1.625         -5000000.0
-4.20389539297e-42  2.11058462374e-07  0.000281383535139 -0.000158999881705 -0.000169168231423  -1.7861508952e-32               12.0               20.0      1.66666666667         -5000000.0
-4.20389539297e-42  1.29492803199e-09   0.00028116457429 -0.000158942114581 -0.000169038358422 -1.83237672267e-32               12.0               20.5      1.70833333333         -5000000.0
-5.6051938573e-42  -1.49563417207e-07  0.000280951184095 -0.000158882230039  -0.00016891112864 -1.87854529645e-32               12.0               21.0               1.75         -5000000.0
-5.6051938573e-42   -2.5338475762e-07  0.000280743336134 -0.000158820768092  -0.00016878659892 -1.92479666567e-32               12.0               21.5      1.79166666667         -5000000.0
-5.6051938573e-42  -3.20165671752e-07  0.000280540973563 -0.000158758155067 -0.000168664840317 -1.97086651629e-32               12.0               22.0      1.83333333333         -5000000.0
-5.6051938573e-42  -3.58247792542e-07  0.000280344011117 -0.000158694746233 -0.000168545881252 -2.00627914456e-32               12.0               22.5              1.875         -5000000.0
-5.6051938573e-42  -3.74520831015e-07  0.000280152391952 -0.000158630882652 -0.000168429721725 -2.05239720882e-32               12.0               23.0      1.91666666667         -5000000.0
-4.20389539297e-42 -3.74616504484e-07  0.000279965945538 -0.000158566805908 -0.000168316347526 -2.09829874219e-32               12.0               23.5      1.95833333333         -5000000.0
-4.20389539297e-42  -3.6308597795e-07  0.000279784615032 -0.000158502743375 -0.000168205758655  -2.1445054851e-32               12.0               24.0                2.0         -5000000.0
-4.20389539297e-42 -3.43561817884e-07  0.000279608258325 -0.000158438879794 -0.000168097912479 -2.19037286715e-32               12.0               24.5      2.04166666667         -5000000.0
-2.80259692865e-42 -3.18902737551e-07  0.000279436733308 -0.000158375371484 -0.000167992766364 -2.23645577563e-32               12.0               25.0      2.08333333333         -5000000.0
-2.80259692865e-42  -2.9132246615e-07  0.000279269897874 -0.000158312332132 -0.000167890263469 -2.27163824119e-32               12.0               25.5              2.125         -5000000.0
-2.80259692865e-42 -2.62501742565e-07  0.000279107609913 -0.000158249889637  -0.00016779034695 -2.31769632539e-32               12.0               26.0      2.16666666667         -5000000.0
-2.80259692865e-42 -2.33686431317e-07  0.000278949755739 -0.000158188115051 -0.000167692974173 -2.36363272755e-32               12.0               26.5      2.20833333333         -5000000.0
-1.40129846432e-42 -2.05770511741e-07  0.000278796193243  -0.00015812707943 -0.000167598074086 -2.40966354808e-32               12.0               27.0               2.25         -5000000.0
-1.40129846432e-42  -1.7936806207e-07  0.000278646780316 -0.000158066839617 -0.000167505575632 -2.45540824365e-32               12.0               27.5      2.29166666667         -5000000.0
-1.40129846432e-42 -1.54872267788e-07  0.000278501374851 -0.000158007452455 -0.000167415407759   -2.501503923e-32               12.0               28.0      2.33333333333         -5000000.0
-1.40129846432e-42 -1.32506131068e-07  0.000278359834738 -0.000157948932156 -0.000167327527834 -2.53668753651e-32               12.0               28.5              2.375         -5000000.0
-1.40129846432e-42 -1.12362993909e-07   0.00027822204629 -0.000157891321351  -0.00016724185059 -2.58239176706e-32               12.0               29.0      2.41666666667         -5000000.0
-1.40129846432e-42 -9.44404901504e-08    0.0002780878674  -0.00015783462004 -0.000167158333397 -2.62846506151e-32               12.0               29.5      2.45833333333         -5000000.0
-0                 -7.86678014397e-08  0.000277957212802 -0.000157778870857 -0.000167076876778 -2.67422726322e-32               12.0               30.0                2.5         -5000000.0
-0                 -6.49268416808e-08  0.000277829940387  -0.00015772404538 -0.000166997452311 -2.72020527834e-32               12.0               30.5      2.54166666667         -5000000.0
-0                 -5.30697222278e-08  0.000277705936469  -0.00015767017203 -0.000166919988942 -2.76584952883e-32               12.0               31.0      2.58333333333         -5000000.0
-0                 -4.29314778172e-08  0.000277585058939 -0.000157617236596 -0.000166844401406 -2.80130262213e-32               12.0               31.5              2.625         -5000000.0
-0                 -3.43403049052e-08  0.000277467250953 -0.000157565239078 -0.000166770661281 -2.84695490822e-32               12.0               32.0      2.66666666667         -5000000.0
-0                 -2.71248076084e-08  0.000277352398825 -0.000157514193688 -0.000166698697512 -2.89274925235e-32               12.0               32.5      2.70833333333         -5000000.0
-0                 -2.11190804428e-08  0.000277240388868 -0.000157464057793 -0.000166628467468 -2.93858233959e-32               12.0               33.0               2.75         -5000000.0
-0                  -1.6166632269e-08  0.000277131135817 -0.000157414831392 -0.000166559900094 -2.98446364045e-32               12.0               33.5      2.79166666667         -5000000.0
-0                 -1.21224323982e-08  0.000277024525985 -0.000157366528697 -0.000166492938547 -3.03049446099e-32               12.0               34.0      2.83333333333         -5000000.0
-0                 -8.85427408476e-09  0.000276920502529 -0.000157319107075 -0.000166427554404 -3.06533225645e-32               12.0               34.5              2.875         -5000000.0
-0                 -6.24319432957e-09  0.000276818951761 -0.000157272552315 -0.000166363690823 -3.11120150391e-32               12.0               35.0      2.91666666667         -5000000.0
-0                 -4.18355844758e-09  0.000276719816839 -0.000157226878628 -0.000166301276749 -3.15693586798e-32               12.0               35.5      2.95833333333         -5000000.0
0.0                -2.58252382153e-09  0.000276623012496 -0.000157182043381 -0.000166240312183 -3.20271442789e-32               12.0               36.0                3.0         -5000000.0
0.0                -1.35928800767e-09  0.000276528425047 -0.000157138032364 -0.000166180711858 -3.24852972199e-32               12.0               36.5      3.04166666667         -5000000.0
0.0                -4.44262573777e-10   0.00027643602607 -0.000157094845576 -0.000166122447354 -3.29448592619e-32               12.0               37.0      3.08333333333         -5000000.0
0.0                 2.21974429939e-10  0.000276345730299 -0.000157052468808 -0.000166065476037 -3.32962964865e-32               12.0               37.5              3.125         -5000000.0
0.0                 6.89694449555e-10  0.000276257480891 -0.000157010859425 -0.000166009769487 -3.37512782331e-32               12.0               38.0      3.16666666667         -5000000.0
0.0                  1.0010580689e-09  0.000276171221003  -0.00015697003164 -0.000165955270859  -3.4206638801e-32               12.0               38.5      3.20833333333         -5000000.0
0.0                 1.19108455737e-09  0.000276086836948 -0.000156929942818 -0.000165901951732 -3.46665997534e-32               12.0               39.0               3.25         -5000000.0
0.0                 1.28859932707e-09  0.000276004328725 -0.000156890607172 -0.000165849783684 -3.51270112737e-32               12.0               39.5      3.29166666667         -5000000.0
0.0                   1.317092377e-09  0.000275923611071 -0.000156851982069 -0.000165798724083 -3.55814075689e-32               12.0               40.0      3.33333333333         -5000000.0
0.0                  1.2955019002e-09  0.000275844598718 -0.000156814053298 -0.000165748744507 -3.59355596804e-32               12.0               40.5              3.375         -5000000.0
0.0                 1.23891868986e-09  0.000275767291669 -0.000156776820859 -0.000165699802324   -3.639272252e-32               12.0               41.0      3.41666666667         -5000000.0
0.0                 1.15921107349e-09  0.000275691633078  -0.00015674025633 -0.000165651883322 -3.68468949663e-32               12.0               41.5      3.45833333333         -5000000.0
0.0                 1.06557091709e-09  0.000275617566103 -0.000156704359711 -0.000165604944868  -3.7304829798e-32               12.0               42.0                3.5         -5000000.0
0.0                 9.64992083637e-10  0.000275545005479  -0.00015666910258 -0.000165558958543 -3.77631750196e-32               12.0               42.5      3.54166666667         -5000000.0
0.0                 8.62677876183e-10  0.000275473951206 -0.000156634456516 -0.000165513895922 -3.82231818897e-32               12.0               43.0      3.58333333333         -5000000.0
0.0                 7.62391018372e-10  0.000275404318018 -0.000156600449941 -0.000165469742797 -3.85707476742e-32               12.0               43.5              3.625         -5000000.0
0.0                 6.66744654279e-10  0.000275336134337 -0.000156567026011 -0.000165426470744 -3.90255715785e-32               12.0               44.0      3.66666666667         -5000000.0
0.0                 5.77453829111e-10  0.000275269286476 -0.000156534198936 -0.000165384037132 -3.94854952227e-32               12.0               44.5      3.70833333333         -5000000.0
0.0                 4.95536608709e-10  0.000275203746014 -0.000156501926085  -0.00016534244196 -3.99458321267e-32               12.0               45.0               3.75         -5000000.0
0.0                 4.21483106663e-10  0.000275139541372 -0.000156470235879 -0.000165301642596 -4.03990718687e-32               12.0               45.5      3.79166666667         -5000000.0
0.0                 3.55389871178e-10  0.000275076558864 -0.000156439085686  -0.00016526163904 -4.08564499477e-32               12.0               46.0      3.83333333333         -5000000.0
0.0                 2.97072804724e-10  0.000275014770068 -0.000156408461294 -0.000165222374449 -4.12103896896e-32               12.0               46.5              3.875         -5000000.0
0.0                 2.46152517857e-10  0.000274954203405 -0.000156378362703 -0.000165183863032 -4.16635462057e-32               12.0               47.0      3.91666666667         -5000000.0
0.0                 2.02121603959e-10  0.000274894745189 -0.000156348775704  -0.00016514607637 -4.21194807455e-32               12.0               47.5      3.95833333333         -5000000.0
0.0                 1.64399798028e-10  0.000274836423841 -0.000156319671873 -0.000165108986039 -4.25784774252e-32               12.0               48.0                4.0         -5000000.0
0.0                 1.32372208355e-10   0.00027477921094 -0.000156291079634 -0.000165072563618 -4.30365241814e-32               12.0               48.5      4.04166666667         -5000000.0
0.0                 1.05419409909e-10  0.000274723021221 -0.000156262942141 -0.000165036823319 -4.34921487764e-32               12.0               49.0      4.08333333333         -5000000.0
0.0                 8.29378951042e-11  0.000274667883104 -0.000156235273607 -0.000165001722507 -4.38406128269e-32               12.0               49.5              4.125         -5000000.0
0.0                 6.43557472937e-11  0.000274613711326 -0.000156208059821 -0.000164967246974 -4.43040520487e-32               12.0               50.0      4.16666666667         -5000000.0
1.40129846432e-42   1.31460398123e-06  2.74719074156e-05 -1.32746436066e-06 -1.37500046904e-05 -4.68414700137e-35               15.0                0.5    0.0333333333333         -5000000.0
2.10194769649e-41   5.01703745215e-06   5.4775252778e-05 -5.11950615234e-06 -2.75000306971e-05 -1.89504093356e-34               15.0                1.0    0.0666666666667         -5000000.0
1.05097384824e-40   1.07456132881e-05  8.17415823917e-05 -1.10902176331e-05 -4.12499900904e-05 -4.34402613624e-34               15.0                1.5                0.1         -5000000.0
3.44719422224e-40    1.8137363611e-05   0.00010820216545 -1.89549655971e-05 -5.50004237709e-05 -7.92227337818e-34               15.0                2.0     0.133333333333         -5000000.0
8.40779078595e-40   2.68310476059e-05  0.000133988677931 -2.84274115359e-05 -6.87524632781e-05 -1.27805208957e-33               15.0                2.5     0.166666666667         -5000000.0
1.74461658808e-39   3.64641934425e-05  0.000158932508043 -3.92225594226e-05 -8.24944947908e-05 -1.91165324838e-33               15.0                3.0                0.2         -5000000.0
1.83009579441e-39    4.6674387022e-05   0.00018286485215 -5.10550570709e-05 -9.61676605016e-05 -2.36213684929e-33               15.0                3.5     0.233333333333         -5000000.0
1.6927685449e-39    5.70952209955e-05   0.00020561395786 -6.36368469031e-05 -0.000109648354396 -2.75471781114e-33               15.0                4.0     0.266666666667         -5000000.0
1.76423476658e-39   6.73505340387e-05  0.000227003397413 -7.66731531598e-05 -0.000122760837939 -3.29613272317e-33               15.0                4.5                0.3         -5000000.0
1.82308930209e-39   7.70563488572e-05  0.000246855734076 -8.98601371091e-05 -0.000135305469939 -3.88759385519e-33               15.0                5.0     0.333333333333         -5000000.0
1.72079451419e-39   8.58375983626e-05  0.000265006548261 -0.000102891881681 -0.000147086950619 -4.40344675148e-33               15.0                5.5     0.366666666667         -5000000.0
1.76283346812e-39   9.33567676498e-05  0.000281324332718 -0.000115476218809 -0.000157936796086 -5.07466557698e-33               15.0                6.0                0.4         -5000000.0
1.78665554201e-39     9.934485945e-05  0.000295728739275 -0.000127354411461 -0.000167728941847 -5.77936740914e-33               15.0                6.5     0.433333333333         -5000000.0
1.67595296333e-39   0.000103625467318  0.000308202771748 -0.000138319293796 -0.000176388496698 -6.37079123299e-33               15.0                7.0     0.466666666667         -5000000.0
1.66614387408e-39   0.000106126172739  0.000318795173371 -0.000148226988017 -0.000183893547501 -7.11061440272e-33               15.0                7.5                0.5         -5000000.0
1.63671660633e-39   0.000106876008488  0.000327613889795 -0.000157000428658 -0.000190271123301 -7.85975815784e-33               15.0                8.0     0.533333333333         -5000000.0
1.50499455068e-39   0.000105991219357  0.000334812938263 -0.000164624964327 -0.000195588299334 -8.45991747453e-33               15.0                8.5     0.566666666667         -5000000.0
1.44754131365e-39   0.000103653718497  0.000340576065128 -0.000171138211158 -0.000199940956236 -9.20290179422e-33               15.0                9.0                0.6         -5000000.0
1.37607509197e-39   0.000100086836596  0.000345100261256  -0.00017661665197  -0.00020344188556 -9.93935503171e-33               15.0                9.5     0.633333333333         -5000000.0
1.237346544e-39     9.55325063501e-05  0.000348581522758 -0.000181161638579 -0.000206210145848 -1.05074752397e-32               15.0               10.0     0.666666666667         -5000000.0
1.15607123307e-39   9.02322696561e-05  0.000351204249682 -0.000184887014143 -0.000208362550325 -1.12201933062e-32               15.0               10.5                0.7         -5000000.0
1.06919072828e-39    8.4413287027e-05   0.00035313436797 -0.000187908867133 -0.000210007755186 -1.19221859912e-32               15.0               11.0     0.733333333333         -5000000.0
9.43073866491e-40    7.8279335014e-05  0.000354515748313 -0.000190338383277 -0.000211242692671 -1.24497292592e-32               15.0               11.5     0.766666666667         -5000000.0
8.58995958631e-40   7.20060953086e-05  0.000355469580882 -0.000192277170186 -0.000212150979451 -1.31284882812e-32               15.0               12.0                0.8         -5000000.0
7.777206477e-40     6.57397123405e-05  0.000356095256393 -0.000193814898353 -0.000212802788724  -1.3797992007e-32               15.0               12.5     0.833333333333         -5000000.0
6.7402456134e-40    5.95976317186e-05  0.000356472526164 -0.000195028462713 -0.000213255674453 -1.42934416389e-32               15.0               13.0     0.866666666667         -5000000.0
6.01157041195e-40   5.36708419929e-05  0.000356664287438 -0.000195982380546 -0.000213555935602 -1.49464551535e-32               15.0               13.5                0.9         -5000000.0
5.32493416443e-40   4.80268909087e-05  0.000356719255024 -0.000196729757818 -0.000213740207755 -1.55937232099e-32               15.0               14.0     0.933333333333         -5000000.0
4.54020702441e-40   4.27131539027e-05  0.000356674547675 -0.000197313639205 -0.000213837083152 -1.60680693318e-32               15.0               14.5     0.966666666667         -5000000.0
3.97968763868e-40   3.77600493096e-05  0.000356558217618 -0.000197768542876 -0.000213868602827  -1.6704859532e-32               15.0               15.0                1.0         -5000000.0
3.46120720688e-40   3.31841008006e-05  0.000356391097966 -0.000198121796302 -0.000213851535591 -1.73384484042e-32               15.0               15.5      1.03333333333         -5000000.0
2.90068782115e-40   2.89906356699e-05  0.000356188564865  -0.00019839492893 -0.000213798614368 -1.78013897054e-32               15.0               16.0      1.06666666667         -5000000.0
2.48029828185e-40   2.51762077852e-05  0.000355961788046 -0.000198604709567  -0.00021371934622 -1.84282372782e-32               15.0               16.5                1.1         -5000000.0
2.11596068113e-40   2.17305569095e-05  0.000355718896117 -0.000198764254833 -0.000213620850786 -1.90547332933e-32               15.0               17.0      1.13333333333         -5000000.0
1.73761009576e-40   1.86384614409e-05  0.000355465715529 -0.000198883711278 -0.000213508414504 -1.95103578883e-32               15.0               17.5      1.16666666667         -5000000.0
1.44333741825e-40    1.5881067128e-05  0.000355206395852 -0.000198970965926 -0.000213385931147 -2.01314772221e-32               15.0               18.0                1.2         -5000000.0
1.19110369468e-40    1.3437138513e-05  0.000354943949787 -0.000199032172077 -0.000213256342363 -2.07528978911e-32               15.0               18.5      1.23333333333         -5000000.0
9.52882955741e-41   1.12840297106e-05  0.000354680423698    -0.000199072133  -0.00021312179399  -2.1203386873e-32               15.0               19.0      1.26666666667         -5000000.0
7.70714155379e-41   9.39841182657e-06  0.000354417380777 -0.000199094600362 -0.000212983920278 -2.18228388185e-32               15.0               19.5                1.3         -5000000.0
6.16571324303e-41   7.75694264377e-06  0.000354155872628 -0.000199102572651 -0.000212843929148 -2.24397107606e-32               15.0               20.0      1.33333333333         -5000000.0
4.62428493227e-41   6.33668983951e-06  0.000353896723482 -0.000199098451503 -0.000212702758517 -2.28893244354e-32               15.0               20.5      1.36666666667         -5000000.0
3.50324616081e-41   5.11553466254e-06   0.00035364047335 -0.000199084169594 -0.000212561133139  -2.3504247743e-32               15.0               21.0                1.4         -5000000.0
2.52233723578e-41   4.07239442168e-06  0.000353387548557  -0.00019906131854 -0.000212419621448 -2.41205959358e-32               15.0               21.5      1.43333333333         -5000000.0
1.68155815719e-41   3.18744031169e-06  0.000353138261744  -0.00019903121995 -0.000212278649769 -2.45666466803e-32               15.0               22.0      1.46666666667         -5000000.0
1.12103877146e-41     2.442181124e-06  0.000352892897126 -0.000198994968059 -0.000212138587585 -2.51813791423e-32               15.0               22.5                1.5         -5000000.0
5.6051938573e-42    1.81955461809e-06  0.000352651596813 -0.000198953500785 -0.000211999719113 -2.57942921135e-32               15.0               23.0      1.53333333333         -5000000.0
1.40129846432e-42    1.3039259672e-06  0.000352414502913 -0.000198907613935 -0.000211862285937 -2.62387299972e-32               15.0               23.5      1.56666666667         -5000000.0
-1.40129846432e-42  8.81085482352e-07  0.000352181700691 -0.000198857989631 -0.000211726472799 -2.68529229256e-32               15.0               24.0                1.6         -5000000.0
-4.20389539297e-42  5.38212974188e-07  0.000351953332256 -0.000198805224727 -0.000211592436017 -2.74637007216e-32               15.0               24.5      1.63333333333         -5000000.0
-5.6051938573e-42   2.63809751821e-07  0.000351729340764 -0.000198749859237  -0.00021146030349 -2.79085489951e-32               15.0               25.0      1.66666666667         -5000000.0
-7.00649232162e-42  4.76377930159e-08  0.000351509839902 -0.000198692305275 -0.000211330174693 -2.85196195167e-32               15.0               25.5                1.7         -5000000.0
-8.40779078595e-42 -1.19368973039e-07  0.000351294772827 -0.000198633003379 -0.000211202149103  -2.9131123387e-32               15.0               26.0      1.73333333333         -5000000.0
-8.40779078595e-42 -2.45183873204e-07   0.00035108416796 -0.000198572266186 -0.000211076255141 -2.95734433145e-32               15.0               26.5      1.76666666667         -5000000.0
-8.40779078595e-42 -3.36780964227e-07  0.000350877968458 -0.000198510406335 -0.000210952549651 -3.01853862733e-32               15.0               27.0                1.8         -5000000.0
-8.40779078595e-42  -4.0021963521e-07  0.000350676145899 -0.000198447693833 -0.000210831075265 -3.07938796613e-32               15.0               27.5      1.83333333333         -5000000.0
-8.40779078595e-42  -4.4073411587e-07  0.000350478643441 -0.000198384341843 -0.000210711831983 -3.12374135393e-32               15.0               28.0      1.86666666667         -5000000.0
-8.40779078595e-42 -4.62815230584e-07   0.00035028543266 -0.000198320591949 -0.000210594834016 -3.18475398771e-32               15.0               28.5                1.9         -5000000.0
-7.00649232162e-42  -4.7029136141e-07  0.000350096428292 -0.000198256586259 -0.000210480081364 -3.24550431637e-32               15.0               29.0      1.93333333333         -5000000.0
-7.00649232162e-42 -4.66402416688e-07  0.000349911545072 -0.000198192481093 -0.000210367545606 -3.28976156388e-32               15.0               29.5      1.96666666667         -5000000.0
-7.00649232162e-42  -4.5386994163e-07  0.000349730697735 -0.000198128432771 -0.000210257240951 -3.35063271361e-32               15.0               30.0                2.0         -5000000.0
-5.6051938573e-42  -4.34960956142e-07  0.000349553857859 -0.000198064540768 -0.000210149124769 -3.41163386796e-32               15.0               30.5      2.03333333333         -5000000.0
-5.6051938573e-42   -4.1154718522e-07  0.000349380883335 -0.000198000904561 -0.000210043168636 -3.45556940425e-32               15.0               31.0      2.06666666667         -5000000.0
-5.6051938573e-42  -3.85157655769e-07  0.000349211717321 -0.000197937609414 -0.000209939344131 -3.51663226057e-32               15.0               31.5                2.1         -5000000.0
-4.20389539297e-42 -3.57027296616e-07   0.00034904627455 -0.000197874740593 -0.000209837622833 -3.57755104996e-32               15.0               32.0      2.13333333333         -5000000.0
-4.20389539297e-42 -3.28139682093e-07  0.000348884441337 -0.000197812369152  -0.00020973797632 -3.62116516202e-32               15.0               32.5      2.16666666667         -5000000.0
-4.20389539297e-42 -2.99264502068e-07  0.000348726160837 -0.000197750509301 -0.000209640347748 -3.68194849405e-32               15.0               33.0                2.2         -5000000.0
-2.80259692865e-42 -2.70992533968e-07  0.000348571319364 -0.000197689246306 -0.000209544708696 -3.74298896548e-32               15.0               33.5      2.23333333333         -5000000.0
-2.80259692865e-42 -2.43764258778e-07  0.000348419831653 -0.000197628608589 -0.000209451016531 -3.78723530753e-32               15.0               34.0      2.26666666667         -5000000.0
-2.80259692865e-42 -2.17896284349e-07   0.00034827164086 -0.000197568624571  -0.00020935922862 -3.84749058546e-32               15.0               34.5                2.3         -5000000.0
-2.80259692865e-42 -1.93602800458e-07  0.000348126633298 -0.000197509308464 -0.000209269302331 -3.90865819164e-32               15.0               35.0      2.33333333333         -5000000.0
-1.40129846432e-42 -1.71016048545e-07  0.000347984695281 -0.000197450702899 -0.000209181195032 -3.95268642439e-32               15.0               35.5      2.36666666667         -5000000.0
-1.40129846432e-42 -1.50202253413e-07  0.000347845798387 -0.000197392822088  -0.00020909486409 -4.01293567562e-32               15.0               36.0                2.4         -5000000.0
-1.40129846432e-42 -1.31175181828e-07  0.000347709857351  -0.00019733566603 -0.000209010281083 -4.07381715684e-32               15.0               36.5      2.43333333333         -5000000.0
-1.40129846432e-42 -1.13908910082e-07  0.000347576758486 -0.000197279248937 -0.000208927389167 -4.11804742767e-32               15.0               37.0      2.46666666667         -5000000.0
-1.40129846432e-42 -9.83471221128e-08  0.000347446444948 -0.000197223585019 -0.000208846145711 -4.17858997852e-32               15.0               37.5                2.5         -5000000.0
-1.40129846432e-42 -8.44115749521e-08  0.000347318831473 -0.000197168674276 -0.000208766522292  -4.2391480266e-32               15.0               38.0      2.53333333333         -5000000.0
-0                 -7.20084755712e-08  0.000347193861217 -0.000197114516709 -0.000208688476278 -4.28292485967e-32               15.0               38.5      2.56666666667         -5000000.0
-0                 -6.10345732288e-08  0.000347071420492 -0.000197061112317 -0.000208611950825 -4.34386746889e-32               15.0               39.0                2.6         -5000000.0
-0                 -5.13812013769e-08    0.0003469515093   -0.0001970084611 -0.000208536931723 -4.40472312138e-32               15.0               39.5      2.63333333333         -5000000.0
-0                 -4.29378893552e-08  0.000346833985532 -0.000196956563059 -0.000208463376339 -4.44814868368e-32               15.0               40.0      2.66666666667         -5000000.0
-0                 -3.55948673314e-08  0.000346718849187 -0.000196905403982  -0.00020839124204 -4.50918456333e-32               15.0               40.5                2.7         -5000000.0
-0                 -2.92455087925e-08  0.000346605986579  -0.00019685499808 -0.000208320500406 -4.56990447148e-32               15.0               41.0      2.73333333333         -5000000.0
-0                 -2.37876211784e-08  0.000346495369286 -0.000196805331143 -0.000208251094591 -4.61343449665e-32               15.0               41.5      2.76666666667         -5000000.0
-0                 -1.91244294706e-08  0.000346386912042 -0.000196756388959 -0.000208183024597 -4.67386540997e-32               15.0               42.0                2.8         -5000000.0
-0                 -1.51655285552e-08  0.000346280586427 -0.000196708157318  -0.00020811623358 -4.73499570799e-32               15.0               42.5      2.83333333333         -5000000.0
-0                 -1.18271217472e-08  0.000346176278754 -0.000196660650431 -0.000208050693118 -4.77893727099e-32               15.0               43.0      2.86666666667         -5000000.0
-0                 -9.03226885646e-09  0.000346074017443 -0.000196613839876 -0.000207986374789 -4.83894717595e-32               15.0               43.5                2.9         -5000000.0
-0                 -6.71079077724e-09  0.000345973688809 -0.000196567725652 -0.000207923250173 -4.89956606505e-32               15.0               44.0      2.93333333333         -5000000.0
-0                 -4.79925300889e-09  0.000345875236007  -0.00019652229355 -0.000207861276635 -4.94369302095e-32               15.0               44.5      2.96666666667         -5000000.0
0.0                -3.24062564977e-09  0.000345778659039 -0.000196477543568 -0.000207800439966 -5.00435725383e-32               15.0               45.0                3.0         -5000000.0
0.0                -1.98398719328e-09  0.000345683872638 -0.000196433461497 -0.000207740711744 -5.06451065175e-32               15.0               45.5      3.03333333333         -5000000.0
0.0                -9.84116000496e-10  0.000345590819961 -0.000196390033125 -0.000207682049336 -5.10877306501e-32               15.0               46.0      3.06666666667         -5000000.0
0.0                -2.01136159052e-10  0.000345499501009 -0.000196347258452 -0.000207624438531 -5.16936382949e-32               15.0               46.5                3.1         -5000000.0
0.0                 3.99938166352e-10  0.000345409830516 -0.000196305109057 -0.000207567850907 -5.22979847363e-32               15.0               47.0      3.13333333333         -5000000.0
0.0                 8.49634544577e-10  0.000345321751638  -0.00019626358494 -0.000207512272254 -5.27344214523e-32               15.0               47.5      3.16666666667         -5000000.0
0.0                 1.17441353951e-09  0.000345235292798 -0.000196222671889 -0.000207457645729 -5.33445822285e-32               15.0               48.0                3.2         -5000000.0
0.0                  1.3970918606e-09   0.00034515036873 -0.000196182369905 -0.000207403985542 -5.39505702293e-32               15.0               48.5      3.23333333333         -5000000.0
0.0                 1.53722152195e-09  0.000345066922591 -0.000196142650566  -0.00020735124906 -5.43859680563e-32               15.0               49.0      3.26666666667         -5000000.0
0.0                 1.61145554366e-09  0.000344984954381 -0.000196103528083 -0.000207299422073 -5.49884031714e-32               15.0               49.5                3.3         -5000000.0
0.0                 1.63387998877e-09  0.000344904407257 -0.000196064974034 -0.000207248476158  -5.5597312689e-32               15.0               50.0      3.33333333333         -5000000.0
1.40129846432e-42   1.04791297861e-06  2.74825033841e-05 -1.05587649735e-06 -1.37500038022e-05 -4.67744290926e-35               19.0                0.5    0.0263157894737         -5000000.0
1.40129846432e-41    4.0411722857e-06  5.48599459194e-05 -4.10487910329e-06 -2.74999987226e-05 -1.88430541786e-34               19.0                1.0    0.0526315789474         -5000000.0
6.72623262876e-41   8.75421601876e-06  8.20272560986e-05 -8.96892071722e-06 -4.12499581159e-05 -4.28966158522e-34               19.0                1.5    0.0789473684211         -5000000.0
2.14398665042e-40   1.49610492883e-05  0.000108879511629 -1.54704711264e-05  -5.5000025867e-05 -7.75040737255e-34               19.0                2.0     0.105263157895         -5000000.0
5.0867134255e-40    2.24362679546e-05  0.000135311509553 -2.34312000913e-05 -6.87504098096e-05 -1.23598927994e-33               19.0                2.5     0.131578947368         -5000000.0
1.15046603921e-39   3.09540943988e-05  0.000161218238759 -3.26732561007e-05  -8.2502346288e-05 -1.82390568736e-33               19.0                3.0     0.157894736842         -5000000.0
2.02487628095e-39    4.0288785641e-05  0.000186494702348 -4.30188826783e-05 -9.62522435088e-05 -2.55376596132e-33               19.0                3.5     0.184210526316         -5000000.0
2.82501770408e-39    5.0214900682e-05  0.000211036066844 -5.42901545941e-05 -0.000109977506213 -3.27927552864e-33               19.0                4.0     0.210526315789         -5000000.0
2.70030214075e-39   6.05059042869e-05  0.000234736347693 -6.63089565478e-05 -0.000123624701587 -3.76005049399e-33               19.0                4.5     0.236842105263         -5000000.0
2.92591119351e-39   7.09326499759e-05  0.000257488352418 -7.88954466202e-05 -0.000137108187914 -4.44704637074e-33               19.0                5.0     0.263157894737         -5000000.0
2.81100471944e-39   8.12606444356e-05  0.000279181676888 -9.18657789839e-05 -0.000150317589487 -5.01439745643e-33               19.0                5.5     0.289473684211         -5000000.0
2.72132161772e-39   9.12506479267e-05  0.000299705135376 -0.000105031574549 -0.000163129158182 -5.62462675051e-33               19.0                6.0     0.315789473684         -5000000.0
2.89228003037e-39   0.000100663953617  0.000318950924338 -0.000118201441524 -0.000175417326886 -6.45973534595e-33               19.0                6.5     0.342105263158         -5000000.0
2.80119563019e-39   0.000109272171755  0.000336821926794 -0.000131185913688 -0.000187064543411 -7.15064319961e-33               19.0                7.0     0.368421052632         -5000000.0
2.93712158122e-39   0.000116869514954  0.000353240011464 -0.000143804754771 -0.000197969001192 -8.07545677944e-33               19.0                7.5     0.394736842105         -5000000.0
2.83342549486e-39   0.000123284934261  0.000368152825558 -0.000155894738896 -0.000208050337847 -8.82845403807e-33               19.0                8.0     0.421052631579         -5000000.0
2.73113070697e-39   0.000128391761223  0.000381538853844 -0.000167316983379 -0.000217253059986 -9.60184164671e-33               19.0                8.5     0.447368421053         -5000000.0
2.80119563019e-39   0.000132113740392  0.000393409322896 -0.000177962306225 -0.000225548006938 -1.06102786204e-32               19.0                9.0     0.473684210526         -5000000.0
2.67367746993e-39   0.000134426485943  0.000403807206339 -0.000187754181979 -0.000232931824939 -1.14084962514e-32               19.0                9.5                0.5         -5000000.0
2.54335671275e-39   0.000135354767394  0.000412803643712 -0.000196649025952 -0.000239424508663 -1.22093871562e-32               19.0               10.0     0.526315789474         -5000000.0
2.54756060814e-39   0.000134966541054  0.000420492625608 -0.000204634176271 -0.000245065905347 -1.32445841325e-32               19.0               10.5     0.552631578947         -5000000.0
2.396220374e-39     0.000133364594035  0.000426984371416 -0.000211723985899 -0.000249911295214 -1.40388793833e-32               19.0               11.0     0.578947368421         -5000000.0
2.24488013985e-39   0.000130677122456  0.000432399019701 -0.000217954905679 -0.000254026616631  -1.4824368471e-32               19.0               11.5     0.605263157895         -5000000.0
2.19863729053e-39   0.000127048338072  0.000436860432274 -0.000223379885256 -0.000257484117583 -1.58457212463e-32               19.0               12.0     0.631578947368         -5000000.0
2.03748796713e-39    0.00012262982807  0.000440490765641 -0.000228063100849 -0.000260358291371 -1.66076129162e-32               19.0               12.5     0.657894736842         -5000000.0
1.96882434238e-39   0.000117573272007   0.00044340669092 -0.000232075038298 -0.000262722664957 -1.76114380261e-32               19.0               13.0     0.684210526316         -5000000.0
1.80767501898e-39   0.000112024686416  0.000445716324293 -0.000235488371914 -0.000264647241011 -1.83466514844e-32               19.0               13.5     0.710526315789         -5000000.0
1.6535321879e-39    0.000106120239707  0.000447517521707  -0.00023837482388 -0.000266196963139 -1.90685602752e-32               19.0               14.0     0.736842105263         -5000000.0
1.56945428004e-39   9.99835378934e-05  0.000448897026217 -0.000240802734197 -0.000267430607437 -2.00380891321e-32               19.0               14.5     0.763157894737         -5000000.0
1.42371923975e-39   9.37241040333e-05  0.000449930269042 -0.000242835511699 -0.000268400242476 -2.07351435068e-32               19.0               15.0     0.789473684211         -5000000.0
1.28779328871e-39   8.74368737414e-05  0.000450681937991 -0.000244530696136 -0.000269151342991 -2.14217975116e-32               19.0               15.5     0.815789473684         -5000000.0
1.20371538086e-39   8.12023941421e-05  0.000451206631169 -0.000245939617116 -0.000269722960411 -2.23626349506e-32               19.0               16.0     0.842105263158         -5000000.0
1.08040111599e-39   7.50875415179e-05  0.000451549880154 -0.000247107209361 -0.000270148234449 -2.30300895969e-32               19.0               16.5     0.868421052632         -5000000.0
1.00052710353e-39   6.91464663305e-05  0.000451749315289   -0.0002480725243 -0.000270454961537 -2.39572550264e-32               19.0               17.0     0.894736842105         -5000000.0
8.91225823311e-40    6.3421914831e-05   0.00045183563202 -0.000248868985864 -0.000270666191682 -2.46091005083e-32               19.0               17.5     0.921052631579         -5000000.0
7.91733632344e-40   5.79464192185e-05  0.000451833614079 -0.000249524930496 -0.000270800967428 -2.52560127021e-32               19.0               18.0     0.947368421053         -5000000.0
7.24471306056e-40   5.27435837228e-05  0.000451763270348  -0.00025006420401 -0.000270874778607 -2.61660909896e-32               19.0               18.5     0.973684210526         -5000000.0
6.37590801268e-40   4.78293884498e-05  0.000451640403298 -0.000250506815291 -0.000270900216037 -2.68017504652e-32               19.0               19.0                1.0         -5000000.0
5.6051938573e-40    4.32132125638e-05  0.000451477575325 -0.000250869334195 -0.000270887426268  -2.7436571942e-32               19.0               19.5      1.02631578947         -5000000.0
5.05868745621e-40   3.88989960243e-05  0.000451284648761 -0.000251165459986 -0.000270844481065 -2.83333111237e-32               19.0               20.0      1.05263157895         -5000000.0
4.41409016262e-40   3.48860709209e-05  0.000451069269047 -0.000251406504503 -0.000270777945843 -2.89606049596e-32               19.0               20.5      1.07894736842         -5000000.0
3.82554480761e-40   3.11701029432e-05  0.000450837461585 -0.000251601733225 -0.000270692908089 -2.95853331414e-32               19.0               21.0      1.10526315789         -5000000.0
3.40515526831e-40   2.77437219864e-05  0.000450593830692 -0.000251758791592 -0.000270593488949 -3.04758275093e-32               19.0               21.5      1.13157894737         -5000000.0
2.92871379044e-40   2.45972682222e-05  0.000450341872238 -0.000251883875535 -0.000270482871656 -3.10960040943e-32               19.0               22.0      1.15789473684         -5000000.0
2.56437618971e-40   2.17192432928e-05   0.00045008437155 -0.000251982072541 -0.000270363671007 -3.19840935202e-32               19.0               22.5      1.18421052632         -5000000.0
2.18602560435e-40   1.90968751923e-05  0.000449823403414 -0.000252057617445 -0.000270237848099 -3.26005794662e-32               19.0               23.0      1.21052631579         -5000000.0
1.84971397291e-40   1.67164539988e-05  0.000449560531024 -0.000252113920851  -0.00027010702297 -3.32156362223e-32               19.0               23.5      1.23684210526         -5000000.0
1.59748024933e-40   1.45637040205e-05  0.000449296976512 -0.000252153824931 -0.000269972446176 -3.41008500492e-32               19.0               24.0      1.26315789474         -5000000.0
1.33123354111e-40   1.26240928822e-05   0.00044903373464 -0.000252179660265 -0.000269835140898 -3.47135764795e-32               19.0               24.5      1.28947368421         -5000000.0
1.09301280217e-40   1.08830136014e-05  0.000448771430683 -0.000252193359529 -0.000269695902944 -3.53263861358e-32               19.0               25.0      1.31578947368         -5000000.0
9.10844001811e-41   9.32603505532e-06  0.000448510718343 -0.000252196599604  -0.00026955535759 -3.62061070521e-32               19.0               25.5      1.34210526316         -5000000.0
7.42688186092e-41   7.93901033802e-06    0.0004482519671  -0.00025219071631 -0.000269414073273  -3.6817966785e-32               19.0               26.0      1.36842105263         -5000000.0
6.0255833966e-41    6.70824418236e-06  0.000447995546438 -0.000252176903359 -0.000269272447895 -3.76969874556e-32               19.0               26.5      1.39473684211         -5000000.0
4.62428493227e-41   5.62055024744e-06  0.000447741712151 -0.000252156155511 -0.000269130850938 -3.83075557518e-32               19.0               27.0      1.42105263158         -5000000.0
3.50324616081e-41   4.66335681182e-06  0.000447490663191 -0.000252129325418 -0.000268989566621 -3.89156703184e-32               19.0               27.5      1.44736842105         -5000000.0
2.66246708222e-41   3.82472853389e-06  0.000447242598511 -0.000252097152043 -0.000268848822316 -3.97937755039e-32               19.0               28.0      1.47368421053         -5000000.0
1.82168800362e-41    3.0934252937e-06  0.000446997631798 -0.000252060289085 -0.000268708873818 -4.04015284682e-32               19.0               28.5                1.5         -5000000.0
1.12103877146e-41   2.45889908435e-06  0.000446755905159 -0.000252019333402 -0.000268569863238 -4.10072954899e-32               19.0               29.0      1.52631578947         -5000000.0
5.6051938573e-42    1.91131133143e-06  0.000446517475439  -0.00025197473974 -0.000268431961103 -4.18852198742e-32               19.0               29.5      1.55263157895         -5000000.0
1.40129846432e-42   1.44153355919e-06   0.00044628239948 -0.000251926991268 -0.000268295252681 -4.24893510761e-32               19.0               30.0      1.57894736842         -5000000.0
-2.80259692865e-42  1.04112063415e-06  0.000446050762548 -0.000251876485891 -0.000268159908501 -4.30968744517e-32               19.0               30.5      1.60526315789         -5000000.0
-5.6051938573e-42    7.0230643523e-07  0.000445822593065 -0.000251823564668 -0.000268025956984 -4.39707781633e-32               19.0               31.0      1.63157894737         -5000000.0
-8.40779078595e-42  4.17967854771e-07  0.000445597919452  -0.00025176856866  -0.00026789354024 -4.45758879872e-32               19.0               31.5      1.65789473684         -5000000.0
-9.80908925027e-42  1.81605841476e-07  0.000445376770131 -0.000251711753663 -0.000267762658268 -4.54521535929e-32               19.0               32.0      1.68421052632         -5000000.0
-1.12103877146e-41 -1.26893114072e-08  0.000445159145102 -0.000251653432315 -0.000267633396334 -4.60536014764e-32               19.0               32.5      1.71052631579         -5000000.0
-1.26116861789e-41  -1.7027482202e-07  0.000444945015943 -0.000251593775147  -0.00026750581128 -4.66579967054e-32               19.0               33.0      1.73684210526         -5000000.0
-1.26116861789e-41  -2.9598085094e-07  0.000444734411076 -0.000251533037954 -0.000267379931529 -4.75307668225e-32               19.0               33.5      1.76315789474         -5000000.0
-1.40129846432e-41 -3.94150906358e-07  0.000444527273658 -0.000251471391266  -0.00026725575708 -4.81344417168e-32               19.0               34.0      1.78947368421         -5000000.0
-1.40129846432e-41 -4.68674321574e-07  0.000444323603688 -0.000251409005614 -0.000267133344778 -4.87359728262e-32               19.0               34.5      1.81578947368         -5000000.0
-1.40129846432e-41 -5.23022070098e-07  0.000444123401167 -0.000251346023106 -0.000267012694621 -4.96110617897e-32               19.0               35.0      1.84210526316         -5000000.0
-1.26116861789e-41 -5.60276769423e-07  0.000443926580829 -0.000251282614272 -0.000266893806611 -5.02122513858e-32               19.0               35.5      1.86842105263         -5000000.0
-1.26116861789e-41 -5.83166570589e-07  0.000443733142674 -0.000251218864378 -0.000266776680746 -5.10829896427e-32               19.0               36.0      1.89473684211         -5000000.0
-1.26116861789e-41 -5.94096272177e-07   0.00044354302986  -0.00025115488711 -0.000266661345449  -5.1683685623e-32               19.0               36.5      1.92105263158         -5000000.0
-1.12103877146e-41 -5.95175020379e-07  0.000443356213964 -0.000251090824577 -0.000266547743877 -5.22875441883e-32               19.0               37.0      1.94736842105         -5000000.0
-1.12103877146e-41 -5.88244952748e-07  0.000443172609721 -0.000251026733622 -0.000266435932872 -5.31610834277e-32               19.0               37.5      1.97368421053         -5000000.0
-1.12103877146e-41 -5.74907066397e-07  0.000442992217131 -0.000250962671089 -0.000266325855591 -5.37586455218e-32               19.0               38.0                2.0         -5000000.0
-9.80908925027e-42 -5.56544865749e-07  0.000442814922508 -0.000250898750664 -0.000266217512035 -5.43609199248e-32               19.0               38.5      2.02631578947         -5000000.0
-9.80908925027e-42 -5.34347621706e-07  0.000442640754272 -0.000250835029192 -0.000266110873781 -5.52307053883e-32               19.0               39.0      2.05263157895         -5000000.0
-8.40779078595e-42 -5.09331077314e-07  0.000442469598738 -0.000250771563515  -0.00026600594083 -5.58340932967e-32               19.0               39.5      2.07894736842         -5000000.0
-8.40779078595e-42 -4.82356654619e-07  0.000442301427483 -0.000250708382055 -0.000265902656338 -5.64328033344e-32               19.0               40.0      2.10526315789         -5000000.0
-7.00649232162e-42 -4.54148774143e-07  0.000442136155243 -0.000250645513233 -0.000265801048727 -5.73048559868e-32               19.0               40.5      2.13157894737         -5000000.0
-7.00649232162e-42 -4.25311758034e-07  0.000441973782017 -0.000250583042316 -0.000265701089575 -5.79049952145e-32               19.0               41.0      2.15789473684         -5000000.0
-5.6051938573e-42  -3.96344401743e-07   0.00044181422254 -0.000250520997724 -0.000265602722038 -5.87693107263e-32               19.0               41.5      2.18421052632         -5000000.0
-5.6051938573e-42   -3.6765232525e-07  0.000441657391548  -0.00025045940788 -0.000265505946118 -5.93698000768e-32               19.0               42.0      2.21052631579         -5000000.0
-5.6051938573e-42  -3.39561545548e-07  0.000441503260618 -0.000250398272783 -0.000265410704969 -5.99749156404e-32               19.0               42.5      2.23684210526         -5000000.0
-4.20389539297e-42 -3.12328357621e-07  0.000441351772906 -0.000250337620855 -0.000265317027015 -6.08410047252e-32               19.0               43.0      2.26315789474         -5000000.0
-4.20389539297e-42 -2.86149465234e-07  0.000441202899992  -0.00025027750894  -0.00026522482699 -6.14383314908e-32               19.0               43.5      2.28947368421         -5000000.0
-4.20389539297e-42  -2.6116994678e-07  0.000441056528189 -0.000250217908615 -0.000265134133315 -6.20407206882e-32               19.0               44.0      2.31578947368         -5000000.0
-2.80259692865e-42 -2.37492081556e-07  0.000440912685917 -0.000250158848303 -0.000265044860726 -6.29118320267e-32               19.0               44.5      2.34210526316         -5000000.0
-2.80259692865e-42 -2.15181483743e-07  0.000440771231069 -0.000250100356425 -0.000264957066065 -6.35112710087e-32               19.0               45.0      2.36842105263         -5000000.0
-2.80259692865e-42  -1.9427340292e-07  0.000440632192067 -0.000250042432981 -0.000264870635647 -6.43767516834e-32               19.0               45.5      2.39473684211         -5000000.0
-2.80259692865e-42 -1.74777456396e-07  0.000440495483645 -0.000249985077971 -0.000264785597892 -6.49784061967e-32               19.0               46.0      2.42105263158         -5000000.0
-1.40129846432e-42 -1.56683194197e-07  0.000440361020537 -0.000249928291396 -0.000264701895958 -6.55752967437e-32               19.0               46.5      2.44736842105         -5000000.0
-1.40129846432e-42 -1.39963596268e-07  0.000440228831167 -0.000249872130098 -0.000264619529844  -6.6441804828e-32               19.0               47.0      2.47368421053         -5000000.0
-1.40129846432e-42 -1.24578250493e-07  0.000440098801846 -0.000249816537234 -0.000264538471129 -6.70396424286e-32               19.0               47.5                2.5         -5000000.0
-1.40129846432e-42 -1.10477085813e-07  0.000439970904154 -0.000249761541227 -0.000264458662969 -6.76445915403e-32               19.0               48.0      2.52631578947         -5000000.0
-1.40129846432e-42 -9.76024192023e-08  0.000439845109668 -0.000249707142075 -0.000264380133785 -6.85091940381e-32               19.0               48.5      2.55263157895         -5000000.0
-1.40129846432e-42 -8.58913704049e-08  0.000439721333123 -0.000249653339779 -0.000264302826736 -6.91074678572e-32               19.0               49.0      2.57894736842         -5000000.0
-1.40129846432e-42 -7.52773676727e-08   0.00043959957452 -0.000249600134339 -0.000264226713398 -6.97061893744e-32               19.0               49.5      2.60526315789         -5000000.0
-1.40129846432e-42 -6.56921739228e-08  0.000439479777015 -0.000249547525755  -0.00026415176535 -7.05740348131e-32               19.0               50.0      2.63157894737         -5000000.0
0.0                 8.03458577447e-07  2.74898983577e-05 -8.07685640591e-07 -1.37499913677e-05 -4.67274603706e-35               25.0                0.5               0.02         -5000000.0
9.80908925027e-42   3.12619730103e-06  5.49191021548e-05 -3.16295611924e-06 -2.75000040517e-05 -1.87679692438e-34               25.0                1.0               0.04         -5000000.0
3.92363570011e-41     6.838392963e-06  8.22269612399e-05 -6.96250390675e-06 -4.12499936431e-05 -4.25166016453e-34               25.0                1.5               0.06         -5000000.0
1.24715563325e-40   1.18095169199e-05  0.000109352804145 -1.21037233569e-05 -5.50000187616e-05 -7.63033873914e-34               25.0                2.0               0.08         -5000000.0
3.02680468294e-40   1.79093824215e-05  0.000136235982495 -1.84836643768e-05 -6.87499834839e-05 -1.20666613427e-33               25.0                2.5                0.1         -5000000.0
6.30584308946e-40   2.50071305885e-05  0.000162815751992   -2.600008564e-05 -8.25001720273e-05 -1.76301821531e-33               25.0                3.0               0.12         -5000000.0
1.19250499314e-39   3.29728777615e-05   0.00018903142518 -3.45496538046e-05 -9.62510782188e-05 -2.44054445336e-33               25.0                3.5               0.14         -5000000.0
1.97022564084e-39   4.16761309907e-05  0.000214822492239 -4.40298499882e-05 -0.000110003355758 -3.24934540774e-33               25.0                4.0               0.16         -5000000.0
3.19075660327e-39   5.09864719334e-05  0.000240128002815 -5.43378320117e-05 -0.000123753878256  -4.2013186181e-33               25.0                4.5               0.18         -5000000.0
4.84569008964e-39   6.07736794223e-05  0.000264887546564 -6.53709051335e-05 -0.000137490829388 -5.31011349378e-33               25.0                5.0                0.2         -5000000.0
4.85830177581e-39   7.09072693894e-05  0.000289040286816 -7.70264776406e-05 -0.000151188572772 -5.99067586355e-33               25.0                5.5               0.22         -5000000.0
4.86951216353e-39   8.12559832752e-05   0.00031252483268 -8.92012366194e-05 -0.000164807048009 -6.71368703903e-33               25.0                6.0               0.24         -5000000.0
4.87932125278e-39   9.16868501122e-05  0.000335278713237 -0.000101790917029 -0.000178292509645 -7.48146981254e-33               25.0                6.5               0.26         -5000000.0
4.88913034203e-39   0.000102064440455  0.000357238292281 -0.000114689449049 -0.000191580838305 -8.29546521218e-33               25.0                7.0               0.28         -5000000.0
4.89893943128e-39   0.000112250923223  0.000378339052531 -0.000127788581494 -0.000204601391829 -9.15590713146e-33               25.0                7.5                0.3         -5000000.0
4.90734722207e-39   0.000122107479683  0.000398517215672 -0.000140978229979 -0.000217281098003 -1.00622122715e-32               25.0                8.0               0.32         -5000000.0
4.91435371439e-39   0.000131496889821  0.000417711447653 -0.000154147613785 -0.000229547879371 -1.10124284105e-32               25.0                8.5               0.34         -5000000.0
4.91575501285e-39   0.000140287227168  0.000435865842974 -0.000167187195643 -0.000241333879103 -1.20037796772e-32               25.0                9.0               0.36         -5000000.0
4.91014981899e-39   0.000148356079421  0.000452932482631 -0.000179991246796 -0.000252578018944 -1.30330597212e-32               25.0                9.5               0.38         -5000000.0
4.89473553589e-39   0.000155594648277  0.000468873935233 -0.000192460333892 -0.000263227974528  -1.4096059894e-32               25.0               10.0                0.4         -5000000.0
4.86951216353e-39   0.000161911557939  0.000483665303364 -0.000204504075896 -0.000273241653304 -1.51882537101e-32               25.0               10.5               0.42         -5000000.0
4.83027580653e-39   0.000167235739923  0.000497295616242 -0.000216043346768 -0.000282588189293 -1.63047667135e-32               25.0               11.0               0.44         -5000000.0
4.77842776335e-39   0.000171518266256  0.000509768369739 -0.000227012080245 -0.000291248312578 -1.74409626466e-32               25.0               11.5               0.46         -5000000.0
4.71116543706e-39   0.000174733173708  0.000521101242157 -0.000237358378286 -0.000299214264032  -1.8591407431e-32               25.0               12.0               0.48         -5000000.0
4.62848882766e-39   0.000176877009039   0.00053132538369 -0.000247044965818 -0.000306489255308 -1.97517977125e-32               25.0               12.5                0.5         -5000000.0
4.53320053209e-39   0.000177967493187  0.000540483824807 -0.000256048991787 -0.000313086445658 -2.09176435965e-32               25.0               13.0               0.52         -5000000.0
4.42249795341e-39    0.00017804137542  0.000548629600416 -0.000264361176505 -0.000319027776641 -2.20850062012e-32               25.0               13.5               0.54         -5000000.0
4.29918368855e-39   0.000177151662228  0.000555823703507 -0.000271984703204 -0.000324342352087 -2.32503929077e-32               25.0               14.0               0.56         -5000000.0
4.16465903597e-39   0.000175364561983  0.000562132754567 -0.000278933413256 -0.000329065073856 -2.44106210422e-32               25.0               14.5               0.58         -5000000.0
4.02032529415e-39   0.000172756244865  0.000567626898373 -0.000285230356667 -0.000333234936534 -2.55637764086e-32               25.0               15.0                0.6         -5000000.0
3.86758376154e-39   0.000169409716477  0.000572377643948 -0.000290905603606 -0.000336893577924 -2.67075645544e-32               25.0               15.5               0.62         -5000000.0
3.70923703507e-39   0.000165411918829  0.000576456443468 -0.000295994652788 -0.000340083914807 -2.78409810288e-32               25.0               16.0               0.64         -5000000.0
3.54528511474e-39   0.000160851115538  0.000579932816436 -0.000300536584064 -0.000342849034496 -2.89622924369e-32               25.0               16.5               0.66         -5000000.0
3.37853059749e-39   0.000155814632308   0.00058287326965 -0.000304572694176 -0.000345231143228 -3.00713036282e-32               25.0               17.0               0.68         -5000000.0
3.21037478177e-39   0.000150387165831  0.000585340558246 -0.000308145018835 -0.000347270912471  -3.1167744836e-32               25.0               17.5                0.7         -5000000.0
3.04221896605e-39   0.000144649206391  0.000587392946727 -0.000311295423217 -0.000349006739953 -3.22508010202e-32               25.0               18.0               0.72         -5000000.0
2.87406315033e-39   0.000138676128358  0.000589083981595 -0.000314064578788 -0.000350474493871 -3.33228972119e-32               25.0               18.5               0.74         -5000000.0
2.70870993154e-39   0.000132537493869  0.000590462150285 -0.000316491394869 -0.000351707200252 -3.43816227294e-32               25.0               19.0               0.76         -5000000.0
2.54615930968e-39   0.000126296555436    0.0005915710517 -0.000318612478623 -0.000352734986109 -3.54304730611e-32               25.0               19.5               0.78         -5000000.0
2.38781258321e-39   0.000120010213323  0.000592449396208  -0.00032046196452 -0.000353584965751 -3.64669284708e-32               25.0               20.0                0.8         -5000000.0
2.23366975213e-39   0.000113728894746  0.000593131517235  -0.00032207123013 -0.000354281496584  -3.7494992412e-32               25.0               20.5               0.82         -5000000.0
2.08373081645e-39   0.000107496859414  0.000593647314417 -0.000323468867691  -0.00035484606542 -3.85128166953e-32               25.0               21.0               0.84         -5000000.0
1.94079837309e-39    0.00010135234163  0.000594022935729 -0.000324680712538 -0.000355297714805 -3.95221002775e-32               25.0               21.5               0.86         -5000000.0
1.80206982512e-39   9.53280689941e-05  0.000594280891164 -0.000325729985207 -0.000355653043016 -4.05235663631e-32               25.0               22.0               0.88         -5000000.0
1.67034776948e-39   8.94514471383e-05  0.000594440621171 -0.000326637319858 -0.000355926545126 -4.15177975336e-32               25.0               22.5                0.9         -5000000.0
1.54563220615e-39   8.37451921143e-05  0.000594518553498 -0.000327421048496 -0.000356130698265 -4.25054509866e-32               25.0               23.0               0.92         -5000000.0
1.42512053822e-39   7.82276075029e-05  0.000594528899001  -0.00032809731465 -0.000356276302682 -4.34863746196e-32               25.0               23.5               0.94         -5000000.0
1.31301666107e-39   7.29130462673e-05  0.000594483481109 -0.000328680300754 -0.000356372595434 -4.44638314627e-32               25.0               24.0               0.96         -5000000.0
1.20511667932e-39   6.78124294495e-05  0.000594392304265 -0.000329182341829 -0.000356427477755  -4.5434635972e-32               25.0               24.5               0.98         -5000000.0
1.10562448835e-39   6.29334522273e-05  0.000594263838138 -0.000329614238126 -0.000356447657168 -4.64031962514e-32               25.0               25.0                1.0         -5000000.0
1.01033619278e-39   5.82811416905e-05   0.00059410507447 -0.000329985340386 -0.000356438818017 -4.73658101824e-32               25.0               25.5               1.02         -5000000.0
9.22054389526e-40   5.38580486875e-05  0.000593921811287 -0.000330303748797  -0.00035640579199 -4.83270638001e-32               25.0               26.0               1.04         -5000000.0
8.39377780131e-40     4.966469902e-05  0.000593718993969 -0.000330576426677 -0.000356352614972 -4.92843283135e-32               25.0               26.5               1.06         -5000000.0
7.62306364593e-40   4.56997462095e-05   0.00059350054471 -0.000330809399429 -0.000356282697567 -5.02387688853e-32               25.0               27.0               1.08         -5000000.0
6.89438844448e-40   4.19603836121e-05  0.000593269760429 -0.000331007868226 -0.000356198910367 -5.11907184194e-32               25.0               27.5                1.1         -5000000.0
6.2217651816e-40    3.84424438948e-05  0.000593029426454 -0.000331176266855 -0.000356103612376 -5.21404983398e-32               25.0               28.0               1.12         -5000000.0
5.6051938573e-40    3.51407365429e-05  0.000592781702835 -0.000331318460667 -0.000355998878376 -5.30881717835e-32               25.0               28.5               1.14         -5000000.0
5.03066148693e-40   3.20491437833e-05  0.000592528408561  -0.00033143771816 -0.000355886328407 -5.40329696283e-32               25.0               29.0               1.16         -5000000.0
4.51218105513e-40   2.91608426295e-05   0.00059227102156 -0.000331536853082 -0.000355767383553 -5.49785365953e-32               25.0               29.5               1.18         -5000000.0
4.02172659261e-40   2.64684789641e-05  0.000592010792388  -0.00033161828128 -0.000355643209105 -5.59201087183e-32               25.0               30.0                1.2         -5000000.0
3.57331108403e-40   2.39642350408e-05  0.000591748744228 -0.000331684162802   -0.0003555147714 -5.68627771274e-32               25.0               30.5               1.22         -5000000.0
3.16693452937e-40   2.16400248831e-05  0.000591485559198 -0.000331736231374  -0.00035538292309 -5.78017835962e-32               25.0               31.0               1.24         -5000000.0
2.78858394401e-40   1.94875315884e-05  0.000591222033108  -0.00033177607861 -0.000355248346295  -5.8743889513e-32               25.0               31.5               1.26         -5000000.0
2.45227231257e-40   1.74983529888e-05  0.000590958620705 -0.000331805068754  -0.00035511158103 -5.96819776268e-32               25.0               32.0               1.28         -5000000.0
2.14398665042e-40   1.56640584947e-05  0.000590695776737 -0.000331824338673 -0.000354973167305 -6.06155428424e-32               25.0               32.5                1.3         -5000000.0
1.84971397291e-40   1.39762237339e-05  0.000590433842262 -0.000331834939971 -0.000354833503025 -6.15516909314e-32               25.0               33.0               1.32         -5000000.0
1.59748024933e-40   1.24265557844e-05  0.000590173215187  -0.00033183775372 -0.000354692900828 -6.24906514824e-32               25.0               33.5               1.34         -5000000.0
1.37327249504e-40   1.10068931747e-05  0.000589914009197 -0.000331833575729 -0.000354551730197 -6.34252211488e-32               25.0               34.0               1.36         -5000000.0
1.16307772539e-40    9.7092724971e-06  0.000589656565353 -0.000331823116539 -0.000354410190084 -6.43552564376e-32               25.0               34.5               1.38         -5000000.0
9.80908925027e-41   8.52592130229e-06  0.000589400940498 -0.000331806973008 -0.000354268536285 -6.52921392105e-32               25.0               35.0                1.4         -5000000.0
8.12753109308e-41   7.44934114394e-06  0.000589147305163 -0.000331785685148 -0.000354126939328 -6.62246942357e-32               25.0               35.5               1.42         -5000000.0
6.58610278233e-41   6.47230269379e-06  0.000588895773035 -0.000331759764549 -0.000353985569745 -6.71534495672e-32               25.0               36.0               1.44         -5000000.0
5.32493416443e-41   5.58783774807e-06  0.000588646514643 -0.000331729637537 -0.000353844598067 -6.80836513078e-32               25.0               36.5               1.46         -5000000.0
4.06376554654e-41   4.78929740311e-06  0.000588399529988 -0.000331695673594 -0.000353704109557  -6.9018284111e-32               25.0               37.0               1.48         -5000000.0
3.08285662151e-41   4.07033118321e-06    0.0005881549896 -0.000331658299046 -0.000353564274747 -6.99483940161e-32               25.0               37.5                1.5         -5000000.0
2.24207754292e-41   3.42490191763e-06  0.000587912836636 -0.000331617769689 -0.000353425122057 -7.08738203109e-32               25.0               38.0               1.52         -5000000.0
1.40129846432e-41   2.84726908717e-06  0.000587673184782 -0.000331574426582 -0.000353286793597 -7.18028568886e-32               25.0               38.5               1.54         -5000000.0
7.00649232162e-42   2.33201724598e-06  0.000587436090882 -0.000331528525521 -0.000353149374632 -7.27356816806e-32               25.0               39.0               1.56         -5000000.0
1.40129846432e-42   1.87403226271e-06  0.000587201611779  -0.00033148029388 -0.000353012865162 -7.36638458211e-32               25.0               39.5               1.58         -5000000.0
-4.20389539297e-42  1.46850520633e-06   0.00058696969063 -0.000331429987455 -0.000352877407295 -7.45872115569e-32               25.0               40.0                1.6         -5000000.0
-8.40779078595e-42   1.1109123621e-06  0.000586740384279 -0.000331377805196 -0.000352743001031 -7.55188941449e-32               25.0               40.5               1.62         -5000000.0
-1.12103877146e-41  7.97026944444e-07  0.000586513749568 -0.000331323917635 -0.000352609703214 -7.64458070268e-32               25.0               41.0               1.64         -5000000.0
-1.54142831076e-41  5.22898446764e-07  0.000586289786497 -0.000331268523723 -0.000352477570686 -7.73689087356e-32               25.0               41.5               1.66         -5000000.0
-1.68155815719e-41  2.84838708176e-07  0.000586068495068 -0.000331211793991 -0.000352346631871 -7.82938873323e-32               25.0               42.0               1.68         -5000000.0
-1.96181785005e-41  7.94235094359e-08  0.000585849875279 -0.000331153870547 -0.000352216915189 -7.92242727439e-32               25.0               42.5                1.7         -5000000.0
-2.10194769649e-41 -9.65269322806e-08   0.00058563392713 -0.000331094867079 -0.000352088449063 -8.01498654905e-32               25.0               43.0               1.72         -5000000.0
-2.24207754292e-41 -2.45955783518e-07  0.000585420650623 -0.000331034925694 -0.000351961261913 -8.10699997648e-32               25.0               43.5               1.74         -5000000.0
-2.24207754292e-41 -3.71585595627e-07  0.000585210045756   -0.0003309741885 -0.000351835382162 -8.19948922658e-32               25.0               44.0               1.76         -5000000.0
-2.38220738935e-41 -4.75922912191e-07  0.000585002055686 -0.000330912740765 -0.000351710781388 -8.29242100897e-32               25.0               44.5               1.78         -5000000.0
-2.38220738935e-41 -5.61274471345e-07  0.000584796737257 -0.000330850696173 -0.000351587544856 -8.38484310436e-32               25.0               45.0                1.8         -5000000.0
-2.38220738935e-41 -6.29757135329e-07  0.000584594090469 -0.000330788111569 -0.000351465615722 -8.47673944153e-32               25.0               45.5               1.82         -5000000.0
-2.38220738935e-41 -6.83310519278e-07  0.000584394001635 -0.000330725129061 -0.000351345022409 -8.56960292128e-32               25.0               46.0               1.84         -5000000.0
-2.24207754292e-41  -7.2370553994e-07  0.000584196527598  -0.00033066177707 -0.000351225764916 -8.66194408664e-32               25.0               46.5               1.86         -5000000.0
-2.24207754292e-41 -7.52556406081e-07  0.000584001611514 -0.000330598140863 -0.000351107871666 -8.75387428815e-32               25.0               47.0               1.88         -5000000.0
-2.24207754292e-41 -7.71331720717e-07  0.000583809253385 -0.000330534334125 -0.000350991314235 -8.84603465238e-32               25.0               47.5                1.9         -5000000.0
-2.10194769649e-41 -7.81362752278e-07  0.000583619396366 -0.000330470356857 -0.000350876121047 -8.93882179386e-32               25.0               48.0               1.92         -5000000.0
-2.10194769649e-41 -7.83854148256e-07  0.000583432040457 -0.000330406294324 -0.000350762263679 -9.03106825387e-32               25.0               48.5               1.94         -5000000.0
-1.96181785005e-41 -7.79892872504e-07  0.000583247128816 -0.000330342174948 -0.000350649742131 -9.12275681323e-32               25.0               49.0               1.96         -5000000.0
-1.96181785005e-41 -7.70456753951e-07  0.000583064718285 -0.000330278112415 -0.000350538527982  -9.2149550596e-32               25.0               49.5               1.98         -5000000.0
-1.82168800362e-41 -7.56422979808e-07  0.000582884695177 -0.000330214049882 -0.000350428678075 -9.30767849021e-32               25.0               50.0                2.0         -5000000.0
6.30584308946e-41   1.38351330392e-05  5.18395317783e-05 -1.52721231217e-05 -2.74512341747e-05  -9.0775682919e-35                2.0                0.5               0.25        -10000000.0
6.0255833966e-41    2.83003274149e-05  8.50120684959e-05 -3.95271939624e-05 -4.90382809915e-05 -2.52825788995e-34                2.0                1.0                0.5        -10000000.0
3.64337600724e-41   2.16997513292e-05  9.43695113165e-05 -5.04509465316e-05  -5.6178922847e-05 -4.33337178375e-34                2.0                1.5               0.75        -10000000.0
1.54142831076e-41   1.00693569038e-05   9.5082228313e-05 -5.27382795212e-05 -5.70316238679e-05 -5.93963156033e-34                2.0                2.0                1.0        -10000000.0
4.20389539297e-42   3.28685945128e-06  9.46166238691e-05 -5.30812158672e-05 -5.68505456044e-05 -7.45869111185e-34                2.0                2.5               1.25        -10000000.0
1.40129846432e-42    6.5125754789e-07  9.41048128311e-05 -5.30653245789e-05 -5.65702791278e-05  -8.9532900458e-34                2.0                3.0                1.5        -10000000.0
0.0                -4.98495411616e-08  9.36504207516e-05 -5.29607433464e-05 -5.63036977042e-05 -1.04365391348e-33                2.0                3.5               1.75        -10000000.0
0.0                -1.21023732702e-07   9.3261569134e-05 -5.28342489758e-05 -5.60685791129e-05 -1.19135588356e-33                2.0                4.0                2.0        -10000000.0
0.0                -6.85852902249e-08  9.29320975729e-05 -5.27090264768e-05 -5.58660104844e-05  -1.3385671077e-33                2.0                4.5               2.25        -10000000.0
0.0                -2.62176721305e-08  9.26524421629e-05 -5.25929557682e-05 -5.56922792327e-05 -1.48560228392e-33                2.0                5.0                2.5        -10000000.0
0.0                -7.03475602423e-09  9.24135008518e-05 -5.24880192643e-05 -5.55428023574e-05 -1.63257324703e-33                2.0                5.5               2.75        -10000000.0
0.0                -8.55897384217e-10  9.22077063592e-05 -5.23940144603e-05  -5.5413416078e-05 -1.77930789517e-33                2.0                6.0                3.0        -10000000.0
0.0                 4.01971858577e-10  9.20289906503e-05 -5.23099821237e-05 -5.53006280768e-05 -1.92595088719e-33                2.0                6.5               3.25        -10000000.0
0.0                 3.60134150149e-10  9.18725575616e-05  -5.2234785386e-05  -5.5201621052e-05 -2.07252464384e-33                2.0                7.0                3.5        -10000000.0
0.0                 1.70122976036e-10  9.17346341112e-05 -5.21673122478e-05 -5.51141212668e-05 -2.21888477535e-33                2.0                7.5               3.75        -10000000.0
0.0                 5.97438019737e-11  9.16121862815e-05 -5.21065608439e-05 -5.50362955209e-05 -2.36572704321e-33                2.0                8.0                4.0        -10000000.0
0.0                 1.72132951339e-11   9.1502826649e-05 -5.20516572067e-05  -5.4966672991e-05 -2.51217398797e-33                2.0                8.5               4.25        -10000000.0
0.0                 5.63329341264e-12   9.1404579905e-05 -5.20018517136e-05  -5.4904049307e-05 -2.65822453341e-33                2.0                9.0                4.5        -10000000.0
0.0                 4.08381053651e-12  9.13158686444e-05 -5.19564977708e-05 -5.48474403672e-05 -2.80447148484e-33                2.0                9.5               4.75        -10000000.0
0.0                 4.63110054659e-12  9.12353925742e-05 -5.19150589184e-05 -5.47960290476e-05 -2.95081619086e-33                2.0               10.0                5.0        -10000000.0
0.0                 5.16030132104e-12  9.11620574584e-05 -5.18770590929e-05 -5.47491474379e-05 -3.09719659075e-33                2.0               10.5               5.25        -10000000.0
0.0                 5.41010488972e-12  9.10949751187e-05 -5.18421074958e-05 -5.47062235512e-05 -3.24346470739e-33                2.0               11.0                5.5        -10000000.0
0.0                 5.49344869656e-12  9.10333710635e-05 -5.18098524083e-05 -5.46667848766e-05 -3.39037352012e-33                2.0               11.5               5.75        -10000000.0
0.0                 5.51193900228e-12  9.09766200152e-05 -5.17800096134e-05 -5.46304299576e-05  -3.5366907831e-33                2.0               12.0                6.0        -10000000.0
0.0                 5.51251202007e-12  9.09241677505e-05  -5.1752319763e-05 -5.45968070753e-05 -3.68305611623e-33                2.0               12.5               6.25        -10000000.0
0.0                 5.51051344583e-12  9.08755524165e-05 -5.17265625888e-05 -5.45656320128e-05 -3.82935723626e-33                2.0               13.0                6.5        -10000000.0
0.0                 5.50924628454e-12  9.08303618985e-05 -5.17025426916e-05 -5.45366383164e-05 -3.97565441023e-33                2.0               13.5               6.75        -10000000.0
0.0                 5.50873848829e-12  9.07882480305e-05 -5.16801001993e-05 -5.45096128235e-05 -4.12188055519e-33                2.0               14.0                7.0        -10000000.0
0.0                 5.50859915137e-12  9.07489194901e-05 -5.16590787925e-05 -5.44843601347e-05 -4.26758976674e-33                2.0               14.5               7.25        -10000000.0
0.0                 5.50858221071e-12   9.0712106271e-05 -5.16393541261e-05 -5.44607132724e-05 -4.41382452128e-33                2.0               15.0                7.5        -10000000.0
0.0                 5.50859533972e-12  9.06775667886e-05 -5.16208125134e-05 -5.44385265755e-05 -4.55989569383e-33                2.0               15.5               7.75        -10000000.0
0.0                 5.50860211599e-12   9.0645102091e-05 -5.16033438203e-05 -5.44176614881e-05  -4.7068393036e-33                2.0               16.0                8.0        -10000000.0
0.0                 5.50860973928e-12  9.06145416479e-05 -5.15868663342e-05 -5.43980149814e-05 -4.85172594175e-33                2.0               16.5               8.25        -10000000.0
0.0                 5.50861948016e-12  9.05857078237e-05 -5.15712947902e-05 -5.43794769214e-05 -4.99925536154e-33                2.0               17.0                8.5        -10000000.0
0.0                 5.50862286829e-12  9.05584656152e-05 -5.15565581338e-05 -5.43619549376e-05 -5.14608417693e-33                2.0               17.5               8.75        -10000000.0
0.0                 5.50862583291e-12  9.05326871248e-05 -5.15425924164e-05 -5.43453744228e-05 -5.29035989379e-33                2.0               18.0                9.0        -10000000.0
0.0                 5.50863006807e-12  9.05082586655e-05 -5.15293372416e-05 -5.43296572175e-05 -5.43802276204e-33                2.0               18.5               9.25        -10000000.0
0.0                 5.50863218566e-12  9.04850807615e-05 -5.15167428716e-05 -5.43147393728e-05 -5.58276483102e-33                2.0               19.0                9.5        -10000000.0
0.0                 5.50863938544e-12  9.04630468312e-05 -5.15047560157e-05 -5.43005569398e-05 -5.73047828054e-33                2.0               19.5               9.75        -10000000.0
0.0                 5.50864319708e-12   9.0442092926e-05 -5.14933411466e-05 -5.42870637332e-05  -5.8751414284e-33                2.0               20.0               10.0        -10000000.0
0.0                 5.50864531467e-12  9.04221266751e-05 -5.14824520792e-05 -5.42742100151e-05 -6.02307119355e-33                2.0               20.5              10.25        -10000000.0
0.0                 5.50865082038e-12  9.04030912352e-05 -5.14720603917e-05 -5.42619496002e-05 -6.16755856253e-33                2.0               21.0               10.5        -10000000.0
0.0                   5.508653785e-12  9.03849084466e-05 -5.14621234515e-05 -5.42502398559e-05  -6.3154187336e-33                2.0               21.5              10.75        -10000000.0
0.0                 5.50865674961e-12  9.03675356767e-05 -5.14526199424e-05 -5.42390452551e-05  -6.4599505854e-33                2.0               22.0               11.0        -10000000.0
0.0                 5.50866013774e-12  9.03509089767e-05   -5.144351789e-05 -5.42283373761e-05 -6.60787963309e-33                2.0               22.5              11.25        -10000000.0
0.0                 5.50866310236e-12  9.03349928194e-05 -5.14347959779e-05 -5.42180842444e-05 -6.75473463595e-33                2.0               23.0               11.5        -10000000.0
0.0                 5.50866394939e-12  9.03197374669e-05 -5.14264293372e-05  -5.4208250333e-05 -6.89852032434e-33                2.0               23.5              11.75        -10000000.0
0.0                 5.50866606697e-12  9.03051073919e-05 -5.14184002043e-05 -5.41988214309e-05 -7.04656129654e-33                2.0               24.0               12.0        -10000000.0
0.0                 5.50866860807e-12  9.02910599621e-05 -5.14106837102e-05 -5.41897655637e-05 -7.19085351509e-33                2.0               24.5              12.25        -10000000.0
0.0                 5.50867030214e-12  9.02775596501e-05 -5.14032585386e-05 -5.41810614152e-05 -7.33915636195e-33                2.0               25.0               12.5        -10000000.0
0.0                 5.50867241972e-12  9.02645709289e-05 -5.13961175841e-05 -5.41726912218e-05 -7.48326562697e-33                2.0               25.5              12.75        -10000000.0
0.0                  5.5086745373e-12  9.02520795876e-05 -5.13892395304e-05 -5.41646336671e-05 -7.63149385749e-33                2.0               26.0               13.0        -10000000.0
0.0                  5.5086745373e-12  9.02400500991e-05 -5.13826137194e-05 -5.41568745405e-05 -7.77562536392e-33                2.0               26.5              13.25        -10000000.0
0.0                 5.50867538434e-12  9.02284540416e-05 -5.13762223875e-05 -5.41493960782e-05 -7.92389879472e-33                2.0               27.0               13.5        -10000000.0
0.0                 5.50867834895e-12  9.02172700989e-05 -5.13700548765e-05 -5.41421840694e-05 -8.06795711974e-33                2.0               27.5              13.75        -10000000.0
0.0                 5.50868258412e-12  9.02064769548e-05 -5.13641005284e-05 -5.41352243033e-05 -8.21650103478e-33                2.0               28.0               14.0        -10000000.0
0.0                 5.50868512522e-12  9.01960603983e-05  -5.1358348685e-05  -5.4128502569e-05 -8.36333307877e-33                2.0               28.5              14.25        -10000000.0
0.0                 5.50868343115e-12  9.01859920077e-05 -5.13527886881e-05 -5.41220046557e-05 -8.50649529023e-33                2.0               29.0               14.5        -10000000.0
0.0                 5.50868385467e-12  9.01762646777e-05 -5.13474098796e-05 -5.41157270106e-05 -8.65516332668e-33                2.0               29.5              14.75        -10000000.0
0.0                 5.50868427818e-12  9.01668570918e-05 -5.13422087067e-05  -5.4109655423e-05 -8.79871296915e-33                2.0               30.0               15.0        -10000000.0
0.0                 5.50868639576e-12  9.01577408285e-05  -5.1337167406e-05 -5.41037756818e-05 -8.94746997123e-33                2.0               30.5              15.25        -10000000.0
0.0                 5.50868851335e-12  9.01489229932e-05 -5.13322859774e-05 -5.40980806818e-05 -9.09124991991e-33                2.0               31.0               15.5        -10000000.0
0.0                 5.50869147796e-12  9.01403751641e-05 -5.13275537628e-05 -5.40925668702e-05 -9.24332806661e-33                2.0               31.5              15.75        -10000000.0
0.0                 5.50868681928e-12  9.01320902358e-05 -5.13229672094e-05 -5.40872200361e-05 -9.38959833566e-33                2.0               32.0               16.0        -10000000.0
0.0                 5.50869147796e-12  9.01240611029e-05 -5.13185156592e-05 -5.40820330741e-05 -9.53061747972e-33                2.0               32.5              16.25        -10000000.0
0.0                 5.50869147796e-12  9.01162664491e-05 -5.13141955594e-05 -5.40770024315e-05 -9.67505677856e-33                2.0               33.0               16.5        -10000000.0
0.0                 5.50869401906e-12  9.01086991689e-05 -5.13099962518e-05 -5.40721174502e-05 -9.82847012729e-33                2.0               33.5              16.75        -10000000.0
0.0                 5.50869486609e-12   9.0101352157e-05 -5.13059212892e-05 -5.40673745775e-05 -9.97473967886e-33                2.0               34.0               17.0        -10000000.0
0.0                 5.50869528961e-12  9.00942254134e-05 -5.13019671189e-05 -5.40627702605e-05 -1.01152192894e-32                2.0               34.5              17.25        -10000000.0
0.0                 5.50869867774e-12  9.00872905163e-05 -5.12981159773e-05 -5.40582902886e-05 -1.02672594105e-32                2.0               35.0               17.5        -10000000.0
0.0                 5.50869994829e-12  9.00805474657e-05 -5.12943749698e-05 -5.40539382143e-05 -1.04134765871e-32                2.0               35.5              17.75        -10000000.0
0.0                 5.50870079532e-12  9.00739891563e-05 -5.12907298855e-05 -5.40497033796e-05 -1.05539303689e-32                2.0               36.0               18.0        -10000000.0
0.0                 5.50870079532e-12  9.00676155879e-05 -5.12871842773e-05 -5.40455822318e-05 -1.06981824094e-32                2.0               36.5              18.25        -10000000.0
0.0                 5.50870333642e-12   9.0061398339e-05 -5.12837310396e-05 -5.40415676653e-05 -1.08522945689e-32                2.0               37.0               18.5        -10000000.0
0.0                 5.50870375994e-12  9.00553516203e-05 -5.12803666197e-05 -5.40376596803e-05 -1.09985612506e-32                2.0               37.5              18.75        -10000000.0
0.0                 5.50870460697e-12  9.00494683265e-05 -5.12770945704e-05 -5.40338582766e-05 -1.11386735191e-32                2.0               38.0               19.0        -10000000.0
0.0                 5.50870545401e-12  9.00437342466e-05 -5.12739077863e-05  -5.4030156349e-05 -1.12827992859e-32                2.0               38.5              19.25        -10000000.0
0.0                 5.50870418346e-12  9.00381351698e-05 -5.12707885036e-05 -5.40265361337e-05 -1.14373397718e-32                2.0               39.0               19.5        -10000000.0
0.0                 5.50870418346e-12  9.00326782016e-05 -5.12677544862e-05 -5.40230118418e-05 -1.15836057361e-32                2.0               39.5              19.75        -10000000.0
0.0                 5.50870545401e-12   9.0027363342e-05  -5.1264791523e-05 -5.40195763676e-05 -1.17234123646e-32                2.0               40.0               20.0        -10000000.0
0.0                 5.50870630104e-12  9.00221692746e-05  -5.1261899614e-05 -5.40162190532e-05 -1.18761541662e-32                2.0               40.5              20.25        -10000000.0
0.0                 5.50870799511e-12  9.00171031049e-05 -5.12590752066e-05 -5.40129470039e-05 -1.20224201305e-32                2.0               41.0               20.5        -10000000.0
0.0                 5.50870926565e-12  9.00121648328e-05 -5.12563254063e-05 -5.40097531143e-05  -1.2162024434e-32                2.0               41.5              20.75        -10000000.0
0.0                 5.50871095972e-12  9.00073473531e-05 -5.12536395547e-05 -5.40066373844e-05 -1.23057182869e-32                2.0               42.0               21.0        -10000000.0
0.0                 5.50870968917e-12  9.00026222439e-05 -5.12510069939e-05 -5.40035856034e-05  -1.2461253179e-32                2.0               42.5              21.25        -10000000.0
0.0                  5.5087105362e-12   8.9998017927e-05 -5.12484383819e-05 -5.40006084293e-05 -1.26074552889e-32                2.0               43.0               21.5        -10000000.0
0.0                 5.50871180675e-12   8.9993513086e-05 -5.12459266133e-05 -5.39976952041e-05 -1.27465085794e-32                2.0               43.5              21.75        -10000000.0
0.0                 5.50871350082e-12  8.99891148265e-05 -5.12434716882e-05 -5.39948530331e-05 -1.28905496853e-32                2.0               44.0               22.0        -10000000.0
0.0                 5.50871604192e-12  8.99848018321e-05  -5.1241066501e-05 -5.39920641529e-05 -1.30462682484e-32                2.0               44.5              22.25        -10000000.0
0.0                 5.50871858302e-12  8.99805954191e-05 -5.12387181573e-05 -5.39893427742e-05 -1.31925306254e-32                2.0               45.0               22.5        -10000000.0
0.0                 5.50871604192e-12  8.99764813767e-05 -5.12364231042e-05 -5.39866853444e-05 -1.33314289434e-32                2.0               45.5              22.75        -10000000.0
0.0                 5.50871604192e-12  8.99724525993e-05 -5.12341742365e-05 -5.39840812053e-05 -1.34850338553e-32                2.0               46.0               23.0        -10000000.0
0.0                 5.50871477137e-12  8.99685161926e-05  -5.1231971554e-05 -5.39815303569e-05 -1.36312976671e-32                2.0               46.5              23.25        -10000000.0
0.0                 5.50871731247e-12  8.99646508401e-05 -5.12298150568e-05 -5.39790327991e-05  -1.3769975006e-32                2.0               47.0               23.5        -10000000.0
0.0                  5.5087181595e-12  8.99608778582e-05 -5.12277047449e-05 -5.39765885321e-05 -1.39136401603e-32                2.0               47.5              23.75        -10000000.0
0.0                 5.50871858302e-12  8.99571688251e-05 -5.12256335128e-05 -5.39741904504e-05 -1.40701077568e-32                2.0               48.0               24.0        -10000000.0
0.0                 5.50872154763e-12  8.99535379517e-05 -5.12236049133e-05 -5.39718456594e-05 -1.42163715686e-32                2.0               48.5              24.25        -10000000.0
0.0                 5.50872239467e-12  8.99499923435e-05  -5.1221622499e-05 -5.39695506063e-05 -1.43547719661e-32                2.0               49.0               24.5        -10000000.0
0.0                 5.50872535928e-12  8.99465177895e-05 -5.12196827174e-05 -5.39673017386e-05 -1.44979492444e-32                2.0               49.5              24.75        -10000000.0
0.0                 5.50872451225e-12  8.99431000789e-05 -5.12177713574e-05 -5.39650919507e-05 -1.46552046172e-32                2.0               50.0               25.0        -10000000.0
6.72623262876e-41   1.07324380494e-05  5.35954853831e-05 -1.13709495153e-05  -2.7500986377e-05 -1.02244800777e-34                3.0                0.5     0.166666666667        -10000000.0
1.4573504029e-40    3.08225480694e-05  9.87423049992e-05 -3.59440548436e-05 -5.41221929495e-05 -3.11009584579e-34                3.0                1.0     0.333333333333        -10000000.0
1.33123354111e-40   4.24504769114e-05  0.000127518077875 -5.92907909436e-05 -7.35574232635e-05 -5.68849600633e-34                3.0                1.5                0.5        -10000000.0
9.94921909671e-41   3.82130060927e-05  0.000139432614787 -7.24646582739e-05  -8.2484056918e-05 -8.40597470314e-34                3.0                2.0     0.666666666667        -10000000.0
6.16571324303e-41   2.62958970154e-05  0.000142438111084 -7.75259607622e-05 -8.51211154895e-05 -1.10383423428e-33                3.0                2.5     0.833333333333        -10000000.0
3.22298646795e-41   1.51040246976e-05  0.000142623306942 -7.91074157291e-05 -8.55474340256e-05 -1.33642942129e-33                3.0                3.0                1.0        -10000000.0
1.40129846432e-41   7.45539008307e-06  0.000142186308949 -7.95534802478e-05  -8.5403357275e-05 -1.56079537657e-33                3.0                3.5      1.16666666667        -10000000.0
4.20389539297e-42   3.10278114313e-06  0.000141662368947 -7.96410262183e-05 -8.51375645539e-05  -1.7951853915e-33                3.0                4.0      1.33333333333        -10000000.0
1.40129846432e-42   9.76878689052e-07  0.000141157173061 -7.95979886448e-05 -8.48554293498e-05 -2.01443636076e-33                3.0                4.5                1.5        -10000000.0
-0                  1.05529016081e-07  0.000140691767569 -7.94999408527e-05 -8.45841157116e-05 -2.23268395548e-33                3.0                5.0      1.66666666667        -10000000.0
-0                 -1.60083044043e-07  0.000140270486781 -7.93790775333e-05 -8.43324201583e-05 -2.46358745015e-33                3.0                5.5      1.83333333333        -10000000.0
-0                  -1.8154321102e-07  0.000139892307516 -7.92513716874e-05 -8.41028793275e-05 -2.68062791031e-33                3.0                6.0                2.0        -10000000.0
-0                 -1.31251079449e-07  0.000139553804956 -7.91249448184e-05 -8.38951805804e-05 -2.89712471152e-33                3.0                6.5      2.16666666667        -10000000.0
-0                 -7.74363489997e-08  0.000139250673215 -7.90037262277e-05 -8.37077038796e-05 -3.12687846882e-33                3.0                7.0      2.33333333333        -10000000.0
-0                 -3.93341158256e-08  0.000138978606401 -7.88894283232e-05  -8.3538438389e-05 -3.34278515522e-33                3.0                7.5                2.5        -10000000.0
-0                 -1.71703675583e-08  0.000138733625477 -7.87826195392e-05 -8.33853306403e-05 -3.55869255908e-33                3.0                8.0      2.66666666667        -10000000.0
-0                 -6.06143173848e-09  0.000138512262993 -7.86832643485e-05 -8.32464692735e-05 -3.78812238102e-33                3.0                8.5      2.83333333333        -10000000.0
0.0                 -1.2914782091e-09  0.000138311492037 -7.85910216905e-05 -8.31201560914e-05 -4.00338442528e-33                3.0                9.0                3.0        -10000000.0
0.0                 3.44630953549e-10  0.000138128740446 -7.85054297125e-05 -8.30048847433e-05 -4.21890547434e-33                3.0                9.5      3.16666666667        -10000000.0
0.0                 6.58329890168e-10  0.000137961791324 -7.84259910347e-05 -8.28993620416e-05 -4.44768563189e-33                3.0               10.0      3.33333333333        -10000000.0
0.0                 5.32569160213e-10  0.000137808768841 -7.83521798553e-05 -8.28024724342e-05 -4.66311161686e-33                3.0               10.5                3.5        -10000000.0
0.0                 3.33156055911e-10  0.000137668067168 -7.82835130053e-05  -8.2713235372e-05 -4.87819214253e-33                3.0               11.0      3.66666666667        -10000000.0
0.0                 1.77478677913e-10  0.000137538265221 -7.82195428428e-05 -8.26308195201e-05 -5.10704763388e-33                3.0               11.5      3.83333333333        -10000000.0
0.0                 8.19836277859e-11  0.000137418211921 -7.81598359367e-05 -8.25544930194e-05 -5.32231864646e-33                3.0               12.0                4.0        -10000000.0
0.0                 3.19615990304e-11  0.000137306855663 -7.81040299103e-05  -8.2483623487e-05 -5.53800184256e-33                3.0               12.5      4.16666666667        -10000000.0
0.0                  9.3255379818e-12  0.000137203315376 -7.80517765975e-05 -8.24176638048e-05 -5.76641752799e-33                3.0               13.0      4.33333333333        -10000000.0
-0                  8.17826986535e-13   0.00013710679525  -7.8002770465e-05 -8.23561236984e-05 -5.98181158578e-33                3.0               13.5                4.5        -10000000.0
-0                 -1.40409888221e-12  0.000137016613166 -7.79567344011e-05 -8.22985981586e-05 -6.19651544241e-33                3.0               14.0      4.66666666667        -10000000.0
-0                 -1.32460558127e-12  0.000136932200689 -7.79134126105e-05 -8.22446963866e-05 -6.42466853572e-33                3.0               14.5      4.83333333333        -10000000.0
-0                 -6.85485870642e-13  0.000136853003596 -7.78725848249e-05 -8.21941057438e-05  -6.6398577573e-33                3.0               15.0                5.0        -10000000.0
-0                 -1.06634797527e-13  0.000136778567139 -7.78340520924e-05 -8.21465206968e-05 -6.85444000365e-33                3.0               15.5      5.16666666667        -10000000.0
-0                  2.73587671496e-13  0.000136708479204 -7.77976296717e-05 -8.21016996611e-05 -7.08459769364e-33                3.0               16.0      5.33333333333        -10000000.0
-0                  4.82989462651e-13  0.000136642370308 -7.77631541382e-05  -8.2059401052e-05 -7.29836274757e-33                3.0               16.5                5.5        -10000000.0
0.0                 5.82756444249e-13  0.000136579913601 -7.77304833832e-05 -8.20194259177e-05 -7.51452413398e-33                3.0               17.0      5.66666666667        -10000000.0
0.0                 6.23147527977e-13  0.000136520824867 -7.76994752982e-05 -8.19815824116e-05 -7.74255382333e-33                3.0               17.5      5.83333333333        -10000000.0
0.0                 6.35711408865e-13    0.0001364648341 -7.76700161964e-05 -8.19457142143e-05  -7.9567787722e-33                3.0               18.0                6.0        -10000000.0
0.0                 6.37273919954e-13  0.000136411699714 -7.76419852855e-05 -8.19116721118e-05 -8.17210933436e-33                3.0               18.5      6.16666666667        -10000000.0
0.0                 6.35543219885e-13  0.000136361236969 -7.76152901949e-05 -8.18793139956e-05 -8.39974513553e-33                3.0               19.0      6.33333333333        -10000000.0
0.0                 6.33551527789e-13  0.000136313218491 -7.75898385541e-05 -8.18485261789e-05 -8.61505847852e-33                3.0               19.5                6.5        -10000000.0
0.0                 6.32115542245e-13   0.00013626748796 -7.75655522034e-05 -8.18191949747e-05 -8.83014868996e-33                3.0               20.0      6.66666666667        -10000000.0
0.0                 6.31288467512e-13  0.000136223889058 -7.75423458776e-05 -8.17912138018e-05 -9.05844671116e-33                3.0               20.5      6.83333333333        -10000000.0
0.0                 6.30872997851e-13  0.000136182265464 -7.75201485226e-05 -8.17645045004e-05 -9.27332742287e-33                3.0               21.0                7.0        -10000000.0
0.0                 6.30701103102e-13  0.000136142489282 -7.74989032948e-05 -8.17389746999e-05 -9.48974781408e-33                3.0               21.5      7.16666666667        -10000000.0
0.0                 6.30620370275e-13  0.000136104446824 -7.74785462454e-05  -8.1714553346e-05 -9.71515014728e-33                3.0               22.0      7.33333333333        -10000000.0
0.0                 6.30617405659e-13  0.000136068038614 -7.74590276365e-05 -8.16911622792e-05 -9.93325873319e-33                3.0               22.5                7.5        -10000000.0
0.0                 6.30633446346e-13  0.000136033122544 -7.74402977299e-05 -8.16687446559e-05 -1.01475812573e-32                3.0               23.0      7.66666666667        -10000000.0
0.0                 6.30615288077e-13  0.000135999655981 -7.74223067879e-05 -8.16472436327e-05 -1.03735152319e-32                3.0               23.5      7.83333333333        -10000000.0
0.0                 6.30638581483e-13  0.000135967525239 -7.74050121777e-05 -8.16265952608e-05 -1.05896299831e-32                3.0               24.0                8.0        -10000000.0
0.0                 6.30639587335e-13  0.000135936659262 -7.73883783722e-05 -8.16067569076e-05  -1.0803038457e-32                3.0               24.5      8.16666666667        -10000000.0
0.0                 6.30638316785e-13  0.000135906972787 -7.73723698444e-05 -8.15876788351e-05 -1.10346052479e-32                3.0               25.0      8.33333333333        -10000000.0
0.0                 6.30648375301e-13   0.00013587842318 -7.73569439616e-05 -8.15693184109e-05 -1.12477776759e-32                3.0               25.5                8.5        -10000000.0
0.0                  6.3063535217e-13  0.000135850925176 -7.73420723021e-05 -8.15516401076e-05 -1.14628255569e-32                3.0               26.0      8.66666666667        -10000000.0
0.0                 6.30644828351e-13  0.000135824436143 -7.73277264443e-05 -8.15346083982e-05 -1.16908287001e-32                3.0               26.5      8.83333333333        -10000000.0
0.0                 6.30649963488e-13  0.000135798885026 -7.73138850718e-05 -8.15181735447e-05 -1.19079579465e-32                3.0               27.0                9.0        -10000000.0
0.0                 6.30637205055e-13  0.000135774243404  -7.7300519763e-05 -8.15023213363e-05 -1.21206554128e-32                3.0               27.5      9.16666666667        -10000000.0
0.0                 6.30658380878e-13  0.000135750454433  -7.7287602096e-05 -8.14870162458e-05 -1.23491421272e-32                3.0               28.0      9.33333333333        -10000000.0
0.0                 6.30654039834e-13   0.00013572746127 -7.72751107547e-05 -8.14722298514e-05 -1.25639266987e-32                3.0               28.5                9.5        -10000000.0
0.0                 6.30634663956e-13  0.000135705249704 -7.72630315282e-05 -8.14579337316e-05 -1.27784615923e-32                3.0               29.0      9.66666666667        -10000000.0
0.0                 6.30654410411e-13  0.000135683762892 -7.72513359948e-05   -8.144410657e-05 -1.30074347479e-32                3.0               29.5      9.83333333333        -10000000.0
0.0                 6.30647845906e-13  0.000135662972411 -7.72400099436e-05 -8.14307270502e-05 -1.32219682067e-32                3.0               30.0               10.0        -10000000.0
0.0                 6.30644140137e-13  0.000135642849841 -7.72290391637e-05 -8.14177738562e-05 -1.34386526249e-32                3.0               30.5      10.1666666667        -10000000.0
0.0                 6.30658751455e-13  0.000135623366759  -7.7218402339e-05 -8.14052256715e-05 -1.36631258412e-32                3.0               31.0      10.3333333333        -10000000.0
0.0                 6.30652875164e-13  0.000135604466323 -7.72080852585e-05 -8.13930611798e-05 -1.38832426111e-32                3.0               31.5               10.5        -10000000.0
0.0                 6.30646945933e-13   0.00013558613432 -7.71980737113e-05  -8.1381259065e-05 -1.40992167392e-32                3.0               32.0      10.6666666667        -10000000.0
0.0                 6.30662563103e-13  0.000135568384962 -7.71883676975e-05 -8.13698264324e-05 -1.43185529074e-32                3.0               32.5      10.8333333333        -10000000.0
0.0                 6.30651286977e-13  0.000135551132985 -7.71789245846e-05  -8.1358713544e-05 -1.45343663234e-32                3.0               33.0               11.0        -10000000.0
0.0                 6.30647475329e-13  0.000135534378387 -7.71697656887e-05 -8.13479275052e-05  -1.4757202285e-32                3.0               33.5      11.1666666667        -10000000.0
0.0                 6.30657322087e-13  0.000135518121169 -7.71608554828e-05 -8.13374541053e-05  -1.4982067237e-32                3.0               34.0      11.3333333333        -10000000.0
0.0                 6.30654622169e-13  0.000135502318699 -7.71522010723e-05 -8.13272791333e-05 -1.51921825474e-32                3.0               34.5               11.5        -10000000.0
0.0                 6.30652239889e-13  0.000135486942554   -7.714376693e-05 -8.13173741676e-05 -1.54152079197e-32                3.0               35.0      11.6666666667        -10000000.0
0.0                 6.30659863186e-13  0.000135472006946 -7.71355743723e-05  -8.1307753419e-05 -1.56404502583e-32                3.0               35.5      11.8333333333        -10000000.0
0.0                 6.30652345768e-13  0.000135457469241 -7.71275949774e-05 -8.12983884657e-05 -1.58501810076e-32                3.0               36.0               12.0        -10000000.0
0.0                 6.30646469477e-13  0.000135443329441 -7.71198287453e-05 -8.12892793078e-05 -1.60653142669e-32                3.0               36.5      12.1666666667        -10000000.0
0.0                 6.30665527719e-13  0.000135429559123 -7.71122614651e-05 -8.12803975236e-05 -1.63006915134e-32                3.0               37.0      12.3333333333        -10000000.0
0.0                 6.30649116455e-13  0.000135416129865 -7.71048860315e-05 -8.12717502185e-05 -1.65160730155e-32                3.0               37.5               12.5        -10000000.0
0.0                 6.30653616318e-13   0.00013540307009 -7.70977024445e-05 -8.12633302871e-05 -1.67229812582e-32                3.0               38.0      12.6666666667        -10000000.0
0.0                 6.30664363048e-13  0.000135390337164 -7.70906964931e-05 -8.12551235185e-05 -1.69507246791e-32                3.0               38.5      12.8333333333        -10000000.0
0.0                 6.30648322362e-13  0.000135377916877  -7.7083861072e-05 -8.12471228073e-05 -1.71739609861e-32                3.0               39.0               13.0        -10000000.0
0.0                 6.30659439669e-13  0.000135365809228 -7.70771890757e-05 -8.12393139427e-05 -1.73870064228e-32                3.0               39.5      13.1666666667        -10000000.0
0.0                 6.30661504312e-13  0.000135354000008 -7.70706876096e-05   -8.123170403e-05  -1.7608441893e-32                3.0               40.0      13.3333333333        -10000000.0
0.0                 6.30647634148e-13  0.000135342460794 -7.70643282522e-05 -8.12242717529e-05 -1.78321560315e-32                3.0               40.5               13.5        -10000000.0
0.0                 6.30660022005e-13  0.000135331220008 -7.70581252141e-05 -8.12170171116e-05 -1.80470568323e-32                3.0               41.0      13.6666666667        -10000000.0
0.0                 6.30668227636e-13  0.000135320235017   -7.705207139e-05  -8.1209940106e-05 -1.82664159594e-32                3.0               41.5      13.8333333333        -10000000.0
0.0                   6.306460989e-13  0.000135309520033  -7.7046152569e-05 -8.12030265251e-05 -1.84812134452e-32                3.0               42.0               14.0        -10000000.0
0.0                 6.30657692664e-13  0.000135299018211 -7.70403616457e-05 -8.11962550529e-05 -1.87050265938e-32                3.0               42.5      14.1666666667        -10000000.0
0.0                 6.30661186675e-13  0.000135288772185 -7.70347057255e-05 -8.11896541109e-05 -1.89338017291e-32                3.0               43.0      14.3333333333        -10000000.0
0.0                 6.30643451922e-13  0.000135278767743 -7.70291848085e-05 -8.11832023828e-05 -1.91390196247e-32                3.0               43.5               14.5        -10000000.0
0.0                 6.30656475054e-13  0.000135268990675 -7.70237775782e-05 -8.11768927633e-05 -1.93534210699e-32                3.0               44.0      14.6666666667        -10000000.0
0.0                 6.30661027856e-13  0.000135259412559 -7.70184840349e-05  -8.1170718147e-05 -1.95921144388e-32                3.0               44.5      14.8333333333        -10000000.0
0.0                 6.30642869587e-13  0.000135250047606 -7.70133041783e-05 -8.11646785337e-05 -1.98042687842e-32                3.0               45.0               15.0        -10000000.0
0.0                 6.30652398708e-13  0.000135240881605 -7.70082380086e-05 -8.11587739236e-05 -2.00111224996e-32                3.0               45.5      15.1666666667        -10000000.0
0.0                 6.30658274999e-13  0.000135231914555 -7.70032784203e-05 -8.11529830003e-05 -2.02504041896e-32                3.0               46.0      15.3333333333        -10000000.0
0.0                 6.30642975466e-13  0.000135223146458 -7.69984254134e-05 -8.11473270801e-05 -2.04644885154e-32                3.0               46.5               15.5        -10000000.0
0.0                 6.30653828076e-13  0.000135214563102 -7.69936718825e-05 -8.11417919522e-05 -2.06687120048e-32                3.0               47.0      15.6666666667        -10000000.0
0.0                 6.30650334065e-13  0.000135206150276 -7.69890178276e-05 -8.11363634057e-05 -2.08981543823e-32                3.0               47.5      15.8333333333        -10000000.0
0.0                 6.30640910824e-13  0.000135197893769 -7.69844419324e-05 -8.11310414406e-05 -2.11226706465e-32                3.0               48.0               16.0        -10000000.0
0.0                 6.30651339917e-13  0.000135189822004 -7.69799726186e-05 -8.11258331623e-05 -2.13341778387e-32                3.0               48.5      16.1666666667        -10000000.0
0.0                 6.30649381153e-13  0.000135181906558 -7.69755885699e-05 -8.11207314655e-05 -2.15587055823e-32                3.0               49.0      16.3333333333        -10000000.0
0.0                 6.30643398983e-13  0.000135174161642 -7.69712968918e-05 -8.11157292446e-05 -2.17700936753e-32                3.0               49.5               16.5        -10000000.0
0.0                 6.30654886867e-13  0.000135166544624 -7.69670762679e-05 -8.11108193943e-05 -2.19920241962e-32                3.0               50.0      16.6666666667        -10000000.0
3.78350585368e-41   8.61512372552e-06  5.42099662937e-05 -8.97428265034e-06 -2.75000928696e-05 -9.83376107156e-35                4.0                0.5              0.125        -10000000.0
2.53635022043e-40   2.76702643021e-05  0.000103679063557 -3.05442462434e-05 -5.49024683494e-05 -3.63102798938e-34                4.0                1.0               0.25        -10000000.0
2.45227231257e-40   4.68520795494e-05  0.000143606413872 -5.65817153131e-05 -7.99426658205e-05 -6.45351035218e-34                4.0                1.5              0.375        -10000000.0
2.396220374e-40      5.6600651277e-05  0.000170024136992 -7.90543879248e-05 -9.80765619829e-05  -1.0113025282e-33                4.0                2.0                0.5        -10000000.0
2.03188277327e-40   5.39097335661e-05  0.000183506458029  -9.3514024968e-05 -0.000108074672767 -1.39313739175e-33                4.0                2.5              0.625        -10000000.0
1.4573504029e-40    4.33994991056e-05  0.000188739008422 -0.000100901893063 -0.000112357845694 -1.73335140399e-33                4.0                3.0               0.75        -10000000.0
9.52882955741e-41   3.09828180889e-05  0.000190152448454 -0.000104154146641 -0.000113783173106 -2.05033489208e-33                4.0                3.5              0.875        -10000000.0
5.88545355016e-41   2.01387120313e-05  0.000190164442415 -0.000105476559042 -0.000114063247736 -2.37585495589e-33                4.0                4.0                1.0        -10000000.0
3.36311631438e-41    1.2031044605e-05  0.000189749812307   -0.0001059885264 -0.000113945041846 -2.66979311543e-33                4.0                4.5              1.125        -10000000.0
1.82168800362e-41   6.57371757029e-06  0.000189233247738 -0.000106162431734 -0.000113701098314  -2.9834793146e-33                4.0                5.0               1.25        -10000000.0
8.40779078595e-42   3.20726090131e-06  0.000188710671978 -0.000106184408821 -0.000113422586878 -3.29504110046e-33                4.0                5.5              1.375        -10000000.0
4.20389539297e-42   1.30251398556e-06  0.000188209611451 -0.000106130649158 -0.000113140558256   -3.581312431e-33                4.0                6.0                1.5        -10000000.0
1.40129846432e-42   3.29127836096e-07  0.000187738748991 -0.000106036630143  -0.00011286704904  -3.8664232622e-33                4.0                6.5              1.625        -10000000.0
1.40129846432e-42  -9.97001647907e-08  0.000187300841503 -0.000105921486693 -0.000112607402514 -4.17461493646e-33                4.0                7.0               1.75        -10000000.0
1.40129846432e-42  -2.38822989163e-07  0.000186896059517 -0.000105796502226 -0.000112363899518 -4.48207264422e-33                4.0                7.5              1.875        -10000000.0
1.40129846432e-42  -2.42048520116e-07  0.000186523138268 -0.000105668497952 -0.000112137158226 -4.76541851198e-33                4.0                8.0                2.0        -10000000.0
1.40129846432e-42  -1.94206151161e-07  0.000186179974548 -0.000105541559492 -0.000111926823365  -5.0485215179e-33                4.0                8.5              2.125        -10000000.0
2.80259692865e-42  -1.37171635162e-07  0.000185864195146 -0.000105418052954 -0.000111732020969 -5.35426986574e-33                4.0                9.0               2.25        -10000000.0
2.80259692865e-42  -8.83286568887e-08  0.000185573270528 -0.000105299292841 -0.000111551656801 -5.66067110656e-33                4.0                9.5              2.375        -10000000.0
2.80259692865e-42  -5.24363989729e-08  0.000185304870115 -0.000105185911536 -0.000111384558465 -5.94240913567e-33                4.0               10.0                2.5        -10000000.0
2.80259692865e-42  -2.86121872722e-08  0.000185056777013 -0.000105078157731 -0.000111229574884 -6.22473548593e-33                4.0               10.5              2.625        -10000000.0
2.80259692865e-42  -1.40705719645e-08  0.000184826987493 -0.000104976038529  -0.00011108561182 -6.53025424503e-33                4.0               11.0               2.75        -10000000.0
2.80259692865e-42  -5.89402658624e-09  0.000184613739407 -0.000104879404716 -0.000110951667409 -6.81223370105e-33                4.0               11.5              2.875        -10000000.0
2.80259692865e-42  -1.71285544342e-09  0.000184415398508 -0.000104788028921 -0.000110826832156 -7.11720359957e-33                4.0               12.0                3.0        -10000000.0
2.80259692865e-42   1.56806425483e-10   0.00018423055792  -0.00010470164824 -0.000110710281831 -7.39900368939e-33                4.0               12.5              3.125        -10000000.0
2.80259692865e-42   8.02882662698e-10   0.00018405796709 -0.000104619964247 -0.000110601263259 -7.70384874902e-33                4.0               13.0               3.25        -10000000.0
2.80259692865e-42   8.72495760536e-10  0.000183896474937 -0.000104542706936 -0.000110499122741 -8.00891694022e-33                4.0               13.5              3.375        -10000000.0
2.80259692865e-42   7.19207137422e-10  0.000183745115123 -0.000104469570772 -0.000110403249209 -8.29005337509e-33                4.0               14.0                3.5        -10000000.0
2.80259692865e-42   5.17086373719e-10  0.000183602963943 -0.000104400299961 -0.000110313116863 -8.57115608911e-33                4.0               14.5              3.625        -10000000.0
2.80259692865e-42   3.39184789196e-10  0.000183469254011 -0.000104334624496 -0.000110228249639 -8.87560080338e-33                4.0               15.0               3.75        -10000000.0
2.80259692865e-42   2.06876467454e-10  0.000183343274784 -0.000104272309898    -0.000110148207 -9.18043940583e-33                4.0               15.5              3.875        -10000000.0
2.80259692865e-42   1.18426481729e-10  0.000183224372563 -0.000104213121688 -0.000110072598147 -9.46292610948e-33                4.0               16.0                4.0        -10000000.0
2.80259692865e-42   6.41176361679e-11  0.000183111993124 -0.000104156853808 -0.000110001089126 -9.74220287555e-33                4.0               16.5              4.125        -10000000.0
2.80259692865e-42   3.33654849897e-11  0.000183005639087 -0.000104103314413 -0.000109933360193 -1.00487153234e-32                4.0               17.0               4.25        -10000000.0
2.80259692865e-42   1.74653128467e-11  0.000182904827284 -0.000104052318761 -0.000109869112919 -1.03285775408e-32                4.0               17.5              4.375        -10000000.0
2.80259692865e-42   1.02054790061e-11  0.000182809145599 -0.000104003696322 -0.000109808105719 -1.06328873717e-32                4.0               18.0                4.5        -10000000.0
2.80259692865e-42    7.5549011559e-12  0.000182718224551 -0.000103957304987 -0.000109750104116 -1.09378005905e-32                4.0               18.5              4.625        -10000000.0
2.80259692865e-42   7.10651833604e-12  0.000182631723078 -0.000103912995542  -0.00010969488784  -1.1217863698e-32                4.0               19.0               4.75        -10000000.0
2.80259692865e-42   7.54216940367e-12  0.000182549342753 -0.000103870640089 -0.000109642265045 -1.15245253785e-32                4.0               19.5              4.875        -10000000.0
2.80259692865e-42   8.20109835619e-12  0.000182470770937 -0.000103830117837 -0.000109592072306  -1.1803335075e-32                4.0               20.0                5.0        -10000000.0
2.80259692865e-42   8.80271113028e-12  0.000182395766046 -0.000103791307993 -0.000109544124882   -1.208523274e-32                4.0               20.5              5.125        -10000000.0
2.80259692865e-42    9.2595049873e-12  0.000182324100706 -0.000103754118186 -0.000109498301981 -1.23885711235e-32                4.0               21.0               5.25        -10000000.0
2.80259692865e-42   9.56715921221e-12  0.000182255547543 -0.000103718448941 -0.000109454447283 -1.26717085678e-32                4.0               21.5              5.375        -10000000.0
2.80259692865e-42   9.75911127761e-12  0.000182189936027 -0.000103684214992 -0.000109412461313 -1.29738272611e-32                4.0               22.0                5.5        -10000000.0
2.80259692865e-42   9.86921793746e-12  0.000182127052994 -0.000103651323968 -0.000109372201962 -1.32794945354e-32                4.0               22.5              5.625        -10000000.0
2.80259692865e-42   9.92579550317e-12  0.000182066727916 -0.000103619704817 -0.000109333576859 -1.35614610771e-32                4.0               23.0               5.75        -10000000.0
2.80259692865e-42   9.95185531883e-12  0.000182008847105 -0.000103589293587 -0.000109296500739 -1.38407443003e-32                4.0               23.5              5.875        -10000000.0
2.80259692865e-42   9.96278882011e-12   0.00018195322582 -0.000103560019227 -0.000109260867021 -1.41468678823e-32                4.0               24.0                6.0        -10000000.0
2.80259692865e-42    9.9643515959e-12  0.000181899764584 -0.000103531824891  -0.00010922660465 -1.44247563539e-32                4.0               24.5              6.125        -10000000.0
2.80259692865e-42   9.96392553833e-12   0.00018184832129 -0.000103504639526 -0.000109193628361 -1.47321139754e-32                4.0               25.0               6.25        -10000000.0
2.80259692865e-42   9.96126161971e-12  0.000181798796461 -0.000103478420499 -0.000109161874207 -1.50114015034e-32                4.0               25.5              6.375        -10000000.0
2.80259692865e-42   9.95993262501e-12  0.000181751090622 -0.000103453125178 -0.000109131271131 -1.53171634831e-32                4.0               26.0                6.5        -10000000.0
2.80259692865e-42   9.95905425185e-12  0.000181705075875 -0.000103428689613 -0.000109101762291 -1.56186020198e-32                4.0               26.5              6.625        -10000000.0
2.80259692865e-42   9.95740084353e-12  0.000181660695375 -0.000103405085383 -0.000109073290844 -1.59024999767e-32                4.0               27.0               6.75        -10000000.0
2.80259692865e-42   9.95616925763e-12  0.000181617863859 -0.000103382269856 -0.000109045799945 -1.61800828083e-32                4.0               27.5              6.875        -10000000.0
2.80259692865e-42   9.95638779213e-12   0.00018157648185 -0.000103360200399 -0.000109019239858 -1.64876441898e-32                4.0               28.0                7.0        -10000000.0
2.80259692865e-42   9.95563562687e-12  0.000181536492505 -0.000103338841484 -0.000108993567949 -1.67669360226e-32                4.0               28.5              7.125        -10000000.0
2.80259692865e-42   9.95610827126e-12  0.000181497824769 -0.000103318157585  -0.00010896873448 -1.70704853408e-32                4.0               29.0               7.25        -10000000.0
2.80259692865e-42   9.95553567698e-12  0.000181460407589 -0.000103298127385 -0.000108944703925 -1.73515909247e-32                4.0               29.5              7.375        -10000000.0
2.80259692865e-42   9.95607354291e-12   0.00018142418412 -0.000103278708252 -0.000108921440756 -1.76553841809e-32                4.0               30.0                7.5        -10000000.0
2.80259692865e-42   9.95660717366e-12  0.000181389111731 -0.000103259885975  -0.00010889890234 -1.79620917792e-32                4.0               30.5              7.625        -10000000.0
2.80259692865e-42   9.95609895389e-12  0.000181355119366 -0.000103241625027 -0.000108877067362 -1.82395368576e-32                4.0               31.0               7.75        -10000000.0
2.80259692865e-42   9.95662496135e-12  0.000181322150183 -0.000103223896986 -0.000108855886083 -1.85450706834e-32                4.0               31.5              7.875        -10000000.0
2.80259692865e-42   9.95611589455e-12  0.000181290189971 -0.000103206687641 -0.000108835344292 -1.88272165913e-32                4.0               32.0                8.0        -10000000.0
2.80259692865e-42   9.95562461544e-12  0.000181259167675 -0.000103189975675 -0.000108815406463 -1.91054465762e-32                4.0               32.5              8.125        -10000000.0
2.80259692865e-42   9.95612690598e-12  0.000181229054874 -0.000103173732668 -0.000108796044174 -1.94067129213e-32                4.0               33.0               8.25        -10000000.0
2.80259692865e-42    9.9556542616e-12  0.000181199808935 -0.000103157944409 -0.000108777243213 -1.96954609404e-32                4.0               33.5              8.375        -10000000.0
2.80259692865e-42   9.95614299961e-12  0.000181171387226  -0.00010314258958 -0.000108758968054 -1.99970702338e-32                4.0               34.0                8.5        -10000000.0
2.80259692865e-42   9.95567289632e-12  0.000181143775535 -0.000103127653972 -0.000108741204485 -2.02725767222e-32                4.0               34.5              8.625        -10000000.0
2.80259692865e-42   9.95615231697e-12   0.00018111691702 -0.000103113116268 -0.000108723931191 -2.05839291877e-32                4.0               35.0               8.75        -10000000.0
2.80259692865e-42   9.95570508357e-12  0.000181090783258 -0.000103098969362  -0.00010870711975 -2.08629842572e-32                4.0               35.5              8.875        -10000000.0
2.80259692865e-42   9.95616925763e-12  0.000181065360039 -0.000103085184833 -0.000108690763057 -2.11613879177e-32                4.0               36.0                9.0        -10000000.0
2.80259692865e-42   9.95659955037e-12   0.00018104060473  -0.00010307176268 -0.000108674846899 -2.14658498511e-32                4.0               36.5              9.125        -10000000.0
2.80259692865e-42   9.95617349279e-12   0.00018101650312 -0.000103058674483 -0.000108659328646 -2.17522001028e-32                4.0               37.0               9.25        -10000000.0
2.80259692865e-42   9.95658345674e-12  0.000180993012577 -0.000103045920241 -0.000108644222507 -2.20570839055e-32                4.0               37.5              9.375        -10000000.0
2.80259692865e-42   9.95618535125e-12  0.000180970147312 -0.000103033485743 -0.000108629500062 -2.23310047968e-32                4.0               38.0                9.5        -10000000.0
2.80259692865e-42   9.95657752751e-12  0.000180947822059 -0.000103021349673 -0.000108615139993 -2.26359273426e-32                4.0               38.5              9.625        -10000000.0
2.80259692865e-42   9.95618535125e-12  0.000180926079452 -0.000103009512031 -0.000108601135196 -2.29221384061e-32                4.0               39.0               9.75        -10000000.0
2.80259692865e-42   9.95657837454e-12  0.000180904848435 -0.000102997958606 -0.000108587471459 -2.32295605994e-32                4.0               39.5              9.875        -10000000.0
2.80259692865e-42   9.95619043345e-12   0.00018088415743 -0.000102986682293 -0.000108574148783  -2.3500680508e-32                4.0               40.0               10.0        -10000000.0
2.80259692865e-42   9.95578385764e-12  0.000180863949595 -0.000102975661775 -0.000108561138745  -2.3786247288e-32                4.0               40.5             10.125        -10000000.0
2.80259692865e-42   9.95620144488e-12  0.000180844224928 -0.000102964904158 -0.000108548441347 -2.40921039731e-32                4.0               41.0              10.25        -10000000.0
2.80259692865e-42   9.95581435082e-12  0.000180824955009 -0.000102954388126  -0.00010853603527 -2.43708648819e-32                4.0               41.5             10.375        -10000000.0
2.80259692865e-42   9.95620991521e-12  0.000180806154049 -0.000102944120783 -0.000108523920517 -2.46699903121e-32                4.0               42.0               10.5        -10000000.0
2.80259692865e-42   9.95582197412e-12  0.000180787750992 -0.000102934066604 -0.000108512075769  -2.4955478171e-32                4.0               42.5             10.625        -10000000.0
2.80259692865e-42   9.95621330334e-12  0.000180769788471 -0.000102924246903 -0.000108500501028 -2.52619246121e-32                4.0               43.0              10.75        -10000000.0
2.80259692865e-42   9.95583722071e-12  0.000180752223855 -0.000102914640365 -0.000108489182082 -2.55400828506e-32                4.0               43.5             10.875        -10000000.0
2.80259692865e-42   9.95622177367e-12  0.000180735042932 -0.000102905239885 -0.000108478118932 -2.58397392047e-32                4.0               44.0               11.0        -10000000.0
2.80259692865e-42   9.95657583344e-12  0.000180718231491 -0.000102896038356 -0.000108467290261 -2.61491817788e-32                4.0               44.5             11.125        -10000000.0
2.80259692865e-42   9.95623193807e-12  0.000180701789532  -0.00010288703578 -0.000108456696069 -2.64317796895e-32                4.0               45.0              11.25        -10000000.0
2.80259692865e-42   9.95657668048e-12  0.000180685702844  -0.00010287822505 -0.000108446336355  -2.6734323122e-32                4.0               45.5             11.375        -10000000.0
2.80259692865e-42   9.95623193807e-12  0.000180669957217 -0.000102869591956 -0.000108436189805 -2.70191394339e-32                4.0               46.0               11.5        -10000000.0
2.80259692865e-42    9.9558677139e-12  0.000180654552651 -0.000102861143603 -0.000108426256418 -2.73013872218e-32                4.0               46.5             11.625        -10000000.0
2.80259692865e-42    9.9562378673e-12  0.000180639460723 -0.000102852858674 -0.000108416529088 -2.75940152906e-32                4.0               47.0              11.75        -10000000.0
2.80259692865e-42   9.95587703126e-12  0.000180624667223 -0.000102844751382  -0.00010840700071 -2.78759330446e-32                4.0               47.5             11.875        -10000000.0
2.80259692865e-42   9.95624549059e-12  0.000180610186362 -0.000102836793303 -0.000108397664178 -2.81865924391e-32                4.0               48.0               12.0        -10000000.0
2.80259692865e-42   9.95590074818e-12  0.000180595989718 -0.000102828998649 -0.000108388512388 -2.84709007859e-32                4.0               48.5             12.125        -10000000.0
2.80259692865e-42   9.95624803169e-12  0.000180582091502  -0.00010282136742 -0.000108379552444 -2.87632705674e-32                4.0               49.0              12.25        -10000000.0
2.80259692865e-42   9.95590921851e-12  0.000180568463293 -0.000102813871194  -0.00010837076303 -2.90449616026e-32                4.0               49.5             12.375        -10000000.0
2.80259692865e-42   9.95625650202e-12  0.000180555076668 -0.000102806517077 -0.000108362144147 -2.93561146128e-32                4.0               50.0               12.5        -10000000.0
2.38220738935e-41   7.16367720699e-06  5.44943716818e-05 -7.39354089063e-06 -2.75000218153e-05 -9.65338705427e-35                5.0                0.5                0.1        -10000000.0
3.88159674618e-40   2.43094611108e-05  0.000105955010099 -2.61483741326e-05 -5.49963345975e-05 -4.24810916212e-34                5.0                1.0                0.2        -10000000.0
3.92363570011e-40   4.49003572101e-05  0.000151335598275 -5.11154389926e-05 -8.18405609948e-05 -7.32478751476e-34                5.0                1.5                0.3        -10000000.0
3.90962271547e-40   6.22378450998e-05  0.000187549545672 -7.69841506099e-05 -0.000105291199759 -1.12770877278e-33                5.0                2.0                0.4        -10000000.0
3.69942794582e-40   7.07507794573e-05  0.000212530110844 -9.88179920114e-05 -0.000122595693597 -1.58013589619e-33                5.0                2.5                0.5        -10000000.0
3.22298646795e-40   6.91024766297e-05  0.000227050705348 -0.000114092145509 -0.000133293980298 -2.04511497683e-33                5.0                3.0                0.6        -10000000.0
2.56437618971e-40    6.0154839332e-05  0.000234136166455 -0.000123258004692 -0.000138908362146 -2.49344277534e-33                5.0                3.5                0.7        -10000000.0
1.90576591148e-40   4.80040576178e-05  0.000236979715851 -0.000128184780124   -0.0001414339863 -2.91748851533e-33                5.0                4.0                0.8        -10000000.0
1.33123354111e-40   3.57805660656e-05  0.000237776191625 -0.000130654925101 -0.000142370623735 -3.32140900856e-33                5.0                4.5                0.9        -10000000.0
8.82818032525e-41   2.51733638379e-05  0.000237705478412  -0.00013184569525 -0.000142579068552 -3.71223899753e-33                5.0                5.0                1.0        -10000000.0
5.46506401087e-41   1.67841367471e-05  0.000237307858697 -0.000132403144448 -0.000142479564147 -4.09524180412e-33                5.0                5.5                1.1        -10000000.0
3.22298646795e-41   1.05873736445e-05  0.000236804268638 -0.000132647315354 -0.000142257292168 -4.47369122026e-33                5.0                6.0                1.2        -10000000.0
1.68155815719e-41   6.26560625605e-06   0.00023627823964   -0.0001327297241 -0.000141989275448 -4.84936476504e-33                5.0                6.5                1.3        -10000000.0
8.40779078595e-42   3.41035377716e-06  0.000235760296619 -0.000132722789203 -0.000141707431567  -5.2233465278e-33                5.0                7.0                1.4        -10000000.0
2.80259692865e-42   1.62812074933e-06  0.000235261921944 -0.000132663316776 -0.000141425729794 -5.59568780725e-33                5.0                7.5                1.5        -10000000.0
-0                  5.87388582218e-07  0.000234787805198 -0.000132571983613 -0.000141150977129 -5.96734785386e-33                5.0                8.0                1.6        -10000000.0
-1.40129846432e-42  3.17568020491e-08  0.000234339879057  -0.00013246153685  -0.00014088679734 -6.33785098846e-33                5.0                8.5                1.7        -10000000.0
-1.40129846432e-42 -2.24521692904e-07  0.000233918640902 -0.000132340275627 -0.000140635037837 -6.70740419965e-33                5.0                9.0                1.8        -10000000.0
-1.40129846432e-42 -3.08544717553e-07  0.000233523621773 -0.000132213727966 -0.000140396565484 -7.07674719365e-33                5.0                9.5                1.9        -10000000.0
-1.40129846432e-42 -3.02581182332e-07   0.00023315379849 -0.000132085617111 -0.000140171493968 -7.44562598791e-33                5.0               10.0                2.0        -10000000.0
-1.40129846432e-42 -2.56773047269e-07   0.00023280780681 -0.000131958401539 -0.000139959567491 -7.81410156695e-33                5.0               10.5                2.1        -10000000.0
-1.40129846432e-42 -1.99510921672e-07  0.000232484097751 -0.000131833672867 -0.000139760246043 -8.18227437584e-33                5.0               11.0                2.2        -10000000.0
-0                 -1.45265396934e-07  0.000232181079696 -0.000131712411644  -0.00013957281908  -8.5507657391e-33                5.0               11.5                2.3        -10000000.0
-0                 -1.00136024472e-07  0.000231897203662 -0.000131595214725 -0.000139396590271 -8.91843417022e-33                5.0               12.0                2.4        -10000000.0
-0                  -6.5566004015e-08  0.000231630949088 -0.000131482380539 -0.000139230763807  -9.2859017112e-33                5.0               12.5                2.5        -10000000.0
-0                 -4.06909575479e-08  0.000231380937521 -0.000131374065404 -0.000139074643357 -9.65326521977e-33                5.0               13.0                2.6        -10000000.0
-0                 -2.37311420515e-08  0.000231145889984 -0.000131270269321 -0.000138927504167 -1.00203847903e-32                5.0               13.5                2.7        -10000000.0
-0                 -1.27508498551e-08  0.000230924598554 -0.000131170921236 -0.000138788692539 -1.03871391713e-32                5.0               14.0                2.8        -10000000.0
-0                 -6.02275304282e-09  0.000230715997418  -0.00013107589325 -0.000138657583193 -1.07534343747e-32                5.0               14.5                2.9        -10000000.0
0.0                 -2.1616629927e-09  0.000230519091815 -0.000130985029045 -0.000138533636118  -1.1120161492e-32                5.0               15.0                3.0        -10000000.0
0.0                -1.35333476196e-10  0.000230332986462 -0.000130898172301 -0.000138416297091 -1.14867436814e-32                5.0               15.5                3.1        -10000000.0
0.0                 7.81702176947e-10  0.000230156842917 -0.000130815109856 -0.000138305111363 -1.18541114948e-32                5.0               16.0                3.2        -10000000.0
0.0                  1.0730627541e-09   0.00022998995064 -0.000130735685389 -0.000138199624189 -1.22191432427e-32                5.0               16.5                3.3        -10000000.0
0.0                 1.04454021387e-09  0.000229831613296 -0.000130659699948 -0.000138099437663 -1.25869989321e-32                5.0               17.0                3.4        -10000000.0
0.0                 8.78410842328e-10   0.00022968120561 -0.000130586968794 -0.000138004168093 -1.29533565551e-32                5.0               17.5                3.5        -10000000.0
0.0                 6.75561223715e-10  0.000229538187568 -0.000130517321395  -0.00013791350284 -1.33181716286e-32                5.0               18.0                3.6        -10000000.0
0.0                 4.86057049644e-10  0.000229402033369 -0.000130450601432 -0.000137827115054 -1.36859857051e-32                5.0               18.5                3.7        -10000000.0
0.0                 3.30127120302e-10  0.000229272274055 -0.000130386638375 -0.000137744706308 -1.40507103781e-32                5.0               19.0                3.8        -10000000.0
0.0                 2.11821378038e-10  0.000229148483299 -0.000130325275904 -0.000137666049227 -1.44184039205e-32                5.0               19.5                3.9        -10000000.0
0.0                  1.2743533442e-10   0.00022903027741 -0.000130266400333 -0.000137590888016 -1.47829635766e-32                5.0               20.0                4.0        -10000000.0
0.0                 7.03712736412e-11  0.000228917272693 -0.000130209855342 -0.000137518981091  -1.5150757564e-32                5.0               20.5                4.1        -10000000.0
0.0                  3.3717779545e-11  0.000228809156511 -0.000130155513034 -0.000137450157922 -1.55149627925e-32                5.0               21.0                4.2        -10000000.0
0.0                 1.14348278974e-11  0.000228705630434 -0.000130103273932 -0.000137384205345 -1.58827983929e-32                5.0               21.5                4.3        -10000000.0
-0                 -1.24772400054e-12  0.000228606410246 -0.000130053010139 -0.000137320967042 -1.62470739329e-32                5.0               22.0                4.4        -10000000.0
-0                 -7.84099415713e-12  0.000228511211731 -0.000130004622179 -0.000137260286692 -1.66147846945e-32                5.0               22.5                4.5        -10000000.0
-0                 -1.07856432119e-11  0.000228419835935 -0.000129958010575 -0.000137201993766 -1.69807893247e-32                5.0               23.0                4.6        -10000000.0
-0                 -1.16923648769e-11  0.000228332055485 -0.000129913104274 -0.000137145974577 -1.73448740191e-32                5.0               23.5                4.7        -10000000.0
-0                 -1.15696374261e-11  0.000228247643008 -0.000129869789589 -0.000137092087016 -1.77126680065e-32                5.0               24.0                4.8        -10000000.0
-0                 -1.10124777881e-11  0.000228166427974 -0.000129827995465 -0.000137040217396 -1.80766393415e-32                5.0               24.5                4.9        -10000000.0
-0                 -1.03465074507e-11   0.00022808822564 -0.000129787636638 -0.000136990252031 -1.84445782568e-32                5.0               25.0                5.0        -10000000.0
-0                 -9.73086781102e-12  0.000228012879688 -0.000129748670474 -0.000136942105655 -1.88081722053e-32                5.0               25.5                5.1        -10000000.0
-0                  -9.2280631243e-12  0.000227940233799 -0.000129711011709 -0.000136895664582 -1.91762000863e-32                5.0               26.0                5.2        -10000000.0
-0                 -8.84892016568e-12  0.000227870160074 -0.000129674589289 -0.000136850843546 -1.95399490071e-32                5.0               26.5                5.3        -10000000.0
-0                 -8.57997534647e-12  0.000227802502195  -0.00012963936058 -0.000136807571494 -1.99078721382e-32                5.0               27.0                5.4        -10000000.0
-0                 -8.39904233267e-12  0.000227737160685 -0.000129605268739 -0.000136765763159 -2.02715091346e-32                5.0               27.5                5.5        -10000000.0
-0                 -8.28342402943e-12  0.000227674007647 -0.000129572242713 -0.000136725333277 -2.06396145018e-32                5.0               28.0                5.6        -10000000.0
0.0                -8.21350400074e-12  0.000227612929393 -0.000129540254079 -0.000136686239216 -2.10052819235e-32                5.0               28.5                5.7        -10000000.0
0.0                -8.17394078584e-12   0.00022755385487 -0.000129509245994 -0.000136648409921 -2.13687653824e-32                5.0               29.0                5.8        -10000000.0
0.0                -8.15352305664e-12   0.00022749665618 -0.000129479190036 -0.000136611774337 -2.17367903935e-32                5.0               29.5                5.9        -10000000.0
0.0                -8.14450639092e-12  0.000227441262268 -0.000129450029362 -0.000136576289833 -2.21000485684e-32                5.0               30.0                6.0        -10000000.0
0.0                -8.14181960241e-12   0.00022738758787  -0.00012942172134 -0.000136541899565 -2.24683433463e-32                5.0               30.5                6.1        -10000000.0
0.0                 -8.1422897057e-12   0.00022733554772 -0.000129394237547 -0.000136508546689 -2.28316302199e-32                5.0               31.0                6.2        -10000000.0
0.0                -8.14407609818e-12  0.000227285070764 -0.000129367549562 -0.000136476202783  -2.3199817378e-32                5.0               31.5                6.3        -10000000.0
0.0                -8.14618351616e-12  0.000227236100159 -0.000129341614752 -0.000136444796794 -2.35655436319e-32                5.0               32.0                6.4        -10000000.0
0.0                -8.14810966908e-12   0.00022718856485 -0.000129316404696 -0.000136414314511 -2.39259879098e-32                5.0               32.5                6.5        -10000000.0
0.0                -8.14967244487e-12  0.000227142393783 -0.000129291890971  -0.00013638469909  -2.4296968876e-32                5.0               33.0                6.6        -10000000.0
0.0                -8.15083965627e-12  0.000227097530114 -0.000129268045157  -0.00013635593632  -2.4662672171e-32                5.0               33.5                6.7        -10000000.0
0.0                -8.15166381932e-12  0.000227053931212 -0.000129244838831 -0.000136327955147 -2.50283697263e-32                5.0               34.0                6.8        -10000000.0
0.0                  -8.152221167e-12  0.000227011526022 -0.000129222243572 -0.000136300755571  -2.5394058672e-32                5.0               34.5                6.9        -10000000.0
0.0                -8.15257437974e-12  0.000226970286121 -0.000129200245169  -0.00013627429496 -2.57597418779e-32                5.0               35.0                7.0        -10000000.0
0.0                -8.15278952611e-12  0.000226930168878   -0.0001291788152  -0.00013624853068 -2.61255771865e-32                5.0               35.5                7.1        -10000000.0
0.0                -8.15290811072e-12  0.000226891103239 -0.000129157939455 -0.000136223462732 -2.64852049894e-32                5.0               36.0                7.2        -10000000.0
0.0                -8.15296740303e-12  0.000226853060781 -0.000129137589511 -0.000136199048484 -2.68569206396e-32                5.0               36.5                7.3        -10000000.0
0.0                -8.15300043732e-12  0.000226816013082 -0.000129117736947 -0.000136175245302 -2.72223713869e-32                5.0               37.0                7.4        -10000000.0
0.0                -8.15300721358e-12  0.000226779903301 -0.000129098381763 -0.000136152067398 -2.75880287642e-32                5.0               37.5                7.5        -10000000.0
0.0                -8.15300213138e-12  0.000226744717224 -0.000129079509747 -0.000136129472139 -2.79475589919e-32                5.0               38.0                7.6        -10000000.0
0.0                -8.15299450808e-12  0.000226710383799 -0.000129061078269 -0.000136107416893 -2.83193262995e-32                5.0               38.5                7.7        -10000000.0
0.0                -8.15298603776e-12  0.000226676917237 -0.000129043087327 -0.000136085915869 -2.86850267247e-32                5.0               39.0                7.8        -10000000.0
0.0                -8.15298180259e-12  0.000226644260692  -0.00012902552271 -0.000136064940648 -2.90506697526e-32                5.0               39.5                7.9        -10000000.0
0.0                -8.15297502633e-12  0.000226612385745 -0.000129008355998 -0.000136044462806  -2.9416304171e-32                5.0               40.0                8.0        -10000000.0
0.0                 -8.1529690971e-12  0.000226581263973   -0.0001289916014 -0.000136024468134 -2.97819357195e-32                5.0               40.5                8.1        -10000000.0
0.0                -8.15297502633e-12  0.000226550881166 -0.000128975216285 -0.000136004942419  -3.0147567268e-32                5.0               41.0                8.2        -10000000.0
0.0                -8.15296232083e-12  0.000226521208901 -0.000128959200651 -0.000135985871452 -3.05064489076e-32                5.0               41.5                8.3        -10000000.0
0.0                -8.15296825006e-12  0.000226492204547  -0.00012894354029 -0.000135967226811 -3.08788131459e-32                5.0               42.0                8.4        -10000000.0
0.0                 -8.1529640149e-12  0.000226463868103 -0.000128928235199 -0.000135949008495  -3.1244433215e-32                5.0               42.5                8.5        -10000000.0
0.0                -8.15295977973e-12  0.000226436156936 -0.000128913256958 -0.000135931202294 -3.16102398249e-32                5.0               43.0                8.6        -10000000.0
0.0                -8.15295808567e-12  0.000226409071047 -0.000128898605567 -0.000135913793997 -3.19683666915e-32                5.0               43.5                8.7        -10000000.0
0.0                  -8.152966556e-12  0.000226382582014 -0.000128884266815 -0.000135896755182 -3.23414656138e-32                5.0               44.0                8.8        -10000000.0
0.0                 -8.1529563916e-12  0.000226356661415  -0.00012887022649  -0.00013588008585 -3.27068159161e-32                5.0               44.5                8.9        -10000000.0
0.0                 -8.1529640149e-12   0.00022633130925 -0.000128856484594 -0.000135863785999 -3.30724216359e-32                5.0               45.0                9.0        -10000000.0
0.0                -8.15296232083e-12  0.000226306482887 -0.000128843012703 -0.000135847812999 -3.34380216159e-32                5.0               45.5                9.1        -10000000.0
0.0                -8.15295808567e-12  0.000226282182325 -0.000128829839241 -0.000135832195269 -3.38036187261e-32                5.0               46.0                9.2        -10000000.0
0.0                 -8.1529614738e-12  0.000226258393354 -0.000128816921574 -0.000135816890179  -3.4169284713e-32                5.0               46.5                9.3        -10000000.0
0.0                -8.15295808567e-12  0.000226235087553 -0.000128804259703 -0.000135801897727 -3.45272709564e-32                5.0               47.0                9.4        -10000000.0
0.0                -8.15296486193e-12  0.000226212250709 -0.000128791853626 -0.000135787203703 -3.49004703238e-32                5.0               47.5                9.5        -10000000.0
0.0                 -8.1529589327e-12  0.000226189882824 -0.000128779689135 -0.000135772822318 -3.52660616943e-32                5.0               48.0                9.6        -10000000.0
0.0                -8.15296232083e-12  0.000226167969686 -0.000128767766228  -0.00013575872515 -3.56316501949e-32                5.0               48.5                9.7        -10000000.0
0.0                -8.15296062677e-12  0.000226146497084 -0.000128756070694 -0.000135744897989 -3.59892834457e-32                5.0               49.0                9.8        -10000000.0
0.0                -8.15295554457e-12  0.000226125422387 -0.000128744602534 -0.000135731340833 -3.63628185866e-32                5.0               49.5                9.9        -10000000.0
0.0                -8.15295554457e-12  0.000226104759804 -0.000128733347537 -0.000135718053684 -3.67284042174e-32                5.0               50.0               10.0        -10000000.0
1.68155815719e-41   6.12058626004e-06  5.46488685416e-05  -6.2802603118e-06 -2.75000129335e-05 -9.55538136071e-35                6.0                0.5    0.0833333333333        -10000000.0
2.6904930515e-40    2.14648778751e-05  0.000107190970766 -2.27418990306e-05 -5.50019727541e-05 -4.08979292791e-34                6.0                1.0     0.166666666667        -10000000.0
5.61920684194e-40   4.15053804659e-05  0.000155518577571 -4.58163782469e-05 -8.23537007477e-05 -8.16979246111e-34                6.0                1.5               0.25        -10000000.0
5.82940161159e-40   6.16450961388e-05  0.000197484624209 -7.18881096873e-05 -0.000108244385899 -1.24403797958e-33                6.0                2.0     0.333333333333        -10000000.0
5.47907699551e-40   7.72444863628e-05  0.000231014652741 -9.72143112676e-05 -0.000130376804464 -1.71479489405e-33                6.0                2.5     0.416666666667        -10000000.0
5.33894714908e-40   8.49009538229e-05   0.00025503615575 -0.000118581581887 -0.000147114846527 -2.27540073429e-33                6.0                3.0                0.5        -10000000.0
4.84849268656e-40   8.39926457274e-05  0.000270289490345 -0.000134413170372 -0.000158302725595 -2.85063155666e-33                6.0                3.5     0.583333333333        -10000000.0
3.96567465404e-40   7.64260192909e-05  0.000278865257997 -0.000144929316548 -0.000164968113836 -3.36239239238e-33                6.0                4.0     0.666666666667        -10000000.0
3.2089734833e-40    6.50992362239e-05  0.000283108477106 -0.000151352836042 -0.000168536772094 -3.89992815154e-33                6.0                4.5               0.75        -10000000.0
2.4943112665e-40    5.25917975835e-05  0.000284876222167 -0.000155051921524 -0.000170242230979 -4.41533837203e-33                6.0                5.0     0.833333333333        -10000000.0
1.77964904969e-40   4.06481142079e-05   0.00028536507557 -0.000157103173137 -0.000170928487364  -4.8600309557e-33                6.0                5.5     0.916666666667        -10000000.0
1.27518160254e-40    3.0208052948e-05  0.000285246613885 -0.000158214831458 -0.000171094868051 -5.34571517403e-33                6.0                6.0                1.0        -10000000.0
8.68805047881e-41   2.16292530553e-05  0.000284862153421 -0.000158805477213 -0.000171009418182 -5.82380143999e-33                6.0                6.5      1.08333333333        -10000000.0
5.6051938573e-41    1.49107801661e-05  0.000284372617898 -0.000159106960496  -0.00017080671455  -6.2431772015e-33                6.0                7.0      1.16666666667        -10000000.0
3.36311631438e-41   9.86056036822e-06  0.000283849800553 -0.000159243640496  -0.00017055165813 -6.71290284998e-33                6.0                7.5               1.25        -10000000.0
1.96181785005e-41   6.20556361852e-06  0.000283324766315 -0.000159282052437 -0.000170275129108 -7.18074156601e-33                6.0                8.0      1.33333333333        -10000000.0
9.80908925027e-42   3.65839669669e-06  0.000282810901808 -0.000159258988219 -0.000169992247834 -7.59315899503e-33                6.0                8.5      1.41666666667        -10000000.0
4.20389539297e-42   1.95375848833e-06  0.000282314374545  -0.00015919597729 -0.000169710844489 -8.05773755093e-33                6.0                9.0                1.5        -10000000.0
0.0                 8.65403804173e-07   0.00028183811196 -0.000159106576803 -0.000169435310227 -8.52150321921e-33                6.0                9.5      1.58333333333        -10000000.0
-1.40129846432e-42  2.11059170141e-07  0.000281383535139 -0.000158999881705 -0.000169168217212 -8.93073582192e-33                6.0               10.0      1.66666666667        -10000000.0
-2.80259692865e-42 -1.49562751073e-07  0.000280951184095 -0.000158882230039  -0.00016891112864 -9.39274226647e-33                6.0               10.5               1.75        -10000000.0
-2.80259692865e-42 -3.20164977863e-07  0.000280540973563 -0.000158758155067 -0.000168664840317 -9.85434047354e-33                6.0               11.0      1.83333333333        -10000000.0
-2.80259692865e-42 -3.74520137125e-07  0.000280152391952 -0.000158630882652 -0.000168429721725 -1.02619946537e-32                6.0               11.5      1.91666666667        -10000000.0
-1.40129846432e-42 -3.63085311816e-07  0.000279784615032 -0.000158502743375 -0.000168205758655 -1.07225188159e-32                6.0               12.0                2.0        -10000000.0
-1.40129846432e-42 -3.18902043661e-07  0.000279436733308 -0.000158375371484 -0.000167992766364 -1.11822788781e-32                6.0               12.5      2.08333333333        -10000000.0
-1.40129846432e-42 -2.62501076431e-07  0.000279107638335 -0.000158249889637  -0.00016779034695 -1.15885490686e-32                6.0               13.0      2.16666666667        -10000000.0
-1.40129846432e-42 -2.05769831729e-07  0.000278796193243  -0.00015812707943 -0.000167598059875 -1.20483076959e-32                6.0               13.5               2.25        -10000000.0
-0                 -1.54871587776e-07  0.000278501374851 -0.000158007452455 -0.000167415407759 -1.25074894815e-32                6.0               14.0      2.33333333333        -10000000.0
-0                 -1.12362313898e-07   0.00027822204629 -0.000157891321351  -0.00016724185059 -1.29119904038e-32                6.0               14.5      2.41666666667        -10000000.0
-0                 -7.86671214281e-08  0.000277957212802 -0.000157778870857 -0.000167076876778   -1.337115784e-32                6.0               15.0                2.5        -10000000.0
-0                 -5.30690491551e-08  0.000277705936469  -0.00015767017203 -0.000166919974731 -1.38292146408e-32                6.0               15.5      2.58333333333        -10000000.0
-0                 -3.43396283631e-08  0.000277467279375 -0.000157565239078 -0.000166770661281 -1.42347515822e-32                6.0               16.0      2.66666666667        -10000000.0
-0                 -2.11184056353e-08  0.000277240388868 -0.000157464057793 -0.000166628467468 -1.46929604855e-32                6.0               16.5               2.75        -10000000.0
-0                  -1.2121755856e-08  0.000277024554407 -0.000157366528697 -0.000166492938547 -1.51524837844e-32                6.0               17.0      2.83333333333        -10000000.0
-0                 -6.24251735373e-09  0.000276818951761 -0.000157272552315 -0.000166363676612 -1.55560979201e-32                6.0               17.5      2.91666666667        -10000000.0
0.0                -2.58184749621e-09  0.000276623012496 -0.000157182043381 -0.000166240297972  -1.6013478869e-32                6.0               18.0                3.0        -10000000.0
0.0                -4.43586085832e-10   0.00027643602607 -0.000157094845576 -0.000166122447354 -1.64724425453e-32                6.0               18.5      3.08333333333        -10000000.0
0.0                 6.90371154341e-10  0.000276257509313 -0.000157010859425 -0.000166009755276 -1.68756391165e-32                6.0               19.0      3.16666666667        -10000000.0
0.0                 1.19176120795e-09  0.000276086836948 -0.000156929942818 -0.000165901951732  -1.7333355839e-32                6.0               19.5               3.25        -10000000.0
0.0                 1.31776902758e-09  0.000275923611071 -0.000156851982069 -0.000165798724083 -1.77907482673e-32                6.0               20.0      3.33333333333        -10000000.0
0.0                 1.23959544886e-09   0.00027576732009 -0.000156776820859 -0.000165699802324 -1.81964660099e-32                6.0               20.5      3.41666666667        -10000000.0
0.0                 1.06624767609e-09  0.000275617566103 -0.000156704359711 -0.000165604930658  -1.8652354632e-32                6.0               21.0                3.5        -10000000.0
0.0                 8.63354689389e-10  0.000275473951206 -0.000156634456516 -0.000165513895922 -1.91114962395e-32                6.0               21.5      3.58333333333        -10000000.0
0.0                 6.67421413275e-10  0.000275336134337 -0.000156567026011 -0.000165426470744 -1.95127370017e-32                6.0               22.0      3.66666666667        -10000000.0
0.0                 4.96213367705e-10  0.000275203774436 -0.000156501940296  -0.00016534244196 -1.99728500566e-32                6.0               22.5               3.75        -10000000.0
0.0                 3.56066657279e-10  0.000275076558864 -0.000156439085686 -0.000165261624829 -2.04281905355e-32                6.0               23.0      3.83333333333        -10000000.0
0.0                 2.46829276853e-10  0.000274954203405 -0.000156378362703 -0.000165183863032 -2.08317731028e-32                6.0               23.5      3.91666666667        -10000000.0
0.0                 1.65076557024e-10  0.000274836452263 -0.000156319671873 -0.000165108971828 -2.12893090241e-32                6.0               24.0                4.0        -10000000.0
0.0                 1.06096162129e-10  0.000274723021221 -0.000156262942141 -0.000165036809108 -2.17461274806e-32                6.0               24.5      4.08333333333        -10000000.0
0.0                  6.5032485961e-11  0.000274613711326 -0.000156208059821 -0.000164967232763 -2.21520073703e-32                6.0               25.0      4.16666666667        -10000000.0
0.0                 3.74850466693e-11  0.000274508323628 -0.000156154968067 -0.000164900114896 -2.26070536886e-32                6.0               25.5               4.25        -10000000.0
0.0                 1.97603553935e-11  0.000274406630751 -0.000156103567406 -0.000164835313399 -2.30655567525e-32                6.0               26.0      4.33333333333        -10000000.0
-0                  8.92427221667e-12  0.000274308433745 -0.000156053772571 -0.000164772728795 -2.34680789068e-32                6.0               26.5      4.41666666667        -10000000.0
-0                  2.74494684964e-12  0.000274213590501  -0.00015600554093 -0.000164712247397 -2.39269306586e-32                6.0               27.0                4.5        -10000000.0
-0                 -4.11420181396e-13  0.000274121902066 -0.000155958801429  -0.00016465376973  -2.4382180737e-32                6.0               27.5      4.58333333333        -10000000.0
-0                 -1.69890022918e-12  0.000274033254755 -0.000155913468802 -0.000164597182106 -2.47861449956e-32                6.0               28.0      4.66666666667        -10000000.0
-0                 -1.90352443687e-12  0.000273947449614 -0.000155869500418 -0.000164542413472 -2.52420795354e-32                6.0               28.5               4.75        -10000000.0
-0                 -1.53993395607e-12  0.000273864401379 -0.000155826825221 -0.000164489392773 -2.56988865124e-32                6.0               29.0      4.83333333333        -10000000.0
-0                 -9.29631576864e-13  0.000273783967941  -0.00015578540058 -0.000164438006323 -2.61050347339e-32                6.0               29.5      4.91666666667        -10000000.0
-0                 -2.61689796733e-13  0.000273706007192  -0.00015574516965 -0.000164388197277 -2.65593018855e-32                6.0               30.0                5.0        -10000000.0
-0                  3.62328745811e-13  0.000273630433867 -0.000155706089799 -0.000164339894582 -2.70167861494e-32                6.0               30.5      5.08333333333        -10000000.0
-0                  8.96012839188e-13  0.000273557134278 -0.000155668104185 -0.000164293041394 -2.74179408157e-32                6.0               31.0      5.16666666667        -10000000.0
-0                   1.3258892597e-12  0.000273486023161 -0.000155631170173 -0.000164247552448 -2.78765529342e-32                6.0               31.5               5.25        -10000000.0
-0                  1.65647753692e-12  0.000273416958407 -0.000155595259343 -0.000164203385111 -2.83382501515e-32                6.0               32.0      5.33333333333        -10000000.0
-0                    1.900905411e-12  0.000273349911595 -0.000155560314852 -0.000164160482541 -2.87365148696e-32                6.0               32.5      5.41666666667        -10000000.0
-0                  2.07527646055e-12  0.000273284740615 -0.000155526308276 -0.000164118787893 -2.91933046275e-32                6.0               33.0                5.5        -10000000.0
-0                  2.19529975863e-12  0.000273221417046 -0.000155493211196 -0.000164078258535 -2.96508233296e-32                6.0               33.5      5.58333333333        -10000000.0
0.0                 2.27479168315e-12  0.000273159827202 -0.000155460966766 -0.000164038837625 -3.00580965359e-32                6.0               34.0      5.66666666667        -10000000.0
0.0                 2.32527590559e-12   0.00027309994266 -0.000155429560778 -0.000164000482528 -3.05101280671e-32                6.0               34.5               5.75        -10000000.0
0.0                 2.35558592082e-12  0.000273041649734 -0.000155398950596 -0.000163963150612 -3.09701119784e-32                6.0               35.0      5.83333333333        -10000000.0
0.0                 2.37243806482e-12  0.000272984920002 -0.000155369122012 -0.000163926813457 -3.13744694077e-32                6.0               35.5      5.91666666667        -10000000.0
0.0                 2.38073305847e-12  0.000272929668199 -0.000155340032393 -0.000163891428429 -3.18270117739e-32                6.0               36.0                6.0        -10000000.0
0.0                 2.38374299005e-12  0.000272875865903 -0.000155311653316 -0.000163856938684 -3.22799645299e-32                6.0               36.5      6.08333333333        -10000000.0
0.0                 2.38382409346e-12  0.000272823427849 -0.000155283970571 -0.000163823330013 -3.26886009194e-32                6.0               37.0      6.16666666667        -10000000.0
0.0                 2.38241208953e-12  0.000272772325616 -0.000155256955736 -0.000163790573993 -3.31497442538e-32                6.0               37.5               6.25        -10000000.0
0.0                 2.38039064541e-12  0.000272722473937  -0.00015523058039  -0.00016375861378 -3.35992560486e-32                6.0               38.0      6.33333333333        -10000000.0
0.0                 2.37830397974e-12  0.000272673872814 -0.000155204830321 -0.000163727449376 -3.40045461822e-32                6.0               38.5      6.41666666667        -10000000.0
0.0                 2.37641001407e-12  0.000272626465403 -0.000155179677108 -0.000163697038147 -3.44602913113e-32                6.0               39.0                6.5        -10000000.0
0.0                 2.37478921653e-12  0.000272580166438  -0.00015515510654 -0.000163667351671 -3.49228896643e-32                6.0               39.5      6.58333333333        -10000000.0
0.0                 2.37353560776e-12  0.000272535004342 -0.000155131104407 -0.000163638375739 -3.53204196984e-32                6.0               40.0      6.66666666667        -10000000.0
0.0                  2.3725826957e-12  0.000272490865427 -0.000155107628075 -0.000163610067716  -3.5776563738e-32                6.0               40.5               6.75        -10000000.0
0.0                 2.37188410527e-12  0.000272447778116 -0.000155084691755 -0.000163582427604 -3.62333678452e-32                6.0               41.0      6.83333333333        -10000000.0
0.0                 2.37135852133e-12  0.000272405685564 -0.000155062252816 -0.000163555398558 -3.66359947494e-32                6.0               41.5      6.91666666667        -10000000.0
0.0                  2.3710453309e-12  0.000272364530929 -0.000155040297045  -0.00016352899479 -3.70930054864e-32                6.0               42.0                7.0        -10000000.0
0.0                 2.37082234948e-12   0.00027232431421 -0.000155018824444 -0.000163503187878 -3.75504467023e-32                6.0               42.5      7.08333333333        -10000000.0
0.0                 2.37066289552e-12  0.000272285006986  -0.00015499780659 -0.000163477935189 -3.79589309893e-32                6.0               43.0      7.16666666667        -10000000.0
0.0                 2.37060106212e-12  0.000272246552413 -0.000154977243483 -0.000163453250934 -3.84093955773e-32                6.0               43.5               7.25        -10000000.0
0.0                  2.3705428286e-12   0.00027220892207 -0.000154957092491 -0.000163429092481 -3.88606005891e-32                6.0               44.0      7.33333333333        -10000000.0
0.0                 2.37051889992e-12  0.000272172115956 -0.000154937382035 -0.000163405445619 -3.92748619027e-32                6.0               44.5      7.41666666667        -10000000.0
0.0                 2.37053054662e-12  0.000272136077228 -0.000154918069484 -0.000163382310348 -3.97332300832e-32                6.0               45.0                7.5        -10000000.0
0.0                 2.37051064135e-12  0.000272100834309 -0.000154899140625 -0.000163359658245 -4.01773264536e-32                6.0               45.5      7.58333333333        -10000000.0
0.0                 2.37052440564e-12   0.00027206627351  -0.00015488059546 -0.000163337475101  -4.0590795686e-32                6.0               46.0      7.66666666667        -10000000.0
0.0                 2.37054981662e-12  0.000272032451676 -0.000154862433988 -0.000163315746704 -4.10423163823e-32                6.0               46.5               7.75        -10000000.0
0.0                 2.37053181717e-12  0.000271999340384 -0.000154844613576 -0.000163294473055 -4.14937854212e-32                6.0               47.0      7.83333333333        -10000000.0
0.0                 2.37054515794e-12  0.000271966882792 -0.000154827162646  -0.00016327361152 -4.18964697225e-32                6.0               47.5      7.91666666667        -10000000.0
0.0                 2.37056548673e-12  0.000271935078899 -0.000154810024355 -0.000163253176311 -4.23583104327e-32                6.0               48.0                8.0        -10000000.0
0.0                 2.37056336915e-12  0.000271903900284 -0.000154793227125 -0.000163233139006 -4.28209116556e-32                6.0               48.5      8.08333333333        -10000000.0
0.0                 2.37055849871e-12  0.000271873346946 -0.000154776756744 -0.000163213499604 -4.32117262191e-32                6.0               49.0      8.16666666667        -10000000.0
0.0                 2.37057501585e-12  0.000271843362043 -0.000154760599003 -0.000163194229685 -4.36745398115e-32                6.0               49.5               8.25        -10000000.0
0.0                 2.37058327443e-12  0.000271813973995 -0.000154744739689 -0.000163175343459 -4.41378412801e-32                6.0               50.0      8.33333333333        -10000000.0
1.12103877146e-41    4.7319166363e-06  5.48024985392e-05 -4.82168704963e-06 -2.75000022754e-05 -9.45794627589e-35                8.0                0.5             0.0625        -10000000.0
1.48537637218e-40   1.72302492274e-05  0.000108419932587 -1.79485635243e-05 -5.50001857391e-05 -3.93350487704e-34                8.0                1.0              0.125        -10000000.0
7.63707663057e-40   3.49489717166e-05  0.000159667251864 -3.73733008985e-05 -8.25011170491e-05 -9.41687186372e-34                8.0                1.5             0.1875        -10000000.0
1.01173749124e-39   5.53405321568e-05  0.000207358127113 -6.10884924868e-05 -0.000109804936699  -1.4524109267e-33                8.0                2.0               0.25        -10000000.0
1.04256605746e-39   7.58135954015e-05   0.00025028001005 -8.70582468337e-05 -0.000136045301247 -2.00609834343e-33                8.0                2.5             0.3125        -10000000.0
9.78106328099e-40   9.37041662041e-05  0.000287212827743 -0.000113163430626 -0.000159885331641  -2.5814050377e-33                8.0                3.0              0.375        -10000000.0
9.8511282042e-40    0.000106640918318  0.000317219445378 -0.000137363770136 -0.000180132573746  -3.2916309902e-33                8.0                3.5             0.4375        -10000000.0
9.59889448062e-40   0.000113201309659  0.000340048273983  -0.00015810877585 -0.000196153123966  -4.0452101128e-33                8.0                4.0                0.5        -10000000.0
8.99633614097e-40    0.00011326458349  0.000356262006562 -0.000174649443352 -0.000207977151945 -4.81276042771e-33                8.0                4.5             0.5625        -10000000.0
8.14154407773e-40   0.000107819474238  0.000367012916058 -0.000187028064147 -0.000216149345533 -5.57254920827e-33                8.0                5.0              0.625        -10000000.0
6.81031053662e-40   9.84452981356e-05  0.000373664477138 -0.000195817207782 -0.000221461803562 -6.22048091959e-33                8.0                5.5             0.6875        -10000000.0
5.81538862695e-40   8.67990053166e-05  0.000377478045266 -0.000201803786126 -0.000224715691388 -6.93340059372e-33                8.0                6.0               0.75        -10000000.0
4.83447970192e-40   7.42917762864e-05  0.000379453950927 -0.000205756180094 -0.000226583580343 -7.62383420314e-33                8.0                6.5             0.8125        -10000000.0
3.79751883832e-40   6.19656432832e-05  0.000380304896908 -0.000208308293281 -0.000227566346211 -8.20134387312e-33                8.0                7.0              0.875        -10000000.0
3.02680468294e-40   5.05001587214e-05  0.000380499812991 -0.000209931627637 -0.000228007010605 -8.85735567316e-33                8.0                7.5             0.9375        -10000000.0
2.35418142007e-40   4.02774276154e-05   0.00038032888483 -0.000210953118085 -0.000228126495472 -9.50341838864e-33                8.0                8.0                1.0        -10000000.0
1.80767501898e-40    3.1460256622e-05  0.000379963239538 -0.000211588854881 -0.000228060613949 -1.01417310492e-32                8.0                8.5             1.0625        -10000000.0
1.31722055647e-40   2.40620909864e-05  0.000379499624614   -0.0002119770528 -0.000227890069482 -1.06791738967e-32                8.0                9.0              1.125        -10000000.0
9.80908925027e-41   1.80023640439e-05  0.000378991217076 -0.000212204369632 -0.000227661658414  -1.1307968669e-32                8.0                9.5             1.1875        -10000000.0
7.00649232162e-41   1.31474360288e-05  0.000378466495476 -0.000212324863469 -0.000227402182418 -1.19339172584e-32                8.0               10.0               1.25        -10000000.0
5.04467447157e-41     9.339235163e-06    0.0003779404949   -0.0002123724272 -0.000227127017638 -1.25578612511e-32                8.0               10.5             1.3125        -10000000.0
3.50324616081e-41   6.41452313488e-06  0.000377421343956 -0.000212368817643 -0.000226845159546 -1.31801672717e-32                8.0               11.0              1.375        -10000000.0
2.38220738935e-41     4.217122207e-06  0.000376913391165 -0.000212328473026 -0.000226562050898 -1.37054562652e-32                8.0               11.5             1.4375        -10000000.0
1.68155815719e-41   2.60502908134e-06  0.000376419251324 -0.000212261298316 -0.000226281116511 -1.43252468541e-32                8.0               12.0                1.5        -10000000.0
1.12103877146e-41   1.45392875517e-06  0.000375940317099 -0.000212174469993 -0.000226004615911 -1.49438392768e-32                8.0               12.5             1.5625        -10000000.0
8.40779078595e-42   6.58256782415e-07  0.000375477497983 -0.000212073260286  -0.00022573409808 -1.54657131378e-32                8.0               13.0              1.625        -10000000.0
5.6051938573e-42    1.30676233723e-07  0.000375031248723 -0.000211961733498 -0.000225470600412 -1.60828620213e-32                8.0               13.5             1.6875        -10000000.0
5.6051938573e-42   -1.99399177725e-07  0.000374601683006 -0.000211842973386 -0.000225214805027 -1.66984468315e-32                8.0               14.0               1.75        -10000000.0
5.6051938573e-42   -3.87777671085e-07   0.00037418874399 -0.000211719438425 -0.000224967124041 -1.73138063577e-32                8.0               14.5             1.8125        -10000000.0
5.6051938573e-42   -4.77644868102e-07  0.000373792119035 -0.000211593004451 -0.000224727799036 -1.79283034912e-32                8.0               15.0              1.875        -10000000.0
5.6051938573e-42    -5.0169202126e-07  0.000373411467081 -0.000211465149391 -0.000224496872647 -1.84474524209e-32                8.0               15.5             1.9375        -10000000.0
5.6051938573e-42   -4.84095930009e-07  0.000373046276536 -0.000211336995903 -0.000224274316452 -1.90616740479e-32                8.0               16.0                2.0        -10000000.0
7.00649232162e-42  -4.42277436896e-07  0.000372695978967 -0.000211209439271  -0.00022405997413 -1.96751322924e-32                8.0               16.5             2.0625        -10000000.0
7.00649232162e-42  -3.88411192098e-07  0.000372359977518 -0.000211083118984 -0.000223853632519 -2.01940214998e-32                8.0               17.0              2.125        -10000000.0
8.40779078595e-42  -3.30688254557e-07  0.000372037646912 -0.000210958546631 -0.000223655092668 -2.08069803887e-32                8.0               17.5             2.1875        -10000000.0
8.40779078595e-42    -2.743421601e-07  0.000371728390292 -0.000210836105907 -0.000223464041937 -2.14170478945e-32                8.0               18.0               2.25        -10000000.0
8.40779078595e-42  -2.22467225197e-07  0.000371431553958 -0.000210716052607 -0.000223280210321  -2.2030586495e-32                8.0               18.5             2.3125        -10000000.0
8.40779078595e-42  -1.76656203554e-07  0.000371146569478 -0.000210598585682 -0.000223103313601 -2.26426456831e-32                8.0               19.0              2.375        -10000000.0
9.80908925027e-42  -1.37484273965e-07  0.000370872811573 -0.000210483804608 -0.000222933053351  -2.3159629304e-32                8.0               19.5             2.4375        -10000000.0
9.80908925027e-42  -1.04871687723e-07   0.00037060974023 -0.000210371823073 -0.000222769116931 -2.37696953748e-32                8.0               20.0                2.5        -10000000.0
9.80908925027e-42  -7.83450457287e-08   0.00037035684386 -0.000210262655287 -0.000222611248546 -2.43828781128e-32                8.0               20.5             2.5625        -10000000.0
9.80908925027e-42  -5.72232677909e-08  0.000370113554027 -0.000210156315461 -0.000222459149768 -2.48988472384e-32                8.0               21.0              2.625        -10000000.0
9.80908925027e-42   -4.0742780677e-08  0.000369879444406 -0.000210052803595 -0.000222312550591 -2.55100641228e-32                8.0               21.5             2.6875        -10000000.0
9.80908925027e-42  -2.81400302365e-08  0.000369654003407 -0.000209952077057 -0.000222171223641 -2.61211461238e-32                8.0               22.0               2.75        -10000000.0
9.80908925027e-42  -1.87006798935e-08  0.000369436804704 -0.000209854093214   -0.0002220348847  -2.6731898091e-32                8.0               22.5             2.8125        -10000000.0
9.80908925027e-42    -1.178693948e-08  0.000369227478814 -0.000209758809433 -0.000221903334818 -2.72487683524e-32                8.0               23.0              2.875        -10000000.0
9.80908925027e-42   -6.8486418793e-09  0.000369025599412  -0.00020966615466  -0.00022177633241 -2.78568456107e-32                8.0               23.5             2.9375        -10000000.0
9.80908925027e-42  -3.42459697752e-09  0.000368830797015 -0.000209576057841 -0.000221653664312 -2.84689550214e-32                8.0               24.0                3.0        -10000000.0
9.80908925027e-42  -1.13749005874e-09  0.000368642758986 -0.000209488462133 -0.000221535131573 -2.90786738392e-32                8.0               24.5             3.0625        -10000000.0
9.80908925027e-42   3.14727031329e-10  0.000368461144262 -0.000209403296481 -0.000221420549451 -2.95960520657e-32                8.0               25.0              3.125        -10000000.0
9.80908925027e-42   1.16886676119e-09  0.000368285640207 -0.000209320475619 -0.000221309747417  -3.0204803741e-32                8.0               25.5             3.1875        -10000000.0
9.80908925027e-42   1.60687945155e-09   0.00036811593418 -0.000209239928495 -0.000221202526518 -3.08152428936e-32                8.0               26.0               3.25        -10000000.0
9.80908925027e-42   1.76569078369e-09  0.000367951798808 -0.000209161598264 -0.000221098744646  -3.1425010499e-32                8.0               26.5             3.3125        -10000000.0
9.80908925027e-42   1.74610575564e-09  0.000367792978295 -0.000209085413871 -0.000220998231271 -3.20355874048e-32                8.0               27.0              3.375        -10000000.0
9.80908925027e-42   1.62053215898e-09  0.000367639188426 -0.000209011275842 -0.000220900858494 -3.25500441146e-32                8.0               27.5             3.4375        -10000000.0
9.80908925027e-42   1.43952850942e-09  0.000367490230246 -0.000208939141544 -0.000220806498419 -3.31603770823e-32                8.0               28.0                3.5        -10000000.0
9.80908925027e-42   1.23715154874e-09  0.000367345876384 -0.000208868939922 -0.000220714994725 -3.37700011948e-32                8.0               28.5             3.5625        -10000000.0
9.80908925027e-42   1.03528709043e-09  0.000367205927887 -0.000208800599921 -0.000220626233727 -3.42847506302e-32                8.0               29.0              3.625        -10000000.0
9.80908925027e-42   8.47069430657e-10  0.000367070214224 -0.000208734050489 -0.000220540101736 -3.48966218425e-32                8.0               29.5             3.6875        -10000000.0
9.80908925027e-42   6.79483812965e-10  0.000366938536445 -0.000208669248991 -0.000220456485067 -3.55020961386e-32                8.0               30.0               3.75        -10000000.0
9.80908925027e-42   5.35365209196e-10  0.000366810695596 -0.000208606124374 -0.000220375284243  -3.6113964481e-32                8.0               30.5             3.8125        -10000000.0
9.80908925027e-42   4.14867061061e-10  0.000366686549569 -0.000208544619795 -0.000220296399789 -3.67217117056e-32                8.0               31.0              3.875        -10000000.0
9.80908925027e-42   3.16514365715e-10  0.000366565956256  -0.00020848467841 -0.000220219732228 -3.72415034837e-32                8.0               31.5             3.9375        -10000000.0
9.80908925027e-42   2.37967170925e-10  0.000366448745126 -0.000208426243375 -0.000220145196295 -3.78515178971e-32                8.0               32.0                4.0        -10000000.0
9.80908925027e-42   1.76501716888e-10  0.000366334830915 -0.000208369272059 -0.000220072706725 -3.84571701244e-32                8.0               32.5             4.0625        -10000000.0
9.80908925027e-42   1.29349547566e-10   0.00036622401467 -0.000208313707617 -0.000220002178253 -3.89688602898e-32                8.0               33.0              4.125        -10000000.0
9.80908925027e-42   9.39119726537e-11  0.000366116211126 -0.000208259507417 -0.000219933539825 -3.95814920148e-32                8.0               33.5             4.1875        -10000000.0
9.80908925027e-42   6.78451638945e-11  0.000366011278174 -0.000208206628827 -0.000219866706175 -4.01946632734e-32                8.0               34.0               4.25        -10000000.0
9.80908925027e-42   4.91245533021e-11  0.000365909130551 -0.000208155015002  -0.00021980162046 -4.07958012121e-32                8.0               34.5             4.3125        -10000000.0
9.80908925027e-42   3.60449280287e-11  0.000365809654568 -0.000208104637522 -0.000219738225837 -4.13142068482e-32                8.0               35.0              4.375        -10000000.0
9.80908925027e-42   2.72190022664e-11  0.000365712736539 -0.000208055439543 -0.000219676437041 -4.19286178859e-32                8.0               35.5             4.4375        -10000000.0
9.80908925027e-42   2.15251536213e-11   0.00036561831962 -0.000208007392644 -0.000219616211439 -4.25317073289e-32                8.0               36.0                4.5        -10000000.0
9.80908925027e-42   1.80853883979e-11  0.000365526261703 -0.000207960468401 -0.000219557477976 -4.31412223867e-32                8.0               36.5             4.5625        -10000000.0
9.80908925027e-42   1.62239267702e-11  0.000365436477523 -0.000207914609973 -0.000219500194021 -4.37515811832e-32                8.0               37.0              4.625        -10000000.0
9.80908925027e-42   1.54277801743e-11  0.000365348910236 -0.000207869803148 -0.000219444302729 -4.42674843021e-32                8.0               37.5             4.6875        -10000000.0
9.80908925027e-42    1.5327225505e-11  0.000365263474578 -0.000207825991083 -0.000219389761469  -4.4871675771e-32                8.0               38.0               4.75        -10000000.0
9.80908925027e-42   1.56476309639e-11  0.000365180085282 -0.000207783173778 -0.000219336513396 -4.54844337698e-32                8.0               38.5             4.8125        -10000000.0
9.80908925027e-42   1.61984632657e-11  0.000365098685506 -0.000207741280178  -0.00021928453009 -4.60978747951e-32                8.0               39.0              4.875        -10000000.0
9.80908925027e-42   1.68473667363e-11  0.000365019189985 -0.000207700310284 -0.000219233740495 -4.66081329008e-32                8.0               39.5             4.9375        -10000000.0
9.80908925027e-42    1.7516378769e-11  0.000364941570297 -0.000207660235674 -0.000219184130401 -4.72129873072e-32                8.0               40.0                5.0        -10000000.0
9.80908925027e-42   1.81510029581e-11  0.000364865684332 -0.000207620999504 -0.000219135642965 -4.78295708284e-32                8.0               40.5             5.0625        -10000000.0
9.80908925027e-42   1.87196856323e-11  0.000364791560514 -0.000207582615985 -0.000219088249764  -4.8340994097e-32                8.0               41.0              5.125        -10000000.0
9.80908925027e-42   1.92156420577e-11  0.000364719085155 -0.000207545042485 -0.000219041908167 -4.89484916438e-32                8.0               41.5             5.1875        -10000000.0
9.80908925027e-42   1.96331920312e-11  0.000364648229834 -0.000207508236372 -0.000218996589751 -4.95542844942e-32                8.0               42.0               5.25        -10000000.0
9.80908925027e-42   1.99760777445e-11  0.000364578909284 -0.000207472197644 -0.000218952266096 -5.01720446577e-32                8.0               42.5             5.3125        -10000000.0
9.80908925027e-42   2.02485750199e-11  0.000364511123507 -0.000207436897881 -0.000218908894567 -5.06872762294e-32                8.0               43.0              5.375        -10000000.0
9.80908925027e-42   2.04652646826e-11  0.000364444787238 -0.000207402308661 -0.000218866446744  -5.1286296212e-32                8.0               43.5             5.4375        -10000000.0
9.80908925027e-42   2.06324147762e-11  0.000364379872053 -0.000207368429983 -0.000218824908416 -5.18955673318e-32                8.0               44.0                5.5        -10000000.0
9.80908925027e-42   2.07588886537e-11  0.000364316321111 -0.000207335205005 -0.000218784222739 -5.25147739044e-32                8.0               44.5             5.5625        -10000000.0
9.80908925027e-42   2.08526128493e-11  0.000364254105989 -0.000207302647937 -0.000218744389713 -5.31177198544e-32                8.0               45.0              5.625        -10000000.0
9.80908925027e-42   2.09177513771e-11  0.000364193169844 -0.000207270730357 -0.000218705380917 -5.36260121065e-32                8.0               45.5             5.6875        -10000000.0
9.80908925027e-42   2.09657645926e-11  0.000364133484254 -0.000207239409633 -0.000218667153717 -5.42463838419e-32                8.0               46.0               5.75        -10000000.0
9.80908925027e-42   2.09987683844e-11  0.000364074992376 -0.000207208714187 -0.000218629693904 -5.48495995587e-32                8.0               46.5             5.8125        -10000000.0
9.80908925027e-42   2.10179452103e-11   0.00036401769421 -0.000207178587175 -0.000218592987267 -5.53627016949e-32                8.0               47.0              5.875        -10000000.0
9.80908925027e-42   2.10317298245e-11  0.000363961532912 -0.000207149042808 -0.000218557005383 -5.59733675663e-32                8.0               47.5             5.9375        -10000000.0
9.80908925027e-42   2.10397546146e-11  0.000363906480061 -0.000207120038453  -0.00021852171983 -5.65871902829e-32                8.0               48.0                6.0        -10000000.0
9.80908925027e-42   2.10439050761e-11  0.000363852478813 -0.000207091574111  -0.00021848713061 -5.71911521631e-32                8.0               48.5             6.0625        -10000000.0
9.80908925027e-42   2.10429394585e-11   0.00036379955759 -0.000207063649782 -0.000218453195089 -5.76988130462e-32                8.0               49.0              6.125        -10000000.0
9.80908925027e-42    2.1042976728e-11  0.000363747602705 -0.000207036208622 -0.000218419913267 -5.83132326935e-32                8.0               49.5             6.1875        -10000000.0
9.80908925027e-42   2.10420212748e-11  0.000363696671002 -0.000207009279052 -0.000218387242512 -5.89281631758e-32                8.0               50.0               6.25        -10000000.0
4.20389539297e-42   3.85330967134e-06  5.48735847872e-05 -3.91099463926e-06 -2.75000182626e-05 -9.41284240196e-35               10.0                0.5               0.05        -10000000.0
9.66895940384e-41   1.43273553022e-05  0.000108988743364 -1.47870808931e-05 -5.50000436306e-05 -3.86135571854e-34               10.0                1.0                0.1        -10000000.0
4.89053164049e-40   2.97922966297e-05  0.000161587010439 -3.13439336708e-05 -8.25016570616e-05 -9.04903034421e-34               10.0                1.5               0.15        -10000000.0
1.55123740001e-39   4.86189222215e-05  0.000211910020198 -5.22967482652e-05 -0.000109992669195 -1.69924330612e-33               10.0                2.0                0.2        -10000000.0
1.55964519079e-39   6.91756056881e-05  0.000259197605601 -7.63606493592e-05 -0.000137256165544 -2.26938353627e-33               10.0                2.5               0.25        -10000000.0
1.56805298158e-39   8.98007144201e-05  0.000302671224972 -0.000102230877985  -0.00016368112199 -2.92991590273e-33               10.0                3.0                0.3        -10000000.0
1.57225687697e-39   0.000108779865116  0.000341537429449 -0.000128552301248 -0.000188403987522 -3.68104004011e-33               10.0                3.5               0.35        -10000000.0
1.56665168312e-39     0.0001244756902  0.000375099091343  -0.00015396830122 -0.000210582399518 -4.51083437367e-33               10.0                4.0                0.4        -10000000.0
1.53862571383e-39   0.000135607450602  0.000402940656841 -0.000177282089453 -0.000229603841717 -5.39864040095e-33               10.0                4.5               0.45        -10000000.0
1.48117247679e-39   0.000141501558915  0.000425060221687 -0.000197635984023 -0.000245191387194 -6.32054788955e-33               10.0                5.0                0.5        -10000000.0
1.39569327047e-39   0.000142170435424  0.000441873169166 -0.000214606700411 -0.000257409055848 -7.25377804911e-33               10.0                5.5               0.55        -10000000.0
1.28639199025e-39   0.000138204953259  0.000454101410696 -0.000228184291018 -0.000266587960596 -8.18045703746e-33               10.0                6.0                0.6        -10000000.0
1.16167642693e-39   0.000130557069156  0.000462612462115 -0.000238665165853 -0.000273213544233 -9.08910039532e-33               10.0                6.5               0.65        -10000000.0
1.02715177435e-39   0.000120309678664   0.00046827233291 -0.000246516009383 -0.000277816724292 -9.97377110136e-33               10.0                7.0                0.7        -10000000.0
8.92627121775e-40   0.000108498682039  0.000471847386052 -0.000252254750421 -0.000280894624893 -1.08332745767e-32               10.0                7.5               0.75        -10000000.0
7.63707663057e-40   9.60081223411e-05  0.000473959431702 -0.000256369560248 -0.000282867972601 -1.16699583661e-32               10.0                8.0                0.8        -10000000.0
6.43195995125e-40   8.35291444901e-05  0.000475080838669 -0.000259277186387 -0.000284067937173 -1.24862223895e-32               10.0                8.5               0.85        -10000000.0
5.35296013372e-40   7.15611321311e-05   0.00047555238325 -0.000261309850202 -0.000284741247469 -1.32856317295e-32               10.0                9.0                0.9        -10000000.0
4.37205120869e-40   6.04353189715e-05  0.000475609880368 -0.000262719709099 -0.000285064061245 -1.40723347676e-32               10.0                9.5               0.95        -10000000.0
3.5312721301e-40    5.03467312285e-05  0.000475410956824 -0.000263691390501 -0.000285158137103 -1.48489574251e-32               10.0               10.0                1.0        -10000000.0
2.81660991329e-40   4.13861300785e-05  0.000475057959193 -0.000264356316393  -0.00028510521588 -1.56179218631e-32               10.0               10.5               1.05        -10000000.0
2.20003858899e-40   3.35682770469e-05  0.000474615717394 -0.000264806288897 -0.000284959128294  -1.6380957172e-32               10.0               11.0                1.1        -10000000.0
1.69557114183e-40    2.6855236257e-05  0.000474124391303 -0.000265104603159 -0.000284754804625 -1.71395800722e-32               10.0               11.5               1.15        -10000000.0
1.28919458718e-40   2.11747490653e-05  0.000473608537277 -0.000265294630708 -0.000284514584337 -1.78947534016e-32               10.0               12.0                1.2        -10000000.0
9.52882955741e-41   1.64342388587e-05  0.000473082934604 -0.000265406072231 -0.000284252763549 -1.86472075394e-32               10.0               12.5               1.25        -10000000.0
6.86636247519e-41   1.25312142885e-05  0.000472556507702 -0.000265459448201 -0.000283978550897  -1.9397443276e-32               10.0               13.0                1.3        -10000000.0
4.7644147787e-41    9.36075483793e-06  0.000472034599852 -0.000265469196847  -0.00028369794336 -2.01464980654e-32               10.0               13.5               1.35        -10000000.0
3.08285662151e-41   6.82070888658e-06  0.000471520621659 -0.000265445578407 -0.000283414863134 -2.08933502379e-32               10.0               14.0                1.4        -10000000.0
1.96181785005e-41   4.81511097661e-06  0.000471016562642 -0.000265396153054 -0.000283132067125 -2.16383484814e-32               10.0               14.5               1.45        -10000000.0
9.80908925027e-42   3.25624260888e-06  0.000470523843887 -0.000265326633553 -0.000282851459588 -2.23828043214e-32               10.0               15.0                1.5        -10000000.0
2.80259692865e-42   2.06571426631e-06  0.000470043346468 -0.000265241425268 -0.000282574404764 -2.31260878239e-32               10.0               15.5               1.55        -10000000.0
-1.40129846432e-42  1.17477838568e-06  0.000469575610396 -0.000265143967226 -0.000282301954257 -2.38694330284e-32               10.0               16.0                1.6        -10000000.0
-4.20389539297e-42  5.24160159721e-07  0.000469121033575 -0.000265037130021 -0.000282034847032 -2.46092153026e-32               10.0               16.5               1.65        -10000000.0
-5.6051938573e-42   6.35148184047e-08  0.000468679758114 -0.000264923073701 -0.000281773566257 -2.53513580361e-32               10.0               17.0                1.7        -10000000.0
-7.00649232162e-42 -2.49290754706e-07  0.000468251869279 -0.000264803730943  -0.00028151856668 -2.60920830591e-32               10.0               17.5               1.75        -10000000.0
-7.00649232162e-42 -4.49042220074e-07  0.000467837281803 -0.000264680551254 -0.000281270075675 -2.68296426273e-32               10.0               18.0                1.8        -10000000.0
-7.00649232162e-42 -5.64061686248e-07  0.000467435796736  -0.00026455478519 -0.000281028235349 -2.75705484515e-32               10.0               18.5               1.85        -10000000.0
-7.00649232162e-42 -6.17088269372e-07  0.000467047243546 -0.000264427455932 -0.000280793102547 -2.83070174732e-32               10.0               19.0                1.9        -10000000.0
-7.00649232162e-42 -6.26116047897e-07  0.000466671281174 -0.000264299387709  -0.00028056470569 -2.90470508601e-32               10.0               19.5               1.95        -10000000.0
-5.6051938573e-42   -6.0516119893e-07   0.00046630759698 -0.000264171234221 -0.000280342987935 -2.97824867325e-32               10.0               20.0                2.0        -10000000.0
-5.6051938573e-42  -5.64953472892e-07  0.000465955849904 -0.000264043563902 -0.000280127835595 -3.05219317983e-32               10.0               20.5               2.05        -10000000.0
-4.20389539297e-42 -5.13544928804e-07  0.000465615613621   -0.0002639168315 -0.000279919134982 -3.12564665348e-32               10.0               21.0                2.1        -10000000.0
-4.20389539297e-42 -4.56835180795e-07  0.000465286547069 -0.000263791321231 -0.000279716743989 -3.19952142248e-32               10.0               21.5               2.15        -10000000.0
-2.80259692865e-42 -3.99020649855e-07  0.000464968223923 -0.000263667345735 -0.000279520463664 -3.27290975033e-32               10.0               22.0                2.2        -10000000.0
-2.80259692865e-42 -3.42968681233e-07  0.000464660217858 -0.000263545132384 -0.000279330180319 -3.34668837905e-32               10.0               22.5               2.25        -10000000.0
-2.80259692865e-42 -2.90529628133e-07  0.000464362187813 -0.000263424823288  -0.00027914563816 -3.42030629564e-32               10.0               23.0                2.3        -10000000.0
-1.40129846432e-42  -2.4278887234e-07  0.000464073707462 -0.000263306560555 -0.000278966695078 -3.49360164005e-32               10.0               23.5               2.35        -10000000.0
-1.40129846432e-42 -2.00270883211e-07  0.000463794407324  -0.00026319042945  -0.00027879315212 -3.56737366809e-32               10.0               24.0                2.4        -10000000.0
-1.40129846432e-42 -1.63101171458e-07  0.000463523917915 -0.000263076486817 -0.000278624838757  -3.6406139112e-32               10.0               24.5               2.45        -10000000.0
-1.40129846432e-42 -1.31130842296e-07  0.000463261898176 -0.000262964761077 -0.000278461527614 -3.71437158994e-32               10.0               25.0                2.5        -10000000.0
-0                 -1.04034302006e-07  0.000463008007046 -0.000262855337496 -0.000278303076584  -3.7875558708e-32               10.0               25.5               2.55        -10000000.0
-0                 -8.13807493616e-08  0.000462761903464 -0.000262748130808 -0.000278149286714 -3.86127538042e-32               10.0               26.0                2.6        -10000000.0
-0                 -6.26882643018e-08   0.00046252324637 -0.000262643226279 -0.000277999987475 -3.93442981474e-32               10.0               26.5               2.65        -10000000.0
-0                 -4.74611183687e-08  0.000462291779968 -0.000262540538642 -0.000277855008335 -4.00812980931e-32               10.0               27.0                2.7        -10000000.0
-0                 -3.52164061801e-08   0.00046206719162 -0.000262440096321 -0.000277714178765 -4.08124033478e-32               10.0               27.5               2.75        -10000000.0
-0                 -2.55005305067e-08   0.00046184922553 -0.000262341842472 -0.000277577356655 -4.15486829589e-32               10.0               28.0                2.8        -10000000.0
-0                 -1.78996331646e-08   0.00046163756906 -0.000262245748672 -0.000277444399899 -4.22831086408e-32               10.0               28.5               2.85        -10000000.0
-0                  -1.2044336882e-08  0.000461432023258 -0.000262151786501 -0.000277315166386  -4.3013694451e-32               10.0               29.0                2.9        -10000000.0
-0                 -7.61130047877e-09  0.000461232303905 -0.000262059899114 -0.000277189485587 -4.37505308147e-32               10.0               29.5               2.95        -10000000.0
0.0                -4.32215721546e-09   0.00046103818363 -0.000261970058091 -0.000277067272236 -4.44807320638e-32               10.0               30.0                3.0        -10000000.0
0.0                -1.94073316445e-09  0.000460849491901 -0.000261882235009 -0.000276948327382 -4.52173072704e-32               10.0               30.5               3.05        -10000000.0
0.0                 -2.6949753193e-10  0.000460665972923 -0.000261796344603 -0.000276832594182 -4.59473391978e-32               10.0               31.0                3.1        -10000000.0
0.0                 8.54642908093e-10  0.000460487427745 -0.000261712358451 -0.000276719930525 -4.66829788302e-32               10.0               31.5               3.15        -10000000.0
0.0                  1.5645734491e-09  0.000460313714257 -0.000261630219711 -0.000276610222727 -4.74161159453e-32               10.0               32.0                3.2        -10000000.0
0.0                 1.96718075857e-09  0.000460144605086 -0.000261549928382   -0.0002765033571  -4.8143857725e-32               10.0               32.5               3.25        -10000000.0
0.0                 2.14729492867e-09  0.000459979929701 -0.000261471370777 -0.000276399248378  -4.8876814039e-32               10.0               33.0                3.3        -10000000.0
0.0                 2.17127683021e-09  0.000459819517573 -0.000261394546897 -0.000276297782875 -4.96150853323e-32               10.0               33.5               3.35        -10000000.0
0.0                 2.09024984821e-09  0.000459663226593 -0.000261319399897 -0.000276198846905 -5.03479957286e-32               10.0               34.0                3.4        -10000000.0
0.0                 1.94291804867e-09  0.000459510914652 -0.000261245872935 -0.000276102412045 -5.10751606666e-32               10.0               34.5               3.45        -10000000.0
0.0                 1.75799110512e-09  0.000459362439642 -0.000261173937588 -0.000276008336186 -5.18135237954e-32               10.0               35.0                3.5        -10000000.0
0.0                 1.55625447425e-09  0.000459217631033 -0.000261103537014 -0.000275916562487 -5.25463653151e-32               10.0               35.5               3.55        -10000000.0
0.0                 1.35229175947e-09  0.000459076403558  -0.00026103464279  -0.00027582700568 -5.32731055139e-32               10.0               36.0                3.6        -10000000.0
0.0                 1.15590469054e-09  0.000458938586689 -0.000260967198074 -0.000275739580502 -5.40056083901e-32               10.0               36.5               3.65        -10000000.0
0.0                  9.7328341133e-10  0.000458804066739 -0.000260901202864 -0.000275654201687 -5.47441035325e-32               10.0               37.0                3.7        -10000000.0
0.0                  8.0793434009e-10  0.000458672758441 -0.000260836571897 -0.000275570840813 -5.54765891896e-32               10.0               37.5               3.75        -10000000.0
0.0                 6.61423606857e-10   0.00045854454811  -0.00026077327675 -0.000275489412616 -5.62026176633e-32               10.0               38.0                3.8        -10000000.0
0.0                 5.33952927446e-10  0.000458419322058 -0.000260711289002 -0.000275409860251 -5.69349368686e-32               10.0               38.5               3.85        -10000000.0
0.0                 4.24812122328e-10  0.000458296966599 -0.000260650551809 -0.000275332098454 -5.76735582847e-32               10.0               39.0                3.9        -10000000.0
0.0                 3.32712698538e-10  0.000458177424889 -0.000260591093593 -0.000275256070381   -5.840587749e-32               10.0               39.5               3.95        -10000000.0
0.0                 2.56040062199e-10   0.00045806055482 -0.000260532800667 -0.000275181747611 -5.91316247175e-32               10.0               40.0                4.0        -10000000.0
0.0                 1.93032533859e-10  0.000457946299548 -0.000260475673031   -0.0002751090733 -5.98703953663e-32               10.0               40.5               4.05        -10000000.0
0.0                 1.41911913536e-10  0.000457834545387 -0.000260419710685 -0.000275037962183 -6.06026112566e-32               10.0               41.0                4.1        -10000000.0
0.0                 1.00966578034e-10  0.000457725263914 -0.000260364828364 -0.000274968385838 -6.13280887174e-32               10.0               41.5               4.15        -10000000.0
0.0                 6.86049185668e-11  0.000457618341443 -0.000260311026068 -0.000274900315844  -6.2060155375e-32               10.0               42.0                4.2        -10000000.0
0.0                 4.33874670133e-11  0.000457513692709 -0.000260258275375 -0.000274833666936 -6.27991039552e-32               10.0               42.5               4.25        -10000000.0
0.0                 2.40390101894e-11  0.000457411260868 -0.000260206547864 -0.000274768410691 -6.35313829824e-32               10.0               43.0                4.3        -10000000.0
0.0                 9.45086243558e-12  0.000457311017499 -0.000260155815113 -0.000274704518688  -6.4256148718e-32               10.0               43.5               4.35        -10000000.0
-0                 -1.32608778305e-12  0.000457212820493 -0.000260106020278 -0.000274641934084 -6.49882957317e-32               10.0               44.0                4.4        -10000000.0
-0                 -9.09198389319e-12  0.000457116641428 -0.000260057163359 -0.000274580628457   -6.572748538e-32               10.0               44.5               4.45        -10000000.0
-0                 -1.45126356136e-11  0.000457022451883 -0.000260009244357 -0.000274520544963 -6.64594659419e-32               10.0               45.0                4.5        -10000000.0
-0                 -1.81348212407e-11  0.000456930138171 -0.000259962206428 -0.000274461683603 -6.71837552809e-32               10.0               45.5               4.55        -10000000.0
-0                 -2.04019235588e-11  0.000456839700291  -0.00025991602115 -0.000274403987532 -6.79233581889e-32               10.0               46.0                4.6        -10000000.0
-0                 -2.16687138474e-11  0.000456751024558 -0.000259870716945 -0.000274347399909 -6.86550001074e-32               10.0               46.5               4.65        -10000000.0
-0                 -2.22153821353e-11   0.00045666411097 -0.000259826208548 -0.000274291920732 -6.93792205698e-32               10.0               47.0                4.7        -10000000.0
-0                 -2.22600665114e-11  0.000456578902686 -0.000259782495959  -0.00027423752158 -7.01110117209e-32               10.0               47.5               4.75        -10000000.0
-0                 -2.19699018228e-11  0.000456495286016 -0.000259739579178  -0.00027418414561 -7.08506031495e-32               10.0               48.0                4.8        -10000000.0
-0                  -2.1470796129e-11  0.000456413317806 -0.000259697401361 -0.000274131792821  -7.1582428739e-32               10.0               48.5               4.85        -10000000.0
-0                 -2.08556028756e-11  0.000456332855947 -0.000259655990931 -0.000274080406371 -7.23063449963e-32               10.0               49.0                4.9        -10000000.0
-0                 -2.01910547066e-11   0.00045625392886 -0.000259615291043 -0.000274029986258 -7.30380557914e-32               10.0               49.5               4.95        -10000000.0
-0                 -1.95236554246e-11   0.00045617645128 -0.000259575273276 -0.000273980504062  -7.3777871069e-32               10.0               50.0                5.0        -10000000.0
4.20389539297e-42   3.24891713532e-06  5.49122169957e-05 -3.28879168343e-06 -2.74999951699e-05 -9.38833817597e-35               12.0                0.5    0.0416666666667        -10000000.0
6.72623262876e-41   1.22411716319e-05  0.000109297737083    -1.25605224e-05  -5.5000025867e-05  -3.8221529927e-34               12.0                1.0    0.0833333333333        -10000000.0
3.48923317617e-40   2.58453347612e-05  0.000162629874012 -2.69228781491e-05 -8.25002643978e-05 -8.85040379785e-34               12.0                1.5              0.125        -10000000.0
1.07759851907e-39   4.29297521976e-05  0.000214381941532 -4.54837980612e-05 -0.000110003945508 -1.63591681243e-33               12.0                2.0     0.166666666667        -10000000.0
2.18182170895e-39   6.23629503593e-05  0.000264027249841 -6.73513440574e-05 -0.000137476746431 -2.55484843635e-33               12.0                2.5     0.208333333333        -10000000.0
2.24628143831e-39   8.30107538263e-05  0.000311037155143 -9.16327564937e-05 -0.000164707401495  -3.2679187781e-33               12.0                3.0               0.25        -10000000.0
2.29532688456e-39   0.000103717134436    0.0003548693428 -0.000117420739798 -0.000191244851067 -4.07454330297e-33               12.0                3.5     0.291666666667        -10000000.0
2.33456324157e-39   0.000123290192278  0.000394969248418 -0.000143776219375 -0.000216488771798  -4.9761515596e-33               12.0                4.0     0.333333333333        -10000000.0
2.17341391817e-39   0.000140556196015   0.00043081917056 -0.000169745149492 -0.000239827983251  -5.8081137131e-33               12.0                4.5              0.375        -10000000.0
2.1916307982e-39    0.000154488972726  0.000462029305481 -0.000194428622535 -0.000260753608927 -6.85917957621e-33               12.0                5.0     0.416666666667        -10000000.0
2.18042041049e-39   0.000164353863852  0.000488421846967 -0.000217076305375  -0.00027893099741 -7.96389028344e-33               12.0                5.5     0.458333333333        -10000000.0
2.1327762627e-39    0.000169801907646  0.000510072311499 -0.000237163163774 -0.000294229693054 -9.10160150224e-33               12.0                6.0                0.5        -10000000.0
2.05290225024e-39   0.000170883055262  0.000527293934738 -0.000254421735235 -0.000306714355247 -1.02531131567e-32               12.0                6.5     0.541666666667        -10000000.0
1.94219967155e-39   0.000167985291455   0.00054057898069 -0.000268826340744 -0.000316605451189 -1.14025219219e-32               12.0                7.0     0.583333333333        -10000000.0
1.80907631744e-39   0.000161729147408  0.000550519303033  -0.00028054208201 -0.000324224032511 -1.25382371535e-32               12.0                7.5              0.625        -10000000.0
1.58346726469e-39   0.000152852038582   0.00055773045915 -0.000289858633096 -0.000329936227672 -1.34495695695e-32               12.0                8.0     0.666666666667        -10000000.0
1.43633092593e-39   0.000142108419254  0.000562793218251 -0.000297126348414 -0.000334107824074 -1.45369262378e-32               12.0                8.5     0.708333333333        -10000000.0
1.28639199025e-39   0.000130198458237  0.000566216954212 -0.000302705672084 -0.000337073544188 -1.55997025616e-32               12.0                9.0               0.75        -10000000.0
1.13785435303e-39   0.000117726393967  0.000568424752601  -0.00030693337294 -0.000339120759918 -1.66405058081e-32               12.0                9.5     0.791666666667        -10000000.0
9.94921909671e-40   0.000105183588062  0.000569752444335 -0.000310103843049 -0.000340484461958 -1.76613534881e-32               12.0               10.0     0.833333333333        -10000000.0
8.30969989345e-40   9.29484187395e-05  0.000570457245885 -0.000312462447027 -0.000341349533528 -1.84524976334e-32               12.0               10.5              0.875        -10000000.0
7.13260918341e-40   8.12962284158e-05  0.000570730151139 -0.000314206346275 -0.000341856974728 -1.94401209529e-32               12.0               11.0     0.916666666667        -10000000.0
6.05360936588e-40   7.04139608843e-05  0.000570709516978 -0.000315489558034 -0.000342111604823 -2.04162404416e-32               12.0               11.5     0.958333333333        -10000000.0
5.0867134255e-40    6.04161058959e-05  0.000570493227769 -0.000316429662917 -0.000342189736102 -2.13828850899e-32               12.0               12.0                1.0        -10000000.0
4.23192136226e-40   5.13598337193e-05  0.000570149325085 -0.000317114995596 -0.000342145995091 -2.23417194163e-32               12.0               12.5      1.04166666667        -10000000.0
3.48923317617e-40   4.32585061105e-05  0.000569724306843 -0.000317610954426 -0.000342018836363 -2.32952100647e-32               12.0               13.0      1.08333333333        -10000000.0
2.76055797472e-40    3.6093084077e-05  0.000569249323235 -0.000317965572094 -0.000341835118434 -2.40292052678e-32               12.0               13.5              1.125        -10000000.0
2.21405157363e-40   2.98215603323e-05  0.000568745235796 -0.000318213920991   -0.0003416134291  -2.4972708806e-32               12.0               14.0      1.16666666667        -10000000.0
1.75162308041e-40   2.43865301286e-05  0.000568225686948 -0.000318381609077 -0.000341366558132 -2.59131473346e-32               12.0               14.5      1.20833333333        -10000000.0
1.37327249504e-40   1.97211189601e-05  0.000567699601106 -0.000318487280992 -0.000341103316259 -2.68516774067e-32               12.0               15.0               1.25        -10000000.0
1.05097384824e-40   1.57536597101e-05   0.00056717294683 -0.000318544721267 -0.000340829785728 -2.77878427148e-32               12.0               15.5      1.29166666667        -10000000.0
7.84727140022e-41   1.24111254607e-05  0.000566649475786 -0.000318564104873 -0.000340550258215  -2.8722966264e-32               12.0               16.0      1.33333333333        -10000000.0
5.46506401087e-41   9.62175228381e-06  0.000566131859614 -0.000318553219358 -0.000340267774845 -2.94402100986e-32               12.0               16.5              1.375        -10000000.0
3.78350585368e-41   7.31679206112e-06  0.000565621803617 -0.000318517976439 -0.000339984524089 -3.03726331102e-32               12.0               17.0      1.41666666667        -10000000.0
2.52233723578e-41   5.43183675816e-06  0.000565120444662 -0.000318462980431 -0.000339702069141 -3.13032940283e-32               12.0               17.5      1.45833333333        -10000000.0
1.40129846432e-41   3.90751608847e-06  0.000564628692246 -0.000318391954579 -0.000339421717399 -3.22309387243e-32               12.0               18.0                1.5        -10000000.0
5.6051938573e-42    2.68993383123e-06  0.000564147171644 -0.000318307854741 -0.000339144321515  -3.3159036858e-32               12.0               18.5      1.54166666667        -10000000.0
0.0                  1.7308063871e-06  0.000563676223919 -0.000318213153605 -0.000338870620453 -3.40860243563e-32               12.0               19.0      1.58333333333        -10000000.0
-4.20389539297e-42  9.87356196802e-07  0.000563216076443 -0.000318109897535 -0.000338601182648 -3.47989203541e-32               12.0               19.5              1.625        -10000000.0
-7.00649232162e-42  4.22117146792e-07  0.000562767070278 -0.000317999763411 -0.000338336434424  -3.5723017904e-32               12.0               20.0      1.66666666667        -10000000.0
-9.80908925027e-42  2.59007637386e-09  0.000562329148579 -0.000317884229162 -0.000338076716844 -3.66475344534e-32               12.0               20.5      1.70833333333        -10000000.0
-9.80908925027e-42 -2.99126612369e-07   0.00056190236819 -0.000317764460078 -0.000337822257279  -3.7570905929e-32               12.0               21.0               1.75        -10000000.0
-1.12103877146e-41 -5.06769293196e-07  0.000561486672268 -0.000317641536185 -0.000337573197839 -3.84959333133e-32               12.0               21.5      1.79166666667        -10000000.0
-1.12103877146e-41  -6.4033112146e-07  0.000561081947126 -0.000317516310133 -0.000337329680633 -3.94173303257e-32               12.0               22.0      1.83333333333        -10000000.0
-9.80908925027e-42  -7.1649536304e-07  0.000560688022233 -0.000317389492466 -0.000337091762503 -4.01255828912e-32               12.0               22.5              1.875        -10000000.0
-9.80908925027e-42 -7.49041439985e-07  0.000560304783903 -0.000317261765304 -0.000336859443451 -4.10479441763e-32               12.0               23.0      1.91666666667        -10000000.0
-9.80908925027e-42 -7.49232786923e-07  0.000559931891075 -0.000317133611816 -0.000336632695053 -4.19659748438e-32               12.0               23.5      1.95833333333        -10000000.0
-8.40779078595e-42 -7.26171733856e-07  0.000559569230063  -0.00031700548675  -0.00033641151731 -4.28901097019e-32               12.0               24.0                2.0        -10000000.0
-7.00649232162e-42 -6.87123413723e-07  0.000559216516649 -0.000316877759587 -0.000336195824957 -4.38074573429e-32               12.0               24.5      2.04166666667        -10000000.0
-7.00649232162e-42 -6.37805253056e-07  0.000558873466616 -0.000316750742968 -0.000335985532729 -4.47291155125e-32               12.0               25.0      2.08333333333        -10000000.0
-5.6051938573e-42  -5.82644710256e-07  0.000558539795747 -0.000316624664265 -0.000335780526939 -4.54327648238e-32               12.0               25.5              2.125        -10000000.0
-5.6051938573e-42  -5.25003263085e-07  0.000558215219826 -0.000316499779274   -0.0003355806939 -4.63539265077e-32               12.0               26.0      2.16666666667        -10000000.0
-4.20389539297e-42 -4.67372640589e-07  0.000557899511477 -0.000316376230103 -0.000335385948347  -4.7272654551e-32               12.0               26.5      2.20833333333        -10000000.0
-4.20389539297e-42 -4.11540801437e-07  0.000557592386485 -0.000316254158861 -0.000335196148171 -4.81932709617e-32               12.0               27.0               2.25        -10000000.0
-2.80259692865e-42 -3.58735902095e-07  0.000557293560632 -0.000316133679235 -0.000335011151265  -4.9108164873e-32               12.0               27.5      2.29166666667        -10000000.0
-2.80259692865e-42 -3.09744313531e-07  0.000557002749701 -0.000316014904911 -0.000334830815518   -5.003007846e-32               12.0               28.0      2.33333333333        -10000000.0
-2.80259692865e-42  -2.6501204009e-07  0.000556719669476 -0.000315897864311 -0.000334655055667 -5.07337507302e-32               12.0               28.5              2.375        -10000000.0
-1.40129846432e-42 -2.24725765774e-07  0.000556444092581 -0.000315782642701 -0.000334483701181 -5.16478353412e-32               12.0               29.0      2.41666666667        -10000000.0
-1.40129846432e-42 -1.88880758256e-07    0.0005561757348 -0.000315669240081 -0.000334316666795 -5.25693012302e-32               12.0               29.5      2.45833333333        -10000000.0
-1.40129846432e-42 -1.57335380835e-07  0.000555914425604 -0.000315557741715 -0.000334153753556 -5.34845452644e-32               12.0               30.0                2.5        -10000000.0
-1.40129846432e-42 -1.29853461317e-07  0.000555659880774  -0.00031544809076 -0.000333994904622 -5.44041055668e-32               12.0               30.5      2.54166666667        -10000000.0
-1.40129846432e-42  -1.0613922935e-07  0.000555411872938 -0.000315340344059 -0.000333839977884 -5.53169905767e-32               12.0               31.0      2.58333333333        -10000000.0
-0                 -8.58627335898e-08  0.000555170117877 -0.000315234473192 -0.000333688802812 -5.60260524425e-32               12.0               31.5              2.625        -10000000.0
-0                 -6.86803877659e-08  0.000554934501906 -0.000315130478157 -0.000333541322561 -5.69390981645e-32               12.0               32.0      2.66666666667        -10000000.0
-0                 -5.42493931721e-08  0.000554704797651 -0.000315028387377 -0.000333397395025 -5.78549850471e-32               12.0               32.5      2.70833333333        -10000000.0
-0                 -4.22379423104e-08  0.000554480777737 -0.000314928115586 -0.000333256934937 -5.87716467917e-32               12.0               33.0               2.75        -10000000.0
-0                 -3.23330459628e-08  0.000554262271635 -0.000314829662784 -0.000333119800189  -5.9689272809e-32               12.0               33.5      2.79166666667        -10000000.0
-0                 -2.42446444865e-08  0.000554049051971 -0.000314733057394 -0.000332985877094 -6.06098892197e-32               12.0               34.0      2.83333333333        -10000000.0
-0                 -1.77083295944e-08  0.000553841005058 -0.000314638214149 -0.000332855108809 -6.13066451291e-32               12.0               34.5              2.875        -10000000.0
-0                 -1.24861683493e-08  0.000553637903522 -0.000314545104629 -0.000332727381647 -6.22240300782e-32               12.0               35.0      2.91666666667        -10000000.0
-0                 -8.36689745265e-09  0.000553439633677 -0.000314453757255 -0.000332602553499 -6.31387173597e-32               12.0               35.5      2.95833333333        -10000000.0
0.0                -5.16482776686e-09  0.000553246024992 -0.000314364086762 -0.000332480595944 -6.40542885578e-32               12.0               36.0                3.0        -10000000.0
0.0                -2.71835613914e-09  0.000553056850094 -0.000314276064728 -0.000332361423716 -6.49705944398e-32               12.0               36.5      3.04166666667        -10000000.0
0.0                -8.88305108724e-10   0.00055287205214 -0.000314189691153 -0.000332244894707 -6.58897185237e-32               12.0               37.0      3.08333333333        -10000000.0
0.0                   4.441688445e-10  0.000552691460598 -0.000314104937615 -0.000332130952074  -6.6592592973e-32               12.0               37.5              3.125        -10000000.0
0.0                 1.37960888373e-09  0.000552514961782  -0.00031402171885 -0.000332019538973 -6.75025564661e-32               12.0               38.0      3.16666666667        -10000000.0
0.0                 2.00233601401e-09  0.000552342442006 -0.000313940063279 -0.000331910541718 -6.84132776021e-32               12.0               38.5      3.20833333333        -10000000.0
0.0                 2.38238899095e-09  0.000552173673896 -0.000313859885637 -0.000331803903464 -6.93331995068e-32               12.0               39.0               3.25        -10000000.0
0.0                 2.57741874718e-09  0.000552008657451 -0.000313781214345 -0.000331699567369 -7.02540225473e-32               12.0               39.5      3.29166666667        -10000000.0
0.0                 2.63440463021e-09  0.000551847222141 -0.000313703964139 -0.000331597448167 -7.11628151379e-32               12.0               40.0      3.33333333333        -10000000.0
0.0                 2.59122389344e-09  0.000551689197437 -0.000313628106596 -0.000331497489015 -7.18711193609e-32               12.0               40.5              3.375        -10000000.0
0.0                 2.47805725592e-09  0.000551534583337 -0.000313553641718 -0.000331399604647 -7.27854450401e-32               12.0               41.0      3.41666666667        -10000000.0
0.0                 2.31864224001e-09  0.000551383266156 -0.000313480512659 -0.000331303766643 -7.36937899326e-32               12.0               41.5      3.45833333333        -10000000.0
0.0                 2.13136171039e-09  0.000551235132207 -0.000313408719421 -0.000331209889737  -7.4609659596e-32               12.0               42.0                3.5        -10000000.0
0.0                 1.93020404347e-09  0.000551090010958  -0.00031333820516 -0.000331117917085 -7.55263500392e-32               12.0               42.5      3.54166666667        -10000000.0
0.0                 1.72557573699e-09  0.000550947902411 -0.000313268913033 -0.000331027791844 -7.64463637795e-32               12.0               43.0      3.58333333333        -10000000.0
0.0                 1.52500202136e-09  0.000550808636035 -0.000313200899882 -0.000330939485593 -7.71414953485e-32               12.0               43.5              3.625        -10000000.0
0.0                 1.33370929318e-09  0.000550672268673 -0.000313134052021 -0.000330852941488 -7.80511431571e-32               12.0               44.0      3.66666666667        -10000000.0
0.0                 1.15512764284e-09  0.000550538572952 -0.000313068397872 -0.000330768074264 -7.89709904455e-32               12.0               44.5      3.70833333333        -10000000.0
0.0                 9.91293202038e-10  0.000550407492028  -0.00031300385217  -0.00033068488392 -7.98916642533e-32               12.0               45.0               3.75        -10000000.0
0.0                 8.43186197946e-10  0.000550279082745 -0.000312940471758 -0.000330603285192 -8.07981437373e-32               12.0               45.5      3.79166666667        -10000000.0
0.0                 7.10999726976e-10  0.000550153117729 -0.000312878171371  -0.00033052327808 -8.17128998954e-32               12.0               46.0      3.83333333333        -10000000.0
0.0                 5.94365648279e-10  0.000550029540136 -0.000312816922587 -0.000330444748897 -8.24207793792e-32               12.0               46.5              3.875        -10000000.0
0.0                 4.92525020334e-10  0.000549908406811 -0.000312756725407 -0.000330367726065 -8.33270924114e-32               12.0               47.0      3.91666666667        -10000000.0
0.0                 4.04463192539e-10  0.000549789490378 -0.000312697551408 -0.000330292152739  -8.4238961491e-32               12.0               47.5      3.95833333333        -10000000.0
0.0                 3.29019607783e-10  0.000549672847683 -0.000312639343747 -0.000330217972078 -8.51569548503e-32               12.0               48.0                4.0        -10000000.0
0.0                 2.64964401331e-10  0.000549558421881 -0.000312582159268 -0.000330145127236 -8.60730483628e-32               12.0               48.5      4.04166666667        -10000000.0
0.0                 2.11058817992e-10  0.000549446042442 -0.000312525884283 -0.000330073646637 -8.69842975529e-32               12.0               49.0      4.08333333333        -10000000.0
0.0                 1.66095788382e-10  0.000549335766209 -0.000312470547215 -0.000330003445015 -8.76812256538e-32               12.0               49.5              4.125        -10000000.0
0.0                 1.28931492761e-10  0.000549227422653 -0.000312416119641 -0.000329934493948 -8.86081040974e-32               12.0               50.0      4.16666666667        -10000000.0
2.80259692865e-42   2.62928390171e-06  5.49438148312e-05 -2.65484967343e-06 -2.75000058281e-05 -9.36831362092e-35               15.0                0.5    0.0333333333333        -10000000.0
4.34402523941e-41   1.00345225462e-05   0.00010955057661 -1.02385628864e-05 -5.49999903399e-05 -3.79008410919e-34               15.0                1.0    0.0666666666667        -10000000.0
2.31214246614e-40   2.14910347296e-05   0.00016348310794 -2.21806129019e-05  -8.2500001497e-05 -8.68804868515e-34               15.0                1.5                0.1        -10000000.0
6.89438844448e-40   3.62751855221e-05  0.000216404487219  -3.7909487105e-05 -0.000110000705433 -1.58445557247e-33               15.0                2.0     0.133333333333        -10000000.0
1.68295945565e-39   5.36621627134e-05  0.000267977384283 -5.68547555702e-05 -0.000137504898134 -2.55610902203e-33               15.0                2.5     0.166666666667        -10000000.0
3.48923317617e-39   7.29283797796e-05  0.000317865016086 -7.84451188451e-05 -0.000164988989582 -3.82330649675e-33               15.0                3.0                0.2        -10000000.0
3.66159288728e-39    9.3348774044e-05  0.000365729704299 -0.000102110114142 -0.000192335321003 -4.72427369857e-33               15.0                3.5     0.233333333333        -10000000.0
3.38413579134e-39   0.000114190441991   0.00041122791572 -0.000127273693806 -0.000219296708792 -5.50943562227e-33               15.0                4.0     0.266666666667        -10000000.0
3.52706823471e-39   0.000134701068077  0.000454006794826  -0.00015334630632 -0.000245521675879 -6.59226544634e-33               15.0                4.5                0.3        -10000000.0
3.64757990264e-39   0.000154112697714  0.000493711468152 -0.000179720274218 -0.000270610939879 -7.77518771038e-33               15.0                5.0     0.333333333333        -10000000.0
3.44158902838e-39   0.000171675196725  0.000530013096522 -0.000205783763363 -0.000294173901239 -8.80689350296e-33               15.0                5.5     0.366666666667        -10000000.0
3.52426563778e-39     0.0001867135353  0.000562648665436 -0.000230952437619 -0.000315873592172  -1.0149331154e-32               15.0                6.0                0.4        -10000000.0
3.57190978556e-39     0.0001986897189  0.000591457478549 -0.000254708822922 -0.000335457883693 -1.15587348183e-32               15.0                6.5     0.433333333333        -10000000.0
3.35190592666e-39   0.000207250934636  0.000616405543497 -0.000276638587593 -0.000352776993395  -1.2741582466e-32               15.0                7.0     0.466666666667        -10000000.0
3.33228774816e-39   0.000212252345477  0.000637590346741 -0.000296453976034 -0.000367787095001 -1.42212288054e-32               15.0                7.5                0.5        -10000000.0
3.27343321266e-39   0.000213752016975  0.000655227779589 -0.000314000857315 -0.000380542246603 -1.57195163157e-32               15.0                8.0     0.533333333333        -10000000.0
3.00858780291e-39   0.000211982438714  0.000669625876526 -0.000329249957076 -0.000391176598669 -1.69198349491e-32               15.0                8.5     0.566666666667        -10000000.0
2.8950826273e-39    0.000207307436995  0.000681152130255 -0.000342276422316 -0.000399881912472 -1.84058035884e-32               15.0                9.0                0.6        -10000000.0
2.7535514824e-39    0.000200173658982  0.000690200522513  -0.00035323330394  -0.00040688377112 -1.98787100634e-32               15.0                9.5     0.633333333333        -10000000.0
2.474693088e-39       0.0001910650127  0.000697163045515 -0.000362323277159 -0.000412420291696 -2.10149504794e-32               15.0               10.0     0.666666666667        -10000000.0
2.31214246614e-39   0.000180464539312  0.000702408499365 -0.000369774028286 -0.000416725100649 -2.24403866124e-32               15.0               10.5                0.7        -10000000.0
2.13978275502e-39   0.000168826574054  0.000706268735939 -0.000375817734266 -0.000420015510372 -2.38443719825e-32               15.0               11.0     0.733333333333        -10000000.0
1.88614773298e-39   0.000156558670028  0.000709031496626 -0.000380676766554 -0.000422485385343 -2.48994585184e-32               15.0               11.5     0.766666666667        -10000000.0
1.71939321573e-39   0.000144012190617  0.000710939161763 -0.000384554340371 -0.000424301958901 -2.62569765623e-32               15.0               12.0                0.8        -10000000.0
1.5554412954e-39    0.000131479424681  0.000712190512786 -0.000387629796705 -0.000425605577448  -2.7595984014e-32               15.0               12.5     0.833333333333        -10000000.0
1.34804912268e-39   0.000119195263437  0.000712945052328 -0.000390056925426 -0.000426511348905 -2.85868832779e-32               15.0               13.0     0.866666666667        -10000000.0
1.20231408239e-39   0.000107341683986  0.000713328574875 -0.000391964761093 -0.000427111871204  -2.9892910307e-32               15.0               13.5                0.9        -10000000.0
1.06638813135e-39   9.60537818173e-05  0.000713438510047 -0.000393459515635  -0.00042748041551 -3.11874464198e-32               15.0               14.0     0.933333333333        -10000000.0
9.09442703347e-40   8.54263078054e-05  0.000713349095349 -0.000394627278411 -0.000427674166303 -3.21361386635e-32               15.0               14.5     0.966666666667        -10000000.0
7.95937527736e-40   7.55200986191e-05  0.000713116435236 -0.000395537085751 -0.000427737205655  -3.3409719064e-32               15.0               15.0                1.0        -10000000.0
6.90840142912e-40   6.63682016011e-05  0.000712782195933 -0.000396243592604 -0.000427703071182 -3.46768968084e-32               15.0               15.5      1.03333333333        -10000000.0
5.8013756423e-40    5.79812713397e-05   0.00071237712973 -0.000396789857859 -0.000427597228736 -3.56027794108e-32               15.0               16.0      1.06666666667        -10000000.0
4.96059656371e-40   5.03524155704e-05  0.000711923576091 -0.000397209419134 -0.000427438692441 -3.68564745565e-32               15.0               16.5                1.1        -10000000.0
4.21790837762e-40   4.34611138189e-05  0.000711437792233 -0.000397528509666 -0.000427241701573 -3.81094665866e-32               15.0               17.0      1.13333333333        -10000000.0
3.46120720688e-40   3.72769193291e-05  0.000710931431058 -0.000397767422555 -0.000427016829008 -3.90207157767e-32               15.0               17.5      1.16666666667        -10000000.0
2.90068782115e-40    3.1762134256e-05  0.000710412791705 -0.000397941931851 -0.000426771862294 -4.02629544442e-32               15.0               18.0                1.2        -10000000.0
2.396220374e-40      2.6874277026e-05  0.000709887842731 -0.000398064344154 -0.000426512684726 -4.15057957822e-32               15.0               18.5      1.23333333333        -10000000.0
1.90576591148e-40   2.25680594212e-05  0.000709360847395 -0.000398144266001 -0.000426243587981 -4.24067737459e-32               15.0               19.0      1.26666666667        -10000000.0
1.54142831076e-40   1.87968236531e-05  0.000708834761554 -0.000398189200723 -0.000425967840556  -4.3645677637e-32               15.0               19.5                1.3        -10000000.0
1.21912966396e-40   1.55138852875e-05  0.000708311745257 -0.000398205145302 -0.000425687858296 -4.48794215211e-32               15.0               20.0      1.33333333333        -10000000.0
9.24856986454e-41   1.26733787909e-05  0.000707793446963 -0.000398196903006 -0.000425405517035 -4.57786488708e-32               15.0               20.5      1.36666666667        -10000000.0
7.00649232162e-41   1.02310693251e-05  0.000707280946699 -0.000398168339188   -0.0004251222947  -4.7008495486e-32               15.0               21.0                1.4        -10000000.0
5.184804318e-41     8.14478884337e-06  0.000706775097115 -0.000398122665501 -0.000424839242896 -4.82411918715e-32               15.0               21.5      1.43333333333        -10000000.0
3.50324616081e-41    6.3748797352e-06  0.000706276523488 -0.000398062439899 -0.000424557299539 -4.91332933606e-32               15.0               22.0      1.46666666667        -10000000.0
2.24207754292e-41    4.8843618039e-06  0.000705785794253 -0.000397989936118 -0.000424277175171 -5.03627582846e-32               15.0               22.5                1.5        -10000000.0
1.12103877146e-41   3.63910879209e-06  0.000705303193627  -0.00039790700157 -0.000423999438226  -5.1588584227e-32               15.0               23.0      1.53333333333        -10000000.0
4.20389539297e-42   2.60785149031e-06  0.000704829005826 -0.000397815227871 -0.000423724571874 -5.24774599943e-32               15.0               23.5      1.56666666667        -10000000.0
-2.80259692865e-42  1.76217052061e-06  0.000704363401383 -0.000397715979261 -0.000423452945597 -5.37058458512e-32               15.0               24.0                1.6        -10000000.0
-8.40779078595e-42  1.07642550429e-06  0.000703906664512 -0.000397610449454 -0.000423184872034 -5.49274014431e-32               15.0               24.5      1.63333333333        -10000000.0
-1.12103877146e-41  5.27619004043e-07  0.000703458681528 -0.000397499718474 -0.000422920606979 -5.58170979902e-32               15.0               25.0      1.66666666667        -10000000.0
-1.40129846432e-41  9.52750933703e-08  0.000703019679804 -0.000397384638973 -0.000422660377808 -5.70392390333e-32               15.0               25.5                1.7        -10000000.0
-1.54142831076e-41 -2.38738445679e-07  0.000702589545654 -0.000397266006757 -0.000422404298206  -5.8262246774e-32               15.0               26.0      1.73333333333        -10000000.0
-1.68155815719e-41 -4.90368246009e-07   0.00070216833592 -0.000397144532371 -0.000422152510282  -5.9146886629e-32               15.0               26.5      1.76666666667        -10000000.0
-1.68155815719e-41 -6.73562428055e-07  0.000701755936916  -0.00039702081267 -0.000421905099302 -6.03707725466e-32               15.0               27.0                1.8        -10000000.0
-1.68155815719e-41 -8.00439770021e-07  0.000701352291799 -0.000396895387667 -0.000421662150529 -6.15877593225e-32               15.0               27.5      1.83333333333        -10000000.0
-1.68155815719e-41 -8.81468675829e-07  0.000700957286881 -0.000396768712108 -0.000421423663965 -6.24748270785e-32               15.0               28.0      1.86666666667        -10000000.0
-1.54142831076e-41 -9.25630960769e-07   0.00070057086532 -0.000396641183897 -0.000421189668032 -6.36950797543e-32               15.0               28.5                1.9        -10000000.0
-1.54142831076e-41 -9.40583277931e-07  0.000700192856584 -0.000396513172518 -0.000420960162728 -6.49100863273e-32               15.0               29.0      1.93333333333        -10000000.0
-1.40129846432e-41 -9.32805388487e-07  0.000699823090144 -0.000396384962187 -0.000420735091211 -6.57952312776e-32               15.0               29.5      1.96666666667        -10000000.0
-1.26116861789e-41 -9.07740382861e-07   0.00069946139547 -0.000396256865542 -0.000420514481903 -6.70126542721e-32               15.0               30.0                2.0        -10000000.0
-1.26116861789e-41 -8.69922411884e-07  0.000699107715718 -0.000396129081537 -0.000420298249537 -6.82326773592e-32               15.0               30.5      2.03333333333        -10000000.0
-1.12103877146e-41 -8.23094870039e-07  0.000698761766671 -0.000396001809122 -0.000420086337272  -6.9111388085e-32               15.0               31.0      2.06666666667        -10000000.0
-9.80908925027e-42 -7.70315811138e-07  0.000698423434642 -0.000395875218828 -0.000419878688263 -7.03326452115e-32               15.0               31.5                2.1        -10000000.0
-8.40779078595e-42 -7.14055092832e-07  0.000698092549101 -0.000395749481186 -0.000419675274088 -7.15510209993e-32               15.0               32.0      2.13333333333        -10000000.0
-8.40779078595e-42 -6.56279863787e-07  0.000697768882674 -0.000395624738303  -0.00041947595264 -7.24233032404e-32               15.0               32.5      2.16666666667        -10000000.0
-7.00649232162e-42 -5.98529503737e-07  0.000697452321674 -0.000395501018602 -0.000419280695496 -7.36389698811e-32               15.0               33.0                2.2        -10000000.0
-7.00649232162e-42 -5.41985567537e-07  0.000697142638728 -0.000395378492613 -0.000419089417392 -7.48597793095e-32               15.0               33.5      2.23333333333        -10000000.0
-5.6051938573e-42  -4.87529017157e-07  0.000696839663306 -0.000395257217178 -0.000418902033061 -7.57447061505e-32               15.0               34.0      2.26666666667        -10000000.0
-5.6051938573e-42  -4.35793068299e-07   0.00069654328172 -0.000395137249143  -0.00041871845724 -7.69498117091e-32               15.0               34.5                2.3        -10000000.0
-4.20389539297e-42 -3.87206072761e-07  0.000696253266597 -0.000395018616928 -0.000418538604663 -7.81731638329e-32               15.0               35.0      2.33333333333        -10000000.0
-4.20389539297e-42  -3.4203259669e-07  0.000695969390563 -0.000394901405798 -0.000418362390064 -7.90537284878e-32               15.0               35.5      2.36666666667        -10000000.0
-2.80259692865e-42 -3.00405006426e-07  0.000695691596775 -0.000394785644175 -0.000418189756601 -8.02587135123e-32               15.0               36.0                2.4        -10000000.0
-2.80259692865e-42 -2.62350863256e-07  0.000695419714702  -0.00039467133206 -0.000418020562165 -8.14763431367e-32               15.0               36.5      2.43333333333        -10000000.0
-2.80259692865e-42 -2.27818319765e-07  0.000695153516972 -0.000394558497874 -0.000417854778334 -8.23609485535e-32               15.0               37.0      2.46666666667        -10000000.0
-1.40129846432e-42 -1.96694743826e-07  0.000694892889896 -0.000394447170038 -0.000417692291421 -8.35717995703e-32               15.0               37.5                2.5        -10000000.0
-1.40129846432e-42 -1.68823649505e-07  0.000694637662946 -0.000394337348553 -0.000417533044583 -8.47829605319e-32               15.0               38.0      2.53333333333        -10000000.0
-1.40129846432e-42 -1.44017436865e-07   0.00069438766559 -0.000394229033418 -0.000417376952555 -8.56584971934e-32               15.0               38.5      2.56666666667        -10000000.0
-1.40129846432e-42 -1.22069646058e-07  0.000694142840985 -0.000394122224634  -0.00041722390165 -8.68773493779e-32               15.0               39.0                2.6        -10000000.0
-1.40129846432e-42 -1.02762902354e-07    0.0006939030186 -0.000394016922201 -0.000417073863446 -8.80944624276e-32               15.0               39.5      2.63333333333        -10000000.0
-1.40129846432e-42 -8.58762713718e-08  0.000693667971063 -0.000393913126118 -0.000416926752678 -8.89629736737e-32               15.0               40.0      2.66666666667        -10000000.0
-0                 -7.11902273243e-08  0.000693437698374 -0.000393810807964 -0.000416782484081 -9.01836912666e-32               15.0               40.5                2.7        -10000000.0
-0                 -5.84915102464e-08  0.000693211973157  -0.00039370999616 -0.000416641000811 -9.13980894295e-32               15.0               41.0      2.73333333333        -10000000.0
-0                 -4.75757384877e-08  0.000692990738571 -0.000393610662286 -0.000416502217604 -9.22686899331e-32               15.0               41.5      2.76666666667        -10000000.0
-0                 -3.82493550721e-08  0.000692773824085 -0.000393512777919 -0.000416366049194 -9.34773081994e-32               15.0               42.0                2.8        -10000000.0
-0                 -3.03315497718e-08  0.000692561172855 -0.000393416314637  -0.00041623246716 -9.46999141598e-32               15.0               42.5      2.83333333333        -10000000.0
-0                 -2.36547378907e-08  0.000692352557508 -0.000393321300862 -0.000416101386236 -9.55787454197e-32               15.0               43.0      2.86666666667        -10000000.0
-0                 -1.80650321091e-08  0.000692148034886 -0.000393227679751 -0.000415972749579  -9.6778943519e-32               15.0               43.5                2.9        -10000000.0
-0                 -1.34220759507e-08  0.000691947377618 -0.000393135451304 -0.000415846500346  -9.7991321301e-32               15.0               44.0      2.93333333333        -10000000.0
-0                 -9.59900128134e-09  0.000691750472015 -0.000393044615521 -0.000415722553271  -9.8873860419e-32               15.0               44.5      2.96666666667        -10000000.0
0.0                -6.48174612941e-09  0.000691557318078 -0.000392955087136 -0.000415600879933 -1.00087145077e-31               15.0               45.0                3.0        -10000000.0
0.0                -3.96846965012e-09  0.000691367745276 -0.000392866922994 -0.000415481423488 -1.01290213035e-31               15.0               45.5      3.03333333333        -10000000.0
0.0                -1.96872683086e-09  0.000691181639922  -0.00039278006625 -0.000415364098671   -1.021754613e-31               15.0               46.0      3.06666666667        -10000000.0
0.0                -4.02767310606e-10  0.000690998945174 -0.000392694516904 -0.000415248877061  -1.0338727659e-31               15.0               46.5                3.1        -10000000.0
0.0                 7.99381340202e-10  0.000690819604188 -0.000392610218114 -0.000415135701815 -1.04595969473e-31               15.0               47.0      3.13333333333        -10000000.0
0.0                 1.69877404244e-09  0.000690643503276 -0.000392527169879 -0.000415024544509 -1.05468842905e-31               15.0               47.5      3.16666666667        -10000000.0
0.0                  2.3483320323e-09  0.000690470585596 -0.000392445343778  -0.00041491531988 -1.06689164457e-31               15.0               48.0                3.2        -10000000.0
0.0                 2.79368867449e-09  0.000690300680617  -0.00039236473981 -0.000414807971083 -1.07901140459e-31               15.0               48.5      3.23333333333        -10000000.0
0.0                 3.07394799719e-09  0.000690133845183 -0.000392285301132 -0.000414702498119 -1.08771936113e-31               15.0               49.0      3.26666666667        -10000000.0
0.0                  3.2224160406e-09  0.000689969908763 -0.000392207056166 -0.000414598844145 -1.09976806343e-31               15.0               49.5                3.3        -10000000.0
0.0                 3.26726493083e-09  0.000689808814514 -0.000392129948068 -0.000414496952317 -1.11194625378e-31               15.0               50.0      3.33333333333        -10000000.0
1.40129846432e-42   2.09578532306e-06  5.49649747938e-05 -2.11177497711e-06 -2.75000022754e-05 -9.35486395826e-35               19.0                0.5    0.0263157894737        -10000000.0
2.66246708222e-41   8.08233036054e-06  0.000109719877628  -8.2097662002e-06 -5.50000187616e-05 -3.76861038731e-34               19.0                1.0    0.0526315789474        -10000000.0
1.3592595104e-40    1.75081940057e-05   0.00016405455483 -1.79381203225e-05  -8.2500051235e-05  -8.5793159958e-34               19.0                1.5    0.0789473684211        -10000000.0
4.30198628548e-40   2.99221127875e-05  0.000217758994836 -3.09409173838e-05 -0.000110000037523 -1.55008165388e-33               19.0                2.0     0.105263157895        -10000000.0
1.01874398356e-39   4.48725074875e-05  0.000270622990683 -4.68624179462e-05 -0.000137500819619 -2.47197317889e-33               19.0                2.5     0.131578947368        -10000000.0
2.14118405349e-39    6.1908146165e-05  0.000322436619626 -6.53466685208e-05 -0.000165004735209 -3.64781065726e-33               19.0                3.0     0.157894736842        -10000000.0
4.04835126343e-39   8.05777418122e-05  0.000372989632069 -8.60377085132e-05 -0.000192504472807 -5.10752259559e-33               19.0                3.5     0.184210526316        -10000000.0
5.64863410969e-39   0.000100429801364  0.000422072133688 -0.000108580309188 -0.000219955012426 -6.55855105728e-33               19.0                4.0     0.210526315789        -10000000.0
5.40060428151e-39   0.000121011808574  0.000469472695386 -0.000132617913096 -0.000247249403174 -7.52010098797e-33               19.0                4.5     0.236842105263        -10000000.0
5.85182238702e-39   0.000141865299952  0.000514976704835  -0.00015779089324 -0.000274216375828 -8.89409274149e-33               19.0                5.0     0.263157894737        -10000000.0
5.62200943887e-39   0.000162521288871  0.000558363353775 -0.000183731557968 -0.000300635178974 -1.00287949129e-32               19.0                5.5     0.289473684211        -10000000.0
5.44264323544e-39   0.000182501295853  0.000599410270752 -0.000210063149098 -0.000326258316363  -1.1249253501e-32               19.0                6.0     0.315789473684        -10000000.0
5.78456006073e-39   0.000201327907234  0.000637901848677 -0.000236402883047 -0.000350834653773 -1.29194706919e-32               19.0                6.5     0.342105263158        -10000000.0
5.60239126037e-39   0.000218544343511  0.000673643853588 -0.000262371827375 -0.000374129086822 -1.43012863992e-32               19.0                7.0     0.368421052632        -10000000.0
5.87424316245e-39   0.000233739029909  0.000706480022927 -0.000287609509542 -0.000395938002384 -1.61509135589e-32               19.0                7.5     0.394736842105        -10000000.0
5.66685098973e-39   0.000246569868523  0.000736305651117 -0.000311789477792 -0.000416100675693 -1.76569080761e-32               19.0                8.0     0.421052631579        -10000000.0
5.46086011547e-39   0.000256783522445  0.000763077707688 -0.000334633966759 -0.000434506119973 -1.92036832934e-32               19.0                8.5     0.447368421053        -10000000.0
5.60098996191e-39   0.000264227480784  0.000786818645793  -0.00035592461245 -0.000451096013876 -2.12205572409e-32               19.0                9.0     0.473684210526        -10000000.0
5.34735493986e-39   0.000268852971885  0.000807614412679 -0.000375508363959 -0.000465863649879 -2.28169925027e-32               19.0                9.5                0.5        -10000000.0
5.0867134255e-39    0.000270709534789  0.000825607287425 -0.000393298051904 -0.000478849017327 -2.44187743123e-32               19.0               10.0     0.526315789474        -10000000.0
5.09371991782e-39   0.000269933082109  0.000840985251216 -0.000409268352541 -0.000490131810693 -2.64891682651e-32               19.0               10.5     0.552631578947        -10000000.0
4.79244074799e-39    0.00026672918807  0.000853968742831 -0.000423447971798 -0.000499822590427 -2.80777587666e-32               19.0               11.0     0.578947368421        -10000000.0
4.4897602797e-39    0.000261354244913  0.000864798039402 -0.000435909811358 -0.000508053233261 -2.96487369419e-32               19.0               11.5     0.605263157895        -10000000.0
4.39727458105e-39   0.000254096676144  0.000873720864547 -0.000446759770512 -0.000514968235166 -3.16914424925e-32               19.0               12.0     0.631578947368        -10000000.0
4.07637723272e-39    0.00024525965614  0.000880981531282 -0.000456126201698 -0.000520716582741 -3.32152258324e-32               19.0               12.5     0.657894736842        -10000000.0
3.93624738629e-39   0.000235146544014   0.00088681338184 -0.000464150076596 -0.000525445329913 -3.52228760522e-32               19.0               13.0     0.684210526316        -10000000.0
3.61535003796e-39   0.000224049372832  0.000891432648586 -0.000470976743827 -0.000529294482021 -3.66933029688e-32               19.0               13.5     0.710526315789        -10000000.0
3.30706437581e-39   0.000212240479414  0.000895035043413  -0.00047674964776 -0.000532393926278 -3.81371205504e-32               19.0               14.0     0.736842105263        -10000000.0
3.13890856009e-39   0.000199967075787  0.000897794052435 -0.000481605468394 -0.000534861214874 -4.00761782642e-32               19.0               14.5     0.763157894737        -10000000.0
2.84883977797e-39   0.000187448208067  0.000899860538084 -0.000485671023398 -0.000536800484952 -4.14702870136e-32               19.0               15.0     0.789473684211        -10000000.0
2.57558657743e-39   0.000174873747483  0.000901363875982 -0.000489061392273 -0.000538302685982 -4.28435950231e-32               19.0               15.5     0.815789473684        -10000000.0
2.40883206017e-39   0.000162404788284  0.000902413262338 -0.000491879234232 -0.000539445920822 -4.47252699011e-32               19.0               16.0     0.842105263158        -10000000.0
2.16220353045e-39   0.000150175083036  0.000903099760308 -0.000494214418723 -0.000540296468898 -4.60601791938e-32               19.0               16.5     0.868421052632        -10000000.0
2.00245550552e-39   0.000138292932661  0.000903498630578 -0.000496145048601 -0.000540909923075 -4.79145100528e-32               19.0               17.0     0.894736842105        -10000000.0
1.78385294509e-39   0.000126843829662  0.000903671264041 -0.000497737971727 -0.000541332383364 -4.92182010165e-32               19.0               17.5     0.921052631579        -10000000.0
1.58486856315e-39   0.000115892838437  0.000903667228158 -0.000499049860991 -0.000541601934856 -5.05120254042e-32               19.0               18.0     0.947368421053        -10000000.0
1.44754131365e-39   0.000105487167446  0.000903526540696 -0.000500128408021 -0.000541749557215 -5.23321819791e-32               19.0               18.5     0.973684210526        -10000000.0
1.276582901e-39     9.56587768997e-05  0.000903280806597 -0.000501013630583 -0.000541800432075 -5.36035009305e-32               19.0               19.0                1.0        -10000000.0
1.12244006992e-39   8.64264251277e-05   0.00090295515065  -0.00050173866839 -0.000541774852536  -5.4873143884e-32               19.0               19.5      1.02631578947        -10000000.0
1.01173749124e-39   7.77979920485e-05  0.000902569297523 -0.000502330919971  -0.00054168896213 -5.66666222474e-32               19.0               20.0      1.05263157895        -10000000.0
8.8141673406e-40    6.97721418419e-05  0.000902138538095 -0.000502813009007 -0.000541555891687 -5.79212099193e-32               19.0               20.5      1.07894736842        -10000000.0
7.65108961521e-40   6.23402058864e-05  0.000901674923171 -0.000503203466451 -0.000541385816177 -5.91706662828e-32               19.0               21.0      1.10526315789        -10000000.0
6.79629755198e-40   5.54874439729e-05  0.000901187661384 -0.000503517583184 -0.000541186921055 -6.09516550187e-32               19.0               21.5      1.13157894737        -10000000.0
5.85742758088e-40   4.91945364445e-05  0.000900683744476  -0.00050376775107 -0.000540965743312 -6.21920081886e-32               19.0               22.0      1.15789473684        -10000000.0
5.14276536407e-40   4.34384865855e-05  0.000900168743101 -0.000503964145082 -0.000540727342013 -6.39681870404e-32               19.0               22.5      1.18421052632        -10000000.0
4.37205120869e-40   3.81937503846e-05  0.000899646806829 -0.000504115234889 -0.000540475696198 -6.52011589324e-32               19.0               23.0      1.21052631579        -10000000.0
3.69942794582e-40   3.34329079976e-05  0.000899121062048 -0.000504227841702 -0.000540214045941 -6.64312724445e-32               19.0               23.5      1.23684210526        -10000000.0
3.18094751402e-40   2.91274080411e-05  0.000898593953025 -0.000504307649862 -0.000539944892353 -6.82017000984e-32               19.0               24.0      1.26315789474        -10000000.0
2.64845409757e-40   2.52481875407e-05  0.000898067469279  -0.00050435932053 -0.000539670281796 -6.94271529591e-32               19.0               24.5      1.28947368421        -10000000.0
2.18602560435e-40   2.17660272028e-05  0.000897542861367 -0.000504386719058 -0.000539391805887 -7.06527722717e-32               19.0               25.0      1.31578947368        -10000000.0
1.83570098827e-40   1.86520701106e-05  0.000897021436685 -0.000504393199208 -0.000539110715181 -7.24122141042e-32               19.0               25.5      1.34210526316        -10000000.0
1.47136338754e-40    1.5878020676e-05    0.0008965039342  -0.00050438143262 -0.000538828146546   -7.363593357e-32               19.0               26.0      1.36842105263        -10000000.0
1.19110369468e-40   1.34164883647e-05  0.000895991092875 -0.000504353806718  -0.00053854489579 -7.53939749112e-32               19.0               26.5      1.39473684211        -10000000.0
9.24856986454e-41   1.12411004949e-05  0.000895483424301 -0.000504312311023 -0.000538261701877 -7.66151115037e-32               19.0               27.0      1.42105263158        -10000000.0
7.00649232162e-41   9.32671362364e-06  0.000894981326383 -0.000504258650835 -0.000537979133242 -7.78313406367e-32               19.0               27.5      1.44736842105        -10000000.0
5.184804318e-41     7.64945706777e-06  0.000894485197023 -0.000504194304085 -0.000537697644631 -7.95875510078e-32               19.0               28.0      1.47368421053        -10000000.0
3.50324616081e-41    6.1868505874e-06  0.000893995263596 -0.000504120578171 -0.000537417747637 -8.08030569364e-32               19.0               28.5                1.5        -10000000.0
2.24207754292e-41   4.91779816869e-06  0.000893511810318 -0.000504038666804 -0.000537139726475 -8.20145909797e-32               19.0               29.0      1.52631578947        -10000000.0
1.12103877146e-41   3.82262266285e-06  0.000893034950877  -0.00050394947948 -0.000536863922207 -8.37704397485e-32               19.0               29.5      1.55263157895        -10000000.0
1.40129846432e-42   2.88306734042e-06   0.00089256479896 -0.000503853982536 -0.000536590505362 -8.49787021523e-32               19.0               30.0      1.57894736842        -10000000.0
-5.6051938573e-42    2.0822412683e-06  0.000892101525096 -0.000503752971781 -0.000536319817002 -8.61937489034e-32               19.0               30.5      1.60526315789        -10000000.0
-1.26116861789e-41  1.40461287046e-06   0.00089164518613 -0.000503647129335 -0.000536051913969 -8.79415563265e-32               19.0               31.0      1.63157894737        -10000000.0
-1.68155815719e-41  8.35935765053e-07  0.000891195838904  -0.00050353713732  -0.00053578708048 -8.91517759743e-32               19.0               31.5      1.65789473684        -10000000.0
-2.10194769649e-41  3.63211738463e-07  0.000890753540261 -0.000503423507325 -0.000535525316536 -9.09043071858e-32               19.0               32.0      1.68421052632        -10000000.0
-2.38220738935e-41 -2.53785534254e-08  0.000890318290203  -0.00050330686463 -0.000535266792667 -9.21072029528e-32               19.0               32.5      1.71052631579        -10000000.0
-2.52233723578e-41 -3.40549560773e-07  0.000889890031885 -0.000503187550294  -0.00053501162256 -9.33159934107e-32               19.0               33.0      1.73684210526        -10000000.0
-2.66246708222e-41 -5.91961590857e-07  0.000889468822152 -0.000503066075908 -0.000534759863058 -9.50615336451e-32               19.0               33.5      1.76315789474        -10000000.0
-2.66246708222e-41 -7.88301757204e-07  0.000889054547315 -0.000502942782532 -0.000534511514161 -9.62688834336e-32               19.0               34.0      1.78947368421        -10000000.0
-2.66246708222e-41 -9.37348532126e-07  0.000888647207375 -0.000502818011228 -0.000534266689556 -9.74719456524e-32               19.0               34.5      1.81578947368        -10000000.0
-2.66246708222e-41  -1.0460441402e-06  0.000888246802333 -0.000502692046211 -0.000534025389243 -9.92221235793e-32               19.0               35.0      1.84210526316        -10000000.0
-2.66246708222e-41 -1.12055342782e-06  0.000887853161657 -0.000502565228544 -0.000533787613222 -1.00424502772e-31               19.0               35.5      1.86842105263        -10000000.0
-2.52233723578e-41 -1.16633314118e-06  0.000887466285349 -0.000502437728755 -0.000533553361493 -1.02165979285e-31               19.0               36.0      1.89473684211        -10000000.0
-2.52233723578e-41 -1.18819243333e-06   0.00088708605972  -0.00050230977422 -0.000533322690899 -1.03367371246e-31               19.0               36.5      1.92105263158        -10000000.0
-2.38220738935e-41 -1.19034992974e-06  0.000886712427928 -0.000502181649153 -0.000533095487754 -1.04575088377e-31               19.0               37.0      1.94736842105        -10000000.0
-2.24207754292e-41  -1.1764899055e-06  0.000886345219442 -0.000502053467244 -0.000532871865744 -1.06322166855e-31               19.0               37.5      1.97368421053        -10000000.0
-2.10194769649e-41 -1.14981413279e-06  0.000885984434262 -0.000501925342178 -0.000532651711183 -1.07517291044e-31               19.0               38.0                2.0        -10000000.0
-1.96181785005e-41 -1.11308962047e-06  0.000885629845016 -0.000501797501329  -0.00053243502407  -1.0872183985e-31               19.0               38.5      2.02631578947        -10000000.0
-1.82168800362e-41 -1.06869524341e-06  0.000885281508545 -0.000501670058384 -0.000532221747562 -1.10461410777e-31               19.0               39.0      2.05263157895        -10000000.0
-1.68155815719e-41 -1.01866204361e-06  0.000884939197476 -0.000501543127029  -0.00053201188166 -1.11668186593e-31               19.0               39.5      2.07894736842        -10000000.0
-1.54142831076e-41 -9.64713309237e-07  0.000884602854967 -0.000501416764109 -0.000531805312676 -1.12865606669e-31               19.0               40.0      2.10526315789        -10000000.0
-1.40129846432e-41 -9.08297437263e-07  0.000884272310486 -0.000501291026467 -0.000531602097453 -1.14609711974e-31               19.0               40.5      2.13157894737        -10000000.0
-1.40129846432e-41 -8.50623460558e-07  0.000883947564034 -0.000501166084632 -0.000531402179149 -1.15809990429e-31               19.0               41.0      2.15789473684        -10000000.0
-1.26116861789e-41 -7.92688692464e-07  0.000883628445081 -0.000501041995449 -0.000531205444076 -1.17538621453e-31               19.0               41.5      2.18421052632        -10000000.0
-1.12103877146e-41  -7.3530459499e-07  0.000883314783096  -0.00050091881576 -0.000531011892235 -1.18739600154e-31               19.0               42.0      2.21052631579        -10000000.0
-9.80908925027e-42 -6.79123035585e-07  0.000883006521235 -0.000500796545566 -0.000530821409939 -1.19949831281e-31               19.0               42.5      2.23684210526        -10000000.0
-9.80908925027e-42 -6.24656659731e-07  0.000882703545813  -0.00050067524171  -0.00053063405403  -1.2168200945e-31               19.0               43.0      2.26315789474        -10000000.0
-8.40779078595e-42 -5.72298874957e-07  0.000882405799985 -0.000500555017879 -0.000530449653979 -1.22876662982e-31               19.0               43.5      2.28947368421        -10000000.0
-7.00649232162e-42 -5.22339838049e-07  0.000882113056377  -0.00050043581723  -0.00053026826663 -1.24081441376e-31               19.0               44.0      2.31578947368        -10000000.0
-7.00649232162e-42 -4.74984107601e-07  0.000881825371835 -0.000500317696606 -0.000530089721451 -1.25823664053e-31               19.0               44.5      2.34210526316        -10000000.0
-5.6051938573e-42  -4.30362884218e-07  0.000881542462139  -0.00050020071285  -0.00052991413213 -1.27022542017e-31               19.0               45.0      2.36842105263        -10000000.0
-5.6051938573e-42  -3.88546722574e-07  0.000881264384134 -0.000500084865962 -0.000529741271293 -1.28753503367e-31               19.0               45.5      2.39473684211        -10000000.0
-4.20389539297e-42 -3.49554829526e-07  0.000880990967289 -0.000499970155943 -0.000529571195784 -1.29956812393e-31               19.0               46.0      2.42105263158        -10000000.0
-4.20389539297e-42 -3.13366332882e-07  0.000880722041074 -0.000499856582792 -0.000529403791916 -1.31150593487e-31               19.0               46.5      2.44736842105        -10000000.0
-4.20389539297e-42 -2.79927137026e-07  0.000880457662333 -0.000499744260196 -0.000529239059688 -1.32883609656e-31               19.0               47.0      2.47368421053        -10000000.0
-2.80259692865e-42 -2.49156445475e-07  0.000880197603692 -0.000499633074469 -0.000529076942257 -1.34079284857e-31               19.0               47.5                2.5        -10000000.0
-2.80259692865e-42 -2.20954102237e-07  0.000879941808307 -0.000499523082453 -0.000528917325937 -1.35289183081e-31               19.0               48.0      2.52631578947        -10000000.0
-2.80259692865e-42 -1.95204769016e-07  0.000879690219335  -0.00049941428415 -0.000528760267571 -1.37018388076e-31               19.0               48.5      2.55263157895        -10000000.0
-1.40129846432e-42 -1.71782671421e-07  0.000879442666246 -0.000499306679558 -0.000528605653471 -1.38214935714e-31               19.0               49.0      2.57894736842        -10000000.0
-1.40129846432e-42 -1.50554665956e-07   0.00087919914904 -0.000499200268678 -0.000528453426796 -1.39412378749e-31               19.0               49.5      2.60526315789        -10000000.0
-1.40129846432e-42 -1.31384278457e-07  0.000878959554029 -0.000499095051509   -0.0005283035307 -1.41148069626e-31               19.0               50.0      2.63157894737        -10000000.0
1.40129846432e-42   1.60658786275e-06  5.49797789517e-05 -1.61570024027e-06 -2.75000093808e-05 -9.34550832919e-35               25.0                0.5               0.02        -10000000.0
1.96181785005e-41   6.25239415797e-06   0.00010983820431 -6.32591312666e-06 -5.50000081034e-05 -3.75359384876e-34               25.0                1.0               0.04        -10000000.0
7.84727140022e-41   1.36767983605e-05   0.00016445392248 -1.39249918263e-05 -8.25000299187e-05 -8.50333916252e-34               25.0                1.5               0.06        -10000000.0
2.48029828185e-40   2.36190338399e-05   0.00021870560829 -2.42074484902e-05 -0.000110000037523 -1.52606774783e-33               25.0                2.0               0.08        -10000000.0
6.05360936588e-40   3.58184273352e-05  0.000272471879725 -3.69676698142e-05 -0.000137500023811  -2.4133313717e-33               25.0                2.5                0.1        -10000000.0
1.26116861789e-39   5.00141972282e-05  0.000325631361875  -5.2000146411e-05 -0.000165000344055 -3.52603643062e-33               25.0                3.0               0.12        -10000000.0
2.38360868782e-39   6.59457413121e-05  0.000378062821937 -6.90992862928e-05 -0.000192502142227 -4.88108890671e-33               25.0                3.5               0.14        -10000000.0
3.94045128168e-39   8.33521127674e-05   0.00042964484237 -8.80597923469e-05 -0.000220006754148 -6.49869009801e-33               25.0                4.0               0.16        -10000000.0
6.382914505e-39      0.00010197283018  0.000480256005631 -0.000108675806132 -0.000247507870199  -8.4026350838e-33               25.0                4.5               0.18        -10000000.0
9.69278147773e-39   0.000121547358845  0.000529775093128 -0.000130741810267 -0.000274981658777 -1.06202269876e-32               25.0                5.0                0.2        -10000000.0
9.71800485009e-39   0.000141814538779  0.000578080573632 -0.000154052955281 -0.000302377145545 -1.19813517271e-32               25.0                5.5               0.22        -10000000.0
9.73902432706e-39    0.00016251196655  0.000625049665359 -0.000178402473239 -0.000329614096017 -1.34273740781e-32               25.0                6.0               0.24        -10000000.0
9.76004380402e-39   0.000183373700224  0.000670557426474 -0.000203581834057  -0.00035658501929 -1.49629396251e-32               25.0                6.5               0.26        -10000000.0
9.77966198252e-39    0.00020412888091  0.000714476584562 -0.000229378912309 -0.000383161676609 -1.65909304244e-32               25.0                7.0               0.28        -10000000.0
9.79928016102e-39   0.000224501846446  0.000756678105063 -0.000255577162989 -0.000409202783658 -1.83118142629e-32               25.0                7.5                0.3        -10000000.0
9.8160957426e-39    0.000244214959366  0.000797034431343 -0.000281956459958 -0.000434562196006  -2.0124424543e-32               25.0                8.0               0.32        -10000000.0
9.82730613031e-39   0.000262993779643  0.000835422895307 -0.000308295227569 -0.000459095758742  -2.2024856821e-32               25.0                8.5               0.34        -10000000.0
9.83010872724e-39   0.000280574454337  0.000871731685947 -0.000334374391286 -0.000482667758206 -2.40075593544e-32               25.0                9.0               0.36        -10000000.0
9.81889833952e-39   0.000296712158843  0.000905864965262 -0.000359982493592 -0.000505156037889 -2.60661194424e-32               25.0                9.5               0.38        -10000000.0
9.79087237024e-39   0.000311189296553  0.000937747870466 -0.000384920696206 -0.000526455949057 -2.81921197881e-32               25.0               10.0                0.4        -10000000.0
9.73902432706e-39   0.000323823115878  0.000967330606727 -0.000409008151792 -0.000546483363451 -3.03765074202e-32               25.0               10.5               0.42        -10000000.0
9.66195291152e-39   0.000334471479846  0.000994591232484 -0.000432086693536 -0.000565176378586 -3.26095334271e-32               25.0               11.0               0.44        -10000000.0
9.5568555267e-39    0.000343036532513   0.00101953673948  -0.00045402416049 -0.000582496625157 -3.48819252933e-32               25.0               11.5               0.46        -10000000.0
9.42233087412e-39   0.000349466347416   0.00104220248431 -0.000474716756571 -0.000598428528065 -3.71828148619e-32               25.0               12.0               0.48        -10000000.0
9.25837895379e-39   0.000353754018079   0.00106265076738 -0.000494089931635 -0.000612978510617 -3.95035954251e-32               25.0               12.5                0.5        -10000000.0
9.06499976572e-39   0.000355934986374   0.00108096764961 -0.000512097983574 -0.000626172891316 -4.18352871931e-32               25.0               13.0               0.52        -10000000.0
8.84359460835e-39   0.000356082750841   0.00109725920083  -0.00052872235301 -0.000638055553281 -4.41700124023e-32               25.0               13.5               0.54        -10000000.0
8.5983673771e-39    0.000354303324457   0.00111164740701 -0.000543969406408 -0.000648684704174 -4.65007858154e-32               25.0               14.0               0.56        -10000000.0
8.32931807195e-39   0.000350729123966   0.00112426550913 -0.000557866883355 -0.000658130147713 -4.88212420844e-32               25.0               14.5               0.58        -10000000.0
8.0406505883e-39     0.00034551248973   0.00113525368306 -0.000570460713334 -0.000666469873067 -5.11275528172e-32               25.0               15.0                0.6        -10000000.0
7.73656882154e-39   0.000338819432955    0.0011447552879 -0.000581811207212 -0.000673787155847 -5.34151291087e-32               25.0               15.5               0.62        -10000000.0
7.41847407014e-39   0.000330823837658   0.00115291288694 -0.000591989305576 -0.000680167829614 -5.56819620576e-32               25.0               16.0               0.64        -10000000.0
7.09197152795e-39   0.000321702231076   0.00115986563287 -0.000601073168127 -0.000685698068992 -5.79245848737e-32               25.0               16.5               0.66        -10000000.0
6.75846249344e-39   0.000311629264615    0.0011657465393 -0.000609145388353 -0.000690462286457 -6.01426072564e-32               25.0               17.0               0.68        -10000000.0
6.422150862e-39     0.000300774331663   0.00117068111649 -0.000616290037669 -0.000694541824942  -6.2335489672e-32               25.0               17.5                0.7        -10000000.0
6.0844379321e-39    0.000289298412781   0.00117478589345 -0.000622590846433 -0.000698013479905 -6.45016020404e-32               25.0               18.0               0.72        -10000000.0
5.74952759912e-39   0.000277352256717   0.00117816796319 -0.000628129157576 -0.000700948987742 -6.66457944239e-32               25.0               18.5               0.74        -10000000.0
5.41882116154e-39   0.000265074987738   0.00118092430057 -0.000632982789739 -0.000703414400505 -6.87632454588e-32               25.0               19.0               0.76        -10000000.0
5.09231861936e-39   0.000252593110872    0.0011831421034 -0.000637224957245 -0.000705469972218 -7.08609461223e-32               25.0               19.5               0.78        -10000000.0
4.77562516642e-39   0.000240020426645   0.00118489879242 -0.000640923929041 -0.000707169931502 -7.29338569416e-32               25.0               20.0                0.8        -10000000.0
4.46733950427e-39   0.000227457789492   0.00118626303447  -0.00064414246026 -0.000708562993168 -7.49899848239e-32               25.0               20.5               0.82        -10000000.0
4.16886293137e-39   0.000214993718828   0.00118729462883 -0.000646937735382  -0.00070969213084 -7.70256333906e-32               25.0               21.0               0.84        -10000000.0
3.88159674618e-39   0.000202704683261   0.00118804587146 -0.000649361425076 -0.000710595429609 -7.90442005551e-32               25.0               21.5               0.86        -10000000.0
3.60554094871e-39   0.000190656137988   0.00118856178233 -0.000651459970413 -0.000711306142875 -8.10471327263e-32               25.0               22.0               0.88        -10000000.0
3.34209683741e-39   0.000178902894277   0.00118888124234 -0.000653274639717 -0.000711853090252 -8.30355950671e-32               25.0               22.5                0.9        -10000000.0
3.08986311384e-39   0.000167490384229     0.001189037107 -0.000654842096992 -0.000712261396529 -8.50109019731e-32               25.0               23.0               0.92        -10000000.0
2.8516423749e-39    0.000156455215006     0.001189057798   -0.0006561946293 -0.000712552605364 -8.69727492392e-32               25.0               23.5               0.94        -10000000.0
2.62463202368e-39   0.000145826092535   0.00118896696222 -0.000657360601508 -0.000712745190867 -8.89276629254e-32               25.0               24.0               0.96        -10000000.0
2.4116346571e-39    0.000135624858899   0.00118878460853 -0.000658364683659 -0.000712854955509  -9.0869271944e-32               25.0               24.5               0.98        -10000000.0
2.20984767824e-39   0.000125866904455   0.00118852767628 -0.000659228476252 -0.000712895314336 -9.28063925028e-32               25.0               25.0                1.0        -10000000.0
2.02067238556e-39   0.000116562283381   0.00118821014894 -0.000659970680772 -0.000712877636033 -9.47316203648e-32               25.0               25.5               1.02        -10000000.0
1.84410877905e-39   0.000107716097375   0.00118784362257 -0.000660607497593 -0.000712811583981 -9.66541276003e-32               25.0               26.0               1.04        -10000000.0
1.6773542618e-39    9.93293909346e-05   0.00118743798794 -0.000661152853354 -0.000712705229944  -9.8568656627e-32               25.0               26.5               1.06        -10000000.0
1.52321143072e-39    9.1399492419e-05   0.00118700108942 -0.000661618798858 -0.000712565395133 -1.00477537771e-31               25.0               27.0               1.08        -10000000.0
1.3788776889e-39    8.39207672243e-05   0.00118653952086 -0.000662015736452 -0.000712397820735 -1.02381436839e-31               25.0               27.5                1.1        -10000000.0
1.24575433478e-39   7.68848877897e-05   0.00118605885291 -0.000662352533709 -0.000712207281595  -1.0428099668e-31               25.0               28.0               1.12        -10000000.0
1.12103877146e-39   7.02814730857e-05   0.00118556340567 -0.000662636921334 -0.000711997756753 -1.06176343567e-31               25.0               28.5               1.14        -10000000.0
1.00753359585e-39   6.40982875666e-05   0.00118505681712 -0.000662875436319 -0.000711772656814 -1.08065939257e-31               25.0               29.0               1.16        -10000000.0
9.01034912561e-40    5.8321685259e-05   0.00118454204312 -0.000663073706164 -0.000711534767106 -1.09957073191e-31               25.0               29.5               1.18        -10000000.0
8.04345318522e-40   5.29369579283e-05   0.00118402158478 -0.000663236562559 -0.000711286418209 -1.11840217437e-31               25.0               30.0                1.2        -10000000.0
7.14662216806e-40   4.79284665289e-05   0.00118349737477 -0.000663368325604 -0.000711029542799 -1.13725554255e-31               25.0               30.5               1.22        -10000000.0
6.33386905875e-40   4.32800497663e-05    0.0011829711184 -0.000663472462747 -0.000710765846179 -1.15603567192e-31               25.0               31.0               1.24        -10000000.0
5.57716788801e-40   3.89750631768e-05   0.00118244406622 -0.000663552157221 -0.000710496692591 -1.17487779026e-31               25.0               31.5               1.26        -10000000.0
4.90454462514e-40   3.49967024249e-05   0.00118191724141 -0.000663610137508 -0.000710223162059 -1.19363955254e-31               25.0               32.0               1.28        -10000000.0
4.27396031619e-40   3.13281169895e-05   0.00118139155347 -0.000663648677346 -0.000709946334609 -1.21231085685e-31               25.0               32.5                1.3        -10000000.0
3.71344093046e-40   2.79524456914e-05   0.00118086768452 -0.000663669879941 -0.000709667006049 -1.23103381863e-31               25.0               33.0               1.32        -10000000.0
3.19496049866e-40    2.4853108016e-05   0.00118034643037  -0.00066367550744 -0.000709385801656 -1.24981302965e-31               25.0               33.5               1.34        -10000000.0
2.74654499008e-40    2.2013784573e-05   0.00117982801839 -0.000663667151457 -0.000709103460395 -1.26850442298e-31               25.0               34.0               1.36        -10000000.0
2.32615545078e-40   1.94185432179e-05   0.00117931313071 -0.000663646233079 -0.000708820380169 -1.28710512875e-31               25.0               34.5               1.38        -10000000.0
1.94780486541e-40   1.70518390519e-05   0.00117880176731 -0.000663613946017 -0.000708537072569 -1.30584278421e-31               25.0               35.0                1.4        -10000000.0
1.62550621862e-40   1.48986805115e-05   0.00117829461033 -0.000663571370296 -0.000708253878656 -1.32449388471e-31               25.0               35.5               1.42        -10000000.0
1.31722055647e-40   1.29446036112e-05   0.00117779154607 -0.000663519529098 -0.000707971139491 -1.34306899134e-31               25.0               36.0               1.44        -10000000.0
1.05097384824e-40   1.11756728316e-05   0.00117729302929 -0.000663459275074 -0.000707689196133 -1.36167302616e-31               25.0               36.5               1.46        -10000000.0
8.26766093952e-41   9.57859302986e-06   0.00117679905998 -0.000663391347189 -0.000707408219114 -1.38036568222e-31               25.0               37.0               1.48        -10000000.0
6.16571324303e-41   8.14066059007e-06   0.00117630986551 -0.000663316598093 -0.000707128549493 -1.39896788032e-31               25.0               37.5                1.5        -10000000.0
4.34402523941e-41   6.84980205889e-06   0.00117582567327 -0.000663235539378 -0.000706850300958 -1.41747640622e-31               25.0               38.0               1.52        -10000000.0
2.80259692865e-41   5.69453595389e-06   0.00117534636956 -0.000663148853164 -0.000706573644038 -1.43605713777e-31               25.0               38.5               1.54        -10000000.0
1.40129846432e-41   4.66403227151e-06   0.00117487218176 -0.000663057051042 -0.000706298749265 -1.45471363361e-31               25.0               39.0               1.56        -10000000.0
2.80259692865e-42   3.74806274905e-06   0.00117440322356 -0.000662960587761 -0.000706025730324 -1.47327691642e-31               25.0               39.5               1.58        -10000000.0
-8.40779078595e-42  2.93700841425e-06   0.00117393938126 -0.000662859974909 -0.000705754814589 -1.49174423114e-31               25.0               40.0                1.6        -10000000.0
-1.68155815719e-41  2.22182294785e-06   0.00117348076856 -0.000662755610392 -0.000705486002062  -1.5103778829e-31               25.0               40.5               1.62        -10000000.0
-2.38220738935e-41  1.59405200151e-06   0.00117302749914  -0.00066264783527 -0.000705219406427 -1.52891614054e-31               25.0               41.0               1.64        -10000000.0
-2.94272677508e-41  1.04579489513e-06   0.00117257957299  -0.00066253710429 -0.000704955141373 -1.54737817471e-31               25.0               41.5               1.66        -10000000.0
-3.50324616081e-41  5.69675473461e-07   0.00117213699014 -0.000662423587983 -0.000704693263742 -1.56587774665e-31               25.0               42.0               1.68        -10000000.0
-3.78350585368e-41  1.58845103737e-07   0.00117169975056 -0.000662307741095 -0.000704433830379 -1.58448545488e-31               25.0               42.5                1.7        -10000000.0
-4.20389539297e-41 -1.93055793574e-07   0.00117126785426 -0.000662189734157 -0.000704176898125 -1.60299730981e-31               25.0               43.0               1.72        -10000000.0
-4.34402523941e-41 -4.91913454415e-07   0.00117084130125  -0.00066206990823 -0.000703922523826  -1.6213999953e-31               25.0               43.5               1.74        -10000000.0
-4.48415508584e-41 -7.43173134143e-07   0.00117042009151 -0.000661948377001 -0.000703670764324 -1.63989784532e-31               25.0               44.0               1.76        -10000000.0
-4.62428493227e-41 -9.51847711761e-07   0.00117000411137 -0.000661825481529 -0.000703421619619 -1.65848420179e-31               25.0               44.5               1.78        -10000000.0
-4.62428493227e-41 -1.12255094109e-06   0.00116959347451 -0.000661701392346 -0.000703175089711 -1.67696862087e-31               25.0               45.0                1.8        -10000000.0
-4.62428493227e-41 -1.25951615804e-06   0.00116918818094 -0.000661576223138 -0.000702931231444 -1.69534788831e-31               25.0               45.5               1.82        -10000000.0
-4.62428493227e-41 -1.36662303696e-06   0.00116878800327 -0.000661450258121 -0.000702690044818 -1.71392058426e-31               25.0               46.0               1.84        -10000000.0
-4.62428493227e-41 -1.44741296726e-06    0.0011683930552 -0.000661323554141 -0.000702451586676 -1.73238881733e-31               25.0               46.5               1.86        -10000000.0
-4.48415508584e-41 -1.50511481056e-06   0.00116800322303 -0.000661196281726 -0.000702215743331 -1.75077485763e-31               25.0               47.0               1.88        -10000000.0
-4.34402523941e-41 -1.54266543984e-06   0.00116761850677 -0.000661068668251 -0.000701982685314 -1.76920693048e-31               25.0               47.5                1.9        -10000000.0
-4.20389539297e-41 -1.56272739193e-06   0.00116723879273 -0.000660940713715 -0.000701752242094 -1.78776435877e-31               25.0               48.0               1.92        -10000000.0
-4.06376554654e-41 -1.56771029491e-06   0.00116686408091 -0.000660812588649 -0.000701524527358 -1.80621365077e-31               25.0               48.5               1.94        -10000000.0
-3.92363570011e-41 -1.55978774341e-06   0.00116649425763 -0.000660684406739 -0.000701299484263 -1.82455136265e-31               25.0               49.0               1.96        -10000000.0
-3.78350585368e-41 -1.54091539528e-06   0.00116612943657  -0.00066055622483 -0.000701077055965 -1.84299101192e-31               25.0               49.5               1.98        -10000000.0
-3.64337600724e-41   -1.512847847e-06   0.00116576939035 -0.000660428156607 -0.000700857356151 -1.86153569804e-31               25.0               50.0                2.0        -10000000.0
1.26116861789e-40   2.76702660784e-05  0.000103679063557 -3.05442462434e-05 -5.49024683494e-05 -1.81551377048e-34                2.0                0.5               0.25        -20000000.0
1.20511667932e-40   5.66006548297e-05  0.000170024136992 -7.90543879248e-05 -9.80765619829e-05  -5.0565157799e-34                2.0                1.0                0.5        -20000000.0
7.28675201449e-41   4.33995026583e-05  0.000188739022633 -0.000100901893063 -0.000112357845694 -8.66674356751e-34                2.0                1.5               0.75        -20000000.0
2.94272677508e-41   2.01387138077e-05  0.000190164456626 -0.000105476559042  -0.00011406324063 -1.18792631207e-33                2.0                2.0                1.0        -20000000.0
8.40779078595e-42   6.57371890256e-06  0.000189233247738 -0.000106162431734 -0.000113701091209 -1.49173822237e-33                2.0                2.5               1.25        -20000000.0
1.40129846432e-42    1.3025152068e-06  0.000188209625662 -0.000106130649158 -0.000113140558256 -1.79065800916e-33                2.0                3.0                1.5        -20000000.0
0.0                -9.96989435453e-08  0.000187300841503 -0.000105921486693 -0.000112607395408 -2.08730782696e-33                2.0                3.5               1.75        -20000000.0
1.40129846432e-42  -2.42047326626e-07  0.000186523138268 -0.000105668497952  -0.00011213715112 -2.38271176712e-33                2.0                4.0                2.0        -20000000.0
1.40129846432e-42  -1.37170441672e-07  0.000185864195146 -0.000105418052954 -0.000111732020969  -2.6771342154e-33                2.0                4.5               2.25        -20000000.0
1.40129846432e-42  -5.24352020137e-08  0.000185304884326 -0.000105185911536 -0.000111384558465 -2.97120456784e-33                2.0                5.0                2.5        -20000000.0
1.40129846432e-42  -1.40693724032e-08  0.000184827001704 -0.000104976038529 -0.000111085604715 -3.26514649406e-33                2.0                5.5               2.75        -20000000.0
1.40129846432e-42  -1.71165534003e-09  0.000184415412718 -0.000104788028921 -0.000110826832156 -3.55861579035e-33                2.0                6.0                3.0        -20000000.0
1.40129846432e-42   8.04083037133e-10  0.000184057981301 -0.000104619964247 -0.000110601256154 -3.85190177437e-33                2.0                6.5               3.25        -20000000.0
1.40129846432e-42   7.20407620277e-10  0.000183745115123 -0.000104469570772 -0.000110403242104 -4.14504928768e-33                2.0                7.0                3.5        -20000000.0
1.40129846432e-42   3.40385272052e-10  0.000183469268222 -0.000104334624496 -0.000110228242534  -4.4377695507e-33                2.0                7.5               3.75        -20000000.0
1.40129846432e-42   1.19626937479e-10  0.000183224386774 -0.000104213121688 -0.000110072591042 -4.73145408643e-33                2.0                8.0                4.0        -20000000.0
1.40129846432e-42   3.45659237995e-11  0.000183005653298 -0.000104103314413 -0.000109933345982 -5.02434797593e-33                2.0                8.5               4.25        -20000000.0
1.40129846432e-42    1.1405920357e-11   0.00018280915981 -0.000104003696322 -0.000109808098614 -5.31644906681e-33                2.0                9.0                4.5        -20000000.0
1.40129846432e-42   8.30695460471e-12  0.000182631737289 -0.000103912995542 -0.000109694873629 -5.60894296968e-33                2.0                9.5               4.75        -20000000.0
1.40129846432e-42   9.40153462486e-12  0.000182470785148 -0.000103830117837 -0.000109592058095 -5.90163238171e-33                2.0               10.0                5.0        -20000000.0
1.40129846432e-42   1.04599361738e-11  0.000182324114917 -0.000103754118186  -0.00010949828777 -6.19439318149e-33                2.0               10.5               5.25        -20000000.0
1.40129846432e-42   1.09595433111e-11  0.000182189950237 -0.000103684214992 -0.000109412447102 -6.48692941479e-33                2.0               11.0                5.5        -20000000.0
1.40129846432e-42   1.11262309248e-11  0.000182066742127 -0.000103619704817 -0.000109333569753 -6.78074704024e-33                2.0               11.5               5.75        -20000000.0
1.40129846432e-42   1.11632115363e-11   0.00018195324003 -0.000103560019227  -0.00010926085281 -7.07338156621e-33                2.0               12.0                6.0        -20000000.0
1.40129846432e-42   1.11643575718e-11  0.000181848335501 -0.000103504639526 -0.000109193614151 -7.36611223247e-33                2.0               12.5               6.25        -20000000.0
1.40129846432e-42   1.11603604234e-11  0.000181751104833 -0.000103453125178  -0.00010913125692 -7.65871447252e-33                2.0               13.0                6.5        -20000000.0
1.40129846432e-42   1.11578261008e-11  0.000181660723797 -0.000103405085383 -0.000109073276633 -7.95130882046e-33                2.0               13.5               6.75        -20000000.0
1.40129846432e-42   1.11568105083e-11  0.000181576510272 -0.000103360200399 -0.000109019225647 -8.24376111037e-33                2.0               14.0                7.0        -20000000.0
1.40129846432e-42   1.11565318344e-11   0.00018149783898 -0.000103318157585 -0.000108968720269 -8.53517953349e-33                2.0               14.5               7.25        -20000000.0
1.40129846432e-42   1.11564979531e-11  0.000181424212542 -0.000103278708252 -0.000108921426545 -8.82764904255e-33                2.0               15.0                7.5        -20000000.0
1.40129846432e-42   1.11565242111e-11  0.000181355133577 -0.000103241625027 -0.000108877046046 -9.11979138766e-33                2.0               15.5               7.75        -20000000.0
1.40129846432e-42   1.11565377637e-11  0.000181290204182 -0.000103206687641 -0.000108835322976  -9.4136786072e-33                2.0               16.0                8.0        -20000000.0
1.40129846432e-42   1.11565530103e-11  0.000181229083296 -0.000103173732668 -0.000108796022857 -9.70345188349e-33                2.0               16.5               8.25        -20000000.0
1.40129846432e-42    1.1156572492e-11  0.000181171415647  -0.00010314258958 -0.000108758946737 -9.99851072307e-33                2.0               17.0                8.5        -20000000.0
1.40129846432e-42   1.11565792683e-11   0.00018111693123 -0.000103113116268 -0.000108723909875 -1.02921683539e-32                2.0               17.5               8.75        -20000000.0
1.40129846432e-42   1.11565851975e-11   0.00018106537425 -0.000103085184833  -0.00010869074174 -1.05807197876e-32                2.0               18.0                9.0        -20000000.0
1.40129846432e-42   1.11565936678e-11  0.000181016517331 -0.000103058674483  -0.00010865930733 -1.08760455241e-32                2.0               18.5               9.25        -20000000.0
1.40129846432e-42     1.115659875e-11  0.000180970161523 -0.000103033485743 -0.000108629478746  -1.1165529662e-32                2.0               19.0                9.5        -20000000.0
1.40129846432e-42   1.11566123026e-11  0.000180926107873 -0.000103009512031  -0.00010860111388 -1.14609565611e-32                2.0               19.5               9.75        -20000000.0
1.40129846432e-42   1.11566199259e-11  0.000180884185852 -0.000102986682293 -0.000108574127466 -1.17502828568e-32                2.0               20.0               10.0        -20000000.0
1.40129846432e-42    1.1156624161e-11   0.00018084425335 -0.000102964904158 -0.000108548412925 -1.20461423871e-32                2.0               20.5              10.25        -20000000.0
1.40129846432e-42   1.11566351725e-11   0.00018080618247 -0.000102944120783 -0.000108523892095 -1.23351171251e-32                2.0               21.0               10.5        -20000000.0
1.40129846432e-42   1.11566411017e-11  0.000180769816893 -0.000102924246903 -0.000108500472606 -1.26308374672e-32                2.0               21.5              10.75        -20000000.0
1.40129846432e-42   1.11566470309e-11  0.000180735071353 -0.000102905239885  -0.00010847809051 -1.29199011708e-32                2.0               22.0               11.0        -20000000.0
1.40129846432e-42   1.11566538072e-11  0.000180701832164  -0.00010288703578 -0.000108456674752 -1.32157592662e-32                2.0               22.5              11.25        -20000000.0
1.40129846432e-42   1.11566597364e-11   0.00018066999985 -0.000102869591956 -0.000108436161383 -1.35094692719e-32                2.0               23.0               11.5        -20000000.0
1.40129846432e-42   1.11566614305e-11  0.000180639489145 -0.000102852858674 -0.000108416500666 -1.37970406487e-32                2.0               23.5              11.75        -20000000.0
1.40129846432e-42   1.11566656656e-11  0.000180610214784 -0.000102836793303 -0.000108397635756 -1.40931225931e-32                2.0               24.0               12.0        -20000000.0
1.40129846432e-42   1.11566707478e-11  0.000180582119924  -0.00010282136742 -0.000108379524022 -1.43817070302e-32                2.0               24.5              12.25        -20000000.0
1.40129846432e-42    1.1156674136e-11    0.0001805551193 -0.000102806517077 -0.000108362115725 -1.46783127239e-32                2.0               25.0               12.5        -20000000.0
1.40129846432e-42   1.11566792182e-11  0.000180529156069 -0.000102792235168 -0.000108345375338 -1.49665312539e-32                2.0               25.5              12.75        -20000000.0
1.40129846432e-42   1.11566826063e-11  0.000180504159175 -0.000102778479061 -0.000108329260229  -1.5262987715e-32                2.0               26.0               13.0        -20000000.0
1.40129846432e-42   1.11566826063e-11  0.000180480100198 -0.000102765227439 -0.000108313749081 -1.55512507278e-32                2.0               26.5              13.25        -20000000.0
1.40129846432e-42   1.11566851474e-11  0.000180456908083 -0.000102752444775 -0.000108298785051 -1.58477975894e-32                2.0               27.0               13.5        -20000000.0
1.40129846432e-42   1.11566902296e-11  0.000180434540198 -0.000102740109753 -0.000108284361033 -1.61359142395e-32                2.0               27.5              13.75        -20000000.0
1.40129846432e-42    1.1156699547e-11   0.00018041296812 -0.000102728201057 -0.000108270441501 -1.64330020696e-32                2.0               28.0               14.0        -20000000.0
1.40129846432e-42   1.11567037821e-11  0.000180392120797  -0.00010271669737 -0.000108256998033 -1.67266661575e-32                2.0               28.5              14.25        -20000000.0
1.40129846432e-42    1.1156700394e-11  0.000180371998226 -0.000102705577376 -0.000108244009311 -1.70129905805e-32                2.0               29.0               14.5        -20000000.0
1.40129846432e-42    1.1156701241e-11  0.000180352529355 -0.000102694819759 -0.000108231446916 -1.73103266534e-32                2.0               29.5              14.75        -20000000.0
1.40129846432e-42   1.11567020881e-11  0.000180333714184 -0.000102684417413  -0.00010821930374 -1.75974259383e-32                2.0               30.0               15.0        -20000000.0
1.40129846432e-42   1.11567063232e-11  0.000180315481657 -0.000102674334812 -0.000108207544258 -1.78949399425e-32                2.0               30.5              15.25        -20000000.0
1.40129846432e-42   1.11567105584e-11  0.000180297845986 -0.000102664571955 -0.000108196161364 -1.81824998398e-32                2.0               31.0               15.5        -20000000.0
1.40129846432e-42   1.11567164876e-11  0.000180280750328 -0.000102655107526 -0.000108185126635 -1.84866561332e-32                2.0               31.5              15.75        -20000000.0
1.40129846432e-42   1.11567071703e-11  0.000180264194682 -0.000102645934419 -0.000108174432967 -1.87791966713e-32                2.0               32.0               16.0        -20000000.0
1.40129846432e-42   1.11567164876e-11  0.000180248122206 -0.000102637031318 -0.000108164066148 -1.90612349594e-32                2.0               32.5              16.25        -20000000.0
1.40129846432e-42   1.11567173346e-11  0.000180232547109 -0.000102628391119 -0.000108153997758 -1.93501149921e-32                2.0               33.0               16.5        -20000000.0
1.40129846432e-42   1.11567215698e-11  0.000180217398338 -0.000102619992504 -0.000108144227795 -1.96569402546e-32                2.0               33.5              16.75        -20000000.0
1.40129846432e-42   1.11567232639e-11  0.000180202704314 -0.000102611842578  -0.00010813474205 -1.99494793577e-32                2.0               34.0               17.0        -20000000.0
1.40129846432e-42   1.11567241109e-11  0.000180188450827 -0.000102603934238 -0.000108125533416 -2.02304385788e-32                2.0               34.5              17.25        -20000000.0
1.40129846432e-42   1.11567308872e-11  0.000180174581033 -0.000102596231955 -0.000108116580577 -2.05345188209e-32                2.0               35.0               17.5        -20000000.0
1.40129846432e-42   1.11567342753e-11  0.000180161109142  -0.00010258874994 -0.000108107869323 -2.08269531742e-32                2.0               35.5              17.75        -20000000.0
1.40129846432e-42   1.11567351223e-11  0.000180147992523 -0.000102581459771 -0.000108099399654 -2.11078607378e-32                2.0               36.0               18.0        -20000000.0
1.40129846432e-42   1.11567351223e-11  0.000180135231176 -0.000102574368555 -0.000108091157358 -2.13963648189e-32                2.0               36.5              18.25        -20000000.0
1.40129846432e-42   1.11567402045e-11  0.000180122796678 -0.000102567462079 -0.000108083128225 -2.17045891378e-32                2.0               37.0               18.5        -20000000.0
1.40129846432e-42   1.11567410516e-11  0.000180110703241 -0.000102560733239 -0.000108075319361 -2.19971225012e-32                2.0               37.5              18.75        -20000000.0
1.40129846432e-42   1.11567427456e-11  0.000180098936653 -0.000102554189141 -0.000108067709448 -2.22773470383e-32                2.0               38.0               19.0        -20000000.0
1.40129846432e-42   1.11567444397e-11  0.000180087468493 -0.000102547815573 -0.000108060305593 -2.25656000066e-32                2.0               38.5              19.25        -20000000.0
1.40129846432e-42   1.11567418986e-11   0.00018007627034 -0.000102541577007 -0.000108053072267 -2.28746795436e-32                2.0               39.0               19.5        -20000000.0
1.40129846432e-42   1.11567418986e-11  0.000180065370614 -0.000102535508972 -0.000108046023684 -2.31672114721e-32                2.0               39.5              19.75        -20000000.0
1.40129846432e-42   1.11567444397e-11  0.000180054726684 -0.000102529583046  -0.00010803914563 -2.34468247292e-32                2.0               40.0               20.0        -20000000.0
1.40129846432e-42   1.11567469808e-11  0.000180044338549 -0.000102523799228 -0.000108032431001 -2.37523083325e-32                2.0               40.5              20.25        -20000000.0
1.40129846432e-42   1.11567495219e-11   0.00018003420621 -0.000102518150413 -0.000108025886902  -2.4044840261e-32                2.0               41.0               20.5        -20000000.0
1.40129846432e-42    1.1156752063e-11  0.000180024329666 -0.000102512650813 -0.000108019499123 -2.43240488679e-32                2.0               41.5              20.75        -20000000.0
1.40129846432e-42   1.11567554511e-11  0.000180014694706 -0.000102507279109 -0.000108013267663 -2.46114365737e-32                2.0               42.0               21.0        -20000000.0
1.40129846432e-42     1.115675291e-11  0.000180005244488 -0.000102502013988 -0.000108007164101 -2.49225063581e-32                2.0               42.5              21.25        -20000000.0
1.40129846432e-42   1.11567546041e-11  0.000179996035854 -0.000102496876764 -0.000108001209753 -2.52149105778e-32                2.0               43.0               21.5        -20000000.0
1.40129846432e-42   1.11567571452e-11  0.000179987040383 -0.000102491853227 -0.000107995390408 -2.54930171588e-32                2.0               43.5              21.75        -20000000.0
1.40129846432e-42   1.11567605333e-11  0.000179978229653 -0.000102486943376 -0.000107989698961 -2.57810993705e-32                2.0               44.0               22.0        -20000000.0
1.40129846432e-42   1.11567656155e-11  0.000179969617875 -0.000102482133002 -0.000107984128306 -2.60925364969e-32                2.0               44.5              22.25        -20000000.0
1.40129846432e-42   1.11567706977e-11  0.000179961190838 -0.000102477436315 -0.000107978685548 -2.63850612507e-32                2.0               45.0               22.5        -20000000.0
1.40129846432e-42   1.11567656155e-11  0.000179952976964 -0.000102472846208 -0.000107973363583 -2.66628578869e-32                2.0               45.5              22.75        -20000000.0
1.40129846432e-42   1.11567656155e-11   0.00017994491941 -0.000102468348473 -0.000107968155305 -2.69700677105e-32                2.0               46.0               23.0        -20000000.0
1.40129846432e-42   1.11567630744e-11  0.000179937032385 -0.000102463943108 -0.000107963053608 -2.72625953343e-32                2.0               46.5              23.25        -20000000.0
1.40129846432e-42   1.11567681566e-11  0.000179929315891 -0.000102459630114 -0.000107958058493 -2.75399500121e-32                2.0               47.0               23.5        -20000000.0
1.40129846432e-42   1.11567706977e-11  0.000179921755716  -0.00010245540949 -0.000107953169959 -2.78272803207e-32                2.0               47.5              23.75        -20000000.0
1.40129846432e-42   1.11567706977e-11   0.00017991433765 -0.000102451267026 -0.000107948373795 -2.81402155136e-32                2.0               48.0               24.0        -20000000.0
1.40129846432e-42    1.1156776627e-11  0.000179907090114 -0.000102447209827 -0.000107943684213 -2.84327431373e-32                2.0               48.5              24.25        -20000000.0
1.40129846432e-42    1.1156778321e-11  0.000179899998898 -0.000102443244998 -0.000107939094107 -2.87095439323e-32                2.0               49.0               24.5        -20000000.0
1.40129846432e-42   1.11567842503e-11   0.00017989304979 -0.000102439365435 -0.000107934596372 -2.89958984887e-32                2.0               49.5              24.75        -20000000.0
1.40129846432e-42   1.11567825562e-11  0.000179886214369 -0.000102435535609 -0.000107930176796 -2.93104092344e-32                2.0               50.0               25.0        -20000000.0
1.34524652575e-40   2.14648405716e-05  0.000107190999188 -2.27419718613e-05 -5.50019763068e-05 -2.04489399767e-34                3.0                0.5     0.166666666667        -20000000.0
2.9147008058e-40    6.16450961388e-05  0.000197484609998 -7.18881096873e-05 -0.000108244385899 -6.22019169158e-34                3.0                1.0     0.333333333333        -20000000.0
2.66246708222e-40   8.49009538229e-05   0.00025503615575 -0.000118581581887 -0.000147114846527 -1.13769920127e-33                3.0                1.5                0.5        -20000000.0
1.9758308347e-40    7.64260121855e-05  0.000278865229575 -0.000144929316548 -0.000164968113836 -1.68119494063e-33                3.0                2.0     0.666666666667        -20000000.0
1.24715563325e-40   5.25917940308e-05  0.000284876222167 -0.000155051921524 -0.000170242230979 -2.20766846855e-33                3.0                2.5     0.833333333333        -20000000.0
6.30584308946e-41   3.02080493952e-05  0.000285246613885 -0.000158214831458 -0.000171094868051 -2.67285884258e-33                3.0                3.0                1.0        -20000000.0
2.80259692865e-41   1.49107801661e-05  0.000284372617898 -0.000159106960496  -0.00017080671455 -3.12159075315e-33                3.0                3.5      1.16666666667        -20000000.0
9.80908925027e-42   6.20556228625e-06  0.000283324737893 -0.000159282052437 -0.000170275129108   -3.590370783e-33                3.0                4.0      1.33333333333        -20000000.0
1.40129846432e-42    1.9537573781e-06  0.000282314346123  -0.00015919597729   -0.0001697108587 -4.02887272152e-33                3.0                4.5                1.5        -20000000.0
-1.40129846432e-42  2.11058018285e-07  0.000281383535139 -0.000158999881705 -0.000169168231423 -4.46536791096e-33                3.0                5.0      1.66666666667        -20000000.0
-1.40129846432e-42 -3.20166115841e-07  0.000280540973563 -0.000158758155067 -0.000168664840317 -4.92717490029e-33                3.0                5.5      1.83333333333        -20000000.0
-1.40129846432e-42 -3.63086422039e-07  0.000279784615032 -0.000158502743375 -0.000168205758655 -5.36125582063e-33                3.0                6.0                2.0        -20000000.0
-0                 -2.62502186654e-07  0.000279107609913 -0.000158249889637 -0.000167790361161 -5.79424942304e-33                3.0                6.5      2.16666666667        -20000000.0
-0                 -1.54872697999e-07  0.000278501346429 -0.000158007452455 -0.000167415407759 -6.25375693765e-33                3.0                7.0      2.33333333333        -20000000.0
-0                   -7.866823859e-08  0.000277957212802 -0.000157778856646 -0.000167076876778 -6.68557031044e-33                3.0                7.5                2.5        -20000000.0
-0                 -3.43407489944e-08  0.000277467250953 -0.000157565239078 -0.000166770661281 -7.11738511816e-33                3.0                8.0      2.66666666667        -20000000.0
-0                 -1.21228747527e-08  0.000277024525985 -0.000157366528697 -0.000166492938547 -7.57624476204e-33                3.0                8.5      2.83333333333        -20000000.0
0.0                -2.58296726022e-09  0.000276622984074 -0.000157182043381 -0.000166240312183 -8.00676885057e-33                3.0                9.0                3.0        -20000000.0
0.0                 6.89250902446e-10  0.000276257480891 -0.000157010859425 -0.000166009769487 -8.43781094869e-33                3.0                9.5      3.16666666667        -20000000.0
0.0                 1.31664882989e-09  0.000275923582649 -0.000156851982069 -0.000165798724083 -8.89537126378e-33                3.0               10.0      3.33333333333        -20000000.0
0.0                 1.06512726156e-09  0.000275617537682 -0.000156704359711 -0.000165604944868 -9.32622323373e-33                3.0               10.5                3.5        -20000000.0
0.0                  6.6630110717e-10  0.000275336134337 -0.000156567026011 -0.000165426470744 -9.75638428506e-33                3.0               11.0      3.66666666667        -20000000.0
0.0                 3.54946351174e-10  0.000275076530443 -0.000156439085686  -0.00016526163904 -1.02140952678e-32                3.0               11.5      3.83333333333        -20000000.0
0.0                  1.6395625092e-10  0.000274836423841 -0.000156319671873 -0.000165108986039 -1.06446372929e-32                3.0               12.0                4.0        -20000000.0
0.0                 6.39121934087e-11  0.000274613711326 -0.000156208059821 -0.000164967246974 -1.10760036851e-32                3.0               12.5      4.16666666667        -20000000.0
0.0                 1.86400763938e-11  0.000274406630751 -0.000156103553195  -0.00016483532761  -1.1532835056e-32                3.0               13.0      4.33333333333        -20000000.0
-0                   1.6246539797e-12  0.000274213590501  -0.00015600554093 -0.000164712261608 -1.19636231716e-32                3.0               13.5                4.5        -20000000.0
-0                  -2.8191977578e-12  0.000274033226333 -0.000155913468802 -0.000164597196317 -1.23930308848e-32                3.0               14.0      4.66666666667        -20000000.0
-0                  -2.6602111559e-12  0.000273864401379 -0.000155826825221 -0.000164489392773 -1.28493370714e-32                3.0               14.5      4.83333333333        -20000000.0
-0                 -1.38197173465e-12  0.000273706007192  -0.00015574516965 -0.000164388211488 -1.32797155146e-32                3.0               15.0                5.0        -20000000.0
-0                 -2.24269548719e-13  0.000273557134278 -0.000155668104185 -0.000164293041394 -1.37088800073e-32                3.0               15.5      5.16666666667        -20000000.0
-0                  5.36175349623e-13  0.000273416958407 -0.000155595259343 -0.000164203399322 -1.41691953873e-32                3.0               16.0      5.33333333333        -20000000.0
-0                  9.54978931932e-13  0.000273284740615 -0.000155526308276 -0.000164118802104 -1.45967254951e-32                3.0               16.5                5.5        -20000000.0
0.0                 1.15451278925e-12  0.000273159827202 -0.000155460966766 -0.000164038851835  -1.5029048268e-32                3.0               17.0      5.66666666667        -20000000.0
0.0                 1.23529506258e-12  0.000273041649734 -0.000155398950596 -0.000163963164823 -1.54851076467e-32                3.0               17.5      5.83333333333        -20000000.0
0.0                 1.26042282436e-12  0.000272929668199 -0.000155340032393 -0.000163891428429 -1.59135575444e-32                3.0               18.0                6.0        -20000000.0
0.0                 1.26354784654e-12  0.000272823399428 -0.000155283970571 -0.000163823344224 -1.63442186687e-32                3.0               18.5      6.16666666667        -20000000.0
0.0                  1.2600864464e-12  0.000272722473937  -0.00015523058039 -0.000163758627991 -1.67994902711e-32                3.0               19.0      6.33333333333        -20000000.0
0.0                 1.25610306221e-12  0.000272626436981 -0.000155179677108 -0.000163697052358  -1.7230116957e-32                3.0               19.5                6.5        -20000000.0
0.0                 1.25323109112e-12   0.00027253497592 -0.000155131104407 -0.000163638389949 -1.76602973799e-32                3.0               20.0      6.66666666667        -20000000.0
0.0                 1.25157694165e-12  0.000272447778116 -0.000155084691755 -0.000163582427604 -1.81168934223e-32                3.0               20.5      6.83333333333        -20000000.0
0.0                 1.25074600233e-12  0.000272364530929 -0.000155040297045 -0.000163529009001 -1.85466548457e-32                3.0               21.0                7.0        -20000000.0
0.0                 1.25040221284e-12  0.000272284978564  -0.00015499780659   -0.0001634779494 -1.89794956282e-32                3.0               21.5      7.16666666667        -20000000.0
0.0                 1.25024074718e-12  0.000272208893648 -0.000154957092491 -0.000163429106692 -1.94303002946e-32                3.0               22.0      7.33333333333        -20000000.0
0.0                 1.25023481795e-12  0.000272136077228 -0.000154918055273 -0.000163382324558 -1.98665174664e-32                3.0               22.5                7.5        -20000000.0
0.0                 1.25026689932e-12  0.000272066245088  -0.00015488059546 -0.000163337489312 -2.02951625146e-32                3.0               23.0      7.66666666667        -20000000.0
0.0                 1.25023058278e-12  0.000271999311963 -0.000154844613576 -0.000163294487265 -2.07470304638e-32                3.0               23.5      7.83333333333        -20000000.0
0.0                 1.25027727548e-12  0.000271935050478 -0.000154810024355 -0.000163253190522 -2.11792599662e-32                3.0               24.0                8.0        -20000000.0
0.0                  1.2502791813e-12  0.000271873318525 -0.000154776756744 -0.000163213513815  -2.1606076914e-32                3.0               24.5      8.16666666667        -20000000.0
0.0                  1.2502766402e-12  0.000271813945574 -0.000154744739689  -0.00016317535767 -2.20692104958e-32                3.0               25.0      8.33333333333        -20000000.0
0.0                 1.25029675723e-12  0.000271756846359 -0.000154713887923 -0.000163138636822 -2.24955553518e-32                3.0               25.5                8.5        -20000000.0
0.0                 1.25027071097e-12  0.000271701850352 -0.000154684144604 -0.000163103280215 -2.29256511138e-32                3.0               26.0      8.66666666667        -20000000.0
0.0                 1.25028955745e-12  0.000271648872285 -0.000154655452889 -0.000163069216796 -2.33816574001e-32                3.0               26.5      8.83333333333        -20000000.0
0.0                 1.25029993361e-12  0.000271597770052 -0.000154627770144 -0.000163036347089  -2.3815915893e-32                3.0               27.0                9.0        -20000000.0
0.0                 1.25027441674e-12  0.000271548486808 -0.000154601039526 -0.000163004642673 -2.42413108256e-32                3.0               27.5      9.16666666667        -20000000.0
0.0                 1.25031676839e-12  0.000271500908866 -0.000154575204192 -0.000162974032492 -2.46982842545e-32                3.0               28.0      9.33333333333        -20000000.0
0.0                  1.2503080863e-12   0.00027145492254 -0.000154550221509 -0.000162944459703 -2.51278533973e-32                3.0               28.5                9.5        -20000000.0
0.0                 1.25026922866e-12  0.000271410499408 -0.000154526063056 -0.000162915867463 -2.55569231847e-32                3.0               29.0      9.66666666667        -20000000.0
0.0                 1.25030893333e-12  0.000271367525784  -0.00015450267199  -0.00016288821314 -2.60148694959e-32                3.0               29.5      9.83333333333        -20000000.0
0.0                 1.25029569844e-12  0.000271325944823 -0.000154480019887   -0.0001628614541 -2.64439364133e-32                3.0               30.0               10.0        -20000000.0
0.0                  1.2502882869e-12  0.000271285699682 -0.000154458078327 -0.000162835547712 -2.68773052498e-32                3.0               30.5      10.1666666667        -20000000.0
0.0                 1.25031740366e-12  0.000271246733519 -0.000154436804678 -0.000162810451343 -2.73262516824e-32                3.0               31.0      10.3333333333        -20000000.0
0.0                 1.25030575696e-12  0.000271208932645 -0.000154416170517  -0.00016278612236 -2.77664852222e-32                3.0               31.5               10.5        -20000000.0
0.0                  1.2502938985e-12   0.00027117226864 -0.000154396147423  -0.00016276251813 -2.81984334784e-32                3.0               32.0      10.6666666667        -20000000.0
0.0                 1.25032513284e-12  0.000271136769925 -0.000154376735395 -0.000162739652865 -2.86371058148e-32                3.0               32.5      10.8333333333        -20000000.0
0.0                 1.25030268646e-12   0.00027110226597 -0.000154357849169 -0.000162717427088 -2.90687326468e-32                3.0               33.0               11.0        -20000000.0
0.0                 1.25029506317e-12  0.000271068756774 -0.000154339531377  -0.00016269585501 -2.95144045699e-32                3.0               33.5      11.1666666667        -20000000.0
0.0                  1.2503146508e-12  0.000271036242339 -0.000154321710966 -0.000162674908211  -2.9964134474e-32                3.0               34.0      11.3333333333        -20000000.0
0.0                 1.25030914509e-12  0.000271004637398 -0.000154304402145 -0.000162654558267 -3.03843650949e-32                3.0               34.5               11.5        -20000000.0
0.0                 1.25030438053e-12  0.000270973885108  -0.00015428753386 -0.000162634748335 -3.08304158394e-32                3.0               35.0      11.6666666667        -20000000.0
0.0                   1.250319733e-12  0.000270944013891 -0.000154271148745 -0.000162615506838 -3.12809005165e-32                3.0               35.5      11.8333333333        -20000000.0
0.0                 1.25030459229e-12  0.000270914938483 -0.000154255189955 -0.000162596776931 -3.17003620151e-32                3.0               36.0               12.0        -20000000.0
0.0                 1.25029294559e-12  0.000270886658882 -0.000154239657491 -0.000162578558616 -3.21306285338e-32                3.0               36.5      12.1666666667        -20000000.0
0.0                 1.25033106207e-12  0.000270859118245  -0.00015422452293 -0.000162560795047 -3.26013830268e-32                3.0               37.0      12.3333333333        -20000000.0
0.0                 1.25029813366e-12   0.00027083225973 -0.000154209772063 -0.000162543500437 -3.30321460311e-32                3.0               37.5               12.5        -20000000.0
0.0                 1.25030723927e-12  0.000270806140179 -0.000154195404889 -0.000162526660574 -3.34459625165e-32                3.0               38.0      12.6666666667        -20000000.0
0.0                 1.25032873273e-12  0.000270780674327 -0.000154181392986 -0.000162510247037 -3.39014493583e-32                3.0               38.5      12.8333333333        -20000000.0
0.0                 1.25029654548e-12  0.000270755833753 -0.000154167722144 -0.000162494245615 -3.43479219722e-32                3.0               39.0               13.0        -20000000.0
0.0                 1.25031888597e-12  0.000270731618457 -0.000154154378151 -0.000162478627885 -3.47740128456e-32                3.0               39.5      13.1666666667        -20000000.0
0.0                 1.25032301525e-12  0.000270708000016 -0.000154141375219  -0.00016246340806 -3.52168837861e-32                3.0               40.0      13.3333333333        -20000000.0
0.0                 1.25029516905e-12  0.000270684921588 -0.000154128656504 -0.000162448543506 -3.56643120631e-32                3.0               40.5               13.5        -20000000.0
0.0                 1.25032005064e-12  0.000270662440016 -0.000154116250428 -0.000162434034223 -3.60941136646e-32                3.0               41.0      13.6666666667        -20000000.0
0.0                 1.25033635602e-12  0.000270640470035  -0.00015410414278 -0.000162419880212 -3.65328319187e-32                3.0               41.5      13.8333333333        -20000000.0
0.0                 1.25029220443e-12  0.000270619040066 -0.000154092305138  -0.00016240605305 -3.69624268903e-32                3.0               42.0               14.0        -20000000.0
0.0                 1.25031528608e-12  0.000270598036423 -0.000154080723291 -0.000162392510106 -3.74100531876e-32                3.0               42.5      14.1666666667        -20000000.0
0.0                 1.25032237998e-12   0.00027057754437 -0.000154069411451 -0.000162379308222 -3.78676034582e-32                3.0               43.0      14.3333333333        -20000000.0
0.0                 1.25028691048e-12  0.000270557535487 -0.000154058369617 -0.000162366404766 -3.82780392494e-32                3.0               43.5               14.5        -20000000.0
0.0                 1.25031295674e-12  0.000270537981351 -0.000154047555156 -0.000162353785527 -3.87068421398e-32                3.0               44.0      14.6666666667        -20000000.0
0.0                 1.25032206234e-12  0.000270518825118  -0.00015403696807 -0.000162341436294 -3.91842288776e-32                3.0               44.5      14.8333333333        -20000000.0
0.0                 1.25028585168e-12  0.000270500095212 -0.000154026608357 -0.000162329357067 -3.96085375684e-32                3.0               45.0               15.0        -20000000.0
0.0                 1.25030469817e-12  0.000270481763209 -0.000154016476017 -0.000162317547847 -4.00222449992e-32                3.0               45.5      15.1666666667        -20000000.0
0.0                 1.25031655663e-12  0.000270463829111 -0.000154006556841 -0.000162305966001 -4.05008083792e-32                3.0               46.0      15.3333333333        -20000000.0
0.0                 1.25028595756e-12  0.000270446292916 -0.000153996850827  -0.00016229465416 -4.09289770308e-32                3.0               46.5               15.5        -20000000.0
0.0                 1.25030766278e-12  0.000270429126203 -0.000153987343765 -0.000162283583904 -4.13374240095e-32                3.0               47.0      15.6666666667        -20000000.0
0.0                 1.25030067476e-12  0.000270412300551 -0.000153978035655 -0.000162272726811 -4.17963087647e-32                3.0               47.5      15.8333333333        -20000000.0
0.0                 1.25028182828e-12  0.000270395787538 -0.000153968883865 -0.000162262082881  -4.2245341293e-32                3.0               48.0               16.0        -20000000.0
0.0                 1.25030268646e-12  0.000270379644007 -0.000153959945237 -0.000162251666325 -4.26683556773e-32                3.0               48.5      16.1666666667        -20000000.0
0.0                 1.25029876894e-12  0.000270363813115  -0.00015395117714 -0.000162241462931 -4.31174111645e-32                3.0               49.0      16.3333333333        -20000000.0
0.0                  1.2502868046e-12  0.000270348323284 -0.000153942593784 -0.000162231458489 -4.35401873505e-32                3.0               49.5               16.5        -20000000.0
0.0                 1.25030967449e-12  0.000270333089247 -0.000153934152536 -0.000162221638789 -4.39840483925e-32                3.0               50.0      16.6666666667        -20000000.0
7.84727140022e-41   1.72302492274e-05  0.000108419925482 -1.79485635243e-05 -5.50001786337e-05 -1.96675625005e-34                4.0                0.5              0.125        -20000000.0
5.05868745621e-40   5.53405286041e-05  0.000207358127113 -6.10884924868e-05 -0.000109804936699 -7.26205597877e-34                4.0                1.0               0.25        -20000000.0
4.89053164049e-40   9.37041590987e-05  0.000287212827743 -0.000113163430626 -0.000159885331641 -1.29070207044e-33                4.0                1.5              0.375        -20000000.0
4.79244074799e-40   0.000113201302554  0.000340048273983  -0.00015810877585 -0.000196153123966  -2.0226050564e-33                4.0                2.0                0.5        -20000000.0
4.07777853119e-40   0.000107819467132  0.000367012916058 -0.000187028049936 -0.000216149345533  -2.7862747835e-33                4.0                2.5              0.625        -20000000.0
2.9147008058e-40    8.67989982112e-05  0.000377478016844 -0.000201803786126 -0.000224715691388 -3.46670280799e-33                4.0                3.0               0.75        -20000000.0
1.89175292684e-40   6.19656361778e-05  0.000380304896908 -0.000208308293281 -0.000227566346211 -4.10066978417e-33                4.0                3.5              0.875        -20000000.0
1.17709071003e-40   4.02774240627e-05   0.00038032888483 -0.000210953118085 -0.000228126495472 -4.75170991178e-33                4.0                4.0                1.0        -20000000.0
6.58610278233e-41     2.406208921e-05  0.000379499624614   -0.0002119770528 -0.000227890069482 -5.33958623086e-33                4.0                4.5              1.125        -20000000.0
3.50324616081e-41   1.31474351406e-05  0.000378466495476 -0.000212324863469 -0.000227402182418  -5.9669586292e-33                4.0                5.0               1.25        -20000000.0
1.82168800362e-41   6.41452180261e-06  0.000377421343956 -0.000212368817643 -0.000226845173756 -6.59008220092e-33                4.0                5.5              1.375        -20000000.0
8.40779078595e-42   2.60502819316e-06  0.000376419222903 -0.000212261298316 -0.000226281116511 -7.16262486199e-33                4.0                6.0                1.5        -20000000.0
4.20389539297e-42   6.58255949748e-07  0.000375477497983 -0.000212073260286  -0.00022573409808 -7.73284724187e-33                4.0                6.5              1.625        -20000000.0
2.80259692865e-42  -1.99400038148e-07  0.000374601683006 -0.000211842973386 -0.000225214805027 -8.34922987292e-33                4.0                7.0               1.75        -20000000.0
2.80259692865e-42  -4.77645700769e-07  0.000373792119035 -0.000211593004451 -0.000224727799036 -8.96414528844e-33                4.0                7.5              1.875        -20000000.0
2.80259692865e-42  -4.84096762676e-07  0.000373046276536 -0.000211336995903 -0.000224274316452 -9.53083702396e-33                4.0                8.0                2.0        -20000000.0
4.20389539297e-42  -3.88412024765e-07  0.000372359949097 -0.000211083118984  -0.00022385364673 -1.00970430358e-32                4.0                8.5              2.125        -20000000.0
4.20389539297e-42  -2.74342992768e-07  0.000371728390292 -0.000210836105907 -0.000223464041937 -1.07085397315e-32                4.0                9.0               2.25        -20000000.0
4.20389539297e-42  -1.76657036222e-07  0.000371146569478 -0.000210598585682 -0.000223103313601 -1.13213422131e-32                4.0                9.5              2.375        -20000000.0
4.20389539297e-42   -1.0487252039e-07   0.00037060974023 -0.000210371823073 -0.000222769116931 -1.18848182713e-32                4.0               10.0                2.5        -20000000.0
5.6051938573e-42   -5.72240969887e-08  0.000370113554027 -0.000210156315461 -0.000222459149768 -1.24494709719e-32                4.0               10.5              2.625        -20000000.0
5.6051938573e-42   -2.81408663733e-08  0.000369654003407 -0.000209952077057 -0.000222171223641 -1.30605084901e-32                4.0               11.0               2.75        -20000000.0
5.6051938573e-42   -1.17877747494e-08  0.000369227478814 -0.000209758809433 -0.000221903334818 -1.36244674021e-32                4.0               11.5              2.875        -20000000.0
5.6051938573e-42   -3.42543224688e-09  0.000368830797015 -0.000209576057841 -0.000221653664312 -1.42344071991e-32                4.0               12.0                3.0        -20000000.0
5.6051938573e-42     3.1389151803e-10  0.000368461115841  -0.00020940328227 -0.000221420563662 -1.47980073788e-32                4.0               12.5              3.125        -20000000.0
5.6051938573e-42    1.60604396535e-09   0.00036811593418 -0.000209239928495 -0.000221202526518  -1.5407697498e-32                4.0               13.0               3.25        -20000000.0
5.6051938573e-42    1.74527026945e-09  0.000367792978295 -0.000209085413871 -0.000220998231271 -1.60178338804e-32                4.0               13.5              3.375        -20000000.0
5.6051938573e-42    1.43869302322e-09  0.000367490230246 -0.000208939141544 -0.000220806498419 -1.65801067502e-32                4.0               14.0                3.5        -20000000.0
5.6051938573e-42     1.0344513874e-09  0.000367205927887 -0.000208800599921 -0.000220626233727 -1.71423121782e-32                4.0               14.5              3.625        -20000000.0
5.6051938573e-42    6.78648272561e-10  0.000366938508023 -0.000208669248991 -0.000220456499278 -1.77512016068e-32                4.0               15.0               3.75        -20000000.0
5.6051938573e-42    4.14031601972e-10  0.000366686549569 -0.000208544619795    -0.000220296414 -1.83608788117e-32                4.0               15.5              3.875        -20000000.0
5.6051938573e-42    2.37131630521e-10  0.000366448745126 -0.000208426243375 -0.000220145196295  -1.8925852219e-32                4.0               16.0                4.0        -20000000.0
5.6051938573e-42    1.28513939399e-10  0.000366223986248 -0.000208313707617 -0.000220002178253 -1.94844057511e-32                4.0               16.5              4.125        -20000000.0
5.6051938573e-42    6.70096370428e-11  0.000366011278174 -0.000208206628827 -0.000219866706175 -2.00974306468e-32                4.0               17.0               4.25        -20000000.0
5.6051938573e-42    3.52092927567e-11  0.000365809654568 -0.000208104637522 -0.000219738225837 -2.06571550815e-32                4.0               17.5              4.375        -20000000.0
5.6051938573e-42    2.06896250756e-11  0.000365618291198 -0.000208007392644 -0.000219616211439 -2.12657747433e-32                4.0               18.0                4.5        -20000000.0
5.6051938573e-42    1.53884693752e-11  0.000365436477523 -0.000207914609973 -0.000219500208232 -2.18756011809e-32                4.0               18.5              4.625        -20000000.0
5.6051938573e-42    1.44917037355e-11  0.000365263474578 -0.000207825991083  -0.00021938977568 -2.24357273959e-32                4.0               19.0               4.75        -20000000.0
5.6051938573e-42    1.53630058707e-11  0.000365098685506 -0.000207741280178  -0.00021928453009  -2.3049050757e-32                4.0               19.5              4.875        -20000000.0
5.6051938573e-42    1.66808637758e-11  0.000364941541875 -0.000207660235674 -0.000219184130401   -2.360667015e-32                4.0               20.0                5.0        -20000000.0
5.6051938573e-42     1.7884091018e-11  0.000364791532093 -0.000207582615985 -0.000219088249764   -2.417046548e-32                4.0               20.5              5.125        -20000000.0
5.6051938573e-42     1.8797677038e-11  0.000364648201412 -0.000207508236372 -0.000218996603962 -2.47771422471e-32                4.0               21.0               5.25        -20000000.0
5.6051938573e-42    1.94129854878e-11  0.000364511095086 -0.000207436897881 -0.000218908894567 -2.53434200054e-32                4.0               21.5              5.375        -20000000.0
5.6051938573e-42    1.97968896186e-11  0.000364379872053 -0.000207368429983 -0.000218824908416 -2.59476545222e-32                4.0               22.0                5.5        -20000000.0
5.6051938573e-42    2.00171029383e-11  0.000364254105989 -0.000207302647937 -0.000218744403924 -2.65589890709e-32                4.0               22.5              5.625        -20000000.0
5.6051938573e-42    2.01302580697e-11  0.000364133455832 -0.000207239409633 -0.000218667153717 -2.71229221542e-32                4.0               23.0               5.75        -20000000.0
5.6051938573e-42     2.0182377701e-11   0.00036401769421 -0.000207178587175 -0.000218593001478 -2.76814886007e-32                4.0               23.5              5.875        -20000000.0
5.6051938573e-42    2.02042447036e-11  0.000363906451639 -0.000207120038453 -0.000218521734041 -2.82937357646e-32                4.0               24.0                6.0        -20000000.0
5.6051938573e-42    2.02073702552e-11  0.000363799529168 -0.000207063649782   -0.0002184532093 -2.88495127079e-32                4.0               24.5              6.125        -20000000.0
5.6051938573e-42      2.020651814e-11   0.00036369664258 -0.000207009279052 -0.000218387256723 -2.94642279507e-32                4.0               25.0               6.25        -20000000.0
5.6051938573e-42    2.02011903028e-11  0.000363597592923 -0.000206956840998 -0.000218323748413 -3.00228030068e-32                4.0               25.5              6.375        -20000000.0
5.6051938573e-42    2.01985323134e-11  0.000363502181244 -0.000206906250355 -0.000218262542262 -3.06343269661e-32                4.0               26.0                6.5        -20000000.0
5.6051938573e-42    2.01967755671e-11  0.000363410180171 -0.000206857379226 -0.000218203524582 -3.12372040395e-32                4.0               26.5              6.625        -20000000.0
5.6051938573e-42    2.01934687504e-11  0.000363321390751 -0.000206810170766 -0.000218146567477 -3.18049999534e-32                4.0               27.0               6.75        -20000000.0
5.6051938573e-42    2.01910072727e-11  0.000363235727718 -0.000206764539712 -0.000218091599891 -3.23601656167e-32                4.0               27.5              6.875        -20000000.0
5.6051938573e-42    2.01914426476e-11    0.0003631529637 -0.000206720400797 -0.000218038479716 -3.29752883795e-32                4.0               28.0                7.0        -20000000.0
5.6051938573e-42    2.01899383171e-11   0.00036307298501 -0.000206677682968 -0.000217987121687 -3.35338720452e-32                4.0               28.5              7.125        -20000000.0
5.6051938573e-42    2.01908836059e-11  0.000362995649539  -0.00020663631517  -0.00021793746896 -3.41409706816e-32                4.0               29.0               7.25        -20000000.0
5.6051938573e-42    2.01897401114e-11  0.000362920815178  -0.00020659625477  -0.00021788940785 -3.47031818493e-32                4.0               29.5              7.375        -20000000.0
5.6051938573e-42    2.01908141492e-11  0.000362848368241 -0.000206557416504 -0.000217842881511 -3.53107683618e-32                4.0               30.0                7.5        -20000000.0
5.6051938573e-42    2.01918814107e-11  0.000362778223462  -0.00020651977195  -0.00021779780468 -3.59241835583e-32                4.0               30.5              7.625        -20000000.0
5.6051938573e-42    2.01908649712e-11  0.000362710238733 -0.000206483250054 -0.000217754120513 -3.64790737152e-32                4.0               31.0               7.75        -20000000.0
5.6051938573e-42    2.01919169861e-11  0.000362644328789 -0.000206447793971 -0.000217711772166 -3.70901413669e-32                4.0               31.5              7.875        -20000000.0
5.6051938573e-42    2.01909005466e-11  0.000362580379942 -0.000206413375281 -0.000217670674374 -3.76544331826e-32                4.0               32.0                8.0        -20000000.0
5.6051938573e-42    2.01899162943e-11  0.000362518335351 -0.000206379951351 -0.000217630798716 -3.82108931524e-32                4.0               32.5              8.125        -20000000.0
5.6051938573e-42    2.01909208753e-11  0.000362458109748 -0.000206347465337 -0.000217592088347 -3.88134258427e-32                4.0               33.0               8.25        -20000000.0
5.6051938573e-42    2.01899755866e-11   0.00036239961787 -0.000206315888818 -0.000217554472215 -3.93909218808e-32                4.0               33.5              8.375        -20000000.0
5.6051938573e-42    2.01909530626e-11  0.000362342802873 -0.000206285179161 -0.000217517936107 -3.99941404675e-32                4.0               34.0                8.5        -20000000.0
5.6051938573e-42     2.0190012856e-11   0.00036228755107 -0.000206255307944 -0.000217482408971 -4.05451534444e-32                4.0               34.5              8.625        -20000000.0
5.6051938573e-42    2.01909716973e-11  0.000362233834039 -0.000206226232535 -0.000217447848172 -4.11678583754e-32                4.0               35.0               8.75        -20000000.0
5.6051938573e-42    2.01900772305e-11  0.000362181566516 -0.000206197938724 -0.000217414239501 -4.17259685143e-32                4.0               35.5              8.875        -20000000.0
5.6051938573e-42    2.01910055786e-11  0.000362130720077 -0.000206170369665 -0.000217381526113 -4.23227758354e-32                4.0               36.0                9.0        -20000000.0
5.6051938573e-42    2.01918661641e-11  0.000362081237881 -0.000206143525361 -0.000217349679588 -4.29316997023e-32                4.0               36.5              9.125        -20000000.0
5.6051938573e-42     2.0191014049e-11   0.00036203300624 -0.000206117348966 -0.000217318657292 -4.35044002056e-32                4.0               37.0               9.25        -20000000.0
5.6051938573e-42    2.01918339769e-11  0.000361986053576 -0.000206091840482 -0.000217288430804 -4.41141678111e-32                4.0               37.5              9.375        -20000000.0
5.6051938573e-42    2.01910377659e-11  0.000361940294624 -0.000206066971487 -0.000217258985913 -4.46620095935e-32                4.0               38.0                9.5        -20000000.0
5.6051938573e-42    2.01918221184e-11   0.00036189567254 -0.000206042699347 -0.000217230265775 -4.52718546852e-32                4.0               38.5              9.625        -20000000.0
5.6051938573e-42    2.01910377659e-11  0.000361852158903 -0.000206019024063 -0.000217202270392 -4.58442768122e-32                4.0               39.0               9.75        -20000000.0
5.6051938573e-42    2.01918238125e-11  0.000361809696869 -0.000205995917213 -0.000217174942918 -4.64591211987e-32                4.0               39.5              9.875        -20000000.0
5.6051938573e-42    2.01910479303e-11   0.00036176831486 -0.000205973364586 -0.000217148297565 -4.70013610159e-32                4.0               40.0               10.0        -20000000.0
5.6051938573e-42    2.01902347787e-11   0.00036172789919 -0.000205951323551  -0.00021712227749 -4.75724945761e-32                4.0               40.5             10.125        -20000000.0
5.6051938573e-42    2.01910699531e-11  0.000361688449857 -0.000205929808317 -0.000217096868482 -4.81842079461e-32                4.0               41.0              10.25        -20000000.0
5.6051938573e-42     2.0190295765e-11  0.000361649938441 -0.000205908776252  -0.00021707205633 -4.87417297639e-32                4.0               41.5             10.375        -20000000.0
5.6051938573e-42    2.01910885879e-11  0.000361612308097 -0.000205888241567 -0.000217047826823 -4.93399806242e-32                4.0               42.0               10.5        -20000000.0
5.6051938573e-42    2.01903110116e-11  0.000361575530405 -0.000205868133207 -0.000217024137328 -4.99109563421e-32                4.0               42.5             10.625        -20000000.0
5.6051938573e-42    2.01910936701e-11  0.000361539576943 -0.000205848493806 -0.000217000987845 -5.05238492243e-32                4.0               43.0              10.75        -20000000.0
5.6051938573e-42    2.01903415048e-11   0.00036150444771 -0.000205829280731 -0.000216978364165 -5.10801657011e-32                4.0               43.5             10.875        -20000000.0
5.6051938573e-42    2.01911106107e-11  0.000361470085863  -0.00020581047977 -0.000216956223653 -5.16794784094e-32                4.0               44.0               11.0        -20000000.0
5.6051938573e-42    2.01918187303e-11  0.000361436462981 -0.000205792076713 -0.000216934580521 -5.22983635577e-32                4.0               44.5             11.125        -20000000.0
5.6051938573e-42    2.01911309395e-11  0.000361403607485  -0.00020577407156 -0.000216913392137 -5.28635593791e-32                4.0               45.0              11.25        -20000000.0
5.6051938573e-42    2.01918204243e-11   0.00036137143411   -0.0002057564501   -0.0002168926585 -5.34686462441e-32                4.0               45.5             11.375        -20000000.0
5.6051938573e-42    2.01911326336e-11  0.000361339942856 -0.000205739183912 -0.000216872365399 -5.40382788679e-32                4.0               46.0               11.5        -20000000.0
5.6051938573e-42    2.01904024912e-11  0.000361309105301 -0.000205722287205 -0.000216852498625 -5.46027744436e-32                4.0               46.5             11.625        -20000000.0
5.6051938573e-42     2.0191144492e-11  0.000361278921446 -0.000205705717349 -0.000216833043964 -5.51880305812e-32                4.0               47.0              11.75        -20000000.0
5.6051938573e-42    2.01904211259e-11  0.000361249334446 -0.000205689502764 -0.000216813987208 -5.57518660893e-32                4.0               47.5             11.875        -20000000.0
5.6051938573e-42    2.01911580446e-11  0.000361220372724 -0.000205673586606 -0.000216795328356 -5.63731848783e-32                4.0               48.0               12.0        -20000000.0
5.6051938573e-42    2.01904685598e-11  0.000361191979437 -0.000205657997299 -0.000216777024775 -5.69418015719e-32                4.0               48.5             12.125        -20000000.0
5.6051938573e-42    2.01911631268e-11  0.000361164183005 -0.000205642734841 -0.000216759104887 -5.75265411348e-32                4.0               49.0              12.25        -20000000.0
5.6051938573e-42    2.01904855004e-11  0.000361136926585 -0.000205627742389  -0.00021674152606 -5.80899232051e-32                4.0               49.5             12.375        -20000000.0
5.6051938573e-42    2.01911800674e-11  0.000361110181757 -0.000205613034154 -0.000216724288293 -5.87122292257e-32                4.0               50.0               12.5        -20000000.0
4.90454462514e-41   1.43273481967e-05  0.000108988736258 -1.47870871103e-05  -5.5000025867e-05 -1.93067539298e-34                5.0                0.5                0.1        -20000000.0
7.74918050772e-40   4.86189222215e-05  0.000211910020198 -5.22967482652e-05 -0.000109992669195 -8.49621832424e-34                5.0                1.0                0.2        -20000000.0
7.83325841558e-40   8.98007144201e-05   0.00030267119655 -0.000102230877985  -0.00016368112199 -1.46495750295e-33                5.0                1.5                0.3        -20000000.0
7.83325841558e-40     0.0001244756902  0.000375099091343  -0.00015396830122 -0.000210582399518 -2.25541754557e-33                5.0                2.0                0.4        -20000000.0
7.41286887628e-40   0.000141501558915  0.000425060221687 -0.000197635984023 -0.000245191387194 -3.16027179238e-33                5.0                2.5                0.5        -20000000.0
6.43195995125e-40   0.000138204953259  0.000454101410696 -0.000228184291018 -0.000266587960596 -4.09022995366e-33                5.0                3.0                0.6        -20000000.0
5.14276536407e-40   0.000120309678664   0.00046827233291 -0.000246516009383 -0.000277816724292 -4.98688555068e-33                5.0                3.5                0.7        -20000000.0
3.82554480761e-40   9.60081152357e-05  0.000473959431702 -0.000256369560248 -0.000282867972601 -5.83497703066e-33                5.0                4.0                0.8        -20000000.0
2.67648006686e-40   7.15611321311e-05   0.00047555238325 -0.000261309850202 -0.000284741247469 -6.64281801712e-33                5.0                4.5                0.9        -20000000.0
1.76563606505e-40   5.03467312285e-05  0.000475410956824 -0.000263691390501 -0.000285158137103 -7.42447799506e-33                5.0                5.0                1.0        -20000000.0
1.10702578682e-40   3.35682734942e-05  0.000474615717394 -0.000264806288897 -0.000284959128294 -8.19048360824e-33                5.0                5.5                1.1        -20000000.0
6.44597293589e-41   2.11747490653e-05  0.000473608537277 -0.000265294630708 -0.000284514584337 -8.94738244053e-33                5.0                6.0                1.2        -20000000.0
3.36311631438e-41   1.25312134003e-05  0.000472556479281 -0.000265459448201 -0.000283978550897 -9.69872953009e-33                5.0                6.5                1.3        -20000000.0
1.54142831076e-41    6.8207079984e-06  0.000471520593237 -0.000265445578407 -0.000283414863134 -1.04466937731e-32                5.0                7.0                1.4        -20000000.0
5.6051938573e-42    3.25624194275e-06  0.000470523843887 -0.000265326633553 -0.000282851459588 -1.11913756145e-32                5.0                7.5                1.5        -20000000.0
-0                  1.17477771955e-06  0.000469575610396 -0.000265143967226 -0.000282301954257 -1.19346957077e-32                5.0                8.0                1.6        -20000000.0
-2.80259692865e-42  6.35141383931e-08  0.000468679758114 -0.000264923073701 -0.000281773566257 -1.26757019769e-32                5.0                8.5                1.7        -20000000.0
-4.20389539297e-42 -4.49042858452e-07  0.000467837281803 -0.000264680551254 -0.000281270075675 -1.34148083993e-32                5.0                9.0                1.8        -20000000.0
-4.20389539297e-42 -6.17088879995e-07  0.000467047243546 -0.000264427455932 -0.000280793102547 -1.41534943873e-32                5.0                9.5                1.9        -20000000.0
-2.80259692865e-42 -6.05161865064e-07   0.00046630759698 -0.000264171234221 -0.000280342987935 -1.48912519758e-32                5.0               10.0                2.0        -20000000.0
-2.80259692865e-42 -5.13545539427e-07  0.000465615613621 -0.000263916803078 -0.000279919134982 -1.56282031339e-32                5.0               10.5                2.1        -20000000.0
-1.40129846432e-42 -3.99021315989e-07  0.000464968195502 -0.000263667345735 -0.000279520463664 -1.63645487517e-32                5.0               11.0                2.2        -20000000.0
-1.40129846432e-42 -2.90530266511e-07  0.000464362159391 -0.000263424823288  -0.00027914563816 -1.71015314782e-32                5.0               11.5                2.3        -20000000.0
-1.40129846432e-42 -2.00271521589e-07  0.000463794407324  -0.00026319042945 -0.000278793180541 -1.78368683404e-32                5.0               12.0                2.4        -20000000.0
-0                 -1.31131480674e-07  0.000463261898176 -0.000262964761077 -0.000278461527614 -1.85718034224e-32                5.0               12.5                2.5        -20000000.0
-0                 -8.13813808009e-08  0.000462761875042 -0.000262748130808 -0.000278149286714 -1.93065304395e-32                5.0               13.0                2.6        -20000000.0
-0                 -4.74617498081e-08  0.000462291779968 -0.000262540538642 -0.000277855008335 -2.00407695806e-32                5.0               13.5                2.7        -20000000.0
-0                 -2.55011688849e-08  0.000461849197109 -0.000262341842472 -0.000277577385077 -2.07742783425e-32                5.0               14.0                2.8        -20000000.0
-0                 -1.20449743929e-08  0.000461431994836 -0.000262151786501 -0.000277315166386 -2.15068687495e-32                5.0               14.5                2.9        -20000000.0
0.0                -4.32279429266e-09   0.00046103818363 -0.000261970058091 -0.000277067272236  -2.2240322984e-32                5.0               15.0                3.0        -20000000.0
0.0                -2.70135286752e-10  0.000460665972923 -0.000261796344603 -0.000276832594182 -2.29734873628e-32                5.0               15.5                3.1        -20000000.0
0.0                 1.56393593822e-09  0.000460313714257 -0.000261630219711 -0.000276610222727 -2.37082229896e-32                5.0               16.0                3.2        -20000000.0
0.0                 2.14665720095e-09  0.000459979901279 -0.000261471370777 -0.000276399248378 -2.44382864854e-32                5.0               16.5                3.3        -20000000.0
0.0                 2.08961212049e-09  0.000459663226593 -0.000261319399897 -0.000276198846905 -2.51739978643e-32                5.0               17.0                3.4        -20000000.0
0.0                 1.75735326898e-09   0.00045936241122 -0.000261173937588 -0.000276008336186 -2.59067131101e-32                5.0               17.5                3.5        -20000000.0
0.0                 1.35165403176e-09  0.000459076375137  -0.00026103464279  -0.00027582700568 -2.66363432572e-32                5.0               18.0                3.6        -20000000.0
0.0                 9.72645792033e-10  0.000458804066739 -0.000260901202864 -0.000275654201687 -2.73719714102e-32                5.0               18.5                3.7        -20000000.0
0.0                 6.60785933349e-10   0.00045854454811  -0.00026077327675 -0.000275489412616 -2.81014207562e-32                5.0               19.0                3.8        -20000000.0
0.0                 4.24174421716e-10  0.000458296966599 -0.000260650551809 -0.000275332098454 -2.88368078409e-32                5.0               19.5                3.9        -20000000.0
0.0                 2.55402334481e-10   0.00045806055482 -0.000260532800667 -0.000275181747611 -2.95659271531e-32                5.0               20.0                4.0        -20000000.0
0.0                 1.41274212923e-10  0.000457834545387 -0.000260419710685 -0.000275037962183  -3.0301515128e-32                5.0               20.5                4.1        -20000000.0
0.0                 6.79672315066e-11  0.000457618313021 -0.000260311026068 -0.000274900315844  -3.1029925585e-32                5.0               21.0                4.2        -20000000.0
0.0                 2.34013231292e-11  0.000457411260868 -0.000260206547864 -0.000274768410691 -3.17655967858e-32                5.0               21.5                4.3        -20000000.0
-0                 -1.96378066667e-12  0.000457212820493 -0.000260106020278 -0.000274641934084 -3.24941478659e-32                5.0               22.0                4.4        -20000000.0
-0                 -1.51503209799e-11  0.000457022451883 -0.000260009244357 -0.000274520573385  -3.3229569389e-32                5.0               22.5                4.5        -20000000.0
-0                 -2.10396190894e-11  0.000456839700291  -0.00025991602115 -0.000274403987532 -3.39615786494e-32                5.0               23.0                4.6        -20000000.0
-0                 -2.28530624193e-11   0.00045666411097 -0.000259826208548 -0.000274291949154 -3.46897480381e-32                5.0               23.5                4.7        -20000000.0
-0                 -2.26076075178e-11  0.000456495286016 -0.000259739579178  -0.00027418414561 -3.54253360131e-32                5.0               24.0                4.8        -20000000.0
-0                 -2.14932882419e-11  0.000456332855947 -0.000259655990931 -0.000274080406371  -3.6153278683e-32                5.0               24.5                4.9        -20000000.0
-0                  -2.0161347567e-11   0.00045617645128 -0.000259575273276 -0.000273980504062 -3.68891565137e-32                5.0               25.0                5.0        -20000000.0
-0                 -1.89300665936e-11  0.000456025759377 -0.000259497340949 -0.000273884182889 -3.76163444106e-32                5.0               25.5                5.1        -20000000.0
-0                 -1.79244589142e-11  0.000455880467598 -0.000259422023419 -0.000273791300742 -3.83524001725e-32                5.0               26.0                5.2        -20000000.0
-0                  -1.7166172997e-11  0.000455740320149 -0.000259349178577 -0.000273701687092 -3.90798980142e-32                5.0               26.5                5.3        -20000000.0
-0                 -1.66282833585e-11   0.00045560500439  -0.00025927872116 -0.000273615142987 -3.98157471464e-32                5.0               27.0                5.4        -20000000.0
-0                 -1.62664173309e-11   0.00045547432137 -0.000259210537479 -0.000273531526318 -4.05430182692e-32                5.0               27.5                5.5        -20000000.0
-0                 -1.60351807245e-11  0.000455348015294 -0.000259144485426 -0.000273450666555 -4.12792290036e-32                5.0               28.0                5.6        -20000000.0
0.0                -1.58953406671e-11  0.000455225887208 -0.000259080508158 -0.000273372478432 -4.20105667169e-32                5.0               28.5                5.7        -20000000.0
0.0                -1.58162142373e-11   0.00045510770974 -0.000259018491988 -0.000273296819842 -4.27375307648e-32                5.0               29.0                5.8        -20000000.0
0.0                -1.57753787789e-11   0.00045499331236 -0.000258958380073 -0.000273223548675 -4.34735807871e-32                5.0               29.5                5.9        -20000000.0
0.0                -1.57573454474e-11  0.000454882524537 -0.000258900030303 -0.000273152579666 -4.42000971369e-32                5.0               30.0                6.0        -20000000.0
0.0                -1.57519718704e-11   0.00045477517574  -0.00025884344268 -0.000273083799129 -4.49366866927e-32                5.0               30.5                6.1        -20000000.0
0.0                 -1.5752912077e-11   0.00045467109544 -0.000258788475094 -0.000273017093377 -4.56632604397e-32                5.0               31.0                6.2        -20000000.0
0.0                 -1.5756484862e-11   0.00045457016995 -0.000258735099123 -0.000272952405567 -4.63996347561e-32                5.0               31.5                6.3        -20000000.0
0.0                -1.57606996979e-11  0.000454472200317 -0.000258683229504 -0.000272889593589 -4.71310872638e-32                5.0               32.0                6.4        -20000000.0
0.0                -1.57645520038e-11  0.000454377129699 -0.000258632809391 -0.000272828629022 -4.78519758196e-32                5.0               32.5                6.5        -20000000.0
0.0                -1.57676775553e-11  0.000454284787565 -0.000258583781942  -0.00027276939818  -4.8593937752e-32                5.0               33.0                6.6        -20000000.0
0.0                -1.57700119781e-11  0.000454195060229 -0.000258536090314 -0.000272711844218  -4.9325344342e-32                5.0               33.5                6.7        -20000000.0
0.0                -1.57716603043e-11  0.000454107862424 -0.000258489677663 -0.000272655910294 -5.00567394525e-32                5.0               34.0                6.8        -20000000.0
0.0                -1.57727749996e-11  0.000454023080465 -0.000258444487145 -0.000272601511142 -5.07881173439e-32                5.0               34.5                6.9        -20000000.0
0.0                -1.57734814251e-11  0.000453940600664 -0.000258400490338 -0.000272548589919 -5.15194837559e-32                5.0               35.0                7.0        -20000000.0
0.0                -1.57739117178e-11  0.000453860337757   -0.0002583576304  -0.00027249706136 -5.22511543729e-32                5.0               35.5                7.1        -20000000.0
0.0                 -1.5774148887e-11  0.000453782206478 -0.000258315878909 -0.000272446925464 -5.29704099788e-32                5.0               36.0                7.2        -20000000.0
0.0                -1.57742674717e-11  0.000453706121561 -0.000258275179021 -0.000272398068546 -5.37138412791e-32                5.0               36.5                7.3        -20000000.0
0.0                -1.57743335402e-11  0.000453632026165 -0.000258235473893 -0.000272350490604 -5.44447427739e-32                5.0               37.0                7.4        -20000000.0
0.0                -1.57743470928e-11  0.000453559806601 -0.000258196763525 -0.000272304134796 -5.51760575284e-32                5.0               37.5                7.5        -20000000.0
0.0                -1.57743352343e-11  0.000453489434449 -0.000258159019495 -0.000272258915857 -5.58951179839e-32                5.0               38.0                7.6        -20000000.0
0.0                -1.57743216818e-11  0.000453420767599 -0.000258122156538 -0.000272214833785 -5.66386525991e-32                5.0               38.5                7.7        -20000000.0
0.0                -1.57743047411e-11  0.000453353834473 -0.000258086174654 -0.000272171831739 -5.73700534493e-32                5.0               39.0                7.8        -20000000.0
0.0                -1.57742962708e-11  0.000453288521385 -0.000258051045421 -0.000272129881296 -5.81013395053e-32                5.0               39.5                7.9        -20000000.0
0.0                -1.57742827183e-11  0.000453224771491 -0.000258016711996 -0.000272088925612  -5.8832608342e-32                5.0               40.0                8.0        -20000000.0
0.0                -1.57742708598e-11  0.000453162556369   -0.0002579832028 -0.000272048936267  -5.9563871439e-32                5.0               40.5                8.1        -20000000.0
0.0                -1.57742827183e-11  0.000453101762332 -0.000257950432569 -0.000272009884839 -6.02951345361e-32                5.0               41.0                8.2        -20000000.0
0.0                -1.57742573073e-11  0.000453042417803 -0.000257918401303 -0.000271971742904 -6.10128978152e-32                5.0               41.5                8.3        -20000000.0
0.0                -1.57742674717e-11  0.000452984409094 -0.000257887080579 -0.000271934453622 -6.17576262918e-32                5.0               42.0                8.4        -20000000.0
0.0                -1.57742590013e-11  0.000452927736205 -0.000257856470398  -0.00027189801699   -6.248886643e-32                5.0               42.5                8.5        -20000000.0
0.0                -1.57742522251e-11  0.000452872342294 -0.000257826513916 -0.000271862404588 -6.32204796498e-32                5.0               43.0                8.6        -20000000.0
0.0                -1.57742488369e-11  0.000452818170515 -0.000257797211134 -0.000271827559573  -6.3936733383e-32                5.0               43.5                8.7        -20000000.0
0.0                -1.57742657776e-11  0.000452765164027 -0.000257768533629 -0.000271793510365 -6.46829312276e-32                5.0               44.0                8.8        -20000000.0
0.0                -1.57742454488e-11  0.000452713322829  -0.00025774045298 -0.000271760171699 -6.54136318322e-32                5.0               44.5                8.9        -20000000.0
0.0                -1.57742606954e-11    0.0004526626185 -0.000257712969187 -0.000271727543577 -6.61448432717e-32                5.0               45.0                9.0        -20000000.0
0.0                -1.57742573073e-11  0.000452612965773 -0.000257686025407 -0.000271695625997 -6.68760432319e-32                5.0               45.5                9.1        -20000000.0
0.0                -1.57742488369e-11   0.00045256436465 -0.000257659678482 -0.000271664362117 -6.76072374523e-32                5.0               46.0                9.2        -20000000.0
0.0                -1.57742556132e-11  0.000452516786709 -0.000257633843148 -0.000271633751936 -6.83385694259e-32                5.0               46.5                9.3        -20000000.0
0.0                -1.57742488369e-11  0.000452470175105 -0.000257608519405 -0.000271603767033 -6.90545419129e-32                5.0               47.0                9.4        -20000000.0
0.0                -1.57742623895e-11   0.00045242452984 -0.000257583707253 -0.000271574407407 -6.98009406476e-32                5.0               47.5                9.5        -20000000.0
0.0                 -1.5774250531e-11  0.000452379794069 -0.000257559378269 -0.000271545644637 -7.05321233886e-32                5.0               48.0                9.6        -20000000.0
0.0                -1.57742573073e-11  0.000452335939372 -0.000257535532455 -0.000271517421879 -7.12633003898e-32                5.0               48.5                9.7        -20000000.0
0.0                -1.57742539191e-11  0.000452292994169 -0.000257512141388 -0.000271489795978 -7.19785668914e-32                5.0               49.0                9.8        -20000000.0
0.0                -1.57742420607e-11  0.000452250844774 -0.000257489205069 -0.000271462681667 -7.27256371732e-32                5.0               49.5                9.9        -20000000.0
0.0                -1.57742437547e-11   0.00045220954803 -0.000257466695075 -0.000271436078947 -7.34568084347e-32                5.0               50.0               10.0        -20000000.0
3.36311631438e-41    1.2241132552e-05  0.000109297687345 -1.25605543744e-05 -5.50000223143e-05 -1.91107627214e-34                6.0                0.5    0.0833333333333        -20000000.0
5.38098610301e-40   4.29296811433e-05  0.000214381998376 -4.54839437225e-05 -0.000110003952614  -8.1795768875e-34                6.0                1.0     0.166666666667        -20000000.0
1.12384136839e-39   8.30107609318e-05  0.000311037155143 -9.16327564937e-05 -0.000164707401495 -1.63395849222e-33                6.0                1.5               0.25        -20000000.0
1.16728162078e-39   0.000123290192278  0.000394969248418 -0.000143776219375 -0.000216488771798 -2.48807595917e-33                6.0                2.0     0.333333333333        -20000000.0
1.0958153991e-39    0.000154488972726  0.000462029305481 -0.000194428622535 -0.000260753608927  -3.4295897881e-33                6.0                2.5     0.416666666667        -20000000.0
1.06638813135e-39   0.000169801907646  0.000510072311499 -0.000237163163774 -0.000294229693054 -4.55080146858e-33                6.0                3.0                0.5        -20000000.0
9.71099835777e-40   0.000167985291455   0.00054057898069 -0.000268826340744 -0.000316605451189 -5.70126311332e-33                6.0                3.5     0.583333333333        -20000000.0
7.91733632344e-40   0.000152852038582  0.000557730515993 -0.000289858633096 -0.000329936227672 -6.72478478477e-33                6.0                4.0     0.666666666667        -20000000.0
6.43195995125e-40   0.000130198472448  0.000566216954212 -0.000302705672084 -0.000337073544188 -7.79985630307e-33                6.0                4.5               0.75        -20000000.0
4.97460954835e-40   0.000105183595167  0.000569752444335 -0.000310103843049 -0.000340484461958 -8.83067674407e-33                6.0                5.0     0.833333333333        -20000000.0
3.57331108403e-40   8.12962284158e-05  0.000570730151139 -0.000314206346275 -0.000341856974728  -9.7200619114e-33                6.0                5.5     0.916666666667        -20000000.0
2.55036320507e-40   6.04161058959e-05  0.000570493227769 -0.000316429662917 -0.000342189736102 -1.06914303481e-32                6.0                6.0                1.0        -20000000.0
1.73761009576e-40   4.32585061105e-05  0.000569724306843 -0.000317610954426 -0.000342018836363   -1.164760288e-32                6.0                6.5      1.08333333333        -20000000.0
1.10702578682e-40   2.98215603323e-05  0.000568745235796 -0.000318213920991   -0.0003416134291  -1.2486354403e-32                6.0                7.0      1.16666666667        -20000000.0
6.86636247519e-41   1.97211207364e-05  0.000567699601106 -0.000318487280992 -0.000341103316259    -1.34258057e-32                6.0                7.5               1.25        -20000000.0
3.92363570011e-41    1.2411127237e-05   0.00056664953263 -0.000318564104873 -0.000340550258215  -1.4361483132e-32                6.0                8.0      1.33333333333        -20000000.0
1.96181785005e-41   7.31679339339e-06  0.000565621803617 -0.000318517976439 -0.000339984495668 -1.51863179901e-32                6.0                8.5      1.41666666667        -20000000.0
7.00649232162e-42   3.90751697665e-06  0.000564628749089 -0.000318391954579 -0.000339421688977 -1.61154751019e-32                6.0                9.0                1.5        -20000000.0
0.0                 1.73080760835e-06  0.000563676223919 -0.000318213153605 -0.000338870620453 -1.70430064384e-32                6.0                9.5      1.58333333333        -20000000.0
-4.20389539297e-42  4.22118340282e-07  0.000562767070278 -0.000317999763411 -0.000338336434424 -1.78614716438e-32                6.0               10.0      1.66666666667        -20000000.0
-5.6051938573e-42  -2.99125529901e-07   0.00056190236819 -0.000317764460078 -0.000337822257279 -1.87854845329e-32                6.0               10.5               1.75        -20000000.0
-5.6051938573e-42  -6.40329955726e-07  0.000561081947126 -0.000317516310133 -0.000337329680633 -1.97086809471e-32                6.0               11.0      1.83333333333        -20000000.0
-5.6051938573e-42  -7.49040329762e-07  0.000560304783903 -0.000317261765304 -0.000336859443451 -2.05239893073e-32                6.0               11.5      1.91666666667        -20000000.0
-4.20389539297e-42 -7.26170623633e-07  0.000559569230063  -0.00031700548675  -0.00033641151731 -2.14450376318e-32                6.0               12.0                2.0        -20000000.0
-2.80259692865e-42 -6.37804142833e-07  0.000558873466616 -0.000316750742968 -0.000335985532729 -2.23645577563e-32                6.0               12.5      2.08333333333        -20000000.0
-2.80259692865e-42 -5.25002152862e-07  0.000558215276669 -0.000316499779274   -0.0003355806939 -2.31770981372e-32                6.0               13.0      2.16666666667        -20000000.0
-1.40129846432e-42 -4.11539691214e-07  0.000557592386485 -0.000316254158861  -0.00033519611975 -2.40966153918e-32                6.0               13.5               2.25        -20000000.0
-1.40129846432e-42 -3.09743203308e-07  0.000557002749701 -0.000316014904911 -0.000334830815518  -2.5014978963e-32                6.0               14.0      2.33333333333        -20000000.0
-1.40129846432e-42 -2.24724655551e-07  0.000556444092581 -0.000315782642701 -0.000334483701181 -2.58239808075e-32                6.0               14.5      2.41666666667        -20000000.0
-0                 -1.57334256734e-07  0.000555914425604 -0.000315557741715 -0.000334153753556 -2.67423156801e-32                6.0               15.0                2.5        -20000000.0
-0                 -1.06138119127e-07  0.000555411872938 -0.000315340344059 -0.000333839949462 -2.76584292816e-32                6.0               15.5      2.58333333333        -20000000.0
-0                 -6.86792775428e-08   0.00055493455875 -0.000315130478157 -0.000333541322561 -2.84695031645e-32                6.0               16.0      2.66666666667        -20000000.0
-0                 -4.22368320874e-08  0.000554480777737 -0.000314928115586 -0.000333256934937 -2.93859209711e-32                6.0               16.5               2.75        -20000000.0
-0                 -2.42435342634e-08  0.000554049108814 -0.000314733057394 -0.000332985877094 -3.03049675687e-32                6.0               17.0      2.83333333333        -20000000.0
-0                 -1.24850563915e-08  0.000553637903522 -0.000314545104629 -0.000332727353225 -3.11121958402e-32                6.0               17.5      2.91666666667        -20000000.0
0.0                -5.16371711015e-09  0.000553246024992 -0.000314364086762 -0.000332480595944  -3.2026957738e-32                6.0               18.0                3.0        -20000000.0
0.0                -8.87194126758e-10   0.00055287205214 -0.000314189691153 -0.000332244894707 -3.29448850906e-32                6.0               18.5      3.08333333333        -20000000.0
0.0                 1.38072029938e-09  0.000552515018626  -0.00031402171885 -0.000332019510552 -3.37512782331e-32                6.0               19.0      3.16666666667        -20000000.0
0.0                 2.38350051501e-09  0.000552173673896 -0.000313859885637 -0.000331803903464 -3.46667116779e-32                6.0               19.5               3.25        -20000000.0
0.0                 2.63551615427e-09  0.000551847222141 -0.000313703964139 -0.000331597448167 -3.55814965346e-32                6.0               20.0      3.33333333333        -20000000.0
0.0                 2.47916877999e-09  0.000551534640181 -0.000313553641718 -0.000331399604647 -3.63929320198e-32                6.0               20.5      3.41666666667        -20000000.0
0.0                 2.13247323445e-09  0.000551235132207 -0.000313408719421 -0.000331209861315 -3.73047092639e-32                6.0               21.0                3.5        -20000000.0
0.0                 1.72668736947e-09  0.000550947902411 -0.000313268913033 -0.000331027791844  -3.8222992479e-32                6.0               21.5      3.58333333333        -20000000.0
0.0                 1.33482081725e-09  0.000550672268673 -0.000313134052021 -0.000330852941488 -3.90254740033e-32                6.0               22.0      3.66666666667        -20000000.0
0.0                 9.92404726105e-10  0.000550407548872 -0.000313003880592  -0.00033068488392 -3.99457001131e-32                6.0               22.5               3.75        -20000000.0
0.0                 7.12111305253e-10  0.000550153117729 -0.000312878171371 -0.000330523249659 -4.08563810711e-32                6.0               23.0      3.83333333333        -20000000.0
0.0                 4.93636544401e-10  0.000549908406811 -0.000312756725407 -0.000330367726065 -4.16635462057e-32                6.0               23.5      3.91666666667        -20000000.0
0.0                  3.3013113185e-10  0.000549672904526 -0.000312639343747 -0.000330217943656 -4.25786180483e-32                6.0               24.0                4.0        -20000000.0
0.0                 2.12170314954e-10  0.000549446042442 -0.000312525884283 -0.000330073618215 -4.34922549612e-32                6.0               24.5      4.08333333333        -20000000.0
0.0                  1.3004297617e-10  0.000549227422653 -0.000312416119641 -0.000329934465526 -4.43040147405e-32                6.0               25.0      4.16666666667        -20000000.0
0.0                 7.49480975871e-11  0.000549016647255 -0.000312309936135 -0.000329800229792 -4.52141073773e-32                6.0               25.5               4.25        -20000000.0
0.0                 3.94987082592e-11  0.000548813261503 -0.000312207134812 -0.000329670626797  -4.6131113505e-32                6.0               26.0      4.33333333333        -20000000.0
-0                  1.78265452936e-11  0.000548616867491 -0.000312107545142 -0.000329545457589 -4.69361578136e-32                6.0               26.5      4.41666666667        -20000000.0
-0                  5.46789371254e-12  0.000548427181002  -0.00031201108186 -0.000329424494794 -4.78538613172e-32                6.0               27.0                4.5        -20000000.0
-0                 -8.44840243652e-13  0.000548243804133 -0.000311917602858 -0.000329307539459  -4.8764361474e-32                6.0               27.5      4.58333333333        -20000000.0
-0                 -3.41980065685e-12  0.000548066509509 -0.000311826937605 -0.000329194364213 -4.95722899911e-32                6.0               28.0      4.66666666667        -20000000.0
-0                   -3.829049284e-12  0.000547894899228 -0.000311739000836 -0.000329084826944 -5.04841590708e-32                6.0               28.5               4.75        -20000000.0
-0                 -3.10186789889e-12  0.000547728802758 -0.000311653650442 -0.000328978785546 -5.13977730249e-32                6.0               29.0      4.83333333333        -20000000.0
-0                 -1.88126335223e-12  0.000547567935882 -0.000311570801159 -0.000328876012645 -5.22100694678e-32                6.0               29.5      4.91666666667        -20000000.0
-0                 -5.45379580205e-13  0.000547412014384   -0.0003114903393 -0.000328776394554 -5.31186037711e-32                6.0               30.0                5.0        -20000000.0
-0                  7.02657346065e-13  0.000547260867734 -0.000311412179599 -0.000328679789163 -5.40335722987e-32                6.0               30.5      5.08333333333        -20000000.0
-0                  1.77002569164e-12  0.000547114268556  -0.00031133620837 -0.000328586082787 -5.48358816315e-32                6.0               31.0      5.16666666667        -20000000.0
-0                   2.6297783209e-12  0.000546972046322 -0.000311262340347 -0.000328495104895 -5.57531058685e-32                6.0               31.5               5.25        -20000000.0
-0                  3.29095508711e-12  0.000546833916815 -0.000311190518687 -0.000328406770223 -5.66765003029e-32                6.0               32.0      5.33333333333        -20000000.0
-0                  3.77981083526e-12   0.00054669982319 -0.000311120629704 -0.000328320965082 -5.74730297391e-32                6.0               32.5      5.41666666667        -20000000.0
-0                  4.12855293437e-12   0.00054656948123 -0.000311052616553 -0.000328237575786 -5.83866092549e-32                6.0               33.0                5.5        -20000000.0
-0                  4.36859953052e-12  0.000546442834093 -0.000310986422392 -0.000328156517071 -5.93016466592e-32                6.0               33.5      5.58333333333        -20000000.0
0.0                 4.52758337955e-12  0.000546319654404 -0.000310921933533 -0.000328077675249 -6.01161930718e-32                6.0               34.0      5.66666666667        -20000000.0
0.0                 4.62855182445e-12  0.000546199885321 -0.000310859121555 -0.000328000965055 -6.10202561343e-32                6.0               34.5               5.75        -20000000.0
0.0                  4.6891718549e-12  0.000546083299469 -0.000310797901193 -0.000327926301225 -6.19402239568e-32                6.0               35.0      5.83333333333        -20000000.0
0.0                 4.72287614291e-12  0.000545969840005 -0.000310738244025 -0.000327853626914 -6.27489388154e-32                6.0               35.5      5.91666666667        -20000000.0
0.0                 4.73946613021e-12  0.000545859336398 -0.000310680064786 -0.000327782856857 -6.36540235478e-32                6.0               36.0                6.0        -20000000.0
0.0                 4.74548599337e-12  0.000545751731806 -0.000310623306632 -0.000327713877368 -6.45599290599e-32                6.0               36.5      6.08333333333        -20000000.0
0.0                 4.74564820018e-12  0.000545646855699 -0.000310567941142 -0.000327646660025 -6.53772018388e-32                6.0               37.0      6.16666666667        -20000000.0
0.0                 4.74282419233e-12  0.000545544651231 -0.000310513911472 -0.000327581147985 -6.62994885076e-32                6.0               37.5               6.25        -20000000.0
0.0                 4.73878130407e-12  0.000545444947875  -0.00031046116078 -0.000327517227561 -6.71985120972e-32                6.0               38.0      6.33333333333        -20000000.0
0.0                 4.73460797274e-12  0.000545347745629 -0.000310409660642 -0.000327454898752 -6.80090923643e-32                6.0               38.5      6.41666666667        -20000000.0
0.0                  4.7308200414e-12  0.000545252930806 -0.000310359354216 -0.000327394076294 -6.89205826226e-32                6.0               39.0                6.5        -20000000.0
0.0                 4.72757844631e-12  0.000545160332877 -0.000310310213081 -0.000327334703343 -6.98457793286e-32                6.0               39.5      6.58333333333        -20000000.0
0.0                 4.72507122879e-12  0.000545070008684 -0.000310262208814 -0.000327276751477 -7.06408393969e-32                6.0               40.0      6.66666666667        -20000000.0
0.0                 4.72316540466e-12  0.000544981730854  -0.00031021525615 -0.000327220135432  -7.1553127476e-32                6.0               40.5               6.75        -20000000.0
0.0                 4.72176822381e-12  0.000544895556231 -0.000310169383511 -0.000327164855207 -7.24667356904e-32                6.0               41.0      6.83333333333        -20000000.0
0.0                 4.72071705592e-12  0.000544811371128 -0.000310124505631 -0.000327110797116 -7.32719894987e-32                6.0               41.5      6.91666666667        -20000000.0
0.0                 4.72009067506e-12  0.000544729061858  -0.00031008059409  -0.00032705798958 -7.41860109728e-32                6.0               42.0                7.0        -20000000.0
0.0                 4.71964471221e-12   0.00054464862842 -0.000310037648887 -0.000327006375755 -7.51008934047e-32                6.0               42.5      7.08333333333        -20000000.0
0.0                 4.71932580431e-12  0.000544570013972 -0.000309995613179 -0.000326955870378 -7.59178619785e-32                6.0               43.0      7.16666666667        -20000000.0
0.0                  4.7192021375e-12  0.000544493104826 -0.000309954486966 -0.000326906501869 -7.68187911547e-32                6.0               43.5               7.25        -20000000.0
0.0                 4.71908567047e-12  0.000544417844139 -0.000309914184982 -0.000326858184962 -7.77212011783e-32                6.0               44.0      7.33333333333        -20000000.0
0.0                  4.7190378131e-12  0.000544344231912 -0.000309874764071 -0.000326810891238 -7.85497238054e-32                6.0               44.5      7.41666666667        -20000000.0
0.0                 4.71906110651e-12  0.000544272154457 -0.000309836138968 -0.000326764620695 -7.94664601664e-32                6.0               45.0                7.5        -20000000.0
0.0                 4.71902129596e-12  0.000544201668617 -0.000309798281251  -0.00032671931649 -8.03546529072e-32                6.0               45.5      7.58333333333        -20000000.0
0.0                 4.71904882453e-12   0.00054413254702  -0.00030976119092 -0.000326674950202 -8.11815913721e-32                6.0               46.0      7.66666666667        -20000000.0
0.0                 4.71909964651e-12  0.000544064903352 -0.000309724867975 -0.000326631493408 -8.20846327647e-32                6.0               46.5               7.75        -20000000.0
0.0                 4.71906364761e-12  0.000543998680769 -0.000309689227151 -0.000326588946109 -8.29875708423e-32                6.0               47.0      7.83333333333        -20000000.0
0.0                 4.71909032915e-12  0.000543933765584 -0.000309654325292  -0.00032654722304 -8.37929394451e-32                6.0               47.5      7.91666666667        -20000000.0
0.0                 4.71913141025e-12  0.000543870157799 -0.000309620048711 -0.000326506352621 -8.47166208654e-32                6.0               48.0                8.0        -20000000.0
0.0                 4.71912675156e-12  0.000543807800568  -0.00030958645425 -0.000326466278011 -8.56418233112e-32                6.0               48.5      8.08333333333        -20000000.0
0.0                 4.71911701069e-12  0.000543746693893 -0.000309553513489 -0.000326426999209 -8.64234524381e-32                6.0               49.0      8.16666666667        -20000000.0
0.0                 4.71915004497e-12  0.000543686724086 -0.000309521198005 -0.000326388459371 -8.73490796231e-32                6.0               49.5               8.25        -20000000.0
0.0                 4.71916656211e-12  0.000543627947991 -0.000309489479378 -0.000326350686919 -8.82756825601e-32                6.0               50.0      8.33333333333        -20000000.0
2.24207754292e-41   9.46383682532e-06  0.000109604954446  -9.6433350194e-06 -5.50000116561e-05 -1.89158970359e-34                8.0                0.5             0.0625        -20000000.0
3.13890856009e-40   3.44604984548e-05  0.000216839850964 -3.58971270487e-05 -0.000110000357267 -7.86702589703e-34                8.0                1.0              0.125        -20000000.0
1.56805298158e-39   6.98980144875e-05  0.000319334418464 -7.47464881101e-05 -0.000165002134622 -1.88337293781e-33                8.0                1.5             0.1875        -20000000.0
2.02347498249e-39   0.000110681064314  0.000414716254227 -0.000122176984974 -0.000219609873398 -2.90482185341e-33                8.0                2.0               0.25        -20000000.0
2.08513211492e-39   0.000151627190803    0.0005005600201 -0.000174116493667 -0.000272090602493 -4.01219668686e-33                8.0                2.5             0.3125        -20000000.0
1.9562126562e-39    0.000187408332408  0.000574425655486 -0.000226326861252 -0.000319770663282  -5.1628100754e-33                8.0                3.0              0.375        -20000000.0
1.97022564084e-39   0.000213281836636  0.000634438890756 -0.000274727540273 -0.000360265147492  -6.5832619804e-33                8.0                3.5             0.4375        -20000000.0
1.91837759766e-39   0.000226402619319  0.000680096547967 -0.000316217551699 -0.000392306247932 -8.09042022559e-33                8.0                4.0                0.5        -20000000.0
1.80066852666e-39    0.00022652916698  0.000712524013124 -0.000349298886704  -0.00041595430389 -9.62552085543e-33                8.0                4.5             0.5625        -20000000.0
1.62830881555e-39   0.000215638948475  0.000734025832116 -0.000374056099872 -0.000432298691067 -1.11450984165e-32                8.0                5.0              0.625        -20000000.0
1.36346340579e-39   0.000196890596271  0.000747328954276 -0.000391634415564 -0.000442923607125 -1.24409618392e-32                8.0                5.5             0.6875        -20000000.0
1.16307772539e-39   0.000173598010633  0.000754956090532 -0.000403607572252 -0.000449431382776 -1.38668011874e-32                8.0                6.0               0.75        -20000000.0
9.66895940384e-40   0.000148583552573  0.000758907901854 -0.000411512360188 -0.000453167160686 -1.52476684063e-32                8.0                6.5             0.8125        -20000000.0
7.581024692e-40     0.000123931286566  0.000760609793815 -0.000416616586563 -0.000455132692423 -1.64026877462e-32                8.0                7.0              0.875        -20000000.0
6.03959638124e-40   0.000101000317443  0.000760999625982 -0.000419863255274 -0.000456014021211 -1.77147113463e-32                8.0                7.5             0.9375        -20000000.0
4.72237582477e-40   8.05548552307e-05  0.000760657769661  -0.00042190623617 -0.000456252990944 -1.90068367773e-32                8.0                8.0                1.0        -20000000.0
3.61535003796e-40   6.29205132441e-05  0.000759926479077 -0.000423177709763 -0.000456121227899 -2.02834620984e-32                8.0                8.5             1.0625        -20000000.0
2.64845409757e-40   4.81241819728e-05  0.000758999249229 -0.000423954105599 -0.000455780138964 -2.13583477933e-32                8.0                9.0              1.125        -20000000.0
1.94780486541e-40   3.60047280878e-05  0.000757982434152 -0.000424408739264 -0.000455323316828  -2.2615937338e-32                8.0                9.5             1.1875        -20000000.0
1.41531144897e-40   2.62948738339e-05  0.000756932990953 -0.000424649726938 -0.000454804364836 -2.38678345168e-32                8.0               10.0               1.25        -20000000.0
1.00893489431e-40    1.8678470326e-05    0.0007558809898 -0.000424744854399 -0.000454254035276 -2.51157225023e-32                8.0               10.5             1.3125        -20000000.0
7.00649232162e-41   1.28290471579e-05  0.000754842687911 -0.000424737635285 -0.000453690319091 -2.63603345434e-32                8.0               11.0              1.375        -20000000.0
4.7644147787e-41    8.43424530217e-06  0.000753826782329 -0.000424656946052 -0.000453124101796 -2.74109125304e-32                8.0               11.5             1.4375        -20000000.0
3.22298646795e-41   5.21005905085e-06  0.000752838502649 -0.000424522596632 -0.000452562233022 -2.86504937083e-32                8.0               12.0                1.5        -20000000.0
2.24207754292e-41   2.90785795443e-06  0.000751880634198 -0.000424348939987 -0.000452009231822 -2.98876785536e-32                8.0               12.5             1.5625        -20000000.0
1.54142831076e-41   1.31651411994e-06  0.000750954995965 -0.000424146520572 -0.000451468196161 -3.09314262756e-32                8.0               13.0              1.625        -20000000.0
1.26116861789e-41   2.61353022557e-07  0.000750062497445 -0.000423923466997 -0.000450941200825 -3.21657240426e-32                8.0               13.5             1.6875        -20000000.0
1.12103877146e-41  -3.98797800338e-07  0.000749203366013 -0.000423685946771 -0.000450429581633  -3.3396893663e-32                8.0               14.0               1.75        -20000000.0
9.80908925027e-42  -7.75554787058e-07   0.00074837748798 -0.000423438876851 -0.000449934248081 -3.46276127154e-32                8.0               14.5             1.8125        -20000000.0
9.80908925027e-42  -9.55289181093e-07   0.00074758423807 -0.000423186008902 -0.000449455598073 -3.58566069825e-32                8.0               15.0              1.875        -20000000.0
1.12103877146e-41  -1.00338348741e-06  0.000746822934161 -0.000422930298782 -0.000448993745295 -3.68949048418e-32                8.0               15.5             1.9375        -20000000.0
1.26116861789e-41  -9.68191304906e-07  0.000746092553072 -0.000422673991807 -0.000448548632903 -3.81233480958e-32                8.0               16.0                2.0        -20000000.0
1.40129846432e-41  -8.84554318681e-07  0.000745391957935 -0.000422418850121 -0.000448119919838 -3.93502645848e-32                8.0               16.5             2.0625        -20000000.0
1.40129846432e-41  -7.76821829085e-07  0.000744719955037 -0.000422166237968 -0.000447707265039 -4.03880429995e-32                8.0               17.0              2.125        -20000000.0
1.54142831076e-41  -6.61375954003e-07  0.000744075293824 -0.000421917093263 -0.000447310185336 -4.16139607775e-32                8.0               17.5             2.1875        -20000000.0
1.68155815719e-41  -5.48683765089e-07  0.000743456780583 -0.000421672211814 -0.000446928083875  -4.2834095789e-32                8.0               18.0               2.25        -20000000.0
1.68155815719e-41  -4.44933895283e-07  0.000742863107916 -0.000421432105213 -0.000446560420642 -4.40611729901e-32                8.0               18.5             2.3125        -20000000.0
1.82168800362e-41  -3.53311851997e-07  0.000742293138956 -0.000421197171363 -0.000446206627203 -4.52852913663e-32                8.0               19.0              2.375        -20000000.0
1.82168800362e-41  -2.74967992819e-07  0.000741745623145 -0.000420967609216  -0.00044586607828 -4.63192586079e-32                8.0               19.5             2.4375        -20000000.0
1.82168800362e-41  -2.09742820334e-07   0.00074121948046 -0.000420743646146 -0.000445538233862 -4.75393907496e-32                8.0               20.0                2.5        -20000000.0
1.96181785005e-41  -1.56689536346e-07  0.000740713687719 -0.000420525310574  -0.00044522246867 -4.87657562256e-32                8.0               20.5             2.5625        -20000000.0
1.96181785005e-41   -1.1444598047e-07  0.000740227108054 -0.000420312630922 -0.000444918299536 -4.97976944767e-32                8.0               21.0              2.625        -20000000.0
1.96181785005e-41  -8.14849993036e-08  0.000739758888813 -0.000420105607191 -0.000444625101181 -5.10201282455e-32                8.0               21.5             2.6875        -20000000.0
1.96181785005e-41  -5.62795018921e-08  0.000739308006814 -0.000419904154114 -0.000444342447281 -5.22422922476e-32                8.0               22.0               2.75        -20000000.0
1.96181785005e-41  -3.74008046755e-08  0.000738873666251 -0.000419708186428 -0.000444069769401  -5.3463796182e-32                8.0               22.5             2.8125        -20000000.0
1.96181785005e-41  -2.35733221138e-08  0.000738454957627 -0.000419517618866 -0.000443806669637 -5.44975367047e-32                8.0               23.0              2.875        -20000000.0
1.96181785005e-41   -1.3696726045e-08  0.000738051198823  -0.00041933230932 -0.000443552664819 -5.57136912215e-32                8.0               23.5             2.9375        -20000000.0
1.96181785005e-41  -6.84863667513e-09  0.000737661650874 -0.000419152115683 -0.000443307328624 -5.69379100427e-32                8.0               24.0                3.0        -20000000.0
1.96181785005e-41  -2.27442283757e-09  0.000737285517971 -0.000418976924266 -0.000443070263145 -5.81573476785e-32                8.0               24.5             3.0625        -20000000.0
1.96181785005e-41   6.30011396784e-10  0.000736922288525 -0.000418806592961 -0.000442841098902 -5.91921041314e-32                8.0               25.0              3.125        -20000000.0
1.96181785005e-41    2.3382908023e-09  0.000736571280413 -0.000418640951239 -0.000442619466412  -6.0409607482e-32                8.0               25.5             3.1875        -20000000.0
1.96181785005e-41   3.21431618301e-09  0.000736231868359  -0.00041847985699 -0.000442405053036 -6.16304857871e-32                8.0               26.0               3.25        -20000000.0
1.96181785005e-41   3.53193906413e-09  0.000735903597615 -0.000418323196527  -0.00044219746087 -6.28500209981e-32                8.0               26.5             3.3125        -20000000.0
1.96181785005e-41   3.49276879121e-09  0.000735585956591 -0.000418170827743 -0.000441996462541 -6.40711748096e-32                8.0               27.0              3.375        -20000000.0
1.96181785005e-41   3.24162159789e-09  0.000735278376851 -0.000418022551685 -0.000441801716988 -6.51000882291e-32                8.0               27.5             3.4375        -20000000.0
1.96181785005e-41   2.87961429875e-09  0.000734980460493 -0.000417878283088 -0.000441612996838 -6.63207541646e-32                8.0               28.0                3.5        -20000000.0
1.96181785005e-41    2.4748603774e-09  0.000734691752768 -0.000417737879843 -0.000441429989451 -6.75400023897e-32                8.0               28.5             3.5625        -20000000.0
1.96181785005e-41   2.07113146078e-09  0.000734411855774 -0.000417601199842 -0.000441252467454 -6.85695012605e-32                8.0               29.0              3.625        -20000000.0
1.96181785005e-41   1.69469614123e-09  0.000734140428449 -0.000417468100977 -0.000441080203473 -6.97932436851e-32                8.0               29.5             3.6875        -20000000.0
1.96181785005e-41   1.35952501427e-09  0.000733877072889 -0.000417338497982 -0.000440912970134 -7.10041922771e-32                8.0               30.0               3.75        -20000000.0
1.96181785005e-41   1.07128769831e-09  0.000733621391191 -0.000417212248749 -0.000440750568487  -7.2227928962e-32                8.0               30.5             3.8125        -20000000.0
1.96181785005e-41   8.30291456248e-10  0.000733373099138  -0.00041708923959 -0.000440592799578 -7.34434234112e-32                8.0               31.0              3.875        -20000000.0
1.96181785005e-41   6.33586065557e-10  0.000733131912511  -0.00041696935682 -0.000440439464455 -7.44830069674e-32                8.0               31.5             3.9375        -20000000.0
1.96181785005e-41   4.76491675977e-10  0.000732897490252 -0.000416852486751 -0.000440290392589 -7.57030357941e-32                8.0               32.0                4.0        -20000000.0
1.96181785005e-41   3.53560767902e-10  0.000732669661829 -0.000416738544118 -0.000440145413449 -7.69143402487e-32                8.0               32.5             4.0625        -20000000.0
1.96181785005e-41   2.59256429259e-10  0.000732448029339 -0.000416627415234 -0.000440004356506 -7.79377205796e-32                8.0               33.0              4.125        -20000000.0
1.96181785005e-41   1.88381279434e-10  0.000732232422251 -0.000416519014834 -0.000439867051227 -7.91629840296e-32                8.0               33.5             4.1875        -20000000.0
1.96181785005e-41   1.36247661916e-10  0.000732022556349 -0.000416413257653  -0.00043973341235 -8.03893265467e-32                8.0               34.0               4.25        -20000000.0
1.96181785005e-41   9.88064407311e-11  0.000731818261102 -0.000416310030005  -0.00043960324092 -8.15916024241e-32                8.0               34.5             4.3125        -20000000.0
1.96181785005e-41   7.26471901841e-11  0.000731619309136 -0.000416209275045 -0.000439476451675 -8.26284136963e-32                8.0               35.0              4.375        -20000000.0
1.96181785005e-41   5.49953386596e-11  0.000731425473077 -0.000416110879087 -0.000439352874082 -8.38572357718e-32                8.0               35.5             4.4375        -20000000.0
1.96181785005e-41   4.36076413694e-11   0.00073123663924 -0.000416014785287 -0.000439232422877 -8.50634146578e-32                8.0               36.0                4.5        -20000000.0
1.96181785005e-41   3.67281143107e-11  0.000731052523406 -0.000415920936803 -0.000439114955952 -8.62824447735e-32                8.0               36.5             4.5625        -20000000.0
1.96181785005e-41   3.30051876671e-11  0.000730872955046 -0.000415829219946 -0.000439000388042 -8.75031623665e-32                8.0               37.0              4.625        -20000000.0
1.96181785005e-41   3.14128944753e-11  0.000730697820472 -0.000415739606296 -0.000438888605458 -8.85349686041e-32                8.0               37.5             4.6875        -20000000.0
1.96181785005e-41   3.12117851367e-11  0.000730526949155 -0.000415651982166 -0.000438779522938  -8.9743351542e-32                8.0               38.0               4.75        -20000000.0
1.96181785005e-41   3.18525960545e-11  0.000730360170564 -0.000415566319134 -0.000438673026792 -9.09688675396e-32                8.0               38.5             4.8125        -20000000.0
1.96181785005e-41   3.29542606582e-11  0.000730197371013 -0.000415482560356 -0.000438569031758 -9.21957495903e-32                8.0               39.0              4.875        -20000000.0
1.96181785005e-41   3.42520675993e-11   0.00073003837997 -0.000415400620568  -0.00043846748099 -9.32162658016e-32                8.0               39.5             4.9375        -20000000.0
1.96181785005e-41   3.55900916648e-11  0.000729883140593 -0.000415320471348 -0.000438368260802 -9.44259746145e-32                8.0               40.0                5.0        -20000000.0
1.96181785005e-41   3.68593434312e-11  0.000729731368665 -0.000415241999008 -0.000438271257508 -9.56591416569e-32                8.0               40.5             5.0625        -20000000.0
1.96181785005e-41   3.79967053914e-11  0.000729583121029 -0.000415165231971 -0.000438176499529 -9.66819881939e-32                8.0               41.0              5.125        -20000000.0
1.96181785005e-41   3.89886182421e-11   0.00072943817031 -0.000415090084971 -0.000438083816334 -9.78969832875e-32                8.0               41.5             5.1875        -20000000.0
1.96181785005e-41   3.98237181892e-11  0.000729296459667 -0.000415016472743 -0.000437993179503 -9.91085689883e-32                8.0               42.0               5.25        -20000000.0
1.96181785005e-41   4.05094896158e-11  0.000729157875412 -0.000414944395288 -0.000437904532191 -1.00344089315e-31                8.0               42.5             5.3125        -20000000.0
1.96181785005e-41   4.10544841666e-11  0.000729022247015 -0.000414873795762 -0.000437817760712 -1.01374552459e-31                8.0               43.0              5.375        -20000000.0
1.96181785005e-41   4.14878634919e-11  0.000728889574475 -0.000414804617321 -0.000437732893488 -1.02572592424e-31                8.0               43.5             5.4375        -20000000.0
1.96181785005e-41   4.18221636793e-11   0.00072875980095 -0.000414736859966 -0.000437649816831 -1.03791134664e-31                8.0               44.0                5.5        -20000000.0
1.96181785005e-41   4.20751114342e-11  0.000728632642222 -0.000414670410009 -0.000437568445477 -1.05029547809e-31                8.0               44.5             5.5625        -20000000.0
1.96181785005e-41   4.22625632136e-11  0.000728508211978 -0.000414605295873 -0.000437488779426 -1.06235439709e-31                8.0               45.0              5.625        -20000000.0
1.96181785005e-41    4.2392840269e-11  0.000728386339688 -0.000414541460714 -0.000437410761833 -1.07252024213e-31                8.0               45.5             5.6875        -20000000.0
1.96181785005e-41    4.2488863312e-11  0.000728266968508 -0.000414478819266 -0.000437334279013 -1.08492767684e-31                8.0               46.0               5.75        -20000000.0
1.96181785005e-41   4.25548708956e-11  0.000728150041596 -0.000414417428374 -0.000437259387809 -1.09699199117e-31                8.0               46.5             5.8125        -20000000.0
1.96181785005e-41   4.25932245474e-11   0.00072803538842  -0.00041435717435 -0.000437185974533  -1.1072540339e-31                8.0               47.0              5.875        -20000000.0
1.96181785005e-41   4.26207937758e-11  0.000727923065824 -0.000414298085616 -0.000437114010765 -1.11946735133e-31                8.0               47.5             5.9375        -20000000.0
1.96181785005e-41   4.26368433561e-11  0.000727812960122 -0.000414240076907 -0.000437043439661 -1.13174380566e-31                8.0               48.0                6.0        -20000000.0
1.96181785005e-41   4.26451442789e-11  0.000727704957626 -0.000414183148223  -0.00043697426122 -1.14382304326e-31                8.0               48.5             6.0625        -20000000.0
1.96181785005e-41   4.26432130438e-11   0.00072759911518 -0.000414127299564 -0.000436906390178 -1.15397626092e-31                8.0               49.0              6.125        -20000000.0
1.96181785005e-41   4.26432875827e-11   0.00072749520541 -0.000414072417243 -0.000436839798112 -1.16626465387e-31                8.0               49.5             6.1875        -20000000.0
1.96181785005e-41   4.26413766764e-11  0.000727393342004 -0.000414018558104 -0.000436774485024 -1.17856326352e-31                8.0               50.0               6.25        -20000000.0
9.80908925027e-42   7.70696573227e-06  0.000109747233523 -7.82164555346e-06  -5.5000000998e-05 -1.88256915301e-34               10.0                0.5               0.05        -20000000.0
1.93379188077e-40   2.86546981698e-05  0.000217977472516 -2.95741724443e-05 -0.000110000051734 -7.72270246877e-34               10.0                1.0                0.1        -20000000.0
9.76705029634e-40   5.95847708951e-05  0.000323174276673 -6.26878176035e-05 -0.000165003328334 -1.80980804187e-33               10.0                1.5               0.15        -20000000.0
3.10107350155e-39    9.7237844443e-05  0.000423820040396  -0.00010459349653  -0.00021998533839 -3.39848661223e-33               10.0                2.0                0.2        -20000000.0
3.11929038159e-39   0.000138351225587  0.000518395211202 -0.000152721298718 -0.000274512331089 -4.53876707253e-33               10.0                2.5               0.25        -20000000.0
3.13610596316e-39    0.00017960142884  0.000605342393101  -0.00020446175597 -0.000327362243979 -5.85983180547e-33               10.0                3.0                0.3        -20000000.0
3.14591505241e-39   0.000217559730231  0.000683074858898 -0.000257104602497 -0.000376807975044 -7.36208008021e-33               10.0                3.5               0.35        -20000000.0
3.13330336623e-39   0.000248951380399  0.000750198182686 -0.000307936602439 -0.000421164799036 -9.02166874734e-33               10.0                4.0                0.4        -20000000.0
3.07585012919e-39   0.000271214901204  0.000805881313681 -0.000354564178906 -0.000459207683434 -1.07972808019e-32               10.0                4.5               0.45        -20000000.0
2.96234495358e-39   0.000283003117829  0.000850120443374 -0.000395271968046 -0.000490382774387 -1.26410957791e-32               10.0                5.0                0.5        -20000000.0
2.79138654094e-39   0.000284340870849  0.000883746338332 -0.000429213400821 -0.000514818111697 -1.45075560982e-32               10.0                5.5               0.55        -20000000.0
2.5727839805e-39    0.000276409906519  0.000908202821392 -0.000456368582036 -0.000533175921191 -1.63609140749e-32               10.0                6.0                0.6        -20000000.0
2.32195155539e-39   0.000261114138311  0.000925224924231 -0.000477330331705 -0.000546427088466 -1.81782007906e-32               10.0                6.5               0.65        -20000000.0
2.0543035487e-39    0.000240619357328  0.000936544665819 -0.000493032018767 -0.000555633448585 -1.99475422027e-32               10.0                7.0                0.7        -20000000.0
1.78665554201e-39   0.000216997364078  0.000943694772104 -0.000504509500843 -0.000561789249787 -2.16665491533e-32               10.0                7.5               0.75        -20000000.0
1.52881662458e-39   0.000192016244682  0.000947918863403 -0.000512739120495 -0.000565735945202 -2.33399167322e-32               10.0                8.0                0.8        -20000000.0
1.28779328871e-39    0.00016705828898  0.000950161677338 -0.000518554372775 -0.000568135874346  -2.4972444779e-32               10.0                8.5               0.85        -20000000.0
1.06919072828e-39   0.000143122264262    0.0009511047665 -0.000522619700405 -0.000569482494939 -2.65712634589e-32               10.0                9.0                0.9        -20000000.0
8.75811540203e-40   0.000120870637943  0.000951219760736 -0.000525439418197  -0.00057012812249 -2.81446695351e-32               10.0                9.5               0.95        -20000000.0
7.07655724484e-40   0.000100693462457  0.000950821913648 -0.000527382781002 -0.000570316274207 -2.96979148501e-32               10.0               10.0                1.0        -20000000.0
5.63321982659e-40   8.27722601571e-05  0.000950115918386 -0.000528712632786 -0.000570210431761 -3.12358437262e-32               10.0               10.5               1.05        -20000000.0
4.41409016262e-40   6.71365540938e-05  0.000949231434788 -0.000529612577793 -0.000569918256588 -3.27619143439e-32               10.0               11.0                1.1        -20000000.0
3.40515526831e-40    5.3710472514e-05  0.000948248782606 -0.000530209206318  -0.00056950960925 -3.42791601444e-32               10.0               11.5               1.15        -20000000.0
2.57838917436e-40   4.23494981305e-05  0.000947217074554 -0.000530589261416 -0.000569029168673 -3.57895068032e-32               10.0               12.0                1.2        -20000000.0
1.90576591148e-40   3.28684777173e-05  0.000946165869209 -0.000530812144461 -0.000568505527099 -3.72944150788e-32               10.0               12.5               1.25        -20000000.0
1.37327249504e-40   2.50624285769e-05  0.000945113015405 -0.000530918896402 -0.000567957101794 -3.87948865519e-32               10.0               13.0                1.3        -20000000.0
9.52882955741e-41   1.87215114522e-05  0.000944069256548 -0.000530938393695 -0.000567395829876 -4.02929961309e-32               10.0               13.5               1.35        -20000000.0
6.30584308946e-41   1.36414186613e-05  0.000943041243318 -0.000530891156814 -0.000566829726267 -4.17867004759e-32               10.0               14.0                1.4        -20000000.0
3.78350585368e-41   9.63022284139e-06  0.000942033125284 -0.000530792306108  -0.00056626413425 -4.32766969627e-32               10.0               14.5               1.45        -20000000.0
1.96181785005e-41   6.51248655004e-06  0.000941047687775 -0.000530653267106 -0.000565702919175 -4.47656086428e-32               10.0               15.0                1.5        -20000000.0
7.00649232162e-42    4.1314294208e-06  0.000940086692935 -0.000530482850536 -0.000565148809528 -4.62521756478e-32               10.0               15.5               1.55        -20000000.0
-2.80259692865e-42  2.34955788159e-06  0.000939151220791 -0.000530287934453 -0.000564603908515 -4.77388660568e-32               10.0               16.0                1.6        -20000000.0
-8.40779078595e-42  1.04832142966e-06   0.00093824206715 -0.000530074260041 -0.000564069694065 -4.92184306053e-32               10.0               16.5               1.65        -20000000.0
-1.26116861789e-41  1.27030705399e-07  0.000937359573072 -0.000529846147401 -0.000563547132515 -5.07027160722e-32               10.0               17.0                1.7        -20000000.0
-1.40129846432e-41   -4.985804547e-07  0.000936503738558 -0.000529607405042 -0.000563037133361 -5.21841661182e-32               10.0               17.5               1.75        -20000000.0
-1.54142831076e-41 -8.98083385437e-07  0.000935674563607 -0.000529361102508  -0.00056254015135 -5.36592852547e-32               10.0               18.0                1.8        -20000000.0
-1.54142831076e-41 -1.12812226227e-06  0.000934871593472  -0.00052910957038 -0.000562056470699 -5.51410969029e-32               10.0               18.5               1.85        -20000000.0
-1.40129846432e-41 -1.23417542852e-06  0.000934094487093 -0.000528854911863 -0.000561586205094 -5.66140349464e-32               10.0               19.0                1.9        -20000000.0
-1.26116861789e-41 -1.25223109659e-06  0.000933342562348 -0.000528598775418 -0.000561129411381 -5.80941017202e-32               10.0               19.5               1.95        -20000000.0
-1.12103877146e-41 -1.21032139866e-06   0.00093261519396 -0.000528342468442  -0.00056068597587  -5.9564973465e-32               10.0               20.0                2.0        -20000000.0
-9.80908925027e-42 -1.12990594658e-06  0.000931911699809 -0.000528087127805 -0.000560255671189 -6.10438635965e-32               10.0               20.5               2.05        -20000000.0
-8.40779078595e-42 -1.02708885841e-06  0.000931231227241 -0.000527833606156 -0.000559838269965 -6.25129330697e-32               10.0               21.0                2.1        -20000000.0
-7.00649232162e-42 -9.13669306879e-07  0.000930573094138 -0.000527582642462 -0.000559433487979 -6.39904284496e-32               10.0               21.5               2.15        -20000000.0
-7.00649232162e-42 -7.98040244998e-07  0.000929936447847 -0.000527334691469 -0.000559040927328 -6.54581950067e-32               10.0               22.0                2.2        -20000000.0
-5.6051938573e-42  -6.85936307754e-07  0.000929320435716 -0.000527090264768 -0.000558660360639 -6.69337675809e-32               10.0               22.5               2.25        -20000000.0
-4.20389539297e-42 -5.81058201554e-07  0.000928724375626 -0.000526849646576  -0.00055829127632 -6.84061259128e-32               10.0               23.0                2.3        -20000000.0
-4.20389539297e-42 -4.85576634457e-07  0.000928147414925  -0.00052661312111 -0.000557933390155 -6.98720328011e-32               10.0               23.5               2.35        -20000000.0
-2.80259692865e-42 -4.00540711709e-07  0.000927588814648 -0.000526380858901  -0.00055758630424 -7.13474733618e-32               10.0               24.0                2.4        -20000000.0
-2.80259692865e-42 -3.26201260448e-07   0.00092704783583 -0.000526152973634 -0.000557249677513 -7.28122782241e-32               10.0               24.5               2.45        -20000000.0
-1.40129846432e-42  -2.6226062988e-07  0.000926523796352 -0.000525929522155 -0.000556923055228 -7.42874375386e-32               10.0               25.0                2.5        -20000000.0
-1.40129846432e-42 -2.08067549301e-07  0.000926016014091 -0.000525710674992 -0.000556606153168 -7.57511174161e-32               10.0               25.5               2.55        -20000000.0
-1.40129846432e-42 -1.62760430134e-07  0.000925523806927 -0.000525496261616 -0.000556298573429 -7.72255076083e-32               10.0               26.0                2.6        -20000000.0
-1.40129846432e-42 -1.25375460014e-07  0.000925046492739 -0.000525286452557 -0.000555999974949 -7.86885962948e-32               10.0               26.5               2.65        -20000000.0
-0                 -9.49211750867e-08  0.000924583559936 -0.000525081077285 -0.000555709959826 -8.01625961861e-32               10.0               27.0                2.7        -20000000.0
-0                 -7.04317507094e-08   0.00092413438324 -0.000524880192643 -0.000555428357529 -8.16248066957e-32               10.0               27.5               2.75        -20000000.0
-0                 -5.09999958931e-08  0.000923698451061 -0.000524683684944 -0.000555154713311 -8.30973659177e-32               10.0               28.0                2.8        -20000000.0
-0                 -3.57982012089e-08  0.000923275138121 -0.000524491497345 -0.000554888799797 -8.45662172816e-32               10.0               28.5               2.85        -20000000.0
-0                 -2.40876103785e-08  0.000922864046515 -0.000524303573002 -0.000554630332772 -8.60273889021e-32               10.0               29.0                2.9        -20000000.0
-0                 -1.52215375721e-08  0.000922464607811 -0.000524119798229 -0.000554378971174 -8.75010616295e-32               10.0               29.5               2.95        -20000000.0
0.0                 -8.6432519128e-09   0.00092207636726 -0.000523940116182 -0.000554134487629 -8.89614641277e-32               10.0               30.0                3.0        -20000000.0
0.0                -3.88040294341e-09  0.000921698983802 -0.000523764470017 -0.000553896654765 -9.04346145407e-32               10.0               30.5               3.05        -20000000.0
0.0                -5.37931732578e-10  0.000921331945847 -0.000523592689206 -0.000553665188363 -9.18946783955e-32               10.0               31.0                3.1        -20000000.0
0.0                 1.71034909326e-09  0.000920974912333 -0.000523424716903 -0.000553439861051 -9.33659576603e-32               10.0               31.5               3.15        -20000000.0
0.0                 3.13021028368e-09  0.000920627428513 -0.000523260439422 -0.000553220445454 -9.48322318906e-32               10.0               32.0                3.2        -20000000.0
0.0                 3.93542446894e-09  0.000920289210171 -0.000523099856764 -0.000553006714199   -9.628771545e-32               10.0               32.5               3.25        -20000000.0
0.0                 4.29565324284e-09  0.000919959859402 -0.000522942741554 -0.000552798496756  -9.7753628078e-32               10.0               33.0                3.3        -20000000.0
0.0                  4.3436170459e-09  0.000919639035146 -0.000522789093793 -0.000552595508907 -9.92301706647e-32               10.0               33.5               3.35        -20000000.0
0.0                 4.18156308191e-09  0.000919326453186 -0.000522638799794 -0.000552397693809 -1.00695991457e-31               10.0               34.0                3.4        -20000000.0
0.0                 3.88689904915e-09  0.000919021829304 -0.000522491745869 -0.000552204824089 -1.02150321333e-31               10.0               34.5               3.45        -20000000.0
0.0                 3.51704559573e-09  0.000918724879284 -0.000522347875176 -0.000552016672373 -1.03627047591e-31               10.0               35.0                3.5        -20000000.0
0.0                 3.11357211714e-09  0.000918435262065 -0.000522207074027 -0.000551833124973  -1.0509273063e-31               10.0               35.5               3.55        -20000000.0
0.0                 2.70564690444e-09  0.000918152807117  -0.00052206928558  -0.00055165401136 -1.06546211028e-31               10.0               36.0                3.6        -20000000.0
0.0                 2.31287276657e-09  0.000917877173379 -0.000521934396147 -0.000551479161004  -1.0801121678e-31               10.0               36.5               3.65        -20000000.0
0.0                 1.94763020815e-09  0.000917608133477 -0.000521802405729 -0.000551308403374 -1.09488207065e-31               10.0               37.0                3.7        -20000000.0
0.0                 1.61693195725e-09  0.000917345573725 -0.000521673143794 -0.000551141681626 -1.10953178379e-31               10.0               37.5               3.75        -20000000.0
0.0                  1.3239105992e-09   0.00091708909622   -0.0005215465535 -0.000550978825231 -1.12405235327e-31               10.0               38.0                3.8        -20000000.0
0.0                 1.06896924038e-09  0.000916838644116 -0.000521422578004 -0.000550819720502 -1.13869873737e-31               10.0               38.5               3.85        -20000000.0
0.0                 8.50687575937e-10  0.000916593933198 -0.000521301103618 -0.000550664196908 -1.15347116569e-31               10.0               39.0                3.9        -20000000.0
0.0                 6.66488728356e-10  0.000916354849778 -0.000521182187185 -0.000550512140762  -1.1681175498e-31               10.0               39.5               3.95        -20000000.0
0.0                 5.13143455678e-10   0.00091612110964 -0.000521065601333 -0.000550363495222 -1.18263249435e-31               10.0               40.0                4.0        -20000000.0
0.0                 3.87128398999e-10  0.000915892599096 -0.000520951346061   -0.0005502181466 -1.19740790733e-31               10.0               40.5               4.05        -20000000.0
0.0                 2.84887158352e-10  0.000915669090773  -0.00052083942137 -0.000550075924366 -1.21205222513e-31               10.0               41.0                4.1        -20000000.0
0.0                  2.0299648735e-10  0.000915450527827 -0.000520729656728 -0.000549936771677 -1.22656177435e-31               10.0               41.5               4.15        -20000000.0
0.0                 1.38273168414e-10  0.000915236682886 -0.000520622052136 -0.000549800574845  -1.2412031075e-31               10.0               42.0                4.2        -20000000.0
0.0                 8.78382653072e-11  0.000915027385417  -0.00052051655075 -0.000549667333871  -1.2559820791e-31               10.0               42.5               4.25        -20000000.0
0.0                 4.91413550477e-11  0.000914822521736 -0.000520413095728 -0.000549536821381 -1.27062765965e-31               10.0               43.0                4.3        -20000000.0
0.0                  1.9965061234e-11  0.000914622034998 -0.000520311630225 -0.000549409037376 -1.28512297436e-31               10.0               43.5               4.35        -20000000.0
-0                 -1.58884026202e-12  0.000914425640985 -0.000520212040556 -0.000549283868168 -1.29976591463e-31               10.0               44.0                4.4        -20000000.0
-0                 -1.71206331176e-11  0.000914233339699 -0.000520114326719 -0.000549161256913  -1.3145497076e-31               10.0               44.5               4.45        -20000000.0
-0                 -2.79619348644e-11  0.000914044903766 -0.000520018488714 -0.000549041089926 -1.32918931884e-31               10.0               45.0                4.5        -20000000.0
-0                 -3.52063044245e-11  0.000913860333185 -0.000519924412856 -0.000548923367205 -1.34367510562e-31               10.0               45.5               4.55        -20000000.0
-0                 -3.97405124487e-11  0.000913679400583 -0.000519832042301 -0.000548807975065 -1.35846716378e-31               10.0               46.0                4.6        -20000000.0
-0                 -4.22740930261e-11  0.000913502105959 -0.000519741433891 -0.000548694799818 -1.37310000215e-31               10.0               46.5               4.65        -20000000.0
-0                 -4.33674296019e-11  0.000913328278784 -0.000519652417097 -0.000548583841464  -1.3875844114e-31               10.0               47.0                4.7        -20000000.0
-0                 -4.34567983541e-11  0.000913157805371 -0.000519564991919 -0.000548475043161 -1.40222023442e-31               10.0               47.5               4.75        -20000000.0
-0                 -4.28764689768e-11  0.000912990628876 -0.000519479158356  -0.00054836829122 -1.41701206299e-31               10.0               48.0                4.8        -20000000.0
-0                 -4.18782575892e-11  0.000912826635613 -0.000519394802723 -0.000548263585642 -1.43164857478e-31               10.0               48.5               4.85        -20000000.0
-0                 -4.06478710825e-11  0.000912665711894 -0.000519311981861 -0.000548160812741 -1.44612689993e-31               10.0               49.0                4.9        -20000000.0
-0                 -3.93187747443e-11   0.00091250785772 -0.000519230582086 -0.000548059972516 -1.46076111583e-31               10.0               49.5               4.95        -20000000.0
-0                 -3.79839761803e-11  0.000912352959404 -0.000519150546552  -0.00054796095128 -1.47555742138e-31               10.0               50.0                5.0        -20000000.0
8.40779078595e-42    6.4977907499e-06  0.000109824426886 -6.57763976619e-06 -5.50000045507e-05 -1.87766965306e-34               12.0                0.5    0.0416666666667        -20000000.0
1.34524652575e-40   2.44822633277e-05   0.00021859537469 -2.51211123015e-05 -0.000110000044629  -7.6443059854e-34               12.0                1.0    0.0833333333333        -20000000.0
6.99247933698e-40   5.16906268899e-05  0.000325259691181 -5.38458060362e-05 -0.000165000528796 -1.77008434689e-33               12.0                1.5              0.125        -20000000.0
2.15379573967e-39   8.58593622866e-05  0.000428763996752  -9.0967887445e-05 -0.000220007905227 -3.27183039627e-33               12.0                2.0     0.166666666667        -20000000.0
4.36364341791e-39   0.000124725900719  0.000528054499682 -0.000134702688115 -0.000274953492863 -5.10969687271e-33               12.0                2.5     0.208333333333        -20000000.0
4.49256287663e-39   0.000166021507653  0.000622074310286 -0.000183265512987 -0.000329414802991 -6.53583755621e-33               12.0                3.0               0.25        -20000000.0
4.59205506759e-39   0.000207434268873    0.0007097386856 -0.000234841479596 -0.000382489702133 -8.14908660595e-33               12.0                3.5     0.291666666667        -20000000.0
4.66912648313e-39   0.000246580384555  0.000789938496837 -0.000287552438749 -0.000432977543596 -9.95230311921e-33               12.0                4.0     0.333333333333        -20000000.0
4.34682783634e-39   0.000281112392031  0.000861638341121 -0.000339490298984 -0.000479655966501 -1.16162274262e-32               12.0                4.5              0.375        -20000000.0
4.38326159641e-39   0.000308977945451  0.000924058610963 -0.000388857245071 -0.000521507217854 -1.37183591524e-32               12.0                5.0     0.416666666667        -20000000.0
4.35943952251e-39   0.000328707727704  0.000976843693934 -0.000434152610751 -0.000557861994821 -1.59277805669e-32               12.0                5.5     0.458333333333        -20000000.0
4.2655525254e-39    0.000339603815291     0.001020144623 -0.000474326327549 -0.000588459386108 -1.82032030045e-32               12.0                6.0                0.5        -20000000.0
4.10440320201e-39   0.000341766110523   0.00105458786948  -0.00050884347047 -0.000613428710494 -2.05062263135e-32               12.0                6.5     0.541666666667        -20000000.0
3.88439934311e-39    0.00033597058291   0.00108115796138 -0.000537652681487 -0.000633210902379 -2.28050438437e-32               12.0                7.0     0.583333333333        -20000000.0
3.61675133642e-39   0.000323458294815   0.00110103860607 -0.000561084164019 -0.000648448065022 -2.50764743071e-32               12.0                7.5              0.625        -20000000.0
3.16833582784e-39   0.000305704077164    0.0011154609183 -0.000579717266191 -0.000659872455344 -2.68991391391e-32               12.0                8.0     0.666666666667        -20000000.0
2.87406315033e-39   0.000284216838509    0.0011255864365 -0.000594252696828 -0.000668215648147 -2.90738524757e-32               12.0                8.5     0.708333333333        -20000000.0
2.5727839805e-39    0.000260396916474   0.00113243390842 -0.000605411344168 -0.000674147088375 -3.11994051233e-32               12.0                9.0               0.75        -20000000.0
2.27570870606e-39   0.000235452787933    0.0011368495052  -0.00061386674588 -0.000678241519836 -3.32810116161e-32               12.0                9.5     0.791666666667        -20000000.0
1.98984381934e-39   0.000210367176123   0.00113950488867 -0.000620207686097 -0.000680968923916 -3.53227069763e-32               12.0               10.0     0.833333333333        -20000000.0
1.66334127715e-39   0.000185896837479   0.00114091449177 -0.000624924894055 -0.000682699067056 -3.69049952669e-32               12.0               10.5              0.875        -20000000.0
1.42652183668e-39   0.000162592456832   0.00114146030228 -0.000628412692549 -0.000683713949456 -3.88802419059e-32               12.0               11.0     0.916666666667        -20000000.0
1.21212317164e-39   0.000140827921769   0.00114141903396 -0.000630979116067 -0.000684223209646 -4.08324808832e-32               12.0               11.5     0.958333333333        -20000000.0
1.01874398356e-39   0.000120832211792   0.00114098645554 -0.000632859325833 -0.000684379472204 -4.27657701799e-32               12.0               12.0                1.0        -20000000.0
8.47785570917e-40   0.000102719667439   0.00114029865017 -0.000634229991192 -0.000684291990183 -4.46834388326e-32               12.0               12.5      1.04166666667        -20000000.0
6.96445336769e-40   8.65170122211e-05   0.00113944861369 -0.000635221908851 -0.000684037672727 -4.65904201295e-32               12.0               13.0      1.08333333333        -20000000.0
5.52111594944e-40   7.21861681541e-05   0.00113849864647 -0.000635931144188 -0.000683670236867 -4.80584105356e-32               12.0               13.5              1.125        -20000000.0
4.42810314727e-40   5.96431206645e-05   0.00113749047159 -0.000636427841982   -0.0006832268582  -4.9945417612e-32               12.0               14.0      1.16666666667        -20000000.0
3.51725914546e-40   4.87730602572e-05    0.0011364513739 -0.000636763218154 -0.000682733116264 -5.18262946691e-32               12.0               14.5      1.20833333333        -20000000.0
2.74654499008e-40   3.94422379202e-05   0.00113539920221 -0.000636974561985 -0.000682206632519 -5.37033548134e-32               12.0               15.0               1.25        -20000000.0
2.10194769649e-40   3.15073194201e-05   0.00113434589366 -0.000637089442534 -0.000681659571455 -5.55756854296e-32               12.0               15.5      1.29166666667        -20000000.0
1.56945428004e-40   2.48222509214e-05   0.00113329895157 -0.000637128209746 -0.000681100516431  -5.7445932528e-32               12.0               16.0      1.33333333333        -20000000.0
1.10702578682e-40   1.92435045676e-05   0.00113226371923 -0.000637106438717 -0.000680535549691 -5.88804201972e-32               12.0               16.5              1.375        -20000000.0
7.70714155379e-41   1.46335841222e-05   0.00113124360723 -0.000637035952877 -0.000679969048178 -6.07452662205e-32               12.0               17.0      1.41666666667        -20000000.0
4.90454462514e-41   1.08636735163e-05   0.00113024088932 -0.000636925960862 -0.000679404138282 -6.26065880566e-32               12.0               17.5      1.45833333333        -20000000.0
2.80259692865e-41   7.81503217695e-06   0.00112925738449 -0.000636783909158 -0.000678843434798 -6.44618774486e-32               12.0               18.0                1.5        -20000000.0
1.26116861789e-41   5.37986766247e-06   0.00112829434329 -0.000636615709482  -0.00067828864303 -6.63180737161e-32               12.0               18.5      1.54166666667        -20000000.0
0.0                  3.4616127742e-06   0.00112735244784  -0.00063642630721 -0.000677741240906 -6.81720487125e-32               12.0               19.0      1.58333333333        -20000000.0
-8.40779078595e-42  1.97471217156e-06   0.00112643215289 -0.000636219795069 -0.000677202365296 -6.95978407081e-32               12.0               19.5              1.625        -20000000.0
-1.40129846432e-41  8.44234238073e-07   0.00112553414056 -0.000635999526821 -0.000676672868849  -7.1446035808e-32               12.0               20.0      1.66666666667        -20000000.0
-1.82168800362e-41  5.18010894596e-09   0.00112465829716 -0.000635768458324 -0.000676153433687 -7.32950689068e-32               12.0               20.5      1.70833333333        -20000000.0
-2.10194769649e-41 -5.98253280248e-07   0.00112380473638 -0.000635528920157 -0.000675644514558 -7.51418118579e-32               12.0               21.0               1.75        -20000000.0
-2.10194769649e-41 -1.01353858639e-06   0.00112297334454  -0.00063528307237 -0.000675146395679 -7.69918666266e-32               12.0               21.5      1.79166666667        -20000000.0
-2.10194769649e-41 -1.28066224292e-06   0.00112216389425 -0.000635032620266 -0.000674659361266 -7.88346606514e-32               12.0               22.0      1.83333333333        -20000000.0
-2.10194769649e-41  -1.4329908371e-06   0.00112137604447 -0.000634778984931 -0.000674183525007 -8.02511657825e-32               12.0               22.5              1.875        -20000000.0
-1.96181785005e-41 -1.49808287997e-06   0.00112060956781 -0.000634523530607 -0.000673718886901 -8.20958883527e-32               12.0               23.0      1.91666666667        -20000000.0
-1.82168800362e-41 -1.49846568487e-06   0.00111986378215 -0.000634267223631 -0.000673265390105 -8.39319496876e-32               12.0               23.5      1.95833333333        -20000000.0
-1.68155815719e-41 -1.45234357873e-06   0.00111913846013 -0.000634010973499  -0.00067282303462 -8.57802194039e-32               12.0               24.0                2.0        -20000000.0
-1.54142831076e-41 -1.37424693847e-06    0.0011184330333 -0.000633755519175 -0.000672391649914 -8.76149146858e-32               12.0               24.5      2.04166666667        -20000000.0
-1.40129846432e-41 -1.27561050611e-06   0.00111774693323 -0.000633501485936 -0.000671971065458  -8.9458231025e-32               12.0               25.0      2.08333333333        -20000000.0
-1.12103877146e-41 -1.16528953154e-06   0.00111707959149  -0.00063324932853 -0.000671561053878 -9.08655296476e-32               12.0               25.5              2.125        -20000000.0
-9.80908925027e-42 -1.05000652617e-06   0.00111643043965 -0.000632999558547   -0.0006711613878 -9.27078530154e-32               12.0               26.0      2.16666666667        -20000000.0
-8.40779078595e-42 -9.34745281178e-07   0.00111579902295 -0.000632752460206 -0.000670771896694  -9.4545309102e-32               12.0               26.5      2.20833333333        -20000000.0
-7.00649232162e-42 -8.23081658385e-07   0.00111518477297 -0.000632508317722 -0.000670392296342 -9.63865419233e-32               12.0               27.0               2.25        -20000000.0
-7.00649232162e-42 -7.17471859701e-07   0.00111458712126 -0.000632267358469 -0.000670022302529  -9.8216329746e-32               12.0               27.5      2.29166666667        -20000000.0
-5.6051938573e-42  -6.19488627063e-07    0.0011140054994 -0.000632029809822 -0.000669661631036  -1.0006015692e-31               12.0               28.0      2.33333333333        -20000000.0
-4.20389539297e-42 -5.30024080181e-07   0.00111343933895 -0.000631795728623 -0.000669310111334  -1.0146750146e-31               12.0               28.5              2.375        -20000000.0
-4.20389539297e-42 -4.49451559303e-07   0.00111288818516 -0.000631565285403 -0.000668967402362 -1.03295670682e-31               12.0               29.0      2.41666666667        -20000000.0
-2.80259692865e-42 -3.77761544268e-07    0.0011123514696 -0.000631338480162 -0.000668633333589  -1.0513860246e-31               12.0               29.5      2.45833333333        -20000000.0
-2.80259692865e-42 -3.14670789425e-07   0.00111182885121 -0.000631115483429 -0.000668307507112 -1.06969090529e-31               12.0               30.0                2.5        -20000000.0
-1.40129846432e-42  -2.5970695039e-07   0.00111131976155 -0.000630896181519 -0.000667989809244 -1.08808211134e-31               12.0               30.5      2.54166666667        -20000000.0
-1.40129846432e-42 -2.12278500333e-07   0.00111082374588 -0.000630680688118 -0.000667679955768 -1.10633981153e-31               12.0               31.0      2.58333333333        -20000000.0
-1.40129846432e-42 -1.71725508813e-07   0.00111034023575 -0.000630468946383 -0.000667377605623 -1.12052104885e-31               12.0               31.5              2.625        -20000000.0
-1.40129846432e-42 -1.37360831043e-07   0.00110986900381 -0.000630260956314 -0.000667082645123 -1.13878196329e-31               12.0               32.0      2.66666666667        -20000000.0
-1.40129846432e-42 -1.08498834916e-07    0.0011094095953 -0.000630056774753  -0.00066679479005 -1.15709970094e-31               12.0               32.5      2.70833333333        -20000000.0
-0                 -8.44759262542e-08   0.00110896155547 -0.000629856231171 -0.000666513869874 -1.17543293583e-31               12.0               33.0               2.75        -20000000.0
-0                  -6.4666133559e-08   0.00110852454327 -0.000629659325568 -0.000666239600378 -1.19378545618e-31               12.0               33.5      2.79166666667        -20000000.0
-0                 -4.84893306063e-08   0.00110809810394 -0.000629466114788 -0.000665971754188 -1.21219778439e-31               12.0               34.0      2.83333333333        -20000000.0
-0                 -3.54167008221e-08   0.00110768201012 -0.000629276428299 -0.000665710217618 -1.22613290258e-31               12.0               34.5              2.875        -20000000.0
-0                 -2.49723800666e-08   0.00110727580704 -0.000629090209259 -0.000665454763293 -1.24448060156e-31               12.0               35.0      2.91666666667        -20000000.0
-0                 -1.67338382734e-08   0.00110687926735 -0.000628907514511 -0.000665205106998 -1.26277434719e-31               12.0               35.5      2.95833333333        -20000000.0
0.0                -1.03296997692e-08   0.00110649204998 -0.000628728173524 -0.000664961191887 -1.28108577116e-31               12.0               36.0                3.0        -20000000.0
0.0                -5.43675608006e-09   0.00110611370019 -0.000628552129456 -0.000664722847432  -1.2994118888e-31               12.0               36.5      3.04166666667        -20000000.0
0.0                -1.77665423606e-09   0.00110574410428 -0.000628379382306 -0.000664489789415 -1.31779437047e-31               12.0               37.0      3.08333333333        -20000000.0
0.0                 8.88293670391e-10    0.0011053829212 -0.000628209875231 -0.000664261904149 -1.33185185946e-31               12.0               37.5              3.125        -20000000.0
0.0                 2.75917374885e-09   0.00110502992356   -0.0006280434377 -0.000664039077947 -1.35005112932e-31               12.0               38.0      3.16666666667        -20000000.0
0.0                 4.00462822625e-09   0.00110468488401 -0.000627880126558 -0.000663821083435 -1.36826555204e-31               12.0               38.5      3.20833333333        -20000000.0
0.0                 4.76473418012e-09   0.00110434734779 -0.000627719771273 -0.000663607806928 -1.38666399014e-31               12.0               39.0               3.25        -20000000.0
0.0                 5.15479369259e-09    0.0011040173149  -0.00062756242869 -0.000663399134737 -1.40508045095e-31               12.0               39.5      3.29166666667        -20000000.0
0.0                 5.26876545864e-09   0.00110369444428 -0.000627407928278 -0.000663194896333 -1.42325630276e-31               12.0               40.0      3.33333333333        -20000000.0
0.0                 5.18240398512e-09   0.00110337839487 -0.000627256213193 -0.000662994978029 -1.43742238722e-31               12.0               40.5              3.375        -20000000.0
0.0                 4.95607071008e-09   0.00110306916667 -0.000627107283435 -0.000662799209294  -1.4557089008e-31               12.0               41.0      3.41666666667        -20000000.0
0.0                 4.63724024458e-09   0.00110276653231 -0.000626961025318 -0.000662607533286 -1.47387579865e-31               12.0               41.5      3.45833333333        -20000000.0
0.0                   4.262679619e-09   0.00110247026441 -0.000626817438842 -0.000662419779474 -1.49219319192e-31               12.0               42.0                3.5        -20000000.0
0.0                 3.86036428518e-09   0.00110218002192  -0.00062667641032  -0.00066223583417 -1.51052700078e-31               12.0               42.5      3.54166666667        -20000000.0
0.0                 3.45110745537e-09   0.00110189580482 -0.000626537826065 -0.000662055583689 -1.52892727559e-31               12.0               43.0      3.58333333333        -20000000.0
0.0                 3.04996002412e-09   0.00110161727207 -0.000626401799764 -0.000661878971187 -1.54282990697e-31               12.0               43.5              3.625        -20000000.0
0.0                 2.66737456775e-09   0.00110134453735 -0.000626268104043 -0.000661705882976 -1.56102286314e-31               12.0               44.0      3.66666666667        -20000000.0
0.0                 2.31021126708e-09    0.0011010771459 -0.000626136795745 -0.000661536148527 -1.57941980891e-31               12.0               44.5      3.70833333333        -20000000.0
0.0                 1.98254238547e-09   0.00110081498406 -0.000626007704341  -0.00066136976784 -1.59783328507e-31               12.0               45.0               3.75        -20000000.0
0.0                 1.68632837728e-09   0.00110055816549 -0.000625880943517 -0.000661206570385 -1.61596287475e-31               12.0               45.5      3.79166666667        -20000000.0
0.0                 1.42195543534e-09   0.00110030623546 -0.000625756342743 -0.000661046556161 -1.63425799791e-31               12.0               46.0      3.83333333333        -20000000.0
0.0                 1.18868727795e-09   0.00110005908027 -0.000625633845175 -0.000660889497794 -1.64841558758e-31               12.0               46.5              3.875        -20000000.0
0.0                  9.8500602206e-10   0.00109981681362 -0.000625513450814 -0.000660735452129 -1.66654184823e-31               12.0               47.0      3.91666666667        -20000000.0
0.0                  8.0888242068e-10   0.00109957898076 -0.000625395102816 -0.000660584305479 -1.68477922982e-31               12.0               47.5      3.95833333333        -20000000.0
0.0                 6.57995196957e-10   0.00109934569537 -0.000625278687494 -0.000660435944155 -1.70313909701e-31               12.0               48.0                4.0        -20000000.0
0.0                 5.29884838264e-10   0.00109911684376 -0.000625164318535 -0.000660290254473 -1.72146096726e-31               12.0               48.5      4.04166666667        -20000000.0
0.0                 4.22073644481e-10   0.00109889208488 -0.000625051768566 -0.000660147293274 -1.73968595106e-31               12.0               49.0      4.08333333333        -20000000.0
0.0                  3.3214758526e-10   0.00109867153242 -0.000624941094429  -0.00066000689003 -1.75362451308e-31               12.0               49.5              4.125        -20000000.0
0.0                 2.57818994018e-10   0.00109845484531 -0.000624832239282 -0.000659868987896 -1.77216208195e-31               12.0               50.0      4.16666666667        -20000000.0
5.6051938573e-42    5.25842569488e-06  0.000109887615451 -5.30983257363e-06 -5.50000187616e-05 -1.87366059421e-34               15.0                0.5    0.0333333333333        -20000000.0
8.54792063238e-41   2.00682297447e-05  0.000219100854792 -2.04779286861e-05 -0.000110000051734 -7.58016552788e-34               15.0                1.0    0.0666666666667        -20000000.0
6.19373921232e-40   4.29820659065e-05  0.000326966130615 -4.43611689604e-05 -0.000165000074048 -1.73761153069e-33               15.0                1.5                0.1        -20000000.0
1.3788776889e-39    7.25494686549e-05  0.000432808320738 -7.58196918582e-05 -0.000220001552975 -3.16891006874e-33               15.0                2.0     0.133333333333        -20000000.0
3.36591891131e-39   0.000107324197529  0.000535954711722 -0.000113709646143 -0.000275009853112 -5.11221302181e-33               15.0                2.5     0.166666666667        -20000000.0
6.97846635234e-39   0.000145856759559  0.000635730032172  -0.00015689023769 -0.000329977979163 -7.64661299351e-33               15.0                3.0                0.2        -20000000.0
7.3217844761e-39    0.000186697548088  0.000731459408598 -0.000204220228284 -0.000384670642006 -9.44854739715e-33               15.0                3.5     0.233333333333        -20000000.0
6.76967288115e-39   0.000228380883982   0.00082245583144 -0.000254547387613 -0.000438593417584 -1.10188712445e-32               15.0                4.0     0.266666666667        -20000000.0
7.05553776788e-39   0.000269402136155  0.000908013589651 -0.000306692612639 -0.000491043351758 -1.31845308927e-32               15.0                4.5                0.3        -20000000.0
7.29515980527e-39   0.000308225395429  0.000987422936305 -0.000359440548436 -0.000541221879757 -1.55503754208e-32               15.0                5.0     0.333333333333        -20000000.0
6.88317805676e-39    0.00034335039345   0.00106002619304 -0.000411567526726 -0.000588347802477 -1.76137870059e-32               15.0                5.5     0.366666666667        -20000000.0
7.04853127555e-39   0.000373427070599   0.00112529733087 -0.000461904875237 -0.000631747184343 -2.02986623079e-32               15.0                6.0                0.4        -20000000.0
7.14381957113e-39     0.0003973794378    0.0011829149571 -0.000509417645844 -0.000670915767387 -2.31174696366e-32               15.0                6.5     0.433333333333        -20000000.0
6.70241055487e-39   0.000414501869272   0.00123281108699 -0.000553277175186 -0.000705553986791  -2.5483164932e-32               15.0                7.0     0.466666666667        -20000000.0
6.66597679479e-39   0.000424504690955   0.00127518069348 -0.000592907952068 -0.000735574190003 -2.84424576109e-32               15.0                7.5                0.5        -20000000.0
6.54826772379e-39   0.000427504033951   0.00131045555918 -0.000628001714631 -0.000761084493206 -3.14390326313e-32               15.0                8.0     0.533333333333        -20000000.0
6.01857690428e-39   0.000423964877427   0.00133925175305 -0.000658499914152 -0.000782353197337 -3.38396698981e-32               15.0                8.5     0.566666666667        -20000000.0
5.78876395613e-39   0.000414614873989   0.00136230426051 -0.000684552844632 -0.000799763824944 -3.68116071769e-32               15.0                9.0                0.6        -20000000.0
5.5071029648e-39    0.000400347317964   0.00138040104503  -0.00070646660788  -0.00081376754224 -3.97574201269e-32               15.0                9.5     0.633333333333        -20000000.0
4.949386176e-39       0.0003821300254   0.00139432609103 -0.000724646554318 -0.000824840583391 -4.20299009587e-32               15.0               10.0     0.666666666667        -20000000.0
4.62428493227e-39   0.000360929078624   0.00140481699873 -0.000739548056572 -0.000833450201299 -4.48807732248e-32               15.0               10.5                0.7        -20000000.0
4.27956551005e-39   0.000337653148108   0.00141253747188 -0.000751635468532 -0.000840031020743 -4.76887439649e-32               15.0               11.0     0.733333333333        -20000000.0
3.77229546596e-39   0.000313117340056   0.00141806299325 -0.000761353533107 -0.000844970770686 -4.97989170368e-32               15.0               11.5     0.766666666667        -20000000.0
3.43878643145e-39   0.000288024381234   0.00142187832353 -0.000769108680743 -0.000848603917802 -5.25139531246e-32               15.0               12.0                0.8        -20000000.0
3.1108825908e-39    0.000262958849362   0.00142438102557 -0.000775259593411 -0.000851211154895 -5.51919680281e-32               15.0               12.5     0.833333333333        -20000000.0
2.6946969469e-39    0.000238390526874   0.00142589010466 -0.000780113850851 -0.000853022697811 -5.71737665557e-32               15.0               13.0     0.866666666667        -20000000.0
2.40602946325e-39   0.000214683367972   0.00142665714975 -0.000783929522186 -0.000854223742408 -5.97858206141e-32               15.0               13.5                0.9        -20000000.0
2.1327762627e-39    0.000192107563635   0.00142687702009  -0.00078691903127  -0.00085496083102 -6.23748928395e-32               15.0               14.0     0.933333333333        -20000000.0
1.81888540669e-39   0.000170852615611    0.0014266981907 -0.000789254556821 -0.000855348332607 -6.42722773271e-32               15.0               14.5     0.966666666667        -20000000.0
1.59187505547e-39   0.000151040197238   0.00142623287047 -0.000791074171502  -0.00085547441131 -6.68194381279e-32               15.0               15.0                1.0        -20000000.0
1.38308158429e-39   0.000132736403202   0.00142556439187 -0.000792487185208 -0.000855406142364 -6.93537936168e-32               15.0               15.5      1.03333333333        -20000000.0
1.15887383e-39      0.000115962542679   0.00142475425946 -0.000793579715719 -0.000855194457472 -7.12055588216e-32               15.0               16.0      1.06666666667        -20000000.0
9.93520611206e-40   0.000100704831141   0.00142384715218 -0.000794418838268 -0.000854877384882 -7.37129491129e-32               15.0               16.5                1.1        -20000000.0
8.43581675524e-40   8.69222276378e-05   0.00142287558447 -0.000795057019332 -0.000854483403145 -7.62189331732e-32               15.0               17.0      1.13333333333        -20000000.0
6.93642739841e-40   7.45538386582e-05   0.00142186286212 -0.000795534845111 -0.000854033658015 -7.80414315534e-32               15.0               17.5      1.16666666667        -20000000.0
5.78736265766e-40   6.35242685121e-05   0.00142082558341 -0.000795883863702 -0.000853543724588 -8.05259088884e-32               15.0               18.0                1.2        -20000000.0
4.79244074799e-40   5.37485540519e-05   0.00141977568546 -0.000796128688307 -0.000853025369452 -8.30115915643e-32               15.0               18.5      1.23333333333        -20000000.0
3.81153182296e-40   4.51361188425e-05   0.00141872169479 -0.000796288532001 -0.000852487175962 -8.48135474919e-32               15.0               19.0      1.26666666667        -20000000.0
3.08285662151e-40   3.75936473063e-05   0.00141766952311 -0.000796378401446 -0.000851935681112  -8.7291355274e-32               15.0               19.5                1.3        -20000000.0
2.43825932793e-40   3.10277705751e-05   0.00141662349051 -0.000796410290604 -0.000851375716593 -8.97588430422e-32               15.0               20.0      1.33333333333        -20000000.0
1.84971397291e-40   2.53467575817e-05   0.00141558689393 -0.000796393806013  -0.00085081103407 -9.15572977415e-32               15.0               20.5      1.36666666667        -20000000.0
1.40129846432e-40   2.04621386501e-05    0.0014145618934 -0.000796336678377 -0.000850244589401  -9.4016990972e-32               15.0               21.0                1.4        -20000000.0
1.02294787896e-40   1.62895776867e-05   0.00141355019423 -0.000796245331003 -0.000849678485793  -9.6482383743e-32               15.0               21.5      1.43333333333        -20000000.0
7.00649232162e-41   1.27497594704e-05   0.00141255304698 -0.000796124879798 -0.000849114599077 -9.82665867213e-32               15.0               22.0      1.46666666667        -20000000.0
4.48415508584e-41   9.76872360781e-06   0.00141157158851 -0.000795979872237 -0.000848554350341 -1.00725516569e-31               15.0               22.5                1.5        -20000000.0
2.38220738935e-41   7.27821758417e-06   0.00141060638725 -0.000795814003141 -0.000847998876452 -1.03177168454e-31               15.0               23.0      1.53333333333        -20000000.0
7.00649232162e-42   5.21570298062e-06   0.00140965801165 -0.000795630455741 -0.000847449143748 -1.04954919989e-31               15.0               23.5      1.56666666667        -20000000.0
-5.6051938573e-42   3.52434104123e-06   0.00140872680277 -0.000795431958522 -0.000846905891194 -1.07411691702e-31               15.0               24.0                1.6        -20000000.0
-1.54142831076e-41  2.15285100857e-06   0.00140781332902 -0.000795220898908 -0.000846369744067 -1.09854802886e-31               15.0               24.5      1.63333333333        -20000000.0
-2.24207754292e-41  1.05523800809e-06   0.00140691736306 -0.000794999436948 -0.000845841213959  -1.1163419598e-31               15.0               25.0      1.66666666667        -20000000.0
-2.80259692865e-41  1.90550242252e-07   0.00140603935961 -0.000794769277945 -0.000845320755616 -1.14078478067e-31               15.0               25.5                1.7        -20000000.0
-3.08285662151e-41 -4.77476835847e-07   0.00140517909131 -0.000794532013515 -0.000844808596412 -1.16524493548e-31               15.0               26.0      1.73333333333        -20000000.0
-3.22298646795e-41 -9.80736492018e-07   0.00140433667184 -0.000794289064743 -0.000844305020564 -1.18293773258e-31               15.0               26.5      1.76666666667        -20000000.0
-3.36311631438e-41 -1.34712485611e-06   0.00140351187383  -0.00079404162534 -0.000843810198603 -1.20741545093e-31               15.0               27.0                1.8        -20000000.0
-3.36311631438e-41 -1.60087942902e-06    0.0014027045836 -0.000793790775333 -0.000843324301059 -1.23175518645e-31               15.0               27.5      1.83333333333        -20000000.0
-3.22298646795e-41 -1.76293735166e-06   0.00140191457376 -0.000793537424215 -0.000842847327931 -1.24949654157e-31               15.0               28.0      1.86666666667        -20000000.0
-3.22298646795e-41 -1.85126192154e-06   0.00140114173064 -0.000793282367795 -0.000842379336063 -1.27390159509e-31               15.0               28.5                1.9        -20000000.0
-3.08285662151e-41 -1.88116633382e-06   0.00140038571317 -0.000793026345036 -0.000841920325456 -1.29820172655e-31               15.0               29.0      1.93333333333        -20000000.0
-2.80259692865e-41 -1.86561055493e-06   0.00139964618029 -0.000792769924374 -0.000841470182422 -1.31590462555e-31               15.0               29.5      1.96666666667        -20000000.0
-2.66246708222e-41  -1.8154806547e-06   0.00139892279094 -0.000792513731085 -0.000841028963805 -1.34025308544e-31               15.0               30.0                2.0        -20000000.0
-2.38220738935e-41 -1.73984482377e-06   0.00139821543144 -0.000792258163074 -0.000840596499074 -1.36465354718e-31               15.0               30.5      2.03333333333        -20000000.0
-2.24207754292e-41 -1.64618974008e-06   0.00139752353334 -0.000792003618244 -0.000840172674543  -1.3822277617e-31               15.0               31.0      2.06666666667        -20000000.0
-1.96181785005e-41 -1.54063162228e-06   0.00139684686928 -0.000791750437656 -0.000839757376525 -1.40665290423e-31               15.0               31.5                2.1        -20000000.0
-1.82168800362e-41 -1.42811007464e-06    0.0013961850982 -0.000791498962371 -0.000839350548176 -1.43102041999e-31               15.0               32.0      2.13333333333        -20000000.0
-1.68155815719e-41 -1.31255972757e-06   0.00139553776535 -0.000791249476606  -0.00083895190528 -1.44846606481e-31               15.0               32.5      2.16666666667        -20000000.0
-1.40129846432e-41 -1.19705900747e-06   0.00139490464335 -0.000791002037204 -0.000838561390992 -1.47277939762e-31               15.0               33.0                2.2        -20000000.0
-1.26116861789e-41 -1.08397102405e-06   0.00139428527746 -0.000790756985225 -0.000838178834783 -1.49719558619e-31               15.0               33.5      2.23333333333        -20000000.0
-1.12103877146e-41 -9.75058034314e-07   0.00139367932661 -0.000790514434357 -0.000837804066123 -1.51489412301e-31               15.0               34.0      2.26666666667        -20000000.0
-9.80908925027e-42 -8.71586081086e-07   0.00139308656344 -0.000790274498286  -0.00083743691448 -1.53899623418e-31               15.0               34.5                2.3        -20000000.0
-8.40779078595e-42  -7.7441209001e-07   0.00139250653319 -0.000790037233855 -0.000837077209326 -1.56346327666e-31               15.0               35.0      2.33333333333        -20000000.0
-7.00649232162e-42 -6.84065137868e-07   0.00139193878113 -0.000789802811596 -0.000836724780129 -1.58107456976e-31               15.0               35.5      2.36666666667        -20000000.0
-7.00649232162e-42 -6.00809957341e-07   0.00139138319355 -0.000789571288351 -0.000836379513203 -1.60517427025e-31               15.0               36.0                2.4        -20000000.0
-5.6051938573e-42  -5.24701671001e-07    0.0013908394294  -0.00078934266412  -0.00083604112433 -1.62952686273e-31               15.0               36.5      2.43333333333        -20000000.0
-4.20389539297e-42 -4.55636584018e-07   0.00139030703394 -0.000789116995747 -0.000835709556668 -1.64721897107e-31               15.0               37.0      2.46666666667        -20000000.0
-4.20389539297e-42 -3.93389432141e-07   0.00138978577979 -0.000788894340076 -0.000835384582842 -1.67143599141e-31               15.0               37.5                2.5        -20000000.0
-2.80259692865e-42 -3.37647243498e-07   0.00138927532589 -0.000788674697105 -0.000835066089167 -1.69565921064e-31               15.0               38.0      2.53333333333        -20000000.0
-2.80259692865e-42 -2.88034818219e-07   0.00138877533118 -0.000788458066836  -0.00083475390511 -1.71316994387e-31               15.0               38.5      2.56666666667        -20000000.0
-2.80259692865e-42 -2.44139236605e-07   0.00138828568197 -0.000788244449268   -0.0008344478033 -1.73754698756e-31               15.0               39.0                2.6        -20000000.0
-1.40129846432e-42 -2.05525749197e-07    0.0013878060372 -0.000788033844401 -0.000834147726891 -1.76188924855e-31               15.0               39.5      2.63333333333        -20000000.0
-1.40129846432e-42 -1.71752487232e-07   0.00138733594213 -0.000787826252235 -0.000833853505355 -1.77925947347e-31               15.0               40.0      2.66666666667        -20000000.0
-1.40129846432e-42 -1.42380399137e-07   0.00138687539675 -0.000787621615927 -0.000833564968161 -1.80367382533e-31               15.0               40.5                2.7        -20000000.0
-1.40129846432e-42 -1.16982964982e-07   0.00138642394631 -0.000787419992321 -0.000833282001622 -1.82796178859e-31               15.0               41.0      2.73333333333        -20000000.0
-1.40129846432e-42 -9.51514214642e-08   0.00138598147714 -0.000787221324572 -0.000833004435208 -1.84537379866e-31               15.0               41.5      2.76666666667        -20000000.0
-0                 -7.64986546331e-08   0.00138554764817 -0.000787025555837 -0.000832732098388 -1.86954616399e-31               15.0               42.0                2.8        -20000000.0
-0                 -6.06630440325e-08   0.00138512234571 -0.000786832629274 -0.000832464934319  -1.8939982832e-31               15.0               42.5      2.83333333333        -20000000.0
-0                 -4.73094202702e-08   0.00138470511502 -0.000786642601724 -0.000832202772472 -1.91157490839e-31               15.0               43.0      2.86666666667        -20000000.0
-0                 -3.61300087071e-08   0.00138429606977 -0.000786455359503 -0.000831945499158 -1.93557887038e-31               15.0               43.5                2.9        -20000000.0
-0                 -2.68440981249e-08   0.00138389475524 -0.000786270902609 -0.000831693000691 -1.95982642602e-31               15.0               44.0      2.93333333333        -20000000.0
-0                 -1.91979470515e-08   0.00138350094403 -0.000786089231042 -0.000831445106542 -1.97747720838e-31               15.0               44.5      2.96666666667        -20000000.0
0.0                 -1.2963437615e-08   0.00138311463616 -0.000785910174272 -0.000831201759866 -2.00174290153e-31               15.0               45.0                3.0        -20000000.0
0.0                -7.93688378908e-09   0.00138273549055 -0.000785733845987 -0.000830962846976  -2.0258042607e-31               15.0               45.5      3.03333333333        -20000000.0
0.0                -3.93739858426e-09   0.00138236327984 -0.000785560132499 -0.000830728197343 -2.04350922601e-31               15.0               46.0      3.06666666667        -20000000.0
0.0                -8.05479652161e-10   0.00138199789035 -0.000785389033808 -0.000830497754123  -2.0677455318e-31               15.0               46.5                3.1        -20000000.0
0.0                 1.59881764945e-09   0.00138163920838 -0.000785220436228 -0.000830271403629 -2.09191938945e-31               15.0               47.0      3.13333333333        -20000000.0
0.0                 3.39760316236e-09   0.00138128700655 -0.000785054339758 -0.000830049089018 -2.10937685809e-31               15.0               47.5      3.16666666667        -20000000.0
0.0                 4.69671914208e-09   0.00138094117119 -0.000784890687555 -0.000829830639759 -2.13378328914e-31               15.0               48.0                3.2        -20000000.0
0.0                 5.58743242646e-09   0.00138060136123 -0.000784729479619 -0.000829615942166 -2.15802280917e-31               15.0               48.5      3.23333333333        -20000000.0
0.0                 6.14795107184e-09   0.00138026769037 -0.000784570602264 -0.000829404996239 -2.17543872225e-31               15.0               49.0      3.26666666667        -20000000.0
0.0                 6.44488715867e-09   0.00137993981753 -0.000784414112331  -0.00082919768829 -2.19953612686e-31               15.0               49.5                3.3        -20000000.0
0.0                 6.53458493913e-09   0.00137961762903 -0.000784259896136 -0.000828993904634 -2.22389250756e-31               15.0               50.0      3.33333333333        -20000000.0
2.80259692865e-42   4.19161549914e-06  0.000109929942482 -4.22347801177e-06  -5.5000000998e-05 -1.87097682739e-34               19.0                0.5    0.0263157894737        -20000000.0
5.32493416443e-41    1.6164580785e-05  0.000219439627358 -1.64195483876e-05 -0.000110000016207  -7.5372055285e-34               19.0                1.0    0.0526315789474        -20000000.0
2.71851902079e-40   3.50162352447e-05  0.000328108768599 -3.58762726194e-05 -0.000164999988783 -1.71586212296e-33               19.0                1.5    0.0789473684211        -20000000.0
8.58995958631e-40   5.98439058308e-05  0.000435517563346 -6.18819555598e-05  -0.00022000013189 -3.10016617761e-33               19.0                2.0     0.105263157895        -20000000.0
2.03608666866e-39   8.97451428727e-05  0.000541246322427 -9.37249211574e-05 -0.000275001582395 -4.94394205299e-33               19.0                2.5     0.131578947368        -20000000.0
4.28376940544e-39   0.000123816320752  0.000644873239253 -0.000130693365463  -0.00033000935673 -7.29561413987e-33               19.0                3.0     0.157894736842        -20000000.0
8.09670252687e-39    0.00016115524204  0.000745979036765 -0.000172075573346 -0.000385009002457 -1.02150624103e-32               19.0                3.5     0.184210526316        -20000000.0
1.12986695179e-38   0.000200859602728  0.000844144267376 -0.000217160618377 -0.000439910024852 -1.31171021146e-32               19.0                4.0     0.210526315789        -20000000.0
1.0801208563e-38    0.000242023617147  0.000938945390772 -0.000265235826191 -0.000494498806347 -1.50402019759e-32               19.0                4.5     0.236842105263        -20000000.0
1.17022434756e-38   0.000283730599904   0.00102995340967 -0.000315581786481 -0.000548432751657  -1.7788185483e-32               19.0                5.0     0.263157894737        -20000000.0
1.12454201762e-38   0.000325042577742   0.00111672670755 -0.000367463115936 -0.000601270357947 -2.00575898257e-32               19.0                5.5     0.289473684211        -20000000.0
1.08852864709e-38   0.000365002591707    0.0011988205415 -0.000420126298195 -0.000652516632726  -2.2498507002e-32               19.0                6.0     0.315789473684        -20000000.0
1.15705214199e-38   0.000402655814469   0.00127580369735 -0.000472805766094 -0.000701669307546 -2.58389413838e-32               19.0                6.5     0.342105263158        -20000000.0
1.12047825207e-38   0.000437088687022   0.00134728770718 -0.000524743654751 -0.000748258173644 -2.86025727984e-32               19.0                7.0     0.368421052632        -20000000.0
1.17470850264e-38   0.000467478059818   0.00141296004585 -0.000575219019083 -0.000791876004769 -3.23018271178e-32               19.0                7.5     0.394736842105        -20000000.0
1.1332300681e-38    0.000493139737046   0.00147261130223 -0.000623578955583 -0.000832201351386 -3.53138161523e-32               19.0                8.0     0.421052631579        -20000000.0
1.09217202309e-38   0.000513567044891   0.00152615541538 -0.000669267933517 -0.000869012239946 -3.84073665869e-32               19.0                8.5     0.447368421053        -20000000.0
1.12033812223e-38   0.000528454961568   0.00157363729159 -0.000711849224899 -0.000902192027752 -4.24411144818e-32               19.0                9.0     0.473684210526        -20000000.0
1.06947098797e-38   0.000537705943771   0.00161522882536 -0.000751016727918 -0.000931727299758 -4.56339850054e-32               19.0                9.5                0.5        -20000000.0
1.01748281495e-38   0.000541419069577   0.00165121457485 -0.000786596103808 -0.000957698034654 -4.88375486247e-32               19.0               10.0     0.526315789474        -20000000.0
1.01888411341e-38   0.000539866164218   0.00168197050243 -0.000818536705083 -0.000980263621386 -5.29783365301e-32               19.0               10.5     0.552631578947        -20000000.0
9.58488149598e-39    0.00053345837614   0.00170793748566 -0.000846895943596 -0.000999645180855 -5.61555175332e-32               19.0               11.0     0.578947368421        -20000000.0
8.97952055939e-39   0.000522708489825    0.0017295960788 -0.000871819622716  -0.00101610646652 -5.92974738838e-32               19.0               11.5     0.605263157895        -20000000.0
8.79314786364e-39   0.000508193352289   0.00174744172909 -0.000893519541023  -0.00102993647033 -6.33828849851e-32               19.0               12.0     0.631578947368        -20000000.0
8.15135316698e-39    0.00049051931228   0.00176196306256 -0.000912252403396  -0.00104143316548 -6.64304516648e-32               19.0               12.5     0.657894736842        -20000000.0
7.87389607104e-39   0.000470293088028   0.00177362676368 -0.000928300153191  -0.00105089065983 -7.04457521044e-32               19.0               13.0     0.684210526316        -20000000.0
7.22929877745e-39   0.000448098745665   0.00178286529717 -0.000941953487654  -0.00105858896404 -7.33866059376e-32               19.0               13.5     0.710526315789        -20000000.0
6.61553005008e-39   0.000424480958827   0.00179007008683  -0.00095349929552  -0.00106478785256 -7.62742411008e-32               19.0               14.0     0.736842105263        -20000000.0
6.27921841864e-39   0.000399934151574   0.00179558810487 -0.000963210936789  -0.00106972242975 -8.01523565283e-32               19.0               14.5     0.763157894737        -20000000.0
5.69627825748e-39   0.000374896416133   0.00179972107617 -0.000971342046796   -0.0010736009699 -8.29405740272e-32               19.0               15.0     0.789473684211        -20000000.0
5.15257445332e-39   0.000349747494965   0.00180272775196 -0.000978122784545  -0.00107660537196 -8.56871900463e-32               19.0               15.5     0.815789473684        -20000000.0
4.81626282188e-39   0.000324809576568   0.00180482652468 -0.000983758468465  -0.00107889184164 -8.94505398022e-32               19.0               16.0     0.842105263158        -20000000.0
4.32300576244e-39   0.000300350166071   0.00180619952062 -0.000988428837445   -0.0010805929378 -9.21203583876e-32               19.0               16.5     0.868421052632        -20000000.0
4.00350971258e-39   0.000276585865322   0.00180699726116 -0.000992290097201  -0.00108181984615 -9.58290201056e-32               19.0               17.0     0.894736842105        -20000000.0
3.56770589017e-39   0.000253687659324   0.00180734252808 -0.000995475943455  -0.00108266476673 -9.84364020331e-32               19.0               17.5     0.921052631579        -20000000.0
3.16833582784e-39   0.000231785676874   0.00180733445632 -0.000998099721983  -0.00108320386971 -1.01024050808e-31               19.0               18.0     0.947368421053        -20000000.0
2.8950826273e-39    0.000210974334891   0.00180705308139  -0.00100025681604  -0.00108349911443 -1.04664363958e-31               19.0               18.5     0.973684210526        -20000000.0
2.553165802e-39     0.000191317553799   0.00180656161319  -0.00100202726117  -0.00108360086415 -1.07207001861e-31               19.0               19.0                1.0        -20000000.0
2.24347884138e-39   0.000172852850255    0.0018059103013  -0.00100347733678  -0.00108354970507 -1.09746287768e-31               19.0               19.5      1.02631578947        -20000000.0
2.02347498249e-39   0.000155595984097   0.00180513859505  -0.00100466183994  -0.00108337792426 -1.13333244495e-31               19.0               20.0      1.05263157895        -20000000.0
1.76283346812e-39   0.000139544283684   0.00180427707619  -0.00100562601801  -0.00108311178337 -1.15842419839e-31               19.0               20.5      1.07894736842        -20000000.0
1.53161922151e-39   0.000124680411773   0.00180334984634   -0.0010064069329  -0.00108277163235 -1.18341332566e-31               19.0               21.0      1.10526315789        -20000000.0
1.36066080886e-39   0.000110974887946   0.00180237532277  -0.00100703516637  -0.00108237384211 -1.21903310037e-31               19.0               21.5      1.13157894737        -20000000.0
1.17008421771e-39   9.83890728889e-05   0.00180136748895  -0.00100753550214  -0.00108193148662 -1.24384016377e-31               19.0               22.0      1.15789473684        -20000000.0
1.02855307281e-39    8.6876973171e-05    0.0018003374862  -0.00100792829016  -0.00108145468403 -1.27936374081e-31               19.0               22.5      1.18421052632        -20000000.0
8.74410241739e-40   7.63875007692e-05   0.00179929361366  -0.00100823046978   -0.0010809513924 -1.30402317865e-31               19.0               23.0      1.21052631579        -20000000.0
7.39885589164e-40   6.68658159952e-05    0.0017982421241   -0.0010084556834  -0.00108042809188 -1.32862544889e-31               19.0               23.5      1.23684210526        -20000000.0
6.36189502803e-40   5.82548160821e-05   0.00179718790605  -0.00100861529972  -0.00107988978471 -1.36403400197e-31               19.0               24.0      1.26315789474        -20000000.0
5.29690819515e-40   5.04963750814e-05   0.00179613493856  -0.00100871864106  -0.00107934056359 -1.38854305918e-31               19.0               24.5      1.28947368421        -20000000.0
4.37205120869e-40   4.35320544057e-05   0.00179508572273  -0.00100877343812  -0.00107878361177 -1.41305544543e-31               19.0               25.0      1.31578947368        -20000000.0
3.65738899189e-40   3.73041402213e-05   0.00179404287337  -0.00100878639842  -0.00107822143036 -1.44824428208e-31               19.0               25.5      1.34210526316        -20000000.0
2.94272677508e-40   3.17560413521e-05    0.0017930078684  -0.00100876286524  -0.00107765629309  -1.4727186714e-31               19.0               26.0      1.36842105263        -20000000.0
2.396220374e-40     2.68329767295e-05   0.00179198218575  -0.00100870761344  -0.00107708979158 -1.50787949822e-31               19.0               26.5      1.39473684211        -20000000.0
1.84971397291e-40   2.24822009898e-05    0.0017909668486  -0.00100862462205  -0.00107652340375 -1.53230223007e-31               19.0               27.0      1.42105263158        -20000000.0
1.40129846432e-40   1.86534272473e-05   0.00178996265277  -0.00100851730167  -0.00107595826648 -1.55662681273e-31               19.0               27.5      1.44736842105        -20000000.0
1.0369608636e-40    1.52989141355e-05   0.00178897039405  -0.00100838860817  -0.00107539528926 -1.59175102016e-31               19.0               28.0      1.47368421053        -20000000.0
7.14662216806e-41   1.23737011748e-05   0.00178799052719  -0.00100824115634  -0.00107483549527 -1.61606113873e-31               19.0               28.5                1.5        -20000000.0
4.34402523941e-41   9.83559633738e-06   0.00178702362064  -0.00100807733361  -0.00107427945295 -1.64029181959e-31               19.0               29.0      1.52631578947        -20000000.0
2.24207754292e-41    7.6452453257e-06   0.00178606990175  -0.00100789895896  -0.00107372784441 -1.67540879497e-31               19.0               29.5      1.55263157895        -20000000.0
2.80259692865e-42   5.76613468084e-06   0.00178512959792  -0.00100770796507  -0.00107318101072 -1.69957404305e-31               19.0               30.0      1.57894736842        -20000000.0
-1.12103877146e-41  4.16448253659e-06   0.00178420305019  -0.00100750594356    -0.001072639634 -1.72387497807e-31               19.0               30.5      1.60526315789        -20000000.0
-2.38220738935e-41  2.80922574092e-06   0.00178329037226  -0.00100729425867  -0.00107210382794 -1.75883112653e-31               19.0               31.0      1.63157894737        -20000000.0
-3.36311631438e-41  1.67187153011e-06   0.00178239167781  -0.00100707427464  -0.00107157416096 -1.78303551949e-31               19.0               31.5      1.65789473684        -20000000.0
-4.06376554654e-41  7.26423476927e-07   0.00178150708052  -0.00100684701465  -0.00107105063307 -1.81808614372e-31               19.0               32.0      1.68421052632        -20000000.0
-4.62428493227e-41 -5.07571068509e-08   0.00178063658041  -0.00100661372926  -0.00107053358533 -1.84214405906e-31               19.0               32.5      1.71052631579        -20000000.0
-5.04467447157e-41 -6.81099121547e-07   0.00177978006377  -0.00100637510059  -0.00107002324512 -1.86631986821e-31               19.0               33.0      1.73684210526        -20000000.0
-5.32493416443e-41 -1.18392318171e-06    0.0017789376443  -0.00100613215182  -0.00106951972612  -1.9012306729e-31               19.0               33.5      1.76315789474        -20000000.0
-5.32493416443e-41 -1.57660351441e-06   0.00177810909463  -0.00100588556506  -0.00106902302832 -1.92537766867e-31               19.0               34.0      1.78947368421        -20000000.0
-5.32493416443e-41 -1.87469706425e-06   0.00177729441475  -0.00100563602246  -0.00106853337911 -1.94943891305e-31               19.0               34.5      1.81578947368        -20000000.0
-5.32493416443e-41 -2.09208828039e-06   0.00177649360467  -0.00100538409242  -0.00106805077849 -1.98444247159e-31               19.0               35.0      1.84210526316        -20000000.0
-5.184804318e-41   -2.24110685565e-06   0.00177570632331  -0.00100513045709  -0.00106757522644 -2.00849005543e-31               19.0               35.5      1.86842105263        -20000000.0
-5.184804318e-41   -2.33266628236e-06    0.0017749325707  -0.00100487545751  -0.00106710672299 -2.04331958571e-31               19.0               36.0      1.89473684211        -20000000.0
-4.90454462514e-41 -2.37638486666e-06   0.00177417211944  -0.00100461954844   -0.0010666453818 -2.06734742492e-31               19.0               36.5      1.92105263158        -20000000.0
-4.62428493227e-41 -2.38069985947e-06   0.00177342485586  -0.00100436329831  -0.00106619097551 -2.09150176753e-31               19.0               37.0      1.94736842105        -20000000.0
-4.48415508584e-41 -2.35297981099e-06   0.00177269043888  -0.00100410693449  -0.00106574373149 -2.12644333711e-31               19.0               37.5      1.97368421053        -20000000.0
-4.20389539297e-41 -2.29962826559e-06   0.00177196886852  -0.00100385068436  -0.00106530342237 -2.15034582087e-31               19.0               38.0                2.0        -20000000.0
-3.92363570011e-41 -2.22617924095e-06   0.00177125969003  -0.00100359500266  -0.00106487004814 -2.17443679699e-31               19.0               38.5      2.02631578947        -20000000.0
-3.64337600724e-41 -2.13739048682e-06   0.00177056301709  -0.00100334011677  -0.00106444349512 -2.20922821553e-31               19.0               39.0      2.05263157895        -20000000.0
-3.36311631438e-41 -2.03732408721e-06   0.00176987839495  -0.00100308625406  -0.00106402376332 -2.23336373187e-31               19.0               39.5      2.07894736842        -20000000.0
-3.08285662151e-41 -1.92942661847e-06   0.00176920570993  -0.00100283352822  -0.00106361062535 -2.25731213338e-31               19.0               40.0      2.10526315789        -20000000.0
-2.94272677508e-41 -1.81659487453e-06   0.00176854462097  -0.00100258205293  -0.00106320419491 -2.29219423947e-31               19.0               40.5      2.13157894737        -20000000.0
-2.66246708222e-41 -1.70124692112e-06   0.00176789512807  -0.00100233216926   -0.0010628043583 -2.31619980858e-31               19.0               41.0      2.15789473684        -20000000.0
-2.52233723578e-41 -1.58537738493e-06   0.00176725689016   -0.0010020839909  -0.00106241088815 -2.35077242905e-31               19.0               41.5      2.18421052632        -20000000.0
-2.24207754292e-41 -1.47060918998e-06   0.00176662956619  -0.00100183763152  -0.00106202378447 -2.37479200307e-31               19.0               42.0      2.21052631579        -20000000.0
-1.96181785005e-41 -1.35824607117e-06   0.00176601304247  -0.00100159309113  -0.00106164281988 -2.39899662562e-31               19.0               42.5      2.23684210526        -20000000.0
-1.82168800362e-41 -1.24931331946e-06   0.00176540709163  -0.00100135048342  -0.00106126810806 -2.43364018901e-31               19.0               43.0      2.26315789474        -20000000.0
-1.68155815719e-41 -1.14459774991e-06   0.00176481159997  -0.00100111003576  -0.00106089930796 -2.45753325963e-31               19.0               43.5      2.28947368421        -20000000.0
-1.40129846432e-41  -1.0446796761e-06   0.00176422611275  -0.00100087163446  -0.00106053653326 -2.48162882753e-31               19.0               44.0      2.31578947368        -20000000.0
-1.26116861789e-41 -9.49968215203e-07   0.00176365074367  -0.00100063539321   -0.0010601794429 -2.51647328107e-31               19.0               44.5      2.34210526316        -20000000.0
-1.12103877146e-41 -8.60725768437e-07   0.00176308492428   -0.0010004014257  -0.00105982826426 -2.54045084035e-31               19.0               45.0      2.36842105263        -20000000.0
-1.12103877146e-41 -7.77093445148e-07   0.00176252876827  -0.00100016973192  -0.00105948254259 -2.57507006733e-31               19.0               45.5      2.39473684211        -20000000.0
-9.80908925027e-42 -6.99109659053e-07   0.00176198193458 -0.000999940311885  -0.00105914239157 -2.59913624787e-31               19.0               46.0      2.42105263158        -20000000.0
-8.40779078595e-42 -6.26732665765e-07   0.00176144408215 -0.000999713165584  -0.00105880758383 -2.62301186975e-31               19.0               46.5      2.44736842105        -20000000.0
-7.00649232162e-42 -5.59854274051e-07   0.00176091532467 -0.000999488520392  -0.00105847811938 -2.65767219312e-31               19.0               47.0      2.47368421053        -20000000.0
-5.6051938573e-42  -4.98312890951e-07   0.00176039520738 -0.000999266148938  -0.00105815388451 -2.68158569714e-31               19.0               47.5                2.5        -20000000.0
-5.6051938573e-42  -4.41908204474e-07   0.00175988361661 -0.000999046164907  -0.00105783465187 -2.70578366161e-31               19.0               48.0      2.52631578947        -20000000.0
-4.20389539297e-42 -3.90409538031e-07   0.00175938043867 -0.000998828568299  -0.00105752053514 -2.74036776152e-31               19.0               48.5      2.55263157895        -20000000.0
-4.20389539297e-42 -3.43565342842e-07   0.00175888533249 -0.000998613359116  -0.00105721130694 -2.76429871429e-31               19.0               49.0      2.57894736842        -20000000.0
-2.80259692865e-42 -3.01109331913e-07   0.00175839829808 -0.000998400537355  -0.00105690685359 -2.78824757498e-31               19.0               49.5      2.60526315789        -20000000.0
-2.80259692865e-42 -2.62768556913e-07   0.00175791910806 -0.000998190103019   -0.0010566070614 -2.82296139253e-31               19.0               50.0      2.63157894737        -20000000.0
1.40129846432e-42   3.21311599549e-06  0.000109959557903 -3.23146642778e-06 -5.50000045507e-05 -1.86909964797e-34               25.0                0.5               0.02        -20000000.0
3.92363570011e-41   1.25047812105e-05  0.000219676380198 -1.26518182597e-05 -0.000110000016207 -7.50718769752e-34               25.0                1.0               0.04        -20000000.0
1.56945428004e-40   2.73534457307e-05  0.000328907646008  -2.7850040496e-05 -0.000165000031416 -1.70066603884e-33               25.0                1.5               0.06        -20000000.0
4.96059656371e-40   4.72380712324e-05  0.000437411273424 -4.84149218494e-05 -0.000220000075046 -3.05213549566e-33               25.0                2.0               0.08        -20000000.0
1.21212317164e-39   7.16367125619e-05  0.000544943816294 -7.39355456858e-05 -0.000275000104466 -4.82666776566e-33               25.0                2.5                0.1        -20000000.0
2.52093593732e-39   0.000100028508143  0.000651262610063 -0.000103999980183 -0.000330000631266 -7.05205851194e-33               25.0                3.0               0.12        -20000000.0
4.7686186741e-39    0.000131891482624  0.000756126269152 -0.000138199084176 -0.000385004341297 -9.76215844188e-33               25.0                3.5               0.14        -20000000.0
7.88230386183e-39   0.000166704239746  0.000859289741584 -0.000176119669959 -0.000440013366187 -1.29973672817e-32               25.0                4.0               0.16        -20000000.0
1.276582901e-38     0.000203945603516  0.000960512011261  -0.00021735171174 -0.000495015683555  -1.6805303171e-32               25.0                4.5               0.18        -20000000.0
1.9384161657e-38    0.000243094717689   0.00105955018626 -0.000261483620534 -0.000549963317553 -2.12404539751e-32               25.0                5.0                0.2        -20000000.0
1.94346084017e-38   0.000283629077558   0.00115616114726 -0.000308105910563 -0.000604754291089 -2.39627034542e-32               25.0                5.5               0.22        -20000000.0
1.94794499526e-38   0.000325023933101   0.00125009933072 -0.000356804946477 -0.000659228192035 -2.68547481561e-32               25.0                6.0               0.24        -20000000.0
1.9520087608e-38    0.000366747400449   0.00134111485295 -0.000407163668115  -0.00071317003858 -2.99258792502e-32               25.0                6.5               0.26        -20000000.0
1.9559323965e-38    0.000408257761819   0.00142895316912 -0.000458757796196 -0.000766323353218 -3.31818608487e-32               25.0                7.0               0.28        -20000000.0
1.95971590236e-38   0.000449003692893   0.00151335621013 -0.000511154269134 -0.000818405567315 -3.66236285258e-32               25.0                7.5                0.3        -20000000.0
1.96321914852e-38   0.000488429918732   0.00159406886269 -0.000563912919915 -0.000869124392011  -4.0248849086e-32               25.0                8.0               0.32        -20000000.0
1.96546122606e-38   0.000525987559286   0.00167084579061 -0.000616590455138 -0.000918191517485 -4.40497136421e-32               25.0                8.5               0.34        -20000000.0
1.96602174545e-38   0.000561148908673   0.00174346337189 -0.000668748782573 -0.000965335516412 -4.80151187087e-32               25.0                9.0               0.36        -20000000.0
1.96391979775e-38   0.000593424317685   0.00181172993052 -0.000719964987184  -0.00101031207578 -5.21322388849e-32               25.0                9.5               0.38        -20000000.0
1.9580343442e-38    0.000622378593107   0.00187549574093 -0.000769841335568  -0.00105291189811 -5.63842395761e-32               25.0               10.0                0.4        -20000000.0
1.94780486541e-38   0.000647646231755   0.00193466121345 -0.000818016303583  -0.00109296661321 -6.07530148405e-32               25.0               10.5               0.42        -20000000.0
1.9323905823e-38    0.000668942959692   0.00198918246497 -0.000864173387072  -0.00113035275717 -6.52190668541e-32               25.0               11.0               0.44        -20000000.0
1.91137110534e-38   0.000686073065026   0.00203907347895  -0.00090804832098  -0.00116499325031 -6.97638505866e-32               25.0               11.5               0.46        -20000000.0
1.88446617482e-38   0.000698932694831   0.00208440496863 -0.000949433513142  -0.00119685705613 -7.43656297239e-32               25.0               12.0               0.48        -20000000.0
1.85167579076e-38   0.000707508036157   0.00212530153476  -0.00098817986327  -0.00122595702123 -7.90071908501e-32               25.0               12.5                0.5        -20000000.0
1.81299995314e-38   0.000711869972747   0.00216193529923  -0.00102419596715  -0.00125234578263 -8.36705743861e-32               25.0               13.0               0.52        -20000000.0
1.76885905152e-38   0.000712165501682   0.00219451840167  -0.00105744470602  -0.00127611110656 -8.83400248046e-32               25.0               13.5               0.54        -20000000.0
1.71967347542e-38   0.000708606648914   0.00222329481403  -0.00108793881282  -0.00129736940835 -9.30015716307e-32               25.0               14.0               0.56        -20000000.0
1.66586361439e-38   0.000701458247931   0.00224853101827  -0.00111573365302  -0.00131626029543 -9.76424841688e-32               25.0               14.5               0.58        -20000000.0
1.60813011766e-38    0.00069102497946   0.00227050759349  -0.00114092142667  -0.00133293974613 -1.02255105634e-31               25.0               15.0                0.6        -20000000.0
1.54717363446e-38   0.000677638865909   0.00228951057579  -0.00116362241442  -0.00134757431169 -1.06830258217e-31               25.0               15.5               0.62        -20000000.0
1.48369481403e-38   0.000661647675315   0.00230582577387  -0.00118397861115  -0.00136033565923 -1.11363924115e-31               25.0               16.0               0.64        -20000000.0
1.41839430559e-38   0.000643404462153   0.00231973126574  -0.00120214633625   -0.0013713960243 -1.15849169747e-31               25.0               16.5               0.66        -20000000.0
1.35169249869e-38   0.000623258529231    0.0023314930786  -0.00121829077671  -0.00138092457291 -1.20285214513e-31               25.0               17.0               0.68        -20000000.0
1.28429004255e-38   0.000601548663326   0.00234136223298  -0.00123258007534  -0.00138908364988 -1.24670979344e-31               25.0               17.5                0.7        -20000000.0
1.21688758642e-38   0.000578596825562   0.00234957178691  -0.00124518169287  -0.00139602695981 -1.29003204081e-31               25.0               18.0               0.72        -20000000.0
1.14990551982e-38   0.000554704513434   0.00235633592638  -0.00125625831515  -0.00140189797548 -1.33291588848e-31               25.0               18.5               0.74        -20000000.0
1.08362410246e-38   0.000530149975475   0.00236184860114  -0.00126596557948  -0.00140682880101 -1.37526490918e-31               25.0               19.0               0.76        -20000000.0
1.01860385372e-38   0.000505186221744    0.0023662842068  -0.00127444991449  -0.00141093994444 -1.41721892245e-31               25.0               19.5               0.78        -20000000.0
9.55125033284e-39    0.00048004085329   0.00236979758483  -0.00128184785808    -0.001414339863 -1.45867713883e-31               25.0               20.0                0.8        -20000000.0
8.93327771007e-39   0.000454915578985   0.00237252606894  -0.00128828492052  -0.00141712598634 -1.49979969648e-31               25.0               20.5               0.82        -20000000.0
8.33772586273e-39   0.000429987437656   0.00237458925767  -0.00129387547076  -0.00141938426168 -1.54051266781e-31               25.0               21.0               0.84        -20000000.0
7.7617921939e-39    0.000405409366522   0.00237609174292  -0.00129872285015  -0.00142119085922  -1.5808840111e-31               25.0               21.5               0.86        -20000000.0
7.21108189742e-39   0.000381312275977   0.00237712356466  -0.00130291994083  -0.00142261217206 -1.62094265453e-31               25.0               22.0               0.88        -20000000.0
6.68279237637e-39   0.000357805788553   0.00237776248468  -0.00130654927943   -0.0014237061805 -1.66071190134e-31               25.0               22.5                0.9        -20000000.0
6.17972622767e-39   0.000334980768457   0.00237807421399  -0.00130968419398  -0.00142452279306 -1.70021803946e-31               25.0               23.0               0.92        -20000000.0
5.70188345134e-39   0.000312910430011     0.002378115596   -0.0013123892586  -0.00142510521073 -1.73945498478e-31               25.0               23.5               0.94        -20000000.0
5.25066534583e-39   0.000291652185069   0.00237793392444  -0.00131472120302  -0.00142549038173 -1.77855325851e-31               25.0               24.0               0.96        -20000000.0
4.82326931421e-39   0.000271249717798   0.00237756921706  -0.00131672936732  -0.00142570991102 -1.81738543888e-31               25.0               24.5               0.98        -20000000.0
4.41969535648e-39   0.000251733808909   0.00237705535255   -0.0013184569525  -0.00142579062867 -1.85612785006e-31               25.0               25.0                1.0        -20000000.0
4.04134477111e-39   0.000233124566762   0.00237642029788  -0.00131994136154  -0.00142575527207  -1.8946324073e-31               25.0               25.5               1.02        -20000000.0
3.68681625964e-39    0.00021543219475   0.00237568724515  -0.00132121499519  -0.00142562316796 -1.93308255201e-31               25.0               26.0               1.04        -20000000.0
3.35610982206e-39    0.00019865879608   0.00237487597587  -0.00132230570671  -0.00142541045989 -1.97137313254e-31               25.0               26.5               1.06        -20000000.0
3.04642286144e-39   0.000182798984838   0.00237400217884  -0.00132323759772  -0.00142513079027 -2.00955075541e-31               25.0               27.0               1.08        -20000000.0
2.75915667626e-39   0.000167841534449   0.00237307904172   -0.0013240314729  -0.00142479564147 -2.04762873677e-31               25.0               27.5                1.1        -20000000.0
2.49150866957e-39   0.000153769775579   0.00237211770582  -0.00132470506742   -0.0014244144495 -2.08561993359e-31               25.0               28.0               1.12        -20000000.0
2.24347884138e-39   0.000140562946171   0.00237112681134  -0.00132527384267  -0.00142399551351 -2.12352687134e-31               25.0               28.5               1.14        -20000000.0
2.01366589323e-39   0.000128196575133   0.00237011363424  -0.00132575087264  -0.00142354531363 -2.16131878513e-31               25.0               29.0               1.16        -20000000.0
1.80347112359e-39   0.000116643370518   0.00236908408624  -0.00132614741233  -0.00142306953421 -2.19914146381e-31               25.0               29.5               1.18        -20000000.0
1.60869063704e-39   0.000105873915857   0.00236804316955  -0.00132647312512  -0.00142257283642 -2.23680434873e-31               25.0               30.0                1.2        -20000000.0
1.42932443361e-39   9.58569401632e-05   0.00236699497691  -0.00132673665121   -0.0014220590856  -2.2745110851e-31               25.0               30.5               1.22        -20000000.0
1.26537251329e-39   8.65600995326e-05   0.00236594223679  -0.00132694492549  -0.00142153169236 -2.31207134385e-31               25.0               31.0               1.24        -20000000.0
1.11683487607e-39   7.79501263537e-05   0.00236488813243  -0.00132710431444  -0.00142099338518 -2.34975558052e-31               25.0               31.5               1.26        -20000000.0
9.79507626563e-40   6.99934119552e-05   0.00236383448282  -0.00132722027502  -0.00142044632412 -2.38727910507e-31               25.0               32.0               1.28        -20000000.0
8.54792063238e-40   6.26562410844e-05   0.00236278310695  -0.00132729735469  -0.00141989266922  -2.4246217137e-31               25.0               32.5                1.3        -20000000.0
7.42688186092e-40   5.59048984883e-05   0.00236173536905  -0.00132733975988   -0.0014193340121 -2.46206763726e-31               25.0               33.0               1.32        -20000000.0
6.40393398196e-40   4.97062231375e-05   0.00236069286075  -0.00132735101488  -0.00141877160331  -2.4996260593e-31               25.0               33.5               1.34        -20000000.0
5.47907699551e-40   4.40275726987e-05   0.00235965603679  -0.00132733430291  -0.00141820692079 -2.53700884595e-31               25.0               34.0               1.36        -20000000.0
4.65231090156e-40   3.88370899884e-05   0.00235862626141  -0.00132729246616  -0.00141764076034  -2.5742102575e-31               25.0               34.5               1.38        -20000000.0
3.90962271547e-40   3.41036852092e-05   0.00235760376199  -0.00132722789203  -0.00141707414514 -2.61168556842e-31               25.0               35.0                1.4        -20000000.0
3.23699945259e-40   2.97973663521e-05   0.00235658922065  -0.00132714274059  -0.00141650775731 -2.64898776943e-31               25.0               35.5               1.42        -20000000.0
2.64845409757e-40   2.58892107752e-05   0.00235558309214   -0.0013270390582  -0.00141594227898 -2.68613798269e-31               25.0               36.0               1.44        -20000000.0
2.11596068113e-40   2.23513509923e-05   0.00235458605857  -0.00132691855015  -0.00141537839227 -2.72334605231e-31               25.0               36.5               1.46        -20000000.0
1.63951920326e-40   1.91571913888e-05   0.00235359811995  -0.00132678269438  -0.00141481643823 -2.76073136444e-31               25.0               37.0               1.48        -20000000.0
1.23314264861e-40   1.62813265092e-05    0.0023526199584  -0.00132663319619  -0.00141425709899 -2.79793576064e-31               25.0               37.5                1.5        -20000000.0
8.68805047881e-41   1.36996085587e-05   0.00235165134654  -0.00132647107876  -0.00141370048823 -2.83495281244e-31               25.0               38.0               1.52        -20000000.0
5.6051938573e-41    1.13890772369e-05   0.00235069273913  -0.00132629770633  -0.00141314717439 -2.87211427555e-31               25.0               38.5               1.54        -20000000.0
2.80259692865e-41    9.3280689839e-06   0.00234974436353  -0.00132611410208  -0.00141259749853 -2.90942726722e-31               25.0               39.0               1.56        -20000000.0
4.20389539297e-42     7.496129939e-06   0.00234880644712  -0.00132592117552  -0.00141205146065 -2.94655383284e-31               25.0               39.5               1.58        -20000000.0
-1.54142831076e-41  5.87402126939e-06   0.00234787876252  -0.00132571994982  -0.00141150962918 -2.98348846228e-31               25.0               40.0                1.6        -20000000.0
-3.22298646795e-41  4.44365033658e-06   0.00234696153711  -0.00132551122078  -0.00141097200412  -3.0207557658e-31               25.0               40.5               1.62        -20000000.0
-4.7644147787e-41   3.18810844391e-06   0.00234605499827  -0.00132529567054  -0.00141043881285 -3.05783228107e-31               25.0               41.0               1.64        -20000000.0
-5.88545355016e-41  2.09159445319e-06   0.00234515914599  -0.00132507409489  -0.00140991028275 -3.09475634942e-31               25.0               41.5               1.66        -20000000.0
-6.86636247519e-41  1.13935560986e-06   0.00234427398027  -0.00132484717597  -0.00140938652748 -3.13175549329e-31               25.0               42.0               1.68        -20000000.0
-7.70714155379e-41  3.17694787144e-07   0.00234339950111  -0.00132461548219  -0.00140886766076 -3.16897090975e-31               25.0               42.5                1.7        -20000000.0
-8.26766093952e-41 -3.86107007477e-07   0.00234253570852  -0.00132437946831  -0.00140835379625 -3.20599461962e-31               25.0               43.0               1.72        -20000000.0
-8.68805047881e-41 -9.83822356915e-07   0.00234168260249  -0.00132413970277  -0.00140784504765 -3.24279999059e-31               25.0               43.5               1.74        -20000000.0
-9.10844001811e-41 -1.48634171637e-06   0.00234084018302    -0.001323896754  -0.00140734152865 -3.27979569063e-31               25.0               44.0               1.76        -20000000.0
-9.24856986454e-41 -1.90369076059e-06   0.00234000822275  -0.00132365096306  -0.00140684312555 -3.31696840359e-31               25.0               44.5               1.78        -20000000.0
-9.38869971098e-41 -2.24509721924e-06   0.00233918694903  -0.00132340278469  -0.00140635017942 -3.35393724174e-31               25.0               45.0                1.8        -20000000.0
-9.38869971098e-41 -2.51902765314e-06   0.00233837636188  -0.00132315244628  -0.00140586246289 -3.39069577661e-31               25.0               45.5               1.82        -20000000.0
-9.24856986454e-41 -2.73324141098e-06   0.00233757600654  -0.00132290051624  -0.00140538008964 -3.42784116851e-31               25.0               46.0               1.84        -20000000.0
-9.24856986454e-41 -2.89482127158e-06   0.00233678611039  -0.00132264710828  -0.00140490305967 -3.46477763465e-31               25.0               46.5               1.86        -20000000.0
-8.96831017168e-41 -3.01022495819e-06   0.00233600644606  -0.00132239256345  -0.00140443148666 -3.50154971526e-31               25.0               47.0               1.88        -20000000.0
-8.82818032525e-41 -3.08532621673e-06   0.00233523701354   -0.0013221373365  -0.00140396525694 -3.53841386095e-31               25.0               47.5                1.9        -20000000.0
-8.54792063238e-41 -3.12545034298e-06   0.00233447758546  -0.00132188142743  -0.00140350448419 -3.57552871754e-31               25.0               48.0               1.92        -20000000.0
-8.26766093952e-41 -3.13541592689e-06   0.00233372816183   -0.0013216251773  -0.00140304905472 -3.61242730155e-31               25.0               48.5               1.94        -20000000.0
-7.98740124665e-41 -3.11957082388e-06   0.00233298851526  -0.00132136869979  -0.00140259896853 -3.64910272529e-31               25.0               49.0               1.96        -20000000.0
-7.56701170735e-41 -3.08182634967e-06   0.00233225887314  -0.00132111244966  -0.00140215411193 -3.68598202384e-31               25.0               49.5               1.98        -20000000.0
-7.28675201449e-41 -3.02569103106e-06   0.00233153878071  -0.00132085619953  -0.00140171459861 -3.72307139608e-31               25.0               50.0                2.0        -20000000.0
1.89175292684e-40   4.15053982294e-05  0.000155518591782 -4.58163675887e-05 -8.23537007477e-05 -2.72327065573e-34                2.0                0.5               0.25        -30000000.0
1.79366203434e-40   8.49009822446e-05  0.000255036212593 -0.000118581581887 -0.000147114846527 -7.58477434248e-34                2.0                1.0                0.5        -30000000.0
1.09301280217e-40   6.50992575402e-05  0.000283108533949 -0.000151352836042 -0.000168536772094 -1.30001162481e-33                2.0                1.5               0.75        -30000000.0
4.48415508584e-41   3.02080707115e-05  0.000285246670728 -0.000158214831458 -0.000171094868051 -1.78188951294e-33                2.0                2.0                1.0        -30000000.0
1.26116861789e-41   9.86057901997e-06  0.000283849885818 -0.000159243640496 -0.000170551643919 -2.23760719903e-33                2.0                2.5               1.25        -30000000.0
2.80259692865e-42   1.95377292123e-06  0.000282314431388  -0.00015919597729 -0.000169710830278 -2.68598701374e-33                2.0                3.0                1.5        -30000000.0
1.40129846432e-42  -1.49548318173e-07   0.00028095126936 -0.000158882230039 -0.000168911100218 -3.13096191981e-33                2.0                3.5               1.75        -30000000.0
1.40129846432e-42  -3.63070906673e-07  0.000279784700297 -0.000158502743375 -0.000168205730233 -3.57406747131e-33                2.0                4.0                2.0        -30000000.0
1.40129846432e-42  -2.05755551486e-07   0.00027879630693  -0.00015812707943 -0.000167598031453 -4.01570150247e-33                2.0                4.5               2.25        -30000000.0
1.40129846432e-42  -7.86526954677e-08  0.000277957326489 -0.000157778870857 -0.000167076834146 -4.45680676207e-33                2.0                5.0                2.5        -30000000.0
1.40129846432e-42  -2.11039519193e-08  0.000277240502555 -0.000157464057793 -0.000166628410625  -4.8977197411e-33                2.0                5.5               2.75        -30000000.0
1.40129846432e-42  -2.56737664982e-09  0.000276623126183 -0.000157182043381 -0.000166240241128 -5.33792386489e-33                2.0                6.0                3.0        -30000000.0
1.40129846432e-42   1.20623097014e-09  0.000276086979056 -0.000156929957029 -0.000165901880678 -5.77785248219e-33                2.0                6.5               3.25        -30000000.0
1.40129846432e-42   1.08071776354e-09   0.00027561767979 -0.000156704359711 -0.000165604859603 -6.21757375216e-33                2.0                7.0                3.5        -30000000.0
1.40129846432e-42   5.10684268311e-10  0.000275203888123 -0.000156501940296 -0.000165342356695 -6.65665432605e-33                2.0                7.5               3.75        -30000000.0
1.40129846432e-42   1.79546725794e-10   0.00027483656595 -0.000156319671873 -0.000165108886563 -7.09718059154e-33                2.0                8.0                4.0        -30000000.0
1.40129846432e-42   5.19552188273e-11  0.000274508465736 -0.000156154968067  -0.00016490001542 -7.53652160516e-33                2.0                8.5               4.25        -30000000.0
1.40129846432e-42   1.72152145105e-11  0.000274213732609 -0.000156005555141 -0.000164712147921 -7.97467377959e-33                2.0                9.0                4.5        -30000000.0
1.40129846432e-42   1.25667654586e-11  0.000273947620144 -0.000155869500418 -0.000164542313996 -8.41341427516e-33                2.0                9.5               4.75        -30000000.0
1.40129846432e-42   1.42086354889e-11  0.000273706177722  -0.00015574516965  -0.00016438808359 -8.85244821384e-33                2.0               10.0                5.0        -30000000.0
1.40129846432e-42   1.57962378122e-11  0.000273486193691 -0.000155631184384 -0.000164247438761 -9.29158977224e-33                2.0               10.5               5.25        -30000000.0
1.40129846432e-42   1.65456485183e-11  0.000273284939567 -0.000155526322487 -0.000164118674206 -9.73039483964e-33                2.0               11.0                5.5        -30000000.0
1.40129846432e-42   1.67956790918e-11  0.000273100113191 -0.000155429560778  -0.00016400035463 -1.01711212778e-32                2.0               11.5               5.75        -30000000.0
1.40129846432e-42   1.68511512795e-11  0.000272929867151 -0.000155340032393  -0.00016389128632 -1.06100719906e-32                2.0               12.0                6.0        -30000000.0
1.40129846432e-42   1.68528690623e-11  0.000272772496146 -0.000155256955736 -0.000163790417673 -1.10491683487e-32                2.0               12.5               6.25        -30000000.0
1.40129846432e-42   1.68468737631e-11  0.000272626664355 -0.000155179691319 -0.000163696881827 -1.14880717088e-32                2.0               13.0                6.5        -30000000.0
1.40129846432e-42   1.68430722792e-11  0.000272491092801 -0.000155107628075 -0.000163609911397  -1.1926962872e-32                2.0               13.5               6.75        -30000000.0
1.40129846432e-42    1.6841549314e-11  0.000272364758303 -0.000155040297045  -0.00016352883847 -1.23656409481e-32                2.0               14.0                7.0        -30000000.0
1.40129846432e-42   1.68411308797e-11  0.000272246779787 -0.000154977243483 -0.000163453080404 -1.28027693002e-32                2.0               14.5               7.25        -30000000.0
1.40129846432e-42   1.68410800577e-11  0.000272136304602 -0.000154918069484 -0.000163382139817 -1.32414732051e-32                2.0               15.0                7.5        -30000000.0
1.40129846432e-42   1.68411190213e-11  0.000272032707471 -0.000154862433988 -0.000163315576174  -1.3679686364e-32                2.0               15.5               7.75        -30000000.0
1.40129846432e-42     1.684113935e-11  0.000271935306273 -0.000154810038566 -0.000163252977359 -1.41205182695e-32                2.0               16.0                8.0        -30000000.0
1.40129846432e-42    1.6841163067e-11  0.000271843617838 -0.000154760599003 -0.000163194030733 -1.45551785427e-32                2.0               16.5               8.25        -30000000.0
1.40129846432e-42   1.68411918661e-11  0.000271757130577 -0.000154713887923 -0.000163138423659 -1.49977668021e-32                2.0               17.0                8.5        -30000000.0
1.40129846432e-42   1.68412020305e-11   0.00027167538974 -0.000154669677954 -0.000163085857707 -1.54382528895e-32                2.0               17.5               8.75        -30000000.0
1.40129846432e-42   1.68412105008e-11  0.000271598082691 -0.000154627784354 -0.000163036119716 -1.58710807576e-32                2.0               18.0                9.0        -30000000.0
1.40129846432e-42   1.68412223593e-11  0.000271524783102 -0.000154588008172   -0.0001629889681 -1.63140693623e-32                2.0               18.5               9.25        -30000000.0
1.40129846432e-42   1.68412308296e-11  0.000271455263601  -0.00015455023572 -0.000162944218118 -1.67482948518e-32                2.0               19.0                9.5        -30000000.0
1.40129846432e-42   1.68412511584e-11  0.000271389154705 -0.000154514268047 -0.000162901670819 -1.71914341242e-32                2.0               19.5               9.75        -30000000.0
1.40129846432e-42   1.68412630169e-11  0.000271326285883 -0.000154480019887 -0.000162861184094 -1.76254242852e-32                2.0               20.0               10.0        -30000000.0
1.40129846432e-42   1.68412697931e-11   0.00027126637292 -0.000154447363343 -0.000162822615835 -1.80692135807e-32                2.0               20.5              10.25        -30000000.0
1.40129846432e-42   1.68412850397e-11  0.000271209273706 -0.000154416184728 -0.000162785838143 -1.85026756876e-32                2.0               21.0               10.5        -30000000.0
1.40129846432e-42   1.68412952041e-11  0.000271154732445 -0.000154386370355  -0.00016275070891 -1.89462569183e-32                2.0               21.5              10.75        -30000000.0
1.40129846432e-42   1.68413036744e-11   0.00027110260703  -0.00015435786338  -0.00016271712866 -1.93798510387e-32                2.0               22.0               11.0        -30000000.0
1.40129846432e-42   1.68413138388e-11  0.000271052755352 -0.000154330564328 -0.000162685012128 -1.98236388993e-32                2.0               22.5              11.25        -30000000.0
1.40129846432e-42   1.68413223092e-11   0.00027100500688 -0.000154304387934 -0.000162654245628 -2.02642053428e-32                2.0               23.0               11.5        -30000000.0
1.40129846432e-42   1.68413256973e-11  0.000270959219506 -0.000154279291564 -0.000162624743894  -2.0695560973e-32                2.0               23.5              11.75        -30000000.0
1.40129846432e-42   1.68413307795e-11  0.000270915336387 -0.000154255189955 -0.000162596450082 -2.11396846071e-32                2.0               24.0               12.0        -30000000.0
1.40129846432e-42   1.68413375558e-11  0.000270873186992 -0.000154232040472 -0.000162569293138 -2.15725612627e-32                2.0               24.5              12.25        -30000000.0
1.40129846432e-42    1.6841344332e-11  0.000270832686056 -0.000154209772063 -0.000162543173587 -2.20174683684e-32                2.0               25.0               12.5        -30000000.0
1.40129846432e-42   1.68413511083e-11  0.000270793719892 -0.000154188356305 -0.000162518063007  -2.2449795446e-32                2.0               25.5              12.75        -30000000.0
1.40129846432e-42   1.68413561905e-11  0.000270756260079 -0.000154167722144 -0.000162493890343 -2.28944815725e-32                2.0               26.0               13.0        -30000000.0
1.40129846432e-42   1.68413578845e-11  0.000270720164508 -0.000154147841158 -0.000162470612963 -2.33268775267e-32                2.0               26.5              13.25        -30000000.0
1.40129846432e-42   1.68413595786e-11  0.000270685376336 -0.000154128670715 -0.000162448174024 -2.37716971016e-32                2.0               27.0               13.5        -30000000.0
1.40129846432e-42   1.68413680489e-11  0.000270651810297 -0.000154110168182 -0.000162426545103 -2.42038706418e-32                2.0               27.5              13.75        -30000000.0
1.40129846432e-42   1.68413816015e-11   0.00027061943797 -0.000154092305138 -0.000162405655146 -2.46495023869e-32                2.0               28.0               14.0        -30000000.0
1.40129846432e-42   1.68413883777e-11  0.000270588202511  -0.00015407505316 -0.000162385489944 -2.50899999538e-32                2.0               28.5              14.25        -30000000.0
1.40129846432e-42   1.68413832955e-11  0.000270557990234 -0.000154058369617 -0.000162366006862 -2.55194858707e-32                2.0               29.0               14.5        -30000000.0
1.40129846432e-42   1.68413849896e-11  0.000270528801138 -0.000154042226086 -0.000162347177479 -2.59654906975e-32                2.0               29.5              14.75        -30000000.0
1.40129846432e-42   1.68413866837e-11  0.000270500578381 -0.000154026622567 -0.000162328959163 -2.63961389074e-32                2.0               30.0               15.0        -30000000.0
1.40129846432e-42   1.68413917659e-11  0.000270473236696 -0.000154011502218 -0.000162311309282 -2.68424077613e-32                2.0               30.5              15.25        -30000000.0
1.40129846432e-42   1.68413985421e-11  0.000270446776085 -0.000153996850827 -0.000162294227835 -2.72737504772e-32                2.0               31.0               15.5        -30000000.0
1.40129846432e-42   1.68414070125e-11  0.000270421139703 -0.000153982668394   -0.0001622776864 -2.77299834824e-32                2.0               31.5              15.75        -30000000.0
1.40129846432e-42   1.68413934599e-11  0.000270396299129 -0.000153968898076 -0.000162261642345  -2.8168793572e-32                2.0               32.0               16.0        -30000000.0
1.40129846432e-42   1.68414087065e-11  0.000270372197519 -0.000153955539872  -0.00016224609567 -2.85918538741e-32                2.0               32.5              16.25        -30000000.0
1.40129846432e-42   1.68414087065e-11  0.000270348806453 -0.000153942579573 -0.000162231003742 -2.90251710531e-32                2.0               33.0               16.5        -30000000.0
1.40129846432e-42   1.68414137887e-11  0.000270326097507 -0.000153929988755  -0.00016221633814 -2.94854103819e-32                2.0               33.5              16.75        -30000000.0
1.40129846432e-42   1.68414171769e-11  0.000270304070682  -0.00015391776742 -0.000162202113074 -2.99242204715e-32                2.0               34.0               17.0        -30000000.0
1.40129846432e-42   1.68414188709e-11  0.000270282697556 -0.000153905901357 -0.000162188300123 -3.03456593031e-32                2.0               34.5              17.25        -30000000.0
1.40129846432e-42   1.68414290353e-11  0.000270261892865 -0.000153894347932 -0.000162174870866 -3.08017775139e-32                2.0               35.0               17.5        -30000000.0
1.40129846432e-42   1.68414341175e-11  0.000270241656608 -0.000153883121357 -0.000162161796879 -3.12404297613e-32                2.0               35.5              17.75        -30000000.0
1.40129846432e-42   1.68414341175e-11  0.000270221988785 -0.000153872193209 -0.000162149092375 -3.16617911067e-32                2.0               36.0               18.0        -30000000.0
1.40129846432e-42   1.68414358116e-11  0.000270202860975 -0.000153861549279 -0.000162136728932 -3.20945457933e-32                2.0               36.5              18.25        -30000000.0
1.40129846432e-42   1.68414425878e-11  0.000270184187912 -0.000153851189566 -0.000162124692338  -3.2556885859e-32                2.0               37.0               18.5        -30000000.0
1.40129846432e-42   1.68414442819e-11  0.000270166054861 -0.000153841099859 -0.000162112968383 -3.29956844693e-32                2.0               37.5              18.75        -30000000.0
1.40129846432e-42    1.6841445976e-11  0.000270148404979 -0.000153831280159 -0.000162101571277 -3.34160212749e-32                2.0               38.0               19.0        -30000000.0
1.40129846432e-42   1.68414493641e-11  0.000270131209845 -0.000153821716253 -0.000162090458389   -3.384840001e-32                2.0               38.5              19.25        -30000000.0
1.40129846432e-42   1.68414442819e-11  0.000270114412615 -0.000153812365511 -0.000162079601296 -3.43120200329e-32                2.0               39.0               19.5        -30000000.0
1.40129846432e-42    1.6841445976e-11   0.00027009804171 -0.000153803256353  -0.00016206902842 -3.47508157732e-32                2.0               39.5              19.75        -30000000.0
1.40129846432e-42   1.68414493641e-11  0.000270082097131 -0.000153794374569 -0.000162058711339 -3.51702370938e-32                2.0               40.0               20.0        -30000000.0
1.40129846432e-42   1.68414527522e-11  0.000270066522035 -0.000153785691737 -0.000162048650054 -3.56284646511e-32                2.0               40.5              20.25        -30000000.0
1.40129846432e-42   1.68414561404e-11   0.00027005131642 -0.000153777236278 -0.000162038830354 -3.60672603915e-32                2.0               41.0               20.5        -30000000.0
1.40129846432e-42   1.68414595285e-11  0.000270036508709 -0.000153768979771 -0.000162029252238  -3.6486070432e-32                2.0               41.5              20.75        -30000000.0
1.40129846432e-42   1.68414663048e-11  0.000270022042059 -0.000153760922217 -0.000162019901495 -3.69171548606e-32                2.0               42.0               21.0        -30000000.0
1.40129846432e-42   1.68414629166e-11  0.000270007888048 -0.000153753020982 -0.000162010749705 -3.73837566672e-32                2.0               42.5              21.25        -30000000.0
1.40129846432e-42   1.68414646107e-11  0.000269994046675 -0.000153745318698 -0.000162001811077 -3.78223658668e-32                2.0               43.0               21.5        -30000000.0
1.40129846432e-42   1.68414679988e-11  0.000269980546364 -0.000153737772735 -0.000161993071401 -3.82395257382e-32                2.0               43.5              21.75        -30000000.0
1.40129846432e-42    1.6841473081e-11   0.00026996735869 -0.000153730411512 -0.000161984544889 -3.86716490558e-32                2.0               44.0               22.0        -30000000.0
1.40129846432e-42   1.68414798573e-11  0.000269954426813 -0.000153723192398 -0.000161976188906 -3.91388018754e-32                2.0               44.5              22.25        -30000000.0
1.40129846432e-42   1.68414883276e-11  0.000269941807574 -0.000153716158025 -0.000161968017665 -3.95775947459e-32                2.0               45.0               22.5        -30000000.0
1.40129846432e-42   1.68414798573e-11  0.000269929472552  -0.00015370926576 -0.000161960045375 -3.99942868303e-32                2.0               45.5              22.75        -30000000.0
1.40129846432e-42   1.68414815514e-11  0.000269917393325 -0.000153702515604 -0.000161952229405 -4.04551030007e-32                2.0               46.0               23.0        -30000000.0
1.40129846432e-42   1.68414764692e-11  0.000269905541472 -0.000153695921767 -0.000161944569754 -4.08938930014e-32                2.0               46.5              23.25        -30000000.0
1.40129846432e-42   1.68414849395e-11  0.000269893973837 -0.000153689441618 -0.000161937080634 -4.13099250181e-32                2.0               47.0               23.5        -30000000.0
1.40129846432e-42   1.68414883276e-11  0.000269882633575 -0.000153683117787 -0.000161929747833 -4.17409233509e-32                2.0               47.5              23.75        -30000000.0
1.40129846432e-42   1.68414883276e-11  0.000269871520686 -0.000153676893433  -0.00016192255714 -4.22103232704e-32                2.0               48.0               24.0        -30000000.0
1.40129846432e-42    1.6841496798e-11  0.000269860635171 -0.000153670811187 -0.000161915522767  -4.2649113271e-32                2.0               48.5              24.25        -30000000.0
1.40129846432e-42   1.68415001861e-11  0.000269850005452  -0.00015366487105 -0.000161908644714 -4.30643158984e-32                2.0               49.0               24.5        -30000000.0
1.40129846432e-42   1.68415086564e-11  0.000269839574685 -0.000153659044599 -0.000161901894558  -4.3493850603e-32                2.0               49.5              24.75        -30000000.0
1.40129846432e-42   1.68415052683e-11  0.000269829314448 -0.000153653303414 -0.000161895258088 -4.39656124166e-32                2.0               50.0               25.0        -30000000.0
2.01786978863e-40   3.21971427297e-05  0.000160786356673 -3.41129862136e-05 -8.25030426199e-05 -3.06734480803e-34                3.0                0.5     0.166666666667        -30000000.0
4.37205120869e-40   9.24676442082e-05  0.000296226914998 -0.000107832157425 -0.000162366575296 -9.33028731317e-34                3.0                1.0     0.333333333333        -30000000.0
3.99370062333e-40   0.000127351427182  0.000382554247835 -0.000177872379936 -0.000220672262685 -1.70654889158e-33                3.0                1.5                0.5        -30000000.0
2.97075274437e-40   0.000114639021831  0.000418297872784 -0.000217393974822 -0.000247452163649 -2.52179250062e-33                3.0                2.0     0.666666666667        -30000000.0
1.86372695755e-40    7.8887694599e-05  0.000427314347462 -0.000232577875181 -0.000255363346469 -3.31150261314e-33                3.0                2.5     0.833333333333        -30000000.0
9.52882955741e-41   4.53120776456e-05  0.000427869906616 -0.000237322254293 -0.000256642294971 -4.00928844324e-33                3.0                3.0                1.0        -30000000.0
4.20389539297e-41    2.2366169361e-05  0.000426558898425 -0.000238660447849 -0.000256210086036 -4.68238595035e-33                3.0                3.5      1.16666666667        -30000000.0
1.40129846432e-41   9.30834342938e-06   0.00042498712105 -0.000238923092866 -0.000255412686556 -5.38555635387e-33                3.0                4.0      1.33333333333        -30000000.0
2.80259692865e-42   2.93063595613e-06  0.000423471533395  -0.00023879397304 -0.000254566288049 -6.04330872355e-33                3.0                4.5                1.5        -30000000.0
-1.40129846432e-42  3.16587089877e-07  0.000422075288498 -0.000238499808347 -0.000253752347135 -6.69805132834e-33                3.0                5.0      1.66666666667        -30000000.0
-1.40129846432e-42 -4.80249118251e-07  0.000420811460344 -0.000238137218389  -0.00025299726758 -7.39076288854e-33                3.0                5.5      1.83333333333        -30000000.0
-1.40129846432e-42 -5.44629619181e-07  0.000419676922547 -0.000237754107957 -0.000252308637982 -8.04188373094e-33                3.0                6.0                2.0        -30000000.0
-1.40129846432e-42  -3.9375322447e-07  0.000418661414869 -0.000237374834455 -0.000251685520425  -8.6913744933e-33                3.0                6.5      2.16666666667        -30000000.0
-0                 -2.32309005366e-07  0.000417752033854 -0.000237011178683 -0.000251123111639 -9.38063504774e-33                3.0                7.0      2.33333333333        -30000000.0
-0                 -1.18002316252e-07  0.000416935819203 -0.000236668299181 -0.000250615329378 -1.00283551069e-32                3.0                7.5                2.5        -30000000.0
-0                 -5.15110731847e-08  0.000416200890641 -0.000236347872828 -0.000250156006132 -1.06760773185e-32                3.0                8.0      2.66666666667        -30000000.0
-0                 -1.81842631231e-08  0.000415536788978  -0.00023604978594 -0.000249739429137 -1.13643671431e-32                3.0                8.5      2.83333333333        -30000000.0
0.0                -3.87440166755e-09  0.000414934504533 -0.000235773057966 -0.000249360454063 -1.20101529171e-32                3.0                9.0                3.0        -30000000.0
0.0                  1.0339258746e-09  0.000414386221337 -0.000235516296243 -0.000249014647125  -1.2656716423e-32                3.0                9.5      3.16666666667        -30000000.0
0.0                 1.97502279288e-09  0.000413885402395 -0.000235277965999 -0.000248698086125 -1.33430561782e-32                3.0               10.0      3.33333333333        -30000000.0
0.0                 1.59774038617e-09  0.000413426334944  -0.00023505653246 -0.000248407417303 -1.39893355681e-32                3.0               10.5                3.5        -30000000.0
0.0                 9.99501154585e-10  0.000413004187294 -0.000234850546121 -0.000248139713221 -1.46345760689e-32                3.0               11.0      3.66666666667        -30000000.0
0.0                 5.32469034142e-10  0.000412614809875 -0.000234658614318 -0.000247892444349 -1.53211425429e-32                3.0               11.5      3.83333333333        -30000000.0
0.0                 2.45983870209e-10  0.000412254649973 -0.000234479514916 -0.000247663479058 -1.59669555806e-32                3.0               12.0                4.0        -30000000.0
0.0                 9.59177941066e-11    0.0004119205812 -0.000234312096836  -0.00024745085625 -1.66140055277e-32                3.0               12.5      4.16666666667        -30000000.0
0.0                  2.8009612655e-11  0.000411609931916 -0.000234155336898 -0.000247252984309 -1.72992533014e-32                3.0               13.0      4.33333333333        -30000000.0
-0                  2.48648046326e-12  0.000411320371541 -0.000234008325606 -0.000247068385306 -1.79454351161e-32                3.0               13.5                4.5        -30000000.0
-0                 -4.17929656065e-12   0.00041104985371 -0.000233870196098 -0.000246895780265 -1.85895463272e-32                3.0               14.0      4.66666666667        -30000000.0
-0                 -3.94081655194e-12  0.000410796587857 -0.000233740237832  -0.00024673408916 -1.92740063246e-32                3.0               14.5      4.83333333333        -30000000.0
-0                 -2.02345794945e-12  0.000410559010788 -0.000233617754475 -0.000246582317232 -1.99195739894e-32                3.0               15.0                5.0        -30000000.0
-0                 -2.86904670553e-13  0.000410335701417 -0.000233502163383 -0.000246439583407 -2.05633207284e-32                3.0               15.5      5.16666666667        -30000000.0
-0                  8.53763523993e-13  0.000410125409189 -0.000233392896121 -0.000246305091878 -2.12537930809e-32                3.0               16.0      5.33333333333        -30000000.0
-0                  1.48196810336e-12  0.000409927082501  -0.00023328946952 -0.000246178188945 -2.18950875252e-32                3.0               16.5                5.5        -30000000.0
0.0                 1.78126963049e-12  0.000409739726592 -0.000233191443044 -0.000246058277753 -2.25435724019e-32                3.0               17.0      5.66666666667        -30000000.0
0.0                 1.90244192876e-12  0.000409562460391 -0.000233098418789 -0.000245944761446 -2.32276621875e-32                3.0               17.5      5.83333333333        -30000000.0
0.0                 1.94013383613e-12  0.000409394488088 -0.000233010041484 -0.000245837156854 -2.38703355991e-32                3.0               18.0                6.0        -30000000.0
0.0                 1.94482195173e-12  0.000409235127563 -0.000232925955856  -0.00024573500923  -2.4516329438e-32                3.0               18.5      6.16666666667        -30000000.0
0.0                 1.93962963976e-12  0.000409083696695  -0.00023284587769 -0.000245637949092 -2.51992354066e-32                3.0               19.0      6.33333333333        -30000000.0
0.0                 1.93365403408e-12  0.000408939655472 -0.000232769522768 -0.000245545578537 -2.58451747181e-32                3.0               19.5                6.5        -30000000.0
0.0                 1.92934623627e-12   0.00040880246388 -0.000232696649505 -0.000245457584924 -2.64904482223e-32                3.0               20.0      6.66666666667        -30000000.0
0.0                 1.92686527676e-12  0.000408671638752 -0.000232627030528 -0.000245373655616 -2.71753401335e-32                3.0               20.5      6.83333333333        -30000000.0
0.0                 1.92561844427e-12  0.000408546782182 -0.000232560438462 -0.000245293506396 -2.78199822686e-32                3.0               21.0                7.0        -30000000.0
0.0                 1.92510323648e-12  0.000408427467846 -0.000232496702779 -0.000245216909889 -2.84692448772e-32                3.0               21.5      7.16666666667        -30000000.0
0.0                 1.92486098505e-12  0.000408313354683 -0.000232435652947 -0.000245143667144 -2.91454497244e-32                3.0               22.0      7.33333333333        -30000000.0
0.0                 1.92485166769e-12  0.000408204101632 -0.000232377090015 -0.000245073493943 -2.97997747646e-32                3.0               22.5                7.5        -30000000.0
0.0                 1.92490037209e-12  0.000408099396054 -0.000232320900295 -0.000245006248178 -3.04427437718e-32                3.0               23.0      7.66666666667        -30000000.0
0.0                  1.9248455267e-12  0.000407998982155 -0.000232266927469 -0.000244941730898 -3.11205442608e-32                3.0               23.5      7.83333333333        -30000000.0
0.0                  1.9249149834e-12  0.000407902575716 -0.000232215043638 -0.000244879799993 -3.17688885144e-32                3.0               24.0                8.0        -30000000.0
0.0                 1.92491837154e-12  0.000407809977787 -0.000232165135117 -0.000244820284934  -3.2409116806e-32                3.0               24.5      8.16666666667        -30000000.0
0.0                 1.92491540692e-12  0.000407720932571 -0.000232117102428 -0.000244763043611 -3.31038178961e-32                3.0               25.0      8.33333333333        -30000000.0
0.0                 1.92494420604e-12  0.000407635269539 -0.000232070817674 -0.000244707962338 -3.37433344626e-32                3.0               25.5                8.5        -30000000.0
0.0                 1.92490524252e-12  0.000407552789738 -0.000232026209801 -0.000244654927428 -3.43884759533e-32                3.0               26.0      8.66666666667        -30000000.0
0.0                 1.92493488868e-12  0.000407473294217 -0.000231983193544 -0.000244603825195 -3.50724839478e-32                3.0               26.5      8.83333333333        -30000000.0
0.0                 1.92494865296e-12  0.000407396669289 -0.000231941655215 -0.000244554513529 -3.57238731221e-32                3.0               27.0                9.0        -30000000.0
0.0                 1.92491053648e-12  0.000407322744422 -0.000231901552183 -0.000244506964009 -3.63619633685e-32                3.0               27.5      9.16666666667        -30000000.0
0.0                 1.92497596978e-12  0.000407251349088 -0.000231862799183 -0.000244461062948 -3.70474263817e-32                3.0               28.0      9.33333333333        -30000000.0
0.0                 1.92496072318e-12  0.000407182398021  -0.00023182533937  -0.00024441669666 -3.76917786611e-32                3.0               28.5                9.5        -30000000.0
0.0                 1.92490312494e-12  0.000407115749113 -0.000231789087479   -0.0002443738083 -3.83353876469e-32                3.0               29.0      9.66666666667        -30000000.0
0.0                 1.92496432307e-12  0.000407051317097 -0.000231754000879 -0.000244332312604 -3.90223028088e-32                3.0               29.5      9.83333333333        -30000000.0
0.0                 1.92494208846e-12  0.000406988931445 -0.000231720022725 -0.000244292181151 -3.96659060549e-32                3.0               30.0               10.0        -30000000.0
0.0                 1.92493192406e-12  0.000406928563734 -0.000231687110386 -0.000244253328674 -4.03159550049e-32                3.0               30.5      10.1666666667        -30000000.0
0.0                 1.92497702857e-12  0.000406870071856 -0.000231655207017 -0.000244215669909 -4.09893760887e-32                3.0               31.0      10.3333333333        -30000000.0
0.0                 1.92495669978e-12  0.000406813398968 -0.000231624255775 -0.000244179176434 -4.16497249635e-32                3.0               31.5               10.5        -30000000.0
0.0                 1.92494039439e-12   0.00040675840296 -0.000231594214029 -0.000244143762984 -4.22976502176e-32                3.0               32.0      10.6666666667        -30000000.0
0.0                 1.92498846351e-12  0.000406705140676 -0.000231565095987 -0.000244109457981 -4.29556601572e-32                3.0               32.5      10.8333333333        -30000000.0
0.0                 1.92495161758e-12  0.000406653384744 -0.000231536787965 -0.000244076147737 -4.36030975352e-32                3.0               33.0               11.0        -30000000.0
0.0                 1.92494166494e-12  0.000406603135161 -0.000231509289961 -0.000244043803832 -4.42716054199e-32                3.0               33.5      11.1666666667        -30000000.0
0.0                 1.92497258164e-12  0.000406554363508 -0.000231482559343 -0.000244012369421 -4.49462002761e-32                3.0               34.0      11.3333333333        -30000000.0
0.0                 1.92496135846e-12  0.000406506956097 -0.000231456596111 -0.000243981844505 -4.55765505122e-32                3.0               34.5               11.5        -30000000.0
0.0                 1.92495564099e-12  0.000406460827662  -0.00023143130079 -0.000243952115397  -4.6245626629e-32                3.0               35.0      11.6666666667        -30000000.0
0.0                 1.92497978142e-12  0.000406416035048 -0.000231406730222 -0.000243923267362 -4.69213522097e-32                3.0               35.5      11.8333333333        -30000000.0
0.0                 1.92495415868e-12  0.000406372436146 -0.000231382784932 -0.000243895158292 -4.75505430227e-32                3.0               36.0               12.0        -30000000.0
0.0                 1.92493848857e-12  0.000406330002534 -0.000231359493341 -0.000243867816607 -4.81959399308e-32                3.0               36.5      12.1666666667        -30000000.0
0.0                 1.92499629857e-12  0.000406288677368 -0.000231336784395 -0.000243841185465 -4.89020745402e-32                3.0               37.0      12.3333333333        -30000000.0
0.0                  1.9249444178e-12  0.000406248403806 -0.000231314643884 -0.000243815264866 -4.95482176117e-32                3.0               37.5               12.5        -30000000.0
0.0                 1.92496008791e-12  0.000406209210269 -0.000231293100228 -0.000243789997967 -5.01689452097e-32                3.0               38.0      12.6666666667        -30000000.0
0.0                 1.92499291044e-12  0.000406171011491 -0.000231272082374 -0.000243765384766 -5.08521726025e-32                3.0               38.5      12.8333333333        -30000000.0
0.0                  1.9249418767e-12   0.00040613375063  -0.00023125157611 -0.000243741368422 -5.15218829582e-32                3.0               39.0               13.0        -30000000.0
0.0                 1.92497724033e-12  0.000406097427685 -0.000231231567227 -0.000243717948933 -5.21610235732e-32                3.0               39.5      13.1666666667        -30000000.0
0.0                 1.92498422835e-12  0.000406062014235 -0.000231212055724 -0.000243695126301 -5.28253271141e-32                3.0               40.0      13.3333333333        -30000000.0
0.0                 1.92493975912e-12  0.000406027396593 -0.000231192984756 -0.000243672815259 -5.34964666597e-32                3.0               40.5               13.5        -30000000.0
0.0                 1.92497893439e-12  0.000405993660024 -0.000231174382748 -0.000243651044229 -5.41411690619e-32                3.0               41.0      13.6666666667        -30000000.0
0.0                 1.92500392186e-12  0.000405960719263 -0.000231156207064 -0.000243629813212 -5.47992450082e-32                3.0               41.5      13.8333333333        -30000000.0
0.0                 1.92493510044e-12  0.000405928545888 -0.000231138457707 -0.000243609065365 -5.54436432053e-32                3.0               42.0               14.0        -30000000.0
0.0                 1.92497194637e-12  0.000405897054634 -0.000231121077832 -0.000243588772264 -5.61150812163e-32                3.0               42.5      14.1666666667        -30000000.0
0.0                 1.92498316956e-12  0.000405866330766 -0.000231104124282 -0.000243568962333 -5.68014080571e-32                3.0               43.0      14.3333333333        -30000000.0
0.0                 1.92492705362e-12  0.000405836317441 -0.000231087540215 -0.000243549607148 -5.74170617439e-32                3.0               43.5               14.5        -30000000.0
0.0                  1.9249677112e-12  0.000405806986237  -0.00023107133984  -0.00024353067829 -5.80602603399e-32                3.0               44.0      14.6666666667        -30000000.0
0.0                 1.92498189901e-12  0.000405778223467 -0.000231055452105 -0.000243512147335 -5.87763418815e-32                3.0               44.5      14.8333333333        -30000000.0
0.0                  1.9249251478e-12  0.000405750142818  -0.00023103991964 -0.000243494042707 -5.94128020479e-32                3.0               45.0               15.0        -30000000.0
0.0                 1.92495564099e-12  0.000405722659025 -0.000231024728237  -0.00024347630756 -6.00333689337e-32                3.0               45.5      15.1666666667        -30000000.0
0.0                 1.92497364044e-12  0.000405695743666 -0.000231009835261 -0.000243458941895 -6.07512125689e-32                3.0               46.0      15.3333333333        -30000000.0
0.0                  1.9249251478e-12  0.000405669425163 -0.000230995283346 -0.000243441974135 -6.13934641112e-32                3.0               46.5               15.5        -30000000.0
0.0                 1.92496008791e-12  0.000405643675094 -0.000230981015648 -0.000243425375857 -6.20061331444e-32                3.0               47.0      15.6666666667        -30000000.0
0.0                 1.92494992351e-12  0.000405618436616 -0.000230967046377 -0.000243409090217  -6.2694463147e-32                3.0               47.5      15.8333333333        -30000000.0
0.0                 1.92491900681e-12  0.000405593681307 -0.000230953332903 -0.000243393117216 -6.33680133744e-32                3.0               48.0               16.0        -30000000.0
0.0                 1.92495225285e-12  0.000405569466011 -0.000230939917856 -0.000243377485276  -6.4002533516e-32                3.0               48.5      16.1666666667        -30000000.0
0.0                 1.92494717066e-12  0.000405545733884 -0.000230926772815 -0.000243362194396  -6.4676112442e-32                3.0               49.0      16.3333333333        -30000000.0
0.0                 1.92492620659e-12  0.000405522484925  -0.00023091388357 -0.000243347187734  -6.5310276721e-32                3.0               49.5               16.5        -30000000.0
0.0                 1.92496326428e-12  0.000405499662293 -0.000230901235909 -0.000243332465288 -6.59760725887e-32                3.0               50.0      16.6666666667        -30000000.0
1.17709071003e-40   2.58453365376e-05  0.000162629902434 -2.69228941363e-05 -8.25002857141e-05 -2.95011845633e-34                4.0                0.5              0.125        -30000000.0
7.59503767664e-40   8.30107964589e-05  0.000311037183565 -9.16327351774e-05 -0.000164707401495 -1.08930835197e-33                4.0                1.0               0.25        -30000000.0
7.34280395306e-40   0.000140556238648  0.000430819227404 -0.000169745135281 -0.000239827983251 -1.93605315049e-33                4.0                1.5              0.375        -30000000.0
7.20267410663e-40   0.000169801964489  0.000510072368343 -0.000237163163774 -0.000294229693054  -3.0339075846e-33                4.0                2.0                0.5        -30000000.0
6.10966130446e-40   0.000161729204251  0.000550519359876  -0.00028054208201 -0.000324224032511 -4.17941226494e-33                4.0                2.5              0.625        -30000000.0
4.37205120869e-40   0.000130198500869  0.000566217067899 -0.000302705672084 -0.000337073544188 -5.20005403262e-33                4.0                3.0               0.75        -30000000.0
2.84463588258e-40   9.29484613721e-05  0.000570457302729 -0.000312462447027 -0.000341349533528 -6.15100449688e-33                4.0                3.5              0.875        -30000000.0
1.77964904969e-40   6.04161343176e-05  0.000570493341456 -0.000316429662917 -0.000342189736102 -7.12756522641e-33                4.0                4.0                1.0        -30000000.0
9.94921909671e-41    3.6093133815e-05  0.000569249436921 -0.000317965572094 -0.000341835118434 -8.00937970502e-33                4.0                4.5              1.125        -30000000.0
5.32493416443e-41   1.97211527109e-05  0.000567699714793 -0.000318487280992 -0.000341103287838 -8.95043812317e-33                4.0                5.0               1.25        -30000000.0
2.66246708222e-41   9.62178337005e-06  0.000566132030144  -0.00031855324778 -0.000340267746424 -9.88512330137e-33                4.0                5.5              1.375        -30000000.0
1.26116861789e-41   3.90754273383e-06  0.000564628862776 -0.000318391954579 -0.000339421660556  -1.0743937293e-32                4.0                6.0                1.5        -30000000.0
5.6051938573e-42      9.873840634e-07  0.000563216246974 -0.000318109897535 -0.000338601154226 -1.15992701453e-32                4.0                6.5              1.625        -30000000.0
4.20389539297e-42  -2.99099855994e-07  0.000561902481877 -0.000317764460078 -0.000337822200436 -1.25238448094e-32                4.0                7.0               1.75        -30000000.0
4.20389539297e-42  -7.16468329109e-07  0.000560688192763 -0.000317389520887  -0.00033709170566 -1.34462175739e-32                4.0                7.5              1.875        -30000000.0
5.6051938573e-42   -7.26144977481e-07  0.000559569400593  -0.00031700548675 -0.000336411460466 -1.42962555359e-32                4.0                8.0                2.0        -30000000.0
5.6051938573e-42   -5.82617787348e-07  0.000558539966278 -0.000316624664265 -0.000335780470095 -1.51455645537e-32                4.0                8.5              2.125        -30000000.0
7.00649232162e-42  -4.11514267107e-07  0.000557592557016 -0.000316254158861 -0.000335196062906 -1.60628088798e-32                4.0                9.0               2.25        -30000000.0
7.00649232162e-42  -2.64985339227e-07  0.000556719840006 -0.000315897864311 -0.000334654970402 -1.69820133197e-32                4.0                9.5              2.375        -30000000.0
7.00649232162e-42  -1.57308568949e-07  0.000555914596134 -0.000315557741715 -0.000334153668291 -1.78272270483e-32                4.0               10.0                2.5        -30000000.0
7.00649232162e-42  -8.58359355815e-08  0.000555170345251 -0.000315234473192 -0.000333688717546 -1.86742057403e-32                4.0               10.5              2.625        -30000000.0
7.00649232162e-42  -4.22110853215e-08  0.000554481005111 -0.000314928115586  -0.00033325682125 -1.95907627351e-32                4.0               11.0               2.75        -30000000.0
7.00649232162e-42  -1.76814500541e-08  0.000553841175588 -0.000314638214149 -0.000332854995122 -2.04367011032e-32                4.0               11.5              2.875        -30000000.0
8.40779078595e-42  -5.13793564985e-09  0.000553246195523 -0.000314364086762 -0.000332480510679 -2.13516107987e-32                4.0               12.0                3.0        -30000000.0
8.40779078595e-42   4.71049956853e-10  0.000552691687972 -0.000314104937615 -0.000332130838387 -2.21970125031e-32                4.0               12.5              3.125        -30000000.0
8.40779078595e-42   2.40927872271e-09  0.000552173901269 -0.000313859914058 -0.000331803789777 -2.31115462471e-32                4.0               13.0               3.25        -30000000.0
8.40779078595e-42   2.61811796201e-09   0.00055168942481 -0.000313628106596 -0.000331497346906 -2.40267501032e-32                4.0               13.5              3.375        -30000000.0
8.40779078595e-42   2.15825209267e-09   0.00055123535958 -0.000313408719421 -0.000331209747628 -2.48701601253e-32                4.0               14.0                3.5        -30000000.0
8.40779078595e-42   1.55188980156e-09  0.000550808920252 -0.000313200899882 -0.000330939343485 -2.57134682673e-32                4.0               14.5              3.625        -30000000.0
8.40779078595e-42    1.0181851022e-09  0.000550407776245 -0.000313003880592 -0.000330684741812 -2.66268009752e-32                4.0               15.0               3.75        -30000000.0
8.40779078595e-42   6.21260096319e-10  0.000550029824353 -0.000312816922587 -0.000330444606789  -2.7541318935e-32                4.0               15.5              3.875        -30000000.0
8.40779078595e-42    3.5591012559e-10    0.0005496731319 -0.000312639343747 -0.000330217801547 -2.83887797634e-32                4.0               16.0                4.0        -30000000.0
8.40779078595e-42   1.92983582131e-10  0.000549335993583 -0.000312470547215 -0.000330003274485 -2.92266093441e-32                4.0               16.5              4.125        -30000000.0
8.40779078595e-42   1.00727118432e-10  0.000549016931473 -0.000312309936135 -0.000329800059262 -3.01461466877e-32                4.0               17.0               4.25        -30000000.0
8.40779078595e-42   5.30266036972e-11  0.000548714467641 -0.000312156942073 -0.000329607331651 -3.09857326223e-32                4.0               17.5              4.375        -30000000.0
8.40779078595e-42   3.12471030225e-11  0.000548427465219 -0.000312011110282 -0.000329424324264 -3.18986635499e-32                4.0               18.0                4.5        -30000000.0
8.40779078595e-42   2.32953711659e-11  0.000548154673652 -0.000311871929171 -0.000329250298137 -3.28134024888e-32                4.0               18.5              4.625        -30000000.0
8.40779078595e-42   2.19502218593e-11  0.000547895183445 -0.000311739000836 -0.000329084656414 -3.36535910939e-32                4.0               19.0               4.75        -30000000.0
8.40779078595e-42   2.32571750622e-11   0.00054764802826 -0.000311611927373  -0.00032892680224 -3.45735761355e-32                4.0               19.5              4.875        -30000000.0
8.40779078595e-42   2.52339619198e-11  0.000547412298602   -0.0003114903393 -0.000328776195602 -3.54100052249e-32                4.0               20.0                5.0        -30000000.0
8.40779078595e-42   2.70388027831e-11   0.00054718731235 -0.000311373923978 -0.000328632381752 -3.62557010899e-32                4.0               20.5              5.125        -30000000.0
8.40779078595e-42    2.8409180119e-11   0.00054697233054 -0.000311262340347 -0.000328494905943 -3.71657162405e-32                4.0               21.0               5.25        -30000000.0
8.40779078595e-42   2.93321444878e-11   0.00054676667105 -0.000311155332611  -0.00032836334185 -3.80151285732e-32                4.0               21.5              5.375        -30000000.0
8.40779078595e-42    2.9907998143e-11  0.000546569822291 -0.000311052644975 -0.000328237376834 -3.89214817834e-32                4.0               22.0                5.5        -30000000.0
8.40779078595e-42   3.02383206636e-11  0.000546381158983 -0.000310953964799 -0.000328116584569 -3.98384850412e-32                4.0               22.5              5.625        -30000000.0
8.40779078595e-42   3.04080525137e-11  0.000546200226381 -0.000310859121555 -0.000328000737682 -4.06843846662e-32                4.0               23.0               5.75        -30000000.0
8.40779078595e-42   3.04862336547e-11  0.000546026512893 -0.000310767887868 -0.000327889495111  -4.1522234336e-32                4.0               23.5              5.875        -30000000.0
8.40779078595e-42   3.05190307704e-11  0.000545859677459 -0.000310680064786 -0.000327782601062 -4.24406036468e-32                4.0               24.0                6.0        -30000000.0
8.40779078595e-42    3.0523723333e-11  0.000545699322174 -0.000310595453357 -0.000327679799739 -4.32742719317e-32                4.0               24.5              6.125        -30000000.0
8.40779078595e-42   3.05224426192e-11  0.000545544992292 -0.000310513911472 -0.000327580863768  -4.4196343361e-32                4.0               25.0               6.25        -30000000.0
8.40779078595e-42   3.05144534044e-11  0.000545396403595 -0.000310435268602  -0.00032748562262 -4.50342045102e-32                4.0               25.5              6.375        -30000000.0
8.40779078595e-42   3.05104655733e-11  0.000545253271866 -0.000310359382638 -0.000327393820498 -4.59514890143e-32                4.0               26.0                6.5        -30000000.0
8.40779078595e-42   3.05078329949e-11  0.000545115256045  -0.00031028608305 -0.000327305286874 -4.68558046244e-32                4.0               26.5              6.625        -30000000.0
8.40779078595e-42   3.05028693818e-11  0.000544982128758  -0.00031021525615 -0.000327219851215 -4.77074984952e-32                4.0               27.0               6.75        -30000000.0
8.40779078595e-42   3.04991763182e-11  0.000544853605788 -0.000310146816673 -0.000327137399836  -4.8540248425e-32                4.0               27.5              6.875        -30000000.0
8.40779078595e-42   3.04998268395e-11  0.000544729459762  -0.00031008059409 -0.000327057705363 -4.94629311344e-32                4.0               28.0                7.0        -30000000.0
8.40779078595e-42     3.049757712e-11  0.000544609463304 -0.000310016531557  -0.00032698068253  -5.0300803763e-32                4.0               28.5              7.125        -30000000.0
8.40779078595e-42   3.04989899709e-11   0.00054449350273 -0.000309954486966  -0.00032690618923 -5.12114560223e-32                4.0               29.0               7.25        -30000000.0
8.40779078595e-42   3.04972755762e-11  0.000544381236978  -0.00030989437505 -0.000326834111775 -5.20547699041e-32                4.0               29.5              7.375        -30000000.0
8.40779078595e-42    3.0498888327e-11  0.000544272552361 -0.000309836138968 -0.000326764308056 -5.29661511077e-32                4.0               30.0                7.5        -30000000.0
8.40779078595e-42   3.05004875252e-11  0.000544167335192 -0.000309779636609 -0.000326696692809 -5.38862739026e-32                4.0               30.5              7.625        -30000000.0
8.40779078595e-42   3.04989628659e-11  0.000544065358099 -0.000309724867975 -0.000326631180769 -5.47186134426e-32                4.0               31.0               7.75        -30000000.0
8.40779078595e-42   3.05005417353e-11   0.00054396645055 -0.000309671690957 -0.000326567658249 -5.56352120503e-32                4.0               31.5              7.875        -30000000.0
8.40779078595e-42   3.04990136878e-11  0.000543870555703 -0.000309620077132 -0.000326506011561  -5.6481648339e-32                4.0               32.0                8.0        -30000000.0
8.40779078595e-42   3.04975398505e-11  0.000543777503026 -0.000309569912815 -0.000326446212284 -5.73163411635e-32                4.0               32.5              8.125        -30000000.0
8.40779078595e-42   3.04990475691e-11  0.000543687178833 -0.000309521198005  -0.00032638811831 -5.82201344593e-32                4.0               33.0               8.25        -30000000.0
8.40779078595e-42   3.04976279419e-11  0.000543599412595 -0.000309473819016 -0.000326331701217 -5.90863785165e-32                4.0               33.5              8.375        -30000000.0
8.40779078595e-42    3.0499095003e-11   0.00054351420431 -0.000309427775846 -0.000326276904161 -5.99912107013e-32                4.0               34.0                8.5        -30000000.0
8.40779078595e-42   3.04976855402e-11  0.000543431326605 -0.000309382954811 -0.000326223613456 -6.08177301667e-32                4.0               34.5              8.625        -30000000.0
8.40779078595e-42    3.0499122108e-11  0.000543350722637 -0.000309339355908 -0.000326171772258 -6.17517889981e-32                4.0               35.0               8.75        -30000000.0
8.40779078595e-42   3.04977804079e-11  0.000543272335563 -0.000309296893874 -0.000326121352145 -6.25889556414e-32                4.0               35.5              8.875        -30000000.0
8.40779078595e-42     3.049917293e-11  0.000543196051694 -0.000309255540287 -0.000326072296275 -6.34841680579e-32                4.0               36.0                9.0        -30000000.0
8.40779078595e-42   3.05004671964e-11  0.000543121871033 -0.000309215295147 -0.000326024519381 -6.43975524233e-32                4.0               36.5              9.125        -30000000.0
8.40779078595e-42   3.04991864826e-11  0.000543049509361 -0.000309176016344 -0.000325977993043 -6.52565988735e-32                4.0               37.0               9.25        -30000000.0
8.40779078595e-42   3.05004163744e-11  0.000542979080365 -0.000309137760723 -0.000325932660417 -6.61712517166e-32                4.0               37.5              9.375        -30000000.0
8.40779078595e-42    3.0499223752e-11  0.000542910413515 -0.000309100471441  -0.00032588849308 -6.69930129554e-32                4.0               38.0                9.5        -30000000.0
8.40779078595e-42   3.05003994337e-11  0.000542843508811 -0.000309064063231 -0.000325845405769 -6.79077863326e-32                4.0               38.5              9.625        -30000000.0
8.40779078595e-42   3.04992203639e-11  0.000542778252566 -0.000309028536094 -0.000325803398482 -6.87664195231e-32                4.0               39.0               9.75        -30000000.0
8.40779078595e-42   3.05004028219e-11  0.000542714587937 -0.000308993861609 -0.000325762414377 -6.96886774933e-32                4.0               39.5              9.875        -30000000.0
8.40779078595e-42   3.04992373045e-11   0.00054265245808 -0.000308960039774 -0.000325722425032 -7.05020415239e-32                4.0               40.0               10.0        -30000000.0
8.40779078595e-42   3.04980209652e-11  0.000542591862995 -0.000308926985326 -0.000325683402025 -7.13587404292e-32                4.0               40.5             10.125        -30000000.0
8.40779078595e-42   3.04992711858e-11  0.000542532688996 -0.000308894726686 -0.000325645316934 -7.22763147891e-32                4.0               41.0              10.25        -30000000.0
8.40779078595e-42   3.04981090566e-11  0.000542474879239 -0.000308863178589 -0.000325608084495  -7.3112591776e-32                4.0               41.5             10.375        -30000000.0
8.40779078595e-42   3.04992982909e-11  0.000542418490568 -0.000308832369456 -0.000325571733129 -7.40099680664e-32                4.0               42.0               10.5        -30000000.0
8.40779078595e-42   3.04981327736e-11  0.000542363295608 -0.000308802214022 -0.000325536205992 -7.48664316433e-32                4.0               42.5             10.625        -30000000.0
8.40779078595e-42   3.04993050672e-11  0.000542309351204 -0.000308772740709 -0.000325501474663 -7.57857738364e-32                4.0               43.0              10.75        -30000000.0
8.40779078595e-42   3.04981802074e-11  0.000542256657354 -0.000308743921096 -0.000325467539142 -7.66202485517e-32                4.0               43.5             10.875        -30000000.0
8.40779078595e-42   3.04993321722e-11  0.000542205100373  -0.00030871572676 -0.000325434342585 -7.75192147442e-32                4.0               44.0               11.0        -30000000.0
8.40779078595e-42   3.05003926575e-11  0.000542154737104  -0.00030868812928 -0.000325401856571 -7.84475453365e-32                4.0               44.5             11.125        -30000000.0
8.40779078595e-42   3.04993626654e-11  0.000542105397017 -0.000308661128656   -0.0003253700811 -7.92953419385e-32                4.0               45.0              11.25        -30000000.0
8.40779078595e-42   3.05003960456e-11  0.000542057136954 -0.000308634668045  -0.00032533898775 -8.02029693661e-32                4.0               45.5             11.375        -30000000.0
8.40779078595e-42   3.04993626654e-11  0.000542009900073 -0.000308608775867 -0.000325308548099 -8.10574240416e-32                4.0               46.0               11.5        -30000000.0
8.40779078595e-42    3.0498271687e-11  0.000541963686373 -0.000308583423703 -0.000325278762148 -8.19041645353e-32                4.0               46.5             11.625        -30000000.0
8.40779078595e-42   3.04993829942e-11  0.000541918382169 -0.000308558583129 -0.000325249573052 -8.27820430019e-32                4.0               47.0              11.75        -30000000.0
8.40779078595e-42   3.04983021802e-11  0.000541874044302 -0.000308534254145 -0.000325220980812 -8.36277962641e-32                4.0               47.5             11.875        -30000000.0
8.40779078595e-42    3.0499403323e-11  0.000541830559087 -0.000308510379909 -0.000325192985429 -8.45597830571e-32                4.0               48.0               12.0        -30000000.0
8.40779078595e-42   3.04983699428e-11  0.000541787983366 -0.000308486988843 -0.000325165530057  -8.5412699488e-32                4.0               48.5             12.125        -30000000.0
8.40779078595e-42   3.04994100993e-11   0.00054174631714 -0.000308464080945  -0.00032513864312 -8.62898088323e-32                4.0               49.0              12.25        -30000000.0
8.40779078595e-42   3.04983970478e-11  0.000541705389878 -0.000308441599373 -0.000325112296196  -8.7134879068e-32                4.0               49.5             12.375        -30000000.0
8.40779078595e-42   3.04994372043e-11  0.000541665258424 -0.000308419544126  -0.00032508643244 -8.80683467084e-32                4.0               50.0               12.5        -30000000.0
7.28675201449e-41   2.14907398544e-05  0.000163483022675 -2.21809095535e-05 -8.25001293947e-05 -2.89601622838e-34                5.0                0.5                0.1        -30000000.0
1.16307772539e-39    7.2928386885e-05  0.000317865016086 -7.84451259506e-05 -0.000164989003792 -1.27443265895e-33                5.0                1.0                0.2        -30000000.0
1.17568941157e-39   0.000134701068077  0.000454006823247 -0.000153346320531 -0.000245521675879 -2.19743634411e-33                5.0                1.5                0.3        -30000000.0
1.1742881131e-39      0.0001867135353  0.000562648665436 -0.000230952437619 -0.000315873592172 -3.38312640803e-33                5.0                2.0                0.4        -30000000.0
1.11122968221e-39   0.000212252345477  0.000637590346741 -0.000296453976034 -0.000367787095001 -4.74040768857e-33                5.0                2.5                0.5        -30000000.0
9.6549464192e-40    0.000207307422784  0.000681152130255 -0.000342276450738 -0.000399881940893 -6.13534510986e-33                5.0                3.0                0.6        -30000000.0
7.70714155379e-40   0.000180464525101  0.000702408499365 -0.000369774028286 -0.000416725100649 -7.48032832602e-33                5.0                3.5                0.7        -30000000.0
5.73131071909e-40   0.000144012176406  0.000710939161763 -0.000384554340371 -0.000424301987323 -8.75246518726e-33                5.0                4.0                0.8        -30000000.0
4.00771360797e-40   0.000107341698197  0.000713328574875 -0.000391964761093 -0.000427111871204 -9.96422666695e-33                5.0                4.5                0.9        -30000000.0
2.64845409757e-40   7.55200915137e-05  0.000713116435236 -0.000395537085751 -0.000427737205655 -1.11367169926e-32                5.0                5.0                1.0        -30000000.0
1.6535321879e-40    5.03524120177e-05  0.000711923576091 -0.000397209419134 -0.000427438692441 -1.22857254124e-32                5.0                5.5                1.1        -30000000.0
9.66895940384e-41   3.17621235979e-05  0.000710412791705 -0.000397941931851 -0.000426771862294 -1.34210733021e-32                5.0                6.0                1.2        -30000000.0
5.184804318e-41     1.87968201004e-05  0.000708834761554 -0.000398189200723 -0.000425967840556 -1.45480942951e-32                5.0                6.5                1.3        -30000000.0
2.38220738935e-41   1.02310622196e-05  0.000707280889856 -0.000398168339188   -0.0004251222947 -1.56700399421e-32                5.0                7.0                1.4        -30000000.0
7.00649232162e-42   4.88436269208e-06  0.000705785737409 -0.000397989936118 -0.000424277175171 -1.67870637805e-32                5.0                7.5                1.5        -30000000.0
-1.40129846432e-42  1.76216641279e-06  0.000704363401383 -0.000397715979261 -0.000423452945597 -1.79020428441e-32                5.0                8.0                1.6        -30000000.0
-4.20389539297e-42  9.52710133006e-08  0.000703019622961 -0.000397384610551 -0.000422660377808 -1.90135522479e-32                5.0                8.5                1.7        -30000000.0
-5.6051938573e-42  -6.73564481968e-07  0.000701755880073  -0.00039702081267 -0.000421905127723 -2.01222118815e-32                5.0                9.0                1.8        -30000000.0
-5.6051938573e-42  -9.25633514282e-07   0.00070057086532 -0.000396641183897 -0.000421189668032 -2.12302430159e-32                5.0                9.5                1.9        -30000000.0
-4.20389539297e-42 -9.07742991885e-07   0.00069946139547 -0.000396256865542 -0.000420514481903 -2.23368779637e-32                5.0               10.0                2.0        -30000000.0
-2.80259692865e-42 -7.70318531185e-07  0.000698423434642 -0.000395875218828 -0.000419878716684 -2.34423047009e-32                5.0               10.5                2.1        -30000000.0
-2.80259692865e-42 -5.98532168272e-07  0.000697452321674 -0.000395501018602 -0.000419280723918 -2.45468216926e-32                5.0               11.0                2.2        -30000000.0
-1.40129846432e-42 -4.35795594056e-07   0.00069654328172 -0.000395137249143  -0.00041871845724 -2.56522972173e-32                5.0               11.5                2.3        -30000000.0
-1.40129846432e-42 -3.00407476672e-07  0.000695691596775 -0.000394785644175 -0.000418189756601 -2.67553017932e-32                5.0               12.0                2.4        -30000000.0
-0                 -1.96697408361e-07  0.000694892833053 -0.000394447170038 -0.000417692291421 -2.78577036987e-32                5.0               12.5                2.5        -30000000.0
-0                  -1.2207226896e-07  0.000694142840985 -0.000394122196212 -0.000417223930071 -2.89597956593e-32                5.0               13.0                2.6        -30000000.0
-0                 -7.11928155317e-08   0.00069343764153 -0.000393810807964 -0.000416782484081  -3.0061152936e-32                5.0               13.5                2.7        -30000000.0
-0                  -3.8251946749e-08  0.000692773824085 -0.000393512749497 -0.000416366049194 -3.11614196662e-32                5.0               14.0                2.8        -30000000.0
-0                 -1.80676532763e-08  0.000692147978043 -0.000393227679751 -0.000415972749579 -3.22603031242e-32                5.0               14.5                2.9        -30000000.0
0.0                -6.48438377646e-09  0.000691557261234 -0.000392955087136 -0.000415600879933 -3.33604837586e-32                5.0               15.0                3.0        -30000000.0
0.0                -4.05395443777e-10  0.000690998945174 -0.000392694516904 -0.000415248905483 -3.44602310442e-32                5.0               15.5                3.1        -30000000.0
0.0                 2.34571151565e-09  0.000690470528752 -0.000392445343778  -0.00041491531988 -3.55623344843e-32                5.0               16.0                3.2        -30000000.0
0.0                 3.21979335555e-09  0.000689969851919 -0.000392207056166 -0.000414598872567 -3.66574297281e-32                5.0               16.5                3.3        -30000000.0
0.0                 3.13422573485e-09  0.000689494811468 -0.000391979085634 -0.000414298284568 -3.77609967964e-32                5.0               17.0                3.4        -30000000.0
0.0                  2.6358375118e-09  0.000689043645252 -0.000391760892171  -0.00041401250428 -3.88600667953e-32                5.0               17.5                3.5        -30000000.0
0.0                 2.02728871017e-09  0.000688614591127 -0.000391551964185  -0.00041374050852 -3.99545134509e-32                5.0               18.0                3.6        -30000000.0
0.0                 1.45877613374e-09  0.000688206114319 -0.000391351790086 -0.000413481330952 -4.10579571153e-32                5.0               18.5                3.7        -30000000.0
0.0                 9.90986372823e-10  0.000687816793743 -0.000391159886703 -0.000413234147345 -4.21521311343e-32                5.0               19.0                3.8        -30000000.0
0.0                 6.36069159583e-10  0.000687445435688 -0.000390975856135  -0.00041299813347 -4.32552131964e-32                5.0               19.5                3.9        -30000000.0
0.0                 3.82911015178e-10  0.000687090789597 -0.000390799215211 -0.000412772635627 -4.43488907297e-32                5.0               20.0                4.0        -30000000.0
0.0                 2.11718826065e-10  0.000686751832291 -0.000390629566027 -0.000412556943274 -4.54522712571e-32                5.0               20.5                4.1        -30000000.0
0.0                 1.01758343776e-10  0.000686427483743 -0.000390466539102 -0.000412350459555 -4.65448869425e-32                5.0               21.0                4.2        -30000000.0
0.0                  3.4909483751e-11  0.000686116891302 -0.000390309821796 -0.000412152616036 -4.76483937438e-32                5.0               21.5                4.3        -30000000.0
-0                 -3.13817067222e-12  0.000685819202317 -0.000390159016206 -0.000411962901126 -4.87412246687e-32                5.0               22.0                4.4        -30000000.0
-0                 -2.29179807185e-11  0.000685533677824 -0.000390013866536 -0.000411780831655 -4.98443526485e-32                5.0               22.5                4.5        -30000000.0
-0                 -3.17519278828e-11  0.000685259522015 -0.000389874060147 -0.000411605981299 -5.09423665392e-32                5.0               23.0                4.6        -30000000.0
-0                 -3.44720928777e-11  0.000684996166456 -0.000389739312823 -0.000411437895309 -5.20346234922e-32                5.0               23.5                4.7        -30000000.0
-0                 -3.41039113724e-11  0.000684742929025 -0.000389609340345 -0.000411276232626 -5.31380040196e-32                5.0               24.0                4.8        -30000000.0
-0                 -3.24324341526e-11  0.000684499298131 -0.000389483972185 -0.000411120623767 -5.42299165895e-32                5.0               24.5                4.9        -30000000.0
-0                 -3.04345205992e-11  0.000684264705342 -0.000389362924125 -0.000410970756093 -5.53337333356e-32                5.0               25.0                5.0        -30000000.0
-0                 -2.85875991391e-11  0.000684038639065 -0.000389246025634 -0.000410826288544 -5.64245151809e-32                5.0               25.5                5.1        -30000000.0
-0                   -2.707918762e-11  0.000683820701397 -0.000389133020917 -0.000410686965324 -5.75286016937e-32                5.0               26.0                5.2        -30000000.0
-0                 -2.59417595912e-11  0.000683610494434 -0.000389023767866 -0.000410552530639 -5.86198484563e-32                5.0               26.5                5.3        -30000000.0
-0                 -2.51349251335e-11  0.000683407506585 -0.000388918067529  -0.00041042270027 -5.97236192846e-32                5.0               27.0                5.4        -30000000.0
-0                 -2.45921260921e-11  0.000683211510477 -0.000388815777796 -0.000410297275266 -6.08145274037e-32                5.0               27.5                5.5        -30000000.0
-0                 -2.42452711824e-11  0.000683021994519 -0.000388716728139 -0.000410175999832 -6.19188435053e-32                5.0               28.0                5.6        -30000000.0
0.0                -2.40355102493e-11   0.00068283878818 -0.000388620776448 -0.000410058731859 -6.30158472055e-32                5.0               28.5                5.7        -30000000.0
0.0                -2.39168206046e-11    0.0006826615504 -0.000388527752193 -0.000409945243973 -6.41062961472e-32                5.0               29.0                5.8        -30000000.0
0.0                  -2.385556657e-11  0.000682489996962 -0.000388437570109 -0.000409835337223 -6.52103711806e-32                5.0               29.5                5.9        -30000000.0
0.0                -2.38285174199e-11  0.000682323786805 -0.000388350059666 -0.000409728869499 -6.63001485752e-32                5.0               30.0                6.0        -30000000.0
0.0                -2.38204570543e-11  0.000682162749399  -0.00038826516402 -0.000409625698694 -6.74050271692e-32                5.0               30.5                6.1        -30000000.0
0.0                -2.38218682112e-11  0.000682006657371 -0.000388182712641 -0.000409525654277 -6.84948906596e-32                5.0               31.0                6.2        -30000000.0
0.0                -2.38272265416e-11  0.000681855226503 -0.000388102648685 -0.000409428594139  -6.9599453569e-32                5.0               31.5                6.3        -30000000.0
0.0                -2.38335487956e-11  0.000681708286265 -0.000388024830045 -0.000409334404594 -7.06966294608e-32                5.0               32.0                6.4        -30000000.0
0.0                -2.38393272543e-11  0.000681565666127 -0.000387949199876 -0.000409242943533 -7.17779637295e-32                5.0               32.5                6.5        -30000000.0
0.0                -2.38440164287e-11  0.000681427195559 -0.000387875672914 -0.000409154097269  -7.2890906628e-32                5.0               33.0                6.6        -30000000.0
0.0                -2.38475180629e-11  0.000681292590343 -0.000387804135471 -0.000409067780538 -7.39880193828e-32                5.0               33.5                6.7        -30000000.0
0.0                -2.38499913991e-11  0.000681161793636 -0.000387734502283 -0.000408983879652 -7.50851091788e-32                5.0               34.0                6.8        -30000000.0
0.0                -2.38516617481e-11  0.000681034578065 -0.000387666744928 -0.000408902252502 -7.61821760159e-32                5.0               34.5                6.9        -30000000.0
0.0                -2.38527205393e-11  0.000680910886786 -0.000387600749718 -0.000408822870668 -7.72792256338e-32                5.0               35.0                7.0        -30000000.0
0.0                -2.38533676725e-11  0.000680790492424 -0.000387536459812  -0.00040874559204 -7.83767286895e-32                5.0               35.5                7.1        -30000000.0
0.0                -2.38537234263e-11  0.000680673281295 -0.000387473818364 -0.000408670388197 -7.94556178381e-32                5.0               36.0                7.2        -30000000.0
0.0                -2.38539013032e-11  0.000680559196553 -0.000387412768532  -0.00040859711703 -8.05707590488e-32                5.0               36.5                7.3        -30000000.0
0.0                -2.38540012531e-11  0.000680448010826 -0.000387353225051 -0.000408525750117 -8.16671141608e-32                5.0               37.0                7.4        -30000000.0
0.0                -2.38540198878e-11  0.000680339724113 -0.000387295159499 -0.000408456202194 -8.27640834227e-32                5.0               37.5                7.5        -30000000.0
0.0                -2.38540046412e-11  0.000680234165884 -0.000387238515032 -0.000408388387996 -8.38426741059e-32                5.0               38.0                7.6        -30000000.0
0.0                -2.38539843124e-11  0.000680131165609 -0.000387183206385 -0.000408322250678 -8.49579817685e-32                5.0               38.5                7.7        -30000000.0
0.0                -2.38539572074e-11  0.000680030723288 -0.000387129261981 -0.000408257761819 -8.60550830439e-32                5.0               39.0                7.8        -30000000.0
0.0                -2.38539436549e-11  0.000679932782077  -0.00038707653971 -0.000408194807733  -8.7152006388e-32                5.0               39.5                7.9        -30000000.0
0.0                -2.38539233261e-11  0.000679837171447 -0.000387025067994 -0.000408133388419  -8.8248912513e-32                5.0               40.0                8.0        -30000000.0
0.0                -2.38539063854e-11  0.000679743834553  -0.00038697478999  -0.00040807339019 -8.93458128983e-32                5.0               40.5                8.1        -30000000.0
0.0                -2.38539250201e-11  0.000679652657709 -0.000386925648854 -0.000408014813047 -9.04427018041e-32                5.0               41.0                8.2        -30000000.0
0.0                -2.38538843626e-11  0.000679563640915 -0.000386877616165 -0.000407957600146 -9.15193524625e-32                5.0               41.5                8.3        -30000000.0
0.0                -2.38539029973e-11  0.000679476613641  -0.00038683063508 -0.000407901694643 -9.26364394377e-32                5.0               42.0                8.4        -30000000.0
0.0                -2.38538894448e-11   0.00067939163273 -0.000386784705597 -0.000407847039696  -9.3733299645e-32                5.0               42.5                8.5        -30000000.0
0.0                -2.38538775863e-11  0.000679308527651 -0.000386739770875 -0.000407793606882 -9.48307166049e-32                5.0               43.0                8.6        -30000000.0
0.0                -2.38538741982e-11  0.000679227241562  -0.00038669580249 -0.000407741367781 -9.59051000745e-32                5.0               43.5                8.7        -30000000.0
0.0                -2.38538996092e-11  0.000679147774463 -0.000386652800444 -0.000407690265547 -9.70243968413e-32                5.0               44.0                8.8        -30000000.0
0.0                -2.38538674219e-11  0.000679070012666  -0.00038661067947 -0.000407640243338  -9.8120453488e-32                5.0               44.5                8.9        -30000000.0
0.0                -2.38538911388e-11  0.000678993899328  -0.00038656943957 -0.000407591329576 -9.92172677775e-32                5.0               45.0                9.0        -30000000.0
0.0                -2.38538860566e-11  0.000678919434449 -0.000386529052321 -0.000407543438996 -1.00314059108e-31                5.0               45.5                9.1        -30000000.0
0.0                -2.38538725041e-11  0.000678846561186 -0.000386489489301 -0.000407496543176 -1.01410861918e-31                5.0               46.0                9.2        -30000000.0
0.0                -2.38538843626e-11  0.000678775165852 -0.000386450750511 -0.000407450642115 -1.02507848399e-31                5.0               46.5                9.3        -30000000.0
0.0                -2.38538741982e-11  0.000678705248447 -0.000386412779108  -0.00040740567897  -1.0358180713e-31                5.0               47.0                9.4        -30000000.0
0.0                 -2.3853894527e-11  0.000678636752127 -0.000386375546668 -0.000407361625321 -1.04701408102e-31                5.0               47.5                9.5        -30000000.0
0.0                -2.38538758922e-11  0.000678569676893 -0.000386339081615 -0.000407318452744 -1.05798187953e-31                5.0               48.0                9.6        -30000000.0
0.0                -2.38538877507e-11  0.000678503909057 -0.000386303298683 -0.000407276132819 -1.06894956324e-31                5.0               48.5                9.7        -30000000.0
0.0                -2.38538826685e-11  0.000678439505464 -0.000386268226293 -0.000407234693967 -1.07967847467e-31                5.0               49.0                9.8        -30000000.0
0.0                -2.38538657278e-11  0.000678376295582 -0.000386233807603   -0.0004071940225  -1.0908845863e-31                5.0               49.5                9.9        -30000000.0
0.0                -2.38538657278e-11  0.000678314279412 -0.000386200042612 -0.000407154146842 -1.10185204043e-31                5.0               50.0               10.0        -30000000.0
5.04467447157e-41   1.83616606364e-05  0.000163946594967 -1.88408897372e-05 -8.25000654459e-05 -2.86660600042e-34                6.0                0.5    0.0833333333333        -30000000.0
8.07147915451e-40   6.43942854595e-05  0.000321572713347 -6.82259724272e-05  -0.00016500608524  -1.2269380129e-33                6.0                1.0     0.166666666667        -30000000.0
1.68436075412e-39   0.000124516134292  0.000466555718504 -0.000137449134741 -0.000247061109349 -2.45093782801e-33                6.0                1.5               0.25        -30000000.0
1.75022178194e-39   0.000184935288416  0.000592453829995 -0.000215664314851 -0.000324733150592 -3.73211384907e-33                6.0                2.0     0.333333333333        -30000000.0
1.64372309865e-39   0.000231733466194  0.000693043944011 -0.000291642948014 -0.000391130441812 -5.14438486152e-33                6.0                2.5     0.416666666667        -30000000.0
1.60028284626e-39   0.000254702882785  0.000765108495671 -0.000355744759872  -0.00044134452537 -6.82620202351e-33                6.0                3.0                0.5        -30000000.0
1.45594910443e-39   0.000251977951393  0.000810868471035 -0.000403239539537 -0.000474908176784 -8.55189431125e-33                6.0                3.5     0.583333333333        -30000000.0
1.18830109775e-39   0.000229278057873  0.000836595745568 -0.000434787949644 -0.000494904327297 -1.00871764597e-32                6.0                4.0     0.666666666667        -30000000.0
9.64093343455e-40   0.000195297701566  0.000849325431318 -0.000454058522337 -0.000505610330492 -1.16997840959e-32                6.0                4.5               0.75        -30000000.0
7.46892081485e-40   0.000157775389198  0.000854628694924 -0.000465155750362 -0.000510726692937 -1.32460147574e-32                6.0                5.0     0.833333333333        -30000000.0
5.35296013372e-40   0.000121944339071  0.000856095255131 -0.000471309533623 -0.000512785447881 -1.45800932258e-32                6.0                5.5     0.916666666667        -30000000.0
3.82554480761e-40   9.06241552912e-05  0.000855739870076 -0.000474644508586 -0.000513284589942 -1.60371451634e-32                6.0                6.0                1.0        -30000000.0
2.62042812829e-40   6.48877644949e-05  0.000854586460264 -0.000476416403217 -0.000513028282967 -1.74714046787e-32                6.0                6.5      1.08333333333        -30000000.0
1.66754517255e-40   4.47323422748e-05  0.000853117853694 -0.000477320895698 -0.000512420172072  -1.8729532322e-32                6.0                7.0      1.16666666667        -30000000.0
1.02294787896e-40   2.95816811047e-05  0.000851549430081 -0.000477730907278 -0.000511654945967 -2.01387078325e-32                6.0                7.5               1.25        -30000000.0
5.88545355016e-41   1.86166904115e-05  0.000849974242101 -0.000477846185731 -0.000510825373112 -2.15422254155e-32                6.0                8.0      1.33333333333        -30000000.0
2.80259692865e-41    1.0975189646e-05  0.000848432705425 -0.000477776950447 -0.000509976757712 -2.27794777025e-32                6.0                8.5      1.41666666667        -30000000.0
1.12103877146e-41   5.86127590907e-06   0.00084694306679 -0.000477587946079 -0.000509132576099 -2.41732119353e-32                6.0                9.0                1.5        -30000000.0
0.0                 2.59621146803e-06  0.000845514307457 -0.000477319758829 -0.000508305902258 -2.55645110926e-32                6.0                9.5      1.58333333333        -30000000.0
-5.6051938573e-42   6.33177621445e-07  0.000844150576995 -0.000476999673538 -0.000507504694269 -2.67922053134e-32                6.0               10.0      1.66666666667        -30000000.0
-7.00649232162e-42 -4.48688197707e-07  0.000842853580707 -0.000476646704328 -0.000506733385919 -2.81782267994e-32                6.0               10.5               1.75        -30000000.0
-8.40779078595e-42 -9.60494905833e-07  0.000841622920689   -0.0004762744652  -0.00050599453516 -2.95630199857e-32                6.0               11.0      1.83333333333        -30000000.0
-7.00649232162e-42 -1.12356035586e-06  0.000840457119011 -0.000475892647955 -0.000505289165176 -3.07859846785e-32                6.0               11.5      1.91666666667        -30000000.0
-5.6051938573e-42  -1.08925590769e-06  0.000839353901938 -0.000475508244335 -0.000504617275965 -3.21675578827e-32                6.0               12.0                2.0        -30000000.0
-5.6051938573e-42  -9.56706047717e-07  0.000838310199924 -0.000475126114452 -0.000503978299093 -3.35468380693e-32                6.0               12.5      2.08333333333        -30000000.0
-4.20389539297e-42 -7.87503118271e-07  0.000837322886582 -0.000474749668911  -0.00050337104085 -3.47656472059e-32                6.0               13.0      2.16666666667        -30000000.0
-2.80259692865e-42 -6.17309425799e-07   0.00083638860815 -0.000474381238291 -0.000502794193835 -3.61449216528e-32                6.0               13.5               2.25        -30000000.0
-1.40129846432e-42 -4.64614707818e-07  0.000835504124552 -0.000474022357366 -0.000502246223277 -3.75224655746e-32                6.0               14.0      2.33333333333        -30000000.0
-1.40129846432e-42 -3.37086886182e-07  0.000834666138871 -0.000473673964052 -0.000501725537561 -3.87359712113e-32                6.0               14.5      2.41666666667        -30000000.0
-1.40129846432e-42 -2.36001301834e-07  0.000833871638406 -0.000473336598361 -0.000501230658756  -4.0113474955e-32                6.0               15.0                2.5        -30000000.0
-0                 -1.59207078076e-07  0.000833117780985 -0.000473010516089 -0.000500759938404 -4.14876410525e-32                6.0               15.5      2.58333333333        -30000000.0
-0                   -1.030188157e-07  0.000832401781281 -0.000472695745657 -0.000500312012264 -4.27042547467e-32                6.0               16.0      2.66666666667        -30000000.0
-0                 -6.33551475171e-08  0.000831721195027 -0.000472392173378 -0.000499885402405 -4.40788800217e-32                6.0               16.5               2.75        -30000000.0
-0                 -3.63652025159e-08  0.000831073634799  -0.00047209957188  -0.00049947880143 -4.54574513531e-32                6.0               17.0      2.83333333333        -30000000.0
-0                 -1.87274848407e-08  0.000830456883705 -0.000471817656944  -0.00049909107247 -4.66682937604e-32                6.0               17.5      2.91666666667        -30000000.0
0.0                -7.74547700283e-09  0.000829869009067 -0.000471546115932 -0.000498720908126 -4.80404366071e-32                6.0               18.0                3.0        -30000000.0
0.0                -1.33069217537e-09  0.000829308135053  -0.00047128455094 -0.000498367342061 -4.94173290708e-32                6.0               18.5      3.08333333333        -30000000.0
0.0                 2.07117938252e-09  0.000828772499517 -0.000471032592486 -0.000498029294249 -5.06269173496e-32                6.0               19.0      3.16666666667        -30000000.0
0.0                  3.5753498686e-09  0.000828260567687 -0.000470789842666 -0.000497705855196 -5.20000703867e-32                6.0               19.5               3.25        -30000000.0
0.0                 3.95337321907e-09   0.00082777080479 -0.000470555931997  -0.00049739617225 -5.33722476717e-32                6.0               20.0      3.33333333333        -30000000.0
0.0                 3.71885204922e-09  0.000827301903428 -0.000470330462576  -0.00049709939276 -5.45894008995e-32                6.0               20.5      3.41666666667        -30000000.0
0.0                 3.19880883934e-09  0.000826852669888 -0.000470113064921 -0.000496814834605  -5.5957061026e-32                6.0               21.0                3.5        -30000000.0
0.0                 2.59012993345e-09  0.000826421853617  -0.00046990339797 -0.000496541701978 -5.73344901535e-32                6.0               21.5      3.58333333333        -30000000.0
0.0                 2.00233015932e-09  0.000826008374588 -0.000469701092243 -0.000496279426443 -5.85382124399e-32                6.0               22.0      3.66666666667        -30000000.0
0.0                 1.48870607682e-09  0.000825611266464 -0.000469505806677  -0.00049602732588 -5.99185458649e-32                6.0               22.5               3.75        -30000000.0
0.0                 1.06826591843e-09  0.000825229676593 -0.000469317228635 -0.000495784888699 -6.12845701717e-32                6.0               23.0      3.83333333333        -30000000.0
0.0                 7.40553831365e-10  0.000824862581794 -0.000469135073899 -0.000495551603308 -6.24953178736e-32                6.0               23.5      3.91666666667        -30000000.0
0.0                 4.95295698986e-10  0.000824509299946 -0.000468959029831 -0.000495326901273 -6.38679256375e-32                6.0               24.0                4.0        -30000000.0
0.0                 3.18354473642e-10  0.000824169092084 -0.000468788840635 -0.000495110441534 -6.52383810069e-32                6.0               24.5      4.08333333333        -30000000.0
0.0                 1.95163465467e-10  0.000823841162401 -0.000468624193672   -0.0004949017125 -6.64560221108e-32                6.0               25.0      4.16666666667        -30000000.0
0.0                 1.12521144203e-10  0.000823524999305 -0.000468464889991 -0.000494700316267 -6.78211625009e-32                6.0               25.5               4.25        -30000000.0
0.0                 5.93470652938e-11  0.000823219863832 -0.000468310673796 -0.000494505968618 -6.91966688226e-32                6.0               26.0      4.33333333333        -30000000.0
-0                  2.68388149162e-11  0.000822925358079 -0.000468161346134 -0.000494318214805 -7.04042367205e-32                6.0               26.5      4.41666666667        -30000000.0
-0                  8.30084156793e-12  0.000822640799925 -0.000468016651212 -0.000494136713769 -7.17807934107e-32                6.0               27.0                4.5        -30000000.0
-0                 -1.16825928695e-12  0.000822365734621 -0.000467876390076 -0.000493961294978  -7.3146542211e-32                6.0               27.5      4.58333333333        -30000000.0
-0                 -5.03070146846e-12  0.000822099764264 -0.000467740392196  -0.00049379156053 -7.43584378566e-32                6.0               28.0      4.66666666667        -30000000.0
-0                 -5.64457292688e-12  0.000821842377263 -0.000467608487043 -0.000493627283049 -7.57262414761e-32                6.0               28.5               4.75        -30000000.0
-0                 -4.55380286092e-12  0.000821593232558 -0.000467480475663  -0.00049346817832 -7.70966566675e-32                6.0               29.0      4.83333333333        -30000000.0
-0                 -2.72289371158e-12  0.000821351875402 -0.000467356187528 -0.000493314018968 -7.83151013319e-32                6.0               29.5      4.91666666667        -30000000.0
-0                 -7.19068979995e-13  0.000821118021577  -0.00046723550895  -0.00049316457762 -7.96778999169e-32                6.0               30.0                5.0        -30000000.0
-0                  1.15298548297e-12  0.000820891330022 -0.000467118269398 -0.000493019683745 -8.10503527084e-32                6.0               30.5      5.08333333333        -30000000.0
-0                  2.75403953657e-12  0.000820671402835 -0.000467004326765  -0.00049287910997 -8.22538224472e-32                6.0               31.0      5.16666666667        -30000000.0
-0                  4.04366795107e-12   0.00082045801264 -0.000466893538942 -0.000492742685765 -8.36296616726e-32                6.0               31.5               5.25        -30000000.0
-0                  5.03543130044e-12  0.000820250875222 -0.000466785792241 -0.000492610183755 -8.50147533242e-32                6.0               32.0      5.33333333333        -30000000.0
-0                  5.76871534618e-12  0.000820049706363 -0.000466680944555 -0.000492481433412 -8.62095446087e-32                6.0               32.5      5.41666666667        -30000000.0
-0                  6.29182976539e-12  0.000819854221845  -0.00046657893904  -0.00049235637789 -8.75799138824e-32                6.0               33.0                5.5        -30000000.0
-0                   6.6518992361e-12  0.000819664251139 -0.000466479633587 -0.000492234789817 -8.89524699888e-32                6.0               33.5      5.58333333333        -30000000.0
0.0                 6.89037416262e-12  0.000819479510028 -0.000466382886088 -0.000492116498663 -9.01742896077e-32                6.0               34.0      5.66666666667        -30000000.0
0.0                 7.04182788876e-12  0.000819299827981 -0.000466288668122 -0.000492001447583 -9.15303842014e-32                6.0               34.5               5.75        -30000000.0
0.0                 7.13275856971e-12  0.000819124977625 -0.000466196837579 -0.000491889466048  -9.2910338805e-32                6.0               35.0      5.83333333333        -30000000.0
0.0                 7.18331288413e-12  0.000818954788429 -0.000466107366037  -0.00049178044037 -9.41234053532e-32                6.0               35.5      5.91666666667        -30000000.0
0.0                 7.20819871212e-12  0.000818789033019 -0.000466020082968 -0.000491674256864 -9.54810324518e-32                6.0               36.0                6.0        -30000000.0
0.0                 7.21722893037e-12   0.00081862759771 -0.000465934959948 -0.000491570801842 -9.68398993296e-32                6.0               36.5      6.08333333333        -30000000.0
0.0                 7.21747202883e-12   0.00081847031197 -0.000465851911713  -0.00049147001846 -9.80657998883e-32                6.0               37.0      6.16666666667        -30000000.0
0.0                 7.21323601706e-12  0.000818316948425 -0.000465770881419 -0.000491371679345 -9.94492327613e-32                6.0               37.5               6.25        -30000000.0
0.0                 7.20717210819e-12  0.000818167450234  -0.00046569175538 -0.000491275841341 -1.00797768146e-31                6.0               38.0      6.33333333333        -30000000.0
0.0                 7.20091168768e-12  0.000818021646865 -0.000465614505174 -0.000491182333917 -1.02013635677e-31                6.0               38.5      6.41666666667        -30000000.0
0.0                 7.19522979067e-12  0.000817879367787 -0.000465539045535  -0.00049109110023 -1.03380871064e-31                6.0               39.0                6.5        -30000000.0
0.0                 7.19036697452e-12  0.000817740499315 -0.000465465319621 -0.000491002026592 -1.04768666123e-31                6.0               39.5      6.58333333333        -30000000.0
0.0                 7.18660614823e-12  0.000817604984604  -0.00046539329901 -0.000490915113005 -1.05961264835e-31                6.0               40.0      6.66666666667        -30000000.0
0.0                 7.18374741204e-12  0.000817472653125 -0.000465322898435 -0.000490830188937 -1.07329694084e-31                6.0               40.5               6.75        -30000000.0
0.0                 7.18164931143e-12  0.000817343334347 -0.000465254061055 -0.000490747254389 -1.08700097796e-31                6.0               41.0      6.83333333333        -30000000.0
0.0                 7.18007552421e-12  0.000817217028271 -0.000465186730025 -0.000490666195674 -1.09907987118e-31                6.0               41.5      6.91666666667        -30000000.0
0.0                 7.17913531764e-12  0.000817093621208 -0.000465120876925 -0.000490587012791 -1.11279010719e-31                6.0               42.0                7.0        -30000000.0
0.0                 7.17846446754e-12  0.000816972999473 -0.000465056473331 -0.000490509535211 -1.12651331497e-31                6.0               42.5      7.08333333333        -30000000.0
0.0                 7.17798843503e-12  0.000816854992536 -0.000464993405558 -0.000490433819778 -1.13876784358e-31                6.0               43.0      7.16666666667        -30000000.0
0.0                 7.17780293481e-12  0.000816739657239 -0.000464931702027 -0.000490359752803 -1.15228189602e-31                6.0               43.5               7.25        -30000000.0
0.0                 7.17762675196e-12  0.000816626766209 -0.000464871305894 -0.000490287277444 -1.16581798898e-31                6.0               44.0      7.33333333333        -30000000.0
0.0                 7.17755644822e-12  0.000816516319446 -0.000464812131895 -0.000490216336857 -1.17824585708e-31                6.0               44.5      7.41666666667        -30000000.0
0.0                 7.17759117658e-12  0.000816408260107  -0.00046475418003 -0.000490146931043 -1.19199695989e-31                6.0               45.0                7.5        -30000000.0
0.0                  7.1775301902e-12  0.000816302474504 -0.000464697421876 -0.000490079003157 -1.20531976491e-31                6.0               45.5      7.58333333333        -30000000.0
0.0                 7.17757254185e-12  0.000816198848952  -0.00046464180059 -0.000490012439514 -1.21772387058e-31                6.0               46.0      7.66666666667        -30000000.0
0.0                 7.17764877482e-12  0.000816097383449 -0.000464587287752 -0.000489947240112 -1.23126949147e-31                6.0               46.5               7.75        -30000000.0
0.0                 7.17759371767e-12  0.000815998021153 -0.000464533854938 -0.000489883404953 -1.24481362003e-31                6.0               47.0      7.83333333333        -30000000.0
0.0                 7.17763522229e-12  0.000815900648377 -0.000464481473728 -0.000489820877192 -1.25689412037e-31                6.0               47.5      7.91666666667        -30000000.0
0.0                 7.17769536163e-12  0.000815805208276 -0.000464430087277 -0.000489759543143 -1.27074934168e-31                6.0               48.0                8.0        -30000000.0
0.0                 7.17768858536e-12  0.000815711700852 -0.000464379695586 -0.000489699402806 -1.28462729227e-31                6.0               48.5      8.08333333333        -30000000.0
0.0                 7.17767503284e-12  0.000815620012418 -0.000464330270233 -0.000489640513024 -1.29635181527e-31                6.0               49.0      8.16666666667        -30000000.0
0.0                 7.17772416075e-12  0.000815530086129 -0.000464281782797 -0.000489582703267 -1.31023619435e-31                6.0               49.5               8.25        -30000000.0
0.0                  7.1777487247e-12  0.000815441921986 -0.000464234204856 -0.000489526030378  -1.3241352671e-31                6.0               50.0      8.33333333333        -30000000.0
3.22298646795e-41   1.41957166022e-05  0.000164407452985 -1.44650691425e-05 -8.25000228133e-05 -2.83739980152e-34                8.0                0.5             0.0625        -30000000.0
4.72237582477e-40   5.16906766279e-05  0.000325259804868 -5.38457882726e-05 -0.000165000571428 -1.18004747221e-33                8.0                1.0              0.125        -30000000.0
2.15379573967e-39   0.000104846932913   0.00047900203981 -0.000112120062568 -0.000247503436412 -2.82505590908e-33                8.0                1.5             0.1875        -30000000.0
3.03661377219e-39   0.000166021592918  0.000622074367129 -0.000183265470355 -0.000329414802991 -4.35723269043e-33                8.0                2.0               0.25        -30000000.0
3.12769817237e-39    0.00022744079331  0.000750840058572 -0.000261174733396 -0.000408135917951 -6.01829503029e-33                8.0                2.5             0.3125        -30000000.0
2.9343189843e-39    0.000281112505718  0.000861638511651 -0.000339490270562 -0.000479655966501 -7.74421547184e-33                8.0                3.0              0.375        -30000000.0
2.95533846126e-39   0.000319922747849  0.000951658307713 -0.000412091310409 -0.000540397707027 -9.87489225313e-33                8.0                3.5             0.4375        -30000000.0
2.87826704572e-39   0.000339603928978   0.00102014485037 -0.000474326327549 -0.000588459386108 -1.21356303384e-32                8.0                4.0                0.5        -30000000.0
2.70030214075e-39   0.000339793757576   0.00106878599127 -0.000523948358477 -0.000623931441623 -1.44382805657e-32                8.0                4.5             0.5625        -30000000.0
2.44246322332e-39   0.000323458408502   0.00110103871975 -0.000561084164019 -0.000648448065022 -1.67176476248e-32                8.0                5.0              0.625        -30000000.0
2.04449445945e-39   0.000295335894407   0.00112099337457 -0.000587451609135 -0.000664385424898 -1.86614434762e-32                8.0                5.5             0.6875        -30000000.0
1.74461658808e-39   0.000260397001739    0.0011324341358 -0.000605411344168 -0.000674147088375 -2.08002003462e-32                8.0                6.0               0.75        -30000000.0
1.45034391058e-39   0.000222875328859    0.0011383618812 -0.000617268540282  -0.00067975076945 -2.28715040443e-32                8.0                6.5             0.8125        -30000000.0
1.13785435303e-39   0.000185896922744   0.00114091471914 -0.000624924894055 -0.000682699067056 -2.46040323368e-32                8.0                7.0              0.875        -30000000.0
9.06640106418e-40   0.000151500472612   0.00114149941055 -0.000629794840279 -0.000684021017605 -2.65720670195e-32                8.0                7.5             0.9375        -30000000.0
7.07655724484e-40   0.000120832282846   0.00114098668291 -0.000632859325833 -0.000684379472204 -2.85102551659e-32                8.0                8.0                1.0        -30000000.0
5.42302505694e-40   9.43807734188e-05   0.00113988971862 -0.000634766593066 -0.000684181827637 -3.04251945825e-32                8.0                8.5             1.0625        -30000000.0
3.96567465404e-40   7.21862747355e-05   0.00113849887384 -0.000635931144188 -0.000683670236867   -3.203752169e-32                8.0                9.0              1.125        -30000000.0
2.92871379044e-40   5.40070921318e-05   0.00113697365123 -0.000636613094684 -0.000682984989453  -3.3923906007e-32                8.0                9.5             1.1875        -30000000.0
2.11596068113e-40   3.94423089745e-05   0.00113539942959 -0.000636974561985 -0.000682206575675 -3.58017524927e-32                8.0               10.0               1.25        -30000000.0
1.49938935683e-40    2.8017705489e-05   0.00113382156997  -0.00063711729581 -0.000681381095546 -3.76735837534e-32                8.0               10.5             1.3125        -30000000.0
1.05097384824e-40   1.92435702928e-05   0.00113226406029  -0.00063710649556 -0.000680535492847 -3.95405018151e-32                8.0               11.0              1.375        -30000000.0
7.14662216806e-41   1.26513679533e-05   0.00113074020192 -0.000636985419078 -0.000679686138483 -4.11163702306e-32                8.0               11.5             1.4375        -30000000.0
4.90454462514e-41   7.81508902037e-06   0.00112925772555 -0.000636783909158 -0.000678843321111 -4.29757405624e-32                8.0               12.0                1.5        -30000000.0
3.36311631438e-41   4.36178737573e-06    0.0011278209513 -0.000636523395769 -0.000678013861943 -4.48315178304e-32                8.0               12.5             1.5625        -30000000.0
2.38220738935e-41   1.97477145747e-06   0.00112643249395 -0.000636219795069 -0.000677202308452 -4.63971408484e-32                8.0               13.0              1.625        -30000000.0
1.82168800362e-41   3.92029964047e-07   0.00112509371775 -0.000635885157863 -0.000676411787026 -4.82485903687e-32                8.0               13.5             1.6875        -30000000.0
1.54142831076e-41  -5.98196270296e-07   0.00112380507744 -0.000635528920157 -0.000675644400872 -5.00953390595e-32                8.0               14.0               1.75        -30000000.0
1.54142831076e-41  -1.16333176425e-06   0.00112256623197 -0.000635158301066   -0.0006749013437 -5.19414162033e-32                8.0               14.5             1.8125        -30000000.0
1.54142831076e-41  -1.43293332755e-06   0.00112137638553 -0.000634779041775  -0.00067418341132 -5.37849104737e-32                8.0               15.0              1.875        -30000000.0
1.68155815719e-41  -1.50507484253e-06   0.00112023440124 -0.000634395462384 -0.000673490603731 -5.53423543928e-32                8.0               15.5             1.9375        -30000000.0
1.82168800362e-41  -1.45228662429e-06   0.00111913880119 -0.000634010973499 -0.000672822920933 -5.71850221437e-32                8.0               16.0                2.0        -30000000.0
1.96181785005e-41  -1.32683097842e-06   0.00111808799375 -0.000633628303603 -0.000672179908179  -5.9025399747e-32                8.0               16.5             2.0625        -30000000.0
2.24207754292e-41  -1.16523235505e-06   0.00111707993256  -0.00063324932853 -0.000671560883347 -6.05820630644e-32                8.0               17.0              2.125        -30000000.0
2.38220738935e-41  -9.92063542427e-07   0.00111611291231 -0.000632875639894 -0.000670965278005 -6.24209426011e-32                8.0               17.5             2.1875        -30000000.0
2.52233723578e-41  -8.23025259056e-07   0.00111518511403 -0.000632508317722 -0.000670392125812 -6.42511436835e-32                8.0               18.0               2.25        -30000000.0
2.52233723578e-41  -6.67400412713e-07   0.00111429471872  -0.00063214815782 -0.000669840630962 -6.60917566153e-32                8.0               18.5             2.3125        -30000000.0
2.66246708222e-41  -5.29967347784e-07   0.00111343968001 -0.000631795728623 -0.000669309940804 -6.79279384843e-32                8.0               19.0              2.375        -30000000.0
2.80259692865e-41   -4.1245154514e-07    0.0011126184063 -0.000631451428035 -0.000668799145842  -6.9478885042e-32                8.0               19.5             2.4375        -30000000.0
2.80259692865e-41  -3.14613807229e-07   0.00111182930596 -0.000631115483429 -0.000668307336582 -7.13090861244e-32                8.0               20.0                2.5        -30000000.0
2.80259692865e-41  -2.35033881246e-07      0.00111107056  -0.00063078795165 -0.000667833717216 -7.31486372082e-32                8.0               20.5             2.5625        -30000000.0
2.94272677508e-41  -1.71668540494e-07    0.0011103406905 -0.000630468946383 -0.000667377435093 -7.46965474548e-32                8.0               21.0              2.625        -30000000.0
2.94272677508e-41  -1.22227075683e-07   0.00110963833322 -0.000630158410786 -0.000666937637561  -7.6530198108e-32                8.0               21.5             2.6875        -30000000.0
2.94272677508e-41  -8.44188260962e-08   0.00110896201022 -0.000629856231171   -0.0006665136425 -7.83634412412e-32                8.0               22.0               2.75        -30000000.0
2.94272677508e-41  -5.61007802713e-08   0.00110831047095 -0.000629562293852 -0.000666104654101 -8.01956971428e-32                8.0               22.5             2.8125        -30000000.0
2.94272677508e-41  -3.53595590308e-08   0.00110768246486 -0.000629276428299 -0.000665709990244 -8.17462993174e-32                8.0               23.0              2.875        -30000000.0
2.94272677508e-41  -2.05446649276e-08   0.00110707685508 -0.000628998463981 -0.000665328968807 -8.35705368322e-32                8.0               23.5             2.9375        -30000000.0
2.94272677508e-41  -1.02725302223e-08   0.00110649239105 -0.000628728173524 -0.000664960964514 -8.54068621943e-32                8.0               24.0                3.0        -30000000.0
2.94272677508e-41  -3.41120903226e-09   0.00110592827696 -0.000628465386399 -0.000664605408929 -8.72360186479e-32                8.0               24.5             3.0625        -30000000.0
2.94272677508e-41   9.45442400584e-10   0.00110538337594 -0.000628209875231 -0.000664261676775 -8.87881533273e-32                8.0               25.0              3.125        -30000000.0
2.94272677508e-41   3.50786153597e-09    0.0011048568922 -0.000627961412647 -0.000663929199618  -9.0614411223e-32                8.0               25.5             3.1875        -30000000.0
2.94272677508e-41   4.82189982387e-09   0.00110434780254 -0.000627719828117 -0.000663607579554 -9.24457315505e-32                8.0               26.0               3.25        -30000000.0
2.94272677508e-41   5.29833382029e-09   0.00110385542484 -0.000627484837423 -0.000663296191306 -9.42750314971e-32                8.0               26.5             3.3125        -30000000.0
2.94272677508e-41   5.23957830248e-09   0.00110337896331 -0.000627256213193 -0.000662994693812 -9.61067593446e-32                8.0               27.0              3.375        -30000000.0
2.94272677508e-41    4.8628575125e-09   0.00110291762212 -0.000627033841738 -0.000662702575482 -9.76501294739e-32                8.0               27.5             3.4375        -30000000.0
2.94272677508e-41   4.31984699747e-09   0.00110247071916 -0.000626817438842 -0.000662419495256 -9.94811341168e-32                8.0               28.0                3.5        -30000000.0
2.94272677508e-41   3.71271589861e-09     0.001102037686 -0.000626606833976 -0.000662144941543 -1.01310003584e-31                8.0               28.5             3.5625        -30000000.0
2.94272677508e-41    3.1071226321e-09    0.0011016178405 -0.000626401799764 -0.000661878686969 -1.02854251891e-31                8.0               29.0              3.625        -30000000.0
2.94272677508e-41   2.54246949015e-09   0.00110121061425 -0.000626202165677 -0.000661620276787 -1.04689859788e-31                8.0               29.5             3.6875        -30000000.0
2.94272677508e-41    2.0397127997e-09   0.00110081555249 -0.000626007761184 -0.000661369483623 -1.06506285546e-31                8.0               30.0               3.75        -30000000.0
2.94272677508e-41   1.60735693418e-09   0.00110043208679 -0.000625818358913  -0.00066112585273 -1.08341893443e-31                8.0               30.5             3.8125        -30000000.0
2.94272677508e-41   1.24586257109e-09   0.00110005964871 -0.000625633845175 -0.000660889213577 -1.10165137987e-31                8.0               31.0              3.875        -30000000.0
2.94272677508e-41   9.50804430848e-10   0.00109969789719 -0.000625453992598 -0.000660659225105 -1.11724504711e-31                8.0               31.5             3.9375        -30000000.0
2.94272677508e-41   7.15162846478e-10    0.0010993462638 -0.000625278687494 -0.000660435546251 -1.13554556561e-31                8.0               32.0                4.0        -30000000.0
2.94272677508e-41   5.30766457261e-10   0.00109900452117 -0.000625107816177 -0.000660218120174 -1.15371510373e-31                8.0               32.5             4.0625        -30000000.0
2.94272677508e-41     3.893099764e-10   0.00109867198717 -0.000624941151273 -0.000660006492126  -1.1690657513e-31                8.0               33.0              4.125        -30000000.0
2.94272677508e-41    2.8299725844e-10    0.0010983486618 -0.000624778522251 -0.000659800605263 -1.18744478914e-31                8.0               33.5             4.1875        -30000000.0
2.94272677508e-41    2.0479681861e-10   0.00109803386295 -0.000624619872269 -0.000659600118524  -1.2058398982e-31                8.0               34.0               4.25        -30000000.0
2.94272677508e-41   1.48634996997e-10   0.00109772747692 -0.000624465030796 -0.000659404861381 -1.22387397896e-31                8.0               34.5             4.3125        -30000000.0
2.94272677508e-41     1.093961144e-10   0.00109742904897 -0.000624313884146 -0.000659214663301 -1.23942620544e-31                8.0               35.0              4.375        -30000000.0
2.94272677508e-41   8.29183455838e-11   0.00109713823804  -0.00062416631863 -0.000659029296912 -1.25785850788e-31                8.0               35.5             4.4375        -30000000.0
2.94272677508e-41   6.58367945664e-11   0.00109685493044 -0.000624022220563 -0.000658848591684 -1.27595124857e-31                8.0               36.0                4.5        -30000000.0
2.94272677508e-41   5.55175039784e-11   0.00109657878511 -0.000623881419415 -0.000658672433929   -1.294236729e-31                8.0               36.5             4.5625        -30000000.0
2.94272677508e-41   4.99331174011e-11   0.00109630946099 -0.000623743858341 -0.000658500596273  -1.3125474642e-31                8.0               37.0              4.625        -30000000.0
2.94272677508e-41   4.75446776133e-11   0.00109604673071 -0.000623609423656 -0.000658332908188 -1.32802450036e-31                8.0               37.5             4.6875        -30000000.0
2.94272677508e-41   4.72430119114e-11   0.00109579048058 -0.000623478001671 -0.000658169255985 -1.34615030183e-31                8.0               38.0               4.75        -30000000.0
2.94272677508e-41    4.8204228288e-11   0.00109554025585 -0.000623349478701 -0.000658009525978 -1.36453301309e-31                8.0               38.5             4.8125        -30000000.0
2.94272677508e-41   4.98567285818e-11   0.00109529605652 -0.000623223854745 -0.000657853547636 -1.38293615776e-31                8.0               39.0              4.875        -30000000.0
2.94272677508e-41   5.18034339112e-11   0.00109505754153 -0.000623100959274 -0.000657701207274 -1.39824398702e-31                8.0               39.5             4.9375        -30000000.0
2.94272677508e-41   5.38104717035e-11   0.00109482471089   -0.0006229806786 -0.000657552391203 -1.41638964792e-31                8.0               40.0                5.0        -30000000.0
2.94272677508e-41    5.5714347659e-11   0.00109459710984 -0.000622863012723 -0.000657406872051 -1.43488703876e-31                8.0               40.5             5.0625        -30000000.0
2.94272677508e-41   5.74203905994e-11    0.0010943746247 -0.000622747847956  -0.00065726470666 -1.45022976551e-31                8.0               41.0              5.125        -30000000.0
2.94272677508e-41   5.89082615695e-11   0.00109415725547 -0.000622635127456 -0.000657125724501 -1.46845474931e-31                8.0               41.5             5.1875        -30000000.0
2.94272677508e-41    6.0160908102e-11   0.00109394466108 -0.000622524737537 -0.000656989755043 -1.48662864962e-31                8.0               42.0               5.25        -30000000.0
2.94272677508e-41   6.11895720182e-11   0.00109373672785 -0.000622416621354 -0.000656856798287 -1.50516139713e-31                8.0               42.5             5.3125        -30000000.0
2.94272677508e-41   6.20070604563e-11    0.0010935333421 -0.000622310665221 -0.000656726626858 -1.52061834428e-31                8.0               43.0              5.375        -30000000.0
2.94272677508e-41   6.26571345264e-11   0.00109333439013 -0.000622206925982 -0.000656599354443 -1.53858894376e-31                8.0               43.5             5.4375        -30000000.0
2.94272677508e-41   6.31585780311e-11   0.00109313964458 -0.000622105289949 -0.000656474696825 -1.55686696256e-31                8.0               44.0                5.5        -30000000.0
2.94272677508e-41   6.35380013577e-11   0.00109294899175 -0.000622005586592 -0.000656352654005 -1.57544321713e-31                8.0               44.5             5.5625        -30000000.0
2.94272677508e-41   6.38191756386e-11   0.00109276231797 -0.000621907929599 -0.000656233169138 -1.59353159563e-31                8.0               45.0              5.625        -30000000.0
2.94272677508e-41   6.40145895276e-11   0.00109257950953 -0.000621812148438 -0.000656116128539 -1.60878042059e-31                8.0               45.5             5.6875        -30000000.0
2.94272677508e-41   6.41586257863e-11   0.00109240045276  -0.00062171824311  -0.00065600141852 -1.62739145786e-31                8.0               46.0               5.75        -30000000.0
2.94272677508e-41   6.42576405497e-11   0.00109222503397 -0.000621626156772 -0.000655889095924 -1.64548787197e-31                8.0               46.5             5.8125        -30000000.0
2.94272677508e-41   6.43151710274e-11   0.00109205313947 -0.000621535775736 -0.000655778933378 -1.66088110824e-31                8.0               47.0              5.875        -30000000.0
2.94272677508e-41   6.43565265641e-11   0.00109188465558 -0.000621447100002 -0.000655670987726 -1.67920114178e-31                8.0               47.5             5.9375        -30000000.0
2.94272677508e-41   6.43805958523e-11    0.0010917194686 -0.000621360129571  -0.00065556514528 -1.69761576588e-31                8.0               48.0                6.0        -30000000.0
2.94272677508e-41   6.43930506247e-11   0.00109155746486 -0.000621274750756 -0.000655461349197 -1.71573456489e-31                8.0               48.5             6.0625        -30000000.0
2.94272677508e-41   6.43901571602e-11   0.00109139864435 -0.000621190906713 -0.000655359599477 -1.73096444878e-31                8.0               49.0              6.125        -30000000.0
2.94272677508e-41   6.43902655804e-11   0.00109124289338 -0.000621108654286  -0.00065525972559  -1.7493969808e-31                8.0               49.5             6.1875        -30000000.0
2.94272677508e-41   6.43873992209e-11   0.00109108998458 -0.000621027822945 -0.000655161727536 -1.76784501007e-31                8.0               50.0               6.25        -30000000.0
1.40129846432e-41    1.1559923685e-05  0.000164620757914 -1.17330092309e-05  -8.2500051235e-05 -2.82384487332e-34               10.0                0.5               0.05        -30000000.0
2.90068782115e-40   4.29814832614e-05   0.00032696604535 -4.43618155543e-05 -0.000165000258789 -1.15840667072e-33               10.0                1.0                0.1        -30000000.0
1.46575819368e-39   8.93768898891e-05  0.000484761073949 -9.40318329867e-05 -0.000247504914341 -2.71470982073e-33               10.0                1.5               0.15        -30000000.0
4.65231090156e-39    0.00014585677377  0.000635730032172  -0.00015689023769 -0.000329978007585 -5.09772991835e-33               10.0                2.0                0.2        -30000000.0
4.68033687084e-39    0.00020752682417  0.000777592788381 -0.000229081933867 -0.000411768496633  -6.8081506088e-33               10.0                2.5               0.25        -30000000.0
4.70275764627e-39   0.000269402136155  0.000908013646495 -0.000306692641061 -0.000491043351758 -8.78974752884e-33               10.0                3.0                0.3        -30000000.0
4.71817192938e-39   0.000326339602452   0.00102461228835 -0.000385656903745 -0.000565211962567 -1.10431208378e-32               10.0                3.5               0.35        -30000000.0
4.69995504935e-39   0.000373427070599   0.00112529733087 -0.000461904875237 -0.000631747184343 -1.35325027623e-32               10.0                4.0                0.4        -30000000.0
4.61447584302e-39   0.000406822380228   0.00120882191368 -0.000531846239937  -0.00068881149673 -1.61959215616e-32               10.0                4.5               0.45        -30000000.0
4.44351743037e-39   0.000424504690955   0.00127518069348 -0.000592907952068 -0.000735574190003 -1.89616436687e-32               10.0                5.0                0.5        -30000000.0
4.1870798114e-39    0.000426511320484   0.00132561956434 -0.000643820101232 -0.000772227167545 -2.17613348648e-32               10.0                5.5               0.55        -30000000.0
3.85917597075e-39   0.000414614845567   0.00136230426051 -0.000684552901475 -0.000799763881787 -2.45413718299e-32               10.0                6.0                0.6        -30000000.0
3.48362798231e-39   0.000391671193256   0.00138783741477 -0.000715995497558 -0.000819640661121 -2.72673019034e-32               10.0                6.5               0.65        -30000000.0
3.08285662151e-39   0.000360929050203   0.00140481699873 -0.000739548056572 -0.000833450201299 -2.99213133041e-32               10.0                7.0                0.7        -30000000.0
2.67928266379e-39   0.000325496046116     0.001415542215 -0.000756764222842 -0.000842683846258 -3.24998244475e-32               10.0                7.5               0.75        -30000000.0
2.29252428764e-39   0.000288024352812   0.00142187832353 -0.000769108680743 -0.000848603974646 -3.50098750983e-32               10.0                8.0                0.8        -30000000.0
1.93098928384e-39   0.000250587419259   0.00142524254443 -0.000777831587584 -0.000852203811519 -3.74586686034e-32               10.0                8.5               0.85        -30000000.0
1.60448674165e-39   0.000214683410604   0.00142665714975 -0.000783929522186 -0.000854223742408 -3.98568951884e-32               10.0                9.0                0.9        -30000000.0
1.31301666107e-39   0.000181305949809   0.00142682961268  -0.00078815918414 -0.000855192240579 -4.22170071726e-32               10.0                9.5               0.95        -30000000.0
1.06078293749e-39   0.000151040197238   0.00142623287047 -0.000791074171502  -0.00085547441131 -4.45468737101e-32               10.0               10.0                1.0        -30000000.0
8.44982973988e-40   0.000124158390236   0.00142517387758 -0.000793068920757 -0.000855315590798 -4.68537641544e-32               10.0               10.5               1.05        -30000000.0
6.61412875161e-40   0.000100704831141   0.00142384715218 -0.000794418838268 -0.000854877384882 -4.91428729508e-32               10.0               11.0                1.1        -30000000.0
5.10072641014e-40   8.05657123237e-05   0.00142237320233 -0.000795313781055 -0.000854264385453 -5.14187402166e-32               10.0               11.5               1.15        -30000000.0
3.85357077689e-40   6.35242471958e-05   0.00142082558341 -0.000795883863702 -0.000853543724588 -5.36842645096e-32               10.0               12.0                1.2        -30000000.0
2.85864886722e-40    4.9302716576e-05   0.00141924874697 -0.000796218216692  -0.00085275831907 -5.59416211832e-32               10.0               12.5               1.25        -30000000.0
2.04589575791e-40   3.75936437536e-05   0.00141766952311 -0.000796378401446 -0.000851935681112 -5.81923312628e-32               10.0               13.0                1.3        -30000000.0
1.42932443361e-40    2.8082265402e-05   0.00141610382798  -0.00079640756212 -0.000851093773235 -6.04394941963e-32               10.0               13.5               1.35        -30000000.0
9.38869971098e-41    2.0462127992e-05   0.00141456177971 -0.000796336678377 -0.000850244589401 -6.26800507138e-32               10.0               14.0                1.4        -30000000.0
5.74532370373e-41    1.4445333818e-05   0.00141304974477 -0.000796188430741 -0.000849396144531 -6.49150454441e-32               10.0               14.5               1.45        -30000000.0
2.94272677508e-41   9.76872893688e-06   0.00141157158851 -0.000795979872237 -0.000848554350341  -6.7148415834e-32               10.0               15.0                1.5        -30000000.0
9.80908925027e-42   6.19714413119e-06    0.0014101300394 -0.000795724247382 -0.000847723242714 -6.93782677765e-32               10.0               15.5               1.55        -30000000.0
-4.20389539297e-42  3.52433637829e-06   0.00140872680277 -0.000795431958522 -0.000846905891194   -7.160830339e-32               10.0               16.0                1.6        -30000000.0
-1.26116861789e-41  1.57248170041e-06   0.00140736312915  -0.00079511136164 -0.000846104512675 -7.38276459079e-32               10.0               16.5               1.65        -30000000.0
-1.82168800362e-41  1.90545662582e-07   0.00140603935961 -0.000794769221102 -0.000845320755616 -7.60540712385e-32               10.0               17.0                1.7        -30000000.0
-2.10194769649e-41 -7.47871042872e-07   0.00140475560784 -0.000794411164406 -0.000844555700041 -7.82762434376e-32               10.0               17.5               1.75        -30000000.0
-2.24207754292e-41 -1.34712541122e-06   0.00140351187383  -0.00079404162534 -0.000843810255446  -8.0488927882e-32               10.0               18.0                1.8        -30000000.0
-2.24207754292e-41  -1.6921838375e-06   0.00140230747547 -0.000793664355569 -0.000843084706048 -8.27116453544e-32               10.0               18.5               1.85        -30000000.0
-2.10194769649e-41 -1.85126358687e-06   0.00140114173064 -0.000793282367795 -0.000842379336063 -8.49210524196e-32               10.0               19.0                1.9        -30000000.0
-1.96181785005e-41 -1.87834703347e-06   0.00140001384352 -0.000792898106283 -0.000841694145493   -8.714115832e-32               10.0               19.5               1.95        -30000000.0
-1.68155815719e-41 -1.81548243106e-06   0.00139892279094 -0.000792513731085 -0.000841028963805 -8.93474601975e-32               10.0               20.0                2.0        -30000000.0
-1.54142831076e-41 -1.69485925294e-06   0.00139786754971 -0.000792130720129 -0.000840383506784 -9.15657982646e-32               10.0               20.5               2.05        -30000000.0
-1.40129846432e-41 -1.54063362068e-06   0.00139684686928 -0.000791750437656 -0.000839757376525 -9.37694024744e-32               10.0               21.0                2.1        -30000000.0
-1.12103877146e-41 -1.37050437665e-06   0.00139585961278 -0.000791373963693 -0.000839150175125 -9.59856455443e-32               10.0               21.5               2.15        -30000000.0
-9.80908925027e-42 -1.19706078383e-06   0.00139490464335 -0.000791002037204 -0.000838561447836 -9.81872867703e-32               10.0               22.0                2.2        -30000000.0
-8.40779078595e-42 -1.02890485021e-06   0.00139398071042 -0.000790635397152 -0.000837990512537 -1.00400648502e-31               10.0               22.5               2.25        -30000000.0
-7.00649232162e-42 -8.71587690909e-07   0.00139308656344 -0.000790274498286  -0.00083743691448 -1.02609188869e-31               10.0               23.0                2.3        -30000000.0
-5.6051938573e-42  -7.28365368019e-07   0.00139222106554 -0.000789919681665 -0.000836900142076 -1.04808052071e-31               10.0               23.5               2.35        -30000000.0
-4.20389539297e-42 -6.00811456142e-07   0.00139138319355 -0.000789571288351 -0.000836379513203 -1.07021207173e-31               10.0               24.0                2.4        -30000000.0
-2.80259692865e-42 -4.89302320883e-07   0.00139057181059  -0.00078922943203  -0.00083587451627 -1.09218417336e-31               10.0               24.5               2.45        -30000000.0
-2.80259692865e-42  -3.9339131952e-07   0.00138978566611 -0.000788894340076 -0.000835384582842 -1.11431147698e-31               10.0               25.0                2.5        -30000000.0
-1.40129846432e-42 -3.12101705591e-07   0.00138902407798 -0.000788565955645  -0.00083490920133 -1.13626681864e-31               10.0               25.5               2.55        -30000000.0
-1.40129846432e-42 -2.44141040717e-07   0.00138828568197 -0.000788244392425 -0.000834447860143 -1.15838264282e-31               10.0               26.0                2.6        -30000000.0
-1.40129846432e-42 -1.88063578599e-07   0.00138756979595 -0.000787929650414 -0.000833999934002 -1.18032891572e-31               10.0               26.5               2.65        -30000000.0
-1.40129846432e-42 -1.42382147739e-07   0.00138687539675 -0.000787621615927 -0.000833564968161 -1.20243900019e-31               10.0               27.0                2.7        -30000000.0
-0                 -1.05648004234e-07   0.00138620157486 -0.000787320288964 -0.000833142564716 -1.22437207174e-31               10.0               27.5               2.75        -30000000.0
-0                 -7.65003824177e-08   0.00138554764817 -0.000787025498994 -0.000832732098388 -1.24646046007e-31               10.0               28.0                2.8        -30000000.0
-0                 -5.36976886567e-08   0.00138491270718 -0.000786737246017 -0.000832333228118 -1.26849328792e-31               10.0               28.5               2.85        -30000000.0
-0                 -3.61318024111e-08   0.00138429606977 -0.000786455359503 -0.000831945499158 -1.29041086223e-31               10.0               29.0                2.9        -30000000.0
-0                 -2.28326923341e-08   0.00138369694014 -0.000786179725765 -0.000831568456761 -1.31251589574e-31               10.0               29.5               2.95        -30000000.0
0.0                -1.29652625441e-08   0.00138311463616 -0.000785910174272 -0.000831201759866 -1.33442199061e-31               10.0               30.0                3.0        -30000000.0
0.0                -5.82098909005e-09    0.0013825484757 -0.000785646648183 -0.000830845010569 -1.35651921811e-31               10.0               30.5               3.05        -30000000.0
0.0                -8.07282571954e-10   0.00138199789035 -0.000785389033808 -0.000830497754123 -1.37842014723e-31               10.0               31.0                3.1        -30000000.0
0.0                 2.56513863969e-09   0.00138146231166 -0.000785137046933 -0.000830159763154 -1.40048936491e-31               10.0               31.5               3.15        -30000000.0
0.0                 4.69493064217e-09   0.00138094117119 -0.000784890687555 -0.000829830639759 -1.42248350706e-31               10.0               32.0                3.2        -30000000.0
0.0                 5.90275181164e-09   0.00138043378684 -0.000784649728303 -0.000829510042877 -1.44431567435e-31               10.0               32.5               3.25        -30000000.0
0.0                 6.44309475564e-09   0.00137993981753 -0.000784414112331  -0.00082919768829 -1.46630442117e-31               10.0               33.0                3.3        -30000000.0
0.0                 6.51504067709e-09   0.00137945858114 -0.000784183612268 -0.000828893291782 -1.48845261737e-31               10.0               33.5               3.35        -30000000.0
0.0                 6.27195951425e-09   0.00137898973662 -0.000783958171269 -0.000828596569136 -1.51043987186e-31               10.0               34.0                3.4        -30000000.0
0.0                 5.82996368195e-09   0.00137853271553 -0.000783737618804 -0.000828307236134 -1.53225493479e-31               10.0               34.5               3.45        -30000000.0
0.0                 5.27518306814e-09    0.0013780872905 -0.000783521784342 -0.000828025008559 -1.55440577126e-31               10.0               35.0                3.5        -30000000.0
0.0                 4.66997317553e-09    0.0013776528931 -0.000783310611041 -0.000827749659038 -1.57639095945e-31               10.0               35.5               3.55        -30000000.0
0.0                 4.05808546489e-09   0.00137722918225  -0.00078310392837 -0.000827480960197 -1.59819328021e-31               10.0               36.0                3.6        -30000000.0
0.0                 3.46892414967e-09   0.00137681570322 -0.000782901622642 -0.000827218684663  -1.6201682517e-31               10.0               36.5               3.65        -30000000.0
0.0                 2.92106031204e-09   0.00137641222864 -0.000782703580171 -0.000826962605061 -1.64232310597e-31               10.0               37.0                3.7        -30000000.0
0.0                 2.42501288147e-09   0.00137601830374 -0.000782509687269 -0.000826712550861 -1.66429773308e-31               10.0               37.5               3.75        -30000000.0
0.0                  1.9854807902e-09   0.00137563370117 -0.000782319773407 -0.000826468237847  -1.6860785873e-31               10.0               38.0                3.8        -30000000.0
0.0                 1.60306880617e-09   0.00137525796617 -0.000782133838584 -0.000826229552331 -1.70804804866e-31               10.0               38.5               3.85        -30000000.0
0.0                 1.27564636371e-09   0.00137489098506  -0.00078195171227  -0.00082599626694 -1.73020680594e-31               10.0               39.0                3.9        -30000000.0
0.0                 9.99348065238e-10    0.0013745321894 -0.000781773223935 -0.000825768211143  -1.7521763821e-31               10.0               39.5               3.95        -30000000.0
0.0                 7.69330129116e-10   0.00137418169288 -0.000781598430422 -0.000825545271255 -1.77394862673e-31               10.0               40.0                4.0        -30000000.0
0.0                  5.8030761186e-10   0.00137383892707 -0.000781427047514 -0.000825327163056 -1.79611197578e-31               10.0               40.5               4.05        -30000000.0
0.0                 4.26945723784e-10   0.00137350366458 -0.000781259132054 -0.000825113886549  -1.8180782229e-31               10.0               41.0                4.1        -30000000.0
0.0                 3.04109737609e-10   0.00137317579174 -0.000781094513513 -0.000824905157515 -1.83984266152e-31               10.0               41.5               4.15        -30000000.0
0.0                 2.07024759206e-10   0.00137285496749 -0.000780933078204 -0.000824700919111 -1.86180466125e-31               10.0               42.0                4.2        -30000000.0
0.0                 1.31372397769e-10   0.00137254107813 -0.000780774826126 -0.000824500943963 -1.88397317605e-31               10.0               42.5               4.25        -30000000.0
0.0                 7.33270323801e-11    0.0013722337826 -0.000780619643592 -0.000824305232072 -1.90594148947e-31               10.0               43.0                4.3        -30000000.0
0.0                 2.95625882715e-11   0.00137193308092 -0.000780467416917 -0.000824113556064 -1.92768446154e-31               10.0               43.5               4.35        -30000000.0
-0                  -2.7682624903e-12   0.00137163851832 -0.000780318089255 -0.000823925802251 -1.94964898675e-31               10.0               44.0                4.4        -30000000.0
-0                 -2.60659515619e-11   0.00137134998113 -0.000780171546921 -0.000823741856948   -1.971824504e-31               10.0               44.5               4.45        -30000000.0
-0                 -4.23279033351e-11   0.00137106735565 -0.000780027733072  -0.00082356166331 -1.99378397826e-31               10.0               45.0                4.5        -30000000.0
-0                 -5.31944585223e-11   0.00137079041451 -0.000779886590863 -0.000823385050808 -2.01551271582e-31               10.0               45.5               4.55        -30000000.0
-0                 -5.99957705586e-11   0.00137051915772 -0.000779748120294 -0.000823211905754 -2.03770063087e-31               10.0               46.0                4.6        -30000000.0
-0                 -6.37961431187e-11   0.00137025313052 -0.000779612093993 -0.000823042228149 -2.05965000322e-31               10.0               46.5               4.65        -30000000.0
-0                 -6.54361479824e-11   0.00136999233291 -0.000779478625645 -0.000822875790618 -2.08137667449e-31               10.0               47.0                4.7        -30000000.0
-0                 -6.55702028047e-11   0.00136973665121 -0.000779347487878 -0.000822712536319 -2.10333017944e-31               10.0               47.5               4.75        -30000000.0
-0                 -6.46997036567e-11   0.00136948585805 -0.000779218680691 -0.000822552465252 -2.12551809449e-31               10.0               48.0                4.8        -30000000.0
-0                 -6.32023865752e-11   0.00136923995342 -0.000779092204084 -0.000822395350042 -2.14747297696e-31               10.0               48.5               4.85        -30000000.0
-0                 -6.13568034271e-11   0.00136899859626  -0.00077896794437 -0.000822241247533  -2.1691902351e-31               10.0               49.0                4.9        -30000000.0
-0                  -5.9363165696e-11   0.00136876178658 -0.000778845844707 -0.000822089930352 -2.19114167374e-31               10.0               49.5               4.95        -30000000.0
-0                 -5.73609627678e-11   0.00136852941068 -0.000778725848249 -0.000821941455342 -2.21333624686e-31               10.0               50.0                5.0        -30000000.0
1.26116861789e-41   9.74655822716e-06  0.000164736690067 -9.86660619873e-06  -8.2500001497e-05  -2.8165061051e-34               12.0                0.5    0.0416666666667        -30000000.0
2.01786978863e-40   3.67233177201e-05  0.000327893189933 -3.76817830272e-05 -0.000165000130892 -1.14664248985e-33               12.0                1.0    0.0833333333333        -30000000.0
1.04817125131e-39    7.7535901255e-05  0.000487889622036 -8.07687712268e-05 -0.000247500850037 -2.65511199168e-33               12.0                1.5              0.125        -30000000.0
3.23139425873e-39   0.000128788570919  0.000643145426693 -0.000136451944854  -0.00033001217048 -4.90775133412e-33               12.0                2.0     0.166666666667        -30000000.0
6.54546512686e-39   0.000187088858183  0.000792081777945 -0.000202054025067 -0.000412430239294 -7.66454530906e-33               12.0                2.5     0.208333333333        -30000000.0
6.73884431494e-39   0.000249032268584  0.000933111437007 -0.000274898269481 -0.000494122218697 -9.80375705178e-33               12.0                3.0               0.25        -30000000.0
6.88738195216e-39   0.000311151410415   0.00106460799998 -0.000352262219394   -0.0005737345532 -1.22236302677e-32               12.0                3.5     0.291666666667        -30000000.0
7.0036897247e-39    0.000369870576833   0.00118490765999 -0.000431328629702 -0.000649466301184 -1.49284553963e-32               12.0                4.0     0.333333333333        -30000000.0
6.5202417545e-39    0.000421668602257   0.00129245756852 -0.000509235462687 -0.000719483978173 -1.74243418568e-32               12.0                4.5              0.375        -30000000.0
6.57629369308e-39   0.000463466903966   0.00138608788802 -0.000583285896028 -0.000782260883625 -2.05775380112e-32               12.0                5.0     0.416666666667        -30000000.0
6.539859933e-39     0.000493061577345   0.00146526565459 -0.000651228901916 -0.000836792992231 -2.38916701328e-32               12.0                5.5     0.458333333333        -30000000.0
6.39973008657e-39   0.000509405708726   0.00153021699134 -0.000711489519745 -0.000882689050741 -2.73048052242e-32               12.0                6.0                0.5        -30000000.0
6.15730545224e-39   0.000512649194206   0.00158188186106 -0.000763265234127 -0.000920143122585 -3.07593409051e-32               12.0                6.5     0.541666666667        -30000000.0
5.82659901466e-39   0.000503955902786   0.00162173694207 -0.000806479079074 -0.000949816353568 -3.42075657656e-32               12.0                7.0     0.583333333333        -30000000.0
5.42582765387e-39   0.000485187456434    0.0016515579091  -0.00084162627445 -0.000972672069111 -3.76147085908e-32               12.0                7.5              0.625        -30000000.0
4.75180309253e-39   0.000458556087324   0.00167319149114 -0.000869575899287 -0.000989808654595 -4.03487058387e-32               12.0                8.0     0.666666666667        -30000000.0
4.31039407626e-39   0.000426325243552   0.00168837959791 -0.000891378988399  -0.00100232352906 -4.36107801485e-32               12.0                8.5     0.708333333333        -30000000.0
3.85917597075e-39   0.000390595403132   0.00169865086264 -0.000908117044673  -0.00101122066098 -4.67991076849e-32               12.0                9.0               0.75        -30000000.0
3.4135630591e-39    0.000353179189005    0.0017052742578  -0.00092080011882  -0.00101736225133 -4.99215174242e-32               12.0                9.5     0.791666666667        -30000000.0
2.98616702748e-39   0.000315550778396   0.00170925738985 -0.000930311500724  -0.00102145338587 -5.29840590295e-32               12.0               10.0     0.833333333333        -30000000.0
2.4943112665e-39    0.000278845249113   0.00171137173766 -0.000937387312661  -0.00102404862901 -5.53574957702e-32               12.0               10.5              0.875        -30000000.0
2.13978275502e-39   0.000243888678142   0.00171219039657 -0.000942619067246  -0.00102557089576 -5.83203614239e-32               12.0               11.0     0.916666666667        -30000000.0
1.81748410823e-39   0.000211241882653   0.00171212855093 -0.000946468674101  -0.00102633475763 -6.12487198899e-32               12.0               11.5     0.958333333333        -30000000.0
1.52741532611e-39   0.000181248310582   0.00171147974015 -0.000949289017171  -0.00102656917988 -6.41486552698e-32               12.0               12.0                1.0        -30000000.0
1.27097770714e-39   0.000154079501158    0.0017104480321 -0.000951344929945  -0.00102643798527  -6.7025155379e-32               12.0               12.5      1.04166666667        -30000000.0
1.04536865439e-39   0.000129775514779   0.00170917292053 -0.000952832806433  -0.00102605656593 -6.98856301942e-32               12.0               13.0      1.08333333333        -30000000.0
8.28167392416e-40   0.000108279252231    0.0017077479697 -0.000953896687861  -0.00102550541214 -7.20876158033e-32               12.0               13.5              1.125        -30000000.0
6.65616770554e-40   8.94646845495e-05    0.0017062355937 -0.000954641791395  -0.00102484034414 -7.49181292879e-32               12.0               14.0      1.16666666667        -30000000.0
5.26888222586e-40   7.31595903858e-05   0.00170467694716 -0.000955144855652   -0.0010240996744 -7.77394477434e-32               12.0               14.5      1.20833333333        -30000000.0
4.10580450047e-40   5.91633551039e-05   0.00170309886016 -0.000955461814556  -0.00102330989193 -8.05550322201e-32               12.0               15.0               1.25        -30000000.0
3.13890856009e-40   4.72609791302e-05   0.00170151884049 -0.000955634163802  -0.00102248941403 -8.33635338842e-32               12.0               15.5      1.29166666667        -30000000.0
2.34016843542e-40   3.72333772702e-05    0.0016999484842 -0.000955692371463  -0.00102165074622 -8.61689016619e-32               12.0               16.0      1.33333333333        -30000000.0
1.6535321879e-40    2.88652568514e-05   0.00169839563569  -0.00095565974334  -0.00102080332454 -8.83206302958e-32               12.0               16.5              1.375        -30000000.0
1.14906474075e-40   2.19503757393e-05   0.00169686529716 -0.000955553900894  -0.00101995351542  -9.1117893591e-32               12.0               17.0      1.41666666667        -30000000.0
7.42688186092e-41   1.62955107186e-05   0.00169536133399 -0.000955388941293  -0.00101910620742 -9.39098763452e-32               12.0               17.5      1.45833333333        -30000000.0
4.20389539297e-41   1.17225482654e-05   0.00169388613358 -0.000955175892159   -0.0010182651522  -9.6692813303e-32               12.0               18.0                1.5        -30000000.0
1.82168800362e-41   8.06980171575e-06   0.00169244151493 -0.000954923621066  -0.00101743296455 -9.94771163139e-32               12.0               18.5      1.54166666667        -30000000.0
0.0                 5.19241938335e-06   0.00169102861491 -0.000954639517659  -0.00101661180452 -1.02258078809e-31               12.0               19.0      1.58333333333        -30000000.0
-1.26116861789e-41  2.96206859041e-06   0.00168964834302 -0.000954329721026  -0.00101580360479 -1.04396755322e-31               12.0               19.5              1.625        -30000000.0
-2.10194769649e-41  1.26635157915e-06   0.00168830115399 -0.000953999347075  -0.00101500938854 -1.07169062322e-31               12.0               20.0      1.66666666667        -30000000.0
-2.80259692865e-41  7.77036161109e-09   0.00168698738889 -0.000953652659064  -0.00101423017895   -1.099426091e-31               12.0               20.5      1.70833333333        -30000000.0
-3.08285662151e-41 -8.97379726084e-07   0.00168570704773 -0.000953293408656  -0.00101346677184 -1.12712723527e-31               12.0               21.0               1.75        -30000000.0
-3.22298646795e-41 -1.52030776857e-06    0.0016844600168 -0.000952924608555  -0.00101271962194  -1.1548779707e-31               12.0               21.5      1.79166666667        -30000000.0
-3.22298646795e-41 -1.92099314233e-06   0.00168324584138   -0.0009525489304  -0.00101198907032 -1.18251988107e-31               12.0               22.0      1.83333333333        -30000000.0
-3.08285662151e-41 -2.14948592259e-06    0.0016820640667 -0.000952168534241  -0.00101127523067 -1.20376751544e-31               12.0               22.5              1.875        -30000000.0
-2.94272677508e-41  -2.2471240424e-06   0.00168091423802 -0.000951785295911  -0.00101057833035 -1.23143835399e-31               12.0               23.0      1.91666666667        -30000000.0
-2.80259692865e-41 -2.24769824975e-06   0.00167979578691 -0.000951400863869    -0.001009898142 -1.25897924531e-31               12.0               23.5      1.95833333333        -30000000.0
-2.52233723578e-41 -2.17851514606e-06   0.00167870769019 -0.000951016431827  -0.00100923455193 -1.28670334846e-31               12.0               24.0                2.0        -30000000.0
-2.24207754292e-41 -2.06137018566e-06   0.00167764960679 -0.000950633307184  -0.00100858756014 -1.31422369159e-31               12.0               24.5      2.04166666667        -30000000.0
-2.10194769649e-41 -1.91341564815e-06   0.00167662039985 -0.000950252228904  -0.00100795659819 -1.34187352277e-31               12.0               25.0      2.08333333333        -30000000.0
-1.82168800362e-41 -1.74793401975e-06   0.00167561938724 -0.000949873992795  -0.00100734155239 -1.36298294471e-31               12.0               25.5              2.125        -30000000.0
-1.54142831076e-41 -1.57500967823e-06   0.00167464577316 -0.000949499337821   -0.0010067420817 -1.39061785263e-31               12.0               26.0      2.16666666667        -30000000.0
-1.40129846432e-41 -1.40211775523e-06   0.00167369864812 -0.000949128661887  -0.00100615784504 -1.41817963653e-31               12.0               26.5      2.20833333333        -30000000.0
-1.12103877146e-41 -1.23462229329e-06    0.0016727772163 -0.000948762476582  -0.00100558838767 -1.44579801406e-31               12.0               27.0               2.25        -30000000.0
-9.80908925027e-42 -1.07620756751e-06    0.0016718806819 -0.000948401066125  -0.00100503336853 -1.47324488879e-31               12.0               27.5      2.29166666667        -30000000.0
-8.40779078595e-42 -9.29232801816e-07   0.00167100813542 -0.000948044714733  -0.00100449244655  -1.5009024112e-31               12.0               28.0      2.33333333333        -30000000.0
-7.00649232162e-42 -7.95035981493e-07   0.00167015900843 -0.000947693592934    -0.001003965167 -1.52201252191e-31               12.0               28.5              2.375        -30000000.0
-5.6051938573e-42  -6.74177158544e-07   0.00166933227774 -0.000947347928104  -0.00100345118881 -1.54943506024e-31               12.0               29.0      2.41666666667        -30000000.0
-4.20389539297e-42 -5.66642122113e-07   0.00166852726124 -0.000947007720242  -0.00100294994354 -1.57707903691e-31               12.0               29.5      2.45833333333        -30000000.0
-4.20389539297e-42 -4.72005989849e-07   0.00166774327681 -0.000946673196722  -0.00100246131751 -1.60453635793e-31               12.0               30.0                2.5        -30000000.0
-2.80259692865e-42 -3.89560245173e-07   0.00166697964232 -0.000946344243857  -0.00100198474229 -1.63212316701e-31               12.0               30.5      2.54166666667        -30000000.0
-2.80259692865e-42 -3.18417542333e-07   0.00166623556197 -0.000946021032178  -0.00100151987681  -1.6595097747e-31               12.0               31.0      2.58333333333        -30000000.0
-1.40129846432e-42 -2.57588061991e-07   0.00166551035363 -0.000945703391153  -0.00100106638001 -1.68078151588e-31               12.0               31.5              2.625        -30000000.0
-1.40129846432e-42 -2.06041045336e-07   0.00166480356256 -0.000945391491314  -0.00100062402453 -1.70817294493e-31               12.0               32.0      2.66666666667        -30000000.0
-1.40129846432e-42 -1.62748051147e-07   0.00166411439295 -0.000945085105286  -0.00100019224192 -1.73564955141e-31               12.0               32.5      2.70833333333        -30000000.0
-1.40129846432e-42 -1.26713695092e-07   0.00166344239005 -0.000944784346757  -0.00099977080481 -1.76314946115e-31               12.0               33.0               2.75        -30000000.0
-0                 -9.69989991106e-08   0.00166278687175 -0.000944489045196 -0.000999359372145 -1.79067818427e-31               12.0               33.5      2.79166666667        -30000000.0
-0                  -7.2733798151e-08    0.0016621472696  -0.00094419914376  -0.00099895760286  -1.8182965618e-31               12.0               34.0      2.83333333333        -30000000.0
-0                 -5.31248552094e-08   0.00166152301517 -0.000943914585605  -0.00099856538327 -1.83919935387e-31               12.0               34.5              2.875        -30000000.0
-0                 -3.74583732088e-08   0.00166091376741 -0.000943635313888  -0.00099818214494 -1.86672095974e-31               12.0               35.0      2.91666666667        -30000000.0
-0                 -2.51005587842e-08   0.00166031895787 -0.000943361271766 -0.000997807660497 -1.89416152079e-31               12.0               35.5      2.95833333333        -30000000.0
0.0                -1.54943505942e-08   0.00165973801813 -0.000943092231864 -0.000997441816253 -1.92162859934e-31               12.0               36.0                3.0        -30000000.0
0.0                -8.15493679529e-09   0.00165917060713 -0.000942828194184 -0.000997084271148  -1.9491177184e-31               12.0               36.5      3.04166666667        -30000000.0
0.0                -2.66478332456e-09   0.00165861615642 -0.000942569101881 -0.000996734684122 -1.97669155571e-31               12.0               37.0      3.08333333333        -30000000.0
0.0                 1.33263853511e-09   0.00165807443864 -0.000942314784425 -0.000996392827801 -1.99777790398e-31               12.0               37.5              3.125        -30000000.0
0.0                 4.13895870702e-09   0.00165754499903 -0.000942065184972 -0.000996058588498 -2.02507669398e-31               12.0               38.0      3.16666666667        -30000000.0
0.0                 6.00714053153e-09   0.00165702726918 -0.000941820189837 -0.000995731625153 -2.05239844286e-31               12.0               38.5      3.20833333333        -30000000.0
0.0                  7.1472992455e-09   0.00165652102169 -0.000941579685332 -0.000995411710392 -2.07999592781e-31               12.0               39.0               3.25        -30000000.0
0.0                  7.7323885142e-09   0.00165602591551 -0.000941343614613 -0.000995098730527 -2.10762050423e-31               12.0               39.5      3.29166666667        -30000000.0
0.0                 7.90334638012e-09   0.00165554160958 -0.000941111863995   -0.0009947923445 -2.13488462633e-31               12.0               40.0      3.33333333333        -30000000.0
0.0                 7.77380330247e-09   0.00165506764915 -0.000940884319789 -0.000994492438622 -2.15613375302e-31               12.0               40.5              3.375        -30000000.0
0.0                 7.43430404043e-09   0.00165460380686 -0.000940660925153  -0.00099419878552  -2.1835634086e-31               12.0               41.0      3.41666666667        -30000000.0
0.0                 6.95605855902e-09   0.00165414985531 -0.000940441566399 -0.000993911271507 -2.21081375537e-31               12.0               41.5      3.45833333333        -30000000.0
0.0                 6.39421718698e-09   0.00165370533978 -0.000940226129842  -0.00099362966921 -2.23828978788e-31               12.0               42.0                3.5        -30000000.0
0.0                 5.79074418625e-09   0.00165327003288 -0.000940014558637 -0.000993353751255 -2.26579038638e-31               12.0               42.5      3.54166666667        -30000000.0
0.0                 5.17685937521e-09   0.00165284370723 -0.000939806795941 -0.000993083403955 -2.29339108558e-31               12.0               43.0      3.58333333333        -30000000.0
0.0                  4.5751380115e-09   0.00165242602179 -0.000939602671224 -0.000992818513623 -2.31424486045e-31               12.0               43.5              3.625        -30000000.0
0.0                 4.00125982694e-09   0.00165201674918 -0.000939402184486 -0.000992558852886 -2.34153423732e-31               12.0               44.0      3.66666666667        -30000000.0
0.0                 3.46551498435e-09   0.00165161566201 -0.000939205165196 -0.000992304308056 -2.36912988556e-31               12.0               44.5      3.70833333333        -30000000.0
0.0                 2.97401166194e-09   0.00165122253293 -0.000939011613355 -0.000992054651761  -2.3967498702e-31               12.0               45.0               3.75        -30000000.0
0.0                 2.52969064966e-09   0.00165083713455 -0.000938821415275 -0.000991809883999 -2.42394419732e-31               12.0               45.5      3.79166666667        -30000000.0
0.0                 2.13313112833e-09    0.0016504592395  -0.00093863445727 -0.000991569777398 -2.45138693946e-31               12.0               46.0      3.83333333333        -30000000.0
0.0                 1.78322894645e-09   0.00165008862041 -0.000938450739341 -0.000991334331957 -2.47262343877e-31               12.0               46.5              3.875        -30000000.0
0.0                 1.47770706262e-09   0.00164972516359 -0.000938270147799 -0.000991103206616 -2.49981271494e-31               12.0               47.0      3.91666666667        -30000000.0
0.0                 1.21352157923e-09   0.00164936852798 -0.000938092625802 -0.000990876401374 -2.52716890213e-31               12.0               47.5      3.95833333333        -30000000.0
0.0                 9.87190797858e-10   0.00164901859989 -0.000937918059662 -0.000990653916233  -2.5547087603e-31               12.0               48.0                4.0        -30000000.0
0.0                 7.95025232713e-10   0.00164867515196 -0.000937746449381 -0.000990435410131 -2.58219145088e-31               12.0               48.5      4.04166666667        -30000000.0
0.0                 6.33308455591e-10   0.00164833818417  -0.00093757768127 -0.000990220883068 -2.60952881179e-31               12.0               49.0      4.08333333333        -30000000.0
0.0                 4.98419393865e-10   0.00164800724178 -0.000937411698487 -0.000990010335045 -2.63043676961e-31               12.0               49.5              4.125        -30000000.0
0.0                 3.86926493449e-10    0.0016476823248 -0.000937248387345    -0.000989803425 -2.65824318032e-31               12.0               50.0      4.16666666667        -30000000.0
8.40779078595e-42    7.8870341369e-06  0.000164831362781 -7.96537502623e-06  -8.2500100973e-05 -2.81049442259e-34               15.0                0.5    0.0333333333333        -30000000.0
1.28919458718e-40   3.01030844696e-05  0.000328651651671 -3.07161762692e-05 -0.000165000045627 -1.13702496371e-33               15.0                1.0    0.0666666666667        -30000000.0
6.3198560741e-40    6.44722248921e-05  0.000490449053814 -6.65427180024e-05  -0.00024750039529 -2.60641998653e-33               15.0                1.5                0.1        -30000000.0
2.06831653334e-39   0.000108825062739  0.000649213291126  -0.00011372895159 -0.000330002251303 -4.75336546184e-33               15.0                2.0     0.133333333333        -30000000.0
5.0474770685e-39    0.000160985621278  0.000803931641258 -0.000170564987911 -0.000412515163362 -7.66832850103e-33               15.0                2.5     0.166666666667        -30000000.0
1.04676995285e-38   0.000218785146444   0.00095359507668  -0.00023533534943 -0.000494966968745 -1.14699191315e-32               15.0                3.0                0.2        -30000000.0
1.09833773634e-38   0.000280046322132   0.00109718905605 -0.000306330321109 -0.000577005948799 -1.41728214545e-32               15.0                3.5     0.233333333333        -30000000.0
1.01538086725e-38   0.000342571325973   0.00123368374716 -0.000381821109841 -0.000657890097955 -1.65283072255e-32               15.0                4.0     0.266666666667        -30000000.0
1.05826060026e-38   0.000404103190021   0.00136202038448  -0.00046003893317 -0.000736565027637 -1.97767970565e-32               15.0                4.5                0.3        -30000000.0
1.09427397079e-38   0.000462338078933   0.00148113451814 -0.000539160851076 -0.000811832819636 -2.33255631311e-32               15.0                5.0     0.333333333333        -30000000.0
1.03247670851e-38   0.000515025590175   0.00159003934641   -0.0006173513043 -0.000882521703716 -2.64206819438e-32               15.0                5.5     0.366666666667        -30000000.0
1.05727969133e-38   0.000560140620109   0.00168794599631 -0.000692857327067 -0.000947620776515 -3.04479927444e-32               15.0                6.0                0.4        -30000000.0
1.07171306552e-38   0.000596069128278   0.00177437243565 -0.000764126468766  -0.00100637373635 -3.46762051723e-32               15.0                6.5     0.433333333333        -30000000.0
1.00543164815e-38   0.000621752803909   0.00184921657365 -0.000829915734357  -0.00105833100861 -3.82247488329e-32               15.0                7.0     0.466666666667        -30000000.0
9.99826454296e-39   0.000636757022221   0.00191277104022 -0.000889361899681  -0.00110336122816 -4.26636864163e-32               15.0                7.5                0.5        -30000000.0
9.82170093645e-39   0.000641256065137   0.00196568339561 -0.000942002600368  -0.00114162673981  -4.7158548947e-32               15.0                8.0     0.533333333333        -30000000.0
9.02716470718e-39   0.000635947344563   0.00200887757273 -0.000987749785963  -0.00117352988127 -5.07595048472e-32               15.0                8.5     0.566666666667        -30000000.0
8.68384658342e-39   0.000621922310984   0.00204345633392  -0.00102682929537  -0.00119964579426 -5.52174122002e-32               15.0                9.0                0.6        -30000000.0
8.26065444719e-39   0.000600520991156   0.00207060156754  -0.00105969991182   -0.0012206513702 -5.96361344951e-32               15.0                9.5     0.633333333333        -30000000.0
7.42548056246e-39   0.000573195052311   0.00209148902286   -0.0010869698599  -0.00123726090351 -6.30448500032e-32               15.0               10.0     0.666666666667        -30000000.0
6.93502609994e-39   0.000541393603726   0.00210722555494  -0.00110932205644  -0.00125017527353 -6.73211584023e-32               15.0               10.5                0.7        -30000000.0
6.41934826507e-39    0.00050647969374   0.00211880615097  -0.00112745317438  -0.00126004647427 -7.15331130775e-32               15.0               11.0     0.733333333333        -30000000.0
5.65844319894e-39   0.000469675995873   0.00212709460357  -0.00114203032808  -0.00126745624129  -7.4698378425e-32               15.0               11.5     0.766666666667        -30000000.0
5.15817964718e-39   0.000432036586062   0.00213281759898  -0.00115366310638  -0.00127290593355 -7.87709325568e-32               15.0               12.0                0.8        -30000000.0
4.66492258774e-39   0.000394438302465   0.00213657153836  -0.00116288936169  -0.00127681676076  -8.2787954912e-32               15.0               12.5     0.833333333333        -30000000.0
4.04274606958e-39   0.000357585776101    0.0021388350433  -0.00117017077628  -0.00127953398987 -8.57606527035e-32               15.0               13.0     0.866666666667        -30000000.0
3.60834354564e-39   0.000322025044852   0.00213998578147  -0.00117589434012  -0.00128133558519 -8.96787280513e-32               15.0               13.5                0.9        -30000000.0
3.19916439405e-39   0.000288161345452    0.0021403154733  -0.00118037849006  -0.00128244118969 -9.35623421292e-32               15.0               14.0     0.933333333333        -30000000.0
2.72692681158e-39   0.000256278923416   0.00214004717236  -0.00118388186365  -0.00128302247049 -9.64084217303e-32               15.0               14.5     0.966666666667        -30000000.0
2.38641128475e-39   0.000226560288752   0.00213934936255  -0.00118661125725   -0.0012832115317 -1.00229157192e-31               15.0               15.0                1.0        -30000000.0
2.0739217272e-39    0.000199104604803   0.00213834664464  -0.00118873083466  -0.00128310921355 -1.04030699035e-31               15.0               15.5      1.03333333333        -30000000.0
1.73901139423e-39   0.000173943817572   0.00213713133235  -0.00119036951673  -0.00128279168621 -1.06808343972e-31               15.0               16.0      1.06666666667        -30000000.0
1.48958026758e-39   0.000151057236053   0.00213577072827   -0.0011916282574  -0.00128231613417   -1.105694208e-31               15.0               16.5                1.1        -30000000.0
1.26677381175e-39   0.000130383341457   0.00213431349039  -0.00119258550058   -0.0012817250763  -1.1432839689e-31               15.0               17.0      1.13333333333        -30000000.0
1.03976346053e-39   0.000111830765093   0.00213279417949  -0.00119330229609   -0.0012810504586  -1.1706214446e-31               15.0               17.5      1.16666666667        -30000000.0
8.68805047881e-40   9.52864027681e-05    0.0021312384888  -0.00119382582398  -0.00128031558688 -1.20788863333e-31               15.0               18.0                1.2        -30000000.0
7.18866112199e-40   8.06228328543e-05   0.00212966369872  -0.00119419303246   -0.0012795380826 -1.24517384477e-31               15.0               18.5      1.23333333333        -30000000.0
5.73131071909e-40   6.77041782637e-05   0.00212808254219    -0.001194432798  -0.00127873079236 -1.27220321238e-31               15.0               19.0      1.26666666667        -30000000.0
4.62428493227e-40    5.6390469183e-05    0.0021265043415   -0.0011945675169  -0.00127790349325 -1.30937030041e-31               15.0               19.5                1.3        -30000000.0
3.65738899189e-40   4.65416540862e-05   0.00212493523577  -0.00119461549275  -0.00127706357489 -1.34638264563e-31               15.0               20.0      1.33333333333        -30000000.0
2.78858394401e-40   3.80201363726e-05    0.0021233802272  -0.00119459070902  -0.00127621660795 -1.37335943742e-31               15.0               20.5      1.36666666667        -30000000.0
2.11596068113e-40   3.06932079752e-05   0.00212184272641  -0.00119450510283  -0.00127536679884 -1.41025480718e-31               15.0               21.0                1.4        -30000000.0
1.54142831076e-40   2.44343656419e-05    0.0021203252345   -0.0011943679965  -0.00127451767185 -1.44723581354e-31               15.0               21.5      1.43333333333        -30000000.0
1.05097384824e-40   1.91246396497e-05   0.00211882957046  -0.00119418734812  -0.00127367184177 -1.47399885822e-31               15.0               22.0      1.46666666667        -30000000.0
6.72623262876e-41   1.46530858558e-05   0.00211735732591   -0.0011939698652  -0.00127283146867 -1.51088274854e-31               15.0               22.5                1.5        -30000000.0
3.50324616081e-41   1.09173265983e-05   0.00211590963772  -0.00119372100471  -0.00127199825783 -1.54765758421e-31               15.0               23.0      1.53333333333        -30000000.0
1.12103877146e-41   7.82355424889e-06   0.00211448696064  -0.00119344565519   -0.0012711736872 -1.57432374243e-31               15.0               23.5      1.56666666667        -30000000.0
-8.40779078595e-42  5.28651211695e-06   0.00211309020415  -0.00119314790936  -0.00127035877995 -1.61117537554e-31               15.0               24.0                1.6        -30000000.0
-2.38220738935e-41  3.22927684593e-06   0.00211171982301  -0.00119283140521  -0.00126955455926 -1.64782210069e-31               15.0               24.5      1.63333333333        -30000000.0
-3.36311631438e-41  1.58285740071e-06   0.00211037604458  -0.00119249909858  -0.00126876182094  -1.6745129397e-31               15.0               25.0      1.66666666667        -30000000.0
-4.20389539297e-41  2.85825668689e-07   0.00210905909626  -0.00119215383165  -0.00126798113342  -1.7111771136e-31               15.0               25.5                1.7        -30000000.0
-4.62428493227e-41 -7.16214920704e-07   0.00210776875065  -0.00119179799185  -0.00126721283777 -1.74786734582e-31               15.0               26.0      1.73333333333        -30000000.0
-4.90454462514e-41 -1.47110434945e-06   0.00210650500776  -0.00119143362554  -0.00126645750242 -1.77440654147e-31               15.0               26.5      1.76666666667        -30000000.0
-5.04467447157e-41  -2.0206869511e-06   0.00210526764022  -0.00119106243801  -0.00126571535475  -1.8111231764e-31               15.0               27.0                1.8        -30000000.0
-5.04467447157e-41 -2.40131892149e-06    0.0021040568754  -0.00119068613458  -0.00126498650843 -1.84763283707e-31               15.0               27.5      1.83333333333        -30000000.0
-4.90454462514e-41 -2.64440580544e-06    0.0021028718038  -0.00119030607948  -0.00126427096347 -1.87424492715e-31               15.0               28.0      1.86666666667        -30000000.0
-4.7644147787e-41  -2.77689249373e-06    0.0021017126528  -0.00118992352327  -0.00126356894725 -1.91085239263e-31               15.0               28.5                1.9        -30000000.0
-4.48415508584e-41 -2.82174927868e-06   0.00210057851291  -0.00118953948913  -0.00126288045976 -1.94730258982e-31               15.0               29.0      1.93333333333        -30000000.0
-4.20389539297e-41 -2.79841572137e-06   0.00209946915675  -0.00118915488656  -0.00126220527363 -1.97385705312e-31               15.0               29.5      1.96666666667        -30000000.0
-3.92363570011e-41    -2.72322076e-06   0.00209838435694  -0.00118877062505  -0.00126154338886 -2.01037957077e-31               15.0               30.0                2.0        -30000000.0
-3.64337600724e-41 -2.60976684707e-06     0.002097323204  -0.00118838727303  -0.00126089469177 -2.04698037817e-31               15.0               30.5      2.03333333333        -30000000.0
-3.36311631438e-41 -2.46928433256e-06   0.00209628524317  -0.00118800539894  -0.00126025895497 -2.07334152776e-31               15.0               31.0      2.06666666667        -30000000.0
-2.94272677508e-41 -2.31094698933e-06   0.00209527024708  -0.00118762568491  -0.00125963606479 -2.10997929895e-31               15.0               31.5                2.1        -30000000.0
-2.66246708222e-41 -2.14216488992e-06   0.00209427776099  -0.00118724847198  -0.00125902579384 -2.14653074477e-31               15.0               32.0      2.13333333333        -30000000.0
-2.38220738935e-41  -1.9688393138e-06   0.00209330664802  -0.00118687421491  -0.00125842791476 -2.17269903981e-31               15.0               32.5      2.16666666667        -30000000.0
-2.10194769649e-41 -1.79558823366e-06   0.00209235690818  -0.00118650314107  -0.00125784208649 -2.20916921123e-31               15.0               33.0                2.2        -30000000.0
-1.96181785005e-41 -1.62595625852e-06   0.00209142785934  -0.00118613547784  -0.00125726830902 -2.24579343668e-31               15.0               33.5      2.23333333333        -30000000.0
-1.68155815719e-41  -1.4625867184e-06   0.00209051904676  -0.00118577167996  -0.00125670612761 -2.27234124191e-31               15.0               34.0      2.26666666667        -30000000.0
-1.54142831076e-41 -1.30737887183e-06   0.00208962978832  -0.00118541174743  -0.00125615542856 -2.30849435127e-31               15.0               34.5                2.3        -30000000.0
-1.26116861789e-41 -1.16161791297e-06   0.00208875962926  -0.00118505590763  -0.00125561575715 -2.34519502978e-31               15.0               35.0      2.33333333333        -30000000.0
-1.12103877146e-41 -1.02609731822e-06   0.00208790811485  -0.00118470427424  -0.00125508722704 -2.37161196943e-31               15.0               35.5      2.36666666667        -30000000.0
-9.80908925027e-42 -9.01214602944e-07   0.00208707479032  -0.00118435696095   -0.0012545692698 -2.40776140537e-31               15.0               36.0                2.4        -30000000.0
-8.40779078595e-42  -7.8705220119e-07   0.00208625920095  -0.00118401396776  -0.00125406165807  -2.4442903515e-31               15.0               36.5      2.43333333333        -30000000.0
-7.00649232162e-42 -6.83454570716e-07   0.00208546043723  -0.00118367552204  -0.00125356427816   -2.470828514e-31               15.0               37.0      2.46666666667        -30000000.0
-5.6051938573e-42  -5.90083815144e-07   0.00208467872653  -0.00118334151011  -0.00125307690269 -2.50715404451e-31               15.0               37.5                2.5        -30000000.0
-5.6051938573e-42   -5.0647053218e-07   0.00208391293199  -0.00118301204566  -0.00125259919059 -2.54348875856e-31               15.0               38.0      2.53333333333        -30000000.0
-4.20389539297e-42 -4.32051949772e-07   0.00208316305361  -0.00118268701499  -0.00125213080082 -2.56975485841e-31               15.0               38.5      2.56666666667        -30000000.0
-2.80259692865e-42 -3.66208563474e-07   0.00208242863664  -0.00118236664548  -0.00125167173337 -2.60632030915e-31               15.0               39.0                2.6        -30000000.0
-2.80259692865e-42 -3.08288311546e-07   0.00208170899896  -0.00118205070976  -0.00125122164718 -2.64283387283e-31               15.0               39.5      2.63333333333        -30000000.0
-2.80259692865e-42 -2.57628418598e-07   0.00208100391319  -0.00118173932151  -0.00125078031488 -2.66888921021e-31               15.0               40.0      2.66666666667        -30000000.0
-1.40129846432e-42 -2.13570300334e-07   0.00208031315196  -0.00118143248073  -0.00125034750909  -2.7055106806e-31               15.0               40.5                2.7        -30000000.0
-1.40129846432e-42   -1.754741491e-07   0.00207963603316  -0.00118112996006  -0.00124992300243 -2.74194274028e-31               15.0               41.0      2.73333333333        -30000000.0
-1.40129846432e-42 -1.42726830354e-07   0.00207897210203  -0.00118083198686  -0.00124950656755 -2.76806075539e-31               15.0               41.5      2.76666666667        -30000000.0
-1.40129846432e-42 -1.14747676638e-07   0.00207832158594  -0.00118053833376  -0.00124909820443 -2.80431924598e-31               15.0               42.0                2.8        -30000000.0
-0                 -9.09942676763e-08   0.00207768357541  -0.00118024888707  -0.00124869734464 -2.84099742479e-31               15.0               42.5      2.83333333333        -30000000.0
-0                  -7.0963825094e-08   0.00207705784305  -0.00117996387416  -0.00124830410186 -2.86736247739e-31               15.0               43.0      2.86666666667        -30000000.0
-0                 -5.41947112187e-08    0.0020764441615  -0.00117968306768  -0.00124791824874 -2.90336819078e-31               15.0               43.5                2.9        -30000000.0
-0                 -4.02658427434e-08   0.00207584207601  -0.00117940635391  -0.00124753944419 -2.93973963903e-31               15.0               44.0      2.93333333333        -30000000.0
-0                 -2.87966196028e-08    0.0020752513592  -0.00117913384656  -0.00124716768823 -2.96621581257e-31               15.0               44.5      2.96666666667        -30000000.0
0.0                -1.94448537133e-08   0.00207467201108  -0.00117886531825   -0.0012468026398  -3.0026143523e-31               15.0               45.0                3.0        -30000000.0
0.0                -1.19050238417e-08   0.00207410312214  -0.00117860076898  -0.00124644429889 -3.03870616146e-31               15.0               45.5      3.03333333333        -30000000.0
0.0                -5.90579581766e-09   0.00207354491977  -0.00117834019875  -0.00124609232444  -3.0652640686e-31               15.0               46.0      3.06666666667        -30000000.0
0.0                -1.20791701294e-09   0.00207299694921  -0.00117808349387  -0.00124574660276  -3.1016182977e-31               15.0               46.5                3.1        -30000000.0
0.0                 2.39852907501e-09   0.00207245898309  -0.00117783065434  -0.00124540713387 -3.13787885459e-31               15.0               47.0      3.13333333333        -30000000.0
0.0                 5.09670734436e-09   0.00207193056667  -0.00117758145279  -0.00124507357668 -3.16406505755e-31               15.0               47.5      3.16666666667        -30000000.0
0.0                 7.04538120552e-09   0.00207141169994  -0.00117733600291  -0.00124474593122  -3.2006750485e-31               15.0               48.0                3.2        -30000000.0
0.0                 8.38145091525e-09   0.00207090215554  -0.00117709419101  -0.00124442397009 -3.23703409897e-31               15.0               48.5      3.23333333333        -30000000.0
0.0                 9.22222888333e-09    0.0020704014787   -0.0011768559034  -0.00124410757962 -3.26315808338e-31               15.0               49.0      3.26666666667        -30000000.0
0.0                 9.66763301358e-09   0.00206990966944  -0.00117662114008  -0.00124379653244 -3.29930430508e-31               15.0               49.5                3.3        -30000000.0
0.0                  9.8021799011e-09   0.00206942627301  -0.00117638978736  -0.00124349082853 -3.33583876134e-31               15.0               50.0      3.33333333333        -30000000.0
5.6051938573e-42    6.28736573915e-06  0.000164894998989 -6.33537622363e-06 -8.25000370241e-05 -2.80645688935e-34               19.0                0.5    0.0263157894737        -30000000.0
7.98740124665e-41   2.42472477652e-05  0.000329159803414 -2.46291023132e-05 -0.000165000045627 -1.13057917014e-33               19.0                1.0    0.0526315789474        -30000000.0
4.06376554654e-40   5.25248537997e-05  0.000492163849231 -5.38141478046e-05 -0.000247499997386 -2.57379542652e-33               19.0                1.5    0.0789473684211        -30000000.0
1.28919458718e-39   8.97662317811e-05  0.000653277197671 -9.28229013653e-05 -0.000330000290205  -4.6502700729e-33               19.0                2.0     0.105263157895        -30000000.0
3.05483065223e-39   0.000134617565095  0.000811868687833 -0.000140586976727 -0.000412502600966  -7.4159459035e-33               19.0                2.5     0.131578947368        -30000000.0
7.21808838974e-39   0.000185724360335  0.000967309460975 -0.000196039749767 -0.000495014148783 -1.09434212098e-32               19.0                3.0     0.157894736842        -30000000.0
1.21450537903e-38    0.00024173320412   0.00111896861199 -0.000258113033169 -0.000577513276312 -1.53225215103e-32               19.0                3.5     0.184210526316        -30000000.0
1.69473036275e-38   0.000301289418303   0.00126621637264 -0.000325740927565   -0.0006598650657 -1.96756546068e-32               19.0                4.0     0.210526315789        -30000000.0
1.62018128445e-38    0.00036303541151   0.00140841802931 -0.000397853767709 -0.000741748181099 -2.25603036814e-32               19.0                4.5     0.236842105263        -30000000.0
1.75540658626e-38   0.000425595885645   0.00154493011451  -0.00047337266551 -0.000822649155907 -2.66822782245e-32               19.0                5.0     0.263157894737        -30000000.0
1.68674296151e-38   0.000487563852403   0.00167509017501 -0.000551194716536 -0.000901905536921 -3.00863847386e-32               19.0                5.5     0.289473684211        -30000000.0
1.63279297063e-38   0.000547503873349   0.00179823075541 -0.000630189447293 -0.000978775005933 -3.37477626555e-32               19.0                6.0     0.315789473684        -30000000.0
1.73550814807e-38   0.000603983721703   0.00191370554603 -0.000709208677563  -0.00105250398974 -3.87584106408e-32               19.0                6.5     0.342105263158        -30000000.0
1.68071737811e-38   0.000655633016322   0.00202093156076 -0.000787115482126  -0.00112238728889 -4.29038591976e-32               19.0                7.0     0.368421052632        -30000000.0
1.76213281889e-38   0.000701217118149   0.00211944006878 -0.000862828471782  -0.00118781395031 -4.84527406766e-32               19.0                7.5     0.394736842105        -30000000.0
1.69991516707e-38   0.000739709548725   0.00220891706704 -0.000935368461796   -0.0012483020555 -5.29707256634e-32               19.0                8.0     0.421052631579        -30000000.0
1.63839816449e-38   0.000770350538914   0.00228923317991  -0.00100390195712  -0.00130351838834 -5.76110527501e-32               19.0                8.5     0.447368421053        -30000000.0
1.68043711842e-38   0.000792682442352   0.00236045593738  -0.00106777383735  -0.00135328809847 -6.36616688528e-32               19.0                9.0     0.473684210526        -30000000.0
1.60420648196e-38   0.000806558887234   0.00242284318119  -0.00112652514872  -0.00139759094964  -6.8450981813e-32               19.0                9.5                0.5        -30000000.0
1.5261541575e-38    0.000812128575944   0.00247682191912  -0.00117989418413  -0.00143654710882 -7.32563258069e-32               19.0               10.0     0.526315789474        -30000000.0
1.52825610519e-38    0.00080979930317   0.00252295581049  -0.00122780511447  -0.00147039554577 -7.94675047952e-32               19.0               10.5     0.552631578947        -30000000.0
1.4377322244e-38    0.000800187592631   0.00256190628534  -0.00127034400066  -0.00149946777128   -8.423327343e-32               19.0               11.0     0.578947368421        -30000000.0
1.34706821376e-38   0.000784062706316    0.0025943941182   -0.0013077294625  -0.00152415975663 -8.89462136956e-32               19.0               11.5     0.605263157895        -30000000.0
1.31904224447e-38    0.00076228997159   0.00262116259364  -0.00134027936838  -0.00154490476234 -9.50743274776e-32               19.0               12.0     0.631578947368        -30000000.0
1.22277303997e-38   0.000735778939998     0.002642944537  -0.00136837866194  -0.00156214980507 -9.96456803671e-32               19.0               12.5     0.657894736842        -30000000.0
1.18101434573e-38   0.000705439617832   0.00266044025921  -0.00139245025821  -0.00157633587605 -1.05668631027e-31               19.0               13.0     0.684210526316        -30000000.0
1.08446488154e-38   0.000672148132708    0.0026742980026   -0.0014129302599  -0.00158788338922 -1.10079903167e-31               19.0               13.5     0.710526315789        -30000000.0
9.92259442588e-39   0.000636721438241    0.0026851050734   -0.0014302489717  -0.00159718183568 -1.14411358781e-31               19.0               14.0     0.736842105263        -30000000.0
9.41812697873e-39   0.000599901227361    0.0026933821573  -0.00144481646203  -0.00160458364462 -1.20228529053e-31               19.0               14.5     0.763157894737        -30000000.0
8.54511803545e-39   0.000562344609989   0.00269958172794  -0.00145701312704  -0.00161040145485 -1.24410855301e-31               19.0               15.0     0.789473684211        -30000000.0
7.72816103075e-39    0.00052462127087   0.00270409145742  -0.00146718423366  -0.00161490811479  -1.2853077933e-31               19.0               15.5     0.815789473684        -30000000.0
7.22509488206e-39   0.000487214379064   0.00270723967333  -0.00147563764585  -0.00161833781931 -1.34175815443e-31               19.0               16.0     0.842105263158        -30000000.0
6.4852092929e-39    0.000450525277529   0.00270929922408  -0.00148264325617  -0.00162088940669 -1.38180543321e-31               19.0               16.5     0.868421052632        -30000000.0
6.0059652181e-39    0.000414878769561   0.00271049589173   -0.0014884351458  -0.00162272976922 -1.43743535898e-31               19.0               17.0     0.894736842105        -30000000.0
5.35155883526e-39   0.000380531503197   0.00271101362159  -0.00149321385834  -0.00162399726378  -1.4765460305e-31               19.0               17.5     0.921052631579        -30000000.0
4.75320439099e-39   0.000347678508206   0.00271100179816  -0.00149714946929  -0.00162480580457 -1.51536076212e-31               19.0               18.0     0.947368421053        -30000000.0
4.34402523941e-39   0.000316461495231   0.00271057956525  -0.00150038533775  -0.00162524872849 -1.56996534458e-31               19.0               18.5     0.973684210526        -30000000.0
3.829748703e-39     0.000286976330699   0.00270984241979  -0.00150304094859  -0.00162540140991 -1.60810508531e-31               19.0               19.0                1.0        -30000000.0
3.36591891131e-39   0.000259279261172   0.00270886539511  -0.00150521600517  -0.00162532455761 -1.64619431652e-31               19.0               19.5      1.02631578947        -30000000.0
3.03381117526e-39   0.000233393976146   0.00270770783573  -0.00150699281676  -0.00162506694323 -1.69999855263e-31               19.0               20.0      1.05263157895        -30000000.0
2.64565150065e-39   0.000209316411315   0.00270641567113  -0.00150843902702  -0.00162466767506 -1.73763618278e-31               19.0               20.5      1.07894736842        -30000000.0
2.29672818303e-39   0.000187020617659   0.00270502482635   -0.0015096104562  -0.00162415744853 -1.77511987369e-31               19.0               21.0      1.10526315789        -30000000.0
2.04029056406e-39   0.000166462328366     0.002703563041  -0.00151055269271  -0.00162356082001 -1.82854965056e-31               19.0               21.5      1.13157894737        -30000000.0
1.7558269758e-39    0.000147583619992   0.00270205123343  -0.00151130325321  -0.00162289722994 -1.86576013087e-31               19.0               22.0      1.15789473684        -30000000.0
1.54282960922e-39   0.000130315456204    0.0027005062293  -0.00151189249209  -0.00162218202604 -1.91904561121e-31               19.0               22.5      1.18421052632        -30000000.0
1.31161536261e-39   0.000114581247601    0.0026989403068  -0.00151234576151  -0.00162142703175 -1.95603476797e-31               19.0               23.0      1.21052631579        -30000000.0
1.10982838375e-39    0.00010029872044   0.00269736301561  -0.00151268352511  -0.00162064213782 -1.99293817334e-31               19.0               23.5      1.23684210526        -30000000.0
9.54284254205e-40   8.73822258995e-05   0.00269578185907  -0.00151292294959   -0.0016198347339 -2.04605100295e-31               19.0               24.0      1.26315789474        -30000000.0
7.95937527736e-40   7.57445590693e-05   0.00269420229415  -0.00151307790475  -0.00161901084539 -2.08281458877e-31               19.0               24.5      1.28947368421        -30000000.0
6.57208979768e-40   6.52980816085e-05   0.00269262864094  -0.00151316021402  -0.00161817536082 -2.11958322555e-31               19.0               25.0      1.31578947368        -30000000.0
5.49308998015e-40   5.59562138847e-05   0.00269106431006  -0.00151317954078  -0.00161733225923 -2.17236636573e-31               19.0               25.5      1.34210526316        -30000000.0
4.41409016262e-40   4.76340638045e-05    0.0026895118026  -0.00151314441155  -0.00161648449648  -2.2090780645e-31               19.0               26.0      1.36842105263        -30000000.0
3.58732406867e-40    4.0249464206e-05   0.00268797339231  -0.00151306153384  -0.00161563468737 -2.26181918994e-31               19.0               26.5      1.39473684211        -30000000.0
2.78858394401e-40   3.37232997083e-05   0.00268645021606  -0.00151293693307  -0.00161478510563  -2.2984535173e-31               19.0               27.0      1.42105263158        -30000000.0
2.10194769649e-40   2.79801408709e-05   0.00268494409283  -0.00151277595251  -0.00161393734288  -2.3349402191e-31               19.0               27.5      1.44736842105        -30000000.0
1.5554412954e-40    2.29483720915e-05   0.00268345570476  -0.00151258291226  -0.00161309299074 -2.38762647284e-31               19.0               28.0      1.47368421053        -30000000.0
1.06498683289e-40   1.85605522063e-05   0.00268198573394  -0.00151236179136  -0.00161225329975 -2.42409182288e-31               19.0               28.5                1.5        -30000000.0
6.58610278233e-41    1.4753394062e-05   0.00268053531727  -0.00151211588673  -0.00161141917943 -2.46043778679e-31               19.0               29.0      1.52631578947        -30000000.0
3.22298646795e-41   1.14678684326e-05    0.0026791046821   -0.0015118483816  -0.00161059176662 -2.51311324985e-31               19.0               29.5      1.55263157895        -30000000.0
4.20389539297e-42   8.64920135513e-06   0.00267769451057  -0.00151156189077  -0.00160977162977 -2.54936094977e-31               19.0               30.0      1.57894736842        -30000000.0
-1.82168800362e-41  6.24672402694e-06   0.00267630457529  -0.00151125891534    -0.001608959451  -2.5858125245e-31               19.0               30.5      1.60526315789        -30000000.0
-3.64337600724e-41  4.21383861138e-06   0.00267493555839  -0.00151094138801  -0.00160815579875  -2.6382466898e-31               19.0               31.0      1.63157894737        -30000000.0
-5.04467447157e-41  2.50780707312e-06   0.00267358768724  -0.00151061135512  -0.00160736112775 -2.67455339402e-31               19.0               31.5      1.65789473684        -30000000.0
-6.16571324303e-41  1.08963504886e-06   0.00267226073447  -0.00151027063566  -0.00160657589277 -2.72712921557e-31               19.0               32.0      1.68421052632        -30000000.0
-7.00649232162e-41 -7.61358684431e-08   0.00267095492745  -0.00150992059389  -0.00160580043485 -2.76321597379e-31               19.0               32.5      1.71052631579        -30000000.0
-7.42688186092e-41 -1.02164887661e-06   0.00266967003881  -0.00150956270772  -0.00160503486768 -2.79947974492e-31               19.0               33.0      1.73684210526        -30000000.0
-7.98740124665e-41 -1.77588510564e-06   0.00266840629592  -0.00150919822772  -0.00160427953233 -2.85184618154e-31               19.0               33.5      1.76315789474        -30000000.0
-8.12753109308e-41 -2.36490538263e-06   0.00266716369879  -0.00150882829075  -0.00160353454248 -2.88806656041e-31               19.0               34.0      1.78947368421        -30000000.0
-8.12753109308e-41 -2.81204592945e-06   0.00266594179266  -0.00150845403368  -0.00160280001182 -2.92415836957e-31               19.0               34.5      1.81578947368        -30000000.0
-8.12753109308e-41 -3.13813264263e-06   0.00266474035016  -0.00150807613863  -0.00160207605404 -2.97666370738e-31               19.0               35.0      1.84210526316        -30000000.0
-7.84727140022e-41 -3.36166050552e-06   0.00266355959866  -0.00150769562879  -0.00160136278282 -3.01273508315e-31               19.0               35.5      1.86842105263        -30000000.0
-7.70714155379e-41 -3.49899953456e-06   0.00266239885605  -0.00150731318627  -0.00160066008448 -3.06497914897e-31               19.0               36.0      1.89473684211        -30000000.0
-7.42688186092e-41 -3.56457752204e-06   0.00266125812232   -0.0015069293795  -0.00159996795901 -3.10102113738e-31               19.0               36.5      1.92105263158        -30000000.0
-7.00649232162e-41 -3.57105012228e-06    0.0026601371701  -0.00150654489062   -0.0015992865201  -3.1372525365e-31               19.0               37.0      1.94736842105        -30000000.0
-6.72623262876e-41 -3.52946982751e-06   0.00265903577201  -0.00150616040173  -0.00159861554039 -3.18966512046e-31               19.0               37.5      1.97368421053        -30000000.0
-6.30584308946e-41 -3.44944250941e-06   0.00265795324594  -0.00150577614022  -0.00159795513355  -3.2255188461e-31               19.0               38.0                2.0        -30000000.0
-5.88545355016e-41 -3.33926930551e-06   0.00265688959189  -0.00150539256083  -0.00159730495852 -3.26165519549e-31               19.0               38.5      2.02631578947        -30000000.0
-5.6051938573e-41  -3.20608584126e-06   0.00265584458248  -0.00150501023199  -0.00159666524269  -3.3138423233e-31               19.0               39.0      2.05263157895        -30000000.0
-5.184804318e-41   -3.05598635286e-06   0.00265481753559  -0.00150462938109  -0.00159603553129 -3.35004548301e-31               19.0               39.5      2.07894736842        -30000000.0
-4.7644147787e-41  -2.89414003873e-06   0.00265380845121  -0.00150425023548  -0.00159541605171 -3.38596808527e-31               19.0               40.0      2.10526315789        -30000000.0
-4.34402523941e-41 -2.72489253383e-06   0.00265281710199  -0.00150387313624   -0.0015948063492 -3.43829135921e-31               19.0               40.5      2.13157894737        -30000000.0
-4.06376554654e-41  -2.5518704927e-06   0.00265184257842  -0.00150349831074  -0.00159420653745 -3.47429959807e-31               19.0               41.0      2.15789473684        -30000000.0
-3.64337600724e-41 -2.37806641046e-06   0.00265088533524  -0.00150312610003  -0.00159361627539 -3.52615864358e-31               19.0               41.5      2.18421052632        -30000000.0
-3.36311631438e-41 -2.20591389599e-06    0.0026499442356  -0.00150275639044  -0.00159303556302  -3.5621882342e-31               19.0               42.0      2.21052631579        -30000000.0
-3.08285662151e-41 -2.03736938431e-06   0.00264901950686  -0.00150238952301  -0.00159246428666 -3.59849470884e-31               19.0               42.5      2.23684210526        -30000000.0
-2.80259692865e-41 -1.87397009022e-06   0.00264811069428  -0.00150202572513  -0.00159190210525 -3.65046028351e-31               19.0               43.0      2.26315789474        -30000000.0
-2.52233723578e-41 -1.71689684692e-06   0.00264721734311  -0.00150166499679  -0.00159134901878 -3.68629977466e-31               19.0               43.5      2.28947368421        -30000000.0
-2.24207754292e-41 -1.56701962517e-06   0.00264633922598    -0.001501307338  -0.00159080479989 -3.72244324129e-31               19.0               44.0      2.31578947368        -30000000.0
-1.96181785005e-41 -1.42495248934e-06    0.0026454761155  -0.00150095308982   -0.0015902692212 -3.77470980681e-31               19.0               44.5      2.34210526316        -30000000.0
-1.82168800362e-41 -1.29108890246e-06   0.00264462755695  -0.00150060213855   -0.0015897422827 -3.81067626052e-31               19.0               45.0      2.36842105263        -30000000.0
-1.54142831076e-41 -1.16564036201e-06   0.00264379309556   -0.0015002544842  -0.00158922387072   -3.862605101e-31               19.0               45.5      2.39473684211        -30000000.0
-1.40129846432e-41 -1.04866471062e-06   0.00264297273134  -0.00149991046783  -0.00158871353051 -3.89870471619e-31               19.0               46.0      2.42105263158        -30000000.0
-1.26116861789e-41 -9.40099220692e-07   0.00264216623691  -0.00149956986206  -0.00158821137575 -3.93451780462e-31               19.0               46.5      2.44736842105        -30000000.0
-1.12103877146e-41 -8.39781633122e-07   0.00264137293016  -0.00149923278059  -0.00158771717906 -3.98650817489e-31               19.0               47.0      2.47368421053        -30000000.0
-9.80908925027e-42 -7.47469530715e-07   0.00264059281108  -0.00149889922341  -0.00158723082677 -4.02237866051e-31               19.0               47.5                2.5        -30000000.0
-8.40779078595e-42 -6.62862487122e-07   0.00263982542492   -0.0014985693042   -0.0015867520915 -4.05867572201e-31               19.0               48.0      2.52631578947        -30000000.0
-7.00649232162e-42 -5.85614501336e-07   0.00263907054432  -0.00149824290929  -0.00158628085956 -4.11055175708e-31               19.0               48.5      2.55263157895        -30000000.0
-5.6051938573e-42  -5.15348208552e-07    0.0026383279419  -0.00149792003867  -0.00158581690357 -4.14644841582e-31               19.0               49.0      2.57894736842        -30000000.0
-5.6051938573e-42  -4.51664233792e-07   0.00263759739028  -0.00149760080603  -0.00158536022354 -4.18237124767e-31               19.0               49.5      2.60526315789        -30000000.0
-4.20389539297e-42 -3.94153043537e-07   0.00263687866209  -0.00149728521137   -0.0015849105921 -4.23444197399e-31               19.0               50.0      2.63157894737        -30000000.0
2.80259692865e-42   4.81836082145e-06  0.000164939237379 -4.84849715932e-06  -8.2500100973e-05 -2.80366034603e-34               25.0                0.5               0.02        -30000000.0
5.74532370373e-41   1.87571860266e-05  0.000329514620034 -1.89777509263e-05 -0.000165000002994 -1.12607501572e-33               25.0                1.0               0.04        -30000000.0
2.35418142007e-40   4.10303506726e-05  0.000493361426379 -4.17747934023e-05 -0.000247499997386 -2.55099744397e-33               25.0                1.5               0.06        -30000000.0
7.44089484556e-40   7.08571121777e-05   0.00065611681066 -7.26222992853e-05 -0.000330000119675 -4.57821544038e-33               25.0                2.0               0.08        -30000000.0
1.81748410823e-39   0.000107453878684  0.000817415127585 -0.000110904345263 -0.000412500639868 -7.24000918187e-33               25.0                2.5                0.1        -30000000.0
3.78210455521e-39   0.000150042424707  0.000976894625637 -0.000156001036089 -0.000495001359013 -1.05780953013e-32               25.0                3.0               0.12        -30000000.0
7.15222736191e-39     0.0001978367834   0.00113418798264 -0.000207298072041 -0.000577506568789 -1.46432530883e-32               25.0                3.5               0.14        -30000000.0
1.18227551435e-38   0.000250056473305   0.00128893520923  -0.00026417953336 -0.000660020248233  -1.9496050205e-32               25.0                4.0               0.16        -30000000.0
1.9148743515e-38    0.000305918320009   0.00144076761899 -0.000326027361552 -0.000742523297959 -2.52078535939e-32               25.0                4.5               0.18        -30000000.0
2.90769431347e-38   0.000364642090744   0.00158932527938  -0.00039222541659 -0.000824944947908 -3.18606809627e-32               25.0                5.0                0.2        -30000000.0
2.91526132518e-38   0.000425443630547   0.00173424177774 -0.000462158880055 -0.000907131436634 -3.59440544638e-32               25.0                5.5               0.22        -30000000.0
2.92184742796e-38   0.000487535885441   0.00187514899608 -0.000535207448138 -0.000988842202787 -4.02821193643e-32               25.0                6.0               0.24        -30000000.0
2.92787301136e-38   0.000550121114884   0.00201167222258 -0.000610745530594  -0.00106975505787 -4.48888203102e-32               25.0                6.5               0.26        -30000000.0
2.93389859476e-38    0.00061238665694   0.00214342958316 -0.000688136708504  -0.00114948500141 -4.97727898381e-32               25.0                7.0               0.28        -30000000.0
2.93964391846e-38    0.00067350555355   0.00227003442888 -0.000766731432122  -0.00122760843624 -5.49354427887e-32               25.0                7.5                0.3        -30000000.0
2.94468859293e-38   0.000732644934942   0.00239110318034 -0.000845869351451  -0.00130368664486 -6.03732750639e-32               25.0                8.0               0.32        -30000000.0
2.94833196894e-38    0.00078898136735   0.00250626862908 -0.000924885625864  -0.00137728727623  -6.6074571898e-32               25.0                8.5               0.34        -30000000.0
2.94903261817e-38    0.00084172336301   0.00261519494416  -0.00100312320228  -0.00144800321777 -7.20226823678e-32               25.0                9.0               0.36        -30000000.0
2.9458096317e-38    0.000890136448106   0.00271759495263  -0.00107994753762  -0.00151546817051 -7.81983611971e-32               25.0                9.5               0.38        -30000000.0
2.93712158122e-38    0.00093356788966   0.00281324355456  -0.00115476200335  -0.00157936790401 -8.45763651039e-32               25.0               10.0                0.4        -30000000.0
2.92170729812e-38   0.000971469376054   0.00290199182018  -0.00122702442695  -0.00163945003351 -9.11295222607e-32               25.0               10.5               0.42        -30000000.0
2.89858587346e-38    0.00100341435427   0.00298377381114  -0.00129626005219  -0.00169552913576 -9.78286002812e-32               25.0               11.0               0.44        -30000000.0
2.86705665801e-38    0.00102910962596   0.00305861021843  -0.00136207245305  -0.00174748993231  -1.0464576727e-31               25.0               11.5               0.46        -30000000.0
2.82669926224e-38    0.00104839909909   0.00312660745294  -0.00142415024129  -0.00179528558419 -1.11548444586e-31               25.0               12.0               0.48        -30000000.0
2.77751368614e-38    0.00106126208266   0.00318795218845  -0.00148226990859  -0.00183893553185 -1.18510792015e-31               25.0               12.5                0.5        -30000000.0
2.71949992972e-38    0.00106780498754   0.00324290294884  -0.00153629400756  -0.00187851867395 -1.25505855839e-31               25.0               13.0               0.52        -30000000.0
2.65321851235e-38    0.00106824825252    0.0032917776025  -0.00158616717272  -0.00191416665984 -1.32510034337e-31               25.0               13.5               0.54        -30000000.0
2.57937008328e-38    0.00106290997337   0.00333494222104  -0.00163190816238  -0.00194605422621 -1.39502366056e-31               25.0               14.0               0.56        -30000000.0
2.49879542158e-38     0.0010521873719    0.0033727965274  -0.00167360053638  -0.00197439044314 -1.46463726253e-31               25.0               14.5               0.58        -30000000.0
2.41219517649e-38    0.00103653746919   0.00340576116287  -0.00171138219685  -0.00199940973289 -1.53382658451e-31               25.0               15.0                0.6        -30000000.0
2.32083051661e-38    0.00101645832729   0.00343426609106  -0.00174543367848  -0.00202136129701 -1.60245387326e-31               25.0               15.5               0.62        -30000000.0
2.22568235089e-38   0.000992471427708    0.0034587387745  -0.00177596791673    -0.002040503432 -1.67045886173e-31               25.0               16.0               0.64        -30000000.0
2.12745132854e-38   0.000965106664808   0.00347959667124  -0.00180321944754  -0.00205709420698 -1.73773754621e-31               25.0               16.5               0.66        -30000000.0
2.02753874803e-38   0.000934887793846   0.00349723950421  -0.00182743610821  -0.00207138691621 -1.80427833249e-31               25.0               17.0               0.68        -30000000.0
1.92650512875e-38   0.000902322994989   0.00351204334947  -0.00184887016985  -0.00208362553167 -1.87006469016e-31               25.0               17.5                0.7        -30000000.0
1.82533137963e-38   0.000867895266765   0.00352435790774   -0.0018677725393  -0.00209404038287 -1.93504806121e-31               25.0               18.0               0.72        -30000000.0
1.72471814989e-38   0.000832056798572   0.00353450400326  -0.00188438752957  -0.00210284702007 -1.99937377532e-31               25.0               18.5               0.74        -30000000.0
1.62550621862e-38   0.000795224991634   0.00354277312908  -0.00189894831237  -0.00211024325836 -2.06289730637e-31               25.0               19.0               0.76        -30000000.0
1.52783571565e-38    0.00075777938946    0.0035494263102  -0.00191167487174  -0.00211640985981 -2.12582849846e-31               25.0               19.5               0.78        -30000000.0
1.43268754993e-38   0.000720061336779   0.00355469637725  -0.00192277184397  -0.00212150985135 -2.18801582304e-31               25.0               20.0                0.8        -30000000.0
1.34006172143e-38   0.000682373354266   0.00355878910341  -0.00193242726709   -0.0021256889795 -2.24969965951e-31               25.0               20.5               0.82        -30000000.0
1.25051874956e-38   0.000644981128062    0.0035618838865  -0.00194081303562  -0.00212907639252 -2.31076911651e-31               25.0               21.0               0.84        -30000000.0
1.16433889401e-38   0.000608114078204   0.00356413761438  -0.00194808421838  -0.00213178623198 -2.37132613145e-31               25.0               21.5               0.86        -30000000.0
1.08152215477e-38   0.000571968428176   0.00356568534698  -0.00195437974071  -0.00213391831494 -2.43141409658e-31               25.0               22.0               0.88        -30000000.0
1.00248892138e-38    0.00053670868283   0.00356664349965  -0.00195982397599  -0.00213555927076 -2.49106790941e-31               25.0               22.5                0.9        -30000000.0
9.26958934151e-39   0.000502471152686   0.00356711143468  -0.00196452629098  -0.00213678413274 -2.55032705919e-31               25.0               23.0               0.92        -30000000.0
8.55352582624e-39   0.000469365630806   0.00356717328032  -0.00196858400159  -0.00213765770241 -2.60918259197e-31               25.0               23.5               0.94        -30000000.0
7.87529736951e-39   0.000437478291815   0.00356690065928  -0.00197208169084  -0.00213823545892 -2.66782988776e-31               25.0               24.0               0.96        -30000000.0
7.23490397131e-39   0.000406874562486   0.00356635382559  -0.00197509416466  -0.00213856492337 -2.72607815832e-31               25.0               24.5               0.98        -30000000.0
6.63094433319e-39   0.000377600713364   0.00356558302883  -0.00197768554244  -0.00213868588617 -2.78419166029e-31               25.0               25.0                1.0        -30000000.0
6.06341845513e-39   0.000349686843037   0.00356463033313  -0.00197991198547   -0.0021386329081 -2.84194861094e-31               25.0               25.5               1.02        -30000000.0
5.53092503869e-39   0.000323148299231   0.00356353098141  -0.00198182237909  -0.00213843463825 -2.89962382801e-31               25.0               26.0               1.04        -30000000.0
5.03346408385e-39   0.000297988179909   0.00356231385013  -0.00198345856006  -0.00213811563299 -2.95705958402e-31               25.0               26.5               1.06        -30000000.0
4.56963429216e-39   0.000274198498573   0.00356100326826  -0.00198485645342  -0.00213769612856 -3.01432613312e-31               25.0               27.0               1.08        -30000000.0
4.13803436515e-39   0.000251762315884   0.00355961856258  -0.00198604720936  -0.00213719340536 -3.07144321996e-31               25.0               27.5                1.1        -30000000.0
3.73726300435e-39   0.000230654663369   0.00355817655873  -0.00198705765797  -0.00213662178794 -3.12842990039e-31               25.0               28.0               1.12        -30000000.0
3.36451761284e-39   0.000210844419257   0.00355668998964    -0.001987910764   -0.0021359933271 -3.18529030701e-31               25.0               28.5               1.14        -30000000.0
3.02119948908e-39     0.0001922948627   0.00355517022399  -0.00198862630896  -0.00213531802729  -3.2419780629e-31               25.0               29.0               1.16        -30000000.0
2.70450603615e-39   0.000174965052224   0.00355362612936  -0.00198922111849  -0.00213460430132 -3.29871219572e-31               25.0               29.5               1.18        -30000000.0
2.41303595557e-39   0.000158810877338   0.00355206475433  -0.00198970974452  -0.00213385919778  -3.3552064083e-31               25.0               30.0                1.2        -30000000.0
2.14398665042e-39   0.000143785413798   0.00355049223799  -0.00199010491997   -0.0021330886284 -3.41176651285e-31               25.0               30.5               1.22        -30000000.0
1.89875941916e-39   0.000129840145746   0.00354891335519   -0.0019904173314  -0.00213229759538 -3.46810690098e-31               25.0               31.0               1.24        -30000000.0
1.67455166487e-39   0.000116925193083   0.00354733219865  -0.00199065652851  -0.00213148996409 -3.52463348557e-31               25.0               31.5               1.26        -30000000.0
1.46996208908e-39    0.00010499011438   0.00354575172423  -0.00199083046937  -0.00213066959986 -3.58091854281e-31               25.0               32.0               1.28        -30000000.0
1.28358939332e-39   9.39843545211e-05   0.00354417466042  -0.00199094597519  -0.00212983900383 -3.63693245575e-31               25.0               32.5                1.3        -30000000.0
1.11403227914e-39   8.38573441797e-05   0.00354260328095  -0.00199100963982  -0.00212900090446 -3.69310157068e-31               25.0               33.0               1.32        -30000000.0
9.59889448062e-40   7.45593311535e-05   0.00354103917743  -0.00199102646548   -0.0021281575755 -3.74943920374e-31               25.0               33.5               1.34        -30000000.0
8.22562198559e-40   6.60413590481e-05   0.00353948416887  -0.00199100145437  -0.00212731038118 -3.80551303934e-31               25.0               34.0               1.36        -30000000.0
6.97846635234e-40    5.8255636759e-05   0.00353793939212  -0.00199093869924  -0.00212646114051 -3.86131527146e-31               25.0               34.5               1.38        -30000000.0
5.85742758088e-40   5.11555278138e-05    0.0035364055293  -0.00199084183805  -0.00212561121771 -3.91752823783e-31               25.0               35.0                1.4        -30000000.0
4.86250567121e-40   4.46960477518e-05   0.00353488371729  -0.00199071405405  -0.00212476152228 -3.97348176893e-31               25.0               35.5               1.42        -30000000.0
3.96567465404e-40   3.88338179391e-05   0.00353337463821  -0.00199055853045  -0.00212391341847 -4.02920708883e-31               25.0               36.0               1.44        -30000000.0
3.16693452937e-40   3.35270264884e-05   0.00353187897417  -0.00199037776838   -0.0021230675884 -4.08501919326e-31               25.0               36.5               1.46        -30000000.0
2.46628529721e-40   2.87357853068e-05   0.00353039717993  -0.00199017404157  -0.00212222471418 -4.14109716146e-31               25.0               37.0               1.48        -30000000.0
1.84971397291e-40   2.44219879875e-05   0.00352892971023  -0.00198994985112  -0.00212138547795 -4.19690375576e-31               25.0               37.5                1.5        -30000000.0
1.30320757182e-40   2.05494110617e-05   0.00352747701982  -0.00198970656129  -0.00212055078919 -4.25242933345e-31               25.0               38.0               1.52        -30000000.0
8.26766093952e-41    1.7083614523e-05   0.00352603910869  -0.00198944667318  -0.00211972087527 -4.30817164291e-31               25.0               38.5               1.54        -30000000.0
4.20389539297e-41   1.39921034759e-05   0.00352461665898  -0.00198917109628  -0.00211889619095 -4.36414078604e-31               25.0               39.0               1.56        -30000000.0
7.00649232162e-42   1.12441949085e-05    0.0035232094433  -0.00198888187697  -0.00211807719097 -4.41983074927e-31               25.0               39.5               1.58        -30000000.0
-2.38220738935e-41  8.81103190409e-06   0.00352181814378  -0.00198857992473  -0.00211726433008 -4.47523280821e-31               25.0               40.0                1.6        -30000000.0
-4.90454462514e-41  6.66547483874e-06   0.00352044230567  -0.00198826683118  -0.00211645783565  -4.5311335339e-31               25.0               40.5               1.62        -30000000.0
-7.14662216806e-41  4.78216222177e-06   0.00351908261109  -0.00198794350581  -0.00211565816244 -4.58674819202e-31               25.0               41.0               1.64        -30000000.0
-8.82818032525e-41   3.1373912357e-06   0.00351773883267  -0.00198761131287  -0.00211486553781 -4.64213463893e-31               25.0               41.5               1.66        -30000000.0
-1.0369608636e-40   1.70903280416e-06   0.00351641097041   -0.0019872707071  -0.00211407973438 -4.69763312514e-31               25.0               42.0               1.68        -30000000.0
-1.14906474075e-40  4.76541639483e-07   0.00351509925167  -0.00198692328013  -0.00211330143429 -4.75345624984e-31               25.0               42.5                1.7        -30000000.0
-1.24715563325e-40  -5.7916105245e-07   0.00351380367647  -0.00198656925932  -0.00211253063753 -4.80899192943e-31               25.0               43.0               1.72        -30000000.0
-1.31722055647e-40 -1.47573409048e-06   0.00351252401742  -0.00198620955416  -0.00211176757148  -4.8641997563e-31               25.0               43.5               1.74        -30000000.0
-1.3592595104e-40  -2.22951301865e-06   0.00351126027454  -0.00198584507416  -0.00211101223613 -4.91969365074e-31               25.0               44.0               1.76        -30000000.0
-1.38728547968e-40 -2.85553691803e-06    0.0035100124478  -0.00198547650143  -0.00211026485886 -4.97545249059e-31               25.0               44.5               1.78        -30000000.0
-1.40129846432e-40 -3.36764638398e-06   0.00350878053723  -0.00198510406335  -0.00210952521229 -5.03090597741e-31               25.0               45.0                1.8        -30000000.0
-1.40129846432e-40 -3.77854192379e-06   0.00350756454282  -0.00198472866941  -0.00210879375118 -5.08604355013e-31               25.0               45.5               1.82        -30000000.0
-1.40129846432e-40 -4.09986267158e-06   0.00350636400981  -0.00198435077436  -0.00210807002077 -5.14176198236e-31               25.0               46.0               1.84        -30000000.0
-1.37327249504e-40 -4.34223235146e-06   0.00350517916559  -0.00198397060558  -0.00210735470318 -5.19716633719e-31               25.0               46.5               1.86        -30000000.0
-1.34524652575e-40 -4.51533788137e-06    0.0035040095554  -0.00198358884518  -0.00210664734368 -5.25232457289e-31               25.0               47.0               1.88        -30000000.0
-1.31722055647e-40 -4.62798999123e-06   0.00350285540662  -0.00198320594791  -0.00210594794225 -5.30762102101e-31               25.0               47.5                1.9        -30000000.0
-1.27518160254e-40 -4.68817606958e-06   0.00350171626451  -0.00198282214114  -0.00210525672628 -5.36329307632e-31               25.0               48.0               1.92        -30000000.0
-1.23314264861e-40 -4.70312455647e-06   0.00350059212906  -0.00198243765226  -0.00210457346839 -5.41864095232e-31               25.0               48.5               1.94        -30000000.0
-1.19110369468e-40 -4.67935690196e-06   0.00349948300027  -0.00198205316337  -0.00210389839594 -5.47365408794e-31               25.0               49.0               1.96        -30000000.0
-1.14906474075e-40  -4.6227399686e-06    0.0034983884234  -0.00198166867449  -0.00210323128158 -5.52897303576e-31               25.0               49.5               1.98        -30000000.0
-1.09301280217e-40 -4.53853710169e-06   0.00349730817106  -0.00198128441298  -0.00210257189792 -5.58460697933e-31               25.0               50.0                2.0        -30000000.0
2.53635022043e-40   5.53405321568e-05  0.000207358127113 -6.10884924868e-05 -0.000109804936699 -3.63102754097e-34                2.0                0.5               0.25        -40000000.0
2.396220374e-40     0.000113201309659  0.000340048273983  -0.00015810877585 -0.000196153123966 -1.01130315598e-33                2.0                1.0                0.5        -40000000.0
1.4573504029e-40    8.67990053166e-05  0.000377478045266 -0.000201803786126 -0.000224715691388  -1.7333487135e-33                2.0                1.5               0.75        -40000000.0
5.88545355016e-41   4.02774276154e-05  0.000380328913252 -0.000210953118085 -0.000228126495472 -2.37585262413e-33                2.0                2.0                1.0        -40000000.0
1.82168800362e-41   1.31474378051e-05  0.000378466495476 -0.000212324863469 -0.000227402182418 -2.98347644474e-33                2.0                2.5               1.25        -40000000.0
4.20389539297e-42    2.6050304136e-06  0.000376419251324 -0.000212261298316 -0.000226281116511 -3.58131601832e-33                2.0                3.0                1.5        -40000000.0
1.40129846432e-42  -1.99398067502e-07  0.000374601683006 -0.000211842973386 -0.000225214790817 -4.17461565393e-33                2.0                3.5               1.75        -40000000.0
1.40129846432e-42  -4.84094819786e-07  0.000373046276536 -0.000211336995903 -0.000224274316452 -4.76542353423e-33                2.0                4.0                2.0        -40000000.0
1.40129846432e-42  -2.74341049877e-07  0.000371728390292 -0.000210836105907 -0.000223464041937 -5.35426843081e-33                2.0                4.5               2.25        -40000000.0
2.80259692865e-42  -1.04870584439e-07  0.000370609768652 -0.000210371823073 -0.000222769116931 -5.94240913567e-33                2.0                5.0                2.5        -40000000.0
2.80259692865e-42  -2.81389217482e-08  0.000369654003407 -0.000209952077057  -0.00022217120943 -6.53029298813e-33                2.0                5.5               2.75        -40000000.0
2.80259692865e-42   -3.4234867545e-09  0.000368830825437 -0.000209576057841 -0.000221653664312 -7.11723158069e-33                2.0                6.0                3.0        -40000000.0
2.80259692865e-42   1.60799010825e-09  0.000368115962601 -0.000209239928495 -0.000221202512307 -7.70380354874e-33                2.0                6.5               3.25        -40000000.0
2.80259692865e-42   1.44063927454e-09  0.000367490230246 -0.000208939141544 -0.000220806484208 -8.29009857537e-33                2.0                7.0                3.5        -40000000.0
2.80259692865e-42   6.80594523881e-10  0.000366938536445 -0.000208669248991 -0.000220456485067  -8.8755391014e-33                2.0                7.5               3.75        -40000000.0
2.80259692865e-42   2.39077854736e-10  0.000366448745126 -0.000208426243375 -0.000220145182084 -9.46290817286e-33                2.0                8.0                4.0        -40000000.0
2.80259692865e-42    6.8955847705e-11  0.000366011306596 -0.000208206628827 -0.000219866691964 -1.00486959519e-32                2.0                8.5               4.25        -40000000.0
2.80259692865e-42     2.263584082e-11   0.00036561831962 -0.000208007392644 -0.000219616197228 -1.06328981336e-32                2.0                9.0                4.5        -40000000.0
2.80259692865e-42   1.64379093155e-11  0.000365263474578 -0.000207825991083 -0.000219389761469 -1.12178859394e-32                2.0                9.5               4.75        -40000000.0
2.80259692865e-42   1.86270693558e-11  0.000364941570297 -0.000207660235674  -0.00021918411619 -1.18032647634e-32                2.0               10.0                5.0        -40000000.0
2.80259692865e-42   2.07438724536e-11  0.000364648229834 -0.000207508236372 -0.000218996575541  -1.2388786363e-32                2.0               10.5               5.25        -40000000.0
2.80259692865e-42   2.17430867283e-11  0.000364379900475 -0.000207368429983 -0.000218824894205 -1.29738588296e-32                2.0               11.0                5.5        -40000000.0
2.80259692865e-42   2.20764619557e-11  0.000364133484254 -0.000207239409633 -0.000218667139507 -1.35614940805e-32                2.0               11.5               5.75        -40000000.0
2.80259692865e-42   2.21504248727e-11  0.000363906480061 -0.000207120038453  -0.00021852171983 -1.41467631324e-32                2.0               12.0                6.0        -40000000.0
2.80259692865e-42   2.21527152498e-11  0.000363696671002 -0.000207009279052 -0.000218387228301 -1.47322244649e-32                2.0               12.5               6.25        -40000000.0
2.80259692865e-42   2.21447209528e-11  0.000363502209666 -0.000206906250355  -0.00021826251384  -1.5317428945e-32                2.0               13.0                6.5        -40000000.0
2.80259692865e-42   2.21396523076e-11  0.000363321447594 -0.000206810170766 -0.000218146553266 -1.59026176409e-32                2.0               13.5               6.75        -40000000.0
2.80259692865e-42   2.21376211226e-11  0.000363153020544 -0.000206720400797 -0.000218038451294 -1.64875222207e-32                2.0               14.0                7.0        -40000000.0
2.80259692865e-42    2.2137063775e-11   0.00036299567796  -0.00020663631517 -0.000217937440539  -1.7070359067e-32                2.0               14.5               7.25        -40000000.0
2.80259692865e-42   2.21369960123e-11  0.000362848425084 -0.000206557416504  -0.00021784285309 -1.76552980851e-32                2.0               15.0                7.5        -40000000.0
2.80259692865e-42   2.21370485284e-11  0.000362710267154 -0.000206483250054 -0.000217754092091 -1.82395827753e-32                2.0               15.5               7.75        -40000000.0
2.80259692865e-42   2.21370756334e-11  0.000362580408364 -0.000206413375281 -0.000217670645952 -1.88273572144e-32                2.0               16.0                8.0        -40000000.0
2.80259692865e-42   2.21371078207e-11  0.000362458166592 -0.000206347465337 -0.000217592059926  -1.9406903767e-32                2.0               16.5               8.25        -40000000.0
2.80259692865e-42   2.21371450901e-11  0.000362342831295 -0.000206285179161 -0.000217517893475 -1.99970214461e-32                2.0               17.0                8.5        -40000000.0
2.80259692865e-42   2.21371586426e-11  0.000362233862461 -0.000206226232535  -0.00021744781975 -2.05843367077e-32                2.0               17.5               8.75        -40000000.0
2.80259692865e-42   2.21371705011e-11  0.000362130748499 -0.000206170369665 -0.000217381497691 -2.11614395752e-32                2.0               18.0                9.0        -40000000.0
2.80259692865e-42   2.21371874418e-11  0.000362033034662 -0.000206117348966  -0.00021731862887 -2.17520910481e-32                2.0               18.5               9.25        -40000000.0
2.80259692865e-42   2.21371976062e-11  0.000361940323046 -0.000206066971487 -0.000217258957491 -2.23310593241e-32                2.0               19.0                9.5        -40000000.0
2.80259692865e-42   2.21372247112e-11  0.000361852215747 -0.000206019024063 -0.000217202227759 -2.29219131222e-32                2.0               19.5               9.75        -40000000.0
2.80259692865e-42   2.21372399578e-11  0.000361768371704 -0.000205973364586 -0.000217148254933 -2.35005657136e-32                2.0               20.0               10.0        -40000000.0
2.80259692865e-42   2.21372501222e-11    0.0003616885067 -0.000205929808317 -0.000217096840061 -2.40922847742e-32                2.0               20.5              10.25        -40000000.0
2.80259692865e-42    2.2137270451e-11  0.000361612364941 -0.000205888241567 -0.000217047798401 -2.46702342501e-32                2.0               21.0               10.5        -40000000.0
2.80259692865e-42   2.21372840035e-11  0.000361539633786 -0.000205848493806 -0.000217000959424 -2.52616749344e-32                2.0               21.5              10.75        -40000000.0
2.80259692865e-42   2.21372941679e-11  0.000361470142707  -0.00020581047977 -0.000216956181021 -2.58398023416e-32                2.0               22.0               11.0        -40000000.0
2.80259692865e-42   2.21373077204e-11  0.000361403635907  -0.00020577407156 -0.000216913349504 -2.64315185323e-32                2.0               22.5              11.25        -40000000.0
2.80259692865e-42   2.21373195789e-11  0.000361339971278 -0.000205739183912 -0.000216872322767 -2.70189385438e-32                2.0               23.0               11.5        -40000000.0
2.80259692865e-42    2.2137322967e-11  0.000361278978289 -0.000205705717349 -0.000216833001332 -2.75940812974e-32                2.0               23.5              11.75        -40000000.0
2.80259692865e-42   2.21373314374e-11  0.000361220429568 -0.000205673600817 -0.000216795271513 -2.81862451862e-32                2.0               24.0               12.0        -40000000.0
2.80259692865e-42   2.21373416018e-11  0.000361164239848 -0.000205642734841 -0.000216759062255 -2.87634140604e-32                2.0               24.5              12.25        -40000000.0
2.80259692865e-42    2.2137348378e-11    0.0003611102386 -0.000205613034154  -0.00021672423145 -2.93566254478e-32                2.0               25.0               12.5        -40000000.0
2.80259692865e-42   2.21373585424e-11  0.000361058312137 -0.000205584470336 -0.000216690750676 -2.99330625079e-32                2.0               25.5              12.75        -40000000.0
2.80259692865e-42   2.21373653187e-11   0.00036100831835 -0.000205556958122 -0.000216658534669   -3.052597543e-32                2.0               26.0               13.0        -40000000.0
2.80259692865e-42   2.21373670128e-11  0.000360960200396 -0.000205530454878 -0.000216627498162 -3.11025014557e-32                2.0               26.5              13.25        -40000000.0
2.80259692865e-42   2.21373704009e-11  0.000360913816166  -0.00020550488955 -0.000216597584313 -3.16955951789e-32                2.0               27.0               13.5        -40000000.0
2.80259692865e-42   2.21373805653e-11  0.000360869080396 -0.000205480219506 -0.000216568736278  -3.2271828479e-32                2.0               27.5              13.75        -40000000.0
2.80259692865e-42      2.21373992e-11  0.000360825936241 -0.000205456402114 -0.000216540883002 -3.28660041391e-32                2.0               28.0               14.0        -40000000.0
2.80259692865e-42   2.21374076703e-11  0.000360784241593  -0.00020543339474 -0.000216513996065 -3.34533323151e-32                2.0               28.5              14.25        -40000000.0
2.80259692865e-42   2.21374008941e-11  0.000360743968031 -0.000205411154752 -0.000216488018623 -3.40259811609e-32                2.0               29.0               14.5        -40000000.0
2.80259692865e-42   2.21374042822e-11  0.000360705058711 -0.000205389639518 -0.000216462908043 -3.46206533067e-32                2.0               29.5              14.75        -40000000.0
2.80259692865e-42   2.21374042822e-11  0.000360667428367 -0.000205368834827 -0.000216438621692 -3.51948518766e-32                2.0               30.0               15.0        -40000000.0
2.80259692865e-42   2.21374127525e-11  0.000360630963314 -0.000205348669624 -0.000216415088516 -3.57898798849e-32                2.0               30.5              15.25        -40000000.0
2.80259692865e-42   2.21374212229e-11  0.000360595691973  -0.00020532914391 -0.000216392322727 -3.63649996796e-32                2.0               31.0               15.5        -40000000.0
2.80259692865e-42   2.21374330813e-11  0.000360561500656 -0.000205310215051  -0.00021637025327 -3.69733122665e-32                2.0               31.5              15.75        -40000000.0
2.80259692865e-42   2.21374144466e-11  0.000360528360943 -0.000205291868838 -0.000216348865933 -3.75583933426e-32                2.0               32.0               16.0        -40000000.0
2.80259692865e-42   2.21374330813e-11  0.000360496244411 -0.000205274062637 -0.000216328132296 -3.81224699189e-32                2.0               32.5              16.25        -40000000.0
2.80259692865e-42   2.21374347754e-11  0.000360465065796 -0.000205256782237 -0.000216308009726 -3.87002271142e-32                2.0               33.0               16.5        -40000000.0
2.80259692865e-42   2.21374432457e-11  0.000360434796676 -0.000205239985007  -0.00021628845559 -3.93138805091e-32                2.0               33.5              16.75        -40000000.0
2.80259692865e-42   2.21374466338e-11  0.000360405408628 -0.000205223685157 -0.000216269484099 -3.98989587155e-32                2.0               34.0               17.0        -40000000.0
2.80259692865e-42   2.21374483279e-11  0.000360376901654 -0.000205207868476 -0.000216251081042 -4.04608771576e-32                2.0               34.5              17.25        -40000000.0
2.80259692865e-42   2.21374618804e-11  0.000360349162065 -0.000205192463909 -0.000216233161154 -4.10690376419e-32                2.0               35.0               17.5        -40000000.0
2.80259692865e-42   2.21374686567e-11  0.000360322189863 -0.000205177499879 -0.000216215752857 -4.16539063484e-32                2.0               35.5              17.75        -40000000.0
2.80259692865e-42   2.21374703508e-11  0.000360295985047 -0.000205162919542 -0.000216198799308 -4.22157214756e-32                2.0               36.0               18.0        -40000000.0
2.80259692865e-42   2.21374703508e-11  0.000360270462352 -0.000205148737109 -0.000216182328927 -4.27927296377e-32                2.0               36.5              18.25        -40000000.0
2.80259692865e-42   2.21374805152e-11  0.000360245593356 -0.000205134924158  -0.00021616625645 -4.34091782755e-32                2.0               37.0               18.5        -40000000.0
2.80259692865e-42   2.21374822092e-11  0.000360221406481 -0.000205121466479 -0.000216150638721 -4.39942450024e-32                2.0               37.5              18.75        -40000000.0
2.80259692865e-42   2.21374855974e-11  0.000360197873306 -0.000205108378282 -0.000216135433107 -4.45546940766e-32                2.0               38.0               19.0        -40000000.0
2.80259692865e-42   2.21374889855e-11  0.000360174936986 -0.000205095631145 -0.000216120611185 -4.51311971434e-32                2.0               38.5              19.25        -40000000.0
2.80259692865e-42   2.21374839033e-11  0.000360152540679 -0.000205083154015 -0.000216106144535 -4.57493590872e-32                2.0               39.0               19.5        -40000000.0
2.80259692865e-42   2.21374839033e-11  0.000360130741228 -0.000205071017945 -0.000216092047367 -4.63344229442e-32                2.0               39.5              19.75        -40000000.0
2.80259692865e-42   2.21374889855e-11  0.000360109453368 -0.000205059166092 -0.000216078305471 -4.68936494584e-32                2.0               40.0               20.0        -40000000.0
2.80259692865e-42   2.21374940677e-11  0.000360088677098 -0.000205047598456 -0.000216064876213  -4.7504616665e-32                2.0               40.5              20.25        -40000000.0
2.80259692865e-42   2.21374991499e-11  0.000360068412419 -0.000205036300827 -0.000216051773805  -4.8089680522e-32                2.0               41.0               20.5        -40000000.0
2.80259692865e-42   2.21375042321e-11  0.000360048659331 -0.000205025301625 -0.000216039012457 -4.86480977358e-32                2.0               41.5              20.75        -40000000.0
2.80259692865e-42   2.21375110084e-11  0.000360029389412 -0.000205014558219 -0.000216026549538 -4.92228731474e-32                2.0               42.0               21.0        -40000000.0
2.80259692865e-42   2.21375076202e-11  0.000360010488976 -0.000205004027976 -0.000216014342413 -4.98450127161e-32                2.0               42.5              21.25        -40000000.0
2.80259692865e-42   2.21375093143e-11  0.000359992071708 -0.000204993753528 -0.000216002419506 -5.04298211557e-32                2.0               43.0               21.5        -40000000.0
2.80259692865e-42   2.21375143965e-11  0.000359974052344 -0.000204983706453 -0.000215990780816 -5.09860343176e-32                2.0               43.5              21.75        -40000000.0
2.80259692865e-42   2.21375211727e-11  0.000359956459306 -0.000204973886753 -0.000215979397922  -5.1562198741e-32                2.0               44.0               22.0        -40000000.0
2.80259692865e-42   2.21375313371e-11  0.000359939207328 -0.000204964266004 -0.000215968256612 -5.21850729937e-32                2.0               44.5              22.25        -40000000.0
2.80259692865e-42   2.21375415015e-11  0.000359922381676 -0.000204954872629 -0.000215957371097 -5.27701225014e-32                2.0               45.0               22.5        -40000000.0
2.80259692865e-42   2.21375313371e-11  0.000359905953928 -0.000204945692417 -0.000215946741378 -5.33257157738e-32                2.0               45.5              22.75        -40000000.0
2.80259692865e-42   2.21375313371e-11  0.000359889838819 -0.000204936696946  -0.00021593631061 -5.39401354211e-32                2.0               46.0               23.0        -40000000.0
2.80259692865e-42   2.21375262549e-11   0.00035987406477 -0.000204927886216 -0.000215926121427 -5.45251906685e-32                2.0               46.5              23.25        -40000000.0
2.80259692865e-42   2.21375364193e-11  0.000359858631782 -0.000204919260227 -0.000215916131197 -5.50799000242e-32                2.0               47.0               23.5        -40000000.0
2.80259692865e-42   2.21375415015e-11  0.000359843511433 -0.000204910818979 -0.000215906354128 -5.56545606414e-32                2.0               47.5              23.75        -40000000.0
2.80259692865e-42   2.21375415015e-11    0.0003598286753 -0.000204902534051 -0.000215896761802 -5.62804310272e-32                2.0               48.0               24.0        -40000000.0
2.80259692865e-42     2.213755336e-11  0.000359814151807 -0.000204894419653 -0.000215887382637 -5.68654862746e-32                2.0               48.5              24.25        -40000000.0
2.80259692865e-42   2.21375567481e-11  0.000359799969374 -0.000204886489996 -0.000215878202425 -5.74190878646e-32                2.0               49.0               24.5        -40000000.0
2.80259692865e-42   2.21375686066e-11   0.00035978609958 -0.000204878730869 -0.000215869206954 -5.79917969775e-32                2.0               49.5              24.75        -40000000.0
2.80259692865e-42   2.21375652185e-11  0.000359772400316  -0.00020487108543 -0.000215860353592 -5.86208184687e-32                2.0               50.0               25.0        -40000000.0
2.6904930515e-40    4.29300399674e-05   0.00021438206943 -4.54835387131e-05   -0.0001100038034 -4.08979023741e-34                3.0                0.5     0.166666666667        -40000000.0
5.82940161159e-40   0.000123290192278  0.000394969219997 -0.000143776219375 -0.000216488771798 -1.24403833832e-33                3.0                1.0     0.333333333333        -40000000.0
5.33894714908e-40   0.000169801907646  0.000510072311499 -0.000237163163774 -0.000294229693054 -2.27539840253e-33                3.0                1.5                0.5        -40000000.0
3.96567465404e-40   0.000152852024371   0.00055773045915 -0.000289858633096 -0.000329936227672 -3.36238988126e-33                3.0                2.0     0.666666666667        -40000000.0
2.4943112665e-40    0.000105183588062  0.000569752444335 -0.000310103843049 -0.000340484461958  -4.4153369371e-33                3.0                2.5     0.833333333333        -40000000.0
1.27518160254e-40   6.04160987905e-05  0.000570493227769 -0.000316429662917 -0.000342189736102 -5.34571768516e-33                3.0                3.0                1.0        -40000000.0
5.6051938573e-41    2.98215603323e-05  0.000568745235796 -0.000318213920991   -0.0003416134291 -6.24318150629e-33                3.0                3.5      1.16666666667        -40000000.0
1.96181785005e-41   1.24111245725e-05  0.000566649475786 -0.000318564104873 -0.000340550258215 -7.18074156601e-33                3.0                4.0      1.33333333333        -40000000.0
4.20389539297e-42   3.90751431212e-06  0.000564628692246 -0.000318391954579 -0.000339421717399 -8.05774544305e-33                3.0                4.5                1.5        -40000000.0
-1.40129846432e-42  4.22115786769e-07  0.000562767070278 -0.000317999763411 -0.000338336462846 -8.93073582192e-33                3.0                5.0      1.66666666667        -40000000.0
-2.80259692865e-42 -6.40332509239e-07  0.000561081947126 -0.000317516310133 -0.000337329680633 -9.85434980058e-33                3.0                5.5      1.83333333333        -40000000.0
-1.40129846432e-42 -7.26173121635e-07  0.000559569230063  -0.00031700548675 -0.000336411545732 -1.07225116413e-32                3.0                6.0                2.0        -40000000.0
-1.40129846432e-42 -5.25004650864e-07  0.000558215219826 -0.000316499779274 -0.000335580722322 -1.15884988461e-32                3.0                6.5      2.16666666667        -40000000.0
-0                 -3.09745673555e-07  0.000557002692858 -0.000316014904911 -0.000334830815518 -1.25075138753e-32                3.0                7.0      2.33333333333        -40000000.0
-0                 -1.57336740858e-07  0.000555914425604 -0.000315557713293 -0.000334153781978 -1.33711406209e-32                3.0                7.5                2.5        -40000000.0
-0                 -6.86817616669e-08  0.000554934501906 -0.000315130478157 -0.000333541322561 -1.42347702363e-32                3.0                8.0      2.66666666667        -40000000.0
-0                 -2.42460131833e-08  0.000554049051971 -0.000314733057394 -0.000332985877094 -1.51524895241e-32                3.0                8.5      2.83333333333        -40000000.0
0.0                -5.16619863208e-09  0.000553245968149 -0.000314364086762 -0.000332480624365 -1.60135377011e-32                3.0                9.0                3.0        -40000000.0
0.0                 1.37823780166e-09  0.000552514961782  -0.00031402171885 -0.000332019538973 -1.68756218974e-32                3.0                9.5      3.16666666667        -40000000.0
0.0                 2.63303354814e-09  0.000551847165298 -0.000313703964139 -0.000331597448167 -1.77907425276e-32                3.0               10.0      3.33333333333        -40000000.0
0.0                 2.12999062832e-09  0.000551235075363 -0.000313408719421 -0.000331209889737 -1.86524464675e-32                3.0               10.5                3.5        -40000000.0
0.0                 1.33233821111e-09  0.000550672268673 -0.000313134052021 -0.000330852941488 -1.95127685701e-32                3.0               11.0      3.66666666667        -40000000.0
0.0                 7.09628699119e-10  0.000550153060885 -0.000312878171371  -0.00033052327808 -2.04281905355e-32                3.0               11.5      3.83333333333        -40000000.0
0.0                  3.2764849861e-10  0.000549672847683 -0.000312639343747 -0.000330217972078 -2.12892745858e-32                3.0               12.0                4.0        -40000000.0
0.0                 1.27560397141e-10  0.000549227422653 -0.000312416119641 -0.000329934493948 -2.21520073703e-32                3.0               12.5      4.16666666667        -40000000.0
0.0                 3.70161529466e-11  0.000548813204659 -0.000312207134812 -0.000329670655219  -2.3065670112e-32                3.0               13.0      4.33333333333        -40000000.0
-0                  2.98530811853e-12  0.000548427181002  -0.00031201108186 -0.000329424523215 -2.39272463431e-32                3.0               13.5                4.5        -40000000.0
-0                 -5.90239535646e-12  0.000548066452666 -0.000311826937605 -0.000329194392634 -2.47860617696e-32                3.0               14.0      4.66666666667        -40000000.0
-0                 -5.58442215268e-12  0.000547728802758 -0.000311653650442 -0.000328978785546 -2.56986741429e-32                3.0               14.5      4.83333333333        -40000000.0
-0                 -3.02794352193e-12  0.000547412014384   -0.0003114903393 -0.000328776422975 -2.65594310292e-32                3.0               15.0                5.0        -40000000.0
-0                 -7.12539044186e-13  0.000547114268556  -0.00031133620837 -0.000328586111209 -2.74177600146e-32                3.0               15.5      5.16666666667        -40000000.0
-0                  8.08350699559e-13  0.000546833916815 -0.000311190518687 -0.000328406798644 -2.83383907746e-32                3.0               16.0      5.33333333333        -40000000.0
-0                  1.64595781124e-12   0.00054656948123 -0.000311052616553 -0.000328237604208 -2.91934509903e-32                3.0               16.5                5.5        -40000000.0
0.0                 2.04502573763e-12  0.000546319654404 -0.000310921933533 -0.000328077703671 -3.00580965359e-32                3.0               17.0      5.66666666667        -40000000.0
0.0                 2.20659007254e-12  0.000546083299469 -0.000310797901193 -0.000327926329646 -3.09702152933e-32                3.0               17.5      5.83333333333        -40000000.0
0.0                 2.25684559609e-12  0.000545859336398 -0.000310680064786 -0.000327782856857 -3.18271150888e-32                3.0               18.0                6.0        -40000000.0
0.0                 2.26309585221e-12  0.000545646798855 -0.000310567941142 -0.000327646688447 -3.26884373374e-32                3.0               18.5      6.16666666667        -40000000.0
0.0                 2.25617284017e-12  0.000545444947875  -0.00031046116078 -0.000327517255982 -3.35989805421e-32                3.0               19.0      6.33333333333        -40000000.0
0.0                 2.24820607179e-12  0.000545252873962 -0.000310359354216 -0.000327394104715 -3.44602339141e-32                3.0               19.5                6.5        -40000000.0
0.0                 2.24246212962e-12  0.000545069951841 -0.000310262208814 -0.000327276779899 -3.53205947599e-32                3.0               20.0      6.66666666667        -40000000.0
0.0                 2.23915383068e-12  0.000544895556231 -0.000310169383511 -0.000327164883629 -3.62337868446e-32                3.0               20.5      6.83333333333        -40000000.0
0.0                  2.2374921638e-12  0.000544729061858  -0.00031008059409 -0.000327058018001 -3.70933096915e-32                3.0               21.0                7.0        -40000000.0
0.0                  2.2368045848e-12  0.000544569957128 -0.000309995613179 -0.000326955898799 -3.79589912563e-32                3.0               21.5      7.16666666667        -40000000.0
0.0                 2.23648144173e-12  0.000544417787296 -0.000309914184982 -0.000326858213384 -3.88606005891e-32                3.0               22.0      7.33333333333        -40000000.0
0.0                 2.23646979503e-12  0.000544272097613 -0.000309836138968 -0.000326764649117 -3.97330349328e-32                3.0               22.5                7.5        -40000000.0
0.0                 2.23653374602e-12  0.000544132490177  -0.00030976119092 -0.000326674978623 -4.05903250291e-32                3.0               23.0      7.66666666667        -40000000.0
0.0                 2.23646111294e-12  0.000543998623925 -0.000309689227151 -0.000326588974531 -4.14940609277e-32                3.0               23.5      7.83333333333        -40000000.0
0.0                 2.23655449832e-12  0.000543870100955 -0.000309620048711 -0.000326506381043 -4.23585199324e-32                3.0               24.0                8.0        -40000000.0
0.0                 2.23655852173e-12  0.000543746637049 -0.000309553513489  -0.00032642702763 -4.32121538281e-32                3.0               24.5      8.16666666667        -40000000.0
0.0                 2.23655322778e-12  0.000543627891147 -0.000309489479378 -0.000326350715341 -4.41384209916e-32                3.0               25.0      8.33333333333        -40000000.0
0.0                  2.2365936736e-12  0.000543513692719 -0.000309427775846 -0.000326277302065 -4.49911107036e-32                3.0               25.5                8.5        -40000000.0
0.0                 2.23654136931e-12  0.000543403700703 -0.000309368289209 -0.000326206588852 -4.58513022277e-32                3.0               26.0      8.66666666667        -40000000.0
0.0                 2.23657906228e-12  0.000543297744571 -0.000309310934199 -0.000326138433593 -4.67633148003e-32                3.0               26.5      8.83333333333        -40000000.0
0.0                 2.23660002635e-12  0.000543195540104 -0.000309255540287 -0.000326072694179 -4.76318317861e-32                3.0               27.0                9.0        -40000000.0
0.0                 2.23654878085e-12  0.000543096973615 -0.000309202079052 -0.000326009285345 -4.84826216512e-32                3.0               27.5      9.16666666667        -40000000.0
0.0                 2.23663348415e-12  0.000543001817732 -0.000309150408384 -0.000325948064983  -4.9396568509e-32                3.0               28.0      9.33333333333        -40000000.0
0.0                 2.23661611997e-12   0.00054290984508 -0.000309100443019 -0.000325888919406  -5.0255701055e-32                3.0               28.5                9.5        -40000000.0
0.0                  2.2365384047e-12  0.000542820998817 -0.000309052126113 -0.000325831734926 -5.11138463694e-32                3.0               29.0      9.66666666667        -40000000.0
0.0                 2.23661781404e-12  0.000542735051567 -0.000309005343979  -0.00032577642628 -5.20297389917e-32                3.0               29.5      9.83333333333        -40000000.0
0.0                 2.23659155602e-12  0.000542651889646 -0.000308960039774 -0.000325722908201 -5.28878728267e-32                3.0               30.0               10.0        -40000000.0
0.0                 2.23657652118e-12  0.000542571399365 -0.000308916156655 -0.000325671095425 -5.37546104997e-32                3.0               30.5      10.1666666667        -40000000.0
0.0                 2.23663496645e-12  0.000542493410194 -0.000308873609356 -0.000325620902686 -5.46525033648e-32                3.0               31.0      10.3333333333        -40000000.0
0.0                 2.23661167305e-12   0.00054241786529 -0.000308832341034 -0.000325572244719 -5.55329704445e-32                3.0               31.5               10.5        -40000000.0
0.0                 2.23658774437e-12   0.00054234453728 -0.000308792294845  -0.00032552503626 -5.63968669568e-32                3.0               32.0      10.6666666667        -40000000.0
0.0                 2.23665021305e-12   0.00054227353985  -0.00030875347079 -0.000325479305729 -5.72742116297e-32                3.0               32.5      10.8333333333        -40000000.0
0.0                  2.2366053203e-12  0.000542204475096  -0.00030871572676 -0.000325434854176 -5.81374652936e-32                3.0               33.0               11.0        -40000000.0
0.0                 2.23659007371e-12  0.000542137513548 -0.000308679062755 -0.000325391738443 -5.90288091398e-32                3.0               33.5      11.1666666667        -40000000.0
0.0                 2.23662924898e-12  0.000542072484677 -0.000308643421931 -0.000325349816421 -5.99282689481e-32                3.0               34.0      11.3333333333        -40000000.0
0.0                 2.23661844931e-12  0.000542009274795 -0.000308608804289 -0.000325309116533 -6.07687301898e-32                3.0               34.5               11.5        -40000000.0
0.0                 2.23660892019e-12  0.000541947770216  -0.00030857506772  -0.00032526949667 -6.16608316789e-32                3.0               35.0      11.6666666667        -40000000.0
0.0                 2.23663962514e-12  0.000541888027783 -0.000308542297489 -0.000325231013676 -6.25618010331e-32                3.0               35.5      11.8333333333        -40000000.0
0.0                 2.23660934371e-12  0.000541829876965 -0.000308510379909 -0.000325193553863 -6.34007240302e-32                3.0               36.0               12.0        -40000000.0
0.0                  2.2365860503e-12  0.000541773317764 -0.000308479314981 -0.000325157117231 -6.42612570675e-32                3.0               36.5      12.1666666667        -40000000.0
0.0                 2.23666228327e-12  0.000541718236491  -0.00030844904586 -0.000325121590095 -6.52027660536e-32                3.0               37.0      12.3333333333        -40000000.0
0.0                 2.23659642646e-12   0.00054166451946 -0.000308419544126 -0.000325087000874 -6.60642920622e-32                3.0               37.5               12.5        -40000000.0
0.0                 2.23661463766e-12  0.000541612280358 -0.000308390809778  -0.00032505334957  -6.6891925033e-32                3.0               38.0      12.6666666667        -40000000.0
0.0                 2.23665762459e-12  0.000541561348655 -0.000308362785972 -0.000325020494074 -6.78028987166e-32                3.0               38.5      12.8333333333        -40000000.0
0.0                 2.23659325008e-12  0.000541511667507 -0.000308335444288 -0.000324988491229 -6.86958439443e-32                3.0               39.0               13.0        -40000000.0
0.0                 2.23663771931e-12  0.000541463236914 -0.000308308756303 -0.000324957284192 -6.95480256912e-32                3.0               39.5      13.1666666667        -40000000.0
0.0                 2.23664618964e-12  0.000541416000033 -0.000308282750439 -0.000324926844542 -7.04337675722e-32                3.0               40.0      13.3333333333        -40000000.0
0.0                 2.23659049722e-12  0.000541369843177 -0.000308257313009 -0.000324897087012 -7.13286241262e-32                3.0               40.5               13.5        -40000000.0
0.0                 2.23664004865e-12  0.000541324880032 -0.000308232500856 -0.000324868096868 -7.21882273291e-32                3.0               41.0      13.6666666667        -40000000.0
0.0                 2.23667287118e-12   0.00054128094007  -0.00030820828556 -0.000324839760424 -7.30656638374e-32                3.0               41.5      13.8333333333        -40000000.0
0.0                 2.23658456799e-12  0.000541238023288 -0.000308184610276 -0.000324812106101 -7.39248537806e-32                3.0               42.0               14.0        -40000000.0
0.0                 2.23663073129e-12  0.000541196072845 -0.000308161446583 -0.000324785048633 -7.48201063752e-32                3.0               42.5      14.1666666667        -40000000.0
0.0                 2.23664470733e-12   0.00054115508874 -0.000308138822902 -0.000324758616443 -7.57352069164e-32                3.0               43.0      14.3333333333        -40000000.0
0.0                 2.23657398008e-12  0.000541115070973 -0.000308116739234 -0.000324732809531 -7.65560784988e-32                3.0               43.5               14.5        -40000000.0
0.0                 2.23662586085e-12  0.000541075962701 -0.000308095110313 -0.000324707571053 -7.74136842797e-32                3.0               44.0      14.6666666667        -40000000.0
0.0                 2.23664428382e-12  0.000541037650237 -0.000308073936139 -0.000324682872588 -7.83684577552e-32                3.0               44.5      14.8333333333        -40000000.0
0.0                 2.23657165074e-12  0.000541000190424 -0.000308053216713 -0.000324658714135 -7.92170751369e-32                3.0               45.0               15.0        -40000000.0
0.0                 2.23660955547e-12  0.000540963526419 -0.000308032980456 -0.000324635095694 -8.00444899984e-32                3.0               45.5      15.1666666667        -40000000.0
0.0                 2.23663327239e-12  0.000540927658221 -0.000308013113681 -0.000324611960423 -8.10016167585e-32                3.0               46.0      15.3333333333        -40000000.0
0.0                  2.2365718625e-12  0.000540892585832 -0.000307993701654 -0.000324589336742 -8.18579540616e-32                3.0               46.5               15.5        -40000000.0
0.0                 2.23661527294e-12  0.000540858252407  -0.00030797468753 -0.000324567167809  -8.2674848019e-32                3.0               47.0      15.6666666667        -40000000.0
0.0                 2.23660150865e-12  0.000540824601103  -0.00030795607131 -0.000324545453623 -8.35926175293e-32                3.0               47.5      15.8333333333        -40000000.0
0.0                 2.23656360393e-12  0.000540791575077  -0.00030793776773 -0.000324524165762  -8.4490682586e-32                3.0               48.0               16.0        -40000000.0
0.0                  2.2366053203e-12  0.000540759288015 -0.000307919890474 -0.000324503332649 -8.53367113546e-32                3.0               48.5      16.1666666667        -40000000.0
0.0                 2.23659769701e-12   0.00054072762623  -0.00030790235428 -0.000324482925862  -8.6234822329e-32                3.0               49.0      16.3333333333        -40000000.0
0.0                 2.23657355657e-12  0.000540696646567 -0.000307885187567 -0.000324462916979  -8.7080374701e-32                3.0               49.5               16.5        -40000000.0
0.0                  2.2366195081e-12  0.000540666178495 -0.000307868305072 -0.000324443277577 -8.79680967849e-32                3.0               50.0      16.6666666667        -40000000.0
1.3592595104e-40    3.44604131897e-05  0.000216839936229 -3.58972833681e-05 -0.000110000421216 -3.93352326207e-34                4.0                0.5              0.125        -40000000.0
1.01313878971e-39   0.000110681057208  0.000414716254227 -0.000122176984974 -0.000219609873398 -1.45241119575e-33                4.0                1.0               0.25        -40000000.0
9.78106328099e-40   0.000187408318197  0.000574425655486 -0.000226326861252 -0.000319770663282 -2.58140414087e-33                4.0                1.5              0.375        -40000000.0
9.59889448062e-40   0.000226402605108  0.000680096547967 -0.000316217551699 -0.000392306247932  -4.0452101128e-33                4.0                2.0                0.5        -40000000.0
8.14154407773e-40   0.000215638934264  0.000734025832116 -0.000374056099872 -0.000432298691067 -5.57254956701e-33                4.0                2.5              0.625        -40000000.0
5.81538862695e-40   0.000173597996422  0.000754956033688 -0.000403607572252 -0.000449431382776 -6.93340561598e-33                4.0                3.0               0.75        -40000000.0
3.79751883832e-40   0.000123931272356  0.000760609793815 -0.000416616586563 -0.000455132692423 -8.20133956833e-33                4.0                3.5              0.875        -40000000.0
2.36819440471e-40   8.05548481253e-05  0.000760657769661  -0.00042190623617 -0.000456252990944 -9.50341982357e-33                4.0                4.0                1.0        -40000000.0
1.33123354111e-40     4.812417842e-05  0.000758999249229 -0.000423954105599 -0.000455780167385 -1.06791724617e-32                4.0                4.5              1.125        -40000000.0
7.14662216806e-41   2.62948702812e-05  0.000756932990953 -0.000424649726938 -0.000454804364836 -1.19339172584e-32                4.0                5.0               1.25        -40000000.0
3.50324616081e-41   1.28290436052e-05  0.000754842687911 -0.000424737635285 -0.000453690347513 -1.31801644018e-32                4.0                5.5              1.375        -40000000.0
1.68155815719e-41   5.21005594223e-06  0.000752838445806 -0.000424522596632 -0.000452562233022  -1.4325249724e-32                4.0                6.0                1.5        -40000000.0
8.40779078595e-42   1.31651145541e-06  0.000750954995965 -0.000424146520572 -0.000451468196161 -1.54656930488e-32                4.0                6.5              1.625        -40000000.0
5.6051938573e-42   -3.98800437118e-07  0.000749203366013 -0.000423685946771 -0.000450429610055 -1.66984597458e-32                4.0                7.0               1.75        -40000000.0
5.6051938573e-42   -9.55291734606e-07   0.00074758423807 -0.000423186008902 -0.000449455598073 -1.79282905769e-32                4.0                7.5              1.875        -40000000.0
7.00649232162e-42  -9.68193858419e-07  0.000746092553072 -0.000422673991807 -0.000448548632903 -1.90616740479e-32                4.0                8.0                2.0        -40000000.0
7.00649232162e-42  -7.76824382598e-07  0.000744719898194 -0.000422166237968 -0.000447707293461 -2.01940860716e-32                4.0                8.5              2.125        -40000000.0
8.40779078595e-42  -5.48686318602e-07  0.000743456780583 -0.000421672211814 -0.000446928083875  -2.1417079463e-32                4.0                9.0               2.25        -40000000.0
9.80908925027e-42   -3.5331440551e-07  0.000742293082112 -0.000421197171363 -0.000446206627203 -2.26426844262e-32                4.0                9.5              2.375        -40000000.0
9.80908925027e-42  -2.09745387725e-07   0.00074121948046 -0.000420743646146 -0.000445538233862 -2.37696365427e-32                4.0               10.0                2.5        -40000000.0
9.80908925027e-42  -1.14448547861e-07  0.000740227108054 -0.000420312630922 -0.000444918299536 -2.48989419437e-32                4.0               10.5              2.625        -40000000.0
9.80908925027e-42  -5.62820831607e-08  0.000739308006814 -0.000419904154114 -0.000444342447281 -2.61210169801e-32                4.0               11.0               2.75        -40000000.0
9.80908925027e-42  -2.35759016476e-08  0.000738454957627 -0.000419517618866 -0.000443806669637 -2.72489348042e-32                4.0               11.5              2.875        -40000000.0
9.80908925027e-42  -6.85121664262e-09   0.00073766159403 -0.000419152115683 -0.000443307328624 -2.84688143983e-32                4.0               12.0                3.0        -40000000.0
9.80908925027e-42   6.27431049824e-10  0.000736922231681 -0.000418806592961 -0.000442841127324 -2.95960147575e-32                4.0               12.5              3.125        -40000000.0
9.80908925027e-42   3.21173599868e-09  0.000736231868359  -0.00041847985699 -0.000442405053036 -3.08153949961e-32                4.0               13.0               3.25        -40000000.0
9.80908925027e-42   3.49018839003e-09  0.000735585899747 -0.000418170827743 -0.000441996490963 -3.20356677609e-32                4.0               13.5              3.375        -40000000.0
9.80908925027e-42   2.87703389758e-09  0.000734980460493 -0.000417878283088 -0.000441612996838 -3.31602135003e-32                4.0               14.0                3.5        -40000000.0
9.80908925027e-42   2.06855084277e-09  0.000734411855774 -0.000417601199842 -0.000441252467454 -3.42846243564e-32                4.0               14.5              3.625        -40000000.0
9.80908925027e-42   1.35694450468e-09  0.000733877016046 -0.000417338497982 -0.000440912998556 -3.55024032135e-32                4.0               15.0               3.75        -40000000.0
9.80908925027e-42   8.27711217708e-10  0.000733373099138  -0.00041708923959 -0.000440592827999 -3.67217576233e-32                4.0               15.5              3.875        -40000000.0
9.80908925027e-42   4.73911274806e-10  0.000732897490252 -0.000416852486751 -0.000440290392589 -3.78517044379e-32                4.0               16.0                4.0        -40000000.0
9.80908925027e-42   2.56675892563e-10  0.000732447972496 -0.000416627415234 -0.000440004356506 -3.89688115022e-32                4.0               16.5              4.125        -40000000.0
9.80908925027e-42   1.33667274298e-10  0.000732022556349 -0.000416413257653  -0.00043973341235 -4.01948612937e-32                4.0               17.0               4.25        -40000000.0
9.80908925027e-42   7.00665857257e-11  0.000731619309136 -0.000416209275045 -0.000439476451675 -4.13143101631e-32                4.0               17.5              4.375        -40000000.0
9.80908925027e-42   4.10272503633e-11  0.000731236582396 -0.000416014785287 -0.000439232422877 -4.25315494866e-32                4.0               18.0                4.5        -40000000.0
9.80908925027e-42   3.04249389625e-11  0.000730872898203 -0.000415829219946 -0.000439000416463 -4.37512023618e-32                4.0               18.5              4.625        -40000000.0
9.80908925027e-42   2.86314076831e-11  0.000730526892312 -0.000415651982166 -0.000438779551359 -4.48714547918e-32                4.0               19.0               4.75        -40000000.0
9.80908925027e-42   3.03740119536e-11  0.000730197371013 -0.000415482560356 -0.000438569060179  -4.6098101514e-32                4.0               19.5              4.875        -40000000.0
9.80908925027e-42   3.30097277637e-11   0.00072988308375 -0.000415320471348 -0.000438368289224 -4.72133402999e-32                4.0               20.0                5.0        -40000000.0
9.80908925027e-42   3.54161822482e-11  0.000729583064185 -0.000415165231971 -0.000438176499529 -4.83409309601e-32                4.0               20.5              5.125        -40000000.0
9.80908925027e-42   3.72433542882e-11  0.000729296402824 -0.000415016472743 -0.000437993207925 -4.95542844942e-32                4.0               21.0               5.25        -40000000.0
9.80908925027e-42   3.84739711878e-11  0.000729022190171 -0.000414873795762 -0.000437817789134 -5.06868342711e-32                4.0               21.5              5.375        -40000000.0
9.80908925027e-42   3.92417794494e-11  0.000728759744106 -0.000414736859966 -0.000437649845253 -5.18953090445e-32                4.0               22.0                5.5        -40000000.0
9.80908925027e-42   3.96822060888e-11  0.000728508211978 -0.000414605295873 -0.000437488807847 -5.31179781417e-32                4.0               22.5              5.625        -40000000.0
9.80908925027e-42   3.99085163516e-11  0.000728266911665 -0.000414478819266 -0.000437334307435 -5.42458443084e-32                4.0               23.0               5.75        -40000000.0
9.80908925027e-42   4.00127556143e-11   0.00072803538842  -0.00041435717435 -0.000437186002955 -5.53629772014e-32                4.0               23.5              5.875        -40000000.0
9.80908925027e-42   4.00564896194e-11  0.000727812903278 -0.000414240076907 -0.000437043468082 -5.65874715291e-32                4.0               24.0                6.0        -40000000.0
9.80908925027e-42   4.00627407225e-11  0.000727599058337 -0.000414127299564 -0.000436906418599 -5.76990254157e-32                4.0               24.5              6.125        -40000000.0
9.80908925027e-42   4.00610364922e-11   0.00072739328516 -0.000414018558104 -0.000436774513446 -5.89284559014e-32                4.0               25.0               6.25        -40000000.0
9.80908925027e-42   4.00503808178e-11  0.000727195185846 -0.000413913681996 -0.000436647496826 -6.00456060136e-32                4.0               25.5              6.375        -40000000.0
9.80908925027e-42    4.0045064839e-11  0.000727004362489  -0.00041381250071 -0.000436525084524 -6.12686539322e-32                4.0               26.0                6.5        -40000000.0
9.80908925027e-42   4.00415513463e-11  0.000726820360342 -0.000413714758452 -0.000436407049165 -6.24744080791e-32                4.0               26.5              6.625        -40000000.0
9.80908925027e-42   4.00349377131e-11  0.000726642781501 -0.000413620341533 -0.000436293163375 -6.36099999068e-32                4.0               27.0               6.75        -40000000.0
9.80908925027e-42   4.00300147576e-11  0.000726471455437 -0.000413529079424 -0.000436183199781 -6.47203312334e-32                4.0               27.5              6.875        -40000000.0
9.80908925027e-42   4.00308855075e-11  0.000726305927401 -0.000413440801594 -0.000436076959431 -6.59505767591e-32                4.0               28.0                7.0        -40000000.0
9.80908925027e-42   4.00278768464e-11   0.00072614597002 -0.000413355365936 -0.000435974243373 -6.70677440904e-32                4.0               28.5              7.125        -40000000.0
9.80908925027e-42    4.0029767424e-11  0.000725991299078  -0.00041327263034 -0.000435874937921 -6.82819413631e-32                4.0               29.0               7.25        -40000000.0
9.80908925027e-42    4.0027480435e-11  0.000725841630356 -0.000413192509541 -0.000435778815699 -6.94063636986e-32                4.0               29.5              7.375        -40000000.0
9.80908925027e-42   4.00296285106e-11  0.000725696736481 -0.000413114833009 -0.000435685763023 -7.06215367235e-32                4.0               30.0                7.5        -40000000.0
9.80908925027e-42   4.00317630336e-11  0.000725556446923 -0.000413039543901  -0.00043559560936 -7.18483671167e-32                4.0               30.5              7.625        -40000000.0
9.80908925027e-42   4.00297301545e-11  0.000725420477465 -0.000412966500107 -0.000435508269447 -7.29581474303e-32                4.0               31.0               7.75        -40000000.0
9.80908925027e-42   4.00318341844e-11  0.000725288600734 -0.000412895587942 -0.000435423544332 -7.41802827337e-32                4.0               31.5              7.875        -40000000.0
9.80908925027e-42   4.00298013053e-11  0.000725160759885 -0.000412826750562 -0.000435341348748 -7.53088663652e-32                4.0               32.0                8.0        -40000000.0
9.80908925027e-42   4.00278328007e-11  0.000725036670701 -0.000412759902702 -0.000435261597431 -7.64217863048e-32                4.0               32.5              8.125        -40000000.0
9.80908925027e-42   4.00298419629e-11  0.000724916219497 -0.000412694930674 -0.000435184176695 -7.76268516854e-32                4.0               33.0               8.25        -40000000.0
9.80908925027e-42   4.00279513853e-11  0.000724799235741 -0.000412631777635  -0.00043510894443 -7.87818437617e-32                4.0               33.5              8.375        -40000000.0
9.80908925027e-42   4.00299063374e-11  0.000724685548903 -0.000412570358321 -0.000435035872215  -7.9988280935e-32                4.0               34.0                8.5        -40000000.0
9.80908925027e-42   4.00280259242e-11   0.00072457510214 -0.000412510615888 -0.000434964817941 -8.10903068889e-32                4.0               34.5              8.625        -40000000.0
9.80908925027e-42   4.00299436068e-11  0.000724467668078 -0.000412452465071 -0.000434895724766 -8.23357167509e-32                4.0               35.0               8.75        -40000000.0
9.80908925027e-42   4.00281546732e-11  0.000724363133031 -0.000412395877447 -0.000434828479001 -8.34519370287e-32                4.0               35.5              8.875        -40000000.0
9.80908925027e-42   4.00300113695e-11  0.000724261440155 -0.000412340739331 -0.000434763052226 -8.46455516708e-32                4.0               36.0                9.0        -40000000.0
9.80908925027e-42   4.00317325404e-11  0.000724162418919 -0.000412287050722 -0.000434699359175 -8.58633994045e-32                4.0               36.5              9.125        -40000000.0
9.80908925027e-42   4.00300283101e-11  0.000724066012481 -0.000412234697933 -0.000434637314584 -8.70088004112e-32                4.0               37.0               9.25        -40000000.0
9.80908925027e-42   4.00316681659e-11  0.000723972050309 -0.000412183680965 -0.000434576890029 -8.82283356221e-32                4.0               37.5              9.375        -40000000.0
9.80908925027e-42    4.0030075744e-11  0.000723880589248 -0.000412133942973 -0.000434517971826 -8.93240191871e-32                4.0               38.0                9.5        -40000000.0
9.80908925027e-42    4.0031644449e-11  0.000723791345081 -0.000412085398693 -0.000434460531551 -9.05437093704e-32                4.0               38.5              9.625        -40000000.0
9.80908925027e-42    4.0030075744e-11  0.000723704317807 -0.000412038048125 -0.000434404540783 -9.16885536244e-32                4.0               39.0               9.75        -40000000.0
9.80908925027e-42   4.00316478371e-11  0.000723619393739 -0.000411991834426 -0.000434349885836 -9.29182423974e-32                4.0               39.5              9.875        -40000000.0
9.80908925027e-42   4.00300960727e-11  0.000723536629721 -0.000411946729173 -0.000434296595131 -9.40027220318e-32                4.0               40.0               10.0        -40000000.0
9.80908925027e-42   4.00284697695e-11  0.000723455798379 -0.000411902647102 -0.000434244554981 -9.51449891522e-32                4.0               40.5             10.125        -40000000.0
9.80908925027e-42   4.00301401185e-11  0.000723376899714 -0.000411859616634 -0.000434193765386 -9.63684158923e-32                4.0               41.0              10.25        -40000000.0
9.80908925027e-42   4.00285917422e-11  0.000723299876881 -0.000411817552504 -0.000434144141082 -9.74834595278e-32                4.0               41.5             10.375        -40000000.0
9.80908925027e-42   4.00301773879e-11  0.000723224616195 -0.000411776483134 -0.000434095682067 -9.86799612483e-32                4.0               42.0               10.5        -40000000.0
9.80908925027e-42   4.00286222354e-11  0.000723151003967 -0.000411736266415 -0.000434048303077 -9.98219126842e-32                4.0               42.5             10.625        -40000000.0
9.80908925027e-42   4.00301875523e-11  0.000723079153886 -0.000411696987612 -0.000434002004113 -1.01047698449e-31                4.0               43.0              10.75        -40000000.0
9.80908925027e-42   4.00286832218e-11   0.00072300889542 -0.000411658561461  -0.00043395672833 -1.02160331402e-31                4.0               43.5             10.875        -40000000.0
9.80908925027e-42   4.00302214336e-11  0.000722940171727  -0.00041162095954 -0.000433912447306 -1.03358956819e-31                4.0               44.0               11.0        -40000000.0
9.80908925027e-42   4.00316376727e-11  0.000722872925962 -0.000411584153426 -0.000433869161043 -1.04596727115e-31                4.0               44.5             11.125        -40000000.0
9.80908925027e-42   4.00302620912e-11   0.00072280721497  -0.00041154814312 -0.000433826784274 -1.05727118758e-31                4.0               45.0              11.25        -40000000.0
9.80908925027e-42   4.00316410608e-11   0.00072274286822   -0.0004115129002 -0.000433785345422 -1.06937292488e-31                4.0               45.5             11.375        -40000000.0
9.80908925027e-42   4.00302654793e-11  0.000722679885712 -0.000411478367823 -0.000433744759221 -1.08076557736e-31                4.0               46.0               11.5        -40000000.0
9.80908925027e-42   4.00288051945e-11  0.000722618210602 -0.000411444574411 -0.000433705025671 -1.09205548887e-31                4.0               46.5             11.625        -40000000.0
9.80908925027e-42   4.00302891963e-11  0.000722557842892 -0.000411411434698 -0.000433666116351 -1.10376061162e-31                4.0               47.0              11.75        -40000000.0
9.80908925027e-42    4.0028842464e-11  0.000722498668893 -0.000411379005527 -0.000433628002838 -1.11503732179e-31                4.0               47.5             11.875        -40000000.0
9.80908925027e-42   4.00303163013e-11  0.000722440745449 -0.000411347173213 -0.000433590656712 -1.12746369757e-31                4.0               48.0               12.0        -40000000.0
9.80908925027e-42   4.00289373317e-11  0.000722383958873 -0.000411315994597  -0.00043355404955 -1.13883603144e-31                4.0               48.5             12.125        -40000000.0
9.80908925027e-42   4.00303264657e-11   0.00072232836601 -0.000411285469681 -0.000433518209775  -1.1505308227e-31                4.0               49.0              12.25        -40000000.0
9.80908925027e-42    4.0028971213e-11  0.000722273853171 -0.000411255484778  -0.00043348305212  -1.1617984641e-31                4.0               49.5             12.375        -40000000.0
9.80908925027e-42    4.0030360347e-11  0.000722220363514 -0.000411226068309 -0.000433448576587 -1.17424458451e-31                4.0               50.0               12.5        -40000000.0
9.66895940384e-41   2.86546821826e-05  0.000217977486727 -2.95741973133e-05 -0.000110000051734 -3.86135078597e-34                5.0                0.5                0.1        -40000000.0
1.55123740001e-39    9.7237844443e-05  0.000423820040396  -0.00010459349653  -0.00021998533839 -1.69924366485e-33                5.0                1.0                0.2        -40000000.0
1.56805298158e-39    0.00017960142884  0.000605342393101  -0.00020446175597 -0.000327362243979  -2.9299150059e-33                5.0                1.5                0.3        -40000000.0
1.56665168312e-39   0.000248951380399  0.000750198182686 -0.000307936602439 -0.000421164799036 -4.51083509114e-33                5.0                2.0                0.4        -40000000.0
1.48117247679e-39   0.000283003117829  0.000850120443374 -0.000395271968046 -0.000490382774387 -6.32054358476e-33                5.0                2.5                0.5        -40000000.0
1.28639199025e-39   0.000276409906519  0.000908202821392 -0.000456368582036 -0.000533175921191 -8.18045990732e-33                5.0                3.0                0.6        -40000000.0
1.02715177435e-39   0.000240619357328  0.000936544665819 -0.000493032018767 -0.000555633448585 -9.97377110136e-33                5.0                3.5                0.7        -40000000.0
7.63707663057e-40   0.000192016230471  0.000947918863403 -0.000512739120495 -0.000565735945202 -1.16699540613e-32                5.0                4.0                0.8        -40000000.0
5.35296013372e-40   0.000143122264262    0.0009511047665 -0.000522619700405 -0.000569482494939 -1.32856360342e-32                5.0                4.5                0.9        -40000000.0
3.5312721301e-40    0.000100693462457  0.000950821913648 -0.000527382781002 -0.000570316274207 -1.48489559901e-32                5.0                5.0                1.0        -40000000.0
2.20003858899e-40   6.71365469884e-05  0.000949231434788 -0.000529612577793 -0.000569918256588 -1.63809672165e-32                5.0                5.5                1.1        -40000000.0
1.28919458718e-40   4.23494981305e-05  0.000947217074554 -0.000530589261416 -0.000569029168673 -1.78947648811e-32                5.0                6.0                1.2        -40000000.0
6.86636247519e-41   2.50624268006e-05  0.000945112958561 -0.000530918896402 -0.000567957101794 -1.93974590602e-32                5.0                6.5                1.3        -40000000.0
3.08285662151e-41   1.36414159968e-05  0.000943041186474 -0.000530891156814 -0.000566829726267 -2.08933875461e-32                5.0                7.0                1.4        -40000000.0
9.80908925027e-42    6.5124838855e-06  0.000941047687775 -0.000530653267106 -0.000565702919175  -2.2382751229e-32                5.0                7.5                1.5        -40000000.0
-1.40129846432e-42   2.3495554391e-06  0.000939151220791 -0.000530287934453 -0.000564603908515 -2.38693914155e-32                5.0                8.0                1.6        -40000000.0
-5.6051938573e-42   1.27028207397e-07  0.000937359516229 -0.000529846147401 -0.000563547132515 -2.53514039539e-32                5.0                8.5                1.7        -40000000.0
-7.00649232162e-42 -8.98085772416e-07  0.000935674563607 -0.000529361102508  -0.00056254015135 -2.68296167986e-32                5.0                9.0                1.8        -40000000.0
-7.00649232162e-42 -1.23417787101e-06  0.000934094487093 -0.000528854911863 -0.000561586205094 -2.83069887746e-32                5.0                9.5                1.9        -40000000.0
-5.6051938573e-42  -1.21032384115e-06   0.00093261519396 -0.000528342468442  -0.00056068597587 -2.97825039517e-32                5.0               10.0                2.0        -40000000.0
-4.20389539297e-42 -1.02709118988e-06  0.000931231227241 -0.000527833606156 -0.000559838269965 -3.12564062678e-32                5.0               10.5                2.1        -40000000.0
-2.80259692865e-42 -7.98042687489e-07  0.000929936391003 -0.000527334691469 -0.000559040927328 -3.27290975033e-32                5.0               11.0                2.2        -40000000.0
-2.80259692865e-42 -5.81060588534e-07  0.000928724318783 -0.000526849646576  -0.00055829127632 -3.42030629564e-32                5.0               11.5                2.3        -40000000.0
-1.40129846432e-42 -4.00543126444e-07  0.000927588814648 -0.000526380858901 -0.000557586361083 -3.56737366809e-32                5.0               12.0                2.4        -40000000.0
-1.40129846432e-42 -2.62263016859e-07  0.000926523796352 -0.000525929522155 -0.000556923055228 -3.71436068448e-32                5.0               12.5                2.5        -40000000.0
-0                 -1.62762830991e-07  0.000925523750084 -0.000525496261616 -0.000556298573429 -3.86130608791e-32                5.0               13.0                2.6        -40000000.0
-0                  -9.4923575944e-08  0.000924583559936 -0.000525081077285  -0.00055571001667 -4.00815391613e-32                5.0               13.5                2.7        -40000000.0
-0                 -5.10024106282e-08  0.000923698394217 -0.000524683684944 -0.000555154770154  -4.1548556685e-32                5.0               14.0                2.8        -40000000.0
-0                 -2.40900216442e-08  0.000922863989672 -0.000524303573002 -0.000554630332772 -4.30137374989e-32                5.0               14.5                2.9        -40000000.0
0.0                -8.64566144371e-09   0.00092207636726 -0.000523940116182 -0.000554134544473 -4.44806459681e-32                5.0               15.0                3.0        -40000000.0
0.0                -5.40343919782e-10  0.000921331945847 -0.000523592689206 -0.000553665188363 -4.59469747256e-32                5.0               15.5                3.1        -40000000.0
0.0                 3.12779858437e-09   0.00092062737167 -0.000523260439422 -0.000553220445454 -4.74164459791e-32                5.0               16.0                3.2        -40000000.0
0.0                 4.29324110984e-09  0.000919959802559 -0.000522942741554 -0.000552798496756 -4.88765729708e-32                5.0               16.5                3.3        -40000000.0
0.0                 4.17915094891e-09  0.000919326453186 -0.000522638799794 -0.000552397693809 -5.03479957286e-32                5.0               17.0                3.4        -40000000.0
0.0                  3.5146332459e-09  0.000918724822441 -0.000522347875176 -0.000552016672373 -5.18134262202e-32                5.0               17.5                3.5        -40000000.0
0.0                 2.70323477145e-09  0.000918152750273  -0.00052206928558  -0.00055165401136 -5.32726865145e-32                5.0               18.0                3.6        -40000000.0
0.0                   1.945218292e-09  0.000917608133477 -0.000521802405729 -0.000551308403374 -5.47439428204e-32                5.0               18.5                3.7        -40000000.0
0.0                 1.32149857463e-09   0.00091708909622   -0.0005215465535 -0.000550978825231 -5.62028415123e-32                5.0               19.0                3.8        -40000000.0
0.0                 8.48275551364e-10  0.000916593933198 -0.000521301103618 -0.000550664196908 -5.76736156819e-32                5.0               19.5                3.9        -40000000.0
0.0                 5.10731322685e-10   0.00091612110964 -0.000521065601333 -0.000550363495222 -5.91318543062e-32                5.0               20.0                4.0        -40000000.0
0.0                 2.82475106674e-10  0.000915669090773  -0.00052083942137 -0.000550075924366 -6.06030302561e-32                5.0               20.5                4.1        -40000000.0
0.0                 1.35861116736e-10  0.000915236626042 -0.000520622052136 -0.000549800631688   -6.205985117e-32                5.0               21.0                4.2        -40000000.0
0.0                 4.67293101458e-11  0.000914822521736 -0.000520413095728 -0.000549536821381 -6.35311935717e-32                5.0               21.5                4.3        -40000000.0
-0                 -4.00089617537e-12  0.000914425640985 -0.000520212040556 -0.000549283868168 -6.49882957317e-32                5.0               22.0                4.4        -40000000.0
-0                 -3.03739746842e-11  0.000914044903766 -0.000520018488714 -0.000549041146769 -6.64591387779e-32                5.0               22.5                4.5        -40000000.0
-0                 -4.21525742913e-11  0.000913679400583 -0.000519832042301 -0.000548807975065 -6.79231572988e-32                5.0               23.0                4.6        -40000000.0
-0                 -4.57794609512e-11  0.000913328221941 -0.000519652417097 -0.000548583898308 -6.93794960763e-32                5.0               23.5                4.7        -40000000.0
-0                 -4.52885477601e-11  0.000912990572033 -0.000519479158356  -0.00054836829122 -7.08506720262e-32                5.0               24.0                4.8        -40000000.0
-0                 -4.30599125963e-11  0.000912665711894 -0.000519311981861 -0.000548160812741 -7.23065573659e-32                5.0               24.5                4.9        -40000000.0
-0                 -4.03960312466e-11   0.00091235290256 -0.000519150546552 -0.000547961008124 -7.37783130273e-32                5.0               25.0                5.0        -40000000.0
-0                 -3.79334692997e-11  0.000912051518753 -0.000518994681897 -0.000547768365777 -7.52326888211e-32                5.0               25.5                5.1        -40000000.0
-0                  -3.5922253941e-11  0.000911760935196 -0.000518844046837 -0.000547582601484 -7.67048003451e-32                5.0               26.0                5.2        -40000000.0
-0                 -3.44056821065e-11  0.000911480640298 -0.000518698357155 -0.000547403374185 -7.81597960285e-32                5.0               26.5                5.3        -40000000.0
-0                 -3.33299028296e-11   0.00091121000878 -0.000518557442319 -0.000547230285974 -7.96314942927e-32                5.0               27.0                5.4        -40000000.0
-0                 -3.26061707745e-11  0.000910948642741 -0.000518421074958 -0.000547063052636 -8.10860365383e-32                5.0               27.5                5.5        -40000000.0
-0                 -3.21436975615e-11  0.000910696030587 -0.000518288970852 -0.000546901333109 -8.25584580071e-32                5.0               28.0                5.6        -40000000.0
0.0                -3.18640174467e-11  0.000910451774416 -0.000518161016316 -0.000546744956864 -8.40211334338e-32                5.0               28.5                5.7        -40000000.0
0.0                -3.17057645871e-11  0.000910215419481 -0.000518036983976 -0.000546593639683 -8.54750615296e-32                5.0               29.0                5.8        -40000000.0
0.0                -3.16240902822e-11   0.00090998662472 -0.000517916760145 -0.000546447097349 -8.69471615741e-32                5.0               29.5                5.9        -40000000.0
0.0                -3.15880236193e-11  0.000909765049073 -0.000517800060607 -0.000546305159332 -8.84001942738e-32                5.0               30.0                6.0        -40000000.0
0.0                -3.15772764653e-11   0.00090955035148  -0.00051768688536 -0.000546167598259 -8.98733733854e-32                5.0               30.5                6.1        -40000000.0
0.0                -3.15791602666e-11   0.00090934219088 -0.000517576950188 -0.000546034186755 -9.13265208794e-32                5.0               31.0                6.2        -40000000.0
0.0                -3.15863024484e-11    0.0009091403399 -0.000517470198247 -0.000545904811133 -9.27992695121e-32                5.0               31.5                6.3        -40000000.0
0.0                -3.15947321203e-11  0.000908944400635 -0.000517366459007 -0.000545779187178 -9.42621745276e-32                5.0               32.0                6.4        -40000000.0
0.0                 -3.1602436732e-11  0.000908754259399 -0.000517265618782 -0.000545657258044 -9.57039516393e-32                5.0               32.5                6.5        -40000000.0
0.0                -3.16086912232e-11  0.000908569575131 -0.000517167563885 -0.000545538796359 -9.71878755039e-32                5.0               33.0                6.6        -40000000.0
0.0                -3.16133600688e-11  0.000908390120458 -0.000517072180628 -0.000545423688436 -9.86506886839e-32                5.0               33.5                6.7        -40000000.0
0.0                -3.16166567211e-11  0.000908215724849 -0.000516979355325 -0.000545311820588 -1.00113478905e-31                5.0               34.0                6.8        -40000000.0
0.0                -3.16188861118e-11   0.00090804616093 -0.000516888974289 -0.000545203022284 -1.01576234688e-31                5.0               34.5                6.9        -40000000.0
0.0                -3.16202955746e-11  0.000907881201329 -0.000516800980677 -0.000545097179838 -1.03038967512e-31                5.0               35.0                7.0        -40000000.0
0.0                -3.16211595482e-11  0.000907720675514 -0.000516715260801  -0.00054499412272 -1.04502308746e-31                5.0               35.5                7.1        -40000000.0
0.0                -3.16216304985e-11  0.000907564412955 -0.000516631757819 -0.000544893850929 -1.05940819958e-31                5.0               36.0                7.2        -40000000.0
0.0                -3.16218710559e-11  0.000907412243123 -0.000516550358043 -0.000544796137092 -1.07427682558e-31                5.0               36.5                7.3        -40000000.0
0.0                 -3.1622003193e-11   0.00090726405233 -0.000516470947787 -0.000544700981209 -1.08889485548e-31                5.0               37.0                7.4        -40000000.0
0.0                  -3.162202691e-11  0.000907119613203  -0.00051639352705 -0.000544608269593 -1.10352115057e-31                5.0               37.5                7.5        -40000000.0
0.0                -3.16220065812e-11  0.000906978868898  -0.00051631803899 -0.000544517831713 -1.11790235968e-31                5.0               38.0                7.6        -40000000.0
0.0                -3.16219794761e-11  0.000906841535198 -0.000516244313076 -0.000544429667571 -1.13277305198e-31                5.0               38.5                7.7        -40000000.0
0.0                -3.16219455948e-11  0.000906707668946 -0.000516172349307 -0.000544343663478 -1.14740106899e-31                5.0               39.0                7.8        -40000000.0
0.0                 -3.1621925266e-11   0.00090657704277 -0.000516102090842 -0.000544259762592 -1.16202679011e-31                5.0               39.5                7.9        -40000000.0
0.0                 -3.1621898161e-11  0.000906449542981 -0.000516033423992 -0.000544177851225 -1.17665216684e-31                5.0               40.0                8.0        -40000000.0
0.0                 -3.1621874444e-11  0.000906325112737 -0.000515966405601 -0.000544097872535 -1.19127742878e-31                5.0               40.5                8.1        -40000000.0
0.0                -3.16219015491e-11  0.000906203524664 -0.000515900865139 -0.000544019769677 -1.20590269072e-31                5.0               41.0                8.2        -40000000.0
0.0                 -3.1621847339e-11  0.000906084835606 -0.000515836802606 -0.000543943485809  -1.2202579563e-31                5.0               41.5                8.3        -40000000.0
0.0                -3.16218710559e-11  0.000905968818188 -0.000515774161158 -0.000543868907243 -1.23515252584e-31                5.0               42.0                8.4        -40000000.0
0.0                -3.16218541152e-11  0.000905855472411 -0.000515712940796  -0.00054379603398  -1.2497773286e-31                5.0               42.5                8.5        -40000000.0
0.0                -3.16218371746e-11  0.000905744684587 -0.000515653027833 -0.000543724809177   -1.264409593e-31                5.0               43.0                8.6        -40000000.0
0.0                -3.16218337864e-11  0.000905636341031 -0.000515594422268 -0.000543655119145 -1.27873466766e-31                5.0               43.5                8.7        -40000000.0
0.0                -3.16218676678e-11  0.000905530328055 -0.000515537067258 -0.000543587020729 -1.29365862455e-31                5.0               44.0                8.8        -40000000.0
0.0                -3.16218236221e-11  0.000905426645659  -0.00051548090596 -0.000543520343399 -1.30827263664e-31                5.0               44.5                8.9        -40000000.0
0.0                -3.16218575034e-11  0.000905325236999 -0.000515425938374 -0.000543455087154 -1.32289686543e-31                5.0               45.0                9.0        -40000000.0
0.0                -3.16218507271e-11  0.000905225931547 -0.000515372050813 -0.000543391251995 -1.33752086464e-31                5.0               45.5                9.1        -40000000.0
0.0                -3.16218303983e-11    0.0009051287293 -0.000515319356964 -0.000543328724234 -1.35214474905e-31                5.0               46.0                9.2        -40000000.0
0.0                 -3.1621847339e-11  0.000905033573417 -0.000515267686296 -0.000543267503872 -1.36677138852e-31                5.0               46.5                9.3        -40000000.0
0.0                -3.16218337864e-11   0.00090494035021  -0.00051521703881 -0.000543207590908 -1.38109083826e-31                5.0               47.0                9.4        -40000000.0
0.0                -3.16218608915e-11   0.00090484905968 -0.000515167414505 -0.000543148814813 -1.39601881295e-31                5.0               47.5                9.5        -40000000.0
0.0                -3.16218337864e-11  0.000904759588138 -0.000515118756539 -0.000543091289273 -1.41064246777e-31                5.0               48.0                9.6        -40000000.0
0.0                -3.16218507271e-11  0.000904671878743  -0.00051507106491 -0.000543034843759  -1.4252660078e-31                5.0               48.5                9.7        -40000000.0
0.0                -3.16218439508e-11  0.000904585988337 -0.000515024282777 -0.000542979591955 -1.43957133783e-31                5.0               49.0                9.8        -40000000.0
0.0                -3.16218202339e-11  0.000904501689547 -0.000514978410138 -0.000542925363334 -1.45451274346e-31                5.0               49.5                9.9        -40000000.0
0.0                -3.16218202339e-11  0.000904419096059  -0.00051493339015 -0.000542872157894 -1.46913616869e-31                5.0               50.0               10.0        -40000000.0
6.72623262876e-41   2.44823183948e-05  0.000218595445745 -2.51210572344e-05 -0.000110000080156   -3.822167342e-34                6.0                0.5    0.0833333333333        -40000000.0
1.0761972206e-39    8.58600870401e-05   0.00042876413886 -9.09670774263e-05 -0.000220007606799 -1.63591627433e-33                6.0                1.0     0.166666666667        -40000000.0
2.24628143831e-39   0.000166021507653  0.000622074310286 -0.000183265512987 -0.000329414802991 -3.26791698444e-33                6.0                1.5               0.25        -40000000.0
2.33456324157e-39   0.000246580384555  0.000789938496837 -0.000287552438749 -0.000432977543596 -4.97615191834e-33                6.0                2.0     0.333333333333        -40000000.0
2.1916307982e-39    0.000308977945451  0.000924058610963 -0.000388857245071 -0.000521507217854 -6.85917957621e-33                6.0                2.5     0.416666666667        -40000000.0
2.1327762627e-39    0.000339603815291     0.001020144623 -0.000474326327549 -0.000588459386108 -9.10160293717e-33                6.0                3.0                0.5        -40000000.0
1.94219967155e-39    0.00033597058291   0.00108115796138 -0.000537652681487 -0.000633210902379 -1.14025262266e-32                6.0                3.5     0.583333333333        -40000000.0
1.58346726469e-39   0.000305704077164   0.00111546103199 -0.000579717266191 -0.000659872455344 -1.34495695695e-32                6.0                4.0     0.666666666667        -40000000.0
1.28639199025e-39   0.000260396916474   0.00113243390842 -0.000605411344168 -0.000674147088375 -1.55997126061e-32                6.0                4.5               0.75        -40000000.0
9.94921909671e-40   0.000210367190334   0.00113950488867 -0.000620207686097 -0.000680968923916 -1.76613534881e-32                6.0                5.0     0.833333333333        -40000000.0
7.13260918341e-40   0.000162592456832   0.00114146030228 -0.000628412692549 -0.000683713949456 -1.94401238228e-32                6.0                5.5     0.916666666667        -40000000.0
5.0867134255e-40    0.000120832211792   0.00114098645554 -0.000632859325833 -0.000684379472204 -2.13828606961e-32                6.0                6.0                1.0        -40000000.0
3.48923317617e-40   8.65170122211e-05   0.00113944861369 -0.000635221908851 -0.000684037672727   -2.329520576e-32                6.0                6.5      1.08333333333        -40000000.0
2.21405157363e-40   5.96431206645e-05   0.00113749047159 -0.000636427841982   -0.0006832268582  -2.4972708806e-32                6.0                7.0      1.16666666667        -40000000.0
1.37327249504e-40   3.94422414729e-05   0.00113539920221 -0.000636974561985 -0.000682206632519 -2.68516113999e-32                6.0                7.5               1.25        -40000000.0
7.84727140022e-41   2.48222544741e-05   0.00113329906526 -0.000637128209746 -0.000681100516431  -2.8722966264e-32                6.0                8.0      1.33333333333        -40000000.0
3.78350585368e-41   1.46335858986e-05   0.00113124360723 -0.000637035952877 -0.000679968991335 -3.03726359801e-32                6.0                8.5      1.41666666667        -40000000.0
1.40129846432e-41   7.81503395331e-06   0.00112925749818 -0.000636783909158 -0.000678843377955 -3.22309502037e-32                6.0                9.0                1.5        -40000000.0
0.0                  3.4616147726e-06   0.00112735244784  -0.00063642630721 -0.000677741240906 -3.40860128768e-32                6.0                9.5      1.58333333333        -40000000.0
-7.00649232162e-42  8.44236125452e-07   0.00112553414056 -0.000635999526821 -0.000676672868849 -3.57229432877e-32                6.0               10.0      1.66666666667        -40000000.0
-9.80908925027e-42 -5.98251614914e-07   0.00112380473638 -0.000635528920157 -0.000675644514558 -3.75709690659e-32                6.0               10.5               1.75        -40000000.0
-1.12103877146e-41 -1.28066046656e-06   0.00112216389425 -0.000635032620266 -0.000674659361266 -3.94173618942e-32                6.0               11.0      1.83333333333        -40000000.0
-9.80908925027e-42 -1.49808121463e-06   0.00112060956781 -0.000634523530607 -0.000673718886901 -4.10479786146e-32                6.0               11.5      1.91666666667        -40000000.0
-8.40779078595e-42 -1.45234180238e-06   0.00111913846013 -0.000634010973499  -0.00067282303462 -4.28900752636e-32                6.0               12.0                2.0        -40000000.0
-7.00649232162e-42 -1.27560884078e-06   0.00111774693323 -0.000633501485936 -0.000671971065458 -4.47291155125e-32                6.0               12.5      2.08333333333        -40000000.0
-5.6051938573e-42  -1.05000486084e-06   0.00111643055334 -0.000632999558547   -0.0006711613878 -4.63541962745e-32                6.0               13.0      2.16666666667        -40000000.0
-4.20389539297e-42 -8.23079882029e-07   0.00111518477297 -0.000632508317722 -0.000670392239499 -4.81932307836e-32                6.0               13.5               2.25        -40000000.0
-2.80259692865e-42 -6.19486961728e-07    0.0011140054994 -0.000632029809822 -0.000669661631036  -5.0029957926e-32                6.0               14.0      2.33333333333        -40000000.0
-1.40129846432e-42 -4.49449838458e-07   0.00111288818516 -0.000631565285403 -0.000668967402362  -5.1647961615e-32                6.0               14.5      2.41666666667        -40000000.0
-1.40129846432e-42  -3.1466906858e-07   0.00111182885121 -0.000631115483429 -0.000668307507112 -5.34846313601e-32                6.0               15.0                2.5        -40000000.0
-1.40129846432e-42  -2.1227676561e-07   0.00111082374588 -0.000630680688118 -0.000667679898925 -5.53168585632e-32                6.0               15.5      2.58333333333        -40000000.0
-0                 -1.37359082442e-07    0.0011098691175 -0.000630261013157 -0.000667082645123  -5.6939006329e-32                6.0               16.0      2.66666666667        -40000000.0
-0                 -8.44741915307e-08   0.00110896155547 -0.000629856231171 -0.000666513869874 -5.87718419421e-32                6.0               16.5               2.75        -40000000.0
-0                 -4.84875958828e-08   0.00110809821763 -0.000629466114788 -0.000665971754188 -6.06099351375e-32                6.0               17.0      2.83333333333        -40000000.0
-0                  -2.4970640139e-08   0.00110727580704 -0.000629090209259  -0.00066545470645 -6.22243916805e-32                6.0               17.5      2.91666666667        -40000000.0
0.0                -1.03279624436e-08   0.00110649204998 -0.000628728173524 -0.000664961191887 -6.40539154761e-32                6.0               18.0                3.0        -40000000.0
0.0                -1.77491625997e-09   0.00110574410428 -0.000628379382306 -0.000664489789415 -6.58897701812e-32                6.0               18.5      3.08333333333        -40000000.0
0.0                  2.7609125923e-09   0.00110502992356   -0.0006280434377 -0.000664039077947 -6.75025564661e-32                6.0               19.0      3.16666666667        -40000000.0
0.0                 4.76647280673e-09   0.00110434734779 -0.000627719771273 -0.000663607806928 -6.93334233558e-32                6.0               19.5               3.25        -40000000.0
0.0                 5.27050408525e-09   0.00110369444428 -0.000627407928278 -0.000663194896333 -7.11629930692e-32                6.0               20.0      3.33333333333        -40000000.0
0.0                 4.95780977036e-09   0.00110306928036 -0.000627107283435 -0.000662799209294 -7.27858640395e-32                6.0               20.5      3.41666666667        -40000000.0
0.0                 4.26441867929e-09   0.00110247026441 -0.000626817438842  -0.00066241972263 -7.46094185278e-32                6.0               21.0                3.5        -40000000.0
0.0                 3.45284673249e-09   0.00110189580482 -0.000626537826065 -0.000662055583689  -7.6445984958e-32                6.0               21.5      3.58333333333        -40000000.0
0.0                 2.66911362803e-09   0.00110134453735 -0.000626268104043 -0.000661705882976 -7.80509480066e-32                6.0               22.0      3.66666666667        -40000000.0
0.0                 1.98428144575e-09   0.00110081509774 -0.000626007761184  -0.00066136976784 -7.98914002263e-32                6.0               22.5               3.75        -40000000.0
0.0                 1.42369460405e-09   0.00110030623546 -0.000625756342743 -0.000661046556161 -8.17127621421e-32                6.0               23.0      3.83333333333        -40000000.0
0.0                 9.86745082344e-10   0.00109981681362 -0.000625513450814 -0.000660735452129 -8.33270924114e-32                6.0               23.5      3.91666666667        -40000000.0
0.0                 6.59734257242e-10   0.00109934580905 -0.000625278744337 -0.000660435887312 -8.51572360965e-32                6.0               24.0                4.0        -40000000.0
0.0                 4.23812650556e-10   0.00109889208488 -0.000625051768566 -0.000660147293274 -8.69845099225e-32                6.0               24.5      4.08333333333        -40000000.0
0.0                 2.59557945883e-10   0.00109845484531 -0.000624832239282 -0.000659868931052  -8.8608029481e-32                6.0               25.0      4.16666666667        -40000000.0
0.0                 1.49368188716e-10   0.00109803329451 -0.000624619872269 -0.000659600459585 -9.04282147546e-32                6.0               25.5               4.25        -40000000.0
0.0                 7.84694168367e-11   0.00109762652301 -0.000624414269623 -0.000659341253595   -9.226222701e-32                6.0               26.0      4.33333333333        -40000000.0
-0                  3.51250909055e-11   0.00109723373498 -0.000624215147127 -0.000659090915178 -9.38723156273e-32                6.0               26.5      4.41666666667        -40000000.0
-0                  1.04077877433e-11     0.001096854362  -0.00062402216372 -0.000658848989588 -9.57077226343e-32                6.0               27.0                4.5        -40000000.0
-0                 -2.21768048668e-12   0.00109648760827 -0.000623835205715 -0.000658615078919 -9.75287229479e-32                6.0               27.5      4.58333333333        -40000000.0
-0                 -7.36760099544e-12   0.00109613301902 -0.000623653875209 -0.000658388728425 -9.91445799823e-32                6.0               28.0      4.66666666667        -40000000.0
-0                 -8.18609824973e-12   0.00109578979846 -0.000623478001671 -0.000658169710732 -1.00968318142e-31                6.0               28.5               4.75        -40000000.0
-0                 -6.73173590303e-12   0.00109545760552 -0.000623307300884 -0.000657957571093  -1.0279554605e-31                6.0               29.0      4.83333333333        -40000000.0
-0                 -4.29052638619e-12   0.00109513587176 -0.000623141602318  -0.00065775202529 -1.04420138936e-31                6.0               29.5      4.91666666667        -40000000.0
-0                 -1.61875894803e-12   0.00109482402877   -0.0006229806786 -0.000657552789107 -1.06237207542e-31                6.0               30.0                5.0        -40000000.0
-0                  8.77314851575e-13   0.00109452173547 -0.000622824359198 -0.000657359578327 -1.08067144597e-31                6.0               30.5      5.08333333333        -40000000.0
-0                  3.01205148978e-12   0.00109422853711 -0.000622672416739 -0.000657172165575 -1.09671763263e-31                6.0               31.0      5.16666666667        -40000000.0
-0                  4.73155696007e-12   0.00109394397896 -0.000622524680693 -0.000656990209791 -1.11506211737e-31                6.0               31.5               5.25        -40000000.0
-0                  6.05391006897e-12   0.00109366783363 -0.000622381037374 -0.000656813540445 -1.13353000606e-31                6.0               32.0      5.33333333333        -40000000.0
-0                  7.03162198877e-12   0.00109339964638 -0.000622241259407 -0.000656641930163 -1.14946059478e-31                6.0               32.5      5.41666666667        -40000000.0
-0                  7.72910618699e-12   0.00109313896246 -0.000622105233106 -0.000656475151573  -1.1677321851e-31                6.0               33.0                5.5        -40000000.0
-0                   8.2091993793e-12   0.00109288566819 -0.000621972844783 -0.000656313034142 -1.18603293318e-31                6.0               33.5      5.58333333333        -40000000.0
0.0                 8.52716707737e-12   0.00109263930881 -0.000621843867066 -0.000656155350498 -1.20232386144e-31                6.0               34.0      5.66666666667        -40000000.0
0.0                 8.72910396716e-12   0.00109239977064  -0.00062171824311 -0.000656001930111 -1.22040512269e-31                6.0               34.5               5.75        -40000000.0
0.0                 8.85034402807e-12   0.00109216659894 -0.000621595802386 -0.000655852602449 -1.23880447914e-31                6.0               35.0      5.83333333333        -40000000.0
0.0                 8.91775260407e-12   0.00109193968001  -0.00062147648805 -0.000655707253827 -1.25497877631e-31                6.0               35.5      5.91666666667        -40000000.0
0.0                 8.95093257868e-12    0.0010917186728 -0.000621360129571 -0.000655565713714 -1.27308047096e-31                6.0               36.0                6.0        -40000000.0
0.0                   8.962972305e-12   0.00109150346361 -0.000621246613264 -0.000655427754737  -1.2911985812e-31                6.0               36.5      6.08333333333        -40000000.0
0.0                 8.96329671861e-12    0.0010912937114 -0.000621135882284 -0.000655293320051 -1.30754403678e-31                6.0               37.0      6.16666666667        -40000000.0
0.0                 8.95764870292e-12   0.00109108930246 -0.000621027822945 -0.000655162295971 -1.32598977015e-31                6.0               37.5               6.25        -40000000.0
0.0                 8.94956292641e-12   0.00109088989575 -0.000620922321559 -0.000655034455121 -1.34397024194e-31                6.0               38.0      6.33333333333        -40000000.0
0.0                 8.94121626375e-12   0.00109069549126 -0.000620819321284 -0.000654909797504 -1.36018184729e-31                6.0               38.5      6.41666666667        -40000000.0
0.0                 8.93364040107e-12   0.00109050574792 -0.000620718708433 -0.000654788152588 -1.37841165245e-31                6.0               39.0                6.5        -40000000.0
0.0                 8.92715721089e-12   0.00109032066575 -0.000620620426162 -0.000654669406686 -1.39691558657e-31                6.0               39.5      6.58333333333        -40000000.0
0.0                 8.92214277584e-12   0.00109013990368 -0.000620524417627 -0.000654553502955 -1.41281678794e-31                6.0               40.0      6.66666666667        -40000000.0
0.0                 8.91833028054e-12   0.00108996346171 -0.000620430512299 -0.000654440270864 -1.43106254952e-31                6.0               40.5               6.75        -40000000.0
0.0                 8.91553676588e-12   0.00108979111246 -0.000620338767021 -0.000654329710414 -1.44933471381e-31                6.0               41.0      6.83333333333        -40000000.0
0.0                 8.91343443011e-12   0.00108962274226 -0.000620249011263 -0.000654221651075 -1.46543978997e-31                6.0               41.5      6.91666666667        -40000000.0
0.0                 8.91218166838e-12   0.00108945812372 -0.000620161188181  -0.00065411597916 -1.48372021946e-31                6.0               42.0                7.0        -40000000.0
0.0                 8.91128974269e-12   0.00108929725684 -0.000620075297775 -0.000654012751511 -1.50201786809e-31                6.0               42.5      7.08333333333        -40000000.0
0.0                 8.91065192688e-12   0.00108913991426 -0.000619991226358 -0.000653911740756 -1.51835723957e-31                6.0               43.0      7.16666666667        -40000000.0
0.0                 8.91040459326e-12   0.00108898620965 -0.000619908973931 -0.000653813003737 -1.53637582309e-31                6.0               43.5               7.25        -40000000.0
0.0                  8.9101716592e-12   0.00108883568828 -0.000619828369963 -0.000653716369925 -1.55442402357e-31                6.0               44.0      7.33333333333        -40000000.0
0.0                 8.91007594447e-12   0.00108868846382 -0.000619749528141 -0.000653621839319 -1.57099447611e-31                6.0               44.5      7.41666666667        -40000000.0
0.0                 8.91012253128e-12   0.00108854430891 -0.000619672277935  -0.00065352924139 -1.58932920333e-31                6.0               45.0                7.5        -40000000.0
0.0                 8.91004291019e-12   0.00108840333723 -0.000619596562501 -0.000653438689824 -1.60709305814e-31                6.0               45.5      7.58333333333        -40000000.0
0.0                 8.91009796733e-12   0.00108826509404 -0.000619522381839 -0.000653349900404 -1.62363182744e-31                6.0               46.0      7.66666666667        -40000000.0
0.0                 8.91019961128e-12    0.0010881298067  -0.00061944973595  -0.00065326304366 -1.64169265529e-31                6.0               46.5               7.75        -40000000.0
0.0                 8.91012761348e-12   0.00108799736154 -0.000619378454303 -0.000653177892218 -1.65975141685e-31                6.0               47.0      7.83333333333        -40000000.0
0.0                 8.91018097656e-12   0.00108786753117 -0.000619308650585 -0.000653094502923  -1.6758587889e-31                6.0               47.5      7.91666666667        -40000000.0
0.0                 8.91026229172e-12    0.0010877403156 -0.000619240097421 -0.000653012705243 -1.69433241731e-31                6.0               48.0                8.0        -40000000.0
0.0                 8.91025382139e-12   0.00108761560114   -0.0006191729085 -0.000652932556022 -1.71283646622e-31                6.0               48.5      8.08333333333        -40000000.0
0.0                 8.91023433963e-12   0.00108749338779 -0.000619107026978 -0.000652853998417 -1.72846904876e-31                6.0               49.0      8.16666666667        -40000000.0
0.0                  8.9103004082e-12   0.00108737344817 -0.000619042396011 -0.000652776975585 -1.74698159246e-31                6.0               49.5               8.25        -40000000.0
0.0                 8.91033344249e-12   0.00108725589598 -0.000618978958755 -0.000652701373838  -1.7655136512e-31                6.0               50.0      8.33333333333        -40000000.0
4.34402523941e-41   1.89276097018e-05  0.000219210036789 -1.92868210291e-05 -0.000110000030418 -3.78316729997e-34                8.0                0.5             0.0625        -40000000.0
5.40901207229e-40   6.89208263793e-05  0.000433679872458 -7.17945596307e-05 -0.000220000842432  -1.5734094842e-33                8.0                1.0              0.125        -40000000.0
3.13610596316e-39   0.000139795830023  0.000638669007458 -0.000149493274648 -0.000330004326088 -3.76675878999e-33                8.0                1.5             0.1875        -40000000.0
4.04835126343e-39   0.000221362128627  0.000829432508453 -0.000244353969947 -0.000439219746795 -5.80964370682e-33                8.0                2.0               0.25        -40000000.0
4.17026422983e-39   0.000303254381606    0.0010011200402 -0.000348232987335 -0.000544181204987 -8.02439337372e-33                8.0                2.5             0.3125        -40000000.0
3.91242531239e-39   0.000374816664817   0.00114885131097 -0.000452653722505 -0.000639541326564 -1.03256201508e-32                8.0                3.0              0.375        -40000000.0
3.94045128168e-39   0.000426563673273   0.00126887778151 -0.000549455080545 -0.000720530294984 -1.31665239608e-32                8.0                3.5             0.4375        -40000000.0
3.83675519532e-39   0.000452805238638   0.00136019309593 -0.000632435103398 -0.000784612495863 -1.61808404512e-32                8.0                4.0                0.5        -40000000.0
3.59993575485e-39    0.00045305833396   0.00142504802625 -0.000698597773408 -0.000831908607779 -1.92510417109e-32                8.0                4.5             0.5625        -40000000.0
3.25661763109e-39   0.000431277896951   0.00146805166423 -0.000748112256588 -0.000864597382133 -2.22901968331e-32                8.0                5.0              0.625        -40000000.0
2.72692681158e-39   0.000393781192543   0.00149465790855 -0.000783268831128 -0.000885847214249 -2.48819236783e-32                8.0                5.5             0.6875        -40000000.0
2.32615545078e-39   0.000347196021266   0.00150991218106 -0.000807215144505 -0.000898862765553 -2.77336023749e-32                8.0                6.0               0.75        -40000000.0
1.93379188077e-39   0.000297167105145   0.00151781580371 -0.000823024720376 -0.000906334321371 -3.04953368125e-32                8.0                6.5             0.8125        -40000000.0
1.5162049384e-39    0.000247862573133   0.00152121958763 -0.000833233173125 -0.000910265384846 -3.28053754925e-32                8.0                7.0              0.875        -40000000.0
1.20932057471e-39   0.000202000634886   0.00152199925196 -0.000839726510549 -0.000912028042421 -3.54294226927e-32                8.0                7.5             0.9375        -40000000.0
9.44475164955e-40   0.000161109710461   0.00152131553932  -0.00084381247234 -0.000912505981887 -3.80136735545e-32                8.0                8.0                1.0        -40000000.0
7.23070007592e-40   0.000125841026488   0.00151985295815 -0.000846355419526 -0.000912242455797 -4.05669241968e-32                8.0                8.5             1.0625        -40000000.0
5.2828952105e-40    9.62483639455e-05   0.00151799849846 -0.000847908211199 -0.000911560277927 -4.27166955866e-32                8.0                9.0              1.125        -40000000.0
3.90962271547e-40   7.20094561757e-05    0.0015159648683 -0.000848817478527 -0.000910646633656 -4.52318746759e-32                8.0                9.5             1.1875        -40000000.0
2.83062289794e-40    5.2589744115e-05   0.00151386598191 -0.000849299453876 -0.000909608729671 -4.77356690336e-32                8.0               10.0               1.25        -40000000.0
2.00385680398e-40    3.7356940652e-05    0.0015117619796 -0.000849489708799 -0.000908508070552 -5.02314450045e-32                8.0               10.5             1.3125        -40000000.0
1.40129846432e-40   2.56580925395e-05   0.00150968537582  -0.00084947527057 -0.000907380638182 -5.27206690868e-32                8.0               11.0              1.375        -40000000.0
9.38869971098e-41    1.6868488828e-05   0.00150765356466 -0.000849313892104 -0.000906248203592 -5.48218250608e-32                8.0               11.5             1.4375        -40000000.0
6.44597293589e-41   1.04201172135e-05    0.0015056770053 -0.000849045193263 -0.000905124466044 -5.73009874165e-32                8.0               12.0                1.5        -40000000.0
4.48415508584e-41   5.81571502067e-06    0.0015037612684 -0.000848697879974 -0.000904018463643 -5.97753571073e-32                8.0               12.5             1.5625        -40000000.0
3.22298646795e-41   2.63302735171e-06   0.00150190999193 -0.000848293041145 -0.000902936392322 -6.18628525513e-32                8.0               13.0              1.625        -40000000.0
2.52233723578e-41   5.22705323469e-07   0.00150012499489 -0.000847846933993 -0.000901882401649 -6.43314480852e-32                8.0               13.5             1.6875        -40000000.0
2.10194769649e-41  -7.97596266811e-07   0.00149840673203 -0.000847371893542 -0.000900859163266 -6.67937873259e-32                8.0               14.0               1.75        -40000000.0
1.96181785005e-41  -1.55111024025e-06   0.00149675497596 -0.000846877753702 -0.000899868496163 -6.92552254308e-32                8.0               14.5             1.8125        -40000000.0
2.10194769649e-41  -1.91057902832e-06   0.00149516847614 -0.000846372017804 -0.000898911196145 -7.17132139649e-32                8.0               15.0              1.875        -40000000.0
2.24207754292e-41  -2.00676764095e-06   0.00149364586832 -0.000845860597565 -0.000897987490589 -7.37898096835e-32                8.0               15.5             1.9375        -40000000.0
2.52233723578e-41  -1.93638327595e-06   0.00149218510614 -0.000845347983613 -0.000897097265806 -7.62466961917e-32                8.0               16.0                2.0        -40000000.0
2.66246708222e-41   -1.7691093035e-06   0.00149078391587 -0.000844837700242 -0.000896239839676 -7.87005291696e-32                8.0               16.5             2.0625        -40000000.0
2.94272677508e-41   -1.5536443243e-06   0.00148943991007 -0.000844332475936 -0.000895414530078 -8.07760859991e-32                8.0               17.0              2.125        -40000000.0
3.08285662151e-41  -1.32275268516e-06   0.00148815058765 -0.000843834186526 -0.000894620370673 -8.32279215549e-32                8.0               17.5             2.1875        -40000000.0
3.22298646795e-41  -1.09736819631e-06   0.00148691356117 -0.000843344423629  -0.00089385616775  -8.5668191578e-32                8.0               18.0               2.25        -40000000.0
3.36311631438e-41  -8.89868512211e-07   0.00148572621583 -0.000842864210426 -0.000893120841283 -8.81223459801e-32                8.0               18.5             2.3125        -40000000.0
3.50324616081e-41  -7.06624370128e-07   0.00148458627791 -0.000842394342726 -0.000892413254405 -9.05705827325e-32                8.0               19.0              2.375        -40000000.0
3.64337600724e-41  -5.49936651772e-07   0.00148349124629 -0.000841935218432  -0.00089173215656 -9.26385172158e-32                8.0               19.5             2.4375        -40000000.0
3.78350585368e-41  -4.19486334557e-07   0.00148243896092 -0.000841487292291 -0.000891076467724 -9.50787814992e-32                8.0               20.0                2.5        -40000000.0
3.78350585368e-41  -3.13379766581e-07   0.00148142737544 -0.000841050621148 -0.000890444994184 -9.75315124511e-32                8.0               20.5             2.5625        -40000000.0
3.78350585368e-41   -2.2889265483e-07   0.00148045421611 -0.000840625261844 -0.000889836599072 -9.95953889535e-32                8.0               21.0              2.625        -40000000.0
3.92363570011e-41  -1.62970706374e-07   0.00147951777763 -0.000840211214381 -0.000889250202363 -1.02040256491e-31                8.0               21.5             2.6875        -40000000.0
3.92363570011e-41  -1.12559711551e-07   0.00147861601363 -0.000839808308228 -0.000888684894562 -1.04484584495e-31                8.0               22.0               2.75        -40000000.0
3.92363570011e-41  -7.48023101793e-08    0.0014777473325 -0.000839416372855 -0.000888139538802 -1.06927592364e-31                8.0               22.5             2.8125        -40000000.0
3.92363570011e-41  -4.71473485253e-08   0.00147690991525 -0.000839035237732 -0.000887613339273 -1.08995073409e-31                8.0               23.0              2.875        -40000000.0
3.92363570011e-41  -2.73941563878e-08   0.00147610239765 -0.000838664618641 -0.000887105329639 -1.11427382443e-31                8.0               23.5             2.9375        -40000000.0
3.92363570011e-41   -1.3697977648e-08   0.00147532318806 -0.000838304231365 -0.000886614657247 -1.13875820085e-31                8.0               24.0                3.0        -40000000.0
3.92363570011e-41  -4.54954953918e-09   0.00147457103594 -0.000837953848531 -0.000886140526291 -1.16314695357e-31                8.0               24.5             3.0625        -40000000.0
3.92363570011e-41    1.2593188211e-09   0.00147384457705 -0.000837613185922 -0.000885682197804 -1.18384208263e-31                8.0               25.0              3.125        -40000000.0
3.92363570011e-41   4.67587774056e-09   0.00147314256083 -0.000837281902477 -0.000885238989667 -1.20819214964e-31                8.0               25.5             3.1875        -40000000.0
3.92363570011e-41   6.42792850197e-09   0.00147246373672 -0.000836959713979 -0.000884810106072 -1.23260971574e-31                8.0               26.0               3.25        -40000000.0
3.92363570011e-41   7.06317383053e-09   0.00147180719523 -0.000836646393054 -0.000884394921741 -1.25700041996e-31                8.0               26.5             3.3125        -40000000.0
3.92363570011e-41   6.98483371836e-09   0.00147117191318 -0.000836341655486 -0.000883992925083 -1.28142349619e-31                8.0               27.0              3.375        -40000000.0
3.92363570011e-41   6.48253933172e-09    0.0014705567537  -0.00083604510337 -0.000883603433977 -1.30200176458e-31                8.0               27.5             3.4375        -40000000.0
3.92363570011e-41   5.75852473345e-09   0.00146996092099 -0.000835756566175 -0.000883225993675 -1.32641508329e-31                8.0               28.0                3.5        -40000000.0
3.92363570011e-41   4.94901689074e-09   0.00146938350554 -0.000835475759686 -0.000882859978901 -1.35080004779e-31                8.0               28.5             3.5625        -40000000.0
3.92363570011e-41   4.14155905751e-09   0.00146882371155 -0.000835202399685 -0.000882504934907 -1.37139002521e-31                8.0               29.0              3.625        -40000000.0
3.92363570011e-41   3.38868820157e-09    0.0014682808569 -0.000834936201954 -0.000882160406945  -1.3958648737e-31                8.0               29.5             3.6875        -40000000.0
3.92363570011e-41   2.71834594764e-09   0.00146775414578 -0.000834676995964 -0.000881825940269 -1.42008384554e-31                8.0               30.0               3.75        -40000000.0
3.92363570011e-41   2.14187131573e-09   0.00146724278238 -0.000834424497498 -0.000881501136973 -1.44455857924e-31                8.0               30.5             3.8125        -40000000.0
3.92363570011e-41   1.65987894003e-09   0.00146674619828 -0.000834178479181 -0.000881185599155 -1.46886846822e-31                8.0               31.0              3.875        -40000000.0
3.92363570011e-41   1.26646815864e-09   0.00146626382502  -0.00083393871364 -0.000880878928911 -1.48966013935e-31                8.0               31.5             3.9375        -40000000.0
3.92363570011e-41   9.52279379483e-10    0.0014657949805 -0.000833704973502 -0.000880580785179 -1.51406071588e-31                8.0               32.0                4.0        -40000000.0
3.92363570011e-41   7.06417509124e-10   0.00146533932366 -0.000833477088236 -0.000880290826899 -1.53828680497e-31                8.0               32.5             4.0625        -40000000.0
3.92363570011e-41   5.17808886047e-10   0.00146489605868 -0.000833254830468 -0.000880008713011 -1.55875441159e-31                8.0               33.0              4.125        -40000000.0
3.92363570011e-41   3.76058559293e-10    0.0014644648445 -0.000833038029668 -0.000879734102455 -1.58325968059e-31                8.0               33.5             4.1875        -40000000.0
3.92363570011e-41   2.71791324256e-10    0.0014640451127 -0.000832826515307 -0.000879466824699 -1.60778653093e-31                8.0               34.0               4.25        -40000000.0
3.92363570011e-41   1.96908881886e-10    0.0014636365222  -0.00083262006001 -0.000879206481841 -1.63183204848e-31                8.0               34.5             4.3125        -40000000.0
3.92363570011e-41   1.44590380793e-10   0.00146323861827  -0.00083241855009 -0.000878952903349 -1.65256827393e-31                8.0               35.0              4.375        -40000000.0
3.92363570011e-41   1.09286677743e-10   0.00146285094615 -0.000832221758174 -0.000878705748164 -1.67714471544e-31                8.0               35.5             4.4375        -40000000.0
3.92363570011e-41   8.65112831632e-11   0.00146247327848 -0.000832029570574 -0.000878464845755 -1.70126829316e-31                8.0               36.0                4.5        -40000000.0
3.92363570011e-41   7.27522290458e-11   0.00146210504681 -0.000831841873605 -0.000878229911905 -1.72564889547e-31                8.0               36.5             4.5625        -40000000.0
3.92363570011e-41   6.53063757586e-11   0.00146174591009 -0.000831658439893 -0.000878000776083 -1.75006324733e-31                8.0               37.0              4.625        -40000000.0
3.92363570011e-41   6.21217893749e-11   0.00146139564094 -0.000831479212593 -0.000877777210917 -1.77069937208e-31                8.0               37.5             4.6875        -40000000.0
3.92363570011e-41   6.17195706977e-11   0.00146105389831 -0.000831303964333 -0.000877559045875 -1.79486703084e-31                8.0               38.0               4.75        -40000000.0
3.92363570011e-41   6.30011925333e-11   0.00146072034113 -0.000831132695112 -0.000877346053585 -1.81937735079e-31                8.0               38.5             4.8125        -40000000.0
3.92363570011e-41   6.52045217407e-11   0.00146039474203 -0.000830965120713 -0.000877138120359 -1.84391499181e-31                8.0               39.0              4.875        -40000000.0
3.92363570011e-41    6.7800135623e-11   0.00146007675994 -0.000830801241136  -0.00087693496198 -1.86432531603e-31                8.0               39.5             4.9375        -40000000.0
3.92363570011e-41   7.04761837539e-11   0.00145976628119 -0.000830640942695 -0.000876736521604 -1.88851949229e-31                8.0               40.0                5.0        -40000000.0
3.92363570011e-41   7.30146872867e-11   0.00145946273733 -0.000830483998016 -0.000876542515016 -1.91318283314e-31                8.0               40.5             5.0625        -40000000.0
3.92363570011e-41   7.52894112072e-11   0.00145916624206 -0.000830330463941 -0.000876352999057 -1.93363976388e-31                8.0               41.0              5.125        -40000000.0
3.92363570011e-41   7.72732369086e-11   0.00145887634062 -0.000830180169942 -0.000876167632669 -1.95793966575e-31                8.0               41.5             5.1875        -40000000.0
3.92363570011e-41   7.89434368028e-11   0.00145859291933 -0.000830032945487 -0.000875986359006 -1.98217137977e-31                8.0               42.0               5.25        -40000000.0
3.92363570011e-41    8.0314979656e-11   0.00145831575082 -0.000829888790577 -0.000875809064382 -2.00688178631e-31                8.0               42.5             5.3125        -40000000.0
3.92363570011e-41   8.14049687576e-11   0.00145804449403 -0.000829747591524 -0.000875635578268 -2.02749104918e-31                8.0               43.0              5.375        -40000000.0
3.92363570011e-41   8.22717341844e-11   0.00145777914895 -0.000829609234643 -0.000875465786976 -2.05145184848e-31                8.0               43.5             5.4375        -40000000.0
3.92363570011e-41   8.29403277829e-11    0.0014575196019 -0.000829473719932 -0.000875299633663 -2.07582269327e-31                8.0               44.0                5.5        -40000000.0
3.92363570011e-41   8.34462232928e-11   0.00145726528444 -0.000829340820019 -0.000875136890954 -2.10059095618e-31                8.0               44.5             5.5625        -40000000.0
3.92363570011e-41   8.38211268515e-11   0.00145701642396 -0.000829210591746 -0.000874977558851 -2.12470879418e-31                8.0               45.0              5.625        -40000000.0
3.92363570011e-41   8.40816809624e-11   0.00145677267938 -0.000829082921427 -0.000874821523666 -2.14504048426e-31                8.0               45.5             5.6875        -40000000.0
3.92363570011e-41   8.42737270484e-11   0.00145653393702 -0.000828957638532  -0.00087466861487 -2.16985535368e-31                8.0               46.0               5.75        -40000000.0
3.92363570011e-41   8.44057422155e-11   0.00145630008319 -0.000828834856748 -0.000874518775618 -2.19398398235e-31                8.0               46.5             5.8125        -40000000.0
3.92363570011e-41   8.44824495192e-11   0.00145607077684   -0.0008287143487 -0.000874371949067  -2.2145080678e-31                8.0               47.0              5.875        -40000000.0
3.92363570011e-41   8.45375879759e-11   0.00145584613165 -0.000828596171232  -0.00087422802153 -2.23893470265e-31                8.0               47.5             5.9375        -40000000.0
3.92363570011e-41   8.45696871365e-11   0.00145562592024 -0.000828480153814 -0.000874086879321 -2.26348761132e-31                8.0               48.0                6.0        -40000000.0
3.92363570011e-41   8.45862889822e-11   0.00145540991525 -0.000828366296446  -0.00087394852244 -2.28764608652e-31                8.0               48.5             6.0625        -40000000.0
3.92363570011e-41    8.4582426512e-11   0.00145519823036 -0.000828254599128 -0.000873812780355 -2.30795252185e-31                8.0               49.0              6.125        -40000000.0
3.92363570011e-41   8.45825755898e-11   0.00145499041082 -0.000828144834486 -0.000873679596225 -2.33252930774e-31                8.0               49.5             6.1875        -40000000.0
3.92363570011e-41   8.45787537771e-11   0.00145478668401 -0.000828037116207 -0.000873548970048 -2.35712652703e-31                8.0               50.0               6.25        -40000000.0
1.96181785005e-41   1.54142743014e-05  0.000219494467046 -1.56429535991e-05 -0.000109999923836 -3.76513561554e-34               10.0                0.5               0.05        -40000000.0
3.88159674618e-40   5.73093679179e-05  0.000435954973454 -5.91483910739e-05 -0.000220000103468 -1.54454049375e-33               10.0                1.0                0.1        -40000000.0
1.95341005927e-39   0.000119169335733  0.000646348041755 -0.000125375478888 -0.000330006713511 -3.61962971557e-33               10.0                1.5               0.15        -40000000.0
6.20354830157e-39   0.000194475688886  0.000847640080792 -0.000209186993061  -0.00043997067678 -6.79697322446e-33               10.0                2.0                0.2        -40000000.0
6.23998206164e-39   0.000276702451174    0.0010367904224 -0.000305442597437 -0.000549024662178 -9.07753414506e-33               10.0                2.5               0.25        -40000000.0
6.27081062785e-39    0.00035920285768    0.0012106847862 -0.000408923511941 -0.000654724487958 -1.17196636109e-32               10.0                3.0                0.3        -40000000.0
6.29183010482e-39   0.000435119460462    0.0013661497178 -0.000514209204994 -0.000753615950089 -1.47241601604e-32               10.0                3.5               0.35        -40000000.0
6.265205434e-39     0.000497902760799   0.00150039636537 -0.000615873204879 -0.000842329598072 -1.80433374947e-32               10.0                4.0                0.4        -40000000.0
6.15170025839e-39   0.000542429802408   0.00161176262736 -0.000709128357812 -0.000918415366868 -2.15945616038e-32               10.0                4.5               0.45        -40000000.0
5.92468990717e-39   0.000566006235658   0.00170024088675 -0.000790543936091 -0.000980765548775 -2.52821915582e-32               10.0                5.0                0.5        -40000000.0
5.58277308187e-39   0.000568681741697   0.00176749267666 -0.000858426801642  -0.00102963622339 -2.90151121965e-32               10.0                5.5               0.55        -40000000.0
5.145567961e-39     0.000552819813038   0.00181640564278 -0.000912737164072  -0.00106635184238 -3.27218281499e-32               10.0                6.0                0.6        -40000000.0
4.64390311077e-39   0.000522228276623   0.00185044984846  -0.00095466066341  -0.00109285417693 -3.63564015813e-32               10.0                6.5               0.65        -40000000.0
4.11000839586e-39   0.000481238714656   0.00187308933164 -0.000986064037534  -0.00111126689717 -3.98950844055e-32               10.0                7.0                0.7        -40000000.0
3.57331108403e-39   0.000433994728155   0.00188738954421  -0.00100901900169  -0.00112357849957 -4.33330983067e-32               10.0                7.5               0.75        -40000000.0
3.05623195069e-39   0.000384032489364   0.00189583772681  -0.00102547824099   -0.0011314718904 -4.66798334644e-32               10.0                8.0                0.8        -40000000.0
2.57558657743e-39    0.00033411657796   0.00190032335468  -0.00103710874555  -0.00113627174869 -4.99448895579e-32               10.0                8.5               0.85        -40000000.0
2.13838145656e-39   0.000286244528525     0.001902209533  -0.00104523940081  -0.00113896498988 -5.31425269178e-32               10.0                9.0                0.9        -40000000.0
1.75162308041e-39   0.000241741275886   0.00190243952147  -0.00105087883639  -0.00114025624498 -5.62893390703e-32               10.0                9.5               0.95        -40000000.0
1.4139101505e-39    0.000201386924914    0.0019016438273    -0.001054765562  -0.00114063254841 -5.93958297002e-32               10.0               10.0                1.0        -40000000.0
1.12664396532e-39   0.000165544520314   0.00190023183677  -0.00105742526557  -0.00114042086352 -6.24716874525e-32               10.0               10.5               1.05        -40000000.0
8.82818032525e-40   0.000134273108188   0.00189846286958  -0.00105922515559  -0.00113983651318 -6.55238286879e-32               10.0               11.0                1.1        -40000000.0
6.81031053662e-40   0.000107420945028   0.00189649756521  -0.00106041841264   -0.0011390192185 -6.85583202888e-32               10.0               11.5               1.15        -40000000.0
5.14276536407e-40   8.46989962611e-05   0.00189443414911  -0.00106117852283  -0.00113805833735 -7.15790136065e-32               10.0               12.0                1.2        -40000000.0
3.81153182296e-40   6.57369554347e-05   0.00189233173842  -0.00106162428892   -0.0011370110542 -7.45888301576e-32               10.0               12.5               1.25        -40000000.0
2.73253200543e-40   5.01248571538e-05   0.00189022603081   -0.0010618377928  -0.00113591420359 -7.75897731038e-32               10.0               13.0                1.3        -40000000.0
1.89175292684e-40   3.74430229044e-05    0.0018881385131  -0.00106187678739  -0.00113479165975 -8.05859922617e-32               10.0               13.5               1.35        -40000000.0
1.24715563325e-40   2.72828373227e-05   0.00188608248664  -0.00106178231363  -0.00113365945253 -8.35734009518e-32               10.0               14.0                1.4        -40000000.0
7.56701170735e-41   1.92604456828e-05   0.00188406625057  -0.00106158461222   -0.0011325282685 -8.65533939255e-32               10.0               14.5               1.45        -40000000.0
3.92363570011e-41   1.30249722119e-05   0.00188209537555  -0.00106130653421  -0.00113140583835 -8.95312172856e-32               10.0               15.0                1.5        -40000000.0
1.26116861789e-41   8.26285884159e-06   0.00188017338587  -0.00106096570107  -0.00113029761906 -9.25043512957e-32               10.0               15.5               1.55        -40000000.0
-5.6051938573e-42   4.69911531908e-06   0.00187830244158  -0.00106057586891  -0.00112920781703 -9.54777321136e-32               10.0               16.0                1.6        -40000000.0
-1.68155815719e-41  2.09664263728e-06    0.0018764841343  -0.00106014852008  -0.00112813938813 -9.84368612106e-32               10.0               16.5               1.65        -40000000.0
-2.52233723578e-41  2.54061244265e-07   0.00187471914614   -0.0010596922948  -0.00112709426503 -1.01405432144e-31               10.0               17.0                1.7        -40000000.0
-2.80259692865e-41 -9.97161020422e-07   0.00187300747712  -0.00105921481008  -0.00112607426672 -1.04368332236e-31               10.0               17.5               1.75        -40000000.0
-2.94272677508e-41  -1.7961668819e-06   0.00187134912721  -0.00105872220502   -0.0011250803027 -1.07318570509e-31               10.0               18.0                1.8        -40000000.0
-2.94272677508e-41 -2.25624474659e-06   0.00186974318694  -0.00105821914076   -0.0011241129414 -1.10282193806e-31               10.0               18.5               1.85        -40000000.0
-2.80259692865e-41 -2.46835107909e-06   0.00186818897419  -0.00105770982373  -0.00112317241019 -1.13228069893e-31               10.0               19.0                1.9        -40000000.0
-2.66246708222e-41 -2.50446219319e-06    0.0018666851247  -0.00105719755084  -0.00112225882276  -1.1618820344e-31               10.0               19.5               1.95        -40000000.0
-2.38220738935e-41 -2.42064301936e-06   0.00186523038792  -0.00105668493688  -0.00112137195174  -1.1912994693e-31               10.0               20.0                2.0        -40000000.0
-2.10194769649e-41 -2.25981189317e-06   0.00186382339962  -0.00105617425561  -0.00112051134238 -1.22087727193e-31               10.0               20.5               2.05        -40000000.0
-1.82168800362e-41 -2.05417771681e-06   0.00186246245448  -0.00105566721231  -0.00111967653993 -1.25025866139e-31               10.0               21.0                2.1        -40000000.0
-1.54142831076e-41 -1.82733872478e-06   0.00186114618828  -0.00105516528492  -0.00111886697596 -1.27980856899e-31               10.0               21.5               2.15        -40000000.0
-1.26116861789e-41 -1.59608071204e-06   0.00185987289569  -0.00105466938294  -0.00111808185466 -1.30916390013e-31               10.0               22.0                2.2        -40000000.0
-1.12103877146e-41 -1.37187272653e-06   0.00185864087143  -0.00105418052954  -0.00111732072128 -1.33867535162e-31               10.0               22.5               2.25        -40000000.0
-8.40779078595e-42 -1.16211662515e-06   0.00185744875125  -0.00105369929315  -0.00111658255264 -1.36812251826e-31               10.0               23.0                2.3        -40000000.0
-7.00649232162e-42 -9.71153490958e-07   0.00185629482985  -0.00105322624222  -0.00111586678031 -1.39744065602e-31               10.0               23.5               2.35        -40000000.0
-5.6051938573e-42  -8.01081589952e-07    0.0018551776293   -0.0010527617178  -0.00111517260848 -1.42694946724e-31               10.0               24.0                2.4        -40000000.0
-4.20389539297e-42 -6.52402687429e-07   0.00185409567166  -0.00105230594727  -0.00111449935503 -1.45624556448e-31               10.0               24.5               2.45        -40000000.0
-2.80259692865e-42 -5.24521370782e-07    0.0018530475927  -0.00105185904431  -0.00111384611046 -1.48574875077e-31               10.0               25.0                2.5        -40000000.0
-2.80259692865e-42  -4.1613523738e-07   0.00185203202818  -0.00105142134998  -0.00111321230634 -1.51502234832e-31               10.0               25.5               2.55        -40000000.0
-1.40129846432e-42 -3.25521026801e-07   0.00185104761385  -0.00105099252323  -0.00111259714686 -1.54451015217e-31               10.0               26.0                2.6        -40000000.0
-1.40129846432e-42 -2.50751058806e-07   0.00185009298548  -0.00105057290511   -0.0011119999499  -1.5737719259e-31               10.0               26.5               2.65        -40000000.0
-1.40129846432e-42 -1.89842488951e-07   0.00184916711987  -0.00105016215457  -0.00111141991965 -1.60325192372e-31               10.0               27.0                2.7        -40000000.0
-1.40129846432e-42 -1.40863640197e-07   0.00184826876648  -0.00104976038529  -0.00111085671506 -1.63249613391e-31               10.0               27.5               2.75        -40000000.0
-0                 -1.02000137503e-07   0.00184739690212  -0.00104936736989  -0.00111030942662 -1.66194731835e-31               10.0               28.0                2.8        -40000000.0
-0                 -7.15965481346e-08   0.00184655027624  -0.00104898299469  -0.00110977759959 -1.69132434563e-31               10.0               28.5               2.85        -40000000.0
-0                 -4.81753699433e-08   0.00184572809303    -0.001048607146  -0.00110926066554 -1.72054777804e-31               10.0               29.0                2.9        -40000000.0
-0                 -3.04432208609e-08   0.00184492921562  -0.00104823959646  -0.00110875794235 -1.75002123259e-31               10.0               29.5               2.95        -40000000.0
0.0                -1.72866495424e-08   0.00184415273452  -0.00104788023236  -0.00110826897526 -1.77922928255e-31               10.0               30.0                3.0        -40000000.0
0.0                -7.76095247096e-09    0.0018433979676  -0.00104752894003  -0.00110779330953 -1.80869229081e-31               10.0               30.5               3.05        -40000000.0
0.0                -1.07601004929e-09   0.00184266389169  -0.00104718537841  -0.00110733037673 -1.83789356791e-31               10.0               31.0                3.1        -40000000.0
0.0                 3.42055160238e-09   0.00184194982467  -0.00104684943381   -0.0011068797221 -1.86731915321e-31               10.0               31.5               3.15        -40000000.0
0.0                 6.26027398323e-09   0.00184125485703  -0.00104652087884  -0.00110644089091 -1.89664463781e-31               10.0               32.0                3.2        -40000000.0
0.0                 7.87070235375e-09   0.00184057842034  -0.00104619971353   -0.0011060134284   -1.925754309e-31               10.0               32.5               3.25        -40000000.0
0.0                 8.59115903418e-09    0.0018399197188  -0.00104588548311  -0.00110559699351 -1.95507256156e-31               10.0               33.0                3.3        -40000000.0
0.0                 8.68708750767e-09   0.00183927807029  -0.00104557818759  -0.00110519101781 -1.98460341329e-31               10.0               33.5               3.35        -40000000.0
0.0                 8.36297957968e-09   0.00183865290637  -0.00104527759959  -0.00110479538762 -2.01391982914e-31               10.0               34.0                3.4        -40000000.0
0.0                 7.77365151416e-09   0.00183804365861  -0.00104498349174  -0.00110440964818 -2.04300642666e-31               10.0               34.5               3.45        -40000000.0
0.0                 7.03394417365e-09   0.00183744975857  -0.00104469575035  -0.00110403334475 -2.07254095182e-31               10.0               35.0                3.5        -40000000.0
0.0                 6.22699765015e-09   0.00183687052413  -0.00104441414805  -0.00110366624995  -2.1018546126e-31               10.0               35.5               3.55        -40000000.0
0.0                 5.41114722474e-09   0.00183630561423  -0.00104413857116  -0.00110330802272 -2.13092422056e-31               10.0               36.0                3.6        -40000000.0
0.0                 4.62559894901e-09   0.00183575434676  -0.00104386879229  -0.00110295832201 -2.16022433561e-31               10.0               36.5               3.65        -40000000.0
0.0                 3.89511383217e-09   0.00183521626695  -0.00104360481146  -0.00110261680675  -2.1897641413e-31               10.0               37.0                3.7        -40000000.0
0.0                 3.23371733037e-09   0.00183469114745  -0.00104334628759  -0.00110228336325 -2.21906356758e-31               10.0               37.5               3.75        -40000000.0
0.0                 2.64767439744e-09   0.00183417819244    -0.001043093107  -0.00110195765046 -2.24810470653e-31               10.0               38.0                3.8        -40000000.0
0.0                 2.13779167979e-09   0.00183367728823  -0.00104284515601    -0.001101639441 -2.27739747474e-31               10.0               38.5               3.85        -40000000.0
0.0                 1.70122845932e-09    0.0018331878664  -0.00104260220724  -0.00110132839382 -2.30694233139e-31               10.0               39.0                3.9        -40000000.0
0.0                 1.33283076416e-09   0.00183270969956  -0.00104236437437  -0.00110102428152  -2.3362350996e-31               10.0               39.5               3.95        -40000000.0
0.0                  1.0261402188e-09   0.00183224221928  -0.00104213120267  -0.00110072699044  -2.3652649887e-31               10.0               40.0                4.0        -40000000.0
0.0                 7.74110159654e-10   0.00183178519819  -0.00104190269212   -0.0011004362932 -2.39481581465e-31               10.0               40.5               4.05        -40000000.0
0.0                 5.69627624149e-10   0.00183133818155  -0.00104167884274  -0.00110015184873 -2.42410445027e-31               10.0               41.0                4.1        -40000000.0
0.0                  4.0584630925e-10   0.00183090105565  -0.00104145931346  -0.00109987354335  -2.4531235487e-31               10.0               41.5               4.15        -40000000.0
0.0                  2.7639967138e-10   0.00183047336577  -0.00104124410427  -0.00109960114969   -2.482406215e-31               10.0               42.0                4.2        -40000000.0
0.0                 1.75529865165e-10   0.00183005477083   -0.0010410331015  -0.00109933466774 -2.51196415821e-31               10.0               42.5               4.25        -40000000.0
0.0                 9.81360378702e-11   0.00182964504347  -0.00104082619146  -0.00109907364276 -2.54125531929e-31               10.0               43.0                4.3        -40000000.0
0.0                 3.97834502429e-11      0.00182924407  -0.00104062326045  -0.00109881807475 -2.57024594872e-31               10.0               43.5               4.35        -40000000.0
-0                 -3.32435063161e-12   0.00182885128197  -0.00104042408111  -0.00109856773634 -2.59953182927e-31               10.0               44.0                4.4        -40000000.0
-0                 -3.43879350722e-11    0.0018284666794  -0.00104022865344  -0.00109832251383  -2.6290994152e-31               10.0               44.5               4.45        -40000000.0
-0                 -5.60705385659e-11   0.00182808980753  -0.00104003697743  -0.00109808217985 -2.65837863767e-31               10.0               45.0                4.5        -40000000.0
-0                 -7.05592810742e-11   0.00182772066637  -0.00103984882571  -0.00109784673441 -2.68735021124e-31               10.0               45.5               4.55        -40000000.0
-0                 -7.96276971226e-11   0.00182735880117   -0.0010396640846  -0.00109761595013 -2.71693432756e-31               10.0               46.0                4.6        -40000000.0
-0                 -8.46948582773e-11   0.00182700421192  -0.00103948286778  -0.00109738959964  -2.7462000043e-31               10.0               46.5               4.65        -40000000.0
-0                 -8.68815314289e-11   0.00182665655757  -0.00103930483419  -0.00109716768293 -2.77516882279e-31               10.0               47.0                4.7        -40000000.0
-0                 -8.70602689333e-11   0.00182631561074  -0.00103912998384  -0.00109695008632 -2.80444046884e-31               10.0               47.5               4.75        -40000000.0
-0                 -8.58996034026e-11   0.00182598125775  -0.00103895831671  -0.00109673658244 -2.83402412598e-31               10.0               48.0                4.8        -40000000.0
-0                 -8.39031874035e-11   0.00182565327123  -0.00103878960545  -0.00109652717128 -2.86329714956e-31               10.0               48.5               4.85        -40000000.0
-0                 -8.14424076139e-11   0.00182533142379  -0.00103862396372  -0.00109632162548 -2.89225379985e-31               10.0               49.0                4.9        -40000000.0
-0                 -7.87842217138e-11   0.00182501571544  -0.00103846116417  -0.00109611994503 -2.92152223166e-31               10.0               49.5               4.95        -40000000.0
-0                 -7.61146178095e-11   0.00182470591881   -0.0010383010931  -0.00109592190256 -2.95111484276e-31               10.0               50.0                5.0        -40000000.0
1.68155815719e-41   1.29958142026e-05   0.00021964898167 -1.31550859095e-05 -0.000109999987785    -3.75532406e-34               12.0                0.5    0.0416666666667        -40000000.0
2.6904930515e-40    4.89646296842e-05  0.000437190891489 -5.02421180215e-05 -0.000220000160311 -1.52886711616e-33               12.0                1.0    0.0833333333333        -40000000.0
1.20091278393e-39   0.000103381118777  0.000650519723422 -0.000107691938922 -0.000330001256543 -3.54017837956e-33               12.0                1.5              0.125        -40000000.0
4.30759147933e-39   0.000171720159869   0.00085752827772 -0.000181934154853 -0.000440015213599  -6.5436636624e-33               12.0                2.0     0.166666666667        -40000000.0
8.72728683581e-39   0.000249451801437   0.00105610899936  -0.00026940537623 -0.000549906985725 -1.02193937454e-32               12.0                2.5     0.208333333333        -40000000.0
8.98512575325e-39   0.000332043015305   0.00124414862057 -0.000366531025975 -0.000658829605982 -1.30716751124e-32               12.0                3.0               0.25        -40000000.0
9.18270883672e-39   0.000414868537746    0.0014194773712 -0.000469682959192 -0.000764979404266 -1.62981732119e-32               12.0                3.5     0.291666666667        -40000000.0
9.3368516678e-39    0.000493160769111   0.00157987699367 -0.000575104877498 -0.000865955087193 -1.99046062384e-32               12.0                4.0     0.333333333333        -40000000.0
8.69365567267e-39   0.000562224784062   0.00172327668224 -0.000678980597968 -0.000959311933002 -2.32324548524e-32               12.0                4.5              0.375        -40000000.0
8.76792449128e-39   0.000617955890903   0.00184811722193 -0.000777714490141  -0.00104301443571 -2.74367183048e-32               12.0                5.0     0.416666666667        -40000000.0
8.71887904503e-39   0.000657415455407   0.00195368738787 -0.000868305221502  -0.00111572398964 -3.18555611338e-32               12.0                5.5     0.458333333333        -40000000.0
8.53250634927e-39   0.000679207630583     0.002040289246 -0.000948652655097  -0.00117691877222  -3.6406406009e-32               12.0                6.0                0.5        -40000000.0
8.21020770248e-39   0.000683532221046   0.00210917573895  -0.00101768694094  -0.00122685742099 -4.10124526269e-32               12.0                6.5     0.541666666667        -40000000.0
7.76879868622e-39    0.00067194116582   0.00216231592276  -0.00107530536297  -0.00126642180476 -4.56100876874e-32               12.0                7.0     0.583333333333        -40000000.0
7.23350267284e-39   0.000646916589631   0.00220207721213  -0.00112216832804  -0.00129689613004 -5.01529486142e-32               12.0                7.5              0.625        -40000000.0
6.33667165568e-39   0.000611408154327    0.0022309218366  -0.00115943453238  -0.00131974491069 -5.37982782781e-32               12.0                8.0     0.666666666667        -40000000.0
5.7467250022e-39    0.000568433677017     0.002251172873  -0.00118850539366  -0.00133643129629 -5.81477049514e-32               12.0                8.5     0.708333333333        -40000000.0
5.145567961e-39     0.000520793832948   0.00226486781685  -0.00121082268834  -0.00134829417675 -6.23988102466e-32               12.0                9.0               0.75        -40000000.0
4.55141741213e-39   0.000470905575867    0.0022736990104  -0.00122773349176  -0.00135648303967 -6.65620232322e-32               12.0                9.5     0.791666666667        -40000000.0
3.98108893715e-39   0.000420734352247   0.00227900977734  -0.00124041537219  -0.00136193784783 -7.06454139525e-32               12.0               10.0     0.833333333333        -40000000.0
3.32668255431e-39   0.000371793674958   0.00228182898354  -0.00124984978811  -0.00136539813411 -7.38099905338e-32               12.0               10.5              0.875        -40000000.0
2.85304367337e-39   0.000325184913663   0.00228292060456   -0.0012568253851  -0.00136742789891 -7.77604838117e-32               12.0               11.0     0.916666666667        -40000000.0
2.42284504482e-39   0.000281655843537   0.00228283806791  -0.00126195823213  -0.00136844641929 -8.16649617664e-32               12.0               11.5     0.958333333333        -40000000.0
2.03748796713e-39   0.000241664423584   0.00228197291108  -0.00126571865167  -0.00136875894441 -8.55315403597e-32               12.0               12.0                1.0        -40000000.0
1.69416984337e-39   0.000205439334877   0.00228059730034  -0.00126845998238  -0.00136858398037 -8.93668776652e-32               12.0               12.5      1.04166666667        -40000000.0
1.394291972e-39     0.000173034024442   0.00227889722737   -0.0012704438177  -0.00136807534545  -9.3180840259e-32               12.0               13.0      1.08333333333        -40000000.0
1.10282189142e-39   0.000144372336308   0.00227699729294  -0.00127186228838  -0.00136734047373 -9.61168210711e-32               12.0               13.5              1.125        -40000000.0
8.87021927918e-40   0.000119286241329   0.00227498094318  -0.00127285568396   -0.0013664537164 -9.98908352241e-32               12.0               14.0      1.16666666667        -40000000.0
7.03451829091e-40   9.75461205144e-05   0.00227290274779  -0.00127352643631  -0.00136546623253 -1.03652589338e-31               12.0               14.5      1.20833333333        -40000000.0
5.47907699551e-40   7.88844758404e-05   0.00227079840442  -0.00127394912397  -0.00136441326504 -1.07406709627e-31               12.0               15.0               1.25        -40000000.0
4.18988240833e-40   6.30146388403e-05   0.00226869178732  -0.00127417888507  -0.00136331914291 -1.11151370859e-31               12.0               15.5      1.29166666667        -40000000.0
3.12489557544e-40   4.96445018427e-05   0.00226659790314  -0.00127425641949  -0.00136220103286 -1.14891865056e-31               12.0               16.0      1.33333333333        -40000000.0
2.21405157363e-40   3.84870055825e-05   0.00226452743846  -0.00127421287743  -0.00136107109938 -1.17760840394e-31               12.0               16.5              1.375        -40000000.0
1.52741532611e-40   2.92671664681e-05   0.00226248721447  -0.00127407190575  -0.00135993809636 -1.21490532441e-31               12.0               17.0      1.41666666667        -40000000.0
9.94921909671e-41   2.17273452563e-05   0.00226048177865  -0.00127385192172  -0.00135880827656 -1.25213176113e-31               12.0               17.5      1.45833333333        -40000000.0
5.74532370373e-41   1.56300625775e-05   0.00225851476898  -0.00127356781832   -0.0013576868696 -1.28923754897e-31               12.0               18.0                1.5        -40000000.0
2.52233723578e-41   1.07597335486e-05   0.00225658868658  -0.00127323141896  -0.00135657728606 -1.32636147432e-31               12.0               18.5      1.54166666667        -40000000.0
0.0                 6.92322421614e-06   0.00225470489568  -0.00127285261442  -0.00135548248181 -1.36344097425e-31               12.0               19.0      1.58333333333        -40000000.0
-1.68155815719e-41  3.94942345494e-06   0.00225286430577  -0.00127243959014  -0.00135440473059 -1.39195681416e-31               12.0               19.5              1.625        -40000000.0
-2.94272677508e-41  1.68846747695e-06   0.00225106828111  -0.00127199905364  -0.00135334585138 -1.42892071616e-31               12.0               20.0      1.66666666667        -40000000.0
-3.64337600724e-41  1.03591597106e-08   0.00224931659432  -0.00127153691665  -0.00135230686737 -1.46590137814e-31               12.0               20.5      1.70833333333        -40000000.0
-4.06376554654e-41  -1.1965075597e-06   0.00224760947276  -0.00127105784031  -0.00135128902912 -1.50283623716e-31               12.0               21.0               1.75        -40000000.0
-4.34402523941e-41 -2.02707828301e-06   0.00224594668907  -0.00127056614474  -0.00135029279136 -1.53983733253e-31               12.0               21.5      1.79166666667        -40000000.0
-4.34402523941e-41 -2.56132559606e-06    0.0022443277885  -0.00127006524053  -0.00134931872253 -1.57669321303e-31               12.0               22.0      1.83333333333        -40000000.0
-4.20389539297e-41 -2.86598256238e-06   0.00224275208893  -0.00126955796986  -0.00134836705001 -1.60502331565e-31               12.0               22.5              1.875        -40000000.0
-3.92363570011e-41 -2.99616687016e-06   0.00224121913561  -0.00126904706121   -0.0013474377738 -1.64191776705e-31               12.0               23.0      1.91666666667        -40000000.0
-3.64337600724e-41 -2.99693247996e-06    0.0022397275643  -0.00126853444726  -0.00134653078021 -1.67863899375e-31               12.0               23.5      1.95833333333        -40000000.0
-3.36311631438e-41 -2.90468826769e-06   0.00223827692025    -0.001268021947  -0.00134564606924 -1.71560438808e-31               12.0               24.0                2.0        -40000000.0
-3.08285662151e-41 -2.74849476511e-06    0.0022368660666  -0.00126751103835  -0.00134478329983 -1.75229829372e-31               12.0               24.5      2.04166666667        -40000000.0
-2.66246708222e-41 -2.55122212245e-06   0.00223549386646  -0.00126700297187  -0.00134394213092  -1.7891646205e-31               12.0               25.0      2.08333333333        -40000000.0
-2.38220738935e-41 -2.33058017329e-06   0.00223415918299  -0.00126649865706  -0.00134312210776 -1.81731059295e-31               12.0               25.5              2.125        -40000000.0
-2.10194769649e-41 -2.10001416256e-06    0.0022328608793  -0.00126599911709   -0.0013423227756 -1.85415706031e-31               12.0               26.0      2.16666666667        -40000000.0
-1.82168800362e-41 -1.86949167258e-06   0.00223159804591  -0.00126550492041  -0.00134154379339 -1.89090618204e-31               12.0               26.5      2.20833333333        -40000000.0
-1.54142831076e-41 -1.64616431597e-06   0.00223036954594  -0.00126501663544  -0.00134078459268 -1.92773083847e-31               12.0               27.0               2.25        -40000000.0
-1.26116861789e-41  -1.4349447186e-06   0.00222917424253  -0.00126453471694  -0.00134004460506 -1.96432659492e-31               12.0               27.5      2.29166666667        -40000000.0
-1.12103877146e-41 -1.23897836435e-06   0.00222801099881  -0.00126405961964  -0.00133932326207  -2.0012031384e-31               12.0               28.0      2.33333333333        -40000000.0
-8.40779078595e-42 -1.06004927058e-06    0.0022268786779  -0.00126359145725  -0.00133862022267 -2.02935002921e-31               12.0               28.5              2.375        -40000000.0
-7.00649232162e-42 -8.98904173319e-07   0.00222577637032  -0.00126313057081  -0.00133793480472 -2.06591341365e-31               12.0               29.0      2.41666666667        -40000000.0
-5.6051938573e-42  -7.55524143248e-07    0.0022247029392  -0.00126267696032  -0.00133726666718 -2.10277204921e-31               12.0               29.5      2.45833333333        -40000000.0
-5.6051938573e-42  -6.29342633562e-07   0.00222365770242  -0.00126223096686  -0.00133661501422 -2.13938181057e-31               12.0               30.0                2.5        -40000000.0
-4.20389539297e-42 -5.19414955491e-07    0.0022226395231  -0.00126179236304  -0.00133597961849 -2.17616422267e-31               12.0               30.5      2.54166666667        -40000000.0
-2.80259692865e-42 -4.24558055379e-07   0.00222164749175  -0.00126136137624  -0.00133535991154 -2.21267962307e-31               12.0               31.0      2.58333333333        -40000000.0
-2.80259692865e-42 -3.43452072338e-07   0.00222068047151  -0.00126093789277  -0.00133475521125  -2.2410420977e-31               12.0               31.5              2.625        -40000000.0
-1.40129846432e-42 -2.74722716798e-07   0.00221973800762  -0.00126052191263  -0.00133416529025 -2.27756392658e-31               12.0               32.0      2.66666666667        -40000000.0
-1.40129846432e-42 -2.16998724545e-07    0.0022188191906  -0.00126011354951   -0.0013335895801 -2.31419940188e-31               12.0               32.5      2.70833333333        -40000000.0
-1.40129846432e-42  -1.6895290722e-07   0.00221792311095  -0.00125971246234  -0.00133302773975 -2.35086587167e-31               12.0               33.0               2.75        -40000000.0
-1.40129846432e-42  -1.2933332183e-07   0.00221704908654  -0.00125931865114  -0.00133247920076 -2.38757091236e-31               12.0               33.5      2.79166666667        -40000000.0
-0                 -9.69797228634e-08   0.00221619620788  -0.00125893222958  -0.00133194350838 -2.42439556879e-31               12.0               34.0      2.83333333333        -40000000.0
-0                  -7.0834456356e-08   0.00221536402023   -0.0012585528566  -0.00133142043524 -2.45226580516e-31               12.0               34.5              2.875        -40000000.0
-0                 -4.99458183145e-08   0.00221455161409  -0.00125818041852  -0.00133090952659 -2.48896120313e-31               12.0               35.0      2.91666666667        -40000000.0
-0                 -3.34687312586e-08   0.00221375853471  -0.00125781502902    -0.001330410214 -2.52554869439e-31               12.0               35.5      2.95833333333        -40000000.0
0.0                -2.06604542502e-08   0.00221298409997  -0.00125745634705  -0.00132992249746 -2.56217154231e-31               12.0               36.0                3.0        -40000000.0
0.0                -1.08745686067e-08   0.00221222740038  -0.00125710425891  -0.00132944569486 -2.59882377759e-31               12.0               36.5      3.04166666667        -40000000.0
0.0                -3.55436448503e-09   0.00221148820856  -0.00125675876461  -0.00132897957883 -2.63558874095e-31               12.0               37.0      3.08333333333        -40000000.0
0.0                 1.77553143629e-09   0.00221076584239  -0.00125641975046   -0.0013285238083 -2.66370371892e-31               12.0               37.5              3.125        -40000000.0
0.0                 5.51729148479e-09   0.00221005984713   -0.0012560868754  -0.00132807815589 -2.70010225864e-31               12.0               38.0      3.16666666667        -40000000.0
0.0                  8.0082000059e-09   0.00220936976802  -0.00125576025312  -0.00132764216687 -2.73653110408e-31               12.0               38.5      3.20833333333        -40000000.0
0.0                 9.52841191365e-09   0.00220869469558  -0.00125543954255  -0.00132721561386 -2.77332798027e-31               12.0               39.0               3.25        -40000000.0
0.0                 1.03085309386e-08    0.0022080346298  -0.00125512485738  -0.00132679826947 -2.81016090189e-31               12.0               39.5      3.29166666667        -40000000.0
0.0                 1.05364744707e-08   0.00220738888856  -0.00125481585656  -0.00132638979267 -2.84651260552e-31               12.0               40.0      3.33333333333        -40000000.0
0.0                 1.03637515236e-08   0.00220675678975  -0.00125451242639  -0.00132598995606 -2.87484477443e-31               12.0               40.5              3.375        -40000000.0
0.0                 9.91108497356e-09   0.00220613833335  -0.00125421456687  -0.00132559841859  -2.9114178016e-31               12.0               41.0      3.41666666667        -40000000.0
0.0                 9.27342490992e-09   0.00220553306463  -0.00125392205064  -0.00132521506657  -2.9477515973e-31               12.0               41.5      3.45833333333        -40000000.0
0.0                 8.52430279141e-09   0.00220494030145  -0.00125363487768  -0.00132483955895 -2.98438638384e-31               12.0               42.0                3.5        -40000000.0
0.0                 7.71967212376e-09   0.00220436004383  -0.00125335282064  -0.00132447166834 -3.02105400157e-31               12.0               42.5      3.54166666667        -40000000.0
0.0                 6.90115889782e-09   0.00220379160965  -0.00125307565213  -0.00132411116738 -3.05785455118e-31               12.0               43.0      3.58333333333        -40000000.0
0.0                 6.09886403533e-09   0.00220323454414  -0.00125280359953  -0.00132375794237 -3.08565981394e-31               12.0               43.5              3.625        -40000000.0
0.0                 5.33369312258e-09   0.00220268907469  -0.00125253620809  -0.00132341176595 -3.12204572628e-31               12.0               44.0      3.66666666667        -40000000.0
0.0                 4.61936652124e-09   0.00220215429181  -0.00125227359149  -0.00132307229705 -3.15883961782e-31               12.0               44.5      3.70833333333        -40000000.0
0.0                 3.96402875802e-09   0.00220162996811  -0.00125201540868  -0.00132273953568 -3.19566657013e-31               12.0               45.0               3.75        -40000000.0
0.0                 3.37160074165e-09   0.00220111633098  -0.00125176188703  -0.00132241314077 -3.23192574949e-31               12.0               45.5      3.79166666667        -40000000.0
0.0                 2.84285485777e-09   0.00220061247092  -0.00125151268549  -0.00132209311232 -3.26851599582e-31               12.0               46.0      3.83333333333        -40000000.0
0.0                 2.37631854298e-09   0.00220011816054  -0.00125126769035  -0.00132177899559 -3.29683117517e-31               12.0               46.5              3.875        -40000000.0
0.0                  1.9689560312e-09   0.00219963362724  -0.00125102690163  -0.00132147090426 -3.33308369645e-31               12.0               47.0      3.91666666667        -40000000.0
0.0                 1.61670882844e-09   0.00219915796151  -0.00125079020563  -0.00132116861096 -3.36955845964e-31               12.0               47.5      3.95833333333        -40000000.0
0.0                   1.314934381e-09   0.00219869139073  -0.00125055737499  -0.00132087188831 -3.40627819401e-31               12.0               48.0                4.0        -40000000.0
0.0                 1.05871366361e-09   0.00219823368752  -0.00125032863707  -0.00132058050895 -3.44292193451e-31               12.0               48.5      4.04166666667        -40000000.0
0.0                 8.43091276046e-10   0.00219778416977  -0.00125010353713  -0.00132029458655 -3.47937190212e-31               12.0               49.0      4.08333333333        -40000000.0
0.0                 6.63239157605e-10   0.00219734306484  -0.00124988218886  -0.00132001378006 -3.50724902615e-31               12.0               49.5              4.125        -40000000.0
0.0                 5.14581975121e-10   0.00219690969061  -0.00124966447856  -0.00131973797579 -3.54432416389e-31               12.0               50.0      4.16666666667        -40000000.0
1.12103877146e-41   1.05184252419e-05  0.000219775401433 -1.06181188286e-05 -0.000109999888309  -3.7473234305e-34               15.0                0.5    0.0333333333333        -40000000.0
1.72359711112e-40   4.01387687532e-05  0.000438202448549 -4.09535729773e-05  -0.00021999980504 -1.51603400241e-33               15.0                1.0    0.0666666666667        -40000000.0
8.43581675524e-40   8.59640536532e-05   0.00065393243176 -8.87225866109e-05 -0.000330000148097 -3.47522306138e-33               15.0                1.5                0.1        -40000000.0
2.75635407933e-39   0.000145101466842  0.000865618233092 -0.000151637294721 -0.000440002509094  -6.3378237248e-33               15.0                2.0     0.133333333333        -40000000.0
6.73043652415e-39    0.00021465008615   0.00107191021925 -0.000227417757515  -0.00055001896726 -1.02244310659e-32               15.0                2.5     0.166666666667        -40000000.0
1.39569327047e-38   0.000291713519118   0.00127146006434 -0.000313780475381 -0.000659955958326  -1.5293225987e-32               15.0                3.0                0.2        -40000000.0
1.46449702507e-38   0.000373395096176    0.0014629188172 -0.000408440456567 -0.000769341284013 -1.88970947943e-32               15.0                3.5     0.233333333333        -40000000.0
1.35393457623e-38   0.000456761767964   0.00164491166288 -0.000509094775225 -0.000877186835169 -2.20377424891e-32               15.0                4.0     0.266666666667        -40000000.0
1.41096742373e-38    0.00053880427231    0.0018160271793 -0.000613385225279 -0.000982086703516 -2.63690617854e-32               15.0                4.5                0.3        -40000000.0
1.45889183121e-38   0.000616450790858   0.00197484587261 -0.000718881096873  -0.00108244375951 -3.11007508415e-32               15.0                5.0     0.333333333333        -40000000.0
1.37663561135e-38     0.0006867007869   0.00212005238609 -0.000823135053452  -0.00117669560495 -3.52275740118e-32               15.0                5.5     0.366666666667        -40000000.0
1.40984638496e-38   0.000746854141198   0.00225059466175 -0.000923809750475  -0.00126349436869 -4.05973246158e-32               15.0                6.0                0.4        -40000000.0
1.42890404407e-38     0.0007947588756    0.0023658299142  -0.00101883529169  -0.00134183153477 -4.62349392731e-32               15.0                6.5     0.433333333333        -40000000.0
1.34062224082e-38   0.000829003738545   0.00246562217399  -0.00110655435037  -0.00141110797358 -5.09663298639e-32               15.0                7.0     0.466666666667        -40000000.0
1.33319535896e-38   0.000849009381909   0.00255036138697  -0.00118581590414  -0.00147114838001 -5.68849152217e-32               15.0                7.5                0.5        -40000000.0
1.30951341491e-38   0.000855008067902   0.00262091111836  -0.00125600342926  -0.00152216898641 -6.28780652627e-32               15.0                8.0     0.533333333333        -40000000.0
1.20371538086e-38   0.000847929754855    0.0026785035061   -0.0013169998283  -0.00156470639467 -6.76793397962e-32               15.0                8.5     0.566666666667        -40000000.0
1.15789292107e-38   0.000829229747978   0.00272460852102  -0.00136910568926  -0.00159952764989 -7.36232143538e-32               15.0                9.0                0.6        -40000000.0
1.10142059296e-38   0.000800694635927   0.00276080209005  -0.00141293321576  -0.00162753508448 -7.95148402537e-32               15.0                9.5     0.633333333333        -40000000.0
9.90017365045e-39   0.000764260050801   0.00278865218206  -0.00144929310864  -0.00164968116678 -8.40598019174e-32               15.0               10.0     0.666666666667        -40000000.0
9.24716856608e-39   0.000721858157249   0.00280963399746  -0.00147909611314   -0.0016669004026 -8.97615464497e-32               15.0               10.5                0.7        -40000000.0
8.55772972163e-39   0.000675306296216   0.00282507494376  -0.00150327093706  -0.00168006204149 -9.53774879299e-32               15.0               11.0     0.733333333333        -40000000.0
7.54318963346e-39   0.000626234680112   0.00283612598651  -0.00152270706621  -0.00168994154137 -9.95978340736e-32               15.0               11.5     0.766666666667        -40000000.0
6.87617156444e-39   0.000576048762468   0.00284375664705  -0.00153821736149   -0.0016972078356 -1.05027906249e-31               15.0               12.0                0.8        -40000000.0
6.22036388314e-39   0.000525917698724   0.00284876205114  -0.00155051918682  -0.00170242230979 -1.10383936056e-31               15.0               12.5     0.833333333333        -40000000.0
5.39079519226e-39   0.000476781053749   0.00285178020931   -0.0015602277017  -0.00170604539562 -1.14347533111e-31               15.0               13.0     0.866666666667        -40000000.0
4.81205892649e-39   0.000429366735943    0.0028533142995  -0.00156785904437  -0.00170844748482 -1.19571641228e-31               15.0               13.5                0.9        -40000000.0
4.2655525254e-39    0.000384215127269   0.00285375404019  -0.00157383806254  -0.00170992166204 -1.24749785679e-31               15.0               14.0     0.933333333333        -40000000.0
3.63636951492e-39   0.000341705231222    0.0028533963814  -0.00157850911364  -0.00171069666521 -1.28544554654e-31               15.0               14.5     0.966666666667        -40000000.0
3.18234881248e-39   0.000302080394476   0.00285246574094    -0.001582148343  -0.00171094882262 -1.33638876256e-31               15.0               15.0                1.0        -40000000.0
2.76616316858e-39   0.000265472806404   0.00285112878373  -0.00158497437042  -0.00171081228473 -1.38707587234e-31               15.0               15.5      1.03333333333        -40000000.0
2.31774765999e-39   0.000231925085359   0.00284950851892  -0.00158715943144  -0.00171038891494 -1.42411117643e-31               15.0               16.0      1.06666666667        -40000000.0
1.98563992395e-39   0.000201409662282   0.00284769430436  -0.00158883767654  -0.00170975476976 -1.47425898226e-31               15.0               16.5                1.1        -40000000.0
1.68856464951e-39   0.000173844455276   0.00284575116893  -0.00159011403866  -0.00170896680629 -1.52437866346e-31               15.0               17.0      1.13333333333        -40000000.0
1.38588418122e-39   0.000149107677316   0.00284372572423  -0.00159106969022  -0.00170806731603 -1.56082863107e-31               15.0               17.5      1.16666666667        -40000000.0
1.15747253153e-39   0.000127048537024   0.00284165116682   -0.0015917677274  -0.00170708744918 -1.61051817777e-31               15.0               18.0                1.2        -40000000.0
9.57086851134e-40   0.000107497108104   0.00283955137093  -0.00159225737661   -0.0017060507389 -1.66023183129e-31               15.0               18.5      1.23333333333        -40000000.0
7.63707663057e-40    9.0272237685e-05   0.00283744338958    -0.001592577064  -0.00170497435192 -1.69627094984e-31               15.0               19.0      1.26666666667        -40000000.0
6.15170025839e-40   7.51872946125e-05   0.00283533904621  -0.00159275680289  -0.00170387136222 -1.74582710548e-31               15.0               19.5                1.3        -40000000.0
4.89053164049e-40   6.20555411501e-05   0.00283324698103  -0.00159282058121  -0.00170275143319 -1.79517686084e-31               15.0               20.0      1.33333333333        -40000000.0
3.71344093046e-40   5.06935151634e-05   0.00283117378785  -0.00159278761203  -0.00170162206814 -1.83114595483e-31               15.0               20.5      1.36666666667        -40000000.0
2.81660991329e-40   4.09242773003e-05    0.0028291237868  -0.00159267335675   -0.0017004891788 -1.88033981944e-31               15.0               21.0                1.4        -40000000.0
2.05990874256e-40   3.25791553735e-05   0.00282710038846  -0.00159249066201  -0.00169935697159 -1.92964767486e-31               15.0               21.5      1.43333333333        -40000000.0
1.40129846432e-40   2.54995207172e-05   0.00282510609395   -0.0015922497596  -0.00169822919815 -1.96533173443e-31               15.0               22.0      1.46666666667        -40000000.0
8.82818032525e-41   1.95374472156e-05   0.00282314317701  -0.00159195974447  -0.00169710870068 -2.01451033138e-31               15.0               22.5                1.5        -40000000.0
4.7644147787e-41    1.45564360565e-05   0.00282121277451  -0.00159162800628   -0.0016959977529 -2.06354336908e-31               15.0               23.0      1.53333333333        -40000000.0
1.40129846432e-41   1.04314059612e-05   0.00281931602331  -0.00159126091148   -0.0016948982875 -2.09909839977e-31               15.0               23.5      1.56666666667        -40000000.0
-1.12103877146e-41  7.04868252654e-06   0.00281745360553  -0.00159086391704  -0.00169381178239 -2.14823383405e-31               15.0               24.0                1.6        -40000000.0
-3.08285662151e-41  4.30570201715e-06   0.00281562665805  -0.00159044179782  -0.00169273948813 -2.19709605772e-31               15.0               24.5      1.63333333333        -40000000.0
-4.48415508584e-41  2.11047623822e-06   0.00281383472611   -0.0015899988739  -0.00169168242792 -2.23268391961e-31               15.0               25.0      1.66666666667        -40000000.0
-5.46506401087e-41  3.81100706548e-07   0.00281207871922  -0.00158953855589  -0.00169064151123 -2.28156956133e-31               15.0               25.5                1.7        -40000000.0
-6.16571324303e-41  -9.5495344965e-07   0.00281035818261  -0.00158906402703  -0.00168961719282 -2.33048987096e-31               15.0               26.0      1.73333333333        -40000000.0
-6.58610278233e-41 -1.96147276199e-06   0.00280867334368  -0.00158857812949  -0.00168861004113 -2.36587546516e-31               15.0               26.5      1.76666666667        -40000000.0
-6.72623262876e-41 -2.69424949018e-06   0.00280702374766  -0.00158808325068  -0.00168762039721 -2.41483090186e-31               15.0               27.0                1.8        -40000000.0
-6.72623262876e-41   -3.201758636e-06   0.00280540916719  -0.00158758155067  -0.00168664860212  -2.4635103729e-31               15.0               27.5      1.83333333333        -40000000.0
-6.58610278233e-41 -3.52587448127e-06   0.00280382914752  -0.00158707484843  -0.00168569465586 -2.49899308314e-31               15.0               28.0      1.86666666667        -40000000.0
-6.30584308946e-41 -3.70252362103e-06   0.00280228346128  -0.00158656473559  -0.00168475867213 -2.54780319017e-31               15.0               28.5                1.9        -40000000.0
-6.0255833966e-41  -3.76233266763e-06   0.00280077142634  -0.00158605269007  -0.00168384065091 -2.59640345309e-31               15.0               29.0      1.93333333333        -40000000.0
-5.6051938573e-41  -3.73122110986e-06   0.00279929236058  -0.00158553984875  -0.00168294036484  -2.6318092511e-31               15.0               29.5      1.96666666667        -40000000.0
-5.184804318e-41   -3.63096108735e-06   0.00279784558188  -0.00158502746217  -0.00168205792761 -2.68050617089e-31               15.0               30.0                2.0        -40000000.0
-4.90454462514e-41 -3.47968942549e-06   0.00279643086287  -0.00158451632615  -0.00168119299815 -2.72930709437e-31               15.0               30.5      2.03333333333        -40000000.0
-4.34402523941e-41 -3.29237925811e-06   0.00279504706668  -0.00158400723649  -0.00168034534909  -2.7644555234e-31               15.0               31.0      2.06666666667        -40000000.0
-4.06376554654e-41 -3.08126302251e-06   0.00279369373857  -0.00158350087531  -0.00167951475305 -2.81330580846e-31               15.0               31.5                2.1        -40000000.0
-3.64337600724e-41 -2.85621992724e-06    0.0027923701964  -0.00158299792474  -0.00167870109635 -2.86204083997e-31               15.0               32.0      2.13333333333        -40000000.0
-3.22298646795e-41  -2.6251192331e-06   0.00279107553069  -0.00158249895321  -0.00167790381056 -2.89693212962e-31               15.0               32.5      2.16666666667        -40000000.0
-2.94272677508e-41  -2.3941177929e-06    0.0027898092867  -0.00158200407441  -0.00167712278198 -2.94555879524e-31               15.0               33.0                2.2        -40000000.0
-2.52233723578e-41 -2.16794182606e-06   0.00278857055491  -0.00158151397045  -0.00167635766957 -2.99439117238e-31               15.0               33.5      2.23333333333        -40000000.0
-2.24207754292e-41 -1.95011584658e-06   0.00278735865322  -0.00158102886871  -0.00167560813225 -3.02978824602e-31               15.0               34.0      2.26666666667        -40000000.0
-1.96181785005e-41 -1.74317194013e-06   0.00278617312688  -0.00158054899657  -0.00167487382896 -3.07799246836e-31               15.0               34.5                2.3        -40000000.0
-1.68155815719e-41 -1.54882395798e-06   0.00278501306639  -0.00158007446771  -0.00167415441865 -3.12692655332e-31               15.0               35.0      2.33333333333        -40000000.0
-1.54142831076e-41 -1.36813005369e-06   0.00278387756225  -0.00157960562319  -0.00167344956026 -3.16214913951e-31               15.0               35.5      2.36666666667        -40000000.0
-1.26116861789e-41 -1.20161969264e-06    0.0027827663871   -0.0015791425767  -0.00167275902641 -3.21034854049e-31               15.0               36.0                2.4        -40000000.0
-1.12103877146e-41 -1.04940311996e-06   0.00278167885881  -0.00157868532824  -0.00167208224866 -3.25905372547e-31               15.0               36.5      2.43333333333        -40000000.0
-9.80908925027e-42 -9.11272945991e-07   0.00278061406789  -0.00157823399149  -0.00167141911334 -3.29443794214e-31               15.0               37.0      2.46666666667        -40000000.0
-8.40779078595e-42 -7.86778642237e-07   0.00277957155959  -0.00157778868015  -0.00167076916568 -3.34287198281e-31               15.0               37.5                2.5        -40000000.0
-7.00649232162e-42 -6.75294264951e-07   0.00277855065178  -0.00157734939421  -0.00167013217833 -3.39131842128e-31               15.0               38.0      2.53333333333        -40000000.0
-5.6051938573e-42  -5.76069414393e-07   0.00277755066236  -0.00157691613367  -0.00166950781022 -3.42633988774e-31               15.0               38.5      2.56666666667        -40000000.0
-4.20389539297e-42 -4.88278251165e-07   0.00277657136394  -0.00157648889854   -0.0016688956066 -3.47509397512e-31               15.0               39.0                2.6        -40000000.0
-4.20389539297e-42  -4.1105127635e-07    0.0027756120744   -0.0015760676888  -0.00166829545378 -3.52377849711e-31               15.0               39.5      2.63333333333        -40000000.0
-2.80259692865e-42  -3.4350475242e-07   0.00277467188425  -0.00157565250447  -0.00166770701071 -3.55851894695e-31               15.0               40.0      2.66666666667        -40000000.0
-2.80259692865e-42  -2.8476057623e-07   0.00277375079349  -0.00157524323185  -0.00166712993632 -3.60734765067e-31               15.0               40.5                2.7        -40000000.0
-1.40129846432e-42 -2.33965735674e-07   0.00277284789263  -0.00157483998464  -0.00166656400324 -3.65592357718e-31               15.0               41.0      2.73333333333        -40000000.0
-1.40129846432e-42 -1.90302620884e-07   0.00277196295428  -0.00157444264914  -0.00166600887042 -3.69074759732e-31               15.0               41.5      2.76666666667        -40000000.0
-1.40129846432e-42 -1.52997087222e-07   0.00277109529634  -0.00157405111167  -0.00166546419678 -3.73909232798e-31               15.0               42.0                2.8        -40000000.0
-1.40129846432e-42 -1.21325879898e-07   0.00277024469142  -0.00157366525855  -0.00166492986864 -3.78799656639e-31               15.0               42.5      2.83333333333        -40000000.0
-0                 -9.46186184958e-08   0.00276941023003  -0.00157328520345  -0.00166440554494 -3.82314981679e-31               15.0               43.0      2.86666666667        -40000000.0
-0                 -7.22598023084e-08   0.00276859213955  -0.00157291071901  -0.00166389099832 -3.87115774076e-31               15.0               43.5                2.9        -40000000.0
-0                 -5.36879742052e-08   0.00276778951047  -0.00157254180522  -0.00166338600138 -3.91965285204e-31               15.0               44.0      2.93333333333        -40000000.0
-0                 -3.83956755279e-08   0.00276700188806  -0.00157217846208  -0.00166289021308 -3.95495441676e-31               15.0               44.5      2.96666666667        -40000000.0
0.0                -2.59266549202e-08   0.00276622927231  -0.00157182034854  -0.00166240351973 -4.00348580306e-31               15.0               45.0                3.0        -40000000.0
0.0                 -1.5873549003e-08    0.0027654709811  -0.00157146769197  -0.00166192569395  -4.0516085214e-31               15.0               45.5      3.03333333333        -40000000.0
0.0                  -7.874577726e-09   0.00276472655969    -0.001571120265  -0.00166145639469 -4.08701845201e-31               15.0               46.0      3.06666666667        -40000000.0
0.0                 -1.6107393197e-09    0.0027639957807  -0.00157077806762  -0.00166099550825 -4.13549106359e-31               15.0               46.5                3.1        -40000000.0
0.0                 3.19785539195e-09   0.00276327841675  -0.00157044087246  -0.00166054280726  -4.1838387789e-31               15.0               47.0      3.13333333333        -40000000.0
0.0                 6.79542620091e-09    0.0027625740131  -0.00157010867952  -0.00166009817804 -4.21875371619e-31               15.0               47.5      3.16666666667        -40000000.0
0.0                 9.39365772668e-09   0.00276188234238  -0.00156978137511  -0.00165966127952 -4.26756657828e-31               15.0               48.0                3.2        -40000000.0
0.0                 1.11750851628e-08   0.00276120272247  -0.00156945895924  -0.00165923188433 -4.31604561835e-31               15.0               48.5      3.23333333333        -40000000.0
0.0                 1.22961215862e-08   0.00276053538073  -0.00156914120453  -0.00165880999248 -4.35087744451e-31               15.0               49.0      3.26666666667        -40000000.0
0.0                 1.28899946272e-08   0.00275987963505  -0.00156882822466  -0.00165839537658 -4.39907225371e-31               15.0               49.5                3.3        -40000000.0
0.0                 1.30693901881e-08   0.00275923525805  -0.00156851979227  -0.00165798780927 -4.44778501512e-31               15.0               50.0      3.33333333333        -40000000.0
7.00649232162e-42   8.38320168839e-06  0.000219859927597 -8.44704306502e-06 -0.000110000016207 -3.74195051587e-34               19.0                0.5    0.0263157894737        -40000000.0
1.07899981753e-40   3.23293001259e-05  0.000438879453668 -3.28390399318e-05 -0.000220000032414 -1.50744576922e-33               19.0                1.0    0.0526315789474        -40000000.0
5.42302505694e-40   7.00327049685e-05  0.000656218219319 -7.17526233984e-05  -0.00033000003441 -3.43172855071e-33               19.0                1.5    0.0789473684211        -40000000.0
1.71799191726e-39   0.000119688465361  0.000871036149874 -0.000123763740589 -0.000440000064827 -6.20030724395e-33               19.0                2.0     0.105263157895        -40000000.0
4.07217333733e-39   0.000179490484697   0.00108249207642 -0.000187449145983 -0.000550002937416 -9.88789486795e-33               19.0                2.5     0.131578947368        -40000000.0
8.56753881088e-39   0.000247632726769   0.00128974647851 -0.000261386645661 -0.000660018599774 -1.45912010161e-32               19.0                3.0     0.157894736842        -40000000.0
1.61934050537e-38   0.000322310711454   0.00149195852828  -0.00034415111827 -0.000770018232288 -2.04301822179e-32               19.0                3.5     0.184210526316        -40000000.0
2.25973390357e-38   0.000401719205456   0.00168828853475 -0.000434321236753 -0.000879820049704 -2.62342042291e-32               19.0                4.0     0.210526315789        -40000000.0
2.1602417126e-38    0.000484047234295   0.00187789078154 -0.000530471652382 -0.000988997612694 -3.00804039519e-32               19.0                4.5     0.236842105263        -40000000.0
2.34044869512e-38   0.000567461199807   0.00205990681934 -0.000631163572962  -0.00109686550331 -3.55763709659e-32               19.0                5.0     0.263157894737        -40000000.0
2.24908403524e-38   0.000650085155485    0.0022334534151 -0.000734926231871  -0.00120254071589 -4.01151796514e-32               19.0                5.5     0.289473684211        -40000000.0
2.17705729418e-38   0.000730005183414   0.00239764108301 -0.000840252539547  -0.00130503326545 -4.49970140041e-32               19.0                6.0     0.315789473684        -40000000.0
2.31410428399e-38   0.000805311628937   0.00255160739471 -0.000945611532188  -0.00140333861509 -5.16778827676e-32               19.0                6.5     0.342105263158        -40000000.0
2.24095650415e-38   0.000874177374044   0.00269457541435   -0.0010494873095  -0.00149651634729 -5.72051455968e-32               19.0                7.0     0.368421052632        -40000000.0
2.34955713513e-38   0.000934956119636   0.00282592009171  -0.00115043803817  -0.00158375200954 -6.46036542355e-32               19.0                7.5     0.394736842105        -40000000.0
2.26660026605e-38   0.000986279474091   0.00294522260447  -0.00124715791117  -0.00166440270277 -7.06276323046e-32               19.0                8.0     0.421052631579        -40000000.0
2.18448417604e-38    0.00102713408978   0.00305231083075  -0.00133853586703  -0.00173802447989 -7.68147331737e-32               19.0                8.5     0.447368421053        -40000000.0
2.24053611461e-38    0.00105690992314   0.00314727458317   -0.0014236984498   -0.0018043840555 -8.48822289636e-32               19.0                9.0     0.473684210526        -40000000.0
2.13908210579e-38    0.00107541188754   0.00323045765072  -0.00150203345584  -0.00186345459952 -9.12679700109e-32               19.0                9.5                0.5        -40000000.0
2.03482550005e-38    0.00108283813915    0.0033024291497  -0.00157319220762  -0.00191539606931 -9.76750972494e-32               19.0               10.0     0.526315789474        -40000000.0
2.03776822682e-38    0.00107973232844   0.00336394100486  -0.00163707341017  -0.00196052724277  -1.0595667306e-31               19.0               10.5     0.552631578947        -40000000.0
1.9169762992e-38     0.00106691675228   0.00341587497132  -0.00169379188719  -0.00199929036171 -1.12311035066e-31               19.0               11.0     0.578947368421        -40000000.0
1.79604424173e-38    0.00104541697965   0.00345919215761  -0.00174363924543  -0.00203221293305 -1.18594947768e-31               19.0               11.5     0.605263157895        -40000000.0
1.75862957273e-38    0.00101638670458   0.00349488345819  -0.00178703908205  -0.00205987294066  -1.2676576997e-31               19.0               12.0     0.631578947368        -40000000.0
1.63041076324e-38   0.000981038624559   0.00352392612513  -0.00182450480679  -0.00208286633097  -1.3286090333e-31               19.0               12.5     0.657894736842        -40000000.0
1.57463908436e-38   0.000940586176057   0.00354725352736  -0.00185660030638  -0.00210178131965 -1.40891504209e-31               19.0               13.0     0.684210526316        -40000000.0
1.44599988534e-38   0.000896197491329   0.00356573059435  -0.00188390697531  -0.00211717792808 -1.46773211875e-31               19.0               13.5     0.710526315789        -40000000.0
1.32296588017e-38   0.000848961917654   0.00358014017365  -0.00190699859104  -0.00212957570511 -1.52548482202e-31               19.0               14.0     0.736842105263        -40000000.0
1.25570355388e-38   0.000799868303147   0.00359117620974  -0.00192642187358  -0.00213944485949 -1.60304713057e-31               19.0               14.5     0.763157894737        -40000000.0
1.13939578134e-38   0.000749792832266   0.00359944215234  -0.00194268409359  -0.00214720193981 -1.65881148054e-31               19.0               15.0     0.789473684211        -40000000.0
1.03037476082e-38   0.000699494989931   0.00360545550393  -0.00195624556909  -0.00215321074393 -1.71374380093e-31               19.0               15.5     0.815789473684        -40000000.0
9.63392694223e-39   0.000649619153137   0.00360965304935  -0.00196751693693  -0.00215778368329 -1.78901079604e-31               19.0               16.0     0.842105263158        -40000000.0
8.64601152488e-39   0.000600700332143   0.00361239904123  -0.00197685767489  -0.00216118587559 -1.84240716775e-31               19.0               16.5     0.868421052632        -40000000.0
8.00701942515e-39   0.000553171730644   0.00361399452231   -0.0019845801944   -0.0021636396923 -1.91658040211e-31               19.0               17.0     0.894736842105        -40000000.0
7.13401048188e-39   0.000507375318648   0.00361468505616  -0.00199095188691  -0.00216532953345 -1.96872804066e-31               19.0               17.5     0.921052631579        -40000000.0
6.33667165568e-39   0.000463571353748   0.00361466891263  -0.00199619944397  -0.00216640773942 -2.02048101617e-31               19.0               18.0     0.947368421053        -40000000.0
5.79156655305e-39   0.000421948669782   0.00361410616279  -0.00200051363208  -0.00216699822886 -2.09328727917e-31               19.0               18.5     0.973684210526        -40000000.0
5.106331604e-39     0.000382635107599   0.00361312322639  -0.00200405452233   -0.0021672017283 -2.14414003722e-31               19.0               19.0                1.0        -40000000.0
4.48695768277e-39   0.000345705700511    0.0036118206026  -0.00200695467356  -0.00216709941014 -2.19492575536e-31               19.0               19.5      1.02631578947        -40000000.0
4.04554866651e-39   0.000311191968194   0.00361027719009  -0.00200932367989  -0.00216675584852 -2.26666488989e-31               19.0               20.0      1.05263157895        -40000000.0
3.52706823471e-39   0.000279088567368   0.00360855415238  -0.00201125203603  -0.00216622356675 -2.31684839677e-31               19.0               20.5      1.07894736842        -40000000.0
3.06323844301e-39   0.000249360823545   0.00360669969268   -0.0020128138658  -0.00216554326471 -2.36682665131e-31               19.0               21.0      1.10526315789        -40000000.0
2.72132161772e-39   0.000221949775892   0.00360475064554  -0.00201407033273  -0.00216474768422 -2.43806620075e-31               19.0               21.5      1.13157894737        -40000000.0
2.34016843542e-39   0.000196778145778    0.0036027349779  -0.00201507100428  -0.00216386297325 -2.48768032755e-31               19.0               22.0      1.15789473684        -40000000.0
2.05570484716e-39   0.000173753946342    0.0036006749724  -0.00201585658033  -0.00216290936805 -2.55872748162e-31               19.0               22.5      1.18421052632        -40000000.0
1.74882048348e-39   0.000152775001538   0.00359858722732  -0.00201646093956  -0.00216190278479  -2.6080463573e-31               19.0               23.0      1.21052631579        -40000000.0
1.47977117833e-39    0.00013373163199   0.00359648424819  -0.00201691136681  -0.00216085618376 -2.65725089778e-31               19.0               23.5      1.23684210526        -40000000.0
1.27378030407e-39   0.000116509632164    0.0035943758121  -0.00201723059945  -0.00215977956941 -2.72806800393e-31               19.0               24.0      1.26315789474        -40000000.0
1.06078293749e-39   0.000100992750163   0.00359226987712  -0.00201743728212  -0.00215868112718 -2.77708611836e-31               19.0               24.5      1.28947368421        -40000000.0
8.75811540203e-40   8.70641088113e-05   0.00359017144547  -0.00201754687623  -0.00215756722355 -2.82611089087e-31               19.0               25.0      1.31578947368        -40000000.0
7.31477798378e-40    7.4608287548e-05   0.00358808574674  -0.00201757279683  -0.00215644286072 -2.89648856417e-31               19.0               25.5      1.34210526316        -40000000.0
5.89946653481e-40   6.35120827042e-05    0.0035860157368  -0.00201752573048  -0.00215531258618  -2.9454373428e-31               19.0               26.0      1.36842105263        -40000000.0
4.77842776335e-40   5.36659534589e-05    0.0035839643715  -0.00201741522687  -0.00215417958316 -3.01575899645e-31               19.0               26.5      1.39473684211        -40000000.0
3.71344093046e-40   4.49644019795e-05   0.00358193369721  -0.00201724924409  -0.00215304680751 -3.06460446015e-31               19.0               27.0      1.42105263158        -40000000.0
2.80259692865e-40   3.73068580473e-05   0.00357992530553  -0.00201703460334  -0.00215191653297 -3.11325362547e-31               19.0               27.5      1.44736842105        -40000000.0
2.08793471184e-40   3.05978318238e-05   0.00357794078809  -0.00201677721634  -0.00215079057853 -3.18350204031e-31               19.0               28.0      1.47368421053        -40000000.0
1.42932443361e-40   2.47474041259e-05   0.00357598105438  -0.00201648231268  -0.00214967099055 -3.23212227745e-31               19.0               28.5                1.5        -40000000.0
8.82818032525e-41   1.96711926748e-05   0.00357404724127  -0.00201615466722   -0.0021485589059 -3.28058363919e-31               19.0               29.0      1.52631578947        -40000000.0
4.34402523941e-41   1.52904924278e-05   0.00357213980351  -0.00201579791792  -0.00214745568883 -3.35081758994e-31               19.0               29.5      1.55263157895        -40000000.0
7.00649232162e-42   1.15322702499e-05   0.00357025919584  -0.00201541593015  -0.00214636202145 -3.39914808609e-31               19.0               30.0      1.57894736842        -40000000.0
-2.38220738935e-41  8.32896684955e-06   0.00356840610038  -0.00201501188712  -0.00214527926801 -3.44774995613e-31               19.0               30.5      1.60526315789        -40000000.0
-4.7644147787e-41    5.6184528141e-06   0.00356658074452  -0.00201458851734  -0.00214420765587 -3.51766225306e-31               19.0               31.0      1.63157894737        -40000000.0
-6.72623262876e-41  3.34374417044e-06   0.00356478335561  -0.00201414854928  -0.00214314832192 -3.56607103897e-31               19.0               31.5      1.65789473684        -40000000.0
-8.26766093952e-41  1.45284806408e-06   0.00356301416105   -0.0020136940293  -0.00214210126614 -3.63617251702e-31               19.0               32.0      1.68421052632        -40000000.0
-9.24856986454e-41  -1.0151309654e-07   0.00356127316081  -0.00201322745852  -0.00214106717067 -3.68428811811e-31               19.0               32.5      1.71052631579        -40000000.0
-9.94921909671e-41 -1.36219713287e-06   0.00355956012754  -0.00201275020117  -0.00214004649024 -3.73263973643e-31               19.0               33.0      1.73684210526        -40000000.0
-1.05097384824e-40  -2.3678452532e-06   0.00355787528861  -0.00201226430363  -0.00213903945223  -3.8024613458e-31               19.0               33.5      1.76315789474        -40000000.0
-1.07899981753e-40 -3.15320591859e-06   0.00355621818926  -0.00201177113013  -0.00213804605664 -3.85075533734e-31               19.0               34.0      1.78947368421        -40000000.0
-1.07899981753e-40 -3.74939324033e-06    0.0035545888295  -0.00201127204491  -0.00213706675822  -3.8988778261e-31               19.0               34.5      1.81578947368        -40000000.0
-1.07899981753e-40 -4.18417522852e-06   0.00355298720933  -0.00201076818485  -0.00213610155697 -3.96888494317e-31               19.0               35.0      1.84210526316        -40000000.0
-1.05097384824e-40 -4.48221237903e-06   0.00355141264663  -0.00201026091418  -0.00213515045289 -4.01698011087e-31               19.0               35.5      1.86842105263        -40000000.0
-1.0369608636e-40  -4.66533123245e-06   0.00354986514139  -0.00200975091502  -0.00213421344597 -4.08663917141e-31               19.0               36.0      1.89473684211        -40000000.0
-9.80908925027e-41 -4.75276884515e-06   0.00354834423888  -0.00200923909688   -0.0021332907636 -4.13469484984e-31               19.0               36.5      1.92105263158        -40000000.0
-9.38869971098e-41 -4.76139883077e-06   0.00354684971171  -0.00200872659661  -0.00213238195101 -4.18300353506e-31               19.0               37.0      1.94736842105        -40000000.0
-8.96831017168e-41 -4.70595828972e-06   0.00354538087777  -0.00200821386898  -0.00213148746298 -4.25288667422e-31               19.0               37.5      1.97368421053        -40000000.0
-8.40779078595e-41 -4.59925519891e-06   0.00354393773705  -0.00200770136871  -0.00213060684473 -4.30069164174e-31               19.0               38.0                2.0        -40000000.0
-7.84727140022e-41 -4.45235759372e-06   0.00354251938006  -0.00200719000532  -0.00212974009628 -4.34887359398e-31               19.0               38.5      2.02631578947        -40000000.0
-7.42688186092e-41 -4.27477964138e-06   0.00354112603418  -0.00200668023354  -0.00212888699025 -4.41845643107e-31               19.0               39.0      2.05263157895        -40000000.0
-6.86636247519e-41 -4.07464728625e-06   0.00353975678991  -0.00200617250812  -0.00212804752664 -4.46672746373e-31               19.0               39.5      2.07894736842        -40000000.0
-6.30584308946e-41 -3.85885190468e-06   0.00353841141987  -0.00200566705644   -0.0021272212507 -4.51462426675e-31               19.0               40.0      2.10526315789        -40000000.0
-5.88545355016e-41 -3.63318863883e-06   0.00353708924195  -0.00200516410587  -0.00212640838981 -4.58438847894e-31               19.0               40.5      2.13157894737        -40000000.0
-5.32493416443e-41 -3.40249273201e-06   0.00353579025614  -0.00200466433853   -0.0021256087166 -4.63239961716e-31               19.0               41.0      2.15789473684        -40000000.0
-4.90454462514e-41 -3.17075365963e-06   0.00353451378032   -0.0020041679818  -0.00212482177631  -4.7015448581e-31               19.0               41.5      2.18421052632        -40000000.0
-4.48415508584e-41 -2.94121726974e-06   0.00353325913238  -0.00200367526304  -0.00212404756894 -4.74958400614e-31               19.0               42.0      2.21052631579        -40000000.0
-4.06376554654e-41 -2.71649103212e-06   0.00353202608494  -0.00200318618226  -0.00212328563975 -4.79799325123e-31               19.0               42.5      2.23684210526        -40000000.0
-3.64337600724e-41  -2.4986255287e-06   0.00353081418325  -0.00200270096684  -0.00212253621612 -4.86728037802e-31               19.0               43.0      2.26315789474        -40000000.0
-3.22298646795e-41  -2.2891943896e-06   0.00352962319994  -0.00200222007152  -0.00212179861592 -4.91506651927e-31               19.0               43.5      2.28947368421        -40000000.0
-2.94272677508e-41 -2.08935824197e-06   0.00352845222551  -0.00200174326892  -0.00212107306652 -4.96325765505e-31               19.0               44.0      2.31578947368        -40000000.0
-2.66246708222e-41 -1.89993532018e-06   0.00352730148734  -0.00200127078642   -0.0021203588858 -5.03294656214e-31               19.0               44.5      2.34210526316        -40000000.0
-2.38220738935e-41 -1.72145042665e-06   0.00352616984856   -0.0020008028514  -0.00211965652852  -5.0809016807e-31               19.0               45.0      2.36842105263        -40000000.0
-2.10194769649e-41 -1.55418578007e-06   0.00352505753654  -0.00200033946385  -0.00211896508517 -5.15014013467e-31               19.0               45.5      2.39473684211        -40000000.0
-1.82168800362e-41 -1.39821820788e-06   0.00352396386916  -0.00199988062377  -0.00211828478314 -5.19827249574e-31               19.0               46.0      2.42105263158        -40000000.0
-1.68155815719e-41 -1.25346422131e-06    0.0035228881643  -0.00199942633117  -0.00211761516766  -5.2460237395e-31               19.0               46.5      2.44736842105        -40000000.0
-1.40129846432e-41 -1.11970743788e-06   0.00352183064933  -0.00199897704078  -0.00211695623875 -5.31534438624e-31               19.0               47.0      2.47368421053        -40000000.0
-1.26116861789e-41 -9.96624671679e-07   0.00352079041477  -0.00199853229788  -0.00211630776903 -5.36317139429e-31               19.0               47.5                2.5        -40000000.0
-1.12103877146e-41 -8.83815298724e-07   0.00351976723323  -0.00199809232981  -0.00211566930375 -5.41156732323e-31               19.0               48.0      2.52631578947        -40000000.0
-9.80908925027e-42 -7.80817910329e-07   0.00351876087734   -0.0019976571366  -0.00211504107028 -5.48073552305e-31               19.0               48.5      2.55263157895        -40000000.0
-8.40779078595e-42 -6.87129575461e-07   0.00351777066498  -0.00199722671823  -0.00211442261389 -5.52859742858e-31               19.0               49.0      2.57894736842        -40000000.0
-7.00649232162e-42 -6.02217553602e-07   0.00351679659616  -0.00199680107471  -0.00211381370718 -5.57649514996e-31               19.0               49.5      2.60526315789        -40000000.0
-5.6051938573e-42  -5.25536003604e-07   0.00351583821612  -0.00199638020604   -0.0021132141228 -5.64592278505e-31               19.0               50.0      2.63157894737        -40000000.0
4.20389539297e-42   6.42625863634e-06  0.000219919144229 -6.46290931883e-06 -0.000109999994891  -3.7381838256e-34               25.0                0.5               0.02        -40000000.0
7.70714155379e-41   2.50095748555e-05  0.000439352760395 -2.53036240849e-05 -0.000220000046625 -1.50144363796e-33               25.0                1.0               0.04        -40000000.0
3.13890856009e-40    5.4707417263e-05  0.000657815917293 -5.56999175672e-05 -0.000330000176518 -3.40134642698e-33               25.0                1.5               0.06        -40000000.0
9.92119312742e-40   9.44761353594e-05  0.000874822546848 -9.68298436987e-05 -0.000440000093249 -6.10424588004e-33               25.0                2.0               0.08        -40000000.0
2.42284504482e-39   0.000143273624076    0.0010898875189 -0.000147870750311 -0.000550000208932 -9.65333553132e-33               25.0                2.5                0.1        -40000000.0
5.04327317311e-39   0.000200056447852    0.0013025254475 -0.000208001097235 -0.000660001148844 -1.41041041095e-32               25.0                3.0               0.12        -40000000.0
9.53583604973e-39   0.000263782936827   0.00151225128775 -0.000276397173593 -0.000770008568907 -1.95242967947e-32               25.0                3.5               0.14        -40000000.0
1.57632064252e-38   0.000333408479491   0.00171857948317 -0.000352239311496 -0.000880026618688 -2.59946857757e-32               25.0                4.0               0.16        -40000000.0
2.37674232534e-38   0.000407891860732   0.00192102470464 -0.000434702997154 -0.000990031594483 -3.36105173763e-32               25.0                4.5               0.18        -40000000.0
3.8768323314e-38    0.000486189435378   0.00211910037251 -0.000522967241068  -0.00109992663511 -4.24809079502e-32               25.0                5.0                0.2        -40000000.0
3.88706181019e-38   0.000567258155115   0.00231232229453 -0.000616211821125  -0.00120950858218 -4.79254069084e-32               25.0                5.5               0.22        -40000000.0
3.89574986067e-38   0.000650047866202   0.00250019866144 -0.000713609892955  -0.00131845638407 -5.37094963122e-32               25.0                6.0               0.24        -40000000.0
3.90387739176e-38   0.000733494800897    0.0026822297059 -0.000814327336229  -0.00142634007716 -5.98517585003e-32               25.0                6.5               0.26        -40000000.0
3.91186479301e-38   0.000816515523638   0.00285790633825 -0.000917515592391  -0.00153264670644 -6.63637216974e-32               25.0                7.0               0.28        -40000000.0
3.91957193456e-38   0.000898007385786   0.00302671242025  -0.00102230865195  -0.00163681113463 -7.32472570516e-32               25.0                7.5                0.3        -40000000.0
3.92629816719e-38   0.000976859837465   0.00318813772537  -0.00112782583983  -0.00173824878402 -8.04976981719e-32               25.0                8.0               0.32        -40000000.0
3.93106258197e-38    0.00105197511857   0.00334169158123  -0.00123318091028  -0.00183638303497 -8.80994272841e-32               25.0                8.5               0.34        -40000000.0
3.93218362074e-38    0.00112229781735   0.00348692674379  -0.00133749756515  -0.00193067103282 -9.60302374174e-32               25.0                9.0               0.36        -40000000.0
3.92769946566e-38    0.00118684863537   0.00362345986105  -0.00143992997437  -0.00202062415156  -1.0426447777e-31               25.0                9.5               0.38        -40000000.0
3.9160686884e-38     0.00124475718621   0.00375099148187  -0.00153968267114  -0.00210582379623 -1.12768479152e-31               25.0               10.0                0.4        -40000000.0
3.89560973082e-38    0.00129529246351   0.00386932242691  -0.00163603260717  -0.00218593322643 -1.21506029681e-31               25.0               10.5               0.42        -40000000.0
3.86478116461e-38    0.00133788591938   0.00397836492994  -0.00172834677414  -0.00226070551435 -1.30438133708e-31               25.0               11.0               0.44        -40000000.0
3.82274221068e-38    0.00137214613005   0.00407814695791  -0.00181609664196  -0.00232998650063 -1.39527701173e-31               25.0               11.5               0.46        -40000000.0
3.76893234965e-38    0.00139786538966   0.00416880993725  -0.00189886702628  -0.00239371411226 -1.48731259448e-31               25.0               12.0               0.48        -40000000.0
3.70335158152e-38    0.00141501607231   0.00425060306952  -0.00197635972654  -0.00245191404247   -1.580143817e-31               25.0               12.5                0.5        -40000000.0
3.62599990629e-38    0.00142373994549   0.00432387059845   -0.0020483919343  -0.00250469156526 -1.67341148772e-31               25.0               13.0               0.52        -40000000.0
3.53771810303e-38    0.00142433100336   0.00438903680333  -0.00211488941204  -0.00255222221313 -1.76680049609e-31               25.0               13.5               0.54        -40000000.0
3.43920682099e-38    0.00141721329783   0.00444658962806  -0.00217587762563   -0.0025947388167 -1.86003143261e-31               25.0               14.0               0.56        -40000000.0
3.33172722878e-38    0.00140291649586   0.00449706203653  -0.00223146730605  -0.00263252059085 -1.95284968338e-31               25.0               14.5               0.58        -40000000.0
3.21626023532e-38    0.00138204995892   0.00454101518699  -0.00228184285334  -0.00266587949227 -2.04510211269e-31               25.0               15.0                0.6        -40000000.0
3.09448739877e-38    0.00135527773182   0.00457902115159  -0.00232724482885  -0.00269514862339 -2.13660516435e-31               25.0               15.5               0.62        -40000000.0
2.9675297579e-38     0.00132329535063   0.00461165154775   -0.0023679572223  -0.00272067131846  -2.2272784823e-31               25.0               16.0               0.64        -40000000.0
2.83664848133e-38    0.00128680892431   0.00463946253149  -0.00240429267251  -0.00274279227597 -2.31698339495e-31               25.0               16.5               0.66        -40000000.0
2.70338499738e-38    0.00124651705846    0.0046629861572  -0.00243658155341  -0.00276184914583 -2.40570429026e-31               25.0               17.0               0.68        -40000000.0
2.56872021495e-38    0.00120309732665   0.00468272446597  -0.00246516015068  -0.00277816729977 -2.49341958688e-31               25.0               17.5                0.7        -40000000.0
2.43377517284e-38    0.00115719365112   0.00469914357382  -0.00249036338573  -0.00279205391962 -2.58006408162e-31               25.0               18.0               0.72        -40000000.0
2.2996709098e-38     0.00110940902687   0.00471267185276   -0.0025125166303  -0.00280379595097 -2.66583177695e-31               25.0               18.5               0.74        -40000000.0
2.16724820492e-38    0.00106029995095   0.00472369720228  -0.00253193115896  -0.00281365760202 -2.75052981835e-31               25.0               19.0               0.76        -40000000.0
2.03720770744e-38    0.00101037244349    0.0047325684136  -0.00254889982898  -0.00282187988887 -2.83443784489e-31               25.0               19.5               0.78        -40000000.0
1.91025006657e-38    0.00096008170658   0.00473959516967  -0.00256369571616  -0.00282867972601 -2.91735427766e-31               25.0               20.0                0.8        -40000000.0
1.78679567186e-38   0.000909831157969   0.00474505213788  -0.00257656984104  -0.00283425197267 -2.99959939296e-31               25.0               20.5               0.82        -40000000.0
1.6674050427e-38    0.000859974875311   0.00474917851534  -0.00258775094153  -0.00283876852336 -3.08102533563e-31               25.0               21.0               0.84        -40000000.0
1.55235843878e-38   0.000810818733044   0.00475218348583   -0.0025974457003  -0.00284238171844  -3.1617680222e-31               25.0               21.5               0.86        -40000000.0
1.44207624964e-38   0.000762624551953   0.00475424712931  -0.00260583988165  -0.00284522434413 -3.24188530905e-31               25.0               22.0               0.88        -40000000.0
1.33655847527e-38   0.000715611577107   0.00475552496937  -0.00261309855887  -0.00284741236101 -3.32142380268e-31               25.0               22.5                0.9        -40000000.0
1.23608537538e-38   0.000669961536914   0.00475614842799  -0.00261936838797  -0.00284904558612 -3.40043607893e-31               25.0               23.0               0.92        -40000000.0
1.14051682011e-38   0.000625820860023     0.004756231192   -0.0026247785172  -0.00285021042146 -3.47890996957e-31               25.0               23.5               0.94        -40000000.0
1.04999293932e-38   0.000583304370139   0.00475586784887  -0.00262944240603  -0.00285098076347 -3.55710651702e-31               25.0               24.0               0.96        -40000000.0
9.64513732995e-39   0.000542499435596   0.00475513843412  -0.00263345873464  -0.00285141982204 -3.63477087776e-31               25.0               24.5               0.98        -40000000.0
8.84079201143e-39   0.000503467617818   0.00475411070511  -0.00263691390501  -0.00285158125735 -3.71225570011e-31               25.0               25.0                1.0        -40000000.0
8.08409084069e-39   0.000466249133524   0.00475284059576  -0.00263988272309  -0.00285151054413 -3.78926481459e-31               25.0               25.5               1.02        -40000000.0
7.37503381774e-39     0.0004308643895    0.0047513744903  -0.00264242999037  -0.00285124633592 -3.86616510401e-31               25.0               26.0               1.04        -40000000.0
6.71221964412e-39    0.00039731759216   0.00474975195175  -0.00264461141342  -0.00285082091978 -3.94274626508e-31               25.0               26.5               1.06        -40000000.0
6.09284572288e-39   0.000365597969676   0.00474800435768  -0.00264647519543  -0.00285026158053 -4.01910151083e-31               25.0               27.0               1.08        -40000000.0
5.51691205405e-39   0.000335683068897   0.00474615808344  -0.00264806294581  -0.00284959128294 -4.09525747355e-31               25.0               27.5                1.1        -40000000.0
4.98301733914e-39   0.000307539551159   0.00474423541164  -0.00264941013484    -0.002848828899 -4.17123986718e-31               25.0               28.0               1.12        -40000000.0
4.48695768277e-39   0.000281125892343   0.00474225362268  -0.00265054768533  -0.00284799102701 -4.24705374268e-31               25.0               28.5               1.14        -40000000.0
4.02873308493e-39   0.000256393150266   0.00474022726848  -0.00265150174528  -0.00284709062726 -4.32263757026e-31               25.0               29.0               1.16        -40000000.0
3.60554094871e-39   0.000233286741036   0.00473816817248  -0.00265229482466  -0.00284613906842 -4.39828292762e-31               25.0               29.5               1.18        -40000000.0
3.21738127409e-39   0.000211747831713   0.00473608633911  -0.00265294625024  -0.00284514567284 -4.47360869746e-31               25.0               30.0                1.2        -40000000.0
2.86005016569e-39   0.000191713880326   0.00473398995382  -0.00265347330242   -0.0028441181712  -4.5490221702e-31               25.0               30.5               1.22        -40000000.0
2.53214632503e-39   0.000173120199065   0.00473188447359  -0.00265388985099  -0.00284306338472  -4.6241426877e-31               25.0               31.0               1.24        -40000000.0
2.23226845367e-39   0.000155900252707   0.00472977626487  -0.00265420862888  -0.00284198677036 -4.69951116104e-31               25.0               31.5               1.26        -40000000.0
1.95901525313e-39    0.00013998682391   0.00472766896564  -0.00265444055003  -0.00284089264824 -4.77455821015e-31               25.0               32.0               1.28        -40000000.0
1.71098542494e-39   0.000125312467958   0.00472556621389  -0.00265459470938  -0.00283978533844  -4.8492434274e-31               25.0               32.5                1.3        -40000000.0
1.48537637218e-39   0.000111809789871    0.0047234707381  -0.00265467951976   -0.0028386680242 -4.92413527451e-31               25.0               33.0               1.32        -40000000.0
1.28078679639e-39   9.94124391696e-05    0.0047213857215  -0.00265470202976  -0.00283754320662 -4.99925211859e-31               25.0               33.5               1.34        -40000000.0
1.0958153991e-39    8.80551453974e-05   0.00471931207358  -0.00265466860583  -0.00283641384158  -5.0740176919e-31               25.0               34.0               1.36        -40000000.0
9.30462180312e-40   7.76741799768e-05   0.00471725252282  -0.00265458493232  -0.00283528152067   -5.148420515e-31               25.0               34.5               1.38        -40000000.0
7.80523244629e-40   6.82073704183e-05   0.00471520752399  -0.00265445578407  -0.00283414829028 -5.22337113684e-31               25.0               35.0                1.4        -40000000.0
6.47399890518e-40   5.95947291515e-05   0.00471317844131  -0.00265428548119  -0.00283301551463 -5.29797553885e-31               25.0               35.5               1.42        -40000000.0
5.2828952105e-40    5.17784215504e-05   0.00471116618428  -0.00265407811639  -0.00283188455796 -5.37227596537e-31               25.0               36.0               1.44        -40000000.0
4.23192136226e-40   4.47027019845e-05   0.00470917211715   -0.0026538371003  -0.00283075678453 -5.44669210462e-31               25.0               36.5               1.46        -40000000.0
3.29305139116e-40   3.83143792249e-05   0.00470719623991  -0.00265356538875  -0.00282963287646 -5.52146272888e-31               25.0               37.0               1.48        -40000000.0
2.46628529721e-40   3.25626494657e-05    0.0047052399168  -0.00265326639237  -0.00282851419797 -5.59587152129e-31               25.0               37.5                1.5        -40000000.0
1.73761009576e-40    2.7399215341e-05   0.00470330269309  -0.00265294215751  -0.00282740097646 -5.66990562487e-31               25.0               38.0               1.52        -40000000.0
1.10702578682e-40   2.27781526974e-05   0.00470138547826  -0.00265259541266  -0.00282629434878 -5.74422855109e-31               25.0               38.5               1.54        -40000000.0
5.6051938573e-41    1.86561361915e-05   0.00469948872706  -0.00265222820417  -0.00282519499706 -5.81885453445e-31               25.0               39.0               1.56        -40000000.0
8.40779078595e-42   1.49922581016e-05   0.00469761289423  -0.00265184235104  -0.00282410292129 -5.89310766569e-31               25.0               39.5               1.58        -40000000.0
-3.08285662151e-41  1.17480407624e-05   0.00469575752504  -0.00265143989964  -0.00282301925836 -5.96697692455e-31               25.0               40.0                1.6        -40000000.0
-6.58610278233e-41  8.88729889681e-06   0.00469392307423  -0.00265102244157  -0.00282194400825 -6.04151153159e-31               25.0               40.5               1.62        -40000000.0
-9.52882955741e-41  6.37621511146e-06   0.00469210999654  -0.00265059134108  -0.00282087762571 -6.11566456214e-31               25.0               41.0               1.64        -40000000.0
-1.19110369468e-40  4.18318713002e-06   0.00469031829198  -0.00265014818979  -0.00281982056549 -6.18951269884e-31               25.0               41.5               1.66        -40000000.0
-1.37327249504e-40  2.27870944336e-06   0.00468854796054  -0.00264969435193  -0.00281877305497 -6.26351098658e-31               25.0               42.0               1.68        -40000000.0
-1.54142831076e-40  6.35387908954e-07   0.00468679900223  -0.00264923096438  -0.00281773532151 -6.33794181951e-31               25.0               42.5                1.7        -40000000.0
-1.6535321879e-40  -7.72215624778e-07   0.00468507141704  -0.00264875893663   -0.0028167075925 -6.41198923924e-31               25.0               43.0               1.72        -40000000.0
-1.75162308041e-40 -1.96764649019e-06   0.00468336520498  -0.00264827940555   -0.0028156900953 -6.48559998118e-31               25.0               43.5               1.74        -40000000.0
-1.80767501898e-40 -2.97268498706e-06   0.00468168036605    -0.002647793508   -0.0028146830573 -6.55959138126e-31               25.0               44.0               1.76        -40000000.0
-1.84971397291e-40 -3.80738329753e-06   0.00468001644549  -0.00264730192612   -0.0028136862511 -6.63393680718e-31               25.0               44.5               1.78        -40000000.0
-1.8777399422e-40  -4.49019621485e-06   0.00467837389806  -0.00264680556938  -0.00281270035885 -6.70787448349e-31               25.0               45.0                1.8        -40000000.0
-1.8777399422e-40  -5.03805708263e-06   0.00467675272375  -0.00264630489255  -0.00281172492578 -6.78139155323e-31               25.0               45.5               1.82        -40000000.0
-1.86372695755e-40 -5.46648459832e-06   0.00467515201308  -0.00264580103249  -0.00281076017927 -6.85568233702e-31               25.0               46.0               1.84        -40000000.0
-1.83570098827e-40 -5.78964431952e-06   0.00467357222078  -0.00264529421656  -0.00280980611933 -6.92955526931e-31               25.0               46.5               1.86        -40000000.0
-1.80767501898e-40 -6.02045169273e-06   0.00467201289212   -0.0026447851269  -0.00280886297332 -7.00309943052e-31               25.0               47.0               1.88        -40000000.0
-1.75162308041e-40 -6.17065420982e-06   0.00467047402708    -0.002644274673  -0.00280793051388  -7.0768277219e-31               25.0               47.5                1.9        -40000000.0
-1.70958412648e-40 -6.25090246231e-06   0.00466895517093  -0.00264376285486  -0.00280700896838 -7.15105743509e-31               25.0               48.0               1.92        -40000000.0
-1.6535321879e-40  -6.27083363014e-06   0.00466745632366  -0.00264325035459  -0.00280609810943 -7.22485460309e-31               25.0               48.5               1.94        -40000000.0
-1.58346726469e-40 -6.23914342412e-06   0.00466597703053  -0.00264273739958  -0.00280519793705 -7.29820545058e-31               25.0               49.0               1.96        -40000000.0
-1.52741532611e-40 -6.16365403161e-06   0.00466451774628  -0.00264222489932  -0.00280430822386 -7.37196404768e-31               25.0               49.5               1.98        -40000000.0
-1.4573504029e-40  -6.05138383847e-06   0.00466307756142  -0.00264171239905   -0.0028034294246 -7.44614279217e-31               25.0               50.0                2.0        -40000000.0
3.16693452937e-40   6.91756625315e-05  0.000259197662444 -7.63606138321e-05 -0.000137256165544   -4.538784202e-34                2.0                0.5               0.25        -50000000.0
2.99877871366e-40   0.000141501629969  0.000425060335374 -0.000197635969812 -0.000245191415615  -1.2641289674e-33                2.0                1.0                0.5        -50000000.0
1.82168800362e-40   0.000108498760198  0.000471847556582 -0.000252254750421 -0.000280894624893 -2.16668598156e-33                2.0                1.5               0.75        -50000000.0
7.42688186092e-41   5.03467845192e-05  0.000475411127354 -0.000263691390501 -0.000285158108682 -2.96981573532e-33                2.0                2.0                1.0        -50000000.0
2.24207754292e-41   1.64342974784e-05  0.000473083133556 -0.000265406072231 -0.000284252735128 -3.72934551109e-33                2.0                2.5               1.25        -50000000.0
5.6051938573e-42    3.25628790598e-06  0.000470524042839 -0.000265326633553 -0.000282851374322  -4.4766450229e-33                2.0                3.0                1.5        -50000000.0
1.40129846432e-42  -2.49247678052e-07  0.000468252096653 -0.000264803730943 -0.000281518481415 -5.21826974677e-33                2.0                3.5               1.75        -50000000.0
1.40129846432e-42  -6.05118621877e-07  0.000466307852776 -0.000264171234221 -0.000280342874248 -5.95677923842e-33                2.0                4.0                2.0        -50000000.0
2.80259692865e-42  -3.42926409491e-07  0.000464660502075 -0.000263545132384 -0.000279330038211 -6.69283535914e-33                2.0                4.5               2.25        -50000000.0
2.80259692865e-42  -1.31088320754e-07  0.000463262210815 -0.000262964789499 -0.000278461385506 -7.42801150927e-33                2.0                5.0                2.5        -50000000.0
2.80259692865e-42  -3.51737423909e-08  0.000462067504259 -0.000262440096321 -0.000277714008234 -8.16286623516e-33                2.0                5.5               2.75        -50000000.0
2.80259692865e-42  -4.27945005821e-09  0.000461038524691 -0.000261970058091 -0.000277067073284  -8.8965392965e-33                2.0                6.0                3.0        -50000000.0
2.80259692865e-42   2.00989593892e-09  0.000460144946146 -0.000261549928382 -0.000276503158148 -9.62975389783e-33                2.0                6.5               3.25        -50000000.0
2.80259692865e-42   1.80070736967e-09  0.000459362809124 -0.000261173937588 -0.000276008108813 -1.03626233986e-32                2.0                7.0                3.5        -50000000.0
2.80259692865e-42   8.50651526215e-10  0.000458673156345 -0.000260836571897 -0.000275570613439 -1.10944238768e-32                2.0                7.5               3.75        -50000000.0
2.80259692865e-42   2.98755649126e-10  0.000458060952724 -0.000260532800667 -0.000275181491816 -1.18286350367e-32                2.0                8.0                4.0        -50000000.0
2.80259692865e-42   8.61031420316e-11  0.000457514119034 -0.000260258275375 -0.000274833382718 -1.25608702986e-32                2.0                8.5               4.25        -50000000.0
2.80259692865e-42   2.82031342724e-11   0.00045702290663 -0.000260009244357 -0.000274520260746 -1.32911232051e-32                2.0                9.0                4.5        -50000000.0
2.80259692865e-42   2.04557203153e-11  0.000456579357433 -0.000259782495959 -0.000274237208941 -1.40223576036e-32                2.0                9.5               4.75        -50000000.0
2.80259692865e-42   2.31921686716e-11  0.000456176962871 -0.000259575301698 -0.000273980163001  -1.4754081313e-32                2.0               10.0                5.0        -50000000.0
2.80259692865e-42   2.58381725439e-11  0.000455810294397  -0.00025938530257 -0.000273745740742 -1.54859829537e-32                2.0               10.5               5.25        -50000000.0
2.80259692865e-42   2.70871920813e-11  0.000455474861383 -0.000259210537479 -0.000273531128414 -1.62173249719e-32                2.0               11.0                5.5        -50000000.0
2.80259692865e-42   2.75039102685e-11  0.000455166855318 -0.000259049272699 -0.000273333910172 -1.69518683181e-32                2.0               11.5               5.75        -50000000.0
2.80259692865e-42   2.75963622207e-11  0.000454883121392 -0.000258900058725 -0.000273152153341 -1.76834528393e-32                2.0               12.0                6.0        -50000000.0
2.80259692865e-42   2.75992268861e-11  0.000454620845858 -0.000258761588157 -0.000272984038929 -1.84152798637e-32                2.0               12.5               6.25        -50000000.0
2.80259692865e-42   2.75892352854e-11  0.000454377754977 -0.000258632809391 -0.000272828145853 -1.91467854638e-32                2.0               13.0                6.5        -50000000.0
2.80259692865e-42   2.75828977849e-11  0.000454151802387 -0.000258512727669 -0.000272683195135 -1.98782724099e-32                2.0               13.5               6.75        -50000000.0
2.80259692865e-42   2.75803600742e-11  0.000453941254364 -0.000258400490338 -0.000272548049907 -2.06094020585e-32                2.0               14.0                7.0        -50000000.0
2.80259692865e-42   2.75796621191e-11  0.000453744604556 -0.000258295386857 -0.000272421800673 -2.13379488337e-32                2.0               14.5               7.25        -50000000.0
2.80259692865e-42   2.75795791098e-11  0.000453560517144 -0.000258196763525 -0.000272303566362 -2.20691229651e-32                2.0               15.0                7.5        -50000000.0
2.80259692865e-42   2.75796434844e-11  0.000453387826838 -0.000258104051909  -0.00027219263643 -2.27994777517e-32                2.0               15.5               7.75        -50000000.0
2.80259692865e-42   2.75796773657e-11  0.000453225510455 -0.000258016711996 -0.000272088300335 -2.35341961593e-32                2.0               16.0                8.0        -50000000.0
2.80259692865e-42   2.75797163292e-11  0.000453072686923  -0.00025793431746 -0.000271990074907 -2.42586304262e-32                2.0               16.5               8.25        -50000000.0
2.80259692865e-42    2.7579763763e-11  0.000452928532013 -0.000257856470398 -0.000271897363291 -2.49962760902e-32                2.0               17.0                8.5        -50000000.0
2.80259692865e-42   2.75797823978e-11  0.000452792335182 -0.000257782801327 -0.000271809767582 -2.57304205259e-32                2.0               17.5               8.75        -50000000.0
2.80259692865e-42   2.75797959503e-11  0.000452663442729 -0.000257712969187 -0.000271726861456 -2.64517998277e-32                2.0               18.0                9.0        -50000000.0
2.80259692865e-42   2.75798162791e-11  0.000452541314644 -0.000257646689761 -0.000271648275429 -2.71901141689e-32                2.0               18.5               9.25        -50000000.0
2.80259692865e-42   2.75798298316e-11  0.000452425410913 -0.000257583707253 -0.000271573696864 -2.79138237964e-32                2.0               19.0                9.5        -50000000.0
2.80259692865e-42   2.75798637129e-11  0.000452315248367 -0.000257523794289 -0.000271502784699 -2.86523906852e-32                2.0               19.5               9.75        -50000000.0
2.80259692865e-42   2.75798823476e-11  0.000452210457524 -0.000257466695075 -0.000271435311561  -2.9375707142e-32                2.0               20.0               10.0        -50000000.0
2.80259692865e-42   2.75798942061e-11  0.000452110640481 -0.000257412267501 -0.000271371050076 -3.01153559678e-32                2.0               20.5              10.25        -50000000.0
2.80259692865e-42   2.75799213112e-11  0.000452015427754 -0.000257360284195 -0.000271309744448 -3.08377913777e-32                2.0               21.0               10.5        -50000000.0
2.80259692865e-42   2.75799365578e-11  0.000451924535128 -0.000257310631468 -0.000271251195727 -3.15770929505e-32                2.0               21.5              10.75        -50000000.0
2.80259692865e-42   2.75799518043e-11  0.000451837649962  -0.00025726311037 -0.000271195233381 -3.22997522095e-32                2.0               22.0               11.0        -50000000.0
2.80259692865e-42   2.75799670509e-11  0.000451754544883 -0.000257217607214 -0.000271141686881 -3.30393981654e-32                2.0               22.5              11.25        -50000000.0
2.80259692865e-42   2.75799822975e-11  0.000451674992519  -0.00025717397989 -0.000271090414117 -3.37736746147e-32                2.0               23.0               11.5        -50000000.0
2.80259692865e-42   2.75799873797e-11  0.000451598708651 -0.000257132143133 -0.000271041272981 -3.44926030566e-32                2.0               23.5              11.75        -50000000.0
2.80259692865e-42   2.75799975441e-11  0.000451525522749 -0.000257091983258 -0.000270994092944 -3.52328086351e-32                2.0               24.0               12.0        -50000000.0
2.80259692865e-42   2.75800094026e-11  0.000451455292705 -0.000257053414998  -0.00027094881716 -3.59542682929e-32                2.0               24.5              12.25        -50000000.0
2.80259692865e-42    2.7580019567e-11  0.000451387791145 -0.000257016296246 -0.000270905303523 -3.66957796574e-32                2.0               25.0               12.5        -50000000.0
2.80259692865e-42   2.75800314254e-11  0.000451322875961 -0.000256980598579 -0.000270863438345 -3.74163266999e-32                2.0               25.5              12.75        -50000000.0
2.80259692865e-42   2.75800398958e-11  0.000451260405043  -0.00025694620831 -0.000270823164783 -3.81574707224e-32                2.0               26.0               13.0        -50000000.0
2.80259692865e-42   2.75800415898e-11  0.000451200264706 -0.000256913068597  -0.00027078436915 -3.88781296895e-32                2.0               26.5              13.25        -50000000.0
2.80259692865e-42    2.7580046672e-11  0.000451142255997 -0.000256881122596  -0.00027074696618 -3.96194946911e-32                2.0               27.0               13.5        -50000000.0
2.80259692865e-42   2.75800602246e-11  0.000451086350495 -0.000256850285041 -0.000270710927452 -4.03397834463e-32                2.0               27.5              13.75        -50000000.0
2.80259692865e-42   2.75800822474e-11   0.00045103240609 -0.000256820499089 -0.000270676110858 -4.10825030215e-32                2.0               28.0               14.0        -50000000.0
2.80259692865e-42   2.75800941059e-11  0.000450980309097 -0.000256791736319 -0.000270642516398 -4.18166646764e-32                2.0               28.5              14.25        -50000000.0
2.80259692865e-42   2.75800856356e-11  0.000450929974249 -0.000256763939888 -0.000270610030384 -4.25324764512e-32                2.0               29.0               14.5        -50000000.0
2.80259692865e-42   2.75800890237e-11  0.000450881316283  -0.00025673705295 -0.000270578624395 -4.32758187858e-32                2.0               29.5              14.75        -50000000.0
2.80259692865e-42   2.75800907177e-11  0.000450834278354 -0.000256711047086 -0.000270548270009 -4.39935648457e-32                2.0               30.0               15.0        -50000000.0
2.80259692865e-42   2.75801008821e-11  0.000450788718354  -0.00025668583703 -0.000270518881962 -4.47373491387e-32                2.0               30.5              15.25        -50000000.0
2.80259692865e-42   2.75801110465e-11  0.000450744607861 -0.000256661422782 -0.000270490403409 -4.54562488821e-32                2.0               31.0               15.5        -50000000.0
2.80259692865e-42   2.75801262931e-11   0.00045070186161 -0.000256637775919 -0.000270462834351 -4.62166410505e-32                2.0               31.5              15.75        -50000000.0
2.80259692865e-42   2.75801025762e-11  0.000450660451179   -0.0002566148396 -0.000270436089522 -4.69479902433e-32                2.0               32.0               16.0        -50000000.0
2.80259692865e-42   2.75801262931e-11  0.000450620291303 -0.000256592585401 -0.000270410168923 -4.76530888336e-32                2.0               32.5              16.25        -50000000.0
2.80259692865e-42   2.75801279872e-11  0.000450581353562 -0.000256570984902  -0.00027038501571 -4.83752831753e-32                2.0               33.0               16.5        -50000000.0
2.80259692865e-42   2.75801381516e-11  0.000450543495845 -0.000256549981259  -0.00027036057304 -4.91423506364e-32                2.0               33.5              16.75        -50000000.0
2.80259692865e-42   2.75801432338e-11  0.000450506774996 -0.000256529602893 -0.000270336869335 -4.98736998292e-32                2.0               34.0               17.0        -50000000.0
2.80259692865e-42   2.75801449279e-11  0.000450471134172 -0.000256509821384  -0.00027031384775 -5.05760978819e-32                2.0               34.5              17.25        -50000000.0
2.80259692865e-42   2.75801618685e-11  0.000450436459687 -0.000256490579886 -0.000270291451443 -5.13362948999e-32                2.0               35.0               17.5        -50000000.0
2.80259692865e-42   2.75801703388e-11   0.00045040275154 -0.000256471878401 -0.000270269680414 -5.20673858054e-32                2.0               35.5              17.75        -50000000.0
2.80259692865e-42   2.75801720329e-11  0.000450369952887 -0.000256453660086  -0.00027024850624 -5.27696518445e-32                2.0               36.0               18.0        -50000000.0
2.80259692865e-42    2.7580173727e-11  0.000450338063729 -0.000256435924939 -0.000270227900501 -5.34909106122e-32                2.0               36.5              18.25        -50000000.0
2.80259692865e-42   2.75801855854e-11  0.000450306970379  -0.00025641864454 -0.000270207834774 -5.42614735619e-32                2.0               37.0               18.5        -50000000.0
2.80259692865e-42   2.75801872795e-11  0.000450276758102 -0.000256401847309 -0.000270188309059 -5.49928055355e-32                2.0               37.5              18.75        -50000000.0
2.80259692865e-42   2.75801906676e-11  0.000450247341632 -0.000256385476405 -0.000270169294936 -5.56933668782e-32                2.0               38.0               19.0        -50000000.0
2.80259692865e-42   2.75801957498e-11  0.000450218664128 -0.000256369531826 -0.000270150763981 -5.64140000166e-32                2.0               38.5              19.25        -50000000.0
2.80259692865e-42   2.75801889736e-11  0.000450190668744 -0.000256353956729 -0.000270132687774 -5.71866981416e-32                2.0               39.0               19.5        -50000000.0
2.80259692865e-42   2.75801889736e-11  0.000450163412324 -0.000256338779536 -0.000270115066314 -5.79180301152e-32                2.0               39.5              19.75        -50000000.0
2.80259692865e-42   2.75801957498e-11  0.000450136809604 -0.000256323971826  -0.00027009787118 -5.86170646928e-32                2.0               40.0               20.0        -50000000.0
2.80259692865e-42    2.7580200832e-11  0.000450110832162 -0.000256309505176 -0.000270081102371 -5.93807744186e-32                2.0               40.5              20.25        -50000000.0
2.80259692865e-42   2.75802093024e-11  0.000450085508419 -0.000256295379586 -0.000270064731467 -6.01121006525e-32                2.0               41.0               20.5        -50000000.0
2.80259692865e-42   2.75802143846e-11  0.000450060838375 -0.000256281623479 -0.000270048758466 -6.08101192999e-32                2.0               41.5              20.75        -50000000.0
2.80259692865e-42   2.75802228549e-11  0.000450036736765 -0.000256268208432 -0.000270033183369 -6.15285943041e-32                2.0               42.0               21.0        -50000000.0
2.80259692865e-42   2.75802177727e-11  0.000450013118325 -0.000256255020759 -0.000270017920911 -6.23062630253e-32                2.0               42.5              21.25        -50000000.0
2.80259692865e-42   2.75802194668e-11  0.000449990068319 -0.000256242174146 -0.000270003027936 -6.30372793144e-32                2.0               43.0               21.5        -50000000.0
2.80259692865e-42   2.75802279371e-11  0.000449967558325 -0.000256229640172  -0.00026998847602  -6.3732542897e-32                2.0               43.5              21.75        -50000000.0
2.80259692865e-42   2.75802347133e-11  0.000449945559922 -0.000256217361994 -0.000269974265166 -6.44527512962e-32                2.0               44.0               22.0        -50000000.0
2.80259692865e-42   2.75802482659e-11  0.000449924016266  -0.00025620533961 -0.000269960338528 -6.52313383723e-32                2.0               44.5              22.25        -50000000.0
2.80259692865e-42   2.75802618184e-11  0.000449902984201 -0.000256193601444 -0.000269946724529 -6.59626588665e-32                2.0               45.0               22.5        -50000000.0
2.80259692865e-42   2.75802482659e-11  0.000449882435305 -0.000256182119074 -0.000269933423169 -6.66571418473e-32                2.0               45.5              22.75        -50000000.0
2.80259692865e-42   2.75802482659e-11  0.000449862284313 -0.000256170864077 -0.000269920406026 -6.74251735812e-32                2.0               46.0               23.0        -50000000.0
2.80259692865e-42   2.75802414896e-11  0.000449842559647 -0.000256159864875 -0.000269907644679 -6.81564883357e-32                2.0               46.5              23.25        -50000000.0
2.80259692865e-42   2.75802533481e-11  0.000449823261306 -0.000256149093047 -0.000269895167548 -6.88498750302e-32                2.0               47.0               23.5        -50000000.0
2.80259692865e-42   2.75802584303e-11  0.000449804360869 -0.000256138520172 -0.000269882946213 -6.95682065415e-32                2.0               47.5              23.75        -50000000.0
2.80259692865e-42   2.75802584303e-11  0.000449785829915 -0.000256128174669 -0.000269870952252 -7.03505416538e-32                2.0               48.0               24.0        -50000000.0
2.80259692865e-42   2.75802736769e-11  0.000449767696864 -0.000256118028119 -0.000269859242508 -7.10818564083e-32                2.0               48.5              24.25        -50000000.0
2.80259692865e-42   2.75802787591e-11  0.000449749961717 -0.000256108108942 -0.000269847760137 -7.17738598307e-32                2.0               49.0               24.5        -50000000.0
2.80259692865e-42   2.75802923116e-11  0.000449732596053  -0.00025609841714  -0.00026983650514 -7.24897519616e-32                2.0               49.5              24.75        -50000000.0
2.80259692865e-42   2.75802889235e-11  0.000449715514605 -0.000256088839024 -0.000269825449095 -7.32760187811e-32                2.0               50.0               25.0        -50000000.0
3.36311631438e-40   5.36621236336e-05  0.000267977384283 -5.68548088609e-05 -0.000137504940767 -5.11223051002e-34                3.0                0.5     0.166666666667        -50000000.0
7.30076499913e-40   0.000154112740347  0.000493711524996 -0.000179720274218   -0.0002706109683 -1.55504794532e-33                3.0                1.0     0.333333333333        -50000000.0
6.67018069019e-40    0.00021225238811  0.000637590403585 -0.000296453947612 -0.000367787095001 -2.84424809285e-33                3.0                1.5                0.5        -50000000.0
4.94658357907e-40   0.000191065041122  0.000697163102359 -0.000362323277159 -0.000412420291696 -4.20298744125e-33                3.0                2.0     0.666666666667        -50000000.0
3.1108825908e-40    0.000131479481524  0.000712190569629 -0.000387629796705 -0.000425605577448 -5.51917126106e-33                3.0                2.5     0.833333333333        -50000000.0
1.59748024933e-40   7.55201270408e-05  0.000713116548923 -0.000395537085751 -0.000427737177233 -6.68214728581e-33                3.0                3.0                1.0        -50000000.0
6.86636247519e-41   3.72769477508e-05  0.000710931487902 -0.000397767422555 -0.000427016800586  -7.8039767035e-33                3.0                3.5      1.16666666667        -50000000.0
2.38220738935e-41   1.55139048275e-05  0.000708311858943 -0.000398205145302 -0.000425687829875 -8.97592677814e-33                3.0                4.0      1.33333333333        -50000000.0
4.20389539297e-42   4.88439289015e-06   0.00070578590794 -0.000397989936118 -0.000424277118327 -1.00721814451e-32                3.0                4.5                1.5        -50000000.0
-2.80259692865e-42  5.27644816728e-07  0.000703458795215 -0.000397499718474 -0.000422920550136  -1.1163419598e-32                3.0                5.0      1.66666666667        -50000000.0
-2.80259692865e-42 -8.00415511648e-07  0.000701352405486 -0.000396895387667 -0.000421662093686 -1.23179381476e-32                3.0                5.5      1.83333333333        -50000000.0
-2.80259692865e-42 -9.07716291021e-07  0.000699461566001 -0.000396256865542 -0.000420514425059 -1.34031395516e-32                3.0                6.0                2.0        -50000000.0
-1.40129846432e-42 -6.56255716436e-07  0.000697769053204 -0.000395624709881 -0.000419475895796 -1.44856231989e-32                3.0                6.5      2.16666666667        -50000000.0
-1.40129846432e-42 -3.87182008676e-07  0.000696253380283 -0.000395018616928 -0.000418538519398 -1.56343919854e-32                3.0                7.0      2.33333333333        -50000000.0
-0                 -1.96670846275e-07  0.000694893003583 -0.000394447170038 -0.000417692206156 -1.67139254174e-32                3.0                7.5                2.5        -50000000.0
-0                 -8.58521170821e-08  0.000693668141594 -0.000393913126118 -0.000416926667413 -1.77934631541e-32                3.0                8.0      2.66666666667        -50000000.0
-0                 -3.03074336461e-08  0.000692561343385 -0.000393416314637 -0.000416232353473 -1.89406119051e-32                3.0                8.5      2.83333333333        -50000000.0
0.0                -6.45766599916e-09  0.000691557488608 -0.000392955087136 -0.000415600766246 -2.00169210502e-32                3.0                9.0                3.0        -50000000.0
0.0                 1.72287975986e-09   0.00069064373065 -0.000392527169879 -0.000415024430822 -2.10945273717e-32                3.0                9.5      3.16666666667        -50000000.0
0.0                 3.29137455138e-09  0.000689808985044 -0.000392129948068 -0.000414496810208  -2.2238427442e-32                3.0               10.0      3.33333333333        -50000000.0
0.0                 2.66257068476e-09  0.000689043872626 -0.000391760892171 -0.000414012362171 -2.33155573669e-32                3.0               10.5                3.5        -50000000.0
0.0                 1.66550529878e-09  0.000688340321631 -0.000391417586343 -0.000413566198176 -2.43909625063e-32                3.0               11.0      3.66666666667        -50000000.0
0.0                 8.87118341026e-10  0.000687691340318 -0.000391097700003  -0.00041315408339 -2.55352385282e-32                3.0               11.5      3.83333333333        -50000000.0
0.0                 4.09643131048e-10  0.000687091073814 -0.000390799186789 -0.000412772465097  -2.6611593591e-32                3.0               12.0                4.0        -50000000.0
0.0                 1.59532990659e-10  0.000686534292527 -0.000390520170868 -0.000412418103224 -2.76900092128e-32                3.0               12.5      4.16666666667        -50000000.0
0.0                 4.63526888042e-11  0.000686016562668 -0.000390258890093 -0.000412088297708 -2.88320869225e-32                3.0               13.0      4.33333333333        -50000000.0
-0                  3.81413430434e-12  0.000685533962042 -0.000390013866536 -0.000411780632703 -2.99090561352e-32                3.0               13.5                4.5        -50000000.0
-0                  -7.2954947747e-12  0.000685083080043 -0.000389783679111 -0.000411492976582  -3.0982578647e-32                3.0               14.0      4.66666666667        -50000000.0
-0                 -6.89802795233e-12  0.000684660960815 -0.000389567048842 -0.000411223481933  -3.2123344831e-32                3.0               14.5      4.83333333333        -50000000.0
-0                 -3.70242971684e-12  0.000684264989559 -0.000389362924125 -0.000410970528719  -3.3199289504e-32                3.0               15.0                5.0        -50000000.0
-0                  -8.0817398731e-13  0.000683892835696 -0.000389170253356  -0.00041073261059 -3.42722007357e-32                3.0               15.5      5.16666666667        -50000000.0
-0                  1.09293974085e-12  0.000683542339175 -0.000388988155464 -0.000410508505411 -3.54229884682e-32                3.0               16.0      5.33333333333        -50000000.0
-0                   2.1399467908e-12  0.000683211794694 -0.000388815777796 -0.000410297019471 -3.64918130204e-32                3.0               16.5                5.5        -50000000.0
0.0                 2.63878206937e-12  0.000682899553794 -0.000388652409811 -0.000410097101167 -3.75726192349e-32                3.0               17.0      5.66666666667        -50000000.0
0.0                 2.84073674685e-12  0.000682604081703 -0.000388497369386 -0.000409907926269 -3.87127683992e-32                3.0               17.5      5.83333333333        -50000000.0
0.0                 2.90355631011e-12  0.000682324184709 -0.000388350059666 -0.000409728585282 -3.97838945785e-32                3.0               18.0                6.0        -50000000.0
0.0                 2.91136976553e-12  0.000682058555412 -0.000388209940638 -0.000409558367664 -4.08605481067e-32                3.0               18.5      6.16666666667        -50000000.0
0.0                 2.90271605343e-12  0.000681806170633 -0.000388076472291 -0.000409396591294 -4.19987228078e-32                3.0               19.0      6.33333333333        -50000000.0
0.0                 2.89275727531e-12  0.000681566064031 -0.000387949199876 -0.000409242630894 -4.30752931101e-32                3.0               19.5                6.5        -50000000.0
0.0                 2.88557761229e-12  0.000681337439801 -0.000387827753912 -0.000409095974874 -4.41507441673e-32                3.0               20.0      6.66666666667        -50000000.0
0.0                  2.8814426092e-12  0.000681119388446 -0.000387711708072  -0.00040895608322 -4.52922335558e-32                3.0               20.5      6.83333333333        -50000000.0
0.0                 2.87936462562e-12   0.00068091128469 -0.000387600749718 -0.000408822529607 -4.63666371144e-32                3.0               21.0                7.0        -50000000.0
0.0                 2.87850573421e-12   0.00068071244641 -0.000387494509368  -0.00040869488771 -4.74487405053e-32                3.0               21.5      7.16666666667        -50000000.0
0.0                 2.87810191126e-12  0.000680522248331 -0.000387392759649 -0.000408572759625  -4.8575748584e-32                3.0               22.0      7.33333333333        -50000000.0
0.0                 2.87808666466e-12   0.00068034017886 -0.000387295159499 -0.000408455832712 -4.96662893612e-32                3.0               22.5                7.5        -50000000.0
0.0                 2.87816734455e-12  0.000680165612721 -0.000387201481544  -0.00040834373749 -5.07379062864e-32                3.0               23.0      7.66666666667        -50000000.0
0.0                 2.87807607675e-12  0.000679998265696 -0.000387111555256 -0.000408236218163 -5.18675747246e-32                3.0               23.5      7.83333333333        -50000000.0
0.0                 2.87819254378e-12  0.000679837626194 -0.000387025067994 -0.000408132990515 -5.29481513505e-32                3.0               24.0                8.0        -50000000.0
0.0                  2.8781980495e-12  0.000679683296312 -0.000386941906072 -0.000408033798749   -5.401519372e-32                3.0               24.5      8.16666666667        -50000000.0
0.0                 2.87819233202e-12  0.000679534878145 -0.000386861842117 -0.000407938415492  -5.5173026957e-32                3.0               25.0      8.33333333333        -50000000.0
0.0                 2.87824124818e-12  0.000679392087477 -0.000386784705597 -0.000407846613371 -5.62388869446e-32                3.0               25.5                8.5        -50000000.0
0.0                 2.87817475609e-12   0.00067925464009 -0.000386710354405 -0.000407758221854 -5.73141256322e-32                3.0               26.0      8.66666666667        -50000000.0
0.0                 2.87822430752e-12  0.000679122194924 -0.000386638646432 -0.000407673041991 -5.84541427829e-32                3.0               26.5      8.83333333333        -50000000.0
0.0                 2.87824887147e-12  0.000678994410919  -0.00038656943957 -0.000407590874829 -5.95397875802e-32                3.0               27.0                9.0        -50000000.0
0.0                 2.87818364994e-12   0.00067887123123 -0.000386502591709 -0.000407511635103 -6.06032713243e-32                3.0               27.5      9.16666666667        -50000000.0
0.0                 2.87829164664e-12  0.000678752257954 -0.000386438017586  -0.00040743509544 -6.17457106362e-32                3.0               28.0      9.33333333333        -50000000.0
0.0                 2.87826898851e-12  0.000678637320561 -0.000386375546668 -0.000407361142152 -6.28196291885e-32                3.0               28.5                9.5        -50000000.0
0.0                 2.87817263851e-12  0.000678526248521 -0.000386315150536 -0.000407289661553 -6.38923079617e-32                3.0               29.0      9.66666666667        -50000000.0
0.0                 2.87827195312e-12  0.000678418814459 -0.000386256658658 -0.000407220539955 -6.50371694348e-32                3.0               29.5      9.83333333333        -50000000.0
0.0                  2.8782380718e-12   0.00067831490469 -0.000386200042612 -0.000407153635251 -6.61098424683e-32                3.0               30.0               10.0        -50000000.0
0.0                 2.87822113114e-12  0.000678214234995 -0.000386145188713 -0.000407088862175 -6.71932602548e-32                3.0               30.5      10.1666666667        -50000000.0
0.0                 2.87829397598e-12  0.000678116805375 -0.000386092011695 -0.000407026135463 -6.83156277711e-32                3.0               31.0      10.3333333333        -50000000.0
0.0                 2.87826305927e-12  0.000678022331613 -0.000386040426292 -0.000406965284583 -6.94162073159e-32                3.0               31.5               10.5        -50000000.0
0.0                 2.87823489543e-12  0.000677930700022 -0.000385990375662 -0.000406906309536 -7.04960836961e-32                3.0               32.0      10.6666666667        -50000000.0
0.0                  2.8783126107e-12  0.000677841910601 -0.000385941831382 -0.000406849125056  -7.1592765972e-32                3.0               32.5      10.8333333333        -50000000.0
0.0                  2.8782548007e-12  0.000677755622291 -0.000385894651345 -0.000406793589036 -7.26718273122e-32                3.0               33.0               11.0        -50000000.0
0.0                 2.87823637774e-12  0.000677671891935 -0.000385848807127 -0.000406739644632 -7.37860099899e-32                3.0               33.5      11.1666666667        -50000000.0
0.0                 2.87828592916e-12  0.000677590605846 -0.000385804270309 -0.000406687291843 -7.49103347502e-32                3.0               34.0      11.3333333333        -50000000.0
0.0                 2.87827068257e-12  0.000677511593494 -0.000385760984045 -0.000406636388561 -7.59609156071e-32                3.0               34.5               11.5        -50000000.0
0.0                 2.87825861235e-12  0.000677434741192  -0.00038571883465 -0.000406586877943 -7.70760453383e-32                3.0               35.0      11.6666666667        -50000000.0
0.0                 2.87829778763e-12   0.00067736004894 -0.000385677878967 -0.000406538759989 -7.82022527263e-32                3.0               35.5      11.8333333333        -50000000.0
0.0                 2.87825924763e-12  0.000677287346207 -0.000385637974887 -0.000406491949434 -7.92509050378e-32                3.0               36.0               12.0        -50000000.0
0.0                 2.87822938971e-12  0.000677216689837 -0.000385599150832 -0.000406446389434 -8.03265684645e-32                3.0               36.5      12.1666666667        -50000000.0
0.0                 2.87832552795e-12  0.000677147795614 -0.000385561293115 -0.000406401994724  -8.1503457567e-32                3.0               37.0      12.3333333333        -50000000.0
0.0                 2.87824294224e-12  0.000677080663536 -0.000385524430158 -0.000406358765304 -8.25803665127e-32                3.0               37.5               12.5        -50000000.0
0.0                 2.87826475334e-12  0.000677015350448 -0.000385488505117 -0.000406316672752 -8.36149048563e-32                3.0               38.0      12.6666666667        -50000000.0
0.0                 2.87831917521e-12  0.000676951685818 -0.000385453461149 -0.000406275631804 -8.47536248306e-32                3.0               38.5      12.8333333333        -50000000.0
0.0                 2.87823870708e-12  0.000676889612805 -0.000385419298254 -0.000406235614037 -8.58698049304e-32                3.0               39.0               13.0        -50000000.0
0.0                 2.87829355246e-12  0.000676829074564 -0.000385385959589  -0.00040619659103 -8.69350335489e-32                3.0               39.5      13.1666666667        -50000000.0
0.0                 2.87830477565e-12  0.000676770014252 -0.000385353445154 -0.000406158534361 -8.80422080303e-32                3.0               40.0      13.3333333333        -50000000.0
0.0                 2.87823468367e-12  0.000676712318182 -0.000385321641261 -0.000406121358765  -8.9160775853e-32                3.0               40.5               13.5        -50000000.0
0.0                 2.87829630532e-12   0.00067665610004 -0.000385290633176 -0.000406085092663 -9.02352855963e-32                3.0               41.0      13.6666666667        -50000000.0
0.0                 2.87833632762e-12  0.000676601189298 -0.000385260335634 -0.000406049679214 -9.13320769269e-32                3.0               41.5      13.8333333333        -50000000.0
0.0                 2.87822684862e-12  0.000676547585954 -0.000385230777056 -0.000406015118415 -9.24060700956e-32                3.0               42.0               14.0        -50000000.0
0.0                  2.8782842351e-12  0.000676495062635 -0.000385201815334 -0.000405981296581 -9.35251315341e-32                3.0               42.5      14.1666666667        -50000000.0
0.0                 2.87830223455e-12  0.000676443846714 -0.000385173535733 -0.000405948270554 -9.46690115153e-32                3.0               43.0      14.3333333333        -50000000.0
0.0                 2.87821308433e-12  0.000676393824506 -0.000385145909831 -0.000405916011914 -9.56951009933e-32                3.0               43.5               14.5        -50000000.0
0.0                 2.87827788235e-12  0.000676344939166 -0.000385118880786 -0.000405884492238 -9.67671082194e-32                3.0               44.0      14.6666666667        -50000000.0
0.0                 2.87830181103e-12  0.000676297077007 -0.000385092420174  -0.00040585359784 -9.79605678892e-32                3.0               44.5      14.8333333333        -50000000.0
0.0                  2.8782096962e-12   0.00067625023803 -0.000385066527997 -0.000405823413985 -9.90213367464e-32                3.0               45.0               15.0        -50000000.0
0.0                 2.87825776532e-12  0.000676204422234 -0.000385041204254 -0.000405793855407 -1.00055611063e-31                3.0               45.5      15.1666666667        -50000000.0
0.0                 2.87828847026e-12  0.000676159572777 -0.000385016392102 -0.000405764950528 -1.01252020948e-31                3.0               46.0      15.3333333333        -50000000.0
0.0                 2.87820990796e-12  0.000676115746501 -0.000384992119962 -0.000405736642506 -1.02322444012e-31                3.0               46.5               15.5        -50000000.0
0.0                 2.87826560037e-12  0.000676072772876 -0.000384968359413 -0.000405708959761 -1.03343562894e-31                3.0               47.0      15.6666666667        -50000000.0
0.0                 2.87824908323e-12  0.000676030708746 -0.000384945082033 -0.000405681817028 -1.04490771912e-31                3.0               47.5      15.8333333333        -50000000.0
0.0                 2.87819974356e-12  0.000675989440424 -0.000384922230978 -0.000405655214308 -1.05613357537e-31                3.0               48.0               16.0        -50000000.0
0.0                  2.8782533184e-12  0.000675949081597 -0.000384899863093 -0.000405629180023 -1.06670889193e-31                3.0               48.5      16.1666666667        -50000000.0
0.0                 2.87824463631e-12  0.000675909518577 -0.000384877949955 -0.000405603657327 -1.07793520737e-31                3.0               49.0      16.3333333333        -50000000.0
0.0                 2.87821202554e-12  0.000675870808209 -0.000384856463143 -0.000405578646223 -1.08850466941e-31                3.0               49.5               16.5        -50000000.0
0.0                  2.8782725884e-12  0.000675832723118 -0.000384835374234 -0.000405554118288 -1.09960115241e-31                3.0               50.0      16.6666666667        -50000000.0
1.96181785005e-40   4.30757332026e-05  0.000271049827916 -4.48712711432e-05 -0.000137500450137 -4.91689174617e-34                4.0                0.5              0.125        -50000000.0
1.26537251329e-39   0.000138351325063  0.000518395324889 -0.000152721227664 -0.000274512331089 -1.81551403953e-33                4.0                1.0               0.25        -50000000.0
1.22333355936e-39   0.000234260411958  0.000718032083569 -0.000282908558802 -0.000399713314891 -3.22675495188e-33                4.0                1.5              0.375        -50000000.0
1.19951148546e-39   0.000283003259938  0.000850120670748 -0.000395271939624 -0.000490382831231   -5.056512641e-33                4.0                2.0                0.5        -50000000.0
1.01874398356e-39   0.000269548678489  0.000917532304356 -0.000467570146157 -0.000540373378044 -6.96568722781e-33                4.0                2.5              0.625        -50000000.0
7.27273902985e-40   0.000216997506186  0.000943695056321 -0.000504509500843 -0.000561789249787 -8.66675684061e-33                4.0                3.0               0.75        -50000000.0
4.75040179406e-40   0.000154914090444  0.000950762228058  -0.00052077075452  -0.00056891587974 -1.02516746398e-32                4.0                3.5              0.875        -50000000.0
2.95673975973e-40   0.000100693561933  0.000950822254708 -0.000527382781002 -0.000570316217363 -1.18792751382e-32                4.0                4.0                1.0        -50000000.0
1.6535321879e-40     6.0155223025e-05  0.000948749061536 -0.000529942610683 -0.000569725216337 -1.33489652184e-32                4.0                4.5              1.125        -50000000.0
8.82818032525e-41   3.28685878515e-05  0.000946166210269 -0.000530812144461 -0.000568505470255 -1.49173963936e-32                4.0                5.0               1.25        -50000000.0
4.48415508584e-41   1.60363047286e-05  0.000943553345678 -0.000530922079633  -0.00056711292018 -1.64752047848e-32                4.0                5.5              1.375        -50000000.0
2.10194769649e-41   6.51257003881e-06  0.000941048085679 -0.000530653267106 -0.000565702805488 -1.79065628725e-32                4.0                6.0                1.5        -50000000.0
9.80908925027e-42   1.64563918048e-06  0.000938693744956 -0.000530183172032 -0.000564335266517 -1.93321166697e-32                4.0                6.5              1.625        -50000000.0
7.00649232162e-42  -4.98500740687e-07  0.000936504193305 -0.000529607461885 -0.000563037019674 -2.08730732474e-32                4.0                7.0               1.75        -50000000.0
7.00649232162e-42  -1.19411491806e-06  0.000934480283377 -0.000528982525339 -0.000561819490486 -2.24103635798e-32                4.0                7.5              1.875        -50000000.0
8.40779078595e-42  -1.21024257282e-06  0.000932615648708 -0.000528342468442  -0.00056068580534 -2.38270925599e-32                4.0                8.0                2.0        -50000000.0
9.80908925027e-42  -9.71030700292e-07  0.000930899886953 -0.000527707811671 -0.000559634088404 -2.52426075895e-32                4.0                8.5              2.125        -50000000.0
1.12103877146e-41  -6.85858092542e-07  0.000929320947307 -0.000527090264768 -0.000558660133265 -2.67713500462e-32                4.0                9.0               2.25        -50000000.0
1.12103877146e-41  -4.41643194238e-07  0.000927866381062 -0.000526496478415 -0.000557758312425 -2.83033555328e-32                4.0                9.5              2.375        -50000000.0
1.26116861789e-41  -2.62181915067e-07  0.000926524364786 -0.000525929578998 -0.000556922827855 -2.97120460371e-32                4.0               10.0                2.5        -50000000.0
1.26116861789e-41  -1.43060868707e-07  0.000925283870856 -0.000525390817074 -0.000556147881525 -3.11236781471e-32                4.0               10.5              2.625        -50000000.0
1.26116861789e-41  -7.03527860968e-08  0.000924134951674 -0.000524880192643 -0.000555428073312 -3.26512726601e-32                4.0               11.0               2.75        -50000000.0
1.26116861789e-41  -2.94700618075e-08  0.000923068682823 -0.000524397023582 -0.000554758344151 -3.40611685053e-32                4.0               11.5              2.875        -50000000.0
1.26116861789e-41  -8.56420403345e-09  0.000922076992538 -0.000523940116182 -0.000554134146569 -3.55860165629e-32                4.0               12.0                3.0        -50000000.0
1.26116861789e-41   7.84105473692e-10  0.000921152832234 -0.000523508219885 -0.000553551387839 -3.69950198819e-32                4.0               12.5              3.125        -50000000.0
1.26116861789e-41   4.01448665976e-09  0.000920289835449 -0.000523099856764 -0.000553006316295   -3.851924518e-32                4.0               13.0               3.25        -50000000.0
1.26116861789e-41   4.36255242001e-09  0.000919482431527 -0.000522713548889 -0.000552495578177 -4.00445839836e-32                4.0               13.5              3.375        -50000000.0
1.26116861789e-41   3.59610908759e-09  0.000918725561405 -0.000522347875176 -0.000552016274469 -4.14502668754e-32                4.0               14.0                3.5        -50000000.0
1.26116861789e-41   2.58550516066e-09  0.000918014848139 -0.000522001471381 -0.000551565619844 -4.28557804455e-32                4.0               14.5              3.625        -50000000.0
1.26116861789e-41   1.69599729226e-09  0.000917346255846 -0.000521673143794 -0.000551141226879  -4.4378002582e-32                4.0               15.0               3.75        -50000000.0
1.26116861789e-41   1.03445572421e-09  0.000916716317079 -0.000521361528172  -0.00055074104921 -4.59021963117e-32                4.0               15.5              3.875        -50000000.0
1.26116861789e-41   5.92205754921e-10  0.000916121848604 -0.000521065601333 -0.000550362983631 -4.73146319823e-32                4.0               16.0                4.0        -50000000.0
1.26116861789e-41    3.2066152034e-10  0.000915560008252 -0.000520784283253 -0.000550005438527 -4.87110165301e-32                4.0               16.5              4.125        -50000000.0
1.26116861789e-41   1.66900754285e-10  0.000915028181225  -0.00052051655075 -0.000549666765437 -5.02435787695e-32                4.0               17.0               4.25        -50000000.0
1.26116861789e-41   8.73998952638e-11  0.000914524093787 -0.000520261608017  -0.00054934560012 -5.16428877039e-32                4.0               17.5              4.375        -50000000.0
1.26116861789e-41   5.11007252138e-11  0.000914045756417 -0.000520018488714 -0.000549040521491 -5.31644354234e-32                4.0               18.0                4.5        -50000000.0
1.26116861789e-41    3.7847841045e-11  0.000913591179597 -0.000519786510722 -0.000548750506368 -5.46890022348e-32                4.0               18.5              4.625        -50000000.0
1.26116861789e-41   3.56059244046e-11  0.000913158658022 -0.000519564991919 -0.000548474417883 -5.60893213596e-32                4.0               19.0               4.75        -50000000.0
1.26116861789e-41   3.77841780487e-11  0.000912746656923  -0.00051935319334  -0.00054821134654 -5.76226240227e-32                4.0               19.5              4.875        -50000000.0
1.26116861789e-41   4.10788245054e-11  0.000912353868898 -0.000519150603395 -0.000547960326003 -5.90166753749e-32                4.0               20.0                5.0        -50000000.0
1.26116861789e-41   4.40868892229e-11  0.000911978872864 -0.000518956539963 -0.000547720617305 -6.04261665699e-32                4.0               20.5              5.125        -50000000.0
1.26116861789e-41   4.63708559669e-11  0.000911620531951  -0.00051877060514 -0.000547491481484 -6.19428584876e-32                4.0               21.0               5.25        -50000000.0
1.26116861789e-41   4.79091287855e-11  0.000911277766136 -0.000518592230492 -0.000547272236417 -6.33585485786e-32                4.0               21.5              5.375        -50000000.0
1.26116861789e-41   4.88688882655e-11  0.000910949665922 -0.000518421074958 -0.000547062313672 -6.48691391755e-32                4.0               22.0                5.5        -50000000.0
1.26116861789e-41   4.94194257999e-11  0.000910635208129 -0.000518256626947 -0.000546861031125  -6.6397476982e-32                4.0               22.5              5.625        -50000000.0
1.26116861789e-41   4.97023110873e-11  0.000910333653792 -0.000518098545399 -0.000546667877188 -6.78073068204e-32                4.0               23.0               5.75        -50000000.0
1.26116861789e-41   4.98326118597e-11  0.000910044207103 -0.000517946489254 -0.000546482510799 -6.92037229367e-32                4.0               23.5              5.875        -50000000.0
1.26116861789e-41   4.98872725898e-11  0.000909766129098  -0.00051780011745 -0.000546304363525 -7.07343394114e-32                4.0               24.0                6.0        -50000000.0
1.26116861789e-41    4.9895092398e-11  0.000909498851343 -0.000517659088928  -0.00054613303746 -7.21237875094e-32                4.0               24.5              6.125        -50000000.0
1.26116861789e-41    4.9892957875e-11  0.000909241578029 -0.000517523176313 -0.000545968134702 -7.36605684418e-32                4.0               25.0               6.25        -50000000.0
1.26116861789e-41   4.98796459052e-11  0.000908993968096 -0.000517392095389 -0.000545809371033  -7.5057007517e-32                4.0               25.5              6.375        -50000000.0
1.26116861789e-41   4.98729950025e-11  0.000908755396267 -0.000517265618782  -0.00054565634855 -7.65858159804e-32                4.0               26.0                6.5        -50000000.0
1.26116861789e-41   4.98686073718e-11  0.000908525407795 -0.000517143462275 -0.000545508839878 -7.80930086639e-32                4.0               26.5              6.625        -50000000.0
1.26116861789e-41   4.98603369421e-11  0.000908303491087 -0.000517025455338 -0.000545366447113 -7.95124984486e-32                4.0               27.0               6.75        -50000000.0
1.26116861789e-41   4.98541807066e-11  0.000908089361928 -0.000516911370596 -0.000545228999727 -8.09004140417e-32                4.0               27.5              6.875        -50000000.0
1.26116861789e-41    4.9855268297e-11  0.000907882451884 -0.000516800980677   -0.0005450962135 -8.24382223838e-32                4.0               28.0                7.0        -50000000.0
1.26116861789e-41   4.98515108588e-11  0.000907682476736 -0.000516694228736 -0.000544967804217 -8.38346786781e-32                4.0               28.5              7.125        -50000000.0
1.26116861789e-41   4.98538757748e-11  0.000907489095425 -0.000516590773714  -0.00054484365819 -8.53524267039e-32                4.0               29.0               7.25        -50000000.0
1.26116861789e-41   4.98510128034e-11  0.000907302023734  -0.00051649061561 -0.000544723548046 -8.67579517534e-32                4.0               29.5              7.375        -50000000.0
1.26116861789e-41   4.98536995919e-11  0.000907120920601  -0.00051639352705 -0.000544607189568 -8.82769223393e-32                4.0               30.0                7.5        -50000000.0
1.26116861789e-41   4.98563694398e-11  0.000906945558654 -0.000516299394349 -0.000544494525911 -8.98104603308e-32                4.0               30.5              7.625        -50000000.0
1.26116861789e-41   4.98538283409e-11  0.000906775596832 -0.000516208103818 -0.000544385329704 -9.11976871577e-32                4.0               31.0               7.75        -50000000.0
1.26116861789e-41   4.98564575312e-11  0.000906610750917 -0.000516119484928 -0.000544279430414 -9.27253591569e-32                4.0               31.5              7.875        -50000000.0
1.26116861789e-41   4.98539130442e-11  0.000906450964067 -0.000516033423992 -0.000544176714357 -9.41360843914e-32                4.0               32.0                8.0        -50000000.0
1.26116861789e-41   4.98514532606e-11  0.000906295838377 -0.000515949864166    -0.000544077011 -9.55272314461e-32                4.0               32.5              8.125        -50000000.0
1.26116861789e-41   4.98539672543e-11   0.00090614526016  -0.00051586863492 -0.000543980206658 -9.70335574321e-32                4.0               33.0               8.25        -50000000.0
1.26116861789e-41   4.98516023384e-11  0.000905999058887 -0.000515789736255 -0.000543886187643 -9.84773032672e-32                4.0               33.5              8.375        -50000000.0
1.26116861789e-41   4.98540485695e-11   0.00090585695034 -0.000515712940796 -0.000543794840269 -9.99853569085e-32                4.0               34.0                8.5        -50000000.0
1.26116861789e-41   4.98516938179e-11  0.000905718877675 -0.000515638248544 -0.000543705994005 -1.01362877871e-31                4.0               34.5              8.625        -50000000.0
1.26116861789e-41   4.98540926152e-11  0.000905584556676 -0.000515565602655 -0.000543619648852 -1.02919650243e-31                4.0               35.0               8.75        -50000000.0
1.26116861789e-41   4.98518564482e-11    0.0009054539305 -0.000515494832598 -0.000543535634279 -1.04314918416e-31                4.0               35.5              8.875        -50000000.0
1.26116861789e-41   4.98541773185e-11  0.000905326771772 -0.000515425938374 -0.000543453836599 -1.05806946763e-31                4.0               36.0                9.0        -50000000.0
1.26116861789e-41   4.98563321703e-11  0.000905203080492 -0.000515358806297 -0.000543374198969 -1.07329246386e-31                4.0               36.5              9.125        -50000000.0
1.26116861789e-41   4.98542010354e-11  0.000905082515601 -0.000515293379522 -0.000543296664546 -1.08760996209e-31                4.0               37.0               9.25        -50000000.0
1.26116861789e-41   4.98562508552e-11  0.000904965077098 -0.000515229601206 -0.000543221119642 -1.10285419528e-31                4.0               37.5              9.375        -50000000.0
1.26116861789e-41   4.98542620218e-11  0.000904850708139 -0.000515167414505 -0.000543147507415 -1.11655019679e-31                4.0               38.0                9.5        -50000000.0
1.26116861789e-41   4.98562237501e-11  0.000904739124508 -0.000515106762577 -0.000543075657333 -1.13179638148e-31                4.0               38.5              9.625        -50000000.0
1.26116861789e-41   4.98542586337e-11  0.000904630383047 -0.000515047588578 -0.000543005683085 -1.14610699205e-31                4.0               39.0               9.75        -50000000.0
1.26116861789e-41   4.98562271382e-11  0.000904524256384 -0.000514989778821 -0.000542937357295 -1.16147795822e-31                4.0               39.5              9.875        -50000000.0
1.26116861789e-41   4.98542857387e-11  0.000904420801362  -0.00051493339015 -0.000542870736808  -1.1750340254e-31                4.0               40.0               10.0        -50000000.0
1.26116861789e-41   4.98522494715e-11  0.000904319733763 -0.000514878308877 -0.000542805707937 -1.18931237875e-31                4.0               40.5             10.125        -50000000.0
1.26116861789e-41   4.98543399488e-11  0.000904221110432 -0.000514824535003 -0.000542742213838 -1.20460528475e-31                4.0               41.0              10.25        -50000000.0
1.26116861789e-41   4.98524019375e-11   0.00090412481768  -0.00051477195484 -0.000542680197668  -1.2185432728e-31                4.0               41.5             10.375        -50000000.0
1.26116861789e-41   4.98543839946e-11  0.000904030741822  -0.00051472056839 -0.000542619602584 -1.23349948691e-31                4.0               42.0               10.5        -50000000.0
1.26116861789e-41    4.9852442595e-11   0.00090393876917 -0.000514670375651 -0.000542560371741 -1.24777393725e-31                4.0               42.5             10.625        -50000000.0
1.26116861789e-41   4.98543975471e-11  0.000903848956568 -0.000514621206094 -0.000542502505141 -1.26309623061e-31                4.0               43.0              10.75        -50000000.0
1.26116861789e-41   4.98525205221e-11  0.000903761076643 -0.000514573173405 -0.000542445889096 -1.27700414253e-31                4.0               43.5             10.875        -50000000.0
1.26116861789e-41   4.98544415928e-11  0.000903675186237 -0.000514526220741 -0.000542390580449 -1.29198687414e-31                4.0               44.0               11.0        -50000000.0
1.26116861789e-41   4.98562101976e-11  0.000903591171664 -0.000514480234415 -0.000542336465514 -1.30745908894e-31                4.0               44.5             11.125        -50000000.0
1.26116861789e-41   4.98544924148e-11   0.00090350897608 -0.000514435214427 -0.000542283487448 -1.32158901318e-31                4.0               45.0              11.25        -50000000.0
1.26116861789e-41   4.98562169739e-11  0.000903428542642 -0.000514391103934  -0.00054223164625  -1.3367161561e-31                4.0               45.5             11.375        -50000000.0
1.26116861789e-41   4.98544958029e-11  0.000903349814507 -0.000514347959779  -0.00054218094192 -1.35095708649e-31                4.0               46.0               11.5        -50000000.0
1.26116861789e-41    4.9852672988e-11  0.000903272734831 -0.000514305725119 -0.000542131260772 -1.36506933239e-31                4.0               46.5             11.625        -50000000.0
1.26116861789e-41    4.9854522908e-11  0.000903197246771 -0.000514264286267 -0.000542082659649 -1.37970067843e-31                4.0               47.0              11.75        -50000000.0
1.26116861789e-41   4.98527204218e-11  0.000903123350326 -0.000514223756909 -0.000542034968021 -1.39379662353e-31                4.0               47.5             11.875        -50000000.0
1.26116861789e-41   4.98545601774e-11  0.000903050931811 -0.000514183966516 -0.000541988299574 -1.40932967935e-31                4.0               48.0               12.0        -50000000.0
1.26116861789e-41   4.98528390065e-11  0.000902979934381  -0.00051414497193 -0.000541942540622  -1.4235450106e-31                4.0               48.5             12.125        -50000000.0
1.26116861789e-41   4.98545737299e-11  0.000902910471723 -0.000514106829996 -0.000541897748008 -1.43816349967e-31                4.0               49.0              12.25        -50000000.0
1.26116861789e-41    4.9852879664e-11   0.00090284225962 -0.000514069370183 -0.000541853808045 -1.45224796533e-31                4.0               49.5             12.375        -50000000.0
1.26116861789e-41   4.98546143875e-11   0.00090277541176 -0.000514032592491 -0.000541810720733 -1.46780581674e-31                4.0               50.0               12.5        -50000000.0
1.20511667932e-40   3.58187079996e-05   0.00027247196499 -3.69673962552e-05 -0.000137499966968 -4.82668534355e-34                5.0                0.5                0.1        -50000000.0
1.93799577616e-39   0.000121547302001  0.000529775036284  -0.00013074186711 -0.000274981658777 -2.12405440169e-33                5.0                1.0                0.2        -50000000.0
1.96041655159e-39   0.000224501775392  0.000756677991376  -0.00025557719141 -0.000409202812079 -3.66239384706e-33                5.0                1.5                0.3        -50000000.0
1.95761395466e-39   0.000311189211288   0.00093774775678 -0.000384920753049   -0.0005264560059 -5.63854413297e-33                5.0                2.0                0.4        -50000000.0
1.85111527137e-39   0.000353753904392   0.00106265054001 -0.000494089931635 -0.000612978510617 -7.90067948095e-33                5.0                2.5                0.5        -50000000.0
1.60869063704e-39   0.000345512376043   0.00113525356937 -0.000570460770177 -0.000666469873067 -1.02255747048e-32                5.0                3.0                0.6        -50000000.0
1.28499069179e-39   0.000300774217976   0.00117068088912 -0.000616290037669 -0.000694541824942 -1.24672138767e-32                5.0                3.5                0.7        -50000000.0
9.5568555267e-40    0.000240020284537   0.00118489856504 -0.000640923929041 -0.000707169931502 -1.45874429354e-32                5.0                4.0                0.8        -50000000.0
6.68419367483e-40   0.000178902837433   0.00118888090128 -0.000653274582874 -0.000711853090252 -1.66070446841e-32                5.0                4.5                0.9        -50000000.0
4.41409016262e-40   0.000125866819189   0.00118852733522 -0.000659228476252 -0.000712895314336 -1.85611949877e-32                5.0                5.0                1.0        -50000000.0
2.76055797472e-40   8.39206819592e-05   0.00118653929349 -0.000662015679609 -0.000712397820735 -2.04762090206e-32                5.0                5.5                1.1        -50000000.0
1.61149323397e-40   5.29368691105e-05    0.0011840213574 -0.000663236562559 -0.000711286475052   -2.236845646e-32                5.0                6.0                1.2        -50000000.0
8.54792063238e-41   3.13280317243e-05   0.00118139121241 -0.000663648677346 -0.000709946391453 -2.42468238252e-32                5.0                6.5                1.3        -50000000.0
3.92363570011e-41    1.7051769774e-05   0.00117880153994 -0.000663613889174 -0.000708537129412 -2.61167322802e-32                5.0                7.0                1.4        -50000000.0
1.26116861789e-41   8.14060463483e-06   0.00117630963814  -0.00066331654125 -0.000707128606336 -2.79784386775e-32                5.0                7.5                1.5        -50000000.0
-1.40129846432e-42  2.93694357723e-06    0.0011739390402 -0.000662859918066 -0.000705754871433 -2.98367385519e-32                5.0                8.0                1.6        -50000000.0
-7.00649232162e-42  1.58784665971e-07    0.0011716994095 -0.000662307684252 -0.000704433944065 -3.16892527899e-32                5.0                8.5                1.7        -50000000.0
-9.80908925027e-42 -1.12260789553e-06   0.00116959313345 -0.000661701335503 -0.000703175203398 -3.35370202808e-32                5.0                9.0                1.8        -50000000.0
-8.40779078595e-42 -1.54272294939e-06   0.00116761805202 -0.000661068611407 -0.000701982799001 -3.53837374032e-32                5.0                9.5                1.9        -50000000.0
-7.00649232162e-42 -1.51290535655e-06   0.00116576904929 -0.000660428099764 -0.000700857469838 -3.72281299396e-32                5.0               10.0                2.0        -50000000.0
-5.6051938573e-42  -1.28386457021e-06   0.00116403907668 -0.000659792021906 -0.000699797851667 -3.90705078348e-32                5.0               10.5                2.1        -50000000.0
-4.20389539297e-42  -9.9755392835e-07   0.00116242051718 -0.000659168392758 -0.000698801216004 -4.09113704443e-32                5.0               11.0                2.2        -50000000.0
-2.80259692865e-42 -7.26326387923e-07   0.00116090541269 -0.000658562044009   -0.0006978640954 -4.27538286955e-32                5.0               11.5                2.3        -50000000.0
-1.40129846432e-42 -5.00679497861e-07   0.00115948603252 -0.000657976045204 -0.000696982908721 -4.45921715686e-32                5.0               12.0                2.4        -50000000.0
-1.40129846432e-42 -3.27829374758e-07   0.00115815475965 -0.000657411931115 -0.000696153847457 -4.64295071211e-32                5.0               12.5                2.5        -50000000.0
-0                 -2.03454142422e-07   0.00115690465918  -0.00065687032702 -0.000695373216786 -4.82663260989e-32                5.0               13.0                2.6        -50000000.0
-0                 -1.18655058001e-07   0.00115572947834 -0.000656351346606 -0.000694637492415 -5.01019225166e-32                5.0               13.5                2.7        -50000000.0
-0                 -6.37536065606e-08   0.00115462296435 -0.000655854591969 -0.000693943434271 -5.19356994436e-32                5.0               14.0                2.8        -50000000.0
-0                 -3.01131238001e-08    0.0011535800013 -0.000655379437831 -0.000693287915965 -5.37671690038e-32                5.0               14.5                2.9        -50000000.0
0.0                -1.08076733327e-08   0.00115259547329 -0.000654925145227 -0.000692668152169 -5.56008081776e-32                5.0               15.0                3.0        -50000000.0
0.0                -6.76025750136e-10   0.00115166494652 -0.000654490861507 -0.000692081471243 -5.74337184071e-32                5.0               15.5                3.1        -50000000.0
0.0                 3.90915251558e-09   0.00115078421459 -0.000654075563489 -0.000691525542607  -5.9270554604e-32                5.0               16.0                3.2        -50000000.0
0.0                 5.36595550979e-09    0.0011499497532 -0.000653678398521 -0.000690998092523 -6.10957162135e-32                5.0               16.5                3.3        -50000000.0
0.0                 5.22334302547e-09   0.00114915803806 -0.000653298457109 -0.000690497131473 -6.29349917909e-32                5.0               17.0                3.4        -50000000.0
0.0                 4.39269584249e-09   0.00114840599963 -0.000652934829759 -0.000690020840466 -6.47667770356e-32                5.0               17.5                3.5        -50000000.0
0.0                 3.37844769521e-09   0.00114769090942 -0.000652586606975   -0.0006895675142  -6.6590859578e-32                5.0               18.0                3.6        -50000000.0
0.0                 2.43092698748e-09   0.00114701015264  -0.00065225299295 -0.000689135561061 -6.84299285255e-32                5.0               18.5                3.7        -50000000.0
0.0                 1.65127731367e-09   0.00114636134185 -0.000651933191875 -0.000688723559961 -7.02535518904e-32                5.0               19.0                3.8        -50000000.0
0.0                 1.05974853459e-09   0.00114574243071 -0.000651626407944 -0.000688330260346 -7.20920181674e-32                5.0               19.5                3.9        -50000000.0
0.0                 6.37818357158e-10   0.00114515137284 -0.000651332015877  -0.00068795441166 -7.39148207527e-32                5.0               20.0                4.0        -50000000.0
0.0                 3.52498032933e-10   0.00114458634926 -0.000651049276712 -0.000687594933879 -7.57537863852e-32                5.0               20.5                4.1        -50000000.0
0.0                 1.69230569228e-10   0.00114404576834  -0.00065077756517 -0.000687250746978 -7.75748096577e-32                5.0               21.0                4.2        -50000000.0
0.0                  5.7815805908e-11   0.00114352815217  -0.00065051636966 -0.000686921055149 -7.94139933995e-32                5.0               21.5                4.3        -50000000.0
-0                 -5.59695358162e-12   0.00114303202281 -0.000650265064905 -0.000686604835209 -8.12353725345e-32                5.0               22.0                4.4        -50000000.0
-0                 -3.85633026705e-11   0.00114255612971 -0.000650023082471  -0.00068630140504 -8.30739249073e-32                5.0               22.5                4.5        -50000000.0
-0                 -5.32865513324e-11   0.00114209922231 -0.000649790081297 -0.000686009968831 -8.49039423187e-32                5.0               23.0                4.6        -50000000.0
-0                 -5.78201562692e-11   0.00114166027743 -0.000649565492949 -0.000685729844463 -8.67243686604e-32                5.0               23.5                4.7        -50000000.0
-0                 -5.72065181684e-11    0.0011412381582 -0.000649348919524 -0.000685460406658 -8.85633400327e-32                5.0               24.0                4.8        -50000000.0
-0                 -5.44207250607e-11    0.0011408321825 -0.000649139963116 -0.000685201030137 -9.03831981423e-32                5.0               24.5                4.9        -50000000.0
-0                 -5.10908725266e-11   0.00114044109978 -0.000648938225822 -0.000684951260155 -9.22228927191e-32                5.0               25.0                5.0        -50000000.0
-0                 -4.80126700929e-11   0.00114006445529 -0.000648743366582 -0.000684710471432 -9.40408567216e-32                5.0               25.5                5.1        -50000000.0
-0                 -4.54986492004e-11   0.00113970122584 -0.000648555044336 -0.000684478266066 -9.58810047362e-32                5.0               26.0                5.2        -50000000.0
-0                 -4.36029352544e-11   0.00113935072932 -0.000648372974865 -0.000684254189309 -9.76997436007e-32                5.0               26.5                5.3        -50000000.0
-0                 -4.22582094642e-11   0.00113901251098  -0.00064819681711 -0.000684037843257 -9.95393693008e-32                5.0               27.0                5.4        -50000000.0
-0                 -4.13535477834e-11     0.001138685775 -0.000648026343697 -0.000683828773163 -1.01357539933e-31                5.0               27.5                5.5        -50000000.0
-0                 -4.07754545731e-11   0.00113837006666 -0.000647861213565 -0.000683626694808 -1.03198072509e-31                5.0               28.0                5.6        -50000000.0
0.0                -4.04258535826e-11   0.00113806470381 -0.000647701256185 -0.000683431210291 -1.05026413922e-31                5.0               28.5                5.7        -50000000.0
0.0                -4.02280375081e-11   0.00113776923172 -0.000647546244181 -0.000683242035393 -1.06843826912e-31                5.0               29.0                5.8        -50000000.0
0.0                -4.01259463211e-11   0.00113748330932 -0.000647395950182 -0.000683058885897 -1.08683946228e-31                5.0               29.5                5.9        -50000000.0
0.0                -4.00808638395e-11   0.00113720636818 -0.000647250089969 -0.000682881477587 -1.10500245712e-31                5.0               30.0                6.0        -50000000.0
0.0                -4.00674298969e-11   0.00113693795356 -0.000647108606699 -0.000682709469402 -1.12341719602e-31                5.0               30.5                6.1        -50000000.0
0.0                -4.00697846485e-11   0.00113667772439 -0.000646971216156 -0.000682542747654  -1.1415814536e-31                5.0               31.0                6.2        -50000000.0
0.0                -4.00787123758e-11   0.00113642533961 -0.000646837747809 -0.000682380971284 -1.15999091195e-31                5.0               31.5                6.3        -50000000.0
0.0                -4.00892494657e-11   0.00113618057185  -0.00064670808797 -0.000682224026605 -1.17827719594e-31                5.0               32.0                6.4        -50000000.0
0.0                -4.00988819243e-11   0.00113594285267 -0.000646582009267 -0.000682071572555 -1.19629945289e-31                5.0               32.5                6.5        -50000000.0
0.0                -4.01066983444e-11    0.0011357119547 -0.000646459454856 -0.000681923495449  -1.2148485012e-31                5.0               33.0                6.6        -50000000.0
0.0                -4.01125327073e-11   0.00113548765057 -0.000646340197363 -0.000681779624756 -1.23313363725e-31                5.0               33.5                6.7        -50000000.0
0.0                -4.01166560637e-11   0.00113526959922 -0.000646224179945 -0.000681639789946 -1.25141842892e-31                5.0               34.0                6.8        -50000000.0
0.0                 -4.0119441108e-11   0.00113505768695 -0.000646111232072 -0.000681503763644  -1.2697028762e-31                5.0               34.5                6.9        -50000000.0
0.0                -4.01212063247e-11   0.00113485145903 -0.000646001240057 -0.000681371432165  -1.2879870939e-31                5.0               35.0                7.0        -50000000.0
0.0                -4.01222837506e-11   0.00113465080176 -0.000645894090212 -0.000681242681821 -1.30627888802e-31                5.0               35.5                7.1        -50000000.0
0.0                -4.01228732855e-11   0.00113445548777 -0.000645789668852 -0.000681117285239 -1.32426027817e-31                5.0               36.0                7.2        -50000000.0
0.0                -4.01231714411e-11   0.00113426528969 -0.000645687919132 -0.000680995185576 -1.34284606068e-31                5.0               36.5                7.3        -50000000.0
0.0                -4.01233374596e-11   0.00113408009383 -0.000645588727366 -0.000680876269143 -1.36111856935e-31                5.0               37.0                7.4        -50000000.0
0.0                -4.01233713409e-11   0.00113389955914 -0.000645491923024 -0.000680760308569 -1.37940140951e-31                5.0               37.5                7.5        -50000000.0
0.0                -4.01233442358e-11   0.00113372357191 -0.000645397506105 -0.000680647303852  -1.3973778635e-31                5.0               38.0                7.6        -50000000.0
0.0                -4.01233103545e-11   0.00113355190479 -0.000645305362923 -0.000680537084463 -1.41596640107e-31                5.0               38.5                7.7        -50000000.0
0.0                -4.01232663088e-11   0.00113338455776 -0.000645215436634 -0.000680429593558 -1.43425142233e-31                5.0               39.0                7.8        -50000000.0
0.0                -4.01232425919e-11   0.00113322130346 -0.000645127556709 -0.000680324660607 -1.45253345893e-31                5.0               39.5                7.9        -50000000.0
0.0                -4.01232087106e-11   0.00113306191452  -0.00064504177999 -0.000680222285609 -1.47081515115e-31                5.0               40.0                8.0        -50000000.0
0.0                -4.01231816055e-11   0.00113290639092  -0.00064495799279 -0.000680122354879 -1.48909684337e-31                5.0               40.5                8.1        -50000000.0
0.0                -4.01232120987e-11   0.00113275439162 -0.000644876081424 -0.000680024697886   -1.507378306e-31                5.0               41.0                8.2        -50000000.0
0.0                -4.01231443361e-11    0.0011326060303  -0.00064479604589 -0.000679929371472 -1.52532250278e-31                5.0               41.5                8.3        -50000000.0
0.0                -4.01231748293e-11   0.00113246107958 -0.000644717715659 -0.000679836148265  -1.5439406573e-31                5.0               42.0                8.4        -50000000.0
0.0                -4.01231545005e-11   0.00113231931209 -0.000644641204417 -0.000679745085108 -1.56222166075e-31                5.0               42.5                8.5        -50000000.0
0.0                -4.01231341717e-11   0.00113218084152 -0.000644566284791 -0.000679656011471 -1.58051196255e-31                5.0               43.0                8.6        -50000000.0
0.0                -4.01231273954e-11    0.0011320454405 -0.000644493013624 -0.000679568927353 -1.59841827718e-31                5.0               43.5                8.7        -50000000.0
0.0                 -4.0123168053e-11   0.00113191288165 -0.000644421334073 -0.000679483775912 -1.61707328069e-31                5.0               44.0                8.8        -50000000.0
0.0                 -4.0123117231e-11   0.00113178327865 -0.000644351132451  -0.00067940044346  -1.6353408532e-31                5.0               44.5                8.9        -50000000.0
0.0                -4.01231578886e-11   0.00113165651783 -0.000644282408757 -0.000679318873154  -1.6536210531e-31                5.0               45.0                9.0        -50000000.0
0.0                -4.01231477242e-11    0.0011315323718 -0.000644215106149 -0.000679239064993  -1.6719010234e-31                5.0               45.5                9.1        -50000000.0
0.0                -4.01231273954e-11   0.00113141095426 -0.000644149167783 -0.000679160905293  -1.6901809937e-31                5.0               46.0                9.2        -50000000.0
0.0                -4.01231443361e-11   0.00113129192414 -0.000644084593659 -0.000679084394051 -1.70846417825e-31                5.0               46.5                9.3        -50000000.0
0.0                -4.01231273954e-11   0.00113117539513 -0.000644021270091 -0.000679009474425 -1.72636349042e-31                5.0               47.0                9.4        -50000000.0
0.0                -4.01231612767e-11   0.00113106125355 -0.000643959253921 -0.000678936032728 -1.74502354489e-31                5.0               47.5                9.5        -50000000.0
0.0                -4.01231307835e-11   0.00113094949938 -0.000643898431463 -0.000678864068959 -1.76330305602e-31                5.0               48.0                9.6        -50000000.0
0.0                -4.01231511123e-11   0.00113083990527 -0.000643838802716  -0.00067879358312 -1.78158256714e-31                5.0               48.5                9.7        -50000000.0
0.0                -4.01231409479e-11   0.00113073247121 -0.000643780367682 -0.000678724461523 -1.79946408619e-31                5.0               49.0                9.8        -50000000.0
0.0                -4.01231138429e-11   0.00113062708351 -0.000643723012672 -0.000678656704167 -1.81814101543e-31                5.0               49.5                9.9        -50000000.0
0.0                -4.01231138429e-11   0.00113052385586 -0.000643666737687 -0.000678590254211 -1.83642018217e-31                5.0               50.0               10.0        -50000000.0
8.40779078595e-41    3.0603189316e-05  0.000273244324944  -3.1401008016e-05 -0.000137500023811 -4.77769236191e-34                6.0                0.5    0.0833333333333        -50000000.0
1.34664782422e-39   0.000107324254373  0.000535954768566 -0.000113709610616 -0.000275009881534 -2.04489256274e-33                6.0                1.0     0.166666666667        -50000000.0
2.80820212251e-39   0.000207526895224  0.000777592902068 -0.000229081891234 -0.000411768496633 -4.08489632024e-33                6.0                1.5               0.25        -50000000.0
2.91750340272e-39   0.000308225480694  0.000987423049992 -0.000359440520015 -0.000541221936601 -6.22019034634e-33                6.0                2.0     0.333333333333        -50000000.0
2.73953849776e-39    0.00038622243892   0.00115507327791 -0.000486071542127 -0.000651884079161 -8.57397500836e-33                6.0                2.5     0.416666666667        -50000000.0
2.66667097761e-39    0.00042450477622   0.00127518080717 -0.000592907895225 -0.000735574190003 -1.13770038508e-32                6.0                3.0                0.5        -50000000.0
2.42704894021e-39   0.000419963242848   0.00135144739488 -0.000672065880281 -0.000791513627973 -1.42531574246e-32                6.0                3.5     0.583333333333        -50000000.0
1.98003473009e-39   0.000382130082244   0.00139432620472 -0.000724646554318 -0.000824840583391 -1.68119612444e-32                6.0                4.0     0.666666666667        -50000000.0
1.60728933858e-39   0.000325496159803   0.00141554232869 -0.000756764222842 -0.000842683846258  -1.9499640399e-32                6.0                4.5               0.75        -50000000.0
1.24435303632e-39    0.00026295899147   0.00142438113926 -0.000775259593411 -0.000851211154895 -2.20766922189e-32                6.0                5.0     0.833333333333        -50000000.0
8.91225823311e-40   0.000203240574592   0.00142682540627 -0.000785515908319 -0.000854642394188 -2.43001544198e-32                6.0                5.5     0.916666666667        -50000000.0
6.36189502803e-40   0.000151040268292   0.00142623309785 -0.000791074171502 -0.000855474354466  -2.6728574794e-32                6.0                6.0                1.0        -50000000.0
4.35803822405e-40   0.000108146267053   0.00142431076711 -0.000794027357642  -0.00085504711933 -2.91190068412e-32                6.0                6.5      1.08333333333        -50000000.0
2.77457095936e-40    7.4553902607e-05   0.00142186308949 -0.000795534845111 -0.000854033601172  -3.1215886725e-32                6.0                7.0      1.16666666667        -50000000.0
1.70958412648e-40   4.93028018411e-05   0.00141924908803 -0.000796218216692 -0.000852758262226 -3.35645135325e-32                6.0                7.5               1.25        -50000000.0
9.80908925027e-41   3.10278167603e-05   0.00141662371789 -0.000796410290604 -0.000851375659749 -3.59037071126e-32                6.0                8.0      1.33333333333        -50000000.0
4.7644147787e-41    1.82919830394e-05   0.00141405450904 -0.000796294955308 -0.000849961281801 -3.79657956926e-32                6.0                8.5      1.41666666667        -50000000.0
1.82168800362e-41   9.76879199754e-06   0.00141157181588 -0.000795979872237 -0.000848554236654 -4.02886884721e-32                6.0                9.0                1.5        -50000000.0
0.0                 4.32701829922e-06   0.00140919053138 -0.000795532912434 -0.000847176522711  -4.2607517531e-32                6.0                9.5      1.58333333333        -50000000.0
-8.40779078595e-42  1.05529529559e-06   0.00140691770412 -0.000794999436948 -0.000845841100272 -4.46536783921e-32                6.0               10.0      1.66666666667        -50000000.0
-1.26116861789e-41 -7.47814310476e-07    0.0014047559489 -0.000794411164406 -0.000844555586355 -4.69637113323e-32                6.0               10.5               1.75        -50000000.0
-1.40129846432e-41 -1.60082547218e-06   0.00140270481097 -0.000793790775333 -0.000843324187372 -4.92717009328e-32                6.0               11.0      1.83333333333        -50000000.0
-1.26116861789e-41 -1.87260118523e-06   0.00140076190291 -0.000793154413259 -0.000842148551783 -5.13099725508e-32                6.0               11.5      1.91666666667        -50000000.0
-9.80908925027e-42 -1.81542714195e-06     0.001398923132 -0.000792513731085 -0.000841028793275 -5.36125926446e-32                6.0               12.0                2.0        -50000000.0
-8.40779078595e-42 -1.59451085668e-06   0.00139718372338  -0.00079187685742 -0.000839963831822 -5.59113958256e-32                6.0               12.5      2.08333333333        -50000000.0
-7.00649232162e-42 -1.31250588176e-06   0.00139553810641 -0.000791249419763  -0.00083895173475 -5.79427453431e-32                6.0               13.0      2.16666666667        -50000000.0
-4.20389539297e-42 -1.02884967212e-06   0.00139398105148 -0.000790635397152 -0.000837990342006 -6.02415370446e-32                6.0               13.5               2.25        -50000000.0
-2.80259692865e-42 -7.74358521749e-07   0.00139250687425 -0.000790037233855 -0.000837077038796 -6.25374416677e-32                6.0               14.0      2.33333333333        -50000000.0
-2.80259692865e-42 -5.61812152355e-07   0.00139111023145 -0.000789456578332 -0.000836209267163 -6.45599520188e-32                6.0               14.5      2.41666666667        -50000000.0
-1.40129846432e-42 -3.93336141435e-07   0.00138978612085 -0.000788894340076 -0.000835384412312  -6.6855793505e-32                6.0               15.0                2.5        -50000000.0
-1.40129846432e-42 -2.65345800887e-07   0.00138852965392 -0.000788350860148 -0.000834599916288 -6.91460732039e-32                6.0               15.5      2.58333333333        -50000000.0
-0                 -1.71698683049e-07   0.00138733639687 -0.000787826252235 -0.000833853334825 -7.11737607811e-32                6.0               16.0      2.66666666667        -50000000.0
-0                 -1.05592576349e-07   0.00138620202961 -0.000787320288964 -0.000833142337342 -7.34647981229e-32                6.0               16.5               2.75        -50000000.0
-0                 -6.06093300548e-08   0.00138512268677 -0.000786832629274 -0.000832464706946 -7.57624189218e-32                6.0               17.0      2.83333333333        -50000000.0
-0                 -3.12131362423e-08   0.00138409484407 -0.000786362761573 -0.000831818397273 -7.77804924705e-32                6.0               17.5      2.91666666667        -50000000.0
0.0                -1.29097878221e-08   0.00138311497722 -0.000785910174272 -0.000831201532492 -8.00673972149e-32                6.0               18.0                3.0        -50000000.0
0.0                -2.21848039071e-09   0.00138218024404 -0.000785474242093 -0.000830612179925 -8.23622170313e-32                6.0               18.5      3.08333333333        -50000000.0
0.0                 3.45130586436e-09    0.0013812874613 -0.000785054339758 -0.000830048804801 -8.43781898429e-32                6.0               19.0      3.16666666667        -50000000.0
0.0                 5.95825645766e-09   0.00138043424158 -0.000784649728303  -0.00082950975866 -8.66667820646e-32                6.0               19.5               3.25        -50000000.0
0.0                 6.58829544739e-09   0.00137961797009 -0.000784259896136 -0.000828993620416 -8.89537442063e-32                6.0               20.0      3.33333333333        -50000000.0
0.0                  6.1974271201e-09   0.00137883648677 -0.000783884104294 -0.000828498968986 -9.09823329192e-32                6.0               20.5      3.41666666667        -50000000.0
0.0                 5.33068814784e-09   0.00137808774525 -0.000783521784342 -0.000828024667499 -9.32617702899e-32                6.0               21.0                3.5        -50000000.0
0.0                 4.31622316013e-09   0.00137736969918 -0.000783172311003   -0.0008275694654 -9.55574797626e-32                6.0               21.5      3.58333333333        -50000000.0
0.0                 3.33655694219e-09   0.00137668064326 -0.000782835172686 -0.000827132339509 -9.75636893131e-32                6.0               22.0      3.66666666667        -50000000.0
0.0                 2.48051687697e-09   0.00137601887218 -0.000782509687269   -0.0008267122098 -9.98642488479e-32                6.0               22.5               3.75        -50000000.0
0.0                 1.77978324353e-09   0.00137538279432 -0.000782195400006 -0.000826308166779 -1.02140954113e-31                6.0               23.0      3.83333333333        -50000000.0
0.0                  1.2335963414e-09   0.00137477093176 -0.000781891799306 -0.000825919300951 -1.04158866949e-31                6.0               23.5      3.91666666667        -50000000.0
0.0                  8.2483282357e-10   0.00137418214763 -0.000781598373578 -0.000825544873351 -1.06446546556e-31                6.0               24.0                4.0        -50000000.0
0.0                 5.29930808436e-10   0.00137361507768 -0.000781314724918 -0.000825184088171 -1.08730633098e-31                6.0               24.5      4.08333333333        -50000000.0
0.0                 3.24612434372e-10   0.00137306858505 -0.000781040341735 -0.000824836206448 -1.10760036851e-31                6.0               25.0      4.16666666667        -50000000.0
0.0                 1.86875241301e-10   0.00137254164656 -0.000780774826126 -0.000824500602903 -1.13035272748e-31                6.0               25.5               4.25        -50000000.0
0.0                 9.82517764521e-11   0.00137203312534 -0.000780517780186 -0.000824176595415 -1.15327785197e-31                6.0               26.0      4.33333333333        -50000000.0
-0                  4.40713580267e-11   0.00137154222557 -0.000780268919698 -0.000823863672395 -1.17340394534e-31                6.0               26.5      4.41666666667        -50000000.0
-0                   1.3174735215e-11   0.00137106792408 -0.000780027733072 -0.000823561208563 -1.19634651858e-31                6.0               27.0                4.5        -50000000.0
-0                 -2.60709901374e-12   0.00137060953875 -0.000779793992933 -0.000823268806016 -1.21910909425e-31                6.0               27.5      4.58333333333        -50000000.0
-0                  -9.0445026143e-12   0.00137016627377 -0.000779567358222  -0.00082298589632 -1.23930727848e-31                6.0               28.0      4.66666666667        -50000000.0
-0                 -1.00676226999e-11   0.00136973733333 -0.000779347487878 -0.000822712081572 -1.26210394807e-31                6.0               28.5               4.75        -50000000.0
-0                 -8.24966976649e-12   0.00136932203532 -0.000779134097684 -0.000822446907023 -1.28494423953e-31                6.0               29.0      4.83333333333        -50000000.0
-0                 -5.19815607049e-12   0.00136891981128 -0.000778927017109 -0.000822190031613   -1.305251708e-31                6.0               29.5      4.91666666667        -50000000.0
-0                 -1.85844873155e-12    0.0013685300928 -0.000778725848249 -0.000821941000595 -1.32796503688e-31                6.0               30.0                5.0        -50000000.0
-0                  1.26164223417e-12   0.00136815219776 -0.000778530420575 -0.000821699472908 -1.35083930747e-31                6.0               30.5      5.08333333333        -50000000.0
-0                   3.9300668568e-12   0.00136778567139 -0.000778340506713 -0.000821465221179 -1.37089709818e-31                6.0               31.0      5.16666666667        -50000000.0
-0                  6.07944599475e-12   0.00136743005896 -0.000778155879289  -0.00082123779066 -1.39382761801e-31                6.0               31.5               5.25        -50000000.0
-0                  7.73238589857e-12   0.00136708479204 -0.000777976310928 -0.000821016953978 -1.41691253627e-31                6.0               32.0      5.33333333333        -50000000.0
-0                  8.95452823354e-12   0.00136674952955 -0.000777801574259 -0.000820802426915 -1.43682580088e-31                6.0               32.5      5.41666666667        -50000000.0
-0                  9.82638263429e-12   0.00136642370308 -0.000777631555593 -0.000820593982098 -1.45966528877e-31                6.0               33.0                5.5        -50000000.0
-0                  1.04264961601e-11   0.00136610708523 -0.000777466027557 -0.000820391278467 -1.48254116648e-31                6.0               33.5      5.58333333333        -50000000.0
0.0                 1.08239595943e-11   0.00136579910759 -0.000777304819621 -0.000820194202333  -1.5029047694e-31                6.0               34.0      5.66666666667        -50000000.0
0.0                 1.10763796477e-11   0.00136549965646 -0.000777147818098 -0.000820002412638 -1.52550640336e-31                6.0               34.5               5.75        -50000000.0
0.0                 1.12279273945e-11   0.00136520827709 -0.000776994738771 -0.000819815795694 -1.54850568502e-31                6.0               35.0      5.83333333333        -50000000.0
0.0                 1.13121927732e-11   0.00136492462843  -0.00077684558164 -0.000819634067284 -1.56872338429e-31                6.0               35.5      5.91666666667        -50000000.0
0.0                 1.13536652004e-11   0.00136464836942 -0.000776700119332 -0.000819457113721 -1.59135061739e-31                6.0               36.0                6.0        -50000000.0
0.0                 1.13687135877e-11   0.00136437938636 -0.000776558295001 -0.000819284707632 -1.61399828389e-31                6.0               36.5      6.08333333333        -50000000.0
0.0                 1.13691218576e-11   0.00136411711082 -0.000776419881277 -0.000819116678485 -1.63443007467e-31                6.0               37.0      6.16666666667        -50000000.0
0.0                 1.13620601439e-11   0.00136386154281  -0.00077628476447 -0.000818952855752 -1.65748721269e-31                6.0               37.5               6.25        -50000000.0
0.0                 1.13519524998e-11   0.00136361245495 -0.000776152944582 -0.000818793125745 -1.67996280243e-31                6.0               38.0      6.33333333333        -50000000.0
0.0                  1.1341521289e-11   0.00136336939249 -0.000776024194238 -0.000818637261091 -1.70022722301e-31                6.0               38.5      6.41666666667        -50000000.0
0.0                 1.13320497666e-11   0.00136313224175 -0.000775898399752 -0.000818485204945 -1.72301447947e-31                6.0               39.0                6.5        -50000000.0
0.0                 1.13239470494e-11   0.00136290077535 -0.000775775561124 -0.000818336786779 -1.74614439712e-31                6.0               39.5      6.58333333333        -50000000.0
0.0                 1.13176790056e-11   0.00136267499329 -0.000775655507823 -0.000818191892904 -1.76602104232e-31                6.0               40.0      6.66666666667        -50000000.0
0.0                 1.13129127512e-11   0.00136245432714 -0.000775538183007 -0.000818050352791  -1.7888281582e-31                6.0               40.5               6.75        -50000000.0
0.0                 1.13094229755e-11   0.00136223889058 -0.000775423416144 -0.000817912109596 -1.81166833486e-31                6.0               41.0      6.83333333333        -50000000.0
0.0                 1.13067954793e-11   0.00136202845624 -0.000775311207235 -0.000817777049633 -1.83179970877e-31                6.0               41.5      6.91666666667        -50000000.0
0.0                 1.13052259272e-11   0.00136182268307 -0.000775201499437 -0.000817645002371 -1.85465021692e-31                6.0               42.0                7.0        -50000000.0
0.0                 1.13041120789e-11   0.00136162157105 -0.000775094122218 -0.000817515910967 -1.87752230642e-31                6.0               42.5      7.08333333333        -50000000.0
0.0                  1.1303317562e-11   0.00136142500651 -0.000774989018737 -0.000817389661734 -1.89794652076e-31                6.0               43.0      7.16666666667        -50000000.0
0.0                 1.13030050068e-11   0.00136123276206 -0.000774886188992 -0.000817266254671 -1.92046975017e-31                6.0               43.5               7.25        -50000000.0
0.0                 1.13027136275e-11   0.00136104461035 -0.000774785519297 -0.000817145462406 -1.94302994336e-31                6.0               44.0      7.33333333333        -50000000.0
0.0                  1.1302597584e-11   0.00136086055136 -0.000774686895966 -0.000817027284938 -1.96374320993e-31                6.0               44.5      7.41666666667        -50000000.0
0.0                 1.13026526411e-11   0.00136068035772 -0.000774590318997 -0.000816911551738 -1.98666144676e-31                6.0               45.0                7.5        -50000000.0
0.0                 1.13025509972e-11   0.00136050414312 -0.000774495731548 -0.000816798319647 -2.00886635138e-31                6.0               45.5      7.58333333333        -50000000.0
0.0                 1.13026263831e-11   0.00136033133913 -0.000774402963089 -0.000816687361294 -2.02953966951e-31                6.0               46.0      7.66666666667        -50000000.0
0.0                 1.13027492029e-11    0.0013601622868 -0.000774312127305 -0.000816578790364 -2.05211581912e-31                6.0               46.5               7.75        -50000000.0
0.0                 1.13026577233e-11   0.00135999664508 -0.000774223110511 -0.000816472379483 -2.07468921366e-31                6.0               47.0      7.83333333333        -50000000.0
0.0                 1.13027280271e-11   0.00135983441396  -0.00077413579902  -0.00081636807181 -2.09482345743e-31                6.0               47.5      7.91666666667        -50000000.0
0.0                  1.1302827977e-11   0.00135967536607 -0.000774050135988 -0.000816265867343 -2.11791549294e-31                6.0               48.0                8.0        -50000000.0
0.0                 1.13028144244e-11   0.00135951950142 -0.000773966178258 -0.000816165709239 -2.14104564018e-31                6.0               48.5      8.08333333333        -50000000.0
0.0                 1.13027940956e-11   0.00135936670631 -0.000773883812144 -0.000816067483811 -2.16058639705e-31                6.0               49.0      8.16666666667        -50000000.0
0.0                 1.13028762578e-11   0.00135921686706 -0.000773802980802 -0.000815971191059 -2.18372710537e-31                6.0               49.5               8.25        -50000000.0
0.0                 1.13029160684e-11   0.00135906986998 -0.000773723684233 -0.000815876717297  -2.2068921501e-31                6.0               50.0      8.33333333333        -50000000.0
5.46506401087e-41   2.36596342518e-05  0.000274012421642 -2.41083260022e-05 -0.000137500066444 -4.72897515581e-34                8.0                0.5             0.0625        -50000000.0
7.86128438486e-40   8.61514664052e-05  0.000542099655831 -8.97425422863e-05 -0.000275000900274 -1.96675687783e-33                8.0                1.0              0.125        -50000000.0
3.91943180472e-39   0.000174745139248  0.000798336259322 -0.000186866230933 -0.000412505045233 -4.70842920563e-33                8.0                1.5             0.1875        -50000000.0
5.06008875468e-39   0.000276702650126   0.00103679064978 -0.000305442455328 -0.000549024662178 -7.26205472321e-33                8.0                2.0               0.25        -50000000.0
5.21283028729e-39   0.000379067984113   0.00125140013552 -0.000435291241274 -0.000680226492022 -1.00304917171e-32                8.0                2.5             0.3125        -50000000.0
4.89053164049e-39   0.000468520823915   0.00143606416714 -0.000565817117604 -0.000799426629783 -1.29070255472e-32                8.0                3.0              0.375        -50000000.0
4.9255641021e-39    0.000533204570274   0.00158609725531 -0.000686818850681 -0.000900662882941 -1.64581535161e-32                8.0                3.5             0.4375        -50000000.0
4.79664464338e-39   0.000566006519875    0.0017002413415 -0.000790543879248 -0.000980765662462  -2.0226050564e-32                8.0                4.0                0.5        -50000000.0
4.50097066741e-39   0.000566322910345   0.00178130994755 -0.000873247245181  -0.00103988577393 -2.40638014211e-32                8.0                4.5             0.5625        -50000000.0
4.07077203886e-39   0.000539097356977   0.00183506460871 -0.000935140292313  -0.00108074675609 -2.78627460414e-32                8.0                5.0              0.625        -50000000.0
3.40795786524e-39   0.000492226490678   0.00186832232885 -0.000979086053121   -0.0011073090036 -3.11024038805e-32                8.0                5.5             0.6875        -50000000.0
2.90769431347e-39   0.000433995012372   0.00188739011264  -0.00100901900169  -0.00112357849957 -3.46670015337e-32                8.0                6.0               0.75        -50000000.0
2.41723985096e-39   0.000371458867221   0.00189726972621  -0.00102878084363  -0.00113291787329 -3.81191724506e-32                8.0                6.5             0.8125        -50000000.0
1.89595682223e-39   0.000309828209311   0.00190152445612  -0.00104154150904  -0.00113783175948 -4.10067186481e-32                8.0                7.0              0.875        -50000000.0
1.51059974454e-39    0.00025250079716   0.00190249897969  -0.00104965806713  -0.00114003512408 -4.42867783658e-32                8.0                7.5             0.9375        -50000000.0
1.17989330696e-39   0.000201387138077   0.00190164450942    -0.001054765562  -0.00114063243473  -4.7517094813e-32                8.0                8.0                1.0        -50000000.0
9.0383750949e-40    0.000157301286663   0.00189981608401  -0.00105794424599  -0.00114030308396 -5.07086566809e-32                8.0                8.5             1.0625        -50000000.0
6.61412875161e-40   0.000120310460261   0.00189749812307  -0.00105988522137  -0.00113945043267 -5.33958666134e-32                8.0                9.0              1.125        -50000000.0
4.87651865585e-40   9.00118166669e-05   0.00189495619907  -0.00106102186237   -0.0011383083347 -5.65398433449e-32                8.0                9.5             1.1875        -50000000.0
3.5312721301e-40    6.57371828083e-05   0.00189233242054  -0.00106162428892  -0.00113701094051 -5.96695855746e-32                8.0               10.0               1.25        -50000000.0
2.50832425114e-40    4.6696175815e-05   0.00188970250292  -0.00106186212179   -0.0011356351024 -6.27893062557e-32                8.0               10.5             1.3125        -50000000.0
1.75162308041e-40   3.20726165626e-05   0.00188710669136  -0.00106184415927  -0.00113422584036 -6.59008363585e-32                8.0               11.0              1.375        -50000000.0
1.17709071003e-40   2.10856114791e-05   0.00188456704109  -0.00106164236513  -0.00113281021186 -6.85272856308e-32                8.0               11.5             1.4375        -50000000.0
8.12753109308e-41   1.30251462949e-05   0.00188209617136  -0.00106130653421  -0.00113140561098 -7.16262342706e-32                8.0               12.0                1.5        -50000000.0
5.6051938573e-41     7.2696435538e-06   0.00187970158549  -0.00106087236418  -0.00113002306534 -7.47191963841e-32                8.0               12.5             1.5625        -50000000.0
3.92363570011e-41   3.29128391208e-06   0.00187738748991  -0.00106036634406  -0.00112867053303 -7.73285642541e-32                8.0               13.0              1.625        -50000000.0
3.08285662151e-41   6.53381293514e-07   0.00187515615835  -0.00105980859644  -0.00112735301627 -8.04143115414e-32                8.0               13.5             1.6875        -50000000.0
2.66246708222e-41  -9.96995708213e-07   0.00187300838661  -0.00105921492377  -0.00112607403935 -8.34922355923e-32                8.0               14.0               1.75        -50000000.0
2.52233723578e-41  -1.93888816113e-06   0.00187094360626  -0.00105859726318  -0.00112483564862 -8.65690289187e-32                8.0               14.5             1.8125        -50000000.0
2.66246708222e-41    -2.388224285e-06   0.00186896068044  -0.00105796505068  -0.00112363898097 -8.96415174562e-32                8.0               15.0              1.875        -50000000.0
2.80259692865e-41  -2.50845988425e-06    0.0018670573354   -0.0010573256759  -0.00112248437745 -9.22372592345e-32                8.0               15.5             1.9375        -50000000.0
3.08285662151e-41  -2.42047959453e-06    0.0018652314111  -0.00105668493688  -0.00112137161068 -9.53083759793e-32                8.0               16.0                2.0        -50000000.0
3.36311631438e-41  -2.21138707346e-06   0.00186347995168  -0.00105604715372  -0.00112029988486 -9.83756643318e-32                8.0               16.5             2.0625        -50000000.0
3.64337600724e-41  -1.94205584947e-06   0.00186179988759  -0.00105541562334  -0.00111926817681 -1.00970108934e-31                8.0               17.0              2.125        -50000000.0
3.92363570011e-41  -1.65344116176e-06   0.00186018826298  -0.00105479273316  -0.00111827546334 -1.04034900509e-31                8.0               17.5             2.1875        -50000000.0
4.06376554654e-41  -1.37171063397e-06   0.00185864189461  -0.00105418052954  -0.00111732015284 -1.07085239473e-31                8.0               18.0               2.25        -50000000.0
4.34402523941e-41  -1.11233600109e-06   0.00185715782663  -0.00105358026303  -0.00111640110845 -1.10152935345e-31                8.0               18.5             2.3125        -50000000.0
4.48415508584e-41   -8.8328083736e-07   0.00185573276212  -0.00105299295683  -0.00111551662485 -1.13213226981e-31                8.0               19.0              2.375        -50000000.0
4.62428493227e-41  -6.87421231049e-07   0.00185436408628  -0.00105241906567  -0.00111466522412  -1.1579814365e-31                8.0               19.5             2.4375        -50000000.0
4.62428493227e-41  -5.24358279019e-07   0.00185304872957    -0.001051859158  -0.00111384554202 -1.18848471134e-31                8.0               20.0                2.5        -50000000.0
4.7644147787e-41   -3.91725069049e-07   0.00185178419088   -0.0010513132338  -0.00111305621431 -1.21914387694e-31                8.0               20.5             2.5625        -50000000.0
4.7644147787e-41   -2.86116186299e-07   0.00185056774171  -0.00105078163415  -0.00111229576305 -1.24494241932e-31                8.0               21.0              2.625        -50000000.0
4.90454462514e-41  -2.03713754199e-07   0.00184939710834  -0.00105026401798  -0.00111156282401 -1.27550320614e-31                8.0               21.5             2.6875        -50000000.0
4.90454462514e-41  -1.40700007201e-07   0.00184827001704  -0.00104976038529  -0.00111085614662 -1.30605733489e-31                8.0               22.0               2.75        -50000000.0
4.90454462514e-41  -9.35032537508e-08   0.00184718408036   -0.0010492705087  -0.00111017448035 -1.33659493325e-31                8.0               22.5             2.8125        -50000000.0
4.90454462514e-41  -5.89345516833e-08   0.00184613736565  -0.00104879404716   -0.0011095166883 -1.36243836022e-31                8.0               23.0              2.875        -50000000.0
4.90454462514e-41  -3.42430632461e-08    0.0018451280539   -0.0010483307733  -0.00110888163363 -1.39284233793e-31                8.0               23.5             2.9375        -50000000.0
4.90454462514e-41  -1.71228378698e-08   0.00184415409876  -0.00104788023236  -0.00110826829314 -1.42344777977e-31                8.0               24.0                3.0        -50000000.0
4.90454462514e-41  -5.68730392642e-09   0.00184321379493  -0.00104744231066  -0.00110767564365 -1.45393360587e-31                8.0               24.5             3.0625        -50000000.0
4.90454462514e-41   1.57378179499e-09   0.00184230566447  -0.00104701643977  -0.00110710277568 -1.47980263198e-31                8.0               25.0              3.125        -50000000.0
4.90454462514e-41   5.84448028168e-09   0.00184142811577  -0.00104660239231  -0.00110654866603 -1.51024012965e-31                8.0               25.5             3.1875        -50000000.0
4.90454462514e-41   8.03454351661e-09    0.0018405796709  -0.00104619971353  -0.00110601263259 -1.54076211598e-31                8.0               26.0               3.25        -50000000.0
4.90454462514e-41   8.82860104467e-09    0.0018397590793  -0.00104580806237  -0.00110549365218 -1.57125058235e-31                8.0               26.5             3.3125        -50000000.0
4.90454462514e-41   8.73067503709e-09   0.00183896486305  -0.00104542709778  -0.00110499115635 -1.60177934154e-31                8.0               27.0              3.375        -50000000.0
4.90454462514e-41   8.10280748748e-09   0.00183819588528    -0.001045056365  -0.00110450434931 -1.62750223443e-31                8.0               27.5             3.4375        -50000000.0
4.90454462514e-41   7.19778923963e-09   0.00183745112281  -0.00104469575035  -0.00110403243525 -1.65801882542e-31                8.0               28.0                3.5        -50000000.0
4.90454462514e-41   6.18590421941e-09   0.00183672943876   -0.0010443446854  -0.00110357495942 -1.68850017454e-31                8.0               28.5             3.5625        -50000000.0
4.90454462514e-41   5.17658181945e-09   0.00183602969628  -0.00104400294276    -0.001103131126 -1.71423753151e-31                8.0               29.0              3.625        -50000000.0
4.90454462514e-41   4.23549390005e-09   0.00183535109954  -0.00104367029508  -0.00110270048026 -1.74483103473e-31                8.0               29.5             3.6875        -50000000.0
4.90454462514e-41    3.3975658658e-09   0.00183469262538  -0.00104334628759  -0.00110228245376 -1.77510472083e-31                8.0               30.0               3.75        -50000000.0
4.90454462514e-41    2.6769725759e-09   0.00183405347798  -0.00104303057924  -0.00110187647806 -1.80569822405e-31                8.0               30.5             3.8125        -50000000.0
4.90454462514e-41   2.07448207917e-09   0.00183343274784  -0.00104272305634  -0.00110148198473 -1.83608567137e-31                8.0               31.0              3.875        -50000000.0
4.90454462514e-41   1.58271843981e-09   0.00183282975286  -0.00104242337784  -0.00110109863272 -1.86207511679e-31                8.0               31.5             3.9375        -50000000.0
4.90454462514e-41   1.18998257428e-09   0.00183224369721  -0.00104213120267  -0.00110072596726 -1.89257598095e-31                8.0               32.0                4.0        -50000000.0
4.90454462514e-41   8.82655276993e-10   0.00183167412615  -0.00104184630345  -0.00110036353362 -1.92285850622e-31                8.0               32.5             4.0625        -50000000.0
4.90454462514e-41   6.46894430384e-10    0.0018311200165  -0.00104156856651  -0.00110001087705 -1.94844295709e-31                8.0               33.0              4.125        -50000000.0
4.90454462514e-41   4.69706521941e-10   0.00183058102721  -0.00104129753709  -0.00109966765649 -1.97907445725e-31                8.0               33.5             4.1875        -50000000.0
4.90454462514e-41   3.39372491697e-10   0.00183005647614   -0.0010410331015  -0.00109933353087 -2.00973327846e-31                8.0               34.0               4.25        -50000000.0
4.90454462514e-41   2.45769442124e-10   0.00182954568118  -0.00104077503238  -0.00109900815914   -2.039790118e-31                8.0               34.5             4.3125        -50000000.0
4.90454462514e-41   1.80371302204e-10   0.00182904830126  -0.00104052321603  -0.00109869108655  -2.0657104572e-31                8.0               35.0              4.375        -50000000.0
4.90454462514e-41   1.36241685251e-10   0.00182856376796  -0.00104027719772  -0.00109838219942  -2.0964308082e-31                8.0               35.5             4.4375        -50000000.0
4.90454462514e-41   1.07772433556e-10   0.00182809151283  -0.00104003697743  -0.00109808104298 -2.12658545254e-31                8.0               36.0                4.5        -50000000.0
4.90454462514e-41   9.05736125207e-11   0.00182763119483   -0.0010398023278  -0.00109778738988 -2.15706106194e-31                8.0               36.5             4.5625        -50000000.0
4.90454462514e-41   8.12662992998e-11   0.00182718235919  -0.00103957302144  -0.00109750101274 -2.18757891567e-31                8.0               37.0              4.625        -50000000.0
4.90454462514e-41   7.72855697083e-11   0.00182674455118  -0.00103934905837  -0.00109722157049  -2.2133743586e-31                8.0               37.5             4.6875        -50000000.0
4.90454462514e-41   7.67827980559e-11   0.00182631731604  -0.00103912998384  -0.00109694883577 -2.24358387465e-31                8.0               38.0               4.75        -50000000.0
4.90454462514e-41   7.83848219622e-11   0.00182590042641  -0.00103891579784  -0.00109668258119  -2.2742215737e-31                8.0               38.5             4.8125        -50000000.0
4.90454462514e-41   8.11389868596e-11   0.00182549342753  -0.00103870638668  -0.00109642257939 -2.30489371106e-31                8.0               39.0              4.875        -50000000.0
4.90454462514e-41   8.43835025184e-11   0.00182509597835    -0.001038501523  -0.00109616871669 -2.33040675983e-31                8.0               39.5             4.9375        -50000000.0
4.90454462514e-41   8.77285575998e-11   0.00182470785148  -0.00103830120679  -0.00109592065201 -2.36064933666e-31                8.0               40.0                5.0        -50000000.0
4.90454462514e-41   9.09016853218e-11   0.00182432847851  -0.00103810498331  -0.00109567815798 -2.39147851272e-31                8.0               40.5             5.0625        -50000000.0
4.90454462514e-41   9.37450936106e-11   0.00182395774573  -0.00103791307993  -0.00109544123461 -2.41704964745e-31                8.0               41.0              5.125        -50000000.0
4.90454462514e-41   9.62248740432e-11   0.00182359542578  -0.00103772515558  -0.00109520954084 -2.44742469698e-31                8.0               41.5             5.1875        -50000000.0
4.90454462514e-41   9.83126272991e-11    0.0018232410639  -0.00103754121028  -0.00109498296297  -2.4777143395e-31                8.0               42.0               5.25        -50000000.0
4.90454462514e-41   1.00027062642e-10   0.00182289466011  -0.00103736101664  -0.00109476127363 -2.50860229028e-31                8.0               42.5             5.3125        -50000000.0
4.90454462514e-41   1.01389538854e-10   0.00182255564596  -0.00103718446098  -0.00109454447283 -2.53436398366e-31                8.0               43.0              5.375        -50000000.0
4.90454462514e-41   1.02473002414e-10   0.00182222402145   -0.0010370115433  -0.00109433221951  -2.5643147532e-31                8.0               43.5             5.4375        -50000000.0
4.90454462514e-41    1.0330873933e-10   0.00182189944553  -0.00103684214992  -0.00109412451366 -2.59477842399e-31                8.0               44.0                5.5        -50000000.0
4.90454462514e-41   1.03941107023e-10   0.00182158157713  -0.00103667605345   -0.0010939211279 -2.62573869522e-31                8.0               44.5             5.5625        -50000000.0
4.90454462514e-41    1.0440973986e-10   0.00182127052994  -0.00103651325389  -0.00109372194856 -2.65588599272e-31                8.0               45.0              5.625        -50000000.0
4.90454462514e-41   1.04735427416e-10   0.00182096584922  -0.00103635363757  -0.00109352686195 -2.68130077752e-31                8.0               45.5             5.6875        -50000000.0
4.90454462514e-41   1.04975490106e-10   0.00182066742127   -0.0010361970908  -0.00109333575438  -2.7123191347e-31                8.0               46.0               5.75        -50000000.0
4.90454462514e-41   1.05140512453e-10   0.00182037501872  -0.00103604349988  -0.00109314851215 -2.74247974835e-31                8.0               46.5             5.8125        -50000000.0
4.90454462514e-41   1.05236403359e-10   0.00182008852789  -0.00103589297851  -0.00109296490791 -2.76813514214e-31                8.0               47.0              5.875        -50000000.0
4.90454462514e-41    1.0530531796e-10    0.0018198077214  -0.00103574518562  -0.00109278505533 -2.79866837832e-31                8.0               47.5             5.9375        -50000000.0
4.90454462514e-41   1.05345440216e-10   0.00181953237188   -0.0010356002349  -0.00109260861336 -2.82935957154e-31                8.0               48.0                6.0        -50000000.0
4.90454462514e-41   1.05366189135e-10   0.00181926247933  -0.00103545789898  -0.00109243569568 -2.85955760816e-31                8.0               48.5             6.0625        -50000000.0
4.90454462514e-41   1.05361371212e-10   0.00181899770269  -0.00103531817786  -0.00109226596123 -2.88494070971e-31                8.0               49.0              6.125        -50000000.0
4.90454462514e-41   1.05361547395e-10   0.00181873804195  -0.00103518107153   -0.0010920995237 -2.91566151988e-31                8.0               49.5             6.1875        -50000000.0
4.90454462514e-41   1.05356776905e-10   0.00181848326974  -0.00103504635263  -0.00109193615572 -2.94640827358e-31                8.0               50.0               6.25        -50000000.0
2.38220738935e-41   1.92673930144e-05   0.00027436803407  -1.9554150299e-05 -0.000137499966968 -4.70642254623e-34               10.0                0.5               0.05        -50000000.0
4.84849268656e-40   7.16374231047e-05  0.000544943929981 -7.39347854051e-05 -0.000274999933936 -1.93067449615e-33               10.0                1.0                0.1        -50000000.0
2.44246322332e-39   0.000148961575519  0.000807935180092 -0.000156719664801 -0.000412508256886  -4.5245157102e-33               10.0                1.5               0.15        -50000000.0
7.75338440311e-39   0.000243094604002   0.00105955007257 -0.000261483734221 -0.000549963317553 -8.49621617185e-33               10.0                2.0                0.2        -50000000.0
7.79962725243e-39   0.000345878049757   0.00129598799958 -0.000381803232585 -0.000686280827722 -1.13469176813e-32               10.0                2.5               0.25        -50000000.0
7.83886360943e-39   0.000449003579206   0.00151335609644 -0.000511154382821 -0.000818405624159  -1.4649579693e-32               10.0                3.0                0.3        -50000000.0
7.86408698179e-39   0.000543899318473   0.00170768714725 -0.000642761506242 -0.000942019937611  -1.8405200918e-32               10.0                3.5               0.35        -50000000.0
7.83185711711e-39    0.00062237847942   0.00187549551356 -0.000769841506099   -0.0010529120118 -2.25541722271e-32               10.0                4.0                0.4        -50000000.0
7.69032597221e-39   0.000678037281432   0.00201470334105 -0.000886410418843  -0.00114801923701  -2.6993201646e-32               10.0                4.5               0.45        -50000000.0
7.40726368242e-39   0.000707507808784   0.00212530108001  -0.00098817986327  -0.00122595702123 -3.16027380128e-32               10.0                5.0                0.5        -50000000.0
6.9798676508e-39    0.000710852191332   0.00220936590267   -0.0010730335589  -0.00128704527924  -3.6268890963e-32               10.0                5.5               0.55        -50000000.0
6.43195995125e-39   0.000691024752086   0.00227050713875  -0.00114092154035  -0.00133293974613 -4.09022873397e-32               10.0                6.0                0.6        -50000000.0
5.8055795377e-39    0.000652785331567   0.00231306239584  -0.00119332582926  -0.00136606774959  -4.5445504129e-32               10.0                6.5               0.65        -50000000.0
5.13716017021e-39   0.000601548435952   0.00234136177824  -0.00123258007534  -0.00138908364988 -4.98688555068e-32               10.0                7.0                0.7        -50000000.0
4.4659382058e-39    0.000542493410194    0.0023592369871  -0.00126127372369  -0.00140447309604 -5.41663721659e-32               10.0                7.5               0.75        -50000000.0
3.81993961375e-39   0.000480040625916   0.00236979713009  -0.00128184785808    -0.001414339863 -5.83497947004e-32               10.0                8.0                0.8        -50000000.0
3.21878257255e-39   0.000417645708239   0.00237540416492  -0.00129638590352  -0.00142033968586 -6.24311133823e-32               10.0                8.5               0.85        -50000000.0
2.67367746993e-39   0.000357805674867   0.00237776180256  -0.00130654916575   -0.0014237061805 -6.64281557774e-32               10.0                9.0                0.9        -50000000.0
2.18882820128e-39   0.000302176601963   0.00237804943026  -0.00131359854549  -0.00142532041991 -7.03616767077e-32               10.0                9.5               0.95        -50000000.0
1.76843866198e-39   0.000251733666801   0.00237705489781   -0.0013184569525  -0.00142579062867 -7.42447914301e-32               10.0               10.0                1.0        -50000000.0
1.40690365818e-39   0.000206930636182   0.00237528979596   -0.0013217814967  -0.00142552596571 -7.80896050108e-32               10.0               10.5               1.05        -50000000.0
1.10282189142e-39   0.000167841378129   0.00237307858697  -0.00132403135922  -0.00142479564147 -8.19047844249e-32               10.0               11.0                1.1        -50000000.0
8.50588167845e-40   0.000134276177732   0.00237062204178  -0.00132552304422  -0.00142377405155  -8.5697900361e-32               10.0               11.5               1.15        -50000000.0
6.43195995125e-40   0.000105873745326   0.00236804271481  -0.00132647312512   -0.0014225729501  -8.9473768443e-32               10.0               12.0                1.2        -50000000.0
4.7644147787e-40     8.2171197846e-05   0.00236541472987  -0.00132703030431  -0.00142126384617 -9.32360333921e-32               10.0               12.5               1.25        -50000000.0
3.41916825295e-40   6.26560705541e-05   0.00236278242483  -0.00132729735469  -0.00141989278291 -9.69872149448e-32               10.0               13.0                1.3        -50000000.0
2.36819440471e-40   4.68037768542e-05   0.00236017308453  -0.00132734601266  -0.00141848965995 -1.00732496067e-31               10.0               13.5               1.35        -50000000.0
1.5554412954e-40    3.41035466533e-05   0.00235760307987  -0.00132722777835  -0.00141707425882  -1.0446674545e-31               10.0               14.0                1.4        -50000000.0
9.52882955741e-41   2.40755557712e-05   0.00235508287005  -0.00132698073685  -0.00141566033562 -1.08191742407e-31               10.0               14.5               1.45        -50000000.0
4.90454462514e-41   1.62812145987e-05   0.00235261927628   -0.0013266330825  -0.00141425721267 -1.11914018737e-31               10.0               15.0                1.5        -50000000.0
1.68155815719e-41   1.03285726638e-05   0.00235021661865  -0.00132620709792  -0.00141287205224 -1.15630440555e-31               10.0               15.5               1.55        -50000000.0
-5.6051938573e-42   5.87389292761e-06    0.0023478780804  -0.00132571983613  -0.00141150974287 -1.19347172317e-31               10.0               16.0                1.6        -50000000.0
-2.10194769649e-41  2.62080201985e-06   0.00234560525314  -0.00132518562168   -0.0014101741499 -1.23046076513e-31               10.0               16.5               1.65        -50000000.0
-3.08285662151e-41  3.17575382658e-07   0.00234339881899   -0.0013246153685  -0.00140886788813  -1.2675679305e-31               10.0               17.0                1.7        -50000000.0
-3.50324616081e-41 -1.24645249677e-06   0.00234125946008  -0.00132401862629  -0.00140759289025 -1.30460403816e-31               10.0               17.5               1.75        -50000000.0
-3.78350585368e-41 -2.24520979586e-06   0.00233918649428  -0.00132340267101   -0.0014063504068 -1.34148218876e-31               10.0               18.0                1.8        -50000000.0
-3.64337600724e-41 -2.82030709897e-06    0.0023371790121  -0.00132277386911   -0.0014051411199 -1.37852736518e-31               10.0               18.5               1.85        -50000000.0
-3.50324616081e-41 -3.08544012562e-06   0.00233523610405  -0.00132213722281    -0.001403965598 -1.41535087366e-31               10.0               19.0                1.9        -50000000.0
-3.22298646795e-41 -3.13057912926e-06   0.00233335640587  -0.00132149693854  -0.00140282361372  -1.4523526578e-31               10.0               19.5               1.95        -50000000.0
-2.94272677508e-41 -3.02580493994e-06   0.00233153809859  -0.00132085619953  -0.00140171493968 -1.48912439402e-31               10.0               20.0                2.0        -50000000.0
-2.52233723578e-41 -2.82476619873e-06   0.00232977913583  -0.00132021784793  -0.00140063923482 -1.52609667601e-31               10.0               20.5               2.05        -50000000.0
-2.24207754292e-41 -2.56772336726e-06   0.00232807815337  -0.00131958404381  -0.00139959570333 -1.56282329804e-31               10.0               21.0                2.1        -50000000.0
-1.96181785005e-41 -2.28417462722e-06   0.00232643265008  -0.00131895660616   -0.0013985836631 -1.59976079734e-31               10.0               21.5               2.15        -50000000.0
-1.54142831076e-41 -1.99510208354e-06   0.00232484103435  -0.00131833678552  -0.00139760231832 -1.63645481777e-31               10.0               22.0                2.2        -50000000.0
-1.26116861789e-41 -1.71484204614e-06   0.00232330103245  -0.00131772560508  -0.00139665087318 -1.67334421822e-31               10.0               22.5               2.25        -50000000.0
-1.12103877146e-41 -1.45264689166e-06   0.00232181082538  -0.00131712408802   -0.0013957281908 -1.71015314782e-31               10.0               23.0                2.3        -50000000.0
-8.40779078595e-42 -1.21394305719e-06   0.00232036859416  -0.00131653280278  -0.00139483347539 -1.74680079133e-31               10.0               23.5               2.35        -50000000.0
-7.00649232162e-42 -1.00135311154e-06   0.00231897206504  -0.00131595209041  -0.00139396581744 -1.78368686274e-31               10.0               24.0                2.4        -50000000.0
-5.6051938573e-42  -8.15504552776e-07   0.00231761964642  -0.00131538240566  -0.00139312419378  -1.8203069556e-31               10.0               24.5               2.45        -50000000.0
-4.20389539297e-42 -6.55652920845e-07    0.0023163095193  -0.00131482386223  -0.00139230769491 -1.85718590977e-31               10.0               25.0                2.5        -50000000.0
-2.80259692865e-42 -5.20170240215e-07   0.00231504009207  -0.00131427657379  -0.00139151541134  -1.8937779928e-31               10.0               25.5               2.55        -50000000.0
-2.80259692865e-42 -4.06902456174e-07   0.00231380954574  -0.00131374065404  -0.00139074643357 -1.93063766151e-31               10.0               26.0                2.6        -50000000.0
-1.40129846432e-42 -3.13440023936e-07   0.00231261628869  -0.00131321610297  -0.00138999985211 -1.96721482127e-31               10.0               26.5               2.65        -50000000.0
-1.40129846432e-42 -2.37304315087e-07   0.00231145895668  -0.00131270269321  -0.00138927498483 -2.00406496205e-31               10.0               27.0                2.7        -50000000.0
-1.40129846432e-42 -1.76080747205e-07    0.0023103359581  -0.00131220042476  -0.00138857092224  -2.0406200813e-31               10.0               27.5               2.75        -50000000.0
-0                 -1.27501370573e-07   0.00230924615607  -0.00131170918394  -0.00138788686854 -2.07743417664e-31               10.0               28.0                2.8        -50000000.0
-0                 -8.94968821274e-08   0.00230818773161  -0.00131122874336  -0.00138722202792 -2.11415528855e-31               10.0               28.5               2.85        -50000000.0
-0                 -6.02204050515e-08    0.0023071600026  -0.00131075898935  -0.00138657583193 -2.15068469385e-31               10.0               29.0                2.9        -50000000.0
-0                 -3.80552186985e-08   0.00230616137742  -0.00131029946715  -0.00138594748478 -2.18752656944e-31               10.0               29.5               2.95        -50000000.0
0.0                -2.16095041167e-08   0.00230519094657  -0.00130985029045  -0.00138533630434 -2.22403668929e-31               10.0               30.0                3.0        -50000000.0
0.0                -9.70238212689e-09   0.00230424734582   -0.0013094111182  -0.00138474160849 -2.26086547831e-31               10.0               30.5               3.05        -50000000.0
0.0                -1.34620428954e-09   0.00230332989304  -0.00130898172301  -0.00138416294249 -2.29736687379e-31               10.0               31.0                3.1        -50000000.0
0.0                 4.27449785637e-09   0.00230243722399  -0.00130856176384  -0.00138359962421  -2.3341490563e-31               10.0               31.5               3.15        -50000000.0
0.0                 7.82415104927e-09   0.00230156865655  -0.00130815112698  -0.00138305108521 -2.37080588336e-31               10.0               32.0                3.2        -50000000.0
0.0                 9.83718662084e-09   0.00230072305385  -0.00130774958507  -0.00138251675708 -2.40719294365e-31               10.0               32.5               3.25        -50000000.0
0.0                 1.07377579051e-08    0.0022998995064  -0.00130735691073  -0.00138199618505 -2.44384081675e-31               10.0               33.0                3.3        -50000000.0
0.0                 1.08576671959e-08   0.00229909755944  -0.00130697264922  -0.00138148880069 -2.48075432401e-31               10.0               33.5               3.35        -50000000.0
0.0                 1.04525329364e-08   0.00229831607612  -0.00130659691422  -0.00138099426295 -2.51739967164e-31               10.0               34.0                3.4        -50000000.0
0.0                 9.71587307136e-09   0.00229755460168  -0.00130622936467  -0.00138051200338 -2.55375826292e-31               10.0               34.5               3.45        -50000000.0
0.0                 8.79123857045e-09   0.00229681222663  -0.00130586965952  -0.00138004168093 -2.59067613237e-31               10.0               35.0                3.5        -50000000.0
0.0                 7.78255584977e-09   0.00229608804148  -0.00130551768507  -0.00137958272717 -2.62731826575e-31               10.0               35.5               3.55        -50000000.0
0.0                  6.7627422759e-09   0.00229538204621  -0.00130517321395   -0.0013791350284  -2.6636552757e-31               10.0               36.0                3.6        -50000000.0
0.0                 5.78080682281e-09    0.0022946928766  -0.00130483601879  -0.00137869790251 -2.70028041951e-31               10.0               36.5               3.65        -50000000.0
0.0                 4.86770042676e-09   0.00229402030527   -0.0013045059859  -0.00137827100843 -2.73720517662e-31               10.0               37.0                3.7        -50000000.0
0.0                 4.04095507056e-09   0.00229336387747  -0.00130418277422  -0.00137785423249 -2.77382963167e-31               10.0               37.5               3.75        -50000000.0
0.0                 3.30840151282e-09   0.00229272268371  -0.00130386638375  -0.00137744711992 -2.81013082577e-31               10.0               38.0                3.8        -50000000.0
0.0                 2.67104806155e-09   0.00229209672398  -0.00130355635974  -0.00137704921599 -2.84674678603e-31               10.0               38.5               3.85        -50000000.0
0.0                 2.12534395465e-09   0.00229148486142  -0.00130325281589    -0.001376660407 -2.88367797163e-31               10.0               39.0                3.9        -50000000.0
0.0                 1.66484675438e-09   0.00229088709602  -0.00130295541112  -0.00137628035191 -2.92029393189e-31               10.0               39.5               3.95        -50000000.0
0.0                 1.28148359979e-09   0.00229030274568  -0.00130266403175  -0.00137590882332 -2.95658112108e-31               10.0               40.0                4.0        -50000000.0
0.0                  9.6644599875e-10   0.00228973135563  -0.00130237845042   -0.0013755453665 -2.99351988311e-31               10.0               40.5               4.05        -50000000.0
0.0                 7.10842897132e-10   0.00228917269851  -0.00130209855342  -0.00137518975407 -3.03013033324e-31               10.0               41.0                4.1        -50000000.0
0.0                 5.06116199298e-10   0.00228862631957   -0.0013018241134  -0.00137484198603 -3.06640443587e-31               10.0               41.5               4.15        -50000000.0
0.0                 3.44307915512e-10   0.00228809176406  -0.00130155513034  -0.00137450149396 -3.10300776875e-31               10.0               42.0                4.2        -50000000.0
0.0                  2.1822066452e-10   0.00228756834986  -0.00130129137688  -0.00137416827783 -3.13995525516e-31               10.0               42.5               4.25        -50000000.0
0.0                 1.21478375319e-10   0.00228705630434  -0.00130103273932  -0.00137384199661 -3.17656914912e-31               10.0               43.0                4.3        -50000000.0
0.0                  4.8537644173e-11   0.00228655494539   -0.0013007789903   -0.0013735225366  -3.2128074359e-31               10.0               43.5               4.35        -50000000.0
-0                 -5.34710681426e-12   0.00228606404562  -0.00130053012981  -0.00137320967042 -3.24941490138e-31               10.0               44.0                4.4        -50000000.0
-0                 -4.41765866238e-11   0.00228558337767   -0.0013002858168   -0.0013729031707 -3.28637409681e-31               10.0               44.5               4.45        -50000000.0
-0                  -7.1279841838e-11   0.00228511225941  -0.00130004627863  -0.00137260281008 -3.32297329709e-31               10.0               45.0                4.5        -50000000.0
-0                 -8.93907682793e-11   0.00228465069085  -0.00129981106056  -0.00137230836117 -3.35918793624e-31               10.0               45.5               4.55        -50000000.0
-0                 -1.00726284952e-10   0.00228419844461  -0.00129958016259  -0.00137201993766 -3.39616779465e-31               10.0               46.0                4.6        -50000000.0
-0                 -1.07060241477e-10   0.00228375529332  -0.00129935347104  -0.00137173697112 -3.43275000537e-31               10.0               46.5               4.65        -50000000.0
-0                  -1.0979357614e-10   0.00228332055485   -0.0012991309859  -0.00137145968893 -3.46896097109e-31               10.0               47.0                4.7        -50000000.0
-0                 -1.10017003103e-10   0.00228289445658   -0.0012989124798  -0.00137118763632 -3.50555052865e-31               10.0               47.5               4.75        -50000000.0
-0                 -1.08566177966e-10   0.00228247654377  -0.00129869783905  -0.00137092069963 -3.54253015748e-31               10.0               48.0                4.8        -50000000.0
-0                 -1.06070649497e-10   0.00228206658903  -0.00129848706365  -0.00137065899253 -3.57912155174e-31               10.0               48.5               4.85        -50000000.0
-0                 -1.02994679842e-10     0.002281664365  -0.00129827992623  -0.00137040206027 -3.61531713502e-31               10.0               49.0                4.9        -50000000.0
-0                 -9.96719457728e-11    0.0022812696443  -0.00129807642679  -0.00137014990287 -3.65190278957e-31               10.0               49.5               4.95        -50000000.0
-0                 -9.63349408925e-11   0.00228088242693  -0.00129787645164  -0.00136990240662 -3.68889366824e-31               10.0               50.0                5.0        -50000000.0
2.10194769649e-41   1.62446038843e-05  0.000274561017477 -1.64438898054e-05 -0.000137500052233 -4.69417990601e-34               12.0                0.5    0.0416666666667        -50000000.0
3.36311631438e-40   6.12063715266e-05  0.000546488649888 -6.28020231375e-05 -0.000275000047623 -1.91107712413e-33               12.0                1.0    0.0833333333333        -50000000.0
1.74741918501e-39   0.000129227046841  0.000813149313217 -0.000134613927116 -0.000412501350411 -4.42521176407e-33               12.0                1.5              0.125        -50000000.0
5.38378869994e-39   0.000214648508745   0.00107190953713 -0.000227419221233 -0.000550019763068 -8.17956881602e-33               12.0                2.0     0.166666666667        -50000000.0
1.09091085448e-38   0.000311814744691   0.00132013633447 -0.000336756727393 -0.000687383703735 -1.27742414643e-32               12.0                2.5     0.208333333333        -50000000.0
1.12314071916e-38   0.000415053790448   0.00155518569045  -0.00045816381089 -0.000823536993266 -1.63395938905e-32               12.0                3.0               0.25        -50000000.0
1.14794370197e-38   0.000518585636655   0.00177434674242 -0.000587103727412  -0.00095622419849 -2.03727175911e-32               12.0                3.5     0.291666666667        -50000000.0
1.16714149094e-38   0.000616450961388   0.00197484609998 -0.000718881096873   -0.0010824438732 -2.48807585155e-32               12.0                4.0     0.333333333333        -50000000.0
1.08670695908e-38   0.000702780994288   0.00215409590965 -0.000848725733249  -0.00119913988783  -2.9040567848e-32               12.0                4.5              0.375        -50000000.0
1.09595552895e-38   0.000772444877839   0.00231014655583 -0.000972143084255  -0.00130376815832 -3.42958971636e-32               12.0                5.0     0.416666666667        -50000000.0
1.08992994555e-38    0.00082176933347   0.00244210946221  -0.00108538154109  -0.00139465498705 -3.98194521347e-32               12.0                5.5     0.458333333333        -50000000.0
1.0665282612e-38    0.000849009552439   0.00255036161434  -0.00118581579045  -0.00147114838001 -4.55080067937e-32               12.0                6.0                0.5        -50000000.0
1.02631099527e-38    0.00085441530473   0.00263646984422  -0.00127210876144  -0.00153357188992 -5.12655643487e-32               12.0                6.5     0.541666666667        -50000000.0
9.71099835777e-39   0.000839926485696   0.00270289478976  -0.00134413176056  -0.00158302725595 -5.70126124791e-32               12.0                7.0     0.583333333333        -50000000.0
9.04257899029e-39   0.000808645779671   0.00275259640148  -0.00140271049531  -0.00162112007729  -6.2691180028e-32               12.0                7.5              0.625        -50000000.0
7.92013892036e-39   0.000764260164487   0.00278865240944  -0.00144929310864  -0.00164968116678 -6.72478449778e-32               12.0                8.0     0.666666666667        -50000000.0
7.18445722659e-39   0.000710542110482   0.00281396592072  -0.00148563174207  -0.00167053917721 -7.26846326242e-32               12.0                8.5     0.708333333333        -50000000.0
6.43195995125e-39   0.000650992319606   0.00283108465737  -0.00151352844568  -0.00168536769252 -7.79985099383e-32               12.0                9.0               0.75        -50000000.0
5.68927176516e-39   0.000588631962728   0.00284212364932  -0.00153466692154  -0.00169560382801 -8.32025290403e-32               12.0                9.5     0.791666666667        -50000000.0
4.97601084682e-39   0.000525917926097   0.00284876227852  -0.00155051918682  -0.00170242230979 -8.83067688756e-32               12.0               10.0     0.833333333333        -50000000.0
4.15765254365e-39   0.000464742100803   0.00285228611574  -0.00156231226356  -0.00170674763922 -9.22624910371e-32               12.0               10.5              0.875        -50000000.0
3.56630459171e-39   0.000406481149184   0.00285365081254  -0.00157103181664  -0.00170928478838 -9.72006061996e-32               12.0               11.0     0.916666666667        -50000000.0
3.02960727987e-39   0.000352069804421   0.00285354758489  -0.00157744784701  -0.00171055796727 -1.02081203643e-31               12.0               11.5     0.958333333333        -50000000.0
2.54615930968e-39   0.000302080508163   0.00285246619569    -0.001582148343  -0.00171094870893  -1.0691442545e-31               12.0               12.0                1.0        -50000000.0
2.11736197959e-39   0.000256799154386   0.00285074679596  -0.00158557497798  -0.00171072997546 -1.11708594212e-31               12.0               12.5      1.04166666667        -50000000.0
1.74321528962e-39   0.000216292519895   0.00284862153421  -0.00158805471528  -0.00171009423866 -1.16476050324e-31               12.0               13.0      1.08333333333        -50000000.0
1.3788776889e-39    0.000180465420385   0.00284624661617  -0.00158982777521  -0.00170917564901 -1.20146026339e-31               12.0               13.5              1.125        -50000000.0
1.10842708528e-39   0.000149107805214   0.00284372617898  -0.00159106969022  -0.00170806720234   -1.248635469e-31               12.0               14.0      1.16666666667        -50000000.0
8.78614137132e-40   0.000121932643538   0.00284112820736  -0.00159190801696  -0.00170683279066 -1.29565742413e-31               12.0               14.5      1.20833333333        -50000000.0
6.85234949055e-40   9.86055894714e-05   0.00283849794869  -0.00159243643338  -0.00170551652445 -1.34258387034e-31               12.0               15.0               1.25        -50000000.0
5.24085625657e-40   7.87682949976e-05   0.00283586473415  -0.00159272349265  -0.00170414898548 -1.38939219314e-31               12.0               15.5      1.29166666667        -50000000.0
3.90962271547e-40   6.20556264153e-05   0.00283324743577  -0.00159282058121   -0.0017027513195  -1.4361483993e-31               12.0               16.0      1.33333333333        -50000000.0
2.76055797472e-40   4.81087596427e-05   0.00283065924123  -0.00159276612521  -0.00170133887423 -1.47201050493e-31               12.0               16.5              1.375        -50000000.0
1.90576591148e-40   3.65839589733e-05   0.00282810901808  -0.00159258991062   -0.0016999225636 -1.51863159812e-31               12.0               17.0      1.41666666667        -50000000.0
1.23314264861e-40   2.71591833467e-05   0.00282560222331  -0.00159231490215   -0.0016985103457 -1.56516464402e-31               12.0               17.5      1.45833333333        -50000000.0
7.14662216806e-41    1.9537578666e-05   0.00282314363176  -0.00159195974447  -0.00169710847331 -1.61154696491e-31               12.0               18.0                1.5        -50000000.0
3.08285662151e-41    1.3449668046e-05   0.00282073574454  -0.00159153933055  -0.00169572160758  -1.6579519003e-31               12.0               18.5      1.54166666667        -50000000.0
0.0                 8.65403126937e-06   0.00281838106275  -0.00159106582487  -0.00169435315911 -1.70430127521e-31               12.0               19.0      1.58333333333        -50000000.0
-2.10194769649e-41  4.93677987379e-06    0.0028160804959  -0.00159054945925  -0.00169300597008 -1.73994596031e-31               12.0               19.5              1.625        -50000000.0
-3.64337600724e-41  2.11058459598e-06   0.00281383540823   -0.0015899988739  -0.00169168220054  -1.7861509239e-31               12.0               20.0      1.66666666667        -50000000.0
-4.62428493227e-41  1.29492805367e-08   0.00281164579974  -0.00158942111739   -0.0016903835558 -1.83237678007e-31               12.0               20.5      1.70833333333        -50000000.0
-5.184804318e-41   -1.49563417207e-06   0.00280951189779  -0.00158882232881   -0.0016891112864 -1.87854535385e-31               12.0               21.0               1.75        -50000000.0
-5.32493416443e-41  -2.5338475762e-06   0.00280743324765  -0.00158820762408  -0.00168786596078 -1.92479669436e-31               12.0               21.5      1.79166666667        -50000000.0
-5.46506401087e-41 -3.20165671752e-06   0.00280540962194  -0.00158758155067  -0.00168664837474 -1.97086643019e-31               12.0               22.0      1.83333333333        -50000000.0
-5.184804318e-41   -3.58247786991e-06   0.00280344011117  -0.00158694751917  -0.00168545875567 -2.00627911586e-31               12.0               22.5              1.875        -50000000.0
-4.90454462514e-41 -3.74520814361e-06   0.00280152380583  -0.00158630882652  -0.00168429721725 -2.05239729491e-31               12.0               23.0      1.91666666667        -50000000.0
-4.62428493227e-41 -3.74616515586e-06   0.00279965956906   -0.0015856680875  -0.00168316353211 -2.09829874219e-31               12.0               23.5      1.95833333333        -50000000.0
-4.20389539297e-41 -3.63085983501e-06     0.002797846264  -0.00158502746217  -0.00168205770024 -2.14450554249e-31               12.0               24.0                2.0        -50000000.0
-3.78350585368e-41 -3.43561823435e-06    0.0027960825264  -0.00158438876952  -0.00168097915321 -2.19037278105e-31               12.0               24.5      2.04166666667        -50000000.0
-3.36311631438e-41 -3.18902726448e-06   0.00279436721939  -0.00158375371484  -0.00167992766364 -2.23645583302e-31               12.0               25.0      2.08333333333        -50000000.0
-2.94272677508e-41 -2.91322477253e-06   0.00279269897874  -0.00158312332132  -0.00167890266312 -2.27163824119e-31               12.0               25.5              2.125        -50000000.0
-2.52233723578e-41 -2.62501731463e-06   0.00279107621282  -0.00158249883953  -0.00167790358319 -2.31769626799e-31               12.0               26.0      2.16666666667        -50000000.0
-2.24207754292e-41 -2.33686425766e-06   0.00278949778476  -0.00158188117894  -0.00167692974173 -2.36363284234e-31               12.0               26.5      2.20833333333        -50000000.0
-1.96181785005e-41 -2.05770511741e-06   0.00278796210296   -0.0015812707943  -0.00167598068401 -2.40966331849e-31               12.0               27.0               2.25        -50000000.0
-1.68155815719e-41 -1.79368064845e-06   0.00278646780316  -0.00158066848144   -0.0016750557279 -2.45540818625e-31               12.0               27.5      2.29166666667        -50000000.0
-1.40129846432e-41 -1.54872259461e-06   0.00278501352113  -0.00158007446771  -0.00167415407759 -2.50150386561e-31               12.0               28.0      2.33333333333        -50000000.0
-1.12103877146e-41 -1.32506128292e-06   0.00278359834738  -0.00157948932156  -0.00167327527834 -2.53668742172e-31               12.0               28.5              2.375        -50000000.0
-9.80908925027e-42 -1.12362985583e-06    0.0027822204629  -0.00157891315666  -0.00167241853433 -2.58239165227e-31               12.0               29.0      2.41666666667        -50000000.0
-7.00649232162e-42 -9.44404887626e-07   0.00278087873085   -0.0015783462004  -0.00167158327713 -2.62846506151e-31               12.0               29.5      2.45833333333        -50000000.0
-5.6051938573e-42  -7.86678000519e-07   0.00277957224171  -0.00157778868015  -0.00167076882462 -2.67422714842e-31               12.0               30.0                2.5        -50000000.0
-5.6051938573e-42  -6.49268361297e-07   0.00277829940387  -0.00157724048222  -0.00166997449469 -2.72020527834e-31               12.0               30.5      2.54166666667        -50000000.0
-4.20389539297e-42 -5.30697208401e-07   0.00277705930785   -0.0015767017203  -0.00166919983258 -2.76584958623e-31               12.0               31.0      2.58333333333        -50000000.0
-2.80259692865e-42 -4.29314778172e-07   0.00277585058939  -0.00157617239438  -0.00166844404248 -2.80130244993e-31               12.0               31.5              2.625        -50000000.0
-2.80259692865e-42 -3.43403055991e-07   0.00277467256637  -0.00157565250447  -0.00166770666965 -2.84695502302e-31               12.0               32.0      2.66666666667        -50000000.0
-1.40129846432e-42 -2.71248079553e-07   0.00277352410194  -0.00157514193688  -0.00166698703197 -2.89274925235e-31               12.0               32.5      2.70833333333        -50000000.0
-1.40129846432e-42 -2.11190814836e-07   0.00277240405921  -0.00157464057793  -0.00166628467468 -2.93858228219e-31               12.0               33.0               2.75        -50000000.0
-1.40129846432e-42 -1.61666319221e-07   0.00277131130133  -0.00157414842761  -0.00166559891568 -2.98446352566e-31               12.0               33.5      2.79166666667        -50000000.0
-0                 -1.21224322247e-07   0.00277024537354  -0.00157366525855  -0.00166492941389 -3.03049446099e-31               12.0               34.0      2.83333333333        -50000000.0
-0                 -8.85427425823e-08   0.00276920513897  -0.00157319107075  -0.00166427560089 -3.06533225645e-31               12.0               34.5              2.875        -50000000.0
-0                  -6.2431941561e-08   0.00276818968814  -0.00157272552315  -0.00166363679455 -3.11120156131e-31               12.0               35.0      2.91666666667        -50000000.0
-0                 -4.18355836085e-08   0.00276719811154  -0.00157226872943  -0.00166301288118 -3.15693586798e-31               12.0               35.5      2.95833333333        -50000000.0
0.0                -2.58252377816e-08   0.00276622995443  -0.00157182034854  -0.00166240306498  -3.2027142557e-31               12.0               36.0                3.0        -50000000.0
0.0                -1.35928802936e-08   0.00276528430732  -0.00157138038048  -0.00166180711858  -3.2485296072e-31               12.0               36.5      3.04166666667        -50000000.0
0.0                -4.44262552093e-09    0.0027643602607  -0.00157094848419  -0.00166122447354 -3.29448592619e-31               12.0               37.0      3.08333333333        -50000000.0
0.0                 2.21974413676e-09   0.00276345735983  -0.00157052465966  -0.00166065478879 -3.32962976344e-31               12.0               37.5              3.125        -50000000.0
0.0                 6.89694438713e-09    0.0027625749226  -0.00157010867952   -0.0016600976096 -3.37512759372e-31               12.0               38.0      3.16666666667        -50000000.0
0.0                 1.00105809059e-08    0.0027617120395   -0.0015697003164  -0.00165955270859  -3.4206639949e-31               12.0               38.5      3.20833333333        -50000000.0
0.0                 1.19108455737e-08   0.00276086848316  -0.00156929945661  -0.00165901951732 -3.46665980315e-31               12.0               39.0               3.25        -50000000.0
0.0                 1.28859934875e-08    0.0027600433441  -0.00156890598646  -0.00165849780842 -3.51270106997e-31               12.0               39.5      3.29166666667        -50000000.0
0.0                 1.31709235532e-08   0.00275923594018  -0.00156851979227  -0.00165798724083 -3.55814081429e-31               12.0               40.0      3.33333333333        -50000000.0
0.0                 1.29550198694e-08   0.00275844604403  -0.00156814053298  -0.00165748735981 -3.59355602544e-31               12.0               40.5              3.375        -50000000.0
0.0                 1.23891868986e-08   0.00275767297353  -0.00156776820859  -0.00165699805166 -3.63927219461e-31               12.0               41.0      3.41666666667        -50000000.0
0.0                 1.15921109517e-08   0.00275691627394  -0.00156740259172  -0.00165651874795 -3.68468943923e-31               12.0               41.5      3.45833333333        -50000000.0
0.0                 1.06557089541e-08    0.0027561754905  -0.00156704356868  -0.00165604944868  -3.7304829798e-31               12.0               42.0                3.5        -50000000.0
0.0                 9.64992061953e-09   0.00275544994111  -0.00156669091211  -0.00165558958543 -3.77631738717e-31               12.0               42.5      3.54166666667        -50000000.0
0.0                 8.62677897867e-09   0.00275473939837  -0.00156634462201  -0.00165513904449 -3.82231824637e-31               12.0               43.0      3.58333333333        -50000000.0
0.0                 7.62391018372e-09   0.00275404340755  -0.00156600447099  -0.00165469748481 -3.85707476742e-31               12.0               43.5              3.625        -50000000.0
0.0                 6.66744654279e-09   0.00275336128652  -0.00156567034537  -0.00165426467902 -3.90255721525e-31               12.0               44.0      3.66666666667        -50000000.0
0.0                 5.77453839953e-09   0.00275269280792   -0.0015653419041  -0.00165384039974 -3.94854980926e-31               12.0               44.5      3.70833333333        -50000000.0
0.0                 4.95536597866e-09   0.00275203751698  -0.00156501937454   -0.0016534244196 -3.99458327006e-31               12.0               45.0               3.75        -50000000.0
0.0                 4.21483074137e-09   0.00275139518635  -0.00156470230195  -0.00165301651123 -4.03990684248e-31               12.0               45.5      3.79166666667        -50000000.0
0.0                 3.55389871178e-09   0.00275076536127  -0.00156439080001  -0.00165261633356 -4.08564505217e-31               12.0               46.0      3.83333333333        -50000000.0
0.0                 2.97072826408e-09   0.00275014781437  -0.00156408452767  -0.00165222377291 -4.12103891156e-31               12.0               46.5              3.875        -50000000.0
0.0                 2.46152512436e-09   0.00274954186352  -0.00156378359861  -0.00165183871559 -4.16635467796e-31               12.0               47.0      3.91666666667        -50000000.0
0.0                  2.0212160938e-09   0.00274894750874  -0.00156348767177  -0.00165146082054 -4.21194824674e-31               12.0               47.5      3.95833333333        -50000000.0
0.0                 1.64399798028e-09   0.00274836429526  -0.00156319674716  -0.00165108986039 -4.25784762772e-31               12.0               48.0                4.0        -50000000.0
0.0                 1.32372205645e-09   0.00274779199572  -0.00156291071107  -0.00165072572145 -4.30365241814e-31               12.0               48.5      4.04166666667        -50000000.0
0.0                 1.05419405844e-09   0.00274723015536  -0.00156262944984  -0.00165036817634 -4.34921476285e-31               12.0               49.0      4.08333333333        -50000000.0
0.0                   8.293789917e-10    0.0027466787742  -0.00156235284976  -0.00165001722507 -4.38406128269e-31               12.0               49.5              4.125        -50000000.0
0.0                 6.43557472937e-10   0.00274613717011  -0.00156208068347   -0.0016496724129 -4.43040514747e-31               12.0               50.0      4.16666666667        -50000000.0
1.40129846432e-41   1.31460398123e-05  0.000274719070603 -1.32746436066e-05 -0.000137500038022 -4.68414705742e-34               15.0                0.5    0.0333333333333        -50000000.0
2.15799963506e-40   5.01703745215e-05  0.000547752506463 -5.11950588589e-05 -0.000275000303418 -1.89504088871e-33               15.0                1.0    0.0666666666667        -50000000.0
1.05377644517e-39   0.000107456131104   0.00081741586655 -0.000110902171002 -0.000412499900904 -4.34402595687e-33               15.0                1.5                0.1        -50000000.0
3.44579292377e-39    0.00018137363611   0.00108202164029 -0.000189549666629 -0.000550004244815 -7.92227301945e-33               15.0                2.0     0.133333333333        -50000000.0
8.41339597981e-39   0.000268310486717   0.00133988680773 -0.000284274136675 -0.000687524675413 -1.27805207164e-32               15.0                2.5     0.166666666667        -50000000.0
1.74461658808e-38   0.000364641920214   0.00158932505201  -0.00039222558712 -0.000824944947908 -1.91165328425e-32               15.0                3.0                0.2        -50000000.0
1.83051618395e-38    0.00046674387022   0.00182864846465 -0.000510550535182 -0.000961676619227 -2.36213695691e-32               15.0                3.5     0.233333333333        -50000000.0
1.69234815537e-38   0.000570952238377   0.00205613946491 -0.000636368497453  -0.00109648351554 -2.75471791876e-32               15.0                4.0     0.266666666667        -50000000.0
1.76381437705e-38   0.000673505326176   0.00227003397413 -0.000766731545809  -0.00122760832255 -3.29613293841e-32               15.0                4.5                0.3        -50000000.0
1.82364982147e-38   0.000770563474362   0.00246855734076 -0.000898601399513  -0.00135305469939  -3.8875937117e-32               15.0                5.0     0.333333333333        -50000000.0
1.72065438434e-38   0.000858375983626   0.00265006565314  -0.00102891874576  -0.00147086950619 -4.40344689497e-32               15.0                5.5     0.366666666667        -50000000.0
1.76227294873e-38   0.000933567662287   0.00281324332718  -0.00115476211704  -0.00157936790401 -5.07466593571e-32               15.0                6.0                0.4        -50000000.0
1.78609502263e-38   0.000993448566078   0.00295728750643  -0.00127354417145  -0.00167728944689  -5.7793673374e-32               15.0                6.5     0.433333333333        -50000000.0
1.67581283349e-38    0.00103625461634   0.00308202766064  -0.00138319296639  -0.00176388493855 -6.37079137649e-32               15.0                7.0     0.466666666667        -50000000.0
1.66642413378e-38     0.0010612617416   0.00318795173371  -0.00148226979491  -0.00183893541816  -7.1106146897e-32               15.0                7.5                0.5        -50000000.0
1.63699686602e-38    0.00106876007067   0.00327613906848    -0.001570004315  -0.00190271123301 -7.85975815784e-32               15.0                8.0     0.533333333333        -50000000.0
1.50457416115e-38    0.00105991216515   0.00334812943947  -0.00164624975696  -0.00195588313545 -8.45991747453e-32               15.0                8.5     0.566666666667        -50000000.0
1.4474011838e-38     0.00103653712813   0.00340576070812  -0.00171138219685  -0.00199940950552  -9.2029022247e-32               15.0                9.0                0.6        -50000000.0
1.3767757412e-38     0.00100086833754   0.00345100261256   -0.0017661665197  -0.00203441891244 -9.93935574918e-32               15.0                9.5     0.633333333333        -50000000.0
1.23748667385e-38    0.00095532504929   0.00348581511389  -0.00181161647106  -0.00206210143006 -1.05074753832e-31               15.0               10.0     0.666666666667        -50000000.0
1.15593110322e-38   0.000902322710772   0.00351204266735  -0.00184887016985  -0.00208362553167 -1.12201934497e-31               15.0               10.5                0.7        -50000000.0
1.06975124767e-38   0.000844132841848   0.00353134373654  -0.00187908869975   -0.0021000776087 -1.19221862782e-31               15.0               11.0     0.733333333333        -50000000.0
9.42933736644e-39   0.000782793335929   0.00354515759682  -0.00190338380435  -0.00211242695514 -1.24497295462e-31               15.0               11.5     0.766666666667        -50000000.0
8.59556478017e-39   0.000720060995718    0.0035546959225  -0.00192277184397  -0.00212150985135 -1.31284891421e-31               15.0               12.0                0.8        -50000000.0
7.77580517854e-39   0.000657397151826   0.00356095233656  -0.00193814912564   -0.0021280279725   -1.379799172e-31               15.0               12.5     0.833333333333        -50000000.0
6.73744301647e-39   0.000595976302975   0.00356472514795  -0.00195028474081  -0.00213255680137 -1.42934419259e-31               15.0               13.0     0.866666666667        -50000000.0
6.01437300888e-39   0.000536708398613   0.00356664281753  -0.00195982374862  -0.00213555927076 -1.49464542926e-31               15.0               13.5                0.9        -50000000.0
5.33194065676e-39   0.000480268909087   0.00356719237971  -0.00196729752133  -0.00213740213439 -1.55937234969e-31               15.0               14.0     0.933333333333        -50000000.0
4.54581221827e-39   0.000427131539027   0.00356674536306  -0.00197313647732  -0.00213837074625 -1.60680699057e-31               15.0               14.5     0.966666666667        -50000000.0
3.97828634022e-39    0.00037760048599   0.00356558211934  -0.00197768554244  -0.00213868588617  -1.6704859532e-31               15.0               15.0                1.0        -50000000.0
3.45700331149e-39   0.000331841022216    0.0035639111502  -0.00198121801986  -0.00213851535591 -1.73384486912e-31               15.0               15.5      1.03333333333        -50000000.0
2.89788522422e-39   0.000289906353146   0.00356188547812  -0.00198394923245  -0.00213798625737 -1.78013902794e-31               15.0               16.0      1.06666666667        -50000000.0
2.48310087878e-39   0.000251762060088   0.00355961788046  -0.00198604720936  -0.00213719340536 -1.84282375652e-31               15.0               16.5                1.1        -50000000.0
2.11035548727e-39   0.000217305583305   0.00355718907485  -0.00198764246306   -0.0021362084226 -1.90547335803e-31               15.0               17.0      1.13333333333        -50000000.0
1.73200490191e-39   0.000186384610856    0.0035546570416  -0.00198883708435  -0.00213508405977 -1.95103570274e-31               15.0               17.5      1.16666666667        -50000000.0
1.44754131365e-39   0.000158810678386   0.00355206407221  -0.00198970974452  -0.00213385942516 -2.01314772221e-31               15.0               18.0                1.2        -50000000.0
1.19670888853e-39   0.000134371390459    0.0035494392705  -0.00199032183446  -0.00213256339521 -2.07528981781e-31               15.0               18.5      1.23333333333        -50000000.0
9.54284254205e-40   0.000112840297106   0.00354680423698     -0.00199072133  -0.00213121802517 -2.12033880209e-31               15.0               19.0      1.26666666667        -50000000.0
7.69312856914e-40    9.3984120042e-05   0.00354417375092  -0.00199094597519   -0.0021298392312 -2.18228391055e-31               15.0               19.5                1.3        -50000000.0
6.10966130446e-40   7.75694246613e-05   0.00354155872628  -0.00199102578335  -0.00212843929148 -2.24397119085e-31               15.0               20.0      1.33333333333        -50000000.0
4.63829791692e-40    6.3366897507e-05   0.00353896712113  -0.00199098462872  -0.00212702775571 -2.28893247224e-31               15.0               20.5      1.36666666667        -50000000.0
3.51725914546e-40   5.11553466254e-05   0.00353640461981  -0.00199084183805  -0.00212561144508  -2.3504248317e-31               15.0               21.0                1.4        -50000000.0
2.56437618971e-40   4.07239468814e-05   0.00353387531504  -0.00199061332751  -0.00212419627132 -2.41205953618e-31               15.0               21.5      1.43333333333        -50000000.0
1.73761009576e-40    3.1874403561e-05   0.00353138261744  -0.00199031228476  -0.00212278655454 -2.45666472543e-31               15.0               22.0      1.46666666667        -50000000.0
1.10702578682e-40   2.44218103518e-05   0.00352892880073  -0.00198994962375   -0.0021213859327 -2.51813779944e-31               15.0               22.5                1.5        -50000000.0
5.88545355016e-41   1.81955464029e-05   0.00352651591129  -0.00198953489416  -0.00211999713429 -2.57942926875e-31               15.0               23.0      1.53333333333        -50000000.0
1.82168800362e-41     1.303925945e-05    0.0035241448586  -0.00198907605409  -0.00211862288779 -2.62387305711e-31               15.0               23.5      1.56666666667        -50000000.0
-1.40129846432e-41  8.81085515658e-06   0.00352181723429  -0.00198857992473  -0.00211726455746 -2.68529240736e-31               15.0               24.0                1.6        -50000000.0
-3.92363570011e-41   5.3821298529e-06   0.00351953326572  -0.00198805219043  -0.00211592441701 -2.74637012955e-31               15.0               24.5      1.63333333333        -50000000.0
-5.6051938573e-41   2.63809751821e-06   0.00351729340764  -0.00198749853553  -0.00211460292121 -2.79085478471e-31               15.0               25.0      1.66666666667        -50000000.0
-6.86636247519e-41  4.76377937098e-07   0.00351509834218  -0.00198692305275  -0.00211330188904 -2.85196189427e-31               15.0               25.5                1.7        -50000000.0
-7.84727140022e-41 -1.19368970264e-06   0.00351294784195  -0.00198633006221  -0.00211202154787 -2.91311216651e-31               15.0               26.0      1.73333333333        -50000000.0
-8.12753109308e-41 -2.45183873204e-06    0.0035108416796  -0.00198572251975  -0.00211076257983 -2.95734427405e-31               15.0               26.5      1.76666666667        -50000000.0
-8.40779078595e-41 -3.36780958676e-06   0.00350877962774  -0.00198510406335  -0.00210952543966 -3.01853862733e-31               15.0               27.0                1.8        -50000000.0
-8.40779078595e-41  -4.0021963521e-06   0.00350676145899  -0.00198447696675  -0.00210831080949 -3.07938813832e-31               15.0               27.5      1.83333333333        -50000000.0
-8.12753109308e-41  -4.4073411587e-06   0.00350478649125  -0.00198384350369  -0.00210711823456 -3.12374146872e-31               15.0               28.0      1.86666666667        -50000000.0
-7.84727140022e-41 -4.62815252789e-06   0.00350285426975  -0.00198320594791    -0.002105948397 -3.18475398771e-31               15.0               28.5                1.9        -50000000.0
-7.56701170735e-41  -4.7029136141e-06   0.00350096411239  -0.00198256589101  -0.00210480084206 -3.24550431637e-31               15.0               29.0      1.93333333333        -50000000.0
-7.00649232162e-41  -4.6640242779e-06   0.00349911533704  -0.00198192492462  -0.00210367556974 -3.28976167867e-31               15.0               29.5      1.96666666667        -50000000.0
-6.58610278233e-41 -4.53869919426e-06   0.00349730703419  -0.00198128441298  -0.00210257235267 -3.35063254141e-31               15.0               30.0                2.0        -50000000.0
-6.0255833966e-41  -4.34960956142e-06   0.00349553852175  -0.00198064526558  -0.00210149119084 -3.41163381056e-31               15.0               30.5      2.03333333333        -50000000.0
-5.46506401087e-41 -4.11547196322e-06    0.0034938088902  -0.00198000907403  -0.00210043162951 -3.45556928945e-31               15.0               31.0      2.06666666667        -50000000.0
-5.04467447157e-41 -3.85157683525e-06   0.00349211723005  -0.00197937606572  -0.00209939344131 -3.51663231797e-31               15.0               31.5                2.1        -50000000.0
-4.48415508584e-41 -3.57027296616e-06   0.00349046285919  -0.00197874737751  -0.00209837639886 -3.57755116476e-31               15.0               32.0      2.13333333333        -50000000.0
-4.06376554654e-41 -3.28139693195e-06   0.00348884464074  -0.00197812369152  -0.00209737982004 -3.62116521942e-31               15.0               32.5      2.16666666667        -50000000.0
-3.64337600724e-41 -2.99264524273e-06   0.00348726166521  -0.00197750523512  -0.00209640347748 -3.68194860885e-31               15.0               33.0                2.2        -50000000.0
-3.22298646795e-41 -2.70992517315e-06   0.00348571325048  -0.00197689246306   -0.0020954471438 -3.74298913767e-31               15.0               33.5      2.23333333333        -50000000.0
-2.80259692865e-41 -2.43764275432e-06   0.00348419848706  -0.00197628605747  -0.00209451013689 -3.78723547972e-31               15.0               34.0      2.26666666667        -50000000.0
-2.52233723578e-41 -2.17896278798e-06   0.00348271646544  -0.00197568624571  -0.00209359222936 -3.84749081504e-31               15.0               34.5                2.3        -50000000.0
-2.10194769649e-41 -1.93602800458e-06   0.00348126627614   -0.0019750930278  -0.00209269296647 -3.90865830644e-31               15.0               35.0      2.33333333333        -50000000.0
-1.82168800362e-41 -1.71016045769e-06   0.00347984700966  -0.00197450708583  -0.00209181189348 -3.95268653918e-31               15.0               35.5      2.36666666667        -50000000.0
-1.54142831076e-41 -1.50202250637e-06   0.00347845821125  -0.00197392819246  -0.00209094878301 -4.01293567562e-31               15.0               36.0                2.4        -50000000.0
-1.40129846432e-41 -1.31175181828e-06   0.00347709851667  -0.00197335657504  -0.00209010272556 -4.07381709944e-31               15.0               36.5      2.43333333333        -50000000.0
-1.12103877146e-41 -1.13908904531e-06   0.00347576747117  -0.00197279246095  -0.00208927394851 -4.11804737028e-31               15.0               37.0      2.46666666667        -50000000.0
-9.80908925027e-42 -9.83471193372e-07   0.00347446439264  -0.00197223585019  -0.00208846154237 -4.17858992112e-31               15.0               37.5                2.5        -50000000.0
-8.40779078595e-42 -8.44115777276e-07   0.00347318837157  -0.00197168674276  -0.00208766527976 -4.23914808399e-31               15.0               38.0      2.53333333333        -50000000.0
-7.00649232162e-42 -7.20084714079e-07   0.00347193849848  -0.00197114513867  -0.00208688470593 -4.28292468748e-31               15.0               38.5      2.56666666667        -50000000.0
-5.6051938573e-42  -6.10345773921e-07   0.00347071431861   -0.0019706110379  -0.00208611959351 -4.34386718191e-31               15.0               39.0                2.6        -50000000.0
-4.20389539297e-42 -5.13812048464e-07   0.00346951492247  -0.00197008466785  -0.00208536926039 -4.40472289179e-31               15.0               39.5      2.63333333333        -50000000.0
-4.20389539297e-42 -4.29378865796e-07   0.00346833985532  -0.00196956557375  -0.00208463370654 -4.44814868368e-31               15.0               40.0      2.66666666667        -50000000.0
-2.80259692865e-42 -3.55948659436e-07   0.00346718843502  -0.00196905398298  -0.00208391247725 -4.50918439114e-31               15.0               40.5                2.7        -50000000.0
-2.80259692865e-42 -2.92455087925e-07   0.00346605997947  -0.00196854989554  -0.00208320489037 -4.56990464367e-31               15.0               41.0      2.73333333333        -50000000.0
-1.40129846432e-42 -2.37876218723e-07   0.00346495357917  -0.00196805331143  -0.00208251094591 -4.61343466885e-31               15.0               41.5      2.76666666667        -50000000.0
-1.40129846432e-42 -1.91244298176e-07   0.00346386923411  -0.00196756377591  -0.00208183018913 -4.67386563956e-31               15.0               42.0                2.8        -50000000.0
-1.40129846432e-42 -1.51655285552e-07   0.00346280580743  -0.00196708151634  -0.00208116239264 -4.73499593758e-31               15.0               42.5      2.83333333333        -50000000.0
-0                 -1.18271212268e-07   0.00346176284438  -0.00196660653273  -0.00208050687434 -4.77893738578e-31               15.0               43.0      2.86666666667        -50000000.0
-0                 -9.03226868298e-08   0.00346074011759  -0.00196613837034  -0.00207986363421 -4.83894683157e-31               15.0               43.5                2.9        -50000000.0
-0                 -6.71079095071e-08   0.00345973694493  -0.00196567725652  -0.00207923244488 -4.89956606505e-31               15.0               44.0      2.93333333333        -50000000.0
-0                 -4.79925300889e-08   0.00345875241692  -0.00196522296392  -0.00207861285162 -4.94369302095e-31               15.0               44.5      2.96666666667        -50000000.0
0.0                 -3.2406254763e-08   0.00345778653355  -0.00196477549252  -0.00207800439966 -5.00435725383e-31               15.0               45.0                3.0        -50000000.0
0.0                -1.98398728002e-08   0.00345683861269  -0.00196433461497  -0.00207740708902 -5.06451042216e-31               15.0               45.5      3.03333333333        -50000000.0
0.0                 -9.8411591376e-09   0.00345590819961  -0.00196390033125  -0.00207682046494  -5.1087732946e-31               15.0               46.0      3.06666666667        -50000000.0
0.0                -2.01136156341e-09   0.00345499483956  -0.00196347241399  -0.00207624430004  -5.1693635999e-31               15.0               46.5                3.1        -50000000.0
0.0                  3.9993815551e-09   0.00345409807778  -0.00196305109057  -0.00207567859434 -5.22979824404e-31               15.0               47.0      3.13333333333        -50000000.0
0.0                 8.49634512051e-09   0.00345321768691  -0.00196263590624   -0.0020751226657 -5.27344168605e-31               15.0               47.5      3.16666666667        -50000000.0
0.0                 1.17441351782e-08   0.00345235275745  -0.00196222663362  -0.00207457651413 -5.33445810806e-31               15.0               48.0                3.2        -50000000.0
0.0                 1.39709181723e-08   0.00345150351677  -0.00196182372747  -0.00207403991226 -5.39505713773e-31               15.0               48.5      3.23333333333        -50000000.0
0.0                 1.53722139185e-08   0.00345066905538  -0.00196142650566  -0.00207351263271 -5.43859680563e-31               15.0               49.0      3.26666666667        -50000000.0
0.0                 1.61145558703e-08   0.00344984937328  -0.00196103519556  -0.00207299422073 -5.49884043194e-31               15.0               49.5                3.3        -50000000.0
0.0                 1.63388001045e-08   0.00344904401572  -0.00196064979718  -0.00207248467632 -5.55973103931e-31               15.0               50.0      3.33333333333        -50000000.0
8.40779078595e-42   1.04791304523e-05  0.000274825026736 -1.05587654176e-05 -0.000137500038022 -4.67744279715e-34               19.0                0.5    0.0263157894737        -50000000.0
1.34524652575e-40   4.04117237451e-05  0.000548599473404 -4.10487928093e-05 -0.000274999990779 -1.88430546271e-33               19.0                1.0    0.0526315789474        -50000000.0
6.78228456733e-40   8.75421619639e-05  0.000820272589408 -8.96892089486e-05 -0.000412499559843 -4.28966149554e-33               19.0                1.5    0.0789473684211        -50000000.0
2.14819054581e-39   0.000149610485778   0.00108879510208 -0.000154704707711 -0.000550000265775 -7.75040791065e-33               19.0                2.0     0.105263157895        -50000000.0
5.09091732089e-39   0.000224362679546    0.0013531150671  -0.00023431199736 -0.000687504098096   -1.235989262e-32               19.0                2.5     0.131578947368        -50000000.0
1.15018577952e-38   0.000309540951093   0.00161218247285 -0.000326732561007  -0.00082502344867 -1.82390561562e-32               19.0                3.0     0.157894736842        -50000000.0
2.02417563172e-38   0.000402887877726   0.00186494708032 -0.000430188805467 -0.000962522449299 -2.55376606894e-32               19.0                3.5     0.184210526316        -50000000.0
2.82459731454e-38   0.000502149021031   0.00211036058317 -0.000542901545941  -0.00109977509055 -3.27927567213e-32               19.0                4.0     0.210526315789        -50000000.0
2.70030214075e-38   0.000605059028658   0.00234736353377 -0.000663089622321   -0.0012362469306 -3.76005056573e-32               19.0                4.5     0.236842105263        -50000000.0
2.92563093382e-38   0.000709326457127   0.00257488341049 -0.000788954480413  -0.00137108190756 -4.44704637074e-32               19.0                5.0     0.263157894737        -50000000.0
2.81128497913e-38   0.000812606401723   0.00279181676888  -0.00091865780405  -0.00150317589487 -5.01439716944e-32               19.0                5.5     0.289473684211        -50000000.0
2.72118148787e-38   0.000912506493478   0.00299705129692  -0.00105031574549  -0.00163129163866 -5.62462682226e-32               19.0                6.0     0.315789473684        -50000000.0
2.89256029006e-38    0.00100663953617   0.00318950924338  -0.00118201444366  -0.00175417324044 -6.45973520246e-32               19.0                6.5     0.342105263158        -50000000.0
2.80119563019e-38    0.00109272173177   0.00336821926794  -0.00131185913688  -0.00187064540569 -7.15064291262e-32               19.0                7.0     0.368421052632        -50000000.0
2.93684132153e-38    0.00116869512112   0.00353240034201  -0.00143804743402  -0.00197969006877 -8.07545677944e-32               19.0                7.5     0.394736842105        -50000000.0
2.83328536502e-38    0.00123284928577   0.00368152836927  -0.00155894736054  -0.00208050346373 -8.82845446855e-32               19.0                8.0     0.421052631579        -50000000.0
2.73057018758e-38    0.00128391764065    0.0038153884816  -0.00167316989064  -0.00217253068513  -9.6018419337e-32               19.0                8.5     0.447368421053        -50000000.0
2.8006351108e-38     0.00132113746076   0.00393409345634  -0.00177962306225  -0.00225548023991 -1.06102783335e-31               19.0                9.0     0.473684210526        -50000000.0
2.67381759978e-38    0.00134426477416   0.00403807189286  -0.00187754187664  -0.00232931824939 -1.14084963949e-31               19.0                9.5                0.5        -50000000.0
2.54363697244e-38    0.00135354764552   0.00412803638028  -0.00196649034478  -0.00239424502979 -1.22093868692e-31               19.0               10.0     0.526315789474        -50000000.0
2.5471402186e-38     0.00134966546739   0.00420492597186  -0.00204634170586  -0.00245065916715 -1.32445841325e-31               19.0               10.5     0.552631578947        -50000000.0
2.396220374e-38      0.00133364596877   0.00426984342994   -0.0021172400011  -0.00249911295214 -1.40388785223e-31               19.0               11.0     0.578947368421        -50000000.0
2.24502026969e-38    0.00130677119614   0.00432399019701  -0.00217954902837  -0.00254026622315  -1.4824368184e-31               19.0               11.5     0.605263157895        -50000000.0
2.19835703083e-38    0.00127048326704   0.00436860455011  -0.00223379902309  -0.00257484134636 -1.58457212463e-31               19.0               12.0     0.631578947368        -50000000.0
2.03804848651e-38    0.00122629819543   0.00440490748588  -0.00228063117902  -0.00260358297055 -1.66076126292e-31               19.0               12.5     0.657894736842        -50000000.0
1.96840395284e-38    0.00117573267744   0.00443406725026  -0.00232075035456  -0.00262722642219 -1.76114388871e-31               19.0               13.0     0.684210526316        -50000000.0
1.80739475929e-38    0.00112024690679   0.00445716341346  -0.00235488369071  -0.00264647246695 -1.83466509104e-31               19.0               13.5     0.710526315789        -50000000.0
1.65367231775e-38    0.00106120239707   0.00447517550128  -0.00238374832406  -0.00266196980192 -1.90685594142e-31               19.0               14.0     0.736842105263        -50000000.0
1.56959440989e-38   0.000999835378934   0.00448897026217  -0.00240802728513  -0.00267430596068 -2.00380897061e-31               19.0               14.5     0.763157894737        -50000000.0
1.42413962929e-38     0.0009372409977   0.00449930257673  -0.00242835517383  -0.00268400253844 -2.07351440808e-31               19.0               15.0     0.789473684211        -50000000.0
1.28807354841e-38   0.000874368765835    0.0045068190957  -0.00244530701821  -0.00269151337307 -2.14217980855e-31               19.0               15.5     0.815789473684        -50000000.0
1.20413577039e-38    0.00081202392721   0.00451206597063  -0.00245939600063  -0.00269722954727 -2.23626343766e-31               19.0               16.0     0.842105263158        -50000000.0
1.08082150553e-38   0.000750875415179   0.00451549885838  -0.00247107209361  -0.00270148234449 -2.30300901709e-31               19.0               16.5     0.868421052632        -50000000.0
1.00094749307e-38   0.000691464663305   0.00451749338026    -0.002480725243  -0.00270454961537 -2.39572544524e-31               19.0               17.0     0.894736842105        -50000000.0
8.91786342696e-39   0.000634219190943   0.00451835603599  -0.00248868991548  -0.00270666191682 -2.46091005083e-31               19.0               17.5     0.921052631579        -50000000.0
7.92154021883e-39   0.000579464199291    0.0045183360271  -0.00249524919127  -0.00270800978797 -2.52560127021e-31               19.0               18.0     0.947368421053        -50000000.0
7.2391078667e-39    0.000527435815911   0.00451763253295   -0.0025006420401  -0.00270874784292 -2.61660909896e-31               19.0               18.5     0.973684210526        -50000000.0
6.382914505e-39     0.000478293884498   0.00451640380561  -0.00250506832344  -0.00270900227406 -2.68017510392e-31               19.0               19.0                1.0        -50000000.0
5.60939775269e-39   0.000432132111428   0.00451477581009  -0.00250869334195  -0.00270887426268   -2.743657309e-31               19.0               19.5      1.02631578947        -50000000.0
5.05728615775e-39   0.000388989946032   0.00451284631708   -0.0025116546567  -0.00270844498118 -2.83333099757e-31               19.0               20.0      1.05263157895        -50000000.0
4.40848496877e-39   0.000348860680788   0.00451069263363  -0.00251406504503  -0.00270777945843 -2.89606038117e-31               19.0               20.5      1.07894736842        -50000000.0
3.82834740454e-39   0.000311701029432   0.00450837478638  -0.00251601750278  -0.00270692908089 -2.95853331414e-31               19.0               21.0      1.10526315789        -50000000.0
3.40095137292e-39   0.000277437237628   0.00450593825008  -0.00251758797276   -0.0027059347758 -3.04758275093e-31               19.0               21.5      1.13157894737        -50000000.0
2.92591119351e-39   0.000245972699986   0.00450341894975  -0.00251883875535  -0.00270482883025 -3.10960017984e-31               19.0               22.0      1.15789473684        -50000000.0
2.56998138357e-39   0.000217192422269    0.0045008437155  -0.00251982078225  -0.00270363671007 -3.19840946681e-31               19.0               22.5      1.18421052632        -50000000.0
2.18742690281e-39    0.00019096874837   0.00449823392046  -0.00252057634498  -0.00270237842415 -3.26005794662e-31               19.0               23.0      1.21052631579        -50000000.0
1.84971397291e-39    0.00016716452933   0.00449560502602   -0.0025211393222  -0.00270107011602 -3.32156362223e-31               19.0               23.5      1.23684210526        -50000000.0
1.59187505547e-39   0.000145637045534   0.00449296976512  -0.00252153813562  -0.00269972451861 -3.41008500492e-31               19.0               24.0      1.26315789474        -50000000.0
1.32562834725e-39   0.000126240934151   0.00449033723271  -0.00252179643212  -0.00269835140898 -3.47135764795e-31               19.0               24.5      1.28947368421        -50000000.0
1.09441410064e-39   0.000108830136014   0.00448771424999  -0.00252193353845  -0.00269695897259 -3.53263855619e-31               19.0               25.0      1.31578947368        -50000000.0
9.15047897204e-40    9.3260354106e-05   0.00448510718343  -0.00252196605288   -0.0026955535759 -3.62061076261e-31               19.0               25.5      1.34210526316        -50000000.0
7.37082992235e-40   7.93901051566e-05     0.004482519671   -0.0025219071631  -0.00269414067589 -3.68179685069e-31               19.0               26.0      1.36842105263        -50000000.0
5.96953145802e-40   6.70824391591e-05   0.00447995535069  -0.00252176914728  -0.00269272459263 -3.76969857337e-31               19.0               26.5      1.39473684211        -50000000.0
4.63829791692e-40   5.62055006981e-05   0.00447741695098  -0.00252156155511  -0.00269130850938 -3.83075563258e-31               19.0               27.0      1.42105263158        -50000000.0
3.50324616081e-40   4.66335698945e-05    0.0044749067456  -0.00252129325418  -0.00268989560936 -3.89156680225e-31               19.0               27.5      1.44736842105        -50000000.0
2.60641514364e-40    3.8247286227e-05    0.0044724260988  -0.00252097152043  -0.00268848839369 -3.97937760779e-31               19.0               28.0      1.47368421053        -50000000.0
1.77964904969e-40   3.09342524929e-05   0.00446997637482   -0.0025206029477  -0.00268708890871 -4.04015296161e-31               19.0               28.5                1.5        -50000000.0
1.09301280217e-40   2.45889903994e-05    0.0044675589379  -0.00252019322033  -0.00268569874606 -4.10072949159e-31               19.0               29.0      1.52631578947        -50000000.0
5.46506401087e-41   1.91131128702e-05   0.00446517469754  -0.00251974734056  -0.00268431949735 -4.18852193003e-31               19.0               29.5      1.55263157895        -50000000.0
8.40779078595e-42   1.44153364801e-05   0.00446282410849  -0.00251926985584  -0.00268295275418 -4.24893499282e-31               19.0               30.0      1.57894736842        -50000000.0
-2.94272677508e-41  1.04112061194e-05   0.00446050762548  -0.00251876485891  -0.00268159897132 -4.30968738777e-31               19.0               30.5      1.60526315789        -50000000.0
-6.0255833966e-41    7.0230643523e-06   0.00445822615802  -0.00251823576036  -0.00268025974037 -4.39707804591e-31               19.0               31.0      1.63157894737        -50000000.0
-8.40779078595e-41  4.17967838118e-06   0.00445597925136  -0.00251768574344  -0.00267893528871 -4.45758891351e-31               19.0               31.5      1.65789473684        -50000000.0
-1.02294787896e-40  1.81605841476e-06   0.00445376781499  -0.00251711753663  -0.00267762652584 -4.54521558888e-31               19.0               32.0      1.68421052632        -50000000.0
-1.16307772539e-40 -1.26893107133e-07   0.00445159139417  -0.00251653432315  -0.00267633413387 -4.60536003285e-31               19.0               32.5      1.71052631579        -50000000.0
-1.24715563325e-40 -1.70274816469e-06    0.0044494499889    -0.002515937922   -0.0026750581128 -4.66579972793e-31               19.0               33.0      1.73684210526        -50000000.0
-1.31722055647e-40 -2.95980839837e-06   0.00444734405392  -0.00251533037954  -0.00267379914476 -4.75307696924e-31               19.0               33.5      1.76315789474        -50000000.0
-1.34524652575e-40 -3.94150934113e-06   0.00444527267973   -0.0025147139695  -0.00267255768449 -4.81344411428e-31               19.0               34.0      1.78947368421        -50000000.0
-1.34524652575e-40 -4.68674343779e-06   0.00444323632109  -0.00251409005614  -0.00267133350462 -4.87359728262e-31               19.0               34.5      1.81578947368        -50000000.0
-1.34524652575e-40 -5.23022070098e-06   0.00444123406851  -0.00251346023106  -0.00267012683253 -4.96110594938e-31               19.0               35.0      1.84210526316        -50000000.0
-1.31722055647e-40 -5.60276758321e-06   0.00443926592197  -0.00251282608588  -0.00266893789558 -5.02122513858e-31               19.0               35.5      1.86842105263        -50000000.0
-1.28919458718e-40 -5.83166581691e-06   0.00443733142674  -0.00251218853009  -0.00266776669378 -5.10829896427e-31               19.0               36.0      1.89473684211        -50000000.0
-1.23314264861e-40 -5.94096238871e-06   0.00443543058282  -0.00251154892794  -0.00266661322712  -5.1683685623e-31               19.0               36.5      1.92105263158        -50000000.0
-1.17709071003e-40 -5.95175020379e-06   0.00443356202595  -0.00251090818892  -0.00266547749561 -5.22875453362e-31               19.0               37.0      1.94736842105        -50000000.0
-1.12103877146e-40 -5.88244963851e-06    0.0044317262109  -0.00251026722253  -0.00266435927188 -5.31610845757e-31               19.0               37.5      1.97368421053        -50000000.0
-1.05097384824e-40 -5.74907099704e-06   0.00442992222816  -0.00250962693826  -0.00266325855591 -5.37586489656e-31               19.0               38.0                2.0        -50000000.0
-9.80908925027e-41 -5.56544854646e-06   0.00442814916823  -0.00250898756349  -0.00266217512035 -5.43609199248e-31               19.0               38.5      2.02631578947        -50000000.0
-9.24856986454e-41 -5.34347632808e-06   0.00442640748588  -0.00250835046245  -0.00266110873781 -5.52307076842e-31               19.0               39.0      2.05263157895        -50000000.0
-8.54792063238e-41 -5.09331066212e-06   0.00442469581685  -0.00250771563515   -0.0026600594083 -5.58340944446e-31               19.0               39.5      2.07894736842        -50000000.0
-7.84727140022e-41 -4.82356687925e-06   0.00442301416115   -0.0025070837637  -0.00265902667707 -5.64328021865e-31               19.0               40.0      2.10526315789        -50000000.0
-7.28675201449e-41 -4.54148763041e-06   0.00442136160927  -0.00250645530286  -0.00265801054411 -5.73048582827e-31               19.0               40.5      2.13157894737        -50000000.0
-6.72623262876e-41 -4.25311741381e-06   0.00441973770648     -0.00250583048  -0.00265701078206 -5.79049940665e-31               19.0               41.0      2.15789473684        -50000000.0
-6.16571324303e-41 -3.96344379539e-06   0.00441814199803  -0.00250520997724  -0.00265602716354 -5.87693084304e-31               19.0               41.5      2.18421052632        -50000000.0
-5.6051938573e-41  -3.67652330802e-06   0.00441657357442  -0.00250459402196   -0.0026550592338 -5.93698023727e-31               19.0               42.0      2.21052631579        -50000000.0
-5.04467447157e-41  -3.3956155665e-06   0.00441503243565  -0.00250398261414  -0.00265410699285 -5.99749110486e-31               19.0               42.5      2.23684210526        -50000000.0
-4.62428493227e-41 -3.12328363172e-06   0.00441351767222  -0.00250337620855  -0.00265317021331 -6.08410024293e-31               19.0               43.0      2.26315789474        -50000000.0
-4.06376554654e-41 -2.86149481887e-06   0.00441202882939  -0.00250277503255  -0.00265224821305  -6.1438328047e-31               19.0               43.5      2.28947368421        -50000000.0
-3.64337600724e-41 -2.61169952331e-06   0.00441056545242  -0.00250217885878  -0.00265134121946 -6.20407229841e-31               19.0               44.0      2.31578947368        -50000000.0
-3.36311631438e-41 -2.37492092658e-06    0.0044091266318  -0.00250158836934  -0.00265044877779 -6.29118331746e-31               19.0               44.5      2.34210526316        -50000000.0
-2.94272677508e-41  -2.1518147264e-06   0.00440771236754  -0.00250100356425  -0.00264957043328 -6.35112710087e-31               19.0               45.0      2.36842105263        -50000000.0
-2.66246708222e-41 -1.94273397369e-06   0.00440632175014  -0.00250042421612  -0.00264870641331 -6.43767516834e-31               19.0               45.5      2.39473684211        -50000000.0
-2.38220738935e-41 -1.74777459172e-06    0.0044049547796  -0.00249985077971  -0.00264785603576 -6.49784073447e-31               19.0               46.0      2.42105263158        -50000000.0
-1.96181785005e-41 -1.56683199748e-06   0.00440361009169  -0.00249928302765  -0.00264701907327 -6.55752967437e-31               19.0               46.5      2.44736842105        -50000000.0
-1.82168800362e-41 -1.39963607371e-06   0.00440228814114  -0.00249872118729  -0.00264619529844 -6.64418013842e-31               19.0               47.0      2.47368421053        -50000000.0
-1.54142831076e-41  -1.2457825882e-06   0.00440098801846  -0.00249816548603  -0.00264538471129 -6.70396412806e-31               19.0               47.5                2.5        -50000000.0
-1.40129846432e-41 -1.10477083037e-06   0.00439970881416  -0.00249761546911  -0.00264458685706 -6.76445938362e-31               19.0               48.0      2.52631578947        -50000000.0
-1.12103877146e-41  -9.7602415039e-07   0.00439845098299  -0.00249707159128  -0.00264380128101 -6.85091928901e-31               19.0               48.5      2.55263157895        -50000000.0
-9.80908925027e-42 -8.58913717927e-07    0.0043972131607  -0.00249653339779  -0.00264302821051 -6.91074690052e-31               19.0               49.0      2.57894736842        -50000000.0
-8.40779078595e-42 -7.52773676727e-07   0.00439599580204  -0.00249600134339  -0.00264226696345 -6.97061859306e-31               19.0               49.5      2.60526315789        -50000000.0
-7.00649232162e-42 -6.56921739228e-07   0.00439479799752  -0.00249547542808  -0.00264151753981 -7.05740359611e-31               19.0               50.0      2.63157894737        -50000000.0
4.20389539297e-42   8.03458544141e-06  0.000274898980024 -8.07685651694e-06 -0.000137499924335 -4.67274609312e-34               25.0                0.5               0.02        -50000000.0
9.66895940384e-41   3.12619725662e-05  0.000549191042865 -3.16295611924e-05 -0.000275000019201  -1.8767968347e-33               25.0                1.0               0.04        -50000000.0
3.92363570011e-40   6.83839331828e-05  0.000822269612399 -6.96250381793e-05 -0.000412499929325 -4.25166025422e-33               25.0                1.5               0.06        -50000000.0
1.24014914093e-39   0.000118095165647   0.00109352799882 -0.000121037231793 -0.000550000152089 -7.63033873914e-33               25.0                2.0               0.08        -50000000.0
3.02820598141e-39   0.000179093831321   0.00136235985337 -0.000184836650874 -0.000687499834839 -1.20666618808e-32               25.0                2.5                0.1        -50000000.0
6.30304049253e-39   0.000250071309438   0.00162815751992 -0.000260000859953 -0.000825001734484 -1.76301825118e-32               25.0                3.0               0.12        -50000000.0
1.1920846036e-38    0.000329728777615    0.0018903142518 -0.000345496516729 -0.000962510739555 -2.44054438161e-32               25.0                3.5               0.14        -50000000.0
1.97050590053e-38   0.000416761309907   0.00214822489397 -0.000440298492776  -0.00110003350073 -3.24934562298e-32               25.0                4.0               0.16        -50000000.0
3.1914572525e-38    0.000509864719334   0.00240127997131 -0.000543378348539  -0.00123753875414 -4.20131868984e-32               25.0                4.5               0.18        -50000000.0
4.84611047917e-38   0.000607736808433   0.00264887535195 -0.000653709037124  -0.00137490826546 -5.31011320679e-32               25.0                5.0                0.2        -50000000.0
4.85872216535e-38   0.000709072708105   0.00289040303869 -0.000770264819039  -0.00151188567088 -5.99067564831e-32               25.0                5.5               0.22        -50000000.0
4.86965229338e-38   0.000812559846963   0.00312524821311 -0.000892012394615  -0.00164807045167 -6.71368675204e-32               25.0                6.0               0.24        -50000000.0
4.87988177216e-38   0.000916868543754   0.00335278718921  -0.00101790919871  -0.00178292509645 -7.48146995604e-32               25.0                6.5               0.26        -50000000.0
4.88983099126e-38    0.00102064439034   0.00357238286597  -0.00114689453312  -0.00191580829778  -8.2954647817e-32               25.0                7.0               0.28        -50000000.0
4.89935982082e-38    0.00112250927486     0.003783390639   -0.0012778857581   -0.0020460140604 -9.15590770543e-32               25.0                7.5                0.3        -50000000.0
4.90790774145e-38    0.00122107485367   0.00398517204303  -0.00140978227137  -0.00217281103687  -1.0062212128e-31               25.0                8.0               0.32        -50000000.0
4.913793195e-38      0.00131496892664   0.00417711453338    -0.001541476081   -0.0022954789074  -1.1012428267e-31               25.0                8.5               0.34        -50000000.0
4.91519449347e-38    0.00140287227168   0.00435865831605  -0.00167187192801  -0.00241333873419 -1.20037798207e-31               25.0                9.0               0.36        -50000000.0
4.90972942945e-38    0.00148356070895   0.00452932499684   -0.0017999125248  -0.00252578024629 -1.30330605822e-31               25.0                9.5               0.38        -50000000.0
4.89515592543e-38    0.00155594648277   0.00468873940918  -0.00192460333892  -0.00263227980213  -1.4096059894e-31               25.0               10.0                0.4        -50000000.0
4.86937203368e-38    0.00161911555097   0.00483665326101  -0.00204504067369  -0.00273241676041 -1.51882537101e-31               25.0               10.5               0.42        -50000000.0
4.83097645576e-38    0.00167235737081   0.00497295604873   -0.0021604334961  -0.00282588189293 -1.63047667135e-31               25.0               11.0               0.44        -50000000.0
4.77842776335e-38    0.00171518263414   0.00509768369739  -0.00227012083087  -0.00291248306894 -1.74409623597e-31               25.0               11.5               0.46        -50000000.0
4.71116543706e-38    0.00174733179392    0.0052110121942  -0.00237358381128  -0.00299214275401  -1.8591407431e-31               25.0               12.0               0.48        -50000000.0
4.6291894769e-38     0.00176877006197   0.00531325349584  -0.00247044977186  -0.00306489255308 -1.97517971386e-31               25.0               12.5                0.5        -50000000.0
4.53249988286e-38    0.00177967490345   0.00540483824807  -0.00256048997471  -0.00313086457027 -2.09176441705e-31               25.0               13.0               0.52        -50000000.0
4.42207756387e-38     0.0017804137542   0.00548629623154  -0.00264361187874  -0.00319027753903 -2.20850064881e-31               25.0               13.5               0.54        -50000000.0
4.2990435587e-38     0.00177151662228   0.00555823726245  -0.00271984686151  -0.00324342363456 -2.32503943426e-31               25.0               14.0               0.56        -50000000.0
4.16465903597e-38    0.00175364561983   0.00562132754567  -0.00278933430309  -0.00329065073856 -2.44106210422e-31               25.0               14.5               0.58        -50000000.0
4.02046542399e-38    0.00172756244865   0.00567626875636  -0.00285230362351  -0.00333234947902 -2.55637764086e-31               25.0               15.0                0.6        -50000000.0
3.86814428092e-38    0.00169409713635   0.00572377666685   -0.0029090560929  -0.00336893572239 -2.67075645544e-31               25.0               15.5               0.62        -50000000.0
3.70937716491e-38    0.00165411915987   0.00576456477575  -0.00295994664157  -0.00340083897754 -2.78409821767e-31               25.0               16.0               0.64        -50000000.0
3.54584563413e-38     0.0016085111838   0.00579932793698  -0.00300536589748  -0.00342849011759 -2.89622912889e-31               25.0               16.5               0.66        -50000000.0
3.37923124672e-38    0.00155814632308   0.00582873235544  -0.00304572699861  -0.00345231160281 -3.00713036282e-31               25.0               17.0               0.68        -50000000.0
3.21093530115e-38    0.00150387165831   0.00585340558246  -0.00308145035888  -0.00347270906786  -3.1167743688e-31               25.0               17.5                0.7        -50000000.0
3.04221896605e-38    0.00144649209233   0.00587392969464  -0.00311295434585    -0.003490067229 -3.22508010202e-31               25.0               18.0               0.72        -50000000.0
2.87462366972e-38    0.00138676125516   0.00589083992963  -0.00314064595841  -0.00350474488187 -3.33228977859e-31               25.0               18.5               0.74        -50000000.0
2.70913032108e-38    0.00132537502395    0.0059046219576  -0.00316491377816  -0.00351707194568 -3.43816210075e-31               25.0               19.0               0.76        -50000000.0
2.54643956937e-38     0.0012629656112     0.005915710517  -0.00318612478623  -0.00352734969056 -3.54304742091e-31               25.0               19.5               0.78        -50000000.0
2.38767245336e-38    0.00120010224691   0.00592449396208  -0.00320461958836  -0.00353584982804 -3.64669296187e-31               25.0               20.0                0.8        -50000000.0
2.23352962229e-38    0.00113728890483   0.00593131517235  -0.00322071218761  -0.00354281496584 -3.74949935599e-31               25.0               20.5               0.82        -50000000.0
2.08429133584e-38    0.00107496862256   0.00593647337155  -0.00323468862007   -0.0035484606542 -3.85128178433e-31               25.0               21.0               0.84        -50000000.0
1.9405181134e-38     0.00101352350157   0.00594022958467  -0.00324680718222  -0.00355297720489 -3.95220991296e-31               25.0               21.5               0.86        -50000000.0
1.80263034451e-38   0.000953280675731   0.00594280891164  -0.00325729979522  -0.00355653060069 -4.05235652152e-31               25.0               22.0               0.88        -50000000.0
1.67076815901e-38   0.000894514471383   0.00594440598434  -0.00326637314174  -0.00355926545126 -4.15177992555e-31               25.0               22.5                0.9        -50000000.0
1.54507168676e-38   0.000837451977986   0.00594518587604  -0.00327421048496  -0.00356130681212 -4.25054532825e-31               25.0               23.0               0.92        -50000000.0
1.4256810576e-38    0.000782276060818   0.00594528864895  -0.00328097326019  -0.00356276291313 -4.34863757676e-31               25.0               23.5               0.94        -50000000.0
1.31259627153e-38   0.000729130476884   0.00594483435634  -0.00328680289385  -0.00356372584065 -4.44638314627e-31               25.0               24.0               0.96        -50000000.0
1.20567719871e-38   0.000678124251863   0.00594392304265  -0.00329182353198   -0.0035642747207 -4.54346382679e-31               25.0               24.5               0.98        -50000000.0
1.10506396897e-38   0.000629334522273   0.00594263838138  -0.00329614249495  -0.00356447640115 -4.64031951035e-31               25.0               25.0                1.0        -50000000.0
1.01047632262e-38    0.00058281142401   0.00594105040364   -0.0032998534607  -0.00356438818017 -4.73658101824e-31               25.0               25.5               1.02        -50000000.0
9.21914259679e-39    0.00053858047977   0.00593921822656  -0.00330303737428  -0.00356405780622 -4.83270615043e-31               25.0               26.0               1.04        -50000000.0
8.38957390591e-39   0.000496646975989   0.00593719005337  -0.00330576426677  -0.00356352597919 -4.92843271656e-31               25.0               26.5               1.06        -50000000.0
7.61605715361e-39     0.0004569974692    0.0059350054471  -0.00330809393745  -0.00356282703251 -5.02387688853e-31               25.0               27.0               1.08        -50000000.0
6.89719104141e-39   0.000419603850332   0.00593269760429  -0.00331007868226  -0.00356198893314 -5.11907172714e-31               25.0               27.5                1.1        -50000000.0
6.22737037546e-39   0.000384424453159   0.00593029426454  -0.00331176283908  -0.00356103623744 -5.21404983398e-31               25.0               28.0               1.12        -50000000.0
5.60799645423e-39    0.00035140737964   0.00592781680098  -0.00331318460667  -0.00355998872692 -5.30881717835e-31               25.0               28.5               1.14        -50000000.0
5.03626668078e-39   0.000320491437833   0.00592528385823  -0.00331437695422  -0.00355886322723 -5.40329707762e-31               25.0               29.0               1.16        -50000000.0
4.50797715973e-39   0.000291608415637   0.00592271044297  -0.00331536830345  -0.00355767383553 -5.49785365953e-31               25.0               29.5               1.18        -50000000.0
4.02032529415e-39   0.000264684786089   0.00592010792388  -0.00331618298333  -0.00355643192052 -5.59201075703e-31               25.0               30.0                1.2        -50000000.0
3.57471238249e-39   0.000239642361066    0.0059174872149  -0.00331684145749    -0.003555147714 -5.68627759795e-31               25.0               30.5               1.22        -50000000.0
3.16413193245e-39   0.000216400252384   0.00591485559198  -0.00331736237058  -0.00355382917405 -5.78017847442e-31               25.0               31.0               1.24        -50000000.0
2.78998524247e-39   0.000194875312332   0.00591222033108  -0.00331776072926  -0.00355248334927 -5.87438883651e-31               25.0               31.5               1.26        -50000000.0
2.44946971564e-39   0.000174983526335   0.00590958597968   -0.0033180506307  -0.00355111592398  -5.9681974183e-31               25.0               32.0               1.28        -50000000.0
2.13838145656e-39   0.000156640595605   0.00590695753999  -0.00331824344357  -0.00354973167305 -6.06155416945e-31               25.0               32.5                1.3        -50000000.0
1.85672046523e-39   0.000139762235563      0.00590433865  -0.00331834939971  -0.00354833491656 -6.15516943752e-31               25.0               33.0               1.32        -50000000.0
1.60028284626e-39   0.000124265554291   0.00590173203818  -0.00331837759404  -0.00354692906512 -6.24906526304e-31               25.0               33.5               1.34        -50000000.0
1.37046989811e-39   0.000110068931747   0.00589914043303  -0.00331833598466  -0.00354551730197 -6.34252211488e-31               25.0               34.0               1.36        -50000000.0
1.16307772539e-39   9.70927231947e-05   0.00589656565353  -0.00331823116539  -0.00354410190084 -6.43552575855e-31               25.0               34.5               1.38        -50000000.0
9.76705029634e-40   8.52592094702e-05   0.00589400906392  -0.00331806973008  -0.00354268536285 -6.52921403584e-31               25.0               35.0                1.4        -50000000.0
8.0995051238e-40    7.44934141039e-05   0.00589147293795  -0.00331785690832  -0.00354126927959 -6.62246930877e-31               25.0               35.5               1.42        -50000000.0
6.61412875161e-40   6.47230251616e-05   0.00588895773035  -0.00331759747496  -0.00353985569745 -6.71534484192e-31               25.0               36.0               1.44        -50000000.0
5.2828952105e-40    5.58783774807e-05   0.00588646526012  -0.00331729620484  -0.00353844598067 -6.80836501598e-31               25.0               36.5               1.46        -50000000.0
4.11981748511e-40   4.78929749193e-05   0.00588399552726  -0.00331695673594   -0.0035370412661 -6.90182875549e-31               25.0               37.0               1.48        -50000000.0
3.08285662151e-40   4.07033127203e-05   0.00588154944126  -0.00331658293362  -0.00353564269062   -6.994839746e-31               25.0               37.5                1.5        -50000000.0
2.18602560435e-40   3.42490196203e-05   0.00587912836636  -0.00331617775373   -0.0035342513911  -7.0873819163e-31               25.0               38.0               1.52        -50000000.0
1.38728547968e-40   2.84726908717e-05   0.00587673184782  -0.00331574437951  -0.00353286804966 -7.18028591845e-31               25.0               38.5               1.54        -50000000.0
7.00649232162e-41   2.33201706834e-05   0.00587436124988  -0.00331528508468  -0.00353149357579 -7.27356828285e-31               25.0               39.0               1.56        -50000000.0
1.12103877146e-41   1.87403230711e-05   0.00587201566304  -0.00331480305249  -0.00353012865162 -7.36638458211e-31               25.0               39.5               1.58        -50000000.0
-3.92363570011e-41  1.46850513971e-05    0.0058696969063  -0.00331429987455  -0.00352877395926 -7.45872150008e-31               25.0               40.0                1.6        -50000000.0
-8.26766093952e-41  1.11091242871e-05   0.00586740407016  -0.00331377805196  -0.00352742995346 -7.55188907011e-31               25.0               40.5               1.62        -50000000.0
-1.17709071003e-40   7.9702697775e-06   0.00586513760936  -0.00331323917635  -0.00352609708898 -7.64458047309e-31               25.0               41.0               1.64        -50000000.0
-1.48537637218e-40  5.22898435662e-06   0.00586289797866  -0.00331268529408  -0.00352477582055 -7.73689075876e-31               25.0               41.5               1.66        -50000000.0
-1.72359711112e-40  2.84838708176e-06   0.00586068517805  -0.00331211799676  -0.00352346637555 -7.82938838885e-31               25.0               42.0               1.68        -50000000.0
-1.91977889612e-40  7.94235122115e-07   0.00585849875279  -0.00331153864863  -0.00352216920874 -7.92242784836e-31               25.0               42.5                1.7        -50000000.0
-2.0739217272e-40  -9.65269308928e-07   0.00585633915762  -0.00331094861394  -0.00352088454747 -8.01498608987e-31               25.0               43.0               1.72        -50000000.0
-2.18602560435e-40 -2.45955766864e-06   0.00585420639254  -0.00331034948431  -0.00351961261913 -8.10699974689e-31               25.0               43.5               1.74        -50000000.0
-2.27010351221e-40 -3.71585606729e-06   0.00585210045756  -0.00330974194185  -0.00351835387846 -8.19948911178e-31               25.0               44.0               1.76        -50000000.0
-2.31214246614e-40 -4.75922901089e-06   0.00585002089792   -0.0033091273508  -0.00351710787072 -8.29242112377e-31               25.0               44.5               1.78        -50000000.0
-2.34016843542e-40 -5.61274493549e-06   0.00584796771363  -0.00330850684804  -0.00351587527803 -8.38484344874e-31               25.0               45.0                1.8        -50000000.0
-2.34016843542e-40  -6.2975709092e-06   0.00584594090469  -0.00330788111569  -0.00351465610038 -8.47673955633e-31               25.0               45.5               1.82        -50000000.0
-2.32615545078e-40 -6.83310519278e-06   0.00584394001635  -0.00330725129061   -0.0035134501104 -8.56960269169e-31               25.0               46.0               1.84        -50000000.0
-2.29812948149e-40  -7.2370553994e-06    0.0058419650486  -0.00330661782755  -0.00351225776285 -8.66194420143e-31               25.0               46.5               1.86        -50000000.0
-2.25609052756e-40 -7.52556417183e-06   0.00584001600146    -0.003305981636  -0.00351107883034 -8.75387428815e-31               25.0               47.0               1.88        -50000000.0
-2.20003858899e-40 -7.71331709615e-06   0.00583809242016  -0.00330534317072  -0.00350991331288 -8.84603488196e-31               25.0               47.5                1.9        -50000000.0
-2.12997366577e-40 -7.81362796687e-06   0.00583619384997  -0.00330470356857  -0.00350876121047 -8.93882179386e-31               25.0               48.0               1.92        -50000000.0
-2.05990874256e-40 -7.83854137154e-06   0.00583432029089  -0.00330406282956   -0.0035076225231 -9.03106779469e-31               25.0               48.5               1.94        -50000000.0
-1.98984381934e-40 -7.79892861402e-06   0.00583247174291  -0.00330342186317  -0.00350649725078 -9.12275635405e-31               25.0               49.0               1.96        -50000000.0
-1.90576591148e-40 -7.70456765053e-06   0.00583064729653  -0.00330278089677  -0.00350538539351 -9.21495460042e-31               25.0               49.5               1.98        -50000000.0
-1.82168800362e-40 -7.56422924297e-06   0.00582884695177   -0.0033021406125  -0.00350428672391 -9.30767814583e-31               25.0               50.0                2.0        -50000000.0
3.79751883832e-40   8.30107964589e-05  0.000311037183565 -9.16327351774e-05 -0.000164707401495 -5.44654131145e-34                2.0                0.5               0.25        -60000000.0
3.60133705331e-40   0.000169801964489  0.000510072425186 -0.000237163163774 -0.000294229693054  -1.5169548685e-33                2.0                1.0                0.5        -60000000.0
2.18602560435e-40    0.00013019851508  0.000566217067899 -0.000302705700506 -0.000337073544188 -2.60002324962e-33                2.0                1.5               0.75        -60000000.0
8.82818032525e-41    6.0416141423e-05  0.000570493341456 -0.000316429662917 -0.000342189736102 -3.56377902588e-33                2.0                2.0                1.0        -60000000.0
2.66246708222e-41   1.97211562636e-05  0.000567699771636 -0.000318487280992 -0.000341103287838 -4.47521439806e-33                2.0                2.5               1.25        -60000000.0
5.6051938573e-42    3.90754539836e-06  0.000564628862776 -0.000318391954579 -0.000339421660556 -5.37197402748e-33                2.0                3.0                1.5        -60000000.0
1.40129846432e-42  -2.99097274725e-07   0.00056190253872 -0.000317764460078 -0.000337822200436 -6.26192383962e-33                2.0                3.5               1.75        -60000000.0
2.80259692865e-42  -7.26142423968e-07  0.000559569400593  -0.00031700548675 -0.000336411460466 -7.14813494262e-33                2.0                4.0                2.0        -60000000.0
2.80259692865e-42  -4.11511769105e-07  0.000557592613859 -0.000316254158861 -0.000335196062906 -8.03140300495e-33                2.0                4.5               2.25        -60000000.0
4.20389539297e-42  -1.57306057069e-07  0.000555914652978 -0.000315557741715 -0.000334153668291 -8.91361352414e-33                2.0                5.0                2.5        -60000000.0
4.20389539297e-42  -4.22085630336e-08  0.000554481005111 -0.000314928115586  -0.00033325682125 -9.79543948219e-33                2.0                5.5               2.75        -60000000.0
4.20389539297e-42  -5.13541336192e-09  0.000553246252366 -0.000314364086762 -0.000332480482257 -1.06758477298e-32                2.0                6.0                3.0        -60000000.0
4.20389539297e-42     2.411801878e-09  0.000552173901269 -0.000313859914058 -0.000331803789777 -1.15557049644e-32                2.0                6.5               3.25        -60000000.0
4.20389539297e-42    2.1607754648e-09   0.00055123535958 -0.000313408719421 -0.000331209719207 -1.24351475043e-32                2.0                7.0                3.5        -60000000.0
4.20389539297e-42   1.02070847434e-09  0.000550407776245 -0.000313003880592 -0.000330684741812 -1.33133086521e-32                2.0                7.5               3.75        -60000000.0
4.20389539297e-42   3.58433470621e-10    0.0005496731319 -0.000312639343747 -0.000330217773126 -1.41943611831e-32                2.0                8.0                4.0        -60000000.0
4.20389539297e-42   1.03250436358e-10  0.000549016931473 -0.000312309936135 -0.000329800059262 -1.50730432103e-32                2.0                8.5               4.25        -60000000.0
4.20389539297e-42   3.37704277248e-11  0.000548427465219 -0.000312011110282 -0.000329424295842 -1.59493475592e-32                2.0                9.0                4.5        -60000000.0
4.20389539297e-42   2.44735296211e-11  0.000547895240288 -0.000311739000836 -0.000329084627992 -1.68268285503e-32                2.0                9.5               4.75        -60000000.0
4.20389539297e-42   2.77572696815e-11  0.000547412355445   -0.0003114903393 -0.000328776195602 -1.77048964277e-32                2.0               10.0                5.0        -60000000.0
4.20389539297e-42   3.09324743283e-11   0.00054697233054 -0.000311262368768 -0.000328494877522 -1.85831795445e-32                2.0               10.5               5.25        -60000000.0
4.20389539297e-42   3.24312957403e-11  0.000546569822291 -0.000311052644975 -0.000328237348413 -1.94607896793e-32                2.0               11.0                5.5        -60000000.0
4.20389539297e-42   3.29313568873e-11  0.000546200226381 -0.000310859121555  -0.00032800070926 -2.03422425556e-32                2.0               11.5               5.75        -60000000.0
4.20389539297e-42   3.30423012627e-11  0.000545859734302 -0.000310680064786  -0.00032778257264 -2.12201439812e-32                2.0               12.0                6.0        -60000000.0
4.20389539297e-42   3.30457368284e-11  0.000545544992292 -0.000310513911472 -0.000327580835346 -2.20983366974e-32                2.0               12.5               6.25        -60000000.0
4.20389539297e-42   3.30337496181e-11   0.00054525332871 -0.000310359382638 -0.000327393792077 -2.29761434176e-32                2.0               13.0                6.5        -60000000.0
4.20389539297e-42   3.30261432622e-11  0.000544982128758  -0.00031021525615 -0.000327219822793 -2.38539257439e-32                2.0               13.5               6.75        -60000000.0
4.20389539297e-42   3.30230973318e-11  0.000544729516605  -0.00031008059409 -0.000327057676941 -2.47312818962e-32                2.0               14.0                7.0        -60000000.0
4.20389539297e-42   3.30222604632e-11   0.00054449350273 -0.000309954486966 -0.000326906160808 -2.56055386005e-32                2.0               14.5               7.25        -60000000.0
4.20389539297e-42   3.30221622074e-11  0.000544272609204 -0.000309836138968 -0.000326764279635 -2.64829464102e-32                2.0               15.0                7.5        -60000000.0
4.20389539297e-42   3.30222401344e-11  0.000544065414942 -0.000309724867975 -0.000326631152348 -2.73593727281e-32                2.0               15.5               7.75        -60000000.0
4.20389539297e-42   3.30222774039e-11  0.000543870612546 -0.000309620077132 -0.000326505983139 -2.82410365391e-32                2.0               16.0                8.0        -60000000.0
4.20389539297e-42   3.30223248377e-11  0.000543687235677 -0.000309521198005 -0.000326388089888 -2.91103570854e-32                2.0               16.5               8.25        -60000000.0
4.20389539297e-42   3.30223824359e-11  0.000543514261153 -0.000309427775846 -0.000326276847318 -2.99955336041e-32                2.0               17.0                8.5        -60000000.0
4.20389539297e-42   3.30224061529e-11  0.000543350779481 -0.000309339355908 -0.000326171743836 -3.08765057791e-32                2.0               17.5               8.75        -60000000.0
4.20389539297e-42   3.30224197054e-11  0.000543196108538 -0.000309255568709 -0.000326072239432 -3.17421615152e-32                2.0               18.0                9.0        -60000000.0
4.20389539297e-42   3.30224468104e-11  0.000543049566204 -0.000309176016344   -0.0003259779362 -3.26281387246e-32                2.0               18.5               9.25        -60000000.0
4.20389539297e-42    3.3022460363e-11  0.000542910470358 -0.000309100471441 -0.000325888436237 -3.34965897036e-32                2.0               19.0                9.5        -60000000.0
4.20389539297e-42   3.30225010206e-11  0.000542778309409 -0.000309028536094 -0.000325803341639 -3.43828682483e-32                2.0               19.5               9.75        -60000000.0
4.20389539297e-42   3.30225247375e-11  0.000542652571767 -0.000308960039774  -0.00032572239661 -3.52508485704e-32                2.0               20.0               10.0        -60000000.0
4.20389539297e-42     3.302253829e-11   0.00054253274584 -0.000308894726686 -0.000325645260091 -3.61384271613e-32                2.0               20.5              10.25        -60000000.0
4.20389539297e-42   3.30225721713e-11  0.000542418547411 -0.000308832369456 -0.000325571704707 -3.70053513752e-32                2.0               21.0               10.5        -60000000.0
4.20389539297e-42    3.3022589112e-11  0.000542309408047 -0.000308772740709 -0.000325501446241 -3.78925138365e-32                2.0               21.5              10.75        -60000000.0
4.20389539297e-42   3.30226060526e-11   0.00054220521406  -0.00030871572676 -0.000325434285742 -3.87597020774e-32                2.0               22.0               11.0        -60000000.0
4.20389539297e-42   3.30226263814e-11   0.00054210545386 -0.000308661128656 -0.000325370024257 -3.96472777985e-32                2.0               22.5              11.25        -60000000.0
4.20389539297e-42   3.30226433221e-11  0.000542009956916 -0.000308608775867 -0.000325308491256 -4.05284106856e-32                2.0               23.0               11.5        -60000000.0
4.20389539297e-42   3.30226500984e-11  0.000541918439012 -0.000308558583129 -0.000325249516209  -4.1391121946e-32                2.0               23.5              11.75        -60000000.0
4.20389539297e-42   3.30226602627e-11   0.00054183061593 -0.000308510379909 -0.000325192928585 -4.22793692142e-32                2.0               24.0               12.0        -60000000.0
4.20389539297e-42   3.30226772034e-11  0.000541746373983 -0.000308464080945 -0.000325138586277 -4.31451225255e-32                2.0               24.5              12.25        -60000000.0
4.20389539297e-42   3.30226873678e-11  0.000541665315268 -0.000308419544126 -0.000325086347175 -4.40349367368e-32                2.0               25.0               12.5        -60000000.0
4.20389539297e-42   3.30227009203e-11  0.000541587439784  -0.00030837671261 -0.000325036126014  -4.4899590892e-32                2.0               25.5              12.75        -60000000.0
4.20389539297e-42   3.30227110847e-11  0.000541512463315 -0.000308335444288 -0.000324987809108 -4.57889631449e-32                2.0               26.0               13.0        -60000000.0
4.20389539297e-42   3.30227144729e-11  0.000541440329016 -0.000308295682316 -0.000324941254348 -4.66537550534e-32                2.0               26.5              13.25        -60000000.0
4.20389539297e-42    3.3022717861e-11  0.000541370695828  -0.00030825734143 -0.000324896376469 -4.75433942033e-32                2.0               27.0               13.5        -60000000.0
4.20389539297e-42   3.30227348016e-11  0.000541303620594 -0.000308220336365 -0.000324853090206 -4.84077412835e-32                2.0               27.5              13.75        -60000000.0
4.20389539297e-42   3.30227619067e-11   0.00054123887594 -0.000308184610276 -0.000324811338714 -4.92990047737e-32                2.0               28.0               14.0        -60000000.0
4.20389539297e-42   3.30227754592e-11  0.000541176348179 -0.000308150106321 -0.000324771008309 -5.01799999075e-32                2.0               28.5              14.25        -60000000.0
4.20389539297e-42   3.30227652948e-11  0.000541115980468 -0.000308116739234 -0.000324732042145 -5.10389717414e-32                2.0               29.0               14.5        -60000000.0
4.20389539297e-42    3.3022768683e-11  0.000541057602277 -0.000308084452172 -0.000324694354958  -5.1930981395e-32                2.0               29.5              14.75        -60000000.0
4.20389539297e-42   3.30227720711e-11  0.000541001099919 -0.000308053245135 -0.000324657918327 -5.27922778149e-32                2.0               30.0               15.0        -60000000.0
4.20389539297e-42   3.30227856236e-11  0.000540946473393 -0.000308023004436 -0.000324622646986 -5.36848155226e-32                2.0               30.5              15.25        -60000000.0
4.20389539297e-42    3.3022795788e-11  0.000540893495327 -0.000307993701654 -0.000324588484091 -5.45475009544e-32                2.0               31.0               15.5        -60000000.0
4.20389539297e-42   3.30228161168e-11  0.000540842222563 -0.000307965336788 -0.000324555401221 -5.54599669648e-32                2.0               31.5              15.75        -60000000.0
4.20389539297e-42   3.30227856236e-11  0.000540792541415 -0.000307937796151 -0.000324523313111 -5.63375871441e-32                2.0               32.0               16.0        -60000000.0
4.20389539297e-42   3.30228161168e-11  0.000540744338196 -0.000307911079744 -0.000324492191339 -5.71837077482e-32                2.0               32.5              16.25        -60000000.0
4.20389539297e-42   3.30228161168e-11  0.000540697612905 -0.000307885159145 -0.000324462007484 -5.80503421063e-32                2.0               33.0               16.5        -60000000.0
4.20389539297e-42   3.30228296693e-11  0.000540652195014 -0.000307859977511 -0.000324432704701 -5.89708207637e-32                2.0               33.5              16.75        -60000000.0
4.20389539297e-42   3.30228364456e-11  0.000540608141364 -0.000307835534841  -0.00032440425457  -5.9848440943e-32                2.0               34.0               17.0        -60000000.0
4.20389539297e-42   3.30228364456e-11   0.00054056533827 -0.000307811802713 -0.000324376628669 -6.06913186062e-32                2.0               34.5              17.25        -60000000.0
4.20389539297e-42   3.30228567744e-11  0.000540523728887 -0.000307788695864 -0.000324349741732 -6.16035550279e-32                2.0               35.0               17.5        -60000000.0
4.20389539297e-42   3.30228669388e-11  0.000540483313216 -0.000307766242713 -0.000324323622181 -6.24808595227e-32                2.0               35.5              17.75        -60000000.0
4.20389539297e-42   3.30228703269e-11   0.00054044397757 -0.000307744386419 -0.000324298213172 -6.33235822134e-32                2.0               36.0               18.0        -60000000.0
4.20389539297e-42   3.30228703269e-11  0.000540405665106 -0.000307723098558 -0.000324273486285 -6.41890915867e-32                2.0               36.5              18.25        -60000000.0
4.20389539297e-42   3.30228838794e-11  0.000540368375823 -0.000307702379132 -0.000324249413097 -6.51137717181e-32                2.0               37.0               18.5        -60000000.0
4.20389539297e-42   3.30228872676e-11  0.000540332109722 -0.000307682199718 -0.000324225965187 -6.59913689385e-32                2.0               37.5              18.75        -60000000.0
4.20389539297e-42   3.30228906557e-11  0.000540296809959 -0.000307662560317 -0.000324203142554 -6.68320425498e-32                2.0               38.0               19.0        -60000000.0
4.20389539297e-42    3.3022897432e-11   0.00054026241969 -0.000307643432507 -0.000324180916778 -6.76968000199e-32                2.0               38.5              19.25        -60000000.0
4.20389539297e-42   3.30228906557e-11   0.00054022882523 -0.000307624731022 -0.000324159231013 -6.86240400657e-32                2.0               39.0               19.5        -60000000.0
4.20389539297e-42   3.30228906557e-11  0.000540196083421 -0.000307606512706 -0.000324138085261 -6.95016315465e-32                2.0               39.5              19.75        -60000000.0
4.20389539297e-42    3.3022897432e-11  0.000540164194263 -0.000307588749138   -0.0003241174511 -7.03404741875e-32                2.0               40.0               20.0        -60000000.0
4.20389539297e-42   3.30229042082e-11  0.000540132987226 -0.000307571383473 -0.000324097300108 -7.12569293023e-32                2.0               40.5              20.25        -60000000.0
4.20389539297e-42   3.30229143726e-11   0.00054010263284 -0.000307554472556 -0.000324077660707  -7.2134520783e-32                2.0               41.0               20.5        -60000000.0
4.20389539297e-42   3.30229211489e-11  0.000540072960575 -0.000307537959543 -0.000324058532897  -7.2972140864e-32                2.0               41.5              20.75        -60000000.0
4.20389539297e-42   3.30229313133e-11  0.000540044084119 -0.000307521844434 -0.000324039831412 -7.38343097211e-32                2.0               42.0               21.0        -60000000.0
4.20389539297e-42    3.3022924537e-11  0.000540015719253 -0.000307506041963 -0.000324021527831 -7.47675133345e-32                2.0               42.5              21.25        -60000000.0
4.20389539297e-42   3.30229279252e-11  0.000539988093351 -0.000307490637397 -0.000324003650576 -7.56447317335e-32                2.0               43.0               21.5        -60000000.0
4.20389539297e-42   3.30229347014e-11  0.000539961092727 -0.000307475545469 -0.000323986171225 -7.64790457367e-32                2.0               43.5              21.75        -60000000.0
4.20389539297e-42   3.30229448658e-11  0.000539934660537 -0.000307460823024 -0.000323969118199 -7.73432981116e-32                2.0               44.0               22.0        -60000000.0
4.20389539297e-42   3.30229618065e-11  0.000539908796782 -0.000307446384795 -0.000323952406234 -7.82776037509e-32                2.0               44.5              22.25        -60000000.0
4.20389539297e-42    3.3022975359e-11  0.000539883558304 -0.000307432316049 -0.000323936063751 -7.91551894919e-32                2.0               45.0               22.5        -60000000.0
4.20389539297e-42   3.30229618065e-11   0.00053985888826  -0.00030741853152 -0.000323920119172 -7.99885736606e-32                2.0               45.5              22.75        -60000000.0
4.20389539297e-42   3.30229618065e-11  0.000539834729807 -0.000307405031208 -0.000323904487232 -8.09102060015e-32                2.0               46.0               23.0        -60000000.0
4.20389539297e-42   3.30229550302e-11  0.000539811082945 -0.000307391843535 -0.000323889196352 -8.17877860028e-32                2.0               46.5              23.25        -60000000.0
4.20389539297e-42   3.30229685827e-11  0.000539787947673 -0.000307378883235 -0.000323874218111 -8.26198500363e-32                2.0               47.0               23.5        -60000000.0
4.20389539297e-42    3.3022975359e-11  0.000539765267149 -0.000307366235575 -0.000323859524087 -8.34818467018e-32                2.0               47.5              23.75        -60000000.0
4.20389539297e-42    3.3022975359e-11  0.000539742984529 -0.000307353786866 -0.000323845142702 -8.44206465407e-32                2.0               48.0               24.0        -60000000.0
4.20389539297e-42   3.30229922997e-11  0.000539721213499 -0.000307341650796 -0.000323831073956  -8.5298226542e-32                2.0               48.5              24.25        -60000000.0
4.20389539297e-42   3.30229990759e-11  0.000539699954061   -0.0003073297421 -0.000323817317849 -8.61286317969e-32                2.0               49.0               24.5        -60000000.0
4.20389539297e-42   3.30230160166e-11  0.000539679092526 -0.000307318089199 -0.000323803817537  -8.6987701206e-32                2.0               49.5              24.75        -60000000.0
4.20389539297e-42   3.30230126285e-11  0.000539658628895 -0.000307306606828 -0.000323790544599 -8.79312248332e-32                2.0               50.0               25.0        -60000000.0
4.03573957726e-40   6.43947117851e-05  0.000321573025985 -6.82256739992e-05 -0.000165005971553 -6.13469320339e-34                3.0                0.5     0.166666666667        -60000000.0
8.75811540203e-40   0.000184935288416  0.000592453829995 -0.000215664329062 -0.000324733150592 -1.86605746263e-33                3.0                1.0     0.333333333333        -60000000.0
8.00141423129e-40   0.000254702854363  0.000765108495671 -0.000355744759872  -0.00044134452537 -3.41309778316e-33                3.0                1.5                0.5        -60000000.0
5.94150548874e-40   0.000229278043662  0.000836595745568 -0.000434787949644 -0.000494904327297 -5.04358500125e-33                3.0                2.0     0.666666666667        -60000000.0
3.7274539151e-40    0.000157775389198  0.000854628694924 -0.000465155750362 -0.000510726692937 -6.62300522629e-33                3.0                2.5     0.833333333333        -60000000.0
1.90576591148e-40   9.06241552912e-05  0.000855739813233 -0.000474644508586 -0.000513284589942 -8.01857688647e-33                3.0                3.0                1.0        -60000000.0
8.26766093952e-41    4.4732338722e-05  0.000853117796851 -0.000477320895698 -0.000512420172072 -9.36477190071e-33                3.0                3.5      1.16666666667        -60000000.0
2.94272677508e-41   1.86166868588e-05  0.000849974242101 -0.000477846185731 -0.000510825373112 -1.07711127077e-32                3.0                4.0      1.33333333333        -60000000.0
5.6051938573e-42    5.86127191227e-06   0.00084694306679 -0.000477587946079 -0.000509132576099 -1.20866174471e-32                3.0                4.5                1.5        -60000000.0
-2.80259692865e-42  6.33173846687e-07  0.000844150576995 -0.000476999673538 -0.000507504694269 -1.33961026567e-32                3.0                5.0      1.66666666667        -60000000.0
-4.20389539297e-42 -9.60498569569e-07  0.000841622920689 -0.000476274436778  -0.00050599453516 -1.47815257771e-32                3.0                5.5      1.83333333333        -60000000.0
-2.80259692865e-42 -1.08925957143e-06  0.000839353845095 -0.000475508215914 -0.000504617275965 -1.60837674619e-32                3.0                6.0                2.0        -60000000.0
-1.40129846432e-42 -7.87506782007e-07  0.000837322829739 -0.000474749668911  -0.00050337104085 -1.73827489866e-32                3.0                6.5      2.16666666667        -60000000.0
-1.40129846432e-42 -4.64618343798e-07  0.000835504067709 -0.000474022357366 -0.000502246223277 -1.87612700955e-32                3.0                7.0      2.33333333333        -60000000.0
-0                 -2.36004937815e-07  0.000833871638406 -0.000473336598361 -0.000501230658756 -2.00567102139e-32                3.0                7.5                2.5        -60000000.0
-0                 -1.03022472497e-07  0.000832401781281 -0.000472695745657 -0.000500312012264  -2.1352154637e-32                3.0                8.0      2.66666666667        -60000000.0
-0                 -3.63688558436e-08  0.000831073577956  -0.00047209957188 -0.000499478858274 -2.27287342861e-32                3.0                8.5      2.83333333333        -60000000.0
0.0                -7.74913293256e-09  0.000829869009067 -0.000471546115932 -0.000498720908126 -2.40203058342e-32                3.0                9.0                3.0        -60000000.0
0.0                 2.06752171807e-09  0.000828772442674 -0.000471032592486 -0.000498029294249 -2.53134328461e-32                3.0                9.5      3.16666666667        -60000000.0
0.0                 3.94971555462e-09   0.00082777080479 -0.000470555931997  -0.00049739617225 -2.66861123564e-32                3.0               10.0      3.33333333333        -60000000.0
0.0                 3.19515095805e-09  0.000826852613045 -0.000470113064921 -0.000496814834605 -2.79786682663e-32                3.0               10.5                3.5        -60000000.0
0.0                 1.99867227803e-09  0.000826008374588 -0.000469701092243 -0.000496279426443 -2.92691521377e-32                3.0               11.0      3.66666666667        -60000000.0
0.0                 1.06460803714e-09   0.00082522961975 -0.000469317228635 -0.000495784888699 -3.06422850858e-32                3.0               11.5      3.83333333333        -60000000.0
0.0                 4.91637763486e-10  0.000824509299946 -0.000468959029831 -0.000495326958116 -3.19339111613e-32                3.0               12.0                4.0        -60000000.0
0.0                 1.91505584177e-10  0.000823841162401 -0.000468624193672   -0.0004949017125 -3.32280110554e-32                3.0               12.5      4.16666666667        -60000000.0
0.0                   5.568922805e-11  0.000823219863832 -0.000468310673796 -0.000494505968618 -3.45985066029e-32                3.0               13.0      4.33333333333        -60000000.0
-0                  4.64296112543e-12  0.000822640743081 -0.000468016651212 -0.000494136770612 -3.58908702321e-32                3.0               13.5                4.5        -60000000.0
-0                 -8.68859292239e-12   0.00082209970742 -0.000467740392196  -0.00049379156053 -3.71790926545e-32                3.0               14.0      4.66666666667        -60000000.0
-0                 -8.21163375199e-12  0.000821593175715 -0.000467480475663  -0.00049346817832 -3.85480126492e-32                3.0               14.5      4.83333333333        -60000000.0
-0                 -4.37691612351e-12  0.000821118021577  -0.00046723550895 -0.000493164634463 -3.98391479787e-32                3.0               15.0                5.0        -60000000.0
-0                 -9.03809353951e-13  0.000820671402835 -0.000467004326765 -0.000492879166814 -4.11266414568e-32                3.0               15.5      5.16666666667        -60000000.0
-0                  1.37752714102e-12  0.000820250818379 -0.000466785792241 -0.000492610183755 -4.25075861618e-32                3.0               16.0      5.33333333333        -60000000.0
-0                  2.63393619388e-12  0.000819854165002  -0.00046657893904 -0.000492356434734 -4.37901750505e-32                3.0               16.5                5.5        -60000000.0
0.0                 3.23253924814e-12  0.000819479453185 -0.000466382886088 -0.000492116555506 -4.50871448039e-32                3.0               17.0      5.66666666667        -60000000.0
0.0                 3.47488405644e-12  0.000819124920781 -0.000466196837579 -0.000491889522891 -4.64553243749e-32                3.0               17.5      5.83333333333        -60000000.0
0.0                 3.55026787117e-12  0.000818788976176 -0.000466020082968 -0.000491674313707 -4.77406711983e-32                3.0               18.0                6.0        -60000000.0
0.0                 3.55964367886e-12  0.000818470255126 -0.000465851911713  -0.00049147001846  -4.9032658876e-32                3.0               18.5      6.16666666667        -60000000.0
0.0                 3.54925947844e-12   0.00081816739339  -0.00046569175538 -0.000491275898185 -5.03984708132e-32                3.0               19.0      6.33333333333        -60000000.0
0.0                 3.53730826707e-12  0.000817879310944 -0.000465539045535 -0.000491091157073 -5.16903494362e-32                3.0               19.5                6.5        -60000000.0
0.0                 3.52869267145e-12  0.000817604927761  -0.00046539329901 -0.000490915169848 -5.29808964446e-32                3.0               20.0      6.66666666667        -60000000.0
0.0                 3.52373054069e-12  0.000817343277504 -0.000465254061055 -0.000490747311233 -5.43506802669e-32                3.0               20.5      6.83333333333        -60000000.0
0.0                 3.52123708745e-12  0.000817093564365 -0.000465120876925 -0.000490587012791 -5.56399645372e-32                3.0               21.0                7.0        -60000000.0
0.0                 3.52020667187e-12  0.000816854935692 -0.000464993405558 -0.000490433876621 -5.69384897543e-32                3.0               21.5      7.16666666667        -60000000.0
0.0                 3.51972216902e-12  0.000816626709366 -0.000464871305894 -0.000490287334287 -5.82908994488e-32                3.0               22.0      7.33333333333        -60000000.0
0.0                 3.51970332254e-12  0.000816408203264  -0.00046475418003 -0.000490146987886 -5.95995495293e-32                3.0               22.5                7.5        -60000000.0
0.0                 3.51980073133e-12  0.000816198792108  -0.00046464180059 -0.000490012496357 -6.08854875437e-32                3.0               23.0      7.66666666667        -60000000.0
0.0                 3.51969125232e-12   0.00081599796431 -0.000464533854938 -0.000489883461796 -6.22410885216e-32                3.0               23.5      7.83333333333        -60000000.0
0.0                 3.51983016572e-12  0.000815805151433 -0.000464430087277 -0.000489759599986 -6.35377770288e-32                3.0               24.0                8.0        -60000000.0
0.0                 3.51983673023e-12  0.000815619955574 -0.000464330270233 -0.000489640569867  -6.4818233612e-32                3.0               24.5      8.16666666667        -60000000.0
0.0                 3.51983058924e-12  0.000815441865143 -0.000464234204856 -0.000489526087222 -6.62076357922e-32                3.0               25.0      8.33333333333        -60000000.0
0.0                   3.519888611e-12  0.000815270539078 -0.000464141635348 -0.000489415924676 -6.74866689253e-32                3.0               25.5                8.5        -60000000.0
0.0                 3.51981047221e-12  0.000815105579477 -0.000464052419602 -0.000489309854856 -6.87769519066e-32                3.0               26.0      8.66666666667        -60000000.0
0.0                 3.51986976451e-12  0.000814946588434 -0.000463966387088 -0.000489207650389 -7.01449678956e-32                3.0               26.5      8.83333333333        -60000000.0
0.0                 3.51989750484e-12  0.000814793338577 -0.000463883310431 -0.000489109027058 -7.14477462441e-32                3.0               27.0                9.0        -60000000.0
0.0                 3.51982106012e-12  0.000814645488845 -0.000463803104367 -0.000489013928018 -7.27239267371e-32                3.0               27.5      9.16666666667        -60000000.0
0.0                 3.51995192671e-12  0.000814502698177 -0.000463725598365 -0.000488922125896 -7.40948527634e-32                3.0               28.0      9.33333333333        -60000000.0
0.0                 3.51992164528e-12  0.000814364796042 -0.000463650678739  -0.00048883339332 -7.53835573221e-32                3.0               28.5                9.5        -60000000.0
0.0                  3.5198064488e-12  0.000814231498225 -0.000463578174958   -0.0004887476166 -7.66707752938e-32                3.0               29.0      9.66666666667        -60000000.0
0.0                 3.51992884506e-12  0.000814102577351 -0.000463508001758 -0.000488664625209 -7.80446056177e-32                3.0               29.5      9.83333333333        -60000000.0
0.0                 3.51988395231e-12   0.00081397786289 -0.000463440045451 -0.000488584362301 -7.93318121099e-32                3.0               30.0               10.0        -60000000.0
0.0                 3.51986404704e-12  0.000813857127469 -0.000463374220772 -0.000488506657348 -8.06319100098e-32                3.0               30.5      10.1666666667        -60000000.0
0.0                 3.51995446781e-12  0.000813740143712 -0.000463310414034 -0.000488431339818 -8.19787521773e-32                3.0               31.0      10.3333333333        -60000000.0
0.0                 3.51991359847e-12  0.000813626741092 -0.000463248511551 -0.000488358352868  -8.3299449927e-32                3.0               31.5               10.5        -60000000.0
0.0                 3.51988056418e-12   0.00081351680592 -0.000463188428057 -0.000488287582812 -8.45953004353e-32                3.0               32.0      10.6666666667        -60000000.0
0.0                 3.51997691418e-12  0.000813410281353 -0.000463130191974 -0.000488218972805 -8.59113203144e-32                3.0               32.5      10.8333333333        -60000000.0
0.0                 3.51990343407e-12  0.000813306769487 -0.000463073575929 -0.000488152295475 -8.72061950705e-32                3.0               33.0               11.0        -60000000.0
0.0                 3.51988374056e-12  0.000813206270323 -0.000463018579921 -0.000488087607664 -8.85432108399e-32                3.0               33.5      11.1666666667        -60000000.0
0.0                  3.5199453622e-12  0.000813108727016 -0.000462965147108 -0.000488024738843 -8.98924005523e-32                3.0               34.0      11.3333333333        -60000000.0
0.0                 3.51992249231e-12  0.000813013912193 -0.000462913192223 -0.000487963689011 -9.11531010244e-32                3.0               34.5               11.5        -60000000.0
0.0                 3.51991148089e-12  0.000812921655324  -0.00046286260158 -0.000487904230795  -9.2491253258e-32                3.0               35.0      11.6666666667        -60000000.0
0.0                 3.51995933825e-12  0.000812832070096 -0.000462813460445 -0.000487846534725 -9.38427044195e-32                3.0               35.5      11.8333333333        -60000000.0
0.0                 3.51990851627e-12  0.000812744872292 -0.000462765569864 -0.000487790316583 -9.51010860453e-32                3.0               36.0               12.0        -60000000.0
0.0                 3.51987696429e-12  0.000812660005067 -0.000462718986682 -0.000487735690058 -9.63918798616e-32                3.0               36.5      12.1666666667        -60000000.0
0.0                 3.51999258429e-12  0.000812577354736 -0.000462673568791 -0.000487682370931 -9.78041490804e-32                3.0               37.0      12.3333333333        -60000000.0
0.0                 3.51988903451e-12  0.000812496807612 -0.000462629287767 -0.000487630529733 -9.90964352234e-32                3.0               37.5               12.5        -60000000.0
0.0                 3.51992016297e-12  0.000812418420537 -0.000462586200456 -0.000487579995934 -1.00337890419e-31                3.0               38.0      12.6666666667        -60000000.0
0.0                 3.51998580803e-12  0.000812342022982 -0.000462544164748 -0.000487530769533 -1.01704345205e-31                3.0               38.5      12.8333333333        -60000000.0
0.0                 3.51988395231e-12   0.00081226750126 -0.000462503152221 -0.000487482736844 -1.03043765916e-31                3.0               39.0               13.0        -60000000.0
0.0                 3.51995467957e-12  0.000812194855371 -0.000462463134454 -0.000487435897867 -1.04322047146e-31                3.0               39.5      13.1666666667        -60000000.0
0.0                 3.51996844385e-12  0.000812124028471 -0.000462424111447 -0.000487390252601 -1.05650654228e-31                3.0               40.0      13.3333333333        -60000000.0
0.0                 3.51987950539e-12  0.000812054793187 -0.000462385969513 -0.000487345630518 -1.06992933319e-31                3.0               40.5               13.5        -60000000.0
0.0                 3.51995764418e-12  0.000811987320049 -0.000462348765495 -0.000487302145302 -1.08282338124e-31                3.0               41.0      13.6666666667        -60000000.0
0.0                 3.52000804264e-12  0.000811921381683 -0.000462312414129 -0.000487259626425 -1.09598490016e-31                3.0               41.5      13.8333333333        -60000000.0
0.0                 3.51986997627e-12  0.000811857091776 -0.000462276915414 -0.000487218130729 -1.10887286411e-31                3.0               42.0               14.0        -60000000.0
0.0                 3.51994366814e-12  0.000811794109268 -0.000462242184085 -0.000487177544528 -1.12230162433e-31                3.0               42.5      14.1666666667        -60000000.0
0.0                 3.51996611451e-12  0.000811732661532 -0.000462208248564 -0.000487137924665 -1.13602816114e-31                3.0               43.0      14.3333333333        -60000000.0
0.0                  3.5198540944e-12  0.000811672634882 -0.000462175080429 -0.000487099214297 -1.14834123488e-31                3.0               43.5               14.5        -60000000.0
0.0                 3.51993583308e-12   0.00081161391563  -0.00046214267968  -0.00048706135658  -1.1612052068e-31                3.0               44.0      14.6666666667        -60000000.0
0.0                 3.51996378517e-12  0.000811556446934 -0.000462110904209 -0.000487024294671 -1.17552683763e-31                3.0               44.5      14.8333333333        -60000000.0
0.0                 3.51985028275e-12  0.000811500285636 -0.000462079839281 -0.000486988085413 -1.18825604096e-31                3.0               45.0               15.0        -60000000.0
0.0                 3.51991105737e-12   0.00081144531805 -0.000462049456473  -0.00048695261512 -1.20066737867e-31                3.0               45.5      15.1666666667        -60000000.0
0.0                 3.51994726803e-12  0.000811391487332 -0.000462019670522 -0.000486917940634 -1.21502425138e-31                3.0               46.0      15.3333333333        -60000000.0
0.0                 3.51985070627e-12  0.000811338850326 -0.000461990566691 -0.000486884005113 -1.22786928222e-31                3.0               46.5               15.5        -60000000.0
0.0                 3.51991995121e-12  0.000811287350189 -0.000461962059717 -0.000486850751713 -1.24012266289e-31                3.0               47.0      15.6666666667        -60000000.0
0.0                 3.51989983418e-12  0.000811236873233 -0.000461934092755 -0.000486818180434 -1.25388926294e-31                3.0               47.5      15.8333333333        -60000000.0
0.0                 3.51983821254e-12  0.000811187305771 -0.000461906665805 -0.000486786234433 -1.26736026749e-31                3.0               48.0               16.0        -60000000.0
0.0                 3.51990470462e-12  0.000811138932022 -0.000461879835711 -0.000486755027396 -1.28005067032e-31                3.0               48.5      16.1666666667        -60000000.0
0.0                 3.51989411671e-12  0.000811091467767  -0.00046185354563 -0.000486724388793 -1.29352224884e-31                3.0               49.0      16.3333333333        -60000000.0
0.0                  3.5198526121e-12  0.000811044969851  -0.00046182776714 -0.000486694375468 -1.30620553442e-31                3.0               49.5               16.5        -60000000.0
0.0                 3.51992672748e-12  0.000810999267742 -0.000461802471818 -0.000486664930577 -1.31952145177e-31                3.0               50.0      16.6666666667        -60000000.0
2.36819440471e-40   5.16908720272e-05  0.000325259776446 -5.38455324772e-05 -0.000165000543006 -5.90027682163e-34                4.0                0.5              0.125        -60000000.0
1.51900753533e-39   0.000166021592918  0.000622074367129 -0.000183265470355 -0.000329414802991 -2.17861670395e-33                4.0                1.0               0.25        -60000000.0
1.46856079061e-39   0.000281112477296  0.000861638454808 -0.000339490270562 -0.000479655966501 -3.87210630099e-33                4.0                1.5              0.375        -60000000.0
1.43913352286e-39   0.000339603928978   0.00102014473669 -0.000474326327549 -0.000588459386108  -6.0678151692e-33                4.0                2.0                0.5        -60000000.0
1.22193226089e-39   0.000323458408502   0.00110103871975 -0.000561084164019 -0.000648448065022 -8.35882452988e-33                4.0                2.5              0.625        -60000000.0
8.73008943274e-40   0.000260397001739    0.0011324341358 -0.000605411344168 -0.000674147088375 -1.04001080652e-32                4.0                3.0               0.75        -60000000.0
5.68927176516e-40   0.000185896908533   0.00114091460546 -0.000624924894055 -0.000682699067056 -1.23020089938e-32                4.0                3.5              0.875        -60000000.0
3.54528511474e-40   0.000120832268635   0.00114098668291 -0.000632859325833 -0.000684379472204 -1.42551304528e-32                4.0                4.0                1.0        -60000000.0
1.98984381934e-40   7.21862676301e-05   0.00113849887384 -0.000635931144188 -0.000683670236867   -1.601875941e-32                4.0                4.5              1.125        -60000000.0
1.06498683289e-40   3.94423054217e-05   0.00113539942959 -0.000636974561985 -0.000682206575675 -1.79008762463e-32                4.0                5.0               1.25        -60000000.0
5.32493416443e-41   1.92435649637e-05    0.0011322639466  -0.00063710649556 -0.000680535492847 -1.97702466027e-32                4.0                5.5              1.375        -60000000.0
2.52233723578e-41    7.8150836913e-06   0.00112925772555 -0.000636783909158 -0.000678843321111  -2.1487874586e-32                4.0                6.0                1.5        -60000000.0
1.26116861789e-41   1.97476679453e-06   0.00112643249395 -0.000636219795069 -0.000677202308452 -2.31985402907e-32                4.0                6.5              1.625        -60000000.0
8.40779078595e-42  -5.98201044255e-07   0.00112380496375 -0.000635528920157 -0.000675644400872 -2.50476896188e-32                4.0                7.0               1.75        -60000000.0
8.40779078595e-42  -1.43293799049e-06   0.00112137638553 -0.000634779041775  -0.00067418341132 -2.68924351478e-32                4.0                7.5              1.875        -60000000.0
9.80908925027e-42  -1.45229117621e-06   0.00111913880119 -0.000634010973499 -0.000672822920933 -2.85925110719e-32                4.0                8.0                2.0        -60000000.0
1.12103877146e-41  -1.16523690696e-06   0.00111707993256  -0.00063324932853 -0.000671560940191 -3.02911291074e-32                4.0                8.5              2.125        -60000000.0
1.26116861789e-41  -8.23029866481e-07   0.00111518511403 -0.000632508317722 -0.000670392125812 -3.21256177595e-32                4.0                9.0               2.25        -60000000.0
1.40129846432e-41  -5.29972010721e-07   0.00111343968001 -0.000631795728623 -0.000669309940804 -3.39640266393e-32                4.0                9.5              2.375        -60000000.0
1.40129846432e-41  -3.14618470165e-07   0.00111182919227 -0.000631115483429 -0.000668307393425 -3.56544540966e-32                4.0               10.0                2.5        -60000000.0
1.54142831076e-41  -1.71673189553e-07    0.0011103406905 -0.000630468946383 -0.000667377435093 -3.73484114807e-32                4.0               10.5              2.625        -60000000.0
1.54142831076e-41  -8.44234959718e-08   0.00110896201022 -0.000629856231171 -0.000666513699343 -3.91815254702e-32                4.0               11.0               2.75        -60000000.0
1.54142831076e-41   -3.5364218498e-08   0.00110768235118 -0.000629276428299 -0.000665709990244 -4.08734022063e-32                4.0               11.5              2.875        -60000000.0
1.54142831076e-41  -1.02771914243e-08   0.00110649239105 -0.000628728173524 -0.000664961021357 -4.27032215974e-32                4.0               12.0                3.0        -60000000.0
1.54142831076e-41   9.40779897561e-10   0.00110538337594 -0.000628209875231 -0.000664261676775 -4.43940250062e-32                4.0               12.5              3.125        -60000000.0
1.54142831076e-41   4.81723732085e-09   0.00110434780254 -0.000627719828117 -0.000663607579554 -4.62230924941e-32                4.0               13.0               3.25        -60000000.0
1.54142831076e-41   5.23491623314e-09   0.00110337884962 -0.000627256213193 -0.000662994693812 -4.80535002064e-32                4.0               13.5              3.375        -60000000.0
1.54142831076e-41   4.31518449445e-09   0.00110247060547 -0.000626817438842 -0.000662419495256 -4.97403202505e-32                4.0               14.0                3.5        -60000000.0
1.54142831076e-41   3.10245947856e-09    0.0011016178405 -0.000626401799764 -0.000661878743813 -5.14269365346e-32                4.0               14.5              3.625        -60000000.0
1.54142831076e-41   2.03505007984e-09   0.00110081555249 -0.000626007761184 -0.000661369483623 -5.32536019504e-32                4.0               15.0               3.75        -60000000.0
1.54142831076e-41   1.24120017649e-09   0.00110005964871 -0.000625633845175 -0.000660889213577 -5.50826378699e-32                4.0               15.5              3.875        -60000000.0
1.54142831076e-41   7.10500235035e-10   0.00109934615011 -0.000625278687494 -0.000660435603095 -5.67775595267e-32                4.0               16.0                4.0        -60000000.0
1.54142831076e-41   3.84647175222e-10   0.00109867198717 -0.000624941151273 -0.000660006548969 -5.84532186882e-32                4.0               16.5              4.125        -60000000.0
1.54142831076e-41   2.00134247824e-10   0.00109803386295 -0.000624619872269 -0.000659600118524 -6.02922933754e-32                4.0               17.0               4.25        -60000000.0
1.54142831076e-41   1.04733204802e-10   0.00109742893528 -0.000624313884146 -0.000659214663301 -6.19714652446e-32                4.0               17.5              4.375        -60000000.0
1.54142831076e-41   6.11742034524e-11   0.00109685493044 -0.000624022220563 -0.000658848648527 -6.37973270998e-32                4.0               18.0                4.5        -60000000.0
1.54142831076e-41   4.52707397394e-11    0.0010963093473 -0.000623743858341 -0.000658500596273 -6.56268049776e-32                4.0               18.5              4.625        -60000000.0
1.54142831076e-41   4.25804411262e-11   0.00109579036689 -0.000623478001671 -0.000658169312828 -6.73071821877e-32                4.0               19.0               4.75        -60000000.0
1.54142831076e-41   4.51943509201e-11   0.00109529605652 -0.000623223854745  -0.00065785360448  -6.9147152271e-32                4.0               19.5              4.875        -60000000.0
1.54142831076e-41   4.91479246352e-11    0.0010948245972   -0.0006229806786 -0.000657552391203 -7.08200104499e-32                4.0               20.0                5.0        -60000000.0
1.54142831076e-41   5.27576029738e-11    0.0010943746247 -0.000622747847956 -0.000657264763504 -7.25114021798e-32                4.0               20.5              5.125        -60000000.0
1.54142831076e-41   5.54983610338e-11   0.00109394466108 -0.000622524737537 -0.000656989811887  -7.4331432481e-32                4.0               21.0               5.25        -60000000.0
1.54142831076e-41   5.73442863832e-11    0.0010935333421 -0.000622310665221 -0.000656726683701 -7.60302571464e-32                4.0               21.5              5.375        -60000000.0
1.54142831076e-41   5.84960004697e-11   0.00109313964458 -0.000622105289949 -0.000656474753669 -7.78429635667e-32                4.0               22.0                5.5        -60000000.0
1.54142831076e-41    5.9156645511e-11   0.00109276231797 -0.000621907929599 -0.000656233225982 -7.96769700825e-32                4.0               22.5              5.625        -60000000.0
1.54142831076e-41   5.94961024349e-11   0.00109240033908  -0.00062171824311 -0.000656001475363 -8.13687693324e-32                4.0               23.0               5.75        -60000000.0
1.54142831076e-41    5.9652464717e-11   0.00109205302579 -0.000621535775736 -0.000655778990222 -8.30444686719e-32                4.0               23.5              5.875        -60000000.0
1.54142831076e-41   5.97180589484e-11   0.00109171935492 -0.000621360129571 -0.000655565202123 -8.48812072937e-32                4.0               24.0                6.0        -60000000.0
1.54142831076e-41   5.97274440735e-11   0.00109139864435 -0.000621190906713 -0.000655359656321 -8.65485438633e-32                4.0               24.5              6.125        -60000000.0
1.54142831076e-41   5.97248826458e-11    0.0010910898709 -0.000621027822945  -0.00065516178438  -8.8392686722e-32                4.0               25.0               6.25        -60000000.0
1.54142831076e-41   5.97089042163e-11   0.00109079280719 -0.000620870537205  -0.00065497124524 -9.00684090204e-32                4.0               25.5              6.375        -60000000.0
1.54142831076e-41   5.97009285541e-11   0.00109050654373 -0.000620718765276 -0.000654787640997 -9.19029780285e-32                4.0               26.0                6.5        -60000000.0
1.54142831076e-41   5.96956633973e-11   0.00109023051209 -0.000620572166099 -0.000654610573747 -9.37116092487e-32                4.0               26.5              6.625        -60000000.0
1.54142831076e-41   5.96857361711e-11   0.00108996414383 -0.000620430512299  -0.00065443970243 -9.54149969903e-32                4.0               27.0               6.75        -60000000.0
1.54142831076e-41   5.96783500438e-11   0.00108970721158 -0.000620293633347 -0.000654274799672 -9.70804968501e-32                4.0               27.5              6.875        -60000000.0
1.54142831076e-41   5.96796578627e-11   0.00108945891952 -0.000620161188181 -0.000654115410725 -9.89258622687e-32                4.0               28.0                7.0        -60000000.0
1.54142831076e-41   5.96751516474e-11   0.00108921892661 -0.000620033063115  -0.00065396136506 -1.00601607526e-31                4.0               28.5              7.125        -60000000.0
1.54142831076e-41   5.96779841256e-11   0.00108898689177 -0.000619908973931 -0.000653812378459 -1.02422912045e-31                4.0               29.0               7.25        -60000000.0
1.54142831076e-41     5.967454856e-11   0.00108876247396   -0.0006197887501 -0.000653668223549 -1.04109539808e-31                4.0               29.5              7.375        -60000000.0
1.54142831076e-41   5.96777740614e-11   0.00108854510472 -0.000619672277935 -0.000653528672956 -1.05932302215e-31                4.0               30.0                7.5        -60000000.0
1.54142831076e-41   5.96809724578e-11   0.00108833467038 -0.000619559330062 -0.000653393442462 -1.07772547805e-31                4.0               30.5              7.625        -60000000.0
1.54142831076e-41   5.96779299155e-11    0.0010881307162  -0.00061944973595 -0.000653262418382 -1.09437226885e-31                4.0               31.0               7.75        -60000000.0
1.54142831076e-41   5.96810808781e-11    0.0010879329011 -0.000619343381913 -0.000653135316497 -1.11270424101e-31                4.0               31.5              7.875        -60000000.0
1.54142831076e-41   5.96780315595e-11   0.00108774111141 -0.000619240154265 -0.000653012023122 -1.12963296678e-31                4.0               32.0                8.0        -60000000.0
1.54142831076e-41   5.96750771085e-11   0.00108755500605 -0.000619139825631 -0.000652892424569 -1.14632682327e-31                4.0               32.5              8.125        -60000000.0
1.54142831076e-41   5.96780925458e-11   0.00108737435767 -0.000619042396011 -0.000652776293464 -1.16440268919e-31                4.0               33.0               8.25        -60000000.0
1.54142831076e-41   5.96752532914e-11   0.00108719882519 -0.000618947638031 -0.000652663459277 -1.18172757033e-31                4.0               33.5              8.375        -60000000.0
1.54142831076e-41   5.96781941898e-11   0.00108702840862 -0.000618855551693 -0.000652553808322 -1.19982421403e-31                4.0               34.0                8.5        -60000000.0
1.54142831076e-41   5.96753684879e-11   0.00108686265321 -0.000618765909621 -0.000652447226912 -1.21635460333e-31                4.0               34.5              8.625        -60000000.0
1.54142831076e-41   5.96782416236e-11   0.00108670144527 -0.000618678711817 -0.000652343601359 -1.23503577996e-31                4.0               35.0               8.75        -60000000.0
1.54142831076e-41   5.96755649995e-11   0.00108654467113 -0.000618593787749 -0.000652242761134 -1.25177911283e-31                4.0               35.5              8.875        -60000000.0
1.54142831076e-41   5.96783500438e-11   0.00108639210339 -0.000618511137418  -0.00065214459255 -1.26968336116e-31                4.0               36.0                9.0        -60000000.0
1.54142831076e-41   5.96809318003e-11   0.00108624362838 -0.000618430590293 -0.000652049038763 -1.28795104847e-31                4.0               36.5              9.125        -60000000.0
1.54142831076e-41   5.96783703726e-11   0.00108609901872 -0.000618352032689 -0.000651955986086 -1.30513197747e-31                4.0               37.0               9.25        -60000000.0
1.54142831076e-41   5.96808301563e-11   0.00108595804704 -0.000618275521447 -0.000651865320833 -1.32342503433e-31                4.0               37.5              9.375        -60000000.0
1.54142831076e-41   5.96784449115e-11   0.00108582082703 -0.000618200942881  -0.00065177698616 -1.33986025911e-31                4.0               38.0                9.5        -60000000.0
1.54142831076e-41   5.96808030513e-11   0.00108568701762 -0.000618128126462 -0.000651690811537 -1.35815572665e-31                4.0               38.5              9.625        -60000000.0
1.54142831076e-41   5.96784449115e-11   0.00108555650513 -0.000618057072188 -0.000651606796964 -1.37532839046e-31                4.0               39.0               9.75        -60000000.0
1.54142831076e-41   5.96808030513e-11   0.00108542906219 -0.000617987723217 -0.000651524828754 -1.39377354987e-31                4.0               39.5              9.875        -60000000.0
1.54142831076e-41   5.96784720166e-11   0.00108530491616 -0.000617920079549 -0.000651444906907 -1.41004083048e-31                4.0               40.0               10.0        -60000000.0
1.54142831076e-41    5.9676039338e-11   0.00108518372599 -0.000617853970653 -0.000651366860893 -1.42717480858e-31                4.0               40.5             10.125        -60000000.0
1.54142831076e-41   5.96785397792e-11   0.00108506537799 -0.000617789453372 -0.000651290633868 -1.44552629578e-31                4.0               41.0              10.25        -60000000.0
1.54142831076e-41   5.96762222971e-11   0.00108494975848 -0.000617726357177 -0.000651216225833 -1.46225183552e-31                4.0               41.5             10.375        -60000000.0
1.54142831076e-41   5.96785939893e-11   0.00108483686745 -0.000617664738911   -0.0006511435231 -1.48019936133e-31                4.0               42.0               10.5        -60000000.0
1.54142831076e-41   5.96762629547e-11   0.00108472659122 -0.000617604428044 -0.000651072468827 -1.49732863287e-31                4.0               42.5             10.625        -60000000.0
1.54142831076e-41   5.96786143181e-11   0.00108461870241 -0.000617545481418 -0.000651003006169 -1.51571547673e-31                4.0               43.0              10.75        -60000000.0
1.54142831076e-41   5.96763578223e-11   0.00108451331471 -0.000617487842192 -0.000650935078284 -1.53240497103e-31                4.0               43.5             10.875        -60000000.0
1.54142831076e-41    5.9678661752e-11   0.00108441020075  -0.00061743145352  -0.00065086868517 -1.55038429488e-31                4.0               44.0               11.0        -60000000.0
1.54142831076e-41   5.96807827225e-11   0.00108430936052  -0.00061737625856 -0.000650803769986 -1.56895090673e-31                4.0               44.5             11.125        -60000000.0
1.54142831076e-41   5.96787227383e-11   0.00108421079403 -0.000617322257312 -0.000650740219044 -1.58590683877e-31                4.0               45.0              11.25        -60000000.0
1.54142831076e-41   5.96807894987e-11   0.00108411427391  -0.00061726933609 -0.000650678032343 -1.60405938732e-31                4.0               45.5             11.375        -60000000.0
1.54142831076e-41   5.96787295146e-11   0.00108401980015 -0.000617217551735 -0.000650617153042 -1.62114848083e-31                4.0               46.0               11.5        -60000000.0
1.54142831076e-41   5.96765407815e-11   0.00108392725906 -0.000617166847405 -0.000650557524295 -1.63808329071e-31                4.0               46.5             11.625        -60000000.0
1.54142831076e-41   5.96787633959e-11   0.00108383676434 -0.000617117166257 -0.000650499146104 -1.65564086004e-31                4.0               47.0              11.75        -60000000.0
1.54142831076e-41   5.96766017678e-11   0.00108374797492 -0.000617068508291 -0.000650442018468 -1.67255592528e-31                4.0               47.5             11.875        -60000000.0
1.54142831076e-41   5.96788040535e-11   0.00108366111817 -0.000617020759819 -0.000650385970857 -1.69119566114e-31                4.0               48.0               12.0        -60000000.0
1.54142831076e-41   5.96767440694e-11   0.00108357596673 -0.000616973977685 -0.000650331060115 -1.70825398976e-31                4.0               48.5             12.125        -60000000.0
1.54142831076e-41    5.9678817606e-11   0.00108349252059  -0.00061692816189 -0.000650277343084 -1.72579617665e-31                4.0               49.0              12.25        -60000000.0
1.54142831076e-41   5.96767915032e-11   0.00108341077976 -0.000616883198745 -0.000650224592391 -1.74269758136e-31                4.0               49.5             12.375        -60000000.0
1.54142831076e-41   5.96788718161e-11   0.00108333051685 -0.000616839088252  -0.00065017286488 -1.76136693417e-31                4.0               50.0               12.5        -60000000.0
1.4573504029e-40    4.29820801173e-05   0.00032696621588 -4.43612222512e-05 -0.000165000159313 -5.79203694092e-34                5.0                0.5                0.1        -60000000.0
2.32615545078e-39    0.00014585677377  0.000635730032172 -0.000156890251901 -0.000329978007585 -2.54886531791e-33                5.0                1.0                0.2        -60000000.0
2.35137882314e-39   0.000269402136155  0.000908013646495 -0.000306692641061 -0.000491043351758 -4.39487268822e-33                5.0                1.5                0.3        -60000000.0
2.34997752467e-39   0.000373427070599   0.00112529733087 -0.000461904875237 -0.000631747184343 -6.76625281607e-33                5.0                2.0                0.4        -60000000.0
2.22245936442e-39   0.000424504690955   0.00127518069348 -0.000592907952068 -0.000735574190003 -9.48081537714e-33                5.0                2.5                0.5        -60000000.0
1.92958798538e-39   0.000414614845567   0.00136230426051 -0.000684552901475 -0.000799763881787 -1.22706902197e-32                5.0                3.0                0.6        -60000000.0
1.54142831076e-39   0.000360929050203   0.00140481699873 -0.000739548056572 -0.000833450201299  -1.4960656652e-32                5.0                3.5                0.7        -60000000.0
1.14626214382e-39   0.000288024352812   0.00142187832353 -0.000769108680743 -0.000848603974646 -1.75049303745e-32                5.0                4.0                0.8        -60000000.0
8.01542721594e-40   0.000214683396393   0.00142665714975 -0.000783929522186 -0.000854223742408 -1.99284533339e-32                5.0                4.5                0.9        -60000000.0
5.31092117979e-40   0.000151040183027   0.00142623287047 -0.000791074171502  -0.00085547441131 -2.22734339852e-32                5.0                5.0                1.0        -60000000.0
3.30706437581e-40   0.000100704824035   0.00142384715218 -0.000794418838268 -0.000854877384882 -2.45714508247e-32                5.0                5.5                1.1        -60000000.0
1.93379188077e-40   6.35242471958e-05   0.00142082558341 -0.000795883863702 -0.000853543724588 -2.68421466041e-32                5.0                6.0                1.2        -60000000.0
1.02294787896e-40   3.75936402008e-05   0.00141766952311 -0.000796378401446 -0.000851935681112 -2.90961885903e-32                5.0                6.5                1.3        -60000000.0
4.62428493227e-41   2.04621226629e-05   0.00141456177971 -0.000796336678377 -0.000850244589401 -3.13400798842e-32                5.0                7.0                1.4        -60000000.0
1.54142831076e-41   9.76872538416e-06   0.00141157147482 -0.000795979872237 -0.000848554350341  -3.3574127561e-32                5.0                7.5                1.5        -60000000.0
-1.40129846432e-42  3.52433215944e-06   0.00140872680277 -0.000795431958522 -0.000846905891194 -3.58040856882e-32                5.0                8.0                1.6        -60000000.0
-9.80908925027e-42  1.90541485368e-07   0.00140603924592 -0.000794769221102 -0.000845320755616 -3.80271044959e-32                5.0                8.5                1.7        -60000000.0
-1.12103877146e-41 -1.34712951905e-06   0.00140351176015  -0.00079404162534 -0.000843810255446  -4.0244423763e-32                5.0                9.0                1.8        -60000000.0
-1.12103877146e-41 -1.85126758367e-06   0.00140114173064 -0.000793282367795 -0.000842379336063 -4.24604860318e-32                5.0                9.5                1.9        -60000000.0
-8.40779078595e-42 -1.81548653888e-06   0.00139892279094 -0.000792513731085 -0.000841028963805 -4.46737559275e-32                5.0               10.0                2.0        -60000000.0
-7.00649232162e-42 -1.54063761748e-06   0.00139684686928 -0.000791750437656 -0.000839757433369 -4.68846094017e-32                5.0               10.5                2.1        -60000000.0
-4.20389539297e-42 -1.19706489166e-06   0.00139490464335 -0.000791002037204 -0.000838561447836 -4.90936433852e-32                5.0               11.0                2.2        -60000000.0
-2.80259692865e-42 -8.71591743223e-07   0.00139308656344 -0.000790274498286  -0.00083743691448 -5.13045944346e-32                5.0               11.5                2.3        -60000000.0
-2.80259692865e-42 -6.00815508456e-07   0.00139138319355 -0.000789571288351 -0.000836379513203 -5.35106035864e-32                5.0               12.0                2.4        -60000000.0
-1.40129846432e-42 -3.93395371834e-07   0.00138978566611 -0.000788894340076 -0.000835384582842 -5.57154073973e-32                5.0               12.5                2.5        -60000000.0
-1.40129846432e-42 -2.44145065276e-07   0.00138828568197 -0.000788244392425 -0.000834447860143 -5.79195913186e-32                5.0               13.0                2.6        -60000000.0
-0                 -1.42386186175e-07   0.00138687528306 -0.000787621615927 -0.000833565025005  -6.0122305872e-32                5.0               13.5                2.7        -60000000.0
-0                 -7.65044416706e-08   0.00138554764817 -0.000787025498994 -0.000832732098388 -6.23228393324e-32                5.0               14.0                2.8        -60000000.0
-0                 -3.61358581946e-08   0.00138429595609 -0.000786455359503 -0.000831945499158 -6.45206062484e-32                5.0               14.5                2.9        -60000000.0
0.0                -1.29693174603e-08   0.00138311452247 -0.000785910174272 -0.000831201759866 -6.67209675172e-32                5.0               15.0                3.0        -60000000.0
0.0                -8.11340903316e-10   0.00138199789035 -0.000785389033808 -0.000830497810966 -6.89204620885e-32                5.0               15.5                3.1        -60000000.0
0.0                 4.69087312396e-09    0.0013809410575 -0.000784890687555 -0.000829830639759 -7.11246689687e-32                5.0               16.0                3.2        -60000000.0
0.0                 6.43903637007e-09   0.00137993970384 -0.000784414112331 -0.000829197745134 -7.33148594563e-32                5.0               16.5                3.3        -60000000.0
0.0                 6.26790156236e-09   0.00137898962294 -0.000783958171269 -0.000828596569136 -7.55219935929e-32                5.0               17.0                3.4        -60000000.0
0.0                 5.27112511625e-09    0.0013780872905 -0.000783521784342 -0.000828025008559 -7.77201335906e-32                5.0               17.5                3.5        -60000000.0
0.0                 4.05402707931e-09   0.00137722918225  -0.00078310392837 -0.000827481017041 -7.99090269018e-32                5.0               18.0                3.6        -60000000.0
0.0                 2.91700236014e-09   0.00137641222864 -0.000782703580171 -0.000826962661904 -8.21159142306e-32                5.0               18.5                3.7        -60000000.0
0.0                  1.9814228383e-09   0.00137563358749 -0.000782319773407  -0.00082646829469 -8.43042622685e-32                5.0               19.0                3.8        -60000000.0
0.0                  1.2715883034e-09   0.00137489087138  -0.00078195171227 -0.000825996323783 -8.65104263927e-32                5.0               19.5                3.9        -60000000.0
0.0                 7.65272014595e-10   0.00137418157919 -0.000781598430422 -0.000825545271255 -8.86977814594e-32                5.0               20.0                4.0        -60000000.0
0.0                 4.22887663472e-10   0.00137350366458 -0.000781259132054 -0.000825113886549 -9.09045425143e-32                5.0               20.5                4.1        -60000000.0
0.0                 2.02966685342e-10   0.00137285496749 -0.000780933078204 -0.000824700919111 -9.30897738851e-32                5.0               21.0                4.2        -60000000.0
0.0                 6.92689652924e-11    0.0013722337826 -0.000780619643592 -0.000824305232072 -9.52967874876e-32                5.0               21.5                4.3        -60000000.0
-0                 -6.82634355401e-12   0.00137163840463 -0.000780318032412 -0.000823925859095 -9.74824493373e-32                5.0               22.0                4.4        -60000000.0
-0                 -4.63859636465e-11   0.00137106735565 -0.000780027733072  -0.00082356166331  -9.9688705297e-32                5.0               22.5                4.5        -60000000.0
-0                 -6.40538579751e-11   0.00137051904403 -0.000779748120294 -0.000823211962597 -1.01884733078e-31                5.0               23.0                4.6        -60000000.0
-0                  -6.9494187965e-11   0.00136999233291 -0.000779478625645 -0.000822875790618 -1.04069246984e-31                5.0               23.5                4.7        -60000000.0
-0                 -6.87578249545e-11   0.00136948585805 -0.000779218680691 -0.000822552465252 -1.06276008039e-31                5.0               24.0                4.8        -60000000.0
-0                 -6.54148705147e-11   0.00136899859626  -0.00077896794437 -0.000822241247533 -1.08459833179e-31                5.0               24.5                4.9        -60000000.0
-0                  -6.1419043408e-11   0.00136852941068 -0.000778725848249 -0.000821941512186 -1.10667466671e-31                5.0               25.0                5.0        -60000000.0
-0                  -5.7725207264e-11   0.00136807727813 -0.000778492051268 -0.000821652577088 -1.12849030362e-31                5.0               25.5                5.1        -60000000.0
-0                 -5.47083808377e-11   0.00136764140279 -0.000778266041834 -0.000821373930648 -1.15057203387e-31                5.0               26.0                5.2        -60000000.0
-0                 -5.24335213919e-11   0.00136722098887 -0.000778047535732 -0.000821105061277 -1.17239696913e-31                5.0               26.5                5.3        -60000000.0
-0                 -5.08198524766e-11   0.00136681501317 -0.000777836135057  -0.00082084540054 -1.19447238569e-31                5.0               27.0                5.4        -60000000.0
-0                 -4.97342543938e-11   0.00136642302095 -0.000777631555593 -0.000820594550532 -1.21629054807e-31                5.0               27.5                5.5        -60000000.0
-0                 -4.90405445744e-11   0.00136604398904 -0.000777433456278 -0.000820351999664 -1.23837687011e-31                5.0               28.0                5.6        -60000000.0
0.0                -4.86210227082e-11   0.00136567757636 -0.000777241552896 -0.000820117463718 -1.26031694411e-31                5.0               28.5                5.7        -60000000.0
0.0                -4.83836434188e-11    0.0013653231008 -0.000777055504386 -0.000819890487946 -1.28212592294e-31                5.0               29.0                5.8        -60000000.0
0.0                -4.82611353496e-11   0.00136497999392 -0.000776875140218 -0.000819670674446 -1.30420742361e-31                5.0               29.5                5.9        -60000000.0
0.0                -4.82070370493e-11   0.00136464757361 -0.000776700119332 -0.000819457738999  -1.3260029715e-31                5.0               30.0                6.0        -60000000.0
0.0                -4.81909163182e-11    0.0013643254988 -0.000776530328039 -0.000819251397388 -1.34810054338e-31                5.0               30.5                6.1        -60000000.0
0.0                 -4.8193738632e-11   0.00136401331474 -0.000776365425281 -0.000819051308554 -1.36989781319e-31                5.0               31.0                6.2        -60000000.0
0.0                -4.82044552929e-11   0.00136371045301  -0.00077620529737 -0.000818857188278 -1.39198907138e-31                5.0               31.5                6.3        -60000000.0
0.0                -4.82170998007e-11   0.00136341657253 -0.000776049660089 -0.000818668809188 -1.41393258922e-31                5.0               32.0                6.4        -60000000.0
0.0                -4.82286567182e-11   0.00136313133225 -0.000775898399752 -0.000818485887066 -1.43555927459e-31                5.0               32.5                6.5        -60000000.0
0.0                 -4.8238035067e-11   0.00136285439112 -0.000775751345827 -0.000818308251382 -1.45781813256e-31                5.0               33.0                6.6        -60000000.0
0.0                -4.82450383354e-11   0.00136258518069 -0.000775608270942 -0.000818135561076 -1.47976038766e-31                5.0               33.5                6.7        -60000000.0
0.0                -4.82499850078e-11   0.00136232358727 -0.000775469004566 -0.000817967759303 -1.50170218358e-31                5.0               34.0                6.8        -60000000.0
0.0                -4.82533257058e-11   0.00136206915613 -0.000775333489855 -0.000817804561848 -1.52364352032e-31                5.0               34.5                6.9        -60000000.0
0.0                -4.82554432882e-11   0.00136182177357 -0.000775201499437 -0.000817645741336 -1.54558451268e-31                5.0               35.0                7.0        -60000000.0
0.0                -4.82567375545e-11   0.00136158098485 -0.000775072919623 -0.000817491240923 -1.56753457379e-31                5.0               35.5                7.1        -60000000.0
0.0                -4.82574490622e-11   0.00136134656259 -0.000774947636728 -0.000817340776393 -1.58911235676e-31                5.0               36.0                7.2        -60000000.0
0.0                 -4.8257804816e-11   0.00136111839311 -0.000774825537064  -0.00081719423406 -1.61141518098e-31                5.0               36.5                7.3        -60000000.0
0.0                -4.82580047158e-11   0.00136089602165 -0.000774706450102 -0.000817051500235 -1.63334228322e-31                5.0               37.0                7.4        -60000000.0
0.0                -4.82580419852e-11   0.00136067944823 -0.000774590318997 -0.000816912404389 -1.65528166845e-31                5.0               37.5                7.5        -60000000.0
0.0                -4.82580114921e-11   0.00136046821808 -0.000774477030063 -0.000816776775991 -1.67685348212e-31                5.0               38.0                7.6        -60000000.0
0.0                -4.82579708345e-11   0.00136026233122  -0.00077436641277 -0.000816644501356 -1.69915963537e-31                5.0               38.5                7.7        -60000000.0
0.0                -4.82579200125e-11   0.00136006144658 -0.000774258523961 -0.000816515523638 -1.72110166088e-31                5.0               39.0                7.8        -60000000.0
0.0                -4.82578895193e-11   0.00135986556415 -0.000774153079419 -0.000816389615466 -1.74304012776e-31                5.0               39.5                7.9        -60000000.0
0.0                -4.82578488617e-11   0.00135967434289 -0.000774050135988 -0.000816266776837 -1.76497825026e-31                5.0               40.0                8.0        -60000000.0
0.0                -4.82578149804e-11   0.00135948766911  -0.00077394957998  -0.00081614678038 -1.78691625797e-31                5.0               40.5                8.1        -60000000.0
0.0                -4.82578522499e-11   0.00135930531542 -0.000773851297708 -0.000816029626094 -1.80885403608e-31                5.0               41.0                8.2        -60000000.0
0.0                -4.82577709347e-11   0.00135912728183 -0.000773755232331 -0.000815915200292 -1.83038704925e-31                5.0               41.5                8.3        -60000000.0
0.0                -4.82578082041e-11   0.00135895322728 -0.000773661270159 -0.000815803389287 -1.85272878875e-31                5.0               42.0                8.4        -60000000.0
0.0                -4.82577810991e-11   0.00135878326546 -0.000773569411194 -0.000815694079392  -1.8746659929e-31                5.0               42.5                8.5        -60000000.0
0.0                -4.82577573822e-11   0.00135861694162 -0.000773479541749 -0.000815587213765  -1.8966143321e-31                5.0               43.0                8.6        -60000000.0
0.0                -4.82577506059e-11   0.00135845448312  -0.00077339160498 -0.000815482735561 -1.91810200149e-31                5.0               43.5                8.7        -60000000.0
0.0                -4.82578014279e-11   0.00135829554893 -0.000773305600887 -0.000815380531094 -1.94048793683e-31                5.0               44.0                8.8        -60000000.0
0.0                -4.82577370534e-11   0.00135814002533 -0.000773221358941  -0.00081528054352 -1.96240906976e-31                5.0               44.5                8.9        -60000000.0
0.0                -4.82577878754e-11   0.00135798779866  -0.00077313887914 -0.000815182659153 -1.98434535555e-31                5.0               45.0                9.0        -60000000.0
0.0                -4.82577743228e-11    0.0013578388689 -0.000773058104642 -0.000815086877992 -2.00628118216e-31                5.0               45.5                9.1        -60000000.0
0.0                -4.82577472178e-11   0.00135769312237 -0.000772978978603 -0.000814993143194 -2.02821723836e-31                5.0               46.0                9.2        -60000000.0
0.0                -4.82577709347e-11    0.0013575503317 -0.000772901501023  -0.00081490128423 -2.05015696798e-31                5.0               46.5                9.3        -60000000.0
0.0                -4.82577506059e-11   0.00135741049689 -0.000772825558215 -0.000814811357941 -2.07163614259e-31                5.0               47.0                9.4        -60000000.0
0.0                -4.82577912635e-11   0.00135727350425 -0.000772751093336 -0.000814723250642 -2.09402816203e-31                5.0               47.5                9.5        -60000000.0
0.0                 -4.8257753994e-11   0.00135713935379  -0.00077267816323 -0.000814636905488 -2.11596375905e-31                5.0               48.0                9.6        -60000000.0
0.0                 -4.8257777711e-11   0.00135700781811 -0.000772606597366 -0.000814552322481 -2.13789912649e-31                5.0               48.5                9.7        -60000000.0
0.0                -4.82577675466e-11   0.00135687901093 -0.000772536452587 -0.000814469387933 -2.15935694934e-31                5.0               49.0                9.8        -60000000.0
0.0                -4.82577336652e-11   0.00135675259116 -0.000772467615207 -0.000814388045001 -2.18176917259e-31                5.0               49.5                9.9        -60000000.0
0.0                -4.82577336652e-11   0.00135662855882 -0.000772400085225 -0.000814308293684 -2.20370408085e-31                5.0               50.0               10.0        -60000000.0
1.00893489431e-40   3.67243657706e-05  0.000327893388885 -3.76807243185e-05  -0.00016499993194 -5.73321693342e-34                6.0                0.5    0.0833333333333        -60000000.0
1.61569712937e-39    0.00012878942357  0.000643146051971 -0.000136451347998 -0.000330011943106 -2.45387746072e-33                6.0                1.0     0.166666666667        -60000000.0
3.3701228067e-39    0.000249032268584  0.000933111437007 -0.000274898269481 -0.000494122218697 -4.90187565603e-33                6.0                1.5               0.25        -60000000.0
3.50184486235e-39   0.000369870576833   0.00118490765999 -0.000431328629702 -0.000649466301184 -7.46422769814e-33                6.0                2.0     0.333333333333        -60000000.0
3.28744619731e-39   0.000463466932388   0.00138608788802 -0.000583285896028 -0.000782260883625  -1.0288769723e-32                6.0                2.5     0.416666666667        -60000000.0
3.19916439405e-39    0.00050940576557   0.00153021699134 -0.000711489519745 -0.000882689050741  -1.3652404047e-32                6.0                3.0                0.5        -60000000.0
2.91329950733e-39   0.000503955902786   0.00162173694207 -0.000806479079074 -0.000949816353568 -1.71037886225e-32                6.0                3.5     0.583333333333        -60000000.0
2.37660219549e-39   0.000458556115746   0.00167319149114 -0.000869575899287 -0.000989808654595 -2.01743529194e-32                6.0                4.0     0.666666666667        -60000000.0
1.92958798538e-39   0.000390595403132   0.00169865086264 -0.000908117044673  -0.00101122066098 -2.33995681918e-32                6.0                4.5               0.75        -60000000.0
1.49238286451e-39   0.000315550778396   0.00170925738985 -0.000930311500724  -0.00102145338587 -2.64920295147e-32                6.0                5.0     0.833333333333        -60000000.0
1.07059202674e-39   0.000243888678142   0.00171219051026 -0.000942619067246  -0.00102557089576 -2.91601864517e-32                6.0                5.5     0.916666666667        -60000000.0
7.63707663057e-40   0.000181248310582   0.00171147974015 -0.000949289017171  -0.00102656917988 -3.20742903267e-32                6.0                6.0                1.0        -60000000.0
5.22684327193e-40   0.000129775514779   0.00170917292053 -0.000952832806433  -0.00102605656593 -3.49428093574e-32                6.0                6.5      1.08333333333        -60000000.0
3.32107736045e-40   8.94646845495e-05   0.00170623570739 -0.000954641791395  -0.00102484034414 -3.74590646439e-32                6.0                7.0      1.16666666667        -60000000.0
2.05990874256e-40   5.91633622093e-05   0.00170309886016 -0.000955461814556  -0.00102330989193  -4.0277415665e-32                6.0                7.5               1.25        -60000000.0
1.17709071003e-40    3.7233380823e-05    0.0016999484842 -0.000955692371463  -0.00102165074622  -4.3084450831e-32                6.0                8.0      1.33333333333        -60000000.0
5.74532370373e-41    2.1950379292e-05   0.00169686541085 -0.000955553900894  -0.00101995351542 -4.55589554051e-32                6.0                8.5      1.41666666667        -60000000.0
2.10194769649e-41     1.172255093e-05   0.00169388613358 -0.000955175892159   -0.0010182651522 -4.83464238707e-32                6.0                9.0                1.5        -60000000.0
0.0                 5.19242249197e-06   0.00169102861491 -0.000954639517659  -0.00101661180452 -5.11290221851e-32                6.0                9.5      1.58333333333        -60000000.0
-1.12103877146e-41  1.26635457676e-06   0.00168830115399 -0.000953999347075  -0.00101500938854 -5.35844106267e-32                6.0               10.0      1.66666666667        -60000000.0
-1.54142831076e-41 -8.97377061548e-07   0.00168570716141 -0.000953293408656  -0.00101346677184 -5.63564535988e-32                6.0               10.5               1.75        -60000000.0
-1.68155815719e-41  -1.9209904778e-06   0.00168324584138   -0.0009525489304  -0.00101198907032 -5.91260399714e-32                6.0               11.0      1.83333333333        -60000000.0
-1.54142831076e-41 -2.24712137786e-06   0.00168091423802 -0.000951785295911  -0.00101057833035 -6.15719693569e-32                6.0               11.5      1.91666666667        -60000000.0
-1.26116861789e-41 -2.17851248152e-06   0.00167870780388 -0.000951016488671  -0.00100923455193 -6.43351157653e-32                6.0               12.0                2.0        -60000000.0
-9.80908925027e-42 -1.91341276157e-06   0.00167662039985 -0.000950252228904  -0.00100795659819 -6.70936761386e-32                6.0               12.5      2.08333333333        -60000000.0
-8.40779078595e-42 -1.57500690268e-06   0.00167464577316 -0.000949499337821   -0.0010067420817 -6.95312944117e-32                6.0               13.0      2.16666666667        -60000000.0
-5.6051938573e-42  -1.23461951773e-06    0.0016727772163 -0.000948762476582  -0.00100558838767 -7.22898433056e-32                6.0               13.5               2.25        -60000000.0
-4.20389539297e-42  -9.2923008177e-07    0.0016710082491 -0.000948044714733  -0.00100449244655 -7.50449311492e-32                6.0               14.0      2.33333333333        -60000000.0
-2.80259692865e-42 -6.74174438497e-07   0.00166933227774 -0.000947347928104  -0.00100345107512 -7.74719424225e-32                6.0               14.5      2.41666666667        -60000000.0
-1.40129846432e-42 -4.72003269802e-07   0.00166774327681 -0.000946673196722  -0.00100246131751 -8.02269499101e-32                6.0               15.0                2.5        -60000000.0
-1.40129846432e-42 -3.18414822287e-07   0.00166623556197 -0.000946021032178  -0.00100151987681  -8.2975282105e-32                6.0               15.5      2.58333333333        -60000000.0
-1.40129846432e-42 -2.06038297534e-07   0.00166480356256 -0.000945391491314  -0.00100062402453 -8.54085094935e-32                6.0               16.0      2.66666666667        -60000000.0
-0                 -1.26710961168e-07   0.00166344239005 -0.000944784346757  -0.00099977080481 -8.81577600434e-32                6.0               16.5               2.75        -60000000.0
-0                 -7.27310642268e-08    0.0016621472696  -0.00094419914376  -0.00099895760286 -9.09149027062e-32                6.0               17.0      2.83333333333        -60000000.0
-0                 -3.74556323457e-08   0.00166091376741 -0.000943635313888  -0.00099818214494 -9.33365875207e-32                6.0               17.5      2.91666666667        -60000000.0
0.0                -1.54916132006e-08   0.00165973801813 -0.000943092231864 -0.000997441816253 -9.60808732141e-32                6.0               18.0                3.0        -60000000.0
0.0                -2.66204441303e-09   0.00165861627011 -0.000942569101881 -0.000996734684122 -9.88346581416e-32                6.0               18.5      3.08333333333        -60000000.0
0.0                 4.14169913643e-09   0.00165754499903 -0.000942065184972 -0.000996058588498 -1.01253834699e-31                6.0               19.0      3.16666666667        -60000000.0
0.0                 7.15003967491e-09   0.00165652113537 -0.000941579685332 -0.000995411710392 -1.04000140773e-31                6.0               19.5               3.25        -60000000.0
0.0                 7.90608637585e-09   0.00165554160958 -0.000941111863995   -0.0009947923445 -1.06744495343e-31                6.0               20.0      3.33333333333        -60000000.0
0.0                 7.43704403616e-09   0.00165460380686 -0.000940660925153  -0.00099419878552 -1.09178801799e-31                6.0               20.5      3.41666666667        -60000000.0
0.0                 6.39695805008e-09   0.00165370533978 -0.000940226129842  -0.00099362966921 -1.11914122052e-31                6.0               21.0                3.5        -60000000.0
0.0                  5.1796002383e-09   0.00165284370723 -0.000939806795941 -0.000993083403955 -1.14668980307e-31                6.0               21.5      3.58333333333        -60000000.0
0.0                 4.00400025635e-09   0.00165201674918 -0.000939402184486 -0.000992558852886  -1.1707642488e-31                6.0               22.0      3.66666666667        -60000000.0
0.0                 2.97675230819e-09   0.00165122253293 -0.000939011613355 -0.000992054651761  -1.1983709173e-31                6.0               22.5               3.75        -60000000.0
0.0                 2.13587177458e-09   0.00165045935319  -0.00093863445727 -0.000991569777398 -1.22569140343e-31                6.0               23.0      3.83333333333        -60000000.0
0.0                 1.48044770887e-09   0.00164972516359 -0.000938270147799 -0.000991103206616 -1.24990635747e-31                6.0               23.5      3.91666666667        -60000000.0
0.0                 9.89931335689e-10   0.00164901859989 -0.000937918059662 -0.000990653916233 -1.27735851275e-31                6.0               24.0                4.0        -60000000.0
0.0                 6.36048939212e-10   0.00164833818417  -0.00093757768127 -0.000990220883068 -1.30476762014e-31                6.0               24.5      4.08333333333        -60000000.0
0.0                 3.89666922861e-10    0.0016476823248 -0.000937248387345    -0.000989803425 -1.32912044222e-31                6.0               25.0      4.16666666667        -60000000.0
0.0                 2.24382280334e-10   0.00164704999861 -0.000936929779982 -0.000989400632534 -1.35642325002e-31                6.0               25.5               4.25        -60000000.0
0.0                 1.18034136068e-10   0.00164643972766 -0.000936621347591 -0.000989011937236 -1.38393337645e-31                6.0               26.0      4.33333333333        -60000000.0
-0                  5.30176319242e-11   0.00164585071616 -0.000936322692269 -0.000988636429611 -1.40808473441e-31                6.0               26.5      4.41666666667        -60000000.0
-0                  1.59416818396e-11   0.00164528159985 -0.000936033302423 -0.000988273427538 -1.43561586821e-31                6.0               27.0                4.5        -60000000.0
-0                 -2.99651881135e-12   0.00164473146924 -0.000935752780151 -0.000987922589957 -1.46293084422e-31                6.0               27.5      4.58333333333        -60000000.0
-0                 -1.07214025391e-11   0.00164419952853 -0.000935480784392 -0.000987583121059 -1.48716875713e-31                6.0               28.0      4.66666666667        -60000000.0
-0                  -1.1949146303e-11   0.00164368475453 -0.000935216974085 -0.000987254566098 -1.51452482952e-31                6.0               28.5               4.75        -60000000.0
-0                 -9.76760532401e-12   0.00164318646512 -0.000934960951327 -0.000986936356639 -1.54193313335e-31                6.0               29.0      4.83333333333        -60000000.0
-0                 -6.10578744886e-12    0.0016427037508 -0.000934712375056 -0.000986628037936 -1.56630202664e-31                6.0               29.5      4.91666666667        -60000000.0
-0                  -2.0981378798e-12   0.00164223604315 -0.000934471017899 -0.000986329155239 -1.59355799834e-31                6.0               30.0                5.0        -60000000.0
-0                  1.64597115201e-12   0.00164178266004 -0.000934236538797  -0.00098603936749 -1.62100705417e-31                6.0               30.5      5.08333333333        -60000000.0
-0                  4.84807904745e-12   0.00164134280567  -0.00093400865353  -0.00098575821994 -1.64507644894e-31                6.0               31.0      5.16666666667        -60000000.0
-0                  7.42733545294e-12   0.00164091602528 -0.000933787077884  -0.00098548537153 -1.67259323345e-31                6.0               31.5               5.25        -60000000.0
-0                  9.41086299871e-12   0.00164050175044 -0.000933571584483 -0.000985220367511 -1.70029506648e-31                6.0               32.0      5.33333333333        -60000000.0
-0                  1.08774302431e-11   0.00164009941273 -0.000933361889111 -0.000984962866823 -1.72419089217e-31                6.0               32.5      5.41666666667        -60000000.0
-0                  1.19236590816e-11   0.00163970844369  -0.00093315787808  -0.00098471275578 -1.75159827765e-31                6.0               33.0                5.5        -60000000.0
-0                    1.264379887e-11   0.00163932850228 -0.000932959267175 -0.000984469579635 -1.77904939978e-31                6.0               33.5      5.58333333333        -60000000.0
0.0                 1.31207487231e-11   0.00163895902006 -0.000932765772177 -0.000984232997325 -1.80348579215e-31                6.0               34.0      5.66666666667        -60000000.0
0.0                 1.34236561753e-11   0.00163859965596 -0.000932577336243 -0.000984002895166 -1.83060768403e-31                6.0               34.5               5.75        -60000000.0
0.0                 1.36055166902e-11   0.00163824995525 -0.000932393675157 -0.000983778932095  -1.8582067761e-31                6.0               35.0      5.83333333333        -60000000.0
0.0                 1.37066270131e-11   0.00163790957686 -0.000932214732074 -0.000983560880741 -1.88246810706e-31                6.0               35.5      5.91666666667        -60000000.0
0.0                 1.37563978221e-11   0.00163757806604 -0.000932040165935 -0.000983348513728 -1.90962064904e-31                6.0               36.0                6.0        -60000000.0
0.0                 1.37744591056e-11   0.00163725519542 -0.000931869919896 -0.000983141603683 -1.93679798659e-31                6.0               36.5      6.08333333333        -60000000.0
0.0                 1.37749436085e-11   0.00163694062394 -0.000931703823426  -0.00098294003692 -1.96131599777e-31                6.0               37.0      6.16666666667        -60000000.0
0.0                  1.3766472432e-11   0.00163663389685 -0.000931541762839 -0.000982743358691 -1.98898465523e-31                6.0               37.5               6.25        -60000000.0
0.0                 1.37543446142e-11   0.00163633490047  -0.00093138351076 -0.000982551682682 -2.01595536292e-31                6.0               38.0      6.33333333333        -60000000.0
0.0                 1.37418246202e-11   0.00163604329373 -0.000931229010348 -0.000982364667834 -2.04027271353e-31                6.0               38.5      6.41666666667        -60000000.0
0.0                 1.37304599792e-11   0.00163575873557 -0.000931078091071  -0.00098218220046 -2.06761742128e-31                6.0               39.0                6.5        -60000000.0
0.0                 1.37207334998e-11   0.00163548099863 -0.000930930639242 -0.000982004166872 -2.09537332246e-31                6.0               39.5      6.58333333333        -60000000.0
0.0                 1.37132126943e-11   0.00163520996921 -0.000930786598019  -0.00098183022601  -2.1192252967e-31                6.0               40.0      6.66666666667        -60000000.0
0.0                 1.37074952219e-11   0.00163494519256 -0.000930645796871 -0.000981660377875 -2.14659388168e-31                6.0               40.5               6.75        -60000000.0
0.0                 1.37032990207e-11   0.00163468666869  -0.00093050812211 -0.000981494508778 -2.17400195592e-31                6.0               41.0      6.83333333333        -60000000.0
0.0                 1.37001514462e-11   0.00163443405654 -0.000930373460051 -0.000981332391348 -2.19815974236e-31                6.0               41.5      6.91666666667        -60000000.0
0.0                 1.36982701861e-11   0.00163418724242 -0.000930241810693 -0.000981174025583 -2.22558021439e-31                6.0               42.0                7.0        -60000000.0
0.0                 1.36969301799e-11   0.00163394599895 -0.000930112946662 -0.000981019070423 -2.25302662995e-31                6.0               42.5      7.08333333333        -60000000.0
0.0                 1.36959772679e-11   0.00163370998507 -0.000929986811116 -0.000980867639555 -2.27753568716e-31                6.0               43.0      7.16666666667        -60000000.0
0.0                 1.36956054204e-11   0.00163347920079 -0.000929863404053 -0.000980719505606 -2.30456379204e-31                6.0               43.5               7.25        -60000000.0
0.0                 1.36952539017e-11   0.00163325353242 -0.000929742611788 -0.000980574554887 -2.33163597795e-31                6.0               44.0      7.33333333333        -60000000.0
0.0                 1.36951124472e-11   0.00163303263889  -0.00092962426379 -0.000980432673714 -2.35649171416e-31                6.0               44.5      7.41666666667        -60000000.0
0.0                 1.36951819039e-11   0.00163281652021 -0.000929508360059 -0.000980293862085 -2.38399391979e-31                6.0               45.0                7.5        -60000000.0
0.0                 1.36950599312e-11   0.00163260494901 -0.000929394843752 -0.000980158006314 -2.41063952982e-31                6.0               45.5      7.58333333333        -60000000.0
0.0                 1.36951454815e-11    0.0016323976979 -0.000929283601181 -0.000980024879027 -2.43544774116e-31                6.0               46.0      7.66666666667        -60000000.0
0.0                 1.36952971004e-11    0.0016321947669 -0.000929174575504 -0.000979894480224 -2.46253898294e-31                6.0               46.5               7.75        -60000000.0
0.0                 1.36951861391e-11   0.00163199604231 -0.000929067709876 -0.000979766809905 -2.48962724006e-31                6.0               47.0      7.83333333333        -60000000.0
0.0                 1.36952708424e-11   0.00163180129675 -0.000928962947455 -0.000979641754384 -2.51378824075e-31                6.0               47.5      7.91666666667        -60000000.0
0.0                 1.36953911211e-11   0.00163161041655 -0.000928860174554 -0.000979519086286 -2.54149868336e-31                6.0               48.0                8.0        -60000000.0
0.0                 1.36953775686e-11    0.0016314234017 -0.000928759391172 -0.000979398805612 -2.56925458454e-31                6.0               48.5      8.08333333333        -60000000.0
0.0                 1.36953496165e-11   0.00163124002484 -0.000928660540467 -0.000979281026048 -2.59270363054e-31                6.0               49.0      8.16666666667        -60000000.0
0.0                 1.36954478723e-11   0.00163106017226 -0.000928563565594 -0.000979165406534 -2.62047238869e-31                6.0               49.5               8.25        -60000000.0
0.0                 1.36954978472e-11   0.00163088384397 -0.000928468409711 -0.000979052060757  -2.6482705342e-31                6.0               50.0      8.33333333333        -60000000.0
6.58610278233e-41   2.83916428145e-05  0.000328815019657 -2.89299730838e-05 -0.000165000002994  -5.6747610393e-34                8.0                0.5             0.0625        -60000000.0
9.43073866491e-40    0.00010338175116  0.000650519609735 -0.000107691064954 -0.000330001086013 -2.36011108739e-33                8.0                1.0              0.125        -60000000.0
4.70275764627e-39   0.000209693936881    0.0009580033975 -0.000224239670388 -0.000495006531764 -5.65011397055e-33                8.0                1.5             0.1875        -60000000.0
6.07182624592e-39   0.000332043185836   0.00124414873426  -0.00036653094071 -0.000658829605982 -8.71446538086e-33                8.0                2.0               0.25        -60000000.0
6.25679764321e-39    0.00045488158662   0.00150168011714 -0.000522349466792 -0.000816271835902 -1.20365900606e-32                8.0                2.5             0.3125        -60000000.0
5.86863796859e-39   0.000562225011436    0.0017232770233 -0.000678980541124 -0.000959311933002 -1.54884309437e-32                8.0                3.0              0.375        -60000000.0
5.91067692252e-39   0.000639845495698   0.00190331661543 -0.000824182620818  -0.00108079541405 -1.97497845063e-32                8.0                3.5             0.4375        -60000000.0
5.75653409145e-39   0.000679207857956   0.00204028970074 -0.000948652655097  -0.00117691877222 -2.42712606768e-32                8.0                4.0                0.5        -60000000.0
5.40060428151e-39   0.000679587515151   0.00213757198253  -0.00104789671695  -0.00124786288325 -2.88765611313e-32                8.0                4.5             0.5625        -60000000.0
4.88492644664e-39   0.000646916817004   0.00220207743951  -0.00112216832804  -0.00129689613004 -3.34352952496e-32                8.0                5.0              0.625        -60000000.0
4.09039021736e-39   0.000590671788814   0.00224198674914  -0.00117490321827   -0.0013287708498 -3.73228869524e-32                8.0                5.5             0.6875        -60000000.0
3.48923317617e-39   0.000520794003478    0.0022648682716  -0.00121082280202  -0.00134829417675 -4.16004006925e-32                8.0                6.0               0.75        -60000000.0
2.90068782115e-39   0.000445750657718   0.00227672376241  -0.00123453708056   -0.0013595015389 -4.57430080887e-32                8.0                6.5             0.8125        -60000000.0
2.27570870606e-39   0.000371793845488   0.00228182943829  -0.00124984978811  -0.00136539813411 -4.92080646737e-32                8.0                7.0              0.875        -60000000.0
1.81328021284e-39   0.000303000945223    0.0022829988211  -0.00125958968056  -0.00136804203521  -5.3144134039e-32                8.0                7.5             0.9375        -60000000.0
1.41531144897e-39   0.000241664565692   0.00228197336583  -0.00126571865167  -0.00136875894441 -5.70205103318e-32                8.0                8.0                1.0        -60000000.0
1.08460501139e-39   0.000188761546838   0.00227977943723  -0.00126953318613  -0.00136836365527  -6.0850389165e-32                8.0                8.5             1.0625        -60000000.0
7.93134930808e-40   0.000144372549471   0.00227699774769  -0.00127186228838  -0.00136734047373 -6.40750433799e-32                8.0                9.0              1.125        -60000000.0
5.85742758088e-40   0.000108014177158   0.00227394730246  -0.00127322618937  -0.00136596997891 -6.78478120139e-32                8.0                9.5             1.1875        -60000000.0
4.23192136226e-40   7.88846179489e-05   0.00227079885917  -0.00127394912397  -0.00136441315135 -7.16035049853e-32                8.0               10.0               1.25        -60000000.0
3.0127916983e-40     5.6035410978e-05   0.00226764313993  -0.00127423459162  -0.00136276219109 -7.53471675068e-32                8.0               10.5             1.3125        -60000000.0
2.10194769649e-40   3.84871370329e-05   0.00226452812058  -0.00127421299112  -0.00136107098569 -7.90810036301e-32                8.0               11.0              1.375        -60000000.0
1.41531144897e-40   2.53027323538e-05   0.00226148040383  -0.00127397083816  -0.00135937227697 -8.22327404611e-32                8.0               11.5             1.4375        -60000000.0
9.66895940384e-41    1.5630174488e-05    0.0022585154511  -0.00127356781832  -0.00135768664222 -8.59514811248e-32                8.0               12.0                1.5        -60000000.0
6.72623262876e-41   8.72357208692e-06   0.00225564190259  -0.00127304679154  -0.00135602772389 -8.96630356609e-32                8.0               12.5             1.5625        -60000000.0
4.7644147787e-41     3.9495402504e-06    0.0022528649879  -0.00127243959014   -0.0013544046169  -9.2794275957e-32                8.0               13.0              1.625        -60000000.0
3.64337600724e-41   7.84057263559e-07   0.00225018743549  -0.00127177042941  -0.00135282357405 -9.64971807373e-32                8.0               13.5             1.6875        -60000000.0
3.22298646795e-41  -1.19639520513e-06   0.00224761015488  -0.00127105784031  -0.00135128880174 -1.00190678119e-31                8.0               14.0               1.75        -60000000.0
3.08285662151e-41  -2.32666619304e-06   0.00224513246394  -0.00127031660213  -0.00134980280109 -1.03882832407e-31                8.0               14.5             1.8125        -60000000.0
3.08285662151e-41  -2.86586931963e-06   0.00224275277105  -0.00126955808355  -0.00134836682264 -1.07569820947e-31                8.0               15.0              1.875        -60000000.0
3.36311631438e-41   -3.0101523496e-06   0.00224046880248  -0.00126879092477  -0.00134698120746 -1.10684708786e-31                8.0               15.5             1.9375        -60000000.0
3.64337600724e-41  -2.90457569108e-06   0.00223827760237    -0.001268021947  -0.00134564584187 -1.14370044287e-31                8.0               16.0                2.0        -60000000.0
4.06376554654e-41  -2.65366462138e-06   0.00223617576012  -0.00126725660721  -0.00134435981636 -1.18050799494e-31                8.0               16.5             2.0625        -60000000.0
4.34402523941e-41  -2.33046715259e-06   0.00223415986511  -0.00126649865706  -0.00134312188038 -1.21164126129e-31                8.0               17.0              2.125        -60000000.0
4.62428493227e-41  -1.98412974939e-06   0.00223222582463  -0.00126575127979  -0.00134193055601 -1.24841885202e-31                8.0               17.5             2.1875        -60000000.0
4.90454462514e-41  -1.64605307162e-06   0.00223037022806  -0.00126501663544  -0.00134078425162 -1.28502287367e-31                8.0               18.0               2.25        -60000000.0
5.184804318e-41    -1.33480348996e-06   0.00222858943744  -0.00126429631564  -0.00133968126192 -1.32183513231e-31                8.0               18.5             2.3125        -60000000.0
5.32493416443e-41   -1.0599373601e-06   0.00222687936002  -0.00126359145725  -0.00133861988161 -1.35855876969e-31                8.0               19.0              2.375        -60000000.0
5.46506401087e-41  -8.24905754815e-07   0.00222523681259  -0.00126290285607  -0.00133759829168 -1.38957770084e-31                8.0               19.5             2.4375        -60000000.0
5.6051938573e-41   -6.29230223481e-07   0.00222365861191  -0.00126223096686  -0.00133661467316 -1.42618172249e-31                8.0               20.0                2.5        -60000000.0
5.74532370373e-41  -4.70070371517e-07      0.00222214112   -0.0012615759033  -0.00133566743443 -1.46297274416e-31                8.0               20.5             2.5625        -60000000.0
5.74532370373e-41  -3.43339717768e-07     0.002220681381  -0.00126093789277  -0.00133475487019  -1.4939309491e-31                8.0               21.0              2.625        -60000000.0
5.88545355016e-41  -2.44456788145e-07   0.00221927666644  -0.00126031682157  -0.00133387527512 -1.53060396216e-31                8.0               21.5             2.6875        -60000000.0
5.88545355016e-41  -1.68840288972e-07   0.00221792402044  -0.00125971246234    -0.001333027285 -1.56726882482e-31                8.0               22.0               2.75        -60000000.0
5.88545355016e-41  -1.12204197322e-07   0.00221662094191   -0.0012591245877   -0.0013322093082 -1.60391394286e-31                8.0               22.5             2.8125        -60000000.0
5.88545355016e-41  -7.07217548412e-08   0.00221536492973   -0.0012585528566  -0.00133141998049 -1.63492598635e-31                8.0               23.0              2.875        -60000000.0
5.88545355016e-41  -4.10919701044e-08   0.00221415371016  -0.00125799692796  -0.00133065793761 -1.67141073664e-31                8.0               23.5             2.9375        -60000000.0
5.88545355016e-41   -2.0547698959e-08   0.00221298478209  -0.00125745634705  -0.00132992204271 -1.70813724389e-31                8.0               24.0                3.0        -60000000.0
5.88545355016e-41  -6.82505787997e-09   0.00221185655391   -0.0012569307728  -0.00132921081786 -1.74472037296e-31                8.0               24.5             3.0625        -60000000.0
5.88545355016e-41   1.88824476888e-09   0.00221076675189  -0.00125641975046  -0.00132852335355 -1.77576306655e-31                8.0               25.0              3.125        -60000000.0
5.88545355016e-41   7.01308325649e-09    0.0022097137844  -0.00125592282529  -0.00132785839924 -1.81228822446e-31                8.0               25.5             3.1875        -60000000.0
5.88545355016e-41   9.64115939861e-09   0.00220869560508  -0.00125543965623  -0.00132721515911 -1.84891463101e-31                8.0               26.0               3.25        -60000000.0
5.88545355016e-41   1.05940273915e-08   0.00220771084969  -0.00125496967485  -0.00132659238261 -1.88550062994e-31                8.0               26.5             3.3125        -60000000.0
6.0255833966e-41    1.04765172232e-08   0.00220675792661  -0.00125451242639  -0.00132598938762 -1.92213518689e-31                8.0               27.0              3.375        -60000000.0
5.88545355016e-41   9.72307564323e-09   0.00220583501687  -0.00125406768348  -0.00132540515096 -1.95300258948e-31                8.0               27.5             3.4375        -60000000.0
5.88545355016e-41   8.63705374582e-09   0.00220494143832  -0.00125363487768  -0.00132483899051 -1.98962268234e-31                8.0               28.0                3.5        -60000000.0
5.88545355016e-41   7.42279154808e-09   0.00220407537199  -0.00125321366795  -0.00132428999677 -2.02620007169e-31                8.0               28.5             3.5625        -60000000.0
5.88545355016e-41   6.21160501507e-09   0.00220323568101  -0.00125280359953  -0.00132375737394 -2.05708503781e-31                8.0               29.0              3.625        -60000000.0
5.88545355016e-41   5.08229916485e-09    0.0022024212285  -0.00125240433135  -0.00132324055357 -2.09379719576e-31                8.0               29.5             3.6875        -60000000.0
5.88545355016e-41   4.07678578396e-09   0.00220163110498  -0.00125201552237  -0.00132273896725 -2.13012571092e-31                8.0               30.0               3.75        -60000000.0
5.88545355016e-41   3.21207383608e-09   0.00220086417357  -0.00125163671783  -0.00132225170546 -2.16683786886e-31                8.0               30.5             3.8125        -60000000.0
5.88545355016e-41    2.4890851099e-09   0.00220011929741  -0.00125126769035  -0.00132177842715 -2.20330275973e-31                8.0               31.0              3.875        -60000000.0
5.88545355016e-41   1.89896882941e-09   0.00219939579438   -0.0012509079852  -0.00132131845021 -2.23449009423e-31                8.0               31.5             3.9375        -60000000.0
5.88545355016e-41   1.42768576909e-09    0.0021986925276  -0.00125055737499  -0.00132087120619 -2.27109113122e-31                8.0               32.0                4.0        -60000000.0
5.88545355016e-41   1.05889299065e-09   0.00219800881496  -0.00125021563235  -0.00132043624035 -2.30743020746e-31                8.0               32.5             4.0625        -60000000.0
5.88545355016e-41   7.75979974721e-10   0.00219734397433  -0.00124988230255  -0.00132001309794 -2.33813150259e-31                8.0               33.0              4.125        -60000000.0
5.88545355016e-41     5.633545388e-10    0.0021966973236   -0.0012495570445  -0.00131960121053 -2.37488957829e-31                8.0               33.5             4.1875        -60000000.0
5.88545355016e-41   4.06953632034e-10   0.00219606772589  -0.00124923974454  -0.00131920023705  -2.4116797964e-31                8.0               34.0               4.25        -60000000.0
5.88545355016e-41   2.94629988809e-10   0.00219545495383  -0.00124893006159  -0.00131880972276 -2.44774795793e-31                8.0               34.5             4.3125        -60000000.0
5.88545355016e-41   2.16152237168e-10   0.00219485787056  -0.00124862776829   -0.0013184293266 -2.47885241089e-31                8.0               35.0              4.375        -60000000.0
5.88545355016e-41   1.63196685983e-10   0.00219427647608  -0.00124833263726  -0.00131805859382 -2.51571701576e-31                8.0               35.5             4.4375        -60000000.0
5.88545355016e-41   1.29033583948e-10   0.00219370986088  -0.00124804444113  -0.00131769729705 -2.55190249713e-31                8.0               36.0                4.5        -60000000.0
5.88545355016e-41   1.08395002772e-10   0.00219315757022  -0.00124776283883  -0.00131734486786 -2.58847322841e-31                8.0               36.5             4.5625        -60000000.0
5.88545355016e-41   9.72262296172e-11   0.00219261892198  -0.00124748771668  -0.00131700119255 -2.62509492839e-31                8.0               37.0              4.625        -60000000.0
5.88545355016e-41   9.24493500417e-11   0.00219209346142  -0.00124721884731  -0.00131666581638 -2.65604900073e-31                8.0               37.5             4.6875        -60000000.0
5.88545355016e-41   9.18460186378e-11   0.00219158073378  -0.00124695600334  -0.00131633862566 -2.69230060366e-31                8.0               38.0               4.75        -60000000.0
5.88545355016e-41   9.37684581674e-11   0.00219108051169   -0.0012466989574  -0.00131601905196 -2.72906602619e-31                8.0               38.5             4.8125        -60000000.0
5.88545355016e-41   9.70734519786e-11   0.00219059211304  -0.00124644770949  -0.00131570709527 -2.76587231552e-31                8.0               39.0              4.875        -60000000.0
5.88545355016e-41   1.00966869414e-10   0.00219011508307  -0.00124620191855  -0.00131540241455 -2.79648797405e-31                8.0               39.5             4.9375        -60000000.0
5.88545355016e-41   1.04980938222e-10   0.00218964942178   -0.0012459613572  -0.00131510478241 -2.83277929583e-31                8.0               40.0                5.0        -60000000.0
5.88545355016e-41   1.08788690133e-10   0.00218919421968  -0.00124572602545  -0.00131481385779 -2.86977407751e-31                8.0               40.5             5.0625        -60000000.0
5.88545355016e-41    1.1220078279e-10    0.0021887492494  -0.00124549569591  -0.00131452952701 -2.90045953102e-31                8.0               41.0              5.125        -60000000.0
5.88545355016e-41   1.15176517954e-10   0.00218831451093  -0.00124527025491    -0.001314251449 -2.93690949863e-31                8.0               41.5             5.1875        -60000000.0
5.88545355016e-41   1.17681811019e-10   0.00218788932216  -0.00124504947507  -0.00131397951009 -2.97325729924e-31                8.0               42.0               5.25        -60000000.0
5.88545355016e-41   1.19739138852e-10   0.00218747345571  -0.00124483324271  -0.00131371359657 -3.01032279425e-31                8.0               42.5             5.3125        -60000000.0
5.88545355016e-41   1.21374115728e-10    0.0021870666842  -0.00124462133044   -0.0013134533674 -3.04123668856e-31                8.0               43.0              5.375        -60000000.0
5.88545355016e-41   1.22674263868e-10   0.00218666878027  -0.00124441385196  -0.00131319870889 -3.07717788751e-31                8.0               43.5             5.4375        -60000000.0
5.88545355016e-41   1.23677150877e-10   0.00218627928916   -0.0012442105799  -0.00131294939365 -3.11373392511e-31                8.0               44.0                5.5        -60000000.0
5.88545355016e-41    1.2443599753e-10   0.00218589798351  -0.00124401117318  -0.00131270530801 -3.15088643426e-31                8.0               44.5             5.5625        -60000000.0
5.88545355016e-41   1.24998346092e-10   0.00218552463593   -0.0012438158592  -0.00131246633828 -3.18706319126e-31                8.0               45.0              5.625        -60000000.0
5.88545355016e-41   1.25389187423e-10   0.00218515901906  -0.00124362429688  -0.00131223225708 -3.21756084118e-31                8.0               45.5             5.6875        -60000000.0
5.88545355016e-41   1.25677246388e-10   0.00218480090552  -0.00124343648622  -0.00131200283704 -3.25478291572e-31                8.0               46.0               5.75        -60000000.0
5.88545355016e-41   1.25875289467e-10   0.00218445006794  -0.00124325231354  -0.00131177819185 -3.29097574393e-31                8.0               46.5             5.8125        -60000000.0
5.88545355016e-41    1.2599033687e-10   0.00218410627895  -0.00124307155147  -0.00131155798044 -3.32176221649e-31                8.0               47.0              5.875        -60000000.0
5.88545355016e-41   1.26073047943e-10   0.00218376931116      -0.0012428942  -0.00131134208914 -3.35840228357e-31                8.0               47.5             5.9375        -60000000.0
5.88545355016e-41   1.26121200072e-10   0.00218343893721  -0.00124272025914  -0.00131113040425 -3.39523153177e-31                8.0               48.0                6.0        -60000000.0
5.88545355016e-41   1.26146096065e-10   0.00218311492972  -0.00124254950151  -0.00131092281208 -3.43146912979e-31                8.0               48.5             6.0625        -60000000.0
5.88545355016e-41   1.26140309135e-10    0.0021827972887  -0.00124238181343  -0.00131071919895 -3.46192889756e-31                8.0               49.0              6.125        -60000000.0
5.88545355016e-41   1.26140525976e-10   0.00218248555939  -0.00124221730857  -0.00131051945118 -3.49879396161e-31                8.0               49.5             6.1875        -60000000.0
5.88545355016e-41   1.26134793257e-10   0.00218217996917  -0.00124205564589  -0.00131032345507 -3.53569002013e-31                8.0               50.0               6.25        -60000000.0
2.94272677508e-41   2.31215331326e-05  0.000329241686359 -2.34643238173e-05 -0.000164999889307  -5.6476946792e-34               10.0                0.5               0.05        -60000000.0
5.81538862695e-40   8.59641673401e-05   0.00065393243176 -8.87224445023e-05 -0.000330000318627 -2.31681495574e-33               10.0                1.0                0.1        -60000000.0
2.9301150889e-39    0.000178753992941  0.000969522147898 -0.000188063324913   -0.0004950101129 -5.42941964146e-33               10.0                1.5               0.15        -60000000.0
9.30462180312e-39    0.00029171354754   0.00127146006434 -0.000313780503802  -0.00065995601517 -1.01954598367e-32               10.0                2.0                0.2        -60000000.0
9.35927244323e-39   0.000415053648339   0.00155518557676 -0.000458163867734 -0.000823536993266 -1.36163012176e-32               10.0                2.5               0.25        -60000000.0
9.40691659101e-39    0.00053880427231   0.00181602729299 -0.000613385282122 -0.000982086703516 -1.75794950577e-32               10.0                3.0                0.3        -60000000.0
9.43774515723e-39   0.000652679204904   0.00204922457669 -0.000771313807491  -0.00113042392513 -2.20862416756e-32               10.0                3.5               0.35        -60000000.0
9.39850880023e-39   0.000746854141198   0.00225059466175 -0.000923809750475  -0.00126349436869 -2.70650055246e-32               10.0                4.0                0.4        -60000000.0
9.22895168604e-39   0.000813644760456   0.00241764382736  -0.00106369247987  -0.00137762299346 -3.23918431231e-32               10.0                4.5               0.45        -60000000.0
8.88843615921e-39   0.000849009381909   0.00255036138697  -0.00118581590414  -0.00147114838001 -3.79232873373e-32               10.0                5.0                0.5        -60000000.0
8.37556092127e-39   0.000853022640968   0.00265123912868  -0.00128764020246  -0.00154445433509 -4.35226697296e-32               10.0                5.5               0.55        -60000000.0
7.71975323997e-39   0.000829229691135   0.00272460852102  -0.00136910580295  -0.00159952776357 -4.90827436597e-32               10.0                6.0                0.6        -60000000.0
6.96585466616e-39   0.000783342386512   0.00277567482954  -0.00143199099512  -0.00163928132224 -5.45346038069e-32               10.0                6.5               0.65        -60000000.0
6.16431194456e-39   0.000721858100405   0.00280963399746  -0.00147909611314   -0.0016669004026 -5.98426266082e-32               10.0                7.0                0.7        -60000000.0
5.35996662604e-39   0.000650992092233      0.00283108443  -0.00151352844568  -0.00168536769252 -6.49996488949e-32               10.0                7.5               0.75        -60000000.0
4.58504857527e-39   0.000576048705625   0.00284375664705  -0.00153821736149  -0.00169720794929 -7.00197501966e-32               10.0                8.0                0.8        -60000000.0
3.86197856768e-39   0.000501174838519   0.00285048508886  -0.00155566317517  -0.00170440762304 -7.49173372067e-32               10.0                8.5               0.85        -60000000.0
3.20757218484e-39   0.000429366821209    0.0028533142995  -0.00156785904437  -0.00170844748482 -7.97137903767e-32               10.0                9.0                0.9        -60000000.0
2.62743462061e-39   0.000362611899618   0.00285365922537  -0.00157631836828  -0.00171038448116 -8.44340143451e-32               10.0                9.5               0.95        -60000000.0
2.12156587499e-39   0.000302080394476   0.00285246574094    -0.001582148343  -0.00171094882262 -8.90937474202e-32               10.0               10.0                1.0        -60000000.0
1.68856464951e-39   0.000248316780471   0.00285034775516  -0.00158613784151   -0.0017106311816 -9.37075283089e-32               10.0               10.5               1.05        -60000000.0
1.32422704879e-39   0.000201409648071   0.00284769430436  -0.00158883767654  -0.00170975476976 -9.82857459016e-32               10.0               11.0                1.1        -60000000.0
1.02014528203e-39   0.000161131424647   0.00284474640466  -0.00159062756211  -0.00170852877091 -1.02837480433e-31               10.0               11.5               1.15        -60000000.0
7.72115453843e-40   0.000127048494392   0.00284165116682   -0.0015917677274  -0.00170708744918 -1.07368529019e-31               10.0               12.0                1.2        -60000000.0
5.7032847498e-40     9.8605433152e-05   0.00283849749394  -0.00159243643338  -0.00170551663814 -1.11883242366e-31               10.0               12.5               1.25        -60000000.0
4.10580450047e-40   7.51872875071e-05   0.00283533904621  -0.00159275680289  -0.00170387136222 -1.16384662526e-31               10.0               13.0                1.3        -60000000.0
2.84463588258e-40   5.61645308039e-05   0.00283220765596  -0.00159281512424  -0.00170218754647 -1.20878988393e-31               10.0               13.5               1.35        -60000000.0
1.8777399422e-40     4.0924255984e-05   0.00282912355942  -0.00159267335675   -0.0017004891788 -1.25360101428e-31               10.0               14.0                1.4        -60000000.0
1.1350517561e-40     2.8890667636e-05   0.00282609948954  -0.00159237686148  -0.00169879228906 -1.29830090888e-31               10.0               14.5               1.45        -60000000.0
5.88545355016e-41   1.95374578738e-05   0.00282314317701  -0.00159195974447  -0.00169710870068 -1.34296831668e-31               10.0               15.0                1.5        -60000000.0
1.96181785005e-41    1.2394286486e-05   0.00282026007881  -0.00159144849476  -0.00169544648543 -1.38756535553e-31               10.0               15.5               1.55        -60000000.0
-7.00649232162e-42  7.04867142431e-06   0.00281745360553  -0.00159086391704  -0.00169381178239  -1.4321660678e-31               10.0               16.0                1.6        -60000000.0
-2.52233723578e-41  3.14496229059e-06   0.00281472625829  -0.00159022272328  -0.00169220902535 -1.47655291816e-31               10.0               16.5               1.65        -60000000.0
-3.64337600724e-41   3.8109021494e-07   0.00281207871922   -0.0015895384422  -0.00169064151123 -1.52108142477e-31               10.0               17.0                1.7        -60000000.0
-4.34402523941e-41 -1.49574319597e-06   0.00280951121567  -0.00158882232881  -0.00168911140008 -1.56552486875e-31               10.0               17.5               1.75        -60000000.0
-4.48415508584e-41 -2.69425193267e-06   0.00280702374766  -0.00158808325068  -0.00168762051089 -1.60977855764e-31               10.0               18.0                1.8        -60000000.0
-4.48415508584e-41 -3.38436878522e-06   0.00280461472357  -0.00158732871114   -0.0016861694121 -1.65423290709e-31               10.0               18.5               1.85        -60000000.0
-4.20389539297e-41 -3.70252828397e-06   0.00280228346128  -0.00158656473559  -0.00168475867213 -1.69842104839e-31               10.0               19.0                1.9        -60000000.0
-3.92363570011e-41 -3.75669495511e-06   0.00280002768704  -0.00158579621257  -0.00168338829099  -1.7428231664e-31               10.0               19.5               1.95        -60000000.0
-3.50324616081e-41 -3.63096597233e-06   0.00279784558188  -0.00158502746217  -0.00168205792761 -1.78694920395e-31               10.0               20.0                2.0        -60000000.0
-3.08285662151e-41 -3.38971961611e-06   0.00279573509943  -0.00158426144026  -0.00168076701357 -1.83131596529e-31               10.0               20.5               2.05        -60000000.0
-2.66246708222e-41 -3.08126835158e-06   0.00279369373857  -0.00158350087531  -0.00167951475305 -1.87538804949e-31               10.0               21.0                2.1        -60000000.0
-2.24207754292e-41 -2.74100986353e-06   0.00279171922557  -0.00158274792739  -0.00167830035025 -1.91971291089e-31               10.0               21.5               2.15        -60000000.0
-1.96181785005e-41 -2.39412267788e-06    0.0027898092867  -0.00158200407441  -0.00167712289567 -1.96374573541e-31               10.0               22.0                2.2        -60000000.0
-1.54142831076e-41 -2.05781081064e-06   0.00278796142084   -0.0015812707943  -0.00167598102507 -2.00801297003e-31               10.0               22.5               2.25        -60000000.0
-1.26116861789e-41 -1.74317649204e-06   0.00278617312688  -0.00158054899657  -0.00167487382896 -2.05218377738e-31               10.0               23.0                2.3        -60000000.0
-1.12103877146e-41 -1.45673184626e-06   0.00278444213109  -0.00157983936333  -0.00167380028415 -2.09616104143e-31               10.0               23.5               2.35        -60000000.0
-8.40779078595e-42 -1.20162402251e-06    0.0027827663871   -0.0015791425767  -0.00167275902641 -2.14042414346e-31               10.0               24.0                2.4        -60000000.0
-7.00649232162e-42 -9.78605640967e-07   0.00278114362118  -0.00157845886406  -0.00167174903254 -2.18436834672e-31               10.0               24.5               2.45        -60000000.0
-5.6051938573e-42  -7.86783749263e-07   0.00277957133221  -0.00157778868015  -0.00167076916568 -2.22862295397e-31               10.0               25.0                2.5        -60000000.0
-4.20389539297e-42 -6.24204521404e-07   0.00277804815596  -0.00157713191129  -0.00166981840266 -2.27253363728e-31               10.0               25.5               2.55        -60000000.0
-2.80259692865e-42 -4.88283191658e-07   0.00277657136394  -0.00157648878485  -0.00166889572029 -2.31676528565e-31               10.0               26.0                2.6        -60000000.0
-2.80259692865e-42 -3.76128267421e-07    0.0027751395919  -0.00157585930083    -0.001667999868 -2.36065783145e-31               10.0               26.5               2.65        -60000000.0
-1.40129846432e-42 -2.84765377945e-07   0.00277375079349  -0.00157524323185  -0.00166712993632 -2.40487800038e-31               10.0               27.0                2.7        -60000000.0
-1.40129846432e-42 -2.11297118691e-07   0.00277240314972  -0.00157464057793  -0.00166628512943 -2.44874414347e-31               10.0               27.5               2.75        -60000000.0
-1.40129846432e-42 -1.53001861181e-07   0.00277109529634  -0.00157405099799  -0.00166546419678 -2.49292092013e-31               10.0               28.0                2.8        -60000000.0
-0                 -1.07396473659e-07   0.00276982541436  -0.00157347449203  -0.00166466645624 -2.53698657584e-31               10.0               28.5               2.85        -60000000.0
-0                 -7.22647011675e-08   0.00276859213955  -0.00157291071901  -0.00166389099832 -2.58082172446e-31               10.0               29.0                2.9        -60000000.0
-0                 -4.56664844828e-08    0.0027673936529  -0.00157235945153  -0.00166313691352 -2.62503179149e-31               10.0               29.5               2.95        -60000000.0
0.0                -2.59316249029e-08   0.00276622927231  -0.00157182034854  -0.00166240351973 -2.66884398123e-31               10.0               30.0                3.0        -60000000.0
0.0                -1.16430788621e-08   0.00276509695141  -0.00157129329637  -0.00166169002114 -2.71303843622e-31               10.0               30.5               3.05        -60000000.0
0.0                -1.61566517543e-09    0.0027639957807  -0.00157077806762  -0.00166099550825 -2.75684029447e-31               10.0               31.0                3.1        -60000000.0
0.0                  5.1291774647e-09   0.00276292462331  -0.00157027409387  -0.00166031952631 -2.80097872981e-31               10.0               31.5               3.15        -60000000.0
0.0                  9.3887606023e-09   0.00276188234238  -0.00156978137511  -0.00165966127952 -2.84496701411e-31               10.0               32.0                3.2        -60000000.0
0.0                 1.18044038086e-08   0.00276086757367  -0.00156929945661  -0.00165902008575 -2.88863134871e-31               10.0               32.5               3.25        -60000000.0
0.0                 1.28850888292e-08   0.00275987963505  -0.00156882822466  -0.00165839537658 -2.93260884234e-31               10.0               33.0                3.3        -60000000.0
0.0                 1.30289806721e-08   0.00275891716228  -0.00156836722454  -0.00165778658356 -2.97690523474e-31               10.0               33.5               3.35        -60000000.0
0.0                 1.25428192138e-08   0.00275797947324  -0.00156791634254  -0.00165719313827 -3.02087974372e-31               10.0               34.0                3.4        -60000000.0
0.0                 1.16588275492e-08   0.00275706543107  -0.00156747523761  -0.00165661447227 -3.06450986959e-31               10.0               34.5               3.45        -60000000.0
0.0                 1.05492663216e-08   0.00275617458101  -0.00156704356868  -0.00165605001712 -3.10881154252e-31               10.0               35.0                3.5        -60000000.0
0.0                 9.33884653637e-09    0.0027553057862  -0.00156662122208  -0.00165549931808  -3.1527819189e-31               10.0               35.5               3.55        -60000000.0
0.0                 8.11507024773e-09   0.00275445836451  -0.00156620785674  -0.00165496192039 -3.19638656042e-31               10.0               36.0                3.6        -60000000.0
0.0                 6.93674848465e-09   0.00275363140645  -0.00156580324528  -0.00165443748301 -3.24033650341e-31               10.0               36.5               3.65        -60000000.0
0.0                 5.84102037571e-09   0.00275282445727  -0.00156540716034  -0.00165392521012 -3.28464621195e-31               10.0               37.0                3.7        -60000000.0
0.0                 4.84892594826e-09   0.00275203660749  -0.00156501937454  -0.00165342510172 -3.32859546617e-31               10.0               37.5               3.75        -60000000.0
0.0                 3.96986176571e-09   0.00275126740235  -0.00156463954681  -0.00165293647569 -3.37215717459e-31               10.0               38.0                3.8        -60000000.0
0.0                 3.20503758082e-09   0.00275051593235  -0.00156426767717  -0.00165245910466 -3.41609609732e-31               10.0               38.5               3.85        -60000000.0
0.0                  2.5501926959e-09   0.00274978174275  -0.00156390342454  -0.00165199253388 -3.46041361188e-31               10.0               39.0                3.9        -60000000.0
0.0                 1.99759609895e-09    0.0027490643788  -0.00156354644787  -0.00165153642229 -3.50435276419e-31               10.0               39.5               3.95        -60000000.0
0.0                 1.53756033513e-09   0.00274836338576  -0.00156319686084  -0.00165109054251 -3.54789725346e-31               10.0               40.0                4.0        -60000000.0
0.0                  1.1595151922e-09   0.00274767762676  -0.00156285409503  -0.00165065432611 -3.59222395157e-31               10.0               40.5               4.05        -60000000.0
0.0                 8.52791470253e-10   0.00274700732916  -0.00156251826411   -0.0016502277731 -3.63615644581e-31               10.0               41.0                4.1        -60000000.0
0.0                 6.07119443694e-10   0.00274635158348  -0.00156218902703  -0.00164981031503 -3.67968532305e-31               10.0               41.5               4.15        -60000000.0
0.0                 4.12949513993e-10   0.00274570993497  -0.00156186615641  -0.00164940183822  -3.7236093225e-31               10.0               42.0                4.2        -60000000.0
0.0                 2.61644791119e-10   0.00274508215625  -0.00156154965225  -0.00164900200161  -3.7679463521e-31               10.0               42.5               4.25        -60000000.0
0.0                 1.45554060341e-10   0.00274446756521  -0.00156123928718  -0.00164861046414 -3.81188297894e-31               10.0               43.0                4.3        -60000000.0
0.0                 5.80251721238e-11   0.00274386616184  -0.00156093483383  -0.00164822711213 -3.85536892308e-31               10.0               43.5               4.35        -60000000.0
-0                 -6.63653024679e-12   0.00274327703664  -0.00156063617851   -0.0016478516045 -3.89929797349e-31               10.0               44.0                4.4        -60000000.0
-0                 -5.32319075429e-11   0.00274269996225  -0.00156034309384   -0.0016474837139 -3.94364900801e-31               10.0               44.5               4.45        -60000000.0
-0                 -8.57558110894e-11    0.0027421347113  -0.00156005546614  -0.00164712332662 -3.98756795651e-31               10.0               45.0                4.5        -60000000.0
-0                  -1.0748892824e-10   0.00274158082902  -0.00155977318173  -0.00164677010162 -4.03102543165e-31               10.0               45.5               4.55        -60000000.0
-0                 -1.21091545536e-10   0.00274103808806  -0.00155949624059  -0.00164642381151 -4.07540126175e-31               10.0               46.0                4.6        -60000000.0
-0                 -1.28692290657e-10   0.00274050626103  -0.00155922418799   -0.0016460844563 -4.11930000644e-31               10.0               46.5               4.65        -60000000.0
-0                 -1.31972300384e-10   0.00273998466582  -0.00155895725129  -0.00164575158124 -4.16275334898e-31               10.0               47.0                4.7        -60000000.0
-0                 -1.32240410029e-10   0.00273947330243  -0.00155869497576  -0.00164542518633 -4.20666035887e-31               10.0               47.5               4.75        -60000000.0
-0                 -1.30499411733e-10    0.0027389717161  -0.00155843736138   -0.0016451049305 -4.25103618897e-31               10.0               48.0                4.8        -60000000.0
-0                  -1.2750477757e-10   0.00273847990684  -0.00155818440817  -0.00164479070008 -4.29494595393e-31               10.0               48.5               4.85        -60000000.0
-0                 -1.23813611273e-10   0.00273799719253  -0.00155793588874  -0.00164448249507 -4.33838047019e-31               10.0               49.0                4.9        -60000000.0
-0                 -1.19826335811e-10   0.00273752357316  -0.00155769168941  -0.00164417997439 -4.38228334748e-31               10.0               49.5               4.95        -60000000.0
-0                 -1.15821929955e-10   0.00273705882137   -0.0015574516965  -0.00164388291068 -4.42667249373e-31               10.0               50.0                5.0        -60000000.0
2.52233723578e-41   1.94937541664e-05  0.000329473408556 -1.97325302764e-05 -0.000165000002994 -5.63301445228e-34               12.0                0.5    0.0416666666667        -60000000.0
4.03573957726e-40   7.34487244358e-05   0.00065578677777 -7.53614557425e-05 -0.000329999863879  -2.2932871321e-33               12.0                1.0    0.0833333333333        -60000000.0
2.09774380109e-39   0.000155072385155  0.000975779130385 -0.000161536789278 -0.000495001586387 -5.31026021533e-33               12.0                1.5              0.125        -60000000.0
6.461387219e-39      0.00025757884714   0.00128629210394 -0.000272902695997 -0.000660023886212 -9.81550840796e-33               12.0                2.0     0.166666666667        -60000000.0
1.30909302537e-38   0.000374177716367   0.00158416355589 -0.000404108050134 -0.000824860478588 -1.53290906181e-32               12.0                2.5     0.208333333333        -60000000.0
1.34776886299e-38   0.000498064537169   0.00186622287401 -0.000549796538962 -0.000988244437394 -1.96075141036e-32               12.0                3.0               0.25        -60000000.0
1.37747639043e-38    0.00062230282083   0.00212921599996 -0.000704524438788   -0.0011474691064 -2.44472605353e-32               12.0                3.5     0.291666666667        -60000000.0
1.40059781509e-38   0.000739741153666   0.00236981531998 -0.000862657259404  -0.00129893260237 -2.98569107926e-32               12.0                4.0     0.333333333333        -60000000.0
1.3040483509e-38    0.000843337204515   0.00258491513705  -0.00101847092537  -0.00143896795635 -3.48486837135e-32               12.0                4.5              0.375        -60000000.0
1.31511860877e-38   0.000926933807932   0.00277217577604  -0.00116657179206  -0.00156452176725 -4.11550760223e-32               12.0                5.0     0.416666666667        -60000000.0
1.30783185675e-38   0.000986123154689   0.00293053130918  -0.00130245780383  -0.00167358598446 -4.77833402657e-32               12.0                5.5     0.458333333333        -60000000.0
1.27980588747e-38    0.00101881141745   0.00306043398268  -0.00142297903949  -0.00176537810148 -5.46096104484e-32               12.0                6.0                0.5        -60000000.0
1.23146109045e-38    0.00102529838841   0.00316376372211  -0.00152653046825  -0.00184028624517 -6.15186818103e-32               12.0                6.5     0.541666666667        -60000000.0
1.16531980293e-38    0.00100791180557   0.00324347388414  -0.00161295815815  -0.00189963270714 -6.84151315311e-32               12.0                7.0     0.583333333333        -60000000.0
1.08502540093e-38   0.000970374912868    0.0033031158182   -0.0016832525489  -0.00194534413822 -7.52294171816e-32               12.0                7.5              0.625        -60000000.0
9.50360618505e-39   0.000917112174648   0.00334638298227  -0.00173915179857  -0.00197961730919 -8.06974116775e-32               12.0                8.0     0.666666666667        -60000000.0
8.62078815253e-39   0.000852650487104   0.00337675919582   -0.0017827579768  -0.00200464705813 -8.72215602969e-32               12.0                8.5     0.708333333333        -60000000.0
7.7183519415e-39    0.000781190806265   0.00339730172527  -0.00181623408935  -0.00202244132197 -9.35982153698e-32               12.0                9.0               0.75        -60000000.0
6.82712611819e-39   0.000706358378011    0.0034105485156  -0.00184160023764  -0.00203472450266 -9.98430348483e-32               12.0                9.5     0.791666666667        -60000000.0
5.97093275649e-39   0.000631101556792    0.0034185147797  -0.00186062300145  -0.00204290677175 -1.05968118059e-31               12.0               10.0     0.833333333333        -60000000.0
4.99002383146e-39   0.000557690498226   0.00342274347531  -0.00187477462532  -0.00204809725801  -1.1071499154e-31               12.0               10.5              0.875        -60000000.0
4.28096680851e-39   0.000487777356284   0.00342438079315  -0.00188523813449  -0.00205114179153 -1.16640722848e-31               12.0               11.0     0.916666666667        -60000000.0
3.63496821646e-39   0.000422483765306   0.00342425710187   -0.0018929373482  -0.00205266951525  -1.2249743978e-31               12.0               11.5     0.958333333333        -60000000.0
3.05483065223e-39   0.000362496621165    0.0034229594803  -0.00189857803434  -0.00205313835977  -1.2829731054e-31               12.0               12.0                1.0        -60000000.0
2.54195541429e-39   0.000308159002316    0.0034208960642  -0.00190268997358  -0.00205287597055 -1.34050310758e-31               12.0               12.5      1.04166666667        -60000000.0
2.09073730877e-39   0.000259551029558   0.00341834584106  -0.00190566561287  -0.00205211313187 -1.39771260388e-31               12.0               13.0      1.08333333333        -60000000.0
1.65493348637e-39   0.000216558504462   0.00341549593941  -0.00190779337572  -0.00205101082429 -1.44175231607e-31               12.0               13.5              1.125        -60000000.0
1.32983224264e-39   0.000178929369099    0.0034124711874  -0.00190928358279  -0.00204968068829 -1.49836258576e-31               12.0               14.0      1.16666666667        -60000000.0
1.05377644517e-39   0.000146319180772   0.00340935389431   -0.0019102897113  -0.00204819934879 -1.55478895487e-31               12.0               14.5      1.20833333333        -60000000.0
8.22562198559e-40   0.000118326710208   0.00340619772032  -0.00191092362911  -0.00204661978387  -1.6111006444e-31               12.0               15.0               1.25        -60000000.0
6.29183010482e-40   9.45219582604e-05   0.00340303768098   -0.0019112683276  -0.00204497882805 -1.66727067768e-31               12.0               15.5      1.29166666667        -60000000.0
4.69434985549e-40   7.44667545405e-05    0.0033998969684  -0.00191138474293  -0.00204330149245 -1.72337803324e-31               12.0               16.0      1.33333333333        -60000000.0
3.32107736045e-40   5.77305101501e-05   0.00339679127137  -0.00191131948668  -0.00204160664907 -1.76641260592e-31               12.0               16.5              1.375        -60000000.0
2.29812948149e-40   4.39007514785e-05   0.00339373059433  -0.00191110780179  -0.00203990703085 -1.82235787182e-31               12.0               17.0      1.41666666667        -60000000.0
1.48537637218e-40   3.25910214372e-05   0.00339072266797  -0.00191077788259  -0.00203821241485  -1.8781975269e-31               12.0               17.5      1.45833333333        -60000000.0
8.54792063238e-41   2.34450947545e-05   0.00338777226716  -0.00191035178432  -0.00203653030439 -1.93385626606e-31               12.0               18.0                1.5        -60000000.0
3.64337600724e-41   1.61396016551e-05   0.00338488302987  -0.00190984724213  -0.00203486592909 -1.98954232628e-31               12.0               18.5      1.54166666667        -60000000.0
0.0                 1.03848369903e-05   0.00338205722983  -0.00190927903532  -0.00203322383641 -2.04516157617e-31               12.0               19.0      1.58333333333        -60000000.0
-2.52233723578e-41  5.92413584855e-06   0.00337929668603  -0.00190865944205  -0.00203160720957 -2.08793510645e-31               12.0               19.5              1.625        -60000000.0
-4.34402523941e-41  2.53270182604e-06   0.00337660230798  -0.00190799869415  -0.00203001877708 -2.14338124643e-31               12.0               20.0      1.66666666667        -60000000.0
-5.46506401087e-41  1.55394013629e-08   0.00337397477779  -0.00190730531813  -0.00202846035791   -2.198852182e-31               12.0               20.5      1.70833333333        -60000000.0
-6.16571324303e-41 -1.79476067341e-06   0.00337141409545  -0.00190658681731  -0.00202693354368 -2.25425447053e-31               12.0               21.0               1.75        -60000000.0
-6.44597293589e-41  -3.0406168694e-06   0.00336892003361  -0.00190584921711  -0.00202543924388  -2.3097559414e-31               12.0               21.5      1.79166666667        -60000000.0
-6.44597293589e-41 -3.84198761694e-06   0.00336649168275   -0.0019050978608  -0.00202397814064 -2.36503976215e-31               12.0               22.0      1.83333333333        -60000000.0
-6.16571324303e-41 -4.29897317744e-06    0.0033641281334  -0.00190433706848  -0.00202255046133 -2.40753503087e-31               12.0               22.5              1.875        -60000000.0
-5.88545355016e-41 -4.49424941706e-06   0.00336182847605  -0.00190357059182   -0.0020211566607 -2.46287670798e-31               12.0               23.0      1.91666666667        -60000000.0
-5.46506401087e-41 -4.49539783176e-06   0.00335959157383  -0.00190280172774    -0.002019796284 -2.51795849063e-31               12.0               23.5      1.95833333333        -60000000.0
-5.04467447157e-41 -4.35703162438e-06   0.00335741538038  -0.00190203297734  -0.00201846910386 -2.57340669691e-31               12.0               24.0                2.0        -60000000.0
-4.48415508584e-41 -4.12274170358e-06   0.00335529921358  -0.00190126661437  -0.00201717512027 -2.62844738318e-31               12.0               24.5      2.04166666667        -60000000.0
-4.06376554654e-41 -3.82683262856e-06    0.0033532407997  -0.00190050445781  -0.00201591319637 -2.68374704554e-31               12.0               25.0      2.08333333333        -60000000.0
-3.50324616081e-41 -3.49586937176e-06   0.00335123877448  -0.00189974798559  -0.00201468310479 -2.72596588943e-31               12.0               25.5              2.125        -60000000.0
-3.08285662151e-41 -3.15002068874e-06   0.00334929154633  -0.00189899867564   -0.0020134841634 -2.78123570526e-31               12.0               26.0      2.16666666667        -60000000.0
-2.66246708222e-41 -2.80423684274e-06   0.00334739729624  -0.00189825732377  -0.00201231569008 -2.83635927306e-31               12.0               26.5      2.20833333333        -60000000.0
-2.24207754292e-41 -2.46924591885e-06    0.0033455544326  -0.00189752495316  -0.00201117677534 -2.89159602811e-31               12.0               27.0               2.25        -60000000.0
-1.96181785005e-41 -2.15241646728e-06   0.00334376136379  -0.00189680213225  -0.00201006673706 -2.94648977759e-31               12.0               27.5      2.29166666667        -60000000.0
-1.68155815719e-41  -1.8584669359e-06   0.00334201627084  -0.00189608942947  -0.00200898489311  -3.0018048224e-31               12.0               28.0      2.33333333333        -60000000.0
-1.40129846432e-41 -1.59007318423e-06   0.00334031801685  -0.00189538718587    -0.002007930334 -3.04402504381e-31               12.0               28.5              2.375        -60000000.0
-1.12103877146e-41 -1.34835564936e-06   0.00333866455549  -0.00189469585621  -0.00200690237762 -3.09887012047e-31               12.0               29.0      2.41666666667        -60000000.0
-9.80908925027e-42 -1.13328557649e-06   0.00333705452249  -0.00189401544048  -0.00200589988708 -3.15415807381e-31               12.0               29.5      2.45833333333        -60000000.0
-7.00649232162e-42 -9.44013311965e-07   0.00333548655362  -0.00189334639344  -0.00200492263502 -3.20907271586e-31               12.0               30.0                2.5        -60000000.0
-5.6051938573e-42  -7.79121822614e-07   0.00333395928465  -0.00189268848771  -0.00200396948458 -3.26424633401e-31               12.0               30.5      2.54166666667        -60000000.0
-4.20389539297e-42 -6.36836416934e-07   0.00333247112394  -0.00189204206436  -0.00200303975362  -3.3190195494e-31               12.0               31.0      2.58333333333        -60000000.0
-4.20389539297e-42 -5.15177456251e-07   0.00333102070726  -0.00189140678231  -0.00200213276003 -3.36156303176e-31               12.0               31.5              2.625        -60000000.0
-2.80259692865e-42 -4.12083395185e-07   0.00332960712512  -0.00189078298263  -0.00200124804905 -3.41634588987e-31               12.0               32.0      2.66666666667        -60000000.0
-2.80259692865e-42 -3.25497434561e-07    0.0033282287859  -0.00189017021057  -0.00200038448384 -3.47129910283e-31               12.0               32.5      2.70833333333        -60000000.0
-1.40129846432e-42 -2.53428722452e-07   0.00332688478011  -0.00188956869351  -0.00199954160962  -3.5262989223e-31               12.0               33.0               2.75        -60000000.0
-1.40129846432e-42 -1.93999316611e-07    0.0033255737435  -0.00188897809039  -0.00199871874429 -3.58135636854e-31               12.0               33.5      2.79166666667        -60000000.0
-1.40129846432e-42 -1.45468914692e-07    0.0033242945392  -0.00188839828752  -0.00199791520572 -3.63659312359e-31               12.0               34.0      2.83333333333        -60000000.0
-0                 -1.06251028809e-07   0.00332304603035  -0.00188782917121  -0.00199713076654 -3.67839870774e-31               12.0               34.5              2.875        -60000000.0
-0                 -7.49180648074e-08   0.00332182753482  -0.00188727062778  -0.00199636428988 -3.73344191949e-31               12.0               35.0      2.91666666667        -60000000.0
-0                 -5.02024394278e-08   0.00332063791575  -0.00188672254353  -0.00199561532099 -3.78832304158e-31               12.0               35.5      2.95833333333        -60000000.0
0.0                -3.09900230477e-08   0.00331947603627  -0.00188618446373  -0.00199488363251 -3.84325719867e-31               12.0               36.0                3.0        -60000000.0
0.0                -1.63111919804e-08   0.00331834121425  -0.00188565638837   -0.0019941685423  -3.8982354368e-31               12.0               36.5      3.04166666667        -60000000.0
0.0                -5.33088677368e-09   0.00331723231284  -0.00188513820376  -0.00199346936824 -3.95338311142e-31               12.0               37.0      3.08333333333        -60000000.0
0.0                  2.6639571625e-09   0.00331614887727  -0.00188462956885   -0.0019927856556 -3.99555580797e-31               12.0               37.5              3.125        -60000000.0
0.0                 8.27659728947e-09   0.00331508977069  -0.00188413036994    -0.001992117177 -4.05015338797e-31               12.0               38.0      3.16666666667        -60000000.0
0.0                 1.20129609385e-08   0.00331405453835  -0.00188364037967  -0.00199146325031 -4.10479688571e-31               12.0               38.5      3.20833333333        -60000000.0
0.0                 1.42932783664e-08   0.00331304204337  -0.00188315937066  -0.00199082342078 -4.15999185561e-31               12.0               39.0               3.25        -60000000.0
0.0                 1.54634569038e-08   0.00331205183102  -0.00188268722923  -0.00199019746105 -4.21524100846e-31               12.0               39.5      3.29166666667        -60000000.0
0.0                 1.58053726357e-08   0.00331108321916  -0.00188222372799    -0.001989584689 -4.26976925266e-31               12.0               40.0      3.33333333333        -60000000.0
0.0                 1.55462864804e-08   0.00331013529831  -0.00188176863958  -0.00198898487724 -4.31226750604e-31               12.0               40.5              3.375        -60000000.0
0.0                 1.48672879563e-08   0.00330920761371  -0.00188132185031  -0.00198839757104  -4.3671268172e-31               12.0               41.0      3.41666666667        -60000000.0
0.0                 1.39107969935e-08   0.00330829971062   -0.0018808831328  -0.00198782254301 -4.42162751075e-31               12.0               41.5      3.45833333333        -60000000.0
0.0                 1.27871142494e-08   0.00330741067955  -0.00188045225968  -0.00198725933842 -4.47657957576e-31               12.0               42.0                3.5        -60000000.0
0.0                 1.15801691153e-08   0.00330654006575  -0.00188002911727  -0.00198670750251 -4.53158077277e-31               12.0               42.5      3.54166666667        -60000000.0
0.0                 1.03523986258e-08   0.00330568718709  -0.00187961359188  -0.00198616680791 -4.58678217115e-31               12.0               43.0      3.58333333333        -60000000.0
0.0                 9.14895589843e-09   0.00330485204358  -0.00187920534245  -0.00198563702725 -4.62848972091e-31               12.0               43.5              3.625        -60000000.0
0.0                 8.00119952932e-09   0.00330403349835  -0.00187880436897  -0.00198511770577 -4.68306847463e-31               12.0               44.0      3.66666666667        -60000000.0
0.0                 6.92970984414e-09   0.00330323132403  -0.00187841033039  -0.00198460861611 -4.73825977111e-31               12.0               44.5      3.70833333333        -60000000.0
0.0                 5.94670319931e-09   0.00330244506586  -0.00187802322671  -0.00198410930352 -4.79349974041e-31               12.0               45.0               3.75        -60000000.0
0.0                 5.05806117476e-09    0.0033016742691  -0.00187764283055    -0.001983619768 -4.84788839465e-31               12.0               45.5      3.79166666667        -60000000.0
0.0                 4.26494256578e-09     0.003300918479  -0.00187726891454   -0.0019831395548 -4.90277387893e-31               12.0               46.0      3.83333333333        -60000000.0
0.0                 3.56513776834e-09   0.00330017724082  -0.00187690147868  -0.00198266866391 -4.94524687755e-31               12.0               46.5              3.875        -60000000.0
0.0                 2.95409421751e-09   0.00329945032718   -0.0018765402956  -0.00198220641323 -4.99962542989e-31               12.0               47.0      3.91666666667        -60000000.0
0.0                 2.42572325074e-09   0.00329873705596   -0.0018761852516  -0.00198175303012 -5.05433780426e-31               12.0               47.5      3.95833333333        -60000000.0
0.0                 1.97306168799e-09   0.00329803719978  -0.00187583611932  -0.00198130783247 -5.10941752061e-31               12.0               48.0                4.0        -60000000.0
0.0                 1.58873044928e-09   0.00329735030391  -0.00187549289876  -0.00198087082026 -5.16438290177e-31               12.0               48.5      4.04166666667        -60000000.0
0.0                 1.26529689504e-09   0.00329667614096  -0.00187515536254  -0.00198044176614 -5.21905762358e-31               12.0               49.0      4.08333333333        -60000000.0
0.0                 9.95518771585e-10   0.00329601448357  -0.00187482339697  -0.00198002067009 -5.26087353923e-31               12.0               49.5              4.125        -60000000.0
0.0                 7.72532970754e-10    0.0032953646496  -0.00187449677469     -0.00197960685 -5.31648636064e-31               12.0               50.0      4.16666666667        -60000000.0
1.68155815719e-41   1.57758641706e-05  0.000329662952936  -1.5928975472e-05  -0.00016500010247 -5.62099288091e-34               15.0                0.5    0.0333333333333        -60000000.0
2.57838917436e-40   6.02061689392e-05  0.000657303303342 -6.14323454329e-05 -0.000330000091253 -2.27404992741e-33               15.0                1.0    0.0666666666667        -60000000.0
1.46295559676e-39   0.000128946311406  0.000980898562375 -0.000133083517539 -0.000494999881084 -5.21282562377e-33               15.0                1.5                0.1        -60000000.0
4.13523176822e-39   0.000217650125478   0.00129842658225 -0.000227457903179 -0.000660004502606 -9.50673092368e-33               15.0                2.0     0.133333333333        -60000000.0
1.00963554355e-38   0.000321973288919   0.00160786453307 -0.000341128298942 -0.000825029076168 -1.53366153891e-32               15.0                2.5     0.166666666667        -60000000.0
2.0935399057e-38    0.000437570292888   0.00190719015336  -0.00047067069886  -0.00098993393749 -2.29398382631e-32               15.0                3.0                0.2        -60000000.0
2.19667547268e-38   0.000560092644264   0.00219437811211 -0.000612660642219   -0.0011540118976 -2.83456429089e-32               15.0                3.5     0.233333333333        -60000000.0
2.03090186435e-38   0.000685142651946   0.00246736749432 -0.000763642219681  -0.00131578019591 -3.30566144511e-32               15.0                4.0     0.266666666667        -60000000.0
2.11652120052e-38   0.000808206380043   0.00272404076895  -0.00092007786634  -0.00147313005527  -3.9553594113e-32               15.0                4.5                0.3        -60000000.0
2.18840781174e-38   0.000924676157865   0.00296226903629  -0.00107832170215  -0.00162366563927 -4.66511262623e-32               15.0                5.0     0.333333333333        -60000000.0
2.06481328718e-38    0.00103005118035   0.00318007869282   -0.0012347026086  -0.00176504340743 -5.28413638876e-32               15.0                5.5     0.366666666667        -60000000.0
2.11469951251e-38    0.00112028124022   0.00337589199262  -0.00138571465413  -0.00189524155303 -6.08959854888e-32               15.0                6.0                0.4        -60000000.0
2.14328600118e-38    0.00119213825656    0.0035487448713  -0.00152825293753  -0.00201274747269 -6.93524103447e-32               15.0                6.5     0.433333333333        -60000000.0
2.01086329631e-38    0.00124350560782   0.00369843314729  -0.00165983146871  -0.00211666201722 -7.64494976658e-32               15.0                7.0     0.466666666667        -60000000.0
1.99979303844e-38    0.00127351404444   0.00382554208045  -0.00177872379936  -0.00220672245632 -8.53273728326e-32               15.0                7.5                0.5        -60000000.0
1.96434018729e-38    0.00128251213027   0.00393136679122  -0.00188400520074  -0.00228325347962  -9.4317097894e-32               15.0                8.0     0.533333333333        -60000000.0
1.80557307128e-38    0.00127189468913   0.00401775514547  -0.00197549957193  -0.00234705976254 -1.01519009694e-31               15.0                8.5     0.566666666667        -60000000.0
1.73676931668e-38    0.00124384462197   0.00408691266784  -0.00205365859074  -0.00239929158852   -1.104348244e-31               15.0                9.0                0.6        -60000000.0
1.65213088944e-38    0.00120104198231   0.00414120313508  -0.00211939982364  -0.00244130274041  -1.1927226899e-31               15.0                9.5     0.633333333333        -60000000.0
1.48495598265e-38    0.00114639010462   0.00418297804572   -0.0021739397198  -0.00247452180702 -1.26089700006e-31               15.0               10.0     0.666666666667        -60000000.0
1.38714534984e-38    0.00108278720745   0.00421445110987  -0.00221864411287  -0.00250035054705 -1.34642316805e-31               15.0               10.5                0.7        -60000000.0
1.28372952317e-38    0.00101295938748   0.00423761230195  -0.00225490634875  -0.00252009294854 -1.43066226155e-31               15.0               11.0     0.733333333333        -60000000.0
1.13154850994e-38   0.000939351991747   0.00425418920713  -0.00228406065617  -0.00253491248259  -1.4939675685e-31               15.0               11.5     0.766666666667        -60000000.0
1.03149579959e-38   0.000864073172124   0.00426563519795  -0.00230732621276  -0.00254581186709 -1.57541865114e-31               15.0               12.0                0.8        -60000000.0
9.33124647394e-39   0.000788876604929   0.00427314307672  -0.00232577872339  -0.00255363352153 -1.65575909824e-31               15.0               12.5     0.833333333333        -60000000.0
8.08549213915e-39   0.000715171552201   0.00427767008659  -0.00234034155255  -0.00255906797975 -1.71521305407e-31               15.0               13.0     0.866666666667        -60000000.0
7.21808838974e-39   0.000644050089704   0.00427997156294  -0.00235178868024  -0.00256267117038 -1.79357456103e-31               15.0               13.5                0.9        -60000000.0
6.39832878811e-39   0.000576322690904    0.0042806309466  -0.00236075698012  -0.00256488237937 -1.87124684258e-31               15.0               14.0     0.933333333333        -60000000.0
5.45525492162e-39   0.000512557846832   0.00428009434472  -0.00236776372731  -0.00256604494098 -1.92816843461e-31               15.0               14.5     0.966666666667        -60000000.0
4.77422386795e-39   0.000453120577504    0.0042786987251  -0.00237322251451   -0.0025664230634 -2.00458314384e-31               15.0               15.0                1.0        -60000000.0
4.1478434544e-39    0.000398209209607   0.00427669328928  -0.00237746166931  -0.00256621842709  -2.0806139807e-31               15.0               15.5      1.03333333333        -60000000.0
3.47662148999e-39   0.000347887635144   0.00427426266469  -0.00238073903347  -0.00256558337242 -2.13616687944e-31               15.0               16.0      1.06666666667        -60000000.0
2.97916053515e-39   0.000302114500528   0.00427154145655   -0.0023832565148  -0.00256463226833 -2.21138841599e-31               15.0               16.5                1.1        -60000000.0
2.53214632503e-39   0.000260766682914   0.00426862698077  -0.00238517100115  -0.00256345015259  -2.2865679378e-31               15.0               17.0      1.13333333333        -60000000.0
2.07952692106e-39   0.000223661530185   0.00426558835898  -0.00238660459217   -0.0025621009172  -2.3412428892e-31               15.0               17.5      1.16666666667        -60000000.0
1.73761009576e-39   0.000190572819747    0.0042624769776  -0.00238765164795  -0.00256063117376 -2.41577726665e-31               15.0               18.0                1.2        -60000000.0
1.43633092593e-39   0.000161245665709   0.00425932739745  -0.00238838606492   -0.0025590761652 -2.49034768953e-31               15.0               18.5      1.23333333333        -60000000.0
1.14486084535e-39   0.000135408356527   0.00425616508437    -0.002388865596  -0.00255746158473 -2.54440642476e-31               15.0               19.0      1.26666666667        -60000000.0
9.2345568799e-40    0.000112780938366   0.00425300868301  -0.00238913503381  -0.00255580698649 -2.61874060082e-31               15.0               19.5                1.3        -60000000.0
7.32879096842e-40   9.30833152779e-05   0.00424987047154   -0.0023892309855  -0.00255412714978 -2.69276529127e-31               15.0               20.0      1.33333333333        -60000000.0
5.56315490337e-40   7.60402798505e-05   0.00424676045441  -0.00238918141804   -0.0025524332159 -2.74671887485e-31               15.0               20.5      1.36666666667        -60000000.0
4.21790837762e-40   6.13864159504e-05   0.00424368545282  -0.00238901020566  -0.00255073359767 -2.82050961437e-31               15.0               21.0                1.4        -60000000.0
3.08285662151e-40   4.88687348366e-05     0.004240650469  -0.00238873599301  -0.00254903534369 -2.89447162709e-31               15.0               21.5      1.43333333333        -60000000.0
2.08793471184e-40   3.82492828521e-05   0.00423765914093  -0.00238837469624  -0.00254734368355 -2.94799771643e-31               15.0               22.0      1.46666666667        -60000000.0
1.33123354111e-40    2.9306173488e-05   0.00423471465183   -0.0023879397304  -0.00254566293734 -3.02176549708e-31               15.0               22.5                1.5        -60000000.0
7.14662216806e-41    2.1834654973e-05   0.00423181927545  -0.00238744200942  -0.00254399651567 -3.09531516842e-31               15.0               23.0      1.53333333333        -60000000.0
2.10194769649e-41   1.56471102741e-05   0.00422897392127  -0.00238689131038   -0.0025423473744 -3.14864748487e-31               15.0               23.5      1.56666666667        -60000000.0
-1.68155815719e-41  1.05730251221e-05    0.0042261804083  -0.00238629581872   -0.0025407175599 -3.22235075107e-31               15.0               24.0                1.6        -60000000.0
-4.62428493227e-41  6.45855502412e-06   0.00422343964601  -0.00238566281041  -0.00253910911852 -3.29564420138e-31               15.0               24.5      1.63333333333        -60000000.0
-6.72623262876e-41  3.16571635572e-06   0.00422075208917  -0.00238499819716  -0.00253752364188 -3.34902587941e-31               15.0               25.0      1.66666666667        -60000000.0
-8.26766093952e-41  5.71653002712e-07   0.00421811819251  -0.00238430766331  -0.00253596226685  -3.4223542272e-31               15.0               25.5                1.7        -60000000.0
-9.38869971098e-41 -1.43242817607e-06    0.0042155375013   -0.0023835959837  -0.00253442567555 -3.49573469164e-31               15.0               26.0      1.73333333333        -60000000.0
-9.80908925027e-41 -2.94220714459e-06   0.00421301001552  -0.00238286725107  -0.00253291500485 -3.54881308295e-31               15.0               26.5      1.76666666667        -60000000.0
-1.00893489431e-40 -4.04137212584e-06   0.00421053573518  -0.00238212487602   -0.0025314307095  -3.6222463528e-31               15.0               27.0                1.8        -60000000.0
-1.00893489431e-40 -4.80263606661e-06   0.00420811375079  -0.00238137226916  -0.00252997301686 -3.69526567415e-31               15.0               27.5      1.83333333333        -60000000.0
-9.80908925027e-41 -5.28880983452e-06    0.0042057436076  -0.00238061215896  -0.00252854192695  -3.7484898543e-31               15.0               28.0      1.86666666667        -60000000.0
-9.52882955741e-41  -5.5537832111e-06    0.0042034253056  -0.00237984704654   -0.0025271378945 -3.82170478526e-31               15.0               28.5                1.9        -60000000.0
-9.10844001811e-41   -5.643496781e-06   0.00420115702582  -0.00237907897827  -0.00252576091953 -3.89460517964e-31               15.0               29.0      1.93333333333        -60000000.0
-8.40779078595e-41 -5.59682966639e-06   0.00419893831349  -0.00237830977312  -0.00252441054727 -3.94771410624e-31               15.0               29.5      1.96666666667        -60000000.0
-7.84727140022e-41 -5.44643974365e-06   0.00419676871388   -0.0023775412501  -0.00252308677773 -4.02075914153e-31               15.0               30.0                2.0        -60000000.0
-7.28675201449e-41 -5.21953191779e-06     0.004194646408  -0.00237677454606  -0.00252178938354 -4.09396075634e-31               15.0               30.5      2.03333333333        -60000000.0
-6.58610278233e-41 -4.93856688877e-06   0.00419257048634  -0.00237601079789  -0.00252051790994 -4.14668305551e-31               15.0               31.0      2.06666666667        -60000000.0
-6.0255833966e-41  -4.62189264638e-06   0.00419054049416  -0.00237525136981  -0.00251927212958 -4.21995859789e-31               15.0               31.5                2.1        -60000000.0
-5.46506401087e-41 -4.28432800348e-06   0.00418855552198  -0.00237449694396  -0.00251805158769 -4.29306148955e-31               15.0               32.0      2.13333333333        -60000000.0
-4.90454462514e-41 -3.93767685125e-06   0.00418661329604  -0.00237374842982  -0.00251685582953 -4.34539807963e-31               15.0               32.5      2.16666666667        -60000000.0
-4.34402523941e-41 -3.59117469095e-06   0.00418471381636  -0.00237300605477  -0.00251568417298 -4.41833842245e-31               15.0               33.0                2.2        -60000000.0
-3.78350585368e-41 -3.25191096273e-06   0.00418285571868  -0.00237227095568  -0.00251453661804 -4.49158687337e-31               15.0               33.5      2.23333333333        -60000000.0
-3.36311631438e-41 -2.92517166045e-06   0.00418103809352  -0.00237154335991  -0.00251341225521 -4.54468248382e-31               15.0               34.0      2.26666666667        -60000000.0
-2.94272677508e-41  -2.6147559673e-06   0.00417925957663  -0.00237082349486  -0.00251231085713 -4.61698870255e-31               15.0               34.5                2.3        -60000000.0
-2.52233723578e-41 -2.32323404958e-06   0.00417751925852  -0.00237011181525  -0.00251123151429 -4.69039005956e-31               15.0               35.0      2.33333333333        -60000000.0
-2.24207754292e-41 -2.05219308214e-06   0.00417581668444  -0.00236940854847  -0.00251017445407 -4.74322393886e-31               15.0               35.5      2.36666666667        -60000000.0
-1.96181785005e-41 -1.80242754055e-06   0.00417414958065   -0.0023687139219  -0.00250913853961 -4.81552281074e-31               15.0               36.0                2.4        -60000000.0
-1.68155815719e-41 -1.57410273705e-06    0.0041725184019  -0.00236802793552  -0.00250812331615   -4.888580703e-31               15.0               36.5      2.43333333333        -60000000.0
-1.40129846432e-41  -1.3669074761e-06   0.00417092087446  -0.00236735104409  -0.00250712855632   -4.941657028e-31               15.0               37.0      2.46666666667        -60000000.0
-1.12103877146e-41 -1.18016596495e-06   0.00416935745307  -0.00236668302023  -0.00250615380537 -5.01430808901e-31               15.0               37.5                2.5        -60000000.0
-9.80908925027e-42 -1.01293951005e-06   0.00416782586399  -0.00236602409132  -0.00250519815381 -5.08697751712e-31               15.0               38.0      2.53333333333        -60000000.0
-8.40779078595e-42  -8.6410223421e-07   0.00416632610722  -0.00236537402998  -0.00250426160164 -5.13950971681e-31               15.0               38.5      2.56666666667        -60000000.0
-7.00649232162e-42 -7.32415461613e-07   0.00416485727328  -0.00236473329096  -0.00250334346674 -5.21264061829e-31               15.0               39.0                2.6        -60000000.0
-5.6051938573e-42  -6.16574957757e-07   0.00416341799792  -0.00236410141952  -0.00250244329436 -5.28566774566e-31               15.0               39.5      2.63333333333        -60000000.0
-4.20389539297e-42 -5.15255227374e-07   0.00416200782638  -0.00236347864302  -0.00250156062975 -5.33777842042e-31               15.0               40.0      2.66666666667        -60000000.0
-4.20389539297e-42 -4.27138935333e-07   0.00416062630393  -0.00236286496147  -0.00250069501817  -5.4110213612e-31               15.0               40.5                2.7        -60000000.0
-2.80259692865e-42 -3.50946660621e-07   0.00415927206632  -0.00236225992012  -0.00249984600487 -5.48388548056e-31               15.0               41.0      2.73333333333        -60000000.0
-2.80259692865e-42 -2.85451995374e-07   0.00415794420405  -0.00236166397372  -0.00249901313509 -5.53612151078e-31               15.0               41.5      2.76666666667        -60000000.0
-1.40129846432e-42  -2.2949370182e-07   0.00415664317188  -0.00236107666751  -0.00249819640885 -5.60863849197e-31               15.0               42.0                2.8        -60000000.0
-1.40129846432e-42 -1.81986883896e-07   0.00415536715082  -0.00236049777413  -0.00249739468927 -5.68199484959e-31               15.0               42.5      2.83333333333        -60000000.0
-1.40129846432e-42 -1.41926012609e-07   0.00415411568611  -0.00235992774833  -0.00249660820373 -5.73472495477e-31               15.0               43.0      2.86666666667        -60000000.0
-0                  -1.0838777792e-07   0.00415288832301  -0.00235936613535  -0.00249583649747 -5.80673638155e-31               15.0               43.5                2.9        -60000000.0
-0                 -8.05300340301e-08   0.00415168415202  -0.00235881270783  -0.00249507888839 -5.87947927806e-31               15.0               44.0      2.93333333333        -60000000.0
-0                 -5.75915877488e-08    0.0041505027184  -0.00235826769313  -0.00249433537647 -5.93243162514e-31               15.0               44.5      2.96666666667        -60000000.0
0.0                -3.88880559699e-08   0.00414934402215   -0.0023577306365   -0.0024936052796 -6.00522870459e-31               15.0               45.0                3.0        -60000000.0
0.0                -2.38083979615e-08   0.00414820624428  -0.00235720153796  -0.00249288859777 -6.07741232293e-31               15.0               45.5      3.03333333333        -60000000.0
0.0                -1.18099410459e-08   0.00414708983953   -0.0023566803975  -0.00249218464887 -6.13052813719e-31               15.0               46.0      3.06666666667        -60000000.0
0.0                -2.41418387018e-09   0.00414599389842  -0.00235616698774  -0.00249149320553 -6.20323659539e-31               15.0               46.5                3.1        -60000000.0
0.0                 4.79870787204e-09   0.00414491796619  -0.00235566130868  -0.00249081426773 -6.27575770917e-31               15.0               47.0      3.13333333333        -60000000.0
0.0                 1.01950644107e-08   0.00414386113334  -0.00235516290559  -0.00249014715337  -6.3281301151e-31               15.0               47.5      3.16666666667        -60000000.0
0.0                 1.40924121331e-08   0.00414282339989  -0.00235467200582  -0.00248949186243 -6.40135009701e-31               15.0               48.0                3.2        -60000000.0
0.0                 1.67645515525e-08   0.00414180431108  -0.00235418838201  -0.00248884794019 -6.47406819793e-31               15.0               48.5      3.23333333333        -60000000.0
0.0                 1.84461074887e-08   0.00414080295741  -0.00235371180679  -0.00248821515925 -6.52631616676e-31               15.0               49.0      3.26666666667        -60000000.0
0.0                 1.93369157492e-08   0.00413981933889  -0.00235324228015  -0.00248759306487 -6.59860861016e-31               15.0               49.5                3.3        -60000000.0
0.0                 1.96060095242e-08   0.00413885254602  -0.00235277957472  -0.00248698165706 -6.67167752268e-31               15.0               50.0      3.33333333333        -60000000.0
9.80908925027e-42   1.25746417723e-05   0.00032978988429 -1.26707524473e-05 -0.000164999988783 -5.61291422711e-34               19.0                0.5    0.0263157894737        -60000000.0
1.61149323397e-40   4.84939874923e-05   0.00065831898155 -4.92583964729e-05 -0.000330000119675 -2.26116461809e-33               19.0                1.0    0.0526315789474        -60000000.0
8.14154407773e-40   0.000105049579702  0.000984327357401 -0.000107628444823 -0.000494999881084 -5.14759228797e-33               19.0                1.5    0.0789473684211        -60000000.0
2.57698787589e-39   0.000179532321454   0.00130655348585 -0.000185645561146  -0.00066000040988 -9.30050714241e-33               19.0                2.0     0.105263157895        -60000000.0
6.10826000599e-39   0.000269234902817   0.00162373805779 -0.000281174635575 -0.000825004804028 -1.48318372797e-32               19.0                2.5     0.131578947368        -60000000.0
1.28513082163e-38   0.000371448805936   0.00193461960407  -0.00039208009639 -0.000990028070191 -2.18868323751e-32               19.0                3.0     0.157894736842        -60000000.0
2.42901075806e-38   0.000483466294554   0.00223793813348 -0.000516226577929  -0.00115502723474 -3.06452238217e-32               19.0                3.5     0.184210526316        -60000000.0
3.38946072551e-38   0.000602578836606   0.00253243274528  -0.00065148185513   -0.0013197301314 -3.93513092136e-32               19.0                4.0     0.210526315789        -60000000.0
3.2403625689e-38    0.000726070823021   0.00281683605863 -0.000795707535417   -0.0014834963622 -4.51206073628e-32               19.0                4.5     0.236842105263        -60000000.0
3.51067304267e-38   0.000851191771289   0.00308986022901 -0.000946745331021  -0.00164529831181 -5.33645564489e-32               19.0                5.0     0.263157894737        -60000000.0
3.37362605286e-38   0.000975127704805   0.00335018035003  -0.00110238943307  -0.00180381107384 -6.01727694772e-32               19.0                5.5     0.289473684211        -60000000.0
3.26544581142e-38     0.0010950077467   0.00359646151082  -0.00126037889459  -0.00195755001187 -6.74955253109e-32               19.0                6.0     0.315789473684        -60000000.0
3.47115642598e-38    0.00120796744341   0.00382741109206  -0.00141841735513  -0.00210500797948 -7.75168212816e-32               19.0                6.5     0.342105263158        -60000000.0
3.36143475622e-38    0.00131126603264   0.00404186312153  -0.00157423096425  -0.00224477457778 -8.58077183953e-32               19.0                7.0     0.368421052632        -60000000.0
3.52426563778e-38     0.0014024342363   0.00423888013756  -0.00172565694356  -0.00237562790062 -9.69054813533e-32               19.0                7.5     0.394736842105        -60000000.0
3.39983033414e-38    0.00147941909745   0.00441783413407  -0.00187073692359    -0.002496604111 -1.05941451327e-31               19.0                8.0     0.421052631579        -60000000.0
3.27665619913e-38    0.00154070107783   0.00457846635982  -0.00200780391424  -0.00260703677668   -1.152221055e-31               19.0                8.5     0.447368421053        -60000000.0
3.36087423684e-38     0.0015853648847   0.00472091187476   -0.0021355476747  -0.00270657619694 -1.27323337706e-31               19.0                9.0     0.473684210526        -60000000.0
3.20855309376e-38    0.00161311777447   0.00484568636239  -0.00225305029744  -0.00279518189927 -1.36901963626e-31               19.0                9.5                0.5        -60000000.0
3.05230831499e-38    0.00162425715189   0.00495364383823  -0.00235978836827  -0.00287309421765 -1.46512651614e-31               19.0               10.0     0.526315789474        -60000000.0
3.05651221039e-38    0.00161959860634   0.00504591162098  -0.00245561022894  -0.00294079109153  -1.5893500959e-31               19.0               10.5     0.552631578947        -60000000.0
2.87560457864e-38    0.00160037518526   0.00512381257067  -0.00254068800132  -0.00299893554256  -1.6846654686e-31               19.0               11.0     0.578947368421        -60000000.0
2.69399629766e-38    0.00156812541263   0.00518878823641  -0.00261545892499  -0.00304831951325 -1.77892427391e-31               19.0               11.5     0.605263157895        -60000000.0
2.63794435909e-38    0.00152457994318   0.00524232518728  -0.00268055873676  -0.00308980952468 -1.90148654955e-31               19.0               12.0     0.631578947368        -60000000.0
2.44554607994e-38       0.00147155788     0.005285889074  -0.00273675732387  -0.00312429961014 -1.99291360734e-31               19.0               12.5     0.657894736842        -60000000.0
2.36202869147e-38    0.00141087923566   0.00532088051841  -0.00278490051642   -0.0031526717521 -2.11337262053e-31               19.0               13.0     0.684210526316        -60000000.0
2.16892976308e-38    0.00134429626542   0.00534859600521  -0.00282586051981  -0.00317576677844 -2.20159806333e-31               19.0               13.5     0.710526315789        -60000000.0
1.98451888518e-38    0.00127344287648   0.00537021014679   -0.0028604979434  -0.00319436367135 -2.28822717563e-31               19.0               14.0     0.736842105263        -60000000.0
1.88362539575e-38    0.00119980245472   0.00538676431461  -0.00288963292405  -0.00320916728924 -2.40457058106e-31               19.0               14.5     0.763157894737        -60000000.0
1.70902360709e-38    0.00112468921998   0.00539916345588  -0.00291402625407  -0.00322080290971 -2.48821710602e-31               19.0               15.0     0.789473684211        -60000000.0
1.54563220615e-38    0.00104924254174   0.00540818291483  -0.00293436846732  -0.00322981622958 -2.57061558659e-31               19.0               15.5     0.815789473684        -60000000.0
1.44501897641e-38   0.000974428758127   0.00541447934665  -0.00295127529171  -0.00323667563862 -2.68351630886e-31               19.0               16.0     0.842105263158        -60000000.0
1.29704185858e-38   0.000901050555058   0.00541859844816  -0.00296528651234  -0.00324177881339 -2.76361086642e-31               19.0               16.5     0.868421052632        -60000000.0
1.20105291377e-38   0.000829757539123   0.00542099178347   -0.0029768702916  -0.00324545953845 -2.87487071796e-31               19.0               17.0     0.894736842105        -60000000.0
1.0701716372e-38    0.000761063006394   0.00542202724318  -0.00298642771668  -0.00324799452756 -2.95309206099e-31               19.0               17.5     0.921052631579        -60000000.0
9.50640878198e-39   0.000695357016411   0.00542200359632  -0.00299429893857  -0.00324961160914 -3.03072152425e-31               19.0               18.0     0.947368421053        -60000000.0
8.68664918035e-39   0.000632922990462   0.00542115913049   -0.0030007706755  -0.00325049745697 -3.13993068916e-31               19.0               18.5     0.973684210526        -60000000.0
7.659497406e-39     0.000573952661398   0.00541968483958  -0.00300608189718  -0.00325080259245 -3.21621017062e-31               19.0               19.0                1.0        -60000000.0
6.73043652415e-39   0.000518558522344   0.00541773079021  -0.00301043201034  -0.00325064911522 -3.29238863304e-31               19.0               19.5      1.02631578947        -60000000.0
6.06902364899e-39   0.000466787952291   0.00541541567145  -0.00301398563352  -0.00325013388647 -3.39999710525e-31               19.0               20.0      1.05263157895        -60000000.0
5.28990170283e-39    0.00041863282263   0.00541283134226  -0.00301687805404  -0.00324933535012 -3.47527236557e-31               19.0               20.5      1.07894736842        -60000000.0
4.59345636606e-39   0.000374041235318   0.00541004965271  -0.00301922091239  -0.00324831489706 -3.55023974738e-31               19.0               21.0      1.10526315789        -60000000.0
4.08198242658e-39   0.000332924656732   0.00540712608199  -0.00302110538541  -0.00324712164002 -3.65709930112e-31               19.0               21.5      1.13157894737        -60000000.0
3.5116539516e-39    0.000295167239983   0.00540410246685  -0.00302260650642  -0.00324579445987 -3.73152026173e-31               19.0               22.0      1.15789473684        -60000000.0
3.08425791998e-39   0.000260630912408   0.00540101245861  -0.00302378498418  -0.00324436405208 -3.83809122242e-31               19.0               22.5      1.18421052632        -60000000.0
2.62463202368e-39   0.000229162495202    0.0053978806136  -0.00302469152302   -0.0032428540635 -3.91206953594e-31               19.0               23.0      1.21052631579        -60000000.0
2.21965676749e-39    0.00020059744088   0.00539472603123  -0.00302536705021  -0.00324128427565 -3.98587634667e-31               19.0               23.5      1.23684210526        -60000000.0
1.90996980687e-39   0.000174764451799   0.00539156371815  -0.00302584589917   -0.0032396694678  -4.0921020059e-31               19.0               24.0      1.26315789474        -60000000.0
1.59047375701e-39   0.000151489118139    0.0053884045883  -0.00302615580949  -0.00323802169078 -4.16562917755e-31               19.0               24.5      1.28947368421        -60000000.0
1.31301666107e-39   0.000130596163217   0.00538525728189  -0.00302632042803  -0.00323635072164 -4.23916645109e-31               19.0               25.0      1.31578947368        -60000000.0
1.09721669757e-39   0.000111912427769   0.00538212862011  -0.00302635908156  -0.00323466451846 -4.34473319064e-31               19.0               25.5      1.34210526316        -60000000.0
8.84219330989e-40    9.5268127609e-05    0.0053790236052  -0.00302628882309  -0.00323296899296 -4.41815612899e-31               19.0               26.0      1.36842105263        -60000000.0
7.17464813734e-40    8.0498928412e-05   0.00537594678462  -0.00302612306768  -0.00323126937474 -4.52363837988e-31               19.0               26.5      1.39473684211        -60000000.0
5.56315490337e-40   6.74465994166e-05   0.00537290043212  -0.00302587386614  -0.00322957021126  -4.5969070346e-31               19.0               27.0      1.42105263158        -60000000.0
4.20389539297e-40   5.59602852945e-05   0.00536988818567  -0.00302555190501  -0.00322787468576  -4.6698804382e-31               19.0               27.5      1.44736842105        -60000000.0
3.12489557544e-40    4.5896744183e-05   0.00536691140951  -0.00302516582451  -0.00322618598148 -4.77525294567e-31               19.0               28.0      1.47368421053        -60000000.0
2.14398665042e-40   3.71211044126e-05   0.00536397146789  -0.00302472358271  -0.00322450659951 -4.84818364577e-31               19.0               28.5                1.5        -60000000.0
1.31722055647e-40    2.9506788124e-05   0.00536107063454  -0.00302423177345  -0.00322283835885 -4.92087557358e-31               19.0               29.0      1.52631578947        -60000000.0
6.58610278233e-41   2.29357368653e-05    0.0053582093642  -0.00302369676319  -0.00322118353324  -5.0262264997e-31               19.0               29.5      1.55263157895        -60000000.0
9.80908925027e-42   1.72984044866e-05   0.00535538902113  -0.00302312378153  -0.00321954325955 -5.09872189955e-31               19.0               30.0      1.57894736842        -60000000.0
-3.50324616081e-41  1.24934480539e-05   0.00535260915058  -0.00302251783069  -0.00321791890201   -5.171625049e-31               19.0               30.5      1.60526315789        -60000000.0
-7.28675201449e-41  8.42767811093e-06   0.00534987111678  -0.00302188277601   -0.0032163115975 -5.27649337959e-31               19.0               31.0      1.63157894737        -60000000.0
-1.00893489431e-40  5.01561503441e-06   0.00534717537448  -0.00302122271023  -0.00321472225551 -5.34910678805e-31               19.0               31.5      1.65789473684        -60000000.0
-1.23314264861e-40  2.17927076385e-06   0.00534452146894  -0.00302054127133  -0.00321315178553 -5.45425843115e-31               19.0               32.0      1.68421052632        -60000000.0
-1.38728547968e-40 -1.52271042997e-07   0.00534190985491  -0.00301984118778  -0.00321160086969 -5.52643194758e-31               19.0               32.5      1.71052631579        -60000000.0
-1.49938935683e-40 -2.04329708708e-06   0.00533934007763  -0.00301912541545  -0.00321006973536 -5.59895948985e-31               19.0               33.0      1.73684210526        -60000000.0
-1.58346726469e-40  -3.5517693231e-06   0.00533681259185  -0.00301839645545  -0.00320855906466 -5.70369236309e-31               19.0               33.5      1.76315789474        -60000000.0
-1.61149323397e-40 -4.72981032118e-06   0.00533432739758  -0.00301765658151  -0.00320706908497 -5.77613312081e-31               19.0               34.0      1.78947368421        -60000000.0
-1.61149323397e-40  -5.6240914148e-06   0.00533188358531  -0.00301690806737  -0.00320560002365 -5.84831673915e-31               19.0               34.5      1.81578947368        -60000000.0
-1.61149323397e-40 -6.27626439709e-06   0.00532948070031  -0.00301615227727  -0.00320415210808 -5.95332741476e-31               19.0               35.0      1.84210526316        -60000000.0
-1.56945428004e-40 -6.72332012286e-06   0.00532711919732  -0.00301539125758  -0.00320272556564  -6.0254701663e-31               19.0               35.5      1.86842105263        -60000000.0
-1.54142831076e-40 -6.99799818094e-06   0.00532479771209  -0.00301462637253  -0.00320132016896 -6.12995829794e-31               19.0               36.0      1.89473684211        -60000000.0
-1.48537637218e-40 -7.12915459999e-06   0.00532251624463    -0.003013858759  -0.00319993591802 -6.20204227476e-31               19.0               36.5      1.92105263158        -60000000.0
-1.40129846432e-40 -7.14209935637e-06   0.00532027434019  -0.00301308978123  -0.00319857304021 -6.27450507301e-31               19.0               37.0      1.94736842105        -60000000.0
-1.34524652575e-40 -7.05893921094e-06   0.00531807154402  -0.00301232080346  -0.00319723108078 -6.37933024092e-31               19.0               37.5      1.97368421053        -60000000.0
-1.26116861789e-40 -6.89888413063e-06   0.00531590649189  -0.00301155228044   -0.0031959102671 -6.45103769221e-31               19.0               38.0                2.0        -60000000.0
-1.17709071003e-40 -6.67853772285e-06   0.00531377918378  -0.00301078512166  -0.00319460991705 -6.52331039097e-31               19.0               38.5      2.02631578947        -60000000.0
-1.10702578682e-40 -6.41217123842e-06   0.00531168916496  -0.00301002046399  -0.00319333048537  -6.6276846466e-31               19.0               39.0      2.05263157895        -60000000.0
-1.02294787896e-40 -6.11197226164e-06   0.00530963507117  -0.00300925876218  -0.00319207106259 -6.70009096601e-31               19.0               39.5      2.07894736842        -60000000.0
-9.38869971098e-41 -5.78827918929e-06   0.00530761690243  -0.00300850047097  -0.00319083210343 -6.77193617054e-31               19.0               40.0      2.10526315789        -60000000.0
-8.82818032525e-41 -5.44978462358e-06   0.00530563420398  -0.00300774627249  -0.00318961269841 -6.87658271842e-31               19.0               40.5      2.13157894737        -60000000.0
-7.98740124665e-41  -5.1037405413e-06   0.00530368515683  -0.00300699662148  -0.00318841307489 -6.94859919615e-31               19.0               41.0      2.15789473684        -60000000.0
-7.42688186092e-41 -4.75613193274e-06   0.00530177067048  -0.00300625220007  -0.00318723255077 -7.05231728715e-31               19.0               41.5      2.18421052632        -60000000.0
-6.72623262876e-41 -4.41182734789e-06    0.0052998884712  -0.00300551278087  -0.00318607112604 -7.12437646839e-31               19.0               42.0      2.21052631579        -60000000.0
-6.0255833966e-41  -4.07473788044e-06   0.00529803901372  -0.00300477904602  -0.00318492857332 -7.19698941767e-31               19.0               42.5      2.23684210526        -60000000.0
-5.46506401087e-41 -3.74793973634e-06   0.00529622138856  -0.00300405145026  -0.00318380421049 -7.30092056703e-31               19.0               43.0      2.26315789474        -60000000.0
-4.90454462514e-41  -3.4337930277e-06   0.00529443468622  -0.00300332999359  -0.00318269803756 -7.37259954931e-31               19.0               43.5      2.28947368421        -60000000.0
-4.34402523941e-41 -3.13403858421e-06   0.00529267845195  -0.00300261467601  -0.00318160959978 -7.44488648258e-31               19.0               44.0      2.31578947368        -60000000.0
-3.92363570011e-41 -2.84990431254e-06   0.00529095223101  -0.00300190617963  -0.00318053844239 -7.54941961361e-31               19.0               44.5      2.34210526316        -60000000.0
-3.50324616081e-41 -2.58217713878e-06   0.00528925511389   -0.0030012042771  -0.00317948456541 -7.62135252104e-31               19.0               45.0      2.36842105263        -60000000.0
-3.22298646795e-41 -2.33128005789e-06   0.00528758619112   -0.0030005089684  -0.00317844774145   -7.725210202e-31               19.0               45.5      2.39473684211        -60000000.0
-2.80259692865e-41 -2.09732875511e-06   0.00528594546267  -0.00299982093566  -0.00317742706102 -7.79740943237e-31               19.0               46.0      2.42105263158        -60000000.0
-2.38220738935e-41 -1.88019755321e-06   0.00528433247382  -0.00299913972412  -0.00317642275149 -7.86903560925e-31               19.0               46.5      2.44736842105        -60000000.0
-2.10194769649e-41 -1.67956248909e-06   0.00528274586031  -0.00299846556118  -0.00317543435813 -7.97301634977e-31               19.0               47.0      2.47368421053        -60000000.0
-1.82168800362e-41  -1.4949383953e-06   0.00528118562215  -0.00299779844681  -0.00317446165354 -8.04475732102e-31               19.0               47.5                2.5        -60000000.0
-1.68155815719e-41 -1.32572430811e-06   0.00527965084984  -0.00299713860841    -0.003173504183 -8.11735144402e-31               19.0               48.0      2.52631578947        -60000000.0
-1.40129846432e-41 -1.17122833654e-06   0.00527814108864  -0.00299648581858  -0.00317256171911 -8.22110351416e-31               19.0               48.5      2.55263157895        -60000000.0
-1.26116861789e-41 -1.03069575097e-06   0.00527665588379  -0.00299584007735  -0.00317163380714 -8.29289683164e-31               19.0               49.0      2.57894736842        -60000000.0
-9.80908925027e-42 -9.03327745938e-07   0.00527519478055  -0.00299520161207  -0.00317072044709 -8.36474249534e-31               19.0               49.5      2.60526315789        -60000000.0
-8.40779078595e-42  -7.8830542094e-07   0.00527375732418  -0.00299457042274   -0.0031698211842 -8.46888394799e-31               19.0               50.0      2.63157894737        -60000000.0
5.6051938573e-42    9.63944213339e-06  0.000329878702132 -9.69431113162e-06 -0.000164999974572  -5.6073045491e-34               25.0                0.5               0.02        -60000000.0
1.16307772539e-40   3.75143578424e-05  0.000659029183225 -3.79554876417e-05 -0.000330000005988 -2.25215003144e-33               25.0                1.0               0.04        -60000000.0
4.70836284013e-40   8.20607937158e-05  0.000986723762253 -8.35501339225e-05 -0.000495000165301 -5.10199273554e-33               25.0                1.5               0.06        -60000000.0
1.48817896911e-39   0.000141714224355   0.00131223362132 -0.000145244598571  -0.00066000023935 -9.15643088077e-33               25.0                2.0               0.08        -60000000.0
3.63496821646e-39   0.000214910585328   0.00163483127835 -0.000221806004674 -0.000824999972338 -1.44799781857e-32               25.0                2.5                0.1        -60000000.0
7.56420911043e-39   0.000300085815752   0.00195378834178 -0.000312000310032 -0.000990001353784 -2.11561906026e-32               25.0                3.0               0.12        -60000000.0
1.43044547238e-38   0.000395674419451    0.0022683775569 -0.000414596144083  -0.00115501256914 -2.92864889575e-32               25.0                3.5               0.14        -60000000.0
2.3645510287e-38    0.000500112662394   0.00257786905422 -0.000528358839347  -0.00132004015541 -3.89920860608e-32               25.0                4.0               0.16        -60000000.0
3.829748703e-38     0.000611837606357   0.00288153523798 -0.000652053302019  -0.00148504636854 -5.04158506808e-32               25.0                4.5               0.18        -60000000.0
5.8152484971e-38    0.000729284181489   0.00317865055877  -0.00078445083318  -0.00164988989582 -6.37213619253e-32               25.0                5.0                0.2        -60000000.0
5.83052265036e-38   0.000850887261095   0.00346848355548 -0.000924317760109  -0.00181426287327 -7.18881089277e-32               25.0                5.5               0.22        -60000000.0
5.84369485593e-38   0.000975071770881   0.00375029799216  -0.00107041489628  -0.00197768440557 -8.05642387286e-32               25.0                6.0               0.24        -60000000.0
5.85588615257e-38    0.00110024222977   0.00402334444516  -0.00122149106119  -0.00213951011574 -8.97776406204e-32               25.0                6.5               0.26        -60000000.0
5.86779718951e-38    0.00122477331388   0.00428685916631  -0.00137627341701  -0.00229897000281 -9.95455796762e-32               25.0                7.0               0.28        -60000000.0
5.87928783692e-38     0.0013470111071   0.00454006885775  -0.00153346286424  -0.00245521687248 -1.09870885577e-31               25.0                7.5                0.3        -60000000.0
5.88951731571e-38    0.00146528986988   0.00478220636069   -0.0016917387029  -0.00260737328972 -1.20746550128e-31               25.0                8.0               0.32        -60000000.0
5.89652380803e-38     0.0015779627347   0.00501253725815  -0.00184977125173  -0.00275457455245 -1.32149143796e-31               25.0                8.5               0.34        -60000000.0
5.89820536619e-38    0.00168344672602   0.00523038988831  -0.00200624640456  -0.00289600643555 -1.44045364736e-31               25.0                9.0               0.36        -60000000.0
5.89161926341e-38    0.00178027289621   0.00543518990526  -0.00215989507524  -0.00303093634102 -1.56396722394e-31               25.0                9.5               0.38        -60000000.0
5.8741030326e-38     0.00186713577932   0.00562648710911  -0.00230952400671  -0.00315873580803 -1.69152730208e-31               25.0               10.0                0.4        -60000000.0
5.84327446639e-38    0.00194293875211   0.00580398364036  -0.00245404885391  -0.00327890006702 -1.82259044521e-31               25.0               10.5               0.42        -60000000.0
5.79717174691e-38    0.00200682870855   0.00596754762228  -0.00259252010437  -0.00339105827152 -1.95657200562e-31               25.0               11.0               0.44        -60000000.0
5.73411331602e-38    0.00205821925192   0.00611722043686   -0.0027241449061  -0.00349497986463 -2.09291534541e-31               25.0               11.5               0.46        -60000000.0
5.65353865432e-38    0.00209679819818   0.00625321490588  -0.00284830048258  -0.00359057116839 -2.23096889172e-31               25.0               12.0               0.48        -60000000.0
5.55502737228e-38    0.00212252416532   0.00637590437691  -0.00296453981719   -0.0036778710637  -2.3702158403e-31               25.0               12.5                0.5        -60000000.0
5.43899985943e-38    0.00213560997508   0.00648580589768  -0.00307258801513   -0.0037570373479 -2.51011711679e-31               25.0               13.0               0.52        -60000000.0
5.30657715455e-38    0.00213649650505     0.006583555205  -0.00317233434544  -0.00382833331969 -2.65020068674e-31               25.0               13.5               0.54        -60000000.0
5.15888029641e-38    0.00212581994674   0.00666988444209  -0.00326381632476  -0.00389210845242 -2.79004732111e-31               25.0               14.0               0.56        -60000000.0
4.99745071332e-38    0.00210437474379    0.0067455930548  -0.00334720107276  -0.00394878088628 -2.92927452506e-31               25.0               14.5               0.58        -60000000.0
4.82453048282e-38    0.00207307493838   0.00681152232573  -0.00342276439369  -0.00399881946578 -3.06765316903e-31               25.0               15.0                0.6        -60000000.0
4.64166103323e-38    0.00203291665457   0.00686853218212  -0.00349086735696  -0.00404272259402 -3.20490774652e-31               25.0               15.5               0.62        -60000000.0
4.45122457193e-38    0.00198494285542     0.006917477549  -0.00355193583346    -0.004081006864 -3.34091772345e-31               25.0               16.0               0.64        -60000000.0
4.25504278692e-38    0.00193021332962   0.00695919334248  -0.00360643889508  -0.00411418841395 -3.47547509242e-31               25.0               16.5               0.66        -60000000.0
4.05507749606e-38    0.00186977558769   0.00699447900843  -0.00365487221643  -0.00414277383243 -3.60855666497e-31               25.0               17.0               0.68        -60000000.0
3.85301025751e-38    0.00180464598998   0.00702408669895   -0.0036977403397  -0.00416725106334 -3.74012938032e-31               25.0               17.5                0.7        -60000000.0
3.65080288911e-38    0.00173579053353   0.00704871581547   -0.0037355450786  -0.00418808076574 -3.87009612242e-31               25.0               18.0               0.72        -60000000.0
3.44957642963e-38    0.00166411359714   0.00706900800651  -0.00376877505914  -0.00420569404014 -3.99874755064e-31               25.0               18.5               0.74        -60000000.0
3.25087230739e-38    0.00159044998327   0.00708554625817  -0.00379789662475  -0.00422048651672 -4.12579461273e-31               25.0               19.0               0.76        -60000000.0
3.05581156115e-38    0.00151555877892    0.0070988526204  -0.00382334974347  -0.00423281971962 -4.25165699693e-31               25.0               19.5               0.78        -60000000.0
2.86523497e-38       0.00144012267356    0.0071093927545  -0.00384554368793   -0.0042430197027 -4.37603164608e-31               25.0               20.0                0.8        -60000000.0
2.68012344287e-38    0.00136474670853   0.00711757820682  -0.00386485453419  -0.00425137795901 -4.49939931902e-31               25.0               20.5               0.82        -60000000.0
2.50117762897e-38    0.00128996225612   0.00712376777301  -0.00388162607123  -0.00425815278504 -4.62153823303e-31               25.0               21.0               0.84        -60000000.0
2.32867778801e-38    0.00121622815641   0.00712827522875  -0.00389616843677  -0.00426357246397 -4.74265226289e-31               25.0               21.5               0.86        -60000000.0
2.16318443938e-38    0.00114393685635   0.00713137069397  -0.00390875948142  -0.00426783662988 -4.86282819316e-31               25.0               22.0               0.88        -60000000.0
2.00483771291e-38    0.00107341736566   0.00713328699931  -0.00391964795199  -0.00427111854151 -4.98213581882e-31               25.0               22.5                0.9        -60000000.0
1.85405799815e-38    0.00100494230537   0.00713422286935  -0.00392905258195  -0.00427356826549 -5.10065411839e-31               25.0               23.0               0.92        -60000000.0
1.71070516525e-38   0.000938731261613   0.00713434656063  -0.00393716800318  -0.00427531540481 -5.21836518394e-31               25.0               23.5               0.94        -60000000.0
1.5750594739e-38     0.00087495658363   0.00713380131856  -0.00394416338168  -0.00427647091783 -5.33565977552e-31               25.0               24.0               0.96        -60000000.0
1.44684066442e-38   0.000813749124973   0.00713270765118  -0.00395018832933  -0.00427712984674 -5.45215631664e-31               25.0               24.5               0.98        -60000000.0
1.32604873679e-38   0.000755201369884   0.00713116605766  -0.00395537108488  -0.00427737177233 -5.56838332058e-31               25.0               25.0                1.0        -60000000.0
1.21254356118e-38   0.000699373686075   0.00712926066626  -0.00395982397094   -0.0042772658162 -5.68389722189e-31               25.0               25.5               1.02        -60000000.0
1.10618500774e-38   0.000646296598461   0.00712706196282  -0.00396364475819  -0.00427686927651 -5.79924765602e-31               25.0               26.0               1.04        -60000000.0
1.00669281677e-38   0.000595976359818   0.00712462770025  -0.00396691712012  -0.00427623126598 -5.91411916803e-31               25.0               26.5               1.06        -60000000.0
9.13926858433e-39   0.000548396940303   0.00712200653652  -0.00396971290684  -0.00427539225711 -6.02865226624e-31               25.0               27.0               1.08        -60000000.0
8.2760687303e-39    0.000503524631768   0.00711923712515  -0.00397209441871  -0.00427438681072 -6.14288643991e-31               25.0               27.5                1.1        -60000000.0
7.47312471024e-39   0.000461309326738   0.00711635311745  -0.00397411531594  -0.00427324357588 -6.25685980077e-31               25.0               28.0               1.12        -60000000.0
6.73043652415e-39   0.000421688838514   0.00711337997927    -0.003975821528   -0.0042719866542 -6.37058061402e-31               25.0               28.5               1.14        -60000000.0
6.04239897817e-39     0.0003845897254   0.00711034044798  -0.00397725261791  -0.00427063605457  -6.4839561258e-31               25.0               29.0               1.16        -60000000.0
5.40901207229e-39   0.000349930104449   0.00710725225872  -0.00397844223698  -0.00426920860264 -6.59742439144e-31               25.0               29.5               1.18        -60000000.0
4.82467061267e-39   0.000317621754675   0.00710412950866  -0.00397941948904  -0.00426771839557  -6.7104128166e-31               25.0               30.0                1.2        -60000000.0
4.2893745993e-39    0.000287570827595   0.00710098447598  -0.00398020983994   -0.0042661772568  -6.8235330257e-31               25.0               30.5               1.22        -60000000.0
3.79751883832e-39   0.000259680291492   0.00709782671038   -0.0039808346628  -0.00426459519076 -6.93621380196e-31               25.0               31.0               1.24        -60000000.0
3.34910332974e-39   0.000233850386167    0.0070946643973  -0.00398131305701  -0.00426297992817 -7.04926697115e-31               25.0               31.5               1.26        -60000000.0
2.93852287969e-39    0.00020998022876   0.00709150344846  -0.00398166093873  -0.00426133919973 -7.16183708563e-31               25.0               32.0               1.28        -60000000.0
2.56577748818e-39   0.000187968709042   0.00708834932084  -0.00398189195039  -0.00425967800766  -7.2738649115e-31               25.0               32.5                1.3        -60000000.0
2.22806455828e-39   0.000167714688359    0.0070852065619  -0.00398201927965  -0.00425800180892 -7.38620314136e-31               25.0               33.0               1.32        -60000000.0
1.92118019459e-39   0.000149118662307   0.00708207835487  -0.00398205293095    -0.004256315151 -7.49887840748e-31               25.0               33.5               1.34        -60000000.0
1.64372309865e-39   0.000132082718096   0.00707896833774  -0.00398200290874  -0.00425462076237 -7.61102607868e-31               25.0               34.0               1.36        -60000000.0
1.39569327047e-39   0.000116511273518   0.00707587832949  -0.00398187739847  -0.00425292228101 -7.72263054292e-31               25.0               34.5               1.38        -60000000.0
1.17148551618e-39   0.000102311048522   0.00707281105861   -0.0039816836761  -0.00425122243541 -7.83505647567e-31               25.0               35.0                1.4        -60000000.0
9.71099835777e-40   8.93920955036e-05   0.00706976743459  -0.00398142810809  -0.00424952304456 -7.94696353787e-31               25.0               35.5               1.42        -60000000.0
7.93134930808e-40   7.76676287728e-05   0.00706674927642   -0.0039811170609  -0.00424782683695 -8.05841417765e-31               25.0               36.0               1.44        -60000000.0
6.34788204339e-40   6.70540529768e-05   0.00706375794834  -0.00398075553676   -0.0042461351768 -8.17003838652e-31               25.0               36.5               1.46        -60000000.0
4.93257059442e-40   5.74715706136e-05   0.00706079435986  -0.00398034808313  -0.00424444942837 -8.28219432291e-31               25.0               37.0               1.48        -60000000.0
3.69942794582e-40   4.88439759749e-05   0.00705785942046  -0.00397989970224   -0.0042427709559 -8.39380751152e-31               25.0               37.5                1.5        -60000000.0
2.62042812829e-40   4.10988221233e-05   0.00705495403963  -0.00397941312258  -0.00424110157837  -8.5048586669e-31               25.0               38.0               1.52        -60000000.0
1.66754517255e-40    3.4167229046e-05   0.00705207821738  -0.00397889334636  -0.00423944175054 -8.61634328581e-31               25.0               38.5               1.54        -60000000.0
8.40779078595e-41   2.79842051754e-05   0.00704923331796  -0.00397834219257   -0.0042377923819 -8.72828157208e-31               25.0               39.0               1.56        -60000000.0
1.40129846432e-41   2.24883862643e-05    0.0070464188866  -0.00397776375394  -0.00423615438194 -8.83966149853e-31               25.0               39.5               1.58        -60000000.0
-4.7644147787e-41   1.76220602555e-05   0.00704363628756  -0.00397715984946  -0.00423452866016 -8.95046561642e-31               25.0               40.0                1.6        -60000000.0
-9.80908925027e-41  1.33309479011e-05   0.00704088461134  -0.00397653366235  -0.00423291567131  -9.0622670678e-31               25.0               40.5               1.62        -60000000.0
-1.41531144897e-40  9.56432266719e-06   0.00703816522218  -0.00397588701162  -0.00423131632488 -9.17349638403e-31               25.0               41.0               1.64        -60000000.0
-1.77964904969e-40  6.27478025095e-06   0.00703547766534  -0.00397522262574  -0.00422973107561 -9.28426927786e-31               25.0               41.5               1.66        -60000000.0
-2.0739217272e-40   3.41806383197e-06   0.00703282194081  -0.00397454141421  -0.00422815946877 -9.39526625029e-31               25.0               42.0               1.68        -60000000.0
-2.29812948149e-40  9.53081391586e-07   0.00703019850334  -0.00397384656026  -0.00422660286858 -9.50691249968e-31               25.0               42.5                1.7        -60000000.0
-2.48029828185e-40 -1.15832388126e-06   0.00702760735294  -0.00397313851863  -0.00422506127506 -9.61798385886e-31               25.0               43.0               1.72        -60000000.0
-2.62042812829e-40 -2.95146995732e-06   0.00702504803485  -0.00397241910832  -0.00422353514296  -9.7283995126e-31               25.0               43.5               1.74        -60000000.0
-2.71851902079e-40 -4.45902781365e-06   0.00702252054907  -0.00397169014832  -0.00422202447226 -9.83938730148e-31               25.0               44.0               1.76        -60000000.0
-2.77457095936e-40 -5.71107561242e-06   0.00702002489561  -0.00397095300286  -0.00422052971771 -9.95090498118e-31               25.0               44.5               1.78        -60000000.0
-2.80259692865e-40 -6.73529454431e-06   0.00701756107446   -0.0039702081267  -0.00421905042458 -1.00618119548e-30               25.0               45.0                1.8        -60000000.0
-2.81660991329e-40 -7.55708562394e-06   0.00701512908563  -0.00396945733883  -0.00421758750235 -1.01720871003e-30               25.0               45.5               1.82        -60000000.0
-2.78858394401e-40 -8.19972711952e-06   0.00701272801962  -0.00396870154873  -0.00421614004154 -1.02835239647e-30               25.0               46.0               1.84        -60000000.0
-2.76055797472e-40 -8.68446736746e-06   0.00701035833117  -0.00396794121116  -0.00421470940637 -1.03943326744e-30               25.0               46.5               1.86        -60000000.0
-2.70450603615e-40  -9.0306775391e-06    0.0070080191108  -0.00396717769036  -0.00421329468736 -1.05046491458e-30               25.0               47.0               1.88        -60000000.0
-2.63444111293e-40 -9.25598175883e-06   0.00700571081325  -0.00396641189582  -0.00421189588451  -1.0615242042e-30               25.0               47.5                1.9        -60000000.0
-2.56437618971e-40 -9.37635391551e-06   0.00700343252902  -0.00396564428229  -0.00421051345256 -1.07265861526e-30               25.0               48.0               1.92        -60000000.0
-2.48029828185e-40  -9.4062508893e-06   0.00700118425812  -0.00396487530452  -0.00420914693677 -1.08372819046e-30               25.0               48.5               1.94        -60000000.0
-2.38220738935e-40 -9.35871558028e-06   0.00699896600054  -0.00396410632675  -0.00420779679189 -1.09473081759e-30               25.0               49.0               1.96        -60000000.0
-2.28411649685e-40 -9.24548171355e-06   0.00699677684679  -0.00396333734898  -0.00420646256316 -1.10579460715e-30               25.0               49.5               1.98        -60000000.0
-2.18602560435e-40 -9.07707597975e-06   0.00699461634213  -0.00396256882595  -0.00420514379584 -1.11692139587e-30               25.0               50.0                2.0        -60000000.0
4.42810314727e-40   9.68459303863e-05  0.000362876733107 -0.000106904856523 -0.000192158637446 -6.35429797249e-34                2.0                0.5               0.25        -70000000.0
4.20389539297e-40   0.000198102284799  0.000595084486577 -0.000276690343526 -0.000343267970493 -1.76978050055e-33                2.0                1.0                0.5        -70000000.0
2.55036320507e-40   0.000151898262857  0.000660586579215 -0.000353156622168 -0.000393252463482 -3.03336051768e-33                2.0                1.5               0.75        -70000000.0
1.0369608636e-40    7.04854983269e-05  0.000665575555558 -0.000369167963754 -0.000399221363523  -4.1577419577e-33                2.0                2.0                1.0        -70000000.0
3.08285662151e-41   2.30080168251e-05  0.000662316381295 -0.000371568489754 -0.000397953840547 -5.22108364377e-33                2.0                2.5               1.25        -70000000.0
7.00649232162e-42   4.55880311279e-06  0.000658733654291 -0.000371457275605 -0.000395991946789 -6.26730339079e-33                2.0                3.0                1.5        -70000000.0
2.80259692865e-42   -3.4894673262e-07  0.000655552923945 -0.000370725217635 -0.000394125891034 -7.30557757374e-33                2.0                3.5               1.75        -70000000.0
2.80259692865e-42  -8.47166115037e-07  0.000652830976833 -0.000369839739278 -0.000392480046685 -8.33949100554e-33                2.0                4.0                2.0        -70000000.0
4.20389539297e-42  -4.80096962185e-07  0.000650524668799 -0.000368963185338  -0.00039106205918 -9.36996993328e-33                2.0                4.5               2.25        -70000000.0
4.20389539297e-42  -1.83523640729e-07  0.000648567095141  -0.00036815069393 -0.000389845951076  -1.0399215539e-32                2.0                5.0                2.5        -70000000.0
4.20389539297e-42   -4.9243241429e-08  0.000646894534384  -0.00036741613485 -0.000388799634266 -1.14280127292e-32                2.0                5.5               2.75        -70000000.0
4.20389539297e-42  -5.99123008149e-09   0.00064545395162 -0.000366758087011 -0.000387893891229 -1.24551547281e-32                2.0                6.0                3.0        -70000000.0
4.20389539297e-42   2.81385440122e-09  0.000644202941658 -0.000366169899735 -0.000387104392985 -1.34816560309e-32                2.0                6.5               3.25        -70000000.0
4.20389539297e-42   2.52099036091e-09  0.000643107910037 -0.000365643501254 -0.000386411358022 -1.45076723275e-32                2.0                7.0                3.5        -70000000.0
4.20389539297e-42   1.19091216923e-09  0.000642142424567 -0.000365171189287 -0.000385798841762 -1.55321934275e-32                2.0                7.5               3.75        -70000000.0
4.20389539297e-42    4.1825793046e-10  0.000641285339498 -0.000364745915249 -0.000385254082858 -1.65600880469e-32                2.0                8.0                4.0        -70000000.0
4.20389539297e-42   1.20544389358e-10  0.000640519772332 -0.000364361596894 -0.000384766735806  -1.7585217557e-32                2.0                8.5               4.25        -70000000.0
4.20389539297e-42   3.94843866262e-11  0.000639832080651 -0.000364012947784  -0.00038432835936 -1.86075719132e-32                2.0                9.0                4.5        -70000000.0
4.20389539297e-42   2.86380077638e-11  0.000639211123143 -0.000363695505712 -0.000383932075465  -1.9631300932e-32                2.0                9.5               4.75        -70000000.0
4.20389539297e-42   3.24690361403e-11  0.000638647748019 -0.000363405405324  -0.00038357219978 -2.06557129773e-32                2.0               10.0                5.0        -70000000.0
4.20389539297e-42   3.61734432556e-11  0.000638134395103 -0.000363139406545 -0.000383244014301 -2.16803761352e-32                2.0               10.5               5.25        -70000000.0
4.20389539297e-42   3.79220682363e-11   0.00063766481162  -0.00036289475247 -0.000382943568411 -2.27042543867e-32                2.0               11.0                5.5        -70000000.0
4.20389539297e-42   3.85054740371e-11  0.000637233597445 -0.000362668970411 -0.000382667479926 -2.37326153583e-32                2.0               11.5               5.75        -70000000.0
4.20389539297e-42   3.86349074477e-11  0.000636836375634 -0.000362460070846 -0.000382412991939  -2.4756835123e-32                2.0               12.0                6.0        -70000000.0
4.20389539297e-42   3.86389156077e-11  0.000636469167148 -0.000362266234788 -0.000382177660185 -2.57813920962e-32                2.0               12.5               6.25        -70000000.0
4.20389539297e-42   3.86249293996e-11  0.000636128845599 -0.000362085927463 -0.000381959409879 -2.68055013713e-32                2.0               13.0                6.5        -70000000.0
4.20389539297e-42   3.86160558825e-11  0.000635812511973 -0.000361917813052 -0.000381756450452  -2.7829579078e-32                2.0               13.5               6.75        -70000000.0
4.20389539297e-42   3.86125017322e-11  0.000635517778846 -0.000361760697842 -0.000381567275554 -2.88531631688e-32                2.0               14.0                7.0        -70000000.0
4.20389539297e-42   3.86115259503e-11  0.000635242429325 -0.000361613558653 -0.000381390520943 -2.98731283672e-32                2.0               14.5               7.25        -70000000.0
4.20389539297e-42   3.86114107538e-11  0.000634984701264 -0.000361475485988 -0.000381224992907 -3.08967727251e-32                2.0               15.0                7.5        -70000000.0
4.20389539297e-42   3.86115022333e-11  0.000634742946204 -0.000361345684041 -0.000381069668265 -3.19192691394e-32                2.0               15.5               7.75        -70000000.0
4.20389539297e-42   3.86115496672e-11  0.000634515743059 -0.000361223413847 -0.000380923637522 -3.29478754839e-32                2.0               16.0                8.0        -70000000.0
4.20389539297e-42   3.86116038773e-11   0.00063430178443 -0.000361108050129  -0.00038078610487 -3.39620837446e-32                2.0               16.5               8.25        -70000000.0
4.20389539297e-42   3.86116682518e-11   0.00063409993345 -0.000360999052873 -0.000380656331345 -3.49947882482e-32                2.0               17.0                8.5        -70000000.0
4.20389539297e-42   3.86116953569e-11  0.000633909280623 -0.000360895910489 -0.000380533691668 -3.60225881623e-32                2.0               17.5               8.75        -70000000.0
4.20389539297e-42   3.86117156856e-11  0.000633728802768 -0.000360798139809 -0.000380417617407 -3.70325203327e-32                2.0               18.0                9.0        -70000000.0
4.20389539297e-42   3.86117427907e-11  0.000633557817764 -0.000360705371349  -0.00038030759697 -3.80661604105e-32                2.0               18.5               9.25        -70000000.0
4.20389539297e-42   3.86117597314e-11  0.000633395586647 -0.000360617207207 -0.000380203175609  -3.9079352741e-32                2.0               19.0                9.5        -70000000.0
4.20389539297e-42   3.86118105533e-11  0.000633241370451 -0.000360533306321 -0.000380103898578 -4.01133458114e-32                2.0               19.5               9.75        -70000000.0
4.20389539297e-42   3.86118342703e-11  0.000633094657587 -0.000360453384474 -0.000380009453238 -4.11259899988e-32                2.0               20.0               10.0        -70000000.0
4.20389539297e-42   3.86118512109e-11   0.00063295487962 -0.000360377157449 -0.000379919470106 -4.21614983549e-32                2.0               20.5              10.25        -70000000.0
4.20389539297e-42   3.86118884804e-11  0.000632821638646 -0.000360304426295 -0.000379833636543 -4.31729085028e-32                2.0               21.0               10.5        -70000000.0
4.20389539297e-42   3.86119121973e-11  0.000632694366232 -0.000360234878372 -0.000379751668333 -4.42079318527e-32                2.0               21.5              10.75        -70000000.0
4.20389539297e-42   3.86119325261e-11  0.000632572721315  -0.00036016834315 -0.000379673338102 -4.52196519454e-32                2.0               22.0               11.0        -70000000.0
4.20389539297e-42   3.86119528549e-11  0.000632456362837 -0.000360104650099 -0.000379598361633 -4.62551603015e-32                2.0               22.5              11.25        -70000000.0
4.20389539297e-42   3.86119731837e-11  0.000632344949736 -0.000360043571845 -0.000379526568395 -4.72831438866e-32                2.0               23.0               11.5        -70000000.0
4.20389539297e-42   3.86119833481e-11  0.000632238197795 -0.000359985023124 -0.000379457759436 -4.82896408355e-32                2.0               23.5              11.75        -70000000.0
4.20389539297e-42   3.86119969006e-11  0.000632135765954 -0.000359928776561 -0.000379391735805 -4.93259297933e-32                2.0               24.0               12.0        -70000000.0
4.20389539297e-42   3.86120138412e-11   0.00063203742684 -0.000359874775313 -0.000379328355393  -5.0335976758e-32                2.0               24.5              12.25        -70000000.0
4.20389539297e-42   3.86120273938e-11  0.000631942896234 -0.000359822820428 -0.000379267419248 -5.13740909463e-32                2.0               25.0               12.5        -70000000.0
4.20389539297e-42   3.86120409463e-11  0.000631852003607 -0.000359772826641 -0.000379208813683 -5.23828579539e-32                2.0               25.5              12.75        -70000000.0
4.20389539297e-42   3.86120544988e-11  0.000631764578429 -0.000359724680266 -0.000379152425012 -5.34204555675e-32                2.0               26.0               13.0        -70000000.0
4.20389539297e-42    3.8612057887e-11  0.000631680336483 -0.000359678296036 -0.000379098139547 -5.44293775474e-32                2.0               26.5              13.25        -70000000.0
4.20389539297e-42   3.86120646632e-11   0.00063159916408 -0.000359633560265 -0.000379045758336 -5.54672908456e-32                2.0               27.0               13.5        -70000000.0
4.20389539297e-42   3.86120816039e-11  0.000631520890693 -0.000359590387689  -0.00037899528138 -5.64756962509e-32                2.0               27.5              13.75        -70000000.0
4.20389539297e-42   3.86121120971e-11  0.000631445345789 -0.000359548721462  -0.00037894656657 -5.75155036561e-32                2.0               28.0               14.0        -70000000.0
4.20389539297e-42   3.86121290377e-11  0.000631372415683   -0.0003595084479  -0.00037889950022 -5.85433322688e-32                2.0               28.5              14.25        -70000000.0
4.20389539297e-42   3.86121154852e-11  0.000631301986687 -0.000359469510158 -0.000378854053906 -5.95454699015e-32                2.0               29.0               14.5        -70000000.0
4.20389539297e-42   3.86121222615e-11  0.000631233831427 -0.000359431879815 -0.000378810085522 -6.05861440042e-32                2.0               29.5              14.75        -70000000.0
4.20389539297e-42   3.86121256496e-11  0.000631168006748 -0.000359395443184 -0.000378767595066  -6.1590990784e-32                2.0               30.0               15.0        -70000000.0
4.20389539297e-42   3.86121392021e-11  0.000631104171589 -0.000359360171842 -0.000378726412009 -6.26322905161e-32                2.0               30.5              15.25        -70000000.0
4.20389539297e-42   3.86121527546e-11  0.000631042439636 -0.000359326008947 -0.000378686564773 -6.36387501568e-32                2.0               31.0               15.5        -70000000.0
4.20389539297e-42   3.86121764716e-11  0.000630982640359 -0.000359292869234 -0.000378647968091 -6.47032957488e-32                2.0               31.5              15.75        -70000000.0
4.20389539297e-42   3.86121425903e-11  0.000630924660072 -0.000359260752703   -0.0003786105367 -6.57271869147e-32                2.0               32.0               16.0        -70000000.0
4.20389539297e-42   3.86121764716e-11  0.000630868441931 -0.000359229602509 -0.000378574242177 -6.67143266629e-32                2.0               32.5              16.25        -70000000.0
4.20389539297e-42   3.86121764716e-11  0.000630813872249  -0.00035919936181 -0.000378539027679 -6.77254010372e-32                2.0               33.0               16.5        -70000000.0
4.20389539297e-42   3.86121900241e-11  0.000630760894182 -0.000359169973763 -0.000378504807941  -6.8799290891e-32                2.0               33.5              16.75        -70000000.0
4.20389539297e-42   3.86122001885e-11  0.000630709450888 -0.000359141466788 -0.000378471611384 -6.98231763171e-32                2.0               34.0               17.0        -70000000.0
4.20389539297e-42   3.86122001885e-11   0.00063065959921 -0.000359113755621 -0.000378439381166 -7.08065335908e-32                2.0               34.5              17.25        -70000000.0
4.20389539297e-42   3.86122239054e-11   0.00063061105493 -0.000359086811841  -0.00037840803202 -7.18708151558e-32                2.0               35.0               17.5        -70000000.0
4.20389539297e-42   3.86122340698e-11  0.000630563818049 -0.000359060607025 -0.000378377563948 -7.28943389796e-32                2.0               35.5              17.75        -70000000.0
4.20389539297e-42   3.86122374579e-11   0.00063051794541 -0.000359035112751 -0.000378347920105 -7.38775125823e-32                2.0               36.0               18.0        -70000000.0
4.20389539297e-42   3.86122408461e-11  0.000630473266483 -0.000359010300599  -0.00037831907207 -7.48872725612e-32                2.0               36.5              18.25        -70000000.0
4.20389539297e-42   3.86122577867e-11  0.000630429781268 -0.000358986113724 -0.000378290962999 -7.59660641346e-32                2.0               37.0               18.5        -70000000.0
4.20389539297e-42   3.86122611749e-11  0.000630387432921 -0.000358962580549 -0.000378263621315 -7.69899323415e-32                2.0               37.5              18.75        -70000000.0
4.20389539297e-42    3.8612264563e-11  0.000630346278285 -0.000358939672651 -0.000378237018595 -7.79707124816e-32                2.0               38.0               19.0        -70000000.0
4.20389539297e-42   3.86122713393e-11  0.000630306146832 -0.000358917333187 -0.000378211069574 -7.89796000232e-32                2.0               38.5              19.25        -70000000.0
4.20389539297e-42   3.86122611749e-11  0.000630266924873 -0.000358895533736 -0.000378185745831 -8.00613819899e-32                2.0               39.0               19.5        -70000000.0
4.20389539297e-42    3.8612264563e-11  0.000630228782939 -0.000358874274298 -0.000378161075787 -8.10852387175e-32                2.0               39.5              19.75        -70000000.0
4.20389539297e-42   3.86122713393e-11  0.000630191550499 -0.000358853554872 -0.000378137031021  -8.2063889422e-32                2.0               40.0               20.0        -70000000.0
4.20389539297e-42   3.86122815037e-11  0.000630155170711 -0.000358833290193 -0.000378113526267 -8.31330784463e-32                2.0               40.5              20.25        -70000000.0
4.20389539297e-42   3.86122916681e-11  0.000630119700418 -0.000358813537105 -0.000378090618369 -8.41569409135e-32                2.0               41.0               20.5        -70000000.0
4.20389539297e-42   3.86122984443e-11  0.000630085139619 -0.000358794267186 -0.000378068278906 -8.51341681678e-32                2.0               41.5              20.75        -70000000.0
4.20389539297e-42   3.86123119968e-11  0.000630051431472 -0.000358775480436 -0.000378046451033 -8.61400308778e-32                2.0               42.0               21.0        -70000000.0
4.20389539297e-42   3.86123018324e-11  0.000630018348602 -0.000358757034746 -0.000378025106329 -8.72287693834e-32                2.0               42.5              21.25        -70000000.0
4.20389539297e-42   3.86123086087e-11  0.000629986118383 -0.000358739072226 -0.000378004244794 -8.82521898923e-32                2.0               43.0               21.5        -70000000.0
4.20389539297e-42   3.86123187731e-11  0.000629954627129 -0.000358721479188 -0.000377983866429 -8.92255543161e-32                2.0               43.5              21.75        -70000000.0
4.20389539297e-42   3.86123289375e-11  0.000629923817996 -0.000358704284054  -0.00037796394281 -9.02338506667e-32                2.0               44.0               22.0        -70000000.0
4.20389539297e-42   3.86123458782e-11  0.000629893634141 -0.000358687458402 -0.000377944445518 -9.13238748692e-32                2.0               44.5              22.25        -70000000.0
4.20389539297e-42    3.8612366207e-11   0.00062986418925 -0.000358671030654 -0.000377925402972 -9.23477201172e-32                2.0               45.0               22.5        -70000000.0
4.20389539297e-42   3.86123458782e-11  0.000629835369637 -0.000358654972388 -0.000377906786753 -9.33199997342e-32                2.0               45.5              22.75        -70000000.0
4.20389539297e-42   3.86123458782e-11  0.000629807175301 -0.000358639226761 -0.000377888568437 -9.43952441616e-32                2.0               46.0               23.0        -70000000.0
4.20389539297e-42   3.86123391019e-11  0.000629779606243 -0.000358623793772 -0.000377870719603 -9.54190836699e-32                2.0               46.5              23.25        -70000000.0
4.20389539297e-42   3.86123560426e-11  0.000629752605619 -0.000358608701845 -0.000377853240252 -9.63898250423e-32                2.0               47.0               23.5        -70000000.0
4.20389539297e-42   3.86123628188e-11  0.000629726116586 -0.000358593922556 -0.000377836130383 -9.73954811224e-32                2.0               47.5              23.75        -70000000.0
4.20389539297e-42   3.86123628188e-11  0.000629700139143 -0.000358579427484 -0.000377819333153 -9.84907571674e-32                2.0               48.0               24.0        -70000000.0
4.20389539297e-42   3.86123831476e-11  0.000629674786978 -0.000358565245051 -0.000377802933826 -9.95145966757e-32                2.0               48.5              24.25        -70000000.0
4.20389539297e-42   3.86123899239e-11  0.000629649946404 -0.000358551375257 -0.000377786847139 -1.00483403763e-31                2.0               49.0               24.5        -70000000.0
4.20389539297e-42   3.86124102527e-11  0.000629625617421 -0.000358537761258 -0.000377771129934  -1.0148565045e-31                2.0               49.5              24.75        -70000000.0
4.20389539297e-42   3.86124068645e-11  0.000629601686342 -0.000358524374633 -0.000377755640102 -1.02586425146e-31                2.0               50.0               25.0        -70000000.0
4.70836284013e-40   7.51271613808e-05  0.000375168411892 -7.95965533484e-05  -0.00019250684602 -7.15713482124e-34                3.0                0.5     0.166666666667        -70000000.0
1.02154658049e-39   0.000215757836486  0.000691196134994 -0.000251608383905 -0.000378855361305 -2.17706697995e-33                3.0                1.0     0.333333333333        -70000000.0
9.3326477724e-40    0.000297153349038  0.000892626530913  -0.00041503554371 -0.000514901955739 -3.98194729411e-33                3.0                1.5                0.5        -70000000.0
6.93642739841e-40   0.000267491060413  0.000976028331934 -0.000507252593707 -0.000577388391321 -5.88418256125e-33                3.0                2.0     0.666666666667        -70000000.0
4.35803822405e-40   0.000184071282661  0.000997066763375 -0.000542681732441 -0.000595847780005 -7.72683990898e-33                3.0                2.5     0.833333333333        -70000000.0
2.22806455828e-40   0.000105728176436  0.000998363134386  -0.00055375193142 -0.000598832059495 -9.35500648713e-33                3.0                3.0                1.0        -70000000.0
9.66895940384e-41   5.21877261406e-05  0.000995304162643 -0.000556874397262 -0.000597823486714 -1.09255670979e-32                3.0                3.5      1.16666666667        -70000000.0
3.36311631438e-41   2.17194688901e-05  0.000991636625258  -0.00055748722616 -0.000595962944772 -1.25662986373e-32                3.0                4.0      1.33333333333        -70000000.0
5.6051938573e-42     6.8381504903e-06  0.000988100282484 -0.000557185899197 -0.000593987977027 -1.41010548841e-32                3.0                4.5                1.5        -70000000.0
-2.80259692865e-42  7.38702876646e-07  0.000984842358775 -0.000556499571758 -0.000592088781559 -1.56287871503e-32                3.0                5.0      1.66666666667        -70000000.0
-4.20389539297e-42 -1.12058162749e-06  0.000981893435892 -0.000555653514311 -0.000590326919792 -1.72451134066e-32                3.0                5.5      1.83333333333        -70000000.0
-4.20389539297e-42  -1.2708026853e-06  0.000979246124189 -0.000554759594706 -0.000588720183714 -1.87643953722e-32                3.0                6.0                2.0        -70000000.0
-2.80259692865e-42 -9.18757847579e-07  0.000976876663117 -0.000553874599518 -0.000587266242746 -2.02798733394e-32                3.0                6.5      2.16666666667        -70000000.0
-1.40129846432e-42  -5.4205467892e-07  0.000974754698291 -0.000553026097805 -0.000585953955579 -2.18881482056e-32                3.0                7.0      2.33333333333        -70000000.0
-0                  -2.7533905711e-07  0.000972850216385 -0.000552226026684 -0.000584769111356 -2.33994964453e-32                3.0                7.5                2.5        -70000000.0
-0                 -1.20192827913e-07  0.000971135364125 -0.000551478365196 -0.000583697328693 -2.49108489898e-32                3.0                8.0      2.66666666667        -70000000.0
-0                 -4.24302745716e-08  0.000969585812527 -0.000550782829123 -0.000582725306231 -2.65168566671e-32                3.0                8.5      2.83333333333        -70000000.0
0.0                -9.04059986595e-09  0.000968180529526 -0.000550137144728 -0.000581841050007 -2.80236906182e-32                3.0                9.0                3.0        -70000000.0
0.0                 2.41216378469e-09  0.000966901211541 -0.000549538015093  -0.00058103421452 -2.95323383204e-32                3.0                9.5      3.16666666667        -70000000.0
0.0                 4.60805612418e-09  0.000965732624536 -0.000548981915927 -0.000580295534292 -3.11338001407e-32                3.0               10.0      3.33333333333        -70000000.0
0.0                 3.72773079765e-09  0.000964661467151 -0.000548465266093 -0.000579617278618 -3.26417820355e-32                3.0               10.5                3.5        -70000000.0
0.0                  2.3318393657e-09  0.000963676370702 -0.000547984598143 -0.000578992683131  -3.4147344639e-32                3.0               11.0      3.66666666667        -70000000.0
0.0                 1.24209767905e-09  0.000962767899182 -0.000547536785689  -0.00057841572243 -3.57493345134e-32                3.0               11.5      3.83333333333        -70000000.0
0.0                 5.73632395924e-10  0.000961927526077 -0.000547118872873 -0.000577881451136 -3.72562316014e-32                3.0               12.0                4.0        -70000000.0
0.0                 2.23478177695e-10  0.000961147975431 -0.000546728244899  -0.00057738537862 -3.87660128979e-32                3.0               12.5      4.16666666667        -70000000.0
0.0                 6.50257639075e-11  0.000960423108154 -0.000546362457499 -0.000576923639528 -4.03649234134e-32                3.0               13.0      4.33333333333        -70000000.0
-0                    5.471787523e-12  0.000959747580964 -0.000546019407466   -0.0005764928801 -4.18726814592e-32                3.0               13.5                4.5        -70000000.0
-0                 -1.00816919171e-11  0.000959116277954 -0.000545697105281 -0.000576090201321 -4.33756095318e-32                3.0               14.0      4.66666666667        -70000000.0
-0                 -9.52523955165e-12  0.000958525333772 -0.000545393902485 -0.000575712874706 -4.49726804675e-32                3.0               14.5      4.83333333333        -70000000.0
-0                 -5.05140253018e-12  0.000957970996751 -0.000545108093775 -0.000575358740207 -4.64790064535e-32                3.0               15.0                5.0        -70000000.0
-0                 -9.99443502981e-13  0.000957449969974 -0.000544838371752 -0.000575025694616 -4.79810821779e-32                3.0               15.5      5.16666666667        -70000000.0
-0                  1.66211443531e-12  0.000956959297582 -0.000544583429019 -0.000574711918944 -4.95921838555e-32                3.0               16.0      5.33333333333        -70000000.0
-0                  3.12792517344e-12  0.000956496592153 -0.000544342071862 -0.000574415821575 -5.10885399505e-32                3.0               16.5                5.5        -70000000.0
0.0                 3.82629557988e-12  0.000956059352575 -0.000544113390788 -0.000574135981424 -5.26016675029e-32                3.0               17.0      5.66666666667        -70000000.0
0.0                 4.10903009548e-12  0.000955645759859 -0.000543896305771 -0.000573871091092 -5.41978774808e-32                3.0               17.5      5.83333333333        -70000000.0
0.0                 4.19697879694e-12  0.000955253767643 -0.000543690077848 -0.000573620013711 -5.56974535578e-32                3.0               18.0                6.0        -70000000.0
0.0                 4.20791822746e-12  0.000954881897997 -0.000543493911209 -0.000573381726099 -5.72047667754e-32                3.0               18.5      6.16666666667        -70000000.0
0.0                 4.19580142115e-12  0.000954528672992 -0.000543307066891 -0.000573155205075 -5.87982159487e-32                3.0               19.0      6.33333333333        -70000000.0
0.0                 4.18185968235e-12  0.000954192501013 -0.000543128862773 -0.000572939711674 -6.03054086322e-32                3.0               19.5                6.5        -70000000.0
0.0                  4.1718087894e-12  0.000953872358878 -0.000542958844107 -0.000572734336401  -6.1811045852e-32                3.0               20.0      6.66666666667        -70000000.0
0.0                 4.16602058975e-12  0.000953567166562 -0.000542796385616 -0.000572538510824 -6.34091269781e-32                3.0               20.5      6.83333333333        -70000000.0
0.0                 4.16311018455e-12   0.00095327584404 -0.000542641032553 -0.000572351552819   -6.491329483e-32                3.0               21.0                7.0        -70000000.0
0.0                 4.16190909183e-12  0.000952997424974 -0.000542492330169  -0.00057217283711 -6.64282361335e-32                3.0               21.5      7.16666666667        -70000000.0
0.0                 4.16134454437e-12  0.000952731170401 -0.000542349823718 -0.000572001852106 -6.80060503135e-32                3.0               22.0      7.33333333333        -70000000.0
0.0                 4.16132082745e-12  0.000952476227667 -0.000542213228982  -0.00057183814306 -6.95328096974e-32                3.0               22.5                7.5        -70000000.0
0.0                 4.16143602393e-12  0.000952231914653 -0.000542082091215  -0.00057168119838  -7.1033068801e-32                3.0               23.0      7.66666666667        -70000000.0
0.0                 4.16131108657e-12   0.00095199760608 -0.000541956183042 -0.000571530677007 -7.26146023186e-32                3.0               23.5      7.83333333333        -70000000.0
0.0                  4.1614686347e-12  0.000951772676672  -0.00054183510656 -0.000571386181036 -7.41274084468e-32                3.0               24.0                8.0        -70000000.0
0.0                 4.16147668151e-12  0.000951556614837 -0.000541718634395 -0.000571247312564  -7.5621273504e-32                3.0               24.5      8.16666666667        -70000000.0
0.0                 4.16147286986e-12  0.000951348852141 -0.000541606596016 -0.000571113787373 -7.72422388878e-32                3.0               25.0      8.33333333333        -70000000.0
0.0                 4.16153639733e-12  0.000951148933837  -0.00054149859352 -0.000570985264403 -7.87344451662e-32                3.0               25.5                8.5        -70000000.0
0.0                 4.16144576481e-12   0.00095095646202  -0.00054139451322  -0.00057086151628  -8.0239778181e-32                3.0               26.0      8.66666666667        -70000000.0
0.0                 4.16151606854e-12  0.000950771038788 -0.000541294127743 -0.000570742258788 -8.18357987481e-32                3.0               26.5      8.83333333333        -70000000.0
0.0                 4.16154698524e-12  0.000950592209392 -0.000541197209714 -0.000570627207708 -8.33557049081e-32                3.0               27.0                9.0        -70000000.0
0.0                 4.16145804678e-12  0.000950419689616 -0.000541103645446 -0.000570516249354 -8.48445821499e-32                3.0               27.5      9.16666666667        -70000000.0
0.0                  4.1616100892e-12  0.000950253138399 -0.000541013207567  -0.00057040909951 -8.64439948907e-32                3.0               28.0      9.33333333333        -70000000.0
0.0                 4.16157536085e-12  0.000950092271523 -0.000540925782389 -0.000570305587644  -8.7947479716e-32                3.0               28.5                9.5        -70000000.0
0.0                 4.16144068261e-12  0.000949936747929 -0.000540841199381 -0.000570205543227 -8.94492368861e-32                3.0               29.0      9.66666666667        -70000000.0
0.0                 4.16158129008e-12  0.000949786397086 -0.000540759344858 -0.000570108738884 -9.10520360608e-32                3.0               29.5      9.83333333333        -70000000.0
0.0                 4.16153173865e-12  0.000949640821091 -0.000540680048289 -0.000570015117773 -9.25537760118e-32                3.0               30.0               10.0        -70000000.0
0.0                 4.16150886876e-12  0.000949499963099  -0.00054060325283 -0.000569924395677 -9.40705655046e-32                3.0               30.5      10.1666666667        -70000000.0
0.0                 4.16161093623e-12  0.000949363538894 -0.000540528787951 -0.000569836572595 -9.56418765836e-32                3.0               31.0      10.3333333333        -70000000.0
0.0                 4.16156689052e-12  0.000949231207414 -0.000540456596809 -0.000569751421153 -9.71826982778e-32                3.0               31.5               10.5        -70000000.0
0.0                   4.161527927e-12  0.000949102968661 -0.000540386508874 -0.000569668827666 -9.86945171745e-32                3.0               32.0      10.6666666667        -70000000.0
0.0                 4.16163550019e-12  0.000948978652104 -0.000540318580988 -0.000569588792132 -1.00229868917e-31                3.0               32.5      10.8333333333        -70000000.0
0.0                 4.16155545557e-12  0.000948857859839 -0.000540252472092 -0.000569511030335 -1.01740562829e-31                3.0               33.0               11.0        -70000000.0
0.0                 4.16153216217e-12   0.00094874064871 -0.000540188352716 -0.000569435542275  -1.0330041169e-31                3.0               33.5      11.1666666667        -70000000.0
0.0                 4.16159950129e-12  0.000948626848185 -0.000540125995485 -0.000569362214264 -1.04874472094e-31                3.0               34.0      11.3333333333        -70000000.0
0.0                 4.16157832546e-12  0.000948516230892 -0.000540065400401 -0.000569290932617 -1.06345286442e-31                3.0               34.5               11.5        -70000000.0
0.0                  4.1615639259e-12    0.0009484086263 -0.000540006396932  -0.00056922164049 -1.07906455438e-31                3.0               35.0      11.6666666667        -70000000.0
0.0                 4.16161686546e-12  0.000948304091253 -0.000539949041922 -0.000569154281038 -1.09483156113e-31                3.0               35.5      11.8333333333        -70000000.0
0.0                 4.16156223184e-12  0.000948202341533 -0.000539893164841 -0.000569088740576 -1.10951261313e-31                3.0               36.0               12.0        -70000000.0
0.0                 4.16152369184e-12  0.000948103320297 -0.000539838822533  -0.00056902496226 -1.12457191259e-31                3.0               36.5      12.1666666667        -70000000.0
0.0                 4.16165625249e-12  0.000948006857016 -0.000539785844467  -0.00056896277556 -1.14104846333e-31                3.0               37.0      12.3333333333        -70000000.0
0.0                 4.16154020898e-12  0.000947912951688 -0.000539734173799 -0.000568902237319 -1.15612509674e-31                3.0               37.5               12.5        -70000000.0
0.0                 4.16157366678e-12  0.000947821490627 -0.000539683924217 -0.000568843347537 -1.17060870243e-31                3.0               38.0      12.6666666667        -70000000.0
0.0                  4.1616486292e-12  0.000947732360146 -0.000539634868346 -0.000568785878841 -1.18655077059e-31                3.0               38.5      12.8333333333        -70000000.0
0.0                 4.16153427975e-12  0.000947645446558 -0.000539587006188 -0.000568729888073 -1.20217726903e-31                3.0               39.0               13.0        -70000000.0
0.0                 4.16161305381e-12  0.000947560693021 -0.000539540337741 -0.000568675204704 -1.21709055004e-31                3.0               39.5      13.1666666667        -70000000.0
0.0                 4.16162914744e-12   0.00094747804269 -0.000539494806162 -0.000568621942421 -1.23259088947e-31                3.0               40.0      13.3333333333        -70000000.0
0.0                 4.16152877403e-12  0.000947397268192 -0.000539450297765 -0.000568569873849 -1.24825090786e-31                3.0               40.5               13.5        -70000000.0
0.0                 4.16161686546e-12  0.000947318540057 -0.000539406926237 -0.000568519169519 -1.26329402131e-31                3.0               41.0      13.6666666667        -70000000.0
0.0                 4.16167531073e-12  0.000947241630911 -0.000539364464203 -0.000568469545215 -1.27864914585e-31                3.0               41.5      13.8333333333        -70000000.0
0.0                 4.16151860964e-12  0.000947166597598 -0.000539323082194 -0.000568421171465 -1.29368491246e-31                3.0               42.0               14.0        -70000000.0
0.0                 4.16160077184e-12  0.000947093099057 -0.000539282552836 -0.000568373820897 -1.30935181852e-31                3.0               42.5      14.1666666667        -70000000.0
0.0                 4.16162533579e-12  0.000947021419506 -0.000539242932973 -0.000568327607198 -1.32536609234e-31                3.0               43.0      14.3333333333        -70000000.0
0.0                  4.1614995514e-12  0.000946951388414 -0.000539204279448  -0.00056828241668 -1.33973134503e-31                3.0               43.5               14.5        -70000000.0
0.0                 4.16159145447e-12  0.000946882948938 -0.000539166421731 -0.000568238249343  -1.3547394462e-31                3.0               44.0      14.6666666667        -70000000.0
0.0                 4.16162279469e-12  0.000946815873704 -0.000539129359822 -0.000568195048345 -1.37144799637e-31                3.0               44.5      14.8333333333        -70000000.0
0.0                 4.16149531623e-12  0.000946750333242 -0.000539093150564 -0.000568152756841 -1.38629882924e-31                3.0               45.0               15.0        -70000000.0
0.0                 4.16156350239e-12  0.000946686213865 -0.000539057680271 -0.000568111431676 -1.40077853192e-31                3.0               45.5      15.1666666667        -70000000.0
0.0                 4.16160288942e-12  0.000946623401887 -0.000539022948942 -0.000568070902318 -1.41752829327e-31                3.0               46.0      15.3333333333        -70000000.0
0.0                 4.16149573975e-12  0.000946562010995 -0.000538988956578 -0.000568031282455 -1.43251412433e-31                3.0               46.5               15.5        -70000000.0
0.0                 4.16157281975e-12  0.000946501927501 -0.000538955703178 -0.000567992515244 -1.44680981163e-31                3.0               47.0      15.6666666667        -70000000.0
0.0                 4.16154740876e-12  0.000946443037719 -0.000538923131899  -0.00056795454384 -1.46287080676e-31                3.0               47.5      15.8333333333        -70000000.0
0.0                 4.16148134019e-12  0.000946385227962 -0.000538891129054 -0.000567917254557  -1.4785869596e-31                3.0               48.0               16.0        -70000000.0
0.0                 4.16155545557e-12  0.000946328725604  -0.00053885980833 -0.000567880817925 -1.49339244871e-31                3.0               48.5      16.1666666667        -70000000.0
0.0                  4.1615406325e-12  0.000946273360114 -0.000538829112884 -0.000567845120258 -1.50910929031e-31                3.0               49.0      16.3333333333        -70000000.0
0.0                 4.16149828085e-12  0.000946219131492 -0.000538799042715 -0.000567810104712 -1.52390651422e-31                3.0               49.5               16.5        -70000000.0
0.0                 4.16158086656e-12  0.000946165812366 -0.000538769540981 -0.000567775771287 -1.53944163634e-31                3.0               50.0      16.6666666667        -70000000.0
2.76055797472e-40   6.03059433502e-05  0.000379469753398 -6.28198790764e-05 -0.000192500635876 -6.88364396048e-34                4.0                0.5              0.125        -70000000.0
1.77264255737e-39   0.000193691846562  0.000725753466213 -0.000213809727256 -0.000384317274893 -2.54171954773e-33                4.0                1.0               0.25        -70000000.0
1.7123867234e-39    0.000327964556845   0.00100524493973 -0.000396072010744 -0.000559598674954 -4.51745729137e-33                4.0                1.5              0.375        -70000000.0
1.68015685873e-39   0.000396204569597   0.00119016897315 -0.000553380687052 -0.000686535940986 -7.07911769739e-33                4.0                2.0                0.5        -70000000.0
1.42512053822e-39   0.000377368138516   0.00128454519199 -0.000654598181882 -0.000756522751999 -9.75196183194e-33                4.0                2.5              0.625        -70000000.0
1.01874398356e-39   0.000303796497292   0.00132117304474 -0.000706313244336 -0.000786504926964 -1.21334592899e-32                4.0                3.0               0.75        -70000000.0
6.6421547209e-40    0.000216879726622   0.00133106709654  -0.00072907903359 -0.000796482254373 -1.43523440652e-32                4.0                3.5              0.875        -70000000.0
4.13383046976e-40   0.000140970982443   0.00133115111112 -0.000738335927508 -0.000798442727046   -1.663098505e-32                4.0                4.0                1.0        -70000000.0
2.32615545078e-40   8.42173122351e-05   0.00132824868615 -0.000741919677694 -0.000797615257397 -1.86885521667e-32                4.0                4.5              1.125        -70000000.0
1.24715563325e-40    4.6016022992e-05   0.00132463276259 -0.000743136979509 -0.000795907681095 -2.08843546641e-32                4.0                5.0               1.25        -70000000.0
6.16571324303e-41   2.24508251989e-05   0.00132097466121 -0.000743290854643 -0.000793958065515 -2.30652869857e-32                4.0                5.5              1.375        -70000000.0
2.94272677508e-41   9.11759823197e-06   0.00131746730858 -0.000742914551211 -0.000791983893578 -2.50691877344e-32                4.0                6.0                1.5        -70000000.0
1.40129846432e-41   2.30389485267e-06    0.0013141711861 -0.000742256418107 -0.000790069350387 -2.70649653465e-32                4.0                6.5              1.625        -70000000.0
9.80908925027e-42  -6.97901014757e-07   0.00131110584789 -0.000741450435271 -0.000788251782069 -2.92223045552e-32                4.0                7.0               1.75        -70000000.0
9.80908925027e-42  -1.67176084087e-06   0.00130827243083 -0.000740575501368 -0.000786547275311 -3.13745067159e-32                4.0                7.5              1.875        -70000000.0
1.12103877146e-41  -1.69433955755e-06   0.00130566195367 -0.000739679478556  -0.00078496009337 -3.33579295839e-32                4.0                8.0                2.0        -70000000.0
1.40129846432e-41  -1.35944289159e-06   0.00130325986447 -0.000738790902233 -0.000783487735134 -3.53396506253e-32                4.0                8.5              2.125        -70000000.0
1.54142831076e-41  -9.60201362865e-07    0.0013010493376 -0.000737926370675 -0.000782124175203 -3.74798883427e-32                4.0                9.0               2.25        -70000000.0
1.68155815719e-41  -6.18300466382e-07   0.00129901297896 -0.000737095035674 -0.000780861626026 -3.96246977459e-32                4.0                9.5              2.375        -70000000.0
1.68155815719e-41  -3.67054692196e-07   0.00129713407659  -0.00073630138786 -0.000779691902153  -4.1596862156e-32                4.0               10.0                2.5        -70000000.0
1.82168800362e-41  -2.00285218965e-07   0.00129539739646 -0.000735547132535 -0.000778607045504 -4.35731476841e-32                4.0               10.5              2.625        -70000000.0
1.82168800362e-41  -9.84939005355e-08   0.00129378895508   -0.0007348322697 -0.000777599268531 -4.57117811501e-32                4.0               11.0               2.75        -70000000.0
1.82168800362e-41   -4.1258083755e-08   0.00129229613322 -0.000734155833015  -0.00077666169318 -4.76856387772e-32                4.0               11.5              2.875        -70000000.0
1.82168800362e-41  -1.19898856468e-08   0.00129090778955 -0.000733516174023 -0.000775787839302  -4.9820423762e-32                4.0               12.0                3.0        -70000000.0
1.82168800362e-41   1.09774765233e-09   0.00128961391965 -0.000732911530577 -0.000774971965711 -5.17930272606e-32                4.0               12.5              3.125        -70000000.0
1.82168800362e-41    5.6202811502e-09   0.00128840576963 -0.000732339742626 -0.000774208842813 -5.39269398082e-32                4.0               13.0               3.25        -70000000.0
1.82168800362e-41   6.10757321454e-09    0.0012872753814 -0.000731798934339 -0.000773493866291  -5.6062419299e-32                4.0               13.5              3.375        -70000000.0
1.82168800362e-41    5.0345526359e-09   0.00128621582007 -0.000731287002509 -0.000772822772888 -5.80303736256e-32                4.0               14.0                3.5        -70000000.0
1.82168800362e-41   3.61970718156e-09   0.00128522071918 -0.000730802071303 -0.000772191810938 -5.99980926237e-32                4.0               14.5              3.625        -70000000.0
1.82168800362e-41   2.37439625253e-09   0.00128428473545 -0.000730342378574 -0.000771597740368 -6.21292041887e-32                4.0               15.0               3.75        -70000000.0
1.82168800362e-41   1.44823790547e-09   0.00128340286665 -0.000729906162178 -0.000771037434788 -6.42630765583e-32                4.0               15.5              3.875        -70000000.0
1.82168800362e-41   8.29088046047e-10   0.00128257056531 -0.000729491830498 -0.000770508222558 -6.62404842013e-32                4.0               16.0                4.0        -70000000.0
1.82168800362e-41   4.48926133897e-10   0.00128178396608 -0.000729097962449 -0.000770007659412 -6.81954208463e-32                4.0               16.5              4.125        -70000000.0
1.82168800362e-41   2.33661072262e-10   0.00128103943098 -0.000728723193788 -0.000769533471612 -7.03410079814e-32                4.0               17.0               4.25        -70000000.0
1.82168800362e-41    1.2235985879e-10   0.00128033377678 -0.000728366217118 -0.000769083783325 -7.23000427854e-32                4.0               17.5              4.375        -70000000.0
1.82168800362e-41   7.15410193651e-11   0.00127966404762 -0.000728025895569 -0.000768656775563 -7.44302130365e-32                4.0               18.0                4.5        -70000000.0
1.82168800362e-41   5.29869761078e-11    0.0012790276287 -0.000727701149117 -0.000768250743022 -7.65646019808e-32                4.0               18.5              4.625        -70000000.0
1.82168800362e-41   4.98482921336e-11    0.0012784221326 -0.000727391011424 -0.000767864207774 -7.85250487556e-32                4.0               19.0               4.75        -70000000.0
1.82168800362e-41   5.28978513011e-11   0.00127784539927 -0.000727094459307 -0.000767495862419 -8.06716747797e-32                4.0               19.5              4.875        -70000000.0
1.82168800362e-41   5.75103590509e-11   0.00127729538235 -0.000726810810647 -0.000767144513247 -8.26233455249e-32                4.0               20.0                5.0        -70000000.0
1.82168800362e-41   6.17216442344e-11   0.00127677037653 -0.000726539155949 -0.000766808909702   -8.459663205e-32                4.0               20.5              5.125        -70000000.0
1.82168800362e-41   6.49192003865e-11   0.00127626867652  -0.00072627881309 -0.000766488085446 -8.67200007347e-32                4.0               21.0               5.25        -70000000.0
1.82168800362e-41   6.70727782668e-11   0.00127578891806 -0.000726029099951 -0.000766181130984 -8.87019657141e-32                4.0               21.5              5.375        -70000000.0
1.82168800362e-41   6.84164435717e-11   0.00127532950955 -0.000725789504941 -0.000765887193666 -9.08167936977e-32                4.0               22.0                5.5        -70000000.0
1.82168800362e-41   6.91871961198e-11   0.00127488931412 -0.000725559232251 -0.000765605420838 -9.29564689227e-32                4.0               22.5              5.625        -70000000.0
1.82168800362e-41   6.95832348446e-11    0.0012744670812 -0.000725337940821 -0.000765335073538 -9.49302318444e-32                4.0               23.0               5.75        -70000000.0
1.82168800362e-41   6.97656586364e-11   0.00127406190131 -0.000725125062218 -0.000765075526488 -9.68852086675e-32                4.0               23.5              5.875        -70000000.0
1.82168800362e-41    6.9842182981e-11   0.00127367263758 -0.000724920141693 -0.000764826097566  -9.9028075176e-32                4.0               24.0                6.0        -70000000.0
1.82168800362e-41   6.98531266467e-11   0.00127329838051 -0.000724722724499 -0.000764586218338 -1.00973300217e-31                4.0               24.5              6.125        -70000000.0
1.82168800362e-41   6.98501450907e-11   0.00127293822061 -0.000724532469576 -0.000764355377214 -1.03124799262e-31                4.0               25.0               6.25        -70000000.0
1.82168800362e-41   6.98315035896e-11   0.00127259158944  -0.00072434897902 -0.000764133119446 -1.05079804784e-31                4.0               25.5              6.375        -70000000.0
1.82168800362e-41   6.98221930035e-11   0.00127225757751 -0.000724171854927 -0.000763918933444 -1.07220145816e-31                4.0               26.0                6.5        -70000000.0
1.82168800362e-41   6.98160537087e-11   0.00127193561639 -0.000724000869923  -0.00076371236446 -1.09330215573e-31                4.0               26.5              6.625        -70000000.0
1.82168800362e-41   6.98044730742e-11   0.00127162491026 -0.000723835626104  -0.00076351301459 -1.11317489792e-31                4.0               27.0               6.75        -70000000.0
1.82168800362e-41   6.97958536669e-11   0.00127132511807 -0.000723675896097 -0.000763320599617 -1.13260579658e-31                4.0               27.5              6.875        -70000000.0
1.82168800362e-41   6.97973783262e-11   0.00127103544401 -0.000723521395685 -0.000763134664794 -1.15413513633e-31                4.0               28.0                7.0        -70000000.0
1.82168800362e-41   6.97921131694e-11   0.00127075543332 -0.000723371897493 -0.000762954925904 -1.17368542114e-31                4.0               28.5              7.125        -70000000.0
1.82168800362e-41   6.97954267623e-11   0.00127048474496 -0.000723227117305 -0.000762781155572 -1.19493397385e-31                4.0               29.0               7.25        -70000000.0
1.82168800362e-41   6.97914219906e-11   0.00127022281049 -0.000723086884591 -0.000762612955896 -1.21461133603e-31                4.0               29.5              7.375        -70000000.0
1.82168800362e-41   6.97951828168e-11   0.00126996928884 -0.000722950971976 -0.000762450099501 -1.23587687831e-31                4.0               30.0                7.5        -70000000.0
1.82168800362e-41   6.97989165381e-11   0.00126972372527 -0.000722819208931  -0.00076229230217 -1.25734641019e-31                4.0               30.5              7.625        -70000000.0
1.82168800362e-41   6.97953589997e-11   0.00126948577872 -0.000722691368082 -0.000762139450217 -1.27676766613e-31                4.0               31.0               7.75        -70000000.0
1.82168800362e-41   6.97990385108e-11   0.00126925510813 -0.000722567278899  -0.00076199120258 -1.29815500524e-31                4.0               31.5              7.875        -70000000.0
1.82168800362e-41   6.97954809724e-11   0.00126903137243 -0.000722446827695 -0.000761847388731 -1.31790514704e-31                4.0               32.0                8.0        -70000000.0
1.82168800362e-41   6.97920386305e-11   0.00126881423057 -0.000722329843938 -0.000761707838137 -1.33738127468e-31                4.0               32.5              8.125        -70000000.0
1.82168800362e-41   6.97955555113e-11   0.00126860334149 -0.000722216100257 -0.000761572323427 -1.35846991884e-31                4.0               33.0               8.25        -70000000.0
1.82168800362e-41   6.97922486947e-11   0.00126839870518 -0.000722105596651 -0.000761440674069 -1.37868222278e-31                4.0               33.5              8.375        -70000000.0
1.82168800362e-41   6.97956707078e-11   0.00126819975321 -0.000721998105746 -0.000761312776376 -1.39979497376e-31                4.0               34.0                8.5        -70000000.0
1.82168800362e-41   6.97923774437e-11    0.0012680063719 -0.000721893570699 -0.000761188402976 -1.41908031316e-31                4.0               34.5              8.625        -70000000.0
1.82168800362e-41   6.97957316942e-11   0.00126781833387 -0.000721791820979 -0.000761067497024 -1.44087505749e-31                4.0               35.0               8.75        -70000000.0
1.82168800362e-41   6.97926010604e-11   0.00126763552544   -0.0007216927429 -0.000760949831147  -1.4604089267e-31                4.0               35.5              8.875        -70000000.0
1.82168800362e-41   6.97958536669e-11   0.00126745749185 -0.000721596279618 -0.000760835348501 -1.48129713989e-31                4.0               36.0                9.0        -70000000.0
1.82168800362e-41   6.97988691042e-11   0.00126728423311 -0.000721502317447 -0.000760723878557 -1.50260951828e-31                4.0               36.5              9.125        -70000000.0
1.82168800362e-41    6.9795880772e-11   0.00126711552184 -0.000721410742699 -0.000760615307627 -1.52265399285e-31                4.0               37.0               9.25        -70000000.0
1.82168800362e-41   6.97987471315e-11   0.00126695113067 -0.000721321441688 -0.000760509522024 -1.54399587339e-31                4.0               37.5              9.375        -70000000.0
1.82168800362e-41   6.97959620872e-11   0.00126679094592 -0.000721234414414 -0.000760406464906 -1.56317032142e-31                4.0               38.0                9.5        -70000000.0
1.82168800362e-41   6.97987064739e-11   0.00126663485389 -0.000721149433502 -0.000760305965741 -1.58451495703e-31                4.0               38.5              9.625        -70000000.0
1.82168800362e-41   6.97959620872e-11   0.00126648251353 -0.000721066612641 -0.000760207967687 -1.60454978887e-31                4.0               39.0               9.75        -70000000.0
1.82168800362e-41   6.97987132502e-11   0.00126633392483 -0.000720985724456 -0.000760112300213  -1.6260692563e-31                4.0               39.5              9.875        -70000000.0
1.82168800362e-41   6.97960027447e-11    0.0012661890878 -0.000720906768947 -0.000760019077006 -1.64504763556e-31                4.0               40.0               10.0        -70000000.0
1.82168800362e-41   6.97931634903e-11   0.00126604766137 -0.000720829632428 -0.000759928013849 -1.66503735321e-31                4.0               40.5             10.125        -70000000.0
1.82168800362e-41   6.97960772836e-11   0.00126590953187 -0.000720754314898 -0.000759839053899 -1.68644730681e-31                4.0               41.0              10.25        -70000000.0
1.82168800362e-41   6.97933735545e-11   0.00126577469928 -0.000720680759514 -0.000759752253998 -1.70596051304e-31                4.0               41.5             10.375        -70000000.0
1.82168800362e-41     6.979613827e-11   0.00126564304992 -0.000720608852589 -0.000759667443617 -1.72689923575e-31                4.0               42.0               10.5        -70000000.0
1.82168800362e-41   6.97934277646e-11   0.00126551424273 -0.000720538480437 -0.000759584509069 -1.74688344327e-31                4.0               42.5             10.625        -70000000.0
1.82168800362e-41   6.97961585988e-11   0.00126538850509   -0.0007204696999 -0.000759503507197 -1.76833472285e-31                4.0               43.0              10.75        -70000000.0
1.82168800362e-41   6.97935361848e-11   0.00126526549593 -0.000720402454135 -0.000759424267471 -1.78780579954e-31                4.0               43.5             10.875        -70000000.0
1.82168800362e-41   6.97962195852e-11   0.00126514521526   -0.0007203366863 -0.000759346789891 -1.80878171563e-31                4.0               44.0               11.0        -70000000.0
1.82168800362e-41   6.97986929214e-11   0.00126502766307 -0.000720272282706 -0.000759271017614 -1.83044272452e-31                4.0               44.5             11.125        -70000000.0
1.82168800362e-41   6.97962873478e-11   0.00126491261199 -0.000720209243354 -0.000759196893796 -1.85022466436e-31                4.0               45.0              11.25        -70000000.0
1.82168800362e-41   6.97986996976e-11   0.00126479994833 -0.000720147568245 -0.000759124361593 -1.87140261854e-31                4.0               45.5             11.375        -70000000.0
1.82168800362e-41   6.97962941241e-11   0.00126468978578 -0.000720087143691  -0.00075905330732 -1.89133987517e-31                4.0               46.0               11.5        -70000000.0
1.82168800362e-41    6.9793746249e-11   0.00126458178329 -0.000720027969692 -0.000758983787819 -1.91109713423e-31                4.0               46.5             11.625        -70000000.0
1.82168800362e-41   6.97963347816e-11   0.00126447616822 -0.000719970046248 -0.000758915689403 -1.93158104164e-31                4.0               47.0              11.75        -70000000.0
1.82168800362e-41   6.97938140116e-11   0.00126437271319 -0.000719913259672 -0.000758849012072 -1.95131534182e-31                4.0               47.5             11.875        -70000000.0
1.82168800362e-41   6.97963889918e-11   0.00126427130454 -0.000719857553122 -0.000758783642141 -1.97306152814e-31                4.0               48.0               12.0        -70000000.0
1.82168800362e-41   6.97939766419e-11   0.00126417194224  -0.00071980298344 -0.000758719579608 -1.99296296892e-31                4.0               48.5             12.125        -70000000.0
1.82168800362e-41   6.97964025443e-11   0.00126407462631 -0.000719749550626 -0.000758656881317 -2.01342896842e-31                4.0               49.0              12.25        -70000000.0
1.82168800362e-41   6.97940376283e-11   0.00126397924305 -0.000719697084151 -0.000758595376738 -2.03314719739e-31                4.0               49.5             12.375        -70000000.0
1.82168800362e-41   6.97964635307e-11   0.00126388556509 -0.000719645640856 -0.000758535009027  -2.0549280516e-31                4.0               50.0               12.5        -70000000.0
1.69557114183e-40   5.01453065738e-05  0.000381460523613 -5.17552294355e-05 -0.000192500181129 -6.75736701435e-34                5.0                0.5                0.1        -70000000.0
2.7143151254e-39    0.000170166231328  0.000741685028061 -0.000183038622481 -0.000384974327972 -2.97367623412e-33                5.0                1.0                0.2        -70000000.0
2.74374239315e-39   0.000314302496918   0.00105934918793 -0.000357808090712  -0.00057288394828 -5.12735152938e-33                5.0                1.5                0.3        -70000000.0
2.74093979622e-39   0.000435664901488   0.00131284684812 -0.000538889025847 -0.000737038362786  -7.8939618579e-33                5.0                2.0                0.4        -70000000.0
2.592402159e-39     0.000495255449096   0.00148771073327 -0.000691725915658 -0.000858169869389 -1.10609505559e-32                5.0                2.5                0.5        -70000000.0
2.25188663217e-39   0.000483717315092   0.00158935495165 -0.000798645032773 -0.000933057833663 -1.43158050172e-32                5.0                3.0                0.6        -70000000.0
1.79786592973e-39   0.000421083882429   0.00163895322203 -0.000862806075475 -0.000972358520812 -1.74540994274e-32                5.0                3.5                0.7        -70000000.0
1.33683873497e-39   0.000336028421088   0.00165885796832 -0.000897293489288 -0.000990037960946 -2.04224192486e-32                5.0                4.0                0.8        -70000000.0
9.36067374169e-40   0.000250463955354   0.00166443328453 -0.000914584461498 -0.000996594280878 -2.32498619837e-32                5.0                4.5                0.9        -70000000.0
6.19373921232e-40   0.000176213546865   0.00166393829204 -0.000922919866753  -0.00099805345144 -2.59856744177e-32                5.0                5.0                1.0        -70000000.0
3.86758376154e-40   0.000117488959006   0.00166115501088 -0.000926821996927 -0.000997357005872 -2.86666911939e-32                5.0                5.5                1.1        -70000000.0
2.25609052756e-40   7.41116181757e-05   0.00165762980942 -0.000928531164845 -0.000995801087811 -3.13158381831e-32                5.0                6.0                1.2        -70000000.0
1.19110369468e-40   4.38592451246e-05   0.00165394772011 -0.000929108125547 -0.000993925027615 -3.39455533553e-32                5.0                6.5                1.3        -70000000.0
5.46506401087e-41   2.38724773283e-05   0.00165032213317  -0.00092905946758 -0.000991951992546 -3.65634274882e-32                5.0                7.0                1.4        -70000000.0
1.68155815719e-41   1.13968461335e-05   0.00164683342518 -0.000928643203224 -0.000989980094346 -3.91698135746e-32                5.0                7.5                1.5        -70000000.0
-2.80259692865e-42  4.11172118575e-06   0.00164351456533 -0.000928003942136 -0.000988056854112 -4.17714328246e-32                5.0                8.0                1.6        -70000000.0
-1.12103877146e-41  2.22298665586e-07   0.00164037919603 -0.000927230757952 -0.000986207510323 -4.43649533319e-32                5.0                8.5                1.7        -70000000.0
-1.26116861789e-41  -1.5716508095e-06   0.00163743050052 -0.000926381915178 -0.000984445250651 -4.69518272452e-32                5.0                9.0                1.8        -70000000.0
-1.26116861789e-41 -2.15981188489e-06   0.00163466529557 -0.000925496067339 -0.000982775873126 -4.95372317905e-32                5.0                9.5                1.9        -70000000.0
-9.80908925027e-42 -2.11806727712e-06   0.00163207664627 -0.000924599362406 -0.000981200514616 -5.21193819154e-32                5.0               10.0                2.0        -70000000.0
-8.40779078595e-42 -1.79741022066e-06   0.00162965466188 -0.000923708853406  -0.00097971701507 -5.46987080988e-32                5.0               10.5                2.1        -70000000.0
-5.6051938573e-42  -1.39657541087e-06   0.00162738876952 -0.000922835738493 -0.000978321622824 -5.72759163261e-32                5.0               11.0                2.2        -70000000.0
-4.20389539297e-42 -1.01685670995e-06    0.0016252676005 -0.000921986895719 -0.000977009790404 -5.98553573038e-32                5.0               11.5                2.3        -70000000.0
-2.80259692865e-42 -7.00951130472e-07   0.00162328035458 -0.000921166474654 -0.000975776060841  -6.2429041344e-32                5.0               12.0                2.4        -70000000.0
-1.40129846432e-42 -4.58960980332e-07   0.00162141668625 -0.000920376692193 -0.000974615318228 -6.50013134133e-32                5.0               12.5                2.5        -70000000.0
-1.40129846432e-42 -2.84835655062e-07   0.00161966659107 -0.000919618514672 -0.000973522446657 -6.75728565384e-32                5.0               13.0                2.6        -70000000.0
-0                 -1.66116939648e-07   0.00161802120147 -0.000918891885249 -0.000972492443907 -7.01426892274e-32                5.0               13.5                2.7        -70000000.0
-0                 -8.92549020803e-08    0.0016164722183 -0.000918196462862 -0.000971520762505 -7.27099792211e-32                5.0               14.0                2.8        -70000000.0
-0                 -4.21582248278e-08   0.00161501202456 -0.000917531224331 -0.000970603082351 -7.52740377533e-32                5.0               14.5                2.9        -70000000.0
0.0                -1.51305946938e-08   0.00161363368534 -0.000916895203318 -0.000969735424405 -7.78411325965e-32                5.0               15.0                3.0        -70000000.0
0.0                -9.46289379321e-10   0.00161233083418  -0.00091628720611  -0.00096891415069 -8.04072057699e-32                5.0               15.5                3.1        -70000000.0
0.0                 5.47296019268e-09   0.00161109790042 -0.000915705811622 -0.000968135736912 -8.29787775936e-32                5.0               16.0                3.2        -70000000.0
0.0                 7.51248455805e-09   0.00160992965448 -0.000915149769298 -0.000967397340901  -8.5534002699e-32                5.0               16.5                3.3        -70000000.0
0.0                 7.31282655958e-09    0.0016088213215 -0.000914617828585 -0.000966696006799 -8.81089896552e-32                5.0               17.0                3.4        -70000000.0
0.0                 6.14992085035e-09   0.00160776846769 -0.000914108738925 -0.000966029233496 -9.06734901457e-32                5.0               17.5                3.5        -70000000.0
0.0                 4.72997335743e-09    0.0016067673414 -0.000913621249765 -0.000965394519881 -9.32271999654e-32                5.0               18.0                3.6        -70000000.0
0.0                 3.40344440998e-09   0.00160581419095 -0.000913154167392 -0.000964789705904 -9.58018999356e-32                5.0               18.5                3.7        -70000000.0
0.0                 2.31193493169e-09   0.00160490594681 -0.000912706411782 -0.000964212972576 -9.83549669069e-32                5.0               19.0                3.8        -70000000.0
0.0                 1.48379464097e-09   0.00160403942573 -0.000912276959752 -0.000963662387221 -1.00928828878e-31                5.0               19.5                3.9        -70000000.0
0.0                 8.93092349206e-10   0.00160321189924 -0.000911864788122 -0.000963136130849 -1.03480742166e-31                5.0               20.0                4.0        -70000000.0
0.0                 4.93643916976e-10   0.00160242086622 -0.000911468987397 -0.000962632839219 -1.06055304383e-31                5.0               20.5                4.1        -70000000.0
0.0                 2.37069478631e-10   0.00160166416663 -0.000911088591238   -0.0009621510344 -1.08604738112e-31                5.0               21.0                4.2        -70000000.0
0.0                 8.10887950753e-11   0.00160093941304 -0.000910722917524 -0.000961689465839 -1.11179587315e-31                5.0               21.5                4.3        -70000000.0
-0                 -7.68906778661e-12   0.00160024478646 -0.000910371056762 -0.000961246769293 -1.13729514661e-31                5.0               22.0                4.4        -70000000.0
-0                 -5.38419542241e-11   0.00159957858159 -0.000910032326829 -0.000960821921581 -1.16303491426e-31                5.0               22.5                4.5        -70000000.0
-0                 -7.44545077718e-11   0.00159893886575 -0.000909706102448  -0.00096041389952 -1.18865518098e-31                5.0               23.0                4.6        -70000000.0
-0                 -8.08015560385e-11    0.0015983243884 -0.000909391701498 -0.000960021793617 -1.21414113829e-31                5.0               23.5                4.7        -70000000.0
-0                 -7.99424613421e-11   0.00159773344421 -0.000909088498702 -0.000959644580689 -1.23988676046e-31                5.0               24.0                4.8        -70000000.0
-0                 -7.60423489584e-11   0.00159716501003 -0.000908795925625  -0.00095928146493 -1.26536479695e-31                5.0               24.5                4.9        -70000000.0
-0                 -7.13805506673e-11    0.0015966176079 -0.000908513470677 -0.000958931764217 -1.29112052103e-31                5.0               25.0                5.0        -70000000.0
-0                 -6.70710706484e-11   0.00159609021466 -0.000908240679109 -0.000958594682743 -1.31657204002e-31                5.0               25.5                5.1        -70000000.0
-0                 -6.35514454646e-11   0.00159558169344 -0.000907977039333 -0.000958269652074 -1.34233407779e-31                5.0               26.0                5.2        -70000000.0
-0                 -6.08974405191e-11   0.00159509113473 -0.000907722153443 -0.000957955876402 -1.36779650224e-31                5.0               26.5                5.3        -70000000.0
-0                 -5.90148250905e-11   0.00159461751537 -0.000907475509848 -0.000957653014666 -1.39355107838e-31                5.0               27.0                5.4        -70000000.0
-0                 -5.77483007702e-11   0.00159416015322 -0.000907236824332 -0.000957360271059 -1.41900558202e-31                5.0               27.5                5.5        -70000000.0
-0                 -5.69389709535e-11   0.00159371802511 -0.000907005698991  -0.00095707730452 -1.44477301512e-31                5.0               28.0                5.6        -70000000.0
0.0                -5.64495282115e-11    0.0015932905626 -0.000906781792764 -0.000956803660301   -1.470369749e-31                5.0               28.5                5.7        -70000000.0
0.0                -5.61725857072e-11   0.00159287696988 -0.000906564764591 -0.000956538883656 -1.49581357677e-31                5.0               29.0                5.8        -70000000.0
0.0                -5.60296607559e-11   0.00159247656484 -0.000906354330255  -0.00095628240615 -1.52157527015e-31                5.0               29.5                5.9        -70000000.0
0.0                -5.59665432488e-11   0.00159208889272 -0.000906150148694  -0.00095603400041 -1.54700348589e-31                5.0               30.0                6.0        -70000000.0
0.0                -5.59477357292e-11   0.00159171315772 -0.000905952049379 -0.000955793325375 -1.57278400555e-31                5.0               30.5                6.1        -70000000.0
0.0                -5.59510289933e-11   0.00159134890509  -0.00090575969125  -0.00095555981261 -1.59821405799e-31                5.0               31.0                6.2        -70000000.0
0.0                -5.59635311996e-11    0.0015909955664 -0.000905572846932 -0.000955333348429 -1.62398723081e-31                5.0               31.5                6.3        -70000000.0
0.0                -5.59782831254e-11    0.0015906526869 -0.000905391289052 -0.000955113591772 -1.64958798249e-31                5.0               32.0                6.4        -70000000.0
0.0                -5.59917678899e-11   0.00159031992553 -0.000905214790237 -0.000954900201577 -1.67481921108e-31                5.0               32.5                6.5        -70000000.0
0.0                -5.60027081675e-11   0.00158999671385 -0.000905043236799 -0.000954692950472 -1.70078787872e-31                5.0               33.0                6.6        -70000000.0
0.0                -5.60108769532e-11    0.0015896827108 -0.000904876287677 -0.000954491497396 -1.72638702327e-31                5.0               33.5                6.7        -70000000.0
0.0                -5.60166503298e-11   0.00158937746164 -0.000904713829186 -0.000954295728661 -1.75198582344e-31                5.0               34.0                6.8        -70000000.0
0.0                -5.60205500695e-11     0.001589080739 -0.000904555690795 -0.000954105303208 -1.77758404964e-31                5.0               34.5                6.9        -70000000.0
0.0                -5.60230200175e-11   0.00158879208811 -0.000904401758817 -0.000953919993663 -1.80318193146e-31                5.0               35.0                7.0        -70000000.0
0.0                -5.60245277362e-11   0.00158851116794 -0.000904251749034 -0.000953739800025 -1.82879037435e-31                5.0               35.5                7.1        -70000000.0
0.0                -5.60253578285e-11   0.00158823775109 -0.000904105547761 -0.000953564210704 -1.85396443536e-31                5.0               36.0                7.2        -70000000.0
0.0                -5.60257745687e-11   0.00158797138283 -0.000903963098153 -0.000953393282543 -1.87998441607e-31                5.0               36.5                7.3        -70000000.0
0.0                -5.60260049617e-11   0.00158771206316 -0.000903824172838 -0.000953226731326 -1.90556599709e-31                5.0               37.0                7.4        -70000000.0
0.0                -5.60260490074e-11   0.00158745933732  -0.00090368871497 -0.000953064443365 -1.93116204219e-31                5.0               37.5                7.5        -70000000.0
0.0                 -5.6026015126e-11   0.00158721297794 -0.000903556554022 -0.000952906248131 -1.95632910074e-31                5.0               38.0                7.6        -70000000.0
0.0                -5.60259643041e-11   0.00158697275765 -0.000903427519461 -0.000952751918248 -1.98235298446e-31                5.0               38.5                7.7        -70000000.0
0.0                -5.60259067058e-11   0.00158673844908 -0.000903301554445 -0.000952601396875 -2.00795189943e-31                5.0               39.0                7.8        -70000000.0
0.0                -5.60258728245e-11   0.00158650982485  -0.00090317860213 -0.000952454570324 -2.03354691138e-31                5.0               39.5                7.9        -70000000.0
0.0                -5.60258253907e-11   0.00158628665758 -0.000903058491986 -0.000952311211222 -2.05914123457e-31                5.0               40.0                8.0        -70000000.0
0.0                -5.60257847331e-11   0.00158606894729 -0.000902941167169 -0.000952171262725 -2.08473555776e-31                5.0               40.5                8.1        -70000000.0
0.0                -5.60258287788e-11   0.00158585623922 -0.000902826513993 -0.000952034554302 -2.11032965137e-31                5.0               41.0                8.2        -70000000.0
0.0                -5.60257372992e-11   0.00158564853336 -0.000902714418771 -0.000951901085955 -2.13545148093e-31                5.0               41.5                8.3        -70000000.0
0.0                -5.60257779568e-11   0.00158544548867  -0.00090260482466 -0.000951770573465 -2.16151692021e-31                5.0               42.0                8.4        -70000000.0
0.0                -5.60257474636e-11   0.00158524710514 -0.000902497674815 -0.000951643073677 -2.18711032505e-31                5.0               42.5                8.5        -70000000.0
0.0                -5.60257203586e-11    0.0015850531554 -0.000902392798707 -0.000951518416059 -2.21271658685e-31                5.0               43.0                8.6        -70000000.0
0.0                -5.60257101942e-11   0.00158486352575  -0.00090229025318 -0.000951396486926 -2.23778561101e-31                5.0               43.5                8.7        -70000000.0
0.0                -5.60257677924e-11   0.00158467810252 -0.000902189867702 -0.000951277286276 -2.26390247817e-31                5.0               44.0                8.8        -70000000.0
0.0                -5.60256966417e-11   0.00158449665832 -0.000902091585431 -0.000951160586737 -2.28947705673e-31                5.0               44.5                8.9        -70000000.0
0.0                -5.60257542399e-11   0.00158431907948 -0.000901995349523 -0.000951046445152 -2.31506954321e-31                5.0               45.0                9.0        -70000000.0
0.0                -5.60257406874e-11     0.001584145366 -0.000901901159978 -0.000950934690991 -2.34066134092e-31                5.0               45.5                9.1        -70000000.0
0.0                -5.60257101942e-11   0.00158397529049 -0.000901808846265 -0.000950825324253 -2.36625336823e-31                5.0               46.0                9.2        -70000000.0
0.0                -5.60257339111e-11   0.00158380873927 -0.000901718408386 -0.000950718174408 -2.39184998731e-31                5.0               46.5                9.3        -70000000.0
0.0                -5.60257101942e-11   0.00158364559866 -0.000901629789496 -0.000950613241457 -2.41690890955e-31                5.0               47.0                9.4        -70000000.0
0.0                 -5.6025757628e-11   0.00158348586865 -0.000901542989595 -0.000950510468556 -2.44303289397e-31                5.0               47.5                9.5        -70000000.0
0.0                -5.60257169705e-11   0.00158332920819 -0.000901457838154 -0.000950409742018  -2.4686242325e-31                5.0               48.0                9.6        -70000000.0
0.0                -5.60257406874e-11   0.00158317584464 -0.000901374335172 -0.000950311004999 -2.49421557104e-31                5.0               48.5                9.7        -70000000.0
0.0                 -5.6025730523e-11   0.00158302543696 -0.000901292537492   -0.0009502142575 -2.51924969771e-31                5.0               49.0                9.8        -70000000.0
0.0                -5.60256898654e-11   0.00158287798513 -0.000901212217741 -0.000950119385834 -2.54539732976e-31                5.0               49.5                9.9        -70000000.0
0.0                -5.60256898654e-11   0.00158273337547 -0.000901133432762 -0.000950026333157 -2.57098820912e-31                5.0               50.0               10.0        -70000000.0
1.17709071003e-40   4.28445119383e-05  0.000382542111765 -4.39613891956e-05  -0.00019250003902 -6.68877648133e-34                6.0                0.5    0.0833333333333        -70000000.0
1.88474643452e-39   0.000150254322762  0.000750336880628 -0.000159193106697 -0.000385013692039 -2.86285428723e-33                6.0                1.0     0.166666666667        -70000000.0
3.93064219243e-39   0.000290537656156   0.00108863002879 -0.000320714661939 -0.000576475883918 -5.71885463309e-33                6.0                1.5               0.25        -70000000.0
4.08478502351e-39   0.000431515672972   0.00138239238368 -0.000503216767811  -0.00075771072261 -8.70826576741e-33                6.0                2.0     0.333333333333        -70000000.0
3.83535389686e-39   0.000540711425856   0.00161710261182 -0.000680500193084 -0.000912637688089 -1.20035644377e-32                6.0                2.5     0.416666666667        -70000000.0
3.73305910896e-39   0.000594306698076   0.00178525317551 -0.000830071087421  -0.00102980391148 -1.59278049607e-32                6.0                3.0                0.5        -70000000.0
3.39814877599e-39   0.000587948534303   0.00189202637557 -0.000940892221024  -0.00110811913601 -1.99544198204e-32                6.0                3.5     0.583333333333        -70000000.0
2.77176836243e-39   0.000534982120826   0.00195205666387  -0.00101450518741  -0.00115477678264 -2.35367460292e-32                6.0                4.0     0.666666666667        -70000000.0
2.25048533371e-39    0.00045569461804   0.00198175939659  -0.00105946992335  -0.00117975741887 -2.72994959846e-32                6.0                4.5               0.75        -70000000.0
1.74181399116e-39   0.000368142565321   0.00199413352675  -0.00108536346488  -0.00119169556001 -3.09073682455e-32                6.0                5.0     0.833333333333        -70000000.0
1.24855693171e-39   0.000284536810113   0.00199755550057  -0.00109972222617  -0.00119649939734 -3.40202156137e-32                6.0                5.5     0.916666666667        -70000000.0
8.91225823311e-40   0.000211456367083   0.00199672626877  -0.00110750386284  -0.00119766411899 -3.74200058595e-32                6.0                6.0                1.0        -70000000.0
6.09564831981e-40   0.000151404776716   0.00199403507395  -0.00111163831207  -0.00119706589885 -4.07666090037e-32                6.0                6.5      1.08333333333        -70000000.0
3.88159674618e-40   0.000104375466492   0.00199060832529  -0.00111374879452  -0.00119564697343 -4.37022396931e-32                6.0                7.0      1.16666666667        -70000000.0
2.396220374e-40     6.90239190249e-05   0.00198694874598  -0.00111470546926  -0.00119386152164 -4.69903177975e-32                6.0                7.5               1.25        -70000000.0
1.37327249504e-40   4.34389448856e-05   0.00198327325052  -0.00111497445232  -0.00119192588954 -5.02651945494e-32                6.0                8.0      1.33333333333        -70000000.0
6.72623262876e-41   2.56087755446e-05   0.00197967619897  -0.00111481290332  -0.00118994580589 -5.31521122477e-32                6.0                8.5      1.41666666667        -70000000.0
2.52233723578e-41   1.36763098624e-05   0.00197620056497  -0.00111437179839  -0.00118797595405 -5.64041621391e-32                6.0                9.0                1.5        -70000000.0
0.0                 6.05782624064e-06   0.00197286681214  -0.00111374606604  -0.00118604714316 -5.96505239694e-32                6.0                9.5      1.58333333333        -70000000.0
-1.26116861789e-41   1.4774137469e-06   0.00196968471755  -0.00111299914352  -0.00118417756312  -6.2515148601e-32                6.0               10.0      1.66666666667        -70000000.0
-1.82168800362e-41 -1.04693975711e-06   0.00196665837393  -0.00111217559606  -0.00118237790048 -6.57491987351e-32                6.0               10.5               1.75        -70000000.0
-1.96181785005e-41 -2.24115526137e-06   0.00196378687178  -0.00111130702862  -0.00118065383958 -6.89803847497e-32                6.0               11.0      1.83333333333        -70000000.0
-1.68155815719e-41  -2.6216415705e-06   0.00196106657313  -0.00111041617856  -0.00117900799523 -7.18339604232e-32                6.0               11.5      1.91666666667        -70000000.0
-1.40129846432e-41 -2.54159759905e-06   0.00195849247575  -0.00110951918941  -0.00117744036743 -7.50576331463e-32                6.0               12.0                2.0        -70000000.0
-1.12103877146e-41 -2.23231477747e-06   0.00195605707631  -0.00110862754354  -0.00117594936455  -7.8275950712e-32                6.0               12.5      2.08333333333        -70000000.0
-8.40779078595e-42  -1.8375079236e-06   0.00195375332623  -0.00110774919904  -0.00117453248549 -8.11198434804e-32                6.0               13.0      2.16666666667        -70000000.0
-7.00649232162e-42 -1.44038936334e-06   0.00195157349481  -0.00110688961286  -0.00117318643333 -8.43381495666e-32                6.0               13.5               2.25        -70000000.0
-4.20389539297e-42  -1.0841016973e-06   0.00194950962396  -0.00110605219561  -0.00117190779747 -8.75524206307e-32                6.0               14.0      2.33333333333        -70000000.0
-2.80259692865e-42  -7.8653672464e-07   0.00194755421035  -0.00110523922103  -0.00117069293992 -9.03839328263e-32                6.0               14.5      2.41666666667        -70000000.0
-2.80259692865e-42 -5.50670342658e-07   0.00194570066014  -0.00110445205337  -0.00116953810902 -9.35981120549e-32                6.0               15.0                2.5        -70000000.0
-1.40129846432e-42 -3.71483843686e-07   0.00194394147002  -0.00110369114736  -0.00116843989417 -9.68044967458e-32                6.0               15.5      2.58333333333        -70000000.0
-1.40129846432e-42  -2.4037791202e-07   0.00194227095562  -0.00110295673039  -0.00116739465739 -9.96432582058e-32                6.0               16.0      2.66666666667        -70000000.0
-0                 -1.47829345987e-07    0.0019406827505  -0.00110224834771  -0.00116639921544 -1.02850716224e-31                6.0               16.5               2.75        -70000000.0
-0                 -8.48527983988e-08   0.00193917185243  -0.00110156565825  -0.00116545061246  -1.0606739223e-31                6.0               17.0      2.83333333333        -70000000.0
-0                 -4.36981249796e-08   0.00193773280444   -0.0011009078662  -0.00116454577892 -1.08892688311e-31                6.0               17.5      2.91666666667        -70000000.0
0.0                -1.80734385791e-08   0.00193636105905  -0.00110027428946  -0.00116368210001 -1.12094360693e-31                6.0               18.0                3.0        -70000000.0
0.0                -3.10560843535e-09   0.00193505229618  -0.00109966390482  -0.00116285707463 -1.15307099252e-31                6.0               18.5      3.08333333333        -70000000.0
0.0                 4.83209219165e-09   0.00193380242308  -0.00109907603019  -0.00116206831535 -1.18129468076e-31                6.0               19.0      3.16666666667        -70000000.0
0.0                 8.34182289217e-09   0.00193260802916  -0.00109850964236  -0.00116131366212 -1.21333493743e-31                6.0               19.5               3.25        -70000000.0
0.0                   9.223877738e-09   0.00193146524907  -0.00109796383185  -0.00116059106858 -1.24535235001e-31                6.0               20.0      3.33333333333        -70000000.0
0.0                 8.67666181958e-09   0.00193037112695  -0.00109743768917  -0.00115989860205 -1.27375270679e-31                6.0               20.5      3.41666666667        -70000000.0
0.0                 7.46322708495e-09    0.0019293229343  -0.00109693053219  -0.00115923455724 -1.30566473814e-31                6.0               21.0                3.5        -70000000.0
0.0                 6.04297688278e-09   0.00192831771528  -0.00109644122404  -0.00115859722882 -1.33780475112e-31                6.0               21.5      3.58333333333        -70000000.0
0.0                 4.67144378735e-09   0.00192735296878  -0.00109596919629  -0.00115798525258 -1.36589160447e-31                6.0               22.0      3.66666666667        -70000000.0
0.0                 3.47298752257e-09   0.00192642642105  -0.00109551353944  -0.00115739703688 -1.39809946091e-31                6.0               22.5               3.75        -70000000.0
0.0                 2.49196041406e-09   0.00192553579836  -0.00109507357138  -0.00115683144486 -1.42997338054e-31                6.0               23.0      3.83333333333        -70000000.0
0.0                 1.72729896792e-09   0.00192467928173  -0.00109464849629  -0.00115628699859 -1.45822416025e-31                6.0               23.5      3.91666666667        -70000000.0
0.0                 1.15502995623e-09   0.00192385505215  -0.00109423774575  -0.00115576278858 -1.49025167474e-31                6.0               24.0                4.0        -70000000.0
0.0                 7.42167124198e-10   0.00192306129065  -0.00109384063762  -0.00115525767796 -1.52222890929e-31                6.0               24.5      4.08333333333        -70000000.0
0.0                 4.54721411349e-10   0.00192229617824   -0.0010934564898  -0.00115477064355 -1.55064051592e-31                6.0               25.0      4.16666666667        -70000000.0
0.0                 2.61889332919e-10   0.00192155835066  -0.00109308473384  -0.00115430077585 -1.58249377255e-31                6.0               25.5               4.25        -70000000.0
0.0                 1.37816488907e-10   0.00192084644368    -0.001092724915  -0.00115384716537 -1.61458890093e-31                6.0               26.0      4.33333333333        -70000000.0
-0                  6.19639024335e-11   0.00192015909306  -0.00109237646484  -0.00115340912998 -1.64276552348e-31                6.0               26.5      4.41666666667        -70000000.0
-0                  1.87086284642e-11   0.00191949516193  -0.00109203881493   -0.0011529857602 -1.67488510305e-31                6.0               27.0                4.5        -70000000.0
-0                 -3.38593818544e-12   0.00191885328604  -0.00109171162421   -0.0011525763739 -1.70675270899e-31                6.0               27.5      4.58333333333        -70000000.0
-0                 -1.23983016169e-11   0.00191823278328  -0.00109139421056  -0.00115218028895 -1.73503023579e-31                6.0               28.0      4.66666666667        -70000000.0
-0                 -1.38306707531e-11   0.00191763228941  -0.00109108646029  -0.00115179693694 -1.76694559618e-31                6.0               28.5               4.75        -70000000.0
-0                 -1.12855383404e-11   0.00191705089492  -0.00109078780497  -0.00115142574941 -1.79892202717e-31                6.0               29.0      4.83333333333        -70000000.0
-0                 -7.01341713316e-12   0.00191648769032  -0.00109049778985  -0.00115106604426 -1.82735234528e-31                6.0               29.5      4.91666666667        -70000000.0
-0                 -2.33782787508e-12    0.0019159419935  -0.00109021618755  -0.00115071736673 -1.85915107459e-31                6.0               30.0                5.0        -70000000.0
-0                  2.03029731699e-12   0.00191541312233  -0.00108994265702  -0.00115037926207 -1.89117491566e-31                6.0               30.5      5.08333333333        -70000000.0
-0                  5.76609208514e-12   0.00191489993995   -0.0010896767435  -0.00115005127554  -1.9192559145e-31                6.0               31.0      5.16666666667        -70000000.0
-0                  8.77522491114e-12    0.0019144019916  -0.00108941821964  -0.00114973283871  -1.9513587341e-31                6.0               31.5               5.25        -70000000.0
-0                  1.10893367107e-11   0.00191391882254  -0.00108916685804   -0.0011494237242  -1.9836774819e-31                6.0               32.0      5.33333333333        -70000000.0
-0                   1.2800338182e-11    0.0019134492959  -0.00108892220396  -0.00114912336358 -2.01155598347e-31                6.0               32.5      5.41666666667        -70000000.0
-0                  1.40209363759e-11   0.00191299318431  -0.00108868414372  -0.00114883152946 -2.04353126652e-31                6.0               33.0                5.5        -70000000.0
-0                  1.48610948038e-11   0.00191254980564  -0.00108845244995  -0.00114854776712 -2.07555751828e-31                6.0               33.5      5.58333333333        -70000000.0
0.0                 1.54175395459e-11   0.00191211893252  -0.00108822678158  -0.00114827184916 -2.10406670012e-31                6.0               34.0      5.66666666667        -70000000.0
0.0                 1.57709318559e-11   0.00191169965547  -0.00108800691123  -0.00114800343454 -2.13570907949e-31                6.0               34.5               5.75        -70000000.0
0.0                 1.59831017507e-11   0.00191129151972  -0.00108779261154   -0.0011477420685 -2.16790798198e-31                6.0               35.0      5.83333333333        -70000000.0
0.0                 1.61010629471e-11   0.00191089452528  -0.00108758376882  -0.00114748775104 -2.19621282984e-31                6.0               35.5      5.91666666667        -70000000.0
0.0                 1.61591321378e-11   0.00191050776266   -0.0010873801557  -0.00114723991373 -2.22789079547e-31                6.0               36.0                6.0        -70000000.0
0.0                 1.61802012354e-11   0.00191013100448  -0.00108718154479  -0.00114699855658  -2.2595974597e-31                6.0               36.5      6.08333333333        -70000000.0
0.0                 1.61807687474e-11   0.00190976402337  -0.00108698782242  -0.00114676333851 -2.28820192087e-31                6.0               37.0      6.16666666667        -70000000.0
0.0                  1.6170885567e-11    0.0019094061372  -0.00108679864752  -0.00114653403216 -2.32048209776e-31                6.0               37.5               6.25        -70000000.0
0.0                 1.61567350346e-11   0.00190905734598  -0.00108661413378  -0.00114631029646  -2.3519479234e-31                6.0               38.0      6.33333333333        -70000000.0
0.0                 1.61421287985e-11   0.00190871719496  -0.00108643382646  -0.00114609213142 -2.38031820405e-31                6.0               38.5      6.41666666667        -70000000.0
0.0                 1.61288693447e-11    0.0019083852294  -0.00108625772555  -0.00114587930966  -2.4122202483e-31                6.0               39.0                6.5        -70000000.0
0.0                 1.61175207973e-11   0.00190806122191  -0.00108608571736  -0.00114567149012 -2.44460213301e-31                6.0               39.5      6.58333333333        -70000000.0
0.0                 1.61087489241e-11   0.00190774494513  -0.00108591768821   -0.0011454686728 -2.47242943629e-31                6.0               40.0      6.66666666667        -70000000.0
0.0                 1.61020776926e-11   0.00190743617168  -0.00108575341073  -0.00114527051664 -2.50435949036e-31                6.0               40.5               6.75        -70000000.0
0.0                 1.60971835362e-11   0.00190713444681  -0.00108559277123  -0.00114507690796 -2.53633569177e-31                6.0               41.0      6.83333333333        -70000000.0
0.0                 1.60935124954e-11   0.00190683977053  -0.00108543576971  -0.00114488784675 -2.56451954636e-31                6.0               41.5      6.91666666667        -70000000.0
0.0                  1.6091316986e-11   0.00190655180177  -0.00108528206511  -0.00114470299195 -2.59651044145e-31                6.0               42.0                7.0        -70000000.0
0.0                  1.6089748281e-11   0.00190627031316  -0.00108513177111  -0.00114452234357 -2.62853118307e-31                6.0               42.5      7.08333333333        -70000000.0
0.0                   1.608864375e-11   0.00190599496364  -0.00108498466034  -0.00114434556053 -2.65712508315e-31                6.0               43.0      7.16666666667        -70000000.0
0.0                  1.6088206681e-11    0.0019057257532  -0.00108484061911  -0.00114417275654 -2.68865771911e-31                6.0               43.5               7.25        -70000000.0
0.0                  1.6087793329e-11   0.00190546245449  -0.00108469964744  -0.00114400359053 -2.72024201254e-31                6.0               44.0      7.33333333333        -70000000.0
0.0                 1.60876323927e-11   0.00190520472643  -0.00108456163161  -0.00114383817618 -2.74924044798e-31                6.0               44.5      7.41666666667        -70000000.0
0.0                 1.60877137079e-11   0.00190495256902  -0.00108442645796  -0.00114367617243 -2.78132616322e-31                6.0               45.0                7.5        -70000000.0
0.0                 1.60875680182e-11    0.0019047057549   -0.0010842940128  -0.00114351769298 -2.81241293785e-31                6.0               45.5      7.58333333333        -70000000.0
0.0                 1.60876730503e-11   0.00190446394299  -0.00108416418243  -0.00114336228307 -2.84135558323e-31                6.0               46.0      7.66666666667        -70000000.0
0.0                 1.60878475391e-11     0.001904227247  -0.00108403696686  -0.00114321028377 -2.87296214676e-31                6.0               46.5               7.75        -70000000.0
0.0                 1.60877187901e-11   0.00190399532585  -0.00108391236608  -0.00114306124033 -2.90456503688e-31                6.0               47.0      7.83333333333        -70000000.0
0.0                 1.60878187399e-11   0.00190376817955  -0.00108379015273  -0.00114291538011 -2.93275279448e-31                6.0               47.5      7.91666666667        -70000000.0
0.0                 1.60879576533e-11   0.00190354546703  -0.00108367021312  -0.00114277224839 -2.96508164419e-31                6.0               48.0                8.0        -70000000.0
0.0                 1.60879373246e-11   0.00190332730199  -0.00108355266093  -0.00114263195883 -2.99746375849e-31                6.0               48.5      8.08333333333        -70000000.0
0.0                 1.60879102195e-11   0.00190311334336  -0.00108343738248  -0.00114249451144 -3.02482086403e-31                6.0               49.0      8.16666666667        -70000000.0
0.0                 1.60880237219e-11   0.00190290359114  -0.00108332415039  -0.00114235967885  -3.0572179016e-31                6.0               49.5               8.25        -70000000.0
0.0                  1.6088076238e-11   0.00190269781797  -0.00108321319203  -0.00114222746106  -3.0896489183e-31                6.0               50.0      8.33333333333        -70000000.0
7.70714155379e-41   3.31234915052e-05  0.000383617503985 -3.37517356286e-05 -0.000192500110074 -6.62056799832e-34                8.0                0.5             0.0625        -70000000.0
1.10001929449e-39   0.000120611900911  0.000758939506795 -0.000125639758153 -0.000385001271752 -2.75345776356e-33                8.0                1.0              0.125        -70000000.0
5.4874847863e-39    0.000244643047154   0.00111767076305 -0.000261612797203   -0.0005775077625 -6.59181631337e-33                8.0                1.5             0.1875        -70000000.0
7.08356373716e-39   0.000387383721545   0.00145150693243 -0.000427619426091 -0.000768634549786 -1.01668760385e-32                8.0                2.0               0.25        -70000000.0
7.29936370067e-39   0.000530695160705   0.00175196009877 -0.000609407720731 -0.000952317122938 -1.40426891215e-32                8.0                2.5             0.3125        -70000000.0
6.84674429669e-39   0.000655929170534   0.00201048987947 -0.000792144021489  -0.00111919734991 -1.80698349052e-32                8.0                3.0              0.375        -70000000.0
6.89578974294e-39   0.000746486421122   0.00222053608923 -0.000961546334111  -0.00126092800201 -2.30414154965e-32                8.0                3.5             0.4375        -70000000.0
6.71502224104e-39   0.000792409139194   0.00238033794631   -0.0011067613741  -0.00137307188197 -2.83164707896e-32                8.0                4.0                0.5        -70000000.0
6.3002378956e-39    0.000792852119957   0.00249383401751  -0.00122254618873  -0.00145583999256 -3.36893237115e-32                8.0                4.5             0.5625        -70000000.0
5.70048215287e-39   0.000754736277031   0.00256909038399  -0.00130919636376    -0.001513045504 -3.90078444579e-32                8.0                5.0              0.625        -70000000.0
4.77142127103e-39   0.000689117086949   0.00261565128312  -0.00137072038342   -0.0015502325823 -4.35433671546e-32                8.0                5.5             0.6875        -70000000.0
4.07077203886e-39   0.000607593051427   0.00264234631686  -0.00141262648867  -0.00157300985393 -4.85338027211e-32                8.0                6.0               0.75        -70000000.0
3.38413579134e-39   0.000520042419794   0.00265617768491  -0.00144029320381  -0.00158608509082 -5.33668408569e-32                8.0                6.5             0.8125        -70000000.0
2.65405929143e-39   0.000433759481666   0.00266213419309  -0.00145815806718  -0.00159296450875 -5.74094049595e-32                8.0                7.0              0.875        -70000000.0
2.11455938267e-39   0.000353501093286   0.00266349866251  -0.00146952129398  -0.00159604906003 -6.20014897122e-32                8.0                7.5             0.9375        -70000000.0
1.65213088944e-39   0.000281941993308   0.00266230222223  -0.00147667185502  -0.00159688545409 -6.65239287205e-32                8.0                8.0                1.0        -70000000.0
1.26537251329e-39   0.000220221807012   0.00265974267677  -0.00148112201259  -0.00159642434028 -7.09921159094e-32                8.0                8.5             1.0625        -70000000.0
9.26258284919e-40   0.000168434638681    0.0026564973723  -0.00148383935539  -0.00159523051479 -7.47542144067e-32                8.0                9.0              1.125        -70000000.0
6.82432352126e-40   0.000126016544755   0.00265293851953  -0.00148543063005  -0.00159363162311 -7.91557806829e-32                8.0                9.5             1.1875        -70000000.0
4.94658357907e-40   9.20320530895e-05   0.00264926552518  -0.00148627395902  -0.00159181536219 -8.35374186564e-32                8.0               10.0               1.25        -70000000.0
3.50324616081e-40   6.53746425883e-05   0.00264558366325  -0.00148660694776   -0.0015898891661 -8.79050287579e-32                8.0               10.5             1.3125        -70000000.0
2.45227231257e-40    4.4901661056e-05   0.00264194932242  -0.00148658170929  -0.00158791613103 -9.22611709018e-32                8.0               11.0              1.375        -70000000.0
1.6535321879e-40    2.95198550049e-05   0.00263839388026  -0.00148629931118  -0.00158593434207 -9.59382010311e-32                8.0               11.5             1.4375        -70000000.0
1.1350517561e-40    1.82352035694e-05   0.00263493461716  -0.00148582910242  -0.00158396778716 -1.00276727979e-31                8.0               12.0                1.5        -70000000.0
7.84727140022e-41   1.01775015082e-05   0.00263158221969  -0.00148522133259  -0.00158203226874 -1.04606874938e-31                8.0               12.5             1.5625        -70000000.0
5.6051938573e-41    4.60779769895e-06   0.00262834259956  -0.00148451283621  -0.00158013870077  -1.0825998766e-31                8.0               13.0              1.625        -70000000.0
4.34402523941e-41   9.14733844226e-07   0.00262521871264   -0.0014837321487  -0.00157829413183 -1.12580044194e-31                8.0               13.5             1.6875        -70000000.0
3.78350585368e-41  -1.39579403591e-06   0.00262221169578  -0.00148290087054  -0.00157650356414 -1.16889126385e-31                8.0               14.0               1.75        -70000000.0
3.50324616081e-41  -2.71444355882e-06   0.00261932109424  -0.00148203605477  -0.00157476983986 -1.21196635894e-31                8.0               14.5             1.8125        -70000000.0
3.64337600724e-41  -3.34351391018e-06   0.00261654486167  -0.00148115100274  -0.00157309455062 -1.25498130178e-31                8.0               15.0              1.875        -70000000.0
3.92363570011e-41  -3.51184392677e-06   0.00261388026956  -0.00148025605995  -0.00157147815116 -1.29132164076e-31                8.0               15.5             1.9375        -70000000.0
4.34402523941e-41  -3.38867134353e-06   0.00261132390733  -0.00147935895711  -0.00156992018674 -1.33431718335e-31                8.0               16.0                2.0        -70000000.0
4.7644147787e-41   -3.09594172521e-06   0.00260887190962  -0.00147846606069  -0.00156841974785 -1.37725923177e-31                8.0               16.5             2.0625        -70000000.0
5.04467447157e-41  -2.71887801162e-06   0.00260651972894  -0.00147758180447  -0.00156697547027 -1.41358154803e-31                8.0               17.0              2.125        -70000000.0
5.46506401087e-41  -2.31481767088e-06   0.00260426349996  -0.00147670982642  -0.00156558564868 -1.45648869896e-31                8.0               17.5             2.1875        -70000000.0
5.74532370373e-41  -1.92039495417e-06    0.0026020986752  -0.00147585274135  -0.00156424823672 -1.49919335262e-31                8.0               18.0               2.25        -70000000.0
6.0255833966e-41    -1.5572703127e-06   0.00260002093455  -0.00147501236825  -0.00156296152909 -1.54214102595e-31                8.0               18.5             2.3125        -70000000.0
6.16571324303e-41   -1.2365931612e-06   0.00259802595792  -0.00147419007135  -0.00156172325205 -1.58498515477e-31                8.0               19.0              2.375        -70000000.0
6.44597293589e-41  -9.62389723469e-07   0.00259610965259  -0.00147338664647  -0.00156053135925 -1.62117407998e-31                8.0               19.5             2.4375        -70000000.0
6.58610278233e-41  -7.34101612831e-07   0.00259426815319  -0.00147260277572  -0.00155938380431 -1.66387861884e-31                8.0               20.0                2.5        -70000000.0
6.72623262876e-41  -5.48415091117e-07   0.00259249782175   -0.0014718385728  -0.00155827865456 -1.70680149659e-31                8.0               20.5             2.5625        -70000000.0
6.72623262876e-41  -4.00562666369e-07   0.00259079479292  -0.00147109426507  -0.00155721397732 -1.74291936408e-31                8.0               21.0              2.625        -70000000.0
6.72623262876e-41  -2.85199253103e-07   0.00258915611084  -0.00147036962517  -0.00155618783992 -1.78570460339e-31                8.0               21.5             2.6875        -70000000.0
6.86636247519e-41  -1.96980001754e-07   0.00258757791016   -0.0014696645394  -0.00155519853706 -1.82848031476e-31                8.0               22.0               2.75        -70000000.0
6.86636247519e-41  -1.30904551088e-07   0.00258605768977  -0.00146897866671  -0.00155424424975 -1.87123295246e-31                8.0               22.5             2.8125        -70000000.0
6.86636247519e-41  -8.25083751321e-08   0.00258459226643  -0.00146831166603  -0.00155332338636 -1.90741372727e-31                8.0               23.0              2.875        -70000000.0
6.86636247519e-41  -4.79402871567e-08   0.00258317913904  -0.00146766308262  -0.00155243435529 -1.94997913535e-31                8.0               23.5             2.9375        -70000000.0
6.86636247519e-41  -2.39719737116e-08   0.00258181557911  -0.00146703234805   -0.0015515756786  -1.9928268228e-31                8.0               24.0                3.0        -70000000.0
7.00649232162e-41  -7.96222549698e-09    0.0025804993129  -0.00146641923493  -0.00155074599206 -2.03550714005e-31                8.0               24.5             3.0625        -70000000.0
6.86636247519e-41    2.2032946214e-09   0.00257922806668  -0.00146582306115  -0.00154994393142  -2.0717236159e-31                8.0               25.0              3.125        -70000000.0
6.86636247519e-41   8.18227256782e-09   0.00257799933934  -0.00146524325828  -0.00154916813244 -2.11433620447e-31                8.0               25.5             3.1875        -70000000.0
7.00649232162e-41   1.12483616171e-08   0.00257681153926  -0.00146467959894  -0.00154841768563 -2.15706703125e-31                8.0               26.0               3.25        -70000000.0
7.00649232162e-41   1.23600409421e-08   0.00257566262007  -0.00146413128732  -0.00154769111305 -2.19975079233e-31                8.0               26.5             3.3125        -70000000.0
7.00649232162e-41   1.22229448785e-08    0.0025745507628  -0.00146359786868  -0.00154698761889 -2.24249103224e-31                8.0               27.0              3.375        -70000000.0
6.86636247519e-41   1.13439301355e-08   0.00257347437582  -0.00146307900195   -0.0015463060663 -2.27850317412e-31                8.0               27.5             3.4375        -70000000.0
6.86636247519e-41   1.00769045885e-08   0.00257243164015  -0.00146257400502  -0.00154564543209 -2.32122642446e-31                8.0               28.0                3.5        -70000000.0
7.00649232162e-41   8.66026608065e-09   0.00257142119153  -0.00146208253682  -0.00154500492044 -2.36390008364e-31                8.0               28.5             3.5625        -70000000.0
6.86636247519e-41   7.24721498091e-09   0.00257044166574  -0.00146160414261  -0.00154438362188 -2.39993265891e-31                8.0               29.0              3.625        -70000000.0
6.86636247519e-41   5.92969119986e-09   0.00256949147115  -0.00146113836763  -0.00154378074058 -2.44276335679e-31                8.0               29.5             3.6875        -70000000.0
6.86636247519e-41   4.75659225549e-09   0.00256856969827  -0.00146068475715  -0.00154319548074 -2.48514658621e-31                8.0               30.0               3.75        -70000000.0
6.86636247519e-41   3.74776164963e-09   0.00256767475548  -0.00146024285641  -0.00154262704655 -2.52797751367e-31                8.0               30.5             3.8125        -70000000.0
7.00649232162e-41     2.904274694e-09    0.0025668057333  -0.00145981232436  -0.00154207486958 -2.57051984809e-31                8.0               31.0              3.875        -70000000.0
6.86636247519e-41   2.21580588079e-09   0.00256596172221  -0.00145939270624  -0.00154153815402 -2.60690530126e-31                8.0               31.5             3.9375        -70000000.0
6.86636247519e-41   1.66597551726e-09   0.00256514113062    -0.001458983661  -0.00154101633143 -2.64960628149e-31                8.0               32.0                4.0        -70000000.0
6.86636247519e-41   1.23571736611e-09   0.00256434373114  -0.00145858484757  -0.00154050894707 -2.69200190871e-31                8.0               32.5             4.0625        -70000000.0
6.86636247519e-41   9.05652180853e-10   0.00256356815953   -0.0014581959249  -0.00154001520514 -2.72782027768e-31                8.0               33.0              4.125        -70000000.0
6.86636247519e-41   6.57589163244e-10    0.0025628135063  -0.00145781655192  -0.00153953476456 -2.77070446974e-31                8.0               33.5             4.1875        -70000000.0
6.86636247519e-41   4.75121461271e-10   0.00256207908933  -0.00145744638758  -0.00153906694322 -2.81362654393e-31                8.0               34.0               4.25        -70000000.0
6.86636247519e-41    3.4407719729e-10   0.00256136399912  -0.00145708509081  -0.00153861140006 -2.85570602745e-31                8.0               34.5             4.3125        -70000000.0
6.86636247519e-41   2.52519820375e-10   0.00256066755355  -0.00145673243424  -0.00153816756665 -2.89199459416e-31                8.0               35.0              4.375        -70000000.0
6.86636247519e-41    1.9073834851e-10   0.00255998929788   -0.0014563880768  -0.00153773498823 -2.93500322331e-31                8.0               35.5             4.4375        -70000000.0
6.86636247519e-41   1.50881396136e-10   0.00255932809523  -0.00145605179114  -0.00153731343744 -2.97721954172e-31                8.0               36.0                4.5        -70000000.0
6.86636247519e-41   1.26803054818e-10   0.00255868371823  -0.00145572323618  -0.00153690234583 -3.01988562447e-31                8.0               36.5             4.5625        -70000000.0
7.00649232162e-41   1.13772828506e-10    0.0025580552574  -0.00145540229823  -0.00153650137236 -3.06261071152e-31                8.0               37.0              4.625        -70000000.0
6.86636247519e-41   1.08199805723e-10   0.00255744225797  -0.00145508863625  -0.00153611017595 -3.09872387244e-31                8.0               37.5             4.6875        -70000000.0
6.86636247519e-41   1.07495914568e-10    0.0025568442652  -0.00145478202285  -0.00153572830186 -3.14101733267e-31                8.0               38.0               4.75        -70000000.0
6.86636247519e-41   1.09738749392e-10   0.00255626059698  -0.00145448211697  -0.00153535563641 -3.18391024909e-31                8.0               38.5             4.8125        -70000000.0
7.00649232162e-41   1.13594578893e-10   0.00255569079854   -0.0014541890323  -0.00153499161115 -3.22685114956e-31                8.0               39.0              4.875        -70000000.0
6.86636247519e-41   1.18136904881e-10   0.00255513441516  -0.00145390220041   -0.0015346362261 -3.26256941785e-31                8.0               39.5             4.9375        -70000000.0
6.86636247519e-41    1.2281998064e-10   0.00255459099208  -0.00145362162129  -0.00153428891281 -3.30490902541e-31                8.0               40.0                5.0        -70000000.0
6.86636247519e-41   1.27262363516e-10   0.00255405984717  -0.00145334706758  -0.00153394944391 -3.34806987189e-31                8.0               40.5             5.0625        -70000000.0
6.86636247519e-41   1.31243133765e-10   0.00255354098044   -0.0014530783119  -0.00153361770572  -3.3838694146e-31                8.0               41.0              5.125        -70000000.0
6.86636247519e-41   1.34714830437e-10    0.0025530334824  -0.00145281524055  -0.00153329335717 -3.42639452986e-31                8.0               41.5             5.1875        -70000000.0
6.86636247519e-41   1.37637676863e-10   0.00255253758041  -0.00145255762618  -0.00153297617089 -3.46880002939e-31                8.0               42.0               5.25        -70000000.0
6.86636247519e-41   1.40037883633e-10   0.00255205236499  -0.00145230535509  -0.00153266580583 -3.51204329823e-31                8.0               42.5             5.3125        -70000000.0
6.86636247519e-41   1.41945361173e-10   0.00255157783613   -0.0014520581999  -0.00153236226197 -3.54810939346e-31                8.0               43.0              5.375        -70000000.0
6.86636247519e-41   1.43462200669e-10   0.00255111353908  -0.00145181616062  -0.00153206508458 -3.59004079224e-31                8.0               43.5             5.4375        -70000000.0
6.86636247519e-41   1.44632230996e-10   0.00255065924648  -0.00145157900988  -0.00153177438733 -3.63268965583e-31                8.0               44.0                5.5        -70000000.0
6.86636247519e-41   1.45517549833e-10    0.0025502142762  -0.00145134640661   -0.0015314896018 -3.67603417331e-31                8.0               44.5             5.5625        -70000000.0
6.86636247519e-41   1.46173627672e-10   0.00254977885561   -0.0014511184645  -0.00153121072799 -3.71824038981e-31                8.0               45.0              5.625        -70000000.0
6.86636247519e-41   1.46629602449e-10   0.00254935230259  -0.00145089506987  -0.00153093765221 -3.75382113444e-31                8.0               45.5             5.6875        -70000000.0
6.86636247519e-41   1.46965678017e-10   0.00254893438978  -0.00145067588164  -0.00153067003339 -3.79724669674e-31                8.0               46.0               5.75        -70000000.0
6.86636247519e-41     1.471967215e-10   0.00254852511716  -0.00145046101352  -0.00153040787154 -3.83947173952e-31                8.0               46.5             5.8125        -70000000.0
6.86636247519e-41   1.47330959282e-10   0.00254812380263  -0.00145025012444  -0.00153015093929 -3.87538952042e-31                8.0               47.0              5.875        -70000000.0
6.86636247519e-41   1.47427453275e-10   0.00254773067354  -0.00145004321439  -0.00152989900926 -3.91813572964e-31                8.0               47.5             5.9375        -70000000.0
6.86636247519e-41   1.47483614947e-10   0.00254734527516  -0.00144984028339  -0.00152965208144 -3.96110326241e-31                8.0               48.0                6.0        -70000000.0
6.86636247519e-41   1.47512671566e-10   0.00254696738011  -0.00144964099036  -0.00152940992848 -4.00338065142e-31                8.0               48.5             6.0625        -70000000.0
6.86636247519e-41   1.47505908855e-10   0.00254659676102    -0.001449445449  -0.00152917243668 -4.03891685583e-31                8.0               49.0              6.125        -70000000.0
6.86636247519e-41   1.47506166353e-10   0.00254623319051  -0.00144925343193  -0.00152893937866 -4.08192617375e-31                8.0               49.5             6.1875        -70000000.0
6.86636247519e-41   1.47499484957e-10   0.00254587666859  -0.00144906493915  -0.00152871064074 -4.12497176669e-31                8.0               50.0               6.25        -70000000.0
5.6051938573e-41    2.69741047276e-05   0.00038411505443 -2.73759841463e-05 -0.000192499967966 -6.58898026465e-34               10.0                0.5               0.05        -70000000.0
6.78228456733e-40   0.000100290620253  0.000762921047226 -0.000103510458871 -0.000385000362257 -2.70294716447e-33               10.0                1.0                0.1        -70000000.0
3.41916825295e-39   0.000208546310887   0.00113110934308 -0.000219407439772 -0.000577511798383 -6.33433971567e-33               10.0                1.5               0.15        -70000000.0
1.08544579047e-38   0.000340332462656   0.00148337016981 -0.000366077244962 -0.000769948655943 -1.18947027841e-32               10.0                2.0                0.2        -70000000.0
1.0918917634e-38    0.000484229246922   0.00181438315394 -0.000534524531304 -0.000960793158811 -1.58856840364e-32               10.0                2.5               0.25        -70000000.0
1.09749695726e-38   0.000628604993835   0.00211869837585 -0.000715616181424  -0.00114576789656 -2.05094118572e-32               10.0                3.0                0.3        -70000000.0
1.10100020342e-38   0.000761459034493   0.00239076189246 -0.000899866108739  -0.00131882791266 -2.57672809982e-32               10.0                3.5               0.35        -70000000.0
1.09651604833e-38    0.00087132985982   0.00262569369625  -0.00107777805169  -0.00147407683926 -3.15758416919e-32               10.0                4.0                0.4        -70000000.0
1.07661761014e-38   0.000949252182636   0.00282058454104  -0.00124097459775   -0.0016072268636 -3.77904817304e-32               10.0                4.5               0.45        -70000000.0
1.0369608636e-38    0.000990510898191   0.00297542146654  -0.00138345183132  -0.00171633973878 -4.42438337919e-32               10.0                5.0                0.5        -70000000.0
9.77125419174e-39   0.000995193090603   0.00309311212732  -0.00150224695972  -0.00180186339094 -5.07764484962e-32               10.0                5.5               0.55        -70000000.0
9.00614523022e-39   0.000967434630184    0.0031787099033  -0.00159729006555  -0.00186611566733 -5.72632028496e-32               10.0                6.0                0.6        -70000000.0
8.12753109308e-39   0.000913899441457   0.00323828726323  -0.00167065616097  -0.00191249500858 -6.36237063546e-32               10.0                6.5               0.65        -70000000.0
7.19286501738e-39   0.000842167764858   0.00327790644405  -0.00172561215095  -0.00194471704162 -6.98163977096e-32               10.0                7.0                0.7        -70000000.0
6.25259374782e-39   0.000759490774271   0.00330293187289  -0.00176578316768  -0.00196626228899  -7.5832925624e-32               10.0                7.5               0.75        -70000000.0
5.34875623833e-39   0.000672056842177   0.00331771616402  -0.00179458697858  -0.00198007592189 -8.16897114326e-32               10.0                8.0                0.8        -70000000.0
4.50657586127e-39   0.000584703968798   0.00332556578542  -0.00181494033313  -0.00198847556021 -8.74035610312e-32               10.0                8.5               0.85        -70000000.0
3.74286819821e-39   0.000500927967551   0.00332886656906    -0.001829168923  -0.00199318856176 -9.29994192363e-32               10.0                9.0                0.9        -70000000.0
3.06463974148e-39   0.000423047225695   0.00332926924784  -0.00183903807738  -0.00199544842872 -9.85063462428e-32               10.0                9.5               0.95        -70000000.0
2.474693088e-39     0.000352427122152   0.00332787681145  -0.00184583973351  -0.00199610690288  -1.0394270915e-31               10.0               10.0                1.0        -70000000.0
1.97022564084e-39    0.00028970291055   0.00332540571435  -0.00185049418633  -0.00199573651116 -1.09325451607e-31               10.0               10.5               1.05        -70000000.0
1.54423090769e-39   0.000234977932223   0.00332231002176  -0.00185364399385  -0.00199471401174 -1.14666695899e-31               10.0               11.0                1.1        -70000000.0
1.19110369468e-39   0.000187986657352   0.00331887076754  -0.00185573219369  -0.00199328360395 -1.19977060505e-31               10.0               11.5               1.15        -70000000.0
9.01034912561e-40   0.000148223250562   0.00331525961883  -0.00185706232969  -0.00199160217562 -1.25263283856e-31               10.0               12.0                1.2        -70000000.0
6.65616770554e-40   0.000115039675563   0.00331158048539  -0.00185784244877  -0.00198976931642 -1.30530451341e-31               10.0               12.5               1.25        -70000000.0
4.79244074799e-40   8.77184973547e-05   0.00330789544023  -0.00185821625109  -0.00198784982786 -1.35782110106e-31               10.0               13.0                1.3        -70000000.0
3.32107736045e-40   6.55252847537e-05   0.00330424222739  -0.00185828434951  -0.00198588554667 -1.41025492198e-31               10.0               13.5               1.35        -70000000.0
2.18602560435e-40   4.77449653147e-05   0.00330064426635  -0.00185811893516  -0.00198390398509 -1.46253445926e-31               10.0               14.0                1.4        -70000000.0
1.33123354111e-40   3.37057777244e-05   0.00329711588165  -0.00185777298611  -0.00198192446987  -1.5146843937e-31               10.0               14.5               1.45        -70000000.0
6.86636247519e-41   2.27937011488e-05   0.00329366685037  -0.00185728640645  -0.00197996018869  -1.5667963312e-31               10.0               15.0                1.5        -70000000.0
2.38220738935e-41   1.44600020846e-05   0.00329030331159  -0.00185668989161  -0.00197802091861 -1.61882619072e-31               10.0               15.5               1.55        -70000000.0
-8.40779078595e-42  8.22345036511e-06   0.00328702935803  -0.00185600788427  -0.00197611370822 -1.67086029764e-31               10.0               16.0                1.6        -70000000.0
-2.94272677508e-41  3.66912322747e-06   0.00328384726345  -0.00185525982488  -0.00197424378712 -1.72264518598e-31               10.0               16.5               1.65        -70000000.0
-4.34402523941e-41  4.44605824379e-07   0.00328075839207  -0.00185446162959  -0.00197241502065 -1.77459503383e-31               10.0               17.0                1.7        -70000000.0
-5.04467447157e-41 -1.74503311801e-06   0.00327776319864  -0.00185362603133  -0.00197062990992 -1.82644569934e-31               10.0               17.5               1.75        -70000000.0
-5.184804318e-41   -3.14329340334e-06   0.00327486100105  -0.00185276383036   -0.0019688905013 -1.87807504131e-31               10.0               18.0                1.8        -70000000.0
-5.184804318e-41   -3.94842958329e-06   0.00327205066242  -0.00185188343949  -0.00196719770429 -1.92993833421e-31               10.0               18.5               1.85        -70000000.0
-4.90454462514e-41 -4.31961577618e-06   0.00326933059114  -0.00185099213468  -0.00196555174625 -1.98149133792e-31               10.0               19.0                1.9        -70000000.0
-4.48415508584e-41 -4.38281055892e-06   0.00326669896822  -0.00185009560028  -0.00196395308194   -2.033293675e-31               10.0               19.5               1.95        -70000000.0
-4.06376554654e-41 -4.23612656064e-06   0.00326415329255  -0.00184919872481  -0.00196240102923 -2.08477412867e-31               10.0               20.0                2.0        -70000000.0
-3.64337600724e-41 -3.95467214531e-06   0.00326169083564  -0.00184830503258  -0.00196089490601 -2.13653536937e-31               10.0               20.5               2.05        -70000000.0
-3.08285662151e-41 -3.59481244772e-06   0.00325930932377  -0.00184741770681  -0.00195943403014 -2.18795268614e-31               10.0               21.0                2.1        -70000000.0
-2.66246708222e-41 -3.19784421166e-06   0.00325700580106  -0.00184653924862   -0.0019580170374 -2.23966502444e-31               10.0               21.5               2.15        -70000000.0
-2.24207754292e-41 -2.79314260609e-06   0.00325477753904  -0.00184567147699  -0.00195664324565 -2.29103665304e-31               10.0               22.0                2.2        -70000000.0
-1.82168800362e-41 -2.40077868696e-06   0.00325262158185  -0.00184481586984  -0.00195531129066 -2.34268195143e-31               10.0               22.5               2.25        -70000000.0
-1.54142831076e-41 -2.03370542629e-06     0.003250535201  -0.00184397379144  -0.00195401958081 -2.39421452174e-31               10.0               23.0                2.3        -70000000.0
-1.26116861789e-41  -1.6995199692e-06   0.00324851589539  -0.00184314592389  -0.00195276697923 -2.44552117674e-31               10.0               23.5               2.35        -70000000.0
-9.80908925027e-42 -1.40189415632e-06   0.00324656093653  -0.00184233294931  -0.00195155212168 -2.49716165376e-31               10.0               24.0                2.4        -70000000.0
-8.40779078595e-42 -1.14170606302e-06   0.00324466759594  -0.00184153532246   -0.0019503738713 -2.54842973784e-31               10.0               24.5               2.45        -70000000.0
-5.6051938573e-42  -9.17913800524e-07    0.0032428333725  -0.00184075338439  -0.00194923063646 -2.60006011296e-31               10.0               25.0                2.5        -70000000.0
-4.20389539297e-42 -7.28238025438e-07   0.00324105599248  -0.00183998724879  -0.00194812150767 -2.65128916696e-31               10.0               25.5               2.55        -70000000.0
-2.80259692865e-42 -5.69663149985e-07   0.00323933318214  -0.00183923702934  -0.00194704489331 -2.70289290978e-31               10.0               26.0                2.6        -70000000.0
-2.80259692865e-42 -4.38815761505e-07   0.00323766289512  -0.00183850249869   -0.0019459998839 -2.75410084162e-31               10.0               26.5               2.65        -70000000.0
-1.40129846432e-42 -3.32225746913e-07   0.00323604240293   -0.0018377837705  -0.00194498488781 -2.80569080912e-31               10.0               27.0                2.7        -70000000.0
-1.40129846432e-42 -2.46512754654e-07   0.00323447034134  -0.00183708061741  -0.00194399922293 -2.85686820565e-31               10.0               27.5               2.75        -70000000.0
-1.40129846432e-42 -1.78501616266e-07    0.0032329444366  -0.00183639292572  -0.00194304152501 -2.90840766363e-31               10.0               28.0                2.8        -70000000.0
-0                 -1.25295343545e-07   0.00323146286973  -0.00183572024071  -0.00194211088456 -2.95981763355e-31               10.0               28.5               2.85        -70000000.0
-0                 -8.43082686997e-08   0.00323002404912  -0.00183506256235   -0.0019412061647 -3.01095852548e-31               10.0               29.0                2.9        -70000000.0
-0                 -5.32770147443e-08   0.00322862615576  -0.00183441932222  -0.00194032645595 -3.06253724313e-31               10.0               29.5               2.95        -70000000.0
0.0                -3.02530119012e-08   0.00322726737068  -0.00183379040664  -0.00193947084881 -3.11365127317e-31               10.0               30.0                3.0        -70000000.0
0.0                -1.35830418094e-08   0.00322594632962  -0.00183317558822  -0.00193863820641 -3.16521162372e-31               10.0               30.5               3.05        -70000000.0
0.0                -1.88439259856e-09   0.00322466189573  -0.00183257441222  -0.00193782807401 -3.21631371515e-31               10.0               31.0                3.1        -70000000.0
0.0                 5.98459042739e-09   0.00322341202263  -0.00183198642389   -0.0019370395421 -3.26780863291e-31               10.0               31.5               3.15        -70000000.0
0.0                 1.09541048107e-08   0.00322219602822  -0.00183141162324  -0.00193627147382 -3.31912814487e-31               10.0               32.0                3.2        -70000000.0
0.0                 1.37723547844e-08   0.00322101209349  -0.00183084944183  -0.00193552341443 -3.37006998335e-31               10.0               32.5               3.25        -70000000.0
0.0                 1.50331535415e-08   0.00321985953633  -0.00183029965228   -0.0019347946818 -3.42137709753e-31               10.0               33.0                3.3        -70000000.0
0.0                 1.52010279364e-08   0.00321873653775  -0.00182976179985  -0.00193408436644 -3.47305614546e-31               10.0               33.5               3.35        -70000000.0
0.0                 1.46338392792e-08   0.00321764264299  -0.00182923577086   -0.0019333920136 -3.52435958621e-31               10.0               34.0                3.4        -70000000.0
0.0                 1.36025158151e-08   0.00321657648783  -0.00182872111054  -0.00193271694116 -3.57526147625e-31               10.0               34.5               3.45        -70000000.0
0.0                 1.23080278608e-08   0.00321553693539  -0.00182821747785  -0.00193205823962 -3.62694672308e-31               10.0               35.0                3.5        -70000000.0
0.0                  1.0895871011e-08   0.00321452353091   -0.0018277247591  -0.00193141590898 -3.67824557205e-31               10.0               35.5               3.55        -70000000.0
0.0                 9.46813200758e-09    0.0032135346828  -0.00182724249953  -0.00193078903976 -3.72911761556e-31               10.0               36.0                3.6        -70000000.0
0.0                 8.09342263347e-09   0.00321257016367  -0.00182677047178  -0.00193017694983 -3.78039258731e-31               10.0               36.5               3.65        -70000000.0
0.0                 6.81507411268e-09   0.00321162860928  -0.00182630833478  -0.00192957941181 -3.83208724727e-31               10.0               37.0                3.7        -70000000.0
0.0                 5.65763018032e-09   0.00321070933751  -0.00182585586117  -0.00192899597096 -3.88336130067e-31               10.0               37.5               3.75        -70000000.0
0.0                 4.63205515611e-09   0.00320981189361  -0.00182541282356  -0.00192842594515 -3.93418306424e-31               10.0               38.0                3.8        -70000000.0
0.0                 3.73976067128e-09   0.00320893536809  -0.00182497899459  -0.00192786887965  -3.9854456382e-31               10.0               38.5               3.85        -70000000.0
0.0                 2.97577479151e-09   0.00320807885146   -0.0018245539195  -0.00192732454707 -4.03714902253e-31               10.0               39.0                3.9        -70000000.0
0.0                 2.33107890629e-09   0.00320724188896  -0.00182413759831  -0.00192679249267 -4.08841159649e-31               10.0               39.5               3.95        -70000000.0
0.0                  1.7943703164e-09   0.00320642379847  -0.00182372957624   -0.0019262722617 -4.13921361543e-31               10.0               40.0                4.0        -70000000.0
0.0                 1.35331773999e-09   0.00320562412526  -0.00182332973964  -0.00192576339941 -4.19092802003e-31               10.0               40.5               4.05        -70000000.0
0.0                 9.95473343514e-10   0.00320484195981  -0.00182293797479  -0.00192526567844 -4.24218278797e-31               10.0               41.0                4.1        -70000000.0
0.0                  7.0885604244e-10    0.0032040768474  -0.00182255382697  -0.00192477864402 -4.29296643981e-31               10.0               41.5               4.15        -70000000.0
0.0                 4.82324412614e-10   0.00320332833326  -0.00182217718248   -0.0019243020688 -4.34421064666e-31               10.0               42.0                4.2        -70000000.0
0.0                 3.05802258516e-10   0.00320259573527  -0.00182180792763  -0.00192383549802 -4.39593744905e-31               10.0               42.5               4.25        -70000000.0
0.0                 1.70363072607e-10   0.00320187882608  -0.00182144583505  -0.00192337893168 -4.44719680877e-31               10.0               43.0                4.3        -70000000.0
0.0                 6.82460340952e-11   0.00320117715091  -0.00182109056368  -0.00192293168766 -4.49793041026e-31               10.0               43.5               4.35        -70000000.0
-0                 -7.19261584699e-12   0.00320048980029  -0.00182074211352  -0.00192249353859 -4.54918058643e-31               10.0               44.0                4.4        -70000000.0
-0                 -6.15538910532e-11   0.00319981654684   -0.0018204002572  -0.00192206448446  -4.6009239192e-31               10.0               44.5               4.45        -70000000.0
-0                 -9.94984463202e-11   0.00319915716318  -0.00182006476734  -0.00192164384316 -4.65216261593e-31               10.0               45.0                4.5        -70000000.0
-0                 -1.24853740627e-10    0.0031985109672  -0.00181973541657  -0.00192123184206 -4.70286315665e-31               10.0               45.5               4.55        -70000000.0
-0                 -1.40723465324e-10   0.00319787795888   -0.0018194122049  -0.00192082779904 -4.75463495843e-31               10.0               46.0                4.6        -70000000.0
-0                 -1.49591005815e-10   0.00319725722875  -0.00181909490493   -0.0019204317141 -4.80585023711e-31               10.0               46.5               4.65        -70000000.0
-0                  -1.5341768383e-10   0.00319664877679    -0.001818783403  -0.00192004358723  -4.8565452677e-31               10.0               47.0                4.7        -70000000.0
-0                 -1.53730476157e-10   0.00319605214827  -0.00181847747172  -0.00191966273633 -4.90777064827e-31               10.0               47.5               4.75        -70000000.0
-0                 -1.51699318255e-10    0.0031954671158   -0.0018181769974    -0.001919288934 -4.95954199088e-31               10.0               48.0                4.8        -70000000.0
-0                 -1.48205571622e-10   0.00319489322465  -0.00181788186637  -0.00191892263501 -5.01077012652e-31               10.0               48.5               4.85        -70000000.0
-0                  -1.4389921546e-10   0.00319433002005  -0.00181759185125  -0.00191856292986 -5.06144403495e-31               10.0               49.0                4.9        -70000000.0
-0                 -1.39247391829e-10   0.00319377750202  -0.00181730695203  -0.00191820981854  -5.1126639054e-31               10.0               49.5               4.95        -70000000.0
-0                 -1.34575591773e-10    0.0031932352158  -0.00181702694135  -0.00191786352843 -5.16445131921e-31               10.0               50.0                5.0        -70000000.0
2.94272677508e-41   2.27425793753e-05  0.000384385572261 -2.30214016739e-05 -0.000192500010598 -6.57183061352e-34               12.0                0.5    0.0416666666667        -70000000.0
4.70836284013e-40   8.56890167711e-05  0.000765084223531 -8.79227854966e-05  -0.00038500007804 -2.67551095126e-33               12.0                1.0    0.0833333333333        -70000000.0
2.44666711871e-39   0.000180917680837   0.00113840906124 -0.000188459722494 -0.000577501907628 -6.19529216491e-33               12.0                1.5              0.125        -70000000.0
7.5375844396e-39    0.000300508645523   0.00150067364757 -0.000318386213394 -0.000770027384078 -1.14514149965e-32               12.0                2.0     0.166666666667        -70000000.0
1.52727519627e-38   0.000436540659621     0.001848190891 -0.000471459401297 -0.000962337139754  -1.7883938337e-32               12.0                2.5     0.208333333333        -70000000.0
1.57239700682e-38   0.000581075312311   0.00217726005758 -0.000641429323878  -0.00115295176784 -2.28754328817e-32               12.0                3.0               0.25        -70000000.0
1.60700907889e-38   0.000726019948161   0.00248408537118 -0.000821945207008  -0.00133871390062 -2.85218034795e-32               12.0                3.5     0.291666666667        -70000000.0
1.63405413925e-38   0.000863031345943   0.00276478453998  -0.00100643353562  -0.00151542144522 -3.48330601998e-32               12.0                4.0     0.333333333333        -70000000.0
1.52138974272e-38   0.000983893414741   0.00301573413708  -0.00118821606065  -0.00167879591118 -4.06567967092e-32               12.0                4.5              0.375        -70000000.0
1.53442181844e-38    0.00108142285171   0.00323420522363  -0.00136100038617  -0.00182527537618 -4.80142548811e-32               12.0                5.0     0.416666666667        -70000000.0
1.5258738978e-38     0.00115047703275   0.00341895315614  -0.00151953418026  -0.00195251686819 -5.57472341365e-32               12.0                5.5     0.458333333333        -70000000.0
1.49322364358e-38    0.00118861339615   0.00357050635102  -0.00166014217484  -0.00205960782296 -6.37112083633e-32               12.0                6.0                0.5        -70000000.0
1.43675131547e-38    0.00119618141525   0.00369105782738  -0.00178095217507  -0.00214700048673 -7.17717935321e-32               12.0                6.5     0.541666666667        -70000000.0
1.35953977009e-38    0.00117589706861   0.00378405275114  -0.00188178444205  -0.00221623827201 -7.98176563229e-32               12.0                7.0     0.583333333333        -70000000.0
1.26593303267e-38    0.00113210410291   0.00385363500754  -0.00196379460249  -0.00226956808547 -8.77676543351e-32               12.0                7.5              0.625        -70000000.0
1.10884747482e-38    0.00106996424165   0.00390411332774  -0.00202901037483  -0.00230955356528 -9.41469841169e-32               12.0                8.0     0.666666666667        -70000000.0
1.00571190785e-38   0.000994758920569   0.00393955224354  -0.00207988432521  -0.00233875471167  -1.0175848223e-31               12.0                8.5     0.708333333333        -70000000.0
9.00474393175e-39    0.00091138923608   0.00396351879317   -0.0021189398467  -0.00235951483774 -1.09197915062e-31               12.0                9.0               0.75        -70000000.0
7.96498047122e-39   0.000824084793294   0.00397897338189  -0.00214853366742    -0.002373845291 -1.16483546396e-31               12.0                9.5     0.791666666667        -70000000.0
6.96725596462e-39   0.000736285130643    0.0039882670535  -0.00217072692976  -0.00238339112002 -1.23629472982e-31               12.0               10.0     0.833333333333        -70000000.0
5.82099382081e-39   0.000650638924071   0.00399320060751  -0.00218723721446  -0.00238944676312 -1.29167486304e-31               12.0               10.5              0.875        -70000000.0
4.99422772685e-39   0.000569073620227   0.00399511100113  -0.00219944445234  -0.00239299879468 -1.36080839496e-31               12.0               11.0     0.916666666667        -70000000.0
4.24032915305e-39   0.000492897754611   0.00399496639147  -0.00220842684939  -0.00239478117692 -1.42913675917e-31               12.0               11.5     0.958333333333        -70000000.0
3.56490329324e-39   0.000422912734166   0.00399345253754  -0.00221500772568  -0.00239532823798  -1.4968019563e-31               12.0               12.0                1.0        -70000000.0
2.96514755051e-39   0.000359518821824   0.00399104555981  -0.00221980485549  -0.00239502196564 -1.56392038784e-31               12.0               12.5      1.04166666667        -70000000.0
2.43966062639e-39    0.00030280952501    0.0039880701479  -0.00222327662414   -0.0023941317977 -1.63066470453e-31               12.0               13.0      1.08333333333        -70000000.0
1.93098928384e-39   0.000252651574328   0.00398474503527  -0.00222575886255  -0.00239284599957 -1.68204436874e-31               12.0               13.5              1.125        -70000000.0
1.55263869847e-39   0.000208750918773   0.00398121665057  -0.00222749758905  -0.00239129394686 -1.74808958772e-31               12.0               14.0      1.16666666667        -70000000.0
1.23034005168e-39   0.000170705703795   0.00397757958126  -0.00222867129196  -0.00238956590692 -1.81392037082e-31               12.0               14.5      1.20833333333        -70000000.0
9.58488149598e-40   0.000138047823839   0.00397389749196  -0.00222941093853  -0.00238772304328 -1.87961741847e-31               12.0               15.0               1.25        -70000000.0
7.32879096842e-40   0.000110275614418   0.00397021040044  -0.00222981293518  -0.00238580855694 -1.94514904743e-31               12.0               15.5      1.29166666667        -70000000.0
5.46506401087e-40   8.68778826657e-05   0.00396654650103  -0.00222994890464  -0.00238385177909 -2.01060778197e-31               12.0               16.0      1.33333333333        -70000000.0
3.86758376154e-40   6.73522606576e-05   0.00396292307414  -0.00222987250709   -0.0023818745376  -2.0608147069e-31               12.0               16.5              1.375        -70000000.0
2.67648006686e-40   5.12175439837e-05   0.00395935239794  -0.00222962580665  -0.00237989161178 -2.12608426032e-31               12.0               17.0      1.41666666667        -70000000.0
1.73761009576e-40   3.80228577512e-05   0.00395584311264  -0.00222924086302  -0.00237791459767 -2.19123052458e-31               12.0               17.5      1.45833333333        -70000000.0
9.94921909671e-41    2.7352610843e-05   0.00395240112994  -0.00222874359679  -0.00237595190811  -2.2561657968e-31               12.0               18.0                1.5        -70000000.0
4.34402523941e-41   1.88295352643e-05   0.00394903008782  -0.00222815492634  -0.00237401013692 -2.32113252267e-31               12.0               18.5      1.54166666667        -70000000.0
1.40129846432e-42   1.21156435995e-05   0.00394573362428  -0.00222749213208  -0.00237209428633 -2.38602187713e-31               12.0               19.0      1.58333333333        -70000000.0
-2.94272677508e-41  6.91149226739e-06   0.00394251264879  -0.00222676931116  -0.00237020822169 -2.43592436739e-31               12.0               19.5              1.625        -70000000.0
-5.04467447157e-41   2.9548190561e-06    0.0039393694351  -0.00222599828703  -0.00236835512624 -2.50061122458e-31               12.0               20.0      1.66666666667        -70000000.0
-6.44597293589e-41   1.8129522189e-08   0.00393630398321  -0.00222518951887  -0.00236653704633 -2.56532746914e-31               12.0               20.5      1.70833333333        -70000000.0
-7.14662216806e-41 -2.09388728578e-06   0.00393331674786  -0.00222435119213  -0.00236475580095 -2.62996358722e-31               12.0               21.0               1.75        -70000000.0
-7.56701170735e-41 -3.54738594055e-06   0.00393040681956  -0.00222349081014  -0.00236301229961 -2.69471541803e-31               12.0               21.5      1.79166666667        -70000000.0
-7.56701170735e-41 -4.48231896044e-06   0.00392757374357  -0.00222261405725  -0.00236130767917  -2.7592130941e-31               12.0               22.0      1.83333333333        -70000000.0
-7.28675201449e-41 -5.01546848497e-06   0.00392481615563  -0.00222172661779  -0.00235964216699 -2.80879094588e-31               12.0               22.5              1.875        -70000000.0
-6.86636247519e-41  -5.2432911346e-06   0.00392213314626  -0.00222083235712  -0.00235801599047 -2.87335612104e-31               12.0               23.0      1.91666666667        -70000000.0
-6.44597293589e-41 -5.24463050766e-06   0.00391952335121  -0.00221993536798  -0.00235642892221 -2.93761823907e-31               12.0               23.5      1.95833333333        -70000000.0
-5.88545355016e-41  -5.0832031917e-06   0.00391698449675  -0.00221903837883  -0.00235488073486 -3.00230785133e-31               12.0               24.0                2.0        -70000000.0
-5.32493416443e-41 -4.80986495077e-06   0.00391451567339  -0.00221814434553  -0.00235337074628 -3.06652198531e-31               12.0               24.5      2.04166666667        -70000000.0
-4.7644147787e-41  -4.46463754855e-06   0.00391211415263  -0.00221725508709   -0.0023518987291 -3.13103802848e-31               12.0               25.0      2.08333333333        -70000000.0
-4.06376554654e-41   -4.078513971e-06   0.00390977857023  -0.00221637264985  -0.00235046377384 -3.18029353766e-31               12.0               25.5              2.125        -70000000.0
-3.64337600724e-41  -3.6750238408e-06   0.00390750665247  -0.00221549839807  -0.00234906497099 -3.24477491294e-31               12.0               26.0      2.16666666667        -70000000.0
-3.08285662151e-41 -3.27160942781e-06   0.00390529658034  -0.00221463346861  -0.00234770163843 -3.30908593336e-31               12.0               26.5      2.20833333333        -70000000.0
-2.66246708222e-41 -2.88078672028e-06   0.00390314698961  -0.00221377899834  -0.00234637286667 -3.37352873773e-31               12.0               27.0               2.25        -70000000.0
-2.24207754292e-41 -2.51115239713e-06   0.00390105469705  -0.00221293589675  -0.00234507797359 -3.43757136892e-31               12.0               27.5      2.29166666667        -70000000.0
-1.96181785005e-41 -2.16821116616e-06   0.00389901924791  -0.00221210439122  -0.00234381582231  -3.5021055496e-31               12.0               28.0      2.33333333333        -70000000.0
-1.54142831076e-41 -1.85508519657e-06   0.00389703745896  -0.00221128516387  -0.00234258527598 -3.55136243632e-31               12.0               28.5              2.375        -70000000.0
-1.26116861789e-41 -1.57308133186e-06   0.00389510842069  -0.00221047844207  -0.00234138587984 -3.61534835909e-31               12.0               29.0      2.41666666667        -70000000.0
-1.12103877146e-41 -1.32216626536e-06   0.00389323031413  -0.00220968468057  -0.00234021649703 -3.67985108612e-31               12.0               29.5      2.45833333333        -70000000.0
-8.40779078595e-42 -1.10134867892e-06   0.00389140086554  -0.00220890410674  -0.00233907644542 -3.74391805371e-31               12.0               30.0                2.5        -70000000.0
-7.00649232162e-42  -9.0897522842e-07   0.00388961916542  -0.00220813672058  -0.00233796436078 -3.80828738968e-31               12.0               30.5      2.54166666667        -70000000.0
-5.6051938573e-42  -7.42975569956e-07   0.00388788294003  -0.00220738229473  -0.00233687978834 -3.87218951256e-31               12.0               31.0      2.58333333333        -70000000.0
-4.20389539297e-42 -6.01040162085e-07   0.00388619082514  -0.00220664128392  -0.00233582159126 -3.92182338399e-31               12.0               31.5              2.625        -70000000.0
-2.80259692865e-42 -4.80763762134e-07   0.00388454191125  -0.00220591346078  -0.00233478931477 -3.98573675672e-31               12.0               32.0      2.66666666667        -70000000.0
-2.80259692865e-42 -3.79746761814e-07   0.00388293392461  -0.00220519859795  -0.00233378182202  -4.0498489533e-31               12.0               32.5      2.70833333333        -70000000.0
-1.40129846432e-42 -2.95666602312e-07     0.003881365501  -0.00220449669541  -0.00233279843087 -4.11401533282e-31               12.0               33.0               2.75        -70000000.0
-1.40129846432e-42 -2.26332327879e-07   0.00387983573091  -0.00220380775318  -0.00233183845921 -4.17824921143e-31               12.0               33.5      2.79166666667        -70000000.0
-1.40129846432e-42 -1.69713521014e-07   0.00387834370486  -0.00220313131649  -0.00233090122492 -4.24269201579e-31               12.0               34.0      2.83333333333        -70000000.0
-0                 -1.23959315035e-07   0.00387688714909  -0.00220246738536  -0.00232998581851 -4.29146538862e-31               12.0               34.5              2.875        -70000000.0
-0                 -8.74041880539e-08   0.00387546560887  -0.00220181573241  -0.00232909155784 -4.35568227767e-31               12.0               35.0      2.91666666667        -70000000.0
-0                 -5.85692883082e-08   0.00387407726521  -0.00220117613026  -0.00232821798818 -4.41971044477e-31               12.0               35.5      2.95833333333        -70000000.0
0.0                -3.61548048444e-08    0.0038727221181  -0.00220054857891  -0.00232736420003 -4.48380014165e-31               12.0               36.0                3.0        -70000000.0
0.0                 -1.9029505402e-08   0.00387139789382  -0.00219993262363  -0.00232652996601 -4.54794172558e-31               12.0               36.5      3.04166666667        -70000000.0
0.0                -6.21914802643e-09   0.00387010459235  -0.00219932780965  -0.00232571414926 -4.61228029666e-31               12.0               37.0      3.08333333333        -70000000.0
0.0                  3.1081699714e-09   0.00386884039472  -0.00219873459173  -0.00232491674979  -4.6614816229e-31               12.0               37.5              3.125        -70000000.0
0.0                 9.65625062549e-09   0.00386760484616  -0.00219815206037   -0.0023241366307 -4.72517872304e-31               12.0               38.0      3.16666666667        -70000000.0
0.0                 1.40153409711e-08    0.0038663970372  -0.00219758044295  -0.00232337379202 -4.78892954694e-31               12.0               38.5      3.20833333333        -70000000.0
0.0                 1.66757111592e-08   0.00386521560358  -0.00219701928472  -0.00232262732425 -4.85332367849e-31               12.0               39.0               3.25        -70000000.0
0.0                 1.80409194528e-08   0.00386406054531  -0.00219646835831       -0.002321897 -4.91778163571e-31               12.0               39.5      3.29166666667        -70000000.0
0.0                 1.84398208508e-08   0.00386293049814  -0.00219592766371  -0.00232118213717 -4.98139700225e-31               12.0               40.0      3.33333333333        -70000000.0
0.0                 1.81375556935e-08   0.00386182455259  -0.00219539674617  -0.00232048228099 -5.03097852745e-31               12.0               40.5              3.375        -70000000.0
0.0                  1.7345389014e-08   0.00386074225389  -0.00219487537834  -0.00231979720411 -5.09498098061e-31               12.0               41.0      3.41666666667        -70000000.0
0.0                 1.62294830353e-08   0.00385968314731  -0.00219436356019  -0.00231912622439 -5.15856512309e-31               12.0               41.5      3.45833333333        -70000000.0
0.0                 1.49185195447e-08    0.0038586458686  -0.00219386106437  -0.00231846911447 -5.22267640131e-31               12.0               42.0                3.5        -70000000.0
0.0                 1.35104167437e-08   0.00385762996302  -0.00219336743612   -0.0023178254196 -5.28684461754e-31               12.0               42.5      3.54166666667        -70000000.0
0.0                  1.2078018273e-08   0.00385663497582  -0.00219288244807  -0.00231719468502 -5.35124563675e-31               12.0               43.0      3.58333333333        -70000000.0
0.0                 1.06740016131e-08   0.00385566045225  -0.00219240632759    -0.002316576456 -5.39990467439e-31               12.0               43.5              3.625        -70000000.0
0.0                 9.33495294952e-09   0.00385470593756  -0.00219193839257  -0.00231597050515 -5.46357973401e-31               12.0               44.0      3.66666666667        -70000000.0
0.0                 8.08488172244e-09   0.00385377006751    -0.002191478643  -0.00231537660511 -5.52796973296e-31               12.0               44.5      3.70833333333        -70000000.0
0.0                 6.93804041996e-09   0.00385285238735  -0.00219102707888  -0.00231479407375 -5.59241621075e-31               12.0               45.0               3.75        -70000000.0
0.0                 5.90129117448e-09   0.00385195335184  -0.00219058324546  -0.00231422313846 -5.65586994682e-31               12.0               45.5      3.79166666667        -70000000.0
0.0                 4.97598620294e-09   0.00385107159673  -0.00219014714276  -0.00231366288972 -5.71990270569e-31               12.0               46.0      3.83333333333        -70000000.0
0.0                 4.15954727259e-09   0.00385020666727    -0.002189718316  -0.00231311332755 -5.76945438435e-31               12.0               46.5              3.875        -70000000.0
0.0                 3.44666331066e-09   0.00384935856346  -0.00218929699258  -0.00231257422456 -5.83289618181e-31               12.0               47.0      3.91666666667        -70000000.0
0.0                 2.83023040767e-09   0.00384852683055  -0.00218888271775  -0.00231204512602 -5.89672736177e-31               12.0               47.5      3.95833333333        -70000000.0
0.0                 2.30212528728e-09   0.00384771010431  -0.00218847549149  -0.00231152580454 -5.96098695432e-31               12.0               48.0                4.0        -70000000.0
0.0                 1.85373895054e-09   0.00384690883948  -0.00218807508645  -0.00231101603276  -6.0251133854e-31               12.0               48.5      4.04166666667        -70000000.0
0.0                 1.47639973164e-09   0.00384612212656  -0.00218768127525   -0.0023105155833 -6.08890048432e-31               12.0               49.0      4.08333333333        -70000000.0
0.0                 1.16165855147e-09   0.00384535042031   -0.0021872938305  -0.00231002400142 -6.13768579577e-31               12.0               49.5              4.125        -70000000.0
0.0                  9.0150846857e-10   0.00384459190172   -0.0021869129796   -0.0023095412871 -6.20256711462e-31               12.0               50.0      4.16666666667        -70000000.0
1.82168800362e-41   1.84053270402e-05  0.000384606750004 -1.85836270816e-05 -0.000192499982177 -6.55781762888e-34               15.0                0.5    0.0333333333333        -70000000.0
3.0127916983e-40    7.02420663856e-05   0.00076685410022 -7.16695325309e-05 -0.000384999850667 -2.65305896611e-33               15.0                1.0    0.0666666666667        -70000000.0
1.47556728293e-39   0.000150435923274   0.00114438148557 -0.000155265681201 -0.000577500543386 -6.08164286855e-33               15.0                1.5                0.1        -70000000.0
4.82467061267e-39   0.000253926714322   0.00151483152422 -0.000265366026042 -0.000770004760398 -1.10911895454e-32               15.0                2.0     0.133333333333        -70000000.0
1.17779135927e-38    0.00037563557953   0.00187584191735 -0.000397982915956 -0.000962534159044 -1.78927588494e-32               15.0                2.5     0.166666666667        -70000000.0
2.44246322332e-38   0.000510498693984   0.00222505514103 -0.000549115839021  -0.00115492298391 -2.67631451185e-32               15.0                3.0                0.2        -70000000.0
2.5628347614e-38    0.000653441418308   0.00256010775956 -0.000714770749255  -0.00134634717597 -3.30699162487e-32               15.0                3.5     0.233333333333        -70000000.0
2.36931544348e-38   0.000799333122359   0.00287859529635 -0.000890915885066  -0.00153507687628 -3.85660497146e-32               15.0                4.0     0.266666666667        -70000000.0
2.46922802399e-38    0.00094290743391   0.00317804756378  -0.00107342418687  -0.00171865167431 -4.61458617117e-32               15.0                4.5                0.3        -70000000.0
2.553165802e-38      0.00107878884137   0.00345598050444  -0.00125804194795  -0.00189427669284 -5.44263125378e-32               15.0                5.0     0.333333333333        -70000000.0
2.40897219002e-38    0.00120172637708    0.0037100917325  -0.00144048635775  -0.00205921742236 -6.16482559556e-32               15.0                5.5     0.366666666667        -70000000.0
2.46712607629e-38    0.00130699470446   0.00393854043068  -0.00161666707754  -0.00221111508836 -7.10453173603e-32               15.0                6.0                0.4        -70000000.0
2.50047697974e-38    0.00139082806072   0.00414020223616   -0.0017829618173  -0.00234820527112 -8.09111473153e-32               15.0                6.5     0.433333333333        -70000000.0
2.34605388897e-38    0.00145075648561   0.00431483886132  -0.00193647019842   -0.0024694388685 -8.91910815667e-32               15.0                7.0     0.466666666667        -70000000.0
2.33302181325e-38    0.00148576646097   0.00446313242719  -0.00207517769013  -0.00257450960817 -9.95485987682e-32               15.0                7.5                0.5        -70000000.0
2.29168350856e-38    0.00149626418988   0.00458659451397  -0.00219800608647  -0.00266379561253  -1.1003661421e-31               15.0                8.0     0.533333333333        -70000000.0
2.10643185157e-38    0.00148387709942   0.00468738107884  -0.00230474961427  -0.00273823616226 -1.18438850383e-31               15.0                8.5     0.566666666667        -70000000.0
2.02627757941e-38    0.00145115200212   0.00476806508232  -0.00239593509832  -0.00279917344415 -1.28840632294e-31               15.0                9.0                0.6        -70000000.0
1.92748603768e-38    0.00140121562708   0.00483140365759  -0.00247263301389  -0.00284818656837 -1.39150969009e-31               15.0                9.5     0.633333333333        -70000000.0
1.73256542129e-38    0.00133745504627   0.00488014120492  -0.00253626308222   -0.0028869419566  -1.4710465766e-31               15.0               10.0     0.666666666667        -70000000.0
1.6182194666e-38     0.00126325176097   0.00491685977977  -0.00258841828327  -0.00291707556244 -1.57082710592e-31               15.0               10.5                0.7        -70000000.0
1.49770779867e-38     0.0011817860468   0.00494388132211  -0.00263072411144  -0.00294010851576 -1.66910601007e-31               15.0               11.0     0.733333333333        -70000000.0
1.32016328324e-38    0.00109591064756    0.0049632203627   -0.0026647373943  -0.00295739778267 -1.74296206759e-31               15.0               11.5     0.766666666667        -70000000.0
1.20343512116e-38    0.00100808540537   0.00497657401866  -0.00269188035418  -0.00297011388284 -1.83798838806e-31               15.0               12.0                0.8        -70000000.0
1.08852864709e-38   0.000920356001188   0.00498533336213  -0.00271340854852  -0.00297923907056 -1.93171902448e-31               15.0               12.5     0.833333333333        -70000000.0
9.43354126183e-39   0.000834366858271   0.00499061525261  -0.00273039859167  -0.00298557938549 -2.00108191555e-31               15.0               13.0     0.866666666667        -70000000.0
8.42040247213e-39   0.000751391780796   0.00499330008097  -0.00274375338449  -0.00298978307001 -2.09250369279e-31               15.0               13.5                0.9        -70000000.0
7.46331562099e-39   0.000672376472721   0.00499406951349  -0.00275421643892  -0.00299236285173 -2.18312122068e-31               15.0               14.0     0.933333333333        -70000000.0
6.36469762496e-39   0.000597984183059   0.00499344378113   -0.0027623909773   -0.0029937191357 -2.24952976384e-31               15.0               14.5     0.966666666667        -70000000.0
5.57016139569e-39   0.000528640669017   0.00499181533087  -0.00276875971394  -0.00299416024063 -2.33868044927e-31               15.0               15.0                1.0        -70000000.0
4.84008489578e-39   0.000464577425419   0.00498947565575  -0.00277370531876  -0.00299392149827 -2.42738274789e-31               15.0               15.5      1.03333333333        -70000000.0
4.05675905422e-39   0.000405868917142   0.00498663985127  -0.00277752883449  -0.00299318071484 -2.49219473095e-31               15.0               16.0      1.06666666667        -70000000.0
3.47522019153e-39   0.000352466912545   0.00498346480526  -0.00278046604762  -0.00299207090393 -2.57995319025e-31               15.0               16.5                1.1        -70000000.0
2.95533846126e-39   0.000304227796732   0.00498006465932  -0.00278269953924  -0.00299069188259 -2.66766274716e-31               15.0               17.0      1.13333333333        -70000000.0
2.42564764175e-39   0.000260938435304   0.00497651990372  -0.00278437187262  -0.00298911777463 -2.73145007567e-31               15.0               17.5      1.16666666667        -70000000.0
2.02627757941e-39   0.000222334946898   0.00497288965562  -0.00278559355138  -0.00298740314975 -2.81840681109e-31               15.0               18.0                1.2        -70000000.0
1.67595296333e-39   0.000188119940958   0.00496921529702  -0.00278645052276  -0.00298558870782 -2.90540579085e-31               15.0               18.5      1.23333333333        -70000000.0
1.33683873497e-39   0.000157976415949   0.00496552593177    -0.002787009862  -0.00298370514429 -2.96847427701e-31               15.0               19.0      1.26666666667        -70000000.0
1.07759851907e-39   0.000131577763796   0.00496184338772   -0.0027873243198  -0.00298177496916  -3.0551972911e-31               15.0               19.5                1.3        -70000000.0
8.54792063238e-40   0.000108597198789    0.0049581822168  -0.00278743596027  -0.00297981500808 -3.14155962127e-31               15.0               20.0      1.33333333333        -70000000.0
6.50202487447e-40   8.87136550887e-05   0.00495455378768  -0.00278737843473  -0.00297783867609 -3.20450527746e-31               15.0               20.5      1.36666666667        -70000000.0
4.91855760978e-40   7.16174852755e-05   0.00495096628583   -0.0027871783459  -0.00297585597764 -3.29059462662e-31               15.0               21.0                1.4        -70000000.0
3.60133705331e-40   5.70135227917e-05   0.00494742562296  -0.00278685865851  -0.00297387464343  -3.3768834884e-31               15.0               21.5      1.43333333333        -70000000.0
2.43825932793e-40   4.46241621432e-05   0.00494393589179  -0.00278643710772  -0.00297190103993 -3.43933070744e-31               15.0               22.0      1.46666666667        -70000000.0
1.5554412954e-40    3.41905348478e-05   0.00494050027555  -0.00278592960967  -0.00296994016935 -3.52539296513e-31               15.0               22.5                1.5        -70000000.0
8.26766093952e-41   2.54737653194e-05   0.00493712241223  -0.00278534889731  -0.00296799612443 -3.61120106808e-31               15.0               23.0      1.53333333333        -70000000.0
2.52233723578e-41   1.82549637628e-05   0.00493380275657  -0.00278470656667  -0.00296607186101 -3.67342214221e-31               15.0               23.5      1.56666666667        -70000000.0
-1.96181785005e-41  1.23351968639e-05   0.00493054403705  -0.00278401171272  -0.00296417056234 -3.75940932438e-31               15.0               24.0                1.6        -70000000.0
-5.46506401087e-41  7.53498152761e-06   0.00492734670843  -0.00278327320302  -0.00296229404739 -3.84491827321e-31               15.0               24.5      1.63333333333        -70000000.0
-7.84727140022e-41   3.6933365255e-06    0.0049242107707  -0.00278249785879  -0.00296044413517 -3.90719674452e-31               15.0               25.0      1.66666666667        -70000000.0
-9.66895940384e-41  6.66929123039e-07    0.0049211375881  -0.00278169227386  -0.00295862264466 -3.99274656014e-31               15.0               25.5                1.7        -70000000.0
-1.09301280217e-40 -1.67116553929e-06   0.00491812670589  -0.00278086190519   -0.0029568300306 -4.07835698719e-31               15.0               26.0      1.73333333333        -70000000.0
-1.14906474075e-40 -3.43257422486e-06   0.00491517812407  -0.00278001175502  -0.00295506765724 -4.14028166225e-31               15.0               26.5      1.76666666667        -70000000.0
-1.17709071003e-40 -4.71493377674e-06   0.00491229138788  -0.00277914568869  -0.00295333575195 -4.22595407826e-31               15.0               27.0                1.8        -70000000.0
-1.17709071003e-40 -5.60307489295e-06   0.00490946604259  -0.00277826757156  -0.00295163499686 -4.31114343956e-31               15.0               27.5      1.83333333333        -70000000.0
-1.14906474075e-40 -6.17027762218e-06    0.0049067011787  -0.00277738081422  -0.00294996561934 -4.37323801029e-31               15.0               28.0      1.86666666667        -70000000.0
-1.10702578682e-40 -6.47941345022e-06   0.00490399588671  -0.00277648814517  -0.00294832761938  -4.4586555828e-31               15.0               28.5                1.9        -70000000.0
-1.05097384824e-40 -6.58407905973e-06   0.00490134971187  -0.00277559206552  -0.00294672099699  -4.5437062725e-31               15.0               29.0      1.93333333333        -70000000.0
-9.80908925027e-41  -6.5296341667e-06   0.00489876128995  -0.00277469484899  -0.00294514575216 -4.60566630423e-31               15.0               29.5      1.96666666667        -70000000.0
-9.24856986454e-41 -6.35417896078e-06   0.00489622971145  -0.00277379808722  -0.00294360143016 -4.69088551206e-31               15.0               30.0                2.0        -70000000.0
-8.54792063238e-41 -6.08945338598e-06   0.00489375406687  -0.00277290359918  -0.00294208757623 -4.77628747254e-31               15.0               30.5      2.03333333333        -70000000.0
-7.70714155379e-41 -5.76166048205e-06   0.00489133253723  -0.00277201252175  -0.00294060441774 -4.83779705115e-31               15.0               31.0      2.06666666667        -70000000.0
-7.00649232162e-41 -5.39220712525e-06   0.00488896421302  -0.00277112667391  -0.00293915081784   -4.923285337e-31               15.0               31.5                2.1        -70000000.0
-6.30584308946e-41 -4.99838215262e-06   0.00488664773002  -0.00277024651041  -0.00293772677651 -5.00857158475e-31               15.0               32.0      2.13333333333        -70000000.0
-5.6051938573e-41  -4.59395543828e-06   0.00488438217872  -0.00276937316812  -0.00293633161164 -5.06963116943e-31               15.0               32.5      2.16666666667        -70000000.0
-5.04467447157e-41   -4.189703251e-06   0.00488216619488  -0.00276850710179  -0.00293496486847 -5.15472823606e-31               15.0               33.0                2.2        -70000000.0
-4.48415508584e-41 -3.79389542005e-06   0.00487999841425  -0.00276764944829   -0.0029336258649 -5.24018483865e-31               15.0               33.5      2.23333333333        -70000000.0
-3.92363570011e-41 -3.41269967841e-06   0.00487787792736  -0.00276680043498  -0.00293231414616 -5.30212971752e-31               15.0               34.0      2.26666666667        -70000000.0
-3.50324616081e-41  -3.0505480364e-06   0.00487580291519    -0.002765960744  -0.00293102925752 -5.38648704923e-31               15.0               34.5                2.3        -70000000.0
-2.94272677508e-41 -2.71043920641e-06   0.00487377292302  -0.00276513037534  -0.00292977028948 -5.47212181268e-31               15.0               35.0      2.33333333333        -70000000.0
-2.52233723578e-41 -2.39422459636e-06    0.0048717856771  -0.00276430978374  -0.00292853678729 -5.53376133853e-31               15.0               35.5      2.36666666667        -70000000.0
-2.24207754292e-41 -2.10283146451e-06   0.00486984117742  -0.00276349942396  -0.00292732829621 -5.61810994586e-31               15.0               36.0                2.4        -70000000.0
-1.96181785005e-41 -1.83645254559e-06   0.00486793805976    -0.002762699296  -0.00292614390673 -5.70334384738e-31               15.0               36.5      2.43333333333        -70000000.0
-1.54142831076e-41 -1.59472468564e-06   0.00486607450512  -0.00276190939985  -0.00292498339149 -5.76526622655e-31               15.0               37.0      2.46666666667        -70000000.0
-1.40129846432e-41 -1.37685973733e-06   0.00486425005874  -0.00276113019027  -0.00292384606837 -5.85002625691e-31               15.0               37.5                2.5        -70000000.0
-1.12103877146e-41 -1.18176202157e-06   0.00486246381115  -0.00276036143987  -0.00292273125524 -5.93480695025e-31               15.0               38.0      2.53333333333        -70000000.0
-9.80908925027e-42 -1.00811858861e-06   0.00486071394334  -0.00275960314866  -0.00292163872473 -5.99609474614e-31               15.0               38.5      2.56666666667        -70000000.0
-8.40779078595e-42 -8.54484094592e-07   0.00485900000058  -0.00275885554402  -0.00292056733997 -6.08141451385e-31               15.0               39.0                2.6        -70000000.0
-7.00649232162e-42 -7.19336812338e-07   0.00485732107336  -0.00275811839856  -0.00291951710096 -6.16661214035e-31               15.0               39.5      2.63333333333        -70000000.0
-5.6051938573e-42  -6.01130423217e-07   0.00485567579744  -0.00275739193967  -0.00291848732559 -6.22740815716e-31               15.0               40.0      2.66666666667        -70000000.0
-4.20389539297e-42 -4.98328156517e-07   0.00485406371808  -0.00275667571259  -0.00291747733172 -6.31285833127e-31               15.0               40.5                2.7        -70000000.0
-2.80259692865e-42 -4.09437123094e-07   0.00485248392579   -0.0027559699447  -0.00291648689199 -6.39786631746e-31               15.0               41.0      2.73333333333        -70000000.0
-2.80259692865e-42 -3.33026689558e-07   0.00485093505631    -0.002755274636  -0.00291551532428 -6.45880835271e-31               15.0               41.5      2.76666666667        -70000000.0
-1.40129846432e-42 -2.67742022997e-07   0.00484941710965  -0.00275458933174   -0.0029145624012 -6.54341180355e-31               15.0               42.0                2.8        -70000000.0
-1.40129846432e-42 -2.12317385895e-07   0.00484792826683   -0.0027539142593  -0.00291362721327 -6.62899422077e-31               15.0               42.5      2.83333333333        -70000000.0
-1.40129846432e-42 -1.65579702727e-07   0.00484646807308  -0.00275324896393  -0.00291270953312 -6.69051206458e-31               15.0               43.0      2.86666666667        -70000000.0
-0                 -1.26451765725e-07   0.00484503607368  -0.00275259367299  -0.00291180913337 -6.77452593153e-31               15.0               43.5                2.9        -70000000.0
-0                 -9.39510691467e-08   0.00484363135911  -0.00275194815913  -0.00291092533189 -6.85939249107e-31               15.0               44.0      2.93333333333        -70000000.0
-0                 -6.71895455939e-08   0.00484225347464  -0.00275131219496  -0.00291005790132 -6.92117022933e-31               15.0               44.5      2.96666666667        -70000000.0
0.0                -4.53687573621e-08   0.00484090105601  -0.00275068578048  -0.00290920615953 -7.00610061453e-31               15.0               45.0                3.0        -70000000.0
0.0                -2.77758215733e-08   0.00483957410324  -0.00275006846095  -0.00290836987915 -7.09031468287e-31               15.0               45.5      3.03333333333        -70000000.0
0.0                -1.37776231396e-08   0.00483827125208  -0.00274946046375  -0.00290754860544 -7.15228252061e-31               15.0               46.0      3.06666666667        -70000000.0
0.0                -2.81590636225e-09   0.00483699295728  -0.00274886156149  -0.00290674211101  -7.2371091317e-31               15.0               46.5                3.1        -70000000.0
0.0                 5.59913443735e-09   0.00483573739984   -0.0027482715268  -0.00290594994112 -7.32171763349e-31               15.0               47.0      3.13333333333        -70000000.0
0.0                 1.18948835157e-08   0.00483450457978  -0.00274769013231  -0.00290517186841 -7.38281854415e-31               15.0               47.5      3.16666666667        -70000000.0
0.0                 1.64417889026e-08   0.00483329404233  -0.00274711737802  -0.00290440721074 -7.46824162679e-31               15.0               48.0                3.2        -70000000.0
0.0                 1.95592864821e-08   0.00483210487801  -0.00274655303656  -0.00290365596811 -7.55307971731e-31               15.0               48.5      3.23333333333        -70000000.0
0.0                 2.15211008736e-08   0.00483093663206  -0.00274599710792  -0.00290291745841 -7.61403552789e-31               15.0               49.0      3.26666666667        -70000000.0
0.0                 2.25603771775e-08   0.00482978930449  -0.00274544936474  -0.00290219190902 -7.69837678838e-31               15.0               49.5                3.3        -70000000.0
0.0                 2.28743204933e-08   0.00482866153106  -0.00274490957963   -0.0029014786378 -7.78362400605e-31               15.0               50.0      3.33333333333        -70000000.0
1.12103877146e-41   1.46704532966e-05  0.000384754940796 -1.47825574004e-05 -0.000192500081653 -6.54840628418e-34               19.0                0.5    0.0263157894737        -70000000.0
1.8777399422e-40    5.65762903193e-05  0.000768038944443 -5.74682523791e-05 -0.000385000191727 -2.63802449094e-33               19.0                1.0    0.0526315789474        -70000000.0
9.48679060348e-40   0.000122557608506   0.00114838201171 -0.000125566700149 -0.000577500486543 -6.00552200421e-33               19.0                1.5    0.0789473684211        -70000000.0
3.00718650444e-39   0.000209454540823   0.00152431266542  -0.00021658640037 -0.000770000610828 -1.08505776756e-32               19.0                2.0     0.105263157895        -70000000.0
7.12700398956e-39   0.000314107637678   0.00189436116216 -0.000328036918518 -0.000962505851021 -1.73038379016e-32               19.0                2.5     0.131578947368        -70000000.0
1.57856272006e-38   0.000433357087104   0.00225705548473 -0.000457425983313   -0.0011550328054  -2.5534690385e-32               19.0                3.0     0.157894736842        -70000000.0
2.8338458844e-38    0.000564044000839   0.00261092782239 -0.000602264321969  -0.00134753156544 -3.57527008583e-32               19.0                3.5     0.184210526316        -70000000.0
3.95446426632e-38   0.000703008595337   0.00295450490739 -0.000760062164318  -0.00153968517225 -4.59098588359e-32               19.0                4.0     0.210526315789        -70000000.0
3.78042299706e-38   0.000847082617383   0.00328630881086 -0.000928325448513  -0.00173074568011 -5.26407090682e-32               19.0                4.5     0.236842105263        -70000000.0
4.09585528138e-38   0.000993057028609   0.00360483682016  -0.00110453629532  -0.00191951471606 -6.22586520603e-32               19.0                5.0     0.263157894737        -70000000.0
3.93582699675e-38    0.00113764895104   0.00390854347643  -0.00128612089156   -0.0021044463665 -7.02015615202e-32               19.0                5.5     0.289473684211        -70000000.0
3.80971013496e-38    0.00127750911361   0.00419587149736  -0.00147044204368  -0.00228380827139 -7.87447766596e-32               19.0                6.0     0.315789473684        -70000000.0
4.04961243205e-38    0.00140929535064   0.00446531294074  -0.00165482026659  -0.00245584260483 -9.04362962782e-32               19.0                6.5     0.342105263158        -70000000.0
3.92167388226e-38    0.00152981044721   0.00471550674774  -0.00183660279163  -0.00261890363618 -1.00109001925e-31               19.0                7.0     0.368421052632        -70000000.0
4.11168995402e-38    0.00163617323778   0.00494536016049  -0.00201326656679  -0.00277156595985 -1.13056394912e-31               19.0                7.5     0.394736842105        -70000000.0
3.96651543312e-38    0.00172598902282    0.0051541396715  -0.00218252625928  -0.00291270475827 -1.23598363708e-31               19.0                8.0     0.421052631579        -70000000.0
3.82274221068e-38     0.0017974846287   0.00534154378329  -0.00234243771047  -0.00304154286823 -1.34425780184e-31               19.0                8.5     0.447368421053        -70000000.0
3.92097323303e-38    0.00184959242233   0.00550773074792  -0.00249147228715  -0.00315767215397 -1.48543903556e-31               19.0                9.0     0.473684210526        -70000000.0
3.74328858775e-38    0.00188197066109   0.00565330083191  -0.00262855860456  -0.00326104554915 -1.59718951824e-31               19.0                9.5                0.5        -70000000.0
3.56111978739e-38    0.00189496665826   0.00577925084144  -0.00275308639175  -0.00335194317813 -1.70931423056e-31               19.0               10.0     0.526315789474        -70000000.0
3.56602433201e-38     0.0018895316316   0.00588689681535  -0.00286487852463  -0.00343092278854 -1.85424177855e-31               19.0               10.5     0.552631578947        -70000000.0
3.35484865344e-38    0.00186710440175   0.00597778125666  -0.00296413577416  -0.00349875813299 -1.96544308496e-31               19.0               11.0     0.578947368421        -70000000.0
3.14311245548e-38    0.00182947974281   0.00605358627581  -0.00305136859424  -0.00355637280336 -2.07541149984e-31               19.0               11.5     0.605263157895        -70000000.0
3.0776718172e-38     0.00177867661932    0.0061160462792  -0.00312731845042    -0.003604777703 -2.21840097448e-31               19.0               12.0     0.631578947368        -70000000.0
2.85318380321e-38    0.00171681745087   0.00616687066213  -0.00319288346873  -0.00364501624972 -2.32506583697e-31               19.0               12.5     0.657894736842        -70000000.0
2.75565343009e-38    0.00164602579389   0.00620769378656   -0.0032490504509  -0.00367811708202 -2.46560146715e-31               19.0               13.0     0.684210526316        -70000000.0
2.53032463703e-38    0.00156834562404   0.00624002859695  -0.00329683712152  -0.00370506131731 -2.56853115042e-31               19.0               13.5     0.710526315789        -70000000.0
2.31522532276e-38     0.0014856833559   0.00626524524705  -0.00333724756274  -0.00372675776816 -2.66959840983e-31               19.0               14.0     0.736842105263        -70000000.0
2.19751625175e-38    0.00139976953051   0.00628455836704   -0.0033712383356  -0.00374402839043 -2.80533242109e-31               19.0               14.5     0.763157894737        -70000000.0
1.99390758489e-38    0.00131213744226   0.00629902388027  -0.00339969733432  -0.00375760350835 -2.90292003355e-31               19.0               15.0     0.789473684211        -70000000.0
1.80319086389e-38    0.00122411631764   0.00630954718872  -0.00342342991644  -0.00376811885872 -2.99905159422e-31               19.0               15.5     0.815789473684        -70000000.0
1.68590218243e-38    0.00113683347536   0.00631689272268  -0.00344315458278   -0.0037761215026 -3.13076895047e-31               19.0               16.0     0.842105263158        -70000000.0
1.51312208178e-38    0.00105122558125   0.00632169803794  -0.00345950093106  -0.00378207528229 -3.22421248617e-31               19.0               16.5     0.868421052632        -70000000.0
1.40129846432e-38   0.000968050471783   0.00632449064142  -0.00347301556758  -0.00378636923415 -3.35401576109e-31               19.0               17.0     0.894736842105        -70000000.0
1.24855693171e-38   0.000887906821845   0.00632569845038  -0.00348416574525  -0.00378932691092 -3.44527407116e-31               19.0               17.5     0.921052631579        -70000000.0
1.10898760467e-38   0.000811249890376   0.00632567071079  -0.00349334891325  -0.00379121365768 -3.53584177829e-31               19.0               18.0     0.947368421053        -70000000.0
1.0134190494e-38    0.000738410165013   0.00632468572803  -0.00350089908352  -0.00379224707103 -3.66325250895e-31               19.0               18.5     0.973684210526        -70000000.0
8.936080307e-39     0.000669611438298    0.0063229654188  -0.00350709547092  -0.00379260313821 -3.75224523733e-31               19.0               19.0                1.0        -70000000.0
7.85287659408e-39   0.000604984961683   0.00632068577033  -0.00351217067873  -0.00379242374038 -3.84112018668e-31               19.0               19.5      1.02631578947        -70000000.0
7.07935984177e-39   0.000544585930129   0.00631798502582  -0.00351631638296  -0.00379182301913 -3.96666344252e-31               19.0               20.0      1.05263157895        -70000000.0
6.17271973535e-39   0.000488404964472   0.00631497005088  -0.00351969106305  -0.00379089124181 -4.05448434997e-31               19.0               20.5      1.07894736842        -70000000.0
5.35996662604e-39   0.000436381441205   0.00631172451904    -0.003522424322  -0.00378970071324  -4.1419466398e-31               19.0               21.0      1.10526315789        -70000000.0
4.76161218178e-39   0.000388412104257   0.00630831345916  -0.00352462302544   -0.0037883087316 -4.26661562172e-31               19.0               21.5      1.13157894737        -70000000.0
4.09599541122e-39   0.000344361751559    0.0063047864387  -0.00352637403012  -0.00378676031687 -4.35344057321e-31               19.0               22.0      1.15789473684        -70000000.0
3.59853445639e-39   0.000304069402546   0.00630118120171  -0.00352774918611  -0.00378509116672 -4.47777297803e-31               19.0               22.5      1.18421052632        -70000000.0
3.06183714455e-39   0.000267356256245   0.00629752730674  -0.00352880670107  -0.00378332993023 -4.56408135486e-31               19.0               23.0      1.21052631579        -70000000.0
2.58959956207e-39   0.000234030352431   0.00629384703643   -0.0035295950056   -0.0037814982079 -4.65018907112e-31               19.0               23.5      1.23684210526        -70000000.0
2.22806455828e-39   0.000203891858064   0.00629015767117  -0.00353015343535    -0.003779614417 -4.77411923647e-31               19.0               24.0      1.26315789474        -70000000.0
1.85531916677e-39   0.000176737302127   0.00628647194389  -0.00353051518687  -0.00377769197257 -4.85990093672e-31               19.0               24.5      1.28947368421        -70000000.0
1.53161922151e-39    0.00015236219042   0.00628280031378  -0.00353070709025  -0.00377574247068 -4.94569411641e-31               19.0               25.0      1.31578947368        -70000000.0
1.28078679639e-39   0.000130564501433    0.0062791500568  -0.00353075233761  -0.00377377523364 -5.06885515949e-31               19.0               25.5      1.34210526316        -70000000.0
1.03135566974e-39   0.000111146142956    0.0062755275394  -0.00353067025571  -0.00377179708266 -5.15451563688e-31               19.0               26.0      1.36842105263        -70000000.0
8.36575183202e-40   9.39154176649e-05   0.00627193776381  -0.00353047676072  -0.00376981438421  -5.2775779568e-31               19.0               26.5      1.39473684211        -70000000.0
6.48801188982e-40   7.86876981351e-05   0.00626838391327  -0.00353018617716  -0.00376783191314 -5.36305797745e-31               19.0               27.0      1.42105263158        -70000000.0
4.90454462514e-40   6.52869971418e-05   0.00626486917099  -0.00352981055585  -0.00376585376216 -5.44819361498e-31               19.0               27.5      1.44736842105        -70000000.0
3.64337600724e-40   5.35462021389e-05   0.00626139626547   -0.0035293601286  -0.00376388379664 -5.57112874274e-31               19.0               28.0      1.47368421053        -70000000.0
2.4943112665e-40    4.33079563322e-05    0.0062579670157  -0.00352884421773   -0.0037619242903 -5.65621432993e-31               19.0               28.5                1.5        -70000000.0
1.54142831076e-40   3.44245876249e-05   0.00625458233117  -0.00352827055394  -0.00375997819901 -5.74102119639e-31               19.0               29.0      1.52631578947        -70000000.0
7.70714155379e-41   2.67583590841e-05   0.00625124448561   -0.0035276464132  -0.00375804734176 -5.86393106938e-31               19.0               29.5      1.55263157895        -70000000.0
1.12103877146e-41   2.01814707168e-05   0.00624795347903   -0.0035269779346  -0.00375613376491 -5.94850926545e-31               19.0               30.0      1.57894736842        -70000000.0
-4.06376554654e-41  1.45756899883e-05   0.00624471067567  -0.00352627080247  -0.00375423860532 -6.03356225104e-31               19.0               30.5      1.60526315789        -70000000.0
-8.40779078595e-41   9.8322905373e-06   0.00624151653028  -0.00352552979166  -0.00375236345462 -6.15590917245e-31               19.0               31.0      1.63157894737        -70000000.0
-1.17709071003e-40  5.85155079946e-06   0.00623837104285  -0.00352475990439  -0.00375050944967 -6.24062420341e-31               19.0               31.5      1.65789473684        -70000000.0
-1.44333741825e-40   2.5424824468e-06   0.00623527466814  -0.00352396477865  -0.00374867704522  -6.3633017326e-31               19.0               32.0      1.68421052632        -70000000.0
-1.62550621862e-40 -1.77649658872e-07   0.00623222786089  -0.00352314805241  -0.00374686760551 -6.44750386231e-31               19.0               32.5      1.71052631579        -70000000.0
-1.73761009576e-40 -2.38384689766e-06   0.00622923016635   -0.0035223129089  -0.00374508135792 -6.53211925176e-31               19.0               33.0      1.73684210526        -70000000.0
-1.84971397291e-40   -4.143731136e-06   0.00622628158453  -0.00352146253135  -0.00374331898456 -6.65430729776e-31               19.0               33.5      1.76315789474        -70000000.0
-1.8777399422e-40  -5.51811218941e-06   0.00622338166067  -0.00352059942088  -0.00374158071281 -6.73882166816e-31               19.0               34.0      1.78947368421        -70000000.0
-1.8777399422e-40  -6.56143983591e-06   0.00622053039478  -0.00351972607859  -0.00373986677005 -6.82303573649e-31               19.0               34.5      1.81578947368        -70000000.0
-1.89175292684e-40 -7.32230853728e-06   0.00621772778686  -0.00351884432348  -0.00373817761101 -6.94554842097e-31               19.0               35.0      1.84210526316        -70000000.0
-1.83570098827e-40 -7.84387399477e-06   0.00621497201791  -0.00351795642928  -0.00373651323571 -7.02971519402e-31               19.0               35.5      1.86842105263        -70000000.0
-1.80767501898e-40 -8.16433143314e-06   0.00621226399744   -0.0035170639876  -0.00373487341676 -7.15161809079e-31               19.0               36.0      1.89473684211        -70000000.0
-1.72359711112e-40 -8.31734681128e-06    0.0062096023612  -0.00351616859007  -0.00373325860892 -7.23571598722e-31               19.0               36.5      1.92105263158        -70000000.0
-1.63951920326e-40 -8.33244939713e-06   0.00620698665443  -0.00351527160092  -0.00373166858481 -7.32025607157e-31               19.0               37.0      1.94736842105        -70000000.0
-1.56945428004e-40 -8.23542922745e-06   0.00620441642241  -0.00351437415702  -0.00373010288968 -7.44255202427e-31               19.0               37.5      1.97368421053        -70000000.0
-1.47136338754e-40  -8.0486985965e-06   0.00620189075562  -0.00351347762262  -0.00372856197828 -7.52621094703e-31               19.0               38.0                2.0        -70000000.0
-1.37327249504e-40 -7.79162778741e-06   0.00619940919933  -0.00351258267983  -0.00372704494112 -7.61052924865e-31               19.0               38.5      2.02631578947        -70000000.0
-1.28919458718e-40 -7.48086659286e-06   0.00619697038928  -0.00351169046553  -0.00372555223294 -7.73229898395e-31               19.0               39.0      2.05263157895        -70000000.0
-1.19110369468e-40 -7.13063430524e-06   0.00619457432549  -0.00351080166183  -0.00372408294425 -7.81677294674e-31               19.0               39.5      2.07894736842        -70000000.0
-1.10702578682e-40 -6.75299283159e-06   0.00619222009846  -0.00350991717823  -0.00372263730242 -7.90059212244e-31               19.0               40.0      2.10526315789        -70000000.0
-1.02294787896e-40 -6.35808206084e-06   0.00618990634393  -0.00350903724211   -0.0037212148527 -8.02268006774e-31               19.0               40.5      2.13157894737        -70000000.0
-9.38869971098e-41 -5.95436411288e-06   0.00618763306193  -0.00350816276296  -0.00371981514036 -8.10669944482e-31               19.0               41.0      2.15789473684        -70000000.0
-8.54792063238e-41 -5.54882095827e-06   0.00618539888819  -0.00350729419551  -0.00371843816538 -8.22770373127e-31               19.0               41.5      2.18421052632        -70000000.0
-7.84727140022e-41 -5.14713205391e-06   0.00618320336798  -0.00350643153979  -0.00371708301827 -8.31177269952e-31               19.0               42.0      2.21052631579        -70000000.0
-7.00649232162e-41 -4.75386130461e-06    0.0061810455918  -0.00350557570528  -0.00371574992641 -8.39648818966e-31               19.0               42.5      2.23684210526        -70000000.0
-6.44597293589e-41  -4.3725965071e-06    0.0061789251049  -0.00350472669197  -0.00371443820768 -8.51774043194e-31               19.0               43.0      2.26315789474        -70000000.0
-5.74532370373e-41 -4.00609190265e-06   0.00617684054305  -0.00350388495463   -0.0037131476347 -8.60136583475e-31               19.0               43.5      2.28947368421        -70000000.0
-5.184804318e-41   -3.65637853328e-06   0.00617479145149  -0.00350305049324  -0.00371187775272 -8.68570112593e-31               19.0               44.0      2.31578947368        -70000000.0
-4.62428493227e-41 -3.32488858668e-06   0.00617277737547  -0.00350222376255  -0.00371062833437 -8.80765682812e-31               19.0               44.5      2.34210526316        -70000000.0
-4.06376554654e-41 -3.01253999524e-06    0.0061707974055  -0.00350140476257  -0.00370939869754 -8.89157794122e-31               19.0               45.0      2.36842105263        -70000000.0
-3.64337600724e-41 -2.71982680822e-06   0.00616885063209  -0.00350059394805  -0.00370818884221 -9.01274477649e-31               19.0               45.5      2.39473684211        -70000000.0
-3.22298646795e-41 -2.44688358464e-06   0.00616693660049   -0.0034997910916  -0.00370699831365 -9.09697721193e-31               19.0               46.0      2.42105263158        -70000000.0
-2.80259692865e-41 -2.19356399711e-06   0.00616505440121  -0.00349899619323   -0.0037058266571  -9.1805420033e-31               19.0               46.5      2.44736842105        -70000000.0
-2.52233723578e-41 -1.95948968162e-06   0.00616320357949  -0.00349820970769  -0.00370467341781 -9.30185210195e-31               19.0               47.0      2.47368421053        -70000000.0
-2.24207754292e-41 -1.74409486853e-06   0.00616138322584  -0.00349743163497   -0.0037035385958 -9.38555005479e-31               19.0               47.5                2.5        -70000000.0
-1.96181785005e-41 -1.54667845198e-06   0.00615959243078  -0.00349666152033  -0.00370242150893 -9.47024258606e-31               19.0               48.0      2.52631578947        -70000000.0
-1.68155815719e-41  -1.3664330778e-06   0.00615783119429  -0.00349590004589  -0.00370132192984 -9.59128728013e-31               19.0               48.5      2.55263157895        -70000000.0
-1.40129846432e-41 -1.20247856117e-06   0.00615609860688   -0.0034951467569  -0.00370023940377  -9.6750458444e-31               19.0               49.0      2.57894736842        -70000000.0
-1.26116861789e-41 -1.05388253679e-06   0.00615439421381  -0.00349440210812  -0.00369917393073 -9.75886593845e-31               19.0               49.5      2.60526315789        -70000000.0
-9.80908925027e-42 -9.19689768786e-07   0.00615271710558  -0.00349366541741  -0.00369812460121 -9.88036521822e-31               19.0               50.0      2.63157894737        -70000000.0
7.00649232162e-42   1.12442855027e-05  0.000384858452662 -1.13117808453e-05 -0.000192500095864 -6.54184417163e-34               25.0                0.5               0.02        -70000000.0
1.3592595104e-40    4.37667679876e-05   0.00076886738043 -4.42813643531e-05 -0.000385000049619 -2.62751865368e-33               25.0                1.0               0.04        -70000000.0
5.47907699551e-40   9.57372350285e-05   0.00115117734367 -9.74752794036e-05 -0.000577500145482 -5.95234243602e-33               25.0                1.5               0.06        -70000000.0
1.7362087973e-39    0.000165333261748   0.00153093935751 -0.000169452135879 -0.000770000212924 -1.06824613204e-32               25.0                2.0               0.08        -70000000.0
4.24032915305e-39   0.000250726941431   0.00190730270333 -0.000258775713746   -0.0009625008488 -1.68933447132e-32               25.0                2.5                0.1        -70000000.0
8.82537772832e-39   0.000350099639945   0.00227942018682 -0.000364001152775  -0.00115500233733 -2.46822015632e-32               25.0                3.0               0.12        -70000000.0
1.66880634116e-38   0.000461619549696   0.00264643858827 -0.000483694975628  -0.00134751496716 -3.41675484481e-32               25.0                3.5               0.14        -70000000.0
2.75859615687e-38   0.000583465066484   0.00300751435134 -0.000616418446953  -0.00154004692376 -4.54908565148e-32               25.0                4.0               0.16        -70000000.0
4.4680401535e-38     0.00071381066391   0.00336179232363 -0.000760729790272  -0.00173255466507 -5.88185115933e-32               25.0                4.5               0.18        -70000000.0
6.78452664488e-38   0.000850831497701   0.00370842553821 -0.000915192629236  -0.00192487163986  -7.4341586043e-32               25.0                5.0                0.2        -70000000.0
6.80232313537e-38   0.000992701757241   0.00404656429964  -0.00107837070118  -0.00211663996197 -8.38694613722e-32               25.0                5.5               0.22        -70000000.0
6.81759728863e-38    0.00113758380849   0.00437534754383  -0.00124881728425  -0.00230729847317 -9.39916156765e-32               25.0                6.0               0.24        -70000000.0
6.83189053297e-38    0.00128361591578   0.00469390215585  -0.00142507280998  -0.00249609502134 -1.04740575941e-31               25.0                6.5               0.26        -70000000.0
6.84576338777e-38    0.00142890223742   0.00500133592141   -0.0016056523009  -0.00268213170784 -1.16136511536e-31               25.0                7.0               0.28        -70000000.0
6.85921585302e-38    0.00157151293934   0.00529674662175  -0.00178904008408  -0.00286441945718  -1.2818269984e-31               25.0                7.5                0.3        -70000000.0
6.87112688997e-38    0.00170950477241   0.00557924067834  -0.00197369513444  -0.00304193554257 -1.40870967496e-31               25.0                8.0               0.32        -70000000.0
6.87939455091e-38    0.00184095654276   0.00584796043768  -0.00215806653614  -0.00321367042488 -1.54173993442e-31               25.0                8.5               0.34        -70000000.0
6.88121623891e-38    0.00196402106667   0.00610212191532  -0.00234062076743  -0.00337867436428 -1.68052919785e-31               25.0                9.0               0.36        -70000000.0
6.87350909736e-38    0.00207698508348   0.00634105481367   -0.0025198773983  -0.00353609243575 -1.82462850446e-31               25.0                9.5               0.38        -70000000.0
6.85319026963e-38    0.00217832507587   0.00656423480905  -0.00269444467449  -0.00368519181393 -1.97344838516e-31               25.0               10.0                0.4        -70000000.0
6.81717689909e-38    0.00226676183956   0.00677131447446  -0.00286305703412  -0.00382538337362 -2.12635540462e-31               25.0               10.5               0.42        -70000000.0
6.76336703806e-38    0.00234130038734   0.00696213874107  -0.00302460671264   -0.0039562346501 -2.28266745469e-31               25.0               11.0               0.44        -70000000.0
6.68979886869e-38     0.0024012558697   0.00713675672159  -0.00317816898132  -0.00407747620557 -2.44173479923e-31               25.0               11.5               0.46        -70000000.0
6.59577174173e-38    0.00244626448875   0.00729541716282  -0.00332301738126  -0.00418899981014 -2.60279704033e-31               25.0               12.0               0.48        -70000000.0
6.48086526766e-38    0.00247627804129   0.00743855525798  -0.00345862963513  -0.00429084957432 -2.76525173715e-31               25.0               12.5                0.5        -70000000.0
6.345499836e-38      0.00249154481935    0.0075667735473  -0.00358468582817  -0.00438321012552 -2.92847004612e-31               25.0               13.0               0.52        -70000000.0
6.19093661539e-38     0.0024925791422    0.0076808146332  -0.00370105658476  -0.00446638887297 -3.09190095426e-31               25.0               13.5               0.54        -70000000.0
6.01857690428e-38    0.00248012338488   0.00778153207648  -0.00380778578801  -0.00454079281553 -3.25505497838e-31               25.0               14.0               0.56        -70000000.0
5.83038252052e-38    0.00245510386776   0.00786985856394  -0.00390506784242  -0.00460691126136 -3.41748694591e-31               25.0               14.5               0.58        -70000000.0
5.62859554165e-38    0.00241858742811   0.00794677634985  -0.00399322516387  -0.00466528899778 -3.57892846761e-31               25.0               15.0                0.6        -70000000.0
5.41531791538e-38    0.00237173594542   0.00801328769739  -0.00407267862101   -0.0047165099204 -3.73905903761e-31               25.0               15.5               0.62        -70000000.0
5.19307197894e-38    0.00231576677834   0.00807039032225  -0.00414392525272  -0.00476117475046 -3.89773722924e-31               25.0               16.0               0.64        -70000000.0
4.96423993972e-38    0.00225191547543   0.00811905920273  -0.00420751212005  -0.00479988648294 -4.05472082637e-31               25.0               16.5               0.66        -70000000.0
4.73092374541e-38    0.00218140485231   0.00816022566141  -0.00426401766163  -0.00483323628941 -4.20998250795e-31               25.0               17.0               0.68        -70000000.0
4.49522534371e-38    0.00210542020795   0.00819476736069  -0.00431403032053  -0.00486179260406 -4.36348416224e-31               25.0               17.5                0.7        -70000000.0
4.25924668232e-38    0.00202508886105    0.0082235019363  -0.00435813626609  -0.00488609430249 -4.51511237242e-31               25.0               18.0               0.72        -70000000.0
4.02452918954e-38    0.00194146582544   0.00824717608339  -0.00439690438725  -0.00490664297104 -4.66520555227e-31               25.0               18.5               0.74        -70000000.0
3.79275442354e-38    0.00185552494258   0.00826647010399  -0.00443087947133    -0.004923900633 -4.81342712472e-31               25.0               19.0               0.76        -70000000.0
3.56504342309e-38    0.00176815183295   0.00828199426905  -0.00446057492809  -0.00493828974868 -4.96026657294e-31               25.0               19.5               0.78        -70000000.0
3.34279748665e-38     0.0016801431002   0.00829429154692  -0.00448646733275  -0.00495018957736 -5.10536987112e-31               25.0               20.0                0.8        -70000000.0
3.12685739329e-38    0.00159220451224   0.00830384124129  -0.00450899733551   -0.0049599407248 -5.24929905247e-31               25.0               20.5               0.82        -70000000.0
2.91792379226e-38    0.00150495600337   0.00831106262922  -0.00452856420452  -0.00496784514326 -5.39179468173e-31               25.0               21.0               0.84        -70000000.0
2.71669733279e-38    0.00141893281125   0.00831632132758  -0.00454552991869  -0.00497416795042 -5.53309415365e-31               25.0               21.5               0.86        -70000000.0
2.5235984044e-38     0.00133459298013   0.00831993293104  -0.00456021962236  -0.00497914288644 -5.67329940563e-31               25.0               22.0               0.88        -70000000.0
2.33904739665e-38    0.00125232020309   0.00832216846902  -0.00457292253486  -0.00498297140439 -5.81249171209e-31               25.0               22.5                0.9        -70000000.0
2.16304430953e-38     0.0011724326896   0.00832325986266  -0.00458389467894  -0.00498582949149 -5.95076336771e-31               25.0               23.0               0.92        -70000000.0
1.99586940274e-38    0.00109518646241   0.00832340447232  -0.00459336251879  -0.00498786812386 -6.08809233195e-31               25.0               23.5               0.94        -70000000.0
1.83752267627e-38    0.00102078274722   0.00832276873552  -0.00460152432424  -0.00498921644976 -6.22493640478e-31               25.0               24.0               0.96        -70000000.0
1.68800413013e-38   0.000949373998083   0.00832149180496   -0.0046085528993  -0.00498998451803 -6.36084926567e-31               25.0               24.5               0.98        -70000000.0
1.54703350461e-38   0.000881068274339   0.00831969373394  -0.00461459967482  -0.00499026691614 -6.49644758999e-31               25.0               25.0                1.0        -70000000.0
1.41475092958e-38   0.000815936004983   0.00831747092889  -0.00461979470856  -0.00499014322486 -6.63121342554e-31               25.0               25.5               1.02        -70000000.0
1.29059588564e-38   0.000754012717152   0.00831490524433  -0.00462425259684  -0.00498968120155 -6.76578870243e-31               25.0               26.0               1.04        -70000000.0
1.1745683728e-38    0.000695305743648   0.00831206580187   -0.0046280697461  -0.00498893632539 -6.89980561951e-31               25.0               26.5               1.06        -70000000.0
1.0662480015e-38    0.000639796439827   0.00830900717119  -0.00463133164885  -0.00498795770909 -7.03342764395e-31               25.0               27.0               1.08        -70000000.0
9.6549464192e-39    0.000587445413203   0.00830577664601  -0.00463411015517  -0.00498678446093 -7.16670069351e-31               25.0               27.5                1.1        -70000000.0
8.71887904503e-39   0.000538194228739   0.00830241151561  -0.00463646802018  -0.00498545068695 -7.29966930839e-31               25.0               28.0               1.12        -70000000.0
7.85147529561e-39   0.000491970297389   0.00829894361232  -0.00463845844934  -0.00498398412674 -7.43234404969e-31               25.0               28.5               1.14        -70000000.0
7.04993257402e-39   0.000448688012966   0.00829539749247  -0.00464012782686  -0.00498240842717 -7.56461563316e-31               25.0               29.0               1.16        -70000000.0
6.31004698485e-39    0.00040825179326   0.00829179407447  -0.00464151571578  -0.00498074314237 -7.69699512334e-31               25.0               29.5               1.18        -70000000.0
5.62901593119e-39   0.000370558723262   0.00828815154819  -0.00464265622213  -0.00497900464325 -7.82881533535e-31               25.0               30.0                1.2        -70000000.0
5.0040368161e-39    0.000335499294124   0.00828448173706  -0.00464357799501  -0.00497720702697 -7.96078845346e-31               25.0               30.5               1.22        -70000000.0
4.4309057442e-39    0.000302960359022   0.00828079828352  -0.00464430740976  -0.00497536120747 -8.09225004785e-31               25.0               31.0               1.24        -70000000.0
3.90682011854e-39   0.000272825445791   0.00827710846352  -0.00464486538476  -0.00497347673445 -8.22414418744e-31               25.0               31.5               1.26        -70000000.0
3.4289773422e-39    0.000244976916974    0.0082734204625   -0.0046452710194   -0.0049715622481 -8.35547629378e-31               25.0               32.0               1.28        -70000000.0
2.9931735198e-39    0.000219296822479   0.00826974064694  -0.00464554068458  -0.00496962456964 -8.48617565356e-31               25.0               32.5                1.3        -70000000.0
2.59940865132e-39   0.000195667141156    0.0082660744738  -0.00464568893221  -0.00496766915603 -8.61723684519e-31               25.0               33.0               1.32        -70000000.0
2.24067624446e-39   0.000173971770323   0.00826242467156  -0.00464572849523  -0.00496570055475 -8.74869109275e-31               25.0               33.5               1.34        -70000000.0
1.91837759766e-39    0.00015409649734   0.00825879669719  -0.00464567028757  -0.00496372422276 -8.87953096083e-31               25.0               34.0               1.36        -70000000.0
1.62830881555e-39    0.00013592980963   0.00825519146019  -0.00464552385893  -0.00496174288855 -9.00973624564e-31               25.0               34.5               1.38        -70000000.0
1.36626600272e-39   0.000119362894679   0.00825161259854  -0.00464529739475  -0.00495975928061 -9.14089937467e-31               25.0               35.0                1.4        -70000000.0
1.13365045764e-39   0.000104290776903   0.00824806193123  -0.00464499953523  -0.00495777703691 -9.27145730779e-31               25.0               35.5               1.42        -70000000.0
9.24856986454e-40   9.06122394895e-05   0.00824454127724  -0.00464463664684  -0.00495579797644 -9.40148259502e-31               25.0               36.0               1.44        -70000000.0
7.39885589164e-40   7.82297249202e-05   0.00824105154607   -0.0046442146413  -0.00495382437293  -9.5317108387e-31               25.0               36.5               1.46        -70000000.0
5.75933668837e-40    6.7050166308e-05   0.00823759364721  -0.00464373943032  -0.00495185759064 -9.66255989034e-31               25.0               37.0               1.48        -70000000.0
4.31599927012e-40   5.69846392295e-05   0.00823416939966  -0.00464321601612  -0.00494989990329 -9.79277527705e-31               25.0               37.5                1.5        -70000000.0
3.05483065223e-40   4.79486246263e-05    0.0082307797129  -0.00464264894617  -0.00494795176564 -9.92233495832e-31               25.0               38.0               1.52        -70000000.0
1.94780486541e-40   3.98617672204e-05   0.00822742458695  -0.00464204185846  -0.00494601545142 -1.00524006532e-30               25.0               38.5               1.54        -70000000.0
9.80908925027e-41    3.2648237891e-05   0.00822410584078  -0.00464139930045  -0.00494409096063 -1.01829953205e-30               25.0               39.0               1.56        -70000000.0
1.54142831076e-41   2.62364512338e-05   0.00822082256491  -0.00464072400064  -0.00494218011227 -1.03129388741e-30               25.0               39.5               1.58        -70000000.0
-5.46506401087e-41  2.05590708902e-05   0.00821757566882  -0.00464002005174  -0.00494028336107 -1.04422101919e-30               25.0               40.0                1.6        -70000000.0
-1.14906474075e-40  1.55527732915e-05   0.00821436515253  -0.00463928927275  -0.00493840207128 -1.05726450655e-30               25.0               40.5               1.62        -70000000.0
-1.6535321879e-40   1.11583764451e-05   0.00821119283501  -0.00463853484689  -0.00493653578815  -1.0702412295e-30               25.0               41.0               1.64        -70000000.0
-2.0739217272e-40   7.32057747754e-06   0.00820805689727  -0.00463775950266  -0.00493468587592 -1.08316477969e-30               25.0               41.5               1.66        -70000000.0
-2.41023335864e-40  3.98774124832e-06   0.00820495915832  -0.00463696505903  -0.00493285278935 -1.09611441117e-30               25.0               42.0               1.68        -70000000.0
-2.6904930515e-40   1.11192866026e-06   0.00820189870865  -0.00463615424451  -0.00493103698318 -1.10913980693e-30               25.0               42.5                1.7        -70000000.0
-2.90068782115e-40 -1.35137756541e-06   0.00819887554826  -0.00463532796857  -0.00492923845741 -1.12209807095e-30               25.0               43.0               1.72        -70000000.0
-3.05483065223e-40 -3.44338135783e-06   0.00819588876766  -0.00463448895971  -0.00492745766678 -1.13498001967e-30               25.0               43.5               1.74        -70000000.0
-3.16693452937e-40 -5.20219911593e-06   0.00819294018584  -0.00463363858216   -0.0049256955208 -1.14792845728e-30               25.0               44.0               1.76        -70000000.0
-3.23699945259e-40 -6.66292132578e-06    0.0081900288933  -0.00463277820018  -0.00492395110996 -1.16093888386e-30               25.0               44.5               1.78        -70000000.0
-3.27903840652e-40 -7.85784326496e-06   0.00818715489004  -0.00463190963274  -0.00492222534376 -1.17387804609e-30               25.0               45.0                1.8        -70000000.0
-3.27903840652e-40  -8.8165998946e-06   0.00818431726657  -0.00463103378934  -0.00492051867695 -1.18674346442e-30               25.0               45.5               1.82        -70000000.0
-3.26502542188e-40 -9.56634771399e-06   0.00818151602289  -0.00463015157948  -0.00491883020004 -1.19974443194e-30               25.0               46.0               1.84        -70000000.0
-3.22298646795e-40 -1.01318775592e-05   0.00817875115899  -0.00462926482214  -0.00491716082252 -1.21267220657e-30               25.0               46.5               1.86        -70000000.0
-3.15292154473e-40 -1.05357909064e-05   0.00817602267489  -0.00462837397208  -0.00491551008963 -1.22554240034e-30               25.0               47.0               1.88        -70000000.0
-3.08285662151e-40 -1.07986446451e-05   0.00817332875158  -0.00462748039354  -0.00491387845614 -1.23844492021e-30               25.0               47.5                1.9        -70000000.0
-2.98476572901e-40  -1.0939078976e-05   0.00817067120806    -0.004626584996  -0.00491226546728 -1.25143505114e-30               25.0               48.0               1.92        -70000000.0
-2.88667483651e-40 -1.09739586307e-05   0.00816804822534  -0.00462568777948  -0.00491067157782 -1.26434950962e-30               25.0               48.5               1.94        -70000000.0
-2.77457095936e-40 -1.09185007702e-05   0.00816545980342  -0.00462479056296  -0.00490909633299 -1.27718590793e-30               25.0               49.0               1.96        -70000000.0
-2.66246708222e-40 -1.07863948884e-05    0.0081629059423  -0.00462389334643  -0.00490753973281 -1.29009366243e-30               25.0               49.5               1.98        -70000000.0
-2.55036320507e-40 -1.05899218283e-05   0.00816038573248  -0.00462299703941  -0.00490600132252 -1.30307497715e-30               25.0               50.0                2.0        -70000000.0
5.05868745621e-40   0.000110681064314  0.000414716254227 -0.000122176984974 -0.000219609873398 -7.26205508194e-34                2.0                0.5               0.25        -80000000.0
4.79244074799e-40   0.000226402619319  0.000680096547967 -0.000316217551699 -0.000392306247932 -2.02260631196e-33                2.0                1.0                0.5        -80000000.0
2.9147008058e-40    0.000173598010633  0.000754956090532 -0.000403607572252 -0.000449431382776   -3.466697427e-33                2.0                1.5               0.75        -80000000.0
1.17709071003e-40   8.05548552307e-05  0.000760657826504  -0.00042190623617 -0.000456252962522 -4.75170524826e-33                2.0                2.0                1.0        -80000000.0
3.50324616081e-41   2.62948756102e-05  0.000756932990953 -0.000424649726938 -0.000454804364836 -5.96695288948e-33                2.0                2.5               1.25        -80000000.0
8.40779078595e-42    5.2100612713e-06  0.000752838502649 -0.000424522596632   -0.0004525622046 -7.16263203664e-33                2.0                3.0                1.5        -80000000.0
2.80259692865e-42   -3.9879546887e-07  0.000749203366013 -0.000423685946771 -0.000450429581633 -8.34923130785e-33                2.0                3.5               1.75        -80000000.0
2.80259692865e-42  -9.68188973438e-07  0.000746092553072 -0.000422673991807 -0.000448548604481 -9.53084706846e-33                2.0                4.0                2.0        -80000000.0
4.20389539297e-42  -5.48681433621e-07  0.000743456780583 -0.000421672211814 -0.000446928083875 -1.07085368616e-32                2.0                4.5               2.25        -80000000.0
4.20389539297e-42  -2.09740502743e-07  0.000741219537304 -0.000420743646146 -0.000445538233862 -1.18848182713e-32                2.0                5.0                2.5        -80000000.0
5.6051938573e-42   -5.62771808321e-08  0.000739308006814 -0.000419904154114 -0.000444342418859 -1.30605859763e-32                2.0                5.5               2.75        -80000000.0
5.6051938573e-42   -6.84631344672e-09  0.000737661650874 -0.000419152115683 -0.000443307328624 -1.42344631614e-32                2.0                6.0                3.0        -80000000.0
5.6051938573e-42    3.21664027879e-09  0.000736231925202  -0.00041847985699 -0.000442405024614 -1.54076070975e-32                2.0                6.5               3.25        -80000000.0
5.6051938573e-42    2.88193839452e-09  0.000734980460493 -0.000417878283088 -0.000441612968416 -1.65801971507e-32                2.0                7.0                3.5        -80000000.0
5.6051938573e-42    1.36184911004e-09  0.000733877072889 -0.000417338497982 -0.000440912970134 -1.77510782028e-32                2.0                7.5               3.75        -80000000.0
5.6051938573e-42    4.78815717544e-10  0.000732897547095 -0.000416852486751 -0.000440290364168 -1.89258163457e-32                2.0                8.0                4.0        -80000000.0
5.6051938573e-42     1.3857168993e-10  0.000732022613192 -0.000416413257653 -0.000439733383928 -2.00973919037e-32                2.0                8.5               4.25        -80000000.0
5.6051938573e-42    4.59316795481e-11   0.00073123663924 -0.000416014785287 -0.000439232394456 -2.12657962673e-32                2.0                9.0                4.5        -80000000.0
5.6051938573e-42    3.35358165391e-11  0.000730526949155 -0.000415651982166 -0.000438779494516 -2.24357718787e-32                2.0                9.5               4.75        -80000000.0
5.6051938573e-42    3.79141366197e-11  0.000729883140593 -0.000415320471348 -0.000438368232381 -2.36065295269e-32                2.0               10.0                5.0        -80000000.0
5.6051938573e-42    4.21477428154e-11  0.000729296459667 -0.000415016472743 -0.000437993151081  -2.4777572726e-32                2.0               10.5               5.25        -80000000.0
5.6051938573e-42    4.41461713648e-11   0.00072875980095 -0.000414736859966  -0.00043764978841 -2.59477176591e-32                2.0               11.0                5.5        -80000000.0
5.6051938573e-42    4.48129218195e-11  0.000728266968508 -0.000414478819266 -0.000437334279013 -2.71229881609e-32                2.0               11.5               5.75        -80000000.0
5.6051938573e-42    4.49608476534e-11  0.000727812960122 -0.000414240076907 -0.000437043411239 -2.82935262648e-32                2.0               12.0                6.0        -80000000.0
5.6051938573e-42    4.49654284076e-11  0.000727393342004 -0.000414018558104 -0.000436774456603 -2.94644489299e-32                2.0               12.5               6.25        -80000000.0
5.6051938573e-42    4.49494398137e-11  0.000727004419332  -0.00041381250071 -0.000436525027681 -3.06348578901e-32                2.0               13.0                6.5        -80000000.0
5.6051938573e-42    4.49393025234e-11  0.000726642895188 -0.000413620341533  -0.00043629307811 -3.18052352819e-32                2.0               13.5               6.75        -80000000.0
5.6051938573e-42    4.49352401534e-11  0.000726306041088 -0.000413440801594 -0.000436076874166 -3.29750444415e-32                2.0               14.0                7.0        -80000000.0
5.6051938573e-42     4.4934125458e-11  0.000725991355921  -0.00041327263034 -0.000435874881077 -3.41407181339e-32                2.0               14.5               7.25        -80000000.0
5.6051938573e-42    4.49339899327e-11  0.000725696850168 -0.000413114833009 -0.000435685706179 -3.53105961702e-32                2.0               15.0                7.5        -80000000.0
5.6051938573e-42    4.49340949648e-11  0.000725420534309 -0.000412966500107 -0.000435508184182 -3.64791655506e-32                2.0               15.5               7.75        -80000000.0
5.6051938573e-42    4.49341491749e-11  0.000725160873571 -0.000412826750562 -0.000435341291904 -3.76547144288e-32                2.0               16.0                8.0        -80000000.0
5.6051938573e-42    4.49342135494e-11  0.000724916333184 -0.000412694930674  -0.00043518409143  -3.8813807534e-32                2.0               16.5               8.25        -80000000.0
5.6051938573e-42    4.49342880883e-11   0.00072468566259 -0.000412570358321  -0.00043503578695 -3.99940428923e-32                2.0               17.0                8.5        -80000000.0
5.6051938573e-42    4.49343185815e-11  0.000724467724922 -0.000412452465071 -0.000434895639501 -4.11686734155e-32                2.0               17.5               8.75        -80000000.0
5.6051938573e-42    4.49343389103e-11  0.000724261553842 -0.000412340739331 -0.000434762966961 -4.23228791503e-32                2.0               18.0                9.0        -80000000.0
5.6051938573e-42    4.49343727916e-11  0.000724066126168 -0.000412234697933 -0.000434637229318 -4.35041820963e-32                2.0               18.5               9.25        -80000000.0
5.6051938573e-42    4.49343931204e-11  0.000723880646092 -0.000412133942973 -0.000434517886561 -4.46621186482e-32                2.0               19.0                9.5        -80000000.0
5.6051938573e-42    4.49344473305e-11  0.000723704431493 -0.000412038048125 -0.000434404455518 -4.58438262443e-32                2.0               19.5               9.75        -80000000.0
5.6051938573e-42    4.49344778237e-11  0.000723536743408 -0.000411946729173 -0.000434296509866 -4.70011314272e-32                2.0               20.0               10.0        -80000000.0
5.6051938573e-42    4.49344981525e-11  0.000723377013401 -0.000411859616634 -0.000434193651699 -4.81845695484e-32                2.0               20.5              10.25        -80000000.0
5.6051938573e-42    4.49345388101e-11  0.000723224729882 -0.000411776483134  -0.00043409556838 -4.93404685002e-32                2.0               21.0               10.5        -80000000.0
5.6051938573e-42    4.49345659151e-11  0.000723079267573 -0.000411696987612 -0.000434001890426 -5.05233498688e-32                2.0               21.5              10.75        -80000000.0
5.6051938573e-42    4.49345862439e-11  0.000722940285414  -0.00041162095954 -0.000433912362041 -5.16796046832e-32                2.0               22.0               11.0        -80000000.0
5.6051938573e-42     4.4934613349e-11  0.000722807328657  -0.00041154814312 -0.000433826699009 -5.28630370647e-32                2.0               22.5              11.25        -80000000.0
5.6051938573e-42    4.49346370659e-11  0.000722679999399 -0.000411478367823 -0.000433744645534 -5.40378770876e-32                2.0               23.0               11.5        -80000000.0
5.6051938573e-42    4.49346438422e-11  0.000722557956578 -0.000411411434698 -0.000433666002664 -5.51881625947e-32                2.0               23.5              11.75        -80000000.0
5.6051938573e-42    4.49346607828e-11  0.000722440859136 -0.000411347173213 -0.000433590543025 -5.63724903723e-32                2.0               24.0               12.0        -80000000.0
5.6051938573e-42    4.49346811116e-11  0.000722328479696 -0.000411285469681 -0.000433518096088 -5.75268281207e-32                2.0               24.5              12.25        -80000000.0
5.6051938573e-42    4.49346980523e-11  0.000722220477201 -0.000411226068309   -0.0004334484629 -5.87132508956e-32                2.0               25.0               12.5        -80000000.0
5.6051938573e-42    4.49347149929e-11  0.000722116624274 -0.000411168940673 -0.000433381501352 -5.98661250158e-32                2.0               25.5              12.75        -80000000.0
5.6051938573e-42    4.49347285455e-11  0.000722016636701 -0.000411113916243 -0.000433317040915 -6.10519508599e-32                2.0               26.0               13.0        -80000000.0
5.6051938573e-42    4.49347319336e-11  0.000721920457636 -0.000411060909755 -0.000433254996324 -6.22050029114e-32                2.0               26.5              13.25        -80000000.0
5.6051938573e-42    4.49347387099e-11  0.000721827632333   -0.0004110097791 -0.000433195140204 -6.33911903578e-32                2.0               27.0               13.5        -80000000.0
5.6051938573e-42    4.49347590387e-11  0.000721738160792 -0.000410960439012 -0.000433137444134 -6.45436569579e-32                2.0               27.5              13.75        -80000000.0
5.6051938573e-42    4.49347963081e-11  0.000721651872482 -0.000410912804227 -0.000433081766005 -6.57320082782e-32                2.0               28.0               14.0        -80000000.0
5.6051938573e-42    4.49348132488e-11   0.00072156854003  -0.00041086678948 -0.000433027992131 -6.69066646301e-32                2.0               28.5              14.25        -80000000.0
5.6051938573e-42    4.49347996962e-11  0.000721487992905 -0.000410822309505 -0.000432976037246 -6.80519623219e-32                2.0               29.0               14.5        -80000000.0
5.6051938573e-42    4.49348064725e-11  0.000721410117421 -0.000410779279036 -0.000432925787663 -6.92413066135e-32                2.0               29.5              14.75        -80000000.0
5.6051938573e-42    4.49348064725e-11  0.000721334856735 -0.000410737669654 -0.000432877214962 -7.03897037532e-32                2.0               30.0               15.0        -80000000.0
5.6051938573e-42    4.49348234132e-11  0.000721261926628 -0.000410697339248 -0.000432830177033 -7.15797597699e-32                2.0               30.5              15.25        -80000000.0
5.6051938573e-42    4.49348403538e-11  0.000721191383946 -0.000410658287819 -0.000432784617033 -7.27299993593e-32                2.0               31.0               15.5        -80000000.0
5.6051938573e-42    4.49348640707e-11  0.000721123001313 -0.000410620430102  -0.00043274050654 -7.39466245329e-32                2.0               31.5              15.75        -80000000.0
5.6051938573e-42    4.49348268013e-11   0.00072105677873 -0.000410583737676 -0.000432697731867 -7.51167866852e-32                2.0               32.0               16.0        -80000000.0
5.6051938573e-42    4.49348674589e-11  0.000720992488823 -0.000410548125274 -0.000432656236171 -7.62449398378e-32                2.0               32.5              16.25        -80000000.0
5.6051938573e-42    4.49348674589e-11  0.000720930188436 -0.000410513564475 -0.000432615991031 -7.74004599682e-32                2.0               33.0               16.5        -80000000.0
5.6051938573e-42    4.49348843995e-11  0.000720869593351 -0.000410479970014  -0.00043257691118 -7.86277610183e-32                2.0               33.5              16.75        -80000000.0
5.6051938573e-42    4.49348945639e-11    0.0007208108741 -0.000410447370314 -0.000432538968198 -7.97979174309e-32                2.0               34.0               17.0        -80000000.0
5.6051938573e-42    4.49348945639e-11  0.000720753803307 -0.000410415736951 -0.000432502133663 -8.09217543151e-32                2.0               34.5              17.25        -80000000.0
5.6051938573e-42     4.4934921669e-11  0.000720698380974 -0.000410384927818 -0.000432466293887 -8.21380752837e-32                2.0               35.0               17.5        -80000000.0
5.6051938573e-42    4.49349352215e-11  0.000720644436569 -0.000410354999758 -0.000432431477293 -8.33078126969e-32                2.0               35.5              17.75        -80000000.0
5.6051938573e-42    4.49349386096e-11  0.000720591970094 -0.000410325839084 -0.000432397598615 -8.44314429512e-32                2.0               36.0               18.0        -80000000.0
5.6051938573e-42    4.49349419978e-11  0.000720540924704 -0.000410297474218 -0.000432364629432 -8.55854592754e-32                2.0               36.5              18.25        -80000000.0
5.6051938573e-42    4.49349589384e-11  0.000720491186712 -0.000410269848317 -0.000432332512901  -8.6818356551e-32                2.0               37.0               18.5        -80000000.0
5.6051938573e-42    4.49349623266e-11  0.000720442812963 -0.000410242932958  -0.00043230124902 -8.79884900048e-32                2.0               37.5              18.75        -80000000.0
5.6051938573e-42    4.49349691028e-11  0.000720395746612 -0.000410216756563 -0.000432270837791 -8.91093881531e-32                2.0               38.0               19.0        -80000000.0
5.6051938573e-42    4.49349758791e-11  0.000720349930816  -0.00041019126229 -0.000432241193948 -9.02624000266e-32                2.0               38.5              19.25        -80000000.0
5.6051938573e-42    4.49349657147e-11  0.000720305081359 -0.000410166308029 -0.000432212260648 -9.14987181744e-32                2.0               39.0               19.5        -80000000.0
5.6051938573e-42    4.49349657147e-11  0.000720261482456 -0.000410142035889 -0.000432184066312 -9.26688458884e-32                2.0               39.5              19.75        -80000000.0
5.6051938573e-42    4.49349758791e-11  0.000720218906736 -0.000410118332184 -0.000432156582519 -9.37872989167e-32                2.0               40.0               20.0        -80000000.0
5.6051938573e-42    4.49349860435e-11  0.000720177354196 -0.000410095196912 -0.000432129724004   -9.500923333e-32                2.0               40.5              20.25        -80000000.0
5.6051938573e-42     4.4934999596e-11  0.000720136824839 -0.000410072601653 -0.000432103519188  -9.6179361044e-32                2.0               41.0               20.5        -80000000.0
5.6051938573e-42    4.49350063723e-11  0.000720097375506  -0.00041005060325 -0.000432077996493 -9.72961954717e-32                2.0               41.5              20.75        -80000000.0
5.6051938573e-42    4.49350233129e-11  0.000720058778825 -0.000410029116438 -0.000432053070654 -9.84457462948e-32                2.0               42.0               21.0        -80000000.0
5.6051938573e-42    4.49350131485e-11  0.000720021034795 -0.000410008055951 -0.000432028656405 -9.96900254323e-32                2.0               42.5              21.25        -80000000.0
5.6051938573e-42    4.49350165367e-11  0.000719984143416 -0.000409987507055 -0.000432004810591 -1.00859642311e-31                2.0               43.0               21.5        -80000000.0
5.6051938573e-42    4.49350267011e-11  0.000719948161532 -0.000409967412907 -0.000431981533211 -1.01972068635e-31                2.0               43.5              21.75        -80000000.0
5.6051938573e-42    4.49350402536e-11  0.000719912918612 -0.000409947773505 -0.000431958767422 -1.03124397482e-31                2.0               44.0               22.0        -80000000.0
5.6051938573e-42    4.49350605824e-11    0.0007198784715 -0.000409928532008 -0.000431936484802 -1.04370145987e-31                2.0               44.5              22.25        -80000000.0
5.6051938573e-42    4.49350842993e-11  0.000719844820196 -0.000409909745258 -0.000431914713772 -1.05540245003e-31                2.0               45.0               22.5        -80000000.0
5.6051938573e-42    4.49350605824e-11  0.000719811907857 -0.000409891384834 -0.000431893454333 -1.06651431548e-31                2.0               45.5              22.75        -80000000.0
5.6051938573e-42    4.49350605824e-11  0.000719779677638 -0.000409873393892 -0.000431872592799 -1.07880270842e-31                2.0               46.0               23.0        -80000000.0
5.6051938573e-42    4.49350538061e-11  0.000719748129541 -0.000409855772432 -0.000431852214433 -1.09050381337e-31                2.0               46.5              23.25        -80000000.0
5.6051938573e-42    4.49350707468e-11  0.000719717263564 -0.000409838520454 -0.000431832233971 -1.10159800048e-31                2.0               47.0               23.5        -80000000.0
5.6051938573e-42    4.49350809112e-11  0.000719687022865 -0.000409821637959 -0.000431812679835 -1.11309121283e-31                2.0               47.5              23.75        -80000000.0
5.6051938573e-42    4.49350809112e-11  0.000719657350601 -0.000409805068102 -0.000431793495181 -1.12560862054e-31                2.0               48.0               24.0        -80000000.0
5.6051938573e-42    4.49351046281e-11  0.000719628360457 -0.000409788839306 -0.000431774736853 -1.13730972549e-31                2.0               48.5              24.25        -80000000.0
5.6051938573e-42    4.49351114044e-11  0.000719599995591 -0.000409772979992 -0.000431756376429 -1.14838175729e-31                2.0               49.0               24.5        -80000000.0
5.6051938573e-42    4.49351351213e-11  0.000719572199159 -0.000409757461739 -0.000431738385487 -1.15983593955e-31                2.0               49.5              24.75        -80000000.0
5.6051938573e-42     4.4935128345e-11  0.000719544857475 -0.000409742142438 -0.000431720678762 -1.17241636937e-31                2.0               50.0               25.0        -80000000.0
5.38098610301e-40   8.58591917563e-05  0.000428763740956 -9.09678945504e-05 -0.000220007976282 -8.17957509384e-34                3.0                0.5     0.166666666667        -80000000.0
1.16728162078e-39   0.000246580384555  0.000789938439993 -0.000287552438749 -0.000432977543596 -2.48807667663e-33                3.0                1.0     0.333333333333        -80000000.0
1.06638813135e-39   0.000339603815291     0.001020144623 -0.000474326327549 -0.000588459386108 -4.55079680506e-33                3.0                1.5                0.5        -80000000.0
7.91733632344e-40   0.000305704048742    0.0011154609183 -0.000579717266191 -0.000659872455344 -6.72477976251e-33                3.0                2.0     0.666666666667        -80000000.0
4.97460954835e-40   0.000210367176123   0.00113950488867 -0.000620207686097 -0.000680968923916 -8.83067387421e-33                3.0                2.5     0.833333333333        -80000000.0
2.55036320507e-40   0.000120832197581   0.00114098645554 -0.000632859325833 -0.000684379472204 -1.06914353703e-32                3.0                3.0                1.0        -80000000.0
1.10702578682e-40   5.96431206645e-05   0.00113749047159 -0.000636427841982   -0.0006832268582 -1.24863630126e-32                3.0                3.5      1.16666666667        -80000000.0
3.92363570011e-41    2.4822249145e-05   0.00113329895157 -0.000637128209746 -0.000681100516431  -1.4361483132e-32                3.0                4.0      1.33333333333        -80000000.0
7.00649232162e-42   7.81502951241e-06   0.00112925738449 -0.000636783909158 -0.000678843434798 -1.61154908861e-32                3.0                4.5                1.5        -80000000.0
-4.20389539297e-42  8.44232128649e-07   0.00112553414056 -0.000635999526821 -0.000676672925692 -1.78614716438e-32                3.0                5.0      1.66666666667        -80000000.0
-5.6051938573e-42  -1.28066446337e-06   0.00112216389425 -0.000635032620266 -0.000674659361266 -1.97086996012e-32                3.0                5.5      1.83333333333        -80000000.0
-4.20389539297e-42 -1.45234568816e-06   0.00111913846013 -0.000634010973499  -0.00067282303462 -2.14450232825e-32                3.0                6.0                2.0        -80000000.0
-2.80259692865e-42 -1.05000874662e-06   0.00111643043965 -0.000632999558547 -0.000671161444643 -2.31769976922e-32                3.0                6.5      2.16666666667        -80000000.0
-1.40129846432e-42 -6.19490791998e-07   0.00111400538572 -0.000632029809822 -0.000669661631036 -2.50150277506e-32                3.0                7.0      2.33333333333        -80000000.0
-0                 -3.14672926605e-07   0.00111182885121 -0.000631115426586 -0.000668307507112 -2.67422812418e-32                3.0                7.5                2.5        -80000000.0
-0                 -1.37362968222e-07   0.00110986900381 -0.000630260956314 -0.000667082645123 -2.84695404727e-32                3.0                8.0      2.66666666667        -80000000.0
-0                  -4.8491478194e-08   0.00110809810394 -0.000629466114788 -0.000665971754188 -3.03049790482e-32                3.0                8.5      2.83333333333        -80000000.0
0.0                -1.03318473568e-08    0.0011064919363 -0.000628728173524 -0.000664961248731 -3.20270754023e-32                3.0                9.0                3.0        -80000000.0
0.0                 2.75702572751e-09   0.00110502992356   -0.0006280434377 -0.000664039077947 -3.37512437947e-32                3.0                9.5      3.16666666667        -80000000.0
0.0                  5.2666174373e-09    0.0011036943306 -0.000627407928278 -0.000663194896333 -3.55814850551e-32                3.0               10.0      3.33333333333        -80000000.0
0.0                 4.26053116398e-09   0.00110247015073 -0.000626817438842 -0.000662419779474 -3.73048929349e-32                3.0               10.5                3.5        -80000000.0
0.0                 2.66522632957e-09   0.00110134453735 -0.000626268104043 -0.000661705882976 -3.90255371402e-32                3.0               11.0      3.66666666667        -80000000.0
0.0                   1.419807414e-09   0.00110030612177 -0.000625756342743 -0.000661046556161 -4.08563810711e-32                3.0               11.5      3.83333333333        -80000000.0
0.0                 6.55847012983e-10   0.00109934569537 -0.000625278687494 -0.000660435944155 -4.25785491716e-32                3.0               12.0                4.0        -80000000.0
0.0                 2.55670782939e-10   0.00109845484531 -0.000624832239282 -0.000659868987896 -4.43040147405e-32                3.0               12.5      4.16666666667        -80000000.0
0.0                 7.45823013266e-11   0.00109762652301  -0.00062441421278 -0.000659341310438 -4.61313402239e-32                3.0               13.0      4.33333333333        -80000000.0
-0                  6.52061590554e-12     0.001096854362  -0.00062402216372 -0.000658849046431 -4.78544926862e-32                3.0               13.5                4.5        -80000000.0
-0                 -1.12547910444e-11   0.00109613290533 -0.000623653875209 -0.000658388785268 -4.95721235393e-32                3.0               14.0      4.66666666667        -80000000.0
-0                 -1.06188446369e-11   0.00109545760552 -0.000623307300884 -0.000657957571093 -5.13973482857e-32                3.0               14.5      4.83333333333        -80000000.0
-0                 -5.50588695187e-12   0.00109482402877   -0.0006229806786 -0.000657552845951 -5.31188620584e-32                3.0               15.0                5.0        -80000000.0
-0                 -8.75078155198e-13   0.00109422853711 -0.000622672416739 -0.000657172165575 -5.48355200292e-32                3.0               15.5      5.16666666667        -80000000.0
-0                  2.16670138523e-12   0.00109366783363 -0.000622381037374 -0.000656813597288 -5.66767815491e-32                3.0               16.0      5.33333333333        -80000000.0
-0                  3.84191571447e-12   0.00109313896246 -0.000622105233106 -0.000656475208416 -5.83869019806e-32                3.0               16.5                5.5        -80000000.0
0.0                 4.64005114374e-12   0.00109263930881 -0.000621843867066 -0.000656155407341 -6.01161930718e-32                3.0               17.0      5.66666666667        -80000000.0
0.0                 4.96318023707e-12   0.00109216659894 -0.000621595802386 -0.000655852659293 -6.19404305866e-32                3.0               17.5      5.83333333333        -80000000.0
0.0                 5.06369128418e-12    0.0010917186728 -0.000621360129571 -0.000655565713714 -6.36542301776e-32                3.0               18.0                6.0        -80000000.0
0.0                  5.0761913729e-12   0.00109129359771 -0.000621135882284 -0.000655293376894 -6.53768746748e-32                3.0               18.5      6.16666666667        -80000000.0
0.0                 5.06234577234e-12   0.00109088989575 -0.000620922321559 -0.000655034511965 -6.71979610842e-32                3.0               19.0      6.33333333333        -80000000.0
0.0                 5.04641223557e-12   0.00109050574792 -0.000620718708433 -0.000654788209431 -6.89204678282e-32                3.0               19.5                6.5        -80000000.0
0.0                 5.03492435122e-12   0.00109013990368 -0.000620524417627 -0.000654553559798 -7.06411895197e-32                3.0               20.0      6.66666666667        -80000000.0
0.0                 5.02830775336e-12   0.00108979111246 -0.000620338767021 -0.000654329710414 -7.24675736893e-32                3.0               20.5      6.83333333333        -80000000.0
0.0                 5.02498399607e-12   0.00108945812372 -0.000620161188181 -0.000654116036003  -7.4186619383e-32                3.0               21.0                7.0        -80000000.0
0.0                  5.0236092616e-12   0.00108913991426 -0.000619991226358 -0.000653911797599 -7.59179825126e-32                3.0               21.5      7.16666666667        -80000000.0
0.0                 5.02296297546e-12   0.00108883557459 -0.000619828369963 -0.000653716426768 -7.77212011783e-32                3.0               22.0      7.33333333333        -80000000.0
0.0                 5.02293968205e-12   0.00108854430891 -0.000619672221092 -0.000653529298233 -7.94660698655e-32                3.0               22.5                7.5        -80000000.0
0.0                 5.02306716051e-12   0.00108826498035 -0.000619522381839 -0.000653349957247 -8.11806500582e-32                3.0               23.0      7.66666666667        -80000000.0
0.0                 5.02292231788e-12   0.00108799724785 -0.000619378454303 -0.000653177949062 -8.29881218553e-32                3.0               23.5      7.83333333333        -80000000.0
0.0                 5.02310908864e-12   0.00108774020191 -0.000619240097421 -0.000653012762086 -8.47170398649e-32                3.0               24.0                8.0        -80000000.0
0.0                 5.02311671194e-12    0.0010874932741 -0.000619107026978 -0.000652854055261 -8.64243076562e-32                3.0               24.5      8.16666666667        -80000000.0
0.0                 5.02310654754e-12   0.00108725578229 -0.000618978958755 -0.000652701430681 -8.82768419833e-32                3.0               25.0      8.33333333333        -80000000.0
0.0                 5.02318743919e-12   0.00108702738544 -0.000618855551693 -0.000652554547287 -8.99822214072e-32                3.0               25.5                8.5        -80000000.0
0.0                 5.02308283062e-12   0.00108680740141 -0.000618736578417 -0.000652413120861 -9.17026044553e-32                3.0               26.0      8.66666666667        -80000000.0
0.0                 5.02315821655e-12   0.00108659548914 -0.000618621811554 -0.000652276867186 -9.35266296006e-32                3.0               26.5      8.83333333333        -80000000.0
0.0                 5.02319972117e-12   0.00108639108021 -0.000618511080575 -0.000652145388358 -9.52636635721e-32                3.0               27.0                9.0        -80000000.0
0.0                  5.0230976537e-12   0.00108619394723 -0.000618404158104  -0.00065201857069 -9.69652433024e-32                3.0               27.5      9.16666666667        -80000000.0
0.0                 5.02326706029e-12   0.00108600363546 -0.000618300816768 -0.000651896129966 -9.87931370179e-32                3.0               28.0      9.33333333333        -80000000.0
0.0                 5.02323233194e-12   0.00108581969016 -0.000618200886038 -0.000651777838812 -1.00511413589e-31                3.0               28.5                9.5        -80000000.0
0.0                 5.02307690139e-12   0.00108564199763 -0.000618104252226 -0.000651663469853 -1.02227692739e-31                3.0               29.0      9.66666666667        -80000000.0
0.0                 5.02323529655e-12   0.00108547010313 -0.000618010687958  -0.00065155285256 -1.04059477983e-31                3.0               29.5      9.83333333333        -80000000.0
0.0                 5.02318278051e-12   0.00108530377929 -0.000617920079549 -0.000651445816402 -1.05775745653e-31                3.0               30.0               10.0        -80000000.0
0.0                 5.02315313436e-12   0.00108514279873  -0.00061783231331 -0.000651342190849 -1.07509220999e-31                3.0               30.5      10.1666666667        -80000000.0
0.0                 5.02326960139e-12   0.00108498693407 -0.000617747218712 -0.000651241805372  -1.0930500673e-31                3.0               31.0      10.3333333333        -80000000.0
0.0                 5.02322301457e-12   0.00108483573058 -0.000617664682068 -0.000651144489439 -1.11065940889e-31                3.0               31.5               10.5        -80000000.0
0.0                 5.02317558073e-12   0.00108468907456 -0.000617584589691  -0.00065105007252 -1.12793733914e-31                3.0               32.0      10.6666666667        -80000000.0
0.0                 5.02330051809e-12    0.0010845470797  -0.00061750694158 -0.000650958611459 -1.14548423259e-31                3.0               32.5      10.8333333333        -80000000.0
0.0                 5.02321030908e-12   0.00108440906388 -0.000617431396677 -0.000650869708352 -1.16274930587e-31                3.0               33.0               11.0        -80000000.0
0.0                 5.02317981589e-12    0.0010842750271  -0.00061735812551 -0.000650783420042  -1.1805761828e-31                3.0               33.5      11.1666666667        -80000000.0
0.0                 5.02325858996e-12   0.00108414496935 -0.000617286843863 -0.000650699632843 -1.19856537896e-31                3.0               34.0      11.3333333333        -80000000.0
0.0                  5.0232365671e-12   0.00108401854959 -0.000617217608578 -0.000650618233067  -1.2153746038e-31                3.0               34.5               11.5        -80000000.0
0.0                 5.02321793238e-12   0.00108389554043  -0.00061715013544 -0.000650538993341 -1.23321663358e-31                3.0               35.0      11.6666666667        -80000000.0
0.0                 5.02327891875e-12   0.00108377605557 -0.000617084594978 -0.000650462027352 -1.25123602066e-31                3.0               35.5      11.8333333333        -80000000.0
0.0                 5.02321877941e-12   0.00108365975393 -0.000617020759819 -0.000650387107726  -1.2680144806e-31                3.0               36.0               12.0        -80000000.0
0.0                 5.02317176908e-12   0.00108354663553 -0.000616958629962 -0.000650314234463 -1.28522514135e-31                3.0               36.5      12.1666666667        -80000000.0
0.0                 5.02332423501e-12   0.00108343647298 -0.000616898091721 -0.000650243180189 -1.30405532107e-31                3.0               37.0      12.3333333333        -80000000.0
0.0                  5.0231929449e-12   0.00108332903892 -0.000616839088252 -0.000650174001748 -1.32128584124e-31                3.0               37.5               12.5        -80000000.0
0.0                  5.0232289438e-12   0.00108322456072 -0.000616781619556 -0.000650106642297 -1.33783850066e-31                3.0               38.0      12.6666666667        -80000000.0
0.0                 5.02331491765e-12   0.00108312269731 -0.000616725571945 -0.000650040988148 -1.35605797433e-31                3.0               38.5      12.8333333333        -80000000.0
0.0                 5.02318659216e-12   0.00108302333501 -0.000616670888576 -0.000649976982459 -1.37391687889e-31                3.0               39.0               13.0        -80000000.0
0.0                  5.0232751071e-12   0.00108292647383 -0.000616617512605 -0.000649914511541 -1.39096051382e-31                3.0               39.5      13.1666666667        -80000000.0
0.0                 5.02329204776e-12   0.00108283200007 -0.000616565500877  -0.00064985363224 -1.40867535144e-31                3.0               40.0      13.3333333333        -80000000.0
0.0                 5.02318066293e-12   0.00108273968635 -0.000616514626017 -0.000649794174024 -1.42657248252e-31                3.0               40.5               13.5        -80000000.0
0.0                  5.0232801893e-12   0.00108264976006 -0.000616465001713 -0.000649736136893 -1.44376454658e-31                3.0               41.0      13.6666666667        -80000000.0
0.0                 5.02334541083e-12   0.00108256188014  -0.00061641657112 -0.000649679520848 -1.46131327675e-31                3.0               41.5      13.8333333333        -80000000.0
0.0                 5.02316880446e-12   0.00108247616026 -0.000616369220552 -0.000649624212201 -1.47849707561e-31                3.0               42.0               14.0        -80000000.0
0.0                 5.02326113106e-12   0.00108239214569 -0.000616322893165 -0.000649570040423  -1.4964021275e-31                3.0               42.5      14.1666666667        -80000000.0
0.0                 5.02328908314e-12   0.00108231017748 -0.000616277645804 -0.000649517232887 -1.51470413833e-31                3.0               43.0      14.3333333333        -80000000.0
0.0                 5.02314762864e-12   0.00108223014195 -0.000616233478468 -0.000649465619063 -1.53112156998e-31                3.0               43.5               14.5        -80000000.0
0.0                 5.02325139018e-12    0.0010821519254 -0.000616190220626 -0.000649415142107 -1.54827368559e-31                3.0               44.0      14.6666666667        -80000000.0
0.0                 5.02328823611e-12   0.00108207530047 -0.000616147872279 -0.000649365745176  -1.5673691551e-31                3.0               44.5      14.8333333333        -80000000.0
0.0                 5.02314296996e-12   0.00108200038085 -0.000616106433426  -0.00064931742827 -1.58434150274e-31                3.0               45.0               15.0        -80000000.0
0.0                 5.02321877941e-12   0.00108192705284 -0.000616065904069 -0.000649270191388 -1.60088979997e-31                3.0               45.5      15.1666666667        -80000000.0
0.0                 5.02326621325e-12   0.00108185531644 -0.000616026227362 -0.000649223864002 -1.62003233517e-31                3.0               46.0      15.3333333333        -80000000.0
0.0                 5.02314381699e-12   0.00108178517166 -0.000615987403307 -0.000649178616641 -1.63715908123e-31                3.0               46.5               15.5        -80000000.0
0.0                 5.02323063787e-12   0.00108171650481  -0.00061594937506 -0.000649134335617 -1.65349696038e-31                3.0               47.0      15.6666666667        -80000000.0
0.0                  5.0232031093e-12   0.00108164920221 -0.000615912142621 -0.000649090907245 -1.67185235059e-31                3.0               47.5      15.8333333333        -80000000.0
0.0                 5.02312729985e-12   0.00108158315015 -0.000615875535459 -0.000649048331525 -1.68981365172e-31                3.0               48.0               16.0        -80000000.0
0.0                  5.0232107326e-12   0.00108151857603 -0.000615839780949 -0.000649006665299 -1.70673422709e-31                3.0               48.5      16.1666666667        -80000000.0
0.0                 5.02319506249e-12   0.00108145525246 -0.000615804708559 -0.000648965851724 -1.72469644658e-31                3.0               49.0      16.3333333333        -80000000.0
0.0                 5.02314720512e-12   0.00108139329313 -0.000615770375134 -0.000648925833957 -1.74160749402e-31                3.0               49.5               16.5        -80000000.0
0.0                  5.0232391082e-12   0.00108133235699 -0.000615736610143 -0.000648886555155  -1.7593619357e-31                3.0               50.0      16.6666666667        -80000000.0
3.15292154473e-40    6.8921202967e-05  0.000433679758771 -7.17940196182e-05 -0.000220000686113 -7.86701154774e-34                4.0                0.5              0.125        -80000000.0
2.02487628095e-39   0.000221362114416  0.000829432508453 -0.000244353969947 -0.000439219746795 -2.90482239151e-33                4.0                1.0               0.25        -80000000.0
1.95761395466e-39   0.000374816636395   0.00114885131097 -0.000452653722505 -0.000639541326564 -5.16280828174e-33                4.0                1.5              0.375        -80000000.0
1.91977889612e-39   0.000452805210216   0.00136019309593 -0.000632435103398 -0.000784612495863 -8.09042022559e-33                4.0                2.0                0.5        -80000000.0
1.62971011401e-39   0.000431277868529   0.00146805166423 -0.000748112199744 -0.000864597382133  -1.1145099134e-32                4.0                2.5              0.625        -80000000.0
1.16447902385e-39   0.000347195992845   0.00150991206738 -0.000807215144505 -0.000898862765553  -1.3866811232e-32                4.0                3.0               0.75        -80000000.0
7.59503767664e-40   0.000247862544711   0.00152121958763 -0.000833233173125 -0.000910265384846 -1.64026791367e-32                4.0                3.5              0.875        -80000000.0
4.72237582477e-40   0.000161109696251   0.00152131553932  -0.00084381247234 -0.000912505981887 -1.90068396471e-32                4.0                4.0                1.0        -80000000.0
2.64845409757e-40   9.62483568401e-05   0.00151799849846 -0.000847908211199 -0.000911560277927 -2.13583449234e-32                4.0                4.5              1.125        -80000000.0
1.41531144897e-40   5.25897405623e-05   0.00151386598191 -0.000849299453876 -0.000909608729671 -2.38678345168e-32                4.0                5.0               1.25        -80000000.0
7.00649232162e-41   2.56580889868e-05   0.00150968537582  -0.00084947527057 -0.000907380638182 -2.63603288037e-32                4.0                5.5              1.375        -80000000.0
3.36311631438e-41   1.04201136608e-05   0.00150567689161 -0.000849045193263 -0.000905124466044  -2.8650499448e-32                4.0                6.0                1.5        -80000000.0
1.68155815719e-41   2.63302424308e-06   0.00150190999193 -0.000848293041145 -0.000902936392322 -3.09313889675e-32                4.0                6.5              1.625        -80000000.0
1.12103877146e-41  -7.97599541968e-07   0.00149840673203 -0.000847371893542  -0.00090085922011 -3.33969194917e-32                4.0                7.0               1.75        -80000000.0
1.12103877146e-41  -1.91058213694e-06   0.00149516847614 -0.000846372017804 -0.000898911196145 -3.58565811537e-32                4.0                7.5              1.875        -80000000.0
1.26116861789e-41  -1.93638638457e-06   0.00149218510614 -0.000845347983613 -0.000897097265806 -3.81233480958e-32                4.0                8.0                2.0        -80000000.0
1.54142831076e-41  -1.55364743293e-06   0.00148943979639 -0.000844332475936 -0.000895414530078 -4.03881721432e-32                4.0                8.5              2.125        -80000000.0
1.68155815719e-41  -1.09737130494e-06   0.00148691356117 -0.000843344423629  -0.00089385616775 -4.28341589259e-32                4.0                9.0               2.25        -80000000.0
1.82168800362e-41  -7.06627534264e-07   0.00148458627791 -0.000842394342726 -0.000892413254405 -4.52853688525e-32                4.0                9.5              2.375        -80000000.0
1.96181785005e-41  -4.19489470938e-07   0.00148243896092 -0.000841487292291 -0.000891076467724 -4.75392730854e-32                4.0               10.0                2.5        -80000000.0
1.96181785005e-41  -2.28895777332e-07   0.00148045421611 -0.000840625261844 -0.000889836599072 -4.97978838874e-32                4.0               10.5              2.625        -80000000.0
2.10194769649e-41  -1.12562847931e-07   0.00147861601363 -0.000839808308228 -0.000888684894562 -5.22420339602e-32                4.0               11.0               2.75        -80000000.0
2.10194769649e-41  -4.71504814359e-08   0.00147690991525 -0.000839035237732 -0.000887613339273 -5.44978696084e-32                4.0               11.5              2.875        -80000000.0
2.10194769649e-41  -1.37011131607e-08   0.00147532318806 -0.000838304231365 -0.000886614657247 -5.69376287965e-32                4.0               12.0                3.0        -80000000.0
2.10194769649e-41   1.25618200737e-09   0.00147384446336 -0.000837613129079 -0.000885682254648 -5.91920295151e-32                4.0               12.5              3.125        -80000000.0
2.10194769649e-41   6.42479212193e-09   0.00147246373672 -0.000836959713979 -0.000884810106072 -6.16307899922e-32                4.0               13.0               3.25        -80000000.0
2.10194769649e-41   6.98169690463e-09   0.00147117191318 -0.000836341655486 -0.000883992925083 -6.40713355217e-32                4.0               13.5              3.375        -80000000.0
2.10194769649e-41   5.75538791972e-09   0.00146996092099 -0.000835756566175 -0.000883225993675 -6.63204270007e-32                4.0               14.0                3.5        -80000000.0
2.10194769649e-41    4.1384218101e-09   0.00146882371155 -0.000835202399685 -0.000882504934907 -6.85692487129e-32                4.0               14.5              3.625        -80000000.0
2.10194769649e-41   2.71520913392e-09   0.00146775403209 -0.000834676995964 -0.000881825997112  -7.1004806427e-32                4.0               15.0               3.75        -80000000.0
2.10194769649e-41   1.65674245156e-09   0.00146674619828 -0.000834178479181 -0.000881185655999 -7.34435152467e-32                4.0               15.5              3.875        -80000000.0
2.10194769649e-41   9.49142565758e-10    0.0014657949805 -0.000833704973502 -0.000880580785179 -7.57034088758e-32                4.0               16.0                4.0        -80000000.0
2.10194769649e-41   5.14671801271e-10   0.00146489594499 -0.000833254830468 -0.000880008713011 -7.79376230044e-32                4.0               16.5              4.125        -80000000.0
2.10194769649e-41   2.68654537635e-10    0.0014640451127 -0.000832826515307 -0.000879466824699 -8.03897225873e-32                4.0               17.0               4.25        -80000000.0
2.10194769649e-41   1.41453160491e-10   0.00146323861827  -0.00083241855009 -0.000878952903349 -8.26286203262e-32                4.0               17.5              4.375        -80000000.0
2.10194769649e-41   8.33744965428e-11   0.00146247316479 -0.000832029570574 -0.000878464845755 -8.50630989733e-32                4.0               18.0                4.5        -80000000.0
2.10194769649e-41   6.21698737413e-11   0.00146174591009 -0.000831658439893 -0.000878000832927 -8.75024047236e-32                4.0               18.5              4.625        -80000000.0
2.10194769649e-41   5.85828111824e-11   0.00146105389831 -0.000831303964333 -0.000877559102719 -8.97429095837e-32                4.0               19.0               4.75        -80000000.0
2.10194769649e-41   6.20680197234e-11   0.00146039474203 -0.000830965120713 -0.000877138120359  -9.2196203028e-32                4.0               19.5              4.875        -80000000.0
2.10194769649e-41   6.73394513436e-11    0.0014597661675 -0.000830640942695 -0.000876736521604 -9.44266805998e-32                4.0               20.0                5.0        -80000000.0
2.10194769649e-41   7.21523603126e-11   0.00145916612837 -0.000830330463941 -0.000876352999057 -9.66818619201e-32                4.0               20.5              5.125        -80000000.0
2.10194769649e-41   7.58067043925e-11   0.00145859280565 -0.000830032945487 -0.000875986415849 -9.91085689883e-32                4.0               21.0               5.25        -80000000.0
2.10194769649e-41   7.82679381917e-11   0.00145804449403 -0.000829747591524 -0.000875635578268 -1.01373680022e-31                4.0               21.5              5.375        -80000000.0
2.10194769649e-41    7.9803554715e-11   0.00145751948821 -0.000829473719932 -0.000875299633663 -1.03790618089e-31                4.0               22.0                5.5        -80000000.0
2.10194769649e-41   8.06844079938e-11   0.00145701642396 -0.000829210591746 -0.000874977615695 -1.06235956283e-31                4.0               22.5              5.625        -80000000.0
2.10194769649e-41   8.11370285195e-11   0.00145653382333 -0.000828957638532  -0.00087466861487 -1.08491688617e-31                4.0               23.0               5.75        -80000000.0
2.10194769649e-41   8.13455070447e-11   0.00145607077684   -0.0008287143487  -0.00087437200591 -1.10725954403e-31                4.0               23.5              5.875        -80000000.0
2.10194769649e-41    8.1432975055e-11   0.00145562580656 -0.000828480153814 -0.000874086936165 -1.13174943058e-31                4.0               24.0                6.0        -80000000.0
2.10194769649e-41   8.14454772613e-11   0.00145519811667 -0.000828254542284 -0.000873812837199 -1.15398050831e-31                4.0               24.5              6.125        -80000000.0
2.10194769649e-41   8.14420688007e-11   0.00145478657032 -0.000828037116207 -0.000873549026892 -1.17856911803e-31                4.0               25.0               6.25        -80000000.0
2.10194769649e-41   8.14207574517e-11   0.00145439037169 -0.000827827363992 -0.000873294993653 -1.20091212027e-31                4.0               25.5              6.375        -80000000.0
2.10194769649e-41   8.14101254942e-11   0.00145400872498 -0.000827625001421 -0.000873050169048 -1.22537307864e-31                4.0               26.0                6.5        -80000000.0
2.10194769649e-41   8.14030985089e-11   0.00145364072068 -0.000827429516903 -0.000872814098329 -1.24948816158e-31                4.0               26.5              6.625        -80000000.0
2.10194769649e-41   8.13898712424e-11   0.00145328567669 -0.000827240683066 -0.000872586269907 -1.27219999814e-31                4.0               27.0               6.75        -80000000.0
2.10194769649e-41   8.13800253314e-11   0.00145294291087 -0.000827058158848 -0.000872366399562 -1.29440662467e-31                4.0               27.5              6.875        -80000000.0
2.10194769649e-41   8.13817668311e-11    0.0014526118548 -0.000826881603189 -0.000872153862019 -1.31901153518e-31                4.0               28.0                7.0        -80000000.0
2.10194769649e-41   8.13757495091e-11   0.00145229194004 -0.000826710731872 -0.000871948486747 -1.34135488181e-31                4.0               28.5              7.125        -80000000.0
2.10194769649e-41   8.13795306641e-11   0.00145198259816 -0.000826545260679 -0.000871749875841 -1.36563882726e-31                4.0               29.0               7.25        -80000000.0
2.10194769649e-41   8.13749566862e-11   0.00145168326071 -0.000826385019081 -0.000871557631399 -1.38812727397e-31                4.0               29.5              7.375        -80000000.0
2.10194769649e-41   8.13792528373e-11   0.00145139347296 -0.000826229666018 -0.000871371526046 -1.41243073447e-31                4.0               30.0                7.5        -80000000.0
2.10194769649e-41   8.13835218834e-11   0.00145111289385 -0.000826079087801 -0.000871191218721 -1.43696734233e-31                4.0               30.5              7.625        -80000000.0
2.10194769649e-41   8.13794629015e-11   0.00145084095493 -0.000825933000215 -0.000871016482051 -1.45916294861e-31                4.0               31.0               7.75        -80000000.0
2.10194769649e-41   8.13836641849e-11   0.00145057731515 -0.000825791175885  -0.00087084703182 -1.48360565467e-31                4.0               31.5              7.875        -80000000.0
2.10194769649e-41   8.13795984268e-11   0.00145032151977 -0.000825653501124 -0.000870682697496  -1.5061773273e-31                4.0               32.0                8.0        -80000000.0
2.10194769649e-41   8.13756614176e-11    0.0014500733414 -0.000825519805403 -0.000870523194862  -1.5284357261e-31                4.0               32.5              8.125        -80000000.0
2.10194769649e-41   8.13796797419e-11   0.00144983243899 -0.000825389861348 -0.000870368353389 -1.55253703371e-31                4.0               33.0               8.25        -80000000.0
2.10194769649e-41   8.13758985869e-11   0.00144959847148 -0.000825263555271  -0.00087021788886 -1.57563687523e-31                4.0               33.5              8.375        -80000000.0
2.10194769649e-41   8.13798084909e-11   0.00144937121149 -0.000825140716643 -0.000870071687586  -1.5997656187e-31                4.0               34.0                8.5        -80000000.0
2.10194769649e-41   8.13760476647e-11   0.00144915020428 -0.000825021231776 -0.000869929579039 -1.62180613778e-31                4.0               34.5              8.625        -80000000.0
2.10194769649e-41   8.13798830298e-11   0.00144893533616 -0.000824904930141 -0.000869791392688 -1.64671433502e-31                4.0               35.0               8.75        -80000000.0
2.10194769649e-41   8.13763051627e-11   0.00144872626606 -0.000824791754894 -0.000869656958002 -1.66903874057e-31                4.0               35.5              8.875        -80000000.0
2.10194769649e-41   8.13800185551e-11   0.00144852288031 -0.000824681478662 -0.000869526104452 -1.69291103342e-31                4.0               36.0                9.0        -80000000.0
2.10194769649e-41    8.1383460897e-11   0.00144832495153 -0.000824574101443 -0.000869398718351 -1.71726798809e-31                4.0               36.5              9.125        -80000000.0
2.10194769649e-41   8.13800524364e-11   0.00144813202496 -0.000824469395866 -0.000869274629167 -1.74017600822e-31                4.0               37.0               9.25        -80000000.0
2.10194769649e-41    8.1383332148e-11   0.00144794421431 -0.000824367361929 -0.000869153723215 -1.76456671244e-31                4.0               37.5              9.375        -80000000.0
2.10194769649e-41   8.13801473041e-11    0.0014477611785 -0.000824267885946 -0.000869035943651 -1.78648038374e-31                4.0               38.0                9.5        -80000000.0
2.10194769649e-41   8.13832914904e-11   0.00144758269016 -0.000824170797387 -0.000868921063102 -1.81087418741e-31                4.0               38.5              9.625        -80000000.0
2.10194769649e-41   8.13801473041e-11   0.00144740863561 -0.000824076096251 -0.000868809081567 -1.83377107249e-31                4.0               39.0               9.75        -80000000.0
2.10194769649e-41   8.13832914904e-11   0.00144723890116 -0.000823983668852 -0.000868699771672 -1.85836484795e-31                4.0               39.5              9.875        -80000000.0
2.10194769649e-41   8.13801879617e-11   0.00144707325944 -0.000823893458346 -0.000868593190262 -1.88005444064e-31                4.0               40.0               10.0        -80000000.0
2.10194769649e-41   8.13769353552e-11   0.00144691159676 -0.000823805294203 -0.000868489109962 -1.90289978304e-31                4.0               40.5             10.125        -80000000.0
2.10194769649e-41   8.13802760531e-11   0.00144675379943 -0.000823719233267 -0.000868387473929 -1.92736831785e-31                4.0               41.0              10.25        -80000000.0
2.10194769649e-41   8.13771793007e-11   0.00144659975376 -0.000823635105007  -0.00086828822532 -1.94966919056e-31                4.0               41.5             10.375        -80000000.0
2.10194769649e-41    8.1380350592e-11   0.00144644923239 -0.000823552966267 -0.000868191307291 -1.97359922497e-31                4.0               42.0               10.5        -80000000.0
2.10194769649e-41   8.13772402871e-11   0.00144630212162 -0.000823472532829 -0.000868096549311 -1.99643825368e-31                4.0               42.5             10.625        -80000000.0
2.10194769649e-41   8.13803709208e-11   0.00144615830777 -0.000823393975224 -0.000868003951382 -2.02095396897e-31                4.0               43.0              10.75        -80000000.0
2.10194769649e-41   8.13773690361e-11   0.00144601779084 -0.000823317122922 -0.000867913399816 -2.04320662805e-31                4.0               43.5             10.875        -80000000.0
2.10194769649e-41   8.13804386835e-11   0.00144588034345 -0.000823241919079 -0.000867824894613 -2.06717913637e-31                4.0               44.0               11.0        -80000000.0
2.10194769649e-41   8.13832711616e-11   0.00144574596561 -0.000823168306852 -0.000867738265242 -2.09193454231e-31                4.0               44.5             11.125        -80000000.0
2.10194769649e-41   8.13805199986e-11   0.00144561442994  -0.00082309628624 -0.000867653568548 -2.11454237516e-31                4.0               45.0              11.25        -80000000.0
2.10194769649e-41   8.13832779379e-11   0.00144548573644 -0.000823025800401    -0.000867570634 -2.13874584976e-31                4.0               45.5             11.375        -80000000.0
2.10194769649e-41   8.13805267749e-11   0.00144535977142 -0.000822956735647 -0.000867489461598 -2.16153115472e-31                4.0               46.0               11.5        -80000000.0
2.10194769649e-41   8.13776062053e-11    0.0014452364212 -0.000822889148822 -0.000867409994498 -2.18411097774e-31                4.0               46.5             11.625        -80000000.0
2.10194769649e-41   8.13805742087e-11   0.00144511568578 -0.000822822869395 -0.000867332175858 -2.20752122325e-31                4.0               47.0              11.75        -80000000.0
2.10194769649e-41   8.13776807442e-11   0.00144499733779 -0.000822757954211 -0.000867255948833 -2.23007464357e-31                4.0               47.5             11.875        -80000000.0
2.10194769649e-41   8.13806284188e-11    0.0014448814909 -0.000822694346425 -0.000867181256581 -2.25492739513e-31                4.0               48.0               12.0        -80000000.0
2.10194769649e-41   8.13778704796e-11   0.00144476791775 -0.000822631989195 -0.000867108042257 -2.27767206288e-31                4.0               48.5             12.125        -80000000.0
2.10194769649e-41   8.13806487476e-11   0.00144465673202 -0.000822570939363  -0.00086703641955 -2.30106164539e-31                4.0               49.0              12.25        -80000000.0
2.10194769649e-41   8.13779382422e-11   0.00144454770634 -0.000822510969556  -0.00086696610424 -2.32359692821e-31                4.0               49.5             12.375        -80000000.0
2.10194769649e-41   8.13807165103e-11   0.00144444072703 -0.000822452136617  -0.00086689709633 -2.34848916903e-31                4.0               50.0               12.5        -80000000.0
1.93379188077e-40   5.73093643652e-05  0.000435954973454 -5.91483946266e-05 -0.000220000103468 -7.72270157193e-34                5.0                0.5                0.1        -80000000.0
3.10107350155e-39   0.000194475688886  0.000847640080792 -0.000209187007272  -0.00043997067678  -3.3984873297e-33                5.0                1.0                0.2        -80000000.0
3.13610596316e-39   0.000359202829259    0.0012106847862 -0.000408923511941 -0.000654724487958 -5.85983001181e-33                5.0                1.5                0.3        -80000000.0
3.13330336623e-39   0.000497902760799   0.00150039636537 -0.000615873204879 -0.000842329598072 -9.02167018227e-33                5.0                2.0                0.4        -80000000.0
2.96234495358e-39   0.000566006235658   0.00170024088675 -0.000790543936091 -0.000980765548775 -1.26410871695e-32                5.0                2.5                0.5        -80000000.0
2.5727839805e-39    0.000552819813038   0.00181640564278 -0.000912737164072  -0.00106635184238 -1.63609198146e-32                5.0                3.0                0.6        -80000000.0
2.0543035487e-39    0.000481238714656   0.00187308933164 -0.000986064037534  -0.00111126689717 -1.99475422027e-32                5.0                3.5                0.7        -80000000.0
1.52881662458e-39   0.000384032460943   0.00189583772681  -0.00102547824099   -0.0011314718904 -2.33399081226e-32                5.0                4.0                0.8        -80000000.0
1.06919072828e-39   0.000286244528525     0.001902209533  -0.00104523940081  -0.00113896498988 -2.65712720685e-32                5.0                4.5                0.9        -80000000.0
7.07655724484e-40   0.000201386910703    0.0019016438273    -0.001054765562  -0.00114063254841 -2.96979119803e-32                5.0                5.0                1.0        -80000000.0
4.41409016262e-40   0.000134273093977   0.00189846275589  -0.00105922515559  -0.00113983651318 -3.27619344329e-32                5.0                5.5                1.1        -80000000.0
2.57838917436e-40   8.46989891556e-05   0.00189443414911  -0.00106117852283  -0.00113805833735 -3.57895297621e-32                5.0                6.0                1.2        -80000000.0
1.37327249504e-40   5.01248500484e-05   0.00189022591712   -0.0010618377928  -0.00113591420359 -3.87949181204e-32                5.0                6.5                1.3        -80000000.0
6.30584308946e-41   2.72828284409e-05   0.00188608237295  -0.00106178231363  -0.00113365945253 -4.17867722224e-32                5.0                7.0                1.4        -80000000.0
1.96181785005e-41   1.30249651065e-05   0.00188209537555  -0.00106130653421  -0.00113140583835  -4.4765502458e-32                5.0                7.5                1.5        -80000000.0
-2.80259692865e-42  4.69910821366e-06   0.00187830244158  -0.00106057586891  -0.00112920781703 -4.77387828309e-32                5.0                8.0                1.6        -80000000.0
-1.26116861789e-41  2.54053666993e-07   0.00187471903246   -0.0010596922948  -0.00112709437872 -5.07028079077e-32                5.0                8.5                1.7        -80000000.0
-1.54142831076e-41 -1.79617432039e-06   0.00187134912721  -0.00105872220502   -0.0011250803027 -5.36592335972e-32                5.0                9.0                1.8        -80000000.0
-1.40129846432e-41 -2.46835840656e-06   0.00186818897419  -0.00105770982373  -0.00112317252388 -5.66139775492e-32                5.0                9.5                1.9        -80000000.0
-1.12103877146e-41 -2.42065034683e-06   0.00186523038792  -0.00105668493688  -0.00112137195174 -5.95650079033e-32                5.0               10.0                2.0        -80000000.0
-8.40779078595e-42 -2.05418504429e-06   0.00186246245448    -0.001055667326  -0.00111967653993 -6.25128125356e-32                5.0               10.5                2.1        -80000000.0
-7.00649232162e-42 -1.59608815054e-06   0.00185987278201  -0.00105466938294  -0.00111808196834 -6.54581950067e-32                5.0               11.0                2.2        -80000000.0
-4.20389539297e-42 -1.16212395262e-06   0.00185744863757  -0.00105369929315  -0.00111658255264 -6.84061259128e-32                5.0               11.5                2.3        -80000000.0
-2.80259692865e-42 -8.01088972935e-07    0.0018551776293   -0.0010527617178  -0.00111517272217 -7.13474733618e-32                5.0               12.0                2.4        -80000000.0
-1.40129846432e-42 -5.24528809276e-07    0.0018530475927  -0.00105185904431  -0.00111384611046 -7.42872136896e-32                5.0               12.5                2.5        -80000000.0
-1.40129846432e-42 -3.25528409784e-07   0.00185104750017  -0.00105099252323  -0.00111259714686 -7.72261217582e-32                5.0               13.0                2.6        -80000000.0
-0                  -1.8984989969e-07   0.00184916711987  -0.00105016215457  -0.00111142003334 -8.01630783225e-32                5.0               13.5                2.7        -80000000.0
-0                 -1.02007569058e-07   0.00184739678843  -0.00104936736989  -0.00111030954031 -8.30971133701e-32                5.0               14.0                2.8        -80000000.0
-0                 -4.81827945598e-08   0.00184572797934    -0.001048607146  -0.00110926066554 -8.60274749978e-32                5.0               14.5                2.9        -80000000.0
0.0                -1.72940741588e-08   0.00184415273452  -0.00104788023236  -0.00110826908895 -8.89612919361e-32                5.0               15.0                3.0        -80000000.0
0.0                -1.08343780995e-09   0.00184266389169  -0.00104718537841  -0.00110733037673 -9.18939494513e-32                5.0               15.5                3.1        -80000000.0
0.0                 6.25284719835e-09   0.00184125474334  -0.00104652087884  -0.00110644089091 -9.48328919582e-32                5.0               16.0                3.2        -80000000.0
0.0                 8.58373181561e-09   0.00183991960512  -0.00104588548311  -0.00110559699351 -9.77531459417e-32                5.0               16.5                3.3        -80000000.0
0.0                 8.35555236112e-09   0.00183865290637  -0.00104527759959  -0.00110479550131 -1.00695991457e-31                5.0               17.0                3.4        -80000000.0
0.0                  7.0265165214e-09   0.00183744964488  -0.00104469575035  -0.00110403334475  -1.0362685244e-31                5.0               17.5                3.5        -80000000.0
0.0                  5.4037195725e-09   0.00183630550055  -0.00104413857116  -0.00110330802272 -1.06545373029e-31                5.0               18.0                3.6        -80000000.0
0.0                 3.88768617993e-09   0.00183521626695  -0.00104360481146  -0.00110261692043 -1.09487885641e-31                5.0               18.5                3.7        -80000000.0
0.0                 2.64024696203e-09   0.00183417819244    -0.001043093107  -0.00110195776415 -1.12405683025e-31                5.0               19.0                3.8        -80000000.0
0.0                 1.69380102392e-09    0.0018331878664  -0.00104260220724  -0.00110132839382 -1.15347231364e-31                5.0               19.5                3.9        -80000000.0
0.0                 1.01871267498e-09   0.00183224210559  -0.00104213120267  -0.00110072710413 -1.18263708612e-31                5.0               20.0                4.0        -80000000.0
0.0                 5.62200188747e-10   0.00183133818155  -0.00104167884274  -0.00110015184873 -1.21206060512e-31                5.0               20.5                4.1        -80000000.0
0.0                 2.68972235977e-10   0.00183047325208  -0.00104124410427  -0.00109960126338  -1.2411970234e-31                5.0               21.0                4.2        -80000000.0
0.0                 9.07086227962e-11   0.00182964504347  -0.00104082619146  -0.00109907364276 -1.27062387143e-31                5.0               21.5                4.3        -80000000.0
-0                 -1.07517932342e-11   0.00182885128197  -0.00104042408111  -0.00109856785002 -1.29976591463e-31                5.0               22.0                4.4        -80000000.0
-0                 -6.34979536399e-11   0.00182808969384  -0.00104003697743  -0.00109808229354 -1.32918277556e-31                5.0               22.5                4.5        -80000000.0
-0                 -8.70551528542e-11   0.00182735868748   -0.0010396640846  -0.00109761595013 -1.35846314598e-31                5.0               23.0                4.6        -80000000.0
-0                 -9.43089193978e-11   0.00182665644388  -0.00103930483419  -0.00109716779662 -1.38758992153e-31                5.0               23.5                4.7        -80000000.0
-0                 -9.33270997918e-11   0.00182598114407  -0.00103895831671  -0.00109673669613 -1.41701344052e-31                5.0               24.0                4.8        -80000000.0
-0                 -8.88698226879e-11   0.00182533142379  -0.00103862396372  -0.00109632173917 -1.44613114732e-31                5.0               24.5                4.9        -80000000.0
-0                 -8.35420599886e-11   0.00182470580512   -0.0010383010931  -0.00109592201625 -1.47556626055e-31                5.0               25.0                5.0        -80000000.0
-0                 -7.86169428711e-11   0.00182410303751  -0.00103798936379  -0.00109553684524 -1.50465377642e-31                5.0               25.5                5.1        -80000000.0
-0                 -7.45945053773e-11   0.00182352187039  -0.00103768809367  -0.00109516531666  -1.5340960069e-31                5.0               26.0                5.2        -80000000.0
-0                 -7.15613617083e-11    0.0018229612806  -0.00103739671431  -0.00109480674837 -1.56319592057e-31                5.0               26.5                5.3        -80000000.0
-0                 -6.94098031546e-11   0.00182242001756  -0.00103711488464  -0.00109446057195 -1.59262977106e-31                5.0               27.0                5.4        -80000000.0
-0                 -6.79623390443e-11   0.00182189728548  -0.00103684214992  -0.00109412610527 -1.62172073077e-31                5.0               27.5                5.5        -80000000.0
-0                 -6.70373926184e-11   0.00182139206117   -0.0010365779417  -0.00109380266622 -1.65116916014e-31                5.0               28.0                5.6        -80000000.0
0.0                -6.64780323888e-11   0.00182090343515  -0.00103632203263  -0.00109348991373 -1.68042255388e-31                5.0               28.5                5.7        -80000000.0
0.0                -6.61615266696e-11   0.00182043083896  -0.00103607396795  -0.00109318727937 -1.70950123059e-31                5.0               29.0                5.8        -80000000.0
0.0                -6.59981848361e-11   0.00181997324944  -0.00103583352029   -0.0010928941947 -1.73894323148e-31                5.0               29.5                5.9        -80000000.0
0.0                -6.59260515103e-11   0.00181953009815   -0.0010356002349  -0.00109261031866 -1.76800388548e-31                5.0               30.0                6.0        -80000000.0
0.0                -6.59045572022e-11   0.00181910070296  -0.00103537377072  -0.00109233519652 -1.79746746771e-31                5.0               30.5                6.1        -80000000.0
0.0                -6.59083180285e-11   0.00181868438176  -0.00103515390038  -0.00109206837351 -1.82653041759e-31                5.0               31.0                6.2        -80000000.0
0.0                -6.59226091684e-11   0.00181828056611  -0.00103494039649  -0.00109180962227 -1.85598539024e-31                5.0               31.5                6.3        -80000000.0
0.0                -6.59394685121e-11   0.00181788880127  -0.00103473291801  -0.00109155837436 -1.88524349055e-31                5.0               32.0                6.4        -80000000.0
0.0                -6.59548777355e-11    0.0018175085188  -0.00103453123756  -0.00109131451609 -1.91407903279e-31                5.0               32.5                6.5        -80000000.0
0.0                -6.59673799418e-11   0.00181713915026  -0.00103433512777  -0.00109107770641 -1.94375751008e-31                5.0               33.0                6.6        -80000000.0
0.0                 -6.5976717633e-11   0.00181678024092  -0.00103414436126  -0.00109084749056 -1.97301377368e-31                5.0               33.5                6.7        -80000000.0
0.0                -6.59833109375e-11    0.0018164314497  -0.00103395871065  -0.00109062364118  -2.0022695781e-31                5.0               34.0                6.8        -80000000.0
0.0                -6.59877697189e-11   0.00181609220817  -0.00103377794858  -0.00109040604457 -2.03152469376e-31                5.0               34.5                6.9        -80000000.0
0.0                -6.59905954208e-11   0.00181576228897  -0.00103360196135  -0.00109019435968 -2.06077935024e-31                5.0               35.0                7.0        -80000000.0
0.0                -6.59923165918e-11   0.00181544123734   -0.0010334305216  -0.00108998835913 -2.09004617492e-31                5.0               35.5                7.1        -80000000.0
0.0                -6.59932652687e-11   0.00181512882591  -0.00103326351564  -0.00108978770186 -2.11881639915e-31                5.0               36.0                7.2        -80000000.0
0.0                -6.59937396071e-11   0.00181482448625  -0.00103310071609  -0.00108959238787 -2.14855365116e-31                5.0               36.5                7.3        -80000000.0
0.0                -6.59940038814e-11   0.00181452799097  -0.00103294189557   -0.0010894020761 -2.17778971096e-31                5.0               37.0                7.4        -80000000.0
0.0                -6.59940580915e-11   0.00181423922641   -0.0010327870541  -0.00108921653919 -2.20704230114e-31                5.0               37.5                7.5        -80000000.0
0.0                -6.59940174339e-11   0.00181395762411  -0.00103263607798  -0.00108903577711 -2.23580471935e-31                5.0               38.0                7.6        -80000000.0
0.0                -6.59939564476e-11    0.0018136830704  -0.00103248862615  -0.00108885933514 -2.26554610396e-31                5.0               38.5                7.7        -80000000.0
0.0                -6.59938886849e-11   0.00181341533789  -0.00103234469861  -0.00108868732696 -2.29480213797e-31                5.0               39.0                7.8        -80000000.0
0.0                -6.59938548036e-11   0.00181315408554  -0.00103220418168  -0.00108851952518 -2.32405358021e-31                5.0               39.5                7.9        -80000000.0
0.0                -6.59938005935e-11   0.00181289908596  -0.00103206684798  -0.00108835570245 -2.35330433368e-31                5.0               40.0                8.0        -80000000.0
0.0                -6.59937531597e-11   0.00181265011179   -0.0010319328112  -0.00108819574507 -2.38255485756e-31                5.0               40.5                8.1        -80000000.0
0.0                -6.59938005935e-11   0.00181240704933  -0.00103180173028  -0.00108803953935 -2.41180538144e-31                5.0               41.0                8.2        -80000000.0
0.0                -6.59936989496e-11   0.00181216967121  -0.00103167360521  -0.00108788697162 -2.44051591261e-31                5.0               41.5                8.3        -80000000.0
0.0                -6.59937463834e-11   0.00181193763638  -0.00103154832232  -0.00108773781449 -2.47030505167e-31                5.0               42.0                8.4        -80000000.0
0.0                -6.59937125021e-11   0.00181171094482  -0.00103142588159  -0.00108759206796  -2.4995546572e-31                5.0               42.5                8.5        -80000000.0
0.0                -6.59936786208e-11   0.00181148925549  -0.00103130605567  -0.00108744961835 -2.52881918599e-31                5.0               43.0                8.6        -80000000.0
0.0                -6.59936650682e-11   0.00181127256837  -0.00103118884454  -0.00108731035198 -2.55746933532e-31                5.0               43.5                8.7        -80000000.0
0.0                -6.59937328309e-11   0.00181106065611  -0.00103107413452  -0.00108717404146  -2.5873172491e-31                5.0               44.0                8.8        -80000000.0
0.0                -6.59936515157e-11   0.00181085329132  -0.00103096181192   -0.0010870406868 -2.61654527329e-31                5.0               44.5                8.9        -80000000.0
0.0                -6.59937125021e-11   0.00181065036031  -0.00103085187675    -0.001086910288 -2.64579373087e-31                5.0               45.0                9.0        -80000000.0
0.0                -6.59936989496e-11   0.00181045186309  -0.00103074410163  -0.00108678250399 -2.67504172928e-31                5.0               45.5                9.1        -80000000.0
0.0                -6.59936650682e-11    0.0018102574586  -0.00103063871393  -0.00108665756215 -2.70428949809e-31                5.0               46.0                9.2        -80000000.0
0.0                -6.59936921733e-11   0.00181006703315  -0.00103053537259  -0.00108653512143 -2.73354277704e-31                5.0               46.5                9.3        -80000000.0
0.0                -6.59936650682e-11   0.00180988070042  -0.00103043407762  -0.00108641518182 -2.76218167651e-31                5.0               47.0                9.4        -80000000.0
0.0                -6.59937192784e-11   0.00180969800567  -0.00103033482901  -0.00108629774331  -2.7920376259e-31                5.0               47.5                9.5        -80000000.0
0.0                -6.59936718445e-11   0.00180951906259  -0.00103023751308  -0.00108618257855 -2.82128493554e-31                5.0               48.0                9.6        -80000000.0
0.0                -6.59936989496e-11   0.00180934375749  -0.00103014212982   -0.0010860698012 -2.85053201559e-31                5.0               48.5                9.7        -80000000.0
0.0                 -6.5993685397e-11   0.00180917186299  -0.00103004856555  -0.00108595918391 -2.87914267566e-31                5.0               49.0                9.8        -80000000.0
0.0                -6.59936447395e-11   0.00180900337909  -0.00102995682028  -0.00108585072667 -2.90902548693e-31                5.0               49.5                9.9        -80000000.0
0.0                -6.59936447395e-11   0.00180883807843   -0.0010298667803  -0.00108574442947  -2.9382721078e-31                5.0               50.0               10.0        -80000000.0
1.34524652575e-40   4.89649387703e-05  0.000437191033598 -5.02418551207e-05 -0.000220000103468 -7.64429791392e-34                6.0                0.5    0.0833333333333        -80000000.0
2.15379573967e-39   0.000171718397723  0.000857527538756  -0.00018193577489 -0.000440015952563 -3.27183039627e-33                6.0                1.0     0.166666666667        -80000000.0
4.49256287663e-39   0.000332043043727   0.00124414862057 -0.000366531025975 -0.000658829605982 -6.53583396888e-33                6.0                1.5               0.25        -80000000.0
4.66912648313e-39   0.000493160769111   0.00157987699367 -0.000575104877498 -0.000865955087193 -9.95230383667e-33                6.0                2.0     0.333333333333        -80000000.0
4.38466289487e-39   0.000617955890903   0.00184811722193 -0.000777714490141  -0.00104301443571 -1.37183591524e-32                6.0                2.5     0.416666666667        -80000000.0
4.2655525254e-39    0.000679207630583     0.002040289246 -0.000948652655097  -0.00117691877222 -1.82032058743e-32                6.0                3.0                0.5        -80000000.0
3.88439934311e-39    0.00067194116582   0.00216231592276  -0.00107530536297  -0.00126642180476 -2.28050524533e-32                6.0                3.5     0.583333333333        -80000000.0
3.16833582784e-39   0.000611408154327   0.00223092206397  -0.00115943453238  -0.00131974491069 -2.68991391391e-32                6.0                4.0     0.666666666667        -80000000.0
2.5727839805e-39    0.000520793889791   0.00226486781685  -0.00121082268834  -0.00134829417675 -3.11994252123e-32                6.0                4.5               0.75        -80000000.0
1.98984381934e-39   0.000420734380668   0.00227900977734  -0.00124041537219  -0.00136193784783 -3.53227069763e-32                6.0                5.0     0.833333333333        -80000000.0
1.42652183668e-39   0.000325184913663   0.00228292060456   -0.0012568253851  -0.00136742789891 -3.88802476456e-32                6.0                5.5     0.916666666667        -80000000.0
1.01874398356e-39   0.000241664423584   0.00228197291108  -0.00126571865167  -0.00136875894441 -4.27657213923e-32                6.0                6.0                1.0        -80000000.0
6.96445336769e-40   0.000173034024442   0.00227889722737   -0.0012704438177  -0.00136807534545 -4.65904115199e-32                6.0                6.5      1.08333333333        -80000000.0
4.42810314727e-40   0.000119286241329   0.00227498094318  -0.00127285568396   -0.0013664537164  -4.9945417612e-32                6.0                7.0      1.16666666667        -80000000.0
2.74654499008e-40   7.88844829458e-05   0.00227079840442  -0.00127394912397  -0.00136441326504 -5.37032227999e-32                6.0                7.5               1.25        -80000000.0
1.56945428004e-40   4.96445089482e-05   0.00226659813052  -0.00127425641949  -0.00136220103286  -5.7445932528e-32                6.0                8.0      1.33333333333        -80000000.0
7.70714155379e-41   2.92671735735e-05   0.00226248721447  -0.00127407190575  -0.00135993798267 -6.07452719602e-32                6.0                8.5      1.41666666667        -80000000.0
2.80259692865e-41   1.56300679066e-05   0.00225851499636  -0.00127356781832  -0.00135768675591 -6.44619004075e-32                6.0                9.0                1.5        -80000000.0
0.0                 6.92323043339e-06   0.00225470489568  -0.00127285261442  -0.00135548248181 -6.81720257537e-32                6.0                9.5      1.58333333333        -80000000.0
-1.40129846432e-41  1.68847336113e-06   0.00225106828111  -0.00127199905364   -0.0013533457377 -7.14458865753e-32                6.0               10.0      1.66666666667        -80000000.0
-2.10194769649e-41  -1.1965021196e-06   0.00224760947276  -0.00127105784031  -0.00135128902912 -7.51419381318e-32                6.0               10.5               1.75        -80000000.0
-2.10194769649e-41  -2.5613198229e-06    0.0022443277885  -0.00127006524053  -0.00134931872253 -7.88347237883e-32                6.0               11.0      1.83333333333        -80000000.0
-1.96181785005e-41 -2.99616131905e-06   0.00224121913561  -0.00126904706121   -0.0013474377738 -8.20959572293e-32                6.0               11.5      1.91666666667        -80000000.0
-1.68155815719e-41 -2.90468249453e-06   0.00223827692025    -0.001268021947  -0.00134564606924 -8.57801505273e-32                6.0               12.0                2.0        -80000000.0
-1.40129846432e-41 -2.55121657133e-06   0.00223549386646  -0.00126700297187  -0.00134394213092  -8.9458231025e-32                6.0               12.5      2.08333333333        -80000000.0
-9.80908925027e-42 -2.10000861145e-06   0.00223286110668  -0.00126599911709   -0.0013423227756  -9.2708392549e-32                6.0               13.0      2.16666666667        -80000000.0
-7.00649232162e-42 -1.64615865383e-06   0.00223036954594  -0.00126501663544    -0.001340784479 -9.63864615673e-32                6.0               13.5               2.25        -80000000.0
-5.6051938573e-42  -1.23897281323e-06   0.00222801099881  -0.00126405961964  -0.00133932326207 -1.00059915852e-31                6.0               14.0      2.33333333333        -80000000.0
-4.20389539297e-42 -8.98898566692e-07   0.00222577637032  -0.00126313057081  -0.00133793480472  -1.0329592323e-31                6.0               14.5      2.41666666667        -80000000.0
-2.80259692865e-42 -6.29337026936e-07   0.00222365770242  -0.00126223096686  -0.00133661501422  -1.0696926272e-31                6.0               15.0                2.5        -80000000.0
-1.40129846432e-42 -4.24552448752e-07   0.00222164749175  -0.00126136137624  -0.00133535979785 -1.10633717126e-31                6.0               15.5      2.58333333333        -80000000.0
-1.40129846432e-42  -2.7471705466e-07     0.002219738235  -0.00126052191263  -0.00133416529025 -1.13878012658e-31                6.0               16.0      2.66666666667        -80000000.0
-0                 -1.68947286716e-07   0.00221792311095  -0.00125971246234  -0.00133302773975 -1.17543683884e-31                6.0               16.5               2.75        -80000000.0
-0                 -9.69740884815e-08   0.00221619643526  -0.00125893222958  -0.00133194350838 -1.21219870275e-31                6.0               17.0      2.83333333333        -80000000.0
-0                 -4.99401804632e-08   0.00221455161409  -0.00125818041852   -0.0013309094129 -1.24448783361e-31                6.0               17.5      2.91666666667        -80000000.0
0.0                -2.06548250725e-08   0.00221298409997  -0.00125745634705  -0.00132992238377 -1.28107830952e-31                6.0               18.0                3.0        -80000000.0
0.0                -3.54873270526e-09   0.00221148820856  -0.00125675876461  -0.00132897957883 -1.31779540362e-31                6.0               18.5      3.08333333333        -80000000.0
0.0                 5.52292543296e-09    0.0022100600745   -0.0012560868754  -0.00132807804221 -1.35005112932e-31                6.0               19.0      3.16666666667        -80000000.0
0.0                  9.5340462955e-09   0.00220869469558  -0.00125543954255  -0.00132721561386 -1.38666846712e-31                6.0               19.5               3.25        -80000000.0
0.0                 1.05421088525e-08   0.00220738888856  -0.00125481585656  -0.00132638979267 -1.42325986138e-31                6.0               20.0      3.33333333333        -80000000.0
0.0                 9.91671935541e-09   0.00220613856072  -0.00125421456687  -0.00132559841859 -1.45571728079e-31                6.0               20.5      3.41666666667        -80000000.0
0.0                 8.52993717326e-09   0.00220494052883  -0.00125363487768  -0.00132483944526 -1.49218837056e-31                6.0               21.0                3.5        -80000000.0
0.0                 6.90679327967e-09   0.00220379160965  -0.00125307565213  -0.00132411116738 -1.52891969916e-31                6.0               21.5      3.58333333333        -80000000.0
0.0                 5.33932707075e-09   0.00220268907469  -0.00125253620809  -0.00132341176595 -1.56101896013e-31                6.0               22.0      3.66666666667        -80000000.0
0.0                 3.96966313987e-09   0.00220163019549  -0.00125201552237  -0.00132273953568 -1.59782800453e-31                6.0               22.5               3.75        -80000000.0
0.0                 2.84848923962e-09   0.00220061247092  -0.00125151268549  -0.00132209299863 -1.63425524284e-31                6.0               23.0      3.83333333333        -80000000.0
0.0                 1.97459019621e-09   0.00219963362724  -0.00125102690163  -0.00132147090426 -1.66654184823e-31                6.0               23.5      3.91666666667        -80000000.0
0.0                 1.32056843759e-09    0.0021986916181  -0.00125055737499  -0.00132087177462 -1.70314472193e-31                6.0               24.0                4.0        -80000000.0
0.0                 8.48725278425e-10   0.00219778416977  -0.00125010353713  -0.00132029447286 -1.73969019845e-31                6.0               24.5      4.08333333333        -80000000.0
0.0                  5.2021592329e-10   0.00219690969061  -0.00124966447856   -0.0013197378621 -1.77216058962e-31                6.0               25.0      4.16666666667        -80000000.0
0.0                 2.99836381851e-10   0.00219606658902  -0.00124923974454  -0.00131920091917 -1.80856429509e-31                6.0               25.5               4.25        -80000000.0
0.0                 1.58038838093e-10   0.00219525304601  -0.00124882853925  -0.00131868250719  -1.8452445402e-31                6.0               26.0      4.33333333333        -80000000.0
-0                  7.13501794539e-11   0.00219446746996  -0.00124843018057  -0.00131818183036 -1.87744631255e-31                6.0               26.5      4.41666666667        -80000000.0
-0                  2.19155748236e-11   0.00219370872401  -0.00124804432744  -0.00131769797918 -1.91415445269e-31                6.0               27.0                4.5        -80000000.0
-0                 -3.33536100113e-12   0.00219297521653  -0.00124767041143  -0.00131723015784 -1.95057445896e-31                6.0               27.5      4.58333333333        -80000000.0
-0                 -1.36352026539e-11   0.00219226603804  -0.00124730775042  -0.00131677745685 -1.98289159965e-31                6.0               28.0      4.66666666667        -80000000.0
-0                 -1.52721954684e-11   0.00219157959691  -0.00124695600334  -0.00131633930778 -2.01936636283e-31                6.0               28.5               4.75        -80000000.0
-0                 -1.23634716221e-11   0.00219091521103  -0.00124661460177  -0.00131591514219   -2.055910921e-31                6.0               29.0      4.83333333333        -80000000.0
-0                 -7.48105258839e-12   0.00219027174353  -0.00124628320464  -0.00131550405058 -2.08840277871e-31                6.0               29.5      4.91666666667        -80000000.0
-0                 -2.13751834734e-12   0.00218964805754   -0.0012459613572  -0.00131510557821 -2.12474415084e-31                6.0               30.0                5.0        -80000000.0
-0                  2.85462935774e-12   0.00218904347093   -0.0012456487184  -0.00131471915665 -2.16134289195e-31                6.0               30.5      5.08333333333        -80000000.0
-0                  7.12410274002e-12   0.00218845707423  -0.00124534483348  -0.00131434433115 -2.19343526526e-31                6.0               31.0      5.16666666667        -80000000.0
-0                  1.05631141041e-11   0.00218788818529  -0.00124504936139  -0.00131398041958 -2.23012423474e-31                6.0               31.5               5.25        -80000000.0
-0                  1.32078203219e-11   0.00218733566726  -0.00124476207475  -0.00131362708089 -2.26706001212e-31                6.0               32.0      5.33333333333        -80000000.0
-0                  1.51632433145e-11   0.00218679929276  -0.00124448251881  -0.00131328386033 -2.29892118957e-31                6.0               32.5      5.41666666667        -80000000.0
-0                  1.65582117109e-11   0.00218627792492  -0.00124421046621  -0.00131295030315  -2.3354643702e-31                6.0               33.0                5.5        -80000000.0
-0                  1.75183980956e-11   0.00218577133637  -0.00124394568957  -0.00131262606828 -2.37206586637e-31                6.0               33.5      5.58333333333        -80000000.0
0.0                 1.81543334917e-11   0.00218527861762  -0.00124368773413    -0.001312310701 -2.40464772287e-31                6.0               34.0      5.66666666667        -80000000.0
0.0                 1.85582072713e-11   0.00218479954128  -0.00124343648622  -0.00131200386022 -2.44081024537e-31                6.0               34.5               5.75        -80000000.0
0.0                 1.88006873931e-11   0.00218433319787  -0.00124319160477   -0.0013117052049 -2.47760895827e-31                6.0               35.0      5.83333333333        -80000000.0
0.0                 1.89355045451e-11   0.00218387936002   -0.0012429529761  -0.00131141450765 -2.50995755262e-31                6.0               35.5      5.91666666667        -80000000.0
0.0                 1.90018644943e-11   0.00218343734559  -0.00124272025914  -0.00131113142743 -2.54616094191e-31                6.0               36.0                6.0        -80000000.0
0.0                 1.90259439469e-11   0.00218300692723  -0.00124249322653  -0.00131085550947  -2.5823971624e-31                6.0               36.5      6.08333333333        -80000000.0
0.0                 1.90265927742e-11   0.00218258742279  -0.00124227176457   -0.0013105866401 -2.61508807355e-31                6.0               37.0      6.16666666667        -80000000.0
0.0                 1.90152967428e-11   0.00218217860493  -0.00124205564589  -0.00131032459194  -2.6519795403e-31                6.0               37.5               6.25        -80000000.0
0.0                 1.89991251898e-11    0.0021817797915  -0.00124184464312  -0.00131006891024 -2.68794048389e-31                6.0               38.0      6.33333333333        -80000000.0
0.0                 1.89824318644e-11   0.00218139098251  -0.00124163864257  -0.00130981959501 -2.72036369457e-31                6.0               38.5      6.41666666667        -80000000.0
0.0                 1.89672801391e-11   0.00218101172322  -0.00124143741687  -0.00130957630518  -2.7568233049e-31                6.0               39.0                6.5        -80000000.0
0.0                 1.89543137587e-11   0.00218064133151  -0.00124124085232  -0.00130933881337 -2.79383117314e-31                6.0               39.5      6.58333333333        -80000000.0
0.0                 1.89442848886e-11   0.00218028003474  -0.00124104883525  -0.00130910700591 -2.82563357587e-31                6.0               40.0      6.66666666667        -80000000.0
0.0                 1.89366615921e-11   0.00217992692342   -0.0012408610246  -0.00130888054173 -2.86212509904e-31                6.0               40.5               6.75        -80000000.0
0.0                 1.89310728687e-11   0.00217958222493  -0.00124067753404  -0.00130865942083 -2.89866942761e-31                6.0               41.0      6.83333333333        -80000000.0
0.0                 1.89268681972e-11   0.00217924548451  -0.00124049802253  -0.00130844318846 -2.93087957995e-31                6.0               41.5      6.91666666667        -80000000.0
0.0                 1.89243626737e-11   0.00217891624743  -0.00124032237636  -0.00130823195832 -2.96744043891e-31                6.0               42.0                7.0        -80000000.0
0.0                 1.89225788223e-11   0.00217859451368  -0.00124015059555  -0.00130802550302 -3.00403573619e-31                6.0               42.5      7.08333333333        -80000000.0
0.0                 1.89213031907e-11   0.00217828005589  -0.00123998245272  -0.00130782348151 -3.03671447914e-31                6.0               43.0      7.16666666667        -80000000.0
0.0                 1.89208085235e-11    0.0021779724193  -0.00123981794786  -0.00130762600747 -3.07275164619e-31                6.0               43.5               7.25        -80000000.0
0.0                 1.89203426553e-11   0.00217767137656  -0.00123965673993  -0.00130743273985 -3.10884804713e-31                6.0               44.0      7.33333333333        -80000000.0
0.0                 1.89201512259e-11   0.00217737692765  -0.00123949905628  -0.00130724356495 -3.14198895222e-31                6.0               44.5      7.41666666667        -80000000.0
0.0                 1.89202443995e-11   0.00217708861783  -0.00123934455587  -0.00130705848278 -3.17865840666e-31                6.0               45.0                7.5        -80000000.0
0.0                 1.89200851573e-11   0.00217680667447    -0.001239193125  -0.00130687726596 -3.21418611629e-31                6.0               45.5      7.58333333333        -80000000.0
0.0                 1.89201969657e-11   0.00217653018808  -0.00123904476368  -0.00130669980081 -3.24726365488e-31                6.0               46.0      7.66666666667        -80000000.0
0.0                 1.89203985595e-11   0.00217625961341   -0.0012388994719  -0.00130652597363 -3.28338531059e-31                6.0               46.5               7.75        -80000000.0
0.0                 1.89202545639e-11   0.00217599472307  -0.00123875690861  -0.00130635578444 -3.31950283369e-31                6.0               47.0      7.83333333333        -80000000.0
0.0                 1.89203629841e-11   0.00217573506234  -0.00123861730117  -0.00130618889216  -3.3517175778e-31                6.0               47.5      7.91666666667        -80000000.0
0.0                 1.89205256145e-11   0.00217548063119  -0.00123848019484  -0.00130602541049 -3.38866483462e-31                6.0               48.0                8.0        -80000000.0
0.0                 1.89205069797e-11   0.00217523120227    -0.001238345817  -0.00130586511204 -3.42567293245e-31                6.0               48.5      8.08333333333        -80000000.0
0.0                 1.89204680162e-11   0.00217498677557  -0.00123821405396  -0.00130570799683 -3.45693809753e-31                6.0               49.0      8.16666666667        -80000000.0
0.0                 1.89206001534e-11   0.00217474689634  -0.00123808479202  -0.00130555383748 -3.49396318492e-31                6.0               49.5               8.25        -80000000.0
0.0                 1.89206662219e-11   0.00217451179196  -0.00123795791751  -0.00130540274768 -3.53102730241e-31                6.0               50.0      8.33333333333        -80000000.0
8.82818032525e-41   3.78553153269e-05   0.00043841993147 -3.85734608699e-05 -0.000220000060835 -7.56635343339e-34                8.0                0.5             0.0625        -80000000.0
1.25836602096e-39   0.000137842420145  0.000867359517542 -0.000143588025026 -0.000440001372226 -3.14680497783e-33                8.0                1.0              0.125        -80000000.0
6.27081062785e-39   0.000279592001107   0.00127733790123 -0.000298986066127 -0.000660008481645 -7.53348529407e-33                8.0                1.5             0.1875        -80000000.0
8.0953012284e-39    0.000442724257255   0.00165886501691 -0.000488707939894  -0.00087843949359 -1.16192874136e-32                8.0                2.0               0.25        -80000000.0
8.34192975813e-39   0.000606508763212    0.0020022400804  -0.00069646597467  -0.00108836240997 -1.60487867474e-32                8.0                2.5             0.3125        -80000000.0
7.82485062479e-39   0.000749633329633   0.00229770262195 -0.000905307445009  -0.00127908265313 -2.06512403016e-32                8.0                3.0              0.375        -80000000.0
7.88090256336e-39   0.000853127346545   0.00253775556303  -0.00109891016109  -0.00144106058997 -2.63330479216e-32                8.0                3.5             0.4375        -80000000.0
7.67491168911e-39   0.000905610477275   0.00272038619187   -0.0012648702068  -0.00156922499173 -3.23616809024e-32                8.0                4.0                0.5        -80000000.0
7.1998715097e-39     0.00090611666792    0.0028500960525  -0.00139719554682  -0.00166381721556 -3.85020834217e-32                8.0                4.5             0.5625        -80000000.0
6.51463656065e-39   0.000862555793901   0.00293610332847  -0.00149622439949  -0.00172919476427 -4.45803936662e-32                8.0                5.0              0.625        -80000000.0
5.45385362315e-39   0.000787562385085    0.0029893158171  -0.00156653766226   -0.0017716944285 -4.97638473567e-32                8.0                5.5             0.6875        -80000000.0
4.65231090156e-39   0.000694392042533   0.00301982436213  -0.00161443028901  -0.00179772553111 -5.54672047498e-32                8.0                6.0               0.75        -80000000.0
3.86758376154e-39   0.000594334210291   0.00303563160742  -0.00164604944075  -0.00181266864274 -6.09906736251e-32                8.0                6.5             0.8125        -80000000.0
3.03381117526e-39   0.000495725146266   0.00304243917526  -0.00166646634625  -0.00182053076969  -6.5610750985e-32                8.0                7.0              0.875        -80000000.0
2.41723985096e-39   0.000404001269771   0.00304399850393   -0.0016794530211  -0.00182405608484 -7.08588453853e-32                8.0                7.5             0.9375        -80000000.0
1.88754903145e-39   0.000322219420923   0.00304263107864  -0.00168762494468  -0.00182501185009 -7.60273471091e-32                8.0                8.0                1.0        -80000000.0
1.44614001518e-39   0.000251682052976   0.00303970591631  -0.00169271083905  -0.00182448491159 -8.11338483935e-32                8.0                8.5             1.0625        -80000000.0
1.05798034057e-39   0.000192496727891   0.00303599699691   -0.0016958164224  -0.00182312055585 -8.54333911732e-32                8.0                9.0              1.125        -80000000.0
7.80523244629e-40   0.000144018912351   0.00303192996398  -0.00169763495705  -0.00182129326731 -9.04637493519e-32                8.0                9.5             1.1875        -80000000.0
5.64723281123e-40   0.000105179495336   0.00302773196381  -0.00169859890775  -0.00181921745934 -9.54713380672e-32                8.0               10.0               1.25        -80000000.0
4.00771360797e-40    7.4713881304e-05    0.0030235239592   -0.0016989794176   -0.0018170161411 -1.00462890009e-31                8.0               10.5             1.3125        -80000000.0
2.78858394401e-40   5.13161886317e-05   0.00301937075164  -0.00169895054114  -0.00181476127636 -1.05441338174e-31                8.0               11.0              1.375        -80000000.0
1.89175292684e-40   3.37369812087e-05   0.00301530712932  -0.00169862778421  -0.00181249640718 -1.09643650122e-31                8.0               11.5             1.4375        -80000000.0
1.28919458718e-40   2.08402362034e-05    0.0030113540106  -0.00169809038653  -0.00181024893209 -1.14601974833e-31                8.0               12.0                1.5        -80000000.0
8.96831017168e-41   1.16314327059e-05   0.00300752253679  -0.00169739575995  -0.00180803692729 -1.19550714215e-31                8.0               12.5             1.5625        -80000000.0
6.30584308946e-41   5.26605736795e-06   0.00300381998386  -0.00169658608229  -0.00180587278464 -1.23725705103e-31                8.0               13.0              1.625        -80000000.0
4.90454462514e-41   1.04541331147e-06   0.00300024998978  -0.00169569386799   -0.0018037648033  -1.2866289617e-31                8.0               13.5             1.6875        -80000000.0
4.20389539297e-41  -1.59518998011e-06   0.00299681346405  -0.00169474378708  -0.00180171832653 -1.33587574652e-31                8.0               14.0               1.75        -80000000.0
4.06376554654e-41  -3.10221781596e-06   0.00299350995192   -0.0016937555074  -0.00179973699233 -1.38510450862e-31                8.0               14.5             1.8125        -80000000.0
4.20389539297e-41   -3.8211553921e-06   0.00299033695228  -0.00169274403561  -0.00179782239229  -1.4342642793e-31                8.0               15.0              1.875        -80000000.0
4.48415508584e-41  -4.01353261736e-06   0.00298729173664  -0.00169172119513  -0.00179597498118 -1.47579619367e-31                8.0               15.5             1.9375        -80000000.0
4.90454462514e-41  -3.87276388736e-06   0.00298437021229  -0.00169069596723  -0.00179419453161 -1.52493392383e-31                8.0               16.0                2.0        -80000000.0
5.32493416443e-41  -3.53821594246e-06   0.00298156783174  -0.00168967540048  -0.00179247967935 -1.57401058339e-31                8.0               16.5             2.0625        -80000000.0
5.74532370373e-41  -3.10728598407e-06   0.00297887982015  -0.00168866495187  -0.00179082906016 -1.61552171998e-31                8.0               17.0              2.125        -80000000.0
6.16571324303e-41  -2.64550270579e-06   0.00297630117529  -0.00168766837305  -0.00178924074135  -1.6645584311e-31                8.0               17.5             2.1875        -80000000.0
6.58610278233e-41  -2.19473395013e-06   0.00297382712233  -0.00168668884726   -0.0017877123355 -1.71336383156e-31                8.0               18.0               2.25        -80000000.0
6.86636247519e-41  -1.77973435989e-06   0.00297145243167  -0.00168572842085  -0.00178624168257  -1.7624469196e-31                8.0               18.5             2.3125        -80000000.0
7.14662216806e-41  -1.41324618674e-06   0.00296917255582  -0.00168478868545  -0.00178482650881 -1.81141165465e-31                8.0               19.0              2.375        -80000000.0
7.28675201449e-41  -1.09987075003e-06   0.00296698249258  -0.00168387043686  -0.00178346431312 -1.85277034432e-31                8.0               19.5             2.4375        -80000000.0
7.42688186092e-41  -8.38970060091e-07   0.00296487792184  -0.00168297458458  -0.00178215293545 -1.90157562998e-31                8.0               20.0                2.5        -80000000.0
7.56701170735e-41  -6.26756868627e-07   0.00296285475088   -0.0016821012423  -0.00178088987468 -1.95063024902e-31                8.0               20.5             2.5625        -80000000.0
7.70714155379e-41   -4.5778267288e-07   0.00296090843221  -0.00168125052369  -0.00177967308446 -1.99190777907e-31                8.0               21.0              2.625        -80000000.0
7.70714155379e-41  -3.25938775969e-07   0.00295903555525  -0.00168042242876  -0.00177850040473 -2.04080512982e-31                8.0               21.5             2.6875        -80000000.0
7.84727140022e-41  -2.25116772445e-07   0.00295723202726  -0.00167961661646  -0.00177736978912  -2.0896916899e-31                8.0               22.0               2.75        -80000000.0
7.84727140022e-41  -1.49601983579e-07     0.002955494665  -0.00167883274571   -0.0017762790776 -2.13855184728e-31                8.0               22.5             2.8125        -80000000.0
7.84727140022e-41  -9.42920602709e-08   0.00295381983051  -0.00167807047546  -0.00177522667855 -2.17990146819e-31                8.0               23.0              2.875        -80000000.0
7.84727140022e-41  -5.47856725264e-08   0.00295220479529  -0.00167732923728  -0.00177421065928 -2.22854764886e-31                8.0               23.5             2.9375        -80000000.0
7.98740124665e-41  -2.73933150469e-08   0.00295064660349  -0.00167660846273  -0.00177322931449 -2.27751640171e-31                8.0               24.0                3.0        -80000000.0
7.98740124665e-41   -9.0964596966e-09   0.00294914207188  -0.00167590769706  -0.00177228105258 -2.32629390714e-31                8.0               24.5             3.0625        -80000000.0
7.84727140022e-41   2.52127745765e-09    0.0029476891541  -0.00167522637184  -0.00177136439561 -2.36768416526e-31                8.0               25.0              3.125        -80000000.0
7.98740124665e-41   9.35439573024e-09   0.00294628512165  -0.00167456380495  -0.00177047786565 -2.41638429928e-31                8.0               25.5             3.1875        -80000000.0
7.98740124665e-41   1.28584972531e-08   0.00294492747344  -0.00167391942796  -0.00176962021214 -2.46521943148e-31                8.0               26.0               3.25        -80000000.0
7.98740124665e-41   1.41289879102e-08   0.00294361439046  -0.00167329278611  -0.00176878984348 -2.51400083992e-31                8.0               26.5             3.3125        -80000000.0
7.98740124665e-41   1.39723068185e-08   0.00294234382636  -0.00167268331097  -0.00176798585017 -2.56284699239e-31                8.0               27.0              3.375        -80000000.0
7.98740124665e-41   1.29677180452e-08    0.0029411135074  -0.00167209020674  -0.00176720686795 -2.60400352917e-31                8.0               27.5             3.4375        -80000000.0
7.98740124665e-41    1.1519689716e-08   0.00293992184197  -0.00167151313235  -0.00176645187366 -2.65283016659e-31                8.0               28.0                3.5        -80000000.0
7.98740124665e-41   9.90067316325e-09   0.00293876701107  -0.00167095151937   -0.0017657199578 -2.70160009559e-31                8.0               28.5             3.5625        -80000000.0
7.84727140022e-41   8.28575749678e-09   0.00293764765047  -0.00167040479937  -0.00176500986981 -2.74278005042e-31                8.0               29.0              3.625        -80000000.0
7.84727140022e-41   6.78001665227e-09    0.0029365617138  -0.00166987240391  -0.00176432081389  -2.7917297474e-31                8.0               29.5             3.6875        -80000000.0
7.98740124665e-41   5.43933214442e-09   0.00293550829156  -0.00166935399193  -0.00176365188054 -2.84016769109e-31                8.0               30.0               3.75        -80000000.0
7.98740124665e-41   4.28638288058e-09   0.00293448556477    -0.001668848995  -0.00176300227395 -2.88911715848e-31                8.0               30.5             3.8125        -80000000.0
7.98740124665e-41   3.32239791234e-09   0.00293349239655  -0.00166835695836  -0.00176237119831 -2.93773693645e-31                8.0               31.0              3.875        -80000000.0
7.84727140022e-41   2.53557613274e-09   0.00293252765005  -0.00166787742728  -0.00176175785782  -2.9793202787e-31                8.0               31.5             3.9375        -80000000.0
7.98740124665e-41   1.90719879126e-09   0.00293158996101    -0.001667409947  -0.00176116157036 -3.02812143176e-31                8.0               32.0                4.0        -80000000.0
7.98740124665e-41   1.41547505054e-09   0.00293067864732  -0.00166695417647   -0.0017605816538 -3.07657360995e-31                8.0               32.5             4.0625        -80000000.0
7.84727140022e-41   1.03825769596e-09   0.00292979211736  -0.00166650966094  -0.00176001742602 -3.11750882318e-31                8.0               33.0              4.125        -80000000.0
7.84727140022e-41   7.54757150875e-10   0.00292892968901  -0.00166607605934  -0.00175946820491 -3.16651936118e-31                8.0               33.5             4.1875        -80000000.0
7.98740124665e-41   5.46222626591e-10    0.0029280902254  -0.00166565303061   -0.0017589336494 -3.21557306187e-31                8.0               34.0               4.25        -80000000.0
7.98740124665e-41   3.96457768958e-10   0.00292727327178  -0.00166524012002  -0.00175841296368 -3.26366409696e-31                8.0               34.5             4.3125        -80000000.0
7.84727140022e-41   2.91820739665e-10   0.00292647723654  -0.00166483710018  -0.00175790569301 -3.30513654785e-31                8.0               35.0              4.375        -80000000.0
7.84727140022e-41   2.21213347119e-10   0.00292570189231  -0.00166444351635  -0.00175741138264 -3.35428943087e-31                8.0               35.5             4.4375        -80000000.0
7.98740124665e-41   1.75662557959e-10   0.00292494655696  -0.00166405914115  -0.00175692957782 -3.40253658631e-31                8.0               36.0                4.5        -80000000.0
7.98740124665e-41   1.48144449724e-10   0.00292421009362  -0.00166368374721  -0.00175645982381 -3.45129779094e-31                8.0               36.5             4.5625        -80000000.0
7.98740124665e-41    1.3325274315e-10   0.00292349182018  -0.00166331687979  -0.00175600155217 -3.50012649466e-31                8.0               37.0              4.625        -80000000.0
7.84727140022e-41   1.26883570382e-10   0.00292279128189  -0.00166295842519  -0.00175555442183 -3.54139874416e-31                8.0               37.5             4.6875        -80000000.0
7.98740124665e-41   1.26079133028e-10   0.00292210779662  -0.00166260792867  -0.00175511809175 -3.58973406168e-31                8.0               38.0               4.75        -80000000.0
7.98740124665e-41   1.28642376699e-10   0.00292144068226  -0.00166226527654  -0.00175469210717 -3.63875470158e-31                8.0               38.5             4.8125        -80000000.0
7.98740124665e-41   1.33049048666e-10   0.00292078948405  -0.00166193024143  -0.00175427612703 -3.68782998361e-31                8.0               39.0              4.875        -80000000.0
7.84727140022e-41   1.38240262878e-10   0.00292015351988  -0.00166160248227  -0.00175386992396 -3.72865063206e-31                8.0               39.5             4.9375        -80000000.0
7.98740124665e-41    1.4359235914e-10   0.00291953256237  -0.00166128188539  -0.00175347304321 -3.77703898458e-31                8.0               40.0                5.0        -80000000.0
7.98740124665e-41   1.48669366206e-10   0.00291892547466  -0.00166096799603  -0.00175308503003 -3.82636566627e-31                8.0               40.5             5.0625        -80000000.0
7.84727140022e-41   1.53218814047e-10   0.00291833248411  -0.00166066092788  -0.00175270588443 -3.86727952776e-31                8.0               41.0              5.125        -80000000.0
7.84727140022e-41    1.5718646545e-10   0.00291775268124  -0.00166036033988  -0.00175233526534  -3.9158793315e-31                8.0               41.5             5.1875        -80000000.0
7.98740124665e-41   1.60526865238e-10   0.00291718583867  -0.00166006589097  -0.00175197271801 -3.96434275953e-31                8.0               42.0               5.25        -80000000.0
7.98740124665e-41   1.63269964497e-10   0.00291663150165  -0.00165977758115  -0.00175161812876 -4.01376357261e-31                8.0               42.5             5.3125        -80000000.0
7.84727140022e-41   1.65449929148e-10   0.00291608898806  -0.00165949518305  -0.00175127104285 -4.05498209835e-31                8.0               43.0              5.375        -80000000.0
7.84727140022e-41   1.67183460001e-10    0.0029155582979  -0.00165921846929  -0.00175093157395 -4.10290369696e-31                8.0               43.5             5.4375        -80000000.0
7.98740124665e-41   1.68520647198e-10    0.0029150392038  -0.00165894743986  -0.00175059915364 -4.15164538655e-31                8.0               44.0                5.5        -80000000.0
7.98740124665e-41   1.69532438218e-10   0.00291453056889  -0.00165868164004  -0.00175027378191 -4.20118191235e-31                8.0               44.5             5.5625        -80000000.0
7.98740124665e-41   1.70282245335e-10   0.00291403284791  -0.00165842118349   -0.0017499551177 -4.24941758835e-31                8.0               45.0              5.625        -80000000.0
7.84727140022e-41   1.70803353557e-10   0.00291354535875  -0.00165816584285  -0.00174964293365 -4.29008096852e-31                8.0               45.5             5.6875        -80000000.0
7.98740124665e-41   1.71187445729e-10   0.00291306787403  -0.00165791527706  -0.00174933711605 -4.33971070735e-31                8.0               46.0               5.75        -80000000.0
7.98740124665e-41   1.71451489616e-10   0.00291260016638   -0.0016576697135  -0.00174903755124  -4.3879679647e-31                8.0               46.5             5.8125        -80000000.0
7.84727140022e-41   1.71604904223e-10   0.00291214155368   -0.0016574286974  -0.00174874389813 -4.42901613559e-31                8.0               47.0              5.875        -80000000.0
7.84727140022e-41   1.71715181137e-10    0.0029116922633  -0.00165719234246  -0.00174845604306  -4.4778694053e-31                8.0               47.5             5.9375        -80000000.0
7.98740124665e-41   1.71779365905e-10   0.00291125184049  -0.00165696030763  -0.00174817375864 -4.52697522263e-31                8.0               48.0                6.0        -80000000.0
7.98740124665e-41   1.71812569597e-10   0.00291082005788  -0.00165673259289  -0.00174789693119 -4.57529217305e-31                8.0               48.5             6.0625        -80000000.0
7.84727140022e-41   1.71804858209e-10   0.00291039646072  -0.00165650919826  -0.00174762556071 -4.61590504369e-31                8.0               49.0              6.125        -80000000.0
7.84727140022e-41   1.71805142812e-10   0.00290998104902  -0.00165628966897  -0.00174735919245 -4.66505861548e-31                8.0               49.5             6.1875        -80000000.0
7.98740124665e-41   1.71797512739e-10   0.00290957336802  -0.00165607423241   -0.0017470979401 -4.71425305406e-31                8.0               50.0               6.25        -80000000.0
6.0255833966e-41    3.08273939709e-05  0.000438988706719 -3.12870227503e-05 -0.000220000117679 -7.53028827086e-34               10.0                0.5               0.05        -80000000.0
7.74918050772e-40   0.000114618735836  0.000871909946909 -0.000118296782148 -0.000440000206936 -3.08908098751e-33               10.0                1.0                0.1        -80000000.0
3.90682011854e-39   0.000238338301983   0.00129269562876 -0.000250751241992  -0.00066001337018  -7.2392257103e-33               10.0                1.5               0.15        -80000000.0
1.24056953047e-38   0.000388951377772   0.00169528016158 -0.000418373986122  -0.00087994135356 -1.35939464489e-32               10.0                2.0                0.2        -80000000.0
1.24799641233e-38   0.000553404845505   0.00207358084481 -0.000610885194874  -0.00109804932436 -1.81550682901e-32               10.0                2.5               0.25        -80000000.0
1.25430225542e-38   0.000718405715361   0.00242136979978 -0.000817847023882  -0.00130944897592 -2.34393272219e-32               10.0                3.0                0.3        -80000000.0
1.25822589112e-38   0.000870238920925   0.00273229943559  -0.00102841840999  -0.00150723190018 -2.94483203209e-32               10.0                3.5               0.35        -80000000.0
1.25318121665e-38   0.000995805521598   0.00300079273075  -0.00123174640976  -0.00168465919614 -3.60866749894e-32               10.0                4.0                0.4        -80000000.0
1.23048018152e-38    0.00108485960482   0.00322352525473  -0.00141825671562  -0.00183683073374 -4.31891232076e-32               10.0                4.5               0.45        -80000000.0
1.18507811128e-38    0.00113201247132    0.0034004817735  -0.00158108787218  -0.00196153109755 -5.05643831164e-32               10.0                5.0                0.5        -80000000.0
1.11669474622e-38    0.00113736348339   0.00353498535333  -0.00171685360328  -0.00205927244679 -5.80302243929e-32               10.0                5.5               0.55        -80000000.0
1.02925372205e-38    0.00110563962608   0.00363281128557  -0.00182547432814  -0.00213270368477 -6.54436562997e-32               10.0                6.0                0.6        -80000000.0
9.28780622154e-39    0.00104445655325   0.00370089969692  -0.00190932132682  -0.00218570835386 -7.27128031626e-32               10.0                6.5               0.65        -80000000.0
8.22001679173e-39   0.000962477429312   0.00374617866328  -0.00197212807507  -0.00222253379434 -7.97901688109e-32               10.0                7.0                0.7        -80000000.0
7.14662216806e-39    0.00086798945631   0.00377477908842  -0.00201803800337  -0.00224715699915 -8.66661966133e-32               10.0                7.5               0.75        -80000000.0
6.11246390138e-39   0.000768064978729   0.00379167545361  -0.00205095648198  -0.00226294378081 -9.33596669289e-32               10.0                8.0                0.8        -80000000.0
5.14977185639e-39    0.00066823315592   0.00380064670935   -0.0020742174911  -0.00227254349738 -9.98897791158e-32               10.0                8.5               0.85        -80000000.0
4.27676291312e-39   0.000572489057049     0.003804419066  -0.00209047880162  -0.00227792997975 -1.06285053836e-31               10.0                9.0                0.9        -80000000.0
3.50324616081e-39   0.000483482551772   0.00380487904295  -0.00210175767279  -0.00228051248996 -1.12578678141e-31               10.0                9.5               0.95        -80000000.0
2.82922159947e-39   0.000402773849828   0.00380328765459  -0.00210953112401  -0.00228126509683   -1.187916594e-31               10.0               10.0                1.0        -80000000.0
2.25188663217e-39   0.000331089012207   0.00380046367354  -0.00211485053114  -0.00228084172704 -1.24943374905e-31               10.0               10.5               1.05        -80000000.0
1.76563606505e-39   0.000268546216375   0.00379692573915  -0.00211845031117  -0.00227967302635 -1.31047657376e-31               10.0               11.0                1.1        -80000000.0
1.36066080886e-39   0.000214841890056   0.00379299513042  -0.00212083682527    -0.002278038437 -1.37116640578e-31               10.0               11.5               1.15        -80000000.0
1.02995437128e-39   0.000169397992522   0.00378886829822  -0.00212235704566  -0.00227611667469 -1.43158027213e-31               10.0               12.0                1.2        -80000000.0
7.60905066128e-40   0.000131473910869   0.00378466347684  -0.00212324857785   -0.0022740221084 -1.49177660315e-31               10.0               12.5               1.25        -80000000.0
5.47907699551e-40   0.000100249707202   0.00378045206162  -0.00212367558561  -0.00227182840717 -1.55179546208e-31               10.0               13.0                1.3        -80000000.0
3.79751883832e-40   7.48860387034e-05   0.00377627679882  -0.00212375357478  -0.00226958354688 -1.61171984523e-31               10.0               13.5               1.35        -80000000.0
2.4943112665e-40    5.45656710926e-05   0.00377216497327  -0.00212356462725  -0.00226731890507 -1.67146801904e-31               10.0               14.0                1.4        -80000000.0
1.51340234147e-40   3.85208878129e-05   0.00376813250114  -0.00212316922443    -0.002265056537 -1.73106787851e-31               10.0               14.5               1.45        -80000000.0
7.84727140022e-41   2.60499390947e-05    0.0037641907511  -0.00212261306842   -0.0022628116767 -1.79062434571e-31               10.0               15.0                1.5        -80000000.0
2.66246708222e-41   1.65257123541e-05   0.00376034677174  -0.00212193140214  -0.00226059523811 -1.85008702591e-31               10.0               15.5               1.55        -80000000.0
-9.80908925027e-42   9.3982253091e-06   0.00375660488316  -0.00212115173781  -0.00225841563406 -1.90955464227e-31               10.0               16.0                1.6        -80000000.0
-3.36311631438e-41  4.19327950141e-06    0.0037529682686  -0.00212029704016  -0.00225627877626 -1.96873722421e-31               10.0               16.5               1.65        -80000000.0
-4.90454462514e-41  5.08116992926e-07   0.00374943806492  -0.00211938458961  -0.00225418853006 -2.02810864289e-31               10.0               17.0                1.7        -80000000.0
-5.74532370373e-41 -1.99432759196e-06   0.00374601495423  -0.00211842984754  -0.00225214853344 -2.08736664473e-31               10.0               17.5               1.75        -80000000.0
-6.0255833966e-41  -3.59233931491e-06   0.00374269825443  -0.00211744441003   -0.0022501606054 -2.14637141019e-31               10.0               18.0                1.8        -80000000.0
-5.88545355016e-41 -4.51249482225e-06   0.00373948637389  -0.00211643828152  -0.00224822588279 -2.20564387612e-31               10.0               18.5               1.85        -80000000.0
-5.6051938573e-41  -4.93670748725e-06   0.00373637794837  -0.00211541964745  -0.00224634482038 -2.26456139786e-31               10.0               19.0                1.9        -80000000.0
-5.184804318e-41   -5.00893015953e-06   0.00373337024939  -0.00211439510167  -0.00224451764552 -2.32376406881e-31               10.0               19.5               1.95        -80000000.0
-4.62428493227e-41  -4.8412913678e-06   0.00373046077584  -0.00211336987377  -0.00224274390348  -2.3825989386e-31               10.0               20.0                2.0        -80000000.0
-4.06376554654e-41  -4.5196295595e-06   0.00372764679923  -0.00211234851122  -0.00224102268476 -2.44175454386e-31               10.0               20.5               2.05        -80000000.0
-3.50324616081e-41 -4.10836120679e-06   0.00372492490897    -0.002111334652  -0.00223935307986 -2.50051732279e-31               10.0               21.0                2.1        -80000000.0
-3.08285662151e-41 -3.65468300068e-06   0.00372229237655  -0.00211033056985  -0.00223773395192 -2.55961713799e-31               10.0               21.5               2.15        -80000000.0
-2.52233723578e-41 -3.19216675315e-06   0.00371974579139  -0.00210933876588  -0.00223616370931 -2.61832780027e-31               10.0               22.0                2.2        -80000000.0
-2.10194769649e-41 -2.74375100418e-06   0.00371728174287  -0.00210836105907  -0.00223464144256 -2.67735070324e-31               10.0               22.5               2.25        -80000000.0
-1.68155815719e-41 -2.32423857938e-06    0.0037148975025   -0.0021073985863  -0.00223316510528 -2.73624503651e-31               10.0               23.0                2.3        -80000000.0
-1.40129846432e-41 -1.94231231099e-06    0.0037125896597  -0.00210645248444  -0.00223173356062 -2.79488131204e-31               10.0               23.5               2.35        -80000000.0
-1.12103877146e-41    -1.60216862e-06   0.00371035525859   -0.0021055234356  -0.00223034521696 -2.85389893447e-31               10.0               24.0                2.4        -80000000.0
-8.40779078595e-42 -1.30481092597e-06   0.00370819134332  -0.00210461189454  -0.00222899871005 -2.91249112896e-31               10.0               24.5               2.45        -80000000.0
-7.00649232162e-42 -1.04904829268e-06   0.00370609518541  -0.00210371808862  -0.00222769222091 -2.97149727196e-31               10.0               25.0                2.5        -80000000.0
-5.6051938573e-42  -8.32275970364e-07   0.00370406405636  -0.00210284269997  -0.00222642461267 -3.03004469664e-31               10.0               25.5               2.55        -80000000.0
-4.20389539297e-42 -6.51047549205e-07   0.00370209522771  -0.00210198504647  -0.00222519429371 -3.08902030433e-31               10.0               26.0                2.6        -80000000.0
-2.80259692865e-42 -5.01507668726e-07   0.00370018597096  -0.00210114581023   -0.0022239998998 -3.14754385179e-31               10.0               26.5               2.65        -80000000.0
-1.40129846432e-42 -3.79690473506e-07   0.00369833423974  -0.00210032430914  -0.00222284006668 -3.20650384745e-31               10.0               27.0                2.7        -80000000.0
-1.40129846432e-42 -2.81732775997e-07   0.00369653753296  -0.00209952077057  -0.00222171343012 -3.26499226783e-31               10.0               27.5               2.75        -80000000.0
-1.40129846432e-42 -2.04005784488e-07   0.00369479380424  -0.00209873473977  -0.00222061908062 -3.32389463671e-31               10.0               28.0                2.8        -80000000.0
-0                 -1.43198605751e-07   0.00369310055248  -0.00209796598938  -0.00221955519919 -3.38264869126e-31               10.0               28.5               2.85        -80000000.0
-0                 -9.63562354905e-08   0.00369145618606  -0.00209721429201  -0.00221852133109 -3.44109555608e-31               10.0               29.0                2.9        -80000000.0
-0                 -6.08919442646e-08   0.00368985843124  -0.00209647919291  -0.00221751588469 -3.50004246518e-31               10.0               29.5               2.95        -80000000.0
0.0                -3.45787981582e-08   0.00368830546904  -0.00209576046473  -0.00221653817789 -3.55845856511e-31               10.0               30.0                3.0        -80000000.0
0.0                -1.55274040153e-08   0.00368679593521  -0.00209505788007  -0.00221558661906 -3.61738458163e-31               10.0               30.5               3.05        -80000000.0
0.0                 -2.1575202562e-09   0.00368532778339  -0.00209437075682  -0.00221466075345 -3.67578713582e-31               10.0               31.0                3.1        -80000000.0
0.0                 6.83560326398e-09   0.00368389942196  -0.00209369886761   -0.0022137594442 -3.73463830641e-31               10.0               31.5               3.15        -80000000.0
0.0                 1.25150480257e-08   0.00368250971405  -0.00209304175769  -0.00221288178182 -3.79328927562e-31               10.0               32.0                3.2        -80000000.0
0.0                 1.57359056341e-08   0.00368115684068  -0.00209239942706   -0.0022120268568   -3.851508618e-31               10.0               32.5               3.25        -80000000.0
0.0                 1.71768189949e-08   0.00367983943761  -0.00209177096622  -0.00221119398702 -3.91014512312e-31               10.0               33.0                3.3        -80000000.0
0.0                 1.73686742072e-08   0.00367855614058  -0.00209115637517    -0.002210382263 -3.96920682659e-31               10.0               33.5               3.35        -80000000.0
0.0                 1.67204583512e-08   0.00367730581274  -0.00209055519917  -0.00220959077524 -4.02783965829e-31               10.0               34.0                3.4        -80000000.0
0.0                 1.55418039549e-08   0.00367608731722  -0.00208996698348  -0.00220881929636 -4.08601285333e-31               10.0               34.5               3.45        -80000000.0
0.0                 1.40623884065e-08   0.00367489951714   -0.0020893915007  -0.00220806668949 -4.14508190363e-31               10.0               35.0                3.5        -80000000.0
0.0                 1.24484953595e-08   0.00367374104826  -0.00208882829611  -0.00220733249989  -4.2037092252e-31               10.0               35.5               3.55        -80000000.0
0.0                 1.08167945087e-08   0.00367261122847  -0.00208827714232  -0.00220661604544 -4.26184844111e-31               10.0               36.0                3.6        -80000000.0
0.0                 9.24569795724e-09   0.00367150869351  -0.00208773758459  -0.00220591664402 -4.32044867121e-31               10.0               36.5               3.65        -80000000.0
0.0                 7.78472772356e-09   0.00367043253391  -0.00208720962291  -0.00220523361349  -4.3795282826e-31               10.0               37.0                3.7        -80000000.0
0.0                 6.46193471995e-09   0.00366938206753  -0.00208669257518   -0.0022045667265 -4.43812713517e-31               10.0               37.5               3.75        -80000000.0
0.0                 5.28984885409e-09   0.00366835638488    -0.002086186214  -0.00220391530092 -4.49620941307e-31               10.0               38.0                3.8        -80000000.0
0.0                  4.2700834188e-09   0.00366735457646  -0.00208569031201  -0.00220327888201 -4.55479494948e-31               10.0               38.5               3.85        -80000000.0
0.0                 3.39695697786e-09   0.00366637573279  -0.00208520441447  -0.00220265678763 -4.61388466278e-31               10.0               39.0                3.9        -80000000.0
0.0                 2.66016158754e-09   0.00366541939911  -0.00208472874874  -0.00220204856305  -4.6724701992e-31               10.0               39.5               3.95        -80000000.0
0.0                 2.04678049683e-09   0.00366448443856  -0.00208426240533  -0.00220145398089  -4.7305299774e-31               10.0               40.0                4.0        -80000000.0
0.0                 1.54272027011e-09   0.00366357039638  -0.00208380538425   -0.0022008725864 -4.78963162931e-31               10.0               40.5               4.05        -80000000.0
0.0                 1.13375530752e-09   0.00366267636309  -0.00208335768548  -0.00220030369746 -4.84820890053e-31               10.0               41.0                4.1        -80000000.0
0.0                  8.0619262351e-10   0.00366180211131  -0.00208291862691  -0.00219974708671 -4.90624709739e-31               10.0               41.5               4.15        -80000000.0
0.0                 5.47299347769e-10   0.00366094673154  -0.00208248820854  -0.00219920252675    -4.96481243e-31               10.0               42.0                4.2        -80000000.0
0.0                  3.4555973534e-10   0.00366010954167    -0.002082066203  -0.00219866933548 -5.02392831641e-31               10.0               42.5               4.25        -80000000.0
0.0                  1.9077208075e-10   0.00365929008694  -0.00208165238291  -0.00219814728553 -5.08251063859e-31               10.0               43.0                4.3        -80000000.0
0.0                 7.40668987189e-11   0.00365848813999   -0.0020812465209   -0.0021976361495 -5.14049189744e-31               10.0               43.5               4.35        -80000000.0
-0                 -1.21487030302e-11   0.00365770256394  -0.00208084816222  -0.00219713547267 -5.19906365854e-31               10.0               44.0                4.4        -80000000.0
-0                 -7.42758719113e-11   0.00365693313142  -0.00208045730687  -0.00219664502765  -5.2581988304e-31               10.0               44.5               4.45        -80000000.0
-0                 -1.17641085675e-10   0.00365617961506  -0.00208007395486   -0.0021961643597 -5.31675727535e-31               10.0               45.0                4.5        -80000000.0
-0                 -1.46618570692e-10   0.00365544110537  -0.00207969765142  -0.00219569346882 -5.37470042247e-31               10.0               45.5               4.55        -80000000.0
-0                 -1.64755389236e-10   0.00365471760233   -0.0020793281692  -0.00219523190026 -5.43386865511e-31               10.0               46.0                4.6        -80000000.0
-0                 -1.74889711545e-10   0.00365400819646  -0.00207896573556  -0.00219477919927 -5.49240000859e-31               10.0               46.5               4.65        -80000000.0
-0                 -1.79263057848e-10   0.00365331288776  -0.00207860966839  -0.00219433536586 -5.55033764558e-31               10.0               47.0                4.7        -80000000.0
-0                  -1.7962054641e-10   0.00365263122148  -0.00207825996767  -0.00219390017264 -5.60888093768e-31               10.0               47.5               4.75        -80000000.0
-0                 -1.77299215348e-10   0.00365196228813  -0.00207791663343  -0.00219347316488 -5.66804825196e-31               10.0               48.0                4.8        -80000000.0
-0                 -1.73306369798e-10   0.00365130631508  -0.00207757921089  -0.00219305434257 -5.72659429912e-31               10.0               48.5               4.85        -80000000.0
-0                 -1.68384823771e-10   0.00365066284758  -0.00207724792745  -0.00219264325096 -5.78450759971e-31               10.0               49.0                4.9        -80000000.0
-0                 -1.63068438418e-10   0.00365003143088  -0.00207692232834  -0.00219223989006 -5.84304446331e-31               10.0               49.5               4.95        -80000000.0
-0                 -1.57729244162e-10   0.00364941161024  -0.00207660218621   -0.0021918440325 -5.90222968552e-31               10.0               50.0                5.0        -80000000.0
3.36311631438e-41   2.59907775302e-05  0.000439297735966 -2.63109178888e-05 -0.000220000060835 -7.51068489007e-34               12.0                0.5    0.0416666666667        -80000000.0
5.38098610301e-40   9.79298704351e-05  0.000874382067195 -0.000100483724452 -0.000440000206936  -3.0577195243e-33               12.0                1.0    0.0833333333333        -80000000.0
2.79699173479e-39   0.000206763431265   0.00130103921947 -0.000215382272017 -0.000660002001496  -7.0803409749e-33               12.0                1.5              0.125        -80000000.0
8.61518295867e-39   0.000343436767025   0.00171505496382  -0.00036387154978 -0.000880031905126 -1.30873201501e-32               12.0                2.0     0.166666666667        -80000000.0
1.74559749701e-38   0.000498903602875   0.00211221799873  -0.00053881075246  -0.00109981397145 -2.04387874908e-32               12.0                2.5     0.208333333333        -80000000.0
1.79702515065e-38   0.000664086030611   0.00248829724114  -0.00073306205195  -0.00131765921196 -2.61433502248e-32               12.0                3.0               0.25        -80000000.0
1.83654176734e-38   0.000829737075492    0.0028389547424 -0.000939365918384  -0.00152995880853 -3.25963464238e-32               12.0                3.5     0.291666666667        -80000000.0
1.86751046341e-38   0.000986321538221   0.00315975398735    -0.001150209755  -0.00173191017439 -3.98092124768e-32               12.0                4.0     0.333333333333        -80000000.0
1.73873113453e-38    0.00112444956812   0.00344655336448  -0.00135796119594    -0.001918623866 -4.64649097048e-32               12.0                4.5              0.375        -80000000.0
1.75358489826e-38    0.00123591178181   0.00369623444385  -0.00155542898028  -0.00208602887142 -5.48734366097e-32               12.0                5.0     0.416666666667        -80000000.0
1.74377580901e-38    0.00131483091081   0.00390737477574    -0.001736610443  -0.00223144797928 -6.37111222675e-32               12.0                5.5     0.458333333333        -80000000.0
1.70650126985e-38    0.00135841526117   0.00408057849199  -0.00189730531019  -0.00235383754443 -7.28128120179e-32               12.0                6.0                0.5        -80000000.0
1.6420415405e-38     0.00136706444209    0.0042183514779  -0.00203537388188  -0.00245371484198 -8.20249052539e-32               12.0                6.5     0.541666666667        -80000000.0
1.55375973724e-38    0.00134388233164   0.00432463184552  -0.00215061072595  -0.00253284360952 -9.12201753749e-32               12.0                7.0     0.583333333333        -80000000.0
1.44670053457e-38    0.00129383317926   0.00440415442426  -0.00224433665608  -0.00259379226009 -1.00305897228e-31               12.0                7.5              0.625        -80000000.0
1.26719420129e-38    0.00122281630865    0.0044618436732  -0.00231886906477  -0.00263948982138 -1.07596556556e-31               12.0                8.0     0.666666666667        -80000000.0
1.14934500044e-38    0.00113686735403     0.004502345746  -0.00237701078731  -0.00267286259259 -1.16295409903e-31               12.0                8.5     0.708333333333        -80000000.0
1.0291135922e-38      0.0010415876659    0.0045297356337  -0.00242164537667   -0.0026965883535 -1.24797620493e-31               12.0                9.0               0.75        -80000000.0
9.10283482425e-39   0.000941811151733    0.0045473980208  -0.00245546698352  -0.00271296607934 -1.33124046464e-31               12.0                9.5     0.791666666667        -80000000.0
7.96217787429e-39   0.000841468704493   0.00455801955468  -0.00248083074439  -0.00272387569566 -1.41290827905e-31               12.0               10.0     0.833333333333        -80000000.0
6.65196381015e-39   0.000743587349916   0.00456365796708  -0.00249969957622  -0.00273079626822 -1.47619981068e-31               12.0               10.5              0.875        -80000000.0
5.70748864519e-39   0.000650369827326   0.00456584120911   -0.0025136507702  -0.00273485579783 -1.55520967623e-31               12.0               11.0     0.916666666667        -80000000.0
4.8470913881e-39    0.000563311687074   0.00456567613583  -0.00252391646427  -0.00273689283858 -1.63329923533e-31               12.0               11.5     0.958333333333        -80000000.0
4.07357463579e-39   0.000483328847167   0.00456394582216  -0.00253143730333  -0.00273751788882 -1.71063080719e-31               12.0               12.0                1.0        -80000000.0
3.38833968674e-39   0.000410878669754   0.00456119460068  -0.00253691996477  -0.00273716796073  -1.7873375533e-31               12.0               12.5      1.04166666667        -80000000.0
2.78858394401e-39   0.000346068048884   0.00455779445474   -0.0025408876354  -0.00273615069091 -1.86361680518e-31               12.0               13.0      1.08333333333        -80000000.0
2.20704508131e-39   0.000288744672616   0.00455399458588  -0.00254372457675  -0.00273468094747 -1.92233642142e-31               12.0               13.5              1.125        -80000000.0
1.77404385584e-39   0.000238572482658   0.00454996188637  -0.00254571136793   -0.0027329074328 -1.99781670448e-31               12.0               14.0      1.16666666667        -80000000.0
1.40550235972e-39   0.000195092241029   0.00454580549558  -0.00254705287261  -0.00273093246506 -2.07305178676e-31               12.0               14.5      1.20833333333        -80000000.0
1.0958153991e-39    0.000157768951681   0.00454159680885  -0.00254789824794  -0.00272882653007 -2.14813419254e-31               12.0               15.0               1.25        -80000000.0
8.37976481666e-40   0.000126029277681   0.00453738357464  -0.00254835777014  -0.00272663828582 -2.22302741719e-31               12.0               15.5      1.29166666667        -80000000.0
6.24979115089e-40   9.92890036855e-05   0.00453319580629  -0.00254851283898  -0.00272440206572 -2.29783730112e-31               12.0               16.0      1.33333333333        -80000000.0
4.41409016262e-40   7.69740182704e-05   0.00452905487691  -0.00254842575487  -0.00272214219876 -2.35521680789e-31               12.0               16.5              1.375        -80000000.0
3.05483065223e-40   5.85343364889e-05   0.00452497442893  -0.00254814381151  -0.00271987619271 -2.42981064882e-31               12.0               17.0      1.41666666667        -80000000.0
1.9758308347e-40    4.34546940653e-05    0.0045209635573  -0.00254770384345  -0.00271761655313 -2.50426352226e-31               12.0               17.5      1.45833333333        -80000000.0
1.1350517561e-40    3.12601287078e-05   0.00451702953796  -0.00254713563663  -0.00271537373919 -2.57847509794e-31               12.0               18.0                1.5        -80000000.0
4.90454462514e-41   2.15194706499e-05   0.00451317737316  -0.00254646283793  -0.00271315457212 -2.65272294864e-31               12.0               18.5      1.54166666667        -80000000.0
1.40129846432e-42   1.38464510968e-05   0.00450940979135  -0.00254570522884  -0.00271096496363  -2.7268819485e-31               12.0               19.0      1.58333333333        -80000000.0
-3.36311631438e-41  7.89884957442e-06   0.00450572861155  -0.00254487918028  -0.00270880946118 -2.78391362833e-31               12.0               19.5              1.625        -80000000.0
-5.74532370373e-41  3.37693717434e-06   0.00450213656222  -0.00254399810729   -0.0027066914754 -2.85784143232e-31               12.0               20.0      1.66666666667        -80000000.0
-7.28675201449e-41    2.072052252e-08   0.00449863318863  -0.00254307383329  -0.00270461373475 -2.93180275627e-31               12.0               20.5      1.70833333333        -80000000.0
-8.26766093952e-41 -2.39301289895e-06   0.00449521894552  -0.00254211568063  -0.00270257805823 -3.00567247432e-31               12.0               21.0               1.75        -80000000.0
-8.68805047881e-41 -4.05415434557e-06   0.00449189337814  -0.00254113228948  -0.00270058558272 -3.07967466507e-31               12.0               21.5      1.79166666667        -80000000.0
-8.68805047881e-41 -5.12264897168e-06   0.00448865557701  -0.00254013048107  -0.00269863744506 -3.15338642606e-31               12.0               22.0      1.83333333333        -80000000.0
-8.26766093952e-41 -5.73196290432e-06   0.00448550417786  -0.00253911593973  -0.00269673410003  -3.2100466313e-31               12.0               22.5              1.875        -80000000.0
-7.84727140022e-41 -5.99233151988e-06   0.00448243827122  -0.00253809412243   -0.0026948755476 -3.28383553411e-31               12.0               23.0      1.91666666667        -80000000.0
-7.28675201449e-41 -5.99386273947e-06    0.0044794551286  -0.00253706889453  -0.00269306156042 -3.35727798751e-31               12.0               23.5      1.95833333333        -80000000.0
-6.72623262876e-41 -5.80937431494e-06    0.0044765538405    -0.002536043894  -0.00269129213848 -3.43120877616e-31               12.0               24.0                2.0        -80000000.0
-6.0255833966e-41  -5.49698730978e-06   0.00447373213319   -0.0025350220767  -0.00268956659966 -3.50459658743e-31               12.0               24.5      2.04166666667        -80000000.0
-5.46506401087e-41 -5.10244202445e-06   0.00447098773293  -0.00253400594374  -0.00268788426183   -3.578329241e-31               12.0               25.0      2.08333333333        -80000000.0
-4.7644147787e-41  -4.66115812614e-06   0.00446831836598  -0.00253299731412  -0.00268624421551  -3.6346211859e-31               12.0               25.5              2.125        -80000000.0
-4.06376554654e-41 -4.20002610468e-06   0.00446572175861  -0.00253199823419   -0.0026846455512 -3.70831412062e-31               12.0               26.0      2.16666666667        -80000000.0
-3.64337600724e-41 -3.73898112471e-06   0.00446319609182  -0.00253100984082  -0.00268308758677 -3.78181236408e-31               12.0               26.5      2.20833333333        -80000000.0
-3.08285662151e-41  -3.2923264115e-06   0.00446073909188  -0.00253003327089  -0.00268156918537 -3.85546167693e-31               12.0               27.0               2.25        -80000000.0
-2.66246708222e-41 -2.86988721676e-06   0.00445834848506  -0.00252906943388  -0.00268008921012 -3.92865318984e-31               12.0               27.5      2.29166666667        -80000000.0
-2.24207754292e-41 -2.47795450825e-06   0.00445602199761  -0.00252811923929  -0.00267864652415  -4.0024062768e-31               12.0               28.0      2.33333333333        -80000000.0
-1.82168800362e-41 -2.12009632072e-06    0.0044537573558  -0.00252718291449  -0.00267724044534 -4.05870005842e-31               12.0               28.5              2.375        -80000000.0
-1.54142831076e-41 -1.79780623721e-06   0.00445155274065  -0.00252626114161  -0.00267586960945  -4.1318268273e-31               12.0               29.0      2.41666666667        -80000000.0
-1.26116861789e-41 -1.51104617707e-06    0.0044494058784  -0.00252535392065  -0.00267453333436 -4.20554409842e-31               12.0               29.5      2.45833333333        -80000000.0
-9.80908925027e-42  -1.2586831577e-06   0.00444731540483  -0.00252446193372  -0.00267323002845 -4.27876362115e-31               12.0               30.0                2.5        -80000000.0
-8.40779078595e-42 -1.03882780156e-06   0.00444527904619  -0.00252358472608  -0.00267195923698 -4.35232844535e-31               12.0               30.5      2.54166666667        -80000000.0
-7.00649232162e-42 -8.49113890311e-07    0.0044432949835  -0.00252272275247  -0.00267071982307 -4.42535924613e-31               12.0               31.0      2.58333333333        -80000000.0
-4.20389539297e-42 -6.86901979741e-07   0.00444136094302  -0.00252187578553  -0.00266951042249  -4.4820841954e-31               12.0               31.5              2.625        -80000000.0
-4.20389539297e-42 -5.49443213149e-07   0.00443947601525  -0.00252104382525  -0.00266833058049 -4.55512785316e-31               12.0               32.0      2.66666666667        -80000000.0
-2.80259692865e-42 -4.33995256399e-07   0.00443763838121  -0.00252022709901   -0.0026671791602 -4.62839880377e-31               12.0               32.5      2.70833333333        -80000000.0
-1.40129846432e-42  -3.3790362175e-07    0.0044358462219  -0.00251942492469  -0.00266605547949 -4.70173174334e-31               12.0               33.0               2.75        -80000000.0
-1.40129846432e-42 -2.58664450969e-07   0.00443409817308  -0.00251863730227  -0.00266495840151 -4.77514182472e-31               12.0               33.5      2.79166666667        -80000000.0
-1.40129846432e-42 -1.93957239158e-07   0.00443239241577  -0.00251786445915  -0.00266388701675 -4.84879113758e-31               12.0               34.0      2.83333333333        -80000000.0
-0                 -1.41666720022e-07   0.00443072804046   -0.0025171057132  -0.00266284087047 -4.90453161033e-31               12.0               34.5              2.875        -80000000.0
-0                 -9.98894369997e-08   0.00442910322818  -0.00251636083703  -0.00266181905317 -4.97792240626e-31               12.0               35.0      2.91666666667        -80000000.0
-0                 -6.69352628879e-08   0.00442751706942  -0.00251563005804  -0.00266082042799 -5.05109738877e-31               12.0               35.5      2.95833333333        -80000000.0
0.0                 -4.1318708871e-08   0.00442596819994   -0.0025149126941  -0.00265984476755 -5.12434308462e-31               12.0               36.0                3.0        -80000000.0
0.0                -2.17469375841e-08   0.00442445480076  -0.00251420851782  -0.00265889138973 -5.19764755519e-31               12.0               36.5      3.04166666667        -80000000.0
0.0                -7.10652890701e-09   0.00442297641712  -0.00251351752922  -0.00265795915766  -5.2711774819e-31               12.0               37.0      3.08333333333        -80000000.0
0.0                 3.55326271878e-09   0.00442153168478  -0.00251283950092  -0.00265704761659 -5.32740743784e-31               12.0               37.5              3.125        -80000000.0
0.0                 1.10367834663e-08   0.00442011969426   -0.0025121737508  -0.00265615631179 -5.40020451729e-31               12.0               38.0      3.16666666667        -80000000.0
0.0                 1.60186013759e-08   0.00441873953605  -0.00251152050623  -0.00265528433374 -5.47306220817e-31               12.0               38.5      3.20833333333        -80000000.0
0.0                 1.90590251914e-08   0.00441738939116  -0.00251087908509  -0.00265443122771 -5.54665596054e-31               12.0               39.0               3.25        -80000000.0
0.0                 2.06192615065e-08   0.00441606925961  -0.00251024971476  -0.00265359653895 -5.62032180379e-31               12.0               39.5      3.29166666667        -80000000.0
0.0                 2.10751503055e-08   0.00441477777713  -0.00250963171311  -0.00265277958533 -5.69302521103e-31               12.0               40.0      3.33333333333        -80000000.0
0.0                 2.07297026766e-08   0.00441351357949  -0.00250902485277  -0.00265197991212 -5.74968954887e-31               12.0               40.5              3.375        -80000000.0
0.0                 1.98243695765e-08    0.0044122766667  -0.00250842913374  -0.00265119683718  -5.8228356032e-31               12.0               41.0      3.41666666667        -80000000.0
0.0                 1.85490494492e-08   0.00441106612925  -0.00250784410127  -0.00265043013314  -5.8955031946e-31               12.0               41.5      3.45833333333        -80000000.0
0.0                 1.70508052122e-08   0.00440988105765  -0.00250726975537  -0.00264967911789 -5.96877276768e-31               12.0               42.0                3.5        -80000000.0
0.0                 1.54415456116e-08   0.00440872008767  -0.00250670564128  -0.00264894333668 -6.04210800314e-31               12.0               42.5      3.54166666667        -80000000.0
0.0                 1.38045182924e-08   0.00440758321929  -0.00250615130426  -0.00264822233476 -6.11570910236e-31               12.0               43.0      3.58333333333        -80000000.0
0.0                    1.21999277e-08   0.00440646908828  -0.00250560719905  -0.00264751588475 -6.17131962788e-31               12.0               43.5              3.625        -80000000.0
0.0                 1.06695858745e-08   0.00440537814939  -0.00250507241617   -0.0026468235319 -6.24409145257e-31               12.0               44.0      3.66666666667        -80000000.0
0.0                 9.24093353921e-09   0.00440430858362  -0.00250454718298  -0.00264614459411 -6.31767923564e-31               12.0               44.5      3.70833333333        -80000000.0
0.0                 7.93025801277e-09   0.00440325993623  -0.00250403081736  -0.00264547907136 -6.39133314027e-31               12.0               45.0               3.75        -80000000.0
0.0                 6.74540154635e-09   0.00440223266196  -0.00250352377407  -0.00264482628154 -6.46385149898e-31               12.0               45.5      3.79166666667        -80000000.0
0.0                 5.68790977859e-09   0.00440122494183  -0.00250302537097  -0.00264418622464 -6.53703199163e-31               12.0               46.0      3.83333333333        -80000000.0
0.0                 4.75483714901e-09   0.00440023632109   -0.0025025353807  -0.00264355799118 -6.59366235034e-31               12.0               46.5              3.875        -80000000.0
0.0                 3.94011212546e-09   0.00439926725448  -0.00250205380325  -0.00264294180852 -6.66616739291e-31               12.0               47.0      3.91666666667        -80000000.0
0.0                 3.23561750309e-09   0.00439831592303  -0.00250158041126  -0.00264233722191 -6.73911691928e-31               12.0               47.5      3.95833333333        -80000000.0
0.0                 2.63206882505e-09   0.00439738278146  -0.00250111474998  -0.00264174377662 -6.81255638803e-31               12.0               48.0                4.0        -80000000.0
0.0                 2.11962739027e-09   0.00439646737505  -0.00250065727414  -0.00264116101789 -6.88584386903e-31               12.0               48.5      4.04166666667        -80000000.0
0.0                 1.68838250672e-09   0.00439556833953  -0.00250020707426   -0.0026405891731 -6.95874380423e-31               12.0               49.0      4.08333333333        -80000000.0
0.0                 1.32867837826e-09   0.00439468612967  -0.00249976437772  -0.00264002756012  -7.0144980523e-31               12.0               49.5              4.125        -80000000.0
0.0                 1.03136401329e-09   0.00439381938122  -0.00249932895713  -0.00263947595158 -7.08864832779e-31               12.0               50.0      4.16666666667        -80000000.0
2.10194769649e-41   2.10326565053e-05  0.000439550433384 -2.12404351885e-05 -0.000220000146101 -7.49464148001e-34               15.0                0.5    0.0333333333333        -80000000.0
3.44719422224e-40    8.0273323988e-05  0.000876404214978 -8.19113665784e-05 -0.000440000349045 -3.03206585242e-33               15.0                1.0    0.0666666666667        -80000000.0
1.68716335105e-39   0.000171928093096   0.00130786486352 -0.000177445173222 -0.000660000296193 -6.95044612277e-33               15.0                1.5                0.1        -80000000.0
5.51410945712e-39   0.000290198585162   0.00173123498826 -0.000303278767433 -0.000880006496118   -1.267563884e-32               15.0                2.0     0.133333333333        -80000000.0
1.34608730483e-38   0.000429295738513   0.00214381839214 -0.000454839579334   -0.0011000398672 -2.04488492174e-32               15.0                2.5     0.166666666667        -80000000.0
2.79124641109e-38   0.000583427038237   0.00254292012869 -0.000627560950761  -0.00131991191665  -3.0586451974e-32               15.0                3.0                0.2        -80000000.0
2.92885392029e-38   0.000746790192352   0.00292583763439 -0.000816880913135  -0.00153868256803 -3.77941895886e-32               15.0                3.5     0.233333333333        -80000000.0
2.70786915246e-38   0.000913523535928   0.00328982332576  -0.00101818955045  -0.00175437367034 -4.40754849782e-32               15.0                4.0     0.266666666667        -80000000.0
2.8220749773e-38     0.00107760854462    0.0036320543586  -0.00122677045056  -0.00196417340703 -5.27381235708e-32               15.0                4.5                0.3        -80000000.0
2.91792379226e-38    0.00123290158172   0.00394969174522  -0.00143776219375  -0.00216488751903 -6.22015016831e-32               15.0                5.0     0.333333333333        -80000000.0
2.75313109286e-38     0.0013734015738   0.00424010477218   -0.0016462701069  -0.00235339120991 -7.04551480236e-32               15.0                5.5     0.366666666667        -80000000.0
2.81955264007e-38     0.0014937082824   0.00450118932349  -0.00184761950095  -0.00252698873737 -8.11946492317e-32               15.0                6.0                0.4        -80000000.0
2.85780808814e-38     0.0015895177512   0.00473165982839  -0.00203767058338  -0.00268366306955 -9.24698785463e-32               15.0                6.5     0.433333333333        -80000000.0
2.68124448164e-38    0.00165800747709   0.00493124434797  -0.00221310870074  -0.00282221594716 -1.01932659728e-31               15.0                7.0     0.466666666667        -80000000.0
2.66639071792e-38    0.00169801876382   0.00510072277393  -0.00237163180827  -0.00294229676001 -1.13769830443e-31               15.0                7.5                0.5        -80000000.0
2.61916695967e-38     0.0017100161358   0.00524182223671  -0.00251200685852  -0.00304433797282 -1.25756130525e-31               15.0                8.0     0.533333333333        -80000000.0
2.40729063186e-38    0.00169585950971   0.00535700701221  -0.00263399965661  -0.00312941278935 -1.35358679592e-31               15.0                8.5     0.566666666667        -80000000.0
2.31578584214e-38    0.00165845949596   0.00544921704204  -0.00273821137853  -0.00319905529977 -1.47246428708e-31               15.0                9.0                0.6        -80000000.0
2.20284118592e-38    0.00160138927185    0.0055216041801  -0.00282586643152  -0.00325507016896 -1.59029680507e-31               15.0                9.5     0.633333333333        -80000000.0
1.98003473009e-38     0.0015285201016   0.00557730436412  -0.00289858621727  -0.00329936233356 -1.68119603835e-31               15.0               10.0     0.666666666667        -80000000.0
1.84943371322e-38     0.0014437163145   0.00561926799492  -0.00295819222629  -0.00333380080519 -1.79523092899e-31               15.0               10.5                0.7        -80000000.0
1.71168607417e-38    0.00135061259243   0.00565014988751  -0.00300654187413  -0.00336012408297  -1.9075497586e-31               15.0               11.0     0.733333333333        -80000000.0
1.50877805654e-38    0.00125246936022   0.00567225197301  -0.00304541413243  -0.00337988308274 -1.99195668147e-31               15.0               11.5     0.766666666667        -80000000.0
1.37537444273e-38    0.00115209752494   0.00568751329411  -0.00307643472297  -0.00339441567121 -2.10055812499e-31               15.0               12.0                0.8        -80000000.0
1.24407277663e-38    0.00105183539745   0.00569752410229  -0.00310103837364  -0.00340484461958 -2.20767872112e-31               15.0               12.5     0.833333333333        -80000000.0
1.07801890861e-38   0.000953562107497   0.00570356041862  -0.00312045563078  -0.00341209079124 -2.28695066223e-31               15.0               13.0     0.866666666667        -80000000.0
9.62271655452e-39   0.000858733471887     0.005706628599  -0.00313571808874  -0.00341689496963 -2.39143282456e-31               15.0               13.5                0.9        -80000000.0
8.52970375235e-39   0.000768430254539   0.00570750808038  -0.00314767612508  -0.00341984332408 -2.49499571358e-31               15.0               14.0     0.933333333333        -80000000.0
7.27414032831e-39   0.000683410462443   0.00570679276279  -0.00315701822728  -0.00342139333043 -2.57089109308e-31               15.0               14.5     0.966666666667        -80000000.0
6.36469762496e-39   0.000604160788953   0.00570493148189  -0.00316429668601  -0.00342189764524 -2.67277752512e-31               15.0               15.0                1.0        -80000000.0
5.53092503869e-39   0.000530945612809   0.00570225756746  -0.00316994896821  -0.00342162456946 -2.77415174467e-31               15.0               15.5      1.03333333333        -80000000.0
4.63549531999e-39   0.000463850170718   0.00569901703784  -0.00317431886288  -0.00342077782989 -2.84822235286e-31               15.0               16.0      1.06666666667        -80000000.0
3.97268114636e-39   0.000402819324563   0.00569538860873  -0.00317767535307  -0.00341950953953 -2.94851796452e-31               15.0               16.5                1.1        -80000000.0
3.37712929902e-39   0.000347688910551   0.00569150233787  -0.00318022807733  -0.00341793361258 -3.04875732693e-31               15.0               17.0      1.13333333333        -80000000.0
2.77176836243e-39   0.000298215354633   0.00568745144847  -0.00318213938044  -0.00341613463206 -3.12165726213e-31               15.0               17.5      1.16666666667        -80000000.0
2.31634636153e-39   0.000254097074048   0.00568330233364  -0.00318353545481  -0.00341417489835 -3.22103635554e-31               15.0               18.0                1.2        -80000000.0
1.91557500073e-39   0.000214994201997   0.00567910274185  -0.00318451475323  -0.00341210147781 -3.32046366257e-31               15.0               18.5      1.23333333333        -80000000.0
1.52741532611e-39   0.000180544461159   0.00567488677916    -0.003185154128  -0.00340994870385 -3.39254189968e-31               15.0               19.0      1.26666666667        -80000000.0
1.23174135014e-39   0.000150374575014   0.00567067809243  -0.00318551360579  -0.00340774272445 -3.49165421096e-31               15.0               19.5                1.3        -80000000.0
9.76705029634e-40     0.0001241110823   0.00566649396205  -0.00318564116242  -0.00340550286637 -3.59035372169e-31               15.0               20.0      1.33333333333        -80000000.0
7.42688186092e-40   0.000101387030327   0.00566234757571  -0.00318557522405  -0.00340324436365 -3.66229190966e-31               15.0               20.5      1.36666666667        -80000000.0
5.61920684194e-40   8.18485474952e-05   0.00565824757359  -0.00318534671351   -0.0034009783576 -3.76067963888e-31               15.0               21.0                1.4        -80000000.0
4.10580450047e-40   6.51583107469e-05   0.00565420077692  -0.00318498132401  -0.00339871394317 -3.85929534972e-31               15.0               21.5      1.43333333333        -80000000.0
2.78858394401e-40   5.09990378816e-05    0.0056502121879  -0.00318449951919  -0.00339645839631 -3.93066346885e-31               15.0               22.0      1.46666666667        -80000000.0
1.77964904969e-40   3.90748908785e-05   0.00564628635402  -0.00318391948895  -0.00339421740136 -4.02902066277e-31               15.0               22.5                1.5        -80000000.0
9.52882955741e-41   2.91128685603e-05   0.00564242554901  -0.00318325601256  -0.00339199550581 -4.12708673816e-31               15.0               23.0      1.53333333333        -80000000.0
2.80259692865e-41   2.08628083698e-05   0.00563863204661  -0.00318252182296  -0.00338979657499 -4.19819679955e-31               15.0               23.5      1.56666666667        -80000000.0
-2.24207754292e-41  1.40973623886e-05   0.00563490721106  -0.00318172783409  -0.00338762356478  -4.2964676681e-31               15.0               24.0                1.6        -80000000.0
-6.16571324303e-41  8.61140136976e-06    0.0056312533161  -0.00318088359563  -0.00338547897627 -4.39419211545e-31               15.0               24.5      1.63333333333        -80000000.0
-8.96831017168e-41   4.2209498119e-06   0.00562766945222  -0.00317999774779  -0.00338336485584 -4.46536783921e-31               15.0               25.0      1.66666666667        -80000000.0
-1.10702578682e-40  7.62198637538e-07   0.00562415743843  -0.00317907711178  -0.00338128302246 -4.56313912267e-31               15.0               25.5                1.7        -80000000.0
-1.24715563325e-40 -1.90990956384e-06   0.00562071636523  -0.00317812805406  -0.00337923438565 -4.66097974192e-31               15.0               26.0      1.73333333333        -80000000.0
-1.30320757182e-40 -3.92294818852e-06   0.00561734668736  -0.00317715625897  -0.00337722008226 -4.73175093032e-31               15.0               26.5      1.76666666667        -80000000.0
-1.34524652575e-40 -5.38850164489e-06   0.00561404749533  -0.00317616650136  -0.00337524079441 -4.82966180373e-31               15.0               27.0                1.8        -80000000.0
-1.3592595104e-40  -6.40352038062e-06   0.00561081833439  -0.00317516310133  -0.00337329720423  -4.9270207458e-31               15.0               27.5      1.83333333333        -80000000.0
-1.30320757182e-40 -7.05175162707e-06   0.00560765829505  -0.00317414969686  -0.00337138931172 -4.99798616628e-31               15.0               28.0      1.86666666667        -80000000.0
-1.26116861789e-40 -7.40504990659e-06   0.00560456692256  -0.00317312947118  -0.00336951734425 -5.09560638034e-31               15.0               28.5                1.9        -80000000.0
-1.20511667932e-40  -7.5246679998e-06   0.00560154285267  -0.00317210538014  -0.00336768130182 -5.19280690618e-31               15.0               29.0      1.93333333333        -80000000.0
-1.12103877146e-40 -7.46244488425e-06   0.00559858472116  -0.00317107969749  -0.00336588072969 -5.26361850221e-31               15.0               29.5      1.96666666667        -80000000.0
-1.05097384824e-40 -7.26192483924e-06   0.00559569116376  -0.00317005492434  -0.00336411585522 -5.36101234177e-31               15.0               30.0                2.0        -80000000.0
-9.66895940384e-41 -6.95938151551e-06   0.00559286172575  -0.00316903265229   -0.0033623859963 -5.45861418873e-31               15.0               30.5      2.03333333333        -80000000.0
-8.82818032525e-41 -6.58476118076e-06   0.00559009413337  -0.00316801447298  -0.00336069069817  -5.5289110468e-31               15.0               31.0      2.06666666667        -80000000.0
-7.98740124665e-41 -6.16252870955e-06   0.00558738747714  -0.00316700175063   -0.0033590295061 -5.62661161692e-31               15.0               31.5                2.1        -80000000.0
-7.28675201449e-41  -5.7124429631e-06   0.00558474039281  -0.00316599584949  -0.00335740219271 -5.72408167994e-31               15.0               32.0      2.13333333333        -80000000.0
-6.44597293589e-41 -5.25024113074e-06   0.00558215106139  -0.00316499790642  -0.00335580762112 -5.79386425923e-31               15.0               32.5      2.16666666667        -80000000.0
-5.74532370373e-41 -4.78823825034e-06   0.00557961857339  -0.00316400814881  -0.00335424556397 -5.89111759049e-31               15.0               33.0                2.2        -80000000.0
-5.184804318e-41   -4.33588631665e-06   0.00557714110982   -0.0031630279409  -0.00335271533913 -5.98878234476e-31               15.0               33.5      2.23333333333        -80000000.0
-4.48415508584e-41  -3.9002343577e-06   0.00557471730644  -0.00316205773743  -0.00335121626449 -6.05957649204e-31               15.0               34.0      2.26666666667        -80000000.0
-3.92363570011e-41 -3.48634676683e-06   0.00557234625376  -0.00316109799314  -0.00334974765792 -6.15598493673e-31               15.0               34.5                2.3        -80000000.0
-3.50324616081e-41 -3.09765080253e-06   0.00557002613277  -0.00316014893542   -0.0033483088373 -6.25385310663e-31               15.0               35.0      2.33333333333        -80000000.0
-2.94272677508e-41 -2.73626277192e-06    0.0055677551245  -0.00315921124638  -0.00334689912052 -6.32429827902e-31               15.0               35.5      2.36666666667        -80000000.0
-2.52233723578e-41 -2.40324204981e-06    0.0055655327742   -0.0031582851534  -0.00334551805281 -6.42069708099e-31               15.0               36.0                2.4        -80000000.0
-2.24207754292e-41 -2.09880890445e-06   0.00556335771762  -0.00315737065648  -0.00334416449732 -6.51810745094e-31               15.0               36.5      2.43333333333        -80000000.0
-1.82168800362e-41 -1.82254855652e-06   0.00556122813578  -0.00315646798299  -0.00334283822667 -6.58887588428e-31               15.0               37.0      2.46666666667        -80000000.0
-1.54142831076e-41 -1.57355994901e-06   0.00555914311917   -0.0031555773603  -0.00334153833137 -6.68574396562e-31               15.0               37.5                2.5        -80000000.0
-1.26116861789e-41 -1.35059130546e-06   0.00555710130357  -0.00315469878842  -0.00334026435667 -6.78263684256e-31               15.0               38.0      2.53333333333        -80000000.0
-1.12103877146e-41 -1.15214160434e-06   0.00555510132472  -0.00315383226734  -0.00333901562044 -6.85267977548e-31               15.0               38.5      2.56666666667        -80000000.0
-8.40779078595e-42 -9.76559277888e-07   0.00555314272788  -0.00315297779707   -0.0033377912132 -6.95018795023e-31               15.0               39.0                2.6        -80000000.0
-7.00649232162e-42 -8.22105272746e-07    0.0055512241488   -0.0031521353776  -0.00333659113494 -7.04755699421e-31               15.0               39.5      2.63333333333        -80000000.0
-5.6051938573e-42  -6.87012224887e-07   0.00554934376851  -0.00315130500894  -0.00333541402142 -7.11703789389e-31               15.0               40.0      2.66666666667        -80000000.0
-4.20389539297e-42 -5.69523928018e-07   0.00554750158699  -0.00315048646371  -0.00333425987264 -7.21469530133e-31               15.0               40.5                2.7        -80000000.0
-4.20389539297e-42 -4.67934191395e-07   0.00554569578526  -0.00314967996928  -0.00333312800649 -7.31184715436e-31               15.0               41.0      2.73333333333        -80000000.0
-2.80259692865e-42  -3.8060798957e-07   0.00554392590857  -0.00314888529829  -0.00333201774083 -7.38149519465e-31               15.0               41.5      2.76666666667        -80000000.0
-2.80259692865e-42 -3.05996922245e-07   0.00554219059268  -0.00314810222335  -0.00333092839355 -7.47818465595e-31               15.0               42.0                2.8        -80000000.0
-1.40129846432e-42 -2.42654507598e-07   0.00554048938284  -0.00314733051709  -0.00332985973728 -7.57599313278e-31               15.0               42.5      2.83333333333        -80000000.0
-1.40129846432e-42 -1.89239984794e-07   0.00553882046006   -0.0031465704069  -0.00332881108989 -7.64629963358e-31               15.0               43.0      2.86666666667        -80000000.0
-0                 -1.44522352419e-07   0.00553718427909  -0.00314582143801  -0.00332778199663 -7.74231548152e-31               15.0               43.5                2.9        -80000000.0
-0                 -1.07378696212e-07   0.00553557902094  -0.00314508361043  -0.00332677200277 -7.83930570408e-31               15.0               44.0      2.93333333333        -80000000.0
-0                 -7.67940988577e-08   0.00553400377612  -0.00314435692417  -0.00332578042617 -7.90990883352e-31               15.0               44.5      2.96666666667        -80000000.0
0.0                -5.18560611118e-08   0.00553245854462  -0.00314364069709  -0.00332480703946 -8.00697160612e-31               15.0               45.0                3.0        -80000000.0
0.0                 -3.1749845808e-08   0.00553094196221  -0.00314293538395   -0.0033238513879 -8.10321704281e-31               15.0               45.5      3.03333333333        -80000000.0
0.0                -1.57519049887e-08   0.00552945311938     -0.00314224053  -0.00332291278937 -8.17403690402e-31               15.0               46.0      3.06666666667        -80000000.0
0.0                -3.22422860979e-09   0.00552799156139  -0.00314155613523  -0.00332199101649 -8.27098212719e-31               15.0               46.5                3.1        -80000000.0
0.0                 6.39296081351e-09    0.0055265568335  -0.00314088174491  -0.00332108561452  -8.3676775578e-31               15.0               47.0      3.13333333333        -80000000.0
0.0                 1.35881028651e-08   0.00552514802621  -0.00314021735903  -0.00332019635607 -8.43750743237e-31               15.0               47.5      3.16666666667        -80000000.0
0.0                 1.87845659166e-08   0.00552376468477  -0.00313956275022  -0.00331932255904 -8.53513315656e-31               15.0               48.0                3.2        -80000000.0
0.0                 2.23474190542e-08   0.00552240544494  -0.00313891791848  -0.00331846376866 -8.63209123669e-31               15.0               48.5      3.23333333333        -80000000.0
0.0                 2.45894936357e-08   0.00552107076146  -0.00313828240905  -0.00331761998495 -8.70175488902e-31               15.0               49.0      3.26666666667        -80000000.0
0.0                  2.5777237983e-08    0.0055197592701  -0.00313765644933  -0.00331679075316 -8.79814450743e-31               15.0               49.5                3.3        -80000000.0
0.0                 2.61360291048e-08   0.00551847006136  -0.00313703958454  -0.00331597561853 -8.89557003024e-31               15.0               50.0      3.33333333333        -80000000.0
1.40129846432e-41   1.67663358752e-05  0.000439719826772 -1.68941625134e-05 -0.000220000046625 -7.48389878967e-34               19.0                0.5    0.0263157894737        -80000000.0
2.14398665042e-40   6.46587778874e-05  0.000877759077866 -6.56780230202e-05 -0.000440000093249 -3.01488400506e-33               19.0                1.0    0.0526315789474        -80000000.0
1.08460501139e-39   0.000140066248377   0.00131243666601   -0.0001435044652 -0.000660000125663 -6.86343701241e-33               19.0                1.5    0.0789473684211        -80000000.0
3.43598383452e-39   0.000239376760192   0.00174207207237 -0.000247527538022 -0.000880000527559 -1.24006790597e-32               19.0                2.0     0.105263157895        -80000000.0
8.69365567267e-39   0.000358980116744   0.00216498392547 -0.000374899059352  -0.00110000655695 -1.97757854311e-32               19.0                2.5     0.131578947368        -80000000.0
1.71336763233e-38   0.000495265112477   0.00257949250226 -0.000522773120792  -0.00132003742692 -2.91824020321e-32               19.0                3.0     0.157894736842        -80000000.0
3.23868101075e-38   0.000644621252377   0.00298391705655  -0.00068830240707  -0.00154003578245 -4.08602639906e-32               19.0                3.5     0.184210526316        -80000000.0
4.51932767729e-38   0.000803438410912    0.0033765770695 -0.000868642473506  -0.00175964009941 -5.24684084583e-32               19.0                4.0     0.210526315789        -80000000.0
4.32034329536e-38    0.00096809446859   0.00375578156309  -0.00106094330476  -0.00197799522539 -6.01608079038e-32               19.0                4.5     0.236842105263        -80000000.0
4.68089739023e-38    0.00113492239961   0.00411981363868  -0.00126232714592  -0.00219373100663 -7.11527419319e-32               19.0                5.0     0.263157894737        -80000000.0
4.49816807048e-38    0.00130017031097    0.0044669068302  -0.00146985246374  -0.00240508143179 -8.02303593029e-32               19.0                5.5     0.289473684211        -80000000.0
4.3539744585e-38     0.00146001036683   0.00479528216601  -0.00168050519278  -0.00261006653091 -8.99940280082e-32               19.0                6.0     0.315789473684        -80000000.0
4.62820856797e-38    0.00161062325787   0.00510321478941  -0.00189122306438  -0.00280667723018 -1.03355765535e-31               19.0                6.5     0.342105263158        -80000000.0
4.4819130083e-38     0.00174835474809   0.00538915082871    -0.002098974619  -0.00299303269458 -1.14410291194e-31               19.0                7.0     0.368421052632        -80000000.0
4.69911427027e-38    0.00186991223927   0.00565184018342  -0.00230087607633  -0.00316750401907 -1.29207308471e-31               19.0                7.5     0.394736842105        -80000000.0
4.53320053209e-38    0.00197255894818   0.00589044520893  -0.00249431582233  -0.00332880540554 -1.41255264609e-31               19.0                8.0     0.421052631579        -80000000.0
4.36896835207e-38    0.00205426817956   0.00610462166151  -0.00267707173407  -0.00347604895978 -1.53629466347e-31               19.0                8.5     0.447368421053        -80000000.0
4.48107222922e-38    0.00211381984627   0.00629454916634   -0.0028473968996  -0.00360876811101 -1.69764457927e-31               19.0                9.0     0.473684210526        -80000000.0
4.27802408174e-38    0.00215082377508   0.00646091530143  -0.00300406691167  -0.00372690919903 -1.82535940022e-31               19.0                9.5                0.5        -80000000.0
4.06979112994e-38    0.00216567627831    0.0066048582994  -0.00314638441523  -0.00383079213861 -1.95350194499e-31               19.0               10.0     0.526315789474        -80000000.0
4.0753963238e-38     0.00215946465687   0.00672788200973  -0.00327414682033  -0.00392105448555  -2.1191334612e-31               19.0               10.5     0.552631578947        -80000000.0
3.83409272824e-38    0.00213383350456   0.00683174994265  -0.00338758377438  -0.00399858072342 -2.24622070133e-31               19.0               11.0     0.578947368421        -80000000.0
3.59208848345e-38     0.0020908339593   0.00691838431521  -0.00348727849087  -0.00406442586609 -2.37189895535e-31               19.0               11.5     0.605263157895        -80000000.0
3.5173992753e-38     0.00203277340916   0.00698976691638  -0.00357407816409  -0.00411974588133  -2.5353153994e-31               19.0               12.0     0.631578947368        -80000000.0
3.26082152648e-38    0.00196207724912   0.00704785225025  -0.00364900961358  -0.00416573266193 -2.65721806659e-31               19.0               12.5     0.657894736842        -80000000.0
3.14941829857e-38    0.00188117235211   0.00709450705472  -0.00371320061276   -0.0042035626393 -2.81783008418e-31               19.0               13.0     0.684210526316        -80000000.0
2.89185964083e-38    0.00179239498266   0.00713146118869  -0.00376781395062  -0.00423435585617 -2.93546423751e-31               19.0               13.5     0.710526315789        -80000000.0
2.64593176034e-38    0.00169792383531   0.00716028034731  -0.00381399718208  -0.00425915141022 -3.05096964403e-31               19.0               14.0     0.736842105263        -80000000.0
2.51140710776e-38    0.00159973660629   0.00718235241948  -0.00385284374715  -0.00427888971899 -3.20609426113e-31               19.0               14.5     0.763157894737        -80000000.0
2.27865143284e-38    0.00149958566453   0.00719888430467  -0.00388536818718  -0.00429440387961 -3.31762296109e-31               19.0               15.0     0.789473684211        -80000000.0
2.06088965148e-38    0.00139898997986   0.00721091100786  -0.00391249113818  -0.00430642148785 -3.42748760185e-31               19.0               15.5     0.815789473684        -80000000.0
1.92678538845e-38    0.00129923830627    0.0072193060987  -0.00393503387386  -0.00431556736658 -3.57802159209e-31               19.0               16.0     0.842105263158        -80000000.0
1.72934243482e-38    0.00120140066429   0.00722479808246  -0.00395371534978  -0.00432237175119 -3.68481433551e-31               19.0               16.5     0.868421052632        -80000000.0
1.60140388503e-38    0.00110634346129   0.00722798904462  -0.00396916038881   -0.0043272793846 -3.83316080422e-31               19.0               17.0     0.894736842105        -80000000.0
1.42694222622e-38     0.0010147506373   0.00722937011233  -0.00398190377382  -0.00433065906691 -3.93745608132e-31               19.0               17.5     0.921052631579        -80000000.0
1.26747446098e-38   0.000927142707496   0.00722933782527  -0.00399239888793  -0.00433281547885 -4.04096203233e-31               19.0               18.0     0.947368421053        -80000000.0
1.15817318076e-38   0.000843897339564   0.00722821232557  -0.00400102726417  -0.00433399645772 -4.18657455833e-31               19.0               18.5     0.973684210526        -80000000.0
1.0212663208e-38    0.000765270215197   0.00722624645277  -0.00400810904466   -0.0043344034566 -4.28828007444e-31               19.0               19.0                1.0        -80000000.0
8.97391536554e-39   0.000691411401021    0.0072236412052  -0.00401390934712  -0.00433419882029 -4.38985151072e-31               19.0               19.5      1.02631578947        -80000000.0
8.09109733301e-39   0.000622383936388   0.00722055438018  -0.00401864735977  -0.00433351169704 -4.53332977979e-31               19.0               20.0      1.05263157895        -80000000.0
7.05413646941e-39   0.000558177134735   0.00721710830476  -0.00402250407205  -0.00433244713349 -4.63369679354e-31               19.0               20.5      1.07894736842        -80000000.0
6.12507558756e-39   0.000498721647091   0.00721339938536  -0.00402562773161  -0.00433108652942 -4.73365330262e-31               19.0               21.0      1.10526315789        -80000000.0
5.44264323544e-39   0.000443899551783   0.00720950129107  -0.00402814066547  -0.00432949536844 -4.87613240149e-31               19.0               21.5      1.13157894737        -80000000.0
4.68173816931e-39   0.000393556291556   0.00720546995581  -0.00403014200856   -0.0043277259465 -4.97536065509e-31               19.0               22.0      1.15789473684        -80000000.0
4.11281099279e-39   0.000347507892684   0.00720134994481  -0.00403171316066  -0.00432581873611 -5.11745496323e-31               19.0               22.5      1.18421052632        -80000000.0
3.49904226542e-39   0.000305550003077   0.00719717445463  -0.00403292187912  -0.00432380556958 -5.21609271459e-31               19.0               23.0      1.21052631579        -80000000.0
2.95954235665e-39   0.000267463263981   0.00719296849638  -0.00403382273362  -0.00432171236753 -5.31450179556e-31               19.0               23.5      1.23684210526        -80000000.0
2.54615930968e-39   0.000233019264329    0.0071887516242   -0.0040344611989  -0.00431955913882 -5.45613600787e-31               19.0               24.0      1.26315789474        -80000000.0
2.12156587499e-39   0.000201985500325   0.00718453975423  -0.00403487456424  -0.00431736225437 -5.55417223673e-31               19.0               24.5      1.28947368421        -80000000.0
1.75022178194e-39   0.000174128217623   0.00718034289093  -0.00403509375246   -0.0043151344471 -5.65222178173e-31               19.0               25.0      1.31578947368        -80000000.0
1.46295559676e-39   0.000149216560885   0.00717617149348  -0.00403514559366  -0.00431288572145 -5.79297712834e-31               19.0               25.5      1.34210526316        -80000000.0
1.1784920085e-39    0.000127024165408    0.0071720314736  -0.00403505146096  -0.00431062517237  -5.8908746856e-31               19.0               26.0      1.36842105263        -80000000.0
9.5568555267e-40    0.000107331906918     0.007167928743  -0.00403483045375  -0.00430835916632  -6.0315179929e-31               19.0               26.5      1.39473684211        -80000000.0
7.42688186092e-40   8.99288039591e-05   0.00716386739441  -0.00403449848818  -0.00430609361501 -6.12920892029e-31               19.0               27.0      1.42105263158        -80000000.0
5.6051938573e-40    7.46137089891e-05   0.00715985061106  -0.00403406920668  -0.00430383306593 -6.22650725094e-31               19.0               27.5      1.44736842105        -80000000.0
4.16185643904e-40   6.11956565422e-05   0.00715588157618  -0.00403355443268  -0.00430158115705 -6.36700408062e-31               19.0               28.0      1.47368421053        -80000000.0
2.84463588258e-40   4.94948046992e-05   0.00715196210876  -0.00403296462537   -0.0042993419811 -6.46424455491e-31               19.0               28.5                1.5        -80000000.0
1.76563606505e-40   3.93423853495e-05   0.00714809448255  -0.00403230933443   -0.0042971178118 -6.56116727838e-31               19.0               29.0      1.52631578947        -80000000.0
8.82818032525e-41   3.05809813028e-05   0.00714427960702  -0.00403159583584  -0.00429491137766 -6.70163517988e-31               19.0               29.5      1.55263157895        -80000000.0
1.26116861789e-41   2.30645387234e-05   0.00714051839168  -0.00403083186029   -0.0042927240429 -6.79829617218e-31               19.0               30.0      1.57894736842        -80000000.0
-4.7644147787e-41   1.66579301464e-05   0.00713681220077  -0.00403002377425  -0.00429055853601 -6.89549991227e-31               19.0               30.5      1.60526315789        -80000000.0
-9.66895940384e-41  1.12369038519e-05   0.00713316148904  -0.00402917703468  -0.00428841531175 -7.03532450612e-31               19.0               31.0      1.63157894737        -80000000.0
-1.33123354111e-40  6.68748656452e-06   0.00712956671123  -0.00402829709856  -0.00428629664384 -7.13214207795e-31               19.0               31.5      1.65789473684        -80000000.0
-1.6535321879e-40   2.90569412975e-06   0.00712602832209   -0.0040273880586  -0.00428420253229 -7.27234457487e-31               19.0               32.0      1.68421052632        -80000000.0
-1.84971397291e-40 -2.03028288626e-07   0.00712254632163  -0.00402645491704  -0.00428213434134 -7.36857623622e-31               19.0               32.5      1.71052631579        -80000000.0
-1.98984381934e-40 -2.72439648619e-06   0.00711912025508  -0.00402550040235  -0.00428009298048 -7.46527947286e-31               19.0               33.0      1.73684210526        -80000000.0
-2.11596068113e-40 -4.73569272685e-06   0.00711575057721  -0.00402452860726  -0.00427807890446  -7.6049226916e-31               19.0               33.5      1.76315789474        -80000000.0
-2.14398665042e-40 -6.30641405763e-06   0.00711243637852  -0.00402354226026  -0.00427609211329 -7.70151067469e-31               19.0               34.0      1.78947368421        -80000000.0
-2.15799963506e-40 -7.49878825701e-06     0.007109177659  -0.00402254408982  -0.00427413351645 -7.79775565219e-31               19.0               34.5      1.81578947368        -80000000.0
-2.15799963506e-40 -8.36835312157e-06   0.00710597441866  -0.00402153636969  -0.00427220311394 -7.93776988635e-31               19.0               35.0      1.84210526316        -80000000.0
-2.10194769649e-40  -8.9644274226e-06   0.00710282529326  -0.00402052182835  -0.00427030090577 -8.03396022173e-31               19.0               35.5      1.86842105263        -80000000.0
-2.05990874256e-40 -9.33066424125e-06   0.00709973028279  -0.00401950183004  -0.00426842689194 -8.17327834282e-31               19.0               36.0      1.89473684211        -80000000.0
-1.9758308347e-40  -9.50553946666e-06   0.00709668847776  -0.00401847819376  -0.00426658152719 -8.26938969968e-31               19.0               36.5      1.92105263158        -80000000.0
-1.8777399422e-40  -9.52279943789e-06   0.00709369942342  -0.00401745319323  -0.00426476390203 -8.36600707013e-31               19.0               37.0      1.94736842105        -80000000.0
-1.79366203434e-40 -9.41191924397e-06   0.00709076175553  -0.00401642773795  -0.00426297492595 -8.50577334844e-31               19.0               37.5      1.97368421053        -80000000.0
-1.68155815719e-40 -9.19851306236e-06    0.0070878754741  -0.00401540273742  -0.00426121368946 -8.60138328349e-31               19.0               38.0                2.0        -80000000.0
-1.56945428004e-40  -8.9047169638e-06   0.00708503876012  -0.00401438001063  -0.00425948019256 -8.69774718796e-31               19.0               38.5      2.02631578947        -80000000.0
-1.48537637218e-40 -8.54956194729e-06   0.00708225206836  -0.00401336046707   -0.0042577739805 -8.83691286213e-31               19.0               39.0      2.05263157895        -80000000.0
-1.37327249504e-40 -8.14929634885e-06   0.00707951357981  -0.00401234501624  -0.00425609505328 -8.93345492747e-31               19.0               39.5      2.07894736842        -80000000.0
-1.26116861789e-40  -7.7177064739e-06   0.00707682283974  -0.00401133411287  -0.00425444250141 -9.02924853351e-31               19.0               40.0      2.10526315789        -80000000.0
-1.16307772539e-40 -7.26637949811e-06   0.00707417848389  -0.00401032821173  -0.00425281677963 -9.16877695789e-31               19.0               40.5      2.13157894737        -80000000.0
-1.06498683289e-40 -6.80498768446e-06   0.00707158051227  -0.00400932867706  -0.00425121743319 -9.26479923431e-31               19.0               41.0      2.15789473684        -80000000.0
-9.80908925027e-41 -6.34150953971e-06   0.00706902756065  -0.00400833596359  -0.00424964355261  -9.4030897162e-31               19.0               41.5      2.18421052632        -80000000.0
-8.96831017168e-41 -5.88243675992e-06   0.00706651826476  -0.00400735052608  -0.00424809513788 -9.49916801228e-31               19.0               42.0      2.21052631579        -80000000.0
-7.98740124665e-41 -5.43298428468e-06   0.00706405216988  -0.00400637236453  -0.00424657127951 -9.59598650246e-31               19.0               42.5      2.23684210526        -80000000.0
-7.28675201449e-41 -4.99725327785e-06    0.0070616283665  -0.00400540193368  -0.00424507243224 -9.73456075604e-31               19.0               43.0      2.26315789474        -80000000.0
-6.58610278233e-41 -4.57839099965e-06   0.00705924639988  -0.00400444014304  -0.00424359723183 -9.83013303853e-31               19.0               43.5      2.28947368421        -80000000.0
-5.88545355016e-41 -4.17871826031e-06   0.00705690445102  -0.00400348653784  -0.00424214613304 -9.92651531011e-31               19.0               44.0      2.31578947368        -80000000.0
-5.32493416443e-41 -3.79987286081e-06   0.00705460297468  -0.00400254157285  -0.00424071777161 -1.00658931243e-30               19.0               44.5      2.34210526316        -80000000.0
-4.7644147787e-41  -3.44290307375e-06   0.00705233969711   -0.0040016057028  -0.00423931305704 -1.01618033614e-30               19.0               45.0      2.36842105263        -80000000.0
-4.20389539297e-41 -3.10837378059e-06   0.00705011507307   -0.0040006789277  -0.00423793017035 -1.03002802693e-30               19.0               45.5      2.39473684211        -80000000.0
-3.64337600724e-41 -2.79643863621e-06   0.00704792773831  -0.00399976124754  -0.00423656956627 -1.03965449915e-30               19.0               46.0      2.42105263158        -80000000.0
-3.22298646795e-41 -2.50693044102e-06    0.0070457763286  -0.00399885266233  -0.00423523033533  -1.0492047479e-30               19.0               46.5      2.44736842105        -80000000.0
-2.94272677508e-41 -2.23941687416e-06   0.00704366129867  -0.00399795408157   -0.0042339124775 -1.06306887725e-30               19.0               47.0      2.47368421053        -80000000.0
-2.52233723578e-41 -1.99325134176e-06   0.00704158082954  -0.00399706459575  -0.00423261553806 -1.07263427886e-30               19.0               47.5                2.5        -80000000.0
-2.10194769649e-41 -1.76763270687e-06   0.00703953446646  -0.00399618465963   -0.0042313386075 -1.08231346465e-30               19.0               48.0      2.52631578947        -80000000.0
-1.82168800362e-41 -1.56163793008e-06   0.00703752175468   -0.0039953142732  -0.00423008214057 -1.09614710461e-30               19.0               48.5      2.55263157895        -80000000.0
-1.68155815719e-41 -1.37426126035e-06   0.00703554132997  -0.00399445343646  -0.00422884522777 -1.10571948572e-30               19.0               49.0      2.57894736842        -80000000.0
-1.40129846432e-41 -1.20443721663e-06   0.00703359319232  -0.00399360214942  -0.00422762741437 -1.11529902999e-30               19.0               49.5      2.60526315789        -80000000.0
-1.12103877146e-41 -1.05107411663e-06   0.00703167643223  -0.00399276041207   -0.0042264282456 -1.12918455701e-30               19.0               50.0      2.63157894737        -80000000.0
8.40779078595e-42   1.28525243781e-05  0.000439838231614 -1.29257760051e-05 -0.000220000018203 -7.47640621494e-34               25.0                0.5               0.02        -80000000.0
1.54142831076e-40   5.00191568165e-05  0.000878705634477 -5.06073156714e-05 -0.000440000036406 -3.00287185042e-33               25.0                1.0               0.04        -80000000.0
6.26380413553e-40   0.000109414301619   0.00131563149353 -0.000111400083824 -0.000660000068819 -6.80265698072e-33               25.0                1.5               0.06        -80000000.0
1.98423862548e-39    0.00018895228493   0.00174964486632 -0.000193659531078 -0.000880000300185 -1.22085534621e-32               25.0                2.0               0.08        -80000000.0
4.84569008964e-39   0.000286547248152    0.0021797750378   -0.0002957414722  -0.00110000041786 -1.93066710626e-32               25.0                2.5                0.1        -80000000.0
1.00865463462e-38   0.000400113890464   0.00260505134975 -0.000416000915493  -0.00132000229769 -2.82082053492e-32               25.0                3.0               0.12        -80000000.0
1.90730733979e-38   0.000527565362063   0.00302450212075 -0.000552794631403  -0.00154001679675 -3.90485964593e-32               25.0                3.5               0.14        -80000000.0
3.15278141488e-38   0.000666817015826   0.00343715851159 -0.000704477770341  -0.00176005346475 -5.19893715514e-32               25.0                4.0               0.16        -80000000.0
5.106331604e-38     0.000815783664621   0.00384204804504 -0.000869404914283   -0.0019800620521 -6.72211782456e-32               25.0                4.5               0.18        -80000000.0
7.7536646628e-38    0.000972378870756   0.00423820074502  -0.00104593448214  -0.00219985327021 -8.49618159004e-32               25.0                5.0                0.2        -80000000.0
7.77398349053e-38    0.00113451631023   0.00462464458906  -0.00123242364225  -0.00241901716436 -9.58508138168e-32               25.0                5.5               0.22        -80000000.0
7.79149972134e-38     0.0013000957324   0.00500039732287  -0.00142721978591  -0.00263691276814 -1.07418992624e-31               25.0                6.0               0.24        -80000000.0
7.80775478353e-38    0.00146698960179   0.00536445941179  -0.00162865467246  -0.00285268015432 -1.19703517001e-31               25.0                6.5               0.26        -80000000.0
7.82372958602e-38    0.00163303104728    0.0057158126765  -0.00183503118478  -0.00306529341287 -1.32727443395e-31               25.0                7.0               0.28        -80000000.0
7.83900373928e-38    0.00179601477157    0.0060534248405  -0.00204461730391  -0.00327362226926 -1.46494514103e-31               25.0                7.5                0.3        -80000000.0
7.85273646423e-38    0.00195371967493   0.00637627545075  -0.00225565167966  -0.00347649756804 -1.60995396344e-31               25.0                8.0               0.32        -80000000.0
7.86212516394e-38    0.00210395023714   0.00668338316245  -0.00246636182055  -0.00367276606994 -1.76198854568e-31               25.0                8.5               0.34        -80000000.0
7.86422711164e-38    0.00224459563469   0.00697385348758  -0.00267499513029  -0.00386134206565 -1.92060474835e-31               25.0                9.0               0.36        -80000000.0
7.85539893131e-38    0.00237369727074   0.00724691972209  -0.00287985994873  -0.00404124830311 -2.08528955539e-31               25.0                9.5               0.38        -80000000.0
7.8321373768e-38     0.00248951437243   0.00750198296373  -0.00307936534227  -0.00421164759246 -2.25536958304e-31               25.0               10.0                0.4        -80000000.0
7.7910793318e-38     0.00259058492702   0.00773864485382  -0.00327206521433  -0.00437186645286 -2.43012059362e-31               25.0               10.5               0.42        -80000000.0
7.72956232922e-38    0.00267577183877   0.00795672985987  -0.00345669354829  -0.00452141102869 -2.60876267417e-31               25.0               11.0               0.44        -80000000.0
7.64548442136e-38     0.0027442922601   0.00815629391582  -0.00363219328392  -0.00465997300125 -2.79055402346e-31               25.0               11.5               0.46        -80000000.0
7.53800482914e-38    0.00279573077933   0.00833761987451  -0.00379773405257  -0.00478742822452 -2.97462518895e-31               25.0               12.0               0.48        -80000000.0
7.40670316304e-38    0.00283003214463   0.00850120613904  -0.00395271945308  -0.00490382808493   -3.160287634e-31               25.0               12.5                0.5        -80000000.0
7.25199981257e-38    0.00284747989099   0.00864774119691  -0.00409678386859  -0.00500938313053 -3.34682297545e-31               25.0               13.0               0.52        -80000000.0
7.07543620607e-38    0.00284866200673   0.00877807360666  -0.00422977882408  -0.00510444442625 -3.53360099219e-31               25.0               13.5               0.54        -80000000.0
6.87841364198e-38    0.00283442659565   0.00889317925612  -0.00435175525126  -0.00518947763339 -3.72006286523e-31               25.0               14.0               0.56        -80000000.0
6.66331432771e-38    0.00280583299173   0.00899412407307  -0.00446293461209   -0.0052650411817 -3.90569936675e-31               25.0               14.5               0.58        -80000000.0
6.43266060048e-38    0.00276409991784   0.00908203037397  -0.00456368570667  -0.00533175898454 -4.09020422537e-31               25.0               15.0                0.6        -80000000.0
6.18897479754e-38    0.00271055546364   0.00915804230317   -0.0046544896577  -0.00539029724678  -4.2732103287e-31               25.0               15.5               0.62        -80000000.0
5.93491938595e-38    0.00264659070126    0.0092233030955  -0.00473591444461  -0.00544134263691 -4.45455696461e-31               25.0               16.0               0.64        -80000000.0
5.67343709251e-38    0.00257361784861   0.00927892506297  -0.00480858534502  -0.00548558455193  -4.6339667899e-31               25.0               16.5               0.66        -80000000.0
5.40676999475e-38    0.00249303411692    0.0093259723144  -0.00487316310682  -0.00552369829165 -4.81140858051e-31               25.0               17.0               0.68        -80000000.0
5.13744042991e-38     0.0024061946533   0.00936544893193  -0.00493032030136  -0.00555633459953 -4.98683917376e-31               25.0               17.5                0.7        -80000000.0
4.86769047553e-38    0.00231438730225   0.00939828714763  -0.00498072677146  -0.00558410783924 -5.16012816323e-31               25.0               18.0               0.72        -80000000.0
4.59948194945e-38    0.00221881805373   0.00942534370552  -0.00502503326061  -0.00560759190193 -5.33166355391e-31               25.0               18.5               0.74        -80000000.0
4.33449640985e-38     0.0021205999019   0.00944739440456  -0.00506386231791  -0.00562731520404  -5.5010596367e-31               25.0               19.0               0.76        -80000000.0
4.07441541487e-38    0.00202074488698    0.0094651368272  -0.00509779965796  -0.00564375977774 -5.66887568978e-31               25.0               19.5               0.78        -80000000.0
3.82036000329e-38    0.00192016341316   0.00947919033933  -0.00512739143232  -0.00565735945202 -5.83470855533e-31               25.0               20.0                0.8        -80000000.0
3.57359134372e-38    0.00181966231594   0.00949010427576  -0.00515313968208  -0.00566850394534 -5.99919878591e-31               25.0               20.5               0.82        -80000000.0
3.3348100854e-38     0.00171994975062   0.00949835703068  -0.00517550188306  -0.00567753704672 -6.16205067125e-31               25.0               21.0               0.84        -80000000.0
3.1048570074e-38     0.00162163746609   0.00950436697167  -0.00519489140061  -0.00568476343688  -6.3235360444e-31               25.0               21.5               0.86        -80000000.0
2.88415249927e-38    0.00152524910391   0.00950849425863  -0.00521167976331  -0.00569044868826  -6.4837706181e-31               25.0               22.0               0.88        -80000000.0
2.67311695055e-38    0.00143122315421   0.00951104993874  -0.00522619711774  -0.00569482472201 -6.64284760537e-31               25.0               22.5                0.9        -80000000.0
2.47203062092e-38    0.00133992307383   0.00951229685597  -0.00523873677594  -0.00569809117223 -6.80087215785e-31               25.0               23.0               0.92        -80000000.0
2.28103364023e-38    0.00125164172005   0.00951246238401   -0.0052495570344  -0.00570042084291 -6.95781993914e-31               25.0               23.5               0.94        -80000000.0
2.09998587864e-38    0.00116660874028   0.00951173569774  -0.00525888481206  -0.00570196152694 -7.11421303403e-31               25.0               24.0               0.96        -80000000.0
1.92916759584e-38    0.00108499887119   0.00951027686824  -0.00526691746927  -0.00570283964407 -7.26954175552e-31               25.0               24.5               0.98        -80000000.0
1.76815840229e-38    0.00100693523564   0.00950822141021  -0.00527382781002  -0.00570316251469 -7.42451140022e-31               25.0               25.0                1.0        -80000000.0
1.61681816814e-38   0.000932498267048   0.00950568119151  -0.00527976544618  -0.00570302108827 -7.57852962919e-31               25.0               25.5               1.02        -80000000.0
1.47500676355e-38      0.000861728779   0.00950274898059  -0.00528485998075  -0.00570249267184 -7.73233020802e-31               25.0               26.0               1.04        -80000000.0
1.34230379898e-38    0.00079463518432    0.0094995039035  -0.00528922282683  -0.00570164183955 -7.88549253016e-31               25.0               26.5               1.06        -80000000.0
1.21856914458e-38   0.000731195939352   0.00949600871536  -0.00529295039087  -0.00570052316107 -8.03820302166e-31               25.0               27.0               1.08        -80000000.0
1.10338241081e-38   0.000671366137794   0.00949231616687  -0.00529612589162  -0.00569918256588  -8.1905149471e-31               25.0               27.5                1.1        -80000000.0
9.96463337981e-39   0.000615079102317   0.00948847082327  -0.00529882026967  -0.00569765779801 -8.34247973437e-31               25.0               28.0               1.12        -80000000.0
8.97391536554e-39   0.000562251784686   0.00948450724536  -0.00530109537067  -0.00569598205402 -8.49410748536e-31               25.0               28.5               1.14        -80000000.0
8.05746616987e-39   0.000512786300533   0.00948045453697  -0.00530300349055  -0.00569418125451 -8.64527514052e-31               25.0               29.0               1.16        -80000000.0
7.21248319588e-39   0.000466573482072   0.00947633634496  -0.00530458964931  -0.00569227813685 -8.79656585525e-31               25.0               29.5               1.18        -80000000.0
6.43336124972e-39   0.000423495663426   0.00947217267822  -0.00530589250047  -0.00569029134567 -8.94721739492e-31               25.0               30.0                1.2        -80000000.0
5.71869903291e-39   0.000383427760653   0.00946797990764  -0.00530694660483  -0.00568823634239 -9.09804434039e-31               25.0               30.5               1.22        -80000000.0
5.06429265007e-39    0.00034624039813   0.00946376894717  -0.00530777970198  -0.00568612676943  -9.2482853754e-31               25.0               31.0               1.24        -80000000.0
4.46453690734e-39   0.000311800505415   0.00945955252973  -0.00530841725777  -0.00568397354073 -9.39902232208e-31               25.0               31.5               1.26        -80000000.0
3.91803050625e-39   0.000279973647821   0.00945533793129  -0.00530888110006  -0.00568178529647 -9.54911642029e-31               25.0               32.0               1.28        -80000000.0
3.42197084988e-39   0.000250624935916   0.00945113242778  -0.00530918941877  -0.00567957067688 -9.69848685479e-31               25.0               32.5                1.3        -80000000.0
2.9693514459e-39    0.000223619579742    0.0094469414762  -0.00530935903953  -0.00567733604839 -9.84827054903e-31               25.0               33.0               1.32        -80000000.0
2.56157359279e-39   0.000198824878339   0.00944277144299  -0.00530940405952  -0.00567508641325 -9.99850423719e-31               25.0               33.5               1.34        -80000000.0
2.19303209667e-39   0.000176110290795   0.00943862414715  -0.00530933721166  -0.00567282768316 -1.01480353838e-30               25.0               34.0               1.36        -80000000.0
1.86092436062e-39   0.000155348359954   0.00943450504565  -0.00530916986463  -0.00567056304135   -1.029684103e-30               25.0               34.5               1.38        -80000000.0
1.56244778772e-39   0.000136414740837   0.00943041504797  -0.00530891156814  -0.00566829658055 -1.04467422737e-30               25.0               35.0                1.4        -80000000.0
1.29479978104e-39   0.000119189458303   0.00942635688261  -0.00530857096237  -0.00566603102925 -1.05959510777e-30               25.0               35.5               1.42        -80000000.0
1.05798034057e-39   0.000103556843101   0.00942233236856  -0.00530815623279  -0.00566376911593 -1.07445519307e-30               25.0               36.0               1.44        -80000000.0
8.46384272452e-40   8.94054039691e-05   0.00941834423429  -0.00530767420059  -0.00566151356907 -1.08933842092e-30               25.0               36.5               1.46        -80000000.0
6.58610278233e-40   7.66287584497e-05   0.00941439247981  -0.00530713077751  -0.00565926575291 -1.10429254578e-30               25.0               37.0               1.48        -80000000.0
4.93257059442e-40   6.51252989314e-05    0.0094104798336  -0.00530653278474  -0.00565702839594 -1.11917430426e-30               25.0               37.5                1.5        -80000000.0
3.48923317617e-40    5.4798430682e-05   0.00940660538618  -0.00530588431502  -0.00565480195291 -1.13398112497e-30               25.0               38.0               1.52        -80000000.0
2.22806455828e-40   4.55563053947e-05   0.00940277095651  -0.00530519082531  -0.00565258869756 -1.14884571022e-30               25.0               38.5               1.54        -80000000.0
1.12103877146e-40   3.73122723829e-05   0.00939897745411  -0.00530445640834  -0.00565038999412 -1.16377090689e-30               25.0               39.0               1.56        -80000000.0
1.82168800362e-41   2.99845162033e-05   0.00939522578847  -0.00530368470208  -0.00564820584259 -1.17862153314e-30               25.0               39.5               1.58        -80000000.0
-6.30584308946e-41  2.34960815249e-05   0.00939151505008  -0.00530287979927  -0.00564603851672 -1.19339538491e-30               25.0               40.0                1.6        -80000000.0
-1.31722055647e-40  1.77745977936e-05   0.00938784614846  -0.00530204488314  -0.00564388801649 -1.20830230632e-30               25.0               40.5               1.62        -80000000.0
-1.89175292684e-40  1.27524302229e-05   0.00938421999308  -0.00530118268216  -0.00564175525142 -1.22313291243e-30               25.0               41.0               1.64        -80000000.0
-2.36819440471e-40  8.36637426005e-06   0.00938063658396  -0.00530029637957  -0.00563964113098 -1.23790253977e-30               25.0               41.5               1.66        -80000000.0
-2.76055797472e-40  4.55741888672e-06   0.00937709592108  -0.00529938870386  -0.00563754610994 -1.25270219732e-30               25.0               42.0               1.68        -80000000.0
-3.06884363687e-40  1.27077581791e-06   0.00937359800446  -0.00529846192876  -0.00563547064303  -1.2675883639e-30               25.0               42.5                1.7        -80000000.0
-3.30706437581e-40 -1.54443124956e-06   0.00937014283409  -0.00529751787326    -0.005633415185 -1.28239784785e-30               25.0               43.0               1.72        -80000000.0
-3.48923317617e-40 -3.93529298037e-06   0.00936673040997   -0.0052965588111  -0.00563138019061 -1.29711999624e-30               25.0               43.5               1.74        -80000000.0
-3.61535003796e-40 -5.94536997411e-06    0.0093633607321  -0.00529558701601  -0.00562936611459 -1.31191827625e-30               25.0               44.0               1.76        -80000000.0
-3.69942794582e-40 -7.61476659505e-06   0.00936003289098  -0.00529460385224   -0.0056273725022 -1.32678736144e-30               25.0               44.5               1.78        -80000000.0
-3.74146689975e-40 -8.98039242969e-06   0.00935674779612  -0.00529361113877  -0.00562540071769  -1.3415748967e-30               25.0               45.0                1.8        -80000000.0
-3.75547988439e-40 -1.00761141653e-05   0.00935350544751   -0.0052926097851  -0.00562344985156 -1.35627831065e-30               25.0               45.5               1.82        -80000000.0
-3.7274539151e-40  -1.09329691966e-05   0.00935030402616  -0.00529160206497  -0.00562152035855  -1.3711364674e-30               25.0               46.0               1.84        -80000000.0
-3.67140197653e-40  -1.1579288639e-05   0.00934714444156  -0.00529058843313  -0.00561961223866 -1.38591105386e-30               25.0               46.5               1.86        -80000000.0
-3.60133705331e-40 -1.20409033855e-05   0.00934402578423  -0.00528957025381  -0.00561772594665  -1.4006198861e-30               25.0               47.0               1.88        -80000000.0
-3.51725914546e-40 -1.23413084196e-05   0.00934094805416  -0.00528854934601  -0.00561586102776 -1.41536554438e-30               25.0               47.5                1.9        -80000000.0
-3.41916825295e-40 -1.25018049246e-05   0.00933791034186  -0.00528752570972  -0.00561401793675 -1.43021148702e-30               25.0               48.0               1.92        -80000000.0
-3.30706437581e-40 -1.25416672603e-05   0.00933491264732  -0.00528650070919  -0.00561219621886 -1.44497092062e-30               25.0               48.5               1.94        -80000000.0
-3.18094751402e-40 -1.24782868482e-05   0.00933195406105  -0.00528547479917   -0.0056103958741 -1.45964109012e-30               25.0               49.0               1.96        -80000000.0
-3.05483065223e-40 -1.23273080632e-05   0.00932903549256  -0.00528444979864  -0.00560861644772 -1.47439280954e-30               25.0               49.5               1.98        -80000000.0
-2.9147008058e-40  -1.21027676769e-05   0.00932615512284  -0.00528342479811  -0.00560685884921 -1.48922855843e-30               25.0               50.0                2.0        -80000000.0
5.68927176516e-40   0.000124516191136  0.000466555803769 -0.000137449106319 -0.000247061109349 -8.16981129456e-34                2.0                0.5               0.25        -90000000.0
5.39499908765e-40   0.000254702939628  0.000765108609357 -0.000355744731451  -0.00044134452537 -2.27543212338e-33                2.0                1.0                0.5        -90000000.0
3.27903840652e-40    0.00019529775841  0.000849325601848 -0.000454058522337 -0.000505610330492 -3.90003469506e-33                2.0                1.5               0.75        -90000000.0
1.33123354111e-40   9.06242121346e-05  0.000855740040606 -0.000474644508586 -0.000513284589942 -5.34566853882e-33                2.0                2.0                1.0        -90000000.0
3.92363570011e-41   2.95817361717e-05  0.000851549600611 -0.000477730907278 -0.000511654945967 -6.71282177646e-33                2.0                2.5               1.25        -90000000.0
9.80908925027e-42   5.86131898572e-06  0.000846943294164 -0.000477587946079 -0.000509132519255 -8.05796139996e-33                2.0                3.0                1.5        -90000000.0
2.80259692865e-42  -4.48645093298e-07  0.000842853808081 -0.000476646704328 -0.000506733272232 -9.39288575943e-33                2.0                3.5               1.75        -90000000.0
4.20389539297e-42  -1.08921283104e-06  0.000839354129312 -0.000475508244335 -0.000504617219121 -1.07222024139e-32                2.0                4.0                2.0        -90000000.0
4.20389539297e-42  -6.17266793235e-07  0.000836388892367 -0.000474381238291 -0.000502794080148   -1.204710379e-32                2.0                4.5               2.25        -90000000.0
5.6051938573e-42   -2.35958252937e-07  0.000833871979466 -0.000473336598361 -0.000501230488226 -1.33704202862e-32                2.0                5.0                2.5        -90000000.0
5.6051938573e-42   -6.33120014748e-08  0.000831721536088 -0.000472392173378 -0.000499885231875 -1.46931599408e-32                2.0                5.5               2.75        -90000000.0
5.6051938573e-42   -7.70227718411e-09  0.000829869350127 -0.000471546115932 -0.000498720737596 -1.60137715947e-32                2.0                6.0                3.0        -90000000.0
5.6051938573e-42    3.61854600103e-09  0.000828260908747 -0.000470789842666 -0.000497705684666 -1.73335567291e-32                2.0                6.5               3.25        -90000000.0
5.6051938573e-42     3.2420067065e-09  0.000826853067792 -0.000470113064921 -0.000496814607231 -1.86527219739e-32                2.0                7.0                3.5        -90000000.0
5.6051938573e-42    1.53190600396e-09  0.000825611721211 -0.000469505806677 -0.000496027098507 -1.99699629782e-32                2.0                7.5               3.75        -90000000.0
5.6051938573e-42    5.38493511934e-10   0.00082450969785 -0.000468959029831 -0.000495326673899 -2.12915432096e-32                2.0                8.0                4.0        -90000000.0
5.6051938573e-42    1.55718984257e-10  0.000823525397209 -0.000468464918413 -0.000494700088893 -2.26095648155e-32                2.0                8.5               4.25        -90000000.0
5.6051938573e-42    5.14989730005e-11  0.000822641254672 -0.000468016651212 -0.000494136429552 -2.39240206213e-32                2.0                9.0                4.5        -90000000.0
5.6051938573e-42     3.7553629233e-11  0.000821842832011 -0.000467608487043 -0.000493626941989 -2.52402428255e-32                2.0                9.5               4.75        -90000000.0
5.6051938573e-42    4.24792376296e-11  0.000821118533167 -0.000467235537371 -0.000493164236559 -2.65573446415e-32                2.0               10.0                5.0        -90000000.0
5.6051938573e-42    4.72420429057e-11  0.000820458524231 -0.000466893538942 -0.000492742287861 -2.78747678818e-32                2.0               10.5               5.25        -90000000.0
5.6051938573e-42    4.94902784118e-11  0.000819854790279 -0.000466578967462 -0.000492355979986 -2.91911838015e-32                2.0               11.0                5.5        -90000000.0
5.6051938573e-42    5.02403701324e-11  0.000819300339572 -0.000466288668122 -0.000492001049679 -3.05133623985e-32                2.0               11.5               5.75        -90000000.0
5.6051938573e-42    5.04067850014e-11  0.000818789601453 -0.000466020082968  -0.00049167385896 -3.18302174067e-32                2.0               12.0                6.0        -90000000.0
5.6051938573e-42    5.04119383499e-11   0.00081831751686 -0.000465770852998 -0.000491371281441 -3.31475057636e-32                2.0               12.5               6.25        -90000000.0
5.6051938573e-42    5.03939541464e-11  0.000817879936221 -0.000465539045535 -0.000491090645482 -3.44642144089e-32                2.0               13.0                6.5        -90000000.0
5.6051938573e-42    5.03825496947e-11  0.000817473221559 -0.000465322898435  -0.00049082973419 -3.57808886159e-32                2.0               13.5               6.75        -90000000.0
5.6051938573e-42     5.0377979105e-11  0.000817094246486 -0.000465120905346 -0.000490586501201 -3.70969228443e-32                2.0               14.0                7.0        -90000000.0
5.6051938573e-42    5.03767254962e-11  0.000816740282517 -0.000464931730448 -0.000490359241212 -3.84083079007e-32                2.0               14.5               7.25        -90000000.0
5.6051938573e-42    5.03765730303e-11  0.000816408942228 -0.000464754208451 -0.000490146419452 -3.97244196153e-32                2.0               15.0                7.5        -90000000.0
5.6051938573e-42    5.03766916149e-11  0.000816098122414 -0.000464587316173 -0.000489946728521 -4.10390590921e-32                2.0               15.5               7.75        -90000000.0
5.6051938573e-42    5.03767526013e-11  0.000815805947241 -0.000464430087277 -0.000489758974709 -4.23615533737e-32                2.0               16.0                8.0        -90000000.0
5.6051938573e-42     5.0376823752e-11  0.000815530881937 -0.000464281782797 -0.000489582134833 -4.36655341932e-32                2.0               16.5               8.25        -90000000.0
5.6051938573e-42    5.03769084553e-11   0.00081527139173  -0.00046414166377 -0.000489415242555 -4.49933004062e-32                2.0               17.0                8.5        -90000000.0
5.6051938573e-42    5.03769389485e-11  0.000815026226064 -0.000464009019652 -0.000489257615754 -4.63147586686e-32                2.0               17.5               8.75        -90000000.0
5.6051938573e-42    5.03769660536e-11  0.000814794191228 -0.000463883338853 -0.000489108344937 -4.76132408378e-32                2.0               18.0                9.0        -90000000.0
5.6051938573e-42     5.0377003323e-11  0.000814574377728 -0.000463764052938  -0.00048896691851  -4.8942206652e-32                2.0               18.5               9.25        -90000000.0
5.6051938573e-42    5.03770236518e-11   0.00081436576238 -0.000463650707161 -0.000488832654355 -5.02448816856e-32                2.0               19.0                9.5        -90000000.0
5.6051938573e-42    5.03770880263e-11  0.000814167492535 -0.000463542818352 -0.000488704984036 -5.15743038074e-32                2.0               19.5               9.75        -90000000.0
5.6051938573e-42    5.03771219076e-11  0.000813978829228 -0.000463440073872 -0.000488583566494 -5.28762728556e-32                2.0               20.0               10.0        -90000000.0
5.6051938573e-42    5.03771422364e-11  0.000813799147181 -0.000463342075818 -0.000488467890136  -5.4207640742e-32                2.0               20.5              10.25        -90000000.0
5.6051938573e-42    5.03771930584e-11  0.000813627821117 -0.000463248539972 -0.000488357500217 -5.55080256278e-32                2.0               21.0               10.5        -90000000.0
5.6051938573e-42    5.03772201634e-11  0.000813464168914 -0.000463159096853 -0.000488252112518 -5.68387678849e-32                2.0               21.5              10.75        -90000000.0
5.6051938573e-42    5.03772438804e-11  0.000813307792669 -0.000463073575929  -0.00048815138598 -5.81395545511e-32                2.0               22.0               11.0        -90000000.0
5.6051938573e-42    5.03772743736e-11  0.000813158237634 -0.000462991664563 -0.000488055036385 -5.94709166978e-32                2.0               22.5              11.25        -90000000.0
5.6051938573e-42    5.03773014786e-11  0.000813014992218 -0.000462913163801 -0.000487962722673 -6.07926131585e-32                2.0               23.0               11.5        -90000000.0
5.6051938573e-42     5.0377311643e-11  0.000812877658518 -0.000462837874693 -0.000487874274313  -6.2086684354e-32                2.0               23.5              11.75        -90000000.0
5.6051938573e-42    5.03773251955e-11   0.00081274600916 -0.000462765598286 -0.000487789350245 -6.34190566911e-32                2.0               24.0               12.0        -90000000.0
5.6051938573e-42    5.03773489125e-11  0.000812619589396 -0.000462696135628 -0.000487707893626 -6.47176794834e-32                2.0               24.5              12.25        -90000000.0
5.6051938573e-42    5.03773692412e-11  0.000812498001324 -0.000462629344611 -0.000487629506551 -6.60524051051e-32                2.0               25.0               12.5        -90000000.0
5.6051938573e-42    5.03773861819e-11  0.000812381188098 -0.000462565054704 -0.000487554189021 -6.73493863379e-32                2.0               25.5              12.75        -90000000.0
5.6051938573e-42    5.03774031226e-11  0.000812268751815 -0.000462503152221 -0.000487481656819 -6.86834461523e-32                2.0               26.0               13.0        -90000000.0
5.6051938573e-42    5.03774065107e-11  0.000812160465102 -0.000462443523475 -0.000487411853101  -6.9980634015e-32                2.0               26.5              13.25        -90000000.0
5.6051938573e-42     5.0377413287e-11  0.000812056100585 -0.000462385997935 -0.000487344550493 -7.13150898699e-32                2.0               27.0               13.5        -90000000.0
5.6051938573e-42    5.03774370039e-11  0.000811955430891 -0.000462330490336 -0.000487279635308 -7.26116119253e-32                2.0               27.5              13.75        -90000000.0
5.6051938573e-42    5.03774776615e-11  0.000811858342331 -0.000462276915414 -0.000487216993861 -7.39485071606e-32                2.0               28.0               14.0        -90000000.0
5.6051938573e-42    5.03775013784e-11   0.00081176455069 -0.000462225131059 -0.000487156512463 -7.52699969914e-32                2.0               28.5              14.25        -90000000.0
5.6051938573e-42    5.03774844377e-11  0.000811673999124 -0.000462175108851 -0.000487098020585  -7.6558460482e-32                2.0               29.0               14.5        -90000000.0
5.6051938573e-42     5.0377491214e-11  0.000811586403415  -0.00046212670668 -0.000487041518227 -7.78964749624e-32                2.0               29.5              14.75        -90000000.0
5.6051938573e-42     5.0377491214e-11  0.000811501706721 -0.000462079867702 -0.000486986891701 -7.91884167223e-32                2.0               30.0               15.0        -90000000.0
5.6051938573e-42    5.03775115428e-11  0.000811419681668 -0.000462034506654 -0.000486933970478 -8.05272290236e-32                2.0               30.5              15.25        -90000000.0
5.6051938573e-42    5.03775284834e-11  0.000811340328255 -0.000461990566691 -0.000486882697714 -8.18212485617e-32                2.0               31.0               15.5        -90000000.0
5.6051938573e-42    5.03775589766e-11  0.000811263419109 -0.000461947990971  -0.00048683307341  -8.3189953317e-32                2.0               31.5              15.75        -90000000.0
5.6051938573e-42    5.03775149309e-11  0.000811188840544 -0.000461906694227 -0.000486784927034 -8.45063864558e-32                2.0               32.0               16.0        -90000000.0
5.6051938573e-42    5.03775589766e-11  0.000811116592558 -0.000461866648038 -0.000486738258587 -8.57755587525e-32                2.0               32.5              16.25        -90000000.0
5.6051938573e-42    5.03775589766e-11   0.00081104644778  -0.00046182776714 -0.000486693011226 -8.70755131594e-32                2.0               33.0               16.5        -90000000.0
5.6051938573e-42    5.03775793054e-11   0.00081097829252 -0.000461789966266  -0.00048664901442 -8.84562311456e-32                2.0               33.5              16.75        -90000000.0
5.6051938573e-42    5.03775894698e-11  0.000810912183624 -0.000461753302261 -0.000486606325012 -8.97726585447e-32                2.0               34.0               17.0        -90000000.0
5.6051938573e-42    5.03775928579e-11  0.000810848064248 -0.000461717689859  -0.00048656488616 -9.10369750395e-32                2.0               34.5              17.25        -90000000.0
5.6051938573e-42    5.03776233511e-11  0.000810785650174 -0.000461683043795 -0.000486524584176 -9.24053354117e-32                2.0               35.0               17.5        -90000000.0
5.6051938573e-42    5.03776369037e-11  0.000810724941402  -0.00046164936407  -0.00048648541906 -9.37212921538e-32                2.0               35.5              17.75        -90000000.0
5.6051938573e-42    5.03776402918e-11  0.000810665937934 -0.000461616565417 -0.000486447277126 -9.49853733202e-32                2.0               36.0               18.0        -90000000.0
5.6051938573e-42    5.03776436799e-11  0.000810608526081 -0.000461584676259 -0.000486410215217 -9.62836402499e-32                2.0               36.5              18.25        -90000000.0
5.6051938573e-42    5.03776673968e-11  0.000810552592156 -0.000461553554487 -0.000486374062802 -9.76706547072e-32                2.0               37.0               18.5        -90000000.0
5.6051938573e-42    5.03776673968e-11  0.000810498193005 -0.000461523313788  -0.00048633893357 -9.89870591475e-32                2.0               37.5              18.75        -90000000.0
5.6051938573e-42    5.03776775612e-11  0.000810445214938 -0.000461493868897 -0.000486304713831 -1.00248063825e-31                2.0               38.0               19.0        -90000000.0
5.6051938573e-42    5.03776877256e-11  0.000810393657957 -0.000461465162971 -0.000486271346745  -1.0154519429e-31                2.0               38.5              19.25        -90000000.0
5.6051938573e-42    5.03776741731e-11  0.000810343237845 -0.000461437110744 -0.000486238775466 -1.02936054359e-31                2.0               39.0               19.5        -90000000.0
5.6051938573e-42    5.03776741731e-11  0.000810294181974 -0.000461409797481 -0.000486207113681  -1.0425244732e-31                2.0               39.5              19.75        -90000000.0
5.6051938573e-42    5.03776843375e-11  0.000810246319816 -0.000461383137917 -0.000486176134018 -1.05510708411e-31                2.0               40.0               20.0        -90000000.0
5.6051938573e-42    5.03776945019e-11  0.000810199537682  -0.00046135707521 -0.000486145950163 -1.06885393953e-31                2.0               40.5              20.25        -90000000.0
5.6051938573e-42    5.03777080544e-11   0.00081015394926 -0.000461331694623 -0.000486116505272 -1.08201775435e-31                2.0               41.0               20.5        -90000000.0
5.6051938573e-42    5.03777182188e-11  0.000810109497706 -0.000461306939314 -0.000486087742502 -1.09458211296e-31                2.0               41.5              20.75        -90000000.0
5.6051938573e-42    5.03777351595e-11  0.000810066126178  -0.00046128275244 -0.000486059718696 -1.10751461712e-31                2.0               42.0               21.0        -90000000.0
5.6051938573e-42    5.03777249951e-11  0.000810023607301 -0.000461259048734 -0.000486032263325 -1.12151275741e-31                2.0               42.5              21.25        -90000000.0
5.6051938573e-42    5.03777317713e-11  0.000809982168448 -0.000461235941884 -0.000486005433231  -1.1346710621e-31                2.0               43.0               21.5        -90000000.0
5.6051938573e-42    5.03777419357e-11  0.000809941639091 -0.000461213346625 -0.000485979228415 -1.14718571475e-31                2.0               43.5              21.75        -90000000.0
5.6051938573e-42    5.03777554883e-11  0.000809902076071 -0.000461191234535 -0.000485953648877 -1.16014944297e-31                2.0               44.0               22.0        -90000000.0
5.6051938573e-42    5.03777792052e-11  0.000809863252016 -0.000461169605614 -0.000485928580929 -1.17416411366e-31                2.0               44.5              22.25        -90000000.0
5.6051938573e-42    5.03778063102e-11  0.000809825394299 -0.000461148459863 -0.000485904081415 -1.18732781368e-31                2.0               45.0               22.5        -90000000.0
5.6051938573e-42    5.03777825933e-11  0.000809788389233  -0.00046112779728 -0.000485880150336 -1.19982857621e-31                2.0               45.5              22.75        -90000000.0
5.6051938573e-42    5.03777825933e-11  0.000809752123132 -0.000461107561023 -0.000485856674004 -1.21365314742e-31                2.0               46.0               23.0        -90000000.0
5.6051938573e-42    5.03777690408e-11  0.000809716652839 -0.000461087751091 -0.000485833709263 -1.22681673264e-31                2.0               46.5              23.25        -90000000.0
5.6051938573e-42    5.03777927577e-11   0.00080968192151 -0.000461068339064 -0.000485811256112 -1.23929775054e-31                2.0               47.0               23.5        -90000000.0
5.6051938573e-42    5.03778029221e-11  0.000809647929145 -0.000461049353362 -0.000485789257709 -1.25222761443e-31                2.0               47.5              23.75        -90000000.0
5.6051938573e-42    5.03778029221e-11  0.000809614505215 -0.000461030680299 -0.000485767714054 -1.26630966941e-31                2.0               48.0               24.0        -90000000.0
5.6051938573e-42     5.0377826639e-11  0.000809581877093 -0.000461012461983 -0.000485746568302 -1.27947336943e-31                2.0               48.5              24.25        -90000000.0
5.6051938573e-42    5.03778368034e-11  0.000809549987935  -0.00046099461315 -0.000485725934141 -1.29192947695e-31                2.0               49.0               24.5        -90000000.0
5.6051938573e-42    5.03778639085e-11  0.000809518724054 -0.000460977133798 -0.000485705697884 -1.30481548939e-31                2.0               49.5              24.75        -90000000.0
5.6051938573e-42    5.03778571322e-11  0.000809487971765 -0.000460959938664 -0.000485685802687  -1.3189683725e-31                2.0               50.0               25.0        -90000000.0
6.05360936588e-40   9.65922097862e-05  0.000482359439502 -0.000102338290731 -0.000247508751272 -9.20202074743e-34                3.0                0.5     0.166666666667        -90000000.0
1.31301666107e-39   0.000277402932625  0.000888680801836 -0.000323496493593 -0.000487099725888 -2.79908619395e-33                3.0                1.0     0.333333333333        -90000000.0
1.19951148546e-39   0.000382054309966   0.00114766271508 -0.000533617139808 -0.000662016759634 -5.11964667475e-33                3.0                1.5                0.5        -90000000.0
8.91225823311e-40   0.000343917065493   0.00125489361835 -0.000652181938676 -0.000742356519368 -7.56537732251e-33                3.0                2.0     0.666666666667        -90000000.0
5.6051938573e-40    0.000236663069586   0.00128194301396 -0.000697733639754 -0.000766090010984  -9.9345085569e-33                3.0                2.5     0.833333333333        -90000000.0
2.85864886722e-40   0.000135936232937   0.00128360977669 -0.000711966720246 -0.000769926941757  -1.2027864971e-32                3.0                3.0                1.0        -90000000.0
1.24715563325e-40   6.70985045303e-05   0.00127967666685 -0.000715981343546 -0.000768630229686 -1.40471574923e-32                3.0                3.5      1.16666666667        -90000000.0
4.34402523941e-41   2.79250311763e-05   0.00127496139157 -0.000716769250175  -0.00076623808809 -1.61566690616e-32                3.0                4.0      1.33333333333        -90000000.0
8.40779078595e-42   8.79190764635e-06   0.00127041460019 -0.000716381862276 -0.000763698835726 -1.81299268881e-32                3.0                4.5                1.5        -90000000.0
-4.20389539297e-42  9.49761158608e-07   0.00126622592234 -0.000715499481885 -0.000761257012982 -2.00941547025e-32                3.0                5.0      1.66666666667        -90000000.0
-5.6051938573e-42  -1.44074741026e-06   0.00126243435261 -0.000714411669378 -0.000758991802741 -2.21722872307e-32                3.0                5.5      1.83333333333        -90000000.0
-4.20389539297e-42 -1.63388891306e-06   0.00125903079606 -0.000713262352292 -0.000756925942369 -2.41256526278e-32                3.0                6.0                2.0        -90000000.0
-2.80259692865e-42 -1.18125975668e-06   0.00125598432987 -0.000712124517577 -0.000755056589696 -2.60741234799e-32                3.0                6.5      2.16666666667        -90000000.0
-1.40129846432e-42  -6.9692712712e-07   0.00125325607314 -0.000711033521839 -0.000753369363338 -2.81419058607e-32                3.0                7.0      2.33333333333        -90000000.0
-1.40129846432e-42   -3.540070459e-07   0.00125080748603 -0.000710004883331 -0.000751845959712 -3.00850674732e-32                3.0                7.5                2.5        -90000000.0
-0                 -1.54533330576e-07    0.0012486026435 -0.000709043604274 -0.000750468018396 -3.20282319555e-32                3.0                8.0      2.66666666667        -90000000.0
-0                  -5.4552896922e-08   0.00124661039536 -0.000708149343609 -0.000749218258989 -3.40931014292e-32                3.0                8.5      2.83333333333        -90000000.0
0.0                -1.16233142902e-08   0.00124480345676  -0.00070731920232 -0.000748081390611 -3.60304601863e-32                3.0                9.0                3.0        -90000000.0
0.0                 3.10166757729e-09   0.00124315863559 -0.000706548860308 -0.000747043941374 -3.79701492691e-32                3.0                9.5      3.16666666667        -90000000.0
0.0                 5.92495800686e-09   0.00124165615034 -0.000705833883785 -0.000746094258375 -4.00291699696e-32                3.0               10.0      3.33333333333        -90000000.0
0.0                 4.79311122042e-09   0.00124027894799 -0.000705169611592 -0.000745222223486 -4.19680038343e-32                3.0               10.5                3.5        -90000000.0
0.0                 2.99839341723e-09    0.0012390125903 -0.000704551609942 -0.000744419139664 -4.39037296415e-32                3.0               11.0      3.66666666667        -90000000.0
0.0                 1.59729705591e-09   0.00123784445805 -0.000703975842953 -0.000743677389892 -4.59634276288e-32                3.0               11.5      3.83333333333        -90000000.0
0.0                 7.37841645421e-10   0.00123676397834 -0.000703438558958 -0.000742990437175 -4.79008667419e-32                3.0               12.0                4.0        -90000000.0
0.0                  2.8764339001e-10   0.00123576171518 -0.000702936290509 -0.000742352597172 -4.98420165831e-32                3.0               12.5      4.16666666667        -90000000.0
0.0                 8.39188405723e-11   0.00123482982417 -0.000702466024904 -0.000741758924505 -5.18977599043e-32                3.0               13.0      4.33333333333        -90000000.0
-0                  7.34944145608e-12   0.00123396114304 -0.000702024976817 -0.000741205155919 -5.38363039132e-32                3.0               13.5                4.5        -90000000.0
-0                 -1.26478908862e-11   0.00123314953271 -0.000701610588294 -0.000740687369216 -5.57686432865e-32                3.0               14.0      4.66666666667        -90000000.0
-0                 -1.19324504365e-11   0.00123238976357 -0.000701220699284  -0.00074020226748  -5.7822016104e-32                3.0               14.5      4.83333333333        -90000000.0
-0                 -6.18037420558e-12    0.0012316769471 -0.000700853263425 -0.000739746951695  -5.9758723403e-32                3.0               15.0                5.0        -90000000.0
-0                 -9.70713310081e-13   0.00123100710425 -0.000700506461726 -0.000739318693377 -6.16899607503e-32                3.0               15.5      5.16666666667        -90000000.0
-0                  2.45129238529e-12   0.00123037625599 -0.000700178645729 -0.000738915275633 -6.37613792428e-32                3.0               16.0      5.33333333333        -90000000.0
-0                  4.33590448227e-12   0.00122978133277 -0.000699868394349 -0.000738534595257 -6.56852640107e-32                3.0               16.5                5.5        -90000000.0
0.0                 5.23380684021e-12   0.00122921915136 -0.000699574343344 -0.000738174776416 -6.76307186407e-32                3.0               17.0      5.66666666667        -90000000.0
0.0                 5.59732712315e-12   0.00122868732433 -0.000699295242157 -0.000737834227493 -6.96829836925e-32                3.0               17.5      5.83333333333        -90000000.0
0.0                 5.71040220996e-12   0.00122818346426 -0.000699030124451 -0.000737511470561 -7.16110067974e-32                3.0               18.0                6.0        -90000000.0
0.0                 5.72446465095e-12   0.00122770541111 -0.000698777853358  -0.00073720502769 -7.35489825743e-32                3.0               18.5      6.16666666667        -90000000.0
0.0                 5.70888856208e-12   0.00122725111851  -0.00069853763307 -0.000736913818855   -7.559770048e-32                3.0               19.0      6.33333333333        -90000000.0
0.0                 5.69096365085e-12   0.00122681899484 -0.000698308554092 -0.000736636707188 -7.75355270242e-32                3.0               19.5                6.5        -90000000.0
0.0                 5.67803835159e-12    0.0012264073348 -0.000698089934303 -0.000736372726351 -7.94713389271e-32                3.0               20.0      6.66666666667        -90000000.0
0.0                  5.6705958966e-12   0.00122601500152 -0.000697881091583 -0.000736120966849 -8.15260204004e-32                3.0               20.5      6.83333333333        -90000000.0
0.0                 5.66685751669e-12   0.00122564040339 -0.000697681343809  -0.00073588057603 -8.34599496757e-32                3.0               21.0                7.0        -90000000.0
0.0                 5.66530786991e-12   0.00122528240354 -0.000697490122548 -0.000735650758088 -8.54077346315e-32                3.0               21.5      7.16666666667        -90000000.0
0.0                 5.66458450377e-12   0.00122494009247 -0.000697306916209 -0.000735431001431 -8.74363463033e-32                3.0               22.0      7.33333333333        -90000000.0
0.0                 5.66455739872e-12   0.00122461233332 -0.000697131270044 -0.000735220453407 -8.93993242939e-32                3.0               22.5                7.5        -90000000.0
0.0                 5.66469927674e-12    0.0012242981029 -0.000696962672464 -0.000735018716114 -9.13282313155e-32                3.0               23.0      7.66666666667        -90000000.0
0.0                 5.66453749344e-12   0.00122399694646 -0.000696800782407 -0.000734825164272 -9.33616356523e-32                3.0               23.5      7.83333333333        -90000000.0
0.0                 5.66474798113e-12   0.00122370772715 -0.000696645145126 -0.000734639343136 -9.53066712829e-32                3.0               24.0                8.0        -90000000.0
0.0                 5.66475602794e-12   0.00122342987652 -0.000696495419561 -0.000734460797958 -9.72273532879e-32                3.0               24.5      8.16666666667        -90000000.0
0.0                 5.66474628707e-12   0.00122316282614 -0.000696351321494 -0.000734289130833 -9.93114450788e-32                3.0               25.0      8.33333333333        -90000000.0
0.0                 5.66483607256e-12    0.0012229057802 -0.000696212453022 -0.000734123887014 -1.01230003388e-31                3.0               25.5                8.5        -90000000.0
0.0                 5.66471833498e-12   0.00122265839764 -0.000696078643614 -0.000733964782285  -1.0316542499e-31                3.0               26.0      8.66666666667        -90000000.0
0.0                 5.66480430882e-12   0.00122241988265  -0.00069594955221 -0.000733811475584 -1.05217454713e-31                3.0               26.5      8.83333333333        -90000000.0
0.0                  5.6648500486e-12   0.00122219000787 -0.000695824951435 -0.000733663569008 -1.07171622236e-31                3.0               27.0                9.0        -90000000.0
0.0                  5.6647344286e-12   0.00122196820485 -0.000695704670761 -0.000733520892027 -1.09085898715e-31                3.0               27.5      9.16666666667        -90000000.0
0.0                 5.66492543453e-12   0.00122175401884  -0.00069558842597 -0.000733383160423 -1.11142279145e-31                3.0               28.0      9.33333333333        -90000000.0
0.0                 5.66488647102e-12   0.00122154722249 -0.000695475989687 -0.000733250033136 -1.13075335983e-31                3.0               28.5                9.5        -90000000.0
0.0                 5.66471155872e-12   0.00122134724734 -0.000695367248227 -0.000733121396479 -1.15006154331e-31                3.0               29.0      9.66666666667        -90000000.0
0.0                 5.66488985915e-12   0.00122115386603 -0.000695262031059 -0.000732996966235 -1.17066908427e-31                3.0               29.5      9.83333333333        -90000000.0
0.0                 5.66483056684e-12   0.00122096685118 -0.000695160110809 -0.000732876571874 -1.18997715295e-31                3.0               30.0               10.0        -90000000.0
0.0                 5.66479922663e-12   0.00122078563436 -0.000695061316947 -0.000732759929178 -1.20947865015e-31                3.0               30.5      10.1666666667        -90000000.0
0.0                 5.66492882267e-12   0.00122061021557 -0.000694965592629 -0.000732647038149 -1.22968131136e-31                3.0               31.0      10.3333333333        -90000000.0
0.0                 5.66487461256e-12   0.00122044014006 -0.000694872767326  -0.00073253750088   -1.249491835e-31                3.0               31.5               10.5        -90000000.0
0.0                  5.6648242141e-12   0.00122027518046 -0.000694782670507 -0.000732431317374 -1.26892950653e-31                3.0               32.0      10.6666666667        -90000000.0
0.0                 5.66496185695e-12   0.00122011545045 -0.000694695302172 -0.000732328430786 -1.28866977602e-31                3.0               32.5      10.8333333333        -90000000.0
0.0                 5.66485978948e-12   0.00121996015423 -0.000694610378105 -0.000732228443212 -1.30809298345e-31                3.0               33.0               11.0        -90000000.0
0.0                 5.66482760223e-12   0.00121980940548 -0.000694527841461 -0.000732131354653  -1.3281481339e-31                3.0               33.5      11.1666666667        -90000000.0
0.0                 5.66491527014e-12   0.00121966309052  -0.00069444769224 -0.000732037108264 -1.34838603698e-31                3.0               34.0      11.3333333333        -90000000.0
0.0                 5.66488901212e-12   0.00121952086829 -0.000694369759913 -0.000731945533516 -1.36729645797e-31                3.0               34.5               11.5        -90000000.0
0.0                 5.66486783629e-12   0.00121938251141 -0.000694293930792 -0.000731856346192 -1.38736882757e-31                3.0               35.0      11.6666666667        -90000000.0
0.0                 5.66493771651e-12   0.00121924813357 -0.000694220148034 -0.000731769773665 -1.40764059499e-31                3.0               35.5      11.8333333333        -90000000.0
0.0                 5.66486825981e-12   0.00121911728002 -0.000694148354796 -0.000731685474875 -1.42651623328e-31                3.0               36.0               12.0        -90000000.0
0.0                 5.66481532025e-12   0.00121899006444 -0.000694078494234 -0.000731603506665 -1.44587825532e-31                3.0               36.5      12.1666666667        -90000000.0
0.0                 5.66498811497e-12    0.0012188660321 -0.000694010338975 -0.000731523584818  -1.4670622936e-31                3.0               37.0      12.3333333333        -90000000.0
0.0                 5.66483903717e-12     0.001218745183 -0.000693943945862 -0.000731445766178 -1.48644658575e-31                3.0               37.5               12.5        -90000000.0
0.0                 5.66488054179e-12   0.00121862763081 -0.000693879314895   -0.0007313699939 -1.50506829889e-31                3.0               38.0      12.6666666667        -90000000.0
0.0                 5.66497583299e-12   0.00121851303447   -0.0006938162187 -0.000731296097456 -1.52556517807e-31                3.0               38.5      12.8333333333        -90000000.0
0.0                 5.66483141388e-12   0.00121840128031 -0.000693754714121 -0.000731224076844 -1.54565648875e-31                3.0               39.0               13.0        -90000000.0
0.0                  5.6649322108e-12   0.00121829225463 -0.000693694744314 -0.000731153875222  -1.5648305924e-31                3.0               39.5      13.1666666667        -90000000.0
0.0                 5.66494915146e-12   0.00121818607113 -0.000693636195592 -0.000731085378902 -1.58475969863e-31                3.0               40.0      13.3333333333        -90000000.0
0.0                 5.66482463761e-12   0.00121808216136 -0.000693578954269 -0.000731018417355 -1.60489405719e-31                3.0               40.5               13.5        -90000000.0
0.0                   5.664937293e-12   0.00121798098007 -0.000693523134032  -0.00073095316111 -1.62423518665e-31                3.0               41.0      13.6666666667        -90000000.0
0.0                 5.66500886728e-12   0.00121788207252 -0.000693468621193 -0.000730889439637 -1.64397740764e-31                3.0               41.5      13.8333333333        -90000000.0
0.0                 5.66481066157e-12   0.00121778566609  -0.00069341535891 -0.000730827196094 -1.66330923876e-31                3.0               42.0               14.0        -90000000.0
0.0                 5.66491569366e-12   0.00121769119232 -0.000693363233495 -0.000730766316792 -1.68345243649e-31                3.0               42.5      14.1666666667        -90000000.0
0.0                 5.66494533981e-12    0.0012175989923 -0.000693312358635 -0.000730706915419 -1.70404218432e-31                3.0               43.0      14.3333333333        -90000000.0
0.0                 5.66478652113e-12   0.00121750895232 -0.000693262620644 -0.000730648821445 -1.72251179492e-31                3.0               43.5               14.5        -90000000.0
0.0                 5.66490468223e-12   0.00121742095871  -0.00069321401952  -0.00073059203487  -1.7418078102e-31                3.0               44.0      14.6666666667        -90000000.0
0.0                 5.66494322223e-12    0.0012173346704 -0.000693166327892 -0.000730536442006 -1.76329031384e-31                3.0               44.5      14.8333333333        -90000000.0
0.0                 5.66478101542e-12   0.00121725042845 -0.000693119773132 -0.000730482099698 -1.78238417623e-31                3.0               45.0               15.0        -90000000.0
0.0                 5.66486995388e-12    0.0012171680055  -0.00069307418471 -0.000730428951101 -1.80100106801e-31                3.0               45.5      15.1666666667        -90000000.0
0.0                  5.6649195053e-12   0.00121708728784 -0.000693029505783  -0.00073037688253 -1.82253637707e-31                3.0               46.0      15.3333333333        -90000000.0
0.0                 5.66478186245e-12   0.00121700827549 -0.000692985850037 -0.000730325950826 -1.84180392334e-31                3.0               46.5               15.5        -90000000.0
0.0                  5.6648835064e-12   0.00121693108213 -0.000692943046943 -0.000730276099148 -1.86018399433e-31                3.0               47.0      15.6666666667        -90000000.0
0.0                  5.6648500486e-12   0.00121685536669 -0.000692901153343 -0.000730227270651 -1.88083389441e-31                3.0               47.5      15.8333333333        -90000000.0
0.0                 5.66476280421e-12    0.0012167810155 -0.000692859998708 -0.000730179351649 -1.90104034384e-31                3.0               48.0               16.0        -90000000.0
0.0                 5.66486106003e-12   0.00121670836961 -0.000692819753567 -0.000730132512672 -1.92007600548e-31                3.0               48.5      16.1666666667        -90000000.0
0.0                 5.66484157827e-12   0.00121663720165 -0.000692780304234 -0.000730086583189 -1.94028337326e-31                3.0               49.0      16.3333333333        -90000000.0
0.0                 5.66478525058e-12   0.00121656739793  -0.00069274165071 -0.000730041563202 -1.95930847382e-31                3.0               49.5               16.5        -90000000.0
0.0                 5.66489451783e-12   0.00121649895846 -0.000692703679306 -0.000729997395865 -1.97928223506e-31                3.0               50.0      16.6666666667        -90000000.0
3.54528511474e-40   7.75361428396e-05  0.000487889735723 -8.07685438531e-05 -0.000247500793193 -8.85039393271e-34                4.0                0.5              0.125        -90000000.0
2.27851130299e-39   0.000249032382271  0.000933111550694 -0.000274898212638 -0.000494122218697 -3.26792523529e-33                4.0                1.0               0.25        -90000000.0
2.20143988745e-39   0.000421668715944   0.00129245768221 -0.000509235405843 -0.000719483978173 -5.80815927212e-33                4.0                1.5              0.375        -90000000.0
2.15940093352e-39   0.000509405879257   0.00153021721871 -0.000711489462901 -0.000882689050741 -9.10172275379e-33                4.0                2.0                0.5        -90000000.0
1.83289839134e-39   0.000485187626964   0.00165155813647  -0.00084162627445 -0.000972672069111 -1.25382371535e-32                4.0                2.5              0.625        -90000000.0
1.31021406414e-39   0.000390595516819   0.00169865109001 -0.000908117044673  -0.00101122066098 -1.56001617391e-32                4.0                3.0               0.75        -90000000.0
8.54792063238e-40     0.0002788453628   0.00171137196503 -0.000937387369504  -0.00102404862901 -1.84530142081e-32                4.0                3.5              0.875        -90000000.0
5.32493416443e-40   0.000181248410058   0.00171147996753 -0.000949289017171  -0.00102656917988 -2.13826942443e-32                4.0                4.0                1.0        -90000000.0
2.98476572901e-40   0.000108279401445   0.00170774831076 -0.000953896687861  -0.00102550529846 -2.40281376801e-32                4.0                4.5              1.125        -90000000.0
1.59748024933e-40   5.91634581326e-05   0.00170309920122 -0.000955461814556  -0.00102330989193 -2.68513129346e-32                4.0                5.0               1.25        -90000000.0
7.98740124665e-41    2.8865349222e-05   0.00169839597675  -0.00095565974334  -0.00102080321085 -2.96553691867e-32                4.0                5.5              1.375        -90000000.0
3.78350585368e-41   1.17226273133e-05   0.00169388658833 -0.000955175892159  -0.00101826503851 -3.22318140314e-32                4.0                6.0                1.5        -90000000.0
1.82168800362e-41   2.96215207918e-06   0.00168964868408 -0.000954329721026   -0.0010158034911 -3.47978097185e-32                4.0                6.5              1.625        -90000000.0
1.26116861789e-41  -8.97299845537e-07   0.00168570750247 -0.000953293408656  -0.00101346654446 -3.75715344282e-32                4.0                7.0               1.75        -90000000.0
1.26116861789e-41   -2.1494053204e-06   0.00168206452145 -0.000952168534241  -0.00101127511698 -4.03386527218e-32                4.0                7.5              1.875        -90000000.0
1.54142831076e-41     -2.17843521e-06   0.00167870825862 -0.000951016488671  -0.00100923443824 -4.28887666078e-32                4.0                8.0                2.0        -90000000.0
1.68155815719e-41  -1.74785375062e-06   0.00167561984199 -0.000949873992795  -0.00100734132502  -4.5436696531e-32                4.0                8.5              2.125        -90000000.0
1.96181785005e-41  -1.23454313439e-06   0.00167277767105 -0.000948762476582   -0.0010055881603 -4.81884266393e-32                4.0                9.0               2.25        -90000000.0
2.10194769649e-41  -7.94956322991e-07   0.00167015946317 -0.000947693592934  -0.00100396493963  -5.0946039959e-32                4.0                9.5              2.375        -90000000.0
2.24207754292e-41   -4.7192599828e-07   0.00166774384525 -0.000946673196722  -0.00100246109014 -5.34816811448e-32                4.0               10.0                2.5        -90000000.0
2.24207754292e-41  -2.57508098178e-07   0.00166551092207 -0.000945703447996  -0.00100106615264 -5.60226200908e-32                4.0               10.5              2.625        -90000000.0
2.24207754292e-41  -1.26633550868e-07   0.00166344295849 -0.000944784346757  -0.00099977046375 -5.87722896402e-32                4.0               11.0               2.75        -90000000.0
2.24207754292e-41  -5.30446415958e-08   0.00166152358361 -0.000943914642448  -0.00099856504221 -6.13101061793e-32                4.0               11.5              2.875        -90000000.0
2.38220738935e-41  -1.54141005515e-08   0.00165973858657 -0.000943092231864 -0.000997441475192  -6.4054833831e-32                4.0               12.0                3.0        -90000000.0
2.38220738935e-41   1.41285648545e-09   0.00165807512076 -0.000942314784425 -0.000996392486741 -6.65910375093e-32                4.0               12.5              3.125        -90000000.0
2.38220738935e-41   7.22754278301e-09   0.00165652170381 -0.000941579685332 -0.000995411369331 -6.93346401761e-32                4.0               13.0               3.25        -90000000.0
2.38220738935e-41   7.85406028408e-09   0.00165506833127 -0.000940884319789 -0.000994492097561 -7.20802517445e-32                4.0               13.5              3.375        -90000000.0
2.38220738935e-41   6.47446332658e-09    0.0016537060219 -0.000940226129842 -0.000993629214463 -7.46104803758e-32                4.0               14.0                3.5        -90000000.0
2.38220738935e-41   4.65537591116e-09   0.00165242670391 -0.000939602671224 -0.000992818058876  -7.7140404802e-32                4.0               14.5              3.625        -90000000.0
2.38220738935e-41    3.0542619215e-09   0.00165122332874 -0.000939011613355 -0.000992054197013 -7.98804029256e-32                4.0               15.0               3.75        -90000000.0
2.38220738935e-41   1.86348679543e-09   0.00165008941622 -0.000938450739341 -0.000991333877209  -8.2623953935e-32                4.0               15.5              3.875        -90000000.0
2.38220738935e-41   1.06743704587e-09   0.00164901928201 -0.000937918059662 -0.000990653347799 -8.51663392901e-32                4.0               16.0                4.0        -90000000.0
2.38220738935e-41   5.78657401943e-10   0.00164800803759 -0.000937411698487  -0.00099000976661 -8.76798251625e-32                4.0               16.5              4.125        -90000000.0
2.38220738935e-41   3.01888017622e-10   0.00164705068073 -0.000936929836826 -0.000989400177787 -9.04384371933e-32                4.0               17.0               4.25        -90000000.0
2.38220738935e-41   1.58786476806e-10   0.00164614345977 -0.000936470826218  -0.00098882196653 -9.29571978669e-32                4.0               17.5              4.375        -90000000.0
2.38220738935e-41   9.34479747815e-11   0.00164528239566 -0.000936033302423 -0.000988272972791   -9.569598491e-32                4.0               18.0                4.5        -90000000.0
2.38220738935e-41   6.95927758238e-11    0.0016444640778 -0.000935615787512 -0.000987750922832 -9.84402017267e-32                4.0               18.5              4.625        -90000000.0
2.38220738935e-41   6.55573279039e-11   0.00164368555033 -0.000935216974085 -0.000987253997664 -1.00960776151e-31                4.0               19.0               4.75        -90000000.0
2.38220738935e-41   6.94781892067e-11   0.00164294408478 -0.000934835782118 -0.000986780378298 -1.03720731276e-31                4.0               19.5              4.875        -90000000.0
2.38220738935e-41   7.54085514735e-11   0.00164223695265 -0.000934471074743 -0.000986328586805 -1.06230009935e-31                4.0               20.0                5.0        -90000000.0
2.38220738935e-41   8.08230706754e-11   0.00164156188021 -0.000934121771934 -0.000985897145256  -1.0876710327e-31                4.0               20.5              5.125        -90000000.0
2.38220738935e-41   8.49342026831e-11   0.00164091693478 -0.000933787077884 -0.000985484689409 -1.11497142982e-31                4.0               21.0               5.25        -90000000.0
2.38220738935e-41   8.77030924013e-11   0.00164029995631 -0.000933466026254 -0.000985090082395  -1.1404538285e-31                4.0               21.5              5.375        -90000000.0
2.38220738935e-41    8.9430660143e-11   0.00163970946687 -0.000933157934924 -0.000984712073659  -1.1676444822e-31                4.0               22.0                5.5        -90000000.0
2.38220738935e-41   9.04216344811e-11   0.00163914342011 -0.000932861894398 -0.000984349753708 -1.19515460863e-31                4.0               22.5              5.625        -90000000.0
2.38220738935e-41   9.09308232552e-11   0.00163860056546 -0.000932577336243 -0.000984002213045 -1.22053151129e-31                4.0               23.0               5.75        -90000000.0
2.38220738935e-41   9.11653632901e-11   0.00163807953868 -0.000932303635182 -0.000983668542176 -1.24566700138e-31                4.0               23.5              5.875        -90000000.0
2.38220738935e-41   9.12637546373e-11   0.00163757908922 -0.000932040165935 -0.000983347831607 -1.27321810941e-31                4.0               24.0                6.0        -90000000.0
2.38220738935e-41   9.12778289367e-11   0.00163709796652 -0.000931786416913 -0.000983039399216 -1.29822812925e-31                4.0               24.5              6.125        -90000000.0
2.38220738935e-41   9.12739867953e-11   0.00163663492003 -0.000931541705995  -0.00098274267657 -1.32589024343e-31                4.0               25.0               6.25        -90000000.0
2.38220738935e-41    9.1250019151e-11   0.00163618915394 -0.000931305805807  -0.00098245686786 -1.35102607791e-31                4.0               25.5              6.375        -90000000.0
2.38220738935e-41   9.12380522695e-11   0.00163575975876 -0.000931078091071 -0.000982181404652 -1.37854469913e-31                4.0               26.0                6.5        -90000000.0
2.38220738935e-41   9.12301579225e-11   0.00163534571129 -0.000930858220727 -0.000981915832199 -1.40567416743e-31                4.0               26.5              6.625        -90000000.0
2.38220738935e-41   9.12152636951e-11   0.00163494632943 -0.000930645796871 -0.000981659582067 -1.43122498355e-31                4.0               27.0               6.75        -90000000.0
2.38220738935e-41   9.12041912804e-11   0.00163456081737 -0.000930440421598 -0.000981412199508 -1.45620745275e-31                4.0               27.5              6.875        -90000000.0
2.38220738935e-41   9.12061496206e-11   0.00163418837928 -0.000930241810693 -0.000981173116088 -1.48388804883e-31                4.0               28.0                7.0        -90000000.0
2.38220738935e-41   9.11993869096e-11   0.00163382844676  -0.00093004956625 -0.000980942104434 -1.50902422768e-31                4.0               28.5              7.125        -90000000.0
2.38220738935e-41   9.12036356268e-11   0.00163348045135 -0.000929863460897 -0.000980718596111 -1.53634368067e-31                4.0               29.0               7.25        -90000000.0
2.38220738935e-41   9.11984924428e-11   0.00163314371093 -0.000929683153572 -0.000980502363745 -1.56164321192e-31                4.0               29.5              7.375        -90000000.0
2.38220738935e-41   9.12033239187e-11   0.00163281765708 -0.000929508360059  -0.00098029295259 -1.58898459063e-31                4.0               30.0                7.5        -90000000.0
2.38220738935e-41   9.12081282896e-11   0.00163250194873 -0.000929338966671 -0.000980090135272 -1.61658827448e-31                4.0               30.5              7.625        -90000000.0
2.38220738935e-41   9.12035543117e-11   0.00163219601745 -0.000929174575504 -0.000979893570729 -1.64155834588e-31                4.0               31.0               7.75        -90000000.0
2.38220738935e-41   9.12082841436e-11   0.00163189940849  -0.00092901507287 -0.000979702917903 -1.66905641891e-31                4.0               31.5              7.875        -90000000.0
2.38220738935e-41   9.12037033895e-11   0.00163161166711 -0.000928860174554 -0.000979518063104 -1.69444950757e-31                4.0               32.0                8.0        -90000000.0
2.38220738935e-41   9.11992852656e-11   0.00163133256592 -0.000928709766868 -0.000979338551588 -1.71949017751e-31                4.0               32.5              8.125        -90000000.0
2.38220738935e-41   9.12037982572e-11    0.0016310615365 -0.000928563565594 -0.000979164383352 -1.74660414857e-31                4.0               33.0               8.25        -90000000.0
2.38220738935e-41   9.11995495399e-11   0.00163079835147  -0.00092842151389 -0.000978995103651 -1.77259141289e-31                4.0               33.5              8.375        -90000000.0
2.38220738935e-41    9.1203947335e-11   0.00163054255609 -0.000928283327539 -0.000978830712484 -1.79973637843e-31                4.0               34.0                8.5        -90000000.0
2.38220738935e-41   9.11997121702e-11   0.00163029392297 -0.000928148892854 -0.000978670755103  -1.8245318476e-31                4.0               34.5              8.625        -90000000.0
2.38220738935e-41   9.12040286501e-11   0.00163005222475 -0.000928018039303 -0.000978515345196 -1.85255361255e-31                4.0               35.0               8.75        -90000000.0
2.38220738935e-41   9.12000103258e-11   0.00162981712037 -0.000927890710045 -0.000978364028015 -1.87766855445e-31                4.0               35.5              8.875        -90000000.0
2.38220738935e-41   9.12041845042e-11   0.00162958826877 -0.000927766677705 -0.000978216917247 -1.90452492694e-31                4.0               36.0                9.0        -90000000.0
2.38220738935e-41   9.12080605269e-11   0.00162936555625  -0.00092764588544 -0.000978073558144  -1.9319265727e-31                4.0               36.5              9.125        -90000000.0
2.38220738935e-41   9.12042251618e-11   0.00162914852808 -0.000927528049033 -0.000977933950708 -1.95769790881e-31                4.0               37.0               9.25        -90000000.0
2.38220738935e-41   9.12079114491e-11   0.00162893718425  -0.00092741328217  -0.00097779798125 -1.98513766629e-31                4.0               37.5              9.375        -90000000.0
2.38220738935e-41    9.1204333582e-11   0.00162873129739 -0.000927301357478 -0.000977665422397 -2.00979044606e-31                4.0               38.0                9.5        -90000000.0
2.38220738935e-41   9.12078640153e-11   0.00162853052643 -0.000927192161271 -0.000977536160462 -2.03723341779e-31                4.0               38.5              9.625        -90000000.0
2.38220738935e-41   9.12043268057e-11    0.0016283347577 -0.000927085636704 -0.000977410195446 -2.06299258569e-31                4.0               39.0               9.75        -90000000.0
2.38220738935e-41   9.12078707916e-11   0.00162814365012 -0.000926981613247 -0.000977287186288  -2.0906603248e-31                4.0               39.5              9.875        -90000000.0
2.38220738935e-41   9.12043742396e-11   0.00162795743108 -0.000926880147745 -0.000977167360361 -2.11506124572e-31                4.0               40.0               10.0        -90000000.0
2.38220738935e-41   9.12007150572e-11   0.00162777564583 -0.000926780955979 -0.000977050262918 -2.14076232767e-31                4.0               40.5             10.125        -90000000.0
2.38220738935e-41   9.12044758835e-11   0.00162759806699 -0.000926684151636 -0.000976935893959 -2.16828932888e-31                4.0               41.0              10.25        -90000000.0
2.38220738935e-41   9.12009861078e-11   0.00162742469456 -0.000926589507344 -0.000976824253485 -2.19337786807e-31                4.0               41.5             10.375        -90000000.0
2.38220738935e-41   9.12045571987e-11   0.00162725541486 -0.000926497079945 -0.000976715227807 -2.22029898459e-31                4.0               42.0               10.5        -90000000.0
2.38220738935e-41   9.12010606467e-11   0.00162708988682 -0.000926406642066 -0.000976608589554  -2.2459929493e-31                4.0               42.5             10.625        -90000000.0
2.38220738935e-41   9.12045775275e-11   0.00162692811045 -0.000926318193706  -0.00097650445241 -2.27357321509e-31                4.0               43.0              10.75        -90000000.0
2.38220738935e-41   9.12012029482e-11   0.00162676997206 -0.000926231734866 -0.000976402589004 -2.29860734176e-31                4.0               43.5             10.875        -90000000.0
2.38220738935e-41   9.12046588426e-11   0.00162661535796 -0.000926147151858 -0.000976302999334 -2.32557644233e-31                4.0               44.0               11.0        -90000000.0
2.38220738935e-41   9.12078436865e-11   0.00162646415447 -0.000926064387841 -0.000976205569714  -2.3534262453e-31                4.0               44.5             11.125        -90000000.0
2.38220738935e-41   9.12047469341e-11   0.00162631624789 -0.000925983329125 -0.000976110300144 -2.37886031555e-31                4.0               45.0              11.25        -90000000.0
2.38220738935e-41   9.12078504628e-11   0.00162617141086 -0.000925904032556  -0.00097601696325 -2.40608908098e-31                4.0               45.5             11.375        -90000000.0
2.38220738935e-41   9.12047537103e-11   0.00162602975706 -0.000925826327602 -0.000975925672719 -2.43172266385e-31                4.0               46.0               11.5        -90000000.0
2.38220738935e-41   9.12014739987e-11   0.00162589094543 -0.000925750271108 -0.000975836314865 -2.45712482126e-31                4.0               46.5             11.625        -90000000.0
2.38220738935e-41   9.12048079204e-11   0.00162575508966 -0.000925675749386 -0.000975748662313 -2.48346117526e-31                4.0               47.0              11.75        -90000000.0
2.38220738935e-41   9.12015620902e-11   0.00162562207606 -0.000925602705593 -0.000975662942437 -2.50883394532e-31                4.0               47.5             11.875        -90000000.0
2.38220738935e-41   9.12048689068e-11   0.00162549167726 -0.000925531139728 -0.000975578927864 -2.53679349171e-31                4.0               48.0               12.0        -90000000.0
2.38220738935e-41   9.12017721543e-11   0.00162536389325 -0.000925460994949 -0.000975496618594 -2.56238092724e-31                4.0               48.5             12.125        -90000000.0
2.38220738935e-41   9.12048892356e-11   0.00162523883773 -0.000925392271256 -0.000975416014626 -2.58869432237e-31                4.0               49.0              12.25        -90000000.0
2.38220738935e-41   9.12018534695e-11   0.00162511616963 -0.000925324854961 -0.000975336888587 -2.61404642944e-31                4.0               49.5             12.375        -90000000.0
2.38220738935e-41   9.12049705508e-11   0.00162499577527 -0.000925258632378 -0.000975259240477 -2.64205028646e-31                4.0               50.0               12.5        -90000000.0
2.18602560435e-40   6.44734328148e-05  0.000490449451718 -6.65415456069e-05 -0.000247500025807 -8.68803612952e-34                5.0                0.5                0.1        -90000000.0
3.48923317617e-39   0.000218785146444   0.00095359507668 -0.000235335377852 -0.000494967025588 -3.82329788718e-33                5.0                1.0                0.2        -90000000.0
3.52706823471e-39   0.000404103190021   0.00136202038448 -0.000460038961592 -0.000736565027637  -6.5923092117e-33                5.0                1.5                0.3        -90000000.0
3.52426563778e-39   0.000560140620109   0.00168794599631 -0.000692857327067 -0.000947620776515 -1.01493792241e-32                5.0                2.0                0.4        -90000000.0
3.33228774816e-39   0.000636757022221   0.00191277104022 -0.000889361899681  -0.00110336122816 -1.42212230657e-32                5.0                2.5                0.5        -90000000.0
2.8950826273e-39     0.00062192225414   0.00204345633392  -0.00102682929537  -0.00119964579426 -1.84060346121e-32                5.0                3.0                0.6        -90000000.0
2.31214246614e-39   0.000541393546882   0.00210722555494  -0.00110932205644  -0.00125017527353 -2.24409849781e-32                5.0                3.5                0.7        -90000000.0
1.71939321573e-39   0.000432036529219    0.0021328173716  -0.00115366310638  -0.00127290593355 -2.62573955618e-32                5.0                4.0                0.8        -90000000.0
1.20231408239e-39   0.000322025101696   0.00213998578147  -0.00117589434012  -0.00128133558519 -2.98926807183e-32                5.0                4.5                0.9        -90000000.0
7.95937527736e-40   0.000226560274541   0.00213934936255  -0.00118661125725   -0.0012832115317 -3.34101524127e-32                5.0                5.0                1.0        -90000000.0
4.96059656371e-40   0.000151057236053   0.00213577072827   -0.0011916282574  -0.00128231613417 -3.68571748021e-32                5.0                5.5                1.1        -90000000.0
2.90068782115e-40    9.5286367241e-05   0.00213123826143  -0.00119382582398  -0.00128031558688 -4.02632213411e-32                5.0                6.0                1.2        -90000000.0
1.54142831076e-40   5.63904585249e-05   0.00212650411413   -0.0011945675169  -0.00127790349325 -4.36442828854e-32                5.0                6.5                1.3        -90000000.0
7.00649232162e-41   3.06931831062e-05   0.00212184272641  -0.00119450510283  -0.00127536691252 -4.70101198264e-32                5.0                7.0                1.4        -90000000.0
2.24207754292e-41    1.4653086744e-05   0.00211735732591  -0.00119396975151  -0.00127283146867 -5.03611913414e-32                5.0                7.5                1.5        -90000000.0
-2.80259692865e-42  5.28649701792e-06   0.00211309020415  -0.00119314790936  -0.00127035877995 -5.37061270974e-32                5.0                8.0                1.6        -90000000.0
-1.40129846432e-41  2.85810847211e-07   0.00210905886888  -0.00119215383165  -0.00126798113342 -5.70406567438e-32                5.0                8.5                1.7        -90000000.0
-1.68155815719e-41 -2.02069561084e-06   0.00210526764022  -0.00119106243801  -0.00126571535475 -6.03666342095e-32                5.0                9.0                1.8        -90000000.0
-1.54142831076e-41 -2.77690270778e-06   0.00210171242543  -0.00118992352327  -0.00126356906094 -6.36907290476e-32                5.0                9.5                1.9        -90000000.0
-1.26116861789e-41  -2.7232311961e-06   0.00209838412957  -0.00118877062505  -0.00126154350255 -6.70106338912e-32                5.0               10.0                2.0        -90000000.0
-9.80908925027e-42 -2.31095786951e-06   0.00209527024708  -0.00118762568491  -0.00125963617847 -7.03269112327e-32                5.0               10.5                2.1        -90000000.0
-7.00649232162e-42 -1.79559866975e-06   0.00209235690818  -0.00118650314107  -0.00125784220018 -7.36404679476e-32                5.0               11.0                2.2        -90000000.0
-5.6051938573e-42  -1.30738897486e-06   0.00208962978832  -0.00118541174743  -0.00125615542856  -7.6956888782e-32                5.0               11.5                2.3        -90000000.0
-2.80259692865e-42 -9.01224594951e-07   0.00208707479032  -0.00118435696095   -0.0012545692698 -8.02659111193e-32                5.0               12.0                2.4        -90000000.0
-1.40129846432e-42 -5.90094417774e-07   0.00208467849916  -0.00118334151011  -0.00125307690269 -8.35731139658e-32                5.0               12.5                2.5        -90000000.0
-1.40129846432e-42  -3.6621899957e-07   0.00208242840927  -0.00118236664548  -0.00125167173337  -8.6879386978e-32                5.0               13.0                2.6        -90000000.0
-0                 -2.13580653163e-07   0.00208031292459  -0.00118143248073  -0.00125034750909 -9.01834616779e-32                5.0               13.5                2.7        -90000000.0
-0                 -1.14758036407e-07   0.00207832135857  -0.00118053833376  -0.00124909820443 -9.34842532588e-32                5.0               14.0                2.8        -90000000.0
-0                 -5.42051611929e-08   0.00207644393413  -0.00117968306768  -0.00124791824874 -9.67809065027e-32                5.0               14.5                2.9        -90000000.0
0.0                -1.94553505251e-08    0.0020746717837  -0.00117886531825   -0.0012468026398 -1.00081451276e-31                5.0               15.0                3.0        -90000000.0
0.0                -1.21838628596e-09   0.00207299694921  -0.00117808349387  -0.00124574671645 -1.03380687393e-31                5.0               15.5                3.1        -90000000.0
0.0                 7.03493426707e-09   0.00207141169994  -0.00117733600291  -0.00124474593122 -1.06687006323e-31                5.0               16.0                3.2        -90000000.0
0.0                 9.65717956991e-09   0.00206990966944  -0.00117662114008  -0.00124379664612 -1.09972294924e-31                5.0               16.5                3.3        -90000000.0
0.0                 9.40047692466e-09   0.00206848449125  -0.00117593720006  -0.00124289488213 -1.13282987519e-31                5.0               17.0                3.4        -90000000.0
0.0                 7.90531268918e-09   0.00206713093576  -0.00117528270493  -0.00124203756968 -1.16580203256e-31                5.0               17.5                3.5        -90000000.0
0.0                 6.07966585062e-09   0.00206584377338   -0.0011746559494  -0.00124122152556 -1.19863540353e-31                5.0               18.0                3.6        -90000000.0
0.0                 4.37412822976e-09   0.00206461822927  -0.00117405534183  -0.00124044402128 -1.23173865606e-31                5.0               18.5                3.7        -90000000.0
0.0                 2.97075927226e-09   0.00206345043807  -0.00117347974538  -0.00123970244204 -1.26456387663e-31                5.0               19.0                3.8        -90000000.0
0.0                 1.90600746991e-09   0.00206233630706   -0.0011729275684  -0.00123899440041 -1.29765633849e-31                5.0               19.5                3.9        -90000000.0
0.0                  1.1465330638e-09   0.00206127242564  -0.00117239756037  -0.00123831796373 -1.33046675059e-31                5.0               20.0                4.0        -90000000.0
0.0                 6.32956469356e-10   0.00206025538318  -0.00117188869808  -0.00123767085825 -1.36356816641e-31                5.0               20.5                4.1        -90000000.0
0.0                 3.03075029266e-10   0.00205928245123  -0.00117139961731  -0.00123705137867 -1.39634666567e-31                5.0               21.0                4.2        -90000000.0
0.0                 1.02528445803e-10   0.00205835067391  -0.00117092940854  -0.00123645793337 -1.42945186971e-31                5.0               21.5                4.3        -90000000.0
-0                 -1.16145166198e-11   0.00205745755011  -0.00117047704862  -0.00123588881706 -1.46223668266e-31                5.0               22.0                4.4        -90000000.0
-0                 -7.09539442175e-11   0.00205660103347  -0.00117004162803  -0.00123534255181 -1.49533063685e-31                5.0               22.5                4.5        -90000000.0
-0                 -9.74557890984e-11   0.00205577862289   -0.0011696221236  -0.00123481800074 -1.52827099617e-31                5.0               23.0                4.6        -90000000.0
-0                 -1.05616287471e-10   0.00205498849937   -0.0011692178532  -0.00123431368593 -1.56103870476e-31                5.0               23.5                4.7        -90000000.0
-0                 -1.04511736179e-10   0.00205422884392  -0.00116882802104  -0.00123382869788 -1.59414012059e-31                5.0               24.0                4.8        -90000000.0
-0                 -9.94973011316e-11   0.00205349783755  -0.00116845194498  -0.00123336189972 -1.62689761248e-31                5.0               24.5                4.9        -90000000.0
-0                 -9.35035672479e-11   0.00205279411603  -0.00116808882922  -0.00123291226828 -1.66001200007e-31                5.0               25.0                5.0        -90000000.0
-0                 -8.79628062555e-11   0.00205211586035  -0.00116773810532  -0.00123247889405 -1.69273539803e-31                5.0               25.5                5.1        -90000000.0
-0                 -8.34375700042e-11   0.00205146216103  -0.00116739909117  -0.00123206098124 -1.72585805081e-31                5.0               26.0                5.2        -90000000.0
-0                 -8.00252808355e-11   0.00205083142646  -0.00116707133202  -0.00123165762034 -1.75859545369e-31                5.0               26.5                5.3        -90000000.0
-0                 -7.76047791567e-11   0.00205022251976  -0.00116675425943  -0.00123126812923 -1.79170857854e-31                5.0               27.0                5.4        -90000000.0
-0                 -7.59763820325e-11   0.00204963453143  -0.00116644741865   -0.0012308918258 -1.82443576472e-31                5.0               27.5                5.5        -90000000.0
-0                 -7.49358189975e-11   0.00204906609724  -0.00116615012757  -0.00123052802792 -1.85756530516e-31                5.0               28.0                5.6        -90000000.0
0.0                 -7.4306534504e-11   0.00204851653507   -0.0011658622725  -0.00123017616716 -1.89047547356e-31                5.0               28.5                5.7        -90000000.0
0.0                -7.39504689581e-11   0.00204798470804    -0.001165583285  -0.00122983567508 -1.92318888442e-31                5.0               29.0                5.8        -90000000.0
0.0                -7.37667034661e-11   0.00204746993404  -0.00116531271033  -0.00122950598325 -1.95631119281e-31                5.0               29.5                5.9        -90000000.0
0.0                -7.36855577097e-11   0.00204697130357  -0.00116505020742  -0.00122918663692 -1.98900439986e-31                5.0               30.0                6.0        -90000000.0
0.0                 -7.3661373225e-11   0.00204648836188  -0.00116479543522  -0.00122887706766 -2.02215081508e-31                5.0               30.5                6.1        -90000000.0
0.0                -7.36656083898e-11   0.00204601997211  -0.00116454816634  -0.00122857693441 -2.05484677718e-31                5.0               31.0                6.2        -90000000.0
0.0                 -7.3681681687e-11   0.00204556567951  -0.00116430794606  -0.00122828578242 -2.08798354967e-31                5.0               31.5                6.3        -90000000.0
0.0                -7.37006484487e-11   0.00204512480195  -0.00116407454698  -0.00122800327063 -2.12089876903e-31                5.0               32.0                6.4        -90000000.0
0.0                -7.37179889072e-11   0.00204469711207  -0.00116384762805   -0.0012277288306 -2.15333896928e-31                5.0               32.5                6.5        -90000000.0
0.0                -7.37320564304e-11   0.00204428147299   -0.0011636269619  -0.00122746234865 -2.18672714144e-31                5.0               33.0                6.6        -90000000.0
0.0                 -7.3742559639e-11   0.00204387765734  -0.00116341232115  -0.00122720337004 -2.21964052409e-31                5.0               33.5                6.7        -90000000.0
0.0                -7.37499796476e-11   0.00204348543775  -0.00116320347843  -0.00122695166738 -2.25255321797e-31                5.0               34.0                6.8        -90000000.0
0.0                -7.37549940826e-11   0.00204310367735  -0.00116300020636  -0.00122670678593 -2.28546522308e-31                5.0               34.5                6.9        -90000000.0
0.0                 -7.3758165374e-11   0.00204273260351  -0.00116280227758    -0.001226468612 -2.31837676902e-31                5.0               35.0                7.0        -90000000.0
0.0                -7.37601101616e-11   0.00204237153412  -0.00116260935101  -0.00122623680454 -2.35130186069e-31                5.0               35.5                7.1        -90000000.0
0.0                 -7.3761174035e-11   0.00204201978704  -0.00116242142667  -0.00122601113617 -2.38366859254e-31                5.0               36.0                7.2        -90000000.0
0.0                -7.37617093598e-11   0.00204167758966  -0.00116223827717  -0.00122579137951 -2.41712288626e-31                5.0               36.5                7.3        -90000000.0
0.0                -7.37620075154e-11   0.00204134403248  -0.00116205967515   -0.0012255773072 -2.45001331003e-31                5.0               37.0                7.4        -90000000.0
0.0                -7.37620685018e-11    0.0020410191155  -0.00116188550692  -0.00122536857816 -2.48292256008e-31                5.0               37.5                7.5        -90000000.0
0.0                -7.37620210679e-11   0.00204070238397  -0.00116171554509  -0.00122516519241 -2.51528033797e-31                5.0               38.0                7.6        -90000000.0
0.0                -7.37619533053e-11   0.00204039338314    -0.001161549676  -0.00122496680888 -2.54873945305e-31                5.0               38.5                7.7        -90000000.0
0.0                -7.37618787664e-11   0.00204009211302  -0.00116138778594  -0.00122477331388 -2.58165260611e-31                5.0               39.0                7.8        -90000000.0
0.0                -7.37618381088e-11   0.00203979834623  -0.00116122964755  -0.00122458448004 -2.61456024904e-31                5.0               39.5                7.9        -90000000.0
0.0                -7.37617771225e-11   0.00203951140065  -0.00116107526082  -0.00122440019368 -2.64746743279e-31                5.0               40.0                8.0        -90000000.0
0.0                -7.37617229124e-11   0.00203923150366  -0.00116092439839  -0.00122422022741 -2.68037438695e-31                5.0               40.5                8.1        -90000000.0
0.0                -7.37617771225e-11   0.00203895797313  -0.00116077694656  -0.00122404446756 -2.71328111152e-31                5.0               41.0                8.2        -90000000.0
0.0                 -7.3761661926e-11   0.00203869080906  -0.00116063290534  -0.00122387280044 -2.74558057387e-31                5.0               41.5                8.3        -90000000.0
0.0                -7.37617161361e-11   0.00203842978408  -0.00116049193366  -0.00122370511235 -2.77909318313e-31                5.0               42.0                8.4        -90000000.0
0.0                -7.37616754785e-11   0.00203817489819  -0.00116035414521  -0.00122354117593 -2.81199898935e-31                5.0               42.5                8.5        -90000000.0
0.0                -7.37616415972e-11   0.00203792546927  -0.00116021931262  -0.00122338087749 -2.84492155554e-31                5.0               43.0                8.6        -90000000.0
0.0                -7.37616280447e-11   0.00203768172469  -0.00116008743589  -0.00122322410334 -2.87715283004e-31                5.0               43.5                8.7        -90000000.0
0.0                -7.37617025836e-11    0.0020374432097  -0.00115995840133  -0.00122307085348 -2.91073179045e-31                5.0               44.0                8.8        -90000000.0
0.0                -7.37616077159e-11   0.00203720992431  -0.00115983198157  -0.00122292078686 -2.94361348985e-31                5.0               44.5                8.9        -90000000.0
0.0                -7.37616822548e-11   0.00203698164114  -0.00115970829029  -0.00122277401715 -2.97651791853e-31                5.0               45.0                9.0        -90000000.0
0.0                -7.37616687022e-11   0.00203675836019  -0.00115958721381  -0.00122263031699 -3.00942188804e-31                5.0               45.5                9.1        -90000000.0
0.0                -7.37616280447e-11   0.00203653962672  -0.00115946852475  -0.00122248968637 -3.04232585754e-31                5.0               46.0                9.2        -90000000.0
0.0                -7.37616551497e-11   0.00203632544071  -0.00115935222311  -0.00122235201161 -3.07523556677e-31                5.0               46.5                9.3        -90000000.0
0.0                -7.37616280447e-11   0.00203611580218   -0.0011592383089  -0.00122221706533 -3.10745444348e-31                5.0               47.0                9.4        -90000000.0
0.0                 -7.3761689031e-11   0.00203591025638  -0.00115912666843  -0.00122208484754 -3.14104235784e-31                5.0               47.5                9.5        -90000000.0
0.0                -7.37616348209e-11   0.00203570903068    -0.001159017188  -0.00122195535823 -3.17394540899e-31                5.0               48.0                9.6        -90000000.0
0.0                -7.37616687022e-11   0.00203551167033  -0.00115890986763  -0.00122182848372 -3.20684846015e-31                5.0               48.5                9.7        -90000000.0
0.0                -7.37616483735e-11    0.0020353184027   -0.0011588047073  -0.00122170411032 -3.23903542402e-31                5.0               49.0                9.8        -90000000.0
0.0                -7.37616009396e-11   0.00203512877306  -0.00115870136597  -0.00122158212434 -3.27265387368e-31                5.0               49.5                9.9        -90000000.0
0.0                -7.37616009396e-11   0.00203494278139  -0.00115860018468   -0.0012214624121 -3.30555623607e-31                5.0               50.0               10.0        -90000000.0
1.51340234147e-40   5.50853371806e-05    0.0004918397849 -5.65222499915e-05 -0.000247500139494 -8.59985791025e-34                6.0                0.5    0.0833333333333        -90000000.0
2.42284504482e-39   0.000193184433783  0.000964718879004  -0.00020467656725 -0.000495017502544  -3.6808086577e-33                6.0                1.0     0.166666666667        -90000000.0
5.05448356082e-39   0.000373548402877   0.00139966721235 -0.000412347418433 -0.000741183271202 -7.35281330468e-33                6.0                1.5               0.25        -90000000.0
5.25206664429e-39   0.000554805865249   0.00177736160367 -0.000646992930342 -0.000974199451775 -1.11963419059e-32                6.0                2.0     0.333333333333        -90000000.0
4.93257059442e-39   0.000695200355949   0.00207913194572 -0.000874928787198  -0.00117339129702 -1.54331545846e-32                6.0                2.5     0.416666666667        -90000000.0
4.79944724031e-39   0.000764108619933   0.00229532543017  -0.00106723427962  -0.00132403351927  -2.0478606788e-32                6.0                3.0                0.5        -90000000.0
4.36924861176e-39    0.00075593385418   0.00243260546995  -0.00120971856177   -0.0014247245872 -2.56556836512e-32                6.0                3.5     0.583333333333        -90000000.0
3.56350199478e-39   0.000687834130986    0.0025097872367  -0.00130436387735  -0.00148471303874  -3.0261529379e-32                6.0                4.0     0.666666666667        -90000000.0
2.89368132883e-39   0.000585893076277   0.00254797623711  -0.00136217556701  -0.00151683093463 -3.50993515702e-32                6.0                4.5               0.75        -90000000.0
2.23927494599e-39   0.000473326167594   0.00256388602793  -0.00139546727951  -0.00153218002197  -3.9738045707e-32                6.0                5.0     0.833333333333        -90000000.0
1.60448674165e-39   0.000365833045635   0.00256828570855  -0.00141392865771   -0.0015383562868 -4.37402796775e-32                6.0                5.5     0.916666666667        -90000000.0
1.14626214382e-39   0.000271872465873   0.00256721955338  -0.00142393355418  -0.00153985388351  -4.8111436925e-32                6.0                6.0                1.0        -90000000.0
7.84727140022e-40   0.000194663286379   0.00256375938079  -0.00142924920965  -0.00153908479206 -5.24142140361e-32                6.0                6.5      1.08333333333        -90000000.0
4.988622533e-40     0.000134197023272   0.00255935356108  -0.00143196268709  -0.00153726045937  -5.6188595531e-32                6.0                7.0      1.16666666667        -90000000.0
3.08285662151e-40   8.87450397613e-05   0.00255464829024  -0.00143319277868  -0.00153496489474 -6.04161220625e-32                6.0                7.5               1.25        -90000000.0
1.76563606505e-40   5.58500730108e-05   0.00254992278315  -0.00143353850035  -0.00153247617618 -6.46266762464e-32                6.0                8.0      1.33333333333        -90000000.0
8.54792063238e-41   3.29255698261e-05   0.00254529800259  -0.00143333090818  -0.00152993027314 -6.83384316727e-32                6.0                8.5      1.41666666667        -90000000.0
3.22298646795e-41   1.75838277272e-05   0.00254082920037  -0.00143276372455  -0.00152739767145 -7.25196386759e-32                6.0                9.0                1.5        -90000000.0
0.0                 7.78863462614e-06   0.00253654297921   -0.0014319591628  -0.00152491782046 -7.66935332777e-32                6.0                9.5      1.58333333333        -90000000.0
-1.68155815719e-41  1.89953253127e-06   0.00253245184467  -0.00143099896377  -0.00152251402596 -8.03766188099e-32                6.0               10.0      1.66666666667        -90000000.0
-2.24207754292e-41 -1.34606481517e-06   0.00252856057159  -0.00142994008456  -0.00152020004407 -8.45346832681e-32                6.0               10.5               1.75        -90000000.0
-2.38220738935e-41 -2.88148482852e-06   0.00252486870522  -0.00142882333876  -0.00151798349179 -8.86890628269e-32                6.0               11.0      1.83333333333        -90000000.0
-2.24207754292e-41 -3.37068128964e-06   0.00252137147072  -0.00142767794387  -0.00151586743868 -9.23579482956e-32                6.0               11.5      1.91666666667        -90000000.0
-1.82168800362e-41  -3.2677678341e-06   0.00251806159213  -0.00142652470458  -0.00151385188474 -9.65026679082e-32                6.0               12.0                2.0        -90000000.0
-1.54142831076e-41 -2.87011858724e-06   0.00251493065662  -0.00142537828651  -0.00151193489728 -1.00640511338e-31                6.0               12.5      2.08333333333        -90000000.0
-1.12103877146e-41 -2.36250952135e-06   0.00251196865975  -0.00142424903515  -0.00151011317939 -1.04296941618e-31                6.0               13.0      2.16666666667        -90000000.0
-8.40779078595e-42 -1.85192849944e-06   0.00250916582445  -0.00142314377172  -0.00150838263835 -1.08434762089e-31                6.0               13.5               2.25        -90000000.0
-5.6051938573e-42  -1.39384437325e-06   0.00250651237366  -0.00142206704368  -0.00150673861299 -1.12567393854e-31                6.0               14.0      2.33333333333        -90000000.0
-4.20389539297e-42 -1.01126085283e-06    0.0025039985303  -0.00142102192058  -0.00150517666953 -1.16207913634e-31                6.0               14.5      2.41666666667        -90000000.0
-2.80259692865e-42 -7.08004099792e-07   0.00250161497206  -0.00142000976666  -0.00150369191942 -1.20340430605e-31                6.0               15.0                2.5        -90000000.0
-1.40129846432e-42 -4.77621497907e-07   0.00249935351349  -0.00141903149142  -0.00150227981521 -1.24462926027e-31                6.0               15.5      2.58333333333        -90000000.0
-1.40129846432e-42 -3.09056669145e-07   0.00249720551437  -0.00141808720855   -0.0015009359231  -1.2811276711e-31                6.0               16.0      2.66666666667        -90000000.0
-0                 -1.90065671535e-07   0.00249516369877  -0.00141717646329  -0.00149965615037 -1.32236640065e-31                6.0               16.5               2.75        -90000000.0
-0                 -1.09095822654e-07   0.00249322079071  -0.00141629868722  -0.00149843640429 -1.36372359799e-31                6.0               17.0      2.83333333333        -90000000.0
-0                 -5.61826765666e-08   0.00249137065111  -0.00141545297083  -0.00149727316057 -1.40004878411e-31                6.0               17.5      2.91666666667        -90000000.0
0.0                 -2.3236650451e-08   0.00248960714089  -0.00141463840464  -0.00149616266754 -1.44121312691e-31                6.0               18.0                3.0        -90000000.0
0.0                -3.99229651074e-09   0.00248792434832   -0.0014138536244  -0.00149510196934 -1.48251981473e-31                6.0               18.5      3.08333333333        -90000000.0
0.0                 6.21331848819e-09   0.00248631749855  -0.00141309772062  -0.00149408788275 -1.51880746309e-31                6.0               19.0      3.16666666667        -90000000.0
0.0                 1.07258290791e-08   0.00248478158937  -0.00141236955642  -0.00149311756559  -1.5600021116e-31                6.0               19.5               3.25        -90000000.0
0.0                 1.18598993473e-08   0.00248331252806  -0.00141166776757  -0.00149218851675 -1.60116737275e-31                6.0               20.0      3.33333333333        -90000000.0
0.0                 1.11563362715e-08   0.00248190576713  -0.00141099133089  -0.00149129823512 -1.63768196959e-31                6.0               20.5      3.41666666667        -90000000.0
0.0                 9.59620664182e-09   0.00248055812335  -0.00141033922318  -0.00149044444697 -1.67871188818e-31                6.0               21.0                3.5        -90000000.0
0.0                 7.77016992415e-09   0.00247926550401  -0.00140971019391  -0.00148962510593 -1.72003464721e-31                6.0               21.5      3.58333333333        -90000000.0
0.0                 6.00677060175e-09   0.00247802518061  -0.00140910321988  -0.00148883816564  -1.7561463158e-31                6.0               22.0      3.66666666667        -90000000.0
0.0                 4.46589857109e-09   0.00247683396992  -0.00140851739161   -0.0014880819208 -1.79755643334e-31                6.0               22.5               3.75        -90000000.0
0.0                  3.2045778791e-09   0.00247568891609  -0.00140795168591   -0.0014873546661 -1.83853710515e-31                6.0               23.0      3.83333333333        -90000000.0
0.0                 2.22144156369e-09   0.00247458774538  -0.00140740519328  -0.00148665480992 -1.87485953621e-31                6.0               23.5      3.91666666667        -90000000.0
0.0                 1.48566705813e-09   0.00247352795668  -0.00140687711792  -0.00148598076066 -1.91603788392e-31                6.0               24.0                4.0        -90000000.0
0.0                 9.54843409201e-10   0.00247250727625  -0.00140636655033  -0.00148533138145  -1.9571514876e-31                6.0               24.5      4.08333333333        -90000000.0
0.0                 5.85270384674e-10   0.00247152343036  -0.00140587258102  -0.00148470508066 -1.99368066332e-31                6.0               25.0      4.16666666667        -90000000.0
0.0                 3.37343434437e-10   0.00247057505476  -0.00140539475524  -0.00148410106249 -2.03463493242e-31                6.0               25.5               4.25        -90000000.0
0.0                 1.77821190932e-10   0.00246965964834  -0.00140493204981  -0.00148351784901 -2.07590006468e-31                6.0               26.0      4.33333333333        -90000000.0
-0                  8.02964465751e-11   0.00246877607424  -0.00140448400998  -0.00148295453073 -2.11212710161e-31                6.0               26.5      4.41666666667        -90000000.0
-0                  2.46825197542e-11   0.00246792228609  -0.00140404995363  -0.00148241019815 -2.15342368753e-31                6.0               27.0                4.5        -90000000.0
-0                 -3.72478079874e-12   0.00246709714702  -0.00140362919865  -0.00148188382809 -2.19439632373e-31                6.0               27.5      4.58333333333        -90000000.0
-0                 -1.53121008847e-11   0.00246629929279  -0.00140322117659  -0.00148137462475  -2.2307530783e-31                6.0               28.0      4.66666666667        -90000000.0
-0                 -1.71537216126e-11   0.00246552713179  -0.00140282543271   -0.0014808817923 -2.27178724428e-31                6.0               28.5               4.75        -90000000.0
-0                 -1.38814046385e-11   0.00246477975452  -0.00140244139857  -0.00148040442127 -2.31289970002e-31                6.0               29.0      4.83333333333        -90000000.0
-0                 -8.38868142566e-12   0.00246405556936  -0.00140206861943   -0.0014799420569 -2.34945298256e-31                6.0               29.5      4.91666666667        -90000000.0
-0                 -2.37720982493e-12   0.00246335412157  -0.00140170652685   -0.0014794937897 -2.39033699751e-31                6.0               30.0                5.0        -90000000.0
-0                   3.2389550992e-12   0.00246267404691  -0.00140135477977  -0.00147905905123 -2.43151075344e-31                6.0               30.5      5.08333333333        -90000000.0
-0                  8.04212128342e-12    0.0024620142085  -0.00140101292345  -0.00147863738675 -2.46761473081e-31                6.0               31.0      5.16666666667        -90000000.0
-0                  1.19110010212e-11   0.00246137415161  -0.00140068061683  -0.00147822800045 -2.50888973538e-31                6.0               31.5               5.25        -90000000.0
-0                  1.48862906458e-11   0.00246075273935  -0.00140035729146  -0.00147783043758 -2.55044254233e-31                6.0               32.0      5.33333333333        -90000000.0
-0                  1.70861470182e-11   0.00246014906224  -0.00140004283367  -0.00147744435708 -2.58628639566e-31                6.0               32.5      5.41666666667        -90000000.0
-0                  1.86554873112e-11   0.00245956266554   -0.0013997367887  -0.00147706907683 -2.62739747387e-31                6.0               33.0                5.5        -90000000.0
-0                  1.97356914882e-11    0.0024589928671   -0.0013994388155  -0.00147670436945 -2.66857398487e-31                6.0               33.5      5.58333333333        -90000000.0
0.0                 2.04511226205e-11   0.00245843853008  -0.00139914868669  -0.00147634955283 -2.70522874563e-31                6.0               34.0      5.66666666667        -90000000.0
0.0                 2.09054812578e-11    0.0024578994271  -0.00139886606121  -0.00147600439959 -2.74591164084e-31                6.0               34.5               5.75        -90000000.0
0.0                 2.11782716066e-11   0.00245737487603  -0.00139859048431   -0.0014756683413 -2.78731016415e-31                6.0               35.0      5.83333333333        -90000000.0
0.0                  2.1329937938e-11   0.00245686442213  -0.00139832206969  -0.00147534137795  -2.8237020458e-31                6.0               35.5      5.91666666667        -90000000.0
0.0                 2.14045954219e-11    0.0024563671559   -0.0013980602489  -0.00147502282744 -2.86443108835e-31                6.0               36.0                6.0        -90000000.0
0.0                 2.14316852297e-11   0.00245588284997  -0.00139780490827  -0.00147471246237 -2.90519686509e-31                6.0               36.5      6.08333333333        -90000000.0
0.0                 2.14324119839e-11   0.00245541082222  -0.00139755570672  -0.00147440994169 -2.94197399665e-31                6.0               37.0      6.16666666667        -90000000.0
0.0                 2.14197064897e-11   0.00245495084528  -0.00139731264426  -0.00147411515172 -2.98347698284e-31                6.0               37.5               6.25        -90000000.0
0.0                 2.14015173042e-11   0.00245450223701  -0.00139707526614  -0.00147382752402 -3.02393304437e-31                6.0               38.0      6.33333333333        -90000000.0
0.0                 2.13827351956e-11   0.00245406477006  -0.00139684345868  -0.00147354705859  -3.0604089555e-31                6.0               38.5      6.41666666667        -90000000.0
0.0                 2.13656878106e-11   0.00245363798967  -0.00139661710818  -0.00147327330069 -3.10142613192e-31                6.0               39.0                6.5        -90000000.0
0.0                 2.13511035973e-11    0.0024532214411  -0.00139639598729  -0.00147300613662 -3.14305998369e-31                6.0               39.5      6.58333333333        -90000000.0
0.0                 2.13398228125e-11   0.00245281489697  -0.00139617986861  -0.00147274533902 -3.17883794505e-31                6.0               40.0      6.66666666667        -90000000.0
0.0                 2.13312406747e-11   0.00245241790253  -0.00139596863846   -0.0014724906805 -3.21989070772e-31                6.0               40.5               6.75        -90000000.0
0.0                 2.13249607724e-11   0.00245203000304  -0.00139576218317  -0.00147224182001 -3.26100316346e-31                6.0               41.0      6.83333333333        -90000000.0
0.0                 2.13202309404e-11    0.0024516511985  -0.00139556016165  -0.00147199864386 -3.29723961354e-31                6.0               41.5      6.91666666667        -90000000.0
0.0                 2.13174035444e-11   0.00245128080678  -0.00139536268762  -0.00147176103837 -3.33837043638e-31                6.0               42.0                7.0        -90000000.0
0.0                 2.13153994645e-11   0.00245091882789  -0.00139516941999  -0.00147152866248 -3.37954005972e-31                6.0               42.5      7.08333333333        -90000000.0
0.0                 2.13139679788e-11   0.00245056503445   -0.0013949802451  -0.00147130140249 -3.41630364554e-31                6.0               43.0      7.16666666667        -90000000.0
0.0                 2.13134055489e-11   0.00245021897172  -0.00139479516292  -0.00147107925841 -3.45684557326e-31                6.0               43.5               7.25        -90000000.0
0.0                 2.13128854707e-11   0.00244988041231  -0.00139461383242  -0.00147086177549 -3.49745385213e-31                6.0               44.0      7.33333333333        -90000000.0
0.0                 2.13126703243e-11    0.0024495489015  -0.00139443636726  -0.00147064906741 -3.53473768604e-31                6.0               44.5      7.41666666667        -90000000.0
0.0                 2.13127719683e-11   0.00244922466663  -0.00139426254009  -0.00147044079313 -3.57599087968e-31                6.0               45.0                7.5        -90000000.0
0.0                 2.13125957854e-11   0.00244890748036  -0.00139409235089  -0.00147023695263 -3.61595952432e-31                6.0               45.5      7.58333333333        -90000000.0
0.0                 2.13127177582e-11   0.00244859643317  -0.00139392534493  -0.00147003731854 -3.65317149695e-31                6.0               46.0      7.66666666667        -90000000.0
0.0                 2.13129430689e-11   0.00244829220719  -0.00139376186326  -0.00146984177718 -3.69380847441e-31                6.0               46.5               7.75        -90000000.0
0.0                 2.13127855208e-11    0.0024479941203  -0.00139360156481  -0.00146965021486  -3.7344408601e-31                6.0               47.0      7.83333333333        -90000000.0
0.0                 2.13129041054e-11   0.00244770194513   -0.0013934444496  -0.00146946251789 -3.77068236112e-31                6.0               47.5      7.91666666667        -90000000.0
0.0                 2.13130853705e-11   0.00244741568167  -0.00139329029025  -0.00146927857259 -3.81224779545e-31                6.0               48.0                8.0        -90000000.0
0.0                 2.13130684298e-11   0.00244713510256  -0.00139313908676  -0.00146909826526  -3.8538821064e-31                6.0               48.5      8.08333333333        -90000000.0
0.0                 2.13130243841e-11   0.00244685998041  -0.00139299083912  -0.00146892148223 -3.88905556061e-31                6.0               49.0      8.16666666667        -90000000.0
0.0                 2.13131700738e-11   0.00244659031523  -0.00139284531997   -0.0014687481098 -3.93070892742e-31                6.0               49.5               8.25        -90000000.0
0.0                 2.13132480008e-11   0.00244632587965  -0.00139270264299  -0.00146857803429  -3.9724059161e-31                6.0               50.0      8.33333333333        -90000000.0
9.80908925027e-41   4.25873132315e-05  0.000493222557907 -4.33951328205e-05 -0.000247500025807  -8.5121603924e-34                8.0                0.5             0.0625        -90000000.0
1.41531144897e-39    0.00015507229989  0.000975779585133 -0.000161537073495 -0.000495001586387 -3.54015793182e-33                8.0                1.0              0.125        -90000000.0
6.85655338594e-39   0.000314540841373   0.00143700538047 -0.000336359732955 -0.000742509769225 -8.47518656069e-33                8.0                1.5             0.1875        -90000000.0
9.10844001811e-39   0.000498064764543   0.00186622310139 -0.000549796425275 -0.000988244437394 -1.30716980713e-32                8.0                2.0               0.25        -90000000.0
9.38449581558e-39   0.000682322365719   0.00225252006203 -0.000783524228609  -0.00122440769701 -1.80548858083e-32                8.0                2.5             0.3125        -90000000.0
8.80295695289e-39   0.000843337488732   0.00258491536442  -0.00101847081169  -0.00143896795635 -2.32326456981e-32                8.0                3.0              0.375        -90000000.0
8.86601538378e-39   0.000959768271969   0.00285497503683  -0.00123627387438  -0.00162119317793 -2.96246789118e-32                8.0                3.5             0.4375        -90000000.0
8.63339983871e-39    0.00101881175851   0.00306043443743   -0.0014229789258  -0.00176537810148 -3.64068910152e-32                8.0                4.0                0.5        -90000000.0
8.10090642226e-39    0.00101938132957   0.00320635808748  -0.00157184501859  -0.00187179432487  -4.3314843132e-32                8.0                4.5             0.5625        -90000000.0
7.32879096842e-39   0.000970375253928   0.00330311627295   -0.0016832525489  -0.00194534413822 -5.01529428745e-32                8.0                5.0              0.625        -90000000.0
6.13488467681e-39   0.000886007683221   0.00336298035108  -0.00176235482741  -0.00199315627469 -5.59843304287e-32                8.0                5.5             0.6875        -90000000.0
5.23384976425e-39   0.000781191033639   0.00339730218002  -0.00181623408935  -0.00202244132197 -6.24006010387e-32                8.0                6.0               0.75        -90000000.0
4.35103173173e-39   0.000668626000788   0.00341508552992    -0.001851805564  -0.00203925219466  -6.8614512133e-32                8.0                6.5             0.8125        -90000000.0
3.4135630591e-39    0.000557690782443   0.00342274393006  -0.00187477473901  -0.00204809725801 -7.38120912708e-32                8.0                7.0              0.875        -90000000.0
2.71992031925e-39   0.000454501417835   0.00342449811797  -0.00188938463452  -0.00205206310966 -7.97162010585e-32                8.0                7.5             0.9375        -90000000.0
2.12296717345e-39   0.000362496848538   0.00342296016242  -0.00189857803434  -0.00205313835977 -8.55307712374e-32                8.0                8.0                1.0        -90000000.0
1.62550621862e-39   0.000283142327362   0.00341966892847   -0.0019042997792   -0.0020525455966 -9.12755808776e-32                8.0                8.5             1.0625        -90000000.0
1.18970239621e-39   0.000216558817101   0.00341549662153  -0.00190779337572  -0.00205101059692    -9.61125622e-32                8.0                9.0              1.125        -90000000.0
8.78614137132e-40   0.000162021265737   0.00341092118106  -0.00190983928405  -0.00204895491152 -1.01771718021e-31                8.0                9.5             1.1875        -90000000.0
6.36189502803e-40   0.000118326930476   0.00340619840244  -0.00191092362911  -0.00204661978387 -1.07405251738e-31                8.0               10.0               1.25        -90000000.0
4.51218105513e-40   8.40531200197e-05   0.00340146448252  -0.00191135177374   -0.0020441432298  -1.1302075126e-31                8.0               10.5             1.3125        -90000000.0
3.13890856009e-40   5.77307126548e-05   0.00339679218087  -0.00191131948668   -0.0020416064217 -1.18621511185e-31                8.0               11.0              1.375        -90000000.0
2.12997366577e-40   3.79541020834e-05   0.00339222060575  -0.00191095614355  -0.00203905847229 -1.23349110692e-31                8.0               11.5             1.4375        -90000000.0
1.4573504029e-40    2.34452652847e-05   0.00338777317666  -0.00191035178432  -0.00203653007702 -1.28927221687e-31                8.0               12.0                1.5        -90000000.0
1.00893489431e-40    1.3085361239e-05   0.00338346285389    -0.001909570301  -0.00203404147214 -1.34494553491e-31                8.0               12.5             1.5625        -90000000.0
7.14662216806e-41   5.92431392832e-06   0.00337929759553  -0.00190865944205   -0.0020316069822 -1.39191422545e-31                8.0               13.0              1.625        -90000000.0
5.6051938573e-41    1.17608933703e-06   0.00337528126693  -0.00190765558727  -0.00202923524739 -1.44745759627e-31                8.0               13.5             1.6875        -90000000.0
4.7644147787e-41     -1.794589366e-06   0.00337141523232  -0.00190658681731  -0.00202693308893 -1.50286022918e-31                8.0               14.0               1.75        -90000000.0
4.62428493227e-41  -3.48999584787e-06   0.00336769858222  -0.00190547496004  -0.00202470414479  -1.5582425435e-31                8.0               14.5             1.8125        -90000000.0
4.7644147787e-41   -4.29880042674e-06   0.00336412927027  -0.00190433706848  -0.00202255023396 -1.61354737161e-31                8.0               15.0              1.875        -90000000.0
5.04467447157e-41  -4.51522508271e-06   0.00336070320373  -0.00190318633031  -0.00202047181119 -1.66027063178e-31                8.0               15.5             1.9375        -90000000.0
5.6051938573e-41   -4.35686020595e-06   0.00335741651725  -0.00190203297734  -0.00201846887649 -1.71555066431e-31                8.0               16.0                2.0        -90000000.0
6.0255833966e-41   -3.98049371242e-06   0.00335426375386  -0.00190088485397  -0.00201653961085 -1.77076193501e-31                8.0               16.5             2.0625        -90000000.0
6.58610278233e-41  -3.49569750924e-06   0.00335123968398  -0.00189974798559  -0.00201468265004 -1.81746200673e-31                8.0               17.0              2.125        -90000000.0
7.00649232162e-41  -2.97619129341e-06   0.00334833885063  -0.00189862691968  -0.00201289572033 -1.87262827803e-31                8.0               17.5             2.1875        -90000000.0
7.42688186092e-41  -2.46907627677e-06   0.00334555556947  -0.00189752495316  -0.00201117632059 -1.92753431051e-31                8.0               18.0               2.25        -90000000.0
7.70714155379e-41  -2.00220173774e-06   0.00334288392878  -0.00189644447346  -0.00200952194973 -1.98275269846e-31                8.0               18.5             2.3125        -90000000.0
7.98740124665e-41  -1.58990265398e-06   0.00334031915372  -0.00189538718587  -0.00200792987926 -2.03783815453e-31                8.0               19.0              2.375        -90000000.0
8.26766093952e-41  -1.23735521829e-06   0.00333785533257  -0.00189435434095  -0.00200639738068 -2.08436660866e-31                8.0               19.5             2.4375        -90000000.0
8.40779078595e-41  -9.43842004553e-07   0.00333548769049  -0.00189334639344   -0.0020049219529 -2.13927252633e-31                8.0               20.0                2.5        -90000000.0
8.54792063238e-41   -7.0510219885e-07   0.00333321145263  -0.00189236391179   -0.0020035010948 -2.19445900145e-31                8.0               20.5             2.5625        -90000000.0
8.68805047881e-41  -5.15006204349e-07   0.00333102207151  -0.00189140689599  -0.00200213230528 -2.24089630885e-31                8.0               21.0              2.625        -90000000.0
8.68805047881e-41  -3.66681823794e-07   0.00332891499966  -0.00189047523236  -0.00200081308321 -2.29590577105e-31                8.0               21.5             2.6875        -90000000.0
8.82818032525e-41  -2.53257081972e-07   0.00332688591698  -0.00188956869351   -0.0019995409275 -2.35090329463e-31                8.0               22.0               2.75        -90000000.0
8.82818032525e-41   -1.6830292715e-07   0.00332493141286  -0.00188868682471  -0.00199831401915 -2.40587097168e-31                8.0               22.5             2.8125        -90000000.0
8.82818032525e-41  -1.06079263429e-07   0.00332304739459   -0.0018878292849  -0.00199713008442 -2.45238909432e-31                8.0               23.0              2.875        -90000000.0
8.82818032525e-41  -6.16345793847e-08   0.00332123045155  -0.00188699527826  -0.00199598684958 -2.50711616236e-31                8.0               23.5             2.9375        -90000000.0
8.96831017168e-41  -3.08181778708e-08   0.00331947740051  -0.00188618446373  -0.00199488295038 -2.56220598062e-31                8.0               24.0                3.0        -90000000.0
8.96831017168e-41  -1.02342136502e-08   0.00331778483087   -0.0018853961592   -0.0019938161131 -2.61708044464e-31                8.0               24.5             3.0625        -90000000.0
8.96831017168e-41   2.83574053996e-09   0.00331615024152  -0.00188462956885  -0.00199278497348 -2.66364471461e-31                8.0               25.0              3.125        -90000000.0
8.96831017168e-41   1.05229982714e-08   0.00331457067659  -0.00188388423794  -0.00199178771254  -2.7184321645e-31                8.0               25.5             3.1875        -90000000.0
8.96831017168e-41   1.44651122677e-08   0.00331304340762  -0.00188315937066  -0.00199082273866 -2.77337183172e-31                8.0               26.0               3.25        -90000000.0
8.96831017168e-41    1.5894414257e-08   0.00331156638822  -0.00188245439858   -0.0019898886876 -2.82825088752e-31                8.0               26.5             3.3125        -90000000.0
8.96831017168e-41   1.57181490046e-08   0.00331013688992  -0.00188176863958  -0.00198898396775 -2.88320295253e-31                8.0               27.0              3.375        -90000000.0
8.96831017168e-41   1.45879870683e-08   0.00330875263899  -0.00188110152521   -0.0019881076696  -2.9295041138e-31                8.0               27.5             3.4375        -90000000.0
8.96831017168e-41   1.29589542222e-08    0.0033074120438  -0.00188045225968  -0.00198725842893 -2.98443390871e-31                8.0               28.0                3.5        -90000000.0
8.96831017168e-41   1.11375604919e-08   0.00330611305799  -0.00187982050193  -0.00198643488147 -3.03930033712e-31                8.0               28.5             3.5625        -90000000.0
8.96831017168e-41   9.32078112609e-09   0.00330485340783  -0.00187920534245  -0.00198563611775 -3.08562767152e-31                8.0               29.0              3.625        -90000000.0
8.96831017168e-41   7.62682191707e-09   0.00330363195644  -0.00187860644019  -0.00198486077352 -3.14069590843e-31                8.0               29.5             3.6875        -90000000.0
8.96831017168e-41   6.11855184574e-09   0.00330244665747  -0.00187802322671  -0.00198410839403 -3.19518856638e-31                8.0               30.0               3.75        -90000000.0
8.96831017168e-41   4.82148392392e-09   0.00330129614667  -0.00187745513358  -0.00198337761503 -3.25025680329e-31                8.0               30.5             3.8125        -90000000.0
8.96831017168e-41   3.73700072623e-09   0.00330017905981  -0.00187690159237  -0.00198266752705 -3.30495425439e-31                8.0               31.0              3.875        -90000000.0
8.96831017168e-41   2.85182663075e-09   0.00329909357788  -0.00187636203464  -0.00198197767531 -3.35173525614e-31                8.0               31.5             3.9375        -90000000.0
8.96831017168e-41   2.14490187764e-09    0.0032980387914  -0.00187583611932   -0.0019813066956 -3.40663681163e-31                8.0               32.0                4.0        -90000000.0
8.96831017168e-41    1.5917127642e-09   0.00329701333612  -0.00187532339169  -0.00198065436052 -3.46114531119e-31                8.0               32.5             4.0625        -90000000.0
8.82818032525e-41    1.1673432403e-09   0.00329601607518  -0.00187482339697  -0.00198001953322 -3.50719736868e-31                8.0               33.0              4.125        -90000000.0
8.96831017168e-41   8.48405113524e-10   0.00329504587171  -0.00187433556675  -0.00197940175894 -3.56233425263e-31                8.0               33.5             4.1875        -90000000.0
8.96831017168e-41   6.13803766928e-10   0.00329410158884  -0.00187385967365  -0.00197880035557  -3.6175198094e-31                8.0               34.0               4.25        -90000000.0
8.96831017168e-41   4.45318315643e-10   0.00329318231707  -0.00187339514923  -0.00197821464099 -3.67162216648e-31                8.0               34.5             4.3125        -90000000.0
8.82818032525e-41   3.27601688182e-10   0.00329228691953  -0.00187294165244  -0.00197764393306 -3.71827873113e-31                8.0               35.0              4.375        -90000000.0
8.96831017168e-41   2.48168347851e-10   0.00329141471411  -0.00187249895589  -0.00197708777705 -3.77357563843e-31                8.0               35.5             4.4375        -90000000.0
8.96831017168e-41   1.96923708351e-10   0.00329056479131  -0.00187206660485  -0.00197654594558 -3.82785386049e-31                8.0               36.0                4.5        -90000000.0
8.96831017168e-41   1.65965833199e-10   0.00328973624164  -0.00187164425824  -0.00197601730179   -3.882710187e-31                8.0               36.5             4.5625        -90000000.0
8.96831017168e-41   1.49212673467e-10   0.00328892838297  -0.00187123157502  -0.00197550184566  -3.9376420482e-31                8.0               37.0              4.625        -90000000.0
8.96831017168e-41   1.42047357492e-10   0.00328814030581  -0.00187082821412  -0.00197499866772 -3.98407361588e-31                8.0               37.5             4.6875        -90000000.0
8.96831017168e-41   1.41142360386e-10   0.00328737132804  -0.00187043394817  -0.00197450776795 -4.03845079069e-31                8.0               38.0               4.75        -90000000.0
8.96831017168e-41   1.44026012904e-10   0.00328662076754  -0.00187004854979  -0.00197402869162 -4.09359892449e-31                8.0               38.5             4.8125        -90000000.0
8.96831017168e-41   1.48983513785e-10   0.00328588816956  -0.00186967156424   -0.0019735607566 -4.14880858807e-31                8.0               39.0              4.875        -90000000.0
8.96831017168e-41    1.5482363655e-10   0.00328517285197  -0.00186930276413  -0.00197310373551 -4.19473184628e-31                8.0               39.5             4.9375        -90000000.0
8.96831017168e-41   1.60844739762e-10   0.00328447413267  -0.00186894214949  -0.00197265717361 -4.24916871416e-31                8.0               40.0                5.0        -90000000.0
8.96831017168e-41   1.66556371017e-10   0.00328379110215  -0.00186858903817  -0.00197222061615 -4.30466123107e-31                8.0               40.5             5.0625        -90000000.0
8.96831017168e-41   1.71674510003e-10   0.00328312398779  -0.00186824354387  -0.00197179429051 -4.35068918174e-31                8.0               41.0              5.125        -90000000.0
8.96831017168e-41   1.76138116137e-10   0.00328247188008  -0.00186790532553  -0.00197137705982 -4.40536436273e-31                8.0               41.5             5.1875        -90000000.0
8.96831017168e-41   1.79896055734e-10   0.00328183409692  -0.00186757415577  -0.00197096937882 -4.45988571927e-31                8.0               42.0               5.25        -90000000.0
8.96831017168e-41    1.8298203393e-10   0.00328121041093  -0.00186724980722  -0.00197057033802 -4.51548430618e-31                8.0               42.5             5.3125        -90000000.0
8.96831017168e-41   1.85434512797e-10   0.00328060013999  -0.00186693205251  -0.00197017993742 -4.56185480325e-31                8.0               43.0              5.375        -90000000.0
8.96831017168e-41   1.87384721455e-10   0.00328000328409  -0.00186662077795  -0.00196979794964 -4.61576683127e-31                8.0               43.5             5.4375        -90000000.0
8.96831017168e-41   1.88889065522e-10   0.00327941893374  -0.00186631586985  -0.00196942414732 -4.67060088767e-31                8.0               44.0                5.5        -90000000.0
8.96831017168e-41   1.90027328725e-10   0.00327884686158  -0.00186601675978  -0.00196905784833 -4.72632942181e-31                8.0               44.5             5.5625        -90000000.0
8.96831017168e-41    1.9087086512e-10   0.00327828706759   -0.0018657237888  -0.00196869950742 -4.78059455731e-31                8.0               45.0              5.625        -90000000.0
8.96831017168e-41   1.91457106787e-10   0.00327773864228  -0.00186543650216  -0.00196834844246 -4.82634149136e-31                8.0               45.5             5.6875        -90000000.0
8.96831017168e-41   1.91889215563e-10   0.00327720135829  -0.00186515467249  -0.00196800419872 -4.88217425879e-31                8.0               46.0               5.75        -90000000.0
8.96831017168e-41   1.92186259853e-10   0.00327667498823  -0.00186487841347  -0.00196766723093 -4.93646373069e-31                8.0               46.5             5.8125        -90000000.0
8.96831017168e-41   1.92358851287e-10   0.00327615930473  -0.00186460727036  -0.00196733685698 -4.98264320994e-31                8.0               47.0              5.875        -90000000.0
8.96831017168e-41   1.92482897568e-10   0.00327565385305  -0.00186434135685  -0.00196701307686 -5.03760308097e-31                8.0               47.5             5.9375        -90000000.0
8.96831017168e-41   1.92555118985e-10   0.00327515840581  -0.00186408033187  -0.00196669543584 -5.09284718286e-31                8.0               48.0                6.0        -90000000.0
8.96831017168e-41    1.9259246975e-10   0.00327467250827  -0.00186382419542  -0.00196638416128 -5.14720369468e-31                8.0               48.5             6.0625        -90000000.0
8.96831017168e-41   1.92583796133e-10   0.00327419593305  -0.00186357283383  -0.00196607879843 -5.19289323155e-31                8.0               49.0              6.125        -90000000.0
8.96831017168e-41   1.92584121393e-10   0.00327372845277  -0.00186332590602  -0.00196577911993 -5.24819059803e-31                8.0               49.5             6.1875        -90000000.0
8.96831017168e-41   1.92575529091e-10   0.00327327006744  -0.00186308341199  -0.00196548512577 -5.30353480061e-31                8.0               50.0               6.25        -90000000.0
6.58610278233e-41   3.46804185369e-05  0.000493862330586 -3.51983153735e-05 -0.000247500082651 -8.47157520155e-34               10.0                0.5               0.05        -90000000.0
8.7160764481e-40     0.00012894687984  0.000980898903435 -0.000133083077003 -0.000495000051615 -3.47521481054e-33               10.0                1.0                0.1        -90000000.0
4.39587328259e-39   0.000268130833092   0.00145428327869 -0.000282095271587 -0.000742514941976 -8.14414542578e-33               10.0                1.5               0.15        -90000000.0
1.39569327047e-38    0.00043757032131   0.00190719015336 -0.000470670727282 -0.000989934051177 -1.52931901138e-32               10.0                2.0                0.2        -90000000.0
1.40396093141e-38   0.000622580500931   0.00233277842199 -0.000687245801601   -0.0012353054899 -2.04244511089e-32               10.0                2.5               0.25        -90000000.0
1.41096742373e-38   0.000808206436886   0.00272404099633 -0.000920077923183  -0.00147313005527 -2.63692425865e-32               10.0                3.0                0.3        -90000000.0
1.41559170866e-38   0.000979018750513   0.00307383675135  -0.00115697071124   -0.0016956358877 -3.31293625134e-32               10.0                3.5               0.35        -90000000.0
1.40984638496e-38    0.00112028124022   0.00337589199262  -0.00138571465413  -0.00189524155303 -4.05975082868e-32               10.0                4.0                0.4        -90000000.0
1.38420262306e-38    0.00122046708384   0.00362646596841   -0.0015955388335  -0.00206643449019 -4.85877618149e-32               10.0                4.5               0.45        -90000000.0
1.33319535896e-38    0.00127351404444   0.00382554208045  -0.00177872379936  -0.00220672245632 -5.68849324409e-32               10.0                5.0                0.5        -90000000.0
1.25626407327e-38    0.00127953398987   0.00397685835196  -0.00193146047422  -0.00231668150263 -6.52840060294e-32               10.0                5.5               0.55        -90000000.0
1.15789292107e-38    0.00124384450828   0.00408691266784  -0.00205365859074  -0.00239929158852 -7.36241154896e-32               10.0                6.0                0.6        -90000000.0
1.04494826485e-38    0.00117501360819   0.00416351213062  -0.00214798637899  -0.00245892192652 -8.18019057103e-32               10.0                6.5               0.65        -90000000.0
9.24716856608e-39    0.00108278720745   0.00421445110987  -0.00221864411287  -0.00250035054705 -8.97639399123e-32               10.0                7.0                0.7        -90000000.0
8.03924928983e-39   0.000976488195192   0.00424662675869  -0.00227029272537  -0.00252805148193 -9.74994733424e-32               10.0                7.5               0.75        -90000000.0
6.87617156444e-39   0.000864073058437   0.00426563474321  -0.00230732621276  -0.00254581186709 -1.05029628165e-31               10.0                8.0                0.8        -90000000.0
5.79296785152e-39     0.0007517622862   0.00427572740591  -0.00233349464906  -0.00255661143456  -1.1237600868e-31               10.0                8.5               0.85        -90000000.0
4.81205892649e-39   0.000644050203391   0.00427997156294  -0.00235178868024  -0.00256267117038 -1.19570688435e-31               10.0                9.0                0.9        -90000000.0
3.94045128168e-39   0.000543917849427   0.00428048906542  -0.00236447749558  -0.00256557677858 -1.26651021518e-31               10.0                9.5               0.95        -90000000.0
3.18234881248e-39   0.000453120577504    0.0042786987251  -0.00237322251451   -0.0025664230634  -1.3364062113e-31               10.0               10.0                1.0        -90000000.0
2.5335476235e-39    0.000372475142285   0.00427552186011  -0.00237920676227  -0.00256594694292 -1.40561298203e-31               10.0               10.5               1.05        -90000000.0
1.98563992395e-39   0.000302114472106   0.00427154145655   -0.0023832565148  -0.00256463226833 -1.47428618852e-31               10.0               11.0                1.1        -90000000.0
1.53161922151e-39   0.000241697136971   0.00426711949331  -0.00238594134316  -0.00256279327004  -1.5425622065e-31               10.0               11.5               1.15        -90000000.0
1.15747253153e-39   0.000190572748693    0.0042624769776  -0.00238765164795  -0.00256063117376 -1.61052782049e-31               10.0               12.0                1.2        -90000000.0
8.56193361702e-40   0.000147908153281   0.00425774624091  -0.00238865459323  -0.00255827490037 -1.67824869289e-31               10.0               12.5               1.25        -90000000.0
6.15170025839e-40   0.000112780924155   0.00425300868301  -0.00238913503381  -0.00255580698649 -1.74576993788e-31               10.0               13.0                1.3        -90000000.0
4.27396031619e-40   8.42467926532e-05   0.00424831159762  -0.00238922280005  -0.00255328131971 -1.81318488329e-31               10.0               13.5               1.35        -90000000.0
2.81660991329e-40   6.13863804233e-05   0.00424368545282  -0.00238901020566  -0.00255073359767 -1.88040146402e-31               10.0               14.0                1.4        -90000000.0
1.70958412648e-40   4.33359979013e-05   0.00423914889325  -0.00238856523538  -0.00254818860412 -1.94745136332e-31               10.0               14.5               1.45        -90000000.0
8.82818032525e-41   2.93061823697e-05   0.00423471465183   -0.0023879397304  -0.00254566293734 -2.01445247502e-31               10.0               15.0                1.5        -90000000.0
2.94272677508e-41   1.85914270645e-05   0.00423039000452  -0.00238717279899  -0.00254316978499  -2.0813479759e-31               10.0               15.5               1.55        -90000000.0
-1.12103877146e-41   1.0573004694e-05    0.0042261804083  -0.00238629581872   -0.0025407175599 -2.14824898691e-31               10.0               16.0                1.6        -90000000.0
-3.92363570011e-41  4.71744066033e-06   0.00422208950113  -0.00238533402808  -0.00253831353803 -2.21482949203e-31               10.0               16.5               1.65        -90000000.0
-5.46506401087e-41  5.71632574609e-07   0.00421811773776  -0.00238430766331  -0.00253596226685 -2.28162213715e-31               10.0               17.0                1.7        -90000000.0
-6.44597293589e-41   -2.243617514e-06    0.0042142669372  -0.00238323355006  -0.00253366715697 -2.34828736053e-31               10.0               17.5               1.75        -90000000.0
-6.72623262876e-41 -4.04138056354e-06   0.00421053528044  -0.00238212487602   -0.0025314307095 -2.41466789386e-31               10.0               18.0                1.8        -90000000.0
-6.72623262876e-41 -5.07655562032e-06   0.00420692231273  -0.00238099300987   -0.0025292540613 -2.48134941803e-31               10.0               18.5               1.85        -90000000.0
-6.30584308946e-41 -5.55379520151e-06    0.0042034253056  -0.00237984704654  -0.00252713812188 -2.54763168738e-31               10.0               19.0                1.9        -90000000.0
-5.88545355016e-41 -5.63504531925e-06   0.00420004153057  -0.00237869448938  -0.00252508243648  -2.6142346922e-31               10.0               19.5               1.95        -90000000.0
-5.184804318e-41   -5.44645173406e-06   0.00419676825913   -0.0023775412501   -0.0025230870051 -2.68042374853e-31               10.0               20.0                2.0        -90000000.0
-4.62428493227e-41  -5.0845820887e-06   0.00419360276283  -0.00237639210354  -0.00252115046351 -2.74697394794e-31               10.0               20.5               2.05        -90000000.0
-4.06376554654e-41 -4.62190508088e-06   0.00419054049416  -0.00237525136981  -0.00251927212958 -2.81308195944e-31               10.0               21.0                2.1        -90000000.0
-3.36311631438e-41  -4.1115173488e-06   0.00418757872467  -0.00237412177739  -0.00251745063906 -2.87956925153e-31               10.0               21.5               2.15        -90000000.0
-2.94272677508e-41 -3.59118668136e-06   0.00418471381636  -0.00237300628214  -0.00251568417298  -2.9456187179e-31               10.0               22.0                2.2        -90000000.0
-2.38220738935e-41  -3.0867188805e-06   0.00418194213125   -0.0023719062483  -0.00251397159445 -3.01201968463e-31               10.0               22.5               2.25        -90000000.0
-1.96181785005e-41 -2.61476751362e-06   0.00417925957663  -0.00237082349486  -0.00251231085713 -3.07827578087e-31               10.0               23.0                2.3        -90000000.0
-1.54142831076e-41 -2.18510054495e-06     0.004176663424  -0.00236975915868  -0.00251070036938 -3.14424144735e-31               10.0               23.5               2.35        -90000000.0
-1.26116861789e-41 -1.80243875381e-06   0.00417414958065   -0.0023687139219  -0.00250913853961 -3.21063644477e-31               10.0               24.0                2.4        -90000000.0
-9.80908925027e-42 -1.46791123701e-06   0.00417171531808  -0.00236768823925  -0.00250762354881 -3.27655252008e-31               10.0               24.5               2.45        -90000000.0
-8.40779078595e-42 -1.18017839945e-06   0.00416935699832  -0.00236668302023  -0.00250615380537 -3.34293466054e-31               10.0               25.0                2.5        -90000000.0
-5.6051938573e-42  -9.36309474397e-07   0.00416707189288  -0.00236569803747  -0.00250472771768 -3.40880045592e-31               10.0               25.5               2.55        -90000000.0
-4.20389539297e-42 -7.32427507533e-07   0.00416485681853  -0.00236473329096  -0.00250334346674 -3.47514792847e-31               10.0               26.0                2.6        -90000000.0
-2.80259692865e-42 -5.64195135055e-07   0.00416270950154  -0.00236378900809  -0.00250199968832 -3.54098686196e-31               10.0               26.5               2.65        -90000000.0
-2.80259692865e-42 -4.27150842475e-07   0.00416062584918  -0.00236286496147  -0.00250069501817 -3.60731688577e-31               10.0               27.0                2.7        -90000000.0
-1.40129846432e-42  -3.1694841196e-07   0.00415860495195  -0.00236196092374   -0.0024994276373    -3.67311633e-31               10.0               27.5               2.75        -90000000.0
-1.40129846432e-42 -2.29505539573e-07   0.00415664271713  -0.00236107666751  -0.00249819640885  -3.7393813802e-31               10.0               28.0                2.8        -90000000.0
-0                 -1.61097468698e-07   0.00415473823523  -0.00236021173805   -0.0024969997412 -3.80547974897e-31               10.0               28.5               2.85        -90000000.0
-0                 -1.08399803023e-07   0.00415288786826  -0.00235936613535  -0.00249583649747 -3.87123258669e-31               10.0               29.0                2.9        -90000000.0
-0                 -6.85024745262e-08   0.00415109070673  -0.00235853917729  -0.00249470554081 -3.93754791682e-31               10.0               29.5               2.95        -90000000.0
0.0                -3.89001851564e-08   0.00414934356741   -0.0023577306365   -0.0024936052796 -4.00326585705e-31               10.0               30.0                3.0        -90000000.0
0.0                -1.74673678299e-08    0.0041476455408  -0.00235694005823  -0.00249253503171 -4.06955776913e-31               10.0               30.5               3.05        -90000000.0
0.0                -2.42624757091e-09   0.00414599389842  -0.00235616698774   -0.0024914934329  -4.1352605565e-31               10.0               31.0                3.1        -90000000.0
0.0                 7.69101622666e-09   0.00414438682128  -0.00235541119764  -0.00249047934631 -4.20146797992e-31               10.0               31.5               3.15        -90000000.0
0.0                 1.40803913667e-08   0.00414282339989  -0.00235467200582  -0.00248949186243 -4.26745040638e-31               10.0               32.0                3.2        -90000000.0
0.0                 1.77038557425e-08   0.00414130136051  -0.00235394918491  -0.00248853029916 -4.33294702306e-31               10.0               32.5               3.25        -90000000.0
0.0                 1.93248837072e-08   0.00413981933889  -0.00235324228015  -0.00248759306487 -4.39891337831e-31               10.0               33.0                3.3        -90000000.0
0.0                 1.95407214715e-08   0.00413837551605   -0.0023525508368  -0.00248667993219 -4.46535773731e-31               10.0               33.5               3.35        -90000000.0
0.0                 1.88114784166e-08   0.00413696898249  -0.00235187440012  -0.00248578976425 -4.53131950078e-31               10.0               34.0                3.4        -90000000.0
0.0                 1.74854922208e-08   0.00413559837398  -0.00235121274272  -0.00248492165156 -4.59676468958e-31               10.0               34.5               3.45        -90000000.0
0.0                 1.58211499457e-08   0.00413426187151  -0.00235056540987  -0.00248407491199 -4.66321731378e-31               10.0               35.0                3.5        -90000000.0
0.0                 1.40055198342e-08   0.00413295856561  -0.00234993171944   -0.0024832490908 -4.72917264877e-31               10.0               35.5               3.55        -90000000.0
0.0                 1.21698562686e-08   0.00413168754676   -0.0023493118988  -0.00248244305112 -4.79457972584e-31               10.0               36.0                3.6        -90000000.0
0.0                 1.04023725397e-08   0.00413044699599  -0.00234870481108  -0.00248165611083 -4.86050475511e-31               10.0               36.5               3.65        -90000000.0
0.0                 8.75878102685e-09   0.00412923645854  -0.00234811068367  -0.00248088781518 -4.92696931792e-31               10.0               37.0                3.7        -90000000.0
0.0                 7.27063895201e-09   0.00412805502492  -0.00234752906181  -0.00248013770943 -4.99289296966e-31               10.0               37.5               3.75        -90000000.0
0.0                 5.95204267817e-09   0.00412690087614  -0.00234695949075  -0.00247940488407 -5.05823576189e-31               10.0               38.0                3.8        -90000000.0
0.0                 4.80480629242e-09   0.00412577401221  -0.00234640151575  -0.00247868865699 -5.12414426077e-31               10.0               38.5               3.85        -90000000.0
0.0                 3.82253907347e-09   0.00412467261413  -0.00234585513681  -0.00247798880082 -5.19062030302e-31               10.0               39.0                3.9        -90000000.0
0.0                 2.99364417804e-09   0.00412359668189   -0.0023453196718  -0.00247730463343  -5.2565288019e-31               10.0               39.5               3.95        -90000000.0
0.0                 2.30359047809e-09   0.00412254485127  -0.00234479512073  -0.00247663592745 -5.32184588019e-31               10.0               40.0                4.0        -90000000.0
0.0                  1.7365228179e-09   0.00412151666751  -0.00234428125623  -0.00247598154601 -5.38833569776e-31               10.0               40.5               4.05        -90000000.0
0.0                 1.27643718078e-09   0.00412051076637  -0.00234377739616  -0.00247534171649  -5.4542350131e-31               10.0               41.0                4.1        -90000000.0
0.0                 9.07929168046e-10   0.00411952714785  -0.00234328354054  -0.00247471552939 -5.51952821416e-31               10.0               41.5               4.15        -90000000.0
0.0                  6.1667424639e-10   0.00411856490246  -0.00234279923461  -0.00247410275733 -5.58541375416e-31               10.0               42.0                4.2        -90000000.0
0.0                 3.89717202736e-10   0.00411762312069  -0.00234232447838  -0.00247350294558 -5.65191964295e-31               10.0               42.5               4.25        -90000000.0
0.0                 2.15581079464e-10   0.00411670134781  -0.00234185881709  -0.00247291563937 -5.71782446841e-31               10.0               43.0                4.3        -90000000.0
0.0                 8.42877606903e-11   0.00411579912907  -0.00234140225075  -0.00247234061135 -5.78305338462e-31               10.0               43.5               4.35        -90000000.0
-0                 -1.27047911715e-11   0.00411491555496  -0.00234095409724  -0.00247177740675 -5.84894673065e-31               10.0               44.0                4.4        -90000000.0
-0                 -8.25978554216e-11   0.00411404971601  -0.00234051458392  -0.00247122557084 -5.91547328242e-31               10.0               44.5               4.45        -90000000.0
-0                 -1.31383714129e-10   0.00411320206695  -0.00234008325606  -0.00247068510362 -5.98135193477e-31               10.0               45.0                4.5        -90000000.0
-0                 -1.63983383079e-10   0.00411237124354  -0.00233965988627  -0.00247015509558 -6.04653814747e-31               10.0               45.5               4.55        -90000000.0
-0                 -1.84387309024e-10   0.00411155724578   -0.0023392442472   -0.0024696357741  -6.1131023518e-31               10.0               46.0                4.6        -90000000.0
-0                 -1.95788426704e-10   0.00411075916418  -0.00233883633882  -0.00246912668445 -6.17895023925e-31               10.0               46.5               4.65        -90000000.0
-0                 -2.00708441295e-10   0.00410997699873  -0.00233843570641  -0.00246862737185 -6.24413002347e-31               10.0               47.0                4.7        -90000000.0
-0                 -2.01110612538e-10   0.00410920983995  -0.00233804234995  -0.00246813783633  -6.3099907679e-31               10.0               47.5               4.75        -90000000.0
-0                  -1.9849912187e-10   0.00410845768783  -0.00233765604207  -0.00246765739575 -6.37655405387e-31               10.0               48.0                4.8        -90000000.0
-0                  -1.9400716385e-10   0.00410771963288  -0.00233727655541  -0.00246718605013 -6.44241893089e-31               10.0               48.5               4.85        -90000000.0
-0                 -1.88470427958e-10    0.0041069956751  -0.00233690388995  -0.00246672379944 -6.50757116446e-31               10.0               49.0                4.9        -90000000.0
-0                 -1.82489494436e-10   0.00410628535974  -0.00233653759096  -0.00246626996159 -6.57342502123e-31               10.0               49.5               4.95        -90000000.0
-0                 -1.76482892428e-10   0.00410558823205  -0.00233617765844  -0.00246582453656 -6.64000851101e-31               10.0               50.0                5.0        -90000000.0
3.78350585368e-41   2.92400201829e-05  0.000494209984936 -2.95993913824e-05 -0.000247500025807 -8.44950239656e-34               12.0                0.5    0.0416666666667        -90000000.0
6.05360936588e-40    0.00011017066015  0.000983679569799 -0.000113044514194 -0.000495000278988 -3.43994388156e-33               12.0                1.0    0.0833333333333        -90000000.0
3.14591505241e-39   0.000232608243778   0.00146366903664 -0.000242305674192  -0.00074250237958 -7.96537113081e-33               12.0                1.5              0.125        -90000000.0
9.69138017927e-39   0.000386368839145   0.00192943775801 -0.000409353134501 -0.000990035005088 -1.47232331959e-32               12.0                2.0     0.166666666667        -90000000.0
1.9637796679e-38     0.00056126657455   0.00237624544752 -0.000606162075201  -0.00123729068946 -2.29936352097e-32               12.0                2.5     0.208333333333        -90000000.0
2.02165329448e-38   0.000747096805753   0.00279933442471 -0.000824694836865   -0.0014823665424 -2.94112704379e-32               12.0                3.0               0.25        -90000000.0
2.06621458565e-38   0.000933454202823   0.00319382411362   -0.0010567866866  -0.00172120360276  -3.6670889368e-32               12.0                3.5     0.291666666667        -90000000.0
2.10096678756e-38     0.0011096117305   0.00355472320734  -0.00129398597437  -0.00194839890355 -4.47853647539e-32               12.0                4.0     0.333333333333        -90000000.0
1.9559323965e-38     0.00126500572151   0.00387737236451  -0.00152770633122  -0.00215845193452 -5.22730227005e-32               12.0                4.5              0.375        -90000000.0
1.97274797808e-38     0.0013904007119   0.00415826389144   -0.0017498575744  -0.00234678259403 -6.17326125986e-32               12.0                5.0     0.416666666667        -90000000.0
1.96181785005e-38    0.00147918478888   0.00439579707745  -0.00195368670575  -0.00251037886301 -7.16750103985e-32               12.0                5.5     0.458333333333        -90000000.0
1.91977889612e-38    0.00152821723987   0.00459065086034  -0.00213446855923  -0.00264806703854 -8.19144099328e-32               12.0                6.0                0.5        -90000000.0
1.84733176552e-38    0.00153794746893   0.00474564558317  -0.00228979570238  -0.00276042919722 -9.22780227154e-32               12.0                6.5     0.541666666667        -90000000.0
1.7479797044e-38     0.00151186759467   0.00486521048515  -0.00241943712354  -0.00284944917439 -1.02622700167e-31               12.0                7.0     0.583333333333        -90000000.0
1.62760816631e-38     0.0014555623693   0.00495467338624  -0.00252487870966  -0.00291801620733 -1.12844128642e-31               12.0                7.5              0.625        -90000000.0
1.42554092776e-38    0.00137566826197   0.00501957447341   -0.0026087277547  -0.00296942607747 -1.21046117516e-31               12.0                8.0     0.666666666667        -90000000.0
1.29311822288e-38     0.0012789757875   0.00506513879373  -0.00267413702204  -0.00300697047351 -1.30832337576e-31               12.0                8.5     0.708333333333        -90000000.0
1.15775279123e-38    0.00117178615255   0.00509595247422  -0.00272435113402  -0.00303366186927 -1.40397314445e-31               12.0                9.0               0.75        -90000000.0
1.02406891773e-38    0.00105953756702   0.00511582265972  -0.00276240029962  -0.00305208686768 -1.49764558012e-31               12.0                9.5     0.791666666667        -90000000.0
8.95709978396e-39   0.000946652335188   0.00512777205586  -0.00279093455902  -0.00306436004394 -1.58952182828e-31               12.0               10.0     0.833333333333        -90000000.0
7.48433509796e-39   0.000836535775761   0.00513411487191  -0.00281216193798  -0.00307214577333 -1.66072475831e-31               12.0               10.5              0.875        -90000000.0
6.42074956354e-39   0.000731666034426    0.0051365714171  -0.00282785731542   -0.0030767125736 -1.74961084272e-31               12.0               11.0     0.916666666667        -90000000.0
5.45245232469e-39    0.00063372567638   0.00513638542543  -0.00283940607915  -0.00307900427288  -1.8374615967e-31               12.0               11.5     0.958333333333        -90000000.0
4.58224597834e-39   0.000543744931747   0.00513443910677  -0.00284786710836  -0.00307970776703 -1.92445965809e-31               12.0               12.0                1.0        -90000000.0
3.81293312143e-39   0.000462238489263    0.0051313440963  -0.00285403484668  -0.00307931395582 -2.01075471877e-31               12.0               12.5      1.04166666667        -90000000.0
3.13750726162e-39   0.000389326544337   0.00512751876158   -0.0028584984193  -0.00307816958411 -2.09656879103e-31               12.0               13.0      1.08333333333        -90000000.0
2.48310087878e-39   0.000324837742482   0.00512324368174  -0.00286169006358  -0.00307651612275 -2.16262858889e-31               12.0               13.5              1.125        -90000000.0
1.9954490132e-39    0.000268394046543   0.00511870712216  -0.00286392537419  -0.00307452091874 -2.24754382124e-31               12.0               14.0      1.16666666667        -90000000.0
1.58206596622e-39   0.000219478764052   0.00511403095516  -0.00286543445327  -0.00307229902319 -2.33218331751e-31               12.0               14.5      1.20833333333        -90000000.0
1.23314264861e-39   0.000177490065312   0.00510929658049  -0.00286638555735  -0.00306992978949 -2.41665085181e-31               12.0               15.0               1.25        -90000000.0
9.43073866491e-40   0.000141782933838    0.0051045562941  -0.00286690237772  -0.00306746801471 -2.50090601653e-31               12.0               15.5      1.29166666667        -90000000.0
7.03451829091e-40   0.000111700131811   0.00509984556629   -0.0028670770007  -0.00306495235236 -2.58506704986e-31               12.0               16.0      1.33333333333        -90000000.0
4.97460954835e-40   8.65957687779e-05   0.00509518667968  -0.00286697900265   -0.0030624100873 -2.64961890887e-31               12.0               16.5              1.375        -90000000.0
3.44719422224e-40   6.58511254414e-05   0.00509059600518  -0.00286666181637  -0.00305986054627 -2.73353680773e-31               12.0               17.0      1.41666666667        -90000000.0
2.22806455828e-40   4.88865303794e-05   0.00508608400196  -0.00286616682388  -0.00305731873596 -2.81729629036e-31               12.0               17.5      1.45833333333        -90000000.0
1.27518160254e-40   3.51676447963e-05   0.00508165840074   -0.0028655274491   -0.0030547953429 -2.90078439909e-31               12.0               18.0                1.5        -90000000.0
5.46506401087e-41   2.42094042591e-05   0.00507732465849  -0.00286477074951  -0.00305229877995 -2.98431337462e-31               12.0               18.5      1.54166666667        -90000000.0
1.40129846432e-42   1.55772568178e-05   0.00507308595843   -0.0028639183256  -0.00304983564092 -3.06774224946e-31               12.0               19.0      1.58333333333        -90000000.0
-3.78350585368e-41  8.88620554917e-06   0.00506894502905  -0.00286298904939  -0.00304741070067 -3.13190265967e-31               12.0               19.5              1.625        -90000000.0
-6.44597293589e-41   3.7990544044e-06   0.00506490368934  -0.00286199792754  -0.00304502805193 -3.21507164006e-31               12.0               20.0      1.66666666667        -90000000.0
-8.26766093952e-41  2.33106433462e-08   0.00506096239405  -0.00286095792035  -0.00304269042317 -3.29827804341e-31               12.0               20.5      1.70833333333        -90000000.0
-9.24856986454e-41 -2.69213962234e-06   0.00505712114318  -0.00285988016913  -0.00304040031551   -3.381381591e-31               12.0               21.0               1.75        -90000000.0
-9.66895940384e-41 -4.56092363876e-06   0.00505337993673  -0.00285877376882  -0.00303815863845  -3.4646339121e-31               12.0               21.5      1.79166666667        -90000000.0
-9.66895940384e-41 -5.76297987109e-06   0.00504973741045  -0.00285764667751  -0.00303596698359 -3.54755975801e-31               12.0               22.0      1.83333333333        -90000000.0
-9.24856986454e-41 -6.44845821185e-06    0.0050461922001  -0.00285650548904  -0.00303382580569 -3.61130254631e-31               12.0               22.5              1.875        -90000000.0
-8.82818032525e-41 -6.74137279333e-06   0.00504274294144  -0.00285535588773  -0.00303173487737 -3.69431494717e-31               12.0               23.0      1.91666666667        -90000000.0
-8.26766093952e-41 -6.74309541537e-06   0.00503938736074  -0.00285420242108    -0.003029694426 -3.77693773594e-31               12.0               23.5      1.95833333333        -90000000.0
-7.56701170735e-41 -6.53554588226e-06   0.00503612318425  -0.00285304940917  -0.00302770376948 -3.86010993057e-31               12.0               24.0                2.0        -90000000.0
-6.86636247519e-41 -6.18411100106e-06     0.005032948593  -0.00285189980787  -0.00302576245303 -3.94267095997e-31               12.0               24.5      2.04166666667        -90000000.0
-6.16571324303e-41 -5.74024694444e-06   0.00502986131323  -0.00285075657303  -0.00302386979456 -4.02562045352e-31               12.0               25.0      2.08333333333        -90000000.0
-5.32493416443e-41 -5.24380272537e-06   0.00502685816173  -0.00284962197838  -0.00302202465718 -4.08894883414e-31               12.0               25.5              2.125        -90000000.0
-4.62428493227e-41 -4.72502925675e-06   0.00502393731949  -0.00284849807031  -0.00302022635879  -4.1718533283e-31               12.0               26.0      2.16666666667        -90000000.0
-4.06376554654e-41 -4.20635348775e-06   0.00502109605804  -0.00284738598566  -0.00301847353512  -4.2545387948e-31               12.0               26.5      2.20833333333        -90000000.0
-3.50324616081e-41 -3.70386721293e-06    0.0050183316489  -0.00284628731606   -0.0030167652767 -4.33739415696e-31               12.0               27.0               2.25        -90000000.0
-2.94272677508e-41 -3.22862314661e-06   0.00501564181832  -0.00284520319838  -0.00301510021927 -4.41973478117e-31               12.0               27.5      2.29166666667        -90000000.0
-2.52233723578e-41 -2.78769873852e-06   0.00501302474731  -0.00284413408735  -0.00301347745335  -4.5027072336e-31               12.0               28.0      2.33333333333        -90000000.0
-2.10194769649e-41 -2.38510833306e-06   0.00501047679791  -0.00284308089249  -0.00301189538732 -4.56603745092e-31               12.0               28.5              2.375        -90000000.0
-1.68155815719e-41 -2.02253191972e-06   0.00500799660585  -0.00284204384116  -0.00301035333905 -4.64830506591e-31               12.0               29.0      2.41666666667        -90000000.0
-1.40129846432e-41 -1.69992686594e-06   0.00500558189742  -0.00284102316073  -0.00300884994431 -4.73123711072e-31               12.0               29.5      2.45833333333        -90000000.0
-1.12103877146e-41 -1.41601841364e-06   0.00500322994412  -0.00284001953332  -0.00300738383885   -4.813608959e-31               12.0               30.0                2.5        -90000000.0
-8.40779078595e-42 -1.16868115185e-06   0.00500093892697  -0.00283903273157  -0.00300595411318  -4.8963697306e-31               12.0               30.5      2.54166666667        -90000000.0
-7.00649232162e-42 -9.55253098844e-07   0.00499870657222  -0.00283806298285  -0.00300455963043 -4.97852943889e-31               12.0               31.0      2.58333333333        -90000000.0
-5.6051938573e-42  -7.72764685575e-07    0.0049965310609  -0.00283711028715  -0.00300319925373 -5.04234454763e-31               12.0               31.5              2.625        -90000000.0
-4.20389539297e-42 -6.18123552343e-07     0.004994410574   -0.0028361744171  -0.00300187184621  -5.1245189496e-31               12.0               32.0      2.66666666667        -90000000.0
-2.80259692865e-42 -4.88244611407e-07   0.00499234329254   -0.0028352553727  -0.00300057672575 -5.20694865424e-31               12.0               32.5      2.70833333333        -90000000.0
-2.80259692865e-42 -3.80141529366e-07   0.00499032694279  -0.00283435292658  -0.00299931230074 -5.28944815386e-31               12.0               33.0               2.75        -90000000.0
-1.40129846432e-42  -2.9099744836e-07   0.00498836061524  -0.00283346707874  -0.00299807811643 -5.37203443802e-31               12.0               33.5      2.79166666667        -90000000.0
-1.40129846432e-42 -2.18201845481e-07   0.00498644158142  -0.00283259737444  -0.00299687303595 -5.45488980019e-31               12.0               34.0      2.83333333333        -90000000.0
-0                 -1.59374999309e-07   0.00498456893183  -0.00283174381366  -0.00299569592244  -5.5175982912e-31               12.0               34.5              2.875        -90000000.0
-0                 -1.12375560246e-07   0.00498274130223  -0.00283090594166  -0.00299454632113 -5.60016299403e-31               12.0               35.0      2.91666666667        -90000000.0
-0                 -7.53021187072e-08   0.00498095687362  -0.00283008375845  -0.00299342309518 -5.68248479196e-31               12.0               35.5      2.95833333333        -90000000.0
0.0                -4.64834941372e-08   0.00497921382703  -0.00282927680928  -0.00299232556245  -5.7648860276e-31               12.0               36.0                3.0        -90000000.0
0.0                -2.44652492709e-08   0.00497751170769  -0.00282848463939  -0.00299125281344 -5.84735338479e-31               12.0               36.5      3.04166666667        -90000000.0
0.0                -7.99479059344e-09   0.00497584869663   -0.0028277072488  -0.00299020393868 -5.93007466713e-31               12.0               37.0      3.08333333333        -90000000.0
0.0                 3.99747552768e-09    0.0049742234296  -0.00282694441012   -0.0029891784834 -5.99333371195e-31               12.0               37.5              3.125        -90000000.0
0.0                  1.2416435935e-08    0.0049726349971  -0.00282619544123  -0.00298817576549 -6.07522985236e-31               12.0               38.0      3.16666666667        -90000000.0
0.0                 1.80209805412e-08    0.0049710820349  -0.00282546056951  -0.00298719487546 -6.15719532857e-31               12.0               38.5      3.20833333333        -90000000.0
0.0                 2.14414579841e-08   0.00496956317875  -0.00282473911284  -0.00298623513117 -6.23998778342e-31               12.0               39.0               3.25        -90000000.0
0.0                 2.31967240555e-08    0.0049680779739  -0.00282403084384   -0.0029852960779 -6.32286197186e-31               12.0               39.5      3.29166666667        -90000000.0
0.0                 2.37095985206e-08   0.00496662460137  -0.00282333553514   -0.0029843770335 -6.40465341981e-31               12.0               40.0      3.33333333333        -90000000.0
0.0                  2.3320970155e-08   0.00496520306115  -0.00282265295937  -0.00298347731587 -6.46840102946e-31               12.0               40.5              3.375        -90000000.0
0.0                 2.23024723689e-08   0.00496381153425  -0.00282198266177  -0.00298259647025  -6.5506902258e-31               12.0               41.0      3.41666666667        -90000000.0
0.0                 2.08677346236e-08   0.00496244956594  -0.00282132464235  -0.00298173381452 -6.63244126612e-31               12.0               41.5      3.45833333333        -90000000.0
0.0                 1.91822113749e-08   0.00496111579196  -0.00282067844637  -0.00298088889394 -6.71486959323e-31               12.0               42.0                3.5        -90000000.0
0.0                   1.737179324e-08   0.00495981021231  -0.00282004384644  -0.00298006125377 -6.79737138874e-31               12.0               42.5      3.54166666667        -90000000.0
0.0                 1.55301379395e-08   0.00495853100801  -0.00281942038782  -0.00297925021187 -6.88017302714e-31               12.0               43.0      3.58333333333        -90000000.0
0.0                 1.37249742821e-08   0.00495727817906  -0.00281880807051  -0.00297845554087 -6.94273458136e-31               12.0               43.5              3.625        -90000000.0
0.0                 1.20033392947e-08   0.00495605036122  -0.00281820643977  -0.00297767655866 -7.02460271195e-31               12.0               44.0      3.66666666667        -90000000.0
0.0                 1.03961049838e-08   0.00495484709973  -0.00281761549559  -0.00297691281048 -7.10738919749e-31               12.0               44.5      3.70833333333        -90000000.0
0.0                 8.92159523341e-09    0.0049536674851  -0.00281703478322  -0.00297616384159 -7.19024961061e-31               12.0               45.0               3.75        -90000000.0
0.0                 7.58863197975e-09   0.00495251151733  -0.00281646430267    -0.002975429652 -7.27183259197e-31               12.0               45.5      3.79166666667        -90000000.0
0.0                 6.39895341575e-09   0.00495137783219  -0.00281590337181  -0.00297470933219 -7.35416081839e-31               12.0               46.0      3.83333333333        -90000000.0
0.0                 5.34924665327e-09   0.00495026597491  -0.00281535221802  -0.00297400288218 -7.41786985714e-31               12.0               46.5              3.875        -90000000.0
0.0                 4.43268121861e-09   0.00494917549076  -0.00281481038655  -0.00297330961985 -7.49943814483e-31               12.0               47.0      3.91666666667        -90000000.0
0.0                 3.64012466003e-09   0.00494810547025  -0.00281427787741  -0.00297262931781 -7.58150647679e-31               12.0               47.5      3.95833333333        -90000000.0
0.0                 2.96113242433e-09   0.00494705591336  -0.00281375423583   -0.0029719617487 -7.66412628091e-31               12.0               48.0                4.0        -90000000.0
0.0                 2.38463567469e-09   0.00494602545587  -0.00281323923446  -0.00297130623039 -7.74657481183e-31               12.0               48.5      4.04166666667        -90000000.0
0.0                 1.89948534332e-09    0.0049450145525  -0.00281273310065  -0.00297066276289 -7.82858666497e-31               12.0               49.0      4.08333333333        -90000000.0
0.0                 1.49481815814e-09   0.00494402183904  -0.00281223515231  -0.00297003089145 -7.89131030884e-31               12.0               49.5              4.125        -90000000.0
0.0                 1.16033951111e-09   0.00494304686072  -0.00281174516203  -0.00296941038869 -7.97472908178e-31               12.0               50.0      4.16666666667        -90000000.0
2.38220738935e-41   2.36647057505e-05  0.000494494486247 -2.38925235152e-05 -0.000247499940542 -8.43147071213e-34               15.0                0.5    0.0333333333333        -90000000.0
3.88159674618e-40   9.03092498561e-05  0.000985955011856 -9.21485252547e-05 -0.000495000108458 -3.41107489112e-33               15.0                1.0    0.0666666666667        -90000000.0
1.8973581207e-39    0.000193420319761   0.00147134835515  -0.00019962462261    -0.000742500049 -7.81924865952e-33               15.0                1.5                0.1        -90000000.0
6.20354830157e-39   0.000326475202428   0.00194763993022 -0.000341186847663 -0.000990006810753 -1.42600967443e-32               15.0                2.0     0.133333333333        -90000000.0
1.5143832504e-38     0.00048296078603   0.00241179691329 -0.000511691609972  -0.00123754364267 -2.30049524997e-32               15.0                2.5     0.166666666667        -90000000.0
3.14016972871e-38   0.000656355439332   0.00286078511635 -0.000706006062501  -0.00148490096308 -3.44097588295e-32               15.0                3.0                0.2        -90000000.0
3.29501320901e-38   0.000840138966396   0.00329156728185 -0.000918991020171   -0.0017310178464 -4.25184629284e-32               15.0                3.5     0.233333333333        -90000000.0
3.0462827316e-38     0.00102771400634   0.00370105112779  -0.00114546332952  -0.00197367035071 -4.95849231116e-32               15.0                4.0     0.266666666667        -90000000.0
3.17478180077e-38    0.00121230959849    0.0040860613808  -0.00138011682793  -0.00220969513975 -5.93303911695e-32               15.0                4.5                0.3        -90000000.0
3.28268178253e-38    0.00138701420838   0.00444340321337  -0.00161748243954  -0.00243549857259 -6.99766850887e-32               15.0                5.0     0.333333333333        -90000000.0
3.0972899957e-38     0.00154507677053   0.00477011781186  -0.00185205385606  -0.00264756522483 -7.92620458314e-32               15.0                5.5     0.366666666667        -90000000.0
3.17197920385e-38    0.00168042174664   0.00506383776155  -0.00207857192436  -0.00284286238639 -9.13439811031e-32               15.0                6.0                0.4        -90000000.0
3.2149990667e-38     0.00178820744168   0.00532311742063  -0.00229237957683  -0.00301912109535 -1.04028609777e-31               15.0                6.5     0.433333333333        -90000000.0
3.01643507431e-38    0.00186525835488   0.00554764983463  -0.00248974720307  -0.00317499302582 -1.14674249369e-31               15.0                7.0     0.466666666667        -90000000.0
2.99961949273e-38    0.00191027106666   0.00573831312067  -0.00266808569904  -0.00331008391186 -1.27991062119e-31               15.0                7.5                0.5        -90000000.0
2.94651028094e-38    0.00192376819541   0.00589705041421  -0.00282600785795  -0.00342488010574 -1.41475646841e-31               15.0                8.0     0.533333333333        -90000000.0
2.708289542e-38      0.00190784203369   0.00602663294558  -0.00296324947158  -0.00352058941644 -1.52278520281e-31               15.0                8.5     0.566666666667        -90000000.0
2.60515397503e-38    0.00186576687611   0.00613036900177  -0.00308048788611  -0.00359893738278 -1.65652236601e-31               15.0                9.0                0.6        -90000000.0
2.47819633416e-38    0.00180156303031   0.00621180470262  -0.00317909962178  -0.00366195399693 -1.78908392006e-31               15.0                9.5     0.633333333333        -90000000.0
2.22750403889e-38    0.00171958504325   0.00627446706858  -0.00326090957969  -0.00371178248315 -1.89134550009e-31               15.0               10.0     0.666666666667        -90000000.0
2.08064795983e-38    0.00162418086802   0.00632167666481  -0.00332796616931  -0.00375052582058 -2.01963475207e-31               15.0               10.5                0.7        -90000000.0
1.92566434968e-38    0.00151943913806   0.00635641890767  -0.00338235963682  -0.00378013965019 -2.14599350712e-31               15.0               11.0     0.733333333333        -90000000.0
1.69739282984e-38     0.0014090279592   0.00638128358332  -0.00342609087056   -0.0038023686102 -2.24095118056e-31               15.0               11.5     0.766666666667        -90000000.0
1.54731376431e-38    0.00129610975819   0.00639845256956  -0.00346098909176  -0.00381871768695  -2.3631279767e-31               15.0               12.0                0.8        -90000000.0
1.39961690617e-38    0.00118331490739    0.0064097143877  -0.00348866819877  -0.00383045016861 -2.48363864736e-31               15.0               12.5     0.833333333333        -90000000.0
1.21282382087e-38    0.00107275741357   0.00641650512989  -0.00351051244252  -0.00383860196962  -2.5728196385e-31               15.0               13.0     0.866666666667        -90000000.0
1.08264319354e-38   0.000966075162978   0.00641995711703  -0.00352768302037  -0.00384400664188 -2.69036172674e-31               15.0               13.5                0.9        -90000000.0
9.5960918837e-39    0.000864484036356   0.00642094664727  -0.00354113558387  -0.00384732356906 -2.80687020648e-31               15.0               14.0     0.933333333333        -90000000.0
8.18218173319e-39    0.00076883679867   0.00642014174446  -0.00355164547727  -0.00384906752515 -2.89225242232e-31               15.0               14.5     0.966666666667        -90000000.0
7.1606351527e-39    0.000679680852045   0.00641804808765  -0.00355983388545   -0.0038496345951 -3.00687483055e-31               15.0               15.0                1.0        -90000000.0
6.2217651816e-39    0.000597313828621   0.00641503993393  -0.00356619239028  -0.00384932764064 -3.12092074146e-31               15.0               15.5      1.03333333333        -90000000.0
5.21563288422e-39   0.000521831452716   0.00641139376967  -0.00357110866389  -0.00384837494494 -3.20425020437e-31               15.0               16.0      1.06666666667        -90000000.0
4.46874080273e-39   0.000453171736581   0.00640731195745  -0.00357488488589   -0.0038469484025 -3.31708273878e-31               15.0               16.5                1.1        -90000000.0
3.79892013678e-39    0.00039115002437   0.00640294001641  -0.00357775661541  -0.00384517534258 -3.42985213629e-31               15.0               17.0      1.13333333333        -90000000.0
3.11788908312e-39   0.000335492273962   0.00639838253846  -0.00357990666089  -0.00384315126212  -3.5118644486e-31               15.0               17.5      1.16666666667        -90000000.0
2.60501384518e-39    0.00028585921541   0.00639371501165  -0.00358147735824  -0.00384094664696 -3.62366567039e-31               15.0               18.0                1.2        -90000000.0
2.15519703813e-39   0.000241868491457   0.00638899064143  -0.00358257921107   -0.0038386142478 -3.73552176389e-31               15.0               18.5      1.23333333333        -90000000.0
1.71799191726e-39    0.00020311252058   0.00638424762656  -0.00358329839401  -0.00383619226341 -3.81660975193e-31               15.0               19.0      1.26666666667        -90000000.0
1.38588418122e-39   0.000169171400444   0.00637951279714   -0.0035837026644  -0.00383371070711 -3.92811090123e-31               15.0               19.5                1.3        -90000000.0
1.09861799603e-39   0.000139624958706   0.00637480570731  -0.00358384636456  -0.00383119095204 -4.03914782211e-31               15.0               20.0      1.33333333333        -90000000.0
8.35173884738e-40    0.00011406041267   0.00637014090898  -0.00358377224075  -0.00382864982384 -4.12007831227e-31               15.0               20.5      1.36666666667        -90000000.0
6.33386905875e-40   9.20796168202e-05    0.0063655284066  -0.00358351508112   -0.0038261005102 -4.23076442155e-31               15.0               21.0                1.4        -90000000.0
4.62428493227e-40   7.33030987021e-05   0.00636097547613  -0.00358310376214  -0.00382355301554 -4.34170721104e-31               15.0               21.5      1.43333333333        -90000000.0
3.13890856009e-40   5.73739171728e-05   0.00635648893876  -0.00358256193067  -0.00382101552532 -4.42199668944e-31               15.0               22.0      1.46666666667        -90000000.0
2.00385680398e-40   4.39592540147e-05   0.00635207197774  -0.00358190936822    -0.003818494406 -4.53264836041e-31               15.0               22.5                1.5        -90000000.0
1.06498683289e-40   3.27519771304e-05    0.0063477286858  -0.00358116290045  -0.00381599511456 -4.64297263783e-31               15.0               23.0      1.53333333333        -90000000.0
3.22298646795e-41   2.34706618585e-05   0.00634346088191  -0.00358033685188   -0.0038135210616 -4.72297145689e-31               15.0               23.5      1.56666666667        -90000000.0
-2.52233723578e-41  1.58595341304e-05   0.00633927083982  -0.00357944372809  -0.00381107633984 -4.83352624141e-31               15.0               24.0                1.6        -90000000.0
-7.00649232162e-41  9.68782831734e-06   0.00633515992376  -0.00357849421562  -0.00380866367777 -4.94346618728e-31               15.0               24.5      1.63333333333        -90000000.0
-1.00893489431e-40  4.74856998167e-06   0.00633112813375  -0.00357749740942   -0.0038062855765 -5.02353893391e-31               15.0               25.0      1.66666666667        -90000000.0
-1.24715563325e-40  8.57474813376e-07   0.00632717683402  -0.00357646172233   -0.0038039431729 -5.13353122601e-31               15.0               25.5                1.7        -90000000.0
-1.40129846432e-40 -2.14864703807e-06   0.00632330602457  -0.00357539397555   -0.0038016387407 -5.24360203746e-31               15.0               26.0      1.73333333333        -90000000.0
-1.47136338754e-40 -4.41331549084e-06    0.0063195147959  -0.00357430076292  -0.00379937250727 -5.32321973921e-31               15.0               26.5      1.76666666667        -90000000.0
-1.51340234147e-40  -6.0620628517e-06   0.00631580314803  -0.00357318731403  -0.00379714606424 -5.43336952919e-31               15.0               27.0                1.8        -90000000.0
-1.52741532611e-40 -7.20395876286e-06   0.00631217062619  -0.00357205840373  -0.00379495941161 -5.54289851122e-31               15.0               27.5      1.83333333333        -90000000.0
-1.47136338754e-40 -7.93321941472e-06   0.00630861586615  -0.00357091835212  -0.00379281300411 -5.62273478145e-31               15.0               28.0      1.86666666667        -90000000.0
-1.42932443361e-40 -8.33068014572e-06   0.00630513795841  -0.00356977056981  -0.00379070706913 -5.73255717788e-31               15.0               28.5                1.9        -90000000.0
-1.3592595104e-40  -8.46524983444e-06   0.00630173553873   -0.0035686184674  -0.00378864137929 -5.84190799905e-31               15.0               29.0      1.93333333333        -90000000.0
-1.26116861789e-40 -8.39524894047e-06   0.00629840769761  -0.00356746477337  -0.00378661593459 -5.92157115937e-31               15.0               29.5      1.96666666667        -90000000.0
-1.17709071003e-40 -8.16966405637e-06   0.00629515261608  -0.00356631176146  -0.00378463028028  -6.0311387123e-31               15.0               30.0                2.0        -90000000.0
-1.09301280217e-40 -7.82930253962e-06   0.00629196938462  -0.00356516170541  -0.00378268418899 -6.14094090493e-31               15.0               30.5      2.03333333333        -90000000.0
-9.94921909671e-41 -7.40785477404e-06   0.00628885572951  -0.00356401619683   -0.0037807769786 -6.22002458327e-31               15.0               31.0      2.06666666667        -90000000.0
-8.96831017168e-41 -6.93284363251e-06   0.00628581119599  -0.00356287705472  -0.00377890819436 -6.32993835602e-31               15.0               31.5                2.1        -90000000.0
-8.12753109308e-41 -6.42649666815e-06   0.00628283305559  -0.00356174541594  -0.00377707738153 -6.43959177514e-31               15.0               32.0      2.13333333333        -90000000.0
-7.28675201449e-41 -5.90651971777e-06   0.00627991994406  -0.00356062264473   -0.0037752836306 -6.51809734903e-31               15.0               32.5      2.16666666667        -90000000.0
-6.44597293589e-41 -5.38676658834e-06   0.00627707095191  -0.00355950919584  -0.00377352625947 -6.62750740409e-31               15.0               33.0                2.2        -90000000.0
-5.74532370373e-41 -4.87787099601e-06    0.0062742838054  -0.00355840643351  -0.00377180481337 -6.73738031005e-31               15.0               33.5      2.23333333333        -90000000.0
-5.04467447157e-41 -4.38776215361e-06   0.00627155714028  -0.00355731503987  -0.00377011838282 -6.81702372574e-31               15.0               34.0      2.26666666667        -90000000.0
-4.48415508584e-41 -3.92213861389e-06   0.00626888959232  -0.00355623524229  -0.00376846605832 -6.92548328341e-31               15.0               34.5                2.3        -90000000.0
-3.92363570011e-41 -3.48485573731e-06   0.00626627934253  -0.00355516772288  -0.00376684738512 -7.03558485975e-31               15.0               35.0      2.33333333333        -90000000.0
-3.36311631438e-41 -3.07829428614e-06   0.00626372457191  -0.00355411270903  -0.00376526145374  -7.1148356787e-31               15.0               35.5      2.36666666667        -90000000.0
-2.80259692865e-41 -2.70364597377e-06   0.00626122437097  -0.00355307065547  -0.00376370758204 -7.22328421611e-31               15.0               36.0                2.4        -90000000.0
-2.52233723578e-41 -2.36115882402e-06   0.00625877737548  -0.00355204201696  -0.00376218508791 -7.33287059532e-31               15.0               36.5      2.43333333333        -90000000.0
-2.10194769649e-41 -2.05036587708e-06   0.00625638131169  -0.00355102656613  -0.00376069306185 -7.41248508283e-31               15.0               37.0      2.46666666667        -90000000.0
-1.82168800362e-41 -1.77025372139e-06   0.00625403572485  -0.00355002453034  -0.00375923059437 -7.52146213352e-31               15.0               37.5                2.5        -90000000.0
-1.54142831076e-41 -1.51941381699e-06   0.00625173879598   -0.0035490359096  -0.00375779745809 -7.63046627568e-31               15.0               38.0      2.53333333333        -90000000.0
-1.26116861789e-41 -1.29615806976e-06   0.00624948916084  -0.00354806115865  -0.00375639251615 -7.70926480481e-31               15.0               38.5      2.56666666667        -90000000.0
-9.80908925027e-42 -1.09862785536e-06   0.00624728545517  -0.00354709982275   -0.0037550153138 -7.81896138661e-31               15.0               39.0                2.6        -90000000.0
-8.40779078595e-42 -9.24867127328e-07    0.0062451267695  -0.00354615212927  -0.00375366494154 -7.92850184808e-31               15.0               39.5      2.63333333333        -90000000.0
-7.00649232162e-42 -7.72887476241e-07   0.00624301173957  -0.00354521807822  -0.00375234094463 -8.00666763063e-31               15.0               40.0      2.66666666667        -90000000.0
-5.6051938573e-42  -6.40713093691e-07   0.00624093900115  -0.00354429721483  -0.00375104241357 -8.11653227139e-31               15.0               40.5                2.7        -90000000.0
-4.20389539297e-42 -5.26424681624e-07   0.00623890764473  -0.00354338999387  -0.00374976889361 -8.22582845044e-31               15.0               41.0      2.73333333333        -90000000.0
-2.80259692865e-42 -4.28182683754e-07   0.00623691676083  -0.00354249596057  -0.00374851993001  -8.3041815774e-31               15.0               41.5      2.76666666667        -90000000.0
-2.80259692865e-42 -3.44245243422e-07   0.00623496453045  -0.00354161488758   -0.0037472943859 -8.41295796754e-31               15.0               42.0                2.8        -90000000.0
-1.40129846432e-42 -2.72984995719e-07   0.00623305049885  -0.00354074677489  -0.00374609226128 -8.52299250397e-31               15.0               42.5      2.83333333333        -90000000.0
-1.40129846432e-42 -2.12893688789e-07   0.00623117330179  -0.00353989162249  -0.00374491241928 -8.60208674339e-31               15.0               43.0      2.86666666667        -90000000.0
-1.40129846432e-42 -1.62586333285e-07   0.00622933202976  -0.00353904920303  -0.00374375463252 -8.71010457233e-31               15.0               43.5                2.9        -90000000.0
-0                 -1.20799731329e-07   0.00622752622803  -0.00353821906174  -0.00374261844627 -8.81921891709e-31               15.0               44.0      2.93333333333        -90000000.0
-0                 -8.63920601724e-08   0.00622575453235    -0.003537401426  -0.00374150295102 -8.89864743771e-31               15.0               44.5      2.96666666667        -90000000.0
0.0                -5.83367590345e-08   0.00622401557848  -0.00353659584107  -0.00374040791939 -9.00784351606e-31               15.0               45.0                3.0        -90000000.0
0.0                -3.57172694199e-08   0.00622230936642  -0.00353580230694  -0.00373933266928 -9.11611848439e-31               15.0               45.5      3.03333333333        -90000000.0
0.0                -1.77195879497e-08   0.00622063453193  -0.00353502059625  -0.00373827697331 -9.19579220579e-31               15.0               46.0      3.06666666667        -90000000.0
0.0                -3.62595088503e-09   0.00621899062025  -0.00353425048161  -0.00373723992197 -9.30485420432e-31               15.0               46.5                3.1        -90000000.0
0.0                 7.19338694513e-09   0.00621737672191  -0.00353349196303  -0.00373622151528 -9.41363702294e-31               15.0               47.0      3.13333333333        -90000000.0
0.0                   1.528792197e-08   0.00621579192739  -0.00353274458575  -0.00373522084374 -9.49219586142e-31               15.0               47.5      3.16666666667        -90000000.0
0.0                 2.11339435535e-08   0.00621423532721  -0.00353200812242  -0.00373423767996 -9.60202468634e-31               15.0               48.0                3.2        -90000000.0
0.0                 2.51421539837e-08   0.00621270646661  -0.00353128257302  -0.00373327179659  -9.7111022969e-31               15.0               48.5      3.23333333333        -90000000.0
0.0                 2.76644870206e-08   0.00621120443611  -0.00353056771019   -0.0037323225115 -9.78947379096e-31               15.0               49.0      3.26666666667        -90000000.0
0.0                 2.90006994114e-08   0.00620972878096  -0.00352986353391  -0.00373138959731 -9.89791314483e-31               15.0               49.5                3.3        -90000000.0
0.0                 2.94043400739e-08    0.0062082790464  -0.00352916958946  -0.00373047259927 -1.00075160544e-30               15.0               50.0      3.33333333333        -90000000.0
1.54142831076e-41   1.88622006903e-05  0.000494684854857 -1.90059008531e-05 -0.000247500082651 -8.41939219199e-34               19.0                0.5    0.0263157894737        -90000000.0
2.41023335864e-40   7.27409599222e-05  0.000987478756542 -7.38878327411e-05 -0.000495000165301 -3.39174351918e-33               19.0                1.0    0.0526315789474        -90000000.0
1.22053096243e-39   0.000157573694537   0.00147649097926 -0.000161443139746 -0.000742500276374   -7.721385024e-33               19.0                1.5    0.0789473684211        -90000000.0
3.86618246307e-39   0.000269298737976    0.0019598307972 -0.000278468405668 -0.000990000671663  -1.3950777574e-32               19.0                2.0     0.105263157895        -90000000.0
9.16309065822e-39   0.000403853164244   0.00243560702984 -0.000421760944391  -0.00123750726289  -2.2247786053e-32               19.0                2.5     0.131578947368        -90000000.0
2.00693966061e-38   0.000557173848392   0.00290192929242 -0.000588119291933  -0.00148504204844 -3.28302571722e-32               19.0                3.0     0.157894736842        -90000000.0
3.64365626694e-38   0.000725199811313   0.00335690674547 -0.000774339184773  -0.00173253988578 -4.59677467669e-32               19.0                3.5     0.184210526316        -90000000.0
5.08433121811e-38   0.000903868226487   0.00379864923161 -0.000977222725851  -0.00197959525394 -5.90269609505e-32               19.0                4.0     0.210526315789        -90000000.0
4.86040372351e-38    0.00108910626295   0.00422525408794   -0.0011935612747   -0.0022252445433 -6.76809124791e-32               19.0                4.5     0.236842105263        -90000000.0
5.26607962893e-38    0.00127678765693    0.0046347904572  -0.00142011799653  -0.00246794752456 -8.00468375432e-32               19.0                5.0     0.263157894737        -90000000.0
5.06036901437e-38    0.00146269155721   0.00502527018398  -0.00165358403592  -0.00270571672445 -9.02591513459e-32               19.0                5.5     0.289473684211        -90000000.0
4.89823878205e-38    0.00164251173373   0.00539469237992  -0.00189056822819  -0.00293632479043 -1.01243285097e-31               19.0                6.0     0.315789473684        -90000000.0
5.20666457405e-38    0.00181195116511   0.00574111663809  -0.00212762597585  -0.00315751185553 -1.16275240532e-31               19.0                6.5     0.342105263158        -90000000.0
5.04229226418e-38    0.00196689916265   0.00606279445492  -0.00236134633269  -0.00336716175298 -1.28711580463e-31               19.0                7.0     0.368421052632        -90000000.0
5.28639845667e-38    0.00210365124076   0.00635832066109  -0.00258848558587   -0.0035634420783  -1.4535822203e-31               19.0                7.5     0.394736842105        -90000000.0
5.09988563106e-38    0.00221912864617   0.00662675120111  -0.00280610538539  -0.00374490605282  -1.5891217699e-31               19.0                8.0     0.421052631579        -90000000.0
4.91505436362e-38    0.00231105173043   0.00686769908498  -0.00301170575767  -0.00391055527871 -1.72833152511e-31               19.0                8.5     0.447368421053        -90000000.0
5.04117122541e-38     0.0023780473839   0.00708136803951  -0.00320332151205  -0.00405986429541 -1.90985012298e-31               19.0                9.0     0.473684210526        -90000000.0
4.81275957572e-38    0.00241967654802   0.00726852977095  -0.00337957521879  -0.00419277284891 -2.05352939699e-31               19.0                9.5                0.5        -90000000.0
4.57846247249e-38    0.00243638578468   0.00743046575735  -0.00353968243871   -0.0043096410991 -2.19768977421e-31               19.0               10.0     0.526315789474        -90000000.0
4.58490844542e-38    0.00242939790951    0.0075688672041  -0.00368341511603   -0.0044111866373 -2.38402514385e-31               19.0               10.5     0.552631578947        -90000000.0
4.31333680304e-38    0.00240056283474   0.00768571862864   -0.0038110317746  -0.00449840354122  -2.5269980881e-31               19.0               11.0     0.578947368421        -90000000.0
4.04106451142e-38    0.00235218817579   0.00778318280936  -0.00392318816012   -0.0045724791562 -2.66838641087e-31               19.0               11.5     0.605263157895        -90000000.0
3.95698660356e-38    0.00228686985793   0.00786348755355  -0.00402083787776   -0.0046347145144 -2.85222982433e-31               19.0               12.0     0.631578947368        -90000000.0
3.66845924976e-38    0.00220733681999   0.00792883383838  -0.00410513575844  -0.00468644930152 -2.98937029622e-31               19.0               12.5     0.657894736842        -90000000.0
3.5430430372e-38     0.00211631891034   0.00798132077762  -0.00417735054725  -0.00472900774184  -3.1700589308e-31               19.0               13.0     0.684210526316        -90000000.0
3.25339464462e-38    0.00201644434128   0.00802289378043  -0.00423879055234  -0.00476365039503   -3.302397095e-31               19.0               13.5     0.710526315789        -90000000.0
2.97677832777e-38    0.00191016442841   0.00805531544756  -0.00429074680142  -0.00479154550703 -3.43234064865e-31               19.0               14.0     0.736842105263        -90000000.0
2.82543809362e-38    0.00179970368208   0.00808014647191  -0.00433444938608  -0.00481375082018 -3.60685610117e-31               19.0               14.5     0.763157894737        -90000000.0
2.56353541064e-38    0.00168703377312   0.00809874472907  -0.00437103926743  -0.00483120447825 -3.73232588862e-31               19.0               15.0     0.789473684211        -90000000.0
2.31844830923e-38    0.00157386375577   0.00811227437225  -0.00440155281467  -0.00484472411699 -3.85592360948e-31               19.0               15.5     0.815789473684        -90000000.0
2.16752846462e-38    0.00146164313719   0.00812171947473  -0.00442691271019  -0.00485501323055  -4.0252742337e-31               19.0               16.0     0.842105263158        -90000000.0
1.94542265802e-38    0.00135157574732   0.00812789767224   -0.0044479297685  -0.00486266799271 -4.14541618484e-31               19.0               16.5     0.868421052632        -90000000.0
1.80164943558e-38    0.00124463633711   0.00813148744783  -0.00446530566478   -0.0048681890803 -4.31230607694e-31               19.0               17.0     0.894736842105        -90000000.0
1.60532752073e-38    0.00114159445275   0.00813304086478  -0.00447964157502  -0.00487199167765 -4.42963832108e-31               19.0               17.5     0.921052631579        -90000000.0
1.42582118745e-38    0.00104303558146   0.00813300539448  -0.00449144863524  -0.00487441775476 -4.54608205679e-31               19.0               18.0     0.947368421053        -90000000.0
1.30306744198e-38   0.000949384514115   0.00813173846836  -0.00450115567219  -0.00487574607178 -4.70989637812e-31               19.0               18.5     0.973684210526        -90000000.0
1.1489246109e-38    0.000860928992097   0.00812952748674  -0.00450912284577  -0.00487620400236 -4.82431514114e-31               19.0               19.0                1.0        -90000000.0
1.00963554355e-38   0.000777837783517   0.00812659618532  -0.00451564801551  -0.00487597344545 -4.93858329395e-31               19.0               19.5      1.02631578947        -90000000.0
9.10283482425e-39   0.000700181942648   0.00812312373455  -0.00452097810921   -0.0048752008297 -5.09999565788e-31               19.0               20.0      1.05263157895        -90000000.0
7.93555320347e-39   0.000627949248155   0.00811924746813  -0.00452531685369  -0.00487400302518 -5.21290877794e-31               19.0               20.5      1.07894736842        -90000000.0
6.89018454909e-39   0.000561061824556   0.00811507470644  -0.00452883114122   -0.0048724723456 -5.32535996545e-31               19.0               21.0      1.10526315789        -90000000.0
6.12227299064e-39   0.000499386999309   0.00811068912299   -0.0045316583055  -0.00487068246002 -5.48564872209e-31               19.0               21.5      1.13157894737        -90000000.0
5.26607962893e-39   0.000442750831553   0.00810615347291  -0.00453390975963  -0.00486869157612 -5.59728073698e-31               19.0               22.0      1.15789473684        -90000000.0
4.6270875292e-39    0.000390946382822   0.00810151868791  -0.00453567736258  -0.00486654607812 -5.75713694843e-31               19.0               22.5      1.18421052632        -90000000.0
3.93624738629e-39   0.000343743749909   0.00809682114777  -0.00453703705716  -0.00486428143631  -5.8681045335e-31               19.0               23.0      1.21052631579        -90000000.0
3.32948515124e-39   0.000300896175531   0.00809208904684  -0.00453805068901  -0.00486192629978 -5.97881452001e-31               19.0               23.5      1.23684210526        -90000000.0
2.86425406108e-39   0.000262146670593   0.00808734603197  -0.00453876873507  -0.00485950431539 -6.13815323844e-31               19.0               24.0      1.26315789474        -90000000.0
2.38641128475e-39   0.000227233684313   0.00808260665508  -0.00453923348687  -0.00485703276354 -6.24844399591e-31               19.0               24.5      1.28947368421        -90000000.0
1.97022564084e-39   0.000195894244825   0.00807788637758  -0.00453948041468  -0.00485452619614 -6.35874944705e-31               19.0               25.0      1.31578947368        -90000000.0
1.64652569558e-39   0.000167868634549   0.00807319338492  -0.00453953862234  -0.00485199643663 -6.51709955637e-31               19.0               25.5      1.34210526316        -90000000.0
1.32562834725e-39   0.000142902180755   0.00806853586255  -0.00453943312095  -0.00484945348944 -6.62723419349e-31               19.0               26.0      1.36842105263        -90000000.0
1.07479592214e-39   0.000120748396171   0.00806392017694  -0.00453918437415  -0.00484690417579 -6.78545756982e-31               19.0               26.5      1.39473684211        -90000000.0
8.35173884738e-40   0.000101169902678   0.00805935087556  -0.00453881102658  -0.00484435531689 -6.89536032231e-31               19.0               27.0      1.42105263158        -90000000.0
6.30584308946e-40   8.39404279418e-05   0.00805483159638  -0.00453832808489  -0.00484181191496 -7.00482042772e-31               19.0               27.5      1.44736842105        -90000000.0
4.68033687084e-40   6.88451180508e-05   0.00805036688689  -0.00453774873677  -0.00483927897221 -7.16287941851e-31               19.0               28.0      1.47368421053        -90000000.0
3.2089734833e-40    5.56816566188e-05   0.00804595765658  -0.00453708526038  -0.00483675967189 -7.27227523907e-31               19.0               28.5                1.5        -90000000.0
1.9758308347e-40    4.42601830741e-05   0.00804160572443  -0.00453634766018  -0.00483425765196 -7.38131290119e-31               19.0               29.0      1.52631578947        -90000000.0
9.80908925027e-41   3.44036052979e-05   0.00803731472843  -0.00453554548585  -0.00483177518618 -7.53933974956e-31               19.0               29.5      1.55263157895        -90000000.0
1.40129846432e-41   2.59476049536e-05   0.00803308284958  -0.00453468601336  -0.00482931500301 -7.64808307891e-31               19.0               30.0      1.57894736842        -90000000.0
-5.32493416443e-41  1.87401720808e-05   0.00802891372587  -0.00453377651866   -0.0048268784667 -7.75743711432e-31               19.0               30.5      1.60526315789        -90000000.0
-1.07899981753e-40  1.26415162782e-05   0.00802480644779   -0.0045328242777  -0.00482446739625 -7.91474029898e-31               19.0               31.0      1.63157894737        -90000000.0
-1.49938935683e-40  7.52342188548e-06   0.00802076283435  -0.00453183429272  -0.00482208361063 -8.02365995248e-31               19.0               31.5      1.65789473684        -90000000.0
-1.84971397291e-40   3.2689058127e-06   0.00801678197604  -0.00453081156593  -0.00481972756461 -8.18138833549e-31               19.0               32.0      1.68421052632        -90000000.0
-2.08793471184e-40 -2.28406904501e-07   0.00801286478236  -0.00452976155429  -0.00481740107716 -8.28964769178e-31               19.0               32.5      1.71052631579        -90000000.0
-2.24207754292e-40 -3.06494607472e-06   0.00800901034381   -0.0045286878958  -0.00481510460304 -8.39843877559e-31               19.0               33.0      1.73684210526        -90000000.0
-2.38220738935e-40 -5.32765431771e-06    0.0080052195699  -0.00452759468317  -0.00481283859699 -8.55553808545e-31               19.0               33.5      1.76315789474        -90000000.0
-2.42424634328e-40 -7.09471592586e-06   0.00800149064162  -0.00452648509963  -0.00481060351376 -8.66419968122e-31               19.0               34.0      1.78947368421        -90000000.0
-2.42424634328e-40  -8.4361371222e-06   0.00799782537797  -0.00452536187368  -0.00480840026285 -8.77247464954e-31               19.0               34.5      1.81578947368        -90000000.0
-2.42424634328e-40 -9.41439726176e-06   0.00799422105047  -0.00452422864328   -0.0048062283895 -8.92999089255e-31               19.0               35.0      1.84210526316        -90000000.0
-2.36819440471e-40 -1.00849808504e-05    0.0079906785686  -0.00452308677268  -0.00480408834846 -9.03820524945e-31               19.0               35.5      1.86842105263        -90000000.0
-2.32615545078e-40 -1.04969979375e-05   0.00798719702289  -0.00452193944511  -0.00480198013975 -9.19493813568e-31               19.0               36.0      1.89473684211        -90000000.0
-2.21405157363e-40  -1.0693732122e-05   0.00798377459432  -0.00452078802482  -0.00479990421809 -9.30306341214e-31               19.0               36.5      1.92105263158        -90000000.0
-2.10194769649e-40 -1.07131494786e-05   0.00798041128292  -0.00451963478554    -0.004797859674 -9.41175806869e-31               19.0               37.0      1.94736842105        -90000000.0
-2.01786978863e-40 -1.05884092605e-05   0.00797710708866  -0.00451848109151  -0.00479584650748 -9.56899513179e-31               19.0               37.5      1.97368421053        -90000000.0
-1.89175292684e-40   -1.034832664e-05   0.00797385928308  -0.00451732830697  -0.00479386517327 -9.67655653831e-31               19.0               38.0                2.0        -90000000.0
-1.76563606505e-40 -1.00178070284e-05   0.00797066877567  -0.00451617779618  -0.00479191521663 -9.78496558646e-31               19.0               38.5      2.02631578947        -90000000.0
-1.66754517255e-40 -9.61825730172e-06   0.00796753374743  -0.00451503046861  -0.00478999572806 -9.94152765866e-31               19.0               39.0      2.05263157895        -90000000.0
-1.54142831076e-40 -9.16795883654e-06   0.00796445237938  -0.00451388814326  -0.00478810670757 -1.00501369082e-30               19.0               39.5      2.07894736842        -90000000.0
-1.41531144897e-40 -8.68241922802e-06   0.00796142558102  -0.00451275082014  -0.00478624815514 -1.01579040262e-30               19.0               40.0      2.10526315789        -90000000.0
-1.31722055647e-40 -8.17467693537e-06   0.00795845062385  -0.00451161940873   -0.0047844191613  -1.0314873848e-30               19.0               40.5      2.13157894737        -90000000.0
-1.20511667932e-40 -7.65561125604e-06   0.00795552841737  -0.00451049481853  -0.00478261972603 -1.04228990238e-30               19.0               41.0      2.15789473684        -90000000.0
-1.10702578682e-40 -7.13419856524e-06   0.00795265532361  -0.00450937795904  -0.00478084893984 -1.05784757011e-30               19.0               41.5      2.18421052632        -90000000.0
-1.00893489431e-40 -6.61774102184e-06   0.00794983316155    -0.004508269285  -0.00477910680274 -1.06865642434e-30               19.0               42.0      2.21052631579        -90000000.0
-9.10844001811e-41 -6.11210726476e-06   0.00794705829321  -0.00450716879641  -0.00477739285998 -1.07954848153e-30               19.0               42.5      2.23684210526        -90000000.0
-8.26766093952e-41 -5.62190960451e-06    0.0079443316281  -0.00450607740277  -0.00477570620205 -1.09513810801e-30               19.0               43.0      2.26315789474        -90000000.0
-7.42688186092e-41 -5.15068965257e-06    0.0079416522567  -0.00450499510407  -0.00477404682897  -1.1058899324e-30               19.0               43.5      2.28947368421        -90000000.0
-6.58610278233e-41 -4.70105820938e-06   0.00793901745055  -0.00450392190032  -0.00477241428598 -1.11673304126e-30               19.0               44.0      2.31578947368        -90000000.0
-6.0255833966e-41   -4.2748569129e-06   0.00793642811914  -0.00450285915576  -0.00477080766359 -1.13241294204e-30               19.0               44.5      2.34210526316        -90000000.0
-5.32493416443e-41 -3.87326615225e-06   0.00793388244347  -0.00450180641565   -0.0047692269618 -1.14320287816e-30               19.0               45.0      2.36842105263        -90000000.0
-4.7644147787e-41  -3.49692053092e-06   0.00793137951405  -0.00450076367997  -0.00476767127111 -1.15878148438e-30               19.0               45.5      2.39473684211        -90000000.0
-4.20389539297e-41 -3.14599346574e-06   0.00792891842138  -0.00449973140348  -0.00476614059153 -1.16961136894e-30               19.0               46.0      2.42105263158        -90000000.0
-3.64337600724e-41 -2.82029688492e-06   0.00792649825598  -0.00449870958619   -0.0047646344683  -1.1803553873e-30               19.0               46.5      2.44736842105        -90000000.0
-3.22298646795e-41  -2.5193440667e-06   0.00792411901784  -0.00449769822808  -0.00476315153719 -1.19595245247e-30               19.0               47.0      2.47368421053        -90000000.0
-2.80259692865e-41 -2.24240803703e-06   0.00792177797848  -0.00449669778391  -0.00476169270769 -1.20671355223e-30               19.0               47.5                2.5        -90000000.0
-2.38220738935e-41 -1.98858685074e-06   0.00791947604739  -0.00449570779892  -0.00476025616081 -1.21760267069e-30               19.0               48.0      2.52631578947        -90000000.0
-2.10194769649e-41 -1.75684278236e-06   0.00791721140558  -0.00449472872788  -0.00475884235129 -1.23316548121e-30               19.0               48.5      2.55263157895        -90000000.0
-1.82168800362e-41 -1.54604395952e-06   0.00791498405306  -0.00449376011602   -0.0047574508244 -1.24393447883e-30               19.0               49.0      2.57894736842        -90000000.0
-1.54142831076e-41 -1.35499200749e-06   0.00791279217083   -0.0044928024181  -0.00475608067063  -1.2547113743e-30               19.0               49.5      2.60526315789        -90000000.0
-1.40129846432e-41 -1.18245846448e-06   0.00791063575889  -0.00449185563411  -0.00475473188999  -1.2703325922e-30               19.0               50.0      2.63157894737        -90000000.0
8.40779078595e-42     1.445788822e-05  0.000494817925301 -1.45426977127e-05 -0.000247500082651  -8.4109467343e-34               25.0                0.5               0.02        -90000000.0
8.54792063238e-41   5.62715776198e-05  0.000988544002212 -5.69333202805e-05 -0.000495000108458 -3.37824047265e-33               25.0                1.0               0.04        -90000000.0
7.04853127555e-40   0.000123091083992   0.00148008518863 -0.000125324930877 -0.000742500105844 -7.65298982077e-33               25.0                1.5               0.06        -90000000.0
2.23366975213e-39   0.000212571293901   0.00196835048882 -0.000217867096808 -0.000990000216916 -1.37345853366e-32               25.0                2.0               0.08        -90000000.0
5.45245232469e-39   0.000322367668559   0.00245224737228 -0.000332707173811  -0.00123749998693 -2.17199974121e-32               25.0                2.5                0.1        -90000000.0
1.13463136656e-38   0.000450127856766   0.00293068251267 -0.000468001417175  -0.00148500282648 -3.17342837515e-32               25.0                3.0               0.12        -90000000.0
2.14566820857e-38   0.000593511060742   0.00340256542586 -0.000621894400865  -0.00173251919477 -4.39297420458e-32               25.0                3.5               0.14        -90000000.0
3.54682654305e-38   0.000750170045194   0.00386680449083 -0.000792537548477  -0.00198006023311 -5.84881448754e-32               25.0                4.0               0.16        -90000000.0
5.56819957784e-38    0.00091775615374   0.00432230444858 -0.000978081402536  -0.00222757034862 -7.56236956652e-32               25.0                4.5               0.18        -90000000.0
8.72294281058e-38    0.00109392624381   0.00476797595184  -0.00117667627819  -0.00247483490057 -9.55820400181e-32               25.0                5.0                0.2        -90000000.0
8.74578397554e-38    0.00127633086322   0.00520272533322  -0.00138647669701  -0.00272139413937 -1.07832172001e-31               25.0                5.5               0.22        -90000000.0
8.76554228389e-38    0.00146260765632   0.00562544710192  -0.00160562228757  -0.00296652683573 -1.20846363833e-31               25.0                6.0               0.24        -90000000.0
8.78375916393e-38    0.00165036328781   0.00603501666774  -0.00183223653494  -0.00320926505992 -1.34666458061e-31               25.0                6.5               0.26        -90000000.0
8.80169578427e-38    0.00183715997082   0.00643028897684  -0.00206441018236   -0.0034484551179 -1.49318375254e-31               25.0                7.0               0.28        -90000000.0
8.81893175538e-38    0.00202051660381   0.00681010305925  -0.00230019441005  -0.00368282508134 -1.64806339846e-31               25.0                7.5                0.3        -90000000.0
8.83420590864e-38    0.00219793469114    0.0071733097684  -0.00253760822488  -0.00391106004827 -1.81119813712e-31               25.0                8.0               0.32        -90000000.0
8.84485577697e-38    0.00236694404521   0.00751880634198  -0.00277465687759    -0.004131861715 -1.98223704215e-31               25.0                8.5               0.34        -90000000.0
8.84723798436e-38    0.00252516997534   0.00784558505984  -0.00300936949316  -0.00434400999438 -2.16068029884e-31               25.0                9.0               0.36        -90000000.0
8.83742889511e-38    0.00267040923063   0.00815278417576  -0.00323984249917  -0.00454640439784 -2.34595083591e-31               25.0                9.5               0.38        -90000000.0
8.81122461383e-38    0.00280070366898   0.00843973066367  -0.00346428623743  -0.00473810359836 -2.53729078093e-31               25.0               10.0                0.4        -90000000.0
8.76498176451e-38    0.00291440801448   0.00870597523317  -0.00368107339455  -0.00491834998684 -2.73388555303e-31               25.0               10.5               0.42        -90000000.0
8.69575762037e-38    0.00301024329019   0.00895132143341  -0.00388878015656  -0.00508658740728 -2.93485812323e-31               25.0               11.0               0.44        -90000000.0
8.60116997403e-38    0.00308732887788   0.00917583020055  -0.00408621735914  -0.00524246979694  -3.1393732477e-31               25.0               11.5               0.46        -90000000.0
8.48023791655e-38     0.0031451970699    0.0093798225862  -0.00427245095125   -0.0053858566389 -3.34645333757e-31               25.0               12.0               0.48        -90000000.0
8.33240092857e-38     0.0031837860206   0.00956385702011  -0.00444680972578  -0.00551680659555 -3.55532353086e-31               25.0               12.5                0.5        -90000000.0
8.15849978915e-38    0.00320341473525   0.00972870839178  -0.00460888168163  -0.00563555613553 -3.76517567518e-31               25.0               13.0               0.52        -90000000.0
7.9597956669e-38     0.00320474464388   0.00987533258012  -0.00475850129078  -0.00574249997953 -3.97530103011e-31               25.0               13.5               0.54        -90000000.0
7.73825037969e-38     0.0031887300338    0.0100048264358  -0.00489572448714  -0.00583816245125 -4.18507075208e-31               25.0               14.0               0.56        -90000000.0
7.49624613491e-38    0.00315656211569    0.0101183895822  -0.00502080183651  -0.00592317155679 -4.39391155801e-31               25.0               14.5               0.58        -90000000.0
7.23672565931e-38    0.00310961240757    0.0102172834886  -0.00513414670422  -0.00599822897129 -4.60147952396e-31               25.0               15.0                0.6        -90000000.0
6.96263167969e-38    0.00304937498186    0.0103027978184  -0.00523630114913  -0.00606408411841  -4.8073613902e-31               25.0               15.5               0.62        -90000000.0
6.67690692281e-38    0.00297741439681    0.0103762167782   -0.0053279036365  -0.00612151052337 -5.01137669998e-31               25.0               16.0               0.64        -90000000.0
6.38249411546e-38    0.00289531999442    0.0104387900137  -0.00540965856999  -0.00617128216618 -5.21321275343e-31               25.0               16.5               0.66        -90000000.0
6.08261624409e-38    0.00280466338154    0.0104917180579  -0.00548230855202  -0.00621416074864 -5.41283465307e-31               25.0               17.0               0.68        -90000000.0
5.77965551611e-38    0.00270696887128    0.0105361295937  -0.00554661073693    -0.006250876595 -5.61019418527e-31               25.0               17.5                0.7        -90000000.0
5.47613426873e-38    0.00260368574345    0.0105730732685  -0.00560331773158  -0.00628212137599 -5.80514441322e-31               25.0               18.0               0.72        -90000000.0
5.17429457952e-38    0.00249617028203    0.0106035122371  -0.00565316258871  -0.00630854083283 -5.99812155554e-31               25.0               18.5               0.74        -90000000.0
4.876378526e-38      0.00238567486122    0.0106283187051  -0.00569684470975  -0.00633072977507 -6.18869168951e-31               25.0               19.0               0.76        -90000000.0
4.58364727681e-38    0.00227333816838    0.0106482784759  -0.00573502484258   -0.0063492298068  -6.3774852658e-31               25.0               19.5               0.78        -90000000.0
4.29792251993e-38    0.00216018383981    0.0106640891318   -0.0057683155319  -0.00636452932667 -6.56404723954e-31               25.0               20.0                0.8        -90000000.0
4.02032529415e-38    0.00204712000595    0.0106763673102  -0.00579728202865  -0.00637706671114 -6.74909897854e-31               25.0               20.5               0.82        -90000000.0
3.75169637854e-38    0.00193494338419    0.0106856514321   -0.0058224395616  -0.00638722940494 -6.93230711995e-31               25.0               21.0               0.84        -90000000.0
3.49301668202e-38    0.00182434223461    0.0106924126158  -0.00584425288253  -0.00639535892333 -7.11397839434e-31               25.0               21.5               0.86        -90000000.0
3.24470659414e-38    0.00171590522768    0.0106970564957   -0.0058631394495  -0.00640175494482 -7.29424228975e-31               25.0               22.0               0.88        -90000000.0
3.00732663429e-38    0.00161012599165     0.010699930499  -0.00587947170061  -0.00640667758489 -7.47320395782e-31               25.0               22.5                0.9        -90000000.0
2.7810169323e-38     0.00150741345806    0.0107013338493  -0.00589357887293  -0.00641035239823 -7.65098094799e-31               25.0               23.0               0.92        -90000000.0
2.56619787772e-38      0.001408096864    0.0107015202957  -0.00590575200476  -0.00641297310722 -7.82754708715e-31               25.0               23.5               0.94        -90000000.0
2.36258921085e-38    0.00131243484702    0.0107007017505  -0.00591624529989  -0.00641470660412 -8.00349012246e-31               25.0               24.0               0.96        -90000000.0
2.17033106155e-38    0.00122062363062     0.010699061022  -0.00592528249399  -0.00641569431536 -8.17823470455e-31               25.0               24.5               0.98        -90000000.0
1.98914317011e-38     0.0011328020264    0.0106967490865  -0.00593305639995   -0.0064160576585 -8.35257521046e-31               25.0               25.0                1.0        -90000000.0
1.81888540669e-38    0.00104906052911    0.0106938905446  -0.00593973618379  -0.00641589895167 -8.52584583283e-31               25.0               25.5               1.02        -90000000.0
1.65927751161e-38   0.000969444840848    0.0106905927169  -0.00594546736465  -0.00641530414214 -8.69887125444e-31               25.0               26.0               1.04        -90000000.0
1.510179355e-38     0.000893964511306    0.0106869420051  -0.00595037545281  -0.00641434689896 -8.87117852246e-31               25.0               26.5               1.06        -90000000.0
1.37089028765e-38   0.000822595438876      0.01068300935  -0.00595456913288  -0.00641308861304 -9.04297794019e-31               25.0               27.0               1.08        -90000000.0
1.24141030955e-38    0.00075528691923    0.0106788556877  -0.00595814162807  -0.00641158021608 -9.21432920069e-31               25.0               27.5                1.1        -90000000.0
1.12103877146e-38   0.000691963975896    0.0106745292214  -0.00596117297391  -0.00640986536382 -9.38528924198e-31               25.0               28.0               1.12        -90000000.0
1.0094954137e-38    0.000632533215139    0.0106700699689    -0.005963732292   -0.0064079799813 -9.55587092103e-31               25.0               28.5               1.14        -90000000.0
9.06499976572e-39   0.000576884588099     0.010665510672   -0.0059658786995  -0.00640595408186 -9.72593464788e-31               25.0               29.0               1.16        -90000000.0
8.11351810844e-39   0.000524895142462    0.0106608786155   -0.0059676631281  -0.00640381267658 -9.89613612798e-31               25.0               29.5               1.18        -90000000.0
7.23770656824e-39   0.000476432603591    0.0106561947177  -0.00596912923356  -0.00640157759335 -1.00656194545e-30               25.0               30.0                1.2        -90000000.0
6.43336124972e-39    0.00043135619876    0.0106514771687  -0.00597031475991  -0.00639926611257  -1.0235299309e-30               25.0               30.5               1.22        -90000000.0
5.69627825748e-39   0.000389520437238    0.0106467405203   -0.0059712519942  -0.00639689278614 -1.04043207029e-30               25.0               31.0               1.24        -90000000.0
5.02225369614e-39   0.000350775565039     0.010641996596  -0.00597196958552    -0.006394470347 -1.05739004567e-30               25.0               31.5               1.26        -90000000.0
4.40848496877e-39   0.000314970321824    0.0106372544906  -0.00597249118073  -0.00639200879959 -1.07427556284e-30               25.0               32.0               1.28        -90000000.0
3.8493668815e-39    0.000281953049353    0.0106325242086  -0.00597283815296  -0.00638951723886  -1.0910798056e-30               25.0               32.5                1.3        -90000000.0
3.34069553895e-39   0.000251572004117    0.0106278093881  -0.00597302914684  -0.00638700294076 -1.10793051712e-30               25.0               33.0               1.32        -90000000.0
2.88106964265e-39   0.000223677972144    0.0106231173049   -0.0059730796238  -0.00638447227175 -1.12483173816e-30               25.0               33.5               1.34        -90000000.0
2.46628529721e-39   0.000198124055828    0.0106184525066  -0.00597300459049  -0.00638193114355 -1.14165398068e-30               25.0               34.0               1.36        -90000000.0
2.0935399057e-39    0.000174766881855    0.0106138177216  -0.00597281632508  -0.00637938364889 -1.15839458144e-30               25.0               34.5               1.38        -90000000.0
1.75722827426e-39   0.000153466558572    0.0106092165879  -0.00597252528678  -0.00637683342575 -1.17525851727e-30               25.0               35.0                1.4        -90000000.0
1.4573504029e-39    0.000134088125492    0.0106046509245  -0.00597214238951  -0.00637428502159 -1.19204448476e-30               25.0               35.5               1.42        -90000000.0
1.18970239621e-39   0.000116501425396    0.0106001243694  -0.00597167581873  -0.00637174025542 -1.20876212665e-30               25.0               36.0               1.44        -90000000.0
9.51481657277e-40   0.000100581054596    0.0105956369225  -0.00597113330514   -0.0063692027652 -1.22550566614e-30               25.0               36.5               1.46        -90000000.0
7.41286887628e-40   8.62073363805e-05    0.0105911913124   -0.0059705221247  -0.00636667436993 -1.24232919435e-30               25.0               37.0               1.48        -90000000.0
5.54914191873e-40   7.32659444225e-05    0.0105867893581  -0.00596984909862  -0.00636415688859 -1.25907108081e-30               25.0               37.5                1.5        -90000000.0
3.92363570011e-40   6.16482154214e-05    0.0105824310594  -0.00596912013862  -0.00636165259493 -1.27572875412e-30               25.0               38.0               1.52        -90000000.0
2.4943112665e-40    5.12508222528e-05    0.0105781173261  -0.00596833979216  -0.00635916239844 -1.29245144695e-30               25.0               38.5               1.54        -90000000.0
1.26116861789e-40   4.19762891113e-05    0.0105738499769  -0.00596751351623  -0.00635668857285 -1.30924228173e-30               25.0               39.0               1.56        -90000000.0
1.96181785005e-41   3.37325616329e-05    0.0105696281025  -0.00596664540353  -0.00635423157291  -1.3259492707e-30               25.0               39.5               1.58        -90000000.0
-7.14662216806e-41  2.64330726196e-05    0.0105654544313  -0.00596574000156  -0.00635179321762 -1.34256984246e-30               25.0               40.0                1.6        -90000000.0
-1.48537637218e-40  1.99964027559e-05    0.0105613271444  -0.00596480049353  -0.00634937396171 -1.35934010609e-30               25.0               40.5               1.62        -90000000.0
-2.12997366577e-40   1.4346465349e-05    0.0105572480606  -0.00596383051743  -0.00634697471469 -1.37602450352e-30               25.0               41.0               1.64        -90000000.0
-2.66246708222e-40  9.41215194672e-06    0.0105532162706  -0.00596283371124  -0.00634459638604 -1.39264039168e-30               25.0               41.5               1.66        -90000000.0
-3.1108825908e-40   5.12707742928e-06    0.0105492335933  -0.00596181234869  -0.00634223943052 -1.40928998346e-30               25.0               42.0               1.68        -90000000.0
-3.46120720688e-40   1.4296037687e-06    0.0105452982098  -0.00596076961301  -0.00633990475762 -1.42603692087e-30               25.0               42.5                1.7        -90000000.0
-3.7274539151e-40  -1.73750425159e-06    0.0105414110294  -0.00595970777795  -0.00633759236734 -1.44269753291e-30               25.0               43.0               1.72        -90000000.0
-3.93764868475e-40 -4.42722347671e-06    0.0105375720523  -0.00595862911723  -0.00633530316918 -1.45925997281e-30               25.0               43.5               1.74        -90000000.0
-4.07777853119e-40 -6.68856037223e-06    0.0105337803689  -0.00595753544985  -0.00633303670838 -1.47590809522e-30               25.0               44.0               1.76        -90000000.0
-4.16185643904e-40 -8.56663184834e-06    0.0105300377982  -0.00595642950429   -0.0063307943492 -1.49263574718e-30               25.0               44.5               1.78        -90000000.0
-4.21790837762e-40 -1.01029602462e-05    0.0105263416117  -0.00595531219005  -0.00632857563687 -1.50927174731e-30               25.0               45.0                1.8        -90000000.0
-4.21790837762e-40 -1.13356470877e-05    0.0105226936284  -0.00595418623561  -0.00632638102616 -1.52581306504e-30               25.0               45.5               1.82        -90000000.0
-4.18988240833e-40  -1.2299609331e-05    0.0105190920294  -0.00595305209572  -0.00632421051705 -1.54252850287e-30               25.0               46.0               1.84        -90000000.0
-4.13383046976e-40 -1.30267183707e-05    0.0105155368146  -0.00595191204411  -0.00632206410955 -1.55914999299e-30               25.0               46.5               1.86        -90000000.0
-4.0497525619e-40  -1.35460354045e-05    0.0105120288936  -0.00595076699028  -0.00631994180367  -1.5756974637e-30               25.0               47.0               1.88        -90000000.0
-3.9516616694e-40  -1.38839908459e-05    0.0105085664472  -0.00594961784373  -0.00631784405414 -1.59228626039e-30               25.0               47.5                1.9        -90000000.0
-3.83955779225e-40  -1.4064549525e-05    0.0105051485662  -0.00594846642343  -0.00631577040622 -1.60898783106e-30               25.0               48.0               1.92        -90000000.0
-3.71344093046e-40 -1.41093945416e-05    0.0105017761598  -0.00594731318415  -0.00631372085991 -1.62559223978e-30               25.0               48.5               1.94        -90000000.0
-3.57331108403e-40 -1.40380915781e-05    0.0104984483187  -0.00594615949012  -0.00631169541521 -1.64209618046e-30               25.0               49.0               1.96        -90000000.0
-3.4331812376e-40   -1.3868240778e-05    0.0104951650428  -0.00594500579609  -0.00630969361737 -1.65869195665e-30               25.0               49.5               1.98        -90000000.0
-3.27903840652e-40 -1.36156330655e-05    0.0104919245132  -0.00594385301156  -0.00630771592114 -1.67538213972e-30               25.0               50.0                2.0        -90000000.0
6.3198560741e-40    0.000138351325063  0.000518395324889 -0.000152721227664 -0.000274512331089 -9.07756840401e-34                2.0                0.5               0.25       -100000000.0
5.99755742731e-40   0.000283003259938  0.000850120670748 -0.000395271939624 -0.000490382831231 -2.52825793479e-33                2.0                1.0                0.5       -100000000.0
3.6293630226e-40    0.000216997520397  0.000943695113165 -0.000504509500843 -0.000561789249787 -4.33337196312e-33                2.0                1.5               0.75       -100000000.0
1.47136338754e-40   0.000100693569038  0.000950822254708 -0.000527382781002 -0.000570316217363 -5.93963147064e-33                2.0                2.0                1.0       -100000000.0
4.48415508584e-41   3.28685949569e-05  0.000946166267113 -0.000530812144461 -0.000568505470255 -7.45869102217e-33                2.0                2.5               1.25       -100000000.0
9.80908925027e-42   6.51257536788e-06  0.000941048085679 -0.000530653267106 -0.000565702748645  -8.9532900458e-33                2.0                3.0                1.5       -100000000.0
2.80259692865e-42  -4.98495411616e-07  0.000936504193305 -0.000529607461885 -0.000563036962831 -1.04365394935e-32                2.0                3.5               1.75       -100000000.0
4.20389539297e-42  -1.21023735478e-06  0.000932615705551 -0.000528342468442 -0.000560685748496 -1.19135584768e-32                2.0                4.0                2.0       -100000000.0
5.6051938573e-42   -6.85852874494e-07  0.000929321004151 -0.000527090264768 -0.000558660076422 -1.33856707183e-32                2.0                4.5               2.25       -100000000.0
5.6051938573e-42   -2.62176724775e-07  0.000926524421629 -0.000525929578998 -0.000556922771011 -1.48560230185e-32                2.0                5.0                2.5       -100000000.0
5.6051938573e-42   -7.03475611097e-08  0.000924135008518 -0.000524880192643 -0.000555428016469 -1.63257324703e-32                2.0                5.5               2.75       -100000000.0
5.6051938573e-42   -8.55897384217e-09  0.000922077049381 -0.000523940116182 -0.000554134146569  -1.7793078593e-32                2.0                6.0                3.0       -100000000.0
5.6051938573e-42    4.01971858577e-09  0.000920289892292 -0.000523099856764 -0.000553006316295 -1.92595077957e-32                2.0                6.5               3.25       -100000000.0
5.6051938573e-42    3.60134144728e-09  0.000918725618249 -0.000522347875176 -0.000552016217625 -2.07252467972e-32                2.0                7.0                3.5       -100000000.0
5.6051938573e-42    1.70122965194e-09   0.00091734631269 -0.000521673143794 -0.000551141226879 -2.21888477535e-32                2.0                7.5               3.75       -100000000.0
5.6051938573e-42    5.97438006185e-10  0.000916121905448 -0.000521065601333 -0.000550362983631 -2.36572700734e-32                2.0                8.0                4.0       -100000000.0
5.6051938573e-42    1.72132951339e-10  0.000915028238069  -0.00052051655075 -0.000549666765437 -2.51217405971e-32                2.0                8.5               4.25       -100000000.0
5.6051938573e-42    5.63329324323e-11  0.000914045813261 -0.000520018488714 -0.000549040521491 -2.65822464103e-32                2.0                9.0                4.5       -100000000.0
5.6051938573e-42    4.08381045181e-11  0.000913158714866 -0.000519564991919 -0.000548474417883 -2.80447152071e-32                2.0                9.5               4.75       -100000000.0
5.6051938573e-42    4.63110046188e-11  0.000912353925742 -0.000519150603395 -0.000547960326003  -2.9508162626e-32                2.0               10.0                5.0       -100000000.0
5.6051938573e-42    5.16030123634e-11  0.000911620588795  -0.00051877060514 -0.000547491481484 -3.09719659075e-32                2.0               10.5               5.25       -100000000.0
5.6051938573e-42    5.41010480501e-11  0.000910949722766 -0.000518421074958 -0.000547062256828 -3.24346499438e-32                2.0               11.0                5.5       -100000000.0
5.6051938573e-42    5.49344844245e-11  0.000910333710635 -0.000518098545399 -0.000546667820345 -3.39037366361e-32                2.0               11.5               5.75       -100000000.0
5.6051938573e-42    5.51193917169e-11  0.000909766242785  -0.00051780011745 -0.000546304306681 -3.53669056786e-32                2.0               12.0                6.0       -100000000.0
5.6051938573e-42    5.51251176596e-11  0.000909241691716 -0.000517523176313 -0.000545968077859 -3.68305597274e-32                2.0               12.5               6.25       -100000000.0
5.6051938573e-42    5.51051344583e-11  0.000908755509954 -0.000517265618782 -0.000545656291706 -3.82935709277e-32                2.0               13.0                6.5       -100000000.0
5.6051938573e-42    5.50924628454e-11  0.000908303604774 -0.000517025455338  -0.00054536639027 -3.97565448198e-32                2.0               13.5               6.75       -100000000.0
5.6051938573e-42    5.50873840359e-11  0.000907882508727 -0.000516800980677 -0.000545096099813 -4.12188041169e-32                2.0               14.0                7.0       -100000000.0
5.6051938573e-42    5.50859915137e-11  0.000907489209112 -0.000516590773714 -0.000544843601347 -4.26758976674e-32                2.0               14.5               7.25       -100000000.0
5.6051938573e-42    5.50858254953e-11  0.000907121034288  -0.00051639352705 -0.000544607132724 -4.41382459302e-32                2.0               15.0                7.5       -100000000.0
5.6051938573e-42    5.50859542443e-11  0.000906775653675 -0.000516208103818  -0.00054438527286 -4.55989555034e-32                2.0               15.5               7.75       -100000000.0
5.6051938573e-42    5.50860220069e-11   0.00090645102091 -0.000516033423992  -0.00054417660067 -4.70683923185e-32                2.0               16.0                8.0       -100000000.0
5.6051938573e-42    5.50860999339e-11  0.000906145373847 -0.000515868691764 -0.000543980149814 -4.85172608524e-32                2.0               16.5               8.25       -100000000.0
5.6051938573e-42    5.50861948016e-11  0.000905857064026 -0.000515712940796 -0.000543794726582 -4.99925521804e-32                2.0               17.0                8.5       -100000000.0
5.6051938573e-42    5.50862320711e-11  0.000905584670363 -0.000515565602655 -0.000543619535165 -5.14608410519e-32                2.0               17.5               8.75       -100000000.0
5.6051938573e-42    5.50862591761e-11  0.000905326885459 -0.000515425938374 -0.000543453722912 -5.29035996554e-32                2.0               18.0                9.0       -100000000.0
5.6051938573e-42    5.50862998337e-11  0.000905082629288 -0.000515293379522 -0.000543296550859 -5.43802283378e-32                2.0               18.5               9.25       -100000000.0
5.6051938573e-42    5.50863235506e-11  0.000904850821826 -0.000515167414505 -0.000543147393728 -5.58276475928e-32                2.0               19.0                9.5       -100000000.0
5.6051938573e-42    5.50863947014e-11  0.000904630496734 -0.000515047588578 -0.000543005569398 -5.73047813705e-32                2.0               19.5               9.75       -100000000.0
5.6051938573e-42    5.50864319708e-11  0.000904420915049  -0.00051493339015 -0.000542870623121  -5.8751414284e-32                2.0               20.0               10.0       -100000000.0
5.6051938573e-42    5.50864556878e-11  0.000904221280962 -0.000514824535003 -0.000542742100151 -6.02307119355e-32                2.0               20.5              10.25       -100000000.0
5.6051938573e-42    5.50865098979e-11  0.000904030855509  -0.00051472056839 -0.000542619488897 -6.16755827554e-32                2.0               21.0               10.5       -100000000.0
5.6051938573e-42    5.50865403911e-11  0.000903849070255 -0.000514621262937 -0.000542502391454 -6.31541859011e-32                2.0               21.5              10.75       -100000000.0
5.6051938573e-42    5.50865674961e-11  0.000903675299924 -0.000514526220741 -0.000542390466762  -6.4599504419e-32                2.0               22.0               11.0       -100000000.0
5.6051938573e-42    5.50866013774e-11  0.000903509089767 -0.000514435214427 -0.000542283373761 -6.60787963309e-32                2.0               22.5              11.25       -100000000.0
5.6051938573e-42    5.50866284825e-11  0.000903349928194 -0.000514347959779 -0.000542180828234 -6.75473492294e-32                2.0               23.0               11.5       -100000000.0
5.6051938573e-42     5.5086642035e-11  0.000903197417301 -0.000514264286267 -0.000542082545962 -6.89852061133e-32                2.0               23.5              11.75       -100000000.0
5.6051938573e-42    5.50866589757e-11  0.000903051045498 -0.000514183966516 -0.000541988185887 -7.04656172702e-32                2.0               24.0               12.0       -100000000.0
5.6051938573e-42    5.50866860807e-11   0.00090291058541 -0.000514106829996 -0.000541897634321 -7.19085365858e-32                2.0               24.5              12.25       -100000000.0
5.6051938573e-42    5.50867064095e-11   0.00090277558229 -0.000514032592491 -0.000541810607047 -7.33915593147e-32                2.0               25.0               12.5       -100000000.0
5.6051938573e-42    5.50867267383e-11  0.000902645751921 -0.000513961197157 -0.000541726876691 -7.48326533998e-32                2.0               25.5              12.75       -100000000.0
5.6051938573e-42    5.50867470671e-11  0.000902520810087  -0.00051389241662 -0.000541646329566 -7.63149414447e-32                2.0               26.0               13.0       -100000000.0
5.6051938573e-42    5.50867504552e-11  0.000902400529412 -0.000513826137194 -0.000541568738299 -7.77562593789e-32                2.0               26.5              13.25       -100000000.0
5.6051938573e-42    5.50867572315e-11  0.000902284511994 -0.000513762245191  -0.00054149393236 -7.92389893821e-32                2.0               27.0               13.5       -100000000.0
5.6051938573e-42    5.50867843366e-11  0.000902172700989 -0.000513700570082 -0.000541421854905 -8.06795668926e-32                2.0               27.5              13.75       -100000000.0
5.6051938573e-42    5.50868317704e-11   0.00090206481218 -0.000513640998179 -0.000541352221717  -8.2165006043e-32                2.0               28.0               14.0       -100000000.0
5.6051938573e-42    5.50868554873e-11  0.000901960618194 -0.000513583472639 -0.000541285032796 -8.36333293527e-32                2.0               28.5              14.25       -100000000.0
5.6051938573e-42    5.50868351585e-11  0.000901859948499 -0.000513527879775 -0.000541220060768 -8.50649529023e-32                2.0               29.0               14.5       -100000000.0
5.6051938573e-42    5.50868453229e-11  0.000901762632566 -0.000513474105901  -0.00054115724879 -8.65516375716e-32                2.0               29.5              14.75       -100000000.0
5.6051938573e-42    5.50868453229e-11  0.000901668556708 -0.000513422094173 -0.000541096540019 -8.79871296915e-32                2.0               30.0               15.0       -100000000.0
5.6051938573e-42    5.50868690398e-11  0.000901577436707  -0.00051337167406 -0.000541037763924 -8.94746982774e-32                2.0               30.5              15.25       -100000000.0
5.6051938573e-42    5.50868859805e-11  0.000901489215721 -0.000513322845563 -0.000540980806818 -9.09124977641e-32                2.0               31.0               15.5       -100000000.0
5.6051938573e-42    5.50869198618e-11  0.000901403723219 -0.000513275551839 -0.000540925668702 -9.24332821011e-32                2.0               31.5              15.75       -100000000.0
5.6051938573e-42     5.5086872428e-11  0.000901320902358   -0.0005132296792 -0.000540872179045 -9.38959804867e-32                2.0               32.0               16.0       -100000000.0
5.6051938573e-42    5.50869198618e-11  0.000901240582607 -0.000513185170803 -0.000540820337847 -9.53061776671e-32                2.0               32.5              16.25       -100000000.0
5.6051938573e-42    5.50869198618e-11   0.00090116265028 -0.000513141969805 -0.000540770031421 -9.67505663507e-32                2.0               33.0               16.5       -100000000.0
5.6051938573e-42    5.50869401906e-11  0.000901086991689 -0.000513099962518 -0.000540721146081 -9.82847012729e-32                2.0               33.5              16.75       -100000000.0
5.6051938573e-42    5.50869537431e-11  0.000901013549992 -0.000513059205787 -0.000540673738669 -9.97473996585e-32                2.0               34.0               17.0       -100000000.0
5.6051938573e-42    5.50869537431e-11  0.000900942268345 -0.000513019642767   -0.0005406276955 -1.01152195764e-31                2.0               34.5              17.25       -100000000.0
5.6051938573e-42    5.50869910126e-11  0.000900872919374 -0.000512981159773 -0.000540582902886   -1.026725898e-31                2.0               35.0               17.5       -100000000.0
5.6051938573e-42    5.50870045651e-11  0.000900805503079 -0.000512943756803 -0.000540539360827 -1.04134771611e-31                2.0               35.5              17.75       -100000000.0
5.6051938573e-42    5.50870079532e-11  0.000900739905774 -0.000512907320172  -0.00054049701248 -1.05539303689e-31                2.0               36.0               18.0       -100000000.0
5.6051938573e-42    5.50870113414e-11  0.000900676127458 -0.000512871849878 -0.000540455801001 -1.06981821224e-31                2.0               36.5              18.25       -100000000.0
5.6051938573e-42    5.50870384464e-11  0.000900613940757 -0.000512837289079 -0.000540415669548 -1.08522947124e-31                2.0               37.0               18.5       -100000000.0
5.6051938573e-42    5.50870384464e-11  0.000900553516203 -0.000512803694619 -0.000540376618119 -1.09985611071e-31                2.0               37.5              18.75       -100000000.0
5.6051938573e-42    5.50870486108e-11  0.000900494683265  -0.00051277095281 -0.000540338589872 -1.11386733756e-31                2.0               38.0               19.0       -100000000.0
5.6051938573e-42    5.50870587752e-11  0.000900437328255 -0.000512739063652 -0.000540301527963 -1.12828000033e-31                2.0               38.5              19.25       -100000000.0
5.6051938573e-42    5.50870452227e-11  0.000900381337487 -0.000512707913458 -0.000540265375548 -1.14373396283e-31                2.0               39.0               19.5       -100000000.0
5.6051938573e-42    5.50870452227e-11  0.000900326824649 -0.000512677559072 -0.000540230132628  -1.1583606023e-31                2.0               39.5              19.75       -100000000.0
5.6051938573e-42    5.50870553871e-11  0.000900273619209 -0.000512647943651  -0.00054019574236 -1.17234129386e-31                2.0               40.0               20.0       -100000000.0
5.6051938573e-42    5.50870689396e-11  0.000900221664324 -0.000512619010351 -0.000540162204743 -1.18761548837e-31                2.0               40.5              20.25       -100000000.0
5.6051938573e-42    5.50870824921e-11  0.000900171016838 -0.000512590759172 -0.000540129462934 -1.20224201305e-31                2.0               41.0               20.5       -100000000.0
5.6051938573e-42    5.50870926565e-11   0.00090012167675 -0.000512563246957 -0.000540097516932   -1.216202386e-31                2.0               41.5              20.75       -100000000.0
5.6051938573e-42    5.50871129853e-11  0.000900073473531 -0.000512536416863 -0.000540066366739 -1.23057188608e-31                2.0               42.0               21.0       -100000000.0
5.6051938573e-42    5.50870994328e-11   0.00090002623665 -0.000512510041517 -0.000540035841823 -1.24612526051e-31                2.0               42.5              21.25       -100000000.0
5.6051938573e-42    5.50871062091e-11  0.000899980136637 -0.000512484348292 -0.000540006055871 -1.26074558629e-31                2.0               43.0               21.5       -100000000.0
5.6051938573e-42    5.50871197616e-11  0.000899935116649 -0.000512459280344 -0.000539976952041 -1.27465085794e-31                2.0               43.5              21.75       -100000000.0
5.6051938573e-42    5.50871333141e-11  0.000899891119843 -0.000512434723987 -0.000539948530331 -1.28905502592e-31                2.0               44.0               22.0       -100000000.0
5.6051938573e-42    5.50871604192e-11  0.000899848032532 -0.000512410679221 -0.000539920677056 -1.30462676745e-31                2.0               44.5              22.25       -100000000.0
5.6051938573e-42    5.50871875242e-11  0.000899805968402 -0.000512387202889 -0.000539893449059 -1.31925317733e-31                2.0               45.0               22.5       -100000000.0
5.6051938573e-42    5.50871604192e-11   0.00089976487061 -0.000512364238148 -0.000539866846339 -1.33314283695e-31                2.0               45.5              22.75       -100000000.0
5.6051938573e-42    5.50871604192e-11  0.000899724568626 -0.000512341728154 -0.000539840812053 -1.34850347162e-31                2.0               46.0               23.0       -100000000.0
5.6051938573e-42    5.50871502548e-11  0.000899685119293 -0.000512319729751 -0.000539815289358 -1.36312976671e-31                2.0               46.5              23.25       -100000000.0
5.6051938573e-42    5.50871739717e-11  0.000899646522612 -0.000512298186095 -0.000539790335097  -1.3769975006e-31                2.0               47.0               23.5       -100000000.0
5.6051938573e-42    5.50871841361e-11  0.000899608721738 -0.000512277040343 -0.000539765892427 -1.39136413083e-31                2.0               47.5              23.75       -100000000.0
5.6051938573e-42    5.50871841361e-11  0.000899571659829 -0.000512256349339 -0.000539741904504 -1.40701083308e-31                2.0               48.0               24.0       -100000000.0
5.6051938573e-42    5.50872112412e-11  0.000899535393728 -0.000512236056238 -0.000539718485015 -1.42163712817e-31                2.0               48.5              24.25       -100000000.0
5.6051938573e-42    5.50872214056e-11  0.000899499923435 -0.000512216217885 -0.000539695520274 -1.43547719661e-31                2.0               49.0               24.5       -100000000.0
5.6051938573e-42    5.50872518987e-11  0.000899465192106 -0.000512196834279  -0.00053967301028 -1.44979503923e-31                2.0               49.5              24.75       -100000000.0
5.6051938573e-42    5.50872451225e-11  0.000899431029211 -0.000512177678047  -0.00053965089819 -1.46552037562e-31                2.0               50.0               25.0       -100000000.0
6.72623262876e-40    0.00010732438227  0.000535954825409 -0.000113709496929 -0.000275009853112 -1.02244807503e-33                3.0                0.5     0.166666666667       -100000000.0
1.45875170136e-39   0.000308225480694  0.000987423049992 -0.000359440548436 -0.000541221936601 -3.11009589063e-33                3.0                1.0     0.333333333333       -100000000.0
1.33263483957e-39    0.00042450477622   0.00127518080717 -0.000592907895225 -0.000735574190003  -5.6884961857e-33                3.0                1.5                0.5       -100000000.0
9.89316715813e-40   0.000382130082244   0.00139432620472 -0.000724646554318 -0.000824840583391 -8.40597488251e-33                3.0                2.0     0.666666666667       -100000000.0
6.2217651816e-40    0.000262958963049   0.00142438113926 -0.000775259593411 -0.000851211154895 -1.10383425221e-32                3.0                2.5     0.833333333333       -100000000.0
3.18094751402e-40   0.000151040254082   0.00142623309785 -0.000791074171502 -0.000855474354466 -1.33642945716e-32                3.0                3.0                1.0       -100000000.0
1.38728547968e-40   7.45538955016e-05    0.0014218629758 -0.000795534845111 -0.000854033601172  -1.5607953407e-32                3.0                3.5      1.16666666667       -100000000.0
4.90454462514e-41   3.10278132076e-05   0.00141662371789 -0.000796410290604 -0.000851375659749 -1.79518535563e-32                3.0                4.0      1.33333333333       -100000000.0
8.40779078595e-42   9.76878666847e-06   0.00141157181588 -0.000795979872237 -0.000848554236654 -2.01443628902e-32                3.0                4.5                1.5       -100000000.0
-4.20389539297e-42  1.05529018857e-06   0.00140691759043 -0.000794999380105 -0.000845841100272 -2.23268391961e-32                3.0                5.0      1.66666666667       -100000000.0
-7.00649232162e-42 -1.60083046818e-06   0.00140270481097 -0.000793790775333 -0.000843324187372 -2.46358762951e-32                3.0                5.5      1.83333333333       -100000000.0
-5.6051938573e-42  -1.81543213795e-06     0.001398923132 -0.000792513731085 -0.000841028850118 -2.68062791031e-32                3.0                6.0                2.0       -100000000.0
-2.80259692865e-42 -1.31251087776e-06   0.00139553810641 -0.000791249419763 -0.000838951791593 -2.89712463977e-32                3.0                6.5      2.16666666667       -100000000.0
-1.40129846432e-42 -7.74363462241e-07   0.00139250676057 -0.000790037233855 -0.000837077038796 -3.12687839708e-32                3.0                7.0      2.33333333333       -100000000.0
-1.40129846432e-42 -3.93341137439e-07   0.00138978612085 -0.000788894340076 -0.000835384412312 -3.34278508347e-32                3.0                7.5                2.5       -100000000.0
-0                 -1.71703679053e-07   0.00138733628319 -0.000787826252235 -0.000833853334825 -3.55869263083e-32                3.0                8.0      2.66666666667       -100000000.0
-0                 -6.06143191195e-08   0.00138512268677 -0.000786832629274 -0.000832464706946 -3.78812238102e-32                3.0                8.5      2.83333333333       -100000000.0
0.0                 -1.2914782091e-08   0.00138311497722 -0.000785910174272 -0.000831201532492 -4.00338421004e-32                3.0                9.0                3.0       -100000000.0
0.0                 3.44630964391e-09    0.0013812874613 -0.000785054339758 -0.000830048861644 -4.21890547434e-32                3.0                9.5      3.16666666667       -100000000.0
0.0                  6.5832990101e-09   0.00137961797009 -0.000784259896136 -0.000828993620416  -4.4476854884e-32                3.0               10.0      3.33333333333       -100000000.0
0.0                 5.32569127687e-09   0.00137808774525 -0.000783521784342 -0.000828024724342 -4.66311176036e-32                3.0               10.5                3.5       -100000000.0
0.0                  3.3315605049e-09   0.00137668064326 -0.000782835172686 -0.000827132396353 -4.87819250126e-32                3.0               11.0      3.66666666667       -100000000.0
0.0                 1.77478669781e-09   0.00137538268064 -0.000782195400006 -0.000826308166779 -5.10704770563e-32                3.0               11.5      3.83333333333       -100000000.0
0.0                 8.19836277859e-10   0.00137418214763 -0.000781598373578 -0.000825544930194  -5.3223187182e-32                3.0               12.0                4.0       -100000000.0
0.0                 3.19615969975e-10   0.00137306858505 -0.000781040341735 -0.000824836206448 -5.53800184256e-32                3.0               12.5      4.16666666667       -100000000.0
0.0                  9.3255379818e-11   0.00137203312534 -0.000780517780186 -0.000824176595415 -5.76641738449e-32                3.0               13.0      4.33333333333       -100000000.0
-0                   8.1782691242e-12   0.00137106792408 -0.000780027733072 -0.000823561265406 -5.98181122704e-32                3.0               13.5                4.5       -100000000.0
-0                 -1.40409890339e-11   0.00137016616009 -0.000779567301379 -0.000822985953164  -6.1965157294e-32                3.0               14.0      4.66666666667       -100000000.0
-0                 -1.32460553892e-11   0.00136932192163 -0.000779134097684 -0.000822446963866 -6.42466896619e-32                3.0               14.5      4.83333333333       -100000000.0
-0                 -6.85485934169e-12   0.00136852997912 -0.000778725848249 -0.000821941057438 -6.63985790079e-32                3.0               15.0                5.0       -100000000.0
-0                 -1.06634809439e-12   0.00136778567139 -0.000778340506713 -0.000821465221179 -6.85444014714e-32                3.0               15.5      5.16666666667       -100000000.0
-0                   2.7358795737e-12   0.00136708467835 -0.000777976310928 -0.000821017010821 -7.08459769364e-32                3.0               16.0      5.33333333333       -100000000.0
-0                  4.82989367359e-12   0.00136642370308 -0.000777631555593 -0.000820594038942 -7.29836260408e-32                3.0               16.5                5.5       -100000000.0
0.0                 5.82756423074e-12   0.00136579910759 -0.000777304819621 -0.000820194202333 -7.51452384699e-32                3.0               17.0      5.66666666667       -100000000.0
0.0                  6.2314735857e-12   0.00136520816341 -0.000776994738771 -0.000819815852537 -7.74255367984e-32                3.0               17.5      5.83333333333       -100000000.0
0.0                 6.35711271222e-12   0.00136464836942 -0.000776700119332 -0.000819457170564  -7.9567789157e-32                3.0               18.0                6.0       -100000000.0
0.0                 6.37273962306e-12   0.00136411711082 -0.000776419824433 -0.000819116735329 -8.17210962134e-32                3.0               18.5      6.16666666667       -100000000.0
0.0                 6.35543219885e-12   0.00136361234127 -0.000776152944582 -0.000818793125745 -8.39974456156e-32                3.0               19.0      6.33333333333       -100000000.0
0.0                  6.3355142191e-12   0.00136313212806 -0.000775898399752 -0.000818485261789 -8.61505862202e-32                3.0               19.5                6.5       -100000000.0
0.0                 6.32115531657e-12    0.0013626748796 -0.000775655507823 -0.000818191949747 -8.83014883346e-32                3.0               20.0      6.66666666667       -100000000.0
0.0                 6.31288531039e-12   0.00136223889058 -0.000775423416144  -0.00081791216644 -9.05844671116e-32                3.0               20.5      6.83333333333       -100000000.0
0.0                 6.30872934324e-12   0.00136182256938 -0.000775201499437 -0.000817645059215 -9.27332742287e-32                3.0               21.0                7.0       -100000000.0
0.0                  6.3070111369e-12   0.00136142489282 -0.000774989018737  -0.00081738977542 -9.48974810106e-32                3.0               21.5      7.16666666667       -100000000.0
0.0                 6.30620391451e-12   0.00136104449666 -0.000774785462454  -0.00081714551925  -9.7151497168e-32                3.0               22.0      7.33333333333       -100000000.0
0.0                 6.30617342132e-12   0.00136068035772 -0.000774590318997 -0.000816911665424 -9.93325787223e-32                3.0               22.5                7.5       -100000000.0
0.0                  6.3063347811e-12   0.00136033133913 -0.000774402963089  -0.00081668747498 -1.01475812573e-31                3.0               23.0      7.66666666667       -100000000.0
0.0                  6.3061522455e-12   0.00135999664508 -0.000774223110511 -0.000816472436327 -1.03735149449e-31                3.0               23.5      7.83333333333       -100000000.0
0.0                 6.30638517956e-12   0.00135967525239 -0.000774050135988  -0.00081626598103 -1.05896302701e-31                3.0               24.0                8.0       -100000000.0
0.0                 6.30639576747e-12   0.00135936659262 -0.000773883812144 -0.000816067597498  -1.0803038744e-31                3.0               24.5      8.16666666667       -100000000.0
0.0                 6.30638433252e-12   0.00135906975629 -0.000773723684233 -0.000815876774141 -1.10346053914e-31                3.0               25.0      8.33333333333       -100000000.0
0.0                 6.30648258834e-12   0.00135878428864 -0.000773569411194 -0.000815693226741 -1.12477773889e-31                3.0               25.5                8.5       -100000000.0
0.0                 6.30634960417e-12   0.00135850928018 -0.000773420708811 -0.000815516443708 -1.14628251264e-31                3.0               26.0      8.66666666667       -100000000.0
0.0                 6.30644870703e-12   0.00135824438985 -0.000773277292865 -0.000815346027139 -1.16908285566e-31                3.0               26.5      8.83333333333       -100000000.0
0.0                 6.30649741142e-12   0.00135798882184  -0.00077313887914 -0.000815181749658  -1.1907957516e-31                3.0               27.0                9.0       -100000000.0
0.0                 6.30636739186e-12   0.00135774246246 -0.000773005183419 -0.000815023213363 -1.21206554128e-31                3.0               27.5      9.16666666667       -100000000.0
0.0                 6.30658338527e-12   0.00135750451591 -0.000772876035171 -0.000814870190879 -1.23491421272e-31                3.0               28.0      9.33333333333       -100000000.0
0.0                   6.306538069e-12   0.00135727464112 -0.000772751093336 -0.000814722284304 -1.25639258377e-31                3.0               28.5                9.5       -100000000.0
0.0                 6.30634536901e-12   0.00135705249704 -0.000772630301071 -0.000814579323105 -1.27784627403e-31                3.0               29.0      9.66666666667       -100000000.0
0.0                 6.30654399823e-12   0.00135683762892 -0.000772513317315  -0.00081444107991  -1.3007433887e-31                3.0               29.5      9.83333333333       -100000000.0
0.0                 6.30647581208e-12   0.00135662980938 -0.000772400085225 -0.000814307270502 -1.32219684937e-31                3.0               30.0               10.0       -100000000.0
0.0                 6.30644235428e-12   0.00135642846999 -0.000772290377427 -0.000814177724351  -1.3438652051e-31                3.0               30.5      10.1666666667       -100000000.0
0.0                 6.30658804395e-12   0.00135623361075  -0.00077218402339 -0.000814052214082 -1.36631255542e-31                3.0               31.0      10.3333333333       -100000000.0
0.0                 6.30652621054e-12   0.00135604466323 -0.000772080852585 -0.000813930569166 -1.38832414632e-31                3.0               31.5               10.5       -100000000.0
0.0                 6.30646988285e-12   0.00135586140004 -0.000771980751324 -0.000813812619072 -1.40992167392e-31                3.0               32.0      10.6666666667       -100000000.0
0.0                  6.3066253134e-12    0.0013556838212 -0.000771883662765 -0.000813698250113 -1.43185531944e-31                3.0               32.5      10.8333333333       -100000000.0
0.0                  6.3065096934e-12   0.00135551124458 -0.000771789302689 -0.000813587121229 -1.45343654624e-31                3.0               33.0               11.0       -100000000.0
0.0                 6.30647284747e-12   0.00135534378387 -0.000771697614255 -0.000813479289263  -1.4757201998e-31                3.0               33.5      11.1666666667       -100000000.0
0.0                  6.3065715268e-12   0.00135518121169 -0.000771608540617 -0.000813374526842   -1.498206695e-31                3.0               34.0      11.3333333333       -100000000.0
0.0                 6.30654145713e-12   0.00135502318699  -0.00077152196809 -0.000813272777123 -1.51921831214e-31                3.0               34.5               11.5       -100000000.0
0.0                  6.3065173167e-12   0.00135486948238   -0.0007714376693 -0.000813173755887 -1.54152090677e-31                3.0               35.0      11.6666666667       -100000000.0
0.0                 6.30659566724e-12   0.00135472009788 -0.000771355757934 -0.000813077519979 -1.56404505453e-31                3.0               35.5      11.8333333333       -100000000.0
0.0                 6.30651816373e-12    0.0013545748061 -0.000771275949774 -0.000812983898868 -1.58501810076e-31                3.0               36.0               12.0       -100000000.0
0.0                 6.30645887142e-12   0.00135443337967 -0.000771198301663 -0.000812892778868 -1.60653136929e-31                3.0               36.5      12.1666666667       -100000000.0
0.0                  6.3066511479e-12   0.00135429559123 -0.000771122586229 -0.000812803989447 -1.63006915134e-31                3.0               37.0      12.3333333333       -100000000.0
0.0                 6.30648555296e-12   0.00135416132707 -0.000771048860315 -0.000812717530607 -1.65160733025e-31                3.0               37.5               12.5       -100000000.0
0.0                 6.30652959867e-12    0.0013540307009 -0.000770977010234 -0.000812633345504 -1.67229809713e-31                3.0               38.0      12.6666666667       -100000000.0
0.0                 6.30663844241e-12   0.00135390337164 -0.000770906922298 -0.000812551263607 -1.69507249661e-31                3.0               38.5      12.8333333333       -100000000.0
0.0                 6.30647708263e-12   0.00135377922561 -0.000770838596509 -0.000812471228073 -1.71739609861e-31                3.0               39.0               13.0       -100000000.0
0.0                  6.3065867734e-12   0.00135365814913 -0.000770771919179 -0.000812393182059 -1.73870067098e-31                3.0               39.5      13.1666666667       -100000000.0
0.0                 6.30660964329e-12    0.0013535400285 -0.000770706890307 -0.000812317068721 -1.76084416061e-31                3.0               40.0      13.3333333333       -100000000.0
0.0                 6.30646903582e-12   0.00135342463636 -0.000770643282522 -0.000812242717529 -1.78321551706e-31                3.0               40.5               13.5       -100000000.0
0.0                 6.30659270263e-12   0.00135331220008 -0.000770581266352 -0.000812170185327 -1.80470571193e-31                3.0               41.0      13.6666666667       -100000000.0
0.0                 6.30667274724e-12    0.0013532023786 -0.000770520671267 -0.000812099358427 -1.82664153854e-31                3.0               41.5      13.8333333333       -100000000.0
0.0                 6.30645378922e-12   0.00135309517191 -0.000770461554112  -0.00081203023683 -1.84812140191e-31                3.0               42.0               14.0       -100000000.0
0.0                 6.30656898571e-12   0.00135299012527 -0.000770403630668 -0.000811962593161 -1.87050263068e-31                3.0               42.5      14.1666666667       -100000000.0
0.0                 6.30660456109e-12   0.00135288780712 -0.000770347071466 -0.000811896541109 -1.89338023031e-31                3.0               43.0      14.3333333333       -100000000.0
0.0                 6.30642626065e-12    0.0013527877627 -0.000770291819663 -0.000811832023828 -1.91390201987e-31                3.0               43.5               14.5       -100000000.0
0.0                 6.30655543318e-12   0.00135268987833 -0.000770237761571 -0.000811768927633 -1.93534216439e-31                3.0               44.0      14.6666666667       -100000000.0
0.0                 6.30660371406e-12   0.00135259415401 -0.000770184840349  -0.00081170719568 -1.95921135778e-31                3.0               44.5      14.8333333333       -100000000.0
0.0                 6.30641948439e-12   0.00135250047606 -0.000770133055994 -0.000811646771126 -1.98042673493e-31                3.0               45.0               15.0       -100000000.0
0.0                 6.30651562263e-12   0.00135240884447 -0.000770082408508 -0.000811587710814 -2.00111222126e-31                3.0               45.5      15.1666666667       -100000000.0
0.0                   6.306576609e-12   0.00135231914555 -0.000770032784203 -0.000811529844214 -2.02504041896e-31                3.0               46.0      15.3333333333       -100000000.0
0.0                 6.30641990791e-12     0.001352231493 -0.000769984239923 -0.000811473285012 -2.04644888024e-31                3.0               46.5               15.5       -100000000.0
0.0                 6.30653129274e-12   0.00135214565944 -0.000769936718825 -0.000811417919522 -2.06687125787e-31                3.0               47.0      15.6666666667       -100000000.0
0.0                 6.30649783494e-12   0.00135206141749 -0.000769890164065 -0.000811363634057 -2.08981543823e-31                3.0               47.5      15.8333333333       -100000000.0
0.0                 6.30639957912e-12   0.00135197888085 -0.000769844461956 -0.000811310371773 -2.11226715075e-31                3.0               48.0               16.0       -100000000.0
0.0                  6.3065071523e-12   0.00135189816319 -0.000769799726186 -0.000811258360045 -2.13341778387e-31                3.0               48.5      16.1666666667       -100000000.0
0.0                 6.30648894109e-12   0.00135181903715  -0.00076975589991 -0.000811207257811 -2.15587041473e-31                3.0               49.0      16.3333333333       -100000000.0
0.0                 6.30642371955e-12   0.00135174161642 -0.000769712926285 -0.000811157292446 -2.17700933883e-31                3.0               49.5               16.5       -100000000.0
0.0                 6.30654526878e-12   0.00135166544624 -0.000769670748468 -0.000811108179732 -2.19920230483e-31                3.0               50.0      16.6666666667       -100000000.0
3.71344093046e-40   8.61512390316e-05  0.000542099655831 -8.97428265034e-05 -0.000275000928696 -9.83376107156e-34                4.0                0.5              0.125       -100000000.0
2.53074502657e-39   0.000276702650126   0.00103679064978 -0.000305442455328 -0.000549024662178 -3.63102807907e-33                4.0                1.0               0.25       -100000000.0
2.44666711871e-39   0.000468520823915   0.00143606416714 -0.000565817117604 -0.000799426629783 -6.45350990376e-33                4.0                1.5              0.375       -100000000.0
2.39902297092e-39   0.000566006519875    0.0017002413415 -0.000790543879248 -0.000980765662462  -1.0113025282e-32                4.0                2.0                0.5       -100000000.0
2.03748796713e-39   0.000539097356977   0.00183506460871 -0.000935140292313  -0.00108074675609 -1.39313744556e-32                4.0                2.5              0.625       -100000000.0
1.45454780597e-39   0.000433995012372   0.00188739011264  -0.00100901900169  -0.00112357849957 -1.73335136812e-32                4.0                3.0               0.75       -100000000.0
9.48679060348e-40   0.000309828180889   0.00190152445612  -0.00104154150904  -0.00113783175948 -2.05033492796e-32                4.0                3.5              0.875       -100000000.0
5.91347951945e-40   0.000201387123866   0.00190164450942    -0.001054765562  -0.00114063243473 -2.37585502764e-32                4.0                4.0                1.0       -100000000.0
3.32107736045e-40    0.00012031044605   0.00189749812307  -0.00105988522137  -0.00113945043267 -2.66979304368e-32                4.0                4.5              1.125       -100000000.0
1.77964904969e-40   6.57371757029e-05   0.00189233242054  -0.00106162428892  -0.00113701094051 -2.98347927873e-32                4.0                5.0               1.25       -100000000.0
8.82818032525e-41   3.20726094571e-05   0.00188710669136  -0.00106184415927  -0.00113422584036 -3.29504095697e-32                4.0                5.5              1.375       -100000000.0
4.20389539297e-41   1.30251400776e-05   0.00188209617136  -0.00106130653421  -0.00113140561098 -3.58131257449e-32                4.0                6.0                1.5       -100000000.0
2.10194769649e-41   3.29127813892e-06   0.00187738748991  -0.00106036634406  -0.00112867053303 -3.86642333395e-32                4.0                6.5              1.625       -100000000.0
1.40129846432e-41  -9.97001592395e-07   0.00187300838661  -0.00105921492377  -0.00112607403935 -4.17461464948e-32                4.0                7.0               1.75       -100000000.0
1.40129846432e-41  -2.38822983611e-06   0.00186896056675  -0.00105796505068  -0.00112363898097 -4.48207271596e-32                4.0                7.5              1.875       -100000000.0
1.68155815719e-41  -2.42048536769e-06   0.00186523129742  -0.00105668493688  -0.00112137161068 -4.76541851198e-32                4.0                8.0                2.0       -100000000.0
1.96181785005e-41  -1.94206140058e-06   0.00186179977391  -0.00105541562334  -0.00111926817681  -5.0485215179e-32                4.0                8.5              2.125       -100000000.0
2.10194769649e-41  -1.37171640713e-06   0.00185864189461  -0.00105418052954  -0.00111732026653 -5.35427000923e-32                4.0                9.0               2.25       -100000000.0
2.38220738935e-41  -8.83286555009e-07   0.00185573276212  -0.00105299295683  -0.00111551662485 -5.66067110656e-32                4.0                9.5              2.375       -100000000.0
2.38220738935e-41  -5.24363996668e-07   0.00185304872957    -0.001051859158  -0.00111384565571 -5.94240920742e-32                4.0               10.0                2.5       -100000000.0
2.52233723578e-41  -2.86121876192e-07   0.00185056774171  -0.00105078163415  -0.00111229576305 -6.22473562942e-32                4.0               10.5              2.625       -100000000.0
2.52233723578e-41  -1.40705724849e-07   0.00184826990335  -0.00104976038529  -0.00111085614662 -6.53025453201e-32                4.0               11.0               2.75       -100000000.0
2.52233723578e-41  -5.89402693318e-08   0.00184613736565  -0.00104879404716   -0.0011095166883 -6.81223370105e-32                4.0               11.5              2.875       -100000000.0
2.52233723578e-41  -1.71285537837e-08   0.00184415398508  -0.00104788023236  -0.00110826829314 -7.11720331258e-32                4.0               12.0                3.0       -100000000.0
2.52233723578e-41   1.56806425483e-09   0.00184230566447  -0.00104701643977  -0.00110710277568 -7.39900397637e-32                4.0               12.5              3.125       -100000000.0
2.52233723578e-41    8.0288267354e-09    0.0018405796709  -0.00104619971353  -0.00110601263259 -7.70384903601e-32                4.0               13.0               3.25       -100000000.0
2.52233723578e-41   8.72495738852e-09   0.00183896486305  -0.00104542709778  -0.00110499115635 -8.00891679673e-32                4.0               13.5              3.375       -100000000.0
2.52233723578e-41   7.19207159106e-09   0.00183745112281  -0.00104469575035  -0.00110403254894 -8.29005337509e-32                4.0               14.0                3.5       -100000000.0
2.52233723578e-41   5.17086373719e-09   0.00183602969628  -0.00104400294276  -0.00110313123969 -8.57115608911e-32                4.0               14.5              3.625       -100000000.0
2.52233723578e-41   3.39184800038e-09   0.00183469251169  -0.00104334628759  -0.00110228245376 -8.87560051639e-32                4.0               15.0               3.75       -100000000.0
2.52233723578e-41   2.06876464744e-09   0.00183343263416  -0.00104272305634  -0.00110148209842 -9.18043926234e-32                4.0               15.5              3.875       -100000000.0
2.52233723578e-41   1.18426481729e-09   0.00183224369721  -0.00104213120267  -0.00110072596726 -9.46292639646e-32                4.0               16.0                4.0       -100000000.0
2.52233723578e-41   6.41176402336e-10    0.0018311200165  -0.00104156856651  -0.00110001087705 -9.74220330603e-32                4.0               16.5              4.125       -100000000.0
2.52233723578e-41   3.33654843121e-10   0.00183005636245   -0.0010410331015  -0.00109933353087 -1.00487157539e-31                4.0               17.0               4.25       -100000000.0
2.52233723578e-41   1.74653125079e-10   0.00182904818757  -0.00104052321603  -0.00109869120024 -1.03285775408e-31                4.0               17.5              4.375       -100000000.0
2.52233723578e-41   1.02054784979e-10   0.00182809151283  -0.00104003697743  -0.00109808104298 -1.06328870847e-31                4.0               18.0                4.5       -100000000.0
2.52233723578e-41   7.55490098649e-11   0.00182718235919  -0.00103957302144  -0.00109750101274  -1.0937800447e-31                4.0               18.5              4.625       -100000000.0
2.52233723578e-41   7.10651765841e-11   0.00182631731604  -0.00103912998384  -0.00109694883577 -1.12178642719e-31                4.0               19.0               4.75       -100000000.0
2.52233723578e-41   7.54216906485e-11   0.00182549331385  -0.00103870638668  -0.00109642269308 -1.15245248045e-31                4.0               19.5              4.875       -100000000.0
2.52233723578e-41   8.20109835619e-11    0.0018247077378  -0.00103830120679  -0.00109592065201  -1.1803335075e-31                4.0               20.0                5.0       -100000000.0
2.52233723578e-41   8.80271129968e-11   0.00182395774573  -0.00103791307993  -0.00109544123461  -1.2085233314e-31                4.0               20.5              5.125       -100000000.0
2.52233723578e-41   9.25950397086e-11    0.0018232410639  -0.00103754121028  -0.00109498296297 -1.23885716975e-31                4.0               21.0               5.25       -100000000.0
2.52233723578e-41   9.56715921221e-11   0.00182255553227  -0.00103718446098  -0.00109454447283 -1.26717097157e-31                4.0               21.5              5.375       -100000000.0
2.52233723578e-41   9.75911043058e-11   0.00182189933184  -0.00103684214992  -0.00109412462734 -1.29738278351e-31                4.0               22.0                5.5       -100000000.0
2.52233723578e-41   9.86921793746e-11   0.00182127041626  -0.00103651325389  -0.00109372206225 -1.32794953964e-31                4.0               22.5              5.625       -100000000.0
2.52233723578e-41   9.92579499495e-11   0.00182066730758   -0.0010361970908  -0.00109333575438 -1.35614613641e-31                4.0               23.0               5.75       -100000000.0
2.52233723578e-41   9.95185514942e-11   0.00182008841421  -0.00103589297851   -0.0010929650216 -1.38407445873e-31                4.0               23.5              5.875       -100000000.0
2.52233723578e-41   9.96278797308e-11    0.0018195322582   -0.0010356002349  -0.00109260872705 -1.41468678823e-31                4.0               24.0                6.0       -100000000.0
2.52233723578e-41   9.96435193471e-11   0.00181899770269  -0.00103531817786  -0.00109226607492 -1.44247575019e-31                4.0               24.5              6.125       -100000000.0
2.52233723578e-41   9.96392503011e-11   0.00181848315606  -0.00103504635263   -0.0010919362694 -1.47321136884e-31                4.0               25.0               6.25       -100000000.0
2.52233723578e-41   9.96126195852e-11   0.00181798793619  -0.00103478419078  -0.00109161874207 -1.50114015034e-31                4.0               25.5              6.375       -100000000.0
2.52233723578e-41   9.95993177798e-11   0.00181751079253  -0.00103453123756   -0.0010913126971 -1.53171631961e-31                4.0               26.0                6.5       -100000000.0
2.52233723578e-41   9.95905492947e-11   0.00181705081559  -0.00103428692455  -0.00109101767976 -1.56186017328e-31                4.0               26.5              6.625       -100000000.0
2.52233723578e-41   9.95740016591e-11   0.00181660698217  -0.00103405091068  -0.00109073289423 -1.59024996897e-31                4.0               27.0               6.75       -100000000.0
2.52233723578e-41   9.95616959644e-11   0.00181617861017  -0.00103382274119  -0.00109045799945 -1.61800828083e-31                4.0               27.5              6.875       -100000000.0
2.52233723578e-41    9.9563871145e-11   0.00181576490377  -0.00103360196135    -0.001090192427 -1.64876444768e-31                4.0               28.0                7.0       -100000000.0
2.52233723578e-41   9.95563562687e-11   0.00181536495347  -0.00103338845747  -0.00108993560843 -1.67669357356e-31                4.0               28.5              7.125       -100000000.0
2.52233723578e-41   9.95610793244e-11   0.00181497819085  -0.00103318154743  -0.00108968731638 -1.70704853408e-31                4.0               29.0               7.25       -100000000.0
2.52233723578e-41    9.9555360158e-11   0.00181460404747  -0.00103298123122  -0.00108944709609 -1.73515903507e-31                4.0               29.5              7.375       -100000000.0
2.52233723578e-41    9.9560733735e-11    0.0018142418412   -0.0010327870541  -0.00108921437914 -1.76553844679e-31                4.0               30.0                7.5       -100000000.0
2.52233723578e-41   9.95660666544e-11   0.00181389111731   -0.0010325987887  -0.00108898905182 -1.79620920662e-31                4.0               30.5              7.625       -100000000.0
2.52233723578e-41    9.9560991233e-11   0.00181355119366  -0.00103241620764  -0.00108877065941 -1.82395374315e-31                4.0               31.0               7.75       -100000000.0
2.52233723578e-41   9.95662428373e-11   0.00181322150183  -0.00103223896986  -0.00108855886083 -1.85450718314e-31                4.0               31.5              7.875       -100000000.0
2.52233723578e-41   9.95611606396e-11   0.00181290192813  -0.00103206684798  -0.00108835342871 -1.88272168783e-31                4.0               32.0                8.0       -100000000.0
2.52233723578e-41   9.95562410722e-11   0.00181259167675  -0.00103189972833    -0.001088154022 -1.91054462892e-31                4.0               32.5              8.125       -100000000.0
2.52233723578e-41   9.95612622835e-11   0.00181229052032  -0.00103173726984  -0.00108796041332 -1.94067114864e-31                4.0               33.0               8.25       -100000000.0
2.52233723578e-41   9.95565392278e-11   0.00181199811777  -0.00103157947251  -0.00108777237529 -1.96954606534e-31                4.0               33.5              8.375       -100000000.0
2.52233723578e-41   9.95614316901e-11   0.00181171390068  -0.00103142588159  -0.00108758968054 -1.99970713817e-31                4.0               34.0                8.5       -100000000.0
2.52233723578e-41   9.95567221869e-11   0.00181143775535  -0.00103127649709  -0.00108741198801 -2.02725755743e-31                4.0               34.5              8.625       -100000000.0
2.52233723578e-41   9.95615197816e-11   0.00181116911335  -0.00103113120531   -0.0010872392977 -2.05839300487e-31                4.0               35.0               8.75       -100000000.0
2.52233723578e-41   9.95570474476e-11     0.001810907861   -0.0010309896652  -0.00108707126856 -2.08629836832e-31                4.0               35.5              8.875       -100000000.0
2.52233723578e-41   9.95616891881e-11   0.00181065354354  -0.00103085187675   -0.0010869076732 -2.11613893526e-31                4.0               36.0                9.0       -100000000.0
2.52233723578e-41   9.95659921155e-11   0.00181040616098  -0.00103071761259  -0.00108674839794 -2.14658492772e-31                4.0               36.5              9.125       -100000000.0
2.52233723578e-41   9.95617298457e-11    0.0018101650312  -0.00103058675904  -0.00108659332909 -2.17521992418e-31                4.0               37.0               9.25       -100000000.0
2.52233723578e-41   9.95658294852e-11    0.0018099301542  -0.00103045920241  -0.00108644223928 -2.20570839055e-31                4.0               37.5              9.375       -100000000.0
2.52233723578e-41   9.95618518185e-11   0.00180970141628  -0.00103033482901  -0.00108629501483 -2.23310039358e-31                4.0               38.0                9.5       -100000000.0
2.52233723578e-41   9.95657752751e-11   0.00180947824902  -0.00103021352515  -0.00108615131467 -2.26359276296e-31                4.0               38.5              9.625       -100000000.0
2.52233723578e-41   9.95618450422e-11   0.00180926076609  -0.00103009517716  -0.00108601136617  -2.2922139841e-31                4.0               39.0               9.75       -100000000.0
2.52233723578e-41   9.95657888276e-11   0.00180904851277  -0.00102997955764  -0.00108587471459 -2.32295591644e-31                4.0               39.5              9.875       -100000000.0
2.52233723578e-41   9.95619060286e-11   0.00180884160272   -0.0010298667803  -0.00108574147362  -2.3500680508e-31                4.0               40.0               10.0       -100000000.0
2.52233723578e-41   9.95578334942e-11   0.00180863946753  -0.00102975661775  -0.00108561141587  -2.3786247575e-31                4.0               40.5             10.125       -100000000.0
2.52233723578e-41   9.95620144488e-11   0.00180844222086  -0.00102964907001  -0.00108548442768  -2.4092105695e-31                4.0               41.0              10.25       -100000000.0
2.52233723578e-41    9.9558138426e-11   0.00180824963536  -0.00102954390968  -0.00108536039534 -2.43708654559e-31                4.0               41.5             10.375       -100000000.0
2.52233723578e-41   9.95621025402e-11   0.00180806148364  -0.00102944113678  -0.00108523920517 -2.46699897381e-31                4.0               42.0               10.5       -100000000.0
2.52233723578e-41   9.95582129649e-11   0.00180787753834   -0.0010293407513  -0.00108512074348  -2.4955478745e-31                4.0               42.5             10.625       -100000000.0
2.52233723578e-41   9.95621296453e-11   0.00180769791314  -0.00102924241219  -0.00108500501028 -2.52619246121e-31                4.0               43.0              10.75       -100000000.0
2.52233723578e-41   9.95583755953e-11   0.00180752215329  -0.00102914634681  -0.00108489177819 -2.55400828506e-31                4.0               43.5             10.875       -100000000.0
2.52233723578e-41   9.95622177367e-11   0.00180735037247  -0.00102905244148   -0.0010847811609 -2.58397374828e-31                4.0               44.0               11.0       -100000000.0
2.52233723578e-41   9.95657549463e-11   0.00180718234333  -0.00102896046883  -0.00108467293103 -2.61491817788e-31                4.0               44.5             11.125       -100000000.0
2.52233723578e-41   9.95623126044e-11   0.00180701795216  -0.00102887042885   -0.0010845669749 -2.64317802635e-31                4.0               45.0              11.25       -100000000.0
2.52233723578e-41   9.95657617226e-11   0.00180685708528  -0.00102878220787   -0.0010844632925  -2.6734323122e-31                4.0               45.5             11.375       -100000000.0
2.52233723578e-41   9.95623193807e-11   0.00180669962901  -0.00102869591956  -0.00108436188384 -2.70191417298e-31                4.0               46.0               11.5       -100000000.0
2.52233723578e-41   9.95586737509e-11   0.00180654546966  -0.00102861145024  -0.00108426252154 -2.73013866478e-31                4.0               46.5             11.625       -100000000.0
2.52233723578e-41    9.9562380367e-11   0.00180639449354  -0.00102852857253   -0.0010841653193 -2.75940135687e-31                4.0               47.0              11.75       -100000000.0
2.52233723578e-41   9.95587753948e-11   0.00180624670065  -0.00102844751382  -0.00108407004973 -2.78759324707e-31                4.0               47.5             11.875       -100000000.0
2.52233723578e-41   9.95624549059e-11   0.00180610186362  -0.00102836793303  -0.00108397659915 -2.81865935871e-31                4.0               48.0               12.0       -100000000.0
2.52233723578e-41   9.95590057878e-11   0.00180595986876  -0.00102828994386  -0.00108388519493  -2.8470900212e-31                4.0               48.5             12.125       -100000000.0
2.52233723578e-41   9.95624752347e-11   0.00180582094345  -0.00102821365999   -0.0010837956097 -2.87632699934e-31                4.0               49.0              12.25       -100000000.0
2.52233723578e-41   9.95590938792e-11   0.00180568451924  -0.00102813874037  -0.00108370761609 -2.90449593067e-31                4.0               49.5             12.375       -100000000.0
2.52233723578e-41   9.95625633262e-11   0.00180555082352  -0.00102806518498  -0.00108362144147 -2.93561163348e-31                4.0               50.0               12.5       -100000000.0
2.42424634328e-40   7.16367694054e-05  0.000544943702607 -7.39354106827e-05 -0.000275000218153 -9.65338772689e-34                5.0                0.5                0.1       -100000000.0
3.87739285079e-39   0.000243094604002   0.00105955007257 -0.000261483762642 -0.000549963317553 -4.24810880339e-33                5.0                1.0                0.2       -100000000.0
3.91943180472e-39   0.000449003550784   0.00151335598275 -0.000511154382821 -0.000818405624159 -7.32478769412e-33                5.0                1.5                0.3       -100000000.0
3.91662920779e-39   0.000622378422577   0.00187549551356 -0.000769841506099   -0.0010529120118 -1.12770882659e-32                5.0                2.0                0.4       -100000000.0
3.70363184121e-39   0.000707507808784   0.00212530108001  -0.00098817986327  -0.00122595702123 -1.58013589619e-32                5.0                2.5                0.5       -100000000.0
3.21597997563e-39   0.000691024752086   0.00227050713875  -0.00114092154035  -0.00133293974613 -2.04511494096e-32                5.0                3.0                0.6       -100000000.0
2.56858008511e-39   0.000601548379109   0.00234136177824  -0.00123258007534  -0.00138908364988 -2.49344277534e-32                5.0                3.5                0.7       -100000000.0
1.90996980687e-39   0.000480040569073   0.00236979713009  -0.00128184785808    -0.001414339863 -2.91748858708e-32                5.0                4.0                0.8       -100000000.0
1.33683873497e-39   0.000357805674867   0.00237776180256  -0.00130654916575   -0.0014237061805 -3.32140893681e-32                5.0                4.5                0.9       -100000000.0
8.84219330989e-40   0.000251733638379   0.00237705467043   -0.0013184569525  -0.00142579062867 -3.71223899753e-32                5.0                5.0                1.0       -100000000.0
5.52111594944e-40   0.000167841363918   0.00237307858697  -0.00132403135922  -0.00142479564147 -4.09524180412e-32                5.0                5.5                1.1       -100000000.0
3.22298646795e-40   0.000105873738221   0.00236804271481  -0.00132647312512   -0.0014225729501 -4.47369129201e-32                5.0                6.0                1.2       -100000000.0
1.70958412648e-40   6.26560634487e-05   0.00236278242483  -0.00132729735469  -0.00141989278291 -4.84936476504e-32                5.0                6.5                1.3       -100000000.0
7.84727140022e-41   3.41035359952e-05   0.00235760307987  -0.00132722777835  -0.00141707425882 -5.22334645605e-32                5.0                7.0                1.4       -100000000.0
2.52233723578e-41   1.62812074933e-05   0.00235261927628   -0.0013266330825  -0.00141425721267  -5.5956877355e-32                5.0                7.5                1.5       -100000000.0
-2.80259692865e-42  5.87388582218e-06    0.0023478780804  -0.00132571983613  -0.00141150974287 -5.96734771037e-32                5.0                8.0                1.6       -100000000.0
-1.54142831076e-41   3.1756802743e-07   0.00234339881899   -0.0013246153685  -0.00140886788813 -6.33785055799e-32                5.0                8.5                1.7       -100000000.0
-1.82168800362e-41 -2.24521690129e-06   0.00233918626691  -0.00132340267101   -0.0014063504068 -6.70740405616e-32                5.0                9.0                1.8       -100000000.0
-1.82168800362e-41 -3.08544723104e-06   0.00233523610405  -0.00132213722281    -0.001403965598 -7.07674748064e-32                5.0                9.5                1.9       -100000000.0
-1.40129846432e-41 -3.02581204537e-06   0.00233153809859  -0.00132085619953  -0.00140171493968 -7.44562598791e-32                5.0               10.0                2.0       -100000000.0
-1.12103877146e-41 -2.56773047269e-06   0.00232807815337  -0.00131958404381  -0.00139959570333 -7.81410156695e-32                5.0               10.5                2.1       -100000000.0
-8.40779078595e-42 -1.99510918897e-06   0.00232484103435  -0.00131833678552  -0.00139760243201 -8.18227408885e-32                5.0               11.0                2.2       -100000000.0
-5.6051938573e-42  -1.45265399709e-06   0.00232181082538  -0.00131712408802   -0.0013957281908  -8.5507657391e-32                5.0               11.5                2.3       -100000000.0
-4.20389539297e-42 -1.00136021697e-06   0.00231897206504  -0.00131595209041  -0.00139396581744 -8.91843431372e-32                5.0               12.0                2.4       -100000000.0
-2.80259692865e-42 -6.55660026272e-07    0.0023163095193  -0.00131482386223  -0.00139230769491 -9.28590142421e-32                5.0               12.5                2.5       -100000000.0
-1.40129846432e-42 -4.06909561601e-07   0.00231380931837  -0.00131374065404  -0.00139074643357 -9.65326521977e-32                5.0               13.0                2.6       -100000000.0
-0                 -2.37311420515e-07   0.00231145895668  -0.00131270269321  -0.00138927498483 -1.00203845033e-31                5.0               13.5                2.7       -100000000.0
-0                 -1.27508503756e-07    0.0023092459287  -0.00131170918394  -0.00138788686854 -1.03871398887e-31                5.0               14.0                2.8       -100000000.0
-0                 -6.02275312955e-08    0.0023071600026  -0.00131075887566  -0.00138657583193 -1.07534338008e-31                5.0               14.5                2.9       -100000000.0
0.0                 -2.1616628626e-08   0.00230519094657  -0.00130985029045  -0.00138533630434 -1.11201616355e-31                5.0               15.0                3.0       -100000000.0
0.0                -1.35333476196e-09   0.00230332989304  -0.00130898172301  -0.00138416305617 -1.14867436814e-31                5.0               15.5                3.1       -100000000.0
0.0                 7.81702133579e-09   0.00230156842917  -0.00130815112698  -0.00138305108521 -1.18541109208e-31                5.0               16.0                3.2       -100000000.0
0.0                 1.07306273242e-08    0.0022998995064  -0.00130735691073  -0.00138199618505 -1.22191432427e-31                5.0               16.5                3.3       -100000000.0
0.0                 1.04454023556e-08   0.00229831607612  -0.00130659691422  -0.00138099426295 -1.25869983582e-31                5.0               17.0                3.4       -100000000.0
0.0                  8.7841079896e-09   0.00229681199926  -0.00130586965952  -0.00138004168093 -1.29533554071e-31                5.0               17.5                3.5       -100000000.0
0.0                 6.75561212873e-09   0.00229538181884  -0.00130517321395   -0.0013791350284 -1.33181719156e-31                5.0               18.0                3.6       -100000000.0
0.0                  4.8605702796e-09   0.00229402030527   -0.0013045059859  -0.00137827112212 -1.36859857051e-31                5.0               18.5                3.7       -100000000.0
0.0                 3.30127136565e-09   0.00229272268371  -0.00130386638375  -0.00137744711992 -1.40507103781e-31                5.0               19.0                3.8       -100000000.0
0.0                 2.11821380748e-09   0.00229148486142  -0.00130325281589  -0.00137666052069 -1.44184036335e-31                5.0               19.5                3.9       -100000000.0
0.0                  1.2743533442e-09   0.00229030274568  -0.00130266403175  -0.00137590882332 -1.47829641505e-31                5.0               20.0                4.0       -100000000.0
0.0                 7.03712749964e-10   0.00228917269851  -0.00130209855342  -0.00137518986776  -1.5150757277e-31                5.0               20.5                4.1       -100000000.0
0.0                  3.3717779545e-10   0.00228809153668  -0.00130155513034  -0.00137450160764 -1.55149619315e-31                5.0               21.0                4.2       -100000000.0
0.0                 1.14348282362e-10   0.00228705630434  -0.00130103273932   -0.0013738421103 -1.58827986799e-31                5.0               21.5                4.3       -100000000.0
-0                 -1.24772408524e-11   0.00228606404562  -0.00130053012981  -0.00137320978411 -1.62470745069e-31                5.0               22.0                4.4       -100000000.0
-0                  -7.8409934795e-11   0.00228511225941  -0.00130004627863  -0.00137260281008 -1.66147849815e-31                5.0               22.5                4.5       -100000000.0
-0                 -1.07856438895e-10   0.00228419844461  -0.00129958016259  -0.00137201993766 -1.69807884637e-31                5.0               23.0                4.6       -100000000.0
-0                 -1.16923655545e-10   0.00228332055485   -0.0012991309859  -0.00137145968893 -1.73448737321e-31                5.0               23.5                4.7       -100000000.0
-0                 -1.15696379343e-10    0.0022824763164  -0.00129869783905  -0.00137092081332 -1.77126680065e-31                5.0               24.0                4.8       -100000000.0
-0                 -1.10124779575e-10   0.00228166413763  -0.00129827992623  -0.00137040206027 -1.80766396285e-31                5.0               24.5                4.9       -100000000.0
-0                 -1.03465074507e-10   0.00228088219956  -0.00129787645164  -0.00136990252031 -1.84445785438e-31                5.0               25.0                5.0       -100000000.0
-0                 -9.73086764161e-11   0.00228012891057  -0.00129748673316  -0.00136942105655 -1.88081713443e-31                5.0               25.5                5.1       -100000000.0
-0                 -9.22806346311e-11   0.00227940245168  -0.00129711008867  -0.00136895653213 -1.91762009472e-31                5.0               26.0                5.2       -100000000.0
-0                  -8.8489206739e-11   0.00227870145864  -0.00129674594973  -0.00136850837862 -1.95399487201e-31                5.0               26.5                5.3       -100000000.0
-0                 -8.57997551587e-11   0.00227802502195  -0.00129639363422  -0.00136807568651 -1.99078738602e-31                5.0               27.0                5.4       -100000000.0
-0                 -8.39904250208e-11   0.00227737155001  -0.00129605268739  -0.00136765754633 -2.02715079866e-31                5.0               27.5                5.5       -100000000.0
-0                 -8.28342453765e-11   0.00227674013331  -0.00129572242713  -0.00136725338962 -2.06396145018e-31                5.0               28.0                5.6       -100000000.0
0.0                -8.21350433955e-11   0.00227612940762  -0.00129540251237  -0.00136686242058 -2.10052827845e-31                5.0               28.5                5.7       -100000000.0
0.0                -8.17394112465e-11   0.00227553846344  -0.00129509248836  -0.00136648407079 -2.13687653824e-31                5.0               29.0                5.8       -100000000.0
0.0                -8.15352288724e-11   0.00227496661864  -0.00129479190036  -0.00136611777179 -2.17367892456e-31                5.0               29.5                5.9       -100000000.0
0.0                -8.14450639092e-11     0.002274412509  -0.00129450017994  -0.00136576295517 -2.21000491424e-31                5.0               30.0                6.0       -100000000.0
0.0                -8.14181960241e-11   0.00227387590712   -0.0012942172134   -0.0013654189388 -2.24683439203e-31                5.0               30.5                6.1       -100000000.0
0.0                 -8.1422898751e-11   0.00227335544878  -0.00129394243231  -0.00136508549531 -2.28316290719e-31                5.0               31.0                6.2       -100000000.0
0.0                -8.14407609818e-11   0.00227285067922  -0.00129367549562  -0.00136476194257  -2.3199818239e-31                5.0               31.5                6.3       -100000000.0
0.0                -8.14618351616e-11   0.00227236091632  -0.00129341617594  -0.00136444805321 -2.35655439189e-31                5.0               32.0                6.4       -100000000.0
0.0                -8.14811000789e-11   0.00227188570534  -0.00129316401853  -0.00136414314511 -2.39259890578e-31                5.0               32.5                6.5       -100000000.0
0.0                -8.14967261427e-11   0.00227142390941  -0.00129291890971  -0.00136384710459  -2.4296967728e-31                5.0               33.0                6.6       -100000000.0
0.0                -8.15084016449e-11   0.00227097530114  -0.00129268039473   -0.0013635593632  -2.4662672745e-31                5.0               33.5                6.7       -100000000.0
0.0                -8.15166415814e-11   0.00227053919843  -0.00129244835989  -0.00136327957989 -2.50283685783e-31                5.0               34.0                6.8       -100000000.0
0.0                  -8.152221167e-11    0.0022701153739  -0.00129222246414  -0.00136300752729  -2.5394057524e-31                5.0               34.5                6.9       -100000000.0
0.0                -8.15257421034e-11   0.00226970291806  -0.00129200248011  -0.00136274297802 -2.57597418779e-31                5.0               35.0                7.0       -100000000.0
0.0                -8.15279037314e-11   0.00226930160352  -0.00129178818042  -0.00136248536364 -2.61255777604e-31                5.0               35.5                7.1       -100000000.0
0.0                -8.15290828013e-11   0.00226891097554   -0.0012915793377  -0.00136223468417 -2.64852055634e-31                5.0               36.0                7.2       -100000000.0
0.0                -8.15296791125e-11   0.00226853057939  -0.00129137583826  -0.00136199037115 -2.68569212135e-31                5.0               36.5                7.3       -100000000.0
0.0                -8.15300111494e-11   0.00226815996029  -0.00129117745473  -0.00136175253829 -2.72223713869e-31                5.0               37.0                7.4       -100000000.0
0.0                -8.15300721358e-11    0.0022677988909  -0.00129098384605  -0.00136152061714 -2.75880281902e-31                5.0               37.5                7.5       -100000000.0
0.0                -8.15300247019e-11   0.00226744714382  -0.00129079501221   -0.0013612946077   -2.794755727e-31                5.0               38.0                7.6       -100000000.0
0.0                 -8.1529950163e-11   0.00226710380957  -0.00129061072585  -0.00136107416893 -2.83193280215e-31                5.0               38.5                7.7       -100000000.0
0.0                -8.15298688479e-11   0.00226676911552  -0.00129043087327  -0.00136085918712 -2.86850284466e-31                5.0               39.0                7.8       -100000000.0
0.0                 -8.1529821414e-11   0.00226644260692  -0.00129025511342   -0.0013606494349 -2.90506691787e-31                5.0               39.5                7.9       -100000000.0
0.0                -8.15297536514e-11   0.00226612382903  -0.00129008355998  -0.00136044457122 -2.94163030231e-31                5.0               40.0                8.0       -100000000.0
0.0                 -8.1529692665e-11   0.00226581278184  -0.00128991598558  -0.00136024470976 -2.97819368675e-31                5.0               40.5                8.1       -100000000.0
0.0                -8.15297536514e-11   0.00226550878324  -0.00128975216285  -0.00136004939577 -3.01475661201e-31                5.0               41.0                8.2       -100000000.0
0.0                -8.15296249024e-11   0.00226521206059  -0.00128959209178  -0.00135985874294 -3.05064500555e-31                5.0               41.5                8.3       -100000000.0
0.0                -8.15296858888e-11   0.00226492215916  -0.00128943543132  -0.00135967229653 -3.08788131459e-31                5.0               42.0                8.4       -100000000.0
0.0                -8.15296384549e-11   0.00226463862418  -0.00128928240883  -0.00135949017022  -3.1244433215e-31                5.0               42.5                8.5       -100000000.0
0.0                -8.15296045736e-11   0.00226436168305  -0.00128913256958  -0.00135931202294 -3.16102392509e-31                5.0               43.0                8.6       -100000000.0
0.0                -8.15295910211e-11   0.00226409065363  -0.00128898602725  -0.00135913785471 -3.19683655435e-31                5.0               43.5                8.7       -100000000.0
0.0                -8.15296723362e-11   0.00226382576329  -0.00128884266815  -0.00135896755182 -3.23414656138e-31                5.0               44.0                8.8       -100000000.0
0.0                -8.15295706923e-11    0.0022635665573   -0.0012887022649  -0.00135880088692  -3.2706817064e-31                5.0               44.5                8.9       -100000000.0
0.0                -8.15296452312e-11   0.00226331303566  -0.00128856481751  -0.00135863785999 -3.30724210619e-31                5.0               45.0                9.0       -100000000.0
0.0                -8.15296316787e-11    0.0022630647436   -0.0012884302123  -0.00135847812999  -3.3438020468e-31                5.0               45.5                9.1       -100000000.0
0.0                -8.15295842448e-11   0.00226282190852  -0.00128829833557  -0.00135832192427 -3.38036198741e-31                5.0               46.0                9.2       -100000000.0
0.0                -8.15296249024e-11   0.00226258384828  -0.00128816918732  -0.00135816890179  -3.4169283565e-31                5.0               46.5                9.3       -100000000.0
0.0                -8.15295910211e-11   0.00226235079026  -0.00128804254018  -0.00135801894885 -3.45272698085e-31                5.0               47.0                9.4       -100000000.0
0.0                -8.15296587837e-11   0.00226212250709  -0.00128791850784  -0.00135787206546 -3.49004708978e-31                5.0               47.5                9.5       -100000000.0
0.0                -8.15295977973e-11   0.00226189899877  -0.00128779686293  -0.00135772825161 -3.52660611203e-31                5.0               48.0                9.6       -100000000.0
0.0                -8.15296316787e-11   0.00226167981054  -0.00128767771912  -0.00135758716624 -3.56316513429e-31                5.0               48.5                9.7       -100000000.0
0.0                -8.15296181261e-11   0.00226146494242  -0.00128756073536  -0.00135744903673 -3.59892817238e-31                5.0               49.0                9.8       -100000000.0
0.0                -8.15295571398e-11   0.00226125416702  -0.00128744602534  -0.00135731340833 -3.63628203085e-31                5.0               49.5                9.9       -100000000.0
0.0                -8.15295571398e-11   0.00226104771173  -0.00128733347537  -0.00135718050842 -3.67284036434e-31                5.0               50.0               10.0       -100000000.0
1.68155815719e-40   6.12058670413e-05  0.000546488649888 -6.28026057825e-05 -0.000275000132888  -9.5553811365e-34                6.0                0.5    0.0833333333333       -100000000.0
2.69189434997e-39   0.000214648778751   0.00107190976451 -0.000227418979648 -0.000550019706225 -4.08979265886e-33                6.0                1.0     0.166666666667       -100000000.0
5.61640424501e-39   0.000415053790448   0.00155518580414 -0.000458163782469 -0.000823536993266 -8.16979264047e-33                6.0                1.5               0.25       -100000000.0
5.83640810391e-39   0.000616450961388   0.00197484609998 -0.000718881040029   -0.0010824438732 -1.24403806927e-32                6.0                2.0     0.333333333333       -100000000.0
5.48047829397e-39   0.000772444877839   0.00231014655583 -0.000972143084255  -0.00130376815832 -1.71479500167e-32                6.0                2.5     0.416666666667       -100000000.0
5.33334195522e-39   0.000849009552439   0.00255036161434  -0.00118581579045  -0.00147114838001 -2.27540077017e-32                6.0                3.0                0.5       -100000000.0
4.85549917889e-39   0.000839926485696   0.00270289478976  -0.00134413176056  -0.00158302725595 -2.85063148492e-32                6.0                3.5     0.583333333333       -100000000.0
3.96006946018e-39   0.000764260164487   0.00278865240944  -0.00144929310864  -0.00164968116678 -3.36239224889e-32                6.0                4.0     0.666666666667       -100000000.0
3.21597997563e-39   0.000650992319606   0.00283108465737  -0.00151352844568  -0.00168536769252 -3.89992807979e-32                6.0                4.5               0.75       -100000000.0
2.48870607264e-39   0.000525917982941   0.00284876227852  -0.00155051918682  -0.00170242230979 -4.41533844378e-32                6.0                5.0     0.833333333333       -100000000.0
1.78385294509e-39   0.000406481149184   0.00285365081254  -0.00157103181664  -0.00170928478838 -4.86003088395e-32                6.0                5.5     0.916666666667       -100000000.0
1.27237900561e-39   0.000302080536585   0.00285246619569    -0.001582148343  -0.00171094870893 -5.34571495879e-32                6.0                6.0                1.0       -100000000.0
8.7160764481e-40    0.000216292534105   0.00284862153421  -0.00158805471528  -0.00171009423866 -5.82380136824e-32                6.0                6.5      1.08333333333       -100000000.0
5.54914191873e-40   0.000149107805214   0.00284372617898  -0.00159106969022  -0.00170806720234   -6.243177345e-32                6.0                7.0      1.16666666667       -100000000.0
3.41916825295e-40   9.86056036822e-05   0.00283849817606  -0.00159243643338  -0.00170551652445 -6.71290270649e-32                6.0                7.5               1.25       -100000000.0
1.94780486541e-40   6.20556406261e-05   0.00283324743577  -0.00159282058121   -0.0017027513195 -7.18074199648e-32                6.0                8.0      1.33333333333       -100000000.0
9.52882955741e-41   3.65839660788e-05   0.00282810901808  -0.00159258991062   -0.0016999225636 -7.59315913852e-32                6.0                8.5      1.41666666667       -100000000.0
3.50324616081e-41   1.95375857714e-05   0.00282314363176  -0.00159195974447  -0.00169710847331 -8.05773769443e-32                6.0                9.0                1.5       -100000000.0
0.0                  8.6540383748e-06   0.00281838106275  -0.00159106582487  -0.00169435304542 -8.52150350619e-32                6.0                9.5      1.58333333333       -100000000.0
-1.82168800362e-41  2.11059170141e-06   0.00281383540823   -0.0015899988739  -0.00169168220054 -8.93073567843e-32                6.0               10.0      1.66666666667       -100000000.0
-2.52233723578e-41 -1.49562751073e-06   0.00280951189779  -0.00158882232881  -0.00168911117271 -9.39274226647e-32                6.0               10.5               1.75       -100000000.0
-2.66246708222e-41 -3.20164983414e-06   0.00280540984932  -0.00158758155067  -0.00168664837474 -9.85434018655e-32                6.0               11.0      1.83333333333       -100000000.0
-2.52233723578e-41 -3.74520148227e-06   0.00280152380583  -0.00158630882652  -0.00168429710357 -1.02619945102e-31                6.0               11.5      1.91666666667       -100000000.0
-2.10194769649e-41 -3.63085317368e-06     0.002797846264  -0.00158502746217  -0.00168205758655 -1.07225185289e-31                6.0               12.0                2.0       -100000000.0
-1.68155815719e-41 -3.18902060314e-06   0.00279436744677  -0.00158375371484  -0.00167992766364 -1.11822791651e-31                6.0               12.5      2.08333333333       -100000000.0
-1.26116861789e-41 -2.62501065329e-06   0.00279107621282  -0.00158249883953   -0.0016779034695 -1.15885490686e-31                6.0               13.0      2.16666666667       -100000000.0
-9.80908925027e-42 -2.05769823403e-06   0.00278796210296   -0.0015812707943  -0.00167598068401 -1.20483074089e-31                6.0               13.5               2.25       -100000000.0
-7.00649232162e-42 -1.54871593327e-06   0.00278501374851  -0.00158007446771  -0.00167415407759 -1.25074883335e-31                6.0               14.0      2.33333333333       -100000000.0
-4.20389539297e-42 -1.12362319449e-06    0.0027822204629  -0.00157891315666  -0.00167241853433 -1.29119904038e-31                6.0               14.5      2.41666666667       -100000000.0
-2.80259692865e-42 -7.86671228159e-07   0.00277957224171  -0.00157778868015  -0.00167076882462  -1.3371158701e-31                6.0               15.0                2.5       -100000000.0
-1.40129846432e-42 -5.30690491551e-07   0.00277705930785   -0.0015767017203  -0.00166919983258 -1.38292146408e-31                6.0               15.5      2.58333333333       -100000000.0
-1.40129846432e-42 -3.43396283631e-07   0.00277467279375  -0.00157565250447  -0.00166770666965 -1.42347521562e-31                6.0               16.0      2.66666666667       -100000000.0
-0                 -2.11184056353e-07   0.00277240405921  -0.00157464057793  -0.00166628467468 -1.46929596246e-31                6.0               16.5               2.75       -100000000.0
-0                 -1.21217563764e-07   0.00277024537354  -0.00157366525855  -0.00166492941389 -1.51524837844e-31                6.0               17.0      2.83333333333       -100000000.0
-0                 -6.24251692005e-08   0.00276818968814  -0.00157272552315  -0.00166363679455 -1.55560984941e-31                6.0               17.5      2.91666666667       -100000000.0
0.0                -2.58184758295e-08   0.00276622995443  -0.00157182034854  -0.00166240306498  -1.6013479443e-31                6.0               18.0                3.0       -100000000.0
0.0                -4.43586096674e-09   0.00276436048807  -0.00157094848419  -0.00166122435985 -1.64724434063e-31                6.0               18.5      3.08333333333       -100000000.0
0.0                 6.90371154341e-09    0.0027625749226  -0.00157010867952   -0.0016600976096 -1.68756379686e-31                6.0               19.0      3.16666666667       -100000000.0
0.0                   1.191761273e-08   0.00276086848316  -0.00156929945661  -0.00165901951732 -1.73333564129e-31                6.0               19.5               3.25       -100000000.0
0.0                 1.31776907095e-08   0.00275923616755  -0.00156851979227  -0.00165798724083 -1.77907488413e-31                6.0               20.0      3.33333333333       -100000000.0
0.0                 1.23959540549e-08    0.0027576732009  -0.00156776820859  -0.00165699793797 -1.81964665838e-31                6.0               20.5      3.41666666667       -100000000.0
0.0                 1.06624761104e-08    0.0027561754905  -0.00156704356868    -0.001656049335  -1.8652354058e-31                6.0               21.0                3.5       -100000000.0
0.0                 8.63354700231e-09   0.00275473939837  -0.00156634462201   -0.0016551389308 -1.91114959525e-31                6.0               21.5      3.58333333333       -100000000.0
0.0                 6.67421413275e-09   0.00275336128652  -0.00156567034537  -0.00165426467902 -1.95127378626e-31                6.0               22.0      3.66666666667       -100000000.0
0.0                 4.96213356863e-09   0.00275203774436  -0.00156501937454   -0.0016534244196 -1.99728497696e-31                6.0               22.5               3.75       -100000000.0
0.0                 3.56066651858e-09   0.00275076558864  -0.00156439080001  -0.00165261633356 -2.04281908225e-31                6.0               23.0      3.83333333333       -100000000.0
0.0                 2.46829271432e-09    0.0027495420909  -0.00156378359861   -0.0016518386019 -2.08317733898e-31                6.0               23.5      3.91666666667       -100000000.0
0.0                 1.65076557024e-09   0.00274836429526  -0.00156319674716   -0.0016510897467 -2.12893093111e-31                6.0               24.0                4.0       -100000000.0
0.0                  1.0609616484e-09   0.00274723038274  -0.00156262944984  -0.00165036817634 -2.17461266197e-31                6.0               24.5      4.08333333333       -100000000.0
0.0                 6.50324846058e-10   0.00274613717011  -0.00156208068347   -0.0016496724129 -2.21520073703e-31                6.0               25.0      4.16666666667       -100000000.0
0.0                 3.74850459917e-10   0.00274508329312  -0.00156154965225  -0.00164900109212 -2.26070545496e-31                6.0               25.5               4.25       -100000000.0
0.0                 1.97603543771e-10   0.00274406625067  -0.00156103556037  -0.00164835319083 -2.30655570395e-31                6.0               26.0      4.33333333333       -100000000.0
-0                  8.92427136964e-11   0.00274308445114   -0.0015605378394  -0.00164772734479 -2.34680789068e-31                6.0               26.5      4.41666666667       -100000000.0
-0                   2.7449469767e-11   0.00274213584817  -0.00156005546614  -0.00164712241713 -2.39269303716e-31                6.0               27.0                4.5       -100000000.0
-0                 -4.11419826701e-12   0.00274121907751  -0.00155958798587  -0.00164653761203 -2.43821818849e-31                6.0               27.5      4.58333333333       -100000000.0
-0                 -1.69890058916e-11   0.00274033254755  -0.00155913471644  -0.00164597179264 -2.47861455695e-31                6.0               28.0      4.66666666667       -100000000.0
-0                 -1.90352443687e-11   0.00273947466667  -0.00155869497576  -0.00164542416314 -2.52420789614e-31                6.0               28.5               4.75       -100000000.0
-0                  -1.5399340196e-11   0.00273864407063  -0.00155826819537  -0.00164489381405 -2.56988847905e-31                6.0               29.0      4.83333333333       -100000000.0
-0                 -9.29631280403e-12   0.00273783962257  -0.00155785403422  -0.00164438006323   -2.610503416e-31                6.0               29.5      4.91666666667       -100000000.0
-0                 -2.61689791439e-12   0.00273706018561   -0.0015574516965  -0.00164388200119 -2.65593007376e-31                6.0               30.0                5.0       -100000000.0
-0                   3.6232842288e-12   0.00273630439551  -0.00155706084115  -0.00164339894582 -2.70167861494e-31                6.0               30.5      5.08333333333       -100000000.0
-0                  8.96013305056e-12   0.00273557134278  -0.00155668101343  -0.00164293032867 -2.74179419637e-31                6.0               31.0      5.16666666667       -100000000.0
-0                  1.32588921735e-11   0.00273486011793  -0.00155631175858  -0.00164247558132 -2.78765523603e-31                6.0               31.5               5.25       -100000000.0
-0                  1.65647711341e-11   0.00273416958407  -0.00155595262186  -0.00164203390796 -2.83382507254e-31                6.0               32.0      5.33333333333       -100000000.0
-0                   1.9009055804e-11    0.0027334990591  -0.00155560314852  -0.00164160485383 -2.87365160175e-31                6.0               32.5      5.41666666667       -100000000.0
-0                  2.07527646055e-11   0.00273284740615  -0.00155526311119   -0.0016411879642 -2.91933057754e-31                6.0               33.0                5.5       -100000000.0
-0                  2.19529933511e-11   0.00273221417046  -0.00155493205511  -0.00164078255693 -2.96508233296e-31                6.0               33.5      5.58333333333       -100000000.0
0.0                 2.27479202196e-11   0.00273159821518  -0.00155460963924  -0.00164038829098  -3.0058095388e-31                6.0               34.0      5.66666666667       -100000000.0
0.0                 2.32527586324e-11   0.00273099954029   -0.0015542956362  -0.00164000482528 -3.05101280671e-31                6.0               34.5               5.75       -100000000.0
0.0                 2.35558558201e-11   0.00273041655419  -0.00155398947754  -0.00163963159139 -3.09701137003e-31                6.0               35.0      5.83333333333       -100000000.0
0.0                 2.37243848834e-11   0.00272984925687  -0.00155369116328  -0.00163926813457 -3.13744676858e-31                6.0               35.5      5.91666666667       -100000000.0
0.0                 2.38073297377e-11   0.00272929673883  -0.00155340023866  -0.00163891422744 -3.18270123479e-31                6.0               36.0                6.0       -100000000.0
0.0                 2.38374282065e-11   0.00272875877272     -0.00155311659  -0.00163856941526 -3.22799656779e-31                6.0               36.5      6.08333333333       -100000000.0
0.0                 2.38382430522e-11   0.00272823422165  -0.00155283976255  -0.00163823335697 -3.26886014934e-31                6.0               37.0      6.16666666667       -100000000.0
0.0                 2.38241196248e-11   0.00272772308563  -0.00155256952894   -0.0016379057115 -3.31497442538e-31                6.0               37.5               6.25       -100000000.0
0.0                 2.38039060305e-11    0.0027272249099  -0.00155230588916   -0.0016375861378 -3.35992560486e-31                6.0               38.0      6.33333333333       -100000000.0
0.0                  2.3783041915e-11   0.00272673878499  -0.00155204838848  -0.00163727452218 -3.40045444602e-31                6.0               38.5      6.41666666667       -100000000.0
0.0                 2.37640988702e-11    0.0027262644835   -0.0015517967995  -0.00163697040989 -3.44602895894e-31                6.0               39.0                6.5       -100000000.0
0.0                 2.37478934358e-11    0.0027258015507  -0.00155155112225  -0.00163667345987 -3.49228879424e-31                6.0               39.5      6.58333333333       -100000000.0
0.0                 2.37353573482e-11   0.00272534998658  -0.00155131101565  -0.00163638378581 -3.53204208464e-31                6.0               40.0      6.66666666667       -100000000.0
0.0                 2.37258248394e-11   0.00272490865427  -0.00155107636601  -0.00163610070558  -3.5776563164e-31                6.0               40.5               6.75       -100000000.0
0.0                 2.37188452879e-11   0.00272447778116  -0.00155084683229  -0.00163582421919 -3.62333666972e-31                6.0               41.0      6.83333333333       -100000000.0
0.0                 2.37135902955e-11   0.00272405691248  -0.00155062241447  -0.00163555398558 -3.66359941754e-31                6.0               41.5      6.91666666667       -100000000.0
0.0                 2.37104528855e-11   0.00272364536613  -0.00155040299887  -0.00163529000474 -3.70930043385e-31                6.0               42.0                7.0       -100000000.0
0.0                 2.37082234948e-11    0.0027232431421  -0.00155018824444  -0.00163503182193 -3.75504461284e-31                6.0               42.5      7.08333333333       -100000000.0
0.0                  2.3706636155e-11   0.00272285001301  -0.00154997803747  -0.00163477932347 -3.79589304153e-31                6.0               43.0      7.16666666667       -100000000.0
0.0                 2.37060093506e-11   0.00272246552413  -0.00154977237798  -0.00163453250934 -3.84093950034e-31                6.0               43.5               7.25       -100000000.0
0.0                  2.3705426592e-11    0.0027220892207  -0.00154957103859  -0.00163429092481 -3.88605988672e-31                6.0               44.0      7.33333333333       -100000000.0
0.0                  2.3705196199e-11   0.00272172110272  -0.00154937379193  -0.00163405456988 -3.92748641986e-31                6.0               44.5      7.41666666667       -100000000.0
0.0                 2.37053063133e-11   0.00272136071544  -0.00154918063799  -0.00163382310348 -3.97332289353e-31                6.0               45.0                7.5       -100000000.0
0.0                 2.37051030254e-11   0.00272100828624   -0.0015489914631  -0.00163359663929 -4.01773270276e-31                6.0               45.5      7.58333333333       -100000000.0
0.0                 2.37052521032e-11   0.00272066267826  -0.00154880592618  -0.00163337472259 -4.05907933902e-31                6.0               46.0      7.66666666667       -100000000.0
0.0                 2.37054977427e-11    0.0027203245736  -0.00154862425461  -0.00163315758073 -4.10423163823e-31                6.0               46.5               7.75       -100000000.0
0.0                 2.37053147836e-11   0.00271999329016  -0.00154844622102  -0.00163294464528 -4.14937842732e-31                6.0               47.0      7.83333333333       -100000000.0
0.0                 2.37054570851e-11   0.00271966882792  -0.00154827159804  -0.00163273614362 -4.18964691486e-31                6.0               47.5      7.91666666667       -100000000.0
0.0                 2.37056569849e-11   0.00271935073215  -0.00154810027198  -0.00163253173469 -4.23583098587e-31                6.0               48.0                8.0       -100000000.0
0.0                 2.37056298799e-11   0.00271903900284  -0.00154793235652  -0.00163233141848 -4.28209128035e-31                6.0               48.5      8.08333333333       -100000000.0
0.0                 2.37055892223e-11   0.00271873341262  -0.00154776762429  -0.00163213496762  -4.3211727941e-31                6.0               49.0      8.16666666667       -100000000.0
0.0                 2.37057518526e-11   0.00271843373412   -0.0015476059616  -0.00163194238212 -4.36745421074e-31                6.0               49.5               8.25       -100000000.0
0.0                 2.37058314737e-11   0.00271813973995  -0.00154744736847  -0.00163175343459  -4.4137843002e-31                6.0               50.0      8.33333333333       -100000000.0
1.09301280217e-40   4.73191654748e-05  0.000548025013813 -4.82168722726e-05 -0.000275000019201  -9.4579467243e-34                8.0                0.5             0.0625       -100000000.0
1.48397507372e-39   0.000172302492274   0.00108419931166 -0.000179485638796 -0.000550001857391 -3.93350514609e-33                8.0                1.0              0.125       -100000000.0
7.6398792275e-39    0.000349489738483   0.00159667251864 -0.000373733030301 -0.000825011170491 -9.41687204308e-33                8.0                1.5             0.1875       -100000000.0
1.01201775094e-38   0.000553405300252   0.00207358129956 -0.000610884910657  -0.00109804932436 -1.45241094464e-32                8.0                2.0               0.25       -100000000.0
1.0427061873e-38    0.000758135968226   0.00250280027103 -0.000870582482548  -0.00136045298404 -2.00609834343e-32                8.0                2.5             0.3125       -100000000.0
9.78106328099e-39    0.00093704164783   0.00287212833427  -0.00113163423521  -0.00159885325957 -2.58140510945e-32                8.0                3.0              0.375       -100000000.0
9.8511282042e-39     0.00106640914055   0.00317219451063  -0.00137363770136  -0.00180132576588 -3.29163070321e-32                8.0                3.5             0.4375       -100000000.0
9.59328928677e-39    0.00113201303975   0.00340048268299   -0.0015810877585  -0.00196153132492  -4.0452101128e-32                8.0                4.0                0.5       -100000000.0
9.00054003636e-39    0.00113264582069   0.00356261989509  -0.00174649449036  -0.00207977154787 -4.81276028422e-32                8.0                4.5             0.5625       -100000000.0
8.14294537619e-39    0.00107819471395   0.00367012921743  -0.00187028058463  -0.00216149351218 -5.57254920827e-32                8.0                5.0              0.625       -100000000.0
6.81731702894e-39   0.000984452981356   0.00373664465769  -0.00195817210624   -0.0022146180072 -6.22048077609e-32                8.0                5.5             0.6875       -100000000.0
5.81678992541e-39   0.000867990024744   0.00377478022529  -0.00201803800337  -0.00224715699915 -6.93340030674e-32                8.0                6.0               0.75       -100000000.0
4.83447970192e-39   0.000742917734442   0.00379453945243  -0.00205756168725  -0.00226583574658 -7.62383449012e-32                8.0                6.5             0.8125       -100000000.0
3.79191364446e-39   0.000619656418621   0.00380304891223  -0.00208308301808  -0.00227566351896 -8.20134372963e-32                8.0                7.0              0.875       -100000000.0
3.02119948908e-39    0.00050500159432   0.00380499795938  -0.00209931613426  -0.00228007024816 -8.85735567316e-32                8.0                7.5             0.9375       -100000000.0
2.35978661392e-39   0.000402774276154   0.00380328901883  -0.00210953112401  -0.00228126486945 -9.50341896261e-32                8.0                8.0                1.0       -100000000.0
1.80627372051e-39   0.000314602573326   0.00379963216801  -0.00211588849197  -0.00228060616791 -1.01417313362e-31                8.0                8.5             1.0625       -100000000.0
1.32282575032e-39   0.000240620920522   0.00379499624614  -0.00211977044273  -0.00227890086535 -1.06791733227e-31                8.0                9.0              1.125       -100000000.0
9.7530373117e-40    0.000180023633334   0.00378991239813  -0.00212204372474  -0.00227661666941  -1.1307968669e-31                8.0                9.5             1.1875       -100000000.0
7.0625442602e-40    0.000131474365617   0.00378466484108  -0.00212324857785  -0.00227402188102 -1.19339171149e-31                8.0               10.0               1.25       -100000000.0
5.01664850228e-40     9.339235163e-05   0.00377940500584  -0.00212372424357   -0.0022712702048 -1.25578612511e-31                8.0               10.5             1.3125       -100000000.0
3.48923317617e-40   6.41452331251e-05   0.00377421338271  -0.00212368831853  -0.00226845168072 -1.31801672717e-31                8.0               11.0              1.375       -100000000.0
2.35418142007e-40   4.21712229581e-05   0.00376913408218  -0.00212328473026  -0.00226562042371 -1.37054571262e-31                8.0               11.5             1.4375       -100000000.0
1.61149323397e-40   2.60502908134e-05   0.00376419234271  -0.00212261306842  -0.00226281122195 -1.43252468541e-31                8.0               12.0                1.5       -100000000.0
1.12103877146e-40   1.45392871076e-05   0.00375940317099  -0.00212174472836  -0.00226004613069 -1.49438392768e-31                8.0               12.5             1.5625       -100000000.0
7.98740124665e-41   6.58256738006e-06   0.00375477497983  -0.00212073268813  -0.00225734106607 -1.54657128508e-31                8.0               13.0              1.625       -100000000.0
6.16571324303e-41   1.30676236498e-06    0.0037503123167  -0.00211961719288  -0.00225470603255 -1.60828623083e-31                8.0               13.5             1.6875       -100000000.0
5.32493416443e-41  -1.99399163847e-06   0.00374601677322  -0.00211842984754   -0.0022521480787 -1.66984471185e-31                8.0               14.0               1.75       -100000000.0
5.04467447157e-41  -3.87777676636e-06   0.00374188721253  -0.00211719452636  -0.00224967129725 -1.73138057837e-31                8.0               14.5             1.8125       -100000000.0
5.184804318e-41       -4.77644857e-06   0.00373792136088  -0.00211593010135  -0.00224727796194 -1.79283034912e-31                8.0               15.0              1.875       -100000000.0
5.6051938573e-41    -5.0169202126e-06   0.00373411467081   -0.0021146513518  -0.00224496875489 -1.84474518469e-31                8.0               15.5             1.9375       -100000000.0
6.16571324303e-41  -4.84095963316e-06    0.0037304628222  -0.00211336987377  -0.00224274322136 -1.90616751959e-31                8.0               16.0                2.0       -100000000.0
6.72623262876e-41  -4.42277414692e-06   0.00372695990336  -0.00211209430745  -0.00224059976972 -1.96751328664e-31                8.0               16.5             2.0625       -100000000.0
7.28675201449e-41  -3.88411169894e-06   0.00372359977518  -0.00211083124668  -0.00223853635362 -2.01940217868e-31                8.0               17.0              2.125       -100000000.0
7.70714155379e-41  -3.30688276762e-06   0.00372037652596  -0.00210958546631  -0.00223655092668 -2.08069801017e-31                8.0               17.5             2.1875       -100000000.0
8.12753109308e-41  -2.74342171203e-06   0.00371728378923  -0.00210836105907  -0.00223464030569 -2.14170478945e-31                8.0               18.0               2.25       -100000000.0
8.54792063238e-41  -2.22467222422e-06   0.00371431565327  -0.00210716052607  -0.00223280221689  -2.2030587069e-31                8.0               18.5             2.3125       -100000000.0
8.96831017168e-41  -1.76656200779e-06   0.00371146552425  -0.00210598591366   -0.0022310332497 -2.26426453961e-31                8.0               19.0              2.375       -100000000.0
9.10844001811e-41  -1.37484268414e-06   0.00370872817257  -0.00210483813134  -0.00222933044824   -2.315962873e-31                8.0               19.5             2.4375       -100000000.0
9.38869971098e-41  -1.04871689111e-06   0.00370609745914  -0.00210371831599  -0.00222769108404 -2.37696942269e-31                8.0               20.0                2.5       -100000000.0
9.52882955741e-41  -7.83450415653e-07   0.00370356838175   -0.0021026264676  -0.00222611242862 -2.43828775388e-31                8.0               20.5             2.5625       -100000000.0
9.66895940384e-41  -5.72232650153e-07   0.00370113548342   -0.0021015632683   -0.0022245915261 -2.48988483863e-31                8.0               21.0              2.625       -100000000.0
9.66895940384e-41  -4.07427785953e-07   0.00369879421669  -0.00210052803595  -0.00222312564802 -2.55100641228e-31                8.0               21.5             2.6875       -100000000.0
9.80908925027e-41  -2.81400291957e-07   0.00369654003407  -0.00209952077057  -0.00222171229325 -2.61211466978e-31                8.0               22.0               2.75       -100000000.0
9.80908925027e-41  -1.87006798935e-07   0.00369436816072   -0.0020985410174  -0.00222034896069  -2.6731898665e-31                8.0               22.5             2.8125       -100000000.0
9.80908925027e-41    -1.178693948e-07   0.00369227473129  -0.00209758809433   -0.0022190333766 -2.72487672044e-31                8.0               23.0              2.875       -100000000.0
9.80908925027e-41  -6.84864179257e-08    0.0036902561078   -0.0020966615466  -0.00221776326725 -2.78568467587e-31                8.0               23.5             2.9375       -100000000.0
9.94921909671e-41  -3.42459706426e-08   0.00368830819752  -0.00209576046473  -0.00221653658627 -2.84689555953e-31                8.0               24.0                3.0       -100000000.0
9.94921909671e-41  -1.13749010211e-08   0.00368642758986  -0.00209488462133   -0.0022153512873 -2.90786721173e-31                8.0               24.5             3.0625       -100000000.0
9.94921909671e-41   3.14727020487e-09   0.00368461132894  -0.00209403287954  -0.00221420555135 -2.95960526397e-31                8.0               25.0              3.125       -100000000.0
9.94921909671e-41   1.16886673951e-08   0.00368285623153  -0.00209320478461  -0.00221309733206 -3.02048025931e-31                8.0               25.5             3.1875       -100000000.0
9.94921909671e-41    1.6068793865e-08    0.0036811593418  -0.00209239942706  -0.00221202526518 -3.08152423196e-31                8.0               26.0               3.25       -100000000.0
9.94921909671e-41   1.76569089211e-08   0.00367951815861  -0.00209161612474  -0.00221098730435  -3.1425011647e-31                8.0               26.5             3.3125       -100000000.0
9.94921909671e-41   1.74610569059e-08   0.00367792972611  -0.00209085419556  -0.00220998231271 -3.20355868308e-31                8.0               27.0              3.375       -100000000.0
9.94921909671e-41   1.62053218067e-08   0.00367639177057     -0.00209011273  -0.00220900869863 -3.25500446885e-31                8.0               27.5             3.4375       -100000000.0
9.94921909671e-41    1.4395285311e-08   0.00367490224562   -0.0020893915007   -0.0022080648705 -3.31603765083e-31                8.0               28.0                3.5       -100000000.0
9.94921909671e-41   1.23715152706e-08   0.00367345887753  -0.00208868937079  -0.00220714991883 -3.37700034907e-31                8.0               28.5             3.5625       -100000000.0
9.94921909671e-41   1.03528704706e-08   0.00367205939256  -0.00208800588553    -0.002206262252 -3.42847506302e-31                8.0               29.0              3.625       -100000000.0
9.94921909671e-41   8.47069376447e-09   0.00367070219909  -0.00208734059015  -0.00220540096052 -3.48966206946e-31                8.0               29.5             3.6875       -100000000.0
9.94921909671e-41   6.79483856333e-09   0.00366938525076  -0.00208669257518  -0.00220456490752 -3.55020944167e-31                8.0               30.0               3.75       -100000000.0
9.94921909671e-41   5.35365198354e-09   0.00366810695596  -0.00208606115848  -0.00220375295612  -3.6113964481e-31                8.0               30.5             3.8125       -100000000.0
9.94921909671e-41    4.1486705564e-09   0.00366686549569  -0.00208544611269  -0.00220296396947 -3.67217134275e-31                8.0               31.0              3.875       -100000000.0
9.94921909671e-41   3.16514349452e-09   0.00366565950571  -0.00208484675568  -0.00220219726543 -3.72415023357e-31                8.0               31.5             3.9375       -100000000.0
9.94921909671e-41   2.37967176346e-09   0.00366448739442  -0.00208426240533  -0.00220145193452  -3.7851519619e-31                8.0               32.0                4.0       -100000000.0
9.94921909671e-41   1.76501716888e-09    0.0036633482523   -0.0020836926069  -0.00220072706725 -3.84571701244e-31                8.0               32.5             4.0625       -100000000.0
9.94921909671e-41   1.29349547566e-09   0.00366224003301  -0.00208313713301  -0.00220002175411 -3.89688591419e-31                8.0               33.0              4.125       -100000000.0
9.94921909671e-41   9.39119767195e-10   0.00366116205441  -0.00208259507417  -0.00219933531298  -3.9581489145e-31                8.0               33.5             4.1875       -100000000.0
9.94921909671e-41   6.78451598287e-10   0.00366011295228    -0.002082066203  -0.00219866706175 -4.01946655693e-31                8.0               34.0               4.25       -100000000.0
9.94921909671e-41    4.9124555335e-10   0.00365909136235  -0.00208155006476  -0.00219801631829   -4.079580236e-31                8.0               34.5             4.3125       -100000000.0
9.94921909671e-41    3.6044927351e-10   0.00365809660252  -0.00208104643207  -0.00219738217311  -4.1314209144e-31                8.0               35.0              4.375       -100000000.0
9.94921909671e-41     2.721900125e-10   0.00365712753592  -0.00208055439543  -0.00219676439883  -4.1928616164e-31                8.0               35.5             4.4375       -100000000.0
9.94921909671e-41   2.15251522661e-10   0.00365618302567  -0.00208007395486  -0.00219616208597 -4.25317090508e-31                8.0               36.0                4.5       -100000000.0
9.94921909671e-41   1.80853894144e-10   0.00365526238966  -0.00207960465559  -0.00219557477976 -4.31412212388e-31                8.0               36.5             4.5625       -100000000.0
9.94921909671e-41   1.62239267702e-10   0.00365436471839  -0.00207914604289  -0.00219500202547 -4.37515783134e-31                8.0               37.0              4.625       -100000000.0
9.94921909671e-41   1.54277808519e-10   0.00365348910236  -0.00207869811675  -0.00219444314098 -4.42674871719e-31                8.0               37.5             4.6875       -100000000.0
9.94921909671e-41   1.53272251661e-10   0.00365263463209  -0.00207825996767  -0.00219389767153 -4.48716774929e-31                8.0               38.0               4.75       -100000000.0
9.94921909671e-41   1.56476313027e-10   0.00365180085282  -0.00207783159567  -0.00219336516238 -4.54844314739e-31                8.0               38.5             4.8125       -100000000.0
9.94921909671e-41   1.61984642822e-10   0.00365098685506  -0.00207741277336  -0.00219284515879 -4.60978742212e-31                8.0               39.0              4.875       -100000000.0
9.94921909671e-41   1.68473660586e-10   0.00365019195669    -0.002077003046  -0.00219233743337 -4.66081351967e-31                8.0               39.5             4.9375       -100000000.0
9.94921909671e-41   1.75163784302e-10   0.00364941570297  -0.00207660241358  -0.00219184130401 -4.72129867333e-31                8.0               40.0                5.0       -100000000.0
9.94921909671e-41   1.81510039746e-10   0.00364865695701  -0.00207620996662  -0.00219135631596 -4.78295702545e-31                8.0               40.5             5.0625       -100000000.0
9.94921909671e-41   1.87196856323e-10   0.00364791549146  -0.00207582615985  -0.00219088246922  -4.8340992949e-31                8.0               41.0              5.125       -100000000.0
9.94921909671e-41   1.92156417189e-10   0.00364719085155  -0.00207545031117  -0.00219041908167 -4.89484939397e-31                8.0               41.5             5.1875       -100000000.0
9.94921909671e-41   1.96331910148e-10   0.00364648212781  -0.00207508242056  -0.00218996592594 -4.95542867901e-31                8.0               42.0               5.25       -100000000.0
9.94921909671e-41   1.99760780834e-10   0.00364578932022  -0.00207472203329  -0.00218952254727 -5.01720458056e-31                8.0               42.5             5.3125       -100000000.0
9.94921909671e-41   2.02485746811e-10   0.00364511129192  -0.00207436892197  -0.00218908894567 -5.06872796733e-31                8.0               43.0              5.375       -100000000.0
9.94921909671e-41   2.04652660378e-10   0.00364444804291  -0.00207402308661  -0.00218866443902  -5.1286295064e-31                8.0               43.5             5.4375       -100000000.0
9.94921909671e-41   2.06324147762e-10   0.00364379889106  -0.00207368429983  -0.00218824902731 -5.18955684798e-31                8.0               44.0                5.5       -100000000.0
9.94921909671e-41   2.07588883149e-10   0.00364316315427  -0.00207335210689  -0.00218784225581 -5.25147739044e-31                8.0               44.5             5.5625       -100000000.0
9.94921909671e-41    2.0852613527e-10   0.00364254105989  -0.00207302650779  -0.00218744389713 -5.31177198544e-31                8.0               45.0              5.625       -100000000.0
9.94921909671e-41   2.09177523935e-10   0.00364193169844  -0.00207270727515   -0.0021870537239 -5.36260155503e-31                8.0               45.5             5.6875       -100000000.0
9.94921909671e-41   2.09657635762e-10   0.00364133484254   -0.0020723941816  -0.00218667150875  -5.4246382694e-31                8.0               46.0               5.75       -100000000.0
9.94921909671e-41   2.09987680456e-10   0.00364075003745  -0.00207208699976  -0.00218629702431 -5.48495949669e-31                8.0               46.5             5.8125       -100000000.0
9.94921909671e-41   2.10179462268e-10   0.00364017705579  -0.00207178595701  -0.00218592981582 -5.53627028428e-31                8.0               47.0              5.875       -100000000.0
9.94921909671e-41   2.10317305021e-10   0.00363961544281  -0.00207149037124  -0.00218557011067 -5.59733675663e-31                8.0               47.5             5.9375       -100000000.0
9.94921909671e-41   2.10397549535e-10   0.00363906474377   -0.0020712004698  -0.00218521722672 -5.65871914309e-31                8.0               48.0                6.0       -100000000.0
9.94921909671e-41   2.10439047373e-10   0.00363852495866  -0.00207091579796  -0.00218487139136 -5.71911521631e-31                8.0               48.5             6.0625       -100000000.0
9.94921909671e-41   2.10429397973e-10   0.00363799540537  -0.00207063635571  -0.00218453192247 -5.76988141941e-31                8.0               49.0              6.125       -100000000.0
9.94921909671e-41   2.10429763892e-10    0.0036374760839  -0.00207036214306  -0.00218419904741 -5.83132303976e-31                8.0               49.5             6.1875       -100000000.0
9.94921909671e-41    2.1042020936e-10   0.00363696653949  -0.00207009270525  -0.00218387253881 -5.89281654716e-31                8.0               50.0               6.25       -100000000.0
4.90454462514e-41   3.85330949371e-05  0.000548735840766 -3.91099455044e-05 -0.000275000189731 -9.41284240196e-34               10.0                0.5               0.05       -100000000.0
9.69698537313e-40   0.000143273553022   0.00108988740521 -0.000147870807155 -0.000550000436306 -3.86135544949e-33               10.0                1.0                0.1       -100000000.0
4.88352514817e-39   0.000297922952086   0.00161587013281 -0.000313439329602 -0.000825016570616 -9.04902998548e-33               10.0                1.5               0.15       -100000000.0
1.55067688062e-38   0.000486189208004   0.00211910014514 -0.000522967468441  -0.00109992663511 -1.69924323437e-32               10.0                2.0                0.2       -100000000.0
1.55992545049e-38   0.000691756099513   0.00259197599917 -0.000763606465171  -0.00137256165544 -2.26938353627e-32               10.0                2.5               0.25       -100000000.0
1.56777272189e-38   0.000898007101569   0.00302671219288  -0.00102230876564  -0.00163681124832 -2.92991593861e-32               10.0                3.0                0.3       -100000000.0
1.57281739636e-38    0.00108779863695   0.00341537429449  -0.00128552301248  -0.00188403987522  -3.6810401836e-32               10.0                3.5               0.35       -100000000.0
1.56637142342e-38    0.00124475695884   0.00375099102712   -0.0015396830122   -0.0021058240236 -4.51083444542e-32               10.0                4.0                0.4       -100000000.0
1.53806519444e-38    0.00135607456286   0.00402940668209  -0.00177282083769  -0.00229603847401  -5.3986403292e-32               10.0                4.5               0.45       -100000000.0
1.48131260664e-38    0.00141501561757   0.00425060216003  -0.00197635972654  -0.00245191404247 -6.32054760257e-32               10.0                5.0                0.5       -100000000.0
1.39583340031e-38    0.00142170438266   0.00441873180534  -0.00214606711779  -0.00257409055848 -7.25377819261e-32               10.0                5.5               0.55       -100000000.0
1.2865321201e-38     0.00138204950417   0.00454101427749  -0.00228184308071  -0.00266587949227 -8.18045746794e-32               10.0                6.0                0.6       -100000000.0
1.16097577769e-38    0.00130557066313   0.00462612479168  -0.00238665165853  -0.00273213549917  -9.0891008258e-32               10.0                6.5               0.65       -100000000.0
1.02743203404e-38     0.0012030968719   0.00468272355647  -0.00246516015068  -0.00277816729977 -9.97377110136e-32               10.0                7.0                0.7       -100000000.0
8.93327771007e-39    0.00108498682039   0.00471847397421  -0.00252254744737  -0.00280894619209 -1.08332744332e-31               10.0                7.5               0.75       -100000000.0
7.64128052596e-39   0.000960081251833   0.00473959426017  -0.00256369571616  -0.00282867972601 -1.16699589401e-31               10.0                8.0                0.8       -100000000.0
6.43756514511e-39   0.000835291416479   0.00475080832985  -0.00259277180703  -0.00284067937173 -1.24862226765e-31               10.0                8.5               0.85       -100000000.0
5.3459536414e-39    0.000715611349733   0.00475552360513  -0.00261309833149  -0.00284741236101 -1.32856311555e-31               10.0                9.0                0.9       -100000000.0
4.37905770102e-39   0.000604353203926   0.00475609886053  -0.00262719709099  -0.00285064083982 -1.40723353415e-31               10.0                9.5               0.95       -100000000.0
3.53687732396e-39   0.000503467333601   0.00475410934087  -0.00263691390501  -0.00285158125735  -1.4848958286e-31               10.0               10.0                1.0       -100000000.0
2.81520861483e-39   0.000413861272364   0.00475057959193   -0.0026435629934  -0.00285105193143 -1.56179210022e-31               10.0               10.5               1.05       -100000000.0
2.20704508131e-39   0.000335682756258   0.00474615717394  -0.00264806271844  -0.00284959128294  -1.6380956885e-31               10.0               11.0                1.1       -100000000.0
1.70117633569e-39   0.000268552355465   0.00474124408356  -0.00265104608843  -0.00284754810309 -1.71395800722e-31               10.0               11.5               1.15       -100000000.0
1.28639199025e-39   0.000211747490653   0.00473608542961  -0.00265294625024  -0.00284514590021 -1.78947536886e-31               10.0               12.0                1.2       -100000000.0
9.51481657277e-40   0.000164342395692   0.00473082945973  -0.00265406060862  -0.00284252769234 -1.86472066784e-31               10.0               12.5               1.25       -100000000.0
6.83833650591e-40   0.000125312141108   0.00472556484965  -0.00265459470938  -0.00283978556581  -1.9397442989e-31               10.0               13.0                1.3       -100000000.0
4.75040179406e-40   9.36075466029e-05   0.00472034616905  -0.00265469202532  -0.00283697931991 -2.01464992134e-31               10.0               13.5               1.35       -100000000.0
3.12489557544e-40   6.82070933067e-05   0.00471520615974  -0.00265445555669  -0.00283414851765   -2.089334909e-31               10.0               14.0                1.4       -100000000.0
1.89175292684e-40   4.81511115424e-05   0.00471016574011   -0.0026539614737  -0.00283132067125 -2.16383484814e-31               10.0               14.5               1.45       -100000000.0
9.80908925027e-41   3.25624256448e-05   0.00470523855256    -0.002653266165  -0.00282851442535 -2.23828037474e-31               10.0               15.0                1.5       -100000000.0
3.36311631438e-41   2.06571417749e-05    0.0047004332373  -0.00265241419584  -0.00282574410448 -2.31260881109e-31               10.0               15.5               1.55       -100000000.0
-1.26116861789e-41  1.17477831907e-05    0.0046957561608  -0.00265143989964  -0.00282301948573 -2.38694344633e-31               10.0               16.0                1.6       -100000000.0
-4.34402523941e-41  5.24160137516e-06   0.00469121050628  -0.00265037124336  -0.00282034829979 -2.46092153026e-31               10.0               16.5               1.65       -100000000.0
-6.16571324303e-41  6.35148156292e-07   0.00468679763799  -0.00264923073701  -0.00281773577626 -2.53513586101e-31               10.0               17.0                1.7       -100000000.0
-7.14662216806e-41 -2.49290743604e-06   0.00468251892016  -0.00264803725258  -0.00281518578049 -2.60920807632e-31               10.0               17.5               1.75       -100000000.0
-7.42688186092e-41 -4.49042225625e-06   0.00467837298856  -0.00264680534201  -0.00281270081359 -2.68296437753e-31               10.0               18.0                1.8       -100000000.0
-7.42688186092e-41 -5.64061686248e-06    0.0046743580242  -0.00264554773821  -0.00281028223981 -2.75705473035e-31               10.0               18.5               1.85       -100000000.0
-7.00649232162e-41 -6.17088247168e-06   0.00467047220809  -0.00264427444563    -0.002807931196 -2.83070174732e-31               10.0               19.0                1.9       -100000000.0
-6.44597293589e-41 -6.26116047897e-06   0.00466671281174  -0.00264299387709  -0.00280564722743  -2.9047053156e-31               10.0               19.5               1.95       -100000000.0
-5.88545355016e-41 -6.05161210032e-06   0.00466307619718  -0.00264171239905  -0.00280342987935 -2.97824878804e-31               10.0               20.0                2.0       -100000000.0
-5.184804318e-41    -5.6495346179e-06   0.00465955827167  -0.00264043569587  -0.00280127846963 -3.05219335202e-31               10.0               20.5               2.05       -100000000.0
-4.48415508584e-41 -5.13544939906e-06   0.00465615630674  -0.00263916808763  -0.00279919140667 -3.12564659609e-31               10.0               21.0                2.1       -100000000.0
-3.78350585368e-41 -4.56835191898e-06   0.00465286530016  -0.00263791321231  -0.00279716732621 -3.19952159467e-31               10.0               21.5               2.15       -100000000.0
-3.22298646795e-41 -3.99020683162e-06    0.0046496820687  -0.00263667357103  -0.00279520463664 -3.27290963554e-31               10.0               22.0                2.2       -100000000.0
-2.66246708222e-41 -3.42968675682e-06   0.00464660206489  -0.00263545143753  -0.00279330174635 -3.34668843644e-31               10.0               22.5               2.25       -100000000.0
-2.24207754292e-41 -2.90529644786e-06   0.00464362165076  -0.00263424817604   -0.0027914563816 -3.42030629564e-31               10.0               23.0                2.3       -100000000.0
-1.82168800362e-41 -2.42788855687e-06   0.00464073718831  -0.00263306560555  -0.00278966717815 -3.49360158266e-31               10.0               23.5               2.35       -100000000.0
-1.40129846432e-41 -2.00270888762e-06   0.00463794413008  -0.00263190418082  -0.00278793163488 -3.56737372549e-31               10.0               24.0                2.4       -100000000.0
-1.12103877146e-41 -1.63101165906e-06   0.00463523929284  -0.00263076481133  -0.00278624838757  -3.6406139112e-31               10.0               24.5               2.45       -100000000.0
-8.40779078595e-42  -1.3113083952e-06    0.0046326190386  -0.00262964772446  -0.00278461538983 -3.71437181953e-31               10.0               25.0                2.5       -100000000.0
-7.00649232162e-42 -1.04034303394e-06   0.00463008018414  -0.00262855314759  -0.00278303082268  -3.7875559856e-31               10.0               25.5               2.55       -100000000.0
-5.6051938573e-42  -8.13807521372e-07   0.00462761909148  -0.00262748130808  -0.00278149286714 -3.86127532302e-31               10.0               26.0                2.6       -100000000.0
-4.20389539297e-42 -6.26882656896e-07   0.00462523257738  -0.00262643220594  -0.00277999970422 -3.93442964255e-31               10.0               26.5               2.65       -100000000.0
-2.80259692865e-42 -4.74611183687e-07   0.00462291791337  -0.00262540538642  -0.00277854996966  -4.0081299241e-31               10.0               27.0                2.7       -100000000.0
-1.40129846432e-42 -3.52164047923e-07    0.0046206719162  -0.00262440084953  -0.00277714184449 -4.08124016259e-31               10.0               27.5               2.75       -100000000.0
-1.40129846432e-42 -2.55005294658e-07   0.00461849231215  -0.00262341836788  -0.00277577373708 -4.15486835328e-31               10.0               28.0                2.8       -100000000.0
-1.40129846432e-42 -1.78996331646e-07   0.00461637546323  -0.00262245748672  -0.00277444405583 -4.22831057709e-31               10.0               28.5               2.85       -100000000.0
-0                 -1.20443377494e-07    0.0046143200052   -0.0026215179787  -0.00277315166386 -4.30136938771e-31               10.0               29.0                2.9       -100000000.0
-0                 -7.61130047877e-08   0.00461232275484   -0.0026205989343  -0.00277189496956 -4.37505313887e-31               10.0               29.5               2.95       -100000000.0
0.0                -4.32215756241e-08   0.00461038189314  -0.00261970058091  -0.00277067260868 -4.44807337858e-31               10.0               30.0                3.0       -100000000.0
0.0                -1.94073299098e-08   0.00460849469164   -0.0026188222364  -0.00276948321698 -4.52173095662e-31               10.0               30.5               3.05       -100000000.0
0.0                -2.69497510245e-09   0.00460665978608  -0.00261796344603  -0.00276832588497 -4.59473374759e-31               10.0               31.0                3.1       -100000000.0
0.0                 8.54642918935e-09   0.00460487444798  -0.00261712352767  -0.00276719924841 -4.66829811261e-31               10.0               31.5               3.15       -100000000.0
0.0                 1.56457347078e-08   0.00460313685835  -0.00261630225395  -0.00276610217043 -4.74161176672e-31               10.0               32.0                3.2       -100000000.0
0.0                 1.96718058509e-08    0.0046014461077  -0.00261549917013  -0.00276503351415  -4.8143858873e-31               10.0               32.5               3.25       -100000000.0
0.0                 2.14729484194e-08   0.00459979901279  -0.00261471382146  -0.00276399237009 -4.88768163349e-31               10.0               33.0                3.3       -100000000.0
0.0                 2.17127687357e-08   0.00459819511889  -0.00261394529844  -0.00276297760138 -4.96150864803e-31               10.0               33.5               3.35       -100000000.0
0.0                 2.09024984821e-08   0.00459663215224  -0.00261319382844  -0.00276198852589 -5.03479934327e-31               10.0               34.0                3.4       -100000000.0
0.0                  1.9429178752e-08   0.00459510920336  -0.00261245872935  -0.00276102400676 -5.10751652584e-31               10.0               34.5               3.45       -100000000.0
0.0                 1.75799114849e-08   0.00459362445326  -0.00261173931904  -0.00276008336186 -5.18135226475e-31               10.0               35.0                3.5       -100000000.0
0.0                 1.55625443088e-08   0.00459217608295  -0.00261103537014  -0.00275916545434 -5.25463653151e-31               10.0               35.5               3.55       -100000000.0
0.0                 1.35229180284e-08   0.00459076409243   -0.0026103464279   -0.0027582700568 -5.32731055139e-31               10.0               36.0                3.6       -100000000.0
0.0                 1.15590471222e-08   0.00458938575321  -0.00260967203758  -0.00275739580502 -5.40056083901e-31               10.0               36.5               3.65       -100000000.0
0.0                 9.73283433015e-09   0.00458804061054   -0.0026090119718  -0.00275654201687 -5.47441035325e-31               10.0               37.0                3.7       -100000000.0
0.0                 8.07934361774e-09   0.00458672775494  -0.00260836554844  -0.00275570846497 -5.54765926334e-31               10.0               37.5               3.75       -100000000.0
0.0                 6.61423606857e-09   0.00458544536741   -0.0026077327675  -0.00275489423984 -5.62026165154e-31               10.0               38.0                3.8       -100000000.0
0.0                 5.33952916604e-09   0.00458419344795  -0.00260711271949  -0.00275409843198 -5.69349357206e-31               10.0               38.5               3.85       -100000000.0
0.0                 4.24812095223e-09   0.00458296972283  -0.00260650563177  -0.00275332104138 -5.76735594327e-31               10.0               39.0                3.9       -100000000.0
0.0                 3.32712698538e-09   0.00458177419205  -0.00260591082224  -0.00275256070381 -5.84058786379e-31               10.0               39.5               3.95       -100000000.0
0.0                 2.56040045936e-09   0.00458060549136  -0.00260532806351  -0.00275181764664 -5.91316224216e-31               10.0               40.0                4.0       -100000000.0
0.0                 1.93032525728e-09   0.00457946271126  -0.00260475690084    -0.002751090733 -5.98703976622e-31               10.0               40.5               4.05       -100000000.0
0.0                 1.41911905404e-09   0.00457834539702  -0.00260419710685  -0.00275037950814 -6.06026066649e-31               10.0               41.0                4.1       -100000000.0
0.0                 1.00966576679e-09   0.00457725263914   -0.0026036482268  -0.00274968397207 -6.13280887174e-31               10.0               41.5               4.15       -100000000.0
0.0                 6.86049199221e-10   0.00457618307337  -0.00260311026068  -0.00274900298791  -6.2060155375e-31               10.0               42.0                4.2       -100000000.0
0.0                 4.33874643027e-10   0.00457513669971  -0.00260258275375  -0.00274833655567 -6.27991051031e-31               10.0               42.5               4.25       -100000000.0
0.0                  2.4039009173e-10   0.00457411260868  -0.00260206547864  -0.00274768399322 -6.35313829824e-31               10.0               43.0                4.3       -100000000.0
0.0                 9.45086226617e-11   0.00457310989077   -0.0026015579806  -0.00274704530057  -6.4256148718e-31               10.0               43.5               4.35       -100000000.0
-0                 -1.32608810068e-11   0.00457212809124  -0.00260106025962  -0.00274641934084 -6.49882980276e-31               10.0               44.0                4.4       -100000000.0
-0                 -9.09198389319e-11   0.00457116675534  -0.00260057163359  -0.00274580634141 -6.57274819362e-31               10.0               44.5               4.45       -100000000.0
-0                 -1.45126356136e-10   0.00457022451883  -0.00260009255726  -0.00274520562016 -6.64594659419e-31               10.0               45.0                4.5       -100000000.0
-0                 -1.81348209019e-10   0.00456930138171  -0.00259962212112  -0.00274461694971 -6.71837587247e-31               10.0               45.5               4.55       -100000000.0
-0                 -2.04019242364e-10   0.00456839688923  -0.00259916032519  -0.00274403987532  -6.7923355893e-31               10.0               46.0                4.6       -100000000.0
-0                 -2.16687141862e-10   0.00456751013189  -0.00259870694208  -0.00274347394225 -6.86550001074e-31               10.0               46.5               4.65       -100000000.0
-0                 -2.22153824741e-10    0.0045666411097   -0.0025982619718  -0.00274291937785 -6.93792194219e-31               10.0               47.0                4.7       -100000000.0
-0                 -2.22600678667e-10   0.00456578891317  -0.00259782495959  -0.00274237527265  -7.0111010573e-31               10.0               47.5               4.75       -100000000.0
-0                  -2.1969901484e-10   0.00456495308754  -0.00259739567809  -0.00274184162663 -7.08506031495e-31               10.0               48.0                4.8       -100000000.0
-0                 -2.14707971454e-10   0.00456413317806   -0.0025969741273  -0.00274131798506 -7.15824310349e-31               10.0               48.5               4.85       -100000000.0
-0                 -2.08556032145e-10      0.00456332873  -0.00259655985246  -0.00274080412055 -7.23063427004e-31               10.0               49.0                4.9       -100000000.0
-0                 -2.01910564006e-10    0.0045625392886  -0.00259615285358  -0.00274029980574 -7.30380557914e-31               10.0               49.5               4.95       -100000000.0
-0                 -1.95236554246e-10   0.00456176485386  -0.00259575290329  -0.00273980504062 -7.37778733649e-31               10.0               50.0                5.0       -100000000.0
4.20389539297e-41   3.24891722414e-05  0.000549122148641 -3.28879181666e-05 -0.000274999962357 -9.38833828808e-34               12.0                0.5    0.0416666666667       -100000000.0
6.72623262876e-40   0.000122411719872   0.00109297729978 -0.000125605225776 -0.000550000265775 -3.82215281333e-33               12.0                1.0    0.0833333333333       -100000000.0
3.49623966849e-39   0.000258453354718   0.00162629874012 -0.000269228763727 -0.000825002700822 -8.85040343912e-33               12.0                1.5              0.125       -100000000.0
1.07689786983e-38   0.000429297529081   0.00214381930164 -0.000454837959296  -0.00110003941245 -1.63591677656e-32               12.0                2.0     0.166666666667       -100000000.0
2.1819618388e-38    0.000623629489382   0.00264027266894 -0.000673513397942  -0.00137476740747 -2.55484829286e-32               12.0                2.5     0.208333333333       -100000000.0
2.24628143831e-38   0.000830107580896    0.0031103713809 -0.000916327621781  -0.00164707398653  -3.2679187781e-32               12.0                3.0               0.25       -100000000.0
2.2957472741e-38     0.00103717127331   0.00354869348484  -0.00117420745482  -0.00191244839698 -4.07454351821e-32               12.0                3.5     0.291666666667       -100000000.0
2.33428298187e-38    0.00123290192278   0.00394969219997  -0.00143776208006   -0.0021648877464  -4.9761517031e-32               12.0                4.0     0.333333333333       -100000000.0
2.17327378832e-38    0.00140556198858   0.00430819181929   -0.0016974514665  -0.00239827977566 -5.80811356961e-32               12.0                4.5              0.375       -100000000.0
2.1919110579e-38     0.00154488975568   0.00462029311166  -0.00194428616851  -0.00260753631665 -6.85917943272e-32               12.0                5.0     0.416666666667       -100000000.0
2.17971976126e-38    0.00164353866694   0.00488421892442  -0.00217076308218   -0.0027893099741 -7.96389042693e-32               12.0                5.5     0.458333333333       -100000000.0
2.1330565224e-38     0.00169801910488   0.00510072322868   -0.0023716315809  -0.00294229676001 -9.10160135875e-32               12.0                6.0                0.5       -100000000.0
2.0524818607e-38     0.00170883060946   0.00527293968844  -0.00254421752288  -0.00306714377984 -1.02531128697e-31               12.0                6.5     0.541666666667       -100000000.0
1.94219967155e-38    0.00167985297139   0.00540578957953  -0.00268826352112  -0.00316605451189 -1.14025224958e-31               12.0                7.0     0.583333333333       -100000000.0
1.80851579806e-38    0.00161729155934   0.00550519280296  -0.00280542099063  -0.00324224015458 -1.25382360056e-31               12.0                7.5              0.625       -100000000.0
1.58402778407e-38    0.00152852032897   0.00557730481887  -0.00289858621727  -0.00329936233356 -1.34495689956e-31               12.0                8.0     0.666666666667       -100000000.0
1.43675131547e-38    0.00142108422096   0.00562793184145  -0.00297126348414  -0.00334107835442 -1.45369265248e-31               12.0                8.5     0.708333333333       -100000000.0
1.28639199025e-38    0.00130198463921   0.00566216931475  -0.00302705689137  -0.00337073538503 -1.55997019877e-31               12.0                9.0               0.75       -100000000.0
1.13785435303e-38    0.00117726392546   0.00568424729863  -0.00306933384309  -0.00339120765602 -1.66405058081e-31               12.0                9.5     0.791666666667       -100000000.0
9.95202169363e-39    0.00105183585219   0.00569752455704  -0.00310103837364  -0.00340484461958 -1.76613537751e-31               12.0               10.0     0.833333333333       -100000000.0
8.3153050873e-39    0.000929484201606   0.00570457223148  -0.00312462452712  -0.00341349527844 -1.84524982074e-31               12.0               10.5              0.875       -100000000.0
7.13401048188e-39   0.000812962298369   0.00570730162508  -0.00314206363328  -0.00341856957675 -1.94401212399e-31               12.0               11.0     0.916666666667       -100000000.0
6.05781326128e-39   0.000704139608843   0.00570709516978  -0.00315489546665  -0.00342111593454 -2.04162407286e-31               12.0               11.5     0.958333333333       -100000000.0
5.09231861936e-39   0.000604161016327   0.00570493239138  -0.00316429668601  -0.00342189741787 -2.13828850899e-31               12.0               12.0                1.0       -100000000.0
4.23612525765e-39   0.000513598308771   0.00570149359191  -0.00317114995596  -0.00342145995091 -2.23417188423e-31               12.0               12.5      1.04166666667       -100000000.0
3.48502928078e-39   0.000432585039789   0.00569724306843  -0.00317610943057  -0.00342018847732 -2.32952100647e-31               12.0               13.0      1.08333333333       -100000000.0
2.75915667626e-39    0.00036093084077   0.00569249323235  -0.00317965555041  -0.00341835129802 -2.40292052678e-31               12.0               13.5              1.125       -100000000.0
2.21685417056e-39   0.000298215610428   0.00568745235796  -0.00318213938044  -0.00341613440469   -2.497270938e-31               12.0               14.0      1.16666666667       -100000000.0
1.75722827426e-39   0.000243865287075   0.00568225641473  -0.00318381603392  -0.00341366558132 -2.59131484825e-31               12.0               14.5      1.20833333333       -100000000.0
1.37046989811e-39   0.000197211193154   0.00567699589737  -0.00318487286677  -0.00341103304891 -2.68516774067e-31               12.0               15.0               1.25       -100000000.0
1.04817125131e-39   0.000157536589995    0.0056717294683   -0.0031854469853  -0.00340829797096 -2.77878438628e-31               12.0               15.5      1.29166666667       -100000000.0
7.81924543093e-40   0.000124111252831   0.00566649487155  -0.00318564116242    -0.003405502639 -2.87229679859e-31               12.0               16.0      1.33333333333       -100000000.0
5.52111594944e-40   9.62175192853e-05   0.00566131848245  -0.00318553225043  -0.00340267774845 -2.94402100986e-31               12.0               16.5              1.375       -100000000.0
3.82554480761e-40   7.31679179466e-05   0.00565621803617  -0.00318517982123  -0.00339984512721 -3.03726319623e-31               12.0               17.0      1.41666666667       -100000000.0
2.48029828185e-40   5.43183666935e-05   0.00565120444662  -0.00318462980431  -0.00339702069141 -3.13032928804e-31               12.0               17.5      1.45833333333       -100000000.0
1.41531144897e-40   3.90751608847e-05   0.00564628726352  -0.00318391948895  -0.00339421694662 -3.22309392983e-31               12.0               18.0                1.5       -100000000.0
6.16571324303e-41   2.68993378683e-05   0.00564147148907   -0.0031830786611  -0.00339144298778  -3.3159038006e-31               12.0               18.5      1.54166666667       -100000000.0
1.40129846432e-42   1.73080643151e-05    0.0056367621255  -0.00318213164974  -0.00338870609085 -3.40860255042e-31               12.0               19.0      1.58333333333       -100000000.0
-4.20389539297e-41  9.87356152393e-06   0.00563216099181   -0.0031810989185  -0.00338601194017 -3.47989192061e-31               12.0               19.5              1.625       -100000000.0
-7.14662216806e-41  4.22117141241e-06   0.00562767081647  -0.00317999774779  -0.00338336440109  -3.5723018478e-31               12.0               20.0      1.66666666667       -100000000.0
-9.10844001811e-41  2.59007641723e-08   0.00562329159948  -0.00317884223477  -0.00338076711159 -3.66475356014e-31               12.0               20.5      1.70833333333       -100000000.0
-1.02294787896e-40 -2.99126612369e-06   0.00561902379559  -0.00317764465763  -0.00337822234542 -3.75709070769e-31               12.0               21.0               1.75       -100000000.0
-1.07899981753e-40 -5.06769293196e-06   0.00561486649531  -0.00317641524816  -0.00337573192155 -3.84959338873e-31               12.0               21.5      1.79166666667       -100000000.0
-1.07899981753e-40  -6.4033112146e-06   0.00561081924388  -0.00317516310133  -0.00337329674949 -3.94173286038e-31               12.0               22.0      1.83333333333       -100000000.0
-1.0369608636e-40  -7.16495351938e-06   0.00560688022233  -0.00317389503834  -0.00337091751135 -4.01255823173e-31               12.0               22.5              1.875       -100000000.0
-9.80908925027e-41 -7.49041451087e-06   0.00560304761166  -0.00317261765304  -0.00336859420713 -4.10479458983e-31               12.0               23.0      1.91666666667       -100000000.0
-9.10844001811e-41 -7.49232853536e-06   0.00559931913813    -0.003171336175  -0.00336632706421 -4.19659748438e-31               12.0               23.5      1.95833333333       -100000000.0
-8.40779078595e-41 -7.26171744958e-06     0.005595692528  -0.00317005492434   -0.0033641151731 -4.28901108499e-31               12.0               24.0                2.0       -100000000.0
-7.56701170735e-41 -6.87123424825e-06    0.0055921650528  -0.00316877753903  -0.00336195830641  -4.3807455621e-31               12.0               24.5      2.04166666667       -100000000.0
-6.72623262876e-41 -6.37805230852e-06   0.00558873443879  -0.00316750742968  -0.00335985532729 -4.47291166604e-31               12.0               25.0      2.08333333333       -100000000.0
-5.88545355016e-41 -5.82644732461e-06   0.00558539795747  -0.00316624664265  -0.00335780532623 -4.54327648238e-31               12.0               25.5              2.125       -100000000.0
-5.184804318e-41    -5.2500328529e-06   0.00558215242563  -0.00316499767905  -0.00335580716637 -4.63539253598e-31               12.0               26.0      2.16666666667       -100000000.0
-4.48415508584e-41 -4.67372629487e-06   0.00557899556952  -0.00316376235787  -0.00335385948347 -4.72726568469e-31               12.0               26.5      2.20833333333       -100000000.0
-3.78350585368e-41 -4.11540801437e-06   0.00557592420591  -0.00316254158861  -0.00335196136803 -4.81932663699e-31               12.0               27.0               2.25       -100000000.0
-3.22298646795e-41 -3.58735907646e-06   0.00557293560632  -0.00316133696288   -0.0033501114558  -4.9108163725e-31               12.0               27.5      2.29166666667       -100000000.0
-2.80259692865e-41 -3.09744296878e-06   0.00557002704227  -0.00316014893542  -0.00334830815518 -5.00300773121e-31               12.0               28.0      2.33333333333       -100000000.0
-2.24207754292e-41 -2.65012034539e-06   0.00556719669476  -0.00315897864311  -0.00334655055667 -5.07337484343e-31               12.0               28.5              2.375       -100000000.0
-1.82168800362e-41 -2.24725771325e-06   0.00556444092581  -0.00315782631333  -0.00334483706865 -5.16478330453e-31               12.0               29.0      2.41666666667       -100000000.0
-1.54142831076e-41 -1.88880755481e-06   0.00556175746169  -0.00315669240081  -0.00334316655426 -5.25693012302e-31               12.0               29.5      2.45833333333       -100000000.0
-1.26116861789e-41 -1.57335378059e-06   0.00555914448341   -0.0031555773603  -0.00334153764925 -5.34845429685e-31               12.0               30.0                2.5       -100000000.0
-9.80908925027e-42 -1.29853461317e-06   0.00555659880774  -0.00315448096444  -0.00333994898938 -5.44041055668e-31               12.0               30.5      2.54166666667       -100000000.0
-8.40779078595e-42 -1.06139230738e-06   0.00555411861569  -0.00315340344059  -0.00333839966515 -5.53169917246e-31               12.0               31.0      2.58333333333       -100000000.0
-5.6051938573e-42  -8.58627335898e-07   0.00555170117877  -0.00315234478876  -0.00333688808496 -5.60260489987e-31               12.0               31.5              2.625       -100000000.0
-4.20389539297e-42 -6.86803891536e-07   0.00554934513275  -0.00315130500894   -0.0033354133393 -5.69391004604e-31               12.0               32.0      2.66666666667       -100000000.0
-4.20389539297e-42  -5.4249393866e-07   0.00554704820388  -0.00315028387377  -0.00333397406393 -5.78549850471e-31               12.0               32.5      2.70833333333       -100000000.0
-2.80259692865e-42 -4.22379436982e-07   0.00554480811843  -0.00314928115586  -0.00333256934937 -5.87716456438e-31               12.0               33.0               2.75       -100000000.0
-1.40129846432e-42 -3.23330445751e-07   0.00554262260266  -0.00314829685522  -0.00333119783136 -5.96892705132e-31               12.0               33.5      2.79166666667       -100000000.0
-1.40129846432e-42 -2.42446451804e-07   0.00554049074708  -0.00314733051709  -0.00332985882778 -6.06098892197e-31               12.0               34.0      2.83333333333       -100000000.0
-1.40129846432e-42 -1.77083292474e-07   0.00553841027795  -0.00314638214149  -0.00332855120178 -6.13066451291e-31               12.0               34.5              2.875       -100000000.0
-0                 -1.24861676554e-07   0.00553637937628  -0.00314545104629  -0.00332727358909 -6.22240312262e-31               12.0               35.0      2.91666666667       -100000000.0
-0                 -8.36689675876e-08   0.00553439622308  -0.00314453745887  -0.00332602576236 -6.31387173597e-31               12.0               35.5      2.95833333333       -100000000.0
0.0                -5.16482759338e-08   0.00553245990886  -0.00314364069709  -0.00332480612997 -6.40542851139e-31               12.0               36.0                3.0       -100000000.0
0.0                -2.71835609578e-08   0.00553056861463  -0.00314276076097  -0.00332361400979  -6.4970592144e-31               12.0               36.5      3.04166666667       -100000000.0
0.0                 -8.8830514125e-09    0.0055287205214  -0.00314189696837  -0.00332244894707 -6.58897185237e-31               12.0               37.0      3.08333333333       -100000000.0
0.0                 4.44168833658e-09   0.00552691471967  -0.00314104931931  -0.00332130957759 -6.65925952689e-31               12.0               37.5              3.125       -100000000.0
0.0                  1.3796089271e-08    0.0055251498452  -0.00314021735903   -0.0033201952192 -6.75025518743e-31               12.0               38.0      3.16666666667       -100000000.0
0.0                 2.00233614411e-08     0.005523424079  -0.00313940063279  -0.00331910541718  -6.8413279898e-31               12.0               38.5      3.20833333333       -100000000.0
0.0                 2.38238907768e-08   0.00552173696633  -0.00313859891321  -0.00331803903464  -6.9333196063e-31               12.0               39.0               3.25       -100000000.0
0.0                 2.57741883392e-08   0.00552008668819  -0.00313781197292  -0.00331699561684 -7.02540213994e-31               12.0               39.5      3.29166666667       -100000000.0
0.0                 2.63440467357e-08   0.00551847188035  -0.00313703958454  -0.00331597448167 -7.11628162858e-31               12.0               40.0      3.33333333333       -100000000.0
0.0                 2.59122393681e-08   0.00551689208805  -0.00313628106596  -0.00331497471961 -7.18711205088e-31               12.0               40.5              3.375       -100000000.0
0.0                 2.47805734266e-08   0.00551534594706  -0.00313553641718  -0.00331399610332 -7.27854438921e-31               12.0               41.0      3.41666666667       -100000000.0
0.0                 2.31864215328e-08   0.00551383254788  -0.00313480518344   -0.0033130374959 -7.36937887846e-31               12.0               41.5      3.45833333333       -100000000.0
0.0                 2.13136175375e-08   0.00551235098101  -0.00313408713737  -0.00331209889737  -7.4609659596e-31               12.0               42.0                3.5       -100000000.0
0.0                 1.93020408684e-08   0.00551089988221  -0.00313338182423  -0.00331117917085 -7.55263477433e-31               12.0               42.5      3.54166666667       -100000000.0
0.0                 1.72557575867e-08   0.00550947879674  -0.00313268924401  -0.00331027808897 -7.64463649274e-31               12.0               43.0      3.58333333333       -100000000.0
0.0                 1.52500199968e-08    0.0055080868151  -0.00313200894198  -0.00330939496962 -7.71414953485e-31               12.0               43.5              3.625       -100000000.0
0.0                 1.33370927149e-08   0.00550672257305  -0.00313134069074  -0.00330852935804  -7.8051144305e-31               12.0               44.0      3.66666666667       -100000000.0
0.0                 1.15512764284e-08   0.00550538561583  -0.00313068380819  -0.00330768079948 -7.89709961852e-31               12.0               44.5      3.70833333333       -100000000.0
0.0                 9.91293245406e-09   0.00550407503397  -0.00313003874908   -0.0033068488392 -7.98916654013e-31               12.0               45.0               3.75       -100000000.0
0.0                 8.43186197946e-09   0.00550279082745   -0.0031294046039  -0.00330603302245 -8.07981368496e-31               12.0               45.5      3.79166666667       -100000000.0
0.0                  7.1099974866e-09   0.00550153117729  -0.00312878160003  -0.00330523266712 -8.17129010433e-31               12.0               46.0      3.83333333333       -100000000.0
0.0                 5.94365615753e-09   0.00550029562874  -0.00312816905534  -0.00330444754582 -8.24207782313e-31               12.0               46.5              3.875       -100000000.0
0.0                 4.92525031176e-09   0.00549908372705  -0.00312756719723  -0.00330367743118 -8.33270935593e-31               12.0               47.0      3.91666666667       -100000000.0
0.0                 4.04463181697e-09   0.00549789501747  -0.00312697534355  -0.00330292141371 -8.42389649348e-31               12.0               47.5      3.95833333333       -100000000.0
0.0                 3.29019602362e-09   0.00549672859051  -0.00312639349431   -0.0033021794934 -8.51569525544e-31               12.0               48.0                4.0       -100000000.0
0.0                 2.64964417594e-09   0.00549558399143  -0.00312582142215  -0.00330145144289 -8.60730483628e-31               12.0               48.5      4.04166666667       -100000000.0
0.0                 2.11058817992e-09   0.00549446031073  -0.00312525889967  -0.00330073635268  -8.6984295257e-31               12.0               49.0      4.08333333333       -100000000.0
0.0                 1.66095793803e-09    0.0054933575484  -0.00312470569952  -0.00330003445015 -8.76812256538e-31               12.0               49.5              4.125       -100000000.0
0.0                 1.28931500892e-09   0.00549227434021  -0.00312416136694  -0.00329934482579 -8.86081029494e-31               12.0               50.0      4.16666666667       -100000000.0
2.66246708222e-41   2.62928399053e-05  0.000549438141206 -2.65484967343e-05 -0.000275000076044 -9.36831384513e-34               15.0                0.5    0.0333333333333       -100000000.0
4.30198628548e-40   0.000100345225462   0.00109550580873 -0.000102385627088 -0.000549999867872 -3.79008392982e-33               15.0                1.0    0.0666666666667       -100000000.0
2.30653727228e-39   0.000214910343743   0.00163483105098 -0.000221806132572 -0.000825000029181 -8.68804904388e-33               15.0                1.5                0.1       -100000000.0
6.89158584755e-39   0.000362751876537   0.00216404487219  -0.00037909487105   -0.0011000070117 -1.58445546485e-32               15.0                2.0     0.133333333333       -100000000.0
1.68267919596e-38   0.000536621655556   0.00267977384283 -0.000568547534385  -0.00137504889608 -2.55610902203e-32               15.0                2.5     0.166666666667       -100000000.0
3.48909304632e-38   0.000729283840428   0.00317865010402 -0.000784451174241  -0.00164988989582  -3.8233065685e-32               15.0                3.0                0.2       -100000000.0
3.66117249774e-38    0.00093348774044    0.0036572969293  -0.00102110107036  -0.00192335323845 -4.72427391381e-32               15.0                3.5     0.233333333333       -100000000.0
3.38483644058e-38    0.00114190436307   0.00411227892982  -0.00127273699491  -0.00219296703108 -5.50943583751e-32               15.0                4.0     0.266666666667       -100000000.0
3.52762875409e-38    0.00134701065235   0.00454006794826  -0.00153346309162   -0.0024552166451 -6.59226587682e-32               15.0                4.5                0.3       -100000000.0
3.64743977279e-38    0.00154112694872   0.00493711468152  -0.00179720279903  -0.00270610939879  -7.7751874234e-32               15.0                5.0     0.333333333333       -100000000.0
3.44144889854e-38    0.00171675196725   0.00530013130629  -0.00205783749152  -0.00294173901239 -8.80689378994e-32               15.0                5.5     0.366666666667       -100000000.0
3.52440576762e-38    0.00186713532457   0.00562648665436  -0.00230952423408  -0.00315873580803 -1.01493307235e-31               15.0                6.0                0.4       -100000000.0
3.57219004526e-38    0.00198689713216   0.00591457501287  -0.00254708834291  -0.00335457889378 -1.15587346748e-31               15.0                6.5     0.433333333333       -100000000.0
3.35148553713e-38    0.00207250923268   0.00616405532128  -0.00276638593277  -0.00352776987711  -1.2741582753e-31               15.0                7.0     0.466666666667       -100000000.0
3.3329883974e-38     0.00212252348319   0.00637590346741  -0.00296453958981  -0.00367787083633 -1.42212293794e-31               15.0                7.5                0.5       -100000000.0
3.2738536022e-38     0.00213752014133   0.00655227813695     -0.00314000863  -0.00380542246603 -1.57195163157e-31               15.0                8.0     0.533333333333       -100000000.0
3.00914832229e-38    0.00211982433029   0.00669625887895  -0.00329249951392   -0.0039117662709 -1.69198349491e-31               15.0                8.5     0.566666666667       -100000000.0
2.89466223776e-38    0.00207307425626   0.00681152141624  -0.00342276439369  -0.00399881901103 -1.84058044494e-31               15.0                9.0                0.6       -100000000.0
2.7535514824e-38     0.00200173667508   0.00690200522513   -0.0035323330394  -0.00406883782489 -1.98787114984e-31               15.0                9.5     0.633333333333       -100000000.0
2.47497334769e-38    0.00191065009858   0.00697163022778  -0.00362323294212  -0.00412420286011 -2.10149507663e-31               15.0               10.0     0.666666666667       -100000000.0
2.31186220644e-38    0.00180464542154   0.00702408533471   -0.0036977403397  -0.00416725106334 -2.24403868994e-31               15.0               10.5                0.7       -100000000.0
2.13964262518e-38     0.0016882656837   0.00706268747308   -0.0037581773995   -0.0042001552174 -2.38443725564e-31               15.0               11.0     0.733333333333       -100000000.0
1.88586747329e-38    0.00156558667186   0.00709031519364  -0.00380676760869  -0.00422485391027 -2.48994590924e-31               15.0               11.5     0.766666666667       -100000000.0
1.71911295603e-38    0.00144012187775   0.00710939184501  -0.00384554368793   -0.0042430197027 -2.62569782842e-31               15.0               12.0                0.8       -100000000.0
1.55516103571e-38    0.00131479430365   0.00712190467311  -0.00387629825127  -0.00425605594501 -2.75959834401e-31               15.0               12.5     0.833333333333       -100000000.0
1.34762873314e-38    0.00119195260595   0.00712945029591  -0.00390056948163  -0.00426511360274 -2.85868838518e-31               15.0               13.0     0.866666666667       -100000000.0
1.20287460178e-38    0.00107341679723   0.00713328563506  -0.00391964749724  -0.00427111854151 -2.98929085851e-31               15.0               13.5                0.9       -100000000.0
1.0662480015e-38    0.000960537818173   0.00713438475941  -0.00393459504267  -0.00427480426879 -3.11874469937e-31               15.0               14.0     0.933333333333       -100000000.0
9.09162443654e-39   0.000854263078054   0.00713349072612  -0.00394627295464   -0.0042767414925 -3.21361398115e-31               15.0               14.5     0.966666666667       -100000000.0
7.95657268044e-39    0.00075520097198   0.00713116423867  -0.00395537108488  -0.00427737177233  -3.3409719064e-31               15.0               15.0                1.0       -100000000.0
6.91400662298e-39   0.000663682044433   0.00712782230039  -0.00396243603973  -0.00427703071182 -3.46768973824e-31               15.0               15.5      1.03333333333       -100000000.0
5.79436914998e-39   0.000579812706292   0.00712377095624  -0.00396789846491  -0.00427597251473 -3.56027805588e-31               15.0               16.0      1.06666666667       -100000000.0
4.9648004591e-39    0.000503524120177   0.00711923576091  -0.00397209441871  -0.00427438681072 -3.68564751304e-31               15.0               16.5                1.1       -100000000.0
4.22071097455e-39   0.000434611138189   0.00711437814971  -0.00397528492613   -0.0042724168452 -3.81094671606e-31               15.0               17.0      1.13333333333       -100000000.0
3.46541110228e-39   0.000372769193291   0.00710931408321  -0.00397767416871  -0.00427016811955 -3.90207140548e-31               15.0               17.5      1.16666666667       -100000000.0
2.8950826273e-39    0.000317621356771   0.00710412814442  -0.00397941948904  -0.00426771885031 -4.02629544442e-31               15.0               18.0                1.2       -100000000.0
2.39341777707e-39   0.000268742752496     0.007098878541  -0.00398064366891  -0.00426512679041 -4.15057963561e-31               15.0               18.5      1.23333333333       -100000000.0
1.90856850841e-39   0.000225680594212   0.00709360847395  -0.00398144266001  -0.00426243605034 -4.24067760418e-31               15.0               19.0      1.26666666667       -100000000.0
1.54002701229e-39   0.000187968225873   0.00708834750185  -0.00398189195039   -0.0042596784624  -4.3645678211e-31               15.0               19.5                1.3       -100000000.0
1.22193226089e-39   0.000155138849323   0.00708311745257  -0.00398205156671  -0.00425687858296  -4.4879423817e-31               15.0               20.0      1.33333333333       -100000000.0
9.27659583383e-40   0.000126733795014   0.00707793424226  -0.00398196925744  -0.00425405551141 -4.57786494447e-31               15.0               20.5      1.36666666667       -100000000.0
7.03451829091e-40   0.000102310686145   0.00707280923962   -0.0039816836761  -0.00425122289016  -4.7008496634e-31               15.0               21.0                1.4       -100000000.0
5.14276536407e-40   8.14478866573e-05   0.00706775063009  -0.00398122665501  -0.00424839254265 -4.82411907236e-31               15.0               21.5      1.43333333333       -100000000.0
3.48923317617e-40   6.37488000166e-05   0.00706276523488  -0.00398062456952  -0.00424557310907 -4.91332945086e-31               15.0               22.0      1.46666666667       -100000000.0
2.21405157363e-40   4.88436171509e-05   0.00705785760147   -0.0039798992475  -0.00424277186539 -5.03627559887e-31               15.0               22.5                1.5       -100000000.0
1.19110369468e-40   3.63910892531e-05   0.00705303182258  -0.00397906978833  -0.00423999426857  -5.1588585375e-31               15.0               23.0      1.53333333333       -100000000.0
3.50324616081e-41   2.60785135708e-05    0.0070482897172  -0.00397815210817  -0.00423724577558 -5.24774611423e-31               15.0               23.5      1.56666666667       -100000000.0
-2.80259692865e-41  1.76217049841e-05   0.00704363446857  -0.00397715984946  -0.00423452911491 -5.37058481471e-31               15.0               24.0                1.6       -100000000.0
-7.70714155379e-41  1.07642543767e-05   0.00703906653143  -0.00397610438085  -0.00423184883402  -5.4927402591e-31               15.0               24.5      1.63333333333       -100000000.0
-1.12103877146e-40  5.27619015145e-06   0.00703458681528  -0.00397499707105  -0.00422920629717 -5.58170956943e-31               15.0               25.0      1.66666666667       -100000000.0
-1.38728547968e-40  9.52750989214e-07   0.00703019668435  -0.00397384610551  -0.00422660377808 -5.70392378854e-31               15.0               25.5                1.7       -100000000.0
-1.5554412954e-40  -2.38738429026e-06   0.00702589568391  -0.00397266012442  -0.00422404309575 -5.82622433301e-31               15.0               26.0      1.73333333333       -100000000.0
-1.63951920326e-40 -4.90368234907e-06   0.00702168290445   -0.0039714450395  -0.00422152515966 -5.91468854811e-31               15.0               26.5      1.76666666667       -100000000.0
-1.68155815719e-40  -6.7356245026e-06   0.00701755925547   -0.0039702081267  -0.00421905087933 -6.03707725466e-31               15.0               27.0                1.8       -100000000.0
-1.69557114183e-40 -8.00439803328e-06   0.00701352291799  -0.00396895393351  -0.00421662161898 -6.15877627664e-31               15.0               27.5      1.83333333333       -100000000.0
-1.63951920326e-40 -8.81468675829e-06    0.0070095729825  -0.00396768700739  -0.00421423646912 -6.24748293744e-31               15.0               28.0      1.86666666667       -100000000.0
-1.58346726469e-40 -9.25630949666e-06   0.00700570853951  -0.00396641189582    -0.004211896794 -6.36950797543e-31               15.0               28.5                1.9       -100000000.0
-1.51340234147e-40 -9.40583255726e-06   0.00700192822478  -0.00396513178202  -0.00420960168412 -6.49100863273e-31               15.0               29.0      1.93333333333       -100000000.0
-1.40129846432e-40 -9.32805388487e-06   0.00699823067407  -0.00396384984924  -0.00420735113948 -6.57952335735e-31               15.0               29.5      1.96666666667       -100000000.0
-1.31722055647e-40 -9.07740371758e-06   0.00699461406839  -0.00396256882595  -0.00420514470534 -6.70126508283e-31               15.0               30.0                2.0       -100000000.0
-1.21912966396e-40  -8.6992244519e-06   0.00699107704349  -0.00396129053115  -0.00420298238168 -6.82326762112e-31               15.0               30.5      2.03333333333       -100000000.0
-1.09301280217e-40 -8.23094836733e-06    0.0069876177804  -0.00396001814806  -0.00420086325903 -6.91113857891e-31               15.0               31.0      2.06666666667       -100000000.0
-1.00893489431e-40 -7.70315811138e-06   0.00698423446011  -0.00395875213144  -0.00419878688263 -7.03326463594e-31               15.0               31.5                2.1       -100000000.0
-9.10844001811e-41  -7.1405508173e-06   0.00698092571838  -0.00395749475501  -0.00419675279772 -7.15510232952e-31               15.0               32.0      2.13333333333       -100000000.0
-8.12753109308e-41 -6.56279874889e-06   0.00697768928148  -0.00395624738303  -0.00419475964009 -7.24233043883e-31               15.0               32.5      2.16666666667       -100000000.0
-7.14662216806e-41 -5.98529537044e-06   0.00697452333043  -0.00395501047024  -0.00419280695496  -7.3638972177e-31               15.0               33.0                2.2       -100000000.0
-6.44597293589e-41 -5.41985567537e-06   0.00697142650097  -0.00395378492613   -0.0041908942876 -7.48597827534e-31               15.0               33.5      2.23333333333       -100000000.0
-5.6051938573e-41  -4.87529039361e-06   0.00696839697412  -0.00395257211494  -0.00418902027377 -7.57447095943e-31               15.0               34.0      2.26666666667       -100000000.0
-4.90454462514e-41 -4.35793090503e-06   0.00696543293088  -0.00395137249143  -0.00418718445871 -7.69498163009e-31               15.0               34.5                2.3       -100000000.0
-4.34402523941e-41 -3.87206089414e-06   0.00696253255228  -0.00395018605559  -0.00418538593294 -7.81731661288e-31               15.0               35.0      2.33333333333       -100000000.0
-3.64337600724e-41 -3.42032580036e-06   0.00695969401932  -0.00394901417167  -0.00418362378696 -7.90537307837e-31               15.0               35.5      2.36666666667       -100000000.0
-3.22298646795e-41 -3.00404989773e-06    0.0069569164225  -0.00394785638491  -0.00418189756601 -8.02587135123e-31               15.0               36.0                2.4       -100000000.0
-2.66246708222e-41 -2.62350852154e-06   0.00695419703334  -0.00394671315007  -0.00418020545112 -8.14763419888e-31               15.0               36.5      2.43333333333       -100000000.0
-2.24207754292e-41 -2.27818319765e-06   0.00695153494235  -0.00394558492189  -0.00417854789703 -8.23609474055e-31               15.0               37.0      2.46666666667       -100000000.0
-1.96181785005e-41 -1.96694727173e-06   0.00694892878528  -0.00394447170038  -0.00417692308474 -8.35717984224e-31               15.0               37.5                2.5       -100000000.0
-1.68155815719e-41 -1.68823643953e-06   0.00694637674314  -0.00394337348553  -0.00417533055952 -8.47829616799e-31               15.0               38.0      2.53333333333       -100000000.0
-1.40129846432e-41 -1.44017442416e-06   0.00694387699696  -0.00394229027734  -0.00417376941186 -8.56584937496e-31               15.0               38.5      2.56666666667       -100000000.0
-1.12103877146e-41 -1.22069643282e-06   0.00694142863722  -0.00394122207581  -0.00417223918703 -8.68773436382e-31               15.0               39.0                2.6       -100000000.0
-9.80908925027e-42 -1.02762898191e-06   0.00693902984494  -0.00394016933569  -0.00417073897552 -8.80944578359e-31               15.0               39.5      2.63333333333       -100000000.0
-7.00649232162e-42 -8.58762727596e-07   0.00693667971063  -0.00393913114749  -0.00416926786784 -8.89629736737e-31               15.0               40.0      2.66666666667       -100000000.0
-5.6051938573e-42  -7.11902259365e-07   0.00693437687005  -0.00393810796595  -0.00416782495449 -9.01836878228e-31               15.0               40.5                2.7       -100000000.0
-4.20389539297e-42 -5.84915116342e-07   0.00693211995895  -0.00393709979107  -0.00416640978074 -9.13980928733e-31               15.0               41.0      2.73333333333       -100000000.0
-4.20389539297e-42 -4.75757377938e-07   0.00692990715834  -0.00393610662286  -0.00416502189182 -9.22686933769e-31               15.0               41.5      2.76666666667       -100000000.0
-2.80259692865e-42 -3.82493536843e-07   0.00692773846822  -0.00393512755181  -0.00416366037825 -9.34773127912e-31               15.0               42.0                2.8       -100000000.0
-1.40129846432e-42 -3.03315511596e-07   0.00692561161486  -0.00393416303268  -0.00416232478528 -9.46999187516e-31               15.0               42.5      2.83333333333       -100000000.0
-1.40129846432e-42 -2.36547365029e-07   0.00692352568876  -0.00393321306547  -0.00416101374867 -9.55787477156e-31               15.0               43.0      2.86666666667       -100000000.0
-1.40129846432e-42  -1.8065032803e-07   0.00692148023518  -0.00393227674067  -0.00415972726842 -9.67789366313e-31               15.0               43.5                2.9       -100000000.0
-0                 -1.34220759507e-07   0.00691947388987  -0.00393135451304  -0.00415846488977  -9.7991321301e-31               15.0               44.0      2.93333333333       -100000000.0
-0                 -9.59900145481e-08   0.00691750483384  -0.00393044592784  -0.00415722570324  -9.8873860419e-31               15.0               44.5      2.96666666667       -100000000.0
0.0                -6.48174638962e-08   0.00691557306709  -0.00392955098505  -0.00415600879933 -1.00087145077e-30               15.0               45.0                3.0       -100000000.0
0.0                -3.96846965012e-08   0.00691367722538  -0.00392866922994  -0.00415481417804 -1.01290208443e-30               15.0               45.5      3.03333333333       -100000000.0
0.0                 -1.9687269176e-08   0.00691181639922   -0.0039278006625  -0.00415364092987 -1.02175465892e-30               15.0               46.0      3.06666666667       -100000000.0
0.0                -4.02767316027e-09   0.00690998967912  -0.00392694482798  -0.00415248860008 -1.03387271998e-30               15.0               46.5                3.1       -100000000.0
0.0                 7.99381307676e-09   0.00690819615556  -0.00392610218114  -0.00415135718868 -1.04595964881e-30               15.0               47.0      3.13333333333       -100000000.0
0.0                 1.69877410749e-08   0.00690643537382  -0.00392527181248   -0.0041502453314 -1.05468833721e-30               15.0               47.5      3.16666666667       -100000000.0
0.0                 2.34833211904e-08    0.0069047055149  -0.00392445326725  -0.00414915302827 -1.06689162161e-30               15.0               48.0                3.2       -100000000.0
0.0                 2.79368871786e-08   0.00690300703354  -0.00392364745494  -0.00414807982452 -1.07901142755e-30               15.0               48.5      3.23333333333       -100000000.0
0.0                 3.07394804056e-08   0.00690133811077  -0.00392285301132  -0.00414702526541 -1.08771936113e-30               15.0               49.0      3.26666666667       -100000000.0
0.0                 3.22241608397e-08   0.00689969874657  -0.00392207039113  -0.00414598844145 -1.09976808639e-30               15.0               49.5                3.3       -100000000.0
0.0                 3.26726493083e-08   0.00689808803145  -0.00392129959437  -0.00414496935264 -1.11194620786e-30               15.0               50.0      3.33333333333       -100000000.0
1.68155815719e-41   2.09578523425e-05  0.000549649769255 -2.11177511034e-05 -0.000275000019201 -9.35486407036e-34               19.0                0.5    0.0263157894737       -100000000.0
2.6904930515e-40    8.08233053817e-05   0.00109719883312 -8.20976637783e-05 -0.000550000208932 -3.76861056668e-33               19.0                1.0    0.0526315789474       -100000000.0
1.35645691347e-39   0.000175081936504   0.00164054551988 -0.000179381203225 -0.000825000483928  -8.5793165339e-33               19.0                1.5    0.0789473684211       -100000000.0
4.29497979316e-39   0.000299221142086   0.00217758997678 -0.000309409188048  -0.00110000041786 -1.55008158213e-32               19.0                2.0     0.105263157895       -100000000.0
1.01818346418e-38   0.000448725074875   0.00270623013421 -0.000468624193672  -0.00137500819619 -2.47197307127e-32               19.0                2.5     0.131578947368       -100000000.0
2.14174457287e-38   0.000619081504283   0.00322436608258 -0.000653466713629   -0.0016500472384 -3.64781065726e-32               19.0                3.0     0.157894736842       -100000000.0
4.04849139328e-38   0.000805777460755   0.00372989643438   -0.0008603770425  -0.00192504467122 -5.10752238035e-32               19.0                3.5     0.184210526316       -100000000.0
5.64919462908e-38    0.00100429804206   0.00422072116635  -0.00108580309188   -0.0021995501811 -6.55855134427e-32               19.0                4.0     0.210526315789       -100000000.0
5.40046415166e-38    0.00121011805732   0.00469472706754  -0.00132617924464  -0.00247249386121 -7.52010113147e-32               19.0                4.5     0.236842105263       -100000000.0
5.85112173779e-38    0.00141865291425   0.00514976682098  -0.00157790896083  -0.00274216381513 -8.89409274149e-32               19.0                5.0     0.263157894737       -100000000.0
5.6227100881e-38     0.00162521280345   0.00558363353775   -0.0018373156081  -0.00300635178974 -1.00287943389e-31               19.0                5.5     0.289473684211       -100000000.0
5.44250310559e-38    0.00182501298696   0.00599410259383  -0.00210063149098  -0.00326258327732 -1.12492536445e-31               19.0                6.0     0.315789473684       -100000000.0
5.78526070997e-38    0.00201327907234   0.00637901848677  -0.00236402888731  -0.00350834648088 -1.29194704049e-31               19.0                6.5     0.342105263158       -100000000.0
5.60253139022e-38    0.00218544346353   0.00673643853588  -0.00262371827375  -0.00374129081138 -1.43012858252e-31               19.0                7.0     0.368421052632       -100000000.0
5.87382277291e-38    0.00233739024225   0.00706480068402  -0.00287609486804  -0.00395938013753 -1.61509135589e-31               19.0                7.5     0.394736842105       -100000000.0
5.66643060019e-38    0.00246569857154   0.00736305673854  -0.00311789472107  -0.00416100692746 -1.76569089371e-31               19.0                8.0     0.421052631579       -100000000.0
5.46114037517e-38     0.0025678352813    0.0076307769632  -0.00334633978127  -0.00434506137026 -1.92036838674e-31               19.0                8.5     0.447368421053       -100000000.0
5.60141035145e-38    0.00264227492153   0.00786818691267   -0.0035592461245  -0.00451096047982 -2.12205566669e-31               19.0                9.0     0.473684210526       -100000000.0
5.34749506971e-38    0.00268852954832   0.00807614378573  -0.00375508375328  -0.00465863649879 -2.28169927897e-31               19.0                9.5                0.5       -100000000.0
5.08727394488e-38    0.00270709529104   0.00825607276056  -0.00393298068957  -0.00478849005958 -2.44187737384e-31               19.0               10.0     0.526315789474       -100000000.0
5.09428043721e-38    0.00269933093477   0.00840985194372  -0.00409268341173   -0.0049013183343 -2.64891682651e-31               19.0               10.5     0.552631578947       -100000000.0
4.79258087784e-38    0.00266729193754   0.00853968685988   -0.0042344800022  -0.00499822590427 -2.80777570447e-31               19.0               11.0     0.578947368421       -100000000.0
4.49004053939e-38    0.00261354239228   0.00864798039402  -0.00435909805674   -0.0050805324463 -2.96487363679e-31               19.0               11.5     0.605263157895       -100000000.0
4.39671406167e-38    0.00254096653407   0.00873720910022  -0.00446759804618  -0.00514968269272 -3.16914424925e-31               19.0               12.0     0.631578947368       -100000000.0
4.07595684318e-38    0.00245259639087   0.00880981497176  -0.00456126235804   -0.0052071659411 -3.32152252584e-31               19.0               12.5     0.657894736842       -100000000.0
3.93680790567e-38    0.00235146535488   0.00886813450052  -0.00464150070911  -0.00525445284438 -3.52228777741e-31               19.0               13.0     0.684210526316       -100000000.0
3.61478951857e-38    0.00224049381359   0.00891432682693  -0.00470976738143   -0.0052929449339 -3.66933018209e-31               19.0               13.5     0.710526315789       -100000000.0
3.30748476535e-38    0.00212240479414   0.00895035100257  -0.00476749664813  -0.00532393960384 -3.81371188285e-31               19.0               14.0     0.736842105263       -100000000.0
3.13932894963e-38    0.00199967075787   0.00897794052435  -0.00481605457026  -0.00534861192136 -4.00761794121e-31               19.0               14.5     0.763157894737       -100000000.0
2.84841938843e-38     0.0018744819954   0.00899860515347  -0.00485671034767  -0.00536800507689 -4.14702881615e-31               19.0               15.0     0.789473684211       -100000000.0
2.57600696697e-38    0.00174873753167   0.00901363819139  -0.00489061403641  -0.00538302674613 -4.28435961711e-31               19.0               15.5     0.815789473684       -100000000.0
2.40841167064e-38    0.00162404785442   0.00902413194126  -0.00491879200126  -0.00539445909453 -4.47252687532e-31               19.0               16.0     0.842105263158       -100000000.0
2.16164301107e-38    0.00150175094404   0.00903099771676  -0.00494214418723  -0.00540296468898 -4.60601803418e-31               19.0               16.5     0.868421052632       -100000000.0
2.00175485629e-38    0.00138292932661   0.00903498676053  -0.00496145048601  -0.00540909923075 -4.79145089049e-31               19.0               17.0     0.894736842105       -100000000.0
1.78357268539e-38    0.00126843838189   0.00903671207197  -0.00497737983096  -0.00541332383364 -4.92182010165e-31               19.0               17.5     0.921052631579       -100000000.0
1.58430804377e-38    0.00115892839858   0.00903667205421  -0.00499049838254  -0.00541601957593 -5.05120254042e-31               19.0               18.0     0.947368421053       -100000000.0
1.44782157334e-38    0.00105487163182    0.0090352650659  -0.00500128408021  -0.00541749568583 -5.23321819791e-31               19.0               18.5     0.973684210526       -100000000.0
1.276582901e-38     0.000956587768997   0.00903280761122  -0.00501013664689  -0.00541800454812 -5.36035020784e-31               19.0               19.0                1.0       -100000000.0
1.12173942069e-38   0.000864264222855   0.00902955162019   -0.0050173866839  -0.00541774852536 -5.48731461799e-31               19.0               19.5      1.02631578947       -100000000.0
1.01145723155e-38   0.000777979892064   0.00902569263417   -0.0050233093134  -0.00541688996236 -5.66666199515e-31               19.0               20.0      1.05263157895       -100000000.0
8.81696993753e-39   0.000697721361576   0.00902138526726  -0.00502813009007  -0.00541555891687 -5.79212076234e-31               19.0               20.5      1.07894736842       -100000000.0
7.65669480907e-39   0.000623402058864   0.00901674957277  -0.00503203500557  -0.00541385816177 -5.91706662828e-31               19.0               21.0      1.10526315789       -100000000.0
6.8033040443e-39    0.000554874475256   0.00901187650015  -0.00503517594552  -0.00541186955161 -6.09516550187e-31               19.0               21.5      1.13157894737       -100000000.0
5.85182238702e-39   0.000491945399972   0.00900683789951   -0.0050376775107  -0.00540965766049 -6.21920035969e-31               19.0               22.0      1.15789473684       -100000000.0
5.14136406561e-39    0.00043438487296   0.00900168743101  -0.00503964156451  -0.00540727342013 -6.39681893363e-31               19.0               22.5      1.18421052632       -100000000.0
4.37345250716e-39   0.000381937496741   0.00899646784092  -0.00504115268996  -0.00540475684829 -6.52011589324e-31               19.0               23.0      1.21052631579       -100000000.0
3.69802664735e-39    0.00033432905866   0.00899121005205   -0.0050422786444  -0.00540214023204 -6.64312724445e-31               19.0               23.5      1.23684210526       -100000000.0
3.18375011095e-39   0.000291274091069   0.00898593953025  -0.00504307627125  -0.00539944903721 -6.82017000984e-31               19.0               24.0      1.26315789474       -100000000.0
2.6512566945e-39    0.000252481868301   0.00898067446542  -0.00504359286424  -0.00539670281796 -6.94271529591e-31               19.0               24.5      1.28947368421       -100000000.0
2.18882820128e-39   0.000217660272028   0.00897542849998  -0.00504386707689  -0.00539391794518 -7.06527711237e-31               19.0               25.0      1.31578947368       -100000000.0
1.82869449594e-39   0.000186520708212   0.00897021436685  -0.00504393210576  -0.00539110715181 -7.24122152522e-31               19.0               25.5      1.34210526316       -100000000.0
1.47416598447e-39   0.000158780210313     0.008965039342   -0.0050438143262  -0.00538828135177 -7.36359370138e-31               19.0               26.0      1.36842105263       -100000000.0
1.19530759007e-39   0.000134164878318   0.00895991070138  -0.00504353829456  -0.00538544918527 -7.53939714674e-31               19.0               26.5      1.39473684211       -100000000.0
9.27659583383e-40   0.000112411001396   0.00895483390195  -0.00504312311023  -0.00538261701877 -7.66151126516e-31               19.0               27.0      1.42105263158       -100000000.0
7.00649232162e-40   9.32671397891e-05    0.0089498134912  -0.00504258650835  -0.00537979121873  -7.7831336045e-31               19.0               27.5      1.44736842105       -100000000.0
5.19881730265e-40   7.64945724541e-05    0.0089448521976  -0.00504194304085  -0.00537697678737 -7.95875521557e-31               19.0               28.0      1.47368421053       -100000000.0
3.55929809939e-40   6.18685049858e-05   0.00893995274964   -0.0050412058954  -0.00537417781743 -8.08030592322e-31               19.0               28.5                1.5       -100000000.0
2.20003858899e-40   4.91779807987e-05   0.00893511787581  -0.00504038644067  -0.00537139749213 -8.20145898318e-31               19.0               29.0      1.52631578947       -100000000.0
1.09301280217e-40   3.82262292931e-05   0.00893034939509  -0.00503949468111   -0.0053686389947 -8.37704386005e-31               19.0               29.5      1.55263157895       -100000000.0
1.68155815719e-41   2.88306729601e-05   0.00892564821697  -0.00503853971168  -0.00536590550837 -8.49786998564e-31               19.0               30.0      1.57894736842       -100000000.0
-5.88545355016e-41  2.08224140152e-05   0.00892101525096  -0.00503752971781  -0.00536319794264 -8.61937477554e-31               19.0               30.5      1.60526315789       -100000000.0
-1.20511667932e-40  1.40461295928e-05   0.00891645231604  -0.00503647106598  -0.00536051948075 -8.79415609183e-31               19.0               31.0      1.63157894737       -100000000.0
-1.66754517255e-40  8.35935765053e-06   0.00891195850272  -0.00503537148688  -0.00535787057743 -8.91517782702e-31               19.0               31.5      1.65789473684       -100000000.0
-2.05990874256e-40  3.63211749566e-06   0.00890753562999  -0.00503423507325  -0.00535525305168 -9.09043117776e-31               19.0               32.0      1.68421052632       -100000000.0
-2.31214246614e-40 -2.53785520377e-07   0.00890318278834   -0.0050330686463  -0.00535266826773 -9.21072006569e-31               19.0               32.5      1.71052631579       -100000000.0
-2.4943112665e-40  -3.40549566324e-06   0.00889889997779    -0.005031875844   -0.0053501162256 -9.33159945587e-31               19.0               33.0      1.73684210526       -100000000.0
-2.63444111293e-40 -5.91961635266e-06   0.00889468810783  -0.00503066075908  -0.00534759828952 -9.50615393848e-31               19.0               33.5      1.76315789474       -100000000.0
-2.6904930515e-40  -7.88301779409e-06   0.00889054535946  -0.00502942793901  -0.00534511536898 -9.62688822857e-31               19.0               34.0      1.78947368421       -100000000.0
-2.6904930515e-40   -9.3734859874e-06   0.00888647264219  -0.00502818011228  -0.00534266700924 -9.74719456524e-31               19.0               34.5      1.81578947368       -100000000.0
-2.6904930515e-40   -1.0460441402e-05   0.00888246813702  -0.00502692046211  -0.00534025366505 -9.92221189876e-31               19.0               35.0      1.84210526316       -100000000.0
-2.62042812829e-40 -1.12055342782e-05   0.00887853184395  -0.00502565217175  -0.00533787579116 -1.00424502772e-30               19.0               35.5      1.86842105263       -100000000.0
-2.57838917436e-40 -1.16633307456e-05   0.00887466285349  -0.00502437706018  -0.00533553338755 -1.02165979285e-30               19.0               36.0      1.89473684211       -100000000.0
-2.46628529721e-40 -1.18819247774e-05   0.00887086116563  -0.00502309785588  -0.00533322645424 -1.03367371246e-30               19.0               36.5      1.92105263158       -100000000.0
-2.34016843542e-40 -1.19034995194e-05    0.0088671240519  -0.00502181637785  -0.00533095499122 -1.04575090672e-30               19.0               37.0      1.94736842105       -100000000.0
-2.24207754292e-40 -1.17648983888e-05   0.00886345242179  -0.00502053444507  -0.00532871854375 -1.06322169151e-30               19.0               37.5      1.97368421053       -100000000.0
-2.10194769649e-40 -1.14981411059e-05   0.00885984445631  -0.00501925342178  -0.00532651711183 -1.07517297931e-30               19.0               38.0                2.0       -100000000.0
-1.96181785005e-40 -1.11308970929e-05   0.00885629833647  -0.00501797512698   -0.0053243502407  -1.0872183985e-30               19.0               38.5      2.02631578947       -100000000.0
-1.84971397291e-40 -1.06869526562e-05   0.00885281497176   -0.0050167009249  -0.00532221747562 -1.10461415368e-30               19.0               39.0      2.05263157895       -100000000.0
-1.70958412648e-40 -1.01866204361e-05    0.0088493916337  -0.00501543127029   -0.0053201188166 -1.11668188889e-30               19.0               39.5      2.07894736842       -100000000.0
-1.56945428004e-40 -9.64713287033e-06    0.0088460283223  -0.00501416752741  -0.00531805335413 -1.12865604373e-30               19.0               40.0      2.10526315789       -100000000.0
-1.4573504029e-40  -9.08297437263e-06   0.00884272321855  -0.00501291060573  -0.00531602108822 -1.14609716565e-30               19.0               40.5      2.13157894737       -100000000.0
-1.33123354111e-40 -8.50623482762e-06   0.00883947541297  -0.00501166096001  -0.00531402156412 -1.15809988133e-30               19.0               41.0      2.15789473684       -100000000.0
-1.23314264861e-40 -7.92688759077e-06   0.00883628399606  -0.00501041995449  -0.00531205432708 -1.17538616861e-30               19.0               41.5      2.18421052632       -100000000.0
-1.12103877146e-40 -7.35304572785e-06   0.00883314714883  -0.00500918804391  -0.00531011846761 -1.18739604745e-30               19.0               42.0      2.21052631579       -100000000.0
-1.00893489431e-40 -6.79123024483e-06   0.00883006487129  -0.00500796522829   -0.0053082139857 -1.19949822097e-30               19.0               42.5      2.23684210526       -100000000.0
-9.10844001811e-41 -6.24656637527e-06   0.00882703534444   -0.0050067524171  -0.00530634042661 -1.21682004859e-30               19.0               43.0      2.26315789474       -100000000.0
-8.26766093952e-41 -5.72298874957e-06   0.00882405765879  -0.00500555006511  -0.00530449642611 -1.22876656094e-30               19.0               43.5      2.28947368421       -100000000.0
-7.28675201449e-41 -5.22339815845e-06   0.00882113090483  -0.00500435771755  -0.00530268243892 -1.24081445968e-30               19.0               44.0      2.31578947368       -100000000.0
-6.58610278233e-41 -4.74984096499e-06    0.0088182532636  -0.00500317673868  -0.00530089755557 -1.25823666349e-30               19.0               44.5      2.34210526316       -100000000.0
-5.88545355016e-41 -4.30362900872e-06   0.00881542473508   -0.0050020071285  -0.00529914086655 -1.27022542017e-30               19.0               45.0      2.36842105263       -100000000.0
-5.32493416443e-41 -3.88546705921e-06   0.00881264350028  -0.00500084843225  -0.00529741282662 -1.28753503367e-30               19.0               45.5      2.39473684211       -100000000.0
-4.62428493227e-41 -3.49554829526e-06    0.0088099095592  -0.00499970155943  -0.00529571207153 -1.29956814689e-30               19.0               46.0      2.42105263158       -100000000.0
-4.06376554654e-41 -3.13366310678e-06   0.00880722018337  -0.00499856605529  -0.00529403814653 -1.31150593487e-30               19.0               46.5      2.44736842105       -100000000.0
-3.64337600724e-41 -2.79927125924e-06   0.00880457628227  -0.00499744237459  -0.00529239059688 -1.32883602768e-30               19.0               47.0      2.47368421053       -100000000.0
-3.08285662151e-41 -2.49156451027e-06   0.00880197603692  -0.00499633097206  -0.00529076942257 -1.34079282561e-30               19.0               47.5                2.5       -100000000.0
-2.66246708222e-41 -2.20954099461e-06   0.00879941762832  -0.00499523093822  -0.00528917371412 -1.35289187672e-30               19.0               48.0      2.52631578947       -100000000.0
-2.38220738935e-41 -1.95204763465e-06   0.00879690196598  -0.00499414318256  -0.00528760256202  -1.3701838578e-30               19.0               48.5      2.55263157895       -100000000.0
-1.96181785005e-41 -1.71782676972e-06    0.0087944263214  -0.00499306679558  -0.00528605642103  -1.3821493801e-30               19.0               49.0      2.57894736842       -100000000.0
-1.68155815719e-41 -1.50554668732e-06   0.00879199160408  -0.00499200268678   -0.0052845339269 -1.39412371861e-30               19.0               49.5      2.60526315789       -100000000.0
-1.54142831076e-41 -1.31384281232e-06   0.00878959599504  -0.00499095085615  -0.00528303507963 -1.41148071922e-30               19.0               50.0      2.63157894737       -100000000.0
9.80908925027e-42   1.60658775172e-05  0.000549797789517 -1.61570028467e-05 -0.000275000104466 -9.34550832919e-34               25.0                0.5               0.02       -100000000.0
1.93379188077e-40    6.2523938027e-05   0.00109838208573 -6.32591294902e-05 -0.000550000038402  -3.7535936694e-33               25.0                1.0               0.04       -100000000.0
7.83325841558e-40   0.000136767980052    0.0016445392248 -0.000139249920039 -0.000825000313398 -8.50333916252e-33               25.0                1.5               0.06       -100000000.0
2.48169958032e-39   0.000236190331293   0.00218705599764 -0.000242074492007  -0.00110000030418 -1.52606774783e-32               25.0                2.0               0.08       -100000000.0
6.05781326128e-39   0.000358184252036   0.00272471879725 -0.000369676712353  -0.00137500023811 -2.41333122821e-32               25.0                2.5                0.1       -100000000.0
1.26074822835e-38   0.000500141993598   0.00325631367559 -0.000520001435689  -0.00165000346897 -3.52603621538e-32               25.0                3.0               0.12       -100000000.0
2.38402907736e-38     0.0006594573847   0.00378062827622 -0.000690992862928  -0.00192502147911 -4.88108933719e-32               25.0                3.5               0.14       -100000000.0
3.94087167122e-38   0.000833521141885    0.0042964484237 -0.000880597951891  -0.00220006745622 -6.49869009801e-32               25.0                4.0               0.16       -100000000.0
6.382914505e-38       0.0010197283018   0.00480255994262  -0.00108675806132  -0.00247507887252  -8.4026350838e-32               25.0                4.5               0.18       -100000000.0
9.6920808285e-38     0.00121547361687    0.0052977507039  -0.00130741807425  -0.00274981653092 -1.06202264136e-31               25.0                5.0                0.2       -100000000.0
9.71758446055e-38    0.00141814541621   0.00578080607738  -0.00154052963808  -0.00302377134176 -1.19813512966e-31               25.0                5.5               0.22       -100000000.0
9.7394447166e-38     0.00162511969393   0.00625049642622  -0.00178402478923  -0.00329614090333 -1.34273735041e-31               25.0                6.0               0.24       -100000000.0
9.75976354433e-38    0.00183373708751   0.00670557437843  -0.00203581839742   -0.0035658501929 -1.49629399121e-31               25.0                6.5               0.26       -100000000.0
9.77966198252e-38    0.00204128878067   0.00714476573194  -0.00229378906624  -0.00383161659556 -1.65909295634e-31               25.0                7.0               0.28       -100000000.0
9.79885977148e-38    0.00224501854973     0.007566781278   -0.0025557715162  -0.00409202812079 -1.83118154109e-31               25.0                7.5                0.3       -100000000.0
9.8158154829e-38     0.00244214970735   0.00797034408606  -0.00281956454273  -0.00434562207374  -2.0124424256e-31               25.0                8.0               0.32       -100000000.0
9.82758639e-38       0.00262993785327   0.00835422906675    -0.003082952162   -0.0045909578148  -2.2024856534e-31               25.0                8.5               0.34       -100000000.0
9.83024885709e-38    0.00280574454337    0.0087173166321  -0.00334374408339  -0.00482667746837 -2.40075596413e-31               25.0                9.0               0.36       -100000000.0
9.81931872906e-38     0.0029671214179   0.00905864999368   -0.0035998250496  -0.00505156049257 -2.60661211643e-31               25.0                9.5               0.38       -100000000.0
9.79017172101e-38    0.00311189296553   0.00937747881835  -0.00384920667784  -0.00526455960426 -2.81921197881e-31               25.0               10.0                0.4       -100000000.0
9.73888419721e-38    0.00323823110193   0.00967330652202  -0.00409008134739  -0.00546483352082 -3.03765074202e-31               25.0               10.5               0.42       -100000000.0
9.66195291152e-38    0.00334471474162   0.00994591209746   -0.0043208669922  -0.00565176378586 -3.26095334271e-31               25.0               11.0               0.44       -100000000.0
9.5568555267e-38     0.00343036526829    0.0101953673948  -0.00454024166174  -0.00582496613788 -3.48819247193e-31               25.0               11.5               0.46       -100000000.0
9.42247100397e-38    0.00349466358784    0.0104220243884  -0.00474716762255  -0.00598428550802 -3.71828148619e-31               25.0               12.0               0.48       -100000000.0
9.25823882395e-38    0.00353754012394    0.0106265069917  -0.00494089954373  -0.00612978510617 -3.95035942771e-31               25.0               12.5                0.5       -100000000.0
9.06499976572e-38    0.00355934980689    0.0108096764961  -0.00512097994942  -0.00626172914053  -4.1835288341e-31               25.0               13.0               0.52       -100000000.0
8.84429525759e-38    0.00356082750841    0.0109725924631  -0.00528722375748  -0.00638055507807 -4.41700129763e-31               25.0               13.5               0.54       -100000000.0
8.5980871174e-38     0.00354303324457    0.0111164745249  -0.00543969372302  -0.00648684726912 -4.65007886852e-31               25.0               14.0               0.56       -100000000.0
8.3291779421e-38     0.00350729123966    0.0112426550913  -0.00557866860618  -0.00658130147713 -4.88212420844e-31               25.0               14.5               0.58       -100000000.0
8.04079071814e-38     0.0034551248973    0.0113525375127  -0.00570460724703  -0.00666469895805 -5.11275528172e-31               25.0               15.0                0.6       -100000000.0
7.736148432e-38       0.0033881942727    0.0114475533337  -0.00581811218581  -0.00673787144478 -5.34151291087e-31               25.0               15.5               0.62       -100000000.0
7.41875432983e-38    0.00330823831973    0.0115291295515  -0.00591989328314  -0.00680167795508 -5.56819643535e-31               25.0               16.0               0.64       -100000000.0
7.09169126826e-38    0.00321702214023     0.011598655874  -0.00601073179496  -0.00685698023517 -5.79245825779e-31               25.0               16.5               0.66       -100000000.0
6.75846249344e-38    0.00311629264615    0.0116574647109  -0.00609145399721  -0.00690462320563 -6.01426072564e-31               25.0               17.0               0.68       -100000000.0
6.42173047246e-38    0.00300774331663    0.0117068111649  -0.00616290071775  -0.00694541813573 -6.23354873761e-31               25.0               17.5                0.7       -100000000.0
6.08457806194e-38    0.00289298418465    0.0117478593893   -0.0062259086917  -0.00698013445799 -6.45016020404e-31               25.0               18.0               0.72       -100000000.0
5.74924733943e-38    0.00277352251032    0.0117816798593  -0.00628129191682  -0.00700948976373 -6.66457955718e-31               25.0               18.5               0.74       -100000000.0
5.41812051231e-38    0.00265075004791    0.0118092439152  -0.00632982755633  -0.00703414389136 -6.87632420149e-31               25.0               19.0               0.76       -100000000.0
5.09301926859e-38    0.00252593122241     0.011831421034  -0.00637224957245  -0.00705469938111 -7.08609484182e-31               25.0               19.5               0.78       -100000000.0
4.77548503657e-38    0.00240020426645    0.0118489879242  -0.00640923917672  -0.00707169965608 -7.29338592375e-31               25.0               20.0                0.8       -100000000.0
4.46691911473e-38    0.00227457780966    0.0118626303447  -0.00644142437523  -0.00708562993168 -7.49899871198e-31               25.0               20.5               0.82       -100000000.0
4.16858267167e-38    0.00214993724512    0.0118729467431  -0.00646937724014   -0.0070969213084 -7.70256356865e-31               25.0               21.0               0.84       -100000000.0
3.88103622679e-38    0.00202704677577    0.0118804591693  -0.00649361436444  -0.00710595440978 -7.90441982592e-31               25.0               21.5               0.86       -100000000.0
3.60526068901e-38    0.00190656135146    0.0118856178233  -0.00651459959045  -0.00711306120138 -8.10471304304e-31               25.0               22.0               0.88       -100000000.0
3.34139618818e-38    0.00178902894277    0.0118888119687  -0.00653274628348  -0.00711853090252 -8.30355985109e-31               25.0               22.5                0.9       -100000000.0
3.09000324368e-38    0.00167490384229    0.0118903717521  -0.00654842096992  -0.00712261407898 -8.50108973814e-31               25.0               23.0               0.92       -100000000.0
2.85122198536e-38    0.00156455212164    0.0118905772979  -0.00656194652038  -0.00712552582627 -8.69727515351e-31               25.0               23.5               0.94       -100000000.0
2.62505241322e-38    0.00145826095377    0.0118896687127  -0.00657360624245   -0.0071274516813 -8.89276629254e-31               25.0               24.0               0.96       -100000000.0
2.41135439741e-38    0.00135624850373    0.0118878460853  -0.00658364706396   -0.0071285494414 -9.08692673523e-31               25.0               24.5               0.98       -100000000.0
2.21012793793e-38    0.00125866893086    0.0118852767628  -0.00659228498989   -0.0071289528023 -9.28063902069e-31               25.0               25.0                1.0       -100000000.0
2.02095264525e-38    0.00116562284802    0.0118821008073  -0.00659970692141  -0.00712877636033 -9.47316203648e-31               25.0               25.5               1.02       -100000000.0
1.84368838951e-38    0.00107716095954    0.0118784364531  -0.00660607474856  -0.00712811561243 -9.66541230085e-31               25.0               26.0               1.04       -100000000.0
1.67791478118e-38   0.000993293951979    0.0118743801067  -0.00661152853354  -0.00712705241313 -9.85686543311e-31               25.0               26.5               1.06       -100000000.0
1.52321143072e-38   0.000913994938401    0.0118700108942   -0.0066161878749  -0.00712565406502 -1.00477537771e-30               25.0               27.0               1.08       -100000000.0
1.37929807843e-38   0.000839207700665    0.0118653952086  -0.00662015736452  -0.00712397786629 -1.02381434543e-30               25.0               27.5                1.1       -100000000.0
1.24561420494e-38   0.000768848849475    0.0118605885291  -0.00662352567815  -0.00712207247489  -1.0428099668e-30               25.0               28.0               1.12       -100000000.0
1.12173942069e-38   0.000702814702436     0.011855633602  -0.00662636921334  -0.00711997745384 -1.06176343567e-30               25.0               28.5               1.14       -100000000.0
1.00711320631e-38   0.000640982875666    0.0118505677165  -0.00662875436319  -0.00711772645445 -1.08065932369e-30               25.0               29.0               1.16       -100000000.0
9.014553021e-39     0.000583216831274    0.0118454208859  -0.00663073706164  -0.00711534767106 -1.09957073191e-30               25.0               29.5               1.18       -100000000.0
8.04205188676e-39   0.000529369572178    0.0118402158478  -0.00663236596665  -0.00711286429578 -1.11840215141e-30               25.0               30.0                1.2       -100000000.0
7.14802346652e-39   0.000479284665289    0.0118349744298  -0.00663368291498  -0.00711029542799 -1.13725551959e-30               25.0               30.5               1.22       -100000000.0
6.32966516336e-39   0.000432800476347     0.011829711184  -0.00663472474116  -0.00710765880285 -1.15603569488e-30               25.0               31.0               1.24       -100000000.0
5.58137178341e-39   0.000389750624663    0.0118244406622  -0.00663552191327  -0.00710496669853  -1.1748777673e-30               25.0               31.5               1.26       -100000000.0
4.89753813282e-39   0.000349967024249    0.0118191719594  -0.00663610126139  -0.00710223184797 -1.19363948366e-30               25.0               32.0               1.28       -100000000.0
4.27676291312e-39   0.000313281162789      0.01181391508  -0.00663648688715  -0.00709946334609 -1.21231083389e-30               25.0               32.5                1.3       -100000000.0
3.712039632e-39     0.000279524471125       0.0118086773  -0.00663669879941  -0.00709666983312  -1.2310338875e-30               25.0               33.0               1.32       -100000000.0
3.20196699098e-39    0.00024853108016    0.0118034640764  -0.00663675518808  -0.00709385813025 -1.24981305261e-30               25.0               33.5               1.34       -100000000.0
2.74093979622e-39   0.000220137835072    0.0117982808661  -0.00663667196932  -0.00709103460395 -1.26850442298e-30               25.0               34.0               1.36       -100000000.0
2.32615545078e-39   0.000194185432179    0.0117931313071  -0.00663646233079  -0.00708820380169 -1.28710515171e-30               25.0               34.5               1.38       -100000000.0
1.95341005927e-39    0.00017051840473    0.0117880181278  -0.00663613946017  -0.00708537072569 -1.30584280717e-30               25.0               35.0                1.4       -100000000.0
1.6184997263e-39    0.000148986799786    0.0117829458759  -0.00663571381665  -0.00708253901394 -1.32449386175e-30               25.0               35.5               1.42       -100000000.0
1.32142445186e-39   0.000129446036112    0.0117779154607  -0.00663519540467  -0.00707971139491 -1.34306896838e-30               25.0               36.0               1.44       -100000000.0
1.0565790421e-39    0.000111756733645    0.0117729305202  -0.00663459240968  -0.00707689196133  -1.3616730032e-30               25.0               36.5               1.46       -100000000.0
8.22562198559e-40   9.57859285222e-05    0.0117679910545  -0.00663391347189   -0.0070740825322  -1.3803657511e-30               25.0               37.0               1.48       -100000000.0
6.16571324303e-40   8.14066041244e-05    0.0117630988825  -0.00663316586724  -0.00707128538124  -1.3989679492e-30               25.0               37.5                1.5       -100000000.0
4.35803822405e-40   6.84980179244e-05    0.0117582567327  -0.00663235550746   -0.0070685027822 -1.41747638326e-30               25.0               38.0               1.52       -100000000.0
2.77457095936e-40   5.69453604271e-05    0.0117534636956  -0.00663148875901  -0.00706573609932 -1.43605718369e-30               25.0               38.5               1.54       -100000000.0
1.40129846432e-40   4.66403236032e-05    0.0117487215903  -0.00663057062411  -0.00706298715158 -1.45471365657e-30               25.0               39.0               1.56       -100000000.0
2.24207754292e-41   3.74806283787e-05    0.0117440313261  -0.00662960610498  -0.00706025730324 -1.47327691642e-30               25.0               39.5               1.58       -100000000.0
-7.84727140022e-41  2.93700832543e-05    0.0117393938126  -0.00662859974909  -0.00705754791852 -1.49174430002e-30               25.0               40.0                1.6       -100000000.0
-1.63951920326e-40  2.22182290344e-05    0.0117348081403  -0.00662755610392  -0.00705485990693 -1.51037781402e-30               25.0               40.5               1.62       -100000000.0
-2.36819440471e-40  1.59405200151e-05    0.0117302752187   -0.0066264783527  -0.00705219417796 -1.52891609462e-30               25.0               41.0               1.64       -100000000.0
-2.95673975973e-40  1.04579491733e-05    0.0117257959573  -0.00662537058815   -0.0070495516411 -1.54737815175e-30               25.0               41.5               1.66       -100000000.0
-3.44719422224e-40  5.69675506767e-06    0.0117213703561  -0.00662423599351  -0.00704693275111 -1.56587767777e-30               25.0               42.0               1.68       -100000000.0
-3.83955779225e-40  1.58845092635e-06    0.0117169975056  -0.00662307729726  -0.00704433841747 -1.58448556967e-30               25.0               42.5                1.7       -100000000.0
-4.1478434544e-40  -1.93055793574e-06    0.0117126783152  -0.00662189722789  -0.00704176909494 -1.60299721797e-30               25.0               43.0               1.72       -100000000.0
-4.37205120869e-40 -4.91913487721e-06    0.0117084127851  -0.00662069896862  -0.00703922569301 -1.62139994938e-30               25.0               43.5               1.74       -100000000.0
-4.52619403977e-40 -7.43173123041e-06    0.0117042009151   -0.0066194838837  -0.00703670775692 -1.63989782236e-30               25.0               44.0               1.76       -100000000.0
-4.62428493227e-40  -9.5184775617e-06    0.0117000417958  -0.00661825470161  -0.00703421574144 -1.65848422475e-30               25.0               44.5               1.78       -100000000.0
-4.68033687084e-40 -1.12255094109e-05    0.0116959354273  -0.00661701369609  -0.00703175055605 -1.67696868975e-30               25.0               45.0                1.8       -100000000.0
-4.68033687084e-40 -1.25951613583e-05    0.0116918818094  -0.00661576223138  -0.00702931220076 -1.69534791127e-30               25.0               45.5               1.82       -100000000.0
-4.65231090156e-40 -1.36662299255e-05    0.0116878800327  -0.00661450258121  -0.00702690067556 -1.71392053834e-30               25.0               46.0               1.84       -100000000.0
-4.59625896299e-40 -1.44741294505e-05    0.0116839300972   -0.0066132356551   -0.0070245155257 -1.73238884029e-30               25.0               46.5               1.86       -100000000.0
-4.51218105513e-40 -1.50511478836e-05    0.0116800320029  -0.00661196327201  -0.00702215766069 -1.75077485763e-30               25.0               47.0               1.88       -100000000.0
-4.40007717798e-40 -1.54266537322e-05    0.0116761848403  -0.00661068634145  -0.00701982662576 -1.76920697639e-30               25.0               47.5                1.9       -100000000.0
-4.27396031619e-40 -1.56272736973e-05    0.0116723876999  -0.00660940713715  -0.00701752242094 -1.78776435877e-30               25.0               48.0               1.92       -100000000.0
-4.11981748511e-40  -1.5677102283e-05    0.0116686405818  -0.00660812565911   -0.0070152450462 -1.80621355894e-30               25.0               48.5               1.94       -100000000.0
-3.97968763868e-40  -1.5597876768e-05    0.0116649434858  -0.00660684372633  -0.00701299450157 -1.82455127081e-30               25.0               49.0               1.96       -100000000.0
-3.81153182296e-40  -1.5409154841e-05    0.0116612945931  -0.00660556179355  -0.00701077078702 -1.84299092008e-30               25.0               49.5               1.98       -100000000.0
-3.64337600724e-40 -1.51284780259e-05    0.0116576939035  -0.00660428122501  -0.00700857344782 -1.86153562917e-30               25.0               50.0                2.0       -100000000.0
5.54914191873e-40   0.000152186345304  0.000570235044961 -0.000167993647437 -0.000301963581251 -9.98532551346e-34                2.0                0.5               0.25       -110000000.0
5.19881730265e-40    0.00031130346656  0.000935132959512 -0.000434799432014 -0.000539421080248 -2.78108374621e-33                2.0                1.0                0.5       -110000000.0
2.592402159e-40     0.000238697140276   0.00103806485185 -0.000554960763566 -0.000617968169081 -4.76670923118e-33                2.0                1.5               0.75       -110000000.0
2.24207754292e-41   0.000110762798045   0.00104590469618 -0.000580121366056 -0.000627347844784  -6.5335947612e-33                2.0                2.0                1.0       -110000000.0
-9.10844001811e-41  3.61553276207e-05   0.00104078310414 -0.000583893665862 -0.000625355994543 -8.20456026788e-33                2.0                2.5               1.25       -110000000.0
-1.28919458718e-40  7.16370518461e-06   0.00103515310457 -0.000583718872349 -0.000622273034878 -9.84861940912e-33                2.0                3.0                1.5       -110000000.0
-1.3592595104e-40  -5.48473155781e-07   0.00103015486275 -0.000582568532081 -0.000619340710273 -1.14801932277e-32                2.0                3.5               1.75       -110000000.0
-1.3592595104e-40  -1.33138933212e-06   0.00102587750916 -0.000581177062031 -0.000616754334715 -1.31049138223e-32                2.0                4.0                2.0       -110000000.0
-1.34524652575e-40 -7.54566409356e-07   0.00102225328646 -0.000579799632305 -0.000614526129539 -1.47242390816e-32                2.0                4.5               2.25       -110000000.0
-1.34524652575e-40 -2.88522594705e-07   0.00101917703432 -0.000578522815431 -0.000612615053797 -1.63416243159e-32                2.0                5.0                2.5       -110000000.0
-1.33123354111e-40 -7.75105327144e-08   0.00101654870832 -0.000577368552968 -0.000610970857906 -1.79583064348e-32                2.0                5.5               2.75       -110000000.0
-1.33123354111e-40 -9.54309981732e-09   0.00101428497601 -0.000576334457492 -0.000609547555541 -1.95723870263e-32                2.0                6.0                3.0       -110000000.0
-1.33123354111e-40  4.29345317979e-09   0.00101231910321 -0.000575410126658 -0.000608306947925 -2.11854588622e-32                2.0                6.5               3.25       -110000000.0
-1.33123354111e-40  3.83323104161e-09   0.00101059833924 -0.000574582941226 -0.000607217828019 -2.27977701854e-32                2.0                7.0                3.5       -110000000.0
-1.33123354111e-40  1.74310153984e-09   0.00100908118839 -0.000573840736706 -0.000606255355251 -2.44077339638e-32                2.0                7.5               3.75       -110000000.0
-1.33123354111e-40  5.28925048291e-10   0.00100773434042 -0.000573172485474 -0.000605399293363 -2.60229969373e-32                2.0                8.0                4.0       -110000000.0
-1.33123354111e-40  6.10845128277e-11    0.0010065313063 -0.000572568524149 -0.000604633441981  -2.7633912074e-32                2.0                8.5               4.25       -110000000.0
-1.33123354111e-40 -6.62999183007e-11   0.00100545059922 -0.000572020667278 -0.000603944556588 -2.92404707643e-32                2.0                9.0                4.5       -110000000.0
-1.33123354111e-40 -8.33481707588e-11   0.00100447482509 -0.000571521809434 -0.000603321836934 -3.08491875888e-32                2.0                9.5               4.75       -110000000.0
-1.33123354111e-40 -7.73315331042e-11   0.00100358954569 -0.000571065982058 -0.000602756358603 -3.24589777407e-32                2.0               10.0                5.0       -110000000.0
-1.33123354111e-40   -7.151353484e-11   0.00100278282389 -0.000570647955556 -0.000602240618264 -3.40691610633e-32                2.0               10.5               5.25       -110000000.0
-1.33123354111e-40 -6.87686127661e-11   0.00100204488263  -0.00057026346667 -0.000601768476827 -3.56781132163e-32                2.0               11.0                5.5       -110000000.0
-1.33123354111e-40 -6.78545015857e-11   0.00100136730907 -0.000569908706893 -0.000601334647854 -3.72941108737e-32                2.0               11.5               5.75       -110000000.0
-1.33123354111e-40 -6.76535514893e-11   0.00100074305465 -0.000569580436149 -0.000600934697559 -3.89035968205e-32                2.0               12.0                6.0       -110000000.0
-1.33123354111e-40 -6.76494992836e-11   0.00100016609395 -0.000569275812268 -0.000600564874276 -4.05136165611e-32                2.0               12.5               6.25       -110000000.0
-1.33123354111e-40 -6.76735550193e-11  0.000999631311061 -0.000568992504668  -0.00060022193793 -4.21229303163e-32                2.0               13.0                6.5       -110000000.0
-1.33123354111e-40 -6.76894182524e-11  0.000999134158519 -0.000568728296457 -0.000599902989507 -4.37321981538e-32                2.0               13.5               6.75       -110000000.0
-1.33123354111e-40 -6.76967908272e-11  0.000998670998342 -0.000568481425489 -0.000599605755269 -4.53406853896e-32                2.0               14.0                7.0       -110000000.0
-1.33123354111e-40 -6.76999892236e-11  0.000998238306238 -0.000568250186461 -0.000599327961481 -4.69434874342e-32                2.0               14.5               7.25       -110000000.0
-1.33123354111e-40  -6.7701723947e-11  0.000997833353722 -0.000568033215131 -0.000599067845997 -4.85520722452e-32                2.0               15.0                7.5       -110000000.0
-1.33123354111e-40 -6.77030249896e-11   0.00099745341231 -0.000567829260945 -0.000598823760356 -5.01588490448e-32                2.0               15.5               7.75       -110000000.0
-1.33123354111e-40 -6.77043124797e-11  0.000997096321953 -0.000567637130189 -0.000598594283474 -5.17752341333e-32                2.0               16.0                8.0       -110000000.0
-1.33123354111e-40 -6.77055118784e-11  0.000996760149974 -0.000567455856526 -0.000598378164796 -5.33689875116e-32                2.0               16.5               8.25       -110000000.0
-1.33123354111e-40 -6.77066028568e-11  0.000996442963697 -0.000567284587305 -0.000598174210609 -5.49918125642e-32                2.0               17.0                8.5       -110000000.0
-1.33123354111e-40 -6.77077006115e-11  0.000996143285192 -0.000567122469874 -0.000597981511419 -5.66069234351e-32                2.0               17.5               8.75       -110000000.0
-1.33123354111e-40 -6.77087441561e-11  0.000995859750219 -0.000566968822113 -0.000597799100888 -5.81939613428e-32                2.0               18.0                9.0       -110000000.0
-1.33123354111e-40 -6.77097063855e-11  0.000995591108222 -0.000566823018744 -0.000597626240051 -5.98182500237e-32                2.0               18.5               9.25       -110000000.0
-1.33123354111e-40 -6.77106415099e-11  0.000995336108645 -0.000566684491332 -0.000597462133101    -6.14104135e-32                2.0               19.0                9.5       -110000000.0
-1.33123354111e-40 -6.77114749903e-11  0.000995093728307 -0.000566552671444 -0.000597306154759 -6.30352589335e-32                2.0               19.5               9.75       -110000000.0
-1.33123354111e-40 -6.77123016945e-11    0.0009948631714 -0.000566427047488 -0.000597157736593 -6.46265557124e-32                2.0               20.0               10.0       -110000000.0
-1.33123354111e-40 -6.77130945173e-11  0.000994643642116 -0.000566307278405 -0.000597016310167 -6.62537831291e-32                2.0               20.5              10.25       -110000000.0
-1.33123354111e-40 -6.77138195775e-11  0.000994434230961 -0.000566192966289 -0.000596881420734 -6.78431456228e-32                2.0               21.0               10.5       -110000000.0
-1.33123354111e-40 -6.77145310852e-11  0.000994234142127 -0.000566083656395 -0.000596752613546 -6.94696096569e-32                2.0               21.5              10.75       -110000000.0
-1.33123354111e-40 -6.77152154878e-11  0.000994043034552 -0.000565979121347 -0.000596629547545  -7.1059454287e-32                2.0               22.0               11.0       -110000000.0
-1.33123354111e-40 -6.77158592329e-11  0.000993860226117 -0.000565879020087 -0.000596511711137 -7.26866759639e-32                2.0               22.5              11.25       -110000000.0
-1.33123354111e-40 -6.77164758729e-11  0.000993685148387 -0.000565783068396 -0.000596398933794 -7.43020853002e-32                2.0               23.0               11.5       -110000000.0
-1.33123354111e-40 -6.77170925128e-11  0.000993517346615 -0.000565691038901 -0.000596290760768 -7.58837221328e-32                2.0               23.5              11.75       -110000000.0
-1.33123354111e-40 -6.77176684952e-11  0.000993356366052 -0.000565602704228 -0.000596187021529 -7.75121778493e-32                2.0               24.0               12.0       -110000000.0
-1.33123354111e-40 -6.77182173726e-11   0.00099320186564 -0.000565517837003 -0.000596087431859 -7.90993879485e-32                2.0               24.5              12.25       -110000000.0
-1.33123354111e-40 -6.77187391449e-11  0.000993053276943 -0.000565436153011 -0.000595991650698  -8.0730719264e-32                2.0               25.0               12.5       -110000000.0
-1.33123354111e-40 -6.77192541409e-11  0.000992910486275 -0.000565357595406  -0.00059589956436 -8.23159204618e-32                2.0               25.5              12.75       -110000000.0
-1.33123354111e-40 -6.77197352556e-11  0.000992773038888 -0.000565281936815  -0.00059581094547 -8.39464309974e-32                2.0               26.0               13.0       -110000000.0
-1.33123354111e-40 -6.77202231466e-11  0.000992640821096 -0.000565209063552 -0.000595725623498 -8.55318847428e-32                2.0               26.5              13.25       -110000000.0
-1.33123354111e-40 -6.77206839325e-11  0.000992513150777 -0.000565138748243 -0.000595643371071 -8.71628888943e-32                2.0               27.0               13.5       -110000000.0
-1.33123354111e-40 -6.77211108371e-11  0.000992390141619 -0.000565070934044 -0.000595564017658 -8.87475275997e-32                2.0               27.5              13.75       -110000000.0
-1.33123354111e-40 -6.77214970842e-11   0.00099227145256 -0.000565005450426 -0.000595487449573 -9.03815106651e-32                2.0               28.0               14.0       -110000000.0
-1.33123354111e-40 -6.77218968837e-11  0.000992156856228 -0.000564942183701 -0.000595413496285  -9.1996661714e-32                2.0               28.5              14.25       -110000000.0
-1.33123354111e-40 -6.77223237883e-11  0.000992046125248 -0.000564880963339 -0.000595342100951 -9.35714510624e-32                2.0               29.0               14.5       -110000000.0
-1.33123354111e-40 -6.77227100353e-11  0.000991939145933 -0.000564821846183 -0.000595272979353 -9.52068001808e-32                2.0               29.5              14.75       -110000000.0
-1.33123354111e-40 -6.77230895061e-11  0.000991835577224  -0.00056476460486 -0.000595206188336 -9.67858426606e-32                2.0               30.0               15.0       -110000000.0
-1.33123354111e-40 -6.77234283193e-11   0.00099173541912 -0.000564709125683 -0.000595141500526 -9.84221675312e-32                2.0               30.5              15.25       -110000000.0
-1.33123354111e-40 -6.77237671325e-11  0.000991638330561 -0.000564655465496 -0.000595078915921 -1.00003746967e-31                2.0               31.0               15.5       -110000000.0
-1.33123354111e-40 -6.77240788406e-11  0.000991544311546 -0.000564603396924  -0.00059501820715 -1.01676610885e-31                2.0               31.5              15.75       -110000000.0
-1.33123354111e-40 -6.77244650876e-11  0.000991453248389 -0.000564552919968 -0.000594959431055 -1.03285580257e-31                2.0               32.0               16.0       -110000000.0
-1.33123354111e-40 -6.77247429144e-11  0.000991364913716 -0.000564503977785 -0.000594902360262 -1.04836796582e-31                2.0               32.5              16.25       -110000000.0
-1.33123354111e-40 -6.77250546225e-11   0.00099127919384 -0.000564456456686 -0.000594847051616 -1.06425631021e-31                2.0               33.0               16.5       -110000000.0
-1.33123354111e-40 -6.77253324493e-11  0.000991195861388  -0.00056441029983 -0.000594793277742  -1.0811317714e-31                2.0               33.5              16.75       -110000000.0
-1.33123354111e-40 -6.77256170524e-11  0.000991115143734 -0.000564365450373 -0.000594741095483 -1.09722135033e-31                2.0               34.0               17.0       -110000000.0
-1.33123354111e-40 -6.77259016555e-11  0.000991036699816 -0.000564321965157 -0.000594690447997 -1.11267416488e-31                2.0               34.5              17.25       -110000000.0
-1.33123354111e-40 -6.77261388247e-11  0.000990960415947  -0.00056427961681 -0.000594641221596 -1.12939855668e-31                2.0               35.0               17.5       -110000000.0
-1.33123354111e-40 -6.77263963227e-11  0.000990886292129 -0.000564238405332 -0.000594593302594 -1.14548239588e-31                2.0               35.5              17.75       -110000000.0
-1.33123354111e-40  -6.7726660597e-11  0.000990814100987 -0.000564198330721 -0.000594546747834 -1.16093234058e-31                2.0               36.0               18.0       -110000000.0
-1.33123354111e-40 -6.77269113188e-11  0.000990743956208 -0.000564159336136 -0.000594501386786 -1.17680002199e-31                2.0               36.5              18.25       -110000000.0
-1.33123354111e-40 -6.77271349355e-11  0.000990675516732 -0.000564121364732 -0.000594457219449  -1.1937523954e-31                2.0               37.0               18.5       -110000000.0
-1.33123354111e-40 -6.77273721047e-11  0.000990609009932 -0.000564084359667 -0.000594414245825 -1.20984174474e-31                2.0               37.5              18.75       -110000000.0
-1.33123354111e-40 -6.77276024976e-11  0.000990544322121 -0.000564048377782 -0.000594372465912 -1.22525403688e-31                2.0               38.0               19.0       -110000000.0
-1.33123354111e-40 -6.77278193381e-11  0.000990481339613 -0.000564013305393 -0.000594331709181 -1.24110794297e-31                2.0               38.5              19.25       -110000000.0
-1.33123354111e-40 -6.77280565073e-11  0.000990419721347 -0.000563979028811 -0.000594291918787 -1.25810738207e-31                2.0               39.0               19.5       -110000000.0
-1.33123354111e-40 -6.77282733477e-11  0.000990359694697 -0.000563945604881 -0.000594253151576 -1.27419661662e-31                2.0               39.5              19.75       -110000000.0
-1.33123354111e-40 -6.77284834119e-11  0.000990301145976 -0.000563913033602 -0.000594215350702  -1.2895753888e-31                2.0               40.0               20.0       -110000000.0
-1.33123354111e-40 -6.77286731473e-11  0.000990244075183 -0.000563881201288  -0.00059417840248 -1.30637703721e-31                2.0               40.5              20.25       -110000000.0
-1.33123354111e-40 -6.77288561064e-11  0.000990188368633 -0.000563850164781 -0.000594142420596 -1.32246615696e-31                2.0               41.0               20.5       -110000000.0
-1.33123354111e-40 -6.77290458418e-11  0.000990134026324 -0.000563819924082 -0.000594107291363 -1.33782265904e-31                2.0               41.5              20.75       -110000000.0
-1.33123354111e-40 -6.77292152484e-11  0.000990081048258 -0.000563790365504 -0.000594073014781 -1.35362904025e-31                2.0               42.0               21.0       -110000000.0
-1.33123354111e-40 -6.77294185363e-11  0.000990029093373 -0.000563761375361 -0.000594039420321  -1.3707377636e-31                2.0               42.5              21.25       -110000000.0
-1.33123354111e-40 -6.77295947191e-11  0.000989978389043 -0.000563733124181 -0.000594006678512 -1.38682011048e-31                2.0               43.0               21.5       -110000000.0
-1.33123354111e-40 -6.77297641257e-11  0.000989928821582  -0.00056370549828 -0.000593974675667 -1.40211588634e-31                2.0               43.5              21.75       -110000000.0
-1.33123354111e-40 -6.77299267561e-11  0.000989880504676 -0.000563678497656 -0.000593943354943 -1.41796049408e-31                2.0               44.0               22.0       -110000000.0
-1.33123354111e-40 -6.77300690576e-11  0.000989833097265 -0.000563652065466  -0.00059391271634 -1.43508942123e-31                2.0               44.5              22.25       -110000000.0
-1.33123354111e-40 -6.77302045829e-11  0.000989786713035 -0.000563626201711 -0.000593882816702 -1.45117842619e-31                2.0               45.0               22.5       -110000000.0
-1.33123354111e-40 -6.77304010945e-11   0.00098974157936 -0.000563600963233 -0.000593853542341 -1.46645709768e-31                2.0               45.5              22.75       -110000000.0
-1.33123354111e-40 -6.77305569486e-11  0.000989697241494 -0.000563576236345 -0.000593824893258 -1.48335379583e-31                2.0               46.0               23.0       -110000000.0
-1.33123354111e-40 -6.77307263552e-11  0.000989653813122 -0.000563552021049 -0.000593796812609 -1.49944268599e-31                2.0               46.5              23.25       -110000000.0
-1.33123354111e-40 -6.77308618804e-11  0.000989611407931 -0.000563528317343 -0.000593769357238 -1.51469725067e-31                2.0               47.0               23.5       -110000000.0
-1.33123354111e-40  -6.7731004182e-11  0.000989569798548 -0.000563505068385 -0.000593742470301 -1.53050053243e-31                2.0               47.5              23.75       -110000000.0
-1.33123354111e-40 -6.77311464835e-11  0.000989528984974 -0.000563482274174 -0.000593716094954 -1.54771188195e-31                2.0               48.0               24.0       -110000000.0
-1.33123354111e-40   -6.773126168e-11  0.000989489194581 -0.000563459991554 -0.000593690288042  -1.5638008869e-31                2.0               48.5              24.25       -110000000.0
-1.33123354111e-40  -6.7731390429e-11  0.000989450199995 -0.000563438163681 -0.000593665049564 -1.57902491628e-31                2.0               49.0               24.5       -110000000.0
-1.33123354111e-40 -6.77314988492e-11  0.000989411887531 -0.000563416790555 -0.000593640322677 -1.59477447428e-31                2.0               49.5              24.75       -110000000.0
-1.33123354111e-40 -6.77316411507e-11  0.000989374370874 -0.000563395758491 -0.000593615993694 -1.61207249354e-31                2.0               50.0               25.0       -110000000.0
7.39885589164e-40    0.00011805665423  0.000589549642882 -0.000125080163116 -0.000302510756001   -1.124690488e-33                3.0                0.5     0.166666666667       -110000000.0
1.60448674165e-39   0.000339048511933   0.00108616700345 -0.000395385143293 -0.000595344147314 -3.42110540795e-33                3.0                1.0     0.333333333333       -110000000.0
1.46715949215e-39   0.000466955754064   0.00140270071824 -0.000652199389606 -0.000809131677215 -6.25734641411e-33                3.0                1.5                0.5       -110000000.0
1.08880890678e-39    0.00042034352532   0.00153376083745 -0.000797111965767 -0.000907324647414 -9.24657387743e-33                3.0                2.0     0.666666666667       -110000000.0
6.83833650591e-40   0.000289255240205   0.00156682131092 -0.000852786342875 -0.000936332241963 -1.21421793572e-32                3.0                2.5     0.833333333333       -110000000.0
3.50324616081e-40   0.000166144573654   0.00156885846536 -0.000870182361723 -0.000941021710332 -1.47007263247e-32                3.0                3.0                1.0       -110000000.0
1.52741532611e-40   8.20095422682e-05   0.00156405155849 -0.000875089085639 -0.000939436745284 -1.71687521915e-32                3.0                3.5      1.16666666667       -110000000.0
5.32493416443e-41   3.41308279417e-05   0.00155828843162 -0.000876052126841 -0.000936513004035 -1.97470423557e-32                3.0                4.0      1.33333333333       -110000000.0
9.80908925027e-42   1.07458895116e-05   0.00155273130531 -0.000875578621162 -0.000933409353365  -2.2158803197e-32                3.0                4.5                1.5       -110000000.0
-5.6051938573e-42   1.16103926473e-06   0.00154761175963 -0.000874500130976 -0.000930424846501 -2.45595265595e-32                3.0                5.0      1.66666666667       -110000000.0
-7.00649232162e-42 -1.76069470115e-06   0.00154297777044 -0.000873170620252 -0.000927656117256 -2.70994667945e-32                3.0                5.5      1.83333333333       -110000000.0
-5.6051938573e-42  -1.99675631585e-06   0.00153881796905 -0.000871765848842  -0.00092513113259 -2.94869113183e-32                3.0                6.0                2.0       -110000000.0
-4.20389539297e-42 -1.44354261877e-06   0.00153509449774   -0.0008703751746 -0.000922846311369 -3.18683779252e-32                3.0                6.5      2.16666666667       -110000000.0
-1.40129846432e-42 -8.51580195249e-07   0.00153176017648  -0.00086904174168 -0.000920784032132 -3.43956678206e-32                3.0                7.0      2.33333333333       -110000000.0
-1.40129846432e-42 -4.32455460331e-07   0.00152876748416 -0.000867784535785 -0.000918922069104 -3.67706428059e-32                3.0                7.5                2.5       -110000000.0
-0                 -1.88654120103e-07   0.00152607276505 -0.000866609639161 -0.000917237798603 -3.91456235309e-32                3.0                8.0      2.66666666667       -110000000.0
-0                 -6.64557714414e-08   0.00152363782036 -0.000865516653903 -0.000915710245408 -4.16693519309e-32                3.0                8.5      2.83333333333       -110000000.0
0.0                -1.39862531279e-08   0.00152142945353 -0.000864501998876 -0.000914320708034  -4.4037235494e-32                3.0                9.0                3.0       -110000000.0
0.0                 4.01095476277e-09   0.00151941924287  -0.00086356050133 -0.000913052645046 -4.64079688273e-32                3.0                9.5      3.16666666667       -110000000.0
0.0                 7.46164414978e-09   0.00151758285938 -0.000862686647451  -0.00091189184559 -4.89245512779e-32                3.0               10.0      3.33333333333       -110000000.0
0.0                 6.07827460239e-09   0.00151589972575   -0.0008618747529 -0.000910825974643 -5.12942342427e-32                3.0               10.5                3.5       -110000000.0
0.0                 3.88472934376e-09   0.00151435187945  -0.00086111941755 -0.000909844345642 -5.36601232536e-32                3.0               11.0      3.66666666667       -110000000.0
0.0                 2.17227733197e-09   0.00151292431383 -0.000860415696025 -0.000908937636268 -5.61775350934e-32                3.0               11.5      3.83333333333       -110000000.0
0.0                 1.12183125203e-09   0.00151160372752 -0.000859758984006 -0.000908098002128 -5.85455133619e-32                3.0               12.0                4.0       -110000000.0
0.0                 5.71588674829e-10   0.00151037886553 -0.000859145131926 -0.000907318337795 -6.09180317476e-32                3.0               12.5      4.16666666667       -110000000.0
0.0                 3.22591915203e-10   0.00150923995079 -0.000858570331275  -0.00090659267471 -6.34306050048e-32                3.0               13.0      4.33333333333       -110000000.0
-0                  2.29007053121e-10    0.0015081783431 -0.000858031285134 -0.000905915726435 -6.57999378468e-32                3.0               13.5                4.5       -110000000.0
-0                  2.04565856442e-10   0.00150718653913 -0.000857524810272 -0.000905282831809 -6.81616827809e-32                3.0               14.0      4.66666666667       -110000000.0
-0                  2.05440292599e-10   0.00150625794504 -0.000857048291891 -0.000904689841263 -7.06713689596e-32                3.0               14.5      4.83333333333       -110000000.0
-0                  2.12470611851e-10   0.00150538687649 -0.000856599228882 -0.000904133230506  -7.3038451832e-32                3.0               15.0                5.0       -110000000.0
-0                  2.18837982132e-10   0.00150456810388 -0.000856175347508 -0.000903609816305  -7.5398853672e-32                3.0               15.5      5.16666666667       -110000000.0
-0                  2.23020427538e-10   0.00150379719344 -0.000855774715092 -0.000903116642803 -7.79305918492e-32                3.0               16.0      5.33333333333       -110000000.0
-0                  2.25323842158e-10   0.00150307005242 -0.000855395512644 -0.000902651322576 -8.02819995503e-32                3.0               16.5                5.5       -110000000.0
0.0                  2.2642128515e-10   0.00150238315655 -0.000855036034864 -0.000902211468201  -8.2659781258e-32                3.0               17.0      5.66666666667       -110000000.0
0.0                 2.26865577648e-10    0.0015017332089  -0.00085469497435 -0.000901795147001 -8.51681071234e-32                3.0               17.5      5.83333333333       -110000000.0
0.0                  2.2700378632e-10   0.00150111748098 -0.000854370910019 -0.000901400539988 -8.75245829959e-32                3.0               18.0                6.0       -110000000.0
0.0                 2.27020970924e-10   0.00150053313064 -0.000854062591316 -0.000901025998701  -8.9893221332e-32                3.0               18.5      6.16666666667       -110000000.0
0.0                 2.27001943176e-10   0.00149997799781 -0.000853768995057 -0.000900669988368 -9.23972079702e-32                3.0               19.0      6.33333333333       -110000000.0
0.0                 2.26980028739e-10   0.00149944992245 -0.000853489041219 -0.000900331258435 -9.47656568956e-32                3.0               19.5                6.5       -110000000.0
0.0                 2.26964226493e-10   0.00149894697188 -0.000853221820307 -0.000900008501503 -9.71316607009e-32                3.0               20.0      6.66666666667       -110000000.0
0.0                 2.26955132747e-10   0.00149846732711 -0.000852966536513  -0.00089970069439 -9.96429253022e-32                3.0               20.5      6.83333333333       -110000000.0
0.0                 2.26950565545e-10    0.0014980096239 -0.000852722394029 -0.000899406813915 -1.02006621741e-31                3.0               21.0                7.0       -110000000.0
0.0                 2.26948681744e-10   0.00149757215695 -0.000852488710734 -0.000899125893739 -1.04387250349e-31                3.0               21.5      7.16666666667       -110000000.0
0.0                 2.26947787277e-10   0.00149715378939 -0.000852264804507 -0.000898857194898 -1.06866670992e-31                3.0               22.0      7.33333333333       -110000000.0
0.0                 2.26947760172e-10   0.00149675327066 -0.000852050106914 -0.000898599807897 -1.09265861849e-31                3.0               22.5                7.5       -110000000.0
0.0                 2.26947936355e-10   0.00149636946389 -0.000851844049521 -0.000898353164303 -1.11623416789e-31                3.0               23.0      7.66666666667       -110000000.0
0.0                 2.26947733067e-10   0.00149600134591  -0.00085164617758  -0.00089811652515 -1.14108680465e-31                3.0               23.5      7.83333333333       -110000000.0
0.0                 2.26947990565e-10   0.00149564800722 -0.000851455922657 -0.000897889378848 -1.16485945598e-31                3.0               24.0                8.0       -110000000.0
0.0                 2.26948004118e-10   0.00149530842464 -0.000851272943692 -0.000897671043276 -1.18833444551e-31                3.0               24.5      8.16666666667       -110000000.0
0.0                 2.26947990565e-10   0.00149498202973 -0.000851096785937  -0.00089746112053 -1.21380685708e-31                3.0               25.0      8.33333333333       -110000000.0
0.0                 2.26948098985e-10   0.00149466802668 -0.000850927108331  -0.00089725909902 -1.23725578829e-31                3.0               25.5                8.5       -110000000.0
0.0                 2.26947949908e-10   0.00149436561969 -0.000850763569815  -0.00089706458084 -1.26091100498e-31                3.0               26.0      8.66666666667       -110000000.0
0.0                 2.26948058328e-10   0.00149407435401 -0.000850605772484 -0.000896877111245 -1.28599139377e-31                3.0               26.5      8.83333333333       -110000000.0
0.0                 2.26948112538e-10   0.00149379332015 -0.000850453488965  -0.00089669629233 -1.30987562523e-31                3.0               27.0                9.0       -110000000.0
0.0                  2.2694796346e-10   0.00149352240442 -0.000850306491884 -0.000896521839877  -1.3332722102e-31                3.0               27.5      9.16666666667       -110000000.0
0.0                 2.26948207406e-10   0.00149326069732 -0.000850164383337 -0.000896353412827 -1.35840586359e-31                3.0               28.0      9.33333333333       -110000000.0
0.0                 2.26948153196e-10   0.00149300797148 -0.000850026992794 -0.000896190670119  -1.3820320373e-31                3.0               28.5                9.5       -110000000.0
0.0                 2.26947936355e-10   0.00149276365846  -0.00084989409288 -0.000896033327535 -1.40563111954e-31                3.0               29.0      9.66666666667       -110000000.0
0.0                 2.26948166748e-10   0.00149252741721 -0.000849765456223 -0.000895881157703 -1.43081803751e-31                3.0               29.5      9.83333333333       -110000000.0
0.0                 2.26948085433e-10   0.00149229879298 -0.000849640855449 -0.000895733933248 -1.45441677537e-31                3.0               30.0               10.0       -110000000.0
0.0                 2.26948044775e-10   0.00149207744471 -0.000849520176871  -0.00089559131311 -1.47825198963e-31                3.0               30.5      10.1666666667       -110000000.0
0.0                 2.26948207406e-10   0.00149186314502 -0.000849403193115 -0.000895453240446 -1.50294402907e-31                3.0               31.0      10.3333333333       -110000000.0
0.0                 2.26948139643e-10   0.00149165532548 -0.000849289676808 -0.000895319317351 -1.52715691681e-31                3.0               31.5               10.5       -110000000.0
0.0                 2.26948085433e-10    0.0014914538724 -0.000849179571105 -0.000895189486982  -1.5509140709e-31                3.0               32.0      10.6666666667       -110000000.0
0.0                 2.26948248063e-10   0.00149125855842 -0.000849072819165 -0.000895063635653 -1.57504109245e-31                3.0               32.5      10.8333333333       -110000000.0
0.0                 2.26948126091e-10   0.00149106892877 -0.000848968966238 -0.000894941308616 -1.59878056821e-31                3.0               33.0               11.0       -110000000.0
0.0                 2.26948085433e-10   0.00149088475609 -0.000848868182857 -0.000894822619557 -1.62329249528e-31                3.0               33.5      11.1666666667       -110000000.0
0.0                 2.26948193853e-10    0.0014907059267 -0.000848770184803 -0.000894707341104 -1.64802769741e-31                3.0               34.0      11.3333333333       -110000000.0
0.0                 2.26948153196e-10   0.00149053221321 -0.000848674972076 -0.000894595302725  -1.6711403959e-31                3.0               34.5               11.5       -110000000.0
0.0                 2.26948139643e-10   0.00149036316088 -0.000848582203616 -0.000894486333891 -1.69567321555e-31                3.0               35.0      11.6666666667       -110000000.0
0.0                 2.26948220958e-10   0.00149019899709 -0.000848492106797 -0.000894380377758 -1.72044985844e-31                3.0               35.5      11.8333333333       -110000000.0
0.0                 2.26948139643e-10    0.0014900391534 -0.000848404340559  -0.00089427732064 -1.74352019782e-31                3.0               36.0               12.0       -110000000.0
0.0                  2.2694807188e-10    0.0014898836298   -0.0008483189049 -0.000894176992006 -1.76718482764e-31                3.0               36.5      12.1666666667       -110000000.0
0.0                 2.26948288721e-10   0.00148973219893 -0.000848235629292 -0.000894079278169 -1.79307646825e-31                3.0               37.0      12.3333333333       -110000000.0
0.0                 2.26948098985e-10   0.00148958463342 -0.000848154456889 -0.000893984065442 -1.81676830435e-31                3.0               37.5               12.5       -110000000.0
0.0                 2.26948153196e-10   0.00148944104694 -0.000848075444537 -0.000893891410669 -1.83952823974e-31                3.0               38.0      12.6666666667       -110000000.0
0.0                 2.26948275168e-10   0.00148930098476 -0.000847998364861 -0.000893801029633 -1.86458004474e-31                3.0               38.5      12.8333333333       -110000000.0
0.0                 2.26948085433e-10   0.00148916444687 -0.000847923217862 -0.000893712922334 -1.88913605285e-31                3.0               39.0               13.0       -110000000.0
0.0                 2.26948207406e-10   0.00148903131958 -0.000847849889851 -0.000893627031928 -1.91257109394e-31                3.0               39.5      13.1666666667       -110000000.0
0.0                 2.26948234511e-10    0.0014889016029 -0.000847778323987 -0.000893543244729 -1.93692885217e-31                3.0               40.0      13.3333333333       -110000000.0
0.0                 2.26948085433e-10   0.00148877472839 -0.000847708349738 -0.000893461333362  -1.9615375509e-31                3.0               40.5               13.5       -110000000.0
0.0                 2.26948220958e-10   0.00148865103711 -0.000847640194479 -0.000893381525202 -1.98517669638e-31                3.0               41.0      13.6666666667       -110000000.0
0.0                 2.26948315826e-10   0.00148853030169 -0.000847573517149 -0.000893303536031 -2.00930601382e-31                3.0               41.5      13.8333333333       -110000000.0
0.0                 2.26948058328e-10   0.00148841240843 -0.000847508431434 -0.000893227422694 -2.03293390945e-31                3.0               42.0               14.0       -110000000.0
0.0                 2.26948193853e-10   0.00148829701629 -0.000847444766805 -0.000893152900971 -2.05755339884e-31                3.0               42.5      14.1666666667       -110000000.0
0.0                 2.26948234511e-10   0.00148818446633 -0.000847382523261 -0.000893080198239 -2.08271862068e-31                3.0               43.0      14.3333333333       -110000000.0
0.0                 2.26948031223e-10   0.00148807453115 -0.000847321757647 -0.000893009143965  -2.1052924744e-31                3.0               43.5               14.5       -110000000.0
0.0                 2.26948180301e-10    0.0014879669834  -0.00084726229943 -0.000892939681307 -2.12887674817e-31                3.0               44.0      14.6666666667       -110000000.0
0.0                 2.26948234511e-10   0.00148786170939  -0.00084720409177 -0.000892871696578  -2.1551329757e-31                3.0               44.5      14.8333333333       -110000000.0
0.0                 2.26948031223e-10   0.00148775870912 -0.000847147134664 -0.000892805189778 -2.17846998239e-31                3.0               45.0               15.0       -110000000.0
0.0                 2.26948126091e-10   0.00148765809627 -0.000847091428113 -0.000892740104064 -2.20122383369e-31                3.0               45.5      15.1666666667       -110000000.0
0.0                 2.26948207406e-10   0.00148755941609 -0.000847036801588 -0.000892676439435 -2.22754480524e-31                3.0               46.0      15.3333333333       -110000000.0
0.0                 2.26948031223e-10   0.00148746300965 -0.000846983425618 -0.000892614139048 -2.25109418152e-31                3.0               46.5               15.5       -110000000.0
0.0                 2.26948139643e-10   0.00148736864958 -0.000846931186516 -0.000892553089216   -2.273558751e-31                3.0               47.0      15.6666666667       -110000000.0
0.0                 2.26948112538e-10   0.00148727622218 -0.000846879913752 -0.000892493346782 -2.29879744123e-31                3.0               47.5      15.8333333333       -110000000.0
0.0                 2.26948004118e-10   0.00148718550008 -0.000846829664169 -0.000892434684374 -2.32349407245e-31                3.0               48.0               16.0       -110000000.0
0.0                 2.26948126091e-10   0.00148709682435 -0.000846780494612 -0.000892377386208 -2.34675990664e-31                3.0               48.5      16.1666666667       -110000000.0
0.0                 2.26948112538e-10   0.00148700985392  -0.00084673223455 -0.000892321168067 -2.37145791538e-31                3.0               49.0      16.3333333333       -110000000.0
0.0                 2.26948031223e-10   0.00148692470248 -0.000846684997668 -0.000892266086794 -2.39471066301e-31                3.0               49.5               16.5       -110000000.0
0.0                 2.26948153196e-10   0.00148684102896 -0.000846638613439 -0.000892212028702 -2.41912306337e-31                3.0               50.0      16.6666666667       -110000000.0
4.33001225476e-40   9.47662641693e-05  0.000596309348566 -9.87170096778e-05 -0.000302501064198 -1.08171667741e-33                4.0                0.5              0.125       -110000000.0
2.22245936442e-39   0.000304372662185   0.00114047008992 -0.000335987323297 -0.000603927162501 -3.99413092285e-33                4.0                1.0               0.25       -110000000.0
2.13838145656e-39   0.000515372676091   0.00157967099312 -0.000622399454642 -0.000879369338236  -7.0988616116e-33                4.0                1.5              0.375       -110000000.0
2.07812562259e-39   0.000622606933121   0.00187026591902 -0.000869598864028   -0.0010788421605 -1.11243278102e-32                4.0                2.0                0.5       -110000000.0
1.67455166487e-39   0.000593006859617   0.00201857142201   -0.0010286549923  -0.00118882144307 -1.53245117577e-32                4.0                2.5              0.625       -110000000.0
1.03976346053e-39   0.000477394280551   0.00207612947634  -0.00110992152713  -0.00123593633816 -1.90668641884e-32                4.0                3.0               0.75       -110000000.0
4.86250567121e-40   0.000340810771604   0.00209167728826  -0.00114569627385  -0.00125161488995  -2.2553684351e-32                4.0                3.5              0.875       -110000000.0
8.82818032525e-41   0.000221525581878   0.00209180939237  -0.00116024273211  -0.00125469568957 -2.61344048735e-32                4.0                4.0                1.0       -110000000.0
-1.93379188077e-40  0.000132341241965   0.00208724827644  -0.00116587443699   -0.0012533954532 -2.93677231935e-32                4.0                4.5              1.125       -110000000.0
-3.65738899189e-40  7.23106339251e-05   0.00208156620829  -0.00116778733172  -0.00125071210277   -3.281827264e-32                4.0                5.0               1.25       -110000000.0
-4.6663238862e-40   3.52796121206e-05   0.00207581774703  -0.00116802914363  -0.00124764846987 -3.62454528225e-32                4.0                5.5              1.375       -110000000.0
-5.15677834872e-40  1.43273970465e-05   0.00207030620913   -0.0011674377447  -0.00124454618344 -3.93944374584e-32                4.0                6.0                1.5       -110000000.0
-5.36697311836e-40  3.62015040167e-06   0.00206512663681  -0.00116640353554  -0.00124153757497 -4.25306569604e-32                4.0                6.5              1.625       -110000000.0
-5.45105102622e-40 -1.09695807993e-06   0.00206030972549  -0.00116513706416  -0.00123868142055 -4.59207614312e-32                4.0                7.0               1.75       -110000000.0
-5.47907699551e-40 -2.62730970313e-06   0.00205585706681  -0.00116376213555  -0.00123600295865 -4.93027987277e-32                4.0                7.5              1.875       -110000000.0
-5.43703804158e-40 -2.66279021055e-06   0.00205175479095  -0.00116235412406  -0.00123350878312 -5.24196036318e-32                4.0                8.0                2.0       -110000000.0
-5.39499908765e-40 -2.13652362469e-06   0.00204798016057  -0.00116095770863  -0.00123119502859 -5.55337395668e-32                4.0                8.5              2.125       -110000000.0
-5.38098610301e-40 -1.50914436503e-06   0.00204450657293  -0.00115959926461  -0.00122905225908 -5.88969678057e-32                4.0                9.0               2.25       -110000000.0
-5.36697311836e-40   -9.718720273e-07   0.00204130651582  -0.00115829277547  -0.00122706831007 -6.22673821721e-32                4.0                9.5              2.375       -110000000.0
-5.35296013372e-40  -5.7705679124e-07   0.00203835406865  -0.00115704563086  -0.00122523022128 -6.53664972638e-32                4.0               10.0                2.5       -110000000.0
-5.32493416443e-40 -3.14990145078e-07   0.00203562490242  -0.00115586044558  -0.00122352537346 -6.84720867579e-32                4.0               10.5              2.625       -110000000.0
-5.33894714908e-40 -1.55032736648e-07   0.00203309741664  -0.00115473710594  -0.00122194171581 -7.18328010001e-32                4.0               11.0               2.75       -110000000.0
-5.32493416443e-40 -6.50904122268e-08   0.00203075137506  -0.00115367402032   -0.0012204683344 -7.49345735814e-32                4.0               11.5              2.875       -110000000.0
-5.32493416443e-40 -1.90978673847e-08   0.00202856972464  -0.00115266891498  -0.00121909522477 -7.82892381603e-32                4.0               12.0                3.0       -110000000.0
-5.32493416443e-40  1.46870861827e-09   0.00202653654924  -0.00115171872039  -0.00121781306461 -8.13890420182e-32                4.0               12.5              3.125       -110000000.0
-5.32493416443e-40  8.57523514003e-09   0.00202463797905  -0.00115082025332  -0.00121661389585 -8.47423405441e-32                4.0               13.0               3.25       -110000000.0
-5.33894714908e-40   9.3406888127e-09    0.0020228617359  -0.00114997033052  -0.00121549032883   -8.809808419e-32                4.0               13.5              3.375       -110000000.0
-5.32493416443e-40  7.65478912895e-09   0.00202119667847  -0.00114916588245  -0.00121443576973 -9.11905871259e-32                4.0               14.0                3.5       -110000000.0
-5.32493416443e-40  5.43171627468e-09    0.0020196330297  -0.00114840395327  -0.00121344430681 -9.42827169802e-32                4.0               14.5              3.625       -110000000.0
-5.32493416443e-40   3.4745305591e-09    0.0020181621494  -0.00114768147341   -0.0012125107105 -9.76316016625e-32                4.0               15.0               3.75       -110000000.0
-5.33894714908e-40  2.01888722753e-09   0.00201677630685  -0.00114699605547  -0.00121163031963 -1.00984837051e-31                4.0               15.5              3.875       -110000000.0
-5.32493416443e-40  1.04617779283e-09   0.00201546845346  -0.00114634497095  -0.00121079858673 -1.04092194379e-31                4.0               16.0                4.0       -110000000.0
-5.32493416443e-40  4.49005904072e-10   0.00201423245016   -0.0011457260598   -0.0012100119875 -1.07164229479e-31                4.0               16.5              4.125       -110000000.0
-5.32493416443e-40  1.10496877761e-10   0.00201306238523   -0.0011451370483  -0.00120926688396 -1.10535866405e-31                4.0               17.0               4.25       -110000000.0
-5.32493416443e-40 -6.41922089486e-11   0.00201195348382  -0.00114457611744  -0.00120856032026 -1.13614352948e-31                4.0               17.5              4.375       -110000000.0
-5.32493416443e-40 -1.44272018377e-10   0.00201090097107  -0.00114404133456  -0.00120788922686 -1.16961768263e-31                4.0               18.0                4.5       -110000000.0
-5.33894714908e-40 -1.73638352503e-10   0.00200990098165  -0.00114353099434  -0.00120725110264 -1.20315807212e-31                4.0               18.5              4.625       -110000000.0
-5.32493416443e-40 -1.78368482636e-10   0.00200894942282  -0.00114304361887  -0.00120664378755 -1.23396497808e-31                4.0               19.0               4.75       -110000000.0
-5.33894714908e-40 -1.73775314342e-10   0.00200804311135  -0.00114257773021  -0.00120606489418 -1.26769776294e-31                4.0               19.5              4.875       -110000000.0
-5.32493416443e-40 -1.66335193774e-10   0.00200717886401  -0.00114213196412  -0.00120551271721 -1.29836680085e-31                4.0               20.0                5.0       -110000000.0
-5.32493416443e-40 -1.59535159063e-10   0.00200635395231  -0.00114170507004  -0.00120498543765  -1.3293756301e-31                4.0               20.5              5.125       -110000000.0
-5.32493416443e-40 -1.54699156588e-10   0.00200556564778  -0.00114129591111  -0.00120448135021 -1.36274290969e-31                4.0               21.0               5.25       -110000000.0
-5.32493416443e-40 -1.51140967688e-10    0.0020048114493  -0.00114090357783  -0.00120399897696 -1.39388799985e-31                4.0               21.5              5.375       -110000000.0
-5.32493416443e-40  -1.4920931244e-10   0.00200408976525  -0.00114052693334  -0.00120353706734 -1.42712097002e-31                4.0               22.0                5.5       -110000000.0
-5.33894714908e-40 -1.48170172421e-10   0.00200339786716  -0.00114016518182  -0.00120309425711 -1.46074447064e-31                4.0               22.5              5.625       -110000000.0
-5.32493416443e-40 -1.47381117185e-10   0.00200273439077  -0.00113981741379  -0.00120266940939 -1.49176076153e-31                4.0               23.0               5.75       -110000000.0
-5.32493416443e-40 -1.46935035753e-10   0.00200209774448  -0.00113948283342  -0.00120226150102 -1.52248191609e-31                4.0               23.5              5.875       -110000000.0
-5.32493416443e-40 -1.46979081466e-10   0.00200148588192   -0.0011391608723  -0.00120186962249 -1.55615546705e-31                4.0               24.0                6.0       -110000000.0
-5.32493416443e-40 -1.46808861725e-10   0.00200089789359  -0.00113885062092  -0.00120149263694 -1.58672325633e-31                4.0               24.5              6.125       -110000000.0
-5.32493416443e-40 -1.46971085475e-10   0.00200033196052  -0.00113855162454  -0.00120112986224 -1.62053260904e-31                4.0               25.0               6.25       -110000000.0
-5.32493416443e-40 -1.46853246252e-10   0.00199978717319  -0.00113826331472  -0.00120078061627 -1.65125410798e-31                4.0               25.5              6.375       -110000000.0
-5.32493416443e-40 -1.47019156289e-10   0.00199926239475  -0.00113798500934  -0.00120044398955 -1.68488794009e-31                4.0               26.0                6.5       -110000000.0
-5.33894714908e-40 -1.47174536013e-10   0.00199875626095  -0.00113771625365  -0.00120011941362 -1.71804617913e-31                4.0               26.5              6.625       -110000000.0
-5.32493416443e-40  -1.4705085565e-10   0.00199826808966  -0.00113745659291  -0.00119980620639 -1.74927495439e-31                4.0               27.0               6.75       -110000000.0
-5.32493416443e-40 -1.46927825809e-10   0.00199779697141  -0.00113720557238   -0.0011995037994 -1.77980910892e-31                4.0               27.5              6.875       -110000000.0
-5.32493416443e-40 -1.47065560142e-10   0.00199734176931  -0.00113696285098  -0.00119921162423 -1.81364084652e-31                4.0               28.0                7.0       -110000000.0
-5.32493416443e-40 -1.46941974647e-10   0.00199690180125  -0.00113672786028  -0.00119892922612 -1.84436291944e-31                4.0               28.5              7.125       -110000000.0
-5.32493416443e-40 -1.47071956935e-10    0.0019964763851  -0.00113650037292  -0.00119865603665 -1.87775338749e-31                4.0               29.0               7.25       -110000000.0
-5.32493416443e-40 -1.46950810895e-10   0.00199606483875  -0.00113628004783  -0.00119839171475 -1.90867497301e-31                4.0               29.5              7.375       -110000000.0
-5.32493416443e-40 -1.47075439935e-10   0.00199566648007  -0.00113606643026  -0.00119813580568 -1.94209230294e-31                4.0               30.0                7.5       -110000000.0
-5.33894714908e-40 -1.47195962559e-10   0.00199528062694  -0.00113585940653  -0.00119788796837 -1.97583013876e-31                4.0               30.5              7.625       -110000000.0
-5.32493416443e-40 -1.47078069125e-10   0.00199490659725  -0.00113565852189  -0.00119764774809 -2.00634914043e-31                4.0               31.0               7.75       -110000000.0
-5.33894714908e-40 -1.47194620858e-10   0.00199454416361  -0.00113546354896  -0.00119741480376 -2.03995794737e-31                4.0               31.5              7.875       -110000000.0
-5.32493416443e-40 -1.47080589895e-10   0.00199419241653  -0.00113527426038  -0.00119718879432 -2.07099398288e-31                4.0               32.0                8.0       -110000000.0
-5.32493416443e-40 -1.46970177456e-10   0.00199385135602  -0.00113509031507  -0.00119696949241 -2.10159908033e-31                4.0               32.5              8.125       -110000000.0
-5.32493416443e-40 -1.47083042902e-10   0.00199352007257  -0.00113491171305  -0.00119675644328  -2.1347383783e-31                4.0               33.0               8.25       -110000000.0
-5.32493416443e-40  -1.4697582886e-10   0.00199319833882  -0.00113473799956  -0.00119654964692   -2.166500603e-31                4.0               33.5              8.375       -110000000.0
-5.32493416443e-40 -1.47085251964e-10   0.00199288570002  -0.00113456917461  -0.00119634864859 -2.19967778311e-31                4.0               34.0                8.5       -110000000.0
-5.32493416443e-40 -1.46981263423e-10   0.00199258192879  -0.00113440478344  -0.00119615322092 -2.22998349684e-31                4.0               34.5              8.625       -110000000.0
-5.32493416443e-40 -1.47087433921e-10   0.00199228634301  -0.00113424493975  -0.00119596325021  -2.2642321676e-31                4.0               35.0               8.75       -110000000.0
-5.32493416443e-40 -1.46986196543e-10   0.00199199894269  -0.00113408930247  -0.00119577839541 -2.29492818219e-31                4.0               35.5              8.875       -110000000.0
-5.32493416443e-40 -1.47089385485e-10   0.00199171927306  -0.00113393764423  -0.00119559842915   -2.327752714e-31                4.0               36.0                9.0       -110000000.0
-5.33894714908e-40 -1.47190053657e-10   0.00199144710678  -0.00113379007871  -0.00119542323773 -2.36124351232e-31                4.0               36.5              9.125       -110000000.0
-5.32493416443e-40 -1.47091350601e-10   0.00199118198907  -0.00113364603749  -0.00119525259379 -2.39274193956e-31                4.0               37.0               9.25       -110000000.0
-5.33894714908e-40 -1.47189416688e-10   0.00199092369257  -0.00113350574793  -0.00119508638363  -2.4262793444e-31                4.0               37.5              9.375       -110000000.0
-5.32493416443e-40 -1.47093153087e-10   0.00199067198992  -0.00113336898266  -0.00119492449357 -2.45641057069e-31                4.0               38.0                9.5       -110000000.0
-5.33894714908e-40 -1.47188725509e-10   0.00199042642635  -0.00113323551432  -0.00119476646887 -2.48995210813e-31                4.0               38.5              9.625       -110000000.0
-5.32493416443e-40 -1.47094969126e-10   0.00199018722924   -0.0011331052292  -0.00119461253689 -2.52143538251e-31                4.0               39.0               9.75       -110000000.0
-5.33894714908e-40  -1.4718798012e-10   0.00198995371647  -0.00113297812732  -0.00119446224289 -2.55525150809e-31                4.0               39.5              9.875       -110000000.0
-5.32493416443e-40  -1.4709664964e-10   0.00198972611543  -0.00113285409498  -0.00119431570056 -2.58507485588e-31                4.0               40.0               10.0       -110000000.0
-5.32493416443e-40 -1.47007948349e-10   0.00198950397134  -0.00113273290481  -0.00119417256883 -2.61648718734e-31                4.0               40.5             10.125       -110000000.0
-5.32493416443e-40 -1.47098167523e-10   0.00198928682948  -0.00113261455681  -0.00119403284771 -2.65013158053e-31                4.0               41.0              10.25       -110000000.0
-5.32493416443e-40 -1.47011485559e-10   0.00198907491722   -0.0011324989373   -0.0011938964235 -2.68079522311e-31                4.0               41.5             10.375       -110000000.0
-5.32493416443e-40 -1.47099644748e-10   0.00198886800717  -0.00113238593258  -0.00119376306884 -2.71369873344e-31                4.0               42.0               10.5       -110000000.0
-5.32493416443e-40 -1.47015104084e-10    0.0019886656446  -0.00113227542897  -0.00119363278372 -2.74510257012e-31                4.0               42.5             10.625       -110000000.0
-5.32493416443e-40 -1.47101094868e-10   0.00198846805688  -0.00113216731279  -0.00119350545447 -2.77881170734e-31                4.0               43.0              10.75       -110000000.0
-5.32493416443e-40 -1.47018438005e-10   0.00198827478926  -0.00113206169772  -0.00119338096738 -2.80940899877e-31                4.0               43.5             10.875       -110000000.0
-5.32493416443e-40 -1.47102436569e-10   0.00198808584173  -0.00113195824269  -0.00119325932246 -2.84237128382e-31                4.0               44.0               11.0       -110000000.0
-5.33894714908e-40 -1.47184849486e-10   0.00198790098693  -0.00113185706141  -0.00119314017866 -2.87640988088e-31                4.0               44.5             11.125       -110000000.0
-5.32493416443e-40 -1.47103683401e-10   0.00198772022486  -0.00113175804017  -0.00119302364965 -2.90749596674e-31                4.0               45.0              11.25       -110000000.0
-5.33894714908e-40  -1.4718428028e-10   0.00198754332814   -0.0011316610653  -0.00119290973544 -2.94077554343e-31                4.0               45.5             11.375       -110000000.0
-5.32493416443e-40 -1.47104984444e-10    0.0019873700694  -0.00113156613679  -0.00119279809496 -2.97210545253e-31                4.0               46.0               11.5       -110000000.0
-5.32493416443e-40 -1.47027735039e-10   0.00198720044864  -0.00113147314096  -0.00119268884191 -3.00315273789e-31                4.0               46.5             11.625       -110000000.0
-5.32493416443e-40 -1.47106163514e-10   0.00198703446586   -0.0011313820778   -0.0011925818626 -3.03534153847e-31                4.0               47.0              11.75       -110000000.0
-5.32493416443e-40 -1.47030594622e-10   0.00198687189368  -0.00113129283363  -0.00119247704333 -3.06635254882e-31                4.0               47.5             11.875       -110000000.0
-5.32493416443e-40 -1.47107274821e-10   0.00198671250473  -0.00113120540846  -0.00119237427043  -3.1005252257e-31                4.0               48.0               12.0       -110000000.0
-5.32493416443e-40  -1.4703315605e-10   0.00198655629902  -0.00113111957489  -0.00119227365758 -3.13179888556e-31                4.0               48.5             12.125       -110000000.0
-5.32493416443e-40 -1.47108399681e-10   0.00198640350391  -0.00113103567401  -0.00119217509109 -3.16395967632e-31                4.0               49.0              12.25       -110000000.0
-5.32493416443e-40 -1.47035771688e-10   0.00198625343728  -0.00113095325105  -0.00119207845728 -3.19494566149e-31                4.0               49.5             12.375       -110000000.0
-5.32493416443e-40 -1.47109402568e-10   0.00198610632651  -0.00113087230602  -0.00119198364246 -3.22917275091e-31                4.0               50.0               12.5       -110000000.0
2.66246708222e-40   7.87998359897e-05  0.000599437612436 -8.13293468127e-05 -0.000302500239968 -1.06187178003e-33                5.0                0.5                0.1       -110000000.0
4.26415122694e-39   0.000267404033139   0.00116550438634 -0.000287631706897 -0.000604959666362  -4.6729197196e-33                5.0                1.0                0.2       -110000000.0
4.31179537473e-39   0.000493903883125   0.00166469101259 -0.000562269406146 -0.000900246163837 -8.05726617655e-33                5.0                1.5                0.3       -110000000.0
4.30759147933e-39   0.000684616281887   0.00206304434869 -0.000846825230383  -0.00115820319024 -1.24047973078e-32                5.0                2.0                0.4       -110000000.0
4.07357463579e-39   0.000778258595346   0.00233783043768   -0.0010869974858  -0.00134855270062 -1.73814948581e-32                5.0                2.5                0.5       -110000000.0
3.53827862242e-39   0.000760127193189   0.00249755703408  -0.00125501321691  -0.00146623369801  -2.2496264207e-32                5.0                3.0                0.6       -110000000.0
2.82501770408e-39   0.000661703268179   0.00257549731941  -0.00135583775318  -0.00152799202624 -2.74278705288e-32                5.0                3.5                0.7       -110000000.0
2.10054639802e-39   0.000528044665771   0.00260677620645  -0.00141003215504  -0.00155577390615 -3.20923733099e-32                5.0                4.0                0.8       -110000000.0
1.46996208908e-39   0.000393586219616   0.00261553736891  -0.00143720365031  -0.00156607677582  -3.6535498018e-32                5.0                4.5                0.9       -110000000.0
9.72501134241e-40   0.000276907002217   0.00261475952357  -0.00145030219301  -0.00156836972565 -4.08346304078e-32                5.0                5.0                1.0       -110000000.0
6.06762235053e-40   0.000184625505995   0.00261038576355  -0.00145643411997  -0.00156727526246 -4.50476584104e-32                5.0                5.5                1.1       -110000000.0
3.54528511474e-40   0.000116461116306   0.00260484625869  -0.00145911997151  -0.00156483019964 -4.92106016292e-32                5.0                6.0                1.2       -110000000.0
1.8777399422e-40    6.89216719252e-05    0.0025990600534  -0.00146002662404  -0.00156188207256 -5.33430095456e-32                5.0                6.5                1.3       -110000000.0
8.54792063238e-41   3.75138959896e-05   0.00259336275121  -0.00145995022649  -0.00155878171881 -5.74568150343e-32                5.0                7.0                1.4       -110000000.0
2.66246708222e-41   1.79093326835e-05   0.00258788054452  -0.00145929595874  -0.00155568295668 -6.15525633686e-32                5.0                7.5                1.5       -110000000.0
-2.80259692865e-42  6.46127862325e-06   0.00258266504716  -0.00145829142184  -0.00155266070578   -6.564082711e-32                5.0                8.0                1.6       -110000000.0
-1.68155815719e-41  3.49328954652e-07   0.00257773808698  -0.00145707656429  -0.00154975464284 -6.97163544159e-32                5.0                8.5                1.7       -110000000.0
-2.10194769649e-41 -2.46973463902e-06   0.00257310443885  -0.00145574256294  -0.00154698545884 -7.37814469136e-32                5.0                9.0                1.8       -110000000.0
-1.96181785005e-41 -3.39398775751e-06   0.00256875910054   -0.0014543505813  -0.00154436213506 -7.78442205651e-32                5.0                9.5                1.9       -110000000.0
-1.54142831076e-41 -3.32838911987e-06   0.00256469115811  -0.00145294143294  -0.00154188649049  -8.1901885867e-32                5.0               10.0                2.0       -110000000.0
-1.26116861789e-41 -2.82449930111e-06   0.00256088515016  -0.00145154206166  -0.00153955522819 -8.59551143666e-32                5.0               10.5                2.1       -110000000.0
-8.40779078595e-42 -2.19461604445e-06    0.0025573244784  -0.00145016997521  -0.00153736266384 -9.00050138294e-32                5.0               11.0                2.2       -110000000.0
-5.6051938573e-42  -1.59791535559e-06   0.00255399118032  -0.00144883608755  -0.00153530106672 -9.40584202602e-32                5.0               11.5                2.3       -110000000.0
-4.20389539297e-42 -1.10149223076e-06   0.00255086843026  -0.00144754687881  -0.00153336236508  -9.8102775155e-32                5.0               12.0                2.4       -110000000.0
-2.80259692865e-42 -7.21221971034e-07   0.00254793985732  -0.00144630587329  -0.00153153837346 -1.02144914518e-31                5.0               12.5                2.5       -110000000.0
-1.40129846432e-42 -4.47596459896e-07   0.00254518977272  -0.00144511432154  -0.00152982102009 -1.06185917418e-31                5.0               13.0                2.6       -110000000.0
-1.40129846432e-42 -2.61038496374e-07   0.00254260407928  -0.00144397256463  -0.00152820246058 -1.10224234128e-31                5.0               13.5                2.7       -110000000.0
-0                  -1.4025529349e-07   0.00254017004409  -0.00144287969306  -0.00152667553266 -1.14258533036e-31                5.0               14.0                2.8       -110000000.0
-0                 -6.62462307233e-08   0.00253787538895  -0.00144183445627  -0.00152523341512 -1.18287780992e-31                5.0               14.5                2.9       -110000000.0
0.0                -2.37742412562e-08   0.00253570942732   -0.0014408349216  -0.00152386996888 -1.22321781434e-31                5.0               15.0                3.0       -110000000.0
0.0                -1.48461679148e-09   0.00253366215475  -0.00143987938372  -0.00152257928221 -1.26354174756e-31                5.0               15.5                3.1       -110000000.0
0.0                 8.60277560993e-09   0.00253172470366   -0.0014389657963  -0.00152135612552 -1.30395223573e-31                5.0               16.0                3.2       -110000000.0
0.0                 1.18077414166e-08    0.0025298888886  -0.00143809211295  -0.00152019583766  -1.3441058141e-31                5.0               16.5                3.3       -110000000.0
0.0                 1.14939941245e-08   0.00252814697888  -0.00143725617363  -0.00151909375745 -1.38456979644e-31                5.0               17.0                3.4       -110000000.0
0.0                 9.66657049545e-09   0.00252649260801  -0.00143645615935  -0.00151804579218 -1.42486916366e-31                5.0               17.5                3.5       -110000000.0
0.0                  7.4352251786e-09   0.00252491940955  -0.00143569013744  -0.00151704853124  -1.4649988648e-31                5.0               18.0                3.6       -110000000.0
0.0                 5.35067910118e-09   0.00252342169915  -0.00143495617522  -0.00151609810928 -1.50545837016e-31                5.0               18.5                3.7       -110000000.0
0.0                 3.63545001394e-09   0.00252199424722  -0.00143425256738  -0.00151519179781 -1.54557808419e-31                5.0               19.0                3.8       -110000000.0
0.0                  2.3340869168e-09   0.00252063273365  -0.00143357772231  -0.00151432652729  -1.5860243882e-31                5.0               19.5                3.9       -110000000.0
0.0                 1.40584039635e-09    0.0025193323836  -0.00143292993471  -0.00151349968291 -1.62612607952e-31                5.0               20.0                4.0       -110000000.0
0.0                 7.78135748111e-10   0.00251808933172  -0.00143230795402  -0.00151270876358 -1.66658328899e-31                5.0               20.5                4.1       -110000000.0
0.0                 3.74947279171e-10   0.00251690016739  -0.00143171030231  -0.00151195172293 -1.70664583543e-31                5.0               21.0                4.2       -110000000.0
0.0                 1.29834809353e-10   0.00251576125265  -0.00143113561535  -0.00151122628722 -1.74710775147e-31                5.0               21.5                4.3       -110000000.0
-0                 -9.67325855918e-12   0.00251466985901  -0.00143058264257  -0.00151053063746 -1.78717810392e-31                5.0               22.0                4.4       -110000000.0
-0                 -8.21992281641e-11   0.00251362280324  -0.00143005047448  -0.00150986306835 -1.82762635944e-31                5.0               22.5                4.5       -110000000.0
-0                 -1.14590371155e-10   0.00251261758422  -0.00142953774684  -0.00150922187458 -1.86788681137e-31                5.0               23.0                4.6       -110000000.0
-0                 -1.24564312858e-10   0.00251165192822  -0.00142904366385  -0.00150860557824 -1.90793615645e-31                5.0               23.5                4.7       -110000000.0
-0                  -1.2321430497e-10   0.00251072333413  -0.00142856720231  -0.00150801281507 -1.94839336592e-31                5.0               24.0                4.8       -110000000.0
-0                 -1.17085554034e-10   0.00250982998296  -0.00142810745274  -0.00150744233451 -1.98843042801e-31                5.0               24.5                4.9       -110000000.0
-0                 -1.09759877782e-10   0.00250896982834  -0.00142766361932  -0.00150689277234 -2.02890347911e-31                5.0               25.0                5.0       -110000000.0
-0                 -1.02987835816e-10   0.00250814105129  -0.00142723501995  -0.00150636310536 -2.06889875604e-31                5.0               25.5                5.1       -110000000.0
-0                 -9.74569884971e-11    0.0025073420602  -0.00142682063142  -0.00150585219671 -2.10938213863e-31                5.0               26.0                5.2       -110000000.0
-0                 -9.32864218815e-11   0.00250657103606  -0.00142642011269  -0.00150535925059 -2.14939440513e-31                5.0               26.5                5.3       -110000000.0
-0                 -9.03280271761e-11   0.00250582684203  -0.00142603255426   -0.0015048832438  -2.1898660787e-31                5.0               27.0                5.4       -110000000.0
-0                 -8.83377640243e-11   0.00250510811384  -0.00142565750139  -0.00150442326685 -2.22986594741e-31                5.0               27.5                5.5       -110000000.0
-0                 -8.70659609947e-11   0.00250441348726  -0.00142529427194  -0.00150397863763  -2.2703575952e-31                5.0               28.0                5.6       -110000000.0
0.0                 -8.6296841526e-11   0.00250374159805  -0.00142494241118  -0.00150354867401 -2.31058108334e-31                5.0               28.5                5.7       -110000000.0
0.0                 -8.5861642774e-11   0.00250309176408  -0.00142460135066   -0.0015031324665 -2.35056419206e-31                5.0               29.0                5.8       -110000000.0
0.0                 -8.5637050294e-11   0.00250246262112  -0.00142427063565  -0.00150272956034 -2.39104688589e-31                5.0               29.5                5.9       -110000000.0
0.0                 -8.5537866124e-11   0.00250185325967   -0.0014239498114  -0.00150233915974 -2.43100542862e-31                5.0               30.0                6.0       -110000000.0
0.0                -8.55083080622e-11   0.00250126277024  -0.00142363853683  -0.00150196080995  -2.4715177394e-31                5.0               30.5                6.1       -110000000.0
0.0                -8.55134851276e-11    0.0025006904707  -0.00142333624353  -0.00150159405621 -2.51147926679e-31                5.0               31.0                6.2       -110000000.0
0.0                -8.55331295157e-11   0.00250013522418  -0.00142304259043  -0.00150123810272 -2.55197986854e-31                5.0               31.5                6.3       -110000000.0
0.0                -8.55563111134e-11   0.00249959657594  -0.00142275735016  -0.00150089272211 -2.59220978516e-31                5.0               32.0                6.4       -110000000.0
0.0                -8.55775004896e-11   0.00249907361649  -0.00142247995427  -0.00150055745962 -2.63185861268e-31                5.0               32.5                6.5       -110000000.0
0.0                -8.55946986466e-11    0.0024985656637  -0.00142221040278  -0.00150023174683 -2.67266663376e-31                5.0               33.0                6.6       -110000000.0
0.0                -8.56075328898e-11   0.00249807226282  -0.00142194801356  -0.00149991524268  -2.7128940249e-31                5.0               33.5                6.7       -110000000.0
0.0                -8.56165995305e-11   0.00249759250437  -0.00142169278661  -0.00149960749241 -2.75312072729e-31                5.0               34.0                6.8       -110000000.0
0.0                 -8.5622732049e-11   0.00249712616096  -0.00142144426718  -0.00149930826865 -2.79334628172e-31                5.0               34.5                6.9       -110000000.0
0.0                 -8.5626614848e-11   0.00249667255048  -0.00142120234159  -0.00149901711666 -2.83357160657e-31                5.0               35.0                7.0       -110000000.0
0.0                -8.56289865403e-11   0.00249623121817  -0.00142096655509  -0.00149873380906 -2.87381346181e-31                5.0               35.5                7.1       -110000000.0
0.0                -8.56302875829e-11   0.00249580148193  -0.00142073690768  -0.00149845800479 -2.91337274973e-31                5.0               36.0                7.2       -110000000.0
0.0                -8.56309381042e-11   0.00249538311436  -0.00142051305829  -0.00149818936279 -2.95426135645e-31                5.0               36.5                7.3       -110000000.0
0.0                -8.56313040224e-11   0.00249497543336  -0.00142029477956  -0.00149792765569 -2.99446073777e-31                5.0               37.0                7.4       -110000000.0
0.0                -8.56313785613e-11   0.00249457821155  -0.00142008184412  -0.00149767265611 -3.03468307797e-31                5.0               37.5                7.5       -110000000.0
0.0                 -8.5631317575e-11   0.00249419122156  -0.00141987413826    -0.001497424023 -3.07423134562e-31                5.0               38.0                7.6       -110000000.0
0.0                -8.56312430361e-11   0.00249381355388  -0.00141967143463  -0.00149718152898 -3.11512592165e-31                5.0               38.5                7.7       -110000000.0
0.0                -8.56311481684e-11    0.0024934454359  -0.00141947350585  -0.00149694506035 -3.15535308321e-31                5.0               39.0                7.8       -110000000.0
0.0                -8.56310939583e-11    0.0024930861855  -0.00141928023822  -0.00149671427607 -3.19557358669e-31                5.0               39.5                7.9       -110000000.0
0.0                -8.56310261956e-11   0.00249273557529  -0.00141909151807  -0.00149648894876 -3.23579340141e-31                5.0               40.0                8.0       -110000000.0
0.0                 -8.5630958433e-11   0.00249239337791  -0.00141890711802  -0.00149626907842 -3.27601298654e-31                5.0               40.5                8.1       -110000000.0
0.0                -8.56310261956e-11    0.0024920591386  -0.00141872692438  -0.00149605432398 -3.31623234209e-31                5.0               41.0                8.2       -110000000.0
0.0                -8.56308771178e-11   0.00249173263001  -0.00141855082347  -0.00149584457176 -3.35570943723e-31                5.0               41.5                8.3       -110000000.0
0.0                -8.56309448805e-11   0.00249141362474  -0.00141837858791  -0.00149563948071 -3.39666944605e-31                5.0               42.0                8.4       -110000000.0
0.0                -8.56308974466e-11   0.00249110189543  -0.00141821021771  -0.00149543905081 -3.43688765365e-31                5.0               42.5                8.5       -110000000.0
0.0                 -8.5630856789e-11    0.0024907972147  -0.00141804537179  -0.00149524316839 -3.47712629465e-31                5.0               43.0                8.6       -110000000.0
0.0                -8.56308432365e-11   0.00249049912782  -0.00141788427754  -0.00149505160607 -3.51652027867e-31                5.0               43.5                8.7       -110000000.0
0.0                -8.56309313279e-11   0.00249020786214  -0.00141772648021  -0.00149486425016 -3.55756110272e-31                5.0               44.0                8.8       -110000000.0
0.0                -8.56308161315e-11   0.00248992273555  -0.00141757209349  -0.00149468087329 -3.59774969337e-31                5.0               44.5                8.9       -110000000.0
0.0                -8.56309042229e-11   0.00248964374805  -0.00141742088999  -0.00149450147546 -3.63796629385e-31                5.0               45.0                9.0       -110000000.0
0.0                -8.56308906704e-11   0.00248937067227  -0.00141727275604  -0.00149432594299 -3.67818220556e-31                5.0               45.5                9.1       -110000000.0
0.0                -8.56308364603e-11    0.0024891035082  -0.00141712780533  -0.00149415404849 -3.71839811727e-31                5.0               46.0                9.2       -110000000.0
0.0                -8.56308771178e-11   0.00248884157372  -0.00141698569678  -0.00149398567828 -3.75862114624e-31                5.0               46.5                9.3       -110000000.0
0.0                -8.56308432365e-11   0.00248858532359   -0.0014168464304  -0.00149382071868 -3.79799974781e-31                5.0               47.0                9.4       -110000000.0
0.0                -8.56309177754e-11   0.00248833430305   -0.0014167100062  -0.00149365928337 -3.83905182171e-31                5.0               47.5                9.5       -110000000.0
0.0                -8.56308500128e-11   0.00248808828474  -0.00141657619679   -0.0014935009176 -3.87926681507e-31                5.0               48.0                9.6       -110000000.0
0.0                -8.56308906704e-11   0.00248784704127  -0.00141644500218  -0.00149334584876 -3.91948157884e-31                5.0               48.5                9.7       -110000000.0
0.0                -8.56308703416e-11   0.00248761080002  -0.00141631642236  -0.00149319384946 -3.95882115033e-31                5.0               49.0                9.8       -110000000.0
0.0                -8.56308093552e-11   0.00248737910624  -0.00141619022997  -0.00149304469232 -3.99991018802e-31                5.0               49.5                9.9       -110000000.0
0.0                -8.56308093552e-11   0.00248715173257  -0.00141606642501  -0.00149289849105 -4.04012449261e-31                5.0               50.0               10.0       -110000000.0
1.84971397291e-40   6.73268658602e-05  0.000601137855938 -6.90826169603e-05 -0.000302500069438 -1.05109231962e-33                6.0                0.5    0.0833333333333       -110000000.0
2.96094365512e-39   0.000236113322671   0.00117909928576  -0.00025016029781 -0.000605021512001 -4.49876231071e-33                6.0                1.0     0.166666666667       -110000000.0
6.17692363074e-39   0.000456560144357   0.00171070723809 -0.000503981027578  -0.00090589071533 -8.98677197627e-33                6.0                1.5               0.25       -110000000.0
6.41934826507e-39   0.000678097023865    0.0021723340069 -0.000790770229742  -0.00119068829463 -1.36844187619e-32                6.0                2.0     0.333333333333       -110000000.0
6.02838599353e-39   0.000849690366067   0.00254116480392  -0.00106935863187  -0.00143414501963 -1.88627454489e-32                6.0                2.5     0.416666666667       -110000000.0
5.86583537166e-39   0.000933911508127   0.00280540143649  -0.00130439877921  -0.00161826335443 -2.50294114852e-32                6.0                3.0                0.5       -110000000.0
5.34034844754e-39   0.000923920083551    0.0029731882023  -0.00147854643728  -0.00174133015207 -3.13569517868e-32                6.0                3.5     0.583333333333       -110000000.0
4.35663692559e-39   0.000840687050641   0.00306752167489  -0.00159422393153  -0.00181464929483 -3.69863213385e-32                6.0                4.0     0.666666666667       -110000000.0
3.53687732396e-39   0.000716092358743   0.00311419717036  -0.00166488280229   -0.0018539044504 -4.28992157654e-32                6.0                4.5               0.75       -110000000.0
2.73673590083e-39   0.000578510480409   0.00313364262183  -0.00170557268575  -0.00187266448393 -4.85687289083e-32                6.0                5.0     0.833333333333       -110000000.0
1.96181785005e-39   0.000447129934855   0.00313902000926  -0.00172813656718  -0.00188021317626 -5.34603466111e-32                6.0                5.5     0.916666666667       -110000000.0
1.39989716586e-39   0.000332289175731    0.0031377171581  -0.00174036472345  -0.00188204342066 -5.88028766001e-32                6.0                6.0                1.0       -110000000.0
9.58488149598e-40   0.000237922350266   0.00313348800773  -0.00174686181253   -0.0018811033442 -6.40618248082e-32                6.0                6.5      1.08333333333       -110000000.0
6.09564831981e-40   0.000164019112958   0.00312810311698  -0.00175017817128  -0.00187887349057 -6.86749628484e-32                6.0                7.0      1.16666666667       -110000000.0
3.76949286903e-40   0.000108466650772   0.00312235238198  -0.00175168167971  -0.00187606769941 -7.38419435467e-32                6.0                7.5               1.25       -110000000.0
2.14398665042e-40   6.82616700942e-05   0.00311657686325  -0.00175210425368  -0.00187302600807 -7.89881751627e-32                6.0                8.0      1.33333333333       -110000000.0
1.05097384824e-40   4.02428206314e-05   0.00311092435368  -0.00175185039097  -0.00186991417195 -8.35247683168e-32                6.0                8.5      1.41666666667       -110000000.0
3.92363570011e-41    2.1491793234e-05   0.00310546261062  -0.00175115724232  -0.00186681870673 -8.86351266921e-32                6.0                9.0                1.5       -110000000.0
0.0                 9.51988532449e-06   0.00310022392114  -0.00175017396487  -0.00186378770195 -9.37365540654e-32                6.0                9.5      1.58333333333       -110000000.0
-1.96181785005e-41  2.32209096396e-06   0.00309522374664  -0.00174900026195    -0.001860849693  -9.8238106238e-32                6.0               10.0      1.66666666667       -110000000.0
-2.80259692865e-41 -1.64475189024e-06   0.00309046799885  -0.00174770616468  -0.00185802150554  -1.0332019076e-31                6.0               10.5               1.75       -110000000.0
-2.94272677508e-41  -3.5213769678e-06   0.00308595576826   -0.0017463412405  -0.00185531223451 -1.08397763863e-31                6.0               11.0      1.83333333333       -110000000.0
-2.66246708222e-41 -4.11928402499e-06   0.00308168114316  -0.00174494130079  -0.00185272585895 -1.12881953387e-31                6.0               11.5      1.91666666667       -110000000.0
-2.24207754292e-41 -3.99350064129e-06    0.0030776359381  -0.00174353169768  -0.00185026226518 -1.17947725629e-31                6.0               12.0                2.0       -110000000.0
-1.82168800362e-41   -3.507484303e-06   0.00307380923914   -0.0017421306211  -0.00184791929314 -1.23005094923e-31                6.0               12.5      2.08333333333       -110000000.0
-1.40129846432e-41 -2.88707324714e-06   0.00307018899548   -0.0017407503492  -0.00184569262274 -1.27474062714e-31                6.0               13.0      2.16666666667       -110000000.0
-1.12103877146e-41 -2.26302931949e-06   0.00306676361106  -0.00173939940851  -0.00184357736543 -1.32531409049e-31                6.0               13.5               2.25       -110000000.0
-7.00649232162e-42 -1.70314828907e-06   0.00306352035295  -0.00173808348336  -0.00184156806426 -1.37582395776e-31                6.0               14.0      2.33333333333       -110000000.0
-5.6051938573e-42  -1.23554610987e-06   0.00306044785248  -0.00173680609805   -0.0018396589212   -1.420319174e-31                6.0               14.5      2.41666666667       -110000000.0
-2.80259692865e-42 -8.64898708208e-07   0.00305753496832  -0.00173556907157  -0.00183784413821 -1.47082766374e-31                6.0               15.0                2.5       -110000000.0
-2.80259692865e-42 -5.83319781366e-07   0.00305477078655   -0.0017343734271  -0.00183611814464 -1.52121378268e-31                6.0               15.5      2.58333333333       -110000000.0
-1.40129846432e-42 -3.77296055509e-07   0.00305214553009  -0.00173321927832  -0.00183447559721 -1.56582298973e-31                6.0               16.0      2.66666666667       -110000000.0
-1.40129846432e-42 -2.31862543054e-07     0.003049650104  -0.00173210617049  -0.00183291126632 -1.61622586865e-31                6.0               16.5               2.75       -110000000.0
-0                 -1.32899344307e-07   0.00304727586808  -0.00173103330781  -0.00183142049082 -1.66677350327e-31                6.0               17.0      2.83333333333       -110000000.0
-0                 -6.82276943276e-08   0.00304501440951  -0.00172999966708  -0.00182999860954  -1.7111710295e-31                6.0               17.5      2.91666666667       -110000000.0
0.0                 -2.7960309415e-08   0.00304285890707  -0.00172900399775  -0.00182864130238 -1.76148299128e-31                6.0               18.0                3.0       -110000000.0
0.0                -4.43942365508e-09   0.00304080253954  -0.00172804493559  -0.00182734481768 -1.81196898132e-31                6.0               18.5      3.08333333333       -110000000.0
0.0                  8.0341107031e-09   0.00303883848574  -0.00172712100266  -0.00182610529009  -1.8563205898e-31                6.0               19.0      3.16666666667       -110000000.0
0.0                 1.35494037865e-08   0.00303696151605  -0.00172623094841    -0.001824919309 -1.90666951537e-31                6.0               19.5               3.25       -110000000.0
0.0                 1.49354903445e-08   0.00303516594613   -0.0017253732949  -0.00182378369118 -1.95698273988e-31                6.0               20.0      3.33333333333       -110000000.0
0.0                 1.40755783765e-08   0.00303344677377  -0.00172454656422  -0.00182269548077 -2.00161157677e-31                6.0               20.5      3.41666666667       -110000000.0
0.0                 1.21687521171e-08   0.00303179945149   -0.0017237495058   -0.0018216518356  -2.0517592678e-31                6.0               21.0                3.5       -110000000.0
0.0                 9.93692801654e-09   0.00303021988657  -0.00172298064172  -0.00182065036824 -2.10226488768e-31                6.0               21.5      3.58333333333       -110000000.0
0.0                 7.78166073245e-09   0.00302870398627   -0.0017222388351   -0.0018196885776 -2.14640148631e-31                6.0               22.0      3.66666666667       -110000000.0
0.0                 5.89837163487e-09   0.00302724811263   -0.0017215228354  -0.00181876418992 -2.19701386495e-31                6.0               22.5               3.75       -110000000.0
0.0                 4.35675714255e-09   0.00302584885503  -0.00172083139205  -0.00181787515885 -2.24710140374e-31                6.0               23.0      3.83333333333       -110000000.0
0.0                 3.15514519893e-09   0.00302450303025  -0.00172016348188   -0.0018170196654 -2.29149537135e-31                6.0               23.5      3.91666666667       -110000000.0
0.0                 2.25586498266e-09   0.00302320768242  -0.00171951796801  -0.00181619589057 -2.34182443748e-31                6.0               24.0                4.0       -110000000.0
0.0                 1.60708024579e-09   0.00302196008306  -0.00171889394096  -0.00181540201538 -2.39207452509e-31                6.0               24.5      4.08333333333       -110000000.0
0.0                 1.15537961143e-09   0.00302075795844  -0.00171829026385   -0.0018146365619 -2.43672126991e-31                6.0               25.0      4.16666666667       -110000000.0
0.0                 8.52357626754e-10   0.00301959858007  -0.00171770614088  -0.00181389816589 -2.48677620709e-31                6.0               25.5               4.25       -110000000.0
0.0                 6.57385929546e-10   0.00301848012896  -0.00171714066255  -0.00181318534942 -2.53721157281e-31                6.0               26.0      4.33333333333       -110000000.0
-0                  5.38188959544e-10     0.003017400104  -0.00171659314674  -0.00181249674824 -2.58148913893e-31                6.0               26.5      4.41666666667       -110000000.0
-0                  4.70216368013e-10    0.0030163566862  -0.00171606257027  -0.00181183133918 -2.63196284597e-31                6.0               27.0                4.5       -110000000.0
-0                  4.35496311322e-10   0.00301534828395   -0.0017155483647  -0.00181118798537 -2.68204028285e-31                6.0               27.5      4.58333333333       -110000000.0
-0                  4.21334028864e-10   0.00301437307826  -0.00171504962054  -0.00181056554993 -2.72647649479e-31                6.0               28.0      4.66666666667       -110000000.0
-0                  4.19083170944e-10   0.00301342947751  -0.00171456599674  -0.00180996312338 -2.77662923677e-31                6.0               28.5               4.75       -110000000.0
-0                  4.23082657233e-10   0.00301251611745  -0.00171409658378  -0.00180937968253 -2.82687794685e-31                6.0               29.0      4.83333333333       -110000000.0
-0                   4.2979600998e-10   0.00301163117911  -0.00171364092694  -0.00180881431788 -2.87155430861e-31                6.0               29.5      4.91666666667       -110000000.0
-0                  4.37143349947e-10   0.00301077375298  -0.00171319845776  -0.00180826646101 -2.92152360919e-31                6.0               30.0                5.0       -110000000.0
-0                  4.44007569426e-10   0.00300994270219  -0.00171276849414  -0.00180773508873 -2.97184693561e-31                6.0               30.5      5.08333333333       -110000000.0
-0                   4.4987809051e-10   0.00300913643514  -0.00171235069502  -0.00180721951892  -3.0159741211e-31                6.0               31.0      5.16666666667       -110000000.0
-0                  4.54606729865e-10   0.00300835404232  -0.00171194449194  -0.00180671906946 -3.06642142544e-31                6.0               31.5               5.25       -110000000.0
-0                  4.58243198161e-10   0.00300759461425  -0.00171154943018  -0.00180623317192 -3.11720806193e-31                6.0               32.0      5.33333333333       -110000000.0
-0                  4.60931911129e-10   0.00300685701404  -0.00171116505499  -0.00180576125786 -3.16101726702e-31                6.0               32.5      5.41666666667       -110000000.0
-0                  4.62850027402e-10   0.00300614033222  -0.00171079102529  -0.00180530253147 -3.21126414039e-31                6.0               33.0                5.5       -110000000.0
-0                  4.64170260388e-10   0.00300544388665  -0.00171042677266    -0.001804856538 -3.26159091064e-31                6.0               33.5      5.58333333333       -110000000.0
0.0                  4.6504466944e-10   0.00300476654047  -0.00171007218341  -0.00180442282272 -3.30639102073e-31                6.0               34.0      5.66666666667       -110000000.0
0.0                 4.65599997793e-10   0.00300410761156  -0.00170972668911  -0.00180400093086 -3.35611466136e-31                6.0               34.5               5.75       -110000000.0
0.0                 4.65933389961e-10   0.00300346664517   -0.0017093899487  -0.00180359018032 -3.40671303509e-31                6.0               35.0      5.83333333333       -110000000.0
0.0                 4.66118788532e-10    0.0030028427318  -0.00170906184849  -0.00180319045739 -3.45119218012e-31                6.0               35.5      5.91666666667       -110000000.0
0.0                 4.66210024145e-10   0.00300223496197  -0.00170874182004  -0.00180280096629  -3.5009718404e-31                6.0               36.0                6.0       -110000000.0
0.0                 4.66243146521e-10   0.00300164333566  -0.00170842974967  -0.00180242159331 -3.55079672966e-31                6.0               36.5      6.08333333333       -110000000.0
0.0                 4.66244013883e-10   0.00300106648865  -0.00170812518263  -0.00180205188371  -3.5957467612e-31                6.0               37.0      6.16666666667       -110000000.0
0.0                 4.66228509792e-10   0.00300050419355  -0.00170782800524  -0.00180169138275 -3.64647255668e-31                6.0               37.5               6.25       -110000000.0
0.0                 4.66206283647e-10   0.00299995622299  -0.00170753799011  -0.00180133986305 -3.69591862452e-31                6.0               38.0      6.33333333333       -110000000.0
0.0                 4.66183298561e-10   0.00299942144011  -0.00170725468251  -0.00180099698355 -3.74050062531e-31                6.0               38.5      6.41666666667       -110000000.0
0.0                  4.6616248188e-10   0.00299890007227  -0.00170697808244  -0.00180066240318 -3.79063247472e-31                6.0               39.0                6.5       -110000000.0
0.0                 4.66144646754e-10   0.00299839098261  -0.00170670773514  -0.00180033566721 -3.84151852314e-31                6.0               39.5      6.58333333333       -110000000.0
0.0                 4.66130877386e-10   0.00299789394376  -0.00170644364061  -0.00180001688932 -3.88524714258e-31                6.0               40.0      6.66666666667       -110000000.0
0.0                 4.66120360625e-10   0.00299740895571  -0.00170618545781  -0.00179970550107 -3.93542284344e-31                6.0               40.5               6.75       -110000000.0
0.0                  4.6611266279e-10   0.00299693488159  -0.00170593307303  -0.00179940127509 -3.98567109434e-31                6.0               41.0      6.83333333333       -110000000.0
0.0                 4.66106916518e-10   0.00299647194879   -0.0017056862589  -0.00179910398401 -4.02996013989e-31                6.0               41.5      6.91666666667       -110000000.0
0.0                 4.66103447071e-10   0.00299601947518  -0.00170544478806  -0.00179881351414 -4.08023134967e-31                6.0               42.0                7.0       -110000000.0
0.0                 4.66101007617e-10     0.002995577006  -0.00170520854681  -0.00179852941073 -4.13054985472e-31                6.0               42.5      7.08333333333       -110000000.0
0.0                 4.66099272893e-10   0.00299514454127  -0.00170497742147  -0.00179825167379 -4.17548312628e-31                6.0               43.0      7.16666666667       -110000000.0
0.0                 4.66098568162e-10   0.00299472162624  -0.00170475118466  -0.00179797996225 -4.22503434577e-31                6.0               43.5               7.25       -110000000.0
0.0                  4.6609791764e-10   0.00299430780615  -0.00170452960901  -0.00179771416242 -4.27466683967e-31                6.0               44.0      7.33333333333       -110000000.0
0.0                   4.660977008e-10   0.00299390308101  -0.00170431269453  -0.00179745404694 -4.32023561286e-31                6.0               44.5      7.41666666667       -110000000.0
0.0                  4.6609780922e-10   0.00299350676869  -0.00170410021383  -0.00179719950211 -4.37065605532e-31                6.0               45.0                7.5       -110000000.0
0.0                  4.6609759238e-10   0.00299311909657  -0.00170389216692  -0.00179695030056 -4.41950656996e-31                6.0               45.5      7.58333333333       -110000000.0
0.0                  4.6609775501e-10   0.00299273915516  -0.00170368809904  -0.00179670610123 -4.46498809944e-31                6.0               46.0      7.66666666667       -110000000.0
0.0                 4.66098026061e-10   0.00299236717183  -0.00170348823758   -0.0017964671315 -4.51465549082e-31                6.0               46.5               7.75       -110000000.0
0.0                  4.6609780922e-10    0.0029920029192  -0.00170329235516  -0.00179623293661 -4.56431737208e-31                6.0               47.0      7.83333333333       -110000000.0
0.0                  4.6609797185e-10   0.00299164594253   -0.0017031002244  -0.00179600351657 -4.60861238694e-31                6.0               47.5      7.91666666667       -110000000.0
0.0                 4.66098188691e-10   0.00299129624182  -0.00170291184531  -0.00179577853032 -4.65941486506e-31                6.0               48.0                8.0       -110000000.0
0.0                 4.66098134481e-10   0.00299095313494   -0.0017027271042  -0.00179555797786 -4.71030091348e-31                6.0               48.5      8.08333333333       -110000000.0
0.0                 4.66098080271e-10   0.00299061707665  -0.00170254588738  -0.00179534197287 -4.75329048677e-31                6.0               49.0      8.16666666667       -110000000.0
0.0                 4.66098297111e-10   0.00299028761219  -0.00170236808117  -0.00179512994691 -4.80420041242e-31                6.0               49.5               8.25       -110000000.0
0.0                 4.66098351321e-10    0.0029899645142  -0.00170219357187  -0.00179492212737 -4.85516314348e-31                6.0               50.0      8.33333333333       -110000000.0
1.20511667932e-40   5.20508649515e-05  0.000602826901286 -5.30384127728e-05 -0.000302500069438 -1.04037357467e-33                8.0                0.5             0.0625       -110000000.0
1.72920230498e-39   0.000189532542549   0.00119261869713 -0.000197434019356 -0.000605002128395 -4.32686742712e-33                8.0                1.0              0.125       -110000000.0
8.62359074945e-39   0.000384438635592   0.00175633829258 -0.000411105446574 -0.000907511662263 -1.03585417413e-32                8.0                1.5             0.1875       -110000000.0
8.88563356228e-39   0.000608745381214   0.00228094017984  -0.00067197458975    -0.001207854325 -1.59765193866e-32                8.0                2.0               0.25       -110000000.0
9.20372831369e-39   0.000833949059142   0.00275308093478 -0.000957641987043  -0.00149649838477 -2.20670824952e-32                8.0                2.5             0.3125       -110000000.0
8.54651933392e-39    0.00103074535218   0.00315934198625  -0.00124479890928  -0.00175873867647  -2.8395455056e-32                8.0                3.0              0.375       -110000000.0
8.60397257095e-39    0.00117304955438   0.00348941466655  -0.00151100266521  -0.00198145835384 -3.62079380223e-32                8.0                3.5             0.4375       -110000000.0
8.30689729652e-39    0.00124521386624   0.00374053183805  -0.00173919772806  -0.00215768432099 -4.44973112408e-32                8.0                4.0                0.5       -110000000.0
7.64408312289e-39    0.00124590997075   0.00391888306694  -0.00192114521269  -0.00228774865718 -5.29403625524e-32                8.0                4.5             0.5625       -110000000.0
6.69120016715e-39    0.00118601371923   0.00403714284403  -0.00205730998459  -0.00237764288613  -6.1298041291e-32                8.0                5.0              0.625       -110000000.0
5.26187573354e-39    0.00108289782474   0.00411030987379  -0.00215399040826  -0.00243607973971 -6.84252908329e-32                8.0                5.5             0.6875       -110000000.0
4.15204734979e-39   0.000954788561103   0.00415225940742  -0.00221984305426  -0.00247187267632  -7.6267405096e-32                8.0                6.0               0.75       -110000000.0
3.06323844301e-39   0.000817209013348    0.0041739945118  -0.00226331917474  -0.00249241952588 -8.38621776694e-32                8.0                6.5             0.8125       -110000000.0
1.93939707463e-39   0.000681621543208   0.00418335457653   -0.0022913925477   -0.0025032297799 -9.02147833218e-32                8.0                7.0              0.875       -110000000.0
1.08460501139e-39   0.000555501230792   0.00418549871029  -0.00230924911193  -0.00250807715929 -9.74309181445e-32                8.0                7.5             0.9375       -110000000.0
3.48923317617e-40   0.000443051192178   0.00418361878474  -0.00232048546422  -0.00250939137914 -1.04537608015e-31                8.0                8.0                1.0       -110000000.0
-2.64845409757e-40  0.000346062336121   0.00417959654442  -0.00232747879636  -0.00250866673923 -1.11559040106e-31                8.0                8.5             1.0625       -110000000.0
-7.80523244629e-40   0.00026468248393   0.00417449655288  -0.00233174887398  -0.00250679090641 -1.17470915733e-31                8.0                9.0              1.125       -110000000.0
-1.16728162078e-39   0.00019802548934    0.0041689045247  -0.00233424930229   -0.0025042784273 -1.24387655359e-31                8.0                9.5             1.1875       -110000000.0
-1.46996208908e-39  0.000144621282061   0.00416313241658  -0.00233557466345  -0.00250142397817  -1.3127309056e-31                8.0               10.0               1.25       -110000000.0
-1.69977503723e-39  0.000102731071649   0.00415734621129  -0.00233609785028  -0.00249839717981 -1.38136473762e-31                8.0               10.5             1.3125       -110000000.0
-1.87073344987e-39   7.0559238452e-05   0.00415163549405  -0.00233605828726  -0.00249529693974 -1.44981845728e-31                8.0               11.0              1.375       -110000000.0
-1.98143602856e-39  4.63878322421e-05    0.0041460484681  -0.00233561445384  -0.00249218260251 -1.50760031832e-31                8.0               11.5             1.4375       -110000000.0
-2.06831653334e-39  2.86548083039e-05   0.00414061241827   -0.0023348754894  -0.00248909213951 -1.57577715395e-31                8.0               12.0                1.5       -110000000.0
-2.12717106885e-39  1.59927022736e-05   0.00413534417021  -0.00233392051996  -0.00248605078923 -1.64382232045e-31                8.0               12.5             1.5625       -110000000.0
-2.15099314274e-39  7.24031279375e-06   0.00413025327362  -0.00233280707107  -0.00248307514994 -1.70122845951e-31                8.0               13.0              1.625       -110000000.0
-2.17481521663e-39   1.4369264667e-06   0.00412534427596  -0.00233158039009  -0.00248017659032 -1.76911486539e-31                8.0               13.5             1.6875       -110000000.0
-2.18742690281e-39 -2.19390350331e-06   0.00412061945099  -0.00233027412833  -0.00247736284109 -1.83682919451e-31                8.0               14.0               1.75       -110000000.0
-2.19303209667e-39 -4.26606749926e-06    0.0041160769797  -0.00232891511587  -0.00247463844971 -1.90451861325e-31                8.0               14.5             1.8125       -110000000.0
-2.19443339513e-39 -5.25460741585e-06   0.00411171413361   -0.0023275242711  -0.00247200568992 -1.97211332664e-31                8.0               15.0              1.875       -110000000.0
-2.18042041049e-39 -5.51912471281e-06   0.00410752727475  -0.00232611796491   -0.0024694656986  -2.0292196228e-31                8.0               15.5             1.9375       -110000000.0
-2.17761781356e-39  -5.3255679866e-06   0.00410351003666  -0.00232470824812  -0.00246701733886 -2.09678414527e-31                8.0               16.0                2.0       -110000000.0
-2.17481521663e-39 -4.86556483992e-06   0.00409965650761  -0.00232330512517  -0.00246465970122 -2.16426463826e-31                8.0               16.5             2.0625       -110000000.0
-2.16080223199e-39 -4.27303481487e-06   0.00409596032114  -0.00232191541727  -0.00246239005719 -2.22134246542e-31                8.0               17.0              2.125       -110000000.0
-2.15799963506e-39  -3.6380833901e-06   0.00409241511079   -0.0023205452635  -0.00246020590566 -2.28876785711e-31                8.0               17.5             2.1875       -110000000.0
-2.1565983366e-39  -3.01827651761e-06   0.00408901314586  -0.00231919852922  -0.00245810451815  -2.3558752684e-31                8.0               18.0               2.25       -110000000.0
-2.15379573967e-39 -2.44765274715e-06   0.00408574805988  -0.00231787794291  -0.00245608248406 -2.42336448576e-31                8.0               18.5             2.3125       -110000000.0
-2.15379573967e-39 -1.94373184215e-06   0.00408261303164  -0.00231658555094  -0.00245413639277  -2.4906909247e-31                8.0               19.0              2.375       -110000000.0
-2.14258535195e-39  -1.5128394093e-06   0.00407960169468   -0.0023153231723  -0.00245226351581 -2.54755913734e-31                8.0               19.5             2.4375       -110000000.0
-2.14398665042e-39 -1.15410137003e-06   0.00407670813729  -0.00231409126172  -0.00245046021519 -2.61466654862e-31                8.0               20.0                2.5       -110000000.0
-2.14398665042e-39 -8.62308724425e-07     0.004073925993  -0.00231289050134  -0.00244872376243  -2.6821167359e-31                8.0               20.5             2.5625       -110000000.0
-2.13557885963e-39 -6.29968077703e-07   0.00407124980484  -0.00231172089116  -0.00244705051955 -2.73887336841e-31                8.0               21.0              2.625       -110000000.0
-2.1369801581e-39  -4.48683090681e-07   0.00406867457059  -0.00231058220379  -0.00244543821282  -2.8061070535e-31                8.0               21.5             2.6875       -110000000.0
-2.13838145656e-39 -3.10053205332e-07   0.00406619483329  -0.00230947421187  -0.00244388343162 -2.87332604492e-31                8.0               22.0               2.75       -110000000.0
-2.13978275502e-39 -2.06220707177e-07   0.00406380604545  -0.00230839623327  -0.00244238390223 -2.94050876131e-31                8.0               22.5             2.8125       -110000000.0
-2.13417756117e-39 -1.30168570367e-07   0.00406150320487  -0.00230734804063  -0.00244093666879 -2.99736434657e-31                8.0               23.0              2.875       -110000000.0
-2.13557885963e-39 -7.58476406681e-08   0.00405928267355  -0.00230632895182  -0.00243953968493 -3.06425295978e-31                8.0               23.5             2.9375       -110000000.0
-2.1369801581e-39  -3.81834806829e-08   0.00405713990403  -0.00230533782997  -0.00243819022216 -3.13158490886e-31                8.0               24.0                3.0       -110000000.0
-2.13838145656e-39 -1.30256257169e-08   0.00405507125834  -0.00230437422033  -0.00243688646151 -3.19865397882e-31                8.0               24.5             3.0625       -110000000.0
-2.1327762627e-39   2.94967305789e-09   0.00405307355322  -0.00230343744079  -0.00243562612923 -3.25556581332e-31                8.0               25.0              3.125       -110000000.0
-2.13557885963e-39   1.2344891602e-08   0.00405114269597  -0.00230252635447  -0.00243440717895 -3.32252835411e-31                8.0               25.5             3.1875       -110000000.0
-2.1369801581e-39   1.71627243667e-08   0.00404927641284  -0.00230164050663   -0.0024332277917 -3.38967686178e-31                8.0               26.0               3.25       -110000000.0
-2.13838145656e-39  1.89093549846e-08   0.00404747061111  -0.00230077898777  -0.00243208614847 -3.45675121229e-31                8.0               26.5             3.3125       -110000000.0
-2.14118405349e-39  1.86936334468e-08   0.00404572347179  -0.00229994066103  -0.00243098065766 -3.52391464323e-31                8.0               27.0              3.375       -110000000.0
-2.13557885963e-39  1.73131578518e-08   0.00404403181165  -0.00229912529903  -0.00242990950028  -3.5805048239e-31                8.0               27.5             3.4375       -110000000.0
-2.1369801581e-39   1.53218340793e-08   0.00404239335694  -0.00229833176491  -0.00242887153945 -3.64764162255e-31                8.0               28.0                3.5       -110000000.0
-2.13838145656e-39  1.30954136424e-08   0.00404080537919   -0.0022975596039  -0.00242786495619 -3.71470036102e-31                8.0               28.5             3.5625       -110000000.0
-2.13417756117e-39  1.08756901054e-08   0.00403926605941  -0.00229680790653  -0.00242688861363 -3.77132268412e-31                8.0               29.0              3.625       -110000000.0
-2.13557885963e-39  8.80502268319e-09   0.00403777312386   -0.0022960757633  -0.00242594114752 -3.83862823049e-31                8.0               29.5             3.6875       -110000000.0
-2.1369801581e-39   6.96131780692e-09   0.00403632475354  -0.00229536294682    -0.002425021421 -3.90523054654e-31                8.0               30.0               3.75       -110000000.0
-2.13838145656e-39  5.37575669743e-09   0.00403491821999  -0.00229466854762  -0.00242412829721 -3.97253586332e-31                8.0               30.5             3.8125       -110000000.0
-2.13978275502e-39  4.05002984274e-09   0.00403355306844  -0.00229399211094  -0.00242326041189 -4.03938843111e-31                8.0               31.0              3.875       -110000000.0
-2.13557885963e-39  2.96887774781e-09   0.00403222611567  -0.00229333272728  -0.00242241708293 -4.09656521101e-31                8.0               31.5             3.9375       -110000000.0
-2.1369801581e-39   2.10461184071e-09   0.00403093690693   -0.0022926899419  -0.00242159717345 -4.16366711217e-31                8.0               32.0                4.0       -110000000.0
-2.13838145656e-39   1.4282521563e-09   0.00402968407798  -0.00229206330005  -0.00242079977397 -4.23028871368e-31                8.0               32.5             4.0625       -110000000.0
-2.13417756117e-39  9.10268713704e-10   0.00402846490033  -0.00229145211961  -0.00242002397499 -4.28657468928e-31                8.0               33.0              4.125       -110000000.0
-2.13557885963e-39  5.20216628021e-10   0.00402727891924  -0.00229085594583  -0.00241926886702 -4.35396403553e-31                8.0               33.5             4.1875       -110000000.0
-2.1369801581e-39   2.33249807273e-10   0.00402612477046  -0.00229027409659  -0.00241853376792 -4.42141307486e-31                8.0               34.0               4.25       -110000000.0
-2.13838145656e-39  2.70977071484e-11   0.00402500154451  -0.00228970634453  -0.00241781776822 -4.48753830552e-31                8.0               34.5             4.3125       -110000000.0
-2.13417756117e-39 -1.16127159971e-10   0.00402390696763  -0.00228915223488  -0.00241712041316  -4.5445626385e-31                8.0               35.0              4.375       -110000000.0
-2.13557885963e-39 -2.13436988352e-10   0.00402284103984  -0.00228861108553  -0.00241644079324 -4.61214805354e-31                8.0               35.5             4.4375       -110000000.0
-2.1369801581e-39  -2.76287971451e-10   0.00402180239689  -0.00228808266911  -0.00241577822635 -4.67848772008e-31                8.0               36.0                4.5       -110000000.0
-2.13838145656e-39 -3.14338128009e-10   0.00402078967454  -0.00228756653087  -0.00241513225774 -4.74553451994e-31                8.0               36.5             4.5625       -110000000.0
-2.13978275502e-39 -3.35021398644e-10    0.0040198019633  -0.00228706198868  -0.00241450220528 -4.81267407365e-31                8.0               37.0              4.625       -110000000.0
-2.13557885963e-39 -3.43168066663e-10   0.00401883880841  -0.00228656904255  -0.00241388738687 -4.86942335932e-31                8.0               37.5             4.6875       -110000000.0
-2.1369801581e-39  -3.44480954179e-10   0.00401789884563  -0.00228608723774  -0.00241328734774 -4.93588424871e-31                8.0               38.0               4.75       -110000000.0
-2.13838145656e-39 -3.41158010045e-10   0.00401698162023  -0.00228561611948  -0.00241270163315 -5.00328782947e-31                8.0               38.5             4.8125       -110000000.0
-2.13978275502e-39 -3.35295322323e-10   0.00401608622269  -0.00228515546041  -0.00241212978835 -5.07076625616e-31                8.0               39.0              4.875       -110000000.0
-2.13557885963e-39 -3.27577483368e-10   0.00401521219828  -0.00228470480579  -0.00241157113123 -5.12689473388e-31                8.0               39.5             4.9375       -110000000.0
-2.1369801581e-39   -3.2041445777e-10   0.00401435818276  -0.00228426392823  -0.00241102543441 -5.19342863249e-31                8.0               40.0                5.0       -110000000.0
-2.13838145656e-39 -3.13624994031e-10   0.00401352326662    -0.002283832373  -0.00241049201577 -5.26125281983e-31                8.0               40.5             5.0625       -110000000.0
-2.13557885963e-39 -3.06813493882e-10   0.00401270790462  -0.00228341014008  -0.00240997064793 -5.31750940806e-31                8.0               41.0              5.125       -110000000.0
-2.13557885963e-39 -3.01548906288e-10   0.00401191073252  -0.00228299677474  -0.00240946110353 -5.38433396602e-31                8.0               41.5             5.1875       -110000000.0
-2.1369801581e-39  -2.97142383398e-10   0.00401113129556  -0.00228259182222  -0.00240896247305 -5.45097163874e-31                8.0               42.0               5.25       -110000000.0
-2.13838145656e-39 -2.93552861056e-10     0.004010369139  -0.00228219550991  -0.00240847498389 -5.51892531412e-31                8.0               42.5             5.3125       -110000000.0
-2.13557885963e-39 -2.90025192447e-10   0.00400962335334  -0.00228180715567  -0.00240799772655 -5.57560067222e-31                8.0               43.0              5.375       -110000000.0
-2.13557885963e-39  -2.8782342178e-10   0.00400889348384  -0.00228142675951  -0.00240753092839 -5.64149264072e-31                8.0               43.5             5.4375       -110000000.0
-2.1369801581e-39  -2.86162586682e-10    0.0040081795305  -0.00228105386668  -0.00240707390731  -5.7085123491e-31                8.0               44.0                5.5       -110000000.0
-2.13838145656e-39 -2.84945298693e-10   0.00400748058382  -0.00228068847719  -0.00240662643591 -5.77662489989e-31                8.0               44.5             5.5625       -110000000.0
-2.13978275502e-39 -2.84084469273e-10   0.00400679618906  -0.00228033036365  -0.00240618828684  -5.8429489544e-31                8.0               45.0              5.625       -110000000.0
-2.13557885963e-39 -2.82864660514e-10   0.00400612589146  -0.00227997929869  -0.00240575923272  -5.8988616187e-31                8.0               45.5             5.6875       -110000000.0
-2.1369801581e-39  -2.82506413011e-10   0.00400546923629  -0.00227963482757  -0.00240533859142 -5.96710228001e-31                8.0               46.0               5.75       -110000000.0
-2.13838145656e-39 -2.82309684527e-10   0.00400482576879  -0.00227929717767  -0.00240492659032 -6.03345572187e-31                8.0               46.5             5.8125       -110000000.0
-2.13557885963e-39 -2.81613572522e-10   0.00400419548896  -0.00227896566685  -0.00240452300204 -6.08989735863e-31                8.0               47.0              5.875       -110000000.0
-2.13557885963e-39 -2.81627938201e-10   0.00400357794206  -0.00227864074986  -0.00240412714447 -6.15707089147e-31                8.0               47.5             5.9375       -110000000.0
-2.1369801581e-39  -2.81702287365e-10   0.00400297221859   -0.0022783217446  -0.00240373901761 -6.22459110331e-31                8.0               48.0                6.0       -110000000.0
-2.13838145656e-39 -2.81816020173e-10   0.00400237831855  -0.00227800865105  -0.00240335839408 -6.29102673794e-31                8.0               48.5             6.0625       -110000000.0
-2.13557885963e-39 -2.81361197361e-10   0.00400179578719  -0.00227770124184  -0.00240298527387 -6.34686960727e-31                8.0               49.0              6.125       -110000000.0
-2.13557885963e-39 -2.81519897454e-10   0.00400122462452  -0.00227739951697  -0.00240261897488 -6.41445548149e-31                8.0               49.5             6.1875       -110000000.0
-2.1369801581e-39  -2.81686349593e-10   0.00400066392103  -0.00227710324907  -0.00240225972448 -6.48209829372e-31                8.0               50.0               6.25       -110000000.0
5.32493416443e-41   4.23873522948e-05   0.00060360957832 -4.30199591506e-05  -0.00030250009786   -1.035413292e-33               10.0                0.5               0.05       -110000000.0
1.06638813135e-39    0.00015759968619   0.00119887522487 -0.000162658679415 -0.000605000479936 -4.24748783759e-33               10.0                1.0                0.1       -110000000.0
5.37257831222e-39   0.000327715014237   0.00177745516794 -0.000344782279171 -0.000907518256099 -9.95395185335e-33               10.0                1.5               0.15       -110000000.0
1.70580062062e-38    0.00053480812312   0.00233100877267 -0.000575263413793  -0.00120991933272 -1.86916760085e-32               10.0                2.0                0.2       -110000000.0
1.71588996957e-38   0.000760931641253    0.0028511722121 -0.000839966276089  -0.00150981782099 -2.49632181815e-32               10.0                2.5               0.25       -110000000.0
1.72457802004e-38   0.000987807766251   0.00332938202519  -0.00112453881229  -0.00180049232767 -3.22290761856e-32               10.0                3.0                0.3       -110000000.0
1.7301832139e-38     0.00119657852338   0.00375691047338  -0.00141407451792  -0.00207244374906 -4.04914411586e-32               10.0                3.5               0.35       -110000000.0
1.72303659173e-38    0.00136923256377   0.00412608869738  -0.00169365046077  -0.00231640638049 -4.96191777516e-32               10.0                4.0                0.4       -110000000.0
1.69192776583e-38    0.00149168204189   0.00443234603154  -0.00195010215975  -0.00252564223047 -5.93850447691e-32               10.0                4.5               0.45       -110000000.0
1.62942985432e-38    0.00155651719069   0.00467566087536   -0.0021739949716  -0.00269710540124 -6.95260253501e-32               10.0                5.0                0.5       -110000000.0
1.53540272736e-38    0.00156387477546   0.00486060343974  -0.00236067285186  -0.00283149961433 -7.97915578228e-32               10.0                5.5               0.55       -110000000.0
1.41517131912e-38    0.00152025438638   0.00499511406815  -0.00251002643381  -0.00293246739602 -8.99850281296e-32               10.0                6.0                0.6       -110000000.0
1.27714342039e-38    0.00143612771808   0.00508873608851  -0.00262531602857  -0.00300534907183 -9.99801108058e-32               10.0                6.5               0.65       -110000000.0
1.13028734132e-38    0.00132340653636   0.00515099463883  -0.00271167550636  -0.00305598405248 -1.09711482115e-31               10.0                7.0                0.7       -110000000.0
9.82590483185e-39    0.00119348555927   0.00519031982549  -0.00277480125987  -0.00308984090225 -1.19166026801e-31               10.0                7.5               0.75       -110000000.0
8.40498818902e-39    0.00105608933154    0.0052135524129  -0.00282006431007   -0.0031115478123 -1.28369550637e-31               10.0                8.0                0.8       -110000000.0
7.08076114023e-39   0.000918820546758   0.00522588788954  -0.00285204828288   -0.0031247473089 -1.37348444849e-31               10.0                8.5               0.85       -110000000.0
5.88124965477e-39   0.000787172496075   0.00523107473782    -0.002874407528  -0.00313215355163 -1.46141946154e-31               10.0                9.0                0.9       -110000000.0
4.81626282188e-39   0.000664788501581   0.00523170729139  -0.00288991600428  -0.00313570490107 -1.54795685313e-31               10.0                9.5               0.95       -110000000.0
3.89000453697e-39   0.000553814061277   0.00522951904713  -0.00290060438601  -0.00313673945129 -1.63338533111e-31               10.0               10.0                1.0       -110000000.0
3.09686960616e-39   0.000455247402442   0.00522563641425  -0.00290791854241  -0.00313615714731  -1.7179713332e-31               10.0               10.5               1.05       -110000000.0
2.42704894021e-39   0.000369251040411   0.00522077152709  -0.00291286823995  -0.00313455052492 -1.80190530327e-31               10.0               11.0                1.1       -110000000.0
1.87073344987e-39    0.00029540760238   0.00521536685483  -0.00291614969683  -0.00313230270876 -1.88535380794e-31               10.0               11.5               1.15       -110000000.0
1.41531144897e-39   0.000232922246823   0.00520969251738  -0.00291823994303  -0.00312966039928 -1.96842291723e-31               10.0               12.0                1.2       -110000000.0
1.04676995285e-39   0.000180776638103   0.00520391085956  -0.00291946594189  -0.00312678048431 -2.05119287238e-31               10.0               12.5               1.25       -110000000.0
7.52497275342e-40   0.000137843358061    0.0051981201068  -0.00292005324809  -0.00312376414513  -2.1337187747e-31               10.0               13.0                1.3       -110000000.0
5.21283028729e-40   0.000102968314764   0.00519237937624  -0.00292016034109  -0.00312067709274  -2.2161147298e-31               10.0               13.5               1.35       -110000000.0
3.4331812376e-40    7.50278061901e-05   0.00518672550243  -0.00291990045298  -0.00311756343763 -2.29826846878e-31               10.0               14.0                1.4       -110000000.0
2.08793471184e-40   5.29662287363e-05   0.00518118076798  -0.00291935680252    -0.003114452511 -2.38021833295e-31               10.0               14.5               1.45       -110000000.0
1.07899981753e-40   3.58186760252e-05   0.00517576108905  -0.00291859191748  -0.00311136591336 -2.46210850405e-31               10.0               15.0                1.5       -110000000.0
3.64337600724e-41   2.27228653671e-05   0.00517047556059  -0.00291765468319  -0.00310831842398 -2.54386964628e-31               10.0               15.5               1.55       -110000000.0
-1.40129846432e-41   1.2922569681e-05   0.00516533054906  -0.00291658284368  -0.00310532141157 -2.62563767617e-31               10.0               16.0                1.6       -110000000.0
-4.7644147787e-41    5.7657700836e-06   0.00516033014719  -0.00291540754915  -0.00310238306156 -2.70701379808e-31               10.0               16.5               1.65       -110000000.0
-6.72623262876e-41   6.9867123198e-07   0.00515547617397  -0.00291415312859  -0.00309950928568 -2.78864935527e-31               10.0               17.0                1.7       -110000000.0
-7.84727140022e-41  -2.7421900306e-06   0.00515076908414  -0.00291284004561  -0.00309670417664 -2.87012902171e-31               10.0               17.5               1.75       -110000000.0
-8.26766093952e-41 -4.93945595537e-06    0.0051462088777  -0.00291148512588  -0.00309397091769 -2.95126063161e-31               10.0               18.0                1.8       -110000000.0
-8.12753109308e-41 -6.20467011103e-06   0.00514179237143  -0.00291010178444  -0.00309131064569 -3.03276027226e-31               10.0               18.5               1.85       -110000000.0
-7.70714155379e-41 -6.78796263642e-06   0.00513751820108   -0.0029087011626  -0.00308872427013 -3.11377203685e-31               10.0               19.0                1.9       -110000000.0
-7.14662216806e-41 -6.88726853326e-06   0.00513338272867   -0.0029072923553  -0.00308621179101 -3.19517570941e-31               10.0               19.5               1.95       -110000000.0
-6.44597293589e-41 -6.65676536116e-06   0.00512938231623  -0.00290588286589   -0.0030837727536 -3.27607359797e-31               10.0               20.0                2.0       -110000000.0
-5.6051938573e-41  -6.21448004168e-06   0.00512551287102   -0.0029044783787  -0.00308140624838 -3.35741252651e-31               10.0               20.5               2.05       -110000000.0
-4.90454462514e-41 -5.64898616773e-06   0.00512177075507  -0.00290308412332  -0.00307911045638 -3.43821123274e-31               10.0               21.0                2.1       -110000000.0
-4.20389539297e-41 -5.02517893963e-06   0.00511815051141  -0.00290170373773  -0.00307688401335 -3.51947370822e-31               10.0               21.5               2.15       -110000000.0
-3.50324616081e-41 -4.38921921031e-06   0.00511464895681  -0.00290033995043   -0.0030747251003 -3.60020055318e-31               10.0               22.0                2.2       -110000000.0
-2.94272677508e-41 -3.77264708362e-06   0.00511126108904  -0.00289899571726  -0.00307263189825 -3.68135718825e-31               10.0               22.5               2.25       -110000000.0
-2.38220738935e-41 -3.19581783259e-06   0.00510798281539   -0.0028976721751  -0.00307060190607    -3.76233704e-31               10.0               23.0                2.3       -110000000.0
-1.96181785005e-41 -2.67066924131e-06   0.00510480958837   -0.0028963713703  -0.00306863375954 -3.84296171796e-31               10.0               23.5               2.35       -110000000.0
-1.54142831076e-41 -2.20297158293e-06   0.00510173731527  -0.00289509375762  -0.00306672473016  -3.9241110062e-31               10.0               24.0                2.4       -110000000.0
-1.26116861789e-41 -1.79410475365e-06   0.00509876190335  -0.00289384047392  -0.00306487322632 -4.00467507274e-31               10.0               24.5               2.45       -110000000.0
-9.80908925027e-42  -1.4424311745e-06   0.00509587971464  -0.00289261174657  -0.00306307674691 -4.08580897853e-31               10.0               25.0                2.5       -110000000.0
-7.00649232162e-42 -1.14436926602e-06   0.00509308665642  -0.00289140780296  -0.00306133370032 -4.16631151528e-31               10.0               25.5               2.55       -110000000.0
-5.6051938573e-42  -8.95180152227e-07   0.00509037954544  -0.00289022864308  -0.00305964204017 -4.24740317674e-31               10.0               26.0                2.6       -110000000.0
-4.20389539297e-42 -6.89562795753e-07   0.00508775428898  -0.00288907449431  -0.00305799972011 -4.32787265272e-31               10.0               26.5               2.65       -110000000.0
-2.80259692865e-42 -5.22064169672e-07   0.00508520815856  -0.00288794512926  -0.00305640492115 -4.40894273284e-31               10.0               27.0                2.7       -110000000.0
-1.40129846432e-42 -3.87372356414e-07   0.00508273797095  -0.00288684032057  -0.00305485605168 -4.48936445436e-31               10.0               27.5               2.75       -110000000.0
-1.40129846432e-42 -2.80497736149e-07   0.00508034008817  -0.00288575938612  -0.00305335106532 -4.57035509678e-31               10.0               28.0                2.8       -110000000.0
-1.40129846432e-42 -1.96887853243e-07   0.00507801178173   -0.0028847023259  -0.00305188859784 -4.65114186439e-31               10.0               28.5               2.85       -110000000.0
-0                 -1.32479610615e-07   0.00507575077791  -0.00288366891255  -0.00305046683025 -4.73150618872e-31               10.0               29.0                2.9       -110000000.0
-0                 -8.37162006384e-08   0.00507355389345  -0.00288265800918   -0.0030490843983 -4.81255836092e-31               10.0               29.5               2.95       -110000000.0
0.0                -4.75356282115e-08   0.00507141885464  -0.00288166984319  -0.00304773971038 -4.89288044093e-31               10.0               30.0                3.0       -110000000.0
0.0                -2.13399610483e-08   0.00506934293298  -0.00288070350507  -0.00304643162963 -4.97390368495e-31               10.0               30.5               3.05       -110000000.0
0.0                -2.95636974103e-09   0.00506732430949  -0.00287975876745  -0.00304515856442 -5.05420693867e-31               10.0               31.0                3.1       -110000000.0
0.0                 9.40917482817e-09   0.00506536071043  -0.00287883494821  -0.00304391915051 -5.13512778611e-31               10.0               31.5               3.15       -110000000.0
0.0                  1.7218410725e-08   0.00506344940732  -0.00287793159259  -0.00304271225104 -5.21577266789e-31               10.0               32.0                3.2       -110000000.0
0.0                 2.16470903702e-08   0.00506158949065  -0.00287704824586  -0.00304153672914 -5.29582429236e-31               10.0               32.5               3.25       -110000000.0
0.0                 2.36283458077e-08   0.00505977777721   -0.0028761842259  -0.00304039167531  -5.3764494295e-31               10.0               33.0                3.3       -110000000.0
0.0                 2.38921486762e-08   0.00505801335748  -0.00287533907795  -0.00303927549794 -5.45765955875e-31               10.0               33.5               3.35       -110000000.0
0.0                 2.30008512236e-08    0.0050562944125  -0.00287451234726  -0.00303818728753 -5.53827918576e-31               10.0               34.0                3.4       -110000000.0
0.0                 2.13802014287e-08   0.00505461866851   -0.0028737035791  -0.00303712636196 -5.61826790292e-31               10.0               34.5               3.45       -110000000.0
0.0                 1.93460057002e-08   0.00505298567077  -0.00287291231871  -0.00303609158436  -5.6994876749e-31               10.0               35.0                3.5       -110000000.0
0.0                 1.71269023269e-08    0.0050513926908  -0.00287213811134  -0.00303508204524 -5.78009995507e-31               10.0               35.5               3.55       -110000000.0
0.0                 1.48833133318e-08    0.0050498388191  -0.00287138027488  -0.00303409683511 -5.86004183612e-31               10.0               36.0                3.6       -110000000.0
0.0                 1.27230552482e-08   0.00504832314618  -0.00287063858195  -0.00303313527183 -5.94061692291e-31               10.0               36.5               3.65       -110000000.0
0.0                 1.07142211769e-08    0.0050468433983  -0.00286991235043  -0.00303219621856 -6.02185138857e-31               10.0               37.0                3.7       -110000000.0
0.0                 8.89538095961e-09   0.00504539912072  -0.00286920135295  -0.00303127922052 -6.10242509784e-31               10.0               37.5               3.75       -110000000.0
0.0                 7.28376300246e-09   0.00504398894918  -0.00286850513476  -0.00303038359561 -6.18228800036e-31               10.0               38.0                3.8       -110000000.0
0.0                 5.88158558315e-09   0.00504261106471   -0.0028678232411  -0.00302950820696 -6.26284288335e-31               10.0               38.5               3.85       -110000000.0
0.0                 4.68103637449e-09    0.0050412654673  -0.00286715544462  -0.00302865305457 -6.34409158351e-31               10.0               39.0                3.9       -110000000.0
0.0                 3.66794311937e-09   0.00503995033796  -0.00286650106318  -0.00302781677419  -6.4246464665e-31               10.0               39.5               3.95       -110000000.0
0.0                 2.82454376728e-09    0.0050386647672  -0.00286586009679  -0.00302699936583 -6.50447860413e-31               10.0               40.0                4.0       -110000000.0
0.0                 2.13146124015e-09   0.00503740784552  -0.00286523163595  -0.00302619969261 -6.58574383468e-31               10.0               40.5               4.05       -110000000.0
0.0                 1.56913436238e-09   0.00503617866343  -0.00286461590804  -0.00302541752717 -6.66628677905e-31               10.0               41.0                4.1       -110000000.0
0.0                 1.11873563798e-09   0.00503497676618  -0.00286401223093  -0.00302465218738 -6.74608952933e-31               10.0               41.5               4.15       -110000000.0
0.0                 7.62757424496e-10   0.00503380033479  -0.00286342060463  -0.00302390321849 -6.82661686167e-31               10.0               42.0                4.2       -110000000.0
0.0                 4.85365437078e-10   0.00503264936924  -0.00286284011963  -0.00302317016576 -6.90790137767e-31               10.0               42.5               4.25       -110000000.0
0.0                 2.72532457756e-10   0.00503152250531   -0.0028622712307  -0.00302245234707 -6.98845212806e-31               10.0               43.0                4.3       -110000000.0
0.0                 1.12062831616e-10   0.00503041974298  -0.00286171302832  -0.00302174953504 -7.06817635898e-31               10.0               43.5               4.35       -110000000.0
-0                  -6.4836225886e-12   0.00502933971802  -0.00286116528514  -0.00302106127492  -7.1487124157e-31               10.0               44.0                4.4       -110000000.0
-0                 -9.19084822354e-11   0.00502828197568  -0.00286062800114   -0.0030203868846 -7.23002310482e-31               10.0               44.5               4.45       -110000000.0
-0                 -1.51535644384e-10   0.00502724560647  -0.00286010094896   -0.0030197261367 -7.31054125361e-31               10.0               45.0                4.5       -110000000.0
-0                   -1.913796812e-10   0.00502623061038  -0.00285958344648   -0.0030190783491  -7.3902131383e-31               10.0               45.5               4.55       -110000000.0
-0                 -2.16317821945e-10   0.00502523562318  -0.00285907549369  -0.00301844374917 -7.47156928599e-31               10.0               46.0                4.6       -110000000.0
-0                 -2.30252503262e-10   0.00502426019011  -0.00285857686322  -0.00301782142742  -7.5520502414e-31               10.0               46.5               4.65       -110000000.0
-0                 -2.36265867981e-10   0.00502330431118   -0.0028580873277  -0.00301721115648 -7.63171432008e-31               10.0               47.0                4.7       -110000000.0
-0                 -2.36757391036e-10   0.00502236662214  -0.00285760665975  -0.00301661270896 -7.71221088752e-31               10.0               47.5               4.75       -110000000.0
-0                 -2.33565581155e-10     0.005021447123  -0.00285713440462  -0.00301602563013 -7.79356611686e-31               10.0               48.0                4.8       -110000000.0
-0                 -2.28075425299e-10   0.00502054490426  -0.00285667056232  -0.00301544969261 -7.87406727608e-31               10.0               48.5               4.85       -110000000.0
-0                 -2.21308282572e-10   0.00501966042066  -0.00285621490548  -0.00301488444165  -7.9536978348e-31               10.0               49.0                4.9       -110000000.0
-0                 -2.13998266265e-10   0.00501879185322  -0.00285576720671  -0.00301432987726 -8.03418613705e-31               10.0               49.5               4.95       -110000000.0
-0                 -2.06656862304e-10   0.00501793965668  -0.00285532723865  -0.00301378531731 -8.11556616197e-31               10.0               50.0                5.0       -110000000.0
4.62428493227e-41   3.57381679805e-05  0.000604034255502 -3.61764875834e-05 -0.000302500069438  -1.0327193013e-33               12.0                0.5    0.0416666666667       -110000000.0
7.39885589164e-40    0.00013465371751   0.00120227571188 -0.000138165248131 -0.000605000138876 -4.20436963722e-33               12.0                1.0    0.0833333333333       -110000000.0
3.84516298611e-39   0.000284299574105    0.0017889301489 -0.000296151682733  -0.00090750313575 -9.73547018574e-33               12.0                1.5              0.125       -110000000.0
1.18451759189e-38   0.000472226645343   0.00235819857153  -0.00050032059562    -0.001210043024  -1.7995046373e-32               12.0                2.0     0.166666666667       -110000000.0
2.4001440097e-38    0.000685994393734   0.00290430534733 -0.000740866255455  -0.00151224412548 -2.81033320824e-32               12.0                2.5     0.208333333333       -110000000.0
2.47090958214e-38   0.000913120288715   0.00342141447618  -0.00100796216884  -0.00181178143066 -3.59471079941e-32               12.0                3.0               0.25       -110000000.0
2.52527996256e-38    0.00114089039016   0.00390356899516  -0.00129163015572  -0.00210369330489 -4.48199781264e-32               12.0                3.5     0.291666666667       -110000000.0
2.56773930603e-38    0.00135619404773    0.0043446680138  -0.00158154057317  -0.00238137658926  -5.4737669308e-32               12.0                4.0     0.333333333333       -110000000.0
2.39061518014e-38    0.00154612018832   0.00473901764053   -0.0018671989892  -0.00263810807155 -6.38892544315e-32               12.0                4.5              0.375       -110000000.0
2.41121426756e-38    0.00169938073213   0.00508232960783  -0.00213871726373  -0.00286829003926 -7.54509760558e-32               12.0                5.0     0.416666666667       -110000000.0
2.39776180231e-38    0.00180789459137   0.00537264804734  -0.00238784195972   -0.0030682410852 -8.76028038798e-32               12.0                5.5     0.458333333333       -110000000.0
2.34647427851e-38    0.00186782301625   0.00561080287298  -0.00260879755842  -0.00323652670886 -1.00117622982e-31               12.0                6.0                0.5       -110000000.0
2.25777208572e-38    0.00187971556898   0.00580024106966  -0.00279864207187  -0.00337385836247 -1.12784263378e-31               12.0                6.5     0.541666666667       -110000000.0
2.13641963871e-38     0.0018478401671   0.00594637640461  -0.00295709287457  -0.00348266030414 -1.25427761229e-31               12.0                7.0     0.583333333333       -110000000.0
1.98928329996e-38    0.00177902256837   0.00605571995038  -0.00308596600007   -0.0035664643292 -1.37920625908e-31               12.0                7.5              0.625       -110000000.0
1.74237451054e-38    0.00168137410128   0.00613504334979  -0.00318844786307  -0.00362929858966 -1.47945285354e-31               12.0                8.0     0.666666666667       -110000000.0
1.58038440807e-38    0.00156319424605   0.00619073307462  -0.00326839267473  -0.00367518623534  -1.5990621588e-31               12.0                8.5     0.708333333333       -110000000.0
1.41503118928e-38    0.00143218471749   0.00622839434072  -0.00332976560458   -0.0037078089008 -1.71596748267e-31               12.0                9.0               0.75       -110000000.0
1.25163978833e-38    0.00129499187551   0.00625268057775  -0.00337627034241  -0.00373032821699 -1.83045592587e-31               12.0                9.5     0.791666666667       -110000000.0
1.09483449018e-38    0.00115702096082   0.00626728524367   -0.0034111453715  -0.00374532896785 -1.94274915633e-31               12.0               10.0     0.833333333333       -110000000.0
9.14767637511e-39    0.00102243404854    0.0062750377765  -0.00343709007211  -0.00375484455617 -2.02977499797e-31               12.0               10.5              0.875       -110000000.0
7.84727140022e-39   0.000894259812867   0.00627804001851  -0.00345627313436  -0.00376042635253 -2.13841363486e-31               12.0               11.0     0.916666666667       -110000000.0
6.66317419786e-39   0.000774554848704   0.00627781309959  -0.00347038826476  -0.00376322714146 -2.24578677861e-31               12.0               11.5     0.958333333333       -110000000.0
5.60098996191e-39   0.000664578351461   0.00627543386145  -0.00348072944689  -0.00376408684133 -2.35211781907e-31               12.0               12.0                1.0       -110000000.0
4.65931739388e-39    0.00056495929357   0.00627165127298   -0.0034882680211  -0.00376360549126 -2.45758950887e-31               12.0               12.5      1.04166666667       -110000000.0
3.83395259839e-39    0.00047584467211   0.00626697601547  -0.00349372362507  -0.00376220668841  -2.5624734515e-31               12.0               13.0      1.08333333333       -110000000.0
3.03381117526e-39   0.000397024990662   0.00626175096841  -0.00349762444785  -0.00376018579118 -2.64321315343e-31               12.0               13.5              1.125       -110000000.0
2.43966062639e-39   0.000328038197495   0.00625620623396  -0.00350035634256  -0.00375774698114 -2.74699851393e-31               12.0               14.0      1.16666666667       -110000000.0
1.93379188077e-39   0.000268252819069   0.00625049096925  -0.00350220079781  -0.00375503122996 -2.85044683817e-31               12.0               14.5      1.20833333333       -110000000.0
1.50779714761e-39   0.000216933287334   0.00624470476396  -0.00350336335941  -0.00375213539883 -2.95368508871e-31               12.0               15.0               1.25       -110000000.0
1.15186733767e-39   0.000173291212491   0.00623891128271  -0.00350399500348  -0.00374912679035 -3.05666344479e-31               12.0               15.5      1.29166666667       -110000000.0
8.60397257095e-40   0.000136523325978    0.0062331537265  -0.00350420850737  -0.00374605201614 -3.15952700651e-31               12.0               16.0      1.33333333333       -110000000.0
6.08163533517e-40   0.000105840200604   0.00622745983492  -0.00350408868144  -0.00374294450012 -3.23842357002e-31               12.0               16.5              1.375       -110000000.0
4.20389539297e-40    8.0485627052e-05   0.00622184870736  -0.00350370078195   -0.0037398283439 -3.34099004391e-31               12.0               17.0      1.41666666667       -110000000.0
2.71851902079e-40   5.97511089495e-05   0.00621633444098  -0.00350309596797  -0.00373672173737 -3.44336274489e-31               12.0               17.5      1.45833333333       -110000000.0
1.56945428004e-40   4.29835722571e-05   0.00621092522124  -0.00350231448465  -0.00373363741346 -3.54540391974e-31               12.0               18.0                1.5       -110000000.0
6.72623262876e-41   2.95901632086e-05    0.0062056283241  -0.00350138952854  -0.00373058605874 -3.64749468575e-31               12.0               18.5      1.54166666667       -110000000.0
1.40129846432e-42   1.90397564381e-05   0.00620044784228  -0.00350034792973   -0.0037275754039 -3.74946354015e-31               12.0               19.0      1.58333333333       -110000000.0
-4.62428493227e-41   1.0861800348e-05   0.00619538650426  -0.00349921197085  -0.00372461158804 -3.82788187032e-31               12.0               19.5              1.625       -110000000.0
-7.84727140022e-41  4.64416860524e-06   0.00619044749328   -0.0034980005239  -0.00372169938601 -3.92953297389e-31               12.0               20.0      1.66666666667       -110000000.0
-1.00893489431e-40  2.93691182485e-08   0.00618563035459  -0.00349672950506   -0.0037188422084 -4.03122930645e-31               12.0               20.5      1.70833333333       -110000000.0
-1.1350517561e-40  -3.28951577089e-06   0.00618093599769  -0.00349541232936  -0.00371604301108 -4.13280028356e-31               12.0               21.0               1.75       -110000000.0
-1.19110369468e-40 -5.57358603714e-06   0.00617636305833  -0.00349405991074  -0.00371330338567 -4.23455355412e-31               12.0               21.5      1.79166666667       -110000000.0
-1.19110369468e-40 -7.04276681418e-06   0.00617191108176  -0.00349268248101  -0.00371062446902  -4.3359068811e-31               12.0               22.0      1.83333333333       -110000000.0
-1.1350517561e-40  -7.88057352707e-06   0.00616757824901  -0.00349128777088  -0.00370800717064 -4.41381506509e-31               12.0               22.5              1.875       -110000000.0
-1.07899981753e-40 -8.23858048449e-06   0.00616336228632  -0.00348988260157  -0.00370545171791 -4.51527446207e-31               12.0               23.0      1.91666666667       -110000000.0
-1.00893489431e-40 -8.24068546734e-06   0.00615926091996  -0.00348847288478  -0.00370295765606 -4.61625815118e-31               12.0               23.5      1.95833333333       -110000000.0
-9.24856986454e-41 -7.98701371707e-06    0.0061552718762  -0.00348706339537  -0.00370052453036 -4.71791315776e-31               12.0               24.0                2.0       -110000000.0
-8.40779078595e-41 -7.55748175152e-06    0.0061513919718  -0.00348565845343  -0.00369815188606 -4.81882108258e-31               12.0               24.5      2.04166666667       -110000000.0
-7.42688186092e-41  -7.0149810405e-06   0.00614761847828  -0.00348426124219  -0.00369583858628 -4.92020379692e-31               12.0               25.0      2.08333333333       -110000000.0
-6.44597293589e-41 -6.40821529174e-06   0.00614394821241  -0.00348287449015  -0.00369358349417 -4.99760504897e-31               12.0               25.5              2.125       -110000000.0
-5.6051938573e-41  -5.77415892877e-06   0.00614037799096   -0.0034815006984  -0.00369138524547 -5.09893266201e-31               12.0               26.0      2.16666666667       -110000000.0
-4.90454462514e-41 -5.14022158171e-06   0.00613690554019  -0.00348014168594   -0.0036892429307 -5.19999303376e-31               12.0               26.5      2.20833333333       -110000000.0
-4.20389539297e-41 -4.52607107349e-06   0.00613352722212  -0.00347879881701  -0.00368715495824 -5.30126049455e-31               12.0               27.0               2.25       -110000000.0
-3.64337600724e-41 -3.94521659786e-06   0.00613023985352  -0.00347747368323  -0.00368511973647 -5.40189888219e-31               12.0               27.5      2.29166666667       -110000000.0
-3.08285662151e-41 -3.40630901263e-06   0.00612704070591  -0.00347616696672  -0.00368313612853 -5.50330960636e-31               12.0               28.0      2.33333333333       -110000000.0
-2.52233723578e-41 -2.91425372723e-06   0.00612392705079  -0.00347487957697  -0.00368120277017 -5.58071361347e-31               12.0               28.5              2.375       -110000000.0
-2.10194769649e-41 -2.47110443219e-06   0.00612089570495   -0.0034736121961   -0.0036793178424 -5.68126292068e-31               12.0               29.0      2.41666666667       -110000000.0
-1.68155815719e-41 -2.07680916908e-06   0.00611794439465  -0.00347236482412  -0.00367748020835 -5.78262405368e-31               12.0               29.5      2.45833333333       -110000000.0
-1.40129846432e-41 -1.72980996194e-06   0.00611506993664  -0.00347113814314  -0.00367568827642 -5.88330101223e-31               12.0               30.0                2.5       -110000000.0
-1.12103877146e-41 -1.42750866683e-06   0.00611226960245  -0.00346993215317  -0.00367394068235  -5.9844527603e-31               12.0               30.5      2.54166666667       -110000000.0
-8.40779078595e-42 -1.16665199723e-06    0.0061095415731   -0.0034687468542  -0.00367223628928 -6.08487028357e-31               12.0               31.0      2.58333333333       -110000000.0
-7.00649232162e-42 -9.43610523052e-07   0.00610688266534  -0.00346758224623  -0.00367057350559 -6.16286662963e-31               12.0               31.5              2.625       -110000000.0
-5.6051938573e-42  -7.54604601028e-07   0.00610429106018  -0.00346643855664  -0.00366895119441 -6.26330206083e-31               12.0               32.0      2.66666666667       -110000000.0
-4.20389539297e-42 -5.95863580699e-07    0.0061017644839  -0.00346531533069  -0.00366736799151 -6.36404927354e-31               12.0               32.5      2.70833333333       -110000000.0
-2.80259692865e-42 -4.63737520606e-07   0.00609930020801  -0.00346421234099  -0.00366582276001 -6.46488235243e-31               12.0               33.0               2.75       -110000000.0
-1.40129846432e-42 -3.54783591394e-07   0.00609689641351  -0.00346312958754  -0.00366431413568 -6.56582104214e-31               12.0               33.5      2.79166666667       -110000000.0
-1.40129846432e-42 -2.65811150868e-07   0.00609455128142  -0.00346206661561  -0.00366284098163 -6.66708896211e-31               12.0               34.0      2.83333333333       -110000000.0
-1.40129846432e-42 -1.93911650626e-07   0.00609226299275  -0.00346102342519  -0.00366140238839 -6.74373211214e-31               12.0               34.5              2.875       -110000000.0
-0                 -1.36467864786e-07   0.00609002881902  -0.00345999933415  -0.00365999721907 -6.84464462874e-31               12.0               35.0      2.91666666667       -110000000.0
-0                 -9.11558606376e-08   0.00608784785072  -0.00345899434251  -0.00365862433682 -6.94526005751e-31               12.0               35.5      2.95833333333       -110000000.0
0.0                 -5.5933077614e-08   0.00608571781413   -0.0034580079955  -0.00365728283214  -7.0459728319e-31               12.0               36.0                3.0       -110000000.0
0.0                 -2.9021880385e-08     0.006083637345  -0.00345703983839  -0.00365597156815 -7.14676642153e-31               12.0               36.5      3.04166666667       -110000000.0
0.0                -8.89131043097e-09   0.00608160462434  -0.00345608987118  -0.00365468963537 -7.24787041514e-31               12.0               37.0      3.08333333333       -110000000.0
0.0                 5.76590945128e-09   0.00607961828791  -0.00345515718436   -0.0036534361243 -7.32518671936e-31               12.0               37.5              3.125       -110000000.0
0.0                 1.60557539486e-08   0.00607767697147  -0.00345424200532  -0.00365221058019 -7.42528235922e-31               12.0               38.0      3.16666666667       -110000000.0
0.0                 2.29057554174e-08   0.00607577885603  -0.00345334365193  -0.00365101163879 -7.52546202855e-31               12.0               38.5      3.20833333333       -110000000.0
0.0                 2.70863401153e-08   0.00607392303209  -0.00345246189681    -0.003649838618 -7.62665280671e-31               12.0               39.0               3.25       -110000000.0
0.0                 2.92316656991e-08   0.00607210768067  -0.00345159628523  -0.00364869083569 -7.72794322637e-31               12.0               39.5      3.29166666667       -110000000.0
0.0                 2.98585114966e-08   0.00607033189226  -0.00345074658981  -0.00364756738236 -7.82791167407e-31               12.0               40.0      3.33333333333       -110000000.0
0.0                 2.93835233922e-08   0.00606859384789  -0.00344991235579  -0.00364646757589 -7.90582490901e-31               12.0               40.5              3.375       -110000000.0
0.0                 2.81386892953e-08   0.00606689309279  -0.00344909312844  -0.00364539096154 -8.00640038934e-31               12.0               41.0      3.41666666667       -110000000.0
0.0                 2.63851215182e-08   0.00606522871749  -0.00344828890775   -0.0036443366298 -8.10631832751e-31               12.0               41.5      3.45833333333       -110000000.0
0.0                 2.43250350418e-08   0.00606359890298   -0.0034474990116  -0.00364330389857 -8.20706370351e-31               12.0               42.0                3.5       -110000000.0
0.0                 2.21122998384e-08   0.00606200273978  -0.00344672321262  -0.00364229208571 -8.30789999664e-31               12.0               42.5      3.54166666667       -110000000.0
0.0                 1.98613868407e-08   0.00606043977314  -0.00344596128343  -0.00364130073649 -8.40910179505e-31               12.0               43.0      3.58333333333       -110000000.0
0.0                 1.76550735836e-08   0.00605890818406  -0.00344521299667  -0.00364032939615 -8.48556586586e-31               12.0               43.5              3.625       -110000000.0
0.0                 1.55508522726e-08   0.00605740797255   -0.0034444776702   -0.0036393771552 -8.58562706741e-31               12.0               44.0      3.66666666667       -110000000.0
0.0                 1.35864540105e-08   0.00605593731962  -0.00344375530403  -0.00363844378626 -8.68681049873e-31               12.0               44.5      3.70833333333       -110000000.0
0.0                 1.17842740774e-08   0.00605449577051  -0.00344304567079  -0.00363752837984 -8.78808392882e-31               12.0               45.0               3.75       -110000000.0
0.0                 1.01550963819e-08   0.00605308287049  -0.00344234831573  -0.00363663093594 -8.88779707384e-31               12.0               45.5      3.79166666667       -110000000.0
0.0                  8.7010442254e-09   0.00605169725532   -0.0034416627841  -0.00363575054507 -8.98842030863e-31               12.0               46.0      3.83333333333       -110000000.0
0.0                 7.41806876342e-09   0.00605033847023   -0.0034409890759  -0.00363488675248 -9.06628670746e-31               12.0               46.5              3.875       -110000000.0
0.0                 6.29782163919e-09   0.00604900560575  -0.00344032696376  -0.00363403955816 -9.16598148538e-31               12.0               47.0      3.91666666667       -110000000.0
0.0                 5.32914120818e-09   0.00604769820711  -0.00343967599292  -0.00363320805263 -9.26628788771e-31               12.0               47.5      3.95833333333       -110000000.0
0.0                 4.49926120666e-09   0.00604641536484  -0.00343903593603  -0.00363239178114 -9.36726652586e-31               12.0               48.0                4.0       -110000000.0
0.0                 3.79465382727e-09   0.00604515616942  -0.00343840679307  -0.00363159074368  -9.4680376158e-31               12.0               48.5      4.04166666667       -110000000.0
0.0                 3.20169194976e-09   0.00604392016612  -0.00343778788192  -0.00363080403076 -9.56827422314e-31               12.0               49.0      4.08333333333       -110000000.0
0.0                 2.70709843431e-09   0.00604270690019  -0.00343717920259  -0.00363003186976 -9.64493665863e-31               12.0               49.5              4.125       -110000000.0
0.0                 2.29829089787e-09   0.00604151591688   -0.0034365805277  -0.00362927335118 -9.74689334482e-31               12.0               50.0      4.16666666667       -110000000.0
2.94272677508e-41   2.89211605775e-05  0.000604380431923 -2.92035160498e-05 -0.000302499984173 -1.03051211049e-33               15.0                0.5    0.0333333333333       -110000000.0
4.73638880942e-40   0.000110376355167   0.00120505580981 -0.000112627489557 -0.000605000366249 -4.16909081613e-33               15.0                1.0    0.0666666666667       -110000000.0
2.31914895846e-39   0.000236399515074   0.00179831283731 -0.000243988012016 -0.000907500634639 -9.55686592994e-33               15.0                1.5                0.1       -110000000.0
7.581024692e-39     0.000399022610509   0.00238044572143  -0.00041700710085  -0.00121000880426 -1.74290039431e-32               15.0                2.0     0.133333333333       -110000000.0
1.85083501168e-38   0.000590282979829   0.00294774758913 -0.000625400844001  -0.00151255369474 -2.81171389753e-32               15.0                2.5     0.166666666667       -110000000.0
3.83801636394e-38   0.000802212127837   0.00349651327269 -0.000862895092268  -0.00181487894224 -4.20563696706e-32               15.0                3.0                0.2       -110000000.0
4.02733178647e-38    0.00102683645764   0.00402302475777  -0.00112321004053  -0.00211568840314 -5.19670096081e-32               15.0                3.5     0.233333333333       -110000000.0
3.72325001971e-38    0.00125609483348   0.00452350514024  -0.00140000952342  -0.00241226371145 -6.06037936387e-32               15.0                4.0     0.266666666667       -110000000.0
3.88033557756e-38    0.00148171159253   0.00499407269672  -0.00168680821844  -0.00270073837783  -7.2514926367e-32               15.0                4.5                0.3       -110000000.0
4.01219776305e-38    0.00169523957538   0.00543082433069  -0.00197692179427  -0.00297672045235 -8.55270633793e-32               15.0                5.0     0.333333333333       -110000000.0
3.78560780137e-38    0.00188842716398   0.00583014207223  -0.00226362021749  -0.00323591302731 -9.68758299674e-32               15.0                5.5     0.366666666667       -110000000.0
3.87697246125e-38    0.00205384890251   0.00618913327344  -0.00254047563431  -0.00347460945704 -1.11642644846e-31               15.0                6.0                0.4       -110000000.0
3.92938102381e-38    0.00218558693632   0.00650603033137  -0.00280179597212  -0.00369003691958 -1.27146083719e-31               15.0                6.5     0.433333333333       -110000000.0
3.68667612979e-38    0.00227976011047   0.00678045853419  -0.00304302307086  -0.00388054695577 -1.40157405691e-31               15.0                7.0     0.466666666667       -110000000.0
3.66621717221e-38    0.00233477589973   0.00701349154042  -0.00326099234371  -0.00404565798817 -1.56433525469e-31               15.0                7.5                0.5       -110000000.0
3.60119692347e-38    0.00235127208725   0.00720750358596  -0.00345400826518  -0.00418596482632 -1.72914679472e-31               15.0                8.0     0.533333333333       -110000000.0
3.31014723243e-38    0.00233180685427   0.00736588253858  -0.00362174819202  -0.00430294267062 -1.86118190179e-31               15.0                8.5     0.566666666667       -110000000.0
3.18417050049e-38     0.0022803817501   0.00749267155697  -0.00376503953703  -0.00439870109403 -2.02463840908e-31               15.0                9.0                0.6       -110000000.0
3.02890663064e-38    0.00220191031985   0.00759220392865  -0.00388556509279  -0.00447572165285 -2.18665826482e-31               15.0                9.5     0.633333333333       -110000000.0
2.72244265649e-38    0.00210171515391   0.00766879111325   -0.0039855549403  -0.00453662323707 -2.31164453838e-31               15.0               10.0     0.666666666667       -110000000.0
2.54307645306e-38    0.00198510997507   0.00772649218561  -0.00406751314586  -0.00458397607872 -2.46844262781e-31               15.0               10.5                0.7       -110000000.0
2.35348077083e-38    0.00185709222933   0.00776895376475  -0.00413399402532  -0.00462017078462 -2.62288100417e-31               15.0               11.0     0.733333333333       -110000000.0
2.07448224659e-38    0.00172214527083   0.00779934453021  -0.00418744320996  -0.00464733921035 -2.73894040832e-31               15.0               11.5     0.766666666667       -110000000.0
1.89105227761e-38      0.001584134111   0.00782032839197  -0.00423009669248  -0.00466732171844 -2.88826745055e-31               15.0               12.0                0.8       -110000000.0
1.7105650354e-38     0.00144627369991   0.00783409359428  -0.00426392671216  -0.00468166126666 -3.03555827024e-31               15.0               12.5     0.833333333333       -110000000.0
1.48229351556e-38    0.00131114791202   0.00784239364293  -0.00429062492913  -0.00469162478112 -3.14455736146e-31               15.0               13.0     0.866666666667       -110000000.0
1.32324613986e-38    0.00118075854516   0.00784661278885  -0.00431161106462  -0.00469823044114 -3.28821999028e-31               15.0               13.5                0.9       -110000000.0
1.17288681464e-38    0.00105659159999   0.00784782150731  -0.00432805336459  -0.00470228451377 -3.43061919227e-31               15.0               14.0     0.933333333333       -110000000.0
1.00010671399e-38   0.000939689414281   0.00784683834354  -0.00434089861301   -0.0047044159146 -3.53497531039e-31               15.0               14.5     0.966666666667       -110000000.0
8.75251020817e-39   0.000830721091916   0.00784427902545  -0.00435090669271  -0.00470510894957 -3.67506921183e-31               15.0               15.0                1.0       -110000000.0
7.60484676589e-39   0.000730050260245   0.00784060284786  -0.00435867832493    -0.004704733783 -3.81445873502e-31               15.0               15.5      1.03333333333       -110000000.0
6.37450671421e-39   0.000637794016711   0.00783614632383  -0.00436468690168  -0.00470356962978 -3.91630590738e-31               15.0               16.0      1.06666666667       -110000000.0
5.46226141394e-39   0.000553876532194   0.00783115774539  -0.00436930258729  -0.00470182567369 -4.05421205772e-31               15.0               16.5                1.1       -110000000.0
4.64390311077e-39   0.000478072252008   0.00782581355452  -0.00437281232735  -0.00469965880256 -4.19204152542e-31               15.0               17.0      1.13333333333       -110000000.0
3.81153182296e-39   0.000410046141042   0.00782024380896  -0.00437544031229  -0.00469718497698 -4.29227859194e-31               15.0               17.5      1.16666666667       -110000000.0
3.18515140941e-39   0.000349383498133    0.0078145385487   -0.0043773602556  -0.00469449059892 -4.42892475927e-31               15.0               18.0                1.2       -110000000.0
2.63303981447e-39   0.000295617041957   0.00780876416684  -0.00437870676251  -0.00469163933303 -4.56563750734e-31               15.0               18.5      1.23333333333       -110000000.0
2.10054639802e-39   0.000248248653634   0.00780296704761  -0.00437958533439  -0.00468867938253 -4.66474545644e-31               15.0               19.0      1.26666666667       -110000000.0
1.69416984337e-39   0.000206765051303   0.00779717993282  -0.00438007964476  -0.00468564621769 -4.80102428178e-31               15.0               19.5                1.3       -110000000.0
1.34384522729e-39   0.000170652739939   0.00779142737883  -0.00438025517724  -0.00468256666863 -4.93673648212e-31               15.0               20.0      1.33333333333       -110000000.0
1.02154658049e-39   0.000139407177357   0.00778572575655  -0.00438016468252  -0.00467946074423  -5.0356511175e-31               15.0               20.5      1.36666666667       -110000000.0
7.73516752307e-40   0.000112541762576   0.00778008779889   -0.0043798504521  -0.00467634527013 -5.17093444606e-31               15.0               21.0                1.4       -110000000.0
5.64723281123e-40   8.95926817179e-05   0.00777452351031  -0.00437934795627  -0.00467323161502 -5.30653139285e-31               15.0               21.5      1.43333333333       -110000000.0
3.83955779225e-40   7.01236828604e-05   0.00776904016675  -0.00437868584413  -0.00467013023808 -5.40466221227e-31               15.0               22.0      1.46666666667       -110000000.0
2.43825932793e-40   5.37279873924e-05    0.0077636414062  -0.00437788821728  -0.00466704887003 -5.53990329651e-31               15.0               22.5                1.5       -110000000.0
1.30320757182e-40   4.00302049286e-05   0.00775833268563  -0.00437697553934  -0.00466399387733 -5.67474443717e-31               15.0               23.0      1.53333333333       -110000000.0
3.92363570011e-41   2.86863723886e-05   0.00775311673351  -0.00437596600023  -0.00466097026219 -5.77252077157e-31               15.0               23.5      1.56666666667       -110000000.0
-3.08285662151e-41  1.93838829432e-05   0.00774799536885  -0.00437487460658  -0.00465798211735 -5.90764338802e-31               15.0               24.0                1.6       -110000000.0
-8.54792063238e-41  1.18406875416e-05   0.00774297132011   -0.0043737136366  -0.00465503353553 -6.04201433093e-31               15.0               24.5      1.63333333333       -110000000.0
-1.23314264861e-40  5.80381609439e-06   0.00773804367782  -0.00437249536844  -0.00465212679046 -6.13988066412e-31               15.0               25.0      1.66666666667       -110000000.0
-1.51340234147e-40  1.04803332679e-06   0.00773321426095  -0.00437122980657  -0.00464926415589 -6.27431635106e-31               15.0               25.5                1.7       -110000000.0
-1.70958412648e-40 -2.62611554724e-06   0.00772848306951  -0.00436992468167  -0.00464644699605 -6.40884662856e-31               15.0               26.0      1.73333333333       -110000000.0
-1.79366203434e-40 -5.39404343414e-06   0.00772384919401  -0.00436858863395  -0.00464367758468   -6.506157357e-31               15.0               26.5      1.76666666667       -110000000.0
-1.84971397291e-40 -7.40917949216e-06   0.00771931354393  -0.00436722757513  -0.00464095637653 -6.64078498013e-31               15.0               27.0                1.8       -110000000.0
-1.86372695755e-40 -8.80482975418e-06    0.0077148733908  -0.00436584787167  -0.00463828382635 -6.77465358287e-31               15.0               27.5      1.83333333333       -110000000.0
-1.79366203434e-40 -9.69614877278e-06   0.00771052873461  -0.00436445452578  -0.00463566038889 -6.87223109343e-31               15.0               28.0      1.86666666667       -110000000.0
-1.73761009576e-40 -1.01819335185e-05   0.00770627775637  -0.00436305163021  -0.00463308606413 -7.00645877297e-31               15.0               28.5                1.9       -110000000.0
-1.66754517255e-40 -1.03464081747e-05   0.00770211954659  -0.00436164373241  -0.00463056176159 -7.14010972559e-31               15.0               29.0      1.93333333333       -110000000.0
-1.54142831076e-40 -1.02608517238e-05   0.00769805137679  -0.00436023356087  -0.00462808611701 -7.23747555533e-31               15.0               29.5      1.96666666667       -110000000.0
-1.44333741825e-40 -9.98513716155e-06   0.00769407324697  -0.00435882429883   -0.0046256591304 -7.37139191254e-31               15.0               30.0                2.0       -110000000.0
-1.33123354111e-40 -9.56913925876e-06   0.00769018242863  -0.00435741867477  -0.00462328080175 -7.50559433732e-31               15.0               30.5      2.03333333333       -110000000.0
-1.20511667932e-40 -9.05403663154e-06    0.0076863771028  -0.00435601850768  -0.00462094976683 -7.60225257455e-31               15.0               31.0      2.06666666667       -110000000.0
-1.10702578682e-40 -8.47346726118e-06   0.00768265635998  -0.00435462607129  -0.00461866557089 -7.73659137504e-31               15.0               31.5                2.1       -110000000.0
-9.94921909671e-41 -7.85459874919e-06   0.00767901565268   -0.0043532431846  -0.00461642775917 -7.87061242472e-31               15.0               32.0      2.13333333333       -110000000.0
-8.82818032525e-41 -7.21907111867e-06   0.00767545589042  -0.00435187075709   -0.0046142354222 -7.96656398781e-31               15.0               32.5      2.16666666667       -110000000.0
-7.98740124665e-41 -6.58381749119e-06   0.00767197343521  -0.00435051015302  -0.00461208765046 -8.10028657212e-31               15.0               33.0                2.2       -110000000.0
-7.00649232162e-41 -5.96183369339e-06   0.00766856737755  -0.00434916228187  -0.00460998353446 -8.23457578145e-31               15.0               33.5      2.23333333333       -110000000.0
-6.16571324303e-41 -5.36281197228e-06   0.00766523498896  -0.00434782805314  -0.00460792216472 -8.33191773395e-31               15.0               34.0      2.26666666667       -110000000.0
-5.46506401087e-41 -4.79371653483e-06   0.00766197445046  -0.00434650837633  -0.00460590308649 -8.46447951759e-31               15.0               34.5                2.3       -110000000.0
-4.7644147787e-41  -4.25925961167e-06   0.00765878394304  -0.00434520370618  -0.00460392448076 -8.59904790682e-31               15.0               35.0      2.33333333333       -110000000.0
-4.06376554654e-41 -3.76235131938e-06   0.00765566164773  -0.00434391449744  -0.00460198634755 -8.69591047804e-31               15.0               35.5      2.36666666667       -110000000.0
-3.50324616081e-41 -3.30444782648e-06   0.00765260574553  -0.00434264075011  -0.00460008732261 -8.82845848635e-31               15.0               36.0                2.4       -110000000.0
-2.94272677508e-41 -2.88585222386e-06   0.00764961441746  -0.00434138337368  -0.00459822604171 -8.96239780244e-31               15.0               36.5      2.43333333333       -110000000.0
-2.52233723578e-41 -2.50599430096e-06   0.00764668675401  -0.00434014236816  -0.00459640250483  -9.0597039391e-31               15.0               37.0      2.46666666667       -110000000.0
-2.10194769649e-41  -2.1636350489e-06   0.00764382002671  -0.00433891773355  -0.00459461534774 -9.19289846931e-31               15.0               37.5                2.5       -110000000.0
-1.82168800362e-41 -1.85705295586e-06   0.00764101241657  -0.00433770946984  -0.00459286366095 -9.32612514194e-31               15.0               38.0      2.53333333333       -110000000.0
-1.54142831076e-41 -1.58418478335e-06   0.00763826301409  -0.00433651803178  -0.00459114653495 -9.42243486347e-31               15.0               38.5      2.56666666667       -110000000.0
-1.26116861789e-41 -1.34275901509e-06   0.00763556909078  -0.00433534296462  -0.00458946306026 -9.55650825938e-31               15.0               39.0                2.6       -110000000.0
-9.80908925027e-42 -1.13038478577e-06   0.00763293064665  -0.00433418472312  -0.00458781278212 -9.69039063745e-31               15.0               39.5      2.63333333333       -110000000.0
-8.40779078595e-42 -9.44631817212e-07   0.00763034586271  -0.00433304330727   -0.0045861943363  -9.7859271041e-31               15.0               40.0      2.66666666667       -110000000.0
-7.00649232162e-42 -7.83085429834e-07   0.00762781246522  -0.00433191780758  -0.00458460726804 -9.92020621152e-31               15.0               40.5                2.7       -110000000.0
-5.6051938573e-42  -6.43399555855e-07   0.00762532999943  -0.00433080867879  -0.00458305066786 -1.00537901242e-30               15.0               41.0      2.73333333333       -110000000.0
-4.20389539297e-42 -5.23325993651e-07   0.00762289619161   -0.0043297159209    -0.004581524081 -1.01495561796e-30               15.0               41.5      2.76666666667       -110000000.0
-2.80259692865e-42 -4.20735807305e-07   0.00762051013226  -0.00432863907918  -0.00458002659798 -1.02825045907e-30               15.0               42.0                2.8       -110000000.0
-2.80259692865e-42 -3.33639949002e-07   0.00761817091188  -0.00432757815361  -0.00457855685454  -1.0416990328e-30               15.0               42.5      2.83333333333       -110000000.0
-1.40129846432e-42 -2.60195004431e-07   0.00761587625675  -0.00432653268945  -0.00457711530544 -1.05136618814e-30               15.0               43.0      2.86666666667       -110000000.0
-1.40129846432e-42 -1.98708258181e-07   0.00761362616686  -0.00432550314144  -0.00457570013168 -1.06456836723e-30               15.0               43.5                2.9       -110000000.0
-0                 -1.47635736969e-07   0.00761141927796   -0.0043244886001  -0.00457431133327 -1.07790453431e-30               15.0               44.0      2.93333333333       -110000000.0
-0                 -1.05581918208e-07   0.00760925331633  -0.00432348952017  -0.00457294800071 -1.08761246461e-30               15.0               44.5      2.96666666667       -110000000.0
0.0                -7.12921111035e-08   0.00760712828196  -0.00432250499216  -0.00457160967926 -1.10095864176e-30               15.0               45.0                3.0       -110000000.0
0.0                -4.36460693976e-08   0.00760504326536  -0.00432153501606  -0.00457029545942 -1.11419232043e-30               15.0               45.5      3.03333333333       -110000000.0
0.0                -2.16488996868e-08   0.00760299599278  -0.00432057959188  -0.00456900488643 -1.12393009726e-30               15.0               46.0      3.06666666667       -110000000.0
0.0                -4.42334450318e-09   0.00760098691899  -0.00431963826486  -0.00456773750557 -1.13726001953e-30               15.0               46.5                3.1       -110000000.0
0.0                 8.80029122491e-09   0.00759901377023  -0.00431871103501  -0.00456649286207 -1.15055559532e-30               15.0               47.0      3.13333333333       -110000000.0
0.0                 1.86936108953e-08   0.00759707700126  -0.00431779744758  -0.00456527004644 -1.16015718012e-30               15.0               47.5      3.16666666667       -110000000.0
0.0                  2.5838747808e-08   0.00759517433835  -0.00431689750258  -0.00456406814919 -1.17358086642e-30               15.0               48.0                3.2       -110000000.0
0.0                 3.07376728237e-08   0.00759330578148  -0.00431601074524  -0.00456288762507 -1.18691253357e-30               15.0               48.5      3.23333333333       -110000000.0
0.0                 3.38205227712e-08   0.00759146996643  -0.00431513717558  -0.00456172756458 -1.19649125132e-30               15.0               49.0      3.26666666667       -110000000.0
0.0                 3.54536712488e-08   0.00758966689318  -0.00431427633885  -0.00456058705822 -1.20974495013e-30               15.0               49.5                3.3       -110000000.0
0.0                 3.59470092581e-08   0.00758789474276  -0.00431342823504  -0.00455946656075 -1.22314081028e-30               15.0               50.0      3.33333333333       -110000000.0
1.82168800362e-41   2.30538379498e-05  0.000604615081556 -2.32294379288e-05 -0.000302500012594 -1.02903565758e-33               19.0                0.5    0.0263157894737       -110000000.0
2.95673975973e-40   8.89063187515e-05    0.0012069198192 -9.03073811287e-05 -0.000605000082032 -4.14547043953e-33               19.0                1.0    0.0526315789474       -110000000.0
1.49098156604e-39   0.000192590022152   0.00180459846888 -0.000197318414052 -0.000907500179892 -9.43723297703e-33               19.0                1.5    0.0789473684211       -110000000.0
4.7251784217e-39    0.000329144427269   0.00239535256696 -0.000340351164141  -0.00121000061881 -1.70509143356e-32               19.0                2.0     0.105263157895       -110000000.0
1.11991773269e-38    0.00049359670129   0.00297685096484 -0.000515486249242  -0.00151250901581 -2.71917298997e-32               19.0                2.5     0.131578947368       -110000000.0
2.35586297822e-38   0.000680987398027   0.00354679650627 -0.000718811406841  -0.00181505163255 -4.01258842265e-32               19.0                3.0     0.157894736842       -110000000.0
4.45332651962e-38   0.000886355735474   0.00410289021602 -0.000946417173964  -0.00211754968404 -5.61828845111e-32               19.0                3.5     0.184210526316       -110000000.0
6.21405804005e-38    0.00110472797132   0.00464279582957  -0.00119438493584  -0.00241950510826 -7.21440659349e-32               19.0                4.0     0.210526315789       -110000000.0
5.94052457981e-38    0.00133112996537   0.00516420232088  -0.00145879869251  -0.00271974317911 -8.27211101502e-32               19.0                4.5     0.236842105263       -110000000.0
6.43630397649e-38    0.00156051828526   0.00566474636798  -0.00173570140305  -0.00301638033307 -9.78350172865e-32               19.0                5.0     0.263157894737       -110000000.0
6.18491103199e-38    0.00178773427706   0.00614199962001  -0.00202104865821   -0.0033069870824 -1.10316735432e-31               19.0                5.5     0.289473684211       -110000000.0
5.98676742913e-38    0.00200751446755   0.00659351508148    -0.002310696118  -0.00358884153684 -1.23741787794e-31               19.0                6.0     0.315789473684       -110000000.0
6.36371671604e-38    0.00221460709326   0.00701692306393   -0.0026004333904  -0.00385918110624 -1.42114179046e-31               19.0                6.5     0.342105263158       -110000000.0
6.16277051625e-38    0.00240398776441   0.00741008489058  -0.00288609157906  -0.00411541986978 -1.57314147521e-31               19.0                7.0     0.368421052632       -110000000.0
6.46124708916e-38    0.00257112947111   0.00777128298068   -0.0031637059692  -0.00435531819676 -1.77660037668e-31               19.0                7.5     0.394736842105       -110000000.0
6.23311569916e-38    0.00271226849691   0.00809936500445  -0.00342968587574  -0.00457710757473 -1.94225990273e-31               19.0                8.0     0.421052631579       -110000000.0
6.00722638671e-38    0.00282461883216    0.0083938575699  -0.00368097516912  -0.00477956746181 -2.11240513358e-31               19.0                8.5     0.447368421053       -110000000.0
6.16150934764e-38    0.00290650245915   0.00865500805958  -0.00391517232856  -0.00496205620948  -2.3342613252e-31               19.0                9.0     0.473684210526       -110000000.0
5.8822305637e-38     0.00295738254863   0.00888376143848  -0.00413059342463  -0.00512450014867 -2.50986916095e-31               19.0                9.5                0.5       -110000000.0
5.59594528743e-38    0.00297780479741     0.009081682947  -0.00432628030467  -0.00526733947481 -2.68606520306e-31               19.0               10.0     0.526315789474       -110000000.0
5.60365242899e-38    0.00296926396004   0.00925083986658  -0.00450195329904  -0.00539145003131 -2.91380850916e-31               19.0               10.5     0.552631578947       -110000000.0
5.27182495264e-38    0.00293402126772    0.0093936587291  -0.00465792936666  -0.00549804872207 -3.08855332083e-31               19.0               11.0     0.578947368421       -110000000.0
4.93915669721e-38    0.00287489660877   0.00951278161665   -0.0047950093176   -0.0055885857364 -3.26136109231e-31               19.0               11.5     0.605263157895       -110000000.0
4.83630138992e-38    0.00279506343759   0.00961093246588  -0.00491435912409  -0.00566465087104 -3.48605867418e-31               19.0               12.0     0.631578947368       -110000000.0
4.48359456645e-38    0.00269785618912   0.00969079974311  -0.00501738986713  -0.00572788258069 -3.65367475547e-31               19.0               12.5     0.657894736842       -110000000.0
4.3304326443e-38     0.00258661202679   0.00975495004241  -0.00510565223522  -0.00577989840167 -3.87451662403e-31               19.0               13.0     0.684210526316       -110000000.0
3.97632452237e-38    0.00246454305852   0.00980576169241  -0.00518074602951  -0.00582223947276 -4.03626326917e-31               19.0               13.5     0.710526315789       -110000000.0
3.63819120293e-38    0.00233464538724   0.00984538837656  -0.00524424785908  -0.00585633370065 -4.19508311705e-31               19.0               14.0     0.736842105263       -110000000.0
3.45321980564e-38    0.00219963794734   0.00987573730526  -0.00529766202817   -0.0058834734773 -4.40837978125e-31               19.0               14.5     0.763157894737       -110000000.0
3.13316323638e-38    0.00206193021768   0.00989846830635  -0.00534238279215  -0.00590480522078 -4.56173174369e-31               19.0               15.0     0.789473684211       -110000000.0
2.83370575456e-38    0.00192361130757   0.00991500473901  -0.00537967707714  -0.00592132983002 -4.71279516556e-31               19.0               15.5     0.815789473684       -110000000.0
2.64929487665e-38    0.00178645268534   0.00992654804577  -0.00541067311133  -0.00593390541326 -4.91977997611e-31               19.0               16.0     0.842105263158       -110000000.0
2.37786336411e-38    0.00165192602708   0.00993409958028  -0.00543636042494  -0.00594326138526 -5.06661988351e-31               19.0               16.5     0.868421052632       -110000000.0
2.20200040684e-38    0.00152122220243   0.00993848789221  -0.00545759712622  -0.00595000892645 -5.27059616321e-31               19.0               17.0     0.894736842105       -110000000.0
1.9619579799e-38     0.00139528219734   0.00994038600766   -0.0054751189964  -0.00595465644437 -5.41400234141e-31               19.0               17.5     0.921052631579       -110000000.0
1.74279490008e-38     0.0012748212157   0.00994034235191  -0.00548954994883   -0.0059576213971 -5.55632256487e-31               19.0               18.0     0.947368421053       -110000000.0
1.59257570471e-38    0.00116035880637   0.00993879439193  -0.00550141430722  -0.00595924529989 -5.75653955853e-31               19.0               18.5     0.973684210526       -110000000.0
1.4042411911e-38     0.00105224660274   0.00993609137367  -0.00551115181224  -0.00595980509388 -5.89638527455e-31               19.0               19.0                1.0       -110000000.0
1.23398342768e-38   0.000950690662194   0.00993250887404  -0.00551912717128  -0.00595952315052 -6.03604594204e-31               19.0               19.5      1.02631578947       -110000000.0
1.11263098067e-38   0.000855777898323   0.00992826517177  -0.00552564188183  -0.00595857909502 -6.23332833242e-31               19.0               20.0      1.05263157895       -110000000.0
9.69838667159e-39   0.000767493531839   0.00992352670437  -0.00553094469069  -0.00595711480855 -6.37133274674e-31               19.0               20.5      1.07894736842       -110000000.0
8.42180377059e-39   0.000685742236328   0.00991842716758  -0.00553523977942  -0.00595524397795 -6.50877329111e-31               19.0               21.0      1.10526315789       -110000000.0
7.48293379949e-39    0.00061036189436    0.0099130666058  -0.00553869494979  -0.00595305664319 -6.70468182246e-31               19.0               21.5      1.13157894737       -110000000.0
6.43616384664e-39   0.000541139911547   0.00990752414509  -0.00554144662601  -0.00595062329012 -6.84112044157e-31               19.0               22.0      1.15789473684       -110000000.0
5.65423930355e-39   0.000477823334677   0.00990185890259  -0.00554360758542  -0.00594800076215 -7.03650091883e-31               19.0               22.5      1.18421052632       -110000000.0
4.81065762803e-39   0.000420131243573   0.00989611726254  -0.00554526923224  -0.00594523271502 -7.17212771215e-31               19.0               23.0      1.21052631579       -110000000.0
4.06796944193e-39    0.00036776197021   0.00989033378573  -0.00554650796403  -0.00594235461904  -7.3074399689e-31               19.0               23.5      1.23684210526       -110000000.0
3.50184486235e-39   0.000320401483123    0.0098845366665  -0.00554738562641  -0.00593939375904 -7.50218724041e-31               19.0               24.0      1.26315789474       -110000000.0
2.91610210426e-39     0.0002777300665   0.00987874409475   -0.0055479540606  -0.00593637332713 -7.63698705509e-31               19.0               24.5      1.28947368421       -110000000.0
2.40743076171e-39   0.000239426299231   0.00987297426036   -0.0055482555581  -0.00593330969423 -7.77180477769e-31               19.0               25.0      1.31578947368       -110000000.0
2.01226459477e-39   0.000205172781875   0.00986723807728  -0.00554832695343  -0.00593021832174 -7.96534349407e-31               19.0               25.5      1.34210526316       -110000000.0
1.62130232322e-39    0.00017465822566   0.00986154554994  -0.00554819735044  -0.00592710966885 -8.09995320927e-31               19.0               26.0      1.36842105263       -110000000.0
1.31441795954e-39   0.000147581374677    0.0098559048638  -0.00554789357921     -0.00592399374 -8.29333672366e-31               19.0               26.5      1.39473684211       -110000000.0
1.02014528203e-39   0.000123652100115   0.00985032056633  -0.00554743701286  -0.00592087872064 -8.42766266718e-31               19.0               27.0      1.42105263158       -110000000.0
7.70714155379e-40   0.000102593851636   0.00984479720501   -0.0055468467508   -0.0059177705225 -8.56144769963e-31               19.0               27.5      1.44736842105       -110000000.0
5.71729773445e-40   8.41440339627e-05   0.00983934023679  -0.00554613916393  -0.00591467460254 -8.75463101264e-31               19.0               28.0      1.47368421053       -110000000.0
3.92363570011e-40   6.80553569055e-05   0.00983395057119  -0.00554532789465  -0.00591159550822  -8.8883361482e-31               19.0               28.5                1.5       -110000000.0
2.42424634328e-40   5.40957785233e-05   0.00982863184618   -0.0055444265854  -0.00590853733229 -9.02160506516e-31               19.0               29.0      1.52631578947       -110000000.0
1.20511667932e-40   4.20488497355e-05   0.00982338679023  -0.00554344569537  -0.00590550325796 -9.21474888891e-31               19.0               29.5      1.55263157895       -110000000.0
1.82168800362e-41   3.17137391903e-05   0.00981821540336  -0.00554239522899  -0.00590249601373 -9.34765689237e-31               19.0               30.0      1.57894736842       -110000000.0
-6.44597293589e-41  2.29046541733e-05   0.00981311950454  -0.00554128428121  -0.00589951787333 -9.48131243677e-31               19.0               30.5      1.60526315789       -110000000.0
-1.33123354111e-40   1.5450741131e-05   0.00980810000328  -0.00554012012799   -0.0058965711105 -9.67357188468e-31               19.0               31.0      1.63157894737       -110000000.0
-1.83570098827e-40  9.19529341559e-06   0.00980315689958  -0.00553891004529  -0.00589365754422 -9.80669570156e-31               19.0               31.5      1.65789473684       -110000000.0
-2.27010351221e-40  3.99532895656e-06   0.00979829201242  -0.00553766039957  -0.00589077853874 -9.99947402003e-31               19.0               32.0      1.68421052632       -110000000.0
-2.55036320507e-40 -2.79164358297e-07   0.00979350352281  -0.00553637710254  -0.00588793500356 -1.01317924396e-30               19.0               32.5      1.71052631579       -110000000.0
-2.74654499008e-40 -3.74604569586e-06   0.00978879234026  -0.00553506470169  -0.00588512784816 -1.02647592178e-30               19.0               33.0      1.73684210526       -110000000.0
-2.90068782115e-40 -6.51157794351e-06   0.00978415937425  -0.00553372865397  -0.00588235843679 -1.04567688731e-30               19.0               33.5      1.76315789474       -110000000.0
-2.95673975973e-40 -8.67131966231e-06   0.00977960280579  -0.00553237214262  -0.00587962676946 -1.05895767759e-30               19.0               34.0      1.78947368421       -110000000.0
-2.95673975973e-40 -1.03108348526e-05    0.0097751217254  -0.00553099971512  -0.00587693375564 -1.07219135626e-30               19.0               34.5      1.81578947368       -110000000.0
-2.97075274437e-40 -1.15064855422e-05   0.00977071704256  -0.00552961409994  -0.00587427894061 -1.09144338233e-30               19.0               35.0      1.84210526316       -110000000.0
-2.88667483651e-40 -1.23260877061e-05   0.00976638784778  -0.00552821893507  -0.00587166368859 -1.10466953049e-30               19.0               35.5      1.86842105263       -110000000.0
-2.83062289794e-40 -1.28296644419e-05   0.00976213141257  -0.00552681649424   -0.0058690870901  -1.1238256803e-30               19.0               36.0      1.89473684211       -110000000.0
-2.71851902079e-40 -1.30701174328e-05   0.00975794955593  -0.00552540950594  -0.00586654914514 -1.13704108371e-30               19.0               36.5      1.92105263158       -110000000.0
-2.57838917436e-40 -1.30938495602e-05   0.00975383863988  -0.00552399978915  -0.00586405076319 -1.15032600658e-30               19.0               37.0      1.94736842105       -110000000.0
-2.46628529721e-40 -1.29413892935e-05   0.00974979957391  -0.00552258961761  -0.00586159058003 -1.16954386985e-30               19.0               37.5      1.97368421053       -110000000.0
-2.31214246614e-40 -1.26479555718e-05   0.00974583144853  -0.00552118081032  -0.00585916859563 -1.18269030479e-30               19.0               38.0                2.0       -110000000.0
-2.15799963506e-40 -1.22439862693e-05   0.00974193153525  -0.00551977427676  -0.00585678526477 -1.19594023834e-30               19.0               38.5      2.02631578947       -110000000.0
-2.03188277327e-40 -1.17556480106e-05   0.00973809892457  -0.00551837229068  -0.00585443922319  -1.2150755415e-30               19.0               39.0      2.05263157895       -110000000.0
-1.8777399422e-40  -1.12052829238e-05   0.00973433361651  -0.00551697576157  -0.00585213047088 -1.22834999513e-30               19.0               39.5      2.07894736842       -110000000.0
-1.72359711112e-40 -1.06118465126e-05   0.00973063379206  -0.00551558559891  -0.00584985855312   -1.241521593e-30               19.0               40.0      2.10526315789       -110000000.0
-1.61149323397e-40 -9.99127180989e-06   0.00972699854174  -0.00551420316697  -0.00584762346989 -1.26070685467e-30               19.0               40.5      2.13157894737       -110000000.0
-1.47136338754e-40  -9.3568583992e-06   0.00972342604655  -0.00551282892047  -0.00584542385695 -1.27390986028e-30               19.0               41.0      2.15789473684       -110000000.0
-1.3592595104e-40  -8.71957617221e-06     0.009719915397  -0.00551146376893  -0.00584325971431 -1.29292485894e-30               19.0               41.5      2.18421052632       -110000000.0
-1.21912966396e-40 -8.08835043387e-06    0.0097164647741  -0.00551010816707  -0.00584113058721 -1.30613567057e-30               19.0               42.0      2.21052631579       -110000000.0
-1.10702578682e-40  -7.4703532249e-06   0.00971307417785  -0.00550876347916  -0.00583903556617 -1.31944805225e-30               19.0               42.5      2.23684210526       -110000000.0
-1.00893489431e-40 -6.87122314602e-06   0.00970974178927  -0.00550742925043  -0.00583697419643   -1.338502081e-30               19.0               43.0      2.26315789474       -110000000.0
-9.10844001811e-41 -6.29528784657e-06   0.00970646578935  -0.00550610639038  -0.00583494647799 -1.35164328132e-30               19.0               43.5      2.28947368421       -110000000.0
-8.12753109308e-41 -5.74573810752e-06   0.00970324617811  -0.00550479535377  -0.00583295059187  -1.3648958781e-30               19.0               44.0      2.31578947368       -110000000.0
-7.28675201449e-41 -5.22482501708e-06   0.00970008113654  -0.00550349614059  -0.00583098744755 -1.38406029311e-30               19.0               44.5      2.34210526316       -110000000.0
-6.44597293589e-41 -4.73399186518e-06   0.00969696975517  -0.00550220920559  -0.00582905522606 -1.39724796219e-30               19.0               45.0      2.36842105263       -110000000.0
-5.74532370373e-41 -4.27401403158e-06   0.00969391112449  -0.00550093500351  -0.00582715392738 -1.41628849112e-30               19.0               45.5      2.39473684211       -110000000.0
-5.04467447157e-41 -3.84510334683e-06   0.00969090251601  -0.00549967307961  -0.00582528309678 -1.42952501668e-30               19.0               46.0      2.42105263158       -110000000.0
-4.48415508584e-41 -3.44702955068e-06   0.00968794483924  -0.00549842434339  -0.00582344182476 -1.44265657428e-30               19.0               46.5      2.44736842105       -110000000.0
-3.92363570011e-41 -3.07919867382e-06   0.00968503627519  -0.00549718834009  -0.00582162965657 -1.46171969474e-30               19.0               47.0      2.47368421053       -110000000.0
-3.50324616081e-41  -2.7407209835e-06   0.00968217591435  -0.00549596552446   -0.0058198465922 -1.47487209899e-30               19.0               47.5                2.5       -110000000.0
-2.94272677508e-41 -2.43049513848e-06   0.00967936193774  -0.00549475544176  -0.00581809081268 -1.48818108276e-30               19.0               48.0      2.52631578947       -110000000.0
-2.66246708222e-41 -2.14725237591e-06   0.00967659434536  -0.00549355900148   -0.0058163632275 -1.50720232624e-30               19.0               48.5      2.55263157895       -110000000.0
-2.24207754292e-41 -1.88960957992e-06   0.00967387222772  -0.00549237529412  -0.00581466201766 -1.52036437322e-30               19.0               49.0      2.57894736842       -110000000.0
-1.96181785005e-41 -1.65610147818e-06   0.00967119285633  -0.00549120477444  -0.00581298763791 -1.53353615476e-30               19.0               49.5      2.60526315789       -110000000.0
-1.68155815719e-41 -1.44522716017e-06   0.00966855805018  -0.00549004744244  -0.00581133872402 -1.55262875441e-30               19.0               50.0      2.63157894737       -110000000.0
1.12103877146e-41   1.76732104507e-05  0.000604777028457 -1.77715957506e-05 -0.000302499955751  -1.0280049297e-33               25.0                0.5               0.02       -110000000.0
2.12997366577e-40   6.87773891173e-05   0.00120822221561 -6.95850914667e-05 -0.000605000025189 -4.12894686614e-33               25.0                1.0               0.04       -110000000.0
8.6179855556e-40    0.000150444193991   0.00180899132829 -0.000153174326556 -0.000907500009362 -9.35365406595e-33               25.0                1.5               0.06       -110000000.0
2.7297294085e-39    0.000259810093439   0.00240576446231 -0.000266282910388  -0.00121000039144 -1.67867696199e-32               25.0                2.0               0.08       -110000000.0
6.66317419786e-39    0.00039399978391   0.00299718840324 -0.000406646051943  -0.00151250105773 -2.65466802445e-32               25.0                2.5                0.1       -110000000.0
1.38686509014e-38   0.000550155903056   0.00358194483852 -0.000572001738419  -0.00181500354302 -3.87863659398e-32               25.0                3.0               0.12       -110000000.0
2.62253007598e-38   0.000725402799162   0.00415868953496 -0.000760091609209  -0.00211752376345 -5.36918466778e-32               25.0                3.5               0.14       -110000000.0
4.33491679939e-38    0.00091686996484   0.00472608508062 -0.000968655626821  -0.00242007376983 -7.14855308111e-32               25.0                4.0               0.16       -110000000.0
7.0212059555e-38     0.00112170323519   0.00528281998413  -0.00119543381061  -0.00272258625955 -9.24290232299e-32               25.0                4.5               0.18       -110000000.0
1.06613589763e-37    0.00133702076255   0.00582752272749  -0.00143815782394  -0.00302479816128 -1.16822499733e-31               25.0                5.0                0.2       -110000000.0
1.06892448157e-37    0.00155995985551   0.00635888318357  -0.00169458053279  -0.00332614854415 -1.31794865411e-31               25.0                5.5               0.22       -110000000.0
1.07133471493e-37    0.00178763150416   0.00687554302203  -0.00196242513084  -0.00362575497093 -1.47701106249e-31               25.0                6.0               0.24       -110000000.0
1.07357679247e-37    0.00201711054615   0.00737612845114  -0.00223939809985   -0.0039224350985 -1.64592340181e-31               25.0                6.5               0.26       -110000000.0
1.07574880509e-37    0.00224541759053    0.0078592383943  -0.00252316590377  -0.00421477852797 -1.82500227493e-31               25.0                7.0               0.28       -110000000.0
1.07786476577e-37    0.00246952026828   0.00832345631352  -0.00281134657598   -0.0045012307055 -2.01429956892e-31               25.0                7.5                0.3       -110000000.0
1.07974250572e-37    0.00268636449618   0.00876737522049  -0.00310151904159  -0.00478018409922 -2.21368659928e-31               25.0                8.0               0.32       -110000000.0
1.08104571329e-37    0.00289293166134   0.00918964906305  -0.00339124540005  -0.00505005345985 -2.42273426466e-31               25.0                8.5               0.34       -110000000.0
1.08133998597e-37    0.00308631888402   0.00958904547588   -0.0036781163999  -0.00530934539711 -2.64083162942e-31               25.0                9.0               0.36       -110000000.0
1.0801208563e-37     0.00326383360516   0.00996451126412   -0.0039598053263  -0.00555671658731 -2.86727339695e-31               25.0                9.5               0.38       -110000000.0
1.0769258958e-37     0.00342308203471    0.0103152233351  -0.00423412529926  -0.00579101561016 -3.10113340628e-31               25.0               10.0                0.4       -110000000.0
1.07127866299e-37    0.00356205418939    0.0106406332634  -0.00449908748124  -0.00601131660005 -3.34141570143e-31               25.0               10.5               0.42       -110000000.0
1.06280080728e-37    0.00367918596567     0.010940500033  -0.00475295155411  -0.00621694016445 -3.58704879177e-31               25.0               11.0               0.44       -110000000.0
1.05125410794e-37    0.00377340188606    0.0112149000415  -0.00499426369061  -0.00640746293357 -3.83701169617e-31               25.0               11.5               0.46       -110000000.0
1.03647040914e-37    0.00384412987842    0.0114642234621  -0.00522188247487   -0.0065827139224 -4.09010963481e-31               25.0               12.0               0.48       -110000000.0
1.01840767193e-37    0.00389129399991    0.0116891551443  -0.00543498754269  -0.00674276361678 -4.34539532456e-31               25.0               12.5                0.5       -110000000.0
9.97149974229e-38    0.00391528465116     0.011890640053  -0.00563307594348  -0.00688790169079 -4.60188130425e-31               25.0               13.0               0.52       -110000000.0
9.72865471842e-38    0.00391690991819    0.0120698477986  -0.00581594395044  -0.00701861063135 -4.85870110597e-31               25.0               13.5               0.54       -110000000.0
9.45778372527e-38    0.00389733668271    0.0122281180666  -0.00598366113991  -0.00713553163223 -5.11508652579e-31               25.0               14.0               0.56       -110000000.0
9.16210974929e-38    0.00385802013625    0.0123669169625  -0.00613653310211  -0.00723943185221  -5.3703363997e-31               25.0               14.5               0.58       -110000000.0
8.84485577697e-38    0.00380063715966    0.0124877878989  -0.00627506597084  -0.00733116849005  -5.6240305803e-31               25.0               15.0                0.6       -110000000.0
8.50980531415e-38    0.00372701379092     0.012592305211   -0.0063999214035  -0.00741165831641 -5.87566397237e-31               25.0               15.5               0.62       -110000000.0
8.16060173684e-38    0.00363906201528    0.0126820386868  -0.00651188020129  -0.00748184584154 -6.12501571154e-31               25.0               16.0               0.64       -110000000.0
7.80088842105e-38    0.00353872451342    0.0127585180962  -0.00661180274619  -0.00754267830416 -6.37170422132e-31               25.0               16.5               0.66       -110000000.0
7.43430874278e-38    0.00342792191077    0.0128232077259  -0.00670059716867  -0.00759508520787  -6.6156867982e-31               25.0               17.0               0.68       -110000000.0
7.06394555866e-38    0.00330851753461    0.0128774881887  -0.00677918842484   -0.0076399601312 -6.85690374912e-31               25.0               17.5                0.7       -110000000.0
6.69302185515e-38    0.00318228262586    0.0129226418721  -0.00684849737809  -0.00767814799474 -7.09517645403e-31               25.0               18.0               0.72       -110000000.0
6.32420009934e-38    0.00305087473862    0.0129598447529  -0.00690941897119  -0.00771043869463 -7.33103755882e-31               25.0               18.5               0.74       -110000000.0
5.96000262847e-38    0.00291582500722    0.0129901645778  -0.00696280812917  -0.00773755800765 -7.56395671348e-31               25.0               19.0               0.76       -110000000.0
5.60225113052e-38    0.00277852427644    0.0130145599542  -0.00700947248333  -0.00776016986492 -7.79470395866e-31               25.0               19.5               0.78       -110000000.0
5.25304755321e-38     0.0026402246931    0.0130338839881  -0.00705016100255  -0.00777886907599 -8.02272414878e-31               25.0               20.0                0.8       -110000000.0
4.91365306515e-38    0.00250203561336    0.0130488897412  -0.00708556490281  -0.00779419315222 -8.24889844543e-31               25.0               20.5               0.82       -110000000.0
4.58532883496e-38    0.00236493087868    0.0130602375066  -0.00711631264494  -0.00780661321187 -8.47282001735e-31               25.0               21.0               0.84       -110000000.0
4.26919590141e-38    0.00222975154429    0.0130685011754  -0.00714297357263  -0.00781654944149 -8.69486263503e-31               25.0               21.5               0.86       -110000000.0
3.96567465404e-38    0.00209721747524    0.0130741764224  -0.00716605745765  -0.00782436745794 -8.91518517386e-31               25.0               22.0               0.88       -110000000.0
3.67560587192e-38    0.00196793189389    0.0130776898004  -0.00718601904737  -0.00783038376539 -9.13391528519e-31               25.0               22.5                0.9       -110000000.0
3.39912968491e-38    0.00184239422651    0.0130794051074  -0.00720326124792  -0.00783487485023 -9.35119898746e-31               25.0               23.0               0.92       -110000000.0
3.13638622285e-38    0.00172100737927    0.0130796324811    -0.007218139217  -0.00783807809057 -9.56700230152e-31               25.0               23.5               0.94       -110000000.0
2.88751561559e-38    0.00160408706051    0.0130786329464  -0.00723096445654  -0.00784019721323 -9.78204338097e-31               25.0               24.0               0.96       -110000000.0
2.65251786312e-38    0.00149187337684    0.0130766275106  -0.00724200981495   -0.0078414041127 -9.99561968426e-31               25.0               24.5               0.98       -110000000.0
2.43111270576e-38    0.00138453583531    0.0130738008011  -0.00725151130609  -0.00784184794611 -1.02087028309e-30               25.0               25.0                1.0       -110000000.0
2.2230198838e-38     0.00128218505324    0.0130703074319  -0.00725967538528  -0.00784165422374 -1.04204782401e-30               25.0               25.5               1.02       -110000000.0
2.02809926742e-38    0.00118487707823    0.0130662765514  -0.00726668031348  -0.00784092753747 -1.06319542656e-30               25.0               26.0               1.04       -110000000.0
1.84565020736e-38    0.00109262327896    0.0130618145704  -0.00727267888578  -0.00783975701779 -1.08425523438e-30               25.0               26.5               1.06       -110000000.0
1.67553257379e-38    0.00100539443793    0.0130570088004  -0.00727780479792  -0.00783821906225 -1.10525286956e-30               25.0               27.0               1.08       -110000000.0
1.51718584732e-38     0.0009231284821     0.013051932001  -0.00728217082724  -0.00783637551649 -1.12619586262e-30               25.0               27.5                1.1       -110000000.0
1.37018963842e-38   0.000845733779897    0.0130466432893  -0.00728587610865   -0.0078342800407 -1.14709091756e-30               25.0               28.0               1.12       -110000000.0
1.23384329784e-38   0.000773096189732     0.013041193597  -0.00728900386093  -0.00783197538112 -1.16793977924e-30               25.0               28.5               1.14       -110000000.0
1.1078665659e-38    0.000705081163233     0.013035621123   -0.0072916272984  -0.00782949882705 -1.18872527442e-30               25.0               29.0               1.16       -110000000.0
9.91698923203e-39   0.000641538520085    0.0130299595185   -0.0072938082667  -0.00782688221079 -1.20952775918e-30               25.0               29.5               1.18       -110000000.0
8.84639720528e-39   0.000582306540764    0.0130242342493    -0.007295600426  -0.00782415008871 -1.23024235736e-30               25.0               30.0                1.2       -110000000.0
7.86268568333e-39    0.00052721316024    0.0130184680529  -0.00729704925106  -0.00782132519817 -1.25098101645e-30               25.0               30.5               1.22       -110000000.0
6.96305206923e-39   0.000476080543876    0.0130126791191  -0.00729819521439  -0.00781842481956 -1.27163922764e-30               25.0               31.0               1.24       -110000000.0
6.13908857221e-39   0.000428725684287    0.0130068810904  -0.00729907196728  -0.00781546350481 -1.29236558077e-30               25.0               31.5               1.26       -110000000.0
5.38799259533e-39   0.000384963755096    0.0130010857902  -0.00729970906832  -0.00781245489634 -1.31300349631e-30               25.0               32.0               1.28       -110000000.0
4.70415894474e-39   0.000344609304648    0.0129953032229   -0.0073001333476  -0.00780940990808 -1.33354195401e-30               25.0               32.5                1.3       -110000000.0
4.08338372504e-39   0.000307476938133    0.0129895415739  -0.00730036663299  -0.00780633672548 -1.35413725789e-30               25.0               33.0               1.32       -110000000.0
3.52146304085e-39   0.000273384216598    0.0129838072098  -0.00730042847863  -0.00780324444349 -1.37479436705e-30               25.0               33.5               1.34       -110000000.0
3.01419299676e-39   0.000242151656948    0.0129781055875  -0.00730033661966  -0.00780013760959 -1.39535477344e-30               25.0               34.0               1.36       -110000000.0
2.55736969739e-39   0.000213603996713     0.012972440345   -0.0073001065175  -0.00779702440923 -1.41581563015e-30               25.0               34.5               1.38       -110000000.0
2.14819054581e-39   0.000187570265098    0.0129668169393  -0.00729975135982  -0.00779390757089 -1.43642709707e-30               25.0               35.0                1.4       -110000000.0
1.78105034816e-39   0.000163885502502    0.0129612371893  -0.00729928297005  -0.00779079255153 -1.45694323875e-30               25.0               35.5               1.42       -110000000.0
1.4531465075e-39     0.00014239066104    0.0129557038235  -0.00729871271687  -0.00778768298915 -1.47737590196e-30               25.0               36.0               1.44       -110000000.0
1.16307772539e-39   0.000122932419799    0.0129502195705  -0.00729804969524  -0.00778458070272 -1.49784034025e-30               25.0               36.5               1.46       -110000000.0
9.05238807954e-40    0.00010536454198    0.0129447862491  -0.00729730300009  -0.00778149023972 -1.51840230784e-30               25.0               37.0               1.48       -110000000.0
6.78228456733e-40   8.95472851425e-05    0.0129394056785  -0.00729648036213  -0.00777841341915 -1.53886472575e-30               25.0               37.5                1.5       -110000000.0
4.79244074799e-40   7.53478417437e-05     0.012934078768  -0.00729558905732  -0.00777535296947  -1.5592240124e-30               25.0               38.0               1.52       -110000000.0
3.05483065223e-40   6.26399199177e-05    0.0129288073367  -0.00729463545213   -0.0077723098002 -1.57966292043e-30               25.0               38.5               1.54       -110000000.0
1.54142831076e-40   5.13043758588e-05    0.0129235913846  -0.00729362545826  -0.00776928573032 -1.60018503141e-30               25.0               39.0               1.56       -110000000.0
2.52233723578e-41   4.12287093354e-05    0.0129184318212  -0.00729256453269  -0.00776628348831 -1.62060465398e-30               25.0               39.5               1.58       -110000000.0
-8.68805047881e-41  3.23071134289e-05    0.0129133295559  -0.00729145767764  -0.00776330307417 -1.64091866573e-30               25.0               40.0                1.6       -110000000.0
-1.80767501898e-40  2.44400713001e-05    0.0129082854983  -0.00729030944058   -0.0077603453974 -1.66141561379e-30               25.0               40.5               1.62       -110000000.0
-2.60641514364e-40  1.75345924447e-05    0.0129032996483  -0.00728912436898  -0.00775741318648 -1.68180768571e-30               25.0               41.0               1.64       -110000000.0
-3.26502542188e-40  1.15037650517e-05     0.012898372006  -0.00728790564608  -0.00775450644142 -1.70211600366e-30               25.0               41.5               1.66       -110000000.0
-3.79751883832e-40  6.26645135782e-06    0.0128935043904   -0.0072866573646  -0.00775162607169 -1.72246546391e-30               25.0               42.0               1.68       -110000000.0
-4.21790837762e-40  1.74731673575e-06    0.0128886940729  -0.00728538316253  -0.00774877207732 -1.74293412664e-30               25.0               42.5                1.7       -110000000.0
-4.55422000906e-40 -2.12359307916e-06    0.0128839428726  -0.00728408485884  -0.00774594627728 -1.76329699487e-30               25.0               43.0               1.72       -110000000.0
-4.80645373263e-40 -5.41102762597e-06    0.0128792507894  -0.00728276654627  -0.00774314776208 -1.78353992595e-30               25.0               43.5               1.74       -110000000.0
-4.97460954835e-40 -8.17488388094e-06    0.0128746178234   -0.0072814300438  -0.00774037835072 -1.80388754949e-30               25.0               44.0               1.76       -110000000.0
-5.0867134255e-40  -1.04703037351e-05    0.0128700421556  -0.00728007807993  -0.00773763713369 -1.82433251866e-30               25.0               44.5               1.78       -110000000.0
-5.14276536407e-40 -1.23480390357e-05    0.0128655256049  -0.00727871292838  -0.00773492592998 -1.84466544852e-30               25.0               45.0                1.8       -110000000.0
-5.15677834872e-40 -1.38546569772e-05    0.0128610663523  -0.00727733640815  -0.00773224383011 -1.86488266566e-30               25.0               45.5               1.82       -110000000.0
-5.12875237943e-40 -1.50328318682e-05     0.012856664398  -0.00727595033823  -0.00772959083406  -1.8853125738e-30               25.0               46.0               1.84       -110000000.0
-5.05868745621e-40 -1.59215218787e-05    0.0128523197418  -0.00727455699234  -0.00772696694185 -1.90562768758e-30               25.0               46.5               1.86       -110000000.0
-4.96059656371e-40 -1.65562425991e-05    0.0128480314743     -0.00727315728  -0.00772437306296 -1.92585243523e-30               25.0               47.0               1.88       -110000000.0
-4.83447970192e-40  -1.6969298855e-05    0.0128437995954  -0.00727175302018  -0.00772180919739  -1.9461276924e-30               25.0               47.5                1.9       -110000000.0
-4.69434985549e-40 -1.71899809942e-05    0.0128396231958  -0.00727034557713  -0.00771927443566 -1.96654070281e-30               25.0               48.0               1.92       -110000000.0
-4.54020702441e-40 -1.72447922608e-05    0.0128355013658  -0.00726893631509  -0.00771676968725  -1.9868348781e-30               25.0               48.5               1.94       -110000000.0
-4.37205120869e-40 -1.71576441943e-05    0.0128314341055  -0.00726752614355  -0.00771429404267 -2.00700636116e-30               25.0               49.0               1.96       -110000000.0
-4.18988240833e-40 -1.69500484759e-05    0.0128274205053  -0.00726611597202  -0.00771184750192 -2.02729006719e-30               25.0               49.5               1.98       -110000000.0
-4.00771360797e-40 -1.66413052227e-05    0.0128234596559  -0.00726470716472   -0.0077094309745 -2.04768930228e-30               25.0               50.0                2.0       -110000000.0
7.59503767664e-40   0.000166021592918  0.000622074367129 -0.000183265470355 -0.000329414802991 -1.08930826229e-33                2.0                0.5               0.25       -120000000.0
7.20267410663e-40   0.000339603928978   0.00102014485037 -0.000474326327549 -0.000588459386108 -3.03390973699e-33                2.0                1.0                0.5       -120000000.0
4.35803822405e-40   0.000260397030161    0.0011324341358 -0.000605411401011 -0.000674147088375 -5.20004649924e-33                2.0                1.5               0.75       -120000000.0
1.76563606505e-40   0.000120832282846   0.00114098668291 -0.000632859325833 -0.000684379472204 -7.12755805176e-33                2.0                2.0                1.0       -120000000.0
5.32493416443e-41   3.94423125272e-05   0.00113539954327 -0.000636974561985 -0.000682206575675 -8.95042879613e-33                2.0                2.5               1.25       -120000000.0
1.26116861789e-41   7.81509079673e-06   0.00112925772555 -0.000636783909158 -0.000678843321111  -1.0743948055e-32                2.0                3.0                1.5       -120000000.0
4.20389539297e-42  -5.98194715984e-07   0.00112380507744 -0.000635528920157 -0.000675644400872 -1.25238476792e-32                2.0                3.5               1.75       -120000000.0
4.20389539297e-42  -1.45228506998e-06   0.00111913880119 -0.000634010973499 -0.000672822920933 -1.42962698852e-32                2.0                4.0                2.0       -120000000.0
5.6051938573e-42   -8.23023704744e-07   0.00111518522772 -0.000632508317722 -0.000670392125812 -1.60628060099e-32                2.0                4.5               2.25       -120000000.0
7.00649232162e-42  -3.14612252916e-07   0.00111182930596 -0.000631115483429 -0.000668307336582 -1.78272270483e-32                2.0                5.0                2.5       -120000000.0
7.00649232162e-42  -8.44172787229e-08   0.00110896201022 -0.000629856231171   -0.0006665136425 -1.95908789644e-32                2.0                5.5               2.75       -120000000.0
7.00649232162e-42   -1.0270973308e-08   0.00110649250473 -0.000628728173524 -0.000664960964514 -2.13516954595e-32                2.0                6.0                3.0       -120000000.0
7.00649232162e-42   4.82345717187e-09   0.00110434780254 -0.000627719828117 -0.000663607579554 -2.31114099288e-32                2.0                6.5               3.25       -120000000.0
7.00649232162e-42   4.32140434548e-09   0.00110247071916 -0.000626817438842 -0.000662419495256 -2.48702950086e-32                2.0                7.0                3.5       -120000000.0
7.00649232162e-42   2.04127036454e-09   0.00110081555249 -0.000626007761184 -0.000661369483623 -2.66266173042e-32                2.0                7.5               3.75       -120000000.0
7.00649232162e-42   7.16720248688e-10    0.0010993462638 -0.000625278687494 -0.000660435546251 -2.83887223662e-32                2.0                8.0                4.0       -120000000.0
7.00649232162e-42   2.06354207268e-10   0.00109803386295 -0.000624619872269 -0.000659600118524 -3.01460864207e-32                2.0                8.5               4.25       -120000000.0
7.00649232162e-42   6.73941832246e-11   0.00109685493044 -0.000624022220563 -0.000658848591684 -3.18986951184e-32                2.0                9.0                4.5       -120000000.0
7.00649232162e-42   4.88003937932e-11   0.00109579048058 -0.000623478001671 -0.000658169255985 -3.36536571006e-32                2.0                9.5               4.75       -120000000.0
7.00649232162e-42    5.5367870526e-11   0.00109482471089   -0.0006229806786 -0.000657552391203 -3.54097928554e-32                2.0               10.0                5.0       -120000000.0
7.00649232162e-42   6.17182832076e-11   0.00109394466108 -0.000622524737537 -0.000656989755043  -3.7166359089e-32                2.0               10.5               5.25       -120000000.0
7.00649232162e-42   6.47159260317e-11   0.00109313964458 -0.000622105289949 -0.000656474696825 -3.89215793586e-32                2.0               11.0                5.5       -120000000.0
7.00649232162e-42   6.57160483257e-11   0.00109240045276  -0.00062171824311  -0.00065600141852 -4.06844851113e-32                2.0               11.5               5.75       -120000000.0
7.00649232162e-42   6.59379370766e-11    0.0010917194686 -0.000621360129571  -0.00065556514528 -4.24402879623e-32                2.0               12.0                6.0       -120000000.0
7.00649232162e-42   6.59448082078e-11   0.00109108998458 -0.000621027822945 -0.000655161670693 -4.41966733948e-32                2.0               12.5               6.25       -120000000.0
7.00649232162e-42    6.5920827011e-11   0.00109050665742 -0.000620718765276 -0.000654787584153 -4.59522868351e-32                2.0               13.0                6.5       -120000000.0
7.00649232162e-42   6.59056210756e-11   0.00108996425752 -0.000620430512299 -0.000654439645587 -4.77078514879e-32                2.0               13.5               6.75       -120000000.0
7.00649232162e-42   6.58995292146e-11   0.00108945903321 -0.000620161188181 -0.000654115353882 -4.94625637924e-32                2.0               14.0                7.0       -120000000.0
7.00649232162e-42   6.58978554775e-11   0.00108898700546 -0.000619908973931 -0.000653812321616 -5.12110772009e-32                2.0               14.5               7.25       -120000000.0
7.00649232162e-42   6.58976521896e-11   0.00108854521841 -0.000619672277935 -0.000653528559269 -5.29658928204e-32                2.0               15.0                7.5       -120000000.0
7.00649232162e-42   6.58978080437e-11   0.00108813082988  -0.00061944973595 -0.000653262304695 -5.47187454561e-32                2.0               15.5               7.75       -120000000.0
7.00649232162e-42   6.58978893588e-11   0.00108774122509 -0.000619240154265 -0.000653011966278 -5.64820730781e-32                2.0               16.0                8.0       -120000000.0
7.00649232162e-42   6.58979842265e-11   0.00108737447135 -0.000619042396011 -0.000652776179777 -5.82207141708e-32                2.0               16.5               8.25       -120000000.0
7.00649232162e-42    6.5898099423e-11   0.00108702852231 -0.000618855551693 -0.000652553694636 -5.99910672083e-32                2.0               17.0                8.5       -120000000.0
7.00649232162e-42   6.58981400806e-11   0.00108670155896 -0.000618678711817 -0.000652343487673 -6.17530115581e-32                2.0               17.5               8.75       -120000000.0
7.00649232162e-42   6.58981739619e-11   0.00108639221708 -0.000618511137418 -0.000652144478863 -6.34843230303e-32                2.0               18.0                9.0       -120000000.0
7.00649232162e-42   6.58982213957e-11   0.00108609913241 -0.000618352032689 -0.000651955872399 -6.52562774492e-32                2.0               18.5               9.25       -120000000.0
7.00649232162e-42   6.58982552771e-11   0.00108582094072 -0.000618200942881 -0.000651776872473 -6.69931794072e-32                2.0               19.0                9.5       -120000000.0
7.00649232162e-42   6.58983365922e-11   0.00108555661882 -0.000618057072188 -0.000651606683277 -6.87657364966e-32                2.0               19.5               9.75       -120000000.0
7.00649232162e-42   6.58983840261e-11   0.00108530514353 -0.000617920079549  -0.00065144479322 -7.05016971408e-32                2.0               20.0               10.0       -120000000.0
7.00649232162e-42   6.58984111311e-11   0.00108506549168 -0.000617789453372 -0.000651290520182 -7.22768543226e-32                2.0               20.5              10.25       -120000000.0
7.00649232162e-42   6.58984721175e-11   0.00108483709482 -0.000617664738911 -0.000651143409414 -7.40107027504e-32                2.0               21.0               10.5       -120000000.0
7.00649232162e-42   6.58985127751e-11   0.00108461881609 -0.000617545481418 -0.000651002892482  -7.5785027673e-32                2.0               21.5              10.75       -120000000.0
7.00649232162e-42   6.58985466564e-11   0.00108441042812  -0.00061743145352 -0.000650868571483 -7.75194041549e-32                2.0               22.0               11.0       -120000000.0
7.00649232162e-42    6.5898587314e-11   0.00108421090772 -0.000617322257312 -0.000650740048513  -7.9294555597e-32                2.0               22.5              11.25       -120000000.0
7.00649232162e-42   6.58986211953e-11   0.00108401991383 -0.000617217551735 -0.000650616982512 -8.10568213711e-32                2.0               23.0               11.5       -120000000.0
7.00649232162e-42   6.58986279716e-11   0.00108383687802 -0.000617117166257 -0.000650499032417 -8.27822438921e-32                2.0               23.5              11.75       -120000000.0
7.00649232162e-42   6.58986550766e-11   0.00108366123186 -0.000617020759819  -0.00065038585717 -8.45587384284e-32                2.0               24.0               12.0       -120000000.0
7.00649232162e-42   6.58986821817e-11   0.00108349274797  -0.00061692816189 -0.000650277172554 -8.62902450509e-32                2.0               24.5              12.25       -120000000.0
7.00649232162e-42   6.58987092867e-11   0.00108333063054 -0.000616839088252 -0.000650172751193 -8.80698734735e-32                2.0               25.0               12.5       -120000000.0
7.00649232162e-42   6.58987363918e-11   0.00108317487957  -0.00061675342522 -0.000650072252029 -8.97991817839e-32                2.0               25.5              12.75       -120000000.0
7.00649232162e-42   6.58987567206e-11   0.00108302492663 -0.000616670888576 -0.000649975618217 -9.15779262899e-32                2.0               26.0               13.0       -120000000.0
7.00649232162e-42   6.58987567206e-11   0.00108288065803 -0.000616591364633 -0.000649882508696 -9.33075101068e-32                2.0               26.5              13.25       -120000000.0
7.00649232162e-42   6.58987702731e-11   0.00108274139166 -0.000616514682861 -0.000649792752938 -9.50867884065e-32                2.0               27.0               13.5       -120000000.0
7.00649232162e-42   6.58988041544e-11   0.00108260724119 -0.000616440672729 -0.000649706180411  -9.6815482567e-32                2.0               27.5              13.75       -120000000.0
7.00649232162e-42   6.58988583645e-11   0.00108247775188 -0.000616369220552 -0.000649622677429 -9.85980095475e-32                2.0               28.0               14.0       -120000000.0
7.00649232162e-42   6.58988854696e-11   0.00108235269636 -0.000616300212641 -0.000649542016617 -1.00359999815e-31                2.0               28.5              14.25       -120000000.0
7.00649232162e-42   6.58988651408e-11   0.00108223196094 -0.000616233478468  -0.00064946408429 -1.02077943483e-31                2.0               29.0               14.5       -120000000.0
7.00649232162e-42   6.58988719171e-11   0.00108211520455 -0.000616168904344 -0.000649388709917  -1.0386196279e-31                2.0               29.5              14.75       -120000000.0
7.00649232162e-42   6.58988786933e-11   0.00108200219984  -0.00061610649027 -0.000649315836654  -1.0558455563e-31                2.0               30.0               15.0       -120000000.0
7.00649232162e-42   6.58988990221e-11    0.0010818928331 -0.000616046008872 -0.000649245293971 -1.07369631045e-31                2.0               30.5              15.25       -120000000.0
7.00649232162e-42   6.58989261272e-11   0.00108178699065 -0.000615987403307 -0.000649176968182 -1.09095001909e-31                2.0               31.0               15.5       -120000000.0
7.00649232162e-42   6.58989600085e-11   0.00108168444513 -0.000615930673575 -0.000649110802442  -1.1091993393e-31                2.0               31.5              15.75       -120000000.0
7.00649232162e-42   6.58989057984e-11   0.00108158508283 -0.000615875592302 -0.000649046626222 -1.12675174288e-31                2.0               32.0               16.0       -120000000.0
7.00649232162e-42   6.58989600085e-11   0.00108148867639 -0.000615822159489 -0.000648984382678 -1.14367415496e-31                2.0               32.5              16.25       -120000000.0
7.00649232162e-42   6.58989667847e-11   0.00108139522581 -0.000615770318291 -0.000648924014968 -1.16100684213e-31                2.0               33.0               16.5       -120000000.0
7.00649232162e-42   6.58989871135e-11   0.00108130439003 -0.000615719955022 -0.000648865409403 -1.17941641527e-31                2.0               33.5              16.75       -120000000.0
7.00649232162e-42   6.58990006661e-11   0.00108121616904 -0.000615671069681 -0.000648808509141 -1.19696881886e-31                2.0               34.0               17.0       -120000000.0
7.00649232162e-42   6.58990074423e-11   0.00108113067654 -0.000615623605427 -0.000648753257337 -1.21382637212e-31                2.0               34.5              17.25       -120000000.0
7.00649232162e-42   6.58990480999e-11   0.00108104745777 -0.000615577391727 -0.000648699483463 -1.23207110056e-31                2.0               35.0               17.5       -120000000.0
7.00649232162e-42   6.58990616524e-11   0.00108096662643 -0.000615532485426 -0.000648647244361 -1.24961719045e-31                2.0               35.5              17.75       -120000000.0
7.00649232162e-42   6.58990684287e-11   0.00108088795514 -0.000615488772837 -0.000648596426345 -1.26647164427e-31                2.0               36.0               18.0       -120000000.0
7.00649232162e-42    6.5899075205e-11   0.00108081133021  -0.00061544625396  -0.00064854697257 -1.28378183173e-31                2.0               36.5              18.25       -120000000.0
7.00649232162e-42     6.589910231e-11   0.00108073675165 -0.000615404758264 -0.000648498826195 -1.30227543436e-31                2.0               37.0               18.5       -120000000.0
7.00649232162e-42   6.58991090863e-11   0.00108066421944 -0.000615364399437 -0.000648451930374 -1.31982737877e-31                2.0               37.5              18.75       -120000000.0
7.00649232162e-42   6.58991158625e-11   0.00108059361992 -0.000615325120634 -0.000648406341952   -1.336640851e-31                2.0               38.0               19.0       -120000000.0
7.00649232162e-42   6.58991294151e-11   0.00108052483938 -0.000615286865013 -0.000648361890399  -1.3539360004e-31                2.0               38.5              19.25       -120000000.0
7.00649232162e-42   6.58991090863e-11   0.00108045765046 -0.000615249462044 -0.000648318462027 -1.37248080131e-31                2.0               39.0               19.5       -120000000.0
7.00649232162e-42   6.58991158625e-11   0.00108039216684 -0.000615213025412 -0.000648276170523 -1.39003263093e-31                2.0               39.5              19.75       -120000000.0
7.00649232162e-42   6.58991226388e-11   0.00108032838853 -0.000615177498275 -0.000648234902201 -1.40680948375e-31                2.0               40.0               20.0       -120000000.0
7.00649232162e-42   6.58991429676e-11   0.00108026597445 -0.000615142766947  -0.00064819465706 -1.42513858605e-31                2.0               40.5              20.25       -120000000.0
7.00649232162e-42   6.58991565201e-11   0.00108020526568 -0.000615108945112 -0.000648155378258 -1.44269041566e-31                2.0               41.0               20.5       -120000000.0
7.00649232162e-42   6.58991700726e-11   0.00108014592115 -0.000615075919086 -0.000648117065793 -1.45944281728e-31                2.0               41.5              20.75       -120000000.0
7.00649232162e-42   6.58991971777e-11   0.00108008816824 -0.000615043688867 -0.000648079662824 -1.47668619442e-31                2.0               42.0               21.0       -120000000.0
7.00649232162e-42   6.58991836252e-11   0.00108003143851 -0.000615012083927 -0.000648043055662 -1.49535026669e-31                2.0               42.5              21.25       -120000000.0
7.00649232162e-42   6.58991836252e-11    0.0010799761867 -0.000614981274794 -0.000648007301152 -1.51289463467e-31                2.0               43.0               21.5       -120000000.0
7.00649232162e-42    6.5899203954e-11   0.00107992218545 -0.000614951090938 -0.000647972342449 -1.52958091473e-31                2.0               43.5              21.75       -120000000.0
7.00649232162e-42   6.58992242828e-11   0.00107986932107 -0.000614921646047 -0.000647938236398 -1.54686596223e-31                2.0               44.0               22.0       -120000000.0
7.00649232162e-42   6.58992513878e-11   0.00107981759356  -0.00061489276959 -0.000647904812467 -1.56555207502e-31                2.0               44.5              22.25       -120000000.0
7.00649232162e-42   6.58992852691e-11   0.00107976711661 -0.000614864632098 -0.000647872127502 -1.58310378984e-31                2.0               45.0               22.5       -120000000.0
7.00649232162e-42   6.58992513878e-11   0.00107971777652  -0.00061483706304 -0.000647840238344 -1.59977147321e-31                2.0               45.5              22.75       -120000000.0
7.00649232162e-42   6.58992581641e-11   0.00107966945961 -0.000614810062416 -0.000647808974463 -1.61820412003e-31                2.0               46.0               23.0       -120000000.0
7.00649232162e-42   6.58992378353e-11   0.00107962216589  -0.00061478368707 -0.000647778392704 -1.63575572006e-31                2.0               46.5              23.25       -120000000.0
7.00649232162e-42   6.58992717166e-11   0.00107957578166 -0.000614757766471 -0.000647748436222 -1.65239700073e-31                2.0               47.0               23.5       -120000000.0
7.00649232162e-42   6.58992852691e-11    0.0010795305343 -0.000614732471149 -0.000647719105018 -1.66963693404e-31                2.0               47.5              23.75       -120000000.0
7.00649232162e-42   6.58992852691e-11   0.00107948596906 -0.000614707573732 -0.000647690285405 -1.68841293081e-31                2.0               48.0               24.0       -120000000.0
7.00649232162e-42   6.58993191504e-11     0.001079442427 -0.000614683301592 -0.000647662147912 -1.70596453084e-31                2.0               48.5              24.25       -120000000.0
7.00649232162e-42    6.5899332703e-11   0.00107939990812 -0.000614659484199 -0.000647634635698 -1.72257263594e-31                2.0               49.0               24.5       -120000000.0
7.00649232162e-42   6.58993665843e-11   0.00107935818505 -0.000614636178398 -0.000647607635074 -1.73975402412e-31                2.0               49.5              24.75       -120000000.0
7.00649232162e-42   6.58993530318e-11    0.0010793171441 -0.000614613213656 -0.000647581089197 -1.75862449666e-31                2.0               50.0               25.0       -120000000.0
8.07147915451e-40   0.000128789849896  0.000643147188839 -0.000136451660637 -0.000330011772576 -1.22693648828e-33                3.0                0.5     0.166666666667       -120000000.0
1.75022178194e-39   0.000369870576833   0.00118490765999 -0.000431328629702 -0.000649466301184 -3.73211492527e-33                3.0                1.0     0.333333333333       -120000000.0
1.60028284626e-39   0.000509405708726   0.00153021699134 -0.000711489519745 -0.000882689050741 -6.82619556633e-33                3.0                1.5                0.5       -120000000.0
1.18830109775e-39   0.000458556087324   0.00167319149114 -0.000869575899287 -0.000989808654595 -1.00871700025e-32                3.0                2.0     0.666666666667       -120000000.0
7.46892081485e-40   0.000315550778396   0.00170925738985 -0.000930311500724  -0.00102145338587 -1.32460104526e-32                3.0                2.5     0.833333333333       -120000000.0
3.82554480761e-40   0.000181248310582   0.00171147962647 -0.000949289017171  -0.00102656917988 -1.60371537729e-32                3.0                3.0                1.0       -120000000.0
1.66754517255e-40   8.94646774441e-05    0.0017062355937 -0.000954641791395  -0.00102484034414 -1.87295438014e-32                3.0                3.5      1.16666666667       -120000000.0
5.88545355016e-41   3.72333737175e-05    0.0016999484842 -0.000955692371463  -0.00102165074622 -2.15422254155e-32                3.0                4.0      1.33333333333       -120000000.0
1.12103877146e-41   1.17225438245e-05   0.00169388613358 -0.000955175892159   -0.0010182651522 -2.41732348942e-32                3.0                4.5                1.5       -120000000.0
-5.6051938573e-42   1.26634813746e-06   0.00168830115399 -0.000953999347075  -0.00101500938854 -2.67922053134e-32                3.0                5.0      1.66666666667       -120000000.0
-8.40779078595e-42 -1.92099669505e-06   0.00168324584138 -0.000952548873556  -0.00101198907032 -2.95630515541e-32                3.0                5.5      1.83333333333       -120000000.0
-5.6051938573e-42  -2.17851869877e-06   0.00167870769019 -0.000951016431827  -0.00100923455193 -3.21675349238e-32                3.0                6.0                2.0       -120000000.0
-4.20389539297e-42 -1.57501311993e-06   0.00167464565948 -0.000949499337821   -0.0010067420817 -3.47654979732e-32                3.0                6.5      2.16666666667       -120000000.0
-1.40129846432e-42 -9.29236243508e-07   0.00167100813542 -0.000948044714733  -0.00100449244655 -3.75225401909e-32                3.0                7.0      2.33333333333       -120000000.0
-1.40129846432e-42 -4.72009487051e-07   0.00166774327681 -0.000946673196722  -0.00100246131751 -4.01134204277e-32                3.0                7.5                2.5       -120000000.0
-0                 -2.06044500906e-07   0.00166480356256 -0.000945391491314  -0.00100062402453 -4.27043092741e-32                3.0                8.0      2.66666666667       -120000000.0
-0                 -7.27372675979e-08   0.00166214715591  -0.00094419914376 -0.000998957716547 -4.54574685723e-32                3.0                8.5      2.83333333333       -120000000.0
0.0                -1.54978269801e-08   0.00165973801813 -0.000943092231864 -0.000997441816253 -4.80406116685e-32                3.0                9.0                3.0       -120000000.0
0.0                 4.13548362221e-09   0.00165754488535 -0.000942065184972 -0.000996058588498 -5.06268656921e-32                3.0                9.5      3.16666666667       -120000000.0
0.0                 7.89987086164e-09   0.00165554160958 -0.000941111863995   -0.0009947923445 -5.33722247129e-32                3.0               10.0      3.33333333333       -120000000.0
0.0                  6.3907416685e-09   0.00165370533978 -0.000940226129842  -0.00099362966921 -5.59573422722e-32                3.0               10.5                3.5       -120000000.0
0.0                 3.99778474214e-09   0.00165201674918 -0.000939402184486 -0.000992558852886 -5.85383042754e-32                3.0               11.0      3.66666666667       -120000000.0
0.0                 2.12965604353e-09    0.0016504592395  -0.00093863445727 -0.000991569777398 -6.12845701717e-32                3.0               11.5      3.83333333333       -120000000.0
0.0                 9.83715496214e-10   0.00164901859989 -0.000937918059662 -0.000990653916233 -6.38678223225e-32                3.0               12.0                4.0       -120000000.0
0.0                 3.83451164701e-10    0.0016476823248 -0.000937248387345    -0.000989803425 -6.64560221108e-32                3.0               12.5      4.16666666667       -120000000.0
0.0                 1.11818452447e-10   0.00164643972766 -0.000936621347591 -0.000989011937236 -6.91970132057e-32                3.0               13.0      4.33333333333       -120000000.0
-0                  9.72592283267e-12   0.00164528148616 -0.000936033302423 -0.000988273541225 -7.17817404642e-32                3.0               13.5                4.5       -120000000.0
-0                   -1.693718611e-11   0.00164419941484 -0.000935480784392 -0.000987583121059 -7.43581853089e-32                3.0               14.0      4.66666666667       -120000000.0
-0                 -1.59832660751e-11   0.00164318635143 -0.000934960951327 -0.000986936356639 -7.70960252984e-32                3.0               14.5      4.83333333333       -120000000.0
-0                 -8.31383166521e-12   0.00164223604315 -0.000934471017899 -0.000986329268926 -7.96782959574e-32                3.0               15.0                5.0       -120000000.0
-0                 -1.36761876136e-12   0.00164134280567  -0.00093400865353 -0.000985758333627 -8.22532829137e-32                3.0               15.5      5.16666666667       -120000000.0
-0                  3.19505422858e-12   0.00164050163676 -0.000933571584483 -0.000985220367511 -8.50151723237e-32                3.0               16.0      5.33333333333       -120000000.0
-0                  5.70787254606e-12      0.00163970833  -0.00093315787808 -0.000984712869467  -8.7580350101e-32                3.0               16.5                5.5       -120000000.0
0.0                 6.90507865459e-12   0.00163895890637 -0.000932765772177 -0.000984233111012 -9.01742896077e-32                3.0               17.0      5.66666666667       -120000000.0
0.0                 7.38976784766e-12   0.00163824984156 -0.000932393675157 -0.000983779045782 -9.29106487498e-32                3.0               17.5      5.83333333333       -120000000.0
0.0                 7.54053547711e-12   0.00163757795235 -0.000932040165935 -0.000983348627415 -9.54813423966e-32                3.0               18.0                6.0       -120000000.0
0.0                  7.5592870925e-12   0.00163694051025 -0.000931703823426  -0.00098294003692  -9.8065317752e-32                3.0               18.5      6.16666666667       -120000000.0
0.0                 7.53851869166e-12   0.00163633478678  -0.00093138351076 -0.000982551796369 -1.00796941626e-31                3.0               19.0      6.33333333333       -120000000.0
0.0                 7.51461626893e-12   0.00163575862189 -0.000931078091071 -0.000982182314146 -1.03380698872e-31                3.0               19.5                6.5       -120000000.0
0.0                 7.49738592471e-12   0.00163520985552 -0.000930786598019 -0.000981830339697 -1.05961792889e-31                3.0               20.0      6.66666666667       -120000000.0
0.0                 7.48746123967e-12   0.00163468655501  -0.00093050812211 -0.000981494622465 -1.08701360534e-31                3.0               20.5      6.83333333333       -120000000.0
0.0                 7.48247390968e-12   0.00163418712873 -0.000930241753849 -0.000981174025583 -1.11279929074e-31                3.0               21.0                7.0       -120000000.0
0.0                 7.48041307852e-12   0.00163370987138 -0.000929986811116 -0.000980867753242 -1.13876979509e-31                3.0               21.5      7.16666666667       -120000000.0
0.0                 7.47944407282e-12   0.00163325341873 -0.000929742611788 -0.000980574668574 -1.16581798898e-31                3.0               22.0      7.33333333333       -120000000.0
0.0                 7.47940680337e-12   0.00163281640653 -0.000929508360059 -0.000980293975772 -1.19199099059e-31                3.0               22.5                7.5       -120000000.0
0.0                 7.47960162095e-12   0.00163239758422 -0.000929283601181 -0.000980024992714 -1.21770975087e-31                3.0               23.0      7.66666666667       -120000000.0
0.0                 7.47938223942e-12   0.00163199592862 -0.000929067709876 -0.000979766923592 -1.24482177043e-31                3.0               23.5      7.83333333333       -120000000.0
0.0                 7.47966006623e-12   0.00163161030287 -0.000928860174554 -0.000979519199973 -1.27075554058e-31                3.0               24.0                8.0       -120000000.0
0.0                 7.47967361875e-12   0.00163123991115 -0.000928660540467 -0.000979281139735 -1.29636467224e-31                3.0               24.5      8.16666666667       -120000000.0
0.0                 7.47966091326e-12   0.00163088373029 -0.000928468409711 -0.000979052174443 -1.32415271584e-31                3.0               25.0      8.33333333333       -120000000.0
0.0                 7.47977695677e-12   0.00163054107816 -0.000928283270696 -0.000978831849352 -1.34973337851e-31                3.0               25.5                8.5       -120000000.0
0.0                 7.47962110271e-12   0.00163021115895 -0.000928104839204 -0.000978619709713 -1.37553903813e-31                3.0               26.0      8.66666666667       -120000000.0
0.0                 7.47973968732e-12   0.00162989317687 -0.000927932774175 -0.000978415300779 -1.40289935791e-31                3.0               26.5      8.83333333333       -120000000.0
0.0                 7.47979474446e-12   0.00162958667715 -0.000927766620862 -0.000978218054115 -1.42895492488e-31                3.0               27.0                9.0       -120000000.0
0.0                 7.47964227853e-12   0.00162929097769 -0.000927606208734 -0.000978027856036 -1.45447853474e-31                3.0               27.5      9.16666666667       -120000000.0
0.0                 7.47990401171e-12   0.00162900539635 -0.000927451196731 -0.000977844251793 -1.48189705527e-31                3.0               28.0      9.33333333333       -120000000.0
0.0                 7.47984302534e-12   0.00162872959208 -0.000927301357478 -0.000977666786639 -1.50767114644e-31                3.0               28.5                9.5       -120000000.0
0.0                 7.47961263238e-12   0.00162846299645 -0.000927156349917 -0.000977495233201 -1.53341550588e-31                3.0               29.0      9.66666666667       -120000000.0
0.0                  7.4798574249e-12   0.00162820526839 -0.000927016003516 -0.000977329250418 -1.56089211235e-31                3.0               29.5      9.83333333333       -120000000.0
0.0                 7.47976848644e-12   0.00162795572578 -0.000926880090901 -0.000977168724603  -1.5866362422e-31                3.0               30.0               10.0       -120000000.0
0.0                 7.47972782886e-12   0.00162771425494 -0.000926748441543 -0.000977013314696  -1.6126382002e-31                3.0               30.5      10.1666666667       -120000000.0
0.0                 7.47990824688e-12   0.00162748028742 -0.000926620828068 -0.000976862679636 -1.63957504355e-31                3.0               31.0      10.3333333333       -120000000.0
0.0                 7.47982693172e-12   0.00162725359587 -0.000926497023102 -0.000976716705736 -1.66598899854e-31                3.0               31.5               10.5       -120000000.0
0.0                 7.47976171018e-12   0.00162703361184 -0.000926376856114 -0.000976575165623 -1.69190600871e-31                3.0               32.0      10.6666666667       -120000000.0
0.0                 7.47995398666e-12   0.00162682056271 -0.000926260383949 -0.000976437831923 -1.71822640629e-31                3.0               32.5      10.8333333333       -120000000.0
0.0                 7.47980660292e-12   0.00162661353897 -0.000926147151858 -0.000976304590949 -1.74412390141e-31                3.0               33.0               11.0       -120000000.0
0.0                 7.47976679238e-12   0.00162641254065 -0.000926037159843 -0.000976175215328  -1.7708642168e-31                3.0               33.5      11.1666666667       -120000000.0
0.0                 7.47989045919e-12   0.00162621745403 -0.000925930237372 -0.000976049477686 -1.79784801105e-31                3.0               34.0      11.3333333333       -120000000.0
0.0                 7.47984556644e-12   0.00162602782439 -0.000925826384446 -0.000975927378022 -1.82306202049e-31                3.0               34.5               11.5       -120000000.0
0.0                 7.47982269655e-12   0.00162584331065  -0.00092572520316  -0.00097580846159 -1.84982506516e-31                3.0               35.0      11.6666666667       -120000000.0
0.0                 7.47991841127e-12   0.00162566414019 -0.000925626920889 -0.000975693069449 -1.87685408839e-31                3.0               35.5      11.8333333333       -120000000.0
0.0                 7.47981676732e-12   0.00162548974458 -0.000925531139728 -0.000975580633167 -1.90202172091e-31                3.0               36.0               12.0       -120000000.0
0.0                 7.47975323985e-12   0.00162532001013 -0.000925437973365 -0.000975471380116 -1.92783759723e-31                3.0               36.5      12.1666666667       -120000000.0
0.0                 7.47998532688e-12   0.00162515470947 -0.000925347137581 -0.000975364741862 -1.95608298161e-31                3.0               37.0      12.3333333333       -120000000.0
0.0                  7.4797778038e-12   0.00162499361522 -0.000925258575535 -0.000975261059466 -1.98192870447e-31                3.0               37.5               12.5       -120000000.0
0.0                 7.47984048424e-12   0.00162483684107 -0.000925172400912 -0.000975159991867 -2.00675780839e-31                3.0               38.0      12.6666666667       -120000000.0
0.0                 7.47997177435e-12   0.00162468404596 -0.000925088329495 -0.000975061539066  -2.0340869041e-31                3.0               38.5      12.8333333333       -120000000.0
0.0                 7.47976763941e-12   0.00162453500252 -0.000925006304442 -0.000974965473688 -2.06087531833e-31                3.0               39.0               13.0       -120000000.0
0.0                 7.47990909391e-12   0.00162438971074 -0.000924926268908 -0.000974871795734 -2.08644094293e-31                3.0               39.5      13.1666666667       -120000000.0
0.0                   7.479937046e-12   0.00162424805694 -0.000924848222894 -0.000974780505203 -2.11301308456e-31                3.0               40.0      13.3333333333       -120000000.0
0.0                 7.47975916908e-12   0.00162410958637 -0.000924771939026 -0.000974691261035 -2.13985866639e-31                3.0               40.5               13.5       -120000000.0
0.0                 7.47991587018e-12    0.0016239746401 -0.000924697530991 -0.000974604290604 -2.16564676248e-31                3.0               41.0      13.6666666667       -120000000.0
0.0                 7.48001582006e-12   0.00162384287705 -0.000924624828258  -0.00097451925285 -2.19196980033e-31                3.0               41.5      13.8333333333       -120000000.0
0.0                 7.47974053436e-12   0.00162371418355 -0.000924553830828 -0.000974436261458 -2.21774572821e-31                3.0               42.0               14.0       -120000000.0
0.0                 7.47988791809e-12   0.00162358821854 -0.000924484311327 -0.000974355089056 -2.24460324865e-31                3.0               42.5      14.1666666667       -120000000.0
0.0                  7.4799319638e-12   0.00162346532306 -0.000924416497128  -0.00097427584933 -2.27205632229e-31                3.0               43.0      14.3333333333       -120000000.0
0.0                  7.4797083471e-12   0.00162334526976 -0.000924350160858 -0.000974198428594 -2.29668246976e-31                3.0               43.5               14.5       -120000000.0
0.0                 7.47987182446e-12   0.00162322783126 -0.000924285359361  -0.00097412271316  -2.3224104136e-31                3.0               44.0      14.6666666667       -120000000.0
0.0                 7.47992772864e-12   0.00162311289387 -0.000924221808418 -0.000974048589342 -2.35105367526e-31                3.0               44.5      14.8333333333       -120000000.0
0.0                 7.47970072381e-12   0.00162300057127 -0.000924159678561 -0.000973976170826 -2.37651208191e-31                3.0               45.0               15.0       -120000000.0
0.0                 7.47982184952e-12    0.0016228906361 -0.000924098912947 -0.000973905230239 -2.40133475735e-31                3.0               45.5      15.1666666667       -120000000.0
0.0                 7.47989469435e-12   0.00162278297466 -0.000924039341044 -0.000973835881268 -2.43004850275e-31                3.0               46.0      15.3333333333       -120000000.0
0.0                 7.47970157084e-12   0.00162267770065 -0.000923981133383 -0.000973767896539 -2.45573856445e-31                3.0               46.5               15.5       -120000000.0
0.0                 7.47984048424e-12   0.00162257470038 -0.000923924119434 -0.000973701503426 -2.48024532578e-31                3.0               47.0      15.6666666667       -120000000.0
0.0                 7.47979982666e-12   0.00162247374647 -0.000923868185509 -0.000973636360868 -2.50777852588e-31                3.0               47.5      15.8333333333       -120000000.0
0.0                 7.47967615985e-12   0.00162237472523  -0.00092381333161 -0.000973572468865 -2.53472053498e-31                3.0               48.0               16.0       -120000000.0
0.0                 7.47980999106e-12   0.00162227786404 -0.000923759671423 -0.000973510054791 -2.56010134064e-31                3.0               48.5      16.1666666667       -120000000.0
0.0                  7.4797879682e-12   0.00162218293553  -0.00092370709126 -0.000973448777586 -2.58704449768e-31                3.0               49.0      16.3333333333       -120000000.0
0.0                 7.47970495897e-12    0.0016220899397  -0.00092365553428 -0.000973388750936 -2.61241106884e-31                3.0               49.5               16.5       -120000000.0
0.0                 7.47985318974e-12   0.00162199864917 -0.000923604943637 -0.000973329861154 -2.63904290355e-31                3.0               50.0      16.6666666667       -120000000.0
4.72237582477e-40   0.000103381552208  0.000650519552892 -0.000107691249696 -0.000330001142856 -1.18005330161e-33                4.0                0.5              0.125       -120000000.0
3.03801507066e-39   0.000332043185836   0.00124414873426  -0.00036653094071 -0.000658829605982  -4.3572334079e-33                4.0                1.0               0.25       -120000000.0
2.93572028276e-39   0.000562224954592   0.00172327690962 -0.000678980541124 -0.000959311933002 -7.74421260198e-33                4.0                1.5              0.375       -120000000.0
2.87966834419e-39   0.000679207857956   0.00204028947337 -0.000948652655097  -0.00117691877222 -1.21356303384e-32                4.0                2.0                0.5       -120000000.0
2.44386452178e-39   0.000646916817004   0.00220207743951  -0.00112216832804  -0.00129689613004 -1.67176490598e-32                4.0                2.5              0.625       -120000000.0
1.74601788655e-39   0.000520794003478    0.0022648682716  -0.00121082268834  -0.00134829417675 -2.08002161305e-32                4.0                3.0               0.75       -120000000.0
1.1392556515e-39    0.000371793817067   0.00228182921092  -0.00124984978811  -0.00136539813411 -2.46040179875e-32                4.0                3.5              0.875       -120000000.0
7.09057022948e-40    0.00024166453727   0.00228197336583  -0.00126571865167  -0.00136875894441 -2.85102609056e-32                4.0                4.0                1.0       -120000000.0
3.97968763868e-40    0.00014437253526   0.00227699774769  -0.00127186228838  -0.00136734047373 -3.20375188201e-32                4.0                4.5              1.125       -120000000.0
2.12997366577e-40   7.88846108435e-05   0.00227079885917  -0.00127394912397  -0.00136441315135 -3.58017524927e-32                4.0                5.0               1.25       -120000000.0
1.06498683289e-40   3.84871299275e-05    0.0022645278932  -0.00127421299112  -0.00136107098569 -3.95404932055e-32                4.0                5.5              1.375       -120000000.0
4.90454462514e-41   1.56301673826e-05    0.0022585154511  -0.00127356781832  -0.00135768664222  -4.2975749172e-32                4.0                6.0                1.5       -120000000.0
2.52233723578e-41   3.94953358906e-06    0.0022528649879  -0.00127243959014   -0.0013544046169 -4.63970805813e-32                4.0                6.5              1.625       -120000000.0
1.68155815719e-41  -1.19640231055e-06   0.00224760992751  -0.00127105784031  -0.00135128880174 -5.00953792375e-32                4.0                7.0               1.75       -120000000.0
1.68155815719e-41  -2.86587620302e-06   0.00224275277105  -0.00126955808355  -0.00134836682264 -5.37848702957e-32                4.0                7.5              1.875       -120000000.0
1.96181785005e-41   -2.9045827965e-06   0.00223827760237    -0.001268021947  -0.00134564584187 -5.71850221437e-32                4.0                8.0                2.0       -120000000.0
2.24207754292e-41  -2.33047425802e-06   0.00223415986511  -0.00126649865706  -0.00134312188038 -6.05822582148e-32                4.0                8.5              2.125       -120000000.0
2.52233723578e-41  -1.64606006603e-06   0.00223037022806  -0.00126501663544  -0.00134078425162  -6.4251235519e-32                4.0                9.0               2.25       -120000000.0
2.80259692865e-41  -1.05994424349e-06   0.00222687936002  -0.00126359145725  -0.00133861988161 -6.79280532787e-32                4.0                9.5              2.375       -120000000.0
2.94272677508e-41  -6.29237217886e-07   0.00222365838454  -0.00126223096686  -0.00133661478685 -7.13089081931e-32                4.0               10.0                2.5       -120000000.0
2.94272677508e-41  -3.43346656662e-07     0.002220681381  -0.00126093789277  -0.00133475487019 -7.46968229613e-32                4.0               10.5              2.625       -120000000.0
3.08285662151e-41  -1.68847283377e-07   0.00221792402044  -0.00125971246234  -0.00133302739869 -7.83630509403e-32                4.0               11.0               2.75       -120000000.0
3.08285662151e-41  -7.07287284296e-08   0.00221536470235   -0.0012585528566  -0.00133141998049 -8.17468044126e-32                4.0               11.5              2.875       -120000000.0
3.08285662151e-41  -2.05546760168e-08   0.00221298478209  -0.00125745634705  -0.00132992204271 -8.54064431948e-32                4.0               12.0                3.0       -120000000.0
3.08285662151e-41   1.88126641001e-09   0.00221076675189  -0.00125641975046  -0.00132852335355 -8.87880500124e-32                4.0               12.5              3.125       -120000000.0
3.08285662151e-41   9.63418147343e-09   0.00220869560508  -0.00125543965623  -0.00132721515911 -9.24461849883e-32                4.0               13.0               3.25       -120000000.0
3.08285662151e-41   1.04695384306e-08   0.00220675769924  -0.00125451242639  -0.00132598938762 -9.61070004128e-32                4.0               13.5              3.375       -120000000.0
3.08285662151e-41   8.63007495328e-09   0.00220494121095  -0.00125363487768  -0.00132483899051  -9.9480640501e-32                4.0               14.0                3.5       -120000000.0
3.08285662151e-41   6.20462578885e-09   0.00220323545363  -0.00125280359953  -0.00132375748763 -1.02853873069e-31                4.0               14.5              3.625       -120000000.0
3.08285662151e-41   4.06980699141e-09   0.00220163110498  -0.00125201552237  -0.00132273896725 -1.06507203901e-31                4.0               15.0               3.75       -120000000.0
3.08285662151e-41   2.48210696788e-09   0.00220011929741  -0.00125126769035  -0.00132177842715  -1.1016527574e-31                4.0               15.5              3.875       -120000000.0
3.08285662151e-41   1.42070708496e-09   0.00219869230023  -0.00125055737499  -0.00132087120619 -1.13555119053e-31                4.0               16.0                4.0       -120000000.0
3.08285662151e-41   7.69001019547e-10   0.00219734397433  -0.00124988230255  -0.00132001309794 -1.16906437376e-31                4.0               16.5              4.125       -120000000.0
3.08285662151e-41   3.99975137646e-10   0.00219606772589  -0.00124923974454  -0.00131920023705 -1.20584586751e-31                4.0               17.0               4.25       -120000000.0
3.08285662151e-41   2.09173078706e-10   0.00219485787056  -0.00124862776829  -0.00131842944029 -1.23942930489e-31                4.0               17.5              4.375       -120000000.0
3.08285662151e-41   1.22055076007e-10   0.00219370986088  -0.00124804444113  -0.00131769729705   -1.275946542e-31                4.0               18.0                4.5       -120000000.0
3.08285662151e-41    9.0248148581e-11   0.00219261869461  -0.00124748771668  -0.00131700119255 -1.31253609955e-31                4.0               18.5              4.625       -120000000.0
3.08285662151e-41   8.48675445783e-11   0.00219158073378  -0.00124695600334  -0.00131633862566 -1.34614364375e-31                4.0               19.0               4.75       -120000000.0
3.08285662151e-41   9.00953641661e-11   0.00219059211304  -0.00124644770949  -0.00131570720896 -1.38294304542e-31                4.0               19.5              4.875       -120000000.0
3.08285662151e-41   9.80025115964e-11   0.00218964919441   -0.0012459613572  -0.00131510478241   -1.416400209e-31                4.0               20.0                5.0       -120000000.0
3.08285662151e-41   1.05221868274e-10    0.0021887492494  -0.00124549569591  -0.00131452952701  -1.4502280436e-31                4.0               20.5              5.125       -120000000.0
3.08285662151e-41   1.10703384393e-10   0.00218788932216  -0.00124504947507  -0.00131397962377 -1.48662864962e-31                4.0               21.0               5.25       -120000000.0
3.08285662151e-41   1.14395241869e-10    0.0021870666842  -0.00124462133044   -0.0013134533674 -1.52060514293e-31                4.0               21.5              5.375       -120000000.0
3.08285662151e-41   1.16698656489e-10   0.00218627928916   -0.0012442105799  -0.00131294950734 -1.55685927133e-31                4.0               22.0                5.5       -120000000.0
3.08285662151e-41   1.18019946572e-10   0.00218552463593   -0.0012438158592  -0.00131246645196 -1.59353940165e-31                4.0               22.5              5.625       -120000000.0
3.08285662151e-41   1.18698873972e-10   0.00218480067815  -0.00124343648622  -0.00131200295073 -1.62737538665e-31                4.0               23.0               5.75       -120000000.0
3.08285662151e-41   1.19011598536e-10   0.00218410605157  -0.00124307155147  -0.00131155798044 -1.66088937344e-31                4.0               23.5              5.875       -120000000.0
3.08285662151e-41   1.19142786999e-10   0.00218343870984  -0.00124272025914  -0.00131113040425 -1.69762414587e-31                4.0               24.0                6.0       -120000000.0
3.08285662151e-41   1.19161557249e-10    0.0021827972887  -0.00124238181343  -0.00131071931264 -1.73097087727e-31                4.0               24.5              6.125       -120000000.0
3.08285662151e-41   1.19156434394e-10   0.00218217974179  -0.00124205564589  -0.00131032356876 -1.76785373444e-31                4.0               25.0               6.25       -120000000.0
3.08285662151e-41   1.19124477535e-10   0.00218158561438  -0.00124174107441  -0.00130994249048 -1.80136818041e-31                4.0               25.5              6.375       -120000000.0
3.08285662151e-41   1.19108512658e-10   0.00218101308747  -0.00124143753055  -0.00130957528199 -1.83805956057e-31                4.0               26.0                6.5       -120000000.0
3.08285662151e-41   1.19097995897e-10   0.00218046102418   -0.0012411443322  -0.00130922114749 -1.87423218497e-31                4.0               26.5              6.625       -120000000.0
3.08285662151e-41   1.19078141445e-10   0.00217992828766   -0.0012408610246  -0.00130887940486 -1.90829993981e-31                4.0               27.0               6.75       -120000000.0
3.08285662151e-41    1.1906336919e-10   0.00217941442315  -0.00124058726669  -0.00130854959934   -1.941609937e-31                4.0               27.5              6.875       -120000000.0
3.08285662151e-41   1.19065971275e-10   0.00217891783905  -0.00124032237636  -0.00130823082145 -1.97851724537e-31                4.0               28.0                7.0       -120000000.0
3.08285662151e-41   1.19056958845e-10   0.00217843785322  -0.00124006612623  -0.00130792273012 -2.01203215052e-31                4.0               28.5              7.125       -120000000.0
3.08285662151e-41   1.19062623801e-10   0.00217797378355  -0.00123981794786  -0.00130762487061 -2.04845824089e-31                4.0               29.0               7.25       -120000000.0
3.08285662151e-41   1.19055766222e-10   0.00217752494791   -0.0012395775002   -0.0013073364471 -2.08219079616e-31                4.0               29.5              7.375       -120000000.0
3.08285662151e-41   1.19062217225e-10   0.00217709020944  -0.00123934455587  -0.00130705734591 -2.11864604431e-31                4.0               30.0                7.5       -120000000.0
3.08285662151e-41   1.19068614018e-10   0.00217666934077  -0.00123911866012  -0.00130678688492  -2.1554509561e-31                4.0               30.5              7.625       -120000000.0
3.08285662151e-41   1.19062515381e-10    0.0021762614324   -0.0012388994719  -0.00130652483676  -2.1887445377e-31                4.0               31.0               7.75       -120000000.0
3.08285662151e-41   1.19068830858e-10    0.0021758658022  -0.00123868676383  -0.00130627063299 -2.22540848201e-31                4.0               31.5              7.875       -120000000.0
3.08285662151e-41   1.19062718669e-10   0.00217548222281  -0.00123848030853  -0.00130602404624 -2.25926593356e-31                4.0               32.0                8.0       -120000000.0
3.08285662151e-41   1.19056823319e-10    0.0021751100121  -0.00123827965126  -0.00130578484914 -2.29265364654e-31                4.0               32.5              8.125       -120000000.0
3.08285662151e-41   1.19062854194e-10   0.00217474871533  -0.00123808479202  -0.00130555258693 -2.32880537837e-31                4.0               33.0               8.25       -120000000.0
3.08285662151e-41   1.19057175685e-10   0.00217439765038  -0.00123789527606  -0.00130532691855 -2.36345514066e-31                4.0               33.5              8.375       -120000000.0
3.08285662151e-41   1.19063043929e-10   0.00217405658987  -0.00123771110339  -0.00130510761664 -2.39964842805e-31                4.0               34.0                8.5       -120000000.0
3.08285662151e-41   1.19057406078e-10   0.00217372530642  -0.00123753181924  -0.00130489445382 -2.43270920667e-31                4.0               34.5              8.625       -120000000.0
3.08285662151e-41   1.19063152349e-10   0.00217340289055  -0.00123735742363  -0.00130468720272 -2.47007155992e-31                4.0               35.0               8.75       -120000000.0
3.08285662151e-41   1.19057785549e-10   0.00217308934225   -0.0012371875755  -0.00130448552227 -2.50355822565e-31                4.0               35.5              8.875       -120000000.0
3.08285662151e-41   1.19063355637e-10   0.00217278420678  -0.00123702227484   -0.0013042891851 -2.53936672232e-31                4.0               36.0                9.0       -120000000.0
3.08285662151e-41   1.19068532703e-10   0.00217248725676  -0.00123686118059  -0.00130409819121 -2.57590209693e-31                4.0               36.5              9.125       -120000000.0
3.08285662151e-41   1.19063409847e-10   0.00217219803744  -0.00123670406538  -0.00130391197217 -2.61026395494e-31                4.0               37.0               9.25       -120000000.0
3.08285662151e-41   1.19068329415e-10   0.00217191609408  -0.00123655104289  -0.00130373064167 -2.64685006866e-31                4.0               37.5              9.375       -120000000.0
3.08285662151e-41   1.19063558925e-10   0.00217164165406  -0.00123640188576  -0.00130355397232 -2.67972051822e-31                4.0               38.0                9.5       -120000000.0
3.08285662151e-41   1.19068261652e-10   0.00217137403524  -0.00123625625292  -0.00130338162307  -2.7163114533e-31                4.0               38.5              9.625       -120000000.0
3.08285662151e-41   1.19063545373e-10   0.00217111301026  -0.00123611414438  -0.00130321359393 -2.75065678092e-31                4.0               39.0               9.75       -120000000.0
3.08285662151e-41   1.19068275205e-10   0.00217085812437  -0.00123597544643  -0.00130304965751 -2.78754709973e-31                4.0               39.5              9.875       -120000000.0
3.08285662151e-41   1.19063613135e-10   0.00217060983232   -0.0012358401591  -0.00130288981381 -2.82008166095e-31                4.0               40.0               10.0       -120000000.0
3.08285662151e-41   1.19058747778e-10   0.00217036745198  -0.00123570794131  -0.00130273372179 -2.85434961717e-31                4.0               40.5             10.125       -120000000.0
3.08285662151e-41   1.19063748661e-10   0.00217013075599  -0.00123557890674  -0.00130258126774 -2.89105259156e-31                4.0               41.0              10.25       -120000000.0
3.08285662151e-41   1.19059100144e-10   0.00216989951696  -0.00123545271435  -0.00130243245167 -2.92450367104e-31                4.0               41.5             10.375       -120000000.0
3.08285662151e-41   1.19063857081e-10    0.0021696737349  -0.00123532947782   -0.0013022870462 -2.96039872266e-31                4.0               42.0               10.5       -120000000.0
3.08285662151e-41   1.19059195012e-10   0.00216945295506  -0.00123520885609  -0.00130214493765 -2.99465726573e-31                4.0               42.5             10.625       -120000000.0
3.08285662151e-41   1.19063884186e-10   0.00216923740481  -0.00123509096284  -0.00130200601234 -3.03143095346e-31                4.0               43.0              10.75       -120000000.0
3.08285662151e-41   1.19059384747e-10   0.00216902662942  -0.00123497568438  -0.00130187015657 -3.06480994207e-31                4.0               43.5             10.875       -120000000.0
3.08285662151e-41   1.19063992606e-10   0.00216882040149  -0.00123486290704  -0.00130173737034 -3.10076858977e-31                4.0               44.0               11.0       -120000000.0
3.08285662151e-41   1.19068234547e-10   0.00216861872104  -0.00123475251712  -0.00130160753997 -3.13790181346e-31                4.0               44.5             11.125       -120000000.0
3.08285662151e-41   1.19064114579e-10   0.00216842158807  -0.00123464451462  -0.00130148043809 -3.17181367754e-31                4.0               45.0              11.25       -120000000.0
3.08285662151e-41     1.190682481e-10   0.00216822854782  -0.00123453867218  -0.00130135606469 -3.20811877465e-31                4.0               45.5             11.375       -120000000.0
3.08285662151e-41   1.19064114579e-10   0.00216803960029  -0.00123443510347  -0.00130123430608 -3.24229696166e-31                4.0               46.0               11.5       -120000000.0
3.08285662151e-41   1.19059750665e-10   0.00216785451812  -0.00123433369481  -0.00130111504859 -3.27616658141e-31                4.0               46.5             11.625       -120000000.0
3.08285662151e-41   1.19064195894e-10   0.00216767352867  -0.00123423433251  -0.00130099829221 -3.31128172008e-31                4.0               47.0              11.75       -120000000.0
3.08285662151e-41   1.19059859085e-10   0.00216749594983  -0.00123413701658  -0.00130088403694 -3.34511185056e-31                4.0               47.5             11.875       -120000000.0
3.08285662151e-41   1.19064277209e-10   0.00216732223635  -0.00123404151964  -0.00130077194171 -3.38239132229e-31                4.0               48.0               12.0       -120000000.0
3.08285662151e-41   1.19060143688e-10   0.00216715193346  -0.00123394795537  -0.00130066212023 -3.41650797952e-31                4.0               48.5             12.125       -120000000.0
3.08285662151e-41   1.19064304314e-10   0.00216698504119  -0.00123385632378  -0.00130055468617 -3.45159235329e-31                4.0               49.0              12.25       -120000000.0
3.08285662151e-41   1.19060252109e-10   0.00216682155951  -0.00123376639749  -0.00130044918478 -3.48539516272e-31                4.0               49.5             12.375       -120000000.0
3.08285662151e-41   1.19064412735e-10    0.0021666610337   -0.0012336781765  -0.00130034572976 -3.52273386834e-31                4.0               50.0               12.5       -120000000.0
2.90068782115e-40   8.59640891804e-05  0.000653932374917 -8.87224942403e-05 -0.000330000148097 -1.15840523579e-33                5.0                0.5                0.1       -120000000.0
4.65231090156e-39    0.00029171354754   0.00127146006434 -0.000313780503802  -0.00065995601517 -5.09773063581e-33                5.0                1.0                0.2       -120000000.0
4.70275764627e-39    0.00053880427231   0.00181602729299 -0.000613385282122 -0.000982086703516 -8.78974537644e-33                5.0                1.5                0.3       -120000000.0
4.69995504935e-39   0.000746854141198   0.00225059466175 -0.000923809750475  -0.00126349436869 -1.35325056321e-32                5.0                2.0                0.4       -120000000.0
4.44351743037e-39   0.000849009381909   0.00255036138697  -0.00118581590414  -0.00147114838001 -1.89616307543e-32                5.0                2.5                0.5       -120000000.0
3.85917597075e-39   0.000829229691135   0.00272460852102  -0.00136910580295  -0.00159952764989 -2.45413804394e-32                5.0                3.0                0.6       -120000000.0
3.08285662151e-39   0.000721858100405   0.00280963399746  -0.00147909611314   -0.0016669004026 -2.99213133041e-32                5.0                3.5                0.7       -120000000.0
2.29252428764e-39   0.000576048705625   0.00284375664705  -0.00153821736149  -0.00169720794929 -3.50098636189e-32                5.0                4.0                0.8       -120000000.0
1.60448674165e-39   0.000429366792787    0.0028533142995  -0.00156785904437  -0.00170844748482 -3.98569066678e-32                5.0                4.5                0.9       -120000000.0
1.06078293749e-39   0.000302080366055   0.00285246574094    -0.001582148343  -0.00171094882262 -4.45468679704e-32                5.0                5.0                1.0       -120000000.0
6.61412875161e-40   0.000201409648071   0.00284769430436  -0.00158883767654  -0.00170975476976 -4.91429016494e-32                5.0                5.5                1.1       -120000000.0
3.85357077689e-40   0.000127048494392   0.00284165116682   -0.0015917677274  -0.00170708744918 -5.36842932082e-32                5.0                6.0                1.2       -120000000.0
2.04589575791e-40   7.51872804017e-05   0.00283533904621  -0.00159275680289  -0.00170387136222 -5.81923771805e-32                5.0                6.5                1.3       -120000000.0
9.38869971098e-41   4.09242488786e-05   0.00282912355942  -0.00159267335675   -0.0017004891788 -6.26801597685e-32                5.0                7.0                1.4       -120000000.0
2.94272677508e-41   1.95374525447e-05   0.00282314294964  -0.00159195974447  -0.00169710870068 -6.71482551219e-32                5.0                7.5                1.5       -120000000.0
-4.20389539297e-42  7.04866742751e-06   0.00281745360553  -0.00159086391704  -0.00169381178239 -7.16081713765e-32                5.0                8.0                1.6       -120000000.0
-1.82168800362e-41  3.81085912826e-07   0.00281207849184   -0.0015895384422  -0.00169064151123 -7.60542089917e-32                5.0                8.5                1.7       -120000000.0
-2.24207754292e-41 -2.69425615151e-06   0.00280702374766  -0.00158808325068  -0.00168762051089  -8.0488847526e-32                5.0                9.0                1.8       -120000000.0
-2.10194769649e-41 -3.70253228077e-06   0.00280228346128  -0.00158656473559  -0.00168475867213 -8.49209720635e-32                5.0                9.5                1.9       -120000000.0
-1.68155815719e-41 -3.63097019118e-06   0.00279784558188  -0.00158502746217  -0.00168205792761  -8.9347511855e-32                5.0               10.0                2.0       -120000000.0
-1.40129846432e-41 -3.08127234838e-06   0.00279369373857  -0.00158350087531  -0.00167951486674 -9.37692188034e-32                5.0               10.5                2.1       -120000000.0
-9.80908925027e-42 -2.39412667469e-06    0.0027898092867  -0.00158200407441  -0.00167712289567 -9.81872867703e-32                5.0               11.0                2.2       -120000000.0
-7.00649232162e-42 -1.74318059987e-06   0.00278617312688  -0.00158054899657  -0.00167487382896 -1.02609188869e-31                5.0               11.5                2.3       -120000000.0
-4.20389539297e-42 -1.20162801931e-06    0.0027827663871   -0.0015791425767  -0.00167275902641 -1.07021207173e-31                5.0               12.0                2.4       -120000000.0
-2.80259692865e-42 -7.86787801577e-07   0.00277957133221  -0.00157778856646  -0.00167076916568 -1.11430814795e-31                5.0               12.5                2.5       -120000000.0
-1.40129846432e-42 -4.88287243972e-07   0.00277657136394  -0.00157648878485  -0.00166889572029 -1.15839182637e-31                5.0               13.0                2.6       -120000000.0
-1.40129846432e-42 -2.84769430259e-07   0.00277375056612  -0.00157524323185  -0.00166712993632 -1.20244611744e-31                5.0               13.5                2.7       -120000000.0
-0                  -1.5300594125e-07   0.00277109529634  -0.00157405099799  -0.00166546419678 -1.24645678665e-31                5.0               14.0                2.8       -120000000.0
-0                 -7.22687812371e-08   0.00276859213955  -0.00157291071901  -0.00166389099832 -1.29041212497e-31                5.0               14.5                2.9       -120000000.0
0.0                -2.59357015031e-08   0.00276622904494  -0.00157182034854  -0.00166240351973 -1.33441935034e-31                5.0               15.0                3.0       -120000000.0
0.0                -1.61974838923e-09    0.0027639957807  -0.00157077806762  -0.00166099562193 -1.37840924177e-31                5.0               15.5                3.1       -120000000.0
0.0                 9.38467879796e-09   0.00276188211501  -0.00156978137511  -0.00165966127952 -1.42249337937e-31                5.0               16.0                3.2       -120000000.0
0.0                 1.28810061575e-08   0.00275987940768  -0.00156882822466  -0.00165839549027 -1.46629718913e-31                5.0               16.5                3.3       -120000000.0
0.0                 1.25387365421e-08   0.00275797924587  -0.00156791634254  -0.00165719313827 -1.51043987186e-31                5.0               17.0                3.4       -120000000.0
0.0                 1.05451827825e-08   0.00275617458101  -0.00156704356868  -0.00165605001712 -1.55440267181e-31                5.0               17.5                3.5       -120000000.0
0.0                 8.11098757603e-09   0.00275445836451  -0.00156620785674  -0.00165496203408 -1.59818053804e-31                5.0               18.0                3.6       -120000000.0
0.0                 5.83693770401e-09   0.00275282445727  -0.00156540716034  -0.00165392532381 -1.64231828461e-31                5.0               18.5                3.7       -120000000.0
0.0                 3.96577909401e-09   0.00275126740235  -0.00156463954681  -0.00165293647569 -1.68608524537e-31                5.0               19.0                3.8       -120000000.0
0.0                 2.54610980736e-09   0.00274978174275  -0.00156390342454  -0.00165199253388 -1.73020852785e-31                5.0               19.5                3.9       -120000000.0
0.0                 1.53347733817e-09   0.00274836338576  -0.00156319686084  -0.00165109054251 -1.77395562919e-31                5.0               20.0                4.0       -120000000.0
0.0                 8.48708635922e-10   0.00274700732916  -0.00156251826411   -0.0016502277731 -1.81809085029e-31                5.0               20.5                4.1       -120000000.0
0.0                 4.08866706767e-10   0.00274570993497  -0.00156186615641  -0.00164940183822  -1.8617954777e-31                5.0               21.0                4.2       -120000000.0
0.0                 1.41471266668e-10   0.00274446756521  -0.00156123928718  -0.00164861046414 -1.90593574975e-31                5.0               21.5                4.3       -120000000.0
-0                 -1.07193510253e-11   0.00274327680927  -0.00156063606482   -0.0016478516045 -1.94964898675e-31                5.0               22.0                4.4       -120000000.0
-0                 -8.98385912104e-11    0.0027421347113  -0.00156005546614  -0.00164712332662 -1.99377410594e-31                5.0               22.5                4.5       -120000000.0
-0                 -1.25174379867e-10   0.00274103808806  -0.00155949624059  -0.00164642392519 -2.03769466157e-31                5.0               23.0                4.6       -120000000.0
-0                 -1.36055039847e-10   0.00273998466582  -0.00155895725129  -0.00164575158124 -2.08138493969e-31                5.0               23.5                4.7       -120000000.0
-0                 -1.34582313826e-10    0.0027389717161  -0.00155843736138   -0.0016451049305 -2.12552016078e-31                5.0               24.0                4.8       -120000000.0
-0                 -1.27896404947e-10   0.00273799719253  -0.00155793588874  -0.00164448249507 -2.16919689317e-31                5.0               24.5                4.9       -120000000.0
-0                 -1.19904750733e-10   0.00273705882137   -0.0015574516965  -0.00164388302437 -2.21334933342e-31                5.0               25.0                5.0       -120000000.0
-0                 -1.12517071669e-10   0.00273615455626  -0.00155698410254  -0.00164330515418 -2.25698060724e-31                5.0               25.5                5.1       -120000000.0
-0                 -1.06483425593e-10   0.00273528280559  -0.00155653208367   -0.0016427478613 -2.30114406775e-31                5.0               26.0                5.2       -120000000.0
-0                 -1.01933706701e-10   0.00273444197774  -0.00155609507146  -0.00164221012255 -2.34479393825e-31                5.0               26.5                5.3       -120000000.0
-0                 -9.87063688705e-11   0.00273363002634  -0.00155567227011  -0.00164169080108 -2.38894477138e-31                5.0               27.0                5.4       -120000000.0
-0                  -9.6535172705e-11   0.00273284604191  -0.00155526311119  -0.00164118910106 -2.43258109615e-31                5.0               27.5                5.5       -120000000.0
-0                 -9.51477530662e-11   0.00273208820545  -0.00155486691256  -0.00164070399933 -2.47675374021e-31                5.0               28.0                5.6       -120000000.0
0.0                -9.43087093337e-11   0.00273135538009  -0.00155448299211  -0.00164023492744 -2.52063388822e-31                5.0               28.5                5.7       -120000000.0
0.0                -9.38339507549e-11    0.0027306462016  -0.00155411100877  -0.00163978086221 -2.56425184589e-31                5.0               29.0                5.8       -120000000.0
0.0                -9.35889346164e-11   0.00272995998785  -0.00155375028044  -0.00163934134889 -2.60841484722e-31                5.0               29.5                5.9       -120000000.0
0.0                -9.34807380159e-11   0.00272929514722  -0.00155340023866    -0.001638915478 -2.65200594301e-31                5.0               30.0                6.0       -120000000.0
0.0                -9.34484965538e-11    0.0027286509976  -0.00155306065608  -0.00163850279478 -2.69620108677e-31                5.0               30.5                6.1       -120000000.0
0.0                -9.34541411813e-11   0.00272802662948  -0.00155273085056  -0.00163810261711 -2.73979562638e-31                5.0               31.0                6.2       -120000000.0
0.0                 -9.3475574503e-11   0.00272742090601  -0.00155241059474  -0.00163771437656 -2.78397814276e-31                5.0               31.5                6.3       -120000000.0
0.0                -9.35008635187e-11   0.00272683337244  -0.00155209932018  -0.00163733761838 -2.82786517843e-31                5.0               32.0                6.4       -120000000.0
0.0                -9.35239773537e-11   0.00272626289188   -0.0015517967995  -0.00163697177413 -2.87111854918e-31                5.0               32.5                6.5       -120000000.0
0.0                -9.35427340513e-11   0.00272570878224  -0.00155150269165  -0.00163661638908 -2.91563626512e-31                5.0               33.0                6.6       -120000000.0
0.0                -9.35567405881e-11   0.00272517036137   -0.0015512164282  -0.00163627112215 -2.95952077531e-31                5.0               33.5                6.7       -120000000.0
0.0                 -9.3566633933e-11   0.00272464717455  -0.00155093800913  -0.00163593551861 -3.00340436715e-31                5.0               34.0                6.8       -120000000.0
0.0                -9.35733221051e-11   0.00272413853963  -0.00155066697971  -0.00163560901001 -3.04728704064e-31                5.0               34.5                6.9       -120000000.0
0.0                -9.35775504936e-11   0.00272364354714  -0.00155040299887  -0.00163529148267 -3.09116902535e-31                5.0               35.0                7.0       -120000000.0
0.0                -9.35801390263e-11    0.0027231619697  -0.00155014583925  -0.00163498236816 -3.13506914758e-31                5.0               35.5                7.1       -120000000.0
0.0                -9.35815620416e-11   0.00272269335255  -0.00154989527346  -0.00163468155279 -3.17822471353e-31                5.0               36.0                7.2       -120000000.0
0.0                -9.35822735493e-11   0.00272223678621  -0.00154965107413  -0.00163438846812 -3.22283036195e-31                5.0               36.5                7.3       -120000000.0
0.0                -9.35826733489e-11    0.0027217920433   -0.0015494129002  -0.00163410300047 -3.26668456643e-31                5.0               37.0                7.4       -120000000.0
0.0                -9.35827478878e-11   0.00272135889645  -0.00154918063799  -0.00163382469509 -3.31056333691e-31                5.0               37.5                7.5       -120000000.0
0.0                -9.35826869014e-11   0.00272093666354  -0.00154895406013  -0.00163355355198 -3.35370696424e-31                5.0               38.0                7.6       -120000000.0
0.0                -9.35826055862e-11   0.00272052466244  -0.00154873282554  -0.00163328900271 -3.39831927074e-31                5.0               38.5                7.7       -120000000.0
0.0                -9.35825039423e-11   0.00272012312053  -0.00154851704792  -0.00163303093359 -3.44220332176e-31                5.0               39.0                7.8       -120000000.0
0.0                -9.35824429559e-11   0.00271973112831  -0.00154830615884  -0.00163277923093 -3.48608025552e-31                5.0               39.5                7.9       -120000000.0
0.0                -9.35823616407e-11   0.00271934868579  -0.00154810027198  -0.00163253343999 -3.52995650052e-31                5.0               40.0                8.0       -120000000.0
0.0                -9.35822938781e-11   0.00271897533821  -0.00154789915996  -0.00163229356076 -3.57383251593e-31                5.0               40.5                8.1       -120000000.0
0.0                 -9.3582368417e-11   0.00271861063084  -0.00154770259542  -0.00163205925219 -3.61770807216e-31                5.0               41.0                8.2       -120000000.0
0.0                -9.35822057867e-11   0.00271825456366  -0.00154751046466  -0.00163183040058  -3.6607740985e-31                5.0               41.5                8.3       -120000000.0
0.0                -9.35822803256e-11   0.00271790645456  -0.00154732254032  -0.00163160666489 -3.70545757751e-31                5.0               42.0                8.4       -120000000.0
0.0                -9.35822261155e-11   0.00271756653092  -0.00154713882239   -0.0016313880451  -3.7493319858e-31                5.0               42.5                8.5       -120000000.0
0.0                -9.35821786816e-11   0.00271723411061   -0.0015469590835  -0.00163117442753  -3.7932286642e-31                5.0               43.0                8.6       -120000000.0
0.0                -9.35821651291e-11   0.00271690896625  -0.00154678320996  -0.00163096535744 -3.83620400298e-31                5.0               43.5                8.7       -120000000.0
0.0                 -9.3582266773e-11   0.00271659109785  -0.00154661120177   -0.0016307609485 -3.88097587365e-31                5.0               44.0                8.8       -120000000.0
0.0                 -9.3582138024e-11   0.00271628005066  -0.00154644271788  -0.00163056097335 -3.92481813952e-31                5.0               44.5                8.9       -120000000.0
0.0                 -9.3582239668e-11   0.00271597559731  -0.00154627775828  -0.00163036531831  -3.9686907111e-31                5.0               45.0                9.0       -120000000.0
0.0                -9.35822125629e-11    0.0027156777378  -0.00154611620928  -0.00163017375598 -4.01256236432e-31                5.0               45.5                9.1       -120000000.0
0.0                -9.35821583528e-11   0.00271538624474  -0.00154595795721   -0.0016299861727 -4.05643447673e-31                5.0               46.0                9.2       -120000000.0
0.0                -9.35822057867e-11   0.00271510066341  -0.00154580300205  -0.00162980256846 -4.10031393597e-31                5.0               46.5                9.3       -120000000.0
0.0                -9.35821651291e-11   0.00271482099379  -0.00154565111643  -0.00162962271588 -4.14327228518e-31                5.0               47.0                9.4       -120000000.0
0.0                -9.35822464443e-11   0.00271454723588  -0.00154550218667  -0.00162944650128 -4.18805632406e-31                5.0               47.5                9.5       -120000000.0
0.0                -9.35821719054e-11   0.00271427870757  -0.00154535632646  -0.00162927381098 -4.23192751811e-31                5.0               48.0                9.6       -120000000.0
0.0                -9.35822193392e-11   0.00271401563623  -0.00154521319473  -0.00162910453128 -4.27579825298e-31                5.0               48.5                9.7       -120000000.0
0.0                -9.35821990104e-11   0.00271375802186  -0.00154507290517  -0.00162893866218 -4.31871389869e-31                5.0               49.0                9.8       -120000000.0
0.0                -9.35821312478e-11   0.00271350518233  -0.00154493523041  -0.00162877597631 -4.36353834519e-31                5.0               49.5                9.9       -120000000.0
0.0                -9.35821312478e-11   0.00271325734502  -0.00154480017045  -0.00162861647368  -4.4074081617e-31                5.0               50.0               10.0       -120000000.0
2.01786978863e-40   7.34467064945e-05  0.000655786152493 -7.53633244699e-05  -0.00033000020494 -1.14664643591e-33                6.0                0.5    0.0833333333333       -120000000.0
3.23139425873e-39   0.000257579728213   0.00128629437768 -0.000272903321274 -0.000660023545151  -4.9077466706e-33                6.0                1.0     0.166666666667       -120000000.0
6.73884431494e-39   0.000498064537169   0.00186622287401 -0.000549796538962 -0.000988244437394 -9.80375131206e-33                6.0                1.5               0.25       -120000000.0
7.0036897247e-39    0.000739741153666   0.00236981531998 -0.000862657259404  -0.00129893260237 -1.49284553963e-32                6.0                2.0     0.333333333333       -120000000.0
6.57629369308e-39   0.000926933864775   0.00277217577604  -0.00116657179206  -0.00156452176725 -2.05775394461e-32                6.0                2.5     0.416666666667       -120000000.0
6.39973008657e-39    0.00101881153114   0.00306043398268  -0.00142297903949  -0.00176537810148  -2.7304808094e-32                6.0                3.0                0.5       -120000000.0
5.82659901466e-39    0.00100791180557   0.00324347388414  -0.00161295815815  -0.00189963270714  -3.4207577245e-32                6.0                3.5     0.583333333333       -120000000.0
4.75180309253e-39   0.000917112231491   0.00334638298227  -0.00173915179857  -0.00197961730919 -4.03487058387e-32                6.0                4.0     0.666666666667       -120000000.0
3.85917597075e-39   0.000781190806265   0.00339730172527  -0.00181623408935  -0.00202244132197 -4.67991363835e-32                6.0                4.5               0.75       -120000000.0
2.98616702748e-39   0.000631101556792    0.0034185147797  -0.00186062300145  -0.00204290677175 -5.29840590295e-32                6.0                5.0     0.833333333333       -120000000.0
2.13978275502e-39   0.000487777356284   0.00342438102052  -0.00188523813449  -0.00205114179153 -5.83203729033e-32                6.0                5.5     0.916666666667       -120000000.0
1.52741532611e-39   0.000362496621165    0.0034229594803  -0.00189857803434  -0.00205313835977 -6.41485806535e-32                6.0                6.0                1.0       -120000000.0
1.04536865439e-39   0.000259551057979   0.00341834584106  -0.00190566561287  -0.00205211313187 -6.98856187148e-32                6.0                6.5      1.08333333333       -120000000.0
6.65616770554e-40   0.000178929369099   0.00341247141478  -0.00190928358279  -0.00204968068829 -7.49181292879e-32                6.0                7.0      1.16666666667       -120000000.0
4.10580450047e-40   0.000118326724419   0.00340619772032  -0.00191092362911  -0.00204661978387   -8.055483133e-32                6.0                7.5               1.25       -120000000.0
2.34016843542e-40   7.44667616459e-05    0.0033998969684  -0.00191138474293  -0.00204330149245 -8.61689016619e-32                6.0                8.0      1.33333333333       -120000000.0
1.14906474075e-40    4.3900758584e-05    0.0033937308217  -0.00191110780179  -0.00203990703085 -9.11179108102e-32                6.0                8.5      1.41666666667       -120000000.0
4.20389539297e-41   2.34451036363e-05   0.00338777226716  -0.00191035178432  -0.00203653030439 -9.66928477413e-32                6.0                9.0                1.5       -120000000.0
0.0                 1.03848458721e-05   0.00338205722983  -0.00190927903532  -0.00203322360903  -1.0225804437e-31                6.0                9.5      1.58333333333       -120000000.0
-2.10194769649e-41  2.53271004169e-06   0.00337660230798  -0.00190799869415  -0.00203001877708 -1.07168821253e-31                6.0               10.0      1.66666666667       -120000000.0
-3.08285662151e-41 -1.79475323492e-06   0.00337141432283  -0.00190658681731  -0.00202693354368 -1.12712907198e-31                6.0               10.5               1.75       -120000000.0
-3.22298646795e-41 -3.84198006742e-06   0.00336649168275   -0.0019050978608  -0.00202397814064 -1.18252079943e-31                6.0               11.0      1.83333333333       -120000000.0
-2.94272677508e-41 -4.49424186755e-06   0.00336182847605  -0.00190357059182   -0.0020211566607 -1.23143938714e-31                6.0               11.5      1.91666666667       -120000000.0
-2.52233723578e-41 -4.35702407486e-06   0.00335741560775  -0.00190203297734  -0.00201846910386 -1.28670231531e-31                6.0               12.0                2.0       -120000000.0
-2.10194769649e-41 -3.82682463496e-06    0.0033532407997  -0.00190050445781  -0.00201591319637 -1.34187352277e-31                6.0               12.5      2.08333333333       -120000000.0
-1.54142831076e-41 -3.15001291717e-06   0.00334929154633  -0.00189899867564   -0.0020134841634 -1.39062588823e-31                6.0               13.0      2.16666666667       -120000000.0
-1.12103877146e-41 -2.46923814728e-06    0.0033455544326  -0.00189752495316  -0.00201117677534 -1.44579686611e-31                6.0               13.5               2.25       -120000000.0
-8.40779078595e-42 -1.85845927536e-06   0.00334201649821  -0.00189608942947  -0.00200898489311 -1.50089862298e-31                6.0               14.0      2.33333333333       -120000000.0
-5.6051938573e-42  -1.34834798882e-06   0.00333866455549  -0.00189469585621  -0.00200690215024 -1.54943884845e-31                6.0               14.5      2.41666666667       -120000000.0
-4.20389539297e-42 -9.44005651426e-07   0.00333548655362  -0.00189334639344  -0.00200492263502  -1.6045389982e-31                6.0               15.0                2.5       -120000000.0
-2.80259692865e-42 -6.36828756395e-07   0.00333247112394  -0.00189204206436  -0.00200303975362  -1.6595056421e-31                6.0               15.5      2.58333333333       -120000000.0
-1.40129846432e-42  -4.1207570689e-07   0.00332960712512  -0.00189078298263  -0.00200124804905 -1.70817018987e-31                6.0               16.0      2.66666666667       -120000000.0
-1.40129846432e-42 -2.53421034158e-07   0.00332688478011  -0.00188956869351  -0.00199954160962 -1.76315520087e-31                6.0               16.5               2.75       -120000000.0
-0                 -1.45461240275e-07    0.0033242945392  -0.00188839828752  -0.00199791520572 -1.81829805412e-31                6.0               17.0      2.83333333333       -120000000.0
-0                 -7.49103834519e-08   0.00332182753482  -0.00188727062778  -0.00199636428988 -1.86673175041e-31                6.0               17.5      2.91666666667       -120000000.0
0.0                -3.09823451616e-08   0.00331947603627  -0.00188618446373  -0.00199488363251 -1.92161746428e-31                6.0               18.0                3.0       -120000000.0
0.0                -5.32320888758e-09   0.00331723254021  -0.00188513820376  -0.00199346936824 -1.97669316283e-31                6.0               18.5      3.08333333333       -120000000.0
0.0                 8.28427777766e-09   0.00331508999807  -0.00188413036994    -0.001992117177 -2.02507669398e-31                6.0               19.0      3.16666666667       -120000000.0
0.0                 1.43009588546e-08   0.00331304227075  -0.00188315937066  -0.00199082342078 -2.08000281547e-31                6.0               19.5               3.25       -120000000.0
0.0                 1.58130522565e-08   0.00331108321916  -0.00188222372799    -0.001989584689 -2.13488990687e-31                6.0               20.0      3.33333333333       -120000000.0
0.0                 1.48749693119e-08   0.00330920761371  -0.00188132185031  -0.00198839757104 -2.18357603598e-31                6.0               20.5      3.41666666667       -120000000.0
0.0                  1.2794795605e-08   0.00330741067955  -0.00188045225968  -0.00198725933842 -2.23828244104e-31                6.0               21.0                3.5       -120000000.0
0.0                 1.03600799814e-08   0.00330568741447  -0.00187961359188  -0.00198616680791 -2.29337960614e-31                6.0               21.5      3.58333333333       -120000000.0
0.0                 8.00888088487e-09   0.00330403349835  -0.00187880436897  -0.00198511770577  -2.3415284976e-31                6.0               22.0      3.66666666667       -120000000.0
0.0                 5.95438455486e-09   0.00330244506586  -0.00187802322671  -0.00198410930352  -2.3967418346e-31                6.0               22.5               3.75       -120000000.0
0.0                 4.27262392133e-09   0.00330091870637  -0.00187726891454   -0.0019831395548 -2.45138280687e-31                6.0               23.0      3.83333333333       -120000000.0
0.0                 2.96177535622e-09   0.00329945032718   -0.0018765402956  -0.00198220641323 -2.49981271494e-31                6.0               23.5      3.91666666667       -120000000.0
0.0                  1.9807428267e-09   0.00329803719978  -0.00187583611932  -0.00198130783247  -2.5547170255e-31                6.0               24.0                4.0       -120000000.0
0.0                 1.27297792533e-09   0.00329667636834  -0.00187515536254  -0.00198044176614 -2.60953524028e-31                6.0               24.5      4.08333333333       -120000000.0
0.0                 7.80213838415e-10    0.0032953646496  -0.00187449677469     -0.00197960685 -2.65824088443e-31                6.0               25.0      4.16666666667       -120000000.0
0.0                 4.49644580467e-10   0.00329409999722  -0.00187385955996  -0.00197880126507 -2.71284650003e-31                6.0               25.5               4.25       -120000000.0
0.0                 2.36948264828e-10   0.00329287945533  -0.00187324269518  -0.00197802387447  -2.7678667529e-31                6.0               26.0      4.33333333333       -120000000.0
-0                  1.06915263318e-10   0.00329170143232  -0.00187264538454  -0.00197727285922 -2.81616946882e-31                6.0               26.5      4.41666666667       -120000000.0
-0                  3.27633665369e-11    0.0032905631997  -0.00187206660485  -0.00197654685508 -2.87123173643e-31                6.0               27.0                4.5       -120000000.0
-0                  -5.1130373061e-12   0.00328946293848   -0.0018715055603  -0.00197584517991 -2.92586168844e-31                6.0               27.5      4.58333333333       -120000000.0
-0                 -2.05628056086e-11   0.00328839905706  -0.00187096156878  -0.00197516624212 -2.97433751426e-31                6.0               28.0      4.66666666667       -120000000.0
-0                 -2.30182931364e-11   0.00328736950905  -0.00187043394817   -0.0019745091322 -3.02904965904e-31                6.0               28.5               4.75       -120000000.0
-0                 -1.86552111785e-11   0.00328637293023  -0.00186992190265  -0.00197387271328  -3.0838662667e-31                6.0               29.0      4.83333333333       -120000000.0
-0                 -1.13315745811e-11   0.00328540750161  -0.00186942475011  -0.00197325607587 -3.13260405328e-31                6.0               29.5      4.91666666667       -120000000.0
-0                 -3.31627565476e-12   0.00328447208631   -0.0018689420358  -0.00197265831048 -3.18711599667e-31                6.0               30.0                5.0       -120000000.0
-0                  4.17194177357e-12   0.00328356532009  -0.00186847307759  -0.00197207873498 -3.24201410833e-31                6.0               30.5      5.08333333333       -120000000.0
-0                  1.05761584115e-11   0.00328268561134  -0.00186801730706  -0.00197151643988 -3.29015289789e-31                6.0               31.0      5.16666666667       -120000000.0
-0                  1.57346703754e-11   0.00328183205056  -0.00186757415577  -0.00197097074306  -3.3451864669e-31                6.0               31.5               5.25       -120000000.0
-0                   1.9701725467e-11   0.00328100350089  -0.00186714316897  -0.00197044073502 -3.40059013297e-31                6.0               32.0      5.33333333333       -120000000.0
-0                  2.26348616499e-11   0.00328019882545  -0.00186672377822  -0.00196992573365 -3.44838178435e-31                6.0               32.5      5.41666666667       -120000000.0
-0                  2.47273176327e-11   0.00327941688738  -0.00186631575616  -0.00196942551156 -3.50319655529e-31                6.0               33.0                5.5       -120000000.0
-0                  2.61675972096e-11   0.00327865700456  -0.00186591853435  -0.00196893915927 -3.55809879955e-31                6.0               33.5      5.58333333333       -120000000.0
0.0                 2.71214969157e-11   0.00327791804011  -0.00186553154435  -0.00196846599465 -3.60697158431e-31                6.0               34.0      5.66666666667       -120000000.0
0.0                 2.77273118202e-11   0.00327719931192  -0.00186515467249  -0.00196800579033 -3.66121536806e-31                6.0               34.5               5.75       -120000000.0
0.0                   2.809103285e-11    0.0032764999105  -0.00186478735031  -0.00196755786419  -3.7164135522e-31                6.0               35.0      5.83333333333       -120000000.0
0.0                 2.82932534958e-11   0.00327581915371  -0.00186442946415  -0.00196712176148 -3.76493621413e-31                6.0               35.5      5.91666666667       -120000000.0
0.0                 2.83927968078e-11   0.00327515613208  -0.00186408033187  -0.00196669702746 -3.81924129807e-31                6.0               36.0                6.0       -120000000.0
0.0                 2.84289159867e-11   0.00327451039084  -0.00186373983979  -0.00196628320737 -3.87359597318e-31                6.0               36.5      6.08333333333       -120000000.0
0.0                 2.84298883805e-11   0.00327388124788  -0.00186340764685  -0.00196588007384 -3.92263199553e-31                6.0               37.0      6.16666666667       -120000000.0
0.0                 2.84129443335e-11    0.0032732677937  -0.00186308352568  -0.00196548671738 -3.97796931045e-31                6.0               37.5               6.25       -120000000.0
0.0                  2.8388688698e-11   0.00327266980094  -0.00186276702152  -0.00196510336536 -4.03191072583e-31                6.0               38.0      6.33333333333       -120000000.0
0.0                   2.836364871e-11   0.00327208658746   -0.0018624580207  -0.00196472933567 -4.08054542706e-31                6.0               38.5      6.41666666667       -120000000.0
0.0                 2.83409194279e-11   0.00327151747115  -0.00186215618214  -0.00196436440092 -4.13523484256e-31                6.0               39.0                6.5       -120000000.0
0.0                 2.83214664692e-11   0.00327096199726  -0.00186186127848  -0.00196400810637 -4.19074664492e-31                6.0               39.5      6.58333333333       -120000000.0
0.0                 2.83064248582e-11   0.00327041993842  -0.00186157319604  -0.00196366045202  -4.2384505934e-31                6.0               40.0      6.66666666667       -120000000.0
0.0                 2.82949899134e-11    0.0032698906125  -0.00186129159374  -0.00196332075575 -4.29318776335e-31                6.0               40.5               6.75       -120000000.0
0.0                 2.82865975109e-11   0.00326937333739  -0.00186101624422  -0.00196298901756 -4.34800391183e-31                6.0               41.0      6.83333333333       -120000000.0
0.0                 2.82803023621e-11   0.00326886811308   -0.0018607469201   -0.0019626647827 -4.39631948472e-31                6.0               41.5      6.91666666667       -120000000.0
0.0                 2.82765415358e-11   0.00326837448483   -0.0018604835077  -0.00196234805117 -4.45116042878e-31                6.0               42.0                7.0       -120000000.0
0.0                 2.82738598295e-11   0.00326789199789  -0.00186022589332  -0.00196203814085  -4.5060532599e-31                6.0               42.5      7.08333333333       -120000000.0
0.0                 2.82719540053e-11   0.00326741997014  -0.00185997362223  -0.00196173527911 -4.55507137433e-31                6.0               43.0      7.16666666667       -120000000.0
0.0                 2.82712103104e-11   0.00326695840158  -0.00185972680811  -0.00196143901121 -4.60912758408e-31                6.0               43.5               7.25       -120000000.0
0.0                 2.82705072731e-11   0.00326650706484  -0.00185948522358  -0.00196114910977  -4.6632719559e-31                6.0               44.0      7.33333333333       -120000000.0
0.0                 2.82702243641e-11   0.00326606527778  -0.00185924852758  -0.00196086534743 -4.71298342833e-31                6.0               44.5      7.41666666667       -120000000.0
0.0                 2.82703649715e-11   0.00326563304043  -0.00185901672012  -0.00196058772417 -4.76798783957e-31                6.0               45.0                7.5       -120000000.0
0.0                  2.8270119332e-11   0.00326520989802   -0.0018587896875  -0.00196031601263 -4.82127905964e-31                6.0               45.5      7.58333333333       -120000000.0
0.0                 2.82702904326e-11   0.00326479539581  -0.00185856720236  -0.00196004975805 -4.87089548232e-31                6.0               46.0      7.66666666667       -120000000.0
0.0                 2.82705953645e-11    0.0032643895338  -0.00185834915101  -0.00195978896045 -4.92507796588e-31                6.0               46.5               7.75       -120000000.0
0.0                 2.82703734418e-11   0.00326399208461  -0.00185813541975  -0.00195953361981 -4.97925448013e-31                6.0               47.0      7.83333333333       -120000000.0
0.0                 2.82705411544e-11   0.00326360259351  -0.00185792589491  -0.00195928350877  -5.0275764815e-31                6.0               47.5      7.91666666667       -120000000.0
0.0                 2.82707834058e-11   0.00326322083311  -0.00185772034911  -0.00195903817257 -5.08299736672e-31                6.0               48.0                8.0       -120000000.0
0.0                 2.82707546067e-11   0.00326284680341  -0.00185751878234  -0.00195879761122 -5.13850916908e-31                6.0               48.5      8.08333333333       -120000000.0
0.0                 2.82706987025e-11   0.00326248004967  -0.00185732108093   -0.0019585620521 -5.18540726108e-31                6.0               49.0      8.16666666667       -120000000.0
0.0                 2.82708952141e-11   0.00326212034452  -0.00185712713119  -0.00195833081307 -5.24094477738e-31                6.0               49.5               8.25       -120000000.0
0.0                 2.82709968581e-11   0.00326176768795  -0.00185693681942  -0.00195810412151  -5.2965410684e-31                6.0               50.0      8.33333333333       -120000000.0
1.31722055647e-40   5.67831435205e-05  0.000657630266687 -5.78601877521e-05 -0.000330000091253 -1.13495211818e-33                8.0                0.5             0.0625       -120000000.0
1.88614773298e-39   0.000206763118626   0.00130103910578  -0.00021538248518 -0.000660002285713 -4.72021392392e-33                8.0                1.0              0.125       -120000000.0
9.40691659101e-39   0.000419387049533   0.00191600588551 -0.000448479653414 -0.000990012836155 -1.13002444428e-32                8.0                1.5             0.1875       -120000000.0
1.21436524918e-38   0.000664086371671   0.00248829746852 -0.000733061881419  -0.00131765921196 -1.74289307617e-32                8.0                2.0               0.25       -120000000.0
1.2512193988e-38     0.00090976317324   0.00300336023429  -0.00104469893358   -0.0016325436718 -2.40731801211e-32                8.0                2.5             0.3125       -120000000.0
1.17372759372e-38    0.00112445002287    0.0034465540466  -0.00135796108225    -0.001918623866 -3.09768618874e-32                8.0                3.0              0.375       -120000000.0
1.1821353845e-38      0.0012796909914   0.00380663323085  -0.00164836524164  -0.00216159082811 -3.94995690125e-32                8.0                3.5             0.4375       -120000000.0
1.15116668844e-38    0.00135841571591   0.00408057940149  -0.00189730531019  -0.00235383754443 -4.85425213536e-32                8.0                4.0                0.5       -120000000.0
1.0801208563e-38      0.0013591750303   0.00427514396506  -0.00209579343391  -0.00249572576649 -5.77531222627e-32                8.0                4.5             0.5625       -120000000.0
9.77125419174e-39    0.00129383363401   0.00440415487901  -0.00224433665608  -0.00259379226009 -6.68705904993e-32                8.0                5.0              0.625       -120000000.0
8.18078043473e-39    0.00118134357763   0.00448397349828  -0.00234980643654  -0.00265754169959 -7.46457739049e-32                8.0                5.5             0.6875       -120000000.0
6.9798676508e-39     0.00104158800696   0.00452973654319  -0.00242164560404   -0.0026965883535  -8.3200801385e-32                8.0                6.0               0.75       -120000000.0
5.8013756423e-39    0.000891501315436   0.00455344752481  -0.00246907416113   -0.0027190030778 -9.14860161774e-32                8.0                6.5             0.8125       -120000000.0
4.55001611366e-39   0.000743587690977   0.00456365887658  -0.00249969957622  -0.00273079626822 -9.84161293473e-32                8.0                7.0              0.875       -120000000.0
3.62656042567e-39   0.000606001890446    0.0045659976422  -0.00251917936112  -0.00273608407042 -1.06288268078e-31                8.0                7.5             0.9375       -120000000.0
2.8320241964e-39    0.000483329131384   0.00456394673165  -0.00253143730333  -0.00273751788882 -1.14041020664e-31                8.0                8.0                1.0       -120000000.0
2.16780872431e-39   0.000377523093675   0.00455955887446  -0.00253906637226  -0.00273672731055  -1.2170077833e-31                8.0                8.5             1.0625       -120000000.0
1.58626986162e-39   0.000288745098942   0.00455399549537  -0.00254372457675  -0.00273468094747  -1.2815008676e-31                8.0                9.0              1.125       -120000000.0
1.17148551618e-39   0.000216028354316   0.00454789460491  -0.00254645237874  -0.00273193995781 -1.35695624028e-31                8.0                9.5             1.1875       -120000000.0
8.47785570917e-40   0.000157769235898   0.00454159771834  -0.00254789824794   -0.0027288263027 -1.43207009971e-31                8.0               10.0               1.25       -120000000.0
6.01157041195e-40   0.000112070814851   0.00453528627986  -0.00254846918324  -0.00272552438219 -1.50694335014e-31                8.0               10.5             1.3125       -120000000.0
4.18988240833e-40   7.69742740658e-05   0.00452905624115  -0.00254842598224  -0.00272214197139  -1.5816200726e-31                8.0               11.0              1.375       -120000000.0
2.83062289794e-40   5.06054647076e-05   0.00452296080766  -0.00254794167631  -0.00271874455393 -1.64465480922e-31                8.0               11.5             1.4375       -120000000.0
1.93379188077e-40    3.1260348976e-05   0.00451703090221  -0.00254713563663  -0.00271537328445  -1.7190296225e-31                8.0               12.0                1.5       -120000000.0
1.33123354111e-40   1.74471441738e-05   0.00451128380519  -0.00254609358308  -0.00271205544777 -1.79326071322e-31                8.0               12.5             1.5625       -120000000.0
9.52882955741e-41   7.89908050081e-06   0.00450572997579  -0.00254487918028  -0.00270880923381 -1.85588551914e-31                8.0               13.0              1.625       -120000000.0
7.42688186092e-41   1.56811397201e-06   0.00450037487099  -0.00254354085882   -0.0027056471481 -1.92994361475e-31                8.0               13.5             1.6875       -120000000.0
6.44597293589e-41  -2.39279085434e-06   0.00449522030976  -0.00254211568063  -0.00270257760349 -2.00381356238e-31                8.0               14.0               1.75       -120000000.0
6.0255833966e-41   -4.65333283017e-06   0.00449026492788  -0.00254063320426  -0.00269960560217 -2.07765664813e-31                8.0               14.5             1.8125       -120000000.0
6.30584308946e-41  -5.73173908336e-06   0.00448550554211   -0.0025391161671  -0.00269673364528 -2.15139641895e-31                8.0               15.0              1.875       -120000000.0
6.72623262876e-41  -6.02030514329e-06   0.00448093760497  -0.00253758184954  -0.00269396241492 -2.21369417571e-31                8.0               15.5             1.9375       -120000000.0
7.42688186092e-41  -5.80915227033e-06   0.00447655520475    -0.002536043894  -0.00269129168373 -2.28740088575e-31                8.0               16.0                2.0       -120000000.0
8.12753109308e-41  -5.30733013093e-06   0.00447235152023  -0.00253451321441  -0.00268871963272 -2.36101598988e-31                8.0               16.5             2.0625       -120000000.0
8.68805047881e-41  -4.66093519336e-06   0.00446831973022  -0.00253299731412  -0.00268624376076 -2.42328252258e-31                8.0               17.0              2.125       -120000000.0
9.24856986454e-41  -3.96825994287e-06   0.00446445164926  -0.00253150255958  -0.00268386111202 -2.49683770405e-31                8.0               17.5             2.1875       -120000000.0
9.80908925027e-41  -3.29210680938e-06   0.00446074045612  -0.00253003327089  -0.00268156850325 -2.57004574734e-31                8.0               18.0               2.25       -120000000.0
1.02294787896e-40  -2.66960742401e-06   0.00445717887487  -0.00252859263128  -0.00267936252385 -2.64367026461e-31                8.0               18.5             2.3125       -120000000.0
1.06498683289e-40   -2.1198751643e-06   0.00445375872005  -0.00252718291449  -0.00267723976322 -2.71711753937e-31                8.0               19.0              2.375       -120000000.0
1.09301280217e-40  -1.64981206474e-06   0.00445047362518  -0.00252580571214  -0.00267519658337 -2.77915540168e-31                8.0               19.5             2.4375       -120000000.0
1.12103877146e-40   -1.2584611131e-06   0.00444731722382  -0.00252446193372  -0.00267322934633 -2.85236344498e-31                8.0               20.0                2.5       -120000000.0
1.1350517561e-40   -9.40141298145e-07      0.00444428224   -0.0025231518066  -0.00267133486886 -2.92594548833e-31                8.0               20.5             2.5625       -120000000.0
1.14906474075e-40  -6.86680046158e-07   0.00444136276201  -0.00252187578553  -0.00266950974037 -2.98786189819e-31                8.0               21.0              2.625       -120000000.0
1.16307772539e-40  -4.88914186914e-07   0.00443855333288  -0.00252063364314  -0.00266775055024 -3.06120792432e-31                8.0               21.5             2.6875       -120000000.0
1.17709071003e-40  -3.37681188567e-07   0.00443584804088  -0.00251942492469     -0.00266605457 -3.13453764965e-31                8.0               22.0               2.75       -120000000.0
1.17709071003e-40  -2.24408991389e-07   0.00443324188382  -0.00251824917541   -0.0026644186164 -3.20782788571e-31                8.0               22.5             2.8125       -120000000.0
1.17709071003e-40  -1.41444106427e-07   0.00443072985945   -0.0025171057132  -0.00266283996098  -3.2698519727e-31                8.0               23.0              2.875       -120000000.0
1.19110369468e-40  -8.21845230758e-08   0.00442830742031  -0.00251599385592  -0.00266131587523 -3.34282147329e-31                8.0               23.5             2.9375       -120000000.0
1.19110369468e-40  -4.10959877239e-08   0.00442596956418   -0.0025149126941  -0.00265984408543 -3.41627448777e-31                8.0               24.0                3.0       -120000000.0
1.19110369468e-40  -1.36507029638e-08   0.00442371310783  -0.00251386154559  -0.00265842163572 -3.48944074591e-31                8.0               24.5             3.0625       -120000000.0
1.19110369468e-40   3.77590276754e-09   0.00442153350377  -0.00251283950092   -0.0026570467071 -3.55152613309e-31                8.0               25.0              3.125       -120000000.0
1.19110369468e-40   1.40255801764e-08   0.00441942756879  -0.00251184565059  -0.00265571679847 -3.62457644892e-31                8.0               25.5             3.1875       -120000000.0
1.19110369468e-40   1.92817324607e-08   0.00441739121015  -0.00251087931247  -0.00265443031822 -3.69782926202e-31                8.0               26.0               3.25       -120000000.0
1.19110369468e-40   2.11874684464e-08   0.00441542169938  -0.00250993934969  -0.00265318476522 -3.77100125988e-31                8.0               26.5             3.3125       -120000000.0
1.19110369468e-40   2.09524463751e-08   0.00441351585323  -0.00250902485277  -0.00265197877525 -3.84427037378e-31                8.0               27.0              3.375       -120000000.0
1.19110369468e-40   1.94455649499e-08   0.00441167003373  -0.00250813536695  -0.00265081030193 -3.90600517895e-31                8.0               27.5             3.4375       -120000000.0
1.19110369468e-40   1.72735211551e-08   0.00440988287664  -0.00250726975537  -0.00264967798103 -3.97924536467e-31                8.0               28.0                3.5       -120000000.0
1.19110369468e-40   1.48449967596e-08   0.00440815074398   -0.0025064273359  -0.00264857999355 -4.05240014338e-31                8.0               28.5             3.5625       -120000000.0
1.19110369468e-40   1.24226236936e-08   0.00440647136202  -0.00250560719905  -0.00264751474788 -4.11417007563e-31                8.0               29.0              3.625       -120000000.0
1.19110369468e-40   1.01640111258e-08   0.00440484245701  -0.00250480866271  -0.00264648110715 -4.18759439152e-31                8.0               29.5             3.6875       -120000000.0
1.19110369468e-40   8.15298436402e-09   0.00440326220996  -0.00250403104474  -0.00264547793449 -4.26025142183e-31                8.0               30.0               3.75       -120000000.0
1.19110369468e-40   6.42356090194e-09   0.00440172834715  -0.00250327343565  -0.00264450341092 -4.33367573772e-31                8.0               30.5             3.8125       -120000000.0
1.19110369468e-40   4.97758344958e-09   0.00440023859483   -0.0025025353807  -0.00264355685431 -4.40660551946e-31                8.0               31.0              3.875       -120000000.0
1.19110369468e-40    3.7973508886e-09   0.00439879158876  -0.00250181597039  -0.00264263690042 -4.46898018845e-31                8.0               31.5             3.9375       -120000000.0
1.19110369468e-40   2.85478476796e-09    0.0043973850552  -0.00250111474998  -0.00264174241238 -4.54218226244e-31                8.0               32.0                4.0       -120000000.0
1.19110369468e-40   2.11719921109e-09   0.00439601762992  -0.00250043126471   -0.0026408724807 -4.61486041492e-31                8.0               32.5             4.0625       -120000000.0
1.19110369468e-40   1.55137328765e-09   0.00439468794866  -0.00249976460509  -0.00264002619588 -4.67626300519e-31                8.0               33.0              4.125       -120000000.0
1.19110369468e-40   1.12612230738e-09    0.0043933946472  -0.00249911408901  -0.00263920242105 -4.74977915657e-31                8.0               33.5             4.1875       -120000000.0
1.19110369468e-40   8.13320602273e-10   0.00439213545178  -0.00249847948908   -0.0026384004741  -4.8233595928e-31                8.0               34.0               4.25       -120000000.0
1.19110369468e-40   5.88673315823e-10   0.00439090990767  -0.00249786012319  -0.00263761944552 -4.89549591586e-31                8.0               34.5             4.3125       -120000000.0
1.19110369468e-40   4.31717785436e-10   0.00438971574113  -0.00249725553658   -0.0026368586532 -4.95770482178e-31                8.0               35.0              4.375       -120000000.0
1.19110369468e-40    3.2580671017e-10   0.00438855295215  -0.00249666527452  -0.00263611718765 -5.03143403151e-31                8.0               35.5             4.4375       -120000000.0
1.19110369468e-40     2.574805061e-10   0.00438741972175  -0.00249608888225  -0.00263539459411 -5.10380499426e-31                8.0               36.0                4.5       -120000000.0
1.19110369468e-40   2.16203343748e-10   0.00438631514044  -0.00249552567766  -0.00263468973571 -5.17694645682e-31                8.0               36.5             4.5625       -120000000.0
1.19110369468e-40   1.93865797439e-10   0.00438523784396  -0.00249497543336  -0.00263400238509 -5.25018985678e-31                8.0               37.0              4.625       -120000000.0
1.19110369468e-40   1.84312038288e-10   0.00438418692283  -0.00249443769462  -0.00263333163275 -5.31209800145e-31                8.0               37.5             4.6875       -120000000.0
1.19110369468e-40    1.8310537548e-10   0.00438316146756  -0.00249391200668  -0.00263267725131 -5.38460120731e-31                8.0               38.0               4.75       -120000000.0
1.19110369468e-40   1.86950240987e-10   0.00438216102339   -0.0024933979148  -0.00263203833129 -5.45813205238e-31                8.0               38.5             4.8125       -120000000.0
1.19110369468e-40   1.93560228609e-10   0.00438118422608  -0.00249289541898  -0.00263141419055 -5.53174463103e-31                8.0               39.0              4.875       -120000000.0
1.19110369468e-40    2.0134706348e-10   0.00438023016613   -0.0024924038371   -0.0026308048291  -5.5929759481e-31                8.0               39.5             4.9375       -120000000.0
1.19110369468e-40   2.09375214649e-10   0.00437929884356   -0.0024919227144  -0.00263020956481 -5.66555859166e-31                8.0               40.0                5.0       -120000000.0
1.19110369468e-40   2.16990718471e-10   0.00437838843936  -0.00249145205089  -0.00262962771558 -5.73954815503e-31                8.0               40.5             5.0625       -120000000.0
1.19110369468e-40   2.23814890232e-10    0.0043774984988  -0.00249099139182  -0.00262905905402 -5.80091906205e-31                8.0               41.0              5.125       -120000000.0
1.19110369468e-40   2.29766374113e-10   0.00437662902186  -0.00249054050983  -0.00262850289801 -5.87381899725e-31                8.0               41.5             5.1875       -120000000.0
1.19110369468e-40   2.34776960243e-10   0.00437577864432  -0.00249009895015  -0.00262795902017 -5.94651459848e-31                8.0               42.0               5.25       -120000000.0
1.19110369468e-40   2.38891615907e-10   0.00437494691141  -0.00248966648542  -0.00262742719315 -6.02064558851e-31                8.0               42.5             5.3125       -120000000.0
1.19110369468e-40    2.4216156966e-10    0.0043741333684  -0.00248924266089   -0.0026269067348 -6.08247337712e-31                8.0               43.0              5.375       -120000000.0
1.19110369468e-40    2.4476186594e-10   0.00437333756054  -0.00248882770393  -0.00262639741777 -6.15435577503e-31                8.0               43.5             5.4375       -120000000.0
1.19110369468e-40   2.46767639959e-10   0.00437255857832   -0.0024884211598   -0.0026258987873 -6.22746785023e-31                8.0               44.0                5.5       -120000000.0
1.19110369468e-40   2.48285333265e-10   0.00437179596702  -0.00248802234637  -0.00262541061602 -6.30177286853e-31                8.0               44.5             5.5625       -120000000.0
1.19110369468e-40   2.49410030389e-10   0.00437104927187   -0.0024876317184  -0.00262493267655 -6.37412638253e-31                8.0               45.0              5.625       -120000000.0
1.19110369468e-40   2.50191685945e-10   0.00437031803813  -0.00248724859375  -0.00262446451416 -6.43512168237e-31                8.0               45.5             5.6875       -120000000.0
1.19110369468e-40    2.5076783098e-10   0.00436960181105  -0.00248687297244  -0.00262400567408 -6.50956583144e-31                8.0               46.0               5.75       -120000000.0
1.19110369468e-40   2.51163890033e-10   0.00436890013589  -0.00248650462709   -0.0026235563837 -6.58195148787e-31                8.0               46.5             5.8125       -120000000.0
1.19110369468e-40   2.51394011944e-10   0.00436821255789  -0.00248614310294  -0.00262311596089 -6.64352443298e-31                8.0               47.0              5.875       -120000000.0
1.19110369468e-40   2.51559434091e-10   0.00436753862232  -0.00248578840001  -0.00262268417828 -6.71680456713e-31                8.0               47.5             5.9375       -120000000.0
1.19110369468e-40   2.51655711244e-10   0.00436687787442  -0.00248544051829  -0.00262226080849 -6.79046306354e-31                8.0               48.0                6.0       -120000000.0
1.19110369468e-40   2.51705530334e-10   0.00436622985944  -0.00248509900302  -0.00262184562416 -6.86293825957e-31                8.0               48.5             6.0625       -120000000.0
1.19110369468e-40   2.51693956475e-10   0.00436559457739  -0.00248476362685  -0.00262143839791 -6.92385779513e-31                8.0               49.0              6.125       -120000000.0
1.19110369468e-40   2.51694390156e-10   0.00436497111878  -0.00248443461714  -0.00262103890236 -6.99758792322e-31                8.0               49.5             6.1875       -120000000.0
1.19110369468e-40   2.51682924718e-10   0.00436435993834  -0.00248411129178  -0.00262064691015 -7.07138004027e-31                8.0               50.0               6.25       -120000000.0
5.88545355016e-41   4.62398261902e-05  0.000658482633753 -4.69316603358e-05 -0.000330000148097 -1.12954198507e-33               10.0                0.5               0.05       -120000000.0
1.16307772539e-39   0.000171928192572   0.00130786474983 -0.000177444988481 -0.000660000296193 -4.63362166063e-33               10.0                1.0                0.1       -120000000.0
5.86163147627e-39   0.000357507445869   0.00193904315893 -0.000376126678248 -0.000990020112113 -1.08588550671e-32               10.0                1.5               0.15       -120000000.0
1.86092436062e-38    0.00058342709508   0.00254292012869 -0.000627560950761  -0.00131991203034 -2.03909196734e-32               10.0                2.0                0.2       -120000000.0
1.87199461849e-38   0.000830107296679   0.00311037115353 -0.000916327735467  -0.00164707398653 -2.72326024352e-32               10.0                2.5               0.25       -120000000.0
1.8813833182e-38     0.00107760854462   0.00363205458598  -0.00122677056424  -0.00196417340703 -3.51589901153e-32               10.0                3.0                0.3       -120000000.0
1.8874089016e-38     0.00130535840981   0.00409844915339  -0.00154262761498  -0.00226084785027 -4.41724833511e-32               10.0                3.5               0.35       -120000000.0
1.87970176005e-38     0.0014937082824   0.00450118932349  -0.00184761950095  -0.00252698873737 -5.41300110491e-32               10.0                4.0                0.4       -120000000.0
1.84565020736e-38    0.00162728952091   0.00483528765471  -0.00212738495975  -0.00275524598692 -6.47836862463e-32               10.0                4.5               0.45       -120000000.0
1.777547102e-38      0.00169801876382   0.00510072277393  -0.00237163180827  -0.00294229676001 -7.58465746746e-32               10.0                5.0                0.5       -120000000.0
1.67497205441e-38    0.00170604528194   0.00530247825736  -0.00257528040493  -0.00308890867018 -8.70453394592e-32               10.0                5.5               0.55       -120000000.0
1.54381051815e-38    0.00165845938227   0.00544921704204   -0.0027382116059  -0.00319905529977 -9.81654873194e-32               10.0                6.0                0.6       -120000000.0
1.39317093323e-38    0.00156668477302   0.00555134965907  -0.00286398199023  -0.00327856264448 -1.09069207614e-31               10.0                6.5               0.65       -120000000.0
1.23300251876e-38    0.00144371620081   0.00561926799492  -0.00295819222629  -0.00333380080519 -1.19685253216e-31               10.0                7.0                0.7       -120000000.0
1.07199332521e-38    0.00130198418447      0.00566216886  -0.00302705689137  -0.00337073538503  -1.2999929779e-31               10.0                7.5               0.75       -120000000.0
9.16869585208e-39    0.00115209741125   0.00568751329411  -0.00307643472297  -0.00339441589858 -1.40039500393e-31               10.0                8.0                0.8       -120000000.0
7.72535843382e-39    0.00100234967704   0.00570097017771  -0.00311132635034  -0.00340881524608 -1.49834674413e-31               10.0                8.5               0.85       -120000000.0
6.41514436968e-39   0.000858733642417     0.005706628599  -0.00313571808874  -0.00341689496963 -1.59427580753e-31               10.0                9.0                0.9       -120000000.0
5.25486924122e-39   0.000725223799236   0.00570731845073  -0.00315263673656  -0.00342076896231  -1.6886802869e-31               10.0                9.5               0.95       -120000000.0
4.24313174998e-39   0.000604160788953   0.00570493148189  -0.00316429668601  -0.00342189764524  -1.7818749484e-31               10.0               10.0                1.0       -120000000.0
3.37853059749e-39   0.000496633560942   0.00570069551031  -0.00317227568303  -0.00342126236319 -1.87415056618e-31               10.0               10.5               1.05       -120000000.0
2.64845409757e-39   0.000402819324563   0.00569538860873  -0.00317767535307  -0.00341950953953 -1.96571491803e-31               10.0               11.0                1.1       -120000000.0
2.04169186252e-39   0.000322262849295   0.00568949280932  -0.00318125512422  -0.00341705754181 -2.05674960866e-31               10.0               11.5               1.15       -120000000.0
1.54423090769e-39   0.000254096988783   0.00568330233364  -0.00318353545481  -0.00341417489835 -2.14737058039e-31               10.0               12.0                1.2       -120000000.0
1.14205824842e-39   0.000197210880515   0.00567699498788  -0.00318487286677  -0.00341103327628 -2.23766484733e-31               10.0               12.5               1.25       -120000000.0
8.21160900094e-40   0.000150374575014   0.00567067809243  -0.00318551360579  -0.00340774272445 -2.32769325051e-31               10.0               13.0                1.3       -120000000.0
5.68927176516e-40   0.000112329068713   0.00566441531191  -0.00318563024848  -0.00340437509294 -2.41757976785e-31               10.0               13.5               1.35       -120000000.0
3.75547988439e-40   8.18485190734e-05   0.00565824711884  -0.00318534671351   -0.0034009783576 -2.50720202855e-31               10.0               14.0                1.4       -120000000.0
2.27010351221e-40   5.77813388247e-05   0.00565219897908  -0.00318475372296  -0.00339758457812 -2.59660181776e-31               10.0               14.5               1.45       -120000000.0
1.19110369468e-40   3.90749193002e-05   0.00564628635402  -0.00318391948895  -0.00339421740136 -2.68593663336e-31               10.0               15.0                1.5       -120000000.0
3.92363570011e-41   2.47885800775e-05   0.00564052015761  -0.00318289698953  -0.00339089297086 -2.77513071106e-31               10.0               15.5               1.55       -120000000.0
-1.54142831076e-41  1.40973490659e-05   0.00563490721106  -0.00318172783409   -0.0033876233374  -2.8643321356e-31               10.0               16.0                1.6       -120000000.0
-5.184804318e-41    6.28993035434e-06   0.00562945251659  -0.00318044544656   -0.0033844180507 -2.95310583632e-31               10.0               16.5               1.65       -120000000.0
-7.42688186092e-41  7.62186314063e-07   0.00562415743843  -0.00317907688441  -0.00338128302246 -3.04216284954e-31               10.0               17.0                1.7       -120000000.0
-8.54792063238e-41 -2.99148039673e-06   0.00561902243135  -0.00317764465763  -0.00337822280017  -3.1310497375e-31               10.0               17.5               1.75       -120000000.0
-8.96831017168e-41 -5.38849809217e-06   0.00561404749533  -0.00317616650136  -0.00337524102179 -3.21955711528e-31               10.0               18.0                1.8       -120000000.0
-8.82818032525e-41 -6.76873135319e-06   0.00560922990189  -0.00317465742228  -0.00337233882419 -3.30846581418e-31               10.0               18.5               1.85       -120000000.0
-8.40779078595e-41 -7.40505079477e-06   0.00560456692256  -0.00317312947118  -0.00336951734425 -3.39684209678e-31               10.0               19.0                1.9       -120000000.0
-7.84727140022e-41 -7.51338458116e-06   0.00560005537409  -0.00317159242513  -0.00336677658197  -3.4856463328e-31               10.0               19.5               1.95       -120000000.0
-7.00649232162e-41 -7.26192617151e-06   0.00559569116376  -0.00317005492434  -0.00336411585522  -3.5738984079e-31               10.0               20.0                2.0       -120000000.0
-6.16571324303e-41 -6.77943345906e-06   0.00559147019885  -0.00316852288051  -0.00336153402714 -3.66263193059e-31               10.0               20.5               2.05       -120000000.0
-5.32493416443e-41    -6.16253093e-06   0.00558738747714  -0.00316700175063   -0.0033590295061 -3.75077609898e-31               10.0               21.0                2.1       -120000000.0
-4.62428493227e-41 -5.48201350981e-06   0.00558343845114  -0.00316549585477   -0.0033566007005 -3.83942582177e-31               10.0               21.5               2.15       -120000000.0
-3.78350585368e-41 -4.78823958261e-06   0.00557961857339  -0.00316400814881  -0.00335424556397 -3.92749147081e-31               10.0               22.0                2.2       -120000000.0
-3.22298646795e-41 -4.11561540403e-06   0.00557592284167  -0.00316254158861  -0.00335196205015 -4.01602594006e-31               10.0               22.5               2.25       -120000000.0
-2.66246708222e-41 -3.48634721092e-06   0.00557234625376  -0.00316109799314  -0.00334974765792 -4.10436755477e-31               10.0               23.0                2.3       -120000000.0
-2.10194769649e-41 -2.91345791936e-06   0.00556888471692  -0.00315967872666  -0.00334760034093 -4.19232208286e-31               10.0               23.5               2.35       -120000000.0
-1.68155815719e-41 -2.40324204981e-06    0.0055655327742   -0.0031582851534  -0.00334551805281 -4.28084828691e-31               10.0               24.0                2.4       -120000000.0
-1.40129846432e-41 -1.95720550877e-06   0.00556228724236  -0.00315691772812  -0.00334349806508 -4.36873669345e-31               10.0               24.5               2.45       -120000000.0
-9.80908925027e-42 -1.57356161434e-06   0.00555914266442   -0.0031555773603  -0.00334153833137 -4.45724590793e-31               10.0               25.0                2.5       -120000000.0
-8.40779078595e-42 -1.24840315863e-06   0.00555609631192  -0.00315426382258  -0.00333963680532 -4.54506727455e-31               10.0               25.5               2.55       -120000000.0
-5.6051938573e-42  -9.76560499133e-07   0.00555314272788   -0.0031529775697   -0.0033377912132 -4.63353057129e-31               10.0               26.0                2.6       -120000000.0
-4.20389539297e-42  -7.5225065066e-07   0.00555027918381  -0.00315171860166  -0.00333599973601 -4.72131566289e-31               10.0               26.5               2.65       -120000000.0
-2.80259692865e-42 -5.69524927219e-07   0.00554750158699  -0.00315048646371  -0.00333425987264 -4.80975600076e-31               10.0               27.0                2.7       -120000000.0
-2.80259692865e-42 -4.22588353199e-07   0.00554480629944  -0.00314928115586  -0.00333257025886 -4.89748828695e-31               10.0               27.5               2.75       -120000000.0
-1.40129846432e-42 -3.05997865935e-07   0.00554219059268  -0.00314810199598  -0.00333092839355 -4.98584184027e-31               10.0               28.0                2.8       -120000000.0
-1.40129846432e-42 -2.14787090891e-07   0.00553965082872  -0.00314694898407  -0.00332933291247 -5.07397315169e-31               10.0               28.5               2.85       -120000000.0
-0                 -1.44523532031e-07   0.00553718427909  -0.00314582143801  -0.00332778199663 -5.16164344892e-31               10.0               29.0                2.9       -120000000.0
-0                 -9.13270986613e-08   0.00553478776055  -0.00314471890306  -0.00332627382704 -5.25006358297e-31               10.0               29.5               2.95       -120000000.0
0.0                -5.18573829711e-08   0.00553245854462  -0.00314364069709  -0.00332480703946 -5.33768796246e-31               10.0               30.0                3.0       -120000000.0
0.0                -2.32802908895e-08   0.00553019390281  -0.00314258659273   -0.0033233798149 -5.42607687244e-31               10.0               30.5               3.05       -120000000.0
0.0                -3.22546351607e-09   0.00552799156139  -0.00314155613523  -0.00332199101649 -5.51368058894e-31               10.0               31.0                3.1       -120000000.0
0.0                 1.02642217642e-08   0.00552584924662  -0.00314054818773  -0.00332063905262 -5.60195745962e-31               10.0               31.5               3.15       -120000000.0
0.0                 1.87833880394e-08   0.00552376468477  -0.00313956275022  -0.00331932255904 -5.68993402823e-31               10.0               32.0                3.2       -120000000.0
0.0                  2.3614674452e-08   0.00552173514734  -0.00313859891321  -0.00331804017151 -5.77726269741e-31               10.0               32.5               3.25       -120000000.0
0.0                 2.57760444933e-08    0.0055197592701  -0.00313765644933  -0.00331679075316 -5.86521768468e-31               10.0               33.0                3.3       -120000000.0
0.0                  2.6063828179e-08   0.00551783432456  -0.00313673444907  -0.00331557316713 -5.95381046947e-31               10.0               33.5               3.35       -120000000.0
0.0                 2.50915052624e-08   0.00551595894649  -0.00313583268508  -0.00331438627654 -6.04175948743e-31               10.0               34.0                3.4       -120000000.0
0.0                 2.33235219332e-08   0.00551413086214  -0.00313495047521  -0.00331322894453 -6.12901973917e-31               10.0               34.5               3.45       -120000000.0
0.0                  2.1104399478e-08   0.00551234916202  -0.00313408713737  -0.00331210003424 -6.21762308504e-31               10.0               35.0                3.5       -120000000.0
0.0                 1.86835599075e-08   0.00551061157239  -0.00313324244416  -0.00331099863615 -6.30556383781e-31               10.0               35.5               3.55       -120000000.0
0.0                 1.62360073303e-08   0.00550891672901  -0.00313241571348  -0.00330992384079 -6.39277312085e-31               10.0               36.0                3.6       -120000000.0
0.0                 1.38793629367e-08    0.0055072628129  -0.00313160649057  -0.00330887473865 -6.48067300682e-31               10.0               36.5               3.65       -120000000.0
0.0                 1.16879075862e-08   0.00550564891455  -0.00313081432068  -0.00330785042024  -6.5692924239e-31               10.0               37.0                3.7       -120000000.0
0.0                 9.70371873132e-09   0.00550407321498  -0.00313003874908  -0.00330685020344 -6.65719093234e-31               10.0               37.5               3.75       -120000000.0
0.0                 7.94559036621e-09   0.00550253480469  -0.00312927909363  -0.00330587295139 -6.74431434919e-31               10.0               38.0                3.8       -120000000.0
0.0                 6.41594199643e-09    0.0055010318647  -0.00312853535434  -0.00330491820932 -6.83219219464e-31               10.0               38.5               3.85       -120000000.0
0.0                 5.10625222661e-09   0.00549956394025  -0.00312780684908  -0.00330398506776 -6.92082722375e-31               10.0               39.0                3.9       -120000000.0
0.0                  4.0010590327e-09   0.00549812921236  -0.00312709289574  -0.00330307284457 -7.00870552838e-31               10.0               39.5               3.95       -120000000.0
0.0                 3.08098728821e-09   0.00549672677153  -0.00312639372169  -0.00330218108502 -7.09579450692e-31               10.0               40.0                4.0       -120000000.0
0.0                 2.32489700235e-09   0.00549535570826  -0.00312570819005  -0.00330130865223 -7.18444790314e-31               10.0               40.5               4.05       -120000000.0
0.0                 1.71144955846e-09   0.00549401465832  -0.00312503652822   -0.0033004555462 -7.27231289162e-31               10.0               41.0                4.1       -120000000.0
0.0                 1.22010561376e-09   0.00549270316696  -0.00312437805405  -0.00329962063006 -7.35937064609e-31               10.0               41.5               4.15       -120000000.0
0.0                 8.31765700152e-10   0.00549141986994  -0.00312373231282  -0.00329880367644   -7.447218645e-31               10.0               42.0                4.2       -120000000.0
0.0                 5.29156254404e-10    0.0054901643125   -0.0031230993045  -0.00329800377585 -7.53589270421e-31               10.0               42.5               4.25       -120000000.0
0.0                 2.96974765742e-10   0.00548893513042  -0.00312247857437  -0.00329722092829 -7.62376595788e-31               10.0               43.0                4.3       -120000000.0
0.0                 1.21917016413e-10   0.00548773232367  -0.00312186966767  -0.00329645422426 -7.71073784617e-31               10.0               43.5               4.35       -120000000.0
-0                 -7.40638917519e-12   0.00548655407329  -0.00312127212965  -0.00329570320901 -7.79859594698e-31               10.0               44.0                4.4       -120000000.0
-0                  -1.0059714292e-10   0.00548539992451  -0.00312068618769  -0.00329496742779 -7.88729801601e-31               10.0               44.5               4.45       -120000000.0
-0                 -1.65644950013e-10    0.0054842694226  -0.00312011093229  -0.00329424665324 -7.97513591302e-31               10.0               45.0                4.5       -120000000.0
-0                 -2.09111184315e-10   0.00548316165805  -0.00311954636345  -0.00329354020323  -8.0620508633e-31               10.0               45.5               4.55       -120000000.0
-0                 -2.36316418907e-10   0.00548207663087  -0.00311899248118  -0.00329284762302 -8.15080252349e-31               10.0               46.0                4.6       -120000000.0
-0                 -2.51517909148e-10   0.00548101252207  -0.00311844837597  -0.00329216868522 -8.23860001289e-31               10.0               46.5               4.65       -120000000.0
-0                 -2.58077928602e-10   0.00547996933165  -0.00311791450258  -0.00329150316247 -8.32550669797e-31               10.0               47.0                4.7       -120000000.0
-0                 -2.58614147892e-10   0.00547894660485  -0.00311738995151  -0.00329085014528 -8.41332071775e-31               10.0               47.5               4.75       -120000000.0
-0                   -2.551321513e-10    0.0054779434322  -0.00311687472276  -0.00329020986101 -8.50207237794e-31               10.0               48.0                4.8       -120000000.0
-0                 -2.49142882974e-10   0.00547695981368  -0.00311636881634  -0.00328958140017 -8.58989190786e-31               10.0               48.5               4.85       -120000000.0
-0                 -2.41760577486e-10   0.00547599438505  -0.00311587177748  -0.00328896499013 -8.67676094038e-31               10.0               49.0                4.9       -120000000.0
-0                 -2.33785999457e-10   0.00547504714632  -0.00311538337883  -0.00328835972141 -8.76456669497e-31               10.0               49.5               4.95       -120000000.0
-0                 -2.25777201297e-10   0.00547411764273    -0.003114903393  -0.00328776582137 -8.85334498746e-31               10.0               50.0                5.0       -120000000.0
5.04467447157e-41   3.89867693684e-05  0.000658947158172 -3.94660162328e-05 -0.000330000062831 -1.12660091743e-33               12.0                0.5    0.0416666666667       -120000000.0
8.07147915451e-40   0.000146893398778   0.00131157230499 -0.000150726663151  -0.00066000040988 -4.58658610237e-33               12.0                1.0    0.0833333333333       -120000000.0
4.19548760219e-39   0.000310144287141   0.00195155826077 -0.000323074004882 -0.000990003400148 -1.06205017766e-32               12.0                1.5              0.125       -120000000.0
1.2922774438e-38    0.000515159456427   0.00257258875536 -0.000545806642549   -0.0013200470903 -1.96309838125e-32               12.0                2.0     0.166666666667       -120000000.0
2.61832618059e-38   0.000748355432734   0.00316832711178 -0.000808216100268  -0.00164972095718 -3.06581812363e-32               12.0                2.5     0.208333333333       -120000000.0
2.69553772598e-38   0.000996129074338   0.00373244574803  -0.00109959307792  -0.00197648887479 -3.92150282071e-32               12.0                3.0               0.25       -120000000.0
2.75495278086e-38    0.00124460564166   0.00425843199992  -0.00140904887758   -0.0022949382128 -4.88945210706e-32               12.0                3.5     0.291666666667       -120000000.0
2.80119563019e-38    0.00147948230733   0.00473963063996  -0.00172531451881  -0.00259786520473 -5.97138215851e-32               12.0                4.0     0.333333333333       -120000000.0
2.60795657195e-38    0.00168667440903    0.0051698302741  -0.00203694185075  -0.00287793591269 -6.96973674271e-32               12.0                4.5              0.375       -120000000.0
2.63037734738e-38    0.00185386761586   0.00554435155209  -0.00233314358411   -0.0031290435345 -8.23101520446e-32               12.0                5.0     0.416666666667       -120000000.0
2.61566371351e-38    0.00197224630938   0.00586106261835  -0.00260491560766  -0.00334717196893 -9.55666805314e-32               12.0                5.5     0.458333333333       -120000000.0
2.55975190478e-38    0.00203762283491   0.00612086796536  -0.00284595807898  -0.00353075620296 -1.09219220897e-31               12.0                6.0                0.5       -120000000.0
2.46306231074e-38    0.00205059677683   0.00632752744423  -0.00305306093651  -0.00368057249034 -1.23037363621e-31               12.0                6.5     0.541666666667       -120000000.0
2.33049947602e-38    0.00201582361115   0.00648694776828   -0.0032259163163  -0.00379926541427 -1.36830263062e-31               12.0                7.0     0.583333333333       -120000000.0
2.1701909317e-38     0.00194074982574    0.0066062316364   -0.0033665050978  -0.00389068827644 -1.50458834363e-31               12.0                7.5              0.625       -120000000.0
1.90086136686e-38     0.0018342243493   0.00669276596454  -0.00347830359715  -0.00395923461838 -1.61394823355e-31               12.0                8.0     0.666666666667       -120000000.0
1.72415763051e-38    0.00170530097421   0.00675351839163   -0.0035655159536  -0.00400929411626 -1.74443120594e-31               12.0                8.5     0.708333333333       -120000000.0
1.5436703883e-38     0.00156238161253   0.00679460345054  -0.00363246817869  -0.00404488264394  -1.8719643074e-31               12.0                9.0               0.75       -120000000.0
1.36542522364e-38    0.00141271675602   0.00682109703121  -0.00368320047528  -0.00406944900533 -1.99686069697e-31               12.0                9.5     0.791666666667       -120000000.0
1.19432668114e-38    0.00126220311358   0.00683702955939   -0.0037212460029   -0.0040858135435 -2.11936236118e-31               12.0               10.0     0.833333333333       -120000000.0
9.97864636446e-39    0.00111538099645   0.00684548695062  -0.00374954925064  -0.00409619451602 -2.21429983081e-31               12.0               10.5              0.875       -120000000.0
8.56053231856e-39   0.000975554712568    0.0068487615863  -0.00377047626898  -0.00410228358305 -2.33281445695e-31               12.0               11.0     0.916666666667       -120000000.0
7.26993643292e-39   0.000844967530611   0.00684851420374   -0.0037858746964   -0.0041053390305 -2.44994879559e-31               12.0               11.5     0.958333333333       -120000000.0
6.11106260292e-39   0.000724993242329   0.00684591896061  -0.00379715606869  -0.00410627671954 -2.56594621079e-31               12.0               12.0                1.0       -120000000.0
5.08250953011e-39   0.000616318004631    0.0068417921284  -0.00380537994715   -0.0041057519411 -2.68100621516e-31               12.0               12.5      1.04166666667       -120000000.0
4.18287591601e-39   0.000519102059116   0.00683669168211  -0.00381133122573  -0.00410422626373 -2.79542520777e-31               12.0               13.0      1.08333333333       -120000000.0
3.30986697274e-39   0.000433117008924   0.00683099187881  -0.00381558675144  -0.00410202164858 -2.88350463213e-31               12.0               13.5              1.125       -120000000.0
2.66106578375e-39   0.000357858738198   0.00682494237481  -0.00381856716558  -0.00409936137657 -2.99672517152e-31               12.0               14.0      1.16666666667       -120000000.0
2.10895418881e-39   0.000292638361543   0.00681870778863  -0.00382057942261  -0.00409639869758 -3.10957790974e-31               12.0               14.5      1.20833333333       -120000000.0
1.64372309865e-39   0.000236653420416   0.00681239544065  -0.00382184725822  -0.00409323956774  -3.2222012888e-31               12.0               15.0               1.25       -120000000.0
1.2569647225e-39    0.000189043916521   0.00680607536196  -0.00382253665521  -0.00408995765611 -3.33454135537e-31               12.0               15.5      1.29166666667       -120000000.0
9.37468672633e-40   0.000148933509081   0.00679979393681  -0.00382276948585   -0.0040866029849 -3.44675606648e-31               12.0               16.0      1.33333333333       -120000000.0
6.62814173626e-40     0.0001154610203   0.00679358254274  -0.00382263897336  -0.00408321329814 -3.53282521183e-31               12.0               16.5              1.375       -120000000.0
4.59625896299e-40   8.78015029571e-05   0.00678746118865  -0.00382221560358   -0.0040798140617 -3.64471574364e-31               12.0               17.0      1.41666666667       -120000000.0
2.97075274437e-40   6.51820428743e-05   0.00678144533595  -0.00382155576517  -0.00407642482969 -3.75639505381e-31               12.0               17.5      1.45833333333       -120000000.0
1.70958412648e-40   4.68901930617e-05   0.00677554453432  -0.00382070356864  -0.00407306060879 -3.86771253212e-31               12.0               18.0                1.5       -120000000.0
7.42688186092e-41   3.22792033103e-05   0.00676976605973  -0.00381969448426  -0.00406973185818 -3.97908465255e-31               12.0               18.5      1.54166666667       -120000000.0
1.40129846432e-42    2.0769675757e-05   0.00676411445966  -0.00381855807063  -0.00406644767281 -4.09032315234e-31               12.0               19.0      1.58333333333       -120000000.0
-5.04467447157e-41  1.18482734734e-05   0.00675859337207   -0.0038173188841  -0.00406321441915  -4.1758702129e-31               12.0               19.5              1.625       -120000000.0
-8.68805047881e-41  5.06540542844e-06   0.00675320461596   -0.0038159973883  -0.00406003755415 -4.28676249286e-31               12.0               20.0      1.66666666667       -120000000.0
-1.09301280217e-40  3.10805652048e-08   0.00674794955557  -0.00381461063625  -0.00405692071581   -4.397704364e-31               12.0               20.5      1.70833333333       -120000000.0
-1.23314264861e-40 -3.58951979251e-06   0.00674282819091  -0.00381317363463  -0.00405386708735 -4.50850894107e-31               12.0               21.0               1.75       -120000000.0
-1.28919458718e-40 -6.08123196244e-06   0.00673784006722  -0.00381169843422  -0.00405087848776  -4.6195118828e-31               12.0               21.5      1.79166666667       -120000000.0
-1.30320757182e-40 -7.68397345752e-06   0.00673298336551   -0.0038101957216  -0.00404795628128 -4.73007952429e-31               12.0               22.0      1.83333333333       -120000000.0
-1.24715563325e-40 -8.59794457853e-06    0.0067282562668  -0.00380867413696  -0.00404510092267 -4.81507006174e-31               12.0               22.5              1.875       -120000000.0
-1.17709071003e-40 -8.98849705777e-06   0.00672365695209  -0.00380714118364  -0.00404231332141 -4.92575341595e-31               12.0               23.0      1.91666666667       -120000000.0
-1.09301280217e-40 -8.99079388716e-06   0.00671918314765  -0.00380560345548  -0.00403959256801 -5.03591698126e-31               12.0               23.5      1.95833333333       -120000000.0
-1.00893489431e-40  -8.7140614724e-06   0.00671483076076  -0.00380406572731  -0.00403693820772 -5.14681339382e-31               12.0               24.0                2.0       -120000000.0
-9.10844001811e-41 -8.24548163081e-06   0.00671059842716  -0.00380253322874  -0.00403435024054 -5.25689476636e-31               12.0               24.5      2.04166666667       -120000000.0
-8.12753109308e-41 -7.65366348077e-06   0.00670648159939  -0.00380100891562  -0.00403182639275 -5.36749409109e-31               12.0               25.0      2.08333333333       -120000000.0
-7.14662216806e-41 -6.99173696717e-06   0.00670247754897  -0.00379949597118  -0.00402936620958 -5.45193177885e-31               12.0               25.5              2.125       -120000000.0
-6.16571324303e-41 -6.30003960111e-06   0.00669858309266  -0.00379799735128   -0.0040269683268 -5.56247141051e-31               12.0               26.0      2.16666666667       -120000000.0
-5.32493416443e-41 -5.60847190911e-06   0.00669479459248  -0.00379651464755  -0.00402463138016 -5.67271854612e-31               12.0               26.5      2.20833333333       -120000000.0
-4.62428493227e-41 -4.93849006133e-06    0.0066911088652  -0.00379504990633  -0.00402235355068 -5.78319205622e-31               12.0               27.0               2.25       -120000000.0
-3.92363570011e-41 -4.30483115821e-06   0.00668752272759   -0.0037936042645  -0.00402013347411 -5.89297955517e-31               12.0               27.5      2.29166666667       -120000000.0
-3.36311631438e-41 -3.71693209544e-06   0.00668403254167  -0.00379217885893  -0.00401796978622 -6.00360964479e-31               12.0               28.0      2.33333333333       -120000000.0
-2.66246708222e-41 -3.18014459211e-06   0.00668063603371  -0.00379077437174  -0.00401586066801 -6.08805008762e-31               12.0               28.5              2.375       -120000000.0
-2.24207754292e-41 -2.69670952235e-06   0.00667732911097  -0.00378939171242  -0.00401380475523 -6.19774024095e-31               12.0               29.0      2.41666666667       -120000000.0
-1.82168800362e-41 -2.26656937663e-06   0.00667410904498  -0.00378803088097  -0.00401179977416 -6.30831614763e-31               12.0               29.5      2.45833333333       -120000000.0
-1.54142831076e-41 -1.88802484757e-06   0.00667097310725  -0.00378669278689  -0.00400984527005 -6.41814543172e-31               12.0               30.0                2.5       -120000000.0
-1.26116861789e-41 -1.55824186887e-06   0.00666791856929  -0.00378537697543  -0.00400793896915 -6.52849266802e-31               12.0               30.5      2.54166666667       -120000000.0
-9.80908925027e-42 -1.27367105751e-06   0.00666494224788  -0.00378408412871  -0.00400607950723 -6.63803909879e-31               12.0               31.0      2.58333333333       -120000000.0
-7.00649232162e-42 -1.03035313614e-06   0.00666204141453  -0.00378281356461  -0.00400426552005 -6.72312606351e-31               12.0               31.5              2.625       -120000000.0
-5.6051938573e-42  -8.24165014013e-07   0.00665921425025  -0.00378156596526  -0.00400249609811 -6.83269177974e-31               12.0               32.0      2.66666666667       -120000000.0
-4.20389539297e-42 -6.50993092766e-07   0.00665645757181  -0.00378034042114  -0.00400076896767 -6.94259820565e-31               12.0               32.5      2.70833333333       -120000000.0
-2.80259692865e-42 -5.06855668547e-07   0.00665376956022  -0.00377913738703  -0.00399908321924 -7.05259784459e-31               12.0               33.0               2.75       -120000000.0
-2.80259692865e-42 -3.87996884621e-07   0.00665114748699  -0.00377795618078  -0.00399743748858 -7.16271273708e-31               12.0               33.5      2.79166666667       -120000000.0
-1.40129846432e-42 -2.90936080782e-07    0.0066485890784  -0.00377679657504  -0.00399583041144 -7.27318624719e-31               12.0               34.0      2.83333333333       -120000000.0
-1.40129846432e-42 -2.12500295138e-07   0.00664609206069  -0.00377565834242  -0.00399426153308 -7.35679741549e-31               12.0               34.5              2.875       -120000000.0
-0                 -1.49834367136e-07   0.00664365506964  -0.00377454125555  -0.00399272857976 -7.46688383897e-31               12.0               35.0      2.91666666667       -120000000.0
-0                 -1.00403116376e-07    0.0066412758315  -0.00377344508706  -0.00399123064199 -7.57664608316e-31               12.0               35.5      2.95833333333       -120000000.0
0.0                -6.19782836164e-08   0.00663895207254  -0.00377236892746  -0.00398976726501 -7.68651439734e-31               12.0               36.0                3.0       -120000000.0
0.0                -3.26206249512e-08   0.00663668242851  -0.00377131277673  -0.00398833708459  -7.7964708736e-31               12.0               36.5      3.04166666667       -120000000.0
0.0                -1.06600136704e-08   0.00663446462568  -0.00377027640752  -0.00398693873649 -7.90676622284e-31               12.0               37.0      3.08333333333       -120000000.0
0.0                 5.32967420197e-09   0.00663229775455   -0.0037692591377   -0.0039855713112 -7.99111161594e-31               12.0               37.5              3.125       -120000000.0
0.0                 1.65549553233e-08   0.00663017999614  -0.00376826073989  -0.00398423435399 -8.10030677593e-31               12.0               38.0      3.16666666667       -120000000.0
0.0                 2.40276808866e-08    0.0066281090767  -0.00376728075935  -0.00398292650061 -8.20959377143e-31               12.0               38.5      3.20833333333       -120000000.0
0.0                 2.85883157425e-08   0.00662608408675  -0.00376631874133  -0.00398164684157 -8.31998371123e-31               12.0               39.0               3.25       -120000000.0
0.0                 3.09286728173e-08   0.00662410366203  -0.00376537445845  -0.00398039492211 -8.43048201691e-31               12.0               39.5      3.29166666667       -120000000.0
0.0                  3.1612504281e-08   0.00662216643832  -0.00376444745598    -0.003979169378 -8.53953850531e-31               12.0               40.0      3.33333333333       -120000000.0
0.0                 3.10943354398e-08   0.00662027059661  -0.00376353727916  -0.00397796975449 -8.62453501207e-31               12.0               40.5              3.375       -120000000.0
0.0                 2.97363349222e-08   0.00661841522742  -0.00376264370061  -0.00397679514208  -8.7342536344e-31               12.0               41.0      3.41666666667       -120000000.0
0.0                 2.78233547313e-08   0.00661659942125   -0.0037617662656  -0.00397564508603  -8.8432550215e-31               12.0               41.5      3.45833333333       -120000000.0
0.0                 2.55759892431e-08   0.00661482135911  -0.00376090451937  -0.00397451867684 -8.95315915152e-31               12.0               42.0                3.5       -120000000.0
0.0                 2.31620972402e-08    0.0066130801315  -0.00376005823455  -0.00397341500502 -9.06316154553e-31               12.0               42.5      3.54166666667       -120000000.0
0.0                  2.0706557996e-08   0.00661137482894  -0.00375922718376  -0.00397233361582  -9.1735643423e-31               12.0               43.0      3.58333333333       -120000000.0
0.0                 1.82996725412e-08   0.00660970408717   -0.0037584106849  -0.00397127405449 -9.25697944182e-31               12.0               43.5              3.625       -120000000.0
0.0                  1.6004159803e-08   0.00660806699671  -0.00375760873794  -0.00397023541154 -9.36613694926e-31               12.0               44.0      3.66666666667       -120000000.0
0.0                 1.38611795653e-08   0.00660646264805  -0.00375682066078  -0.00396921723222 -9.47651954222e-31               12.0               44.5      3.70833333333       -120000000.0
0.0                 1.18951662756e-08   0.00660489013171  -0.00375604645342  -0.00396821860704 -9.58699948081e-31               12.0               45.0               3.75       -120000000.0
0.0                 1.01178822265e-08   0.00660334853819   -0.0037552856611    -0.003967239536  -9.6957767893e-31               12.0               45.5      3.79166666667       -120000000.0
0.0                 8.53164500852e-09     0.006601836958  -0.00375453782908  -0.00396627910959 -9.80554775786e-31               12.0               46.0      3.83333333333       -120000000.0
0.0                 7.13203541364e-09   0.00660035448163  -0.00375380295736  -0.00396533732783 -9.89049375509e-31               12.0               46.5              3.875       -120000000.0
0.0                 5.90994831198e-09   0.00659890065435   -0.0037530805912  -0.00396441282646 -9.99925085977e-31               12.0               47.0      3.91666666667       -120000000.0
0.0                 4.85320637844e-09   0.00659747411191  -0.00375237050321   -0.0039635056055 -1.01086756085e-30               12.0               47.5      3.95833333333       -120000000.0
0.0                 3.94788325295e-09   0.00659607439957  -0.00375167223865  -0.00396261566493 -1.02188350412e-30               12.0               48.0                4.0       -120000000.0
0.0                 3.17922099237e-09   0.00659470060782  -0.00375098579752  -0.00396174164052 -1.03287658035e-30               12.0               48.5      4.04166666667       -120000000.0
0.0                 2.53235388388e-09   0.00659335273667  -0.00375031072508  -0.00396088353227 -1.04381152472e-30               12.0               49.0      4.08333333333       -120000000.0
0.0                 1.99279742014e-09   0.00659202896713  -0.00374964679395  -0.00396004134018 -1.05217470785e-30               12.0               49.5              4.125       -120000000.0
0.0                 1.54682592689e-09   0.00659072929921  -0.00374899354938      -0.0039592137 -1.06329727213e-30               12.0               50.0      4.16666666667       -120000000.0
3.22298646795e-41   3.15515116256e-05  0.000659326360619 -3.18584305603e-05  -0.00033000003441 -1.12419651347e-33               15.0                0.5    0.0333333333333       -120000000.0
5.17079133336e-40   0.000120412337878   0.00131460660668 -0.000122864690866 -0.000660000182506 -4.54809985483e-33               15.0                1.0    0.0666666666667       -120000000.0
4.5051745628e-39    0.000257892594391   0.00196179644263  -0.00026616655191  -0.00099000044429 -1.04256691842e-32               15.0                1.5                0.1       -120000000.0
8.27046353645e-39   0.000435300250956    0.0025968531645 -0.000454915806358  -0.00132000900521 -1.90134618474e-32               15.0                2.0     0.133333333333       -120000000.0
2.01913095725e-38   0.000643945213596   0.00321572906614 -0.000682258189499  -0.00165005883446 -3.06732795658e-32               15.0                2.5     0.166666666667       -120000000.0
4.18693968156e-38   0.000875140585777   0.00381438030672  -0.00094134139772  -0.00197986787498 -4.58796765261e-32               15.0                3.0                0.2       -120000000.0
4.39335094535e-38    0.00112018528853   0.00438875622422  -0.00122532128444  -0.00230802379519 -5.66912858178e-32               15.0                3.5     0.233333333333       -120000000.0
4.06180372869e-38    0.00137028530389   0.00493473498864  -0.00152728443936  -0.00263156039182 -6.61132289022e-32               15.0                4.0     0.266666666667       -120000000.0
4.23304240103e-38    0.00161641276009   0.00544808153791  -0.00184015573268  -0.00294626011055  -7.9107188226e-32               15.0                4.5                0.3       -120000000.0
4.37681562347e-38    0.00184935231573   0.00592453807258  -0.00215664340431  -0.00324733127854 -9.33022525246e-32               15.0                5.0     0.333333333333       -120000000.0
4.12976670421e-38     0.0020601023607   0.00636015738564   -0.0024694052172  -0.00353008681486 -1.05682727775e-31               15.0                5.5     0.366666666667       -120000000.0
4.22939902503e-38    0.00224056248044   0.00675178398524  -0.00277142930827  -0.00379048310606 -1.21791970978e-31               15.0                6.0                0.4       -120000000.0
4.28671213222e-38    0.00238427651311   0.00709748974259  -0.00305650587507  -0.00402549494538 -1.38704820689e-31               15.0                6.5     0.433333333333       -120000000.0
4.02186672246e-38    0.00248701121563   0.00739686629458  -0.00331966293743  -0.00423332403443 -1.52898995332e-31               15.0                7.0     0.466666666667       -120000000.0
3.99958607688e-38    0.00254702808888    0.0076510841609  -0.00355744759872  -0.00441344491264 -1.70654745665e-31               15.0                7.5                0.5       -120000000.0
3.92868037458e-38    0.00256502426055   0.00786273358244  -0.00376801040147  -0.00456650695924 -1.88634195788e-31               15.0                8.0     0.533333333333       -120000000.0
3.61100601272e-38    0.00254378937825   0.00803551029094  -0.00395099914385  -0.00469411952508 -2.03038019389e-31               15.0                8.5     0.566666666667       -120000000.0
3.47367876321e-38    0.00248768924394   0.00817382533569  -0.00410731718148  -0.00479858317703 -2.20869648801e-31               15.0                9.0                0.6       -120000000.0
3.30426177888e-38    0.00240208396463   0.00828240627015  -0.00423879964728  -0.00488260548082  -2.3854453798e-31               15.0                9.5     0.633333333333       -120000000.0
2.97005209514e-38    0.00229278020925   0.00836595609144  -0.00434787943959  -0.00494904361403 -2.52179400013e-31               15.0               10.0     0.666666666667       -120000000.0
2.77415056982e-38     0.0021655744149   0.00842890221975  -0.00443728822574   -0.0050007010941 -2.69284633609e-31               15.0               10.5                0.7       -120000000.0
2.56745904634e-38    0.00202591877496    0.0084752246039  -0.00450981269751  -0.00504018589709  -2.8613245231e-31               15.0               11.0     0.733333333333       -120000000.0
2.26309701988e-38    0.00187870398349   0.00850837841426  -0.00456812131233  -0.00506982496518   -2.987935137e-31               15.0               11.5     0.766666666667       -120000000.0
2.06299159918e-38    0.00172814634425   0.00853127039591  -0.00461465242552  -0.00509162373419 -3.15083730227e-31               15.0               12.0                0.8       -120000000.0
1.86610916494e-38    0.00157775320986   0.00854628615343  -0.00465155744678  -0.00510726704306 -3.31151819648e-31               15.0               12.5     0.833333333333       -120000000.0
1.61709842783e-38     0.0014303431044   0.00855534017319  -0.00468068310511  -0.00511813595949 -3.43042610814e-31               15.0               13.0     0.866666666667       -120000000.0
1.4434775481e-38     0.00128810017941   0.00855994312587  -0.00470357736049  -0.00512534234076 -3.58714912205e-31               15.0               13.5                0.9       -120000000.0
1.27952562777e-38    0.00115264538181   0.00856126189319  -0.00472151396025  -0.00512976475875 -3.74249368517e-31               15.0               14.0     0.933333333333       -120000000.0
1.09105098432e-38    0.00102511569366   0.00856018868944  -0.00473552745461  -0.00513208988195 -3.85633686921e-31               15.0               14.5     0.966666666667       -120000000.0
9.54704643744e-39   0.000906241155008    0.0085573974502  -0.00474644502901   -0.0051328461268 -4.00916628768e-31               15.0               15.0                1.0       -120000000.0
8.29708820727e-39   0.000796418419213   0.00855338657857  -0.00475492333862  -0.00513243685418 -4.16122796139e-31               15.0               15.5      1.03333333333       -120000000.0
6.95324297998e-39   0.000695775270287   0.00854852532939  -0.00476147806694  -0.00513116674483 -4.27233375889e-31               15.0               16.0      1.06666666667       -120000000.0
5.95832107031e-39   0.000604229001056   0.00854308291309  -0.00476651302961  -0.00512926453666 -4.42277683198e-31               15.0               16.5                1.1       -120000000.0
5.06569394853e-39   0.000521533365827   0.00853725396155   -0.0047703420023  -0.00512690030519  -4.5731358756e-31               15.0               17.0      1.13333333333       -120000000.0
4.15765254365e-39   0.000447323060371   0.00853117671795  -0.00477320918435  -0.00512420183441 -4.68248577841e-31               15.0               17.5      1.16666666667       -120000000.0
3.47381889306e-39   0.000381145639494    0.0085249539552   -0.0047753032959  -0.00512126234753  -4.8315545333e-31               15.0               18.0                1.2       -120000000.0
2.87266185187e-39   0.000322491331417    0.0085186547949  -0.00477677212984   -0.0051181523304 -4.98069537906e-31               15.0               18.5      1.23333333333       -120000000.0
2.29112298917e-39   0.000270816713055   0.00851233016874  -0.00477773119201  -0.00511492316946 -5.08881284951e-31               15.0               19.0      1.26666666667       -120000000.0
1.84691137598e-39   0.000225561876732   0.00850601736602  -0.00477827006762  -0.00511161397299 -5.23748120165e-31               15.0               19.5                1.3       -120000000.0
1.46575819368e-39   0.000186166630556   0.00849974094308    -0.004778461971  -0.00510825429956 -5.38553058253e-31               15.0               20.0      1.33333333333       -120000000.0
1.11403227914e-39   0.000152080559701   0.00849352090881  -0.00477836283608  -0.00510486643179  -5.4934377497e-31               15.0               20.5      1.36666666667       -120000000.0
8.43581675524e-40   0.000122772831901   0.00848737090564  -0.00477802041132  -0.00510146719535 -5.64101922873e-31               15.0               21.0                1.4       -120000000.0
6.16571324303e-40   9.77374696731e-05     0.008481300938  -0.00477747198602  -0.00509807068738 -5.78894325417e-31               15.0               21.5      1.43333333333       -120000000.0
4.18988240833e-40   7.64985657042e-05   0.00847531828185  -0.00477674939248  -0.00509468736709 -5.89599543286e-31               15.0               22.0      1.46666666667       -120000000.0
2.66246708222e-40   5.86123505286e-05   0.00846942930366  -0.00477587946079  -0.00509132587467 -6.04353099415e-31               15.0               22.5                1.5       -120000000.0
1.42932443361e-40   4.36693134986e-05   0.00846363855089  -0.00477488401884  -0.00508799303134 -6.19063033683e-31               15.0               23.0      1.53333333333       -120000000.0
4.20389539297e-41    3.1294224101e-05   0.00845794784254  -0.00477378262076   -0.0050846947488 -6.29729496973e-31               15.0               23.5      1.56666666667       -120000000.0
-3.36311631438e-41  2.11460537969e-05   0.00845236081659  -0.00477259163745  -0.00508143511979 -6.44470150215e-31               15.0               24.0                1.6       -120000000.0
-9.24856986454e-41   1.2917113601e-05   0.00844687929202  -0.00477132562082  -0.00507821823703 -6.59128840276e-31               15.0               24.5      1.63333333333       -120000000.0
-1.34524652575e-40  6.33143626416e-06   0.00844150417834  -0.00476999639432  -0.00507504728375 -6.69805175882e-31               15.0               25.0      1.66666666667       -120000000.0
-1.6535321879e-40   1.14330922507e-06   0.00843623638502  -0.00476861532661  -0.00507192453369 -6.84470845441e-31               15.0               25.5                1.7       -120000000.0
-1.86372695755e-40 -2.86485302148e-06   0.00843107500259   -0.0047671919674   -0.0050688513511 -6.99146938329e-31               15.0               26.0      1.73333333333       -120000000.0
-1.96181785005e-40 -5.88441073646e-06   0.00842602003104  -0.00476573450214   -0.0050658300097 -7.09762616589e-31               15.0               26.5      1.76666666667       -120000000.0
-2.01786978863e-40 -8.08274069897e-06   0.00842107147037  -0.00476424975204  -0.00506286141899 -7.24449270559e-31               15.0               27.0                1.8       -120000000.0
-2.03188277327e-40 -9.60526858051e-06   0.00841622750158  -0.00476274453831  -0.00505994557898 -7.39053134829e-31               15.0               27.5      1.83333333333       -120000000.0
-1.96181785005e-40 -1.05776161163e-05    0.0084114872152  -0.00476122431792   -0.0050570838539  -7.4969797086e-31               15.0               28.0      1.86666666667       -120000000.0
-1.90576591148e-40 -1.11075637577e-05   0.00840685061121  -0.00475969409308  -0.00505427578901 -7.64340957051e-31               15.0               28.5                1.9       -120000000.0
-1.80767501898e-40 -1.12869908975e-05   0.00840231405164  -0.00475815795653  -0.00505152183905 -7.78921035928e-31               15.0               29.0      1.93333333333       -120000000.0
-1.68155815719e-40 -1.11936557801e-05   0.00839787662699  -0.00475661954624  -0.00504882109453 -7.89542821249e-31               15.0               29.5      1.96666666667       -120000000.0
-1.56945428004e-40 -1.08928759346e-05   0.00839353742776   -0.0047550825002  -0.00504617355546 -8.04151828307e-31               15.0               30.0                2.0       -120000000.0
-1.4573504029e-40   -1.0439061171e-05   0.00838929281599  -0.00475354863738  -0.00504357876707 -8.18792151269e-31               15.0               30.5      2.03333333333       -120000000.0
-1.31722055647e-40 -9.87713022482e-06   0.00838514097268  -0.00475202159578  -0.00504103581989 -8.29336611102e-31               15.0               31.0      2.06666666667       -120000000.0
-1.20511667932e-40 -9.24378174005e-06   0.00838108098833  -0.00475050273963  -0.00503854425915 -8.43991719579e-31               15.0               31.5                2.1       -120000000.0
-1.09301280217e-40 -8.56865245424e-06   0.00837711104396  -0.00474899388792  -0.00503610317537 -8.58612297909e-31               15.0               32.0      2.13333333333       -120000000.0
-9.66895940384e-41 -7.87535014979e-06   0.00837322659208  -0.00474749685964  -0.00503371165905 -8.69079615926e-31               15.0               32.5      2.16666666667       -120000000.0
-8.68805047881e-41 -7.18234627328e-06   0.00836942763272  -0.00474601210954  -0.00503136834595 -8.83667684491e-31               15.0               33.0                2.2       -120000000.0
-7.70714155379e-41 -6.50381837275e-06   0.00836571143736  -0.00474454191135  -0.00502907323607 -8.98317374673e-31               15.0               33.5      2.23333333333       -120000000.0
-6.72623262876e-41 -5.85034021228e-06   0.00836207618704  -0.00474308671983  -0.00502682451042 -9.08936496765e-31               15.0               34.0      2.26666666667       -120000000.0
-5.88545355016e-41 -5.22950882598e-06   0.00835851915326  -0.00474164698971  -0.00502462171426 -9.23397740509e-31               15.0               34.5                2.3       -120000000.0
-5.184804318e-41   -4.64646499054e-06   0.00835503851704  -0.00474022363051  -0.00502246302858 -9.38078011912e-31               15.0               35.0      2.33333333333       -120000000.0
-4.48415508584e-41 -4.10438305565e-06   0.00835163336887  -0.00473881709695  -0.00502034890815 -9.48644787771e-31               15.0               35.5      2.36666666667       -120000000.0
-3.78350585368e-41 -3.60485197248e-06    0.0083482991613  -0.00473742784379  -0.00501827707922 -9.63104562148e-31               15.0               36.0                2.4       -120000000.0
-3.22298646795e-41 -3.14820214342e-06    0.0083450368038  -0.00473605587104  -0.00501624663229 -9.77716140599e-31               15.0               36.5      2.43333333333       -120000000.0
-2.80259692865e-41 -2.73381162152e-06   0.00834184174892  -0.00473470208817  -0.00501425711263   -9.883314056e-31               15.0               37.0      2.46666666667       -120000000.0
-2.38220738935e-41 -2.36032882128e-06   0.00833871490613  -0.00473336604045  -0.00501230761074  -1.0028616178e-30               15.0               37.5                2.5       -120000000.0
-1.96181785005e-41 -2.02587568943e-06   0.00833565172798  -0.00473204818263  -0.00501039630763 -1.01739550342e-30               15.0               38.0      2.53333333333       -120000000.0
-1.68155815719e-41 -1.72820113775e-06   0.00833265221445  -0.00473074805996  -0.00500852320329 -1.02790194336e-30               15.0               38.5      2.56666666667       -120000000.0
-1.40129846432e-41 -1.46482759256e-06   0.00832971454656  -0.00472946658192  -0.00500668693348 -1.04252812366e-30               15.0               39.0                2.6       -120000000.0
-1.12103877146e-41 -1.23314669587e-06   0.00832683599583  -0.00472820283903  -0.00500488658872 -1.05713354913e-30               15.0               39.5      2.63333333333       -120000000.0
-8.40779078595e-42 -1.03050712408e-06   0.00832401565276  -0.00472695728604  -0.00500312125951 -1.06755568408e-30               15.0               40.0      2.66666666667       -120000000.0
-7.00649232162e-42 -8.54274595508e-07   0.00832125260786  -0.00472572992294  -0.00500138958159 -1.08220427224e-30               15.0               40.5                2.7       -120000000.0
-5.6051938573e-42  -7.01890046084e-07   0.00831854413263  -0.00472451984024  -0.00499969200973 -1.09677709611e-30               15.0               41.0      2.73333333333       -120000000.0
-4.20389539297e-42 -5.70900715591e-07   0.00831588840811  -0.00472332794743  -0.00499802627019 -1.10722430216e-30               15.0               41.5      2.76666666667       -120000000.0
-2.80259692865e-42 -4.58984100726e-07   0.00831328634376  -0.00472215333502  -0.00499639236295 -1.12172769839e-30               15.0               42.0                2.8       -120000000.0
-2.80259692865e-42 -3.63970464878e-07   0.00831073430163  -0.00472099554827  -0.00499478937854 -1.13639896992e-30               15.0               42.5      2.83333333333       -120000000.0
-1.40129846432e-42 -2.83848722304e-07   0.00830823137221  -0.00471985549666  -0.00499321640746 -1.14694499095e-30               15.0               43.0      2.86666666667       -120000000.0
-1.40129846432e-42 -2.16772252926e-07   0.00830577664601   -0.0047187322707  -0.00499167299495 -1.16134727631e-30               15.0               43.5                2.9       -120000000.0
-0                 -1.61056779024e-07   0.00830336830404  -0.00471762541565  -0.00499015777677 -1.17589585561e-30               15.0               44.0      2.93333333333       -120000000.0
-0                 -1.15179879523e-07   0.00830100543681  -0.00471653538625  -0.00498867075294 -1.18648632503e-30               15.0               44.5      2.96666666667       -120000000.0
0.0                -7.77728159651e-08   0.00829868804431  -0.00471546127301  -0.00498721055919 -1.20104574092e-30               15.0               45.0                3.0       -120000000.0
0.0                -4.76134930094e-08   0.00829641248856  -0.00471440307592   -0.0049857767408 -1.21548246459e-30               15.0               45.5      3.03333333333       -120000000.0
0.0                -2.36165826478e-08   0.00829417967907  -0.00471336079499  -0.00498436929774 -1.22610562744e-30               15.0               46.0      3.06666666667       -120000000.0
0.0                -4.82506786262e-09   0.00829198779684  -0.00471233397548  -0.00498298641105 -1.24064731908e-30               15.0               46.5                3.1       -120000000.0
0.0                 9.60071605549e-09   0.00828983593237  -0.00471132261737  -0.00498162853546 -1.25515154183e-30               15.0               47.0      3.13333333333       -120000000.0
0.0                 2.03934282655e-08   0.00828772226669  -0.00471032581117  -0.00498029430673 -1.26562602302e-30               15.0               47.5      3.16666666667       -120000000.0
1.40129846432e-42   2.81881237102e-08   0.00828564679978  -0.00470934401164  -0.00497898372487  -1.2802700194e-30               15.0               48.0                3.2       -120000000.0
1.40129846432e-42   3.35324060186e-08   0.00828360862215  -0.00470837676403  -0.00497769588037 -1.29481363959e-30               15.0               48.5      3.23333333333       -120000000.0
0.0                 3.68955144214e-08   0.00828160591482  -0.00470742361358  -0.00497642986375 -1.30526323335e-30               15.0               49.0      3.26666666667       -120000000.0
0.0                 3.86771344119e-08   0.00827963867778   -0.0047064845603  -0.00497518612974 -1.31972172203e-30               15.0               49.5                3.3       -120000000.0
0.0                 3.92153184925e-08   0.00827770509204  -0.00470555914944  -0.00497396331411 -1.33433550454e-30               15.0               50.0      3.33333333333       -120000000.0
1.96181785005e-41   2.51494522985e-05  0.000659579995954 -2.53414302875e-05  -0.00033000003441 -1.12258499782e-33               19.0                0.5    0.0263157894737       -120000000.0
3.22298646795e-40   9.69874776047e-05   0.00131663784941 -9.85172690093e-05 -0.000660000182506 -4.52232959492e-33               19.0                1.0    0.0526315789474       -120000000.0
1.62690751708e-39   0.000210097425679   0.00196865198632 -0.000215256918068 -0.000990000216916 -1.02951817061e-32               19.0                1.5    0.0789473684211       -120000000.0
5.15537705025e-39   0.000359064273425    0.0026131060622  -0.00037129109387  -0.00132000059239 -1.86009870212e-32               19.0                2.0     0.105263157895       -120000000.0
1.22179213104e-38   0.000538470374067   0.00324747452396  -0.00056234762269    -0.001650009267 -2.96636802991e-32               19.0                2.5     0.131578947368       -120000000.0
2.57012151342e-38   0.000742899771922   0.00386924102713 -0.000784158601164  -0.00198005636776 -4.37737422364e-32               19.0                3.0     0.157894736842       -120000000.0
4.85816164597e-38   0.000966933157542    0.0044758758122  -0.00103245258742  -0.00231005401474 -6.12903672874e-32               19.0                3.5     0.184210526316       -120000000.0
6.77906158086e-38    0.00120515767321   0.00506486549057  -0.00130296371026   -0.0026394602628 -7.87026184271e-32               19.0                4.0     0.210526315789       -120000000.0
6.48058500796e-38    0.00145214164604   0.00563367211726  -0.00159141507083   -0.0029669927244 -9.02412147255e-32               19.0                4.5     0.236842105263       -120000000.0
7.02134608535e-38    0.00170238354258   0.00617972045802  -0.00189349066204  -0.00329059662363 -1.06729112898e-31               19.0                5.0     0.263157894737       -120000000.0
6.74711197588e-38    0.00195025540961   0.00670036070005  -0.00220477886614  -0.00360762214768 -1.20345538954e-31               19.0                5.5     0.289473684211       -120000000.0
6.53103175268e-38     0.0021900154934   0.00719292302165  -0.00252075778917  -0.00391510002373 -1.34991050622e-31               19.0                6.0     0.315789473684       -120000000.0
6.94231285196e-38    0.00241593488681   0.00765482218412  -0.00283683471025  -0.00421001595896 -1.55033642563e-31               19.0                6.5     0.342105263158       -120000000.0
6.72300964229e-38    0.00262253206529   0.00808372624306   -0.0031484619285  -0.00448954915555 -1.71615436791e-31               19.0                7.0     0.368421052632       -120000000.0
7.04853127555e-38    0.00280486847259   0.00847776027513  -0.00345131388713  -0.00475125580124 -1.93810962707e-31               19.0                7.5     0.394736842105       -120000000.0
6.79980079814e-38     0.0029588381949   0.00883566826815  -0.00374147384719    -0.004993208222 -2.11882902653e-31               19.0                8.0     0.421052631579       -120000000.0
6.55331239826e-38    0.00308140215566   0.00915693271963  -0.00401560782848  -0.00521407355336 -2.30444211001e-31               19.0                8.5     0.447368421053       -120000000.0
6.72160834383e-38    0.00317072976941   0.00944182374951   -0.0042710953494  -0.00541315239388 -2.54646675411e-31               19.0                9.0     0.473684210526       -120000000.0
6.41710618753e-38    0.00322623554894   0.00969137272477  -0.00450610059488  -0.00559036379855 -2.73803927252e-31               19.0                9.5                0.5       -120000000.0
6.10461662998e-38    0.00324851430378   0.00990728767647  -0.00471957673653   -0.0057461884353 -2.93025303228e-31               19.0               10.0     0.526315789474       -120000000.0
6.11316455062e-38    0.00323919721268     0.010091823242  -0.00491122045787  -0.00588158218306 -3.17870019181e-31               19.0               10.5     0.552631578947       -120000000.0
5.75106902744e-38    0.00320075037052    0.0102476251413  -0.00508137600264  -0.00599787108513  -3.3693309372e-31               19.0               11.0     0.578947368421       -120000000.0
5.38813272518e-38    0.00313625082526    0.0103775764728  -0.00523091784999  -0.00609663902651 -3.55784854782e-31               19.0               11.5     0.605263157895       -120000000.0
5.27602884803e-38    0.00304915988636    0.0104846503746  -0.00536111747351  -0.00617961904936  -3.8029730991e-31               19.0               12.0     0.631578947368       -120000000.0
4.89123228973e-38    0.00294311575999     0.010571778148  -0.00547351464775  -0.00624859922027 -3.98582721468e-31               19.0               12.5     0.657894736842       -120000000.0
4.72405738293e-38    0.00282175847133    0.0106417610368  -0.00556980103283  -0.00630534350421 -4.22674524106e-31               19.0               13.0     0.684210526316       -120000000.0
4.33785952616e-38    0.00268859253083    0.0106971920104  -0.00565172103961  -0.00635153355688 -4.40319612667e-31               19.0               13.5     0.710526315789       -120000000.0
3.96889764051e-38    0.00254688575296    0.0107404202936   -0.0057209958868  -0.00638872734271 -4.57645435125e-31               19.0               14.0     0.736842105263       -120000000.0
3.76725079149e-38    0.00239960490944    0.0107735286292   -0.0057792658481  -0.00641833457848 -4.80914116211e-31               19.0               14.5     0.763157894737       -120000000.0
3.41804721418e-38    0.00224937843996    0.0107983269118  -0.00582805250815  -0.00644160581942 -4.97643421204e-31               19.0               15.0     0.789473684211       -120000000.0
3.0912644123e-38     0.00209848508348    0.0108163658297  -0.00586873693464  -0.00645963245915 -5.14123117319e-31               19.0               15.5     0.815789473684       -120000000.0
2.89003795282e-38    0.00194885751625    0.0108289586933  -0.00590255058341  -0.00647335127724 -5.36703261772e-31               19.0               16.0     0.842105263158       -120000000.0
2.59394358731e-38    0.00180210111012    0.0108371968963  -0.00593057302467  -0.00648355762678 -5.52722173285e-31               19.0               16.5     0.868421052632       -120000000.0
2.40210582755e-38    0.00165951507825    0.0108419835669  -0.00595374058321   -0.0064909190769 -5.74974143593e-31               19.0               17.0     0.894736842105       -120000000.0
2.14034327441e-38    0.00152212601279    0.0108440544864  -0.00597285543336  -0.00649598905511 -5.90618412199e-31               19.0               17.5     0.921052631579       -120000000.0
1.90114162655e-38    0.00139071403282    0.0108440071926  -0.00598859787715  -0.00649922321827  -6.0614430485e-31               19.0               18.0     0.947368421053       -120000000.0
1.73732983607e-38    0.00126584598092     0.010842318261    -0.006001541351  -0.00650099491395 -6.27986137832e-31               19.0               18.5     0.973684210526       -120000000.0
1.5318994812e-38      0.0011479053228    0.0108393696792  -0.00601216379437  -0.00650160518489 -6.43242034125e-31               19.0               19.0                1.0       -120000000.0
1.34622743468e-38    0.00103711704469    0.0108354615804  -0.00602086402068  -0.00650129823043 -6.58477726608e-31               19.0               19.5      1.02631578947       -120000000.0
1.21366459995e-38   0.000933575904583    0.0108308313429  -0.00602797126703  -0.00650026777294 -6.79999421051e-31               19.0               20.0      1.05263157895       -120000000.0
1.05812047041e-38   0.000837265645259    0.0108256626845  -0.00603375610808  -0.00649867070024 -6.95054473113e-31               19.0               20.5      1.07894736842       -120000000.0
9.18831403058e-39   0.000748082470636    0.0108200993054  -0.00603844182478  -0.00649662979413 -7.10047949476e-31               19.0               21.0      1.10526315789       -120000000.0
8.16256355469e-39   0.000665849313464     0.010814252164  -0.00604221077083  -0.00649424328003 -7.31419860224e-31               19.0               21.5      1.13157894737       -120000000.0
7.02190660473e-39   0.000590334479966    0.0108082049337  -0.00604521301284  -0.00649158891974 -7.46304052346e-31               19.0               22.0      1.15789473684       -120000000.0
6.16851583996e-39   0.000521261824815    0.0108020249172  -0.00604756996836  -0.00648872810416 -7.67618244485e-31               19.0               22.5      1.18421052632       -120000000.0
5.2478627489e-39    0.000458324990404    0.0107957612272  -0.00604938304605    -0.006485708127 -7.82413907189e-31               19.0               23.0      1.21052631579       -120000000.0
4.43791223652e-39   0.000401194881761    0.0107894520625  -0.00605073410043  -0.00648256855129 -7.97175269335e-31               19.0               23.5      1.23684210526       -120000000.0
3.81993961375e-39   0.000349528903598    0.0107831274363  -0.00605169179835  -0.00647933893561  -8.1842040118e-31               19.0               24.0      1.26315789474       -120000000.0
3.18234881248e-39   0.000302978236277    0.0107768091766  -0.00605231161899  -0.00647604338155 -8.33125835509e-31               19.0               24.5      1.28947368421       -120000000.0
2.62603332214e-39   0.000261192326434    0.0107705145638  -0.00605264085607  -0.00647270144327 -8.47833290219e-31               19.0               25.0      1.31578947368       -120000000.0
2.19443339513e-39   0.000223824855539    0.0107642572402  -0.00605271816312  -0.00646932903692 -8.68946546292e-31               19.0               25.5      1.34210526316       -120000000.0
1.76843866198e-39   0.000190536255218    0.0107580472104  -0.00605257764619  -0.00646593798592 -8.83631225799e-31               19.0               26.0      1.36842105263       -120000000.0
1.433528329e-39     0.000160997856824    0.0107518935692  -0.00605224613537  -0.00646253874947 -9.04727675976e-31               19.0               26.5      1.39473684211       -120000000.0
1.11403227914e-39   0.000134893198833    0.0107458008642  -0.00605174773227  -0.00645914042252  -9.1938140692e-31               19.0               27.0      1.42105263158       -120000000.0
8.40779078595e-40   0.000111920563484    0.0107397763713  -0.00605110381002  -0.00645574937153 -9.33976087641e-31               19.0               27.5      1.44736842105       -120000000.0
6.24979115089e-40    9.1793488366e-05     0.010733822819  -0.00605033164902  -0.00645237196295 -9.55050589135e-31               19.0               28.0      1.47368421053       -120000000.0
4.27396031619e-40   7.42422088251e-05    0.0107279429358  -0.00604944716542  -0.00644901319902 -9.69636729154e-31               19.0               28.5                1.5       -120000000.0
2.63444111293e-40   5.90135762479e-05    0.0107221412691   -0.0060484635469   -0.0064456767177 -9.84175114715e-31               19.0               29.0      1.52631578947       -120000000.0
1.31722055647e-40   4.58714737306e-05    0.0107164187284  -0.00604739352639  -0.00644236706648 -1.00524529994e-30               19.0               29.5      1.55263157895       -120000000.0
1.96181785005e-41   3.45968089732e-05    0.0107107780423  -0.00604624756306  -0.00643908651909 -1.01974437991e-30               19.0               30.0      1.57894736842       -120000000.0
-7.00649232162e-41  2.49868961077e-05    0.0107052183012  -0.00604503566137  -0.00643583780402  -1.0343250098e-30               19.0               30.5      1.60526315789       -120000000.0
-1.44333741825e-40  1.68553544455e-05    0.0106997422336  -0.00604376555202    -0.006432623195 -1.05529867592e-30               19.0               31.0      1.63157894737       -120000000.0
-2.00385680398e-40  1.00312291806e-05     0.010694350749  -0.00604244542046  -0.00642944451101 -1.06982135761e-30               19.0               31.5      1.65789473684       -120000000.0
-2.46628529721e-40  4.35854063952e-06    0.0106890429379  -0.00604108254265  -0.00642630357106 -1.09085168623e-30               19.0               32.0      1.68421052632       -120000000.0
-2.77457095936e-40 -3.04542779883e-07    0.0106838197098  -0.00603968237556  -0.00642320173938 -1.10528638952e-30               19.0               32.5      1.71052631579       -120000000.0
-2.98476572901e-40 -4.08659506235e-06    0.0106786801553   -0.0060382508309  -0.00642013947072 -1.11979189797e-30               19.0               33.0      1.73684210526       -120000000.0
-3.16693452937e-40 -7.10353953437e-06    0.0106736251837  -0.00603679291089  -0.00641711812932 -1.14073847262e-30               19.0               33.5      1.76315789474       -120000000.0
-3.22298646795e-40 -9.45962153054e-06    0.0106686547952  -0.00603531316301  -0.00641413816993 -1.15522662416e-30               19.0               34.0      1.78947368421       -120000000.0
-3.22298646795e-40 -1.12481828296e-05    0.0106637671706  -0.00603381613473   -0.0064112000473 -1.16966334783e-30               19.0               34.5      1.81578947368       -120000000.0
-3.23699945259e-40 -1.25525296824e-05    0.0106589614006  -0.00603230455454  -0.00640830421617 -1.19066548295e-30               19.0               35.0      1.84210526316       -120000000.0
-3.15292154473e-40 -1.34466411339e-05    0.0106542383946  -0.00603078251515  -0.00640545113129 -1.20509403326e-30               19.0               35.5      1.86842105263       -120000000.0
-3.09686960616e-40   -1.399599725e-05    0.0106495954242  -0.00602925274507  -0.00640264033791 -1.22599165959e-30               19.0               36.0      1.89473684211       -120000000.0
-2.95673975973e-40    -1.42583092e-05    0.0106450324893  -0.00602771751801  -0.00639987183604 -1.24040845495e-30               19.0               36.5      1.92105263158       -120000000.0
-2.81660991329e-40 -1.42841996009e-05    0.0106405486804  -0.00602617956247  -0.00639714608042  -1.2549010146e-30               19.0               37.0      1.94736842105       -120000000.0
-2.6904930515e-40  -1.41178784219e-05     0.010636143088  -0.00602464160693  -0.00639446216155 -1.27586604818e-30               19.0               37.5      1.97368421053       -120000000.0
-2.52233723578e-40 -1.37977691494e-05    0.0106318129838  -0.00602310456088  -0.00639182053419 -1.29020753844e-30               19.0               38.0                2.0       -120000000.0
-2.35418142007e-40 -1.33570763339e-05    0.0106275583676  -0.00602157024332  -0.00638921983409 -1.30466207819e-30               19.0               38.5      2.02631578947       -120000000.0
-2.21405157363e-40 -1.28243424768e-05    0.0106233783299  -0.00602004092798  -0.00638666097075 -1.32553692932e-30               19.0               39.0      2.05263157895       -120000000.0
-2.04589575791e-40 -1.22239454114e-05    0.0106192701423  -0.00601851752435  -0.00638414212517  -1.3400181932e-30               19.0               39.5      2.07894736842       -120000000.0
-1.89175292684e-40 -1.15765592668e-05    0.0106152338049  -0.00601700094194  -0.00638166420686 -1.35438723411e-30               19.0               40.0      2.10526315789       -120000000.0
-1.75162308041e-40 -1.08995692472e-05     0.010611268408  -0.00601549254498  -0.00637922539681 -1.37531654368e-30               19.0               40.5      2.13157894737       -120000000.0
-1.59748024933e-40 -1.02074819708e-05    0.0106073703137  -0.00601399324296  -0.00637682614979 -1.38971983923e-30               19.0               41.0      2.15789473684       -120000000.0
-1.47136338754e-40 -9.51226475365e-06     0.010603541341  -0.00601250440013  -0.00637446510154 -1.41046345743e-30               19.0               41.5      2.18421052632       -120000000.0
-1.33123354111e-40 -8.82365558397e-06    0.0105997769424  -0.00601102556175  -0.00637214225208 -1.42487529368e-30               19.0               42.0      2.21052631579       -120000000.0
-1.20511667932e-40 -8.14947664907e-06    0.0105960780274  -0.00600955809205  -0.00636985714664 -1.43939788353e-30               19.0               42.5      2.23684210526       -120000000.0
-1.10702578682e-40 -7.49588036086e-06    0.0105924427771  -0.00600810290052  -0.00636760842099 -1.46018411341e-30               19.0               43.0      2.26315789474       -120000000.0
-9.80908925027e-41 -6.86758649948e-06    0.0105888693724  -0.00600665998718  -0.00636539607513 -1.47451990986e-30               19.0               43.5      2.28947368421       -120000000.0
-8.82818032525e-41 -6.26807805659e-06    0.0105853569039  -0.00600522935201  -0.00636321919956 -1.48897729652e-30               19.0               44.0      2.31578947368       -120000000.0
-7.98740124665e-41 -5.69980951326e-06     0.010581904462  -0.00600381235927  -0.00636107688479 -1.50988392272e-30               19.0               44.5      2.34210526316       -120000000.0
-7.00649232162e-41 -5.16435472164e-06    0.0105785102278   -0.0060024085542  -0.00635896913082 -1.52427050421e-30               19.0               45.0      2.36842105263       -120000000.0
-6.30584308946e-41 -4.66256100395e-06    0.0105751723822   -0.0060010179368   -0.0063568954829  -1.5450420404e-30               19.0               45.5      2.39473684211       -120000000.0
-5.6051938573e-41   -4.1946583984e-06    0.0105718909253  -0.00599964187131  -0.00635485412204 -1.55948188647e-30               19.0               46.0      2.42105263158       -120000000.0
-4.90454462514e-41 -3.76039599459e-06    0.0105686649476  -0.00599827944825  -0.00635284550299 -1.57380712185e-30               19.0               46.5      2.44736842105       -120000000.0
-4.34402523941e-41 -3.35912586635e-06    0.0105654917206  -0.00599693112235  -0.00635086871625 -1.59460326995e-30               19.0               47.0      2.47368421053       -120000000.0
-3.78350585368e-41 -2.98987745673e-06    0.0105623712443  -0.00599559689363  -0.00634892330709  -1.6089514642e-30               19.0               47.5                2.5       -120000000.0
-3.22298646795e-41 -2.65144928235e-06    0.0105593016997  -0.00599427721681  -0.00634700836599  -1.6234702888e-30               19.0               48.0      2.52631578947       -120000000.0
-2.80259692865e-41 -2.34245733921e-06    0.0105562821773  -0.00599297163717  -0.00634512343822 -1.64422070283e-30               19.0               48.5      2.55263157895       -120000000.0
-2.38220738935e-41 -2.06139216807e-06    0.0105533117676  -0.00599168015469  -0.00634326761428 -1.65857936633e-30               19.0               49.0      2.57894736842       -120000000.0
-2.10194769649e-41 -1.80665615801e-06    0.0105503895611  -0.00599040322413  -0.00634144089418 -1.67294849907e-30               19.0               49.5      2.60526315789       -120000000.0
-1.82168800362e-41 -1.57661150801e-06    0.0105475146484  -0.00598914084549   -0.0063396423684  -1.6937767896e-30               19.0               50.0      2.63157894737       -120000000.0
1.12103877146e-41   1.92790672315e-05  0.000659757859012 -1.93888585187e-05 -0.000330000005988 -1.12145902647e-33               25.0                0.5               0.02       -120000000.0
2.31214246614e-40   7.50286517359e-05   0.00131805859382 -7.59110747595e-05 -0.000660000068819 -4.50431548837e-33               25.0                1.0               0.04       -120000000.0
9.40271269562e-40   0.000164121303214   0.00197344775188  -0.00016710085049 -0.000990000216916 -1.02040034077e-32               25.0                1.5               0.06       -120000000.0
2.97775923669e-39   0.000283428306602   0.00262446837951 -0.000290490248744  -0.00132000036501 -1.83128000596e-32               25.0                2.0               0.08       -120000000.0
7.26853513445e-39   0.000429819522196    0.0032696625567 -0.000443613970447   -0.0016500006268  -2.8960005159e-32               25.0                2.5                0.1       -120000000.0
1.51284182209e-38     0.0006001712336   0.00390757941204 -0.000624002950644  -0.00198000429918 -4.23123783353e-32               25.0                3.0               0.12       -120000000.0
2.86089094477e-38   0.000791349691553   0.00453675738754   -0.0008291928566  -0.00231002627515 -5.85729893944e-32               25.0                3.5               0.14       -120000000.0
4.7291020574e-38      0.0010002278259   0.00515574038218  -0.00105671597339  -0.00264008053819  -7.7984304135e-32               25.0                4.0               0.16       -120000000.0
7.65935727615e-38     0.0012236719158   0.00576306729272  -0.00130410830934   -0.0029700952382 -1.00831850594e-31               25.0                4.5               0.18       -120000000.0
1.16304969942e-37    0.00145856836298   0.00635730111753  -0.00156890166636  -0.00329977979163 -1.27442723851e-31               25.0                5.0                0.2       -120000000.0
1.16610453007e-37    0.00170177452219   0.00693696711096  -0.00184863552022  -0.00362852574654 -1.43776217855e-31               25.0                5.5               0.22       -120000000.0
1.16873897119e-37    0.00195014354176   0.00750059598431  -0.00214082979255  -0.00395536881115 -1.61128477457e-31               25.0                6.0               0.24       -120000000.0
1.17116321753e-37    0.00220048445954   0.00804668889032  -0.00244298212237  -0.00427902023148 -1.79555281241e-31               25.0                6.5               0.26       -120000000.0
1.17354542492e-37    0.00244954662776   0.00857371833263  -0.00275254683402  -0.00459794000562 -1.99091159352e-31               25.0                7.0               0.28       -120000000.0
1.17585756738e-37     0.0026940222142    0.0090801377155  -0.00306692572849  -0.00491043374495 -2.19741771155e-31               25.0                7.5                0.3       -120000000.0
1.17790346314e-37    0.00293057973977   0.00956441272137  -0.00338347740581  -0.00521474657944 -2.41493100255e-31               25.0                8.0               0.32       -120000000.0
1.17931877459e-37     0.0031559254694    0.0100250745163  -0.00369954250345  -0.00550914910491 -2.64298287592e-31               25.0                8.5               0.34       -120000000.0
1.17964107324e-37    0.00336689345204    0.0104607797766  -0.00401249280912   -0.0057920128711 -2.88090729471e-31               25.0                9.0               0.36       -120000000.0
1.17832385268e-37    0.00356054579242    0.0108703798105  -0.00431979015048  -0.00606187268204 -3.12793444789e-31               25.0                9.5               0.38       -120000000.0
1.17482060652e-37    0.00373427155864    0.0112529742182  -0.00461904801341  -0.00631747161606 -3.38305460416e-31               25.0               10.0                0.4       -120000000.0
1.16866890626e-37    0.00388587750422    0.0116079672807  -0.00490809770781  -0.00655780013403 -3.64518089043e-31               25.0               10.5               0.42       -120000000.0
1.1594203364e-37     0.00401365741709    0.0119350952446  -0.00518504020874  -0.00678211654304 -3.91314401125e-31               25.0               11.0               0.44       -120000000.0
1.1468226632e-37     0.00411643850384    0.0122344408737  -0.00544828981219  -0.00698995972925 -4.18583069081e-31               25.0               11.5               0.46       -120000000.0
1.13069371788e-37    0.00419359639636    0.0125064298118  -0.00569660096517  -0.00718114233678 -4.46193778343e-31               25.0               12.0               0.48       -120000000.0
1.11099146147e-37    0.00424504833063    0.0127518087538  -0.00592907963437   -0.0073557421274  -4.7404316806e-31               25.0               12.5                0.5       -120000000.0
1.08779997189e-37    0.00427121995017    0.0129716117954  -0.00614517603026  -0.00751407469579 -5.02023423358e-31               25.0               13.0               0.52       -120000000.0
1.06130141793e-37    0.00427299301009      0.01316711041  -0.00634466869087  -0.00765666663938 -5.30040137348e-31               25.0               13.5               0.54       -120000000.0
1.0317620463e-37     0.00425163989348    0.0133397688842  -0.00652763264952  -0.00778421690484 -5.58009464223e-31               25.0               14.0               0.56       -120000000.0
9.99504155649e-38    0.00420874948759    0.0134911861096  -0.00669440214551  -0.00789756177255 -5.85854905013e-31               25.0               14.5               0.58       -120000000.0
9.6489208358e-38     0.00414614987676    0.0136230446515  -0.00684552878738  -0.00799763893156 -6.13530633806e-31               25.0               15.0                0.6       -120000000.0
9.28346219631e-38    0.00406583330914    0.0137370643642  -0.00698173471392  -0.00808544518804 -6.40981549305e-31               25.0               15.5               0.62       -120000000.0
8.90244914386e-38    0.00396988571083     0.013834955098  -0.00710387166691    -0.008162013728 -6.68183544691e-31               25.0               16.0               0.64       -120000000.0
8.51008557384e-38    0.00386042665923     0.013918386685  -0.00721287779015   -0.0082283768279 -6.95095018485e-31               25.0               16.5               0.66       -120000000.0
8.11001486228e-38    0.00373955117539    0.0139889580169  -0.00730974443286  -0.00828554766485 -7.21711332994e-31               25.0               17.0               0.68       -120000000.0
7.70616064486e-38    0.00360929197996    0.0140481733979  -0.00739548067941  -0.00833450212667 -7.48025876064e-31               25.0               17.5                0.7       -120000000.0
7.30146564836e-38    0.00347158106706    0.0140974316309   -0.0074710901572  -0.00837616153149 -7.74019224485e-31               25.0               18.0               0.72       -120000000.0
6.89915285926e-38    0.00332822719429     0.014138016013  -0.00753755011829  -0.00841138808028 -7.99749510127e-31               25.0               18.5               0.74       -120000000.0
6.50174461477e-38    0.00318089996654    0.0141710925163  -0.00759579324949  -0.00844097303343 -8.25158922546e-31               25.0               19.0               0.76       -120000000.0
6.11162312231e-38    0.00303111755784    0.0141977052408  -0.00764669948694  -0.00846563943924 -8.50331399385e-31               25.0               19.5               0.78       -120000000.0
5.73061006986e-38    0.00288024534711     0.014218785509  -0.00769108737586   -0.0084860394054 -8.75206329217e-31               25.0               20.0                0.8       -120000000.0
5.36038701558e-38    0.00272949341706    0.0142351564136  -0.00772970906837  -0.00850275591802 -8.99879863805e-31               25.0               20.5               0.82       -120000000.0
5.0022151281e-38     0.00257992451225     0.014247535546  -0.00776325214247  -0.00851630557008 -9.24307646605e-31               25.0               21.0               0.84       -120000000.0
4.65721544618e-38    0.00243245631282    0.0142565504575  -0.00779233687354  -0.00852714492794 -9.48530452578e-31               25.0               21.5               0.86       -120000000.0
4.32622874891e-38     0.0022878737127    0.0142627413879  -0.00781751896284  -0.00853567325976 -9.72565638633e-31               25.0               22.0               0.88       -120000000.0
4.00967542582e-38    0.00214683473132    0.0142665739986  -0.00783929590398  -0.00854223708302 -9.96427163764e-31               25.0               22.5                0.9       -120000000.0
3.7081159963e-38     0.00200988461074    0.0142684457387   -0.0078581051639  -0.00854713653098 -1.02013082368e-30               25.0               23.0               0.92       -120000000.0
3.42155046034e-38    0.00187746252323    0.0142686931213  -0.00787433600635  -0.00855063080962 -1.04367303679e-30               25.0               23.5               0.94       -120000000.0
3.1501189478e-38     0.00174991316726    0.0142676026371  -0.00788832676335  -0.00855294183566  -1.0671319551e-30               25.0               24.0               0.96       -120000000.0
2.89368132883e-38    0.00162749824995    0.0142654153024  -0.00790037665865  -0.00855425969348 -1.09043126333e-30               25.0               24.5               0.98       -120000000.0
2.65209747358e-38    0.00151040273977    0.0142623321153  -0.00791074216977  -0.00855474354466 -1.11367666412e-30               25.0               25.0                1.0       -120000000.0
2.42522725221e-38    0.00139874737215    0.0142585213325  -0.00791964794189   -0.0085545316324 -1.13677944438e-30               25.0               25.5               1.02       -120000000.0
2.21251014532e-38    0.00129259319692    0.0142541239256  -0.00792728951637  -0.00855373855302  -1.1598495312e-30               25.0               26.0               1.04       -120000000.0
2.01352576339e-38    0.00119195271964    0.0142492554005  -0.00793383424025  -0.00855246253195 -1.18282383361e-30               25.0               26.5               1.06       -120000000.0
1.82785371687e-38    0.00109679388061     0.014244013073  -0.00793942581367  -0.00855078451423 -1.20573045325e-30               25.0               27.0               1.08       -120000000.0
1.65521374606e-38    0.00100704926354    0.0142384742503  -0.00794418883743  -0.00854877362144 -1.22857728798e-30               25.0               27.5                1.1       -120000000.0
1.4947650719e-38    0.000922618653476    0.0142327062349  -0.00794823063188  -0.00854648715176 -1.25137196015e-30               25.0               28.0               1.12       -120000000.0
1.34608730483e-38   0.000843377677029    0.0142267599585    -0.007951643056  -0.00854397330841  -1.2741161228e-30               25.0               28.5               1.14       -120000000.0
1.20861992548e-38   0.000769179450799     0.014220680896  -0.00795450523583  -0.00854127210914 -1.29679122516e-30               25.0               29.0               1.16       -120000000.0
1.08180241446e-38   0.000699860208897    0.0142145045174  -0.00795688447397  -0.00853841720527 -1.31948487829e-30               25.0               29.5               1.18       -120000000.0
9.65074252381e-39    0.00063524350935    0.0142082590173  -0.00795883897808  -0.00853543679113 -1.34208256332e-30               25.0               30.0                1.2       -120000000.0
8.5787491986e-39     0.00057514165519     0.014201968952  -0.00796041967988  -0.00853235451359 -1.36470660514e-30               25.0               30.5               1.22       -120000000.0
7.59503767664e-39   0.000519360582985    0.0141956534208   -0.0079616693256  -0.00852919038152 -1.38724276039e-30               25.0               31.0               1.24       -120000000.0
6.69680536101e-39   0.000467700772333    0.0141893287946  -0.00796262611402  -0.00852595985634 -1.40985339423e-30               25.0               31.5               1.26       -120000000.0
5.87704575938e-39   0.000419960457521    0.0141830068969  -0.00796332187747  -0.00852267839946 -1.43236741713e-30               25.0               32.0               1.28       -120000000.0
5.13155497636e-39   0.000375937418085    0.0141766986417  -0.00796378390078  -0.00851935601531  -1.4547729823e-30               25.0               32.5                1.3       -120000000.0
4.45472781809e-39   0.000335429376719    0.0141704131238  -0.00796403855929  -0.00851600361784 -1.47724062827e-30               25.0               33.0               1.32       -120000000.0
3.84236038918e-39   0.000298237324614    0.0141641567097   -0.0079641058619  -0.00851263030199  -1.4997756815e-30               25.0               33.5               1.34       -120000000.0
3.28884749577e-39   0.000264165436192    0.0141579366755  -0.00796400581748  -0.00850924152473 -1.52220521574e-30               25.0               34.0               1.36       -120000000.0
2.78998524247e-39   0.000233022547036     0.014151756659  -0.00796375479695  -0.00850584456202 -1.54452610858e-30               25.0               34.5               1.38       -120000000.0
2.34297103235e-39   0.000204622097044    0.0141456221172   -0.0079633673522  -0.00850244487083 -1.56701129513e-30               25.0               35.0                1.4       -120000000.0
1.94360097002e-39   0.000178784191007    0.0141395348692  -0.00796285621618  -0.00849904608913 -1.58939270757e-30               25.0               35.5               1.42       -120000000.0
1.58626986162e-39   0.000155335257546    0.0141334985528  -0.00796223412181  -0.00849565367389 -1.61168283553e-30               25.0               36.0               1.44       -120000000.0
1.26817511021e-39   0.000134108105954    0.0141275158967  -0.00796151107352   -0.0084922703536  -1.6340076773e-30               25.0               36.5               1.46       -120000000.0
9.87915417349e-40   0.000114943141227    0.0141215887197  -0.00796069616626  -0.00848889885674 -1.65643886458e-30               25.0               37.0               1.48       -120000000.0
7.39885589164e-40   9.76879519499e-05    0.0141157188409  -0.00795979940449   -0.0084855419118  -1.6787615023e-30               25.0               37.5                1.5       -120000000.0
5.22684327193e-40   8.21976442467e-05    0.0141099080793  -0.00795882624516  -0.00848220315675 -1.70097173338e-30               25.0               38.0               1.52       -120000000.0
3.33509034509e-40   6.83344580921e-05    0.0141041564348  -0.00795778669271  -0.00847888350108 -1.72326865716e-30               25.0               38.5               1.54       -120000000.0
1.68155815719e-40   5.59684103507e-05    0.0140984666359  -0.00795668438514   -0.0084755847638 -1.74565631442e-30               25.0               39.0               1.56       -120000000.0
2.66246708222e-41   4.49767760813e-05    0.0140928377732  -0.00795552750787  -0.00847230876388 -1.76793229971e-30               25.0               39.5               1.58       -120000000.0
-9.38869971098e-41  3.52441240636e-05    0.0140872725751  -0.00795431969891  -0.00846905732033 -1.79009312328e-30               25.0               40.0                1.6       -120000000.0
-1.9758308347e-40   2.66618975786e-05    0.0140817692227  -0.00795306732471  -0.00846583134262 -1.81245341356e-30               25.0               40.5               1.62       -120000000.0
-2.84463588258e-40  1.91286453344e-05    0.0140763304444  -0.00795177402324  -0.00846263264975 -1.83469927681e-30               25.0               41.0               1.64       -120000000.0
-3.55929809939e-40  1.25495613901e-05    0.0140709553307  -0.00795044525148  -0.00845946215122 -1.85685385557e-30               25.0               41.5               1.66       -120000000.0
-4.13383046976e-40  6.83612855212e-06    0.0140656438816  -0.00794908282842  -0.00845631893753 -1.87905325006e-30               25.0               42.0               1.68       -120000000.0
-4.61027194763e-40  1.90616367135e-06    0.0140603970067  -0.00794769312051  -0.00845320573717 -1.90138249994e-30               25.0               42.5                1.7       -120000000.0
-4.97460954835e-40 -2.31664687433e-06    0.0140552147059  -0.00794627703726  -0.00845012255013 -1.92359677177e-30               25.0               43.0               1.72       -120000000.0
-5.24085625657e-40 -5.90293902647e-06    0.0140500960697  -0.00794483821664  -0.00844707028591 -1.94567990252e-30               25.0               43.5               1.74       -120000000.0
-5.43703804158e-40 -8.91805473913e-06    0.0140450410981  -0.00794338029664  -0.00844404894451  -1.9678774603e-30               25.0               44.0               1.76       -120000000.0
-5.54914191873e-40 -1.14221503367e-05    0.0140400497912  -0.00794190600573  -0.00844105943543 -1.99018099624e-30               25.0               44.5               1.78       -120000000.0
-5.61920684194e-40 -1.34705882004e-05    0.0140351221489   -0.0079404162534  -0.00843810084916 -2.01236239096e-30               25.0               45.0                1.8       -120000000.0
-5.61920684194e-40 -1.51141712479e-05    0.0140302581713  -0.00793891467765  -0.00843517500471 -2.03441742005e-30               25.0               45.5               1.82       -120000000.0
-5.59118087266e-40  -1.6399454239e-05    0.0140254560392  -0.00793740309746  -0.00843228008307 -2.05670479294e-30               25.0               46.0               1.84       -120000000.0
-5.5071029648e-40  -1.73689329586e-05    0.0140207166623  -0.00793588242232  -0.00842941881274 -2.07886653488e-30               25.0               46.5               1.86       -120000000.0
-5.40901207229e-40 -1.80613550782e-05    0.0140160382216  -0.00793435538071  -0.00842658937472 -2.10092982916e-30               25.0               47.0               1.88       -120000000.0
-5.26888222586e-40 -1.85119617413e-05    0.0140114216265  -0.00793282379163  -0.00842379176902 -2.12304840841e-30               25.0               47.5                1.9       -120000000.0
-5.12875237943e-40 -1.87527060547e-05     0.014006865058  -0.00793128856458  -0.00842102690513 -2.14531723053e-30               25.0               48.0               1.92       -120000000.0
-4.94658357907e-40 -1.88125000022e-05    0.0140023685162  -0.00792975060904  -0.00841829387355 -2.16745638093e-30               25.0               48.5               1.94       -120000000.0
-4.7644147787e-40  -1.87174293842e-05    0.0139979320011   -0.0079282126535  -0.00841559358378 -2.18946163518e-30               25.0               49.0               1.96       -120000000.0
-4.5682329937e-40  -1.84909616507e-05    0.0139935536936  -0.00792667469796  -0.00841292512632  -2.2115892143e-30               25.0               49.5               1.98       -120000000.0
-4.37205120869e-40 -1.81541519595e-05    0.0139892326843  -0.00792513765191  -0.00841028759169 -2.23384279173e-30               25.0               50.0                2.0       -120000000.0
6.82432352126e-40   0.000179856627369  0.000673914200888 -0.000198537932761 -0.000356866053153 -1.18008388355e-33                2.0                0.5               0.25       -130000000.0
6.38992099732e-40   0.000367904135601   0.00110515713914 -0.000513853876782 -0.000637497691969 -3.28673536904e-33                2.0                1.0                0.5       -130000000.0
3.32107736045e-40   0.000282096635829   0.00122680387449 -0.000655862663734  -0.00073032600767 -5.63338340856e-33                2.0                1.5               0.75       -130000000.0
5.184804318e-41     0.000130901511852   0.00123606923808 -0.000685597967731 -0.000741411099625 -7.72152134232e-33                2.0                2.0                1.0       -130000000.0
-8.26766093952e-41   4.2729045191e-05   0.00123001643715 -0.000690056140229 -0.000739057099963 -9.69629804184e-33                2.0                2.5               1.25       -130000000.0
-1.27518160254e-40  8.46622150164e-06   0.00122336280128 -0.000689849571245 -0.000735413607345 -1.16392774183e-32                2.0                3.0                1.5       -130000000.0
-1.3592595104e-40  -6.48170961348e-07   0.00121745574688 -0.000688490047196  -0.00073194809147 -1.35675021308e-32                2.0                3.5               1.75       -130000000.0
-1.3592595104e-40  -1.57343549301e-06   0.00121240066164 -0.000686845567088 -0.000728891507151 -1.54876259482e-32                2.0                4.0                2.0       -130000000.0
-1.33123354111e-40 -8.91735740804e-07   0.00120811751003 -0.000685217685259 -0.000726258122086 -1.74013729382e-32                2.0                4.5               2.25       -130000000.0
-1.33123354111e-40 -3.40956679556e-07   0.00120448203234 -0.000683708776705 -0.000723999619368 -1.93128297806e-32                2.0                5.0                2.5       -130000000.0
-1.31722055647e-40  -9.1578786221e-08   0.00120137576687 -0.000682344591496 -0.000722056427094 -2.12234529289e-32                2.0                5.5               2.75       -130000000.0
-1.31722055647e-40 -1.12536325744e-08    0.0011987004882 -0.000681122514834 -0.000720374373486 -2.31310024579e-32                2.0                6.0                3.0       -130000000.0
-1.31722055647e-40  5.09865847459e-09    0.0011963770703 -0.000680030154854  -0.00071890815434 -2.50373609953e-32                2.0                6.5               3.25       -130000000.0
-1.31722055647e-40  4.55476064851e-09   0.00119434355383 -0.000679052561736  -0.00071762110565 -2.69428212668e-32                2.0                7.0                3.5       -130000000.0
-1.31722055647e-40   2.0846087443e-09   0.00119255048503  -0.00067817541094 -0.000716483555152 -2.88455035145e-32                2.0                7.5               3.75       -130000000.0
-1.31722055647e-40  6.49673945283e-10   0.00119095875561 -0.000677385628478 -0.000715471855983  -3.0754450665e-32                2.0                8.0                4.0       -130000000.0
-1.31722055647e-40  9.67724367979e-11   0.00118953698802 -0.000676671902511 -0.000714566795068 -3.26582607674e-32                2.0                8.5               4.25       -130000000.0
-1.31722055647e-40 -5.37719960789e-11   0.00118825983009 -0.000676024399127  -0.00071375262678 -3.45569194724e-32                2.0                9.0                4.5       -130000000.0
-1.31722055647e-40 -7.39192168304e-11   0.00118710659081 -0.000675434819186 -0.000713016675036 -3.64581294823e-32                2.0                9.5               4.75       -130000000.0
-1.31722055647e-40 -6.68079957675e-11   0.00118606044452 -0.000674896114106  -0.00071234836696 -3.83606108399e-32                2.0               10.0                5.0       -130000000.0
-1.31722055647e-40 -5.99315993425e-11    0.0011851070667 -0.000674402144796 -0.000711738891823 -4.02635571146e-32                2.0               10.5               5.25       -130000000.0
-1.31722055647e-40 -5.66870701313e-11   0.00118423497497 -0.000673947738505 -0.000711180916824  -4.2165042631e-32                2.0               11.0                5.5       -130000000.0
-1.31722055647e-40 -5.56062696431e-11   0.00118343416489 -0.000673528461448 -0.000710668189186 -4.40748593489e-32                2.0               11.5               5.75       -130000000.0
-1.31722055647e-40 -5.53683347001e-11   0.00118269633731 -0.000673140505114 -0.000710195593001 -4.59769791042e-32                2.0               12.0                6.0       -130000000.0
-1.31722055647e-40 -5.53631406941e-11   0.00118201444366 -0.000672780515742  -0.00070975846711 -4.78797302285e-32                2.0               12.5               6.25       -130000000.0
-1.31722055647e-40 -5.53911944253e-11   0.00118138245853 -0.000672445651162 -0.000709353173534 -4.97816462238e-32                2.0               13.0                6.5       -130000000.0
-1.31722055647e-40 -5.54095919809e-11   0.00118079492495 -0.000672133410262 -0.000708976301667 -5.16835076917e-32                2.0               13.5               6.75       -130000000.0
-1.31722055647e-40 -5.54179776071e-11   0.00118024752283 -0.000671841632993 -0.000708624952495  -5.3584445065e-32                2.0               14.0                7.0       -130000000.0
-1.31722055647e-40 -5.54214572184e-11   0.00117973627312 -0.000671568386679 -0.000708296681751 -5.54786669677e-32                2.0               14.5               7.25       -130000000.0
-1.31722055647e-40 -5.54232224351e-11   0.00117925765153 -0.000671311966016 -0.000707989272541 -5.73797191353e-32                2.0               15.0                7.5       -130000000.0
-1.31722055647e-40 -5.54245031489e-11   0.00117880870221 -0.000671070893077 -0.000707700792191 -5.92786418674e-32                2.0               15.5               7.75       -130000000.0
-1.31722055647e-40 -5.54257736983e-11   0.00117838669667 -0.000670843803618 -0.000707429592239  -6.1188912023e-32                2.0               16.0                8.0       -130000000.0
-1.31722055647e-40 -5.54269561563e-11   0.00117798924748 -0.000670629617616 -0.000707174194758   -6.307244083e-32                2.0               16.5               8.25       -130000000.0
-1.31722055647e-40 -5.54280301941e-11   0.00117761453566 -0.000670427198202 -0.000706933178662 -6.49903218524e-32                2.0               17.0                8.5       -130000000.0
-1.31722055647e-40 -5.54291177844e-11   0.00117726040116  -0.00067023563588 -0.000706705407083 -6.68990939414e-32                2.0               17.5               8.75       -130000000.0
-1.31722055647e-40 -5.54301579408e-11   0.00117692525237    -0.000670054078 -0.000706489856839  -6.8774678978e-32                2.0               18.0                9.0       -130000000.0
-1.31722055647e-40 -5.54311100059e-11   0.00117660772503 -0.000669881728754 -0.000706285504748 -7.06942991351e-32                2.0               18.5               9.25       -130000000.0
-1.31722055647e-40 -5.54320417421e-11   0.00117630634122 -0.000669718019708 -0.000706091611846 -7.25759395747e-32                2.0               19.0                9.5       -130000000.0
-1.31722055647e-40   -5.543286167e-11   0.00117601996408 -0.000669562211897 -0.000705907268639 -7.44962140597e-32                2.0               19.5               9.75       -130000000.0
-1.31722055647e-40 -5.54336815979e-11   0.00117574745673  -0.00066941379373 -0.000705731849848 -7.63768385692e-32                2.0               20.0               10.0       -130000000.0
-1.31722055647e-40 -5.54344676445e-11   0.00117548790968 -0.000669272253617 -0.000705564730197 -7.82999255162e-32                2.0               20.5              10.25       -130000000.0
-1.31722055647e-40 -5.54351825403e-11   0.00117524041343 -0.000669137136811  -0.00070540534125  -8.0178259878e-32                2.0               21.0               10.5       -130000000.0
-1.31722055647e-40 -5.54358872717e-11    0.0011750040585  -0.00066900793172 -0.000705253057731 -8.21004456892e-32                2.0               21.5              10.75       -130000000.0
-1.31722055647e-40 -5.54365716743e-11   0.00117477827644  -0.00066888441097 -0.000705107595422 -8.39793540228e-32                2.0               22.0               11.0       -130000000.0
-1.31722055647e-40  -5.5437205255e-11   0.00117456215776 -0.000668766119816  -0.00070496838589 -8.59024409698e-32                2.0               22.5              11.25       -130000000.0
-1.31722055647e-40 -5.54378185068e-11   0.00117435524771 -0.000668652717195 -0.000704835031229 -8.78115517023e-32                2.0               23.0               11.5       -130000000.0
-1.31722055647e-40 -5.54384317587e-11   0.00117415697787 -0.000668543975735 -0.000704707247223 -8.96807656514e-32                2.0               23.5              11.75       -130000000.0
-1.31722055647e-40 -5.54390009648e-11    0.0011739666661 -0.000668439554374 -0.000704584635969 -9.16052990074e-32                2.0               24.0               12.0       -130000000.0
-1.31722055647e-40  -5.5439546454e-11   0.00117378408504  -0.00066833922574 -0.000704466913248 -9.34810964136e-32                2.0               24.5              12.25       -130000000.0
-1.31722055647e-40 -5.54400682263e-11   0.00117360855256 -0.000668242705615 -0.000704353738001 -9.54090276831e-32                2.0               25.0               12.5       -130000000.0
-1.31722055647e-40  -5.5440573058e-11   0.00117343972761 -0.000668149880312 -0.000704244939698 -9.72824545856e-32                2.0               25.5              12.75       -130000000.0
-1.31722055647e-40 -5.54410541727e-11    0.0011732773828 -0.000668060465614  -0.00070414023412 -9.92094158426e-32                2.0               26.0               13.0       -130000000.0
-1.31722055647e-40 -5.54415420637e-11   0.00117312094972 -0.000667974347834 -0.000704039337052 -1.01083135471e-31                2.0               26.5              13.25       -130000000.0
-1.31722055647e-40 -5.54419994614e-11   0.00117297020097 -0.000667891242756 -0.000703942134805 -1.03010682179e-31                2.0               27.0               13.5       -130000000.0
-1.31722055647e-40 -5.54424229779e-11    0.0011728247955 -0.000667811093535 -0.000703848343164 -1.04883437534e-31                2.0               27.5              13.75       -130000000.0
-1.31722055647e-40 -5.54427990605e-11   0.00117268450595 -0.000667733672799 -0.000703757848441  -1.0681450843e-31                2.0               28.0               14.0       -130000000.0
-1.31722055647e-40 -5.54431886957e-11   0.00117254910492  -0.00066765886686 -0.000703670480107 -1.08723332176e-31                2.0               28.5              14.25       -130000000.0
-1.31722055647e-40 -5.54436257647e-11   0.00117241825137 -0.000667586618874  -0.00070358606763 -1.10584435903e-31                2.0               29.0               14.5       -130000000.0
-1.31722055647e-40 -5.54440052355e-11   0.00117229171792 -0.000667516701469  -0.00070350444048 -1.12517125399e-31                2.0               29.5              14.75       -130000000.0
-1.31722055647e-40 -5.54443847062e-11   0.00117216939088 -0.000667449057801 -0.000703425484971 -1.14383268599e-31                2.0               30.0               15.0       -130000000.0
-1.31722055647e-40 -5.54447235194e-11    0.0011720509292 -0.000667383517339 -0.000703349030573 -1.16317106039e-31                2.0               30.5              15.25       -130000000.0
-1.31722055647e-40 -5.54450589444e-11   0.00117193633287 -0.000667320080083 -0.000703275020442 -1.18186245371e-31                2.0               31.0               15.5       -130000000.0
-1.31722055647e-40    -5.54453571e-11   0.00117182514714 -0.000667258575504  -0.00070320334089 -1.20163268453e-31                2.0               31.5              15.75       -130000000.0
-1.31722055647e-40 -5.54457535115e-11    0.0011717174857 -0.000667198889914 -0.000703133821389 -1.22064779798e-31                2.0               32.0               16.0       -130000000.0
-1.31722055647e-40 -5.54460211739e-11   0.00117161312119 -0.000667141023314 -0.000703066405094 -1.23898034411e-31                2.0               32.5              16.25       -130000000.0
-1.31722055647e-40 -5.54463362701e-11   0.00117151182621 -0.000667084918859 -0.000703000978319 -1.25775748883e-31                2.0               33.0               16.5       -130000000.0
-1.31722055647e-40 -5.54466107088e-11   0.00117141337341 -0.000667030292334  -0.00070293748422 -1.27770117394e-31                2.0               33.5              16.75       -130000000.0
-1.31722055647e-40 -5.54468919237e-11   0.00117131787647 -0.000666977371111 -0.000702875809111  -1.2967161726e-31                2.0               34.0               17.0       -130000000.0
-1.31722055647e-40 -5.54471799149e-11    0.0011712252217 -0.000666925927817 -0.000702815952991 -1.31497857937e-31                2.0               34.5              17.25       -130000000.0
-1.31722055647e-40 -5.54474069198e-11   0.00117113506803 -0.000666875905608  -0.00070275774533 -1.33474375923e-31                2.0               35.0               17.5       -130000000.0
-1.31722055647e-40 -5.54476576415e-11   0.00117104741548 -0.000666827190798 -0.000702701129285 -1.35375198502e-31                2.0               35.5              17.75       -130000000.0
-1.31722055647e-40 -5.54479219158e-11   0.00117096226404  -0.00066677984023 -0.000702646104855 -1.37201094796e-31                2.0               36.0               18.0       -130000000.0
-1.31722055647e-40 -5.54481726376e-11   0.00117087927265 -0.000666733740218 -0.000702592501511 -1.39076364148e-31                2.0               36.5              18.25       -130000000.0
-1.31722055647e-40  -5.5448389478e-11   0.00117079844131 -0.000666688833917 -0.000702540319253 -1.41079835853e-31                2.0               37.0               18.5       -130000000.0
-1.31722055647e-40 -5.54486300354e-11    0.0011707198837 -0.000666645121328  -0.00070248955808  -1.4298130128e-31                2.0               37.5              18.75       -130000000.0
-1.31722055647e-40 -5.54488570402e-11   0.00117064337246  -0.00066660260245 -0.000702440104305 -1.44802755031e-31                2.0               38.0               19.0       -130000000.0
-1.31722055647e-40 -5.54490704925e-11   0.00117056890758 -0.000666561163598  -0.00070239195793 -1.46676394303e-31                2.0               38.5              19.25       -130000000.0
-1.31722055647e-40  -5.5449314438e-11   0.00117049603432  -0.00066652063424 -0.000702344948422 -1.48685422056e-31                2.0               39.0               19.5       -130000000.0
-1.31722055647e-40 -5.54495312784e-11   0.00117042520742 -0.000666481128064 -0.000702299132627 -1.50586876004e-31                2.0               39.5              19.75       -130000000.0
-1.31722055647e-40 -5.54497345663e-11   0.00117035608582  -0.00066644264507 -0.000702254453699 -1.52404369349e-31                2.0               40.0               20.0       -130000000.0
-1.31722055647e-40 -5.54499243017e-11   0.00117028844215 -0.000666405014726 -0.000702210797954 -1.54390013488e-31                2.0               40.5              20.25       -130000000.0
-1.31722055647e-40 -5.54501072608e-11   0.00117022261747 -0.000666368350721 -0.000702168222233 -1.56291455957e-31                2.0               41.0               20.5       -130000000.0
-1.31722055647e-40 -5.54502936081e-11    0.0011701584981 -0.000666332596211 -0.000702126783381 -1.58106309032e-31                2.0               41.5              20.75       -130000000.0
-1.31722055647e-40 -5.54504596265e-11   0.00117009585665 -0.000666297637508 -0.000702086254023 -1.59974346339e-31                2.0               42.0               21.0       -130000000.0
-1.31722055647e-40 -5.54506629144e-11   0.00117003446576  -0.00066626341777 -0.000702046577317 -1.61996288458e-31                2.0               42.5              21.25       -130000000.0
-1.31722055647e-40 -5.54508390973e-11   0.00116997455279 -0.000666230050683 -0.000702007866948 -1.63896927365e-31                2.0               43.0               21.5       -130000000.0
-1.31722055647e-40 -5.54510051157e-11   0.00116991600407 -0.000666197422561 -0.000701970009231 -1.65704605792e-31                2.0               43.5              21.75       -130000000.0
-1.31722055647e-40 -5.54511609698e-11   0.00116985881959 -0.000666165476559 -0.000701933004166 -1.67577143039e-31                2.0               44.0               22.0       -130000000.0
-1.31722055647e-40 -5.54512964951e-11   0.00116980277198 -0.000666134212679 -0.000701896794908  -1.6960148436e-31                2.0               44.5              22.25       -130000000.0
-1.31722055647e-40 -5.54514320203e-11   0.00116974808861 -0.000666103687763 -0.000701861438301 -1.71502903869e-31                2.0               45.0               22.5       -130000000.0
-1.31722055647e-40 -5.54516319201e-11    0.0011696946558 -0.000666073844968 -0.000701826877503 -1.73308573395e-31                2.0               45.5              22.75       -130000000.0
-1.31722055647e-40 -5.54517877742e-11   0.00116964224617 -0.000666044627451 -0.000701792998825 -1.75305444423e-31                2.0               46.0               23.0       -130000000.0
-1.31722055647e-40  -5.5451963957e-11    0.0011695909734 -0.000666015978368 -0.000701759859112 -1.77206863933e-31                2.0               46.5              23.25       -130000000.0
-1.31722055647e-40 -5.54520893179e-11   0.00116954083751 -0.000665987954562  -0.00070172740152 -1.79009675079e-31                2.0               47.0               23.5       -130000000.0
-1.31722055647e-40 -5.54522248432e-11    0.0011694917248 -0.000665960499191 -0.000701695626049 -1.80877333564e-31                2.0               47.5              23.75       -130000000.0
-1.31722055647e-40 -5.54523705329e-11   0.00116944352158  -0.00066593355541 -0.000701664419012 -1.82911409448e-31                2.0               48.0               24.0       -130000000.0
-1.31722055647e-40 -5.54524789531e-11   0.00116939634154 -0.000665907236908 -0.000701633950939 -1.84812828957e-31                2.0               48.5              24.25       -130000000.0
-1.31722055647e-40 -5.54526110902e-11   0.00116935029837 -0.000665881486839 -0.000701604108144  -1.8661203556e-31                2.0               49.0               24.5       -130000000.0
-1.31722055647e-40  -5.5452709346e-11   0.00116930505101 -0.000665856191517 -0.000701574890627 -1.88473345917e-31                2.0               49.5              24.75       -130000000.0
-1.31722055647e-40 -5.54528516476e-11   0.00116926059945 -0.000665831350943 -0.000701546127857 -1.90517649979e-31                2.0               50.0               25.0       -130000000.0
8.74410241739e-40     0.0001395224416  0.000696742745276 -0.000147822433405 -0.000357512817573 -1.32918257826e-33                3.0                0.5     0.166666666667       -130000000.0
1.89595682223e-39   0.000400694062819   0.00128365252294 -0.000467273309823  -0.00070358856874 -4.04312480132e-33                3.0                1.0     0.333333333333       -130000000.0
1.73340620037e-39   0.000551857169739    0.0016577379256 -0.000770781184656 -0.000956246594797 -7.39504615347e-33                3.0                1.5                0.5       -130000000.0
1.28639199025e-39   0.000496769985148   0.00181262726073  -0.00094204153811  -0.00107229277546 -1.09277704324e-32                3.0                2.0     0.666666666667       -130000000.0
8.08549213915e-40   0.000341847396612   0.00185169881206  -0.00100783847756  -0.00110657435926 -1.43498487226e-32                3.0                2.5     0.833333333333       -130000000.0
4.13383046976e-40   0.000196352928583   0.00185410647191  -0.00102839749161  -0.00111211647891 -1.73735883959e-32                3.0                3.0                1.0       -130000000.0
1.80767501898e-40   9.69205800061e-05   0.00184842554063  -0.00103419631614  -0.00111024326088 -2.02903454558e-32                3.0                3.5      1.16666666667       -130000000.0
6.30584308946e-41   4.03366264834e-05   0.00184161456218  -0.00103533443507  -0.00110678786314 -2.33374170848e-32                3.0                4.0      1.33333333333       -130000000.0
1.12103877146e-41   1.26998713768e-05   0.00183504721463  -0.00103477486846    -0.001103119871 -2.61876809407e-32                3.0                4.5                1.5       -130000000.0
-5.6051938573e-42   1.37231725983e-06   0.00182899691481  -0.00103350032532  -0.00109959262318 -2.90248984165e-32                3.0                5.0      1.66666666667       -130000000.0
-8.40779078595e-42 -2.08064188101e-06   0.00182352039246  -0.00103192905954  -0.00109632048861 -3.20266477932e-32                3.0                5.5      1.83333333333       -130000000.0
-7.00649232162e-42 -2.35962382966e-06   0.00181860434623  -0.00103026889064  -0.00109333632281 -3.48481728786e-32                3.0                6.0                2.0       -130000000.0
-4.20389539297e-42 -1.70582559189e-06   0.00181420398349  -0.00102862532003  -0.00109063603304 -3.76626323705e-32                3.0                6.5      2.16666666667       -130000000.0
-2.80259692865e-42 -1.00623342991e-06   0.00181026337032  -0.00102704950677  -0.00108819870093 -4.06494297805e-32                3.0                7.0      2.33333333333       -130000000.0
-1.40129846432e-42 -5.10903985784e-07    0.0018067265728  -0.00102556361981   -0.0010859981785 -4.34562181386e-32                3.0                7.5                2.5       -130000000.0
-0                 -2.22775034531e-07   0.00180354209078  -0.00102417516246  -0.00108400763565 -4.62630151062e-32                3.0                8.0      2.66666666667       -130000000.0
-0                 -7.83587500441e-08   0.00180066444955  -0.00102288345261  -0.00108220228867 -4.92456024327e-32                3.0                8.5      2.83333333333       -130000000.0
0.0                -1.63493021205e-08    0.0017980546545  -0.00102168428384  -0.00108055996861 -5.20440079319e-32                3.0                9.0                3.0       -130000000.0
0.0                 4.92013114278e-09   0.00179567894065  -0.00102057163076  -0.00107906134872 -5.48457883856e-32                3.0                9.5      3.16666666667       -130000000.0
0.0                 8.99821970407e-09   0.00179350877261  -0.00101953889953  -0.00107768937596 -5.78199268464e-32                3.0               10.0      3.33333333333       -130000000.0
0.0                 7.36332782941e-09   0.00179151959401  -0.00101857938262   -0.0010764297258 -6.06204675209e-32                3.0               10.5                3.5       -130000000.0
0.0                 4.77095489851e-09   0.00178969048648  -0.00101768671357  -0.00107526943793 -6.34165139958e-32                3.0               11.0      3.66666666667       -130000000.0
0.0                 2.74714734468e-09    0.0017880033738  -0.00101685509435  -0.00107419793949 -6.63916396882e-32                3.0               11.5      3.83333333333       -130000000.0
0.0                 1.50571092053e-09   0.00178644279458  -0.00101607895431  -0.00107320545339 -6.91901599818e-32                3.0               12.0                4.0       -130000000.0
0.0                 8.55423967338e-10   0.00178499533376   -0.0010153535186  -0.00107228402157 -7.19940469122e-32                3.0               12.5      4.16666666667       -130000000.0
0.0                 5.61155017852e-10   0.00178364928161  -0.00101467423974  -0.00107142636807 -7.49634501053e-32                3.0               13.0      4.33333333333       -130000000.0
-0                   4.5055465977e-10   0.00178239474735   -0.0010140371387  -0.00107062635379 -7.77635717803e-32                3.0               13.5                4.5       -130000000.0
-0                  4.21669616541e-10   0.00178122263605   -0.0010134385775   -0.0010698782944  -8.0554728015e-32                3.0               14.0      4.66666666667       -130000000.0
-0                  4.22703023842e-10    0.0017801253307  -0.00101287537291  -0.00106917741505 -8.35207160756e-32                3.0               14.5      4.83333333333       -130000000.0
-0                  4.31011590351e-10   0.00177909589638  -0.00101234468275    -0.001068519623 -8.63181802609e-32                3.0               15.0                5.0       -130000000.0
-0                  4.38536658159e-10   0.00177812842139  -0.00101184377854  -0.00106790093923 -8.91077465936e-32                3.0               15.5      5.16666666667       -130000000.0
-0                  4.43479562968e-10   0.00177721733507  -0.00101137027286  -0.00106731806682 -9.20997987159e-32                3.0               16.0      5.33333333333       -130000000.0
-0                  4.46201777783e-10   0.00177635808996  -0.00101092211935   -0.0010667680499 -9.48787408297e-32                3.0               16.5                5.5       -130000000.0
0.0                 4.47498754632e-10   0.00177554625225  -0.00101049727164  -0.00106624815999 -9.76888381355e-32                3.0               17.0      5.66666666667       -130000000.0
0.0                 4.48023833744e-10   0.00177477829766   -0.0010100942518  -0.00106575612335 -1.00653230554e-31                3.0               17.5      5.83333333333       -130000000.0
0.0                 4.48187168801e-10   0.00177405058821  -0.00100971124084  -0.00106528966626 -1.03438153455e-31                3.0               18.0                6.0       -130000000.0
0.0                 4.48207497592e-10   0.00177336005436  -0.00100934687453  -0.00106484696971  -1.0623744861e-31                3.0               18.5      6.16666666667       -130000000.0
0.0                 4.48185000397e-10    0.0017727040813  -0.00100899978861  -0.00106442610104 -1.09196709721e-31                3.0               19.0      6.33333333333       -130000000.0
0.0                 4.48159087965e-10   0.00177208005425  -0.00100866895991    -0.001064025696 -1.11995786767e-31                3.0               19.5                6.5       -130000000.0
0.0                 4.48140412583e-10   0.00177148569946  -0.00100835313788  -0.00106364427666 -1.14791970995e-31                3.0               20.0      6.66666666667       -130000000.0
0.0                 4.48129678981e-10   0.00177091897058   -0.0010080515267  -0.00106328047877 -1.17759841683e-31                3.0               20.5      6.83333333333       -130000000.0
0.0                 4.48124285075e-10    0.0017703780486   -0.0010077629895   -0.0010629330518 -1.20553293805e-31                3.0               21.0                7.0       -130000000.0
0.0                 4.48122035356e-10   0.00176986111455  -0.00100748673049  -0.00106260097255 -1.23366754586e-31                3.0               21.5      7.16666666667       -130000000.0
0.0                 4.48121005364e-10   0.00176936680418  -0.00100722218122  -0.00106228333152 -1.26296984201e-31                3.0               22.0      7.33333333333       -130000000.0
0.0                 4.48120951154e-10   0.00176889352588  -0.00100696843219  -0.00106197910554 -1.29132393665e-31                3.0               22.5                7.5       -130000000.0
0.0                 4.48121167994e-10   0.00176843991539  -0.00100672491499  -0.00106168761249 -1.31918590783e-31                3.0               23.0      7.66666666667       -130000000.0
0.0                 4.48120924049e-10   0.00176800494955  -0.00100649106116  -0.00106140782918 -1.34855731018e-31                3.0               23.5      7.83333333333       -130000000.0
0.0                 4.48121222204e-10    0.0017675873778   -0.0010062661886  -0.00106113930087 -1.37665231393e-31                3.0               24.0                8.0       -130000000.0
0.0                 4.48121249309e-10   0.00176718629064  -0.00100604995623  -0.00106088123175 -1.40439547294e-31                3.0               24.5      8.16666666667       -130000000.0
0.0                 4.48121222204e-10    0.0017668005512  -0.00100584179563  -0.00106063316707 -1.43449914858e-31                3.0               25.0      8.33333333333       -130000000.0
0.0                  4.4812135773e-10   0.00176642947736  -0.00100564125205  -0.00106039431103  -1.4622115427e-31                3.0               25.5                8.5       -130000000.0
0.0                 4.48121195099e-10   0.00176607215963  -0.00100544798443  -0.00106016432255 -1.49016776005e-31                3.0               26.0      8.66666666667       -130000000.0
0.0                 4.48121303519e-10   0.00176572791588  -0.00100526153801  -0.00105994274691 -1.51980812562e-31                3.0               26.5      8.83333333333       -130000000.0
0.0                 4.48121384835e-10   0.00176539595031  -0.00100508157175  -0.00105972901565  -1.5480349133e-31                3.0               27.0                9.0       -130000000.0
0.0                 4.48121195099e-10   0.00176507569449  -0.00100490774457  -0.00105952278773 -1.57568554805e-31                3.0               27.5      9.16666666667       -130000000.0
0.0                 4.48121493255e-10   0.00176476657998  -0.00100473982911  -0.00105932360839 -1.60538893572e-31                3.0               28.0      9.33333333333       -130000000.0
0.0                 4.48121439045e-10   0.00176446792466  -0.00100457748431  -0.00105913125026 -1.63331082956e-31                3.0               28.5                9.5       -130000000.0
0.0                 4.48121167994e-10   0.00176417927378   -0.0010044203691  -0.00105894525859 -1.66120058098e-31                3.0               29.0      9.66666666667       -130000000.0
0.0                 4.48121439045e-10   0.00176390017259   -0.0010042683698  -0.00105876540601 -1.69096687596e-31                3.0               29.5      9.83333333333       -130000000.0
0.0                  4.4812135773e-10   0.00176363005266  -0.00100412114534  -0.00105859123778 -1.71885639779e-31                3.0               30.0               10.0       -130000000.0
0.0                 4.48121303519e-10   0.00176336845925  -0.00100397846836  -0.00105842275389 -1.74702521432e-31                3.0               30.5      10.1666666667       -130000000.0
0.0                 4.48121493255e-10   0.00176311527866  -0.00100384022517   -0.0010582593859 -1.77620686158e-31                3.0               31.0      10.3333333333       -130000000.0
0.0                  4.4812141194e-10   0.00176286971509  -0.00100370618838  -0.00105810113382 -1.80482199862e-31                3.0               31.5               10.5       -130000000.0
0.0                 4.48121330624e-10   0.00176263165486  -0.00100357601696  -0.00105794765659 -1.83289875007e-31                3.0               32.0      10.6666666667       -130000000.0
0.0                 4.48121547465e-10   0.00176240098426  -0.00100344982457  -0.00105779884052 -1.86141240889e-31                3.0               32.5      10.8333333333       -130000000.0
0.0                 4.48121384835e-10   0.00176217679382  -0.00100332715647  -0.00105765423086 -1.88946803817e-31                3.0               33.0               11.0       -130000000.0
0.0                 4.48121330624e-10    0.0017619593109  -0.00100320801266   -0.0010575139413 -1.91843674187e-31                3.0               33.5      11.1666666667       -130000000.0
0.0                  4.4812146615e-10   0.00176174796707  -0.00100309216577   -0.0010573775171 -1.94766924304e-31                3.0               34.0      11.3333333333       -130000000.0
0.0                 4.48121439045e-10   0.00176154276232  -0.00100297961581  -0.00105724507193 -1.97498433384e-31                3.0               34.5               11.5       -130000000.0
0.0                  4.4812141194e-10   0.00176134301455  -0.00100287002169  -0.00105711626475 -2.00397771833e-31                3.0               35.0      11.6666666667       -130000000.0
0.0                 4.48121493255e-10   0.00176114906481  -0.00100276349713  -0.00105699098185 -2.03325923669e-31                3.0               35.5      11.8333333333       -130000000.0
0.0                  4.4812141194e-10   0.00176096023097  -0.00100265981473  -0.00105686910956 -2.06052404756e-31                3.0               36.0               12.0       -130000000.0
0.0                 4.48121330624e-10   0.00176077651304  -0.00100255886082  -0.00105675053419 -2.08849139997e-31                3.0               36.5      12.1666666667       -130000000.0
0.0                  4.4812157457e-10   0.00176059756996  -0.00100246040802  -0.00105663491468 -2.11909052811e-31                3.0               37.0      12.3333333333       -130000000.0
0.0                  4.4812135773e-10   0.00176042328803  -0.00100236457001  -0.00105652236471 -2.14709002294e-31                3.0               37.5               12.5       -130000000.0
0.0                  4.4812141194e-10   0.00176025355358  -0.00100227111943  -0.00105641277059 -2.17398818059e-31                3.0               38.0      12.6666666667       -130000000.0
0.0                 4.48121547465e-10   0.00176008813924  -0.00100218005628  -0.00105630590497 -2.20359479661e-31                3.0               38.5      12.8333333333       -130000000.0
0.0                  4.4812135773e-10    0.0017599269313  -0.00100209115317  -0.00105620176782 -2.23261550216e-31                3.0               39.0               13.0       -130000000.0
0.0                 4.48121493255e-10   0.00175976958872   -0.0010020045238  -0.00105610013179 -2.26031148068e-31                3.0               39.5      13.1666666667       -130000000.0
0.0                  4.4812152036e-10   0.00175961633886  -0.00100191994079  -0.00105600111056 -2.28909800572e-31                3.0               40.0      13.3333333333       -130000000.0
0.0                 4.48121330624e-10   0.00175946638592  -0.00100183729046  -0.00105590424937 -2.31818092982e-31                3.0               40.5               13.5       -130000000.0
0.0                 4.48121493255e-10   0.00175932041202  -0.00100175668649  -0.00105580988929 -2.34611797652e-31                3.0               41.0      13.6666666667       -130000000.0
0.0                 4.48121601675e-10   0.00175917773504  -0.00100167790151  -0.00105571757558 -2.37463473478e-31                3.0               41.5      13.8333333333       -130000000.0
0.0                 4.48121330624e-10   0.00175903846866  -0.00100160104921  -0.00105562764929 -2.40255846533e-31                3.0               42.0               14.0       -130000000.0
0.0                  4.4812146615e-10   0.00175890215814  -0.00100152578852  -0.00105553954199  -2.4316542464e-31                3.0               42.5      14.1666666667       -130000000.0
0.0                  4.4812152036e-10   0.00175876914454  -0.00100145223314  -0.00105545348106 -2.46139494225e-31                3.0               43.0      14.3333333333       -130000000.0
0.0                 4.48121276414e-10   0.00175863931418  -0.00100138038306  -0.00105536946648 -2.48807315388e-31                3.0               43.5               14.5       -130000000.0
0.0                 4.48121439045e-10   0.00175851221229  -0.00100131012459  -0.00105528738459 -2.51594545655e-31                3.0               44.0      14.6666666667       -130000000.0
0.0                  4.4812152036e-10   0.00175838783889  -0.00100124134406  -0.00105520689431 -2.54697552276e-31                3.0               44.5      14.8333333333       -130000000.0
0.0                 4.48121276414e-10   0.00175826630766  -0.00100117404145  -0.00105512822302 -2.57455555897e-31                3.0               45.0               15.0       -130000000.0
0.0                  4.4812141194e-10   0.00175814739123  -0.00100110821677  -0.00105505125703 -2.60144659936e-31                3.0               45.5      15.1666666667       -130000000.0
0.0                  4.4812146615e-10   0.00175803086222  -0.00100104364265  -0.00105497599634 -2.63255334821e-31                3.0               46.0      15.3333333333       -130000000.0
0.0                 4.48121276414e-10    0.0017579170617  -0.00100098054645  -0.00105490221358 -2.66038409532e-31                3.0               46.5               15.5       -130000000.0
0.0                  4.4812141194e-10   0.00175780553491   -0.0010009188145  -0.00105483013613 -2.68693327808e-31                3.0               47.0      15.6666666667       -130000000.0
0.0                 4.48121384835e-10   0.00175769628186  -0.00100085821941  -0.00105475942291 -2.71676075847e-31                3.0               47.5      15.8333333333       -130000000.0
0.0                 4.48121249309e-10   0.00175758907517   -0.0010007987612  -0.00105469007394 -2.74594791586e-31                3.0               48.0               16.0       -130000000.0
0.0                 4.48121384835e-10   0.00175748436959  -0.00100074066722   -0.0010546222029 -2.77344392259e-31                3.0               48.5      16.1666666667       -130000000.0
0.0                  4.4812135773e-10   0.00175738171038  -0.00100068371012   -0.0010545556961 -2.80263245751e-31                3.0               49.0      16.3333333333       -130000000.0
0.0                 4.48121276414e-10   0.00175728109753  -0.00100062788988  -0.00105449055354  -2.8301128522e-31                3.0               49.5               16.5       -130000000.0
0.0                 4.48121439045e-10   0.00175718230366  -0.00100057297914  -0.00105442666154 -2.85896389167e-31                3.0               50.0      16.6666666667       -130000000.0
5.11473939479e-40   0.000111996961039  0.000704729529843 -0.000116665219707 -0.000357501164672 -1.27839198853e-33                4.0                0.5              0.125       -130000000.0
2.7297294085e-39    0.000359713226317   0.00134782840178 -0.000397075865521 -0.000713732106306 -4.72033625168e-33                4.0                1.0               0.25       -130000000.0
2.62743462061e-39    0.00060907683519   0.00186688384929 -0.000735562991849   -0.0010392546983 -8.38956359236e-33                4.0                1.5              0.375       -130000000.0
2.55736969739e-39   0.000735808271202   0.00221031427827  -0.00102770775356  -0.00127499527025 -1.31469328666e-32                4.0                2.0                0.5       -130000000.0
2.08092821952e-39   0.000700826319644   0.00238558459387  -0.00121568302802  -0.00140497081702 -1.81107863618e-32                4.0                2.5              0.625       -130000000.0
1.32983224264e-39   0.000564193271657   0.00245360774898  -0.00131172532747  -0.00146065201534 -2.25335680726e-32                4.0                3.0               0.75       -130000000.0
6.75425859805e-40   0.000402776407782   0.00247198227044  -0.00135400466661  -0.00147918126459 -2.66543544939e-32                4.0                3.5              0.875       -130000000.0
2.05990874256e-40   0.000261802995283   0.00247213824878  -0.00137119593546  -0.00148282219925 -3.08861140679e-32                4.0                4.0                1.0       -130000000.0
-1.27518160254e-40  0.000156403331175   0.00246674812843    -0.001377851504  -0.00148128549426 -3.47073115768e-32                4.0                4.5              1.125       -130000000.0
-3.30706437581e-40  8.54580761711e-05   0.00246003264692  -0.00138011228046  -0.00147811419993 -3.87852323454e-32                4.0                5.0               1.25       -130000000.0
-4.48415508584e-40  4.16941361436e-05   0.00245323917625  -0.00138039808917  -0.00147449361521 -4.28355335885e-32                4.0                5.5              1.375       -130000000.0
-5.07270044086e-40  1.69324287924e-05   0.00244672560257  -0.00137969914249  -0.00147082721469 -4.65570637554e-32                4.0                6.0                1.5       -130000000.0
-5.32493416443e-40  4.27840829431e-06   0.00244060424848   -0.0013784768953  -0.00146727165884 -5.02635070721e-32                4.0                6.5              1.625       -130000000.0
-5.42302505694e-40 -1.29635602253e-06   0.00243491149376  -0.00137698009439  -0.00146389618294 -5.42699913041e-32                4.0                7.0               1.75       -130000000.0
-5.45105102622e-40 -3.10495318345e-06   0.00242964938479  -0.00137535528211  -0.00146073068663 -5.82669418637e-32                4.0                7.5              1.875       -130000000.0
-5.39499908765e-40 -3.14688475278e-06   0.00242480132329  -0.00137369113418   -0.0014577830143 -6.19504406557e-32                4.0                8.0                2.0       -130000000.0
-5.35296013372e-40 -2.52493337349e-06   0.00242034025177  -0.00137204096973  -0.00145504861848 -6.56307826026e-32                4.0                8.5              2.125       -130000000.0
-5.33894714908e-40 -1.78348513735e-06   0.00241623502006  -0.00137043537052  -0.00145251624417 -6.96055089721e-32                4.0                9.0               2.25       -130000000.0
-5.32493416443e-40  -1.1485268292e-06   0.00241245311372  -0.00136889150326  -0.00145017156683 -7.35887243852e-32                4.0                9.5              2.375       -130000000.0
-5.29690819515e-40 -6.81927125878e-07    0.0024089638373  -0.00136741755341  -0.00144799923874 -7.72513191224e-32                4.0               10.0                2.5       -130000000.0
-5.2828952105e-40  -3.72211983457e-07   0.00240573854171  -0.00136601681788   -0.0014459844806 -8.09215591647e-32                4.0               10.5              2.625       -130000000.0
-5.2828952105e-40  -1.83171353085e-07   0.00240275153374  -0.00136468918299  -0.00144411296787 -8.48933066203e-32                4.0               11.0               2.75       -130000000.0
-5.26888222586e-40 -7.68759431113e-08   0.00239997916651  -0.00136343294344  -0.00144237174027 -8.85590409835e-32                4.0               11.5              2.875       -130000000.0
-5.2828952105e-40  -2.25210562005e-08   0.00239740074903  -0.00136224502967  -0.00144074886066 -9.25236482293e-32                4.0               12.0                3.0       -130000000.0
-5.26888222586e-40  1.78484429927e-09   0.00239499786403  -0.00136112214477  -0.00143923364249 -9.61870522668e-32                4.0               12.5              3.125       -130000000.0
-5.2828952105e-40   1.01835232955e-08    0.0023927541406  -0.00136006030971  -0.00143781642237 -1.00150040912e-31                4.0               13.0               3.25       -130000000.0
-5.2828952105e-40   1.10882032722e-08   0.00239065479946   -0.0013590558865   -0.0014364885601 -1.04115922375e-31                4.0               13.5              3.375       -130000000.0
-5.2828952105e-40   9.09572677593e-09   0.00238868688029  -0.00135810512347   -0.0014352422113 -1.07770688136e-31                4.0               14.0                3.5       -130000000.0
-5.26888222586e-40  6.46841174373e-09   0.00238683901443  -0.00135720461003  -0.00143407055475 -1.11425029158e-31                4.0               14.5              3.625       -130000000.0
-5.2828952105e-40   4.15542296753e-09   0.00238510097006  -0.00135635082188  -0.00143296722399 -1.15382806139e-31                4.0               15.0               3.75       -130000000.0
-5.2828952105e-40   2.43516296537e-09    0.0023834629701  -0.00135554068947  -0.00143192664837 -1.19345714428e-31                4.0               15.5              3.875       -130000000.0
-5.2828952105e-40   1.28555336949e-09   0.00238191728386  -0.00135477125696  -0.00143094382565 -1.23018043728e-31                4.0               16.0                4.0       -130000000.0
-5.26888222586e-40   5.7976383026e-10   0.00238045663536  -0.00135403979584  -0.00143001420838 -1.26648633795e-31                4.0               16.5              4.125       -130000000.0
-5.2828952105e-40   1.79750474488e-10   0.00237907374867  -0.00135334380502  -0.00142913359014 -1.30633307096e-31                4.0               17.0               4.25       -130000000.0
-5.26888222586e-40 -2.67389548139e-11   0.00237776339418  -0.00135268078338  -0.00142829844663  -1.3427150803e-31                4.0               17.5              4.375       -130000000.0
-5.2828952105e-40  -1.21338445476e-10    0.0023765194328  -0.00135204879825  -0.00142750536725 -1.38227540136e-31                4.0               18.0                4.5       -130000000.0
-5.2828952105e-40  -1.56005918362e-10   0.00237533754444  -0.00135144568958  -0.00142675128245 -1.42191401219e-31                4.0               18.5              4.625       -130000000.0
-5.2828952105e-40  -1.61632819217e-10   0.00237421295424  -0.00135086963837  -0.00142603346376 -1.45832230943e-31                4.0               19.0               4.75       -130000000.0
-5.2828952105e-40    -1.561683454e-10   0.00237314202423  -0.00135031905302  -0.00142534941006  -1.4981883279e-31                4.0               19.5              4.875       -130000000.0
-5.2828952105e-40  -1.47410363538e-10   0.00237212066168  -0.00134979222821  -0.00142469684761 -1.53443350235e-31                4.0               20.0                5.0       -130000000.0
-5.26888222586e-40 -1.39407094809e-10   0.00237114568336  -0.00134928768603  -0.00142407361636  -1.5710803423e-31                4.0               20.5              5.125       -130000000.0
-5.2828952105e-40  -1.33657516478e-10   0.00237021390603  -0.00134880428959  -0.00142347789733 -1.61051427476e-31                4.0               21.0               5.25       -130000000.0
-5.26888222586e-40 -1.29484029293e-10    0.0023693228286  -0.00134834056098  -0.00142290787153 -1.64732217121e-31                4.0               21.5              5.375       -130000000.0
-5.2828952105e-40  -1.27168471608e-10   0.00236846972257  -0.00134789547701  -0.00142236194733 -1.68659757264e-31                4.0               22.0                5.5       -130000000.0
-5.2828952105e-40  -1.25909116575e-10   0.00236765208683  -0.00134746790081  -0.00142183864682 -1.72633433265e-31                4.0               22.5              5.625       -130000000.0
-5.2828952105e-40  -1.25006911289e-10    0.0023668681024   -0.0013470569229  -0.00142133649206 -1.76299001177e-31                4.0               23.0               5.75       -130000000.0
-5.26888222586e-40 -1.24508706839e-10   0.00236611549553  -0.00134666152007  -0.00142085445987 -1.79929683079e-31                4.0               23.5              5.875       -130000000.0
-5.2828952105e-40  -1.24530892326e-10   0.00236539244725  -0.00134628101023  -0.00142039129969  -1.8390928247e-31                4.0               24.0                6.0       -130000000.0
-5.26888222586e-40 -1.24357528398e-10   0.00236469759329  -0.00134591437018  -0.00141994587466 -1.87521838341e-31                4.0               24.5              6.125       -130000000.0
-5.2828952105e-40  -1.24520605957e-10   0.00236402865994  -0.00134556103148  -0.00141951716159 -1.91517485984e-31                4.0               25.0               6.25       -130000000.0
-5.26888222586e-40  -1.2440810643e-10   0.00236338496507  -0.00134522019835  -0.00141910436469 -1.95148225284e-31                4.0               25.5              6.375       -130000000.0
-5.2828952105e-40   -1.2457665921e-10   0.00236276468968  -0.00134489130232  -0.00141870657444 -1.99123118105e-31                4.0               26.0                6.5       -130000000.0
-5.2828952105e-40  -1.24733800762e-10   0.00236216669691   -0.0013445736613  -0.00141832288136 -2.03041830562e-31                4.0               26.5              6.625       -130000000.0
-5.2828952105e-40  -1.24613427216e-10   0.00236158962252  -0.00134426682052  -0.00141795271702 -2.06732492522e-31                4.0               27.0               6.75       -130000000.0
-5.26888222586e-40 -1.24492850382e-10   0.00236103278439  -0.00134397021156  -0.00141759539929 -2.10341076508e-31                4.0               27.5              6.875       -130000000.0
-5.2828952105e-40  -1.24630164587e-10   0.00236049481828  -0.00134368326599  -0.00141725013236 -2.14339387381e-31                4.0               28.0                7.0       -130000000.0
-5.26888222586e-40 -1.24508083422e-10   0.00235997504205  -0.00134340564273  -0.00141691634781  -2.1797014964e-31                4.0               28.5              7.125       -130000000.0
-5.2828952105e-40  -1.24637130586e-10   0.00235947231886  -0.00134313677336  -0.00141659347719  -2.2191632091e-31                4.0               29.0               7.25       -130000000.0
-5.26888222586e-40 -1.24517109405e-10   0.00235898596657  -0.00134287631681  -0.00141628117944  -2.2557068489e-31                4.0               29.5              7.375       -130000000.0
-5.2828952105e-40  -1.24640681348e-10   0.00235851507568  -0.00134262393203  -0.00141597865877 -2.29520001526e-31                4.0               30.0                7.5       -130000000.0
-5.2828952105e-40   -1.2476011977e-10   0.00235805896409  -0.00134237916427  -0.00141568568779 -2.33507200304e-31                4.0               30.5              7.625       -130000000.0
-5.2828952105e-40  -1.24643242776e-10   0.00235761717704  -0.00134214178615  -0.00141540181176 -2.37113993498e-31                4.0               31.0               7.75       -130000000.0
-5.2828952105e-40  -1.24758737412e-10   0.00235718857766  -0.00134191134293  -0.00141512646223 -2.41085924624e-31                4.0               31.5              7.875       -130000000.0
-5.2828952105e-40  -1.24645736441e-10   0.00235677293858  -0.00134168760724  -0.00141485941185 -2.44753811382e-31                4.0               32.0                8.0       -130000000.0
-5.2828952105e-40  -1.24536313336e-10   0.00235636980506  -0.00134147035169  -0.00141460020586 -2.48370798316e-31                4.0               32.5              8.125       -130000000.0
-5.2828952105e-40  -1.24648175896e-10   0.00235597826759  -0.00134125923523   -0.0014143485032 -2.52287260803e-31                4.0               33.0               8.25       -130000000.0
-5.2828952105e-40  -1.24541896978e-10    0.0023555980988  -0.00134105403049   -0.0014141040765 -2.56040990791e-31                4.0               33.5              8.375       -130000000.0
-5.2828952105e-40    -1.246503443e-10   0.00235522861658   -0.0013408543964   -0.0014138665847 -2.59961907299e-31                4.0               34.0                8.5       -130000000.0
-5.2828952105e-40  -1.24547290883e-10   0.00235486959355  -0.00134066021928  -0.00141363557304 -2.63543491649e-31                4.0               34.5              8.625       -130000000.0
-5.2828952105e-40  -1.24652499152e-10   0.00235452034758  -0.00134047127176  -0.00141341104154 -2.67591095225e-31                4.0               35.0               8.75       -130000000.0
-5.2828952105e-40  -1.24552156241e-10   0.00235418065131  -0.00134028721277  -0.00141319253544 -2.71218803953e-31                4.0               35.5              8.875       -130000000.0
-5.2828952105e-40  -1.24654437163e-10   0.00235385027736    -0.001340108156  -0.00141297994105 -2.75098050105e-31                4.0               36.0                9.0       -130000000.0
-5.2828952105e-40  -1.24754224421e-10   0.00235352854361   -0.0013399336467  -0.00141277291732 -2.79056045195e-31                4.0               36.5              9.125       -130000000.0
-5.2828952105e-40  -1.24656388727e-10   0.00235321499531  -0.00133976345751  -0.00141257123687 -2.82778597032e-31                4.0               37.0               9.25       -130000000.0
-5.2828952105e-40  -1.24753614557e-10   0.00235290985984   -0.0013395977021  -0.00141237478601 -2.86742102251e-31                4.0               37.5              9.375       -130000000.0
-5.2828952105e-40  -1.24658164108e-10   0.00235261245507  -0.00133943603942  -0.00141218345107 -2.90303069533e-31                4.0               38.0                9.5       -130000000.0
-5.2828952105e-40   -1.2475293693e-10   0.00235232232626  -0.00133927824209  -0.00141199677728 -2.94267056889e-31                4.0               38.5              9.625       -130000000.0
-5.2828952105e-40  -1.24659980147e-10   0.00235203970078  -0.00133912442379  -0.00141181476465 -2.97987817933e-31                4.0               39.0               9.75       -130000000.0
-5.2828952105e-40  -1.24752191541e-10   0.00235176366914  -0.00133897412979  -0.00141163718581 -3.01984292096e-31                4.0               39.5              9.875       -130000000.0
-5.2828952105e-40  -1.24661647108e-10   0.00235149468608  -0.00133882758746  -0.00141146392707 -3.05508846603e-31                4.0               40.0               10.0       -130000000.0
-5.2828952105e-40  -1.24573745416e-10   0.00235123206949  -0.00133868434204  -0.00141129476106   -3.092212047e-31                4.0               40.5             10.125       -130000000.0
-5.2828952105e-40  -1.24663137886e-10   0.00235097559198  -0.00133854450723  -0.00141112968777  -3.1319736026e-31                4.0               41.0              10.25       -130000000.0
-5.2828952105e-40  -1.24577228416e-10   0.00235072502619  -0.00133840774197  -0.00141096836614 -3.16821234856e-31                4.0               41.5             10.375       -130000000.0
-5.2828952105e-40  -1.24664601558e-10   0.00235048059949  -0.00133827427362  -0.00141081090987 -3.20709871187e-31                4.0               42.0               10.5       -130000000.0
-5.2828952105e-40  -1.24580819836e-10   0.00235024140238  -0.00133814364744   -0.0014106569779 -3.24421219093e-31                4.0               42.5             10.625       -130000000.0
-5.2828952105e-40  -1.24666051679e-10   0.00235000788962  -0.00133801586344  -0.00141050645652 -3.28405019958e-31                4.0               43.0              10.75       -130000000.0
-5.2828952105e-40  -1.24584126652e-10   0.00234977937907  -0.00133789103529  -0.00141035934575 -3.32021065578e-31                4.0               43.5             10.875       -130000000.0
-5.2828952105e-40  -1.24667366274e-10   0.00234955609812  -0.00133776882194  -0.00141021541822 -3.35916612531e-31                4.0               44.0               11.0       -130000000.0
-5.2828952105e-40   -1.2474907446e-10   0.00234933759202  -0.00133764922339   -0.0014100747876 -3.39939351646e-31                4.0               44.5             11.125       -130000000.0
-5.2828952105e-40  -1.24668599554e-10   0.00234912386077  -0.00133753223963  -0.00140993699915 -3.43613138834e-31                4.0               45.0              11.25       -130000000.0
-5.2828952105e-40  -1.24748505254e-10   0.00234891490436   -0.0013374176433  -0.00140980228025 -3.47546200587e-31                4.0               45.5             11.375       -130000000.0
-5.2828952105e-40  -1.24669887044e-10   0.00234871004068  -0.00133730543439  -0.00140967040352 -3.51248824121e-31                4.0               46.0               11.5       -130000000.0
-5.2828952105e-40  -1.24593369476e-10   0.00234850972447  -0.00133719549922  -0.00140954125527 -3.54918042493e-31                4.0               46.5             11.625       -130000000.0
-5.2828952105e-40  -1.24671066114e-10   0.00234831350099  -0.00133708795147  -0.00140941483551 -3.58722190168e-31                4.0               47.0              11.75       -130000000.0
-5.2828952105e-40  -1.24596201954e-10   0.00234812137023  -0.00133698245008  -0.00140929091685 -3.62387115231e-31                4.0               47.5             11.875       -130000000.0
-5.2828952105e-40  -1.24672163869e-10   0.00234793310483  -0.00133687910875    -0.001409169613 -3.66425718928e-31                4.0               48.0               12.0       -130000000.0
-5.2828952105e-40  -1.24598722724e-10    0.0023477484774  -0.00133677770009  -0.00140905058288 -3.70121707347e-31                4.0               48.5             12.125       -130000000.0
-5.2828952105e-40  -1.24673288728e-10   0.00234756771533  -0.00133667845148  -0.00140893416756 -3.73922503027e-31                4.0               49.0              12.25       -130000000.0
-5.2828952105e-40  -1.24601324809e-10   0.00234739059124  -0.00133658102186  -0.00140881991229 -3.77584489354e-31                4.0               49.5             12.375       -130000000.0
-5.2828952105e-40  -1.24674278063e-10   0.00234721665038  -0.00133648541123  -0.00140870781706 -3.81629498577e-31                4.0               50.0               12.5       -130000000.0
3.15292154473e-40   9.31283494765e-05   0.00070842719424  -9.6115627457e-05 -0.000357500084647 -1.25493869155e-33                5.0                0.5                0.1       -130000000.0
5.04047057618e-39   0.000316023630376   0.00137741540129 -0.000339928305948 -0.000714952363978 -5.52254155202e-33                5.0                1.0                0.2       -130000000.0
5.09512121629e-39   0.000583705343615    0.0019673634597 -0.000664500362291  -0.00106392735688 -9.52222385887e-33                5.0                1.5                0.3       -130000000.0
5.09091732089e-39   0.000809092739473    0.0024381449748  -0.00100079375898  -0.00136878566082 -1.46602153914e-32                5.0                2.0                0.4       -130000000.0
4.81486152342e-39   0.000919760907436   0.00276289256362  -0.00128463375404  -0.00159374417308 -2.05417680854e-32                5.0                2.5                0.5       -130000000.0
4.18147461755e-39   0.000898332871202   0.00295166046271  -0.00148319793425  -0.00173282171545 -2.65864966718e-32                5.0                3.0                0.6       -130000000.0
3.33929424049e-39   0.000782013614753     0.003043771585  -0.00160235413205  -0.00180580877895 -3.24147589493e-32                5.0                3.5                0.7       -130000000.0
2.48310087878e-39   0.000624053370757   0.00308073776978  -0.00166640222687  -0.00183864176506 -3.79273567977e-32                5.0                4.0                0.8       -130000000.0
1.73761009576e-39    0.00046514790597   0.00309109191221  -0.00169851398368  -0.00185081796644 -4.31783210573e-32                5.0                4.5                0.9       -130000000.0
1.14906474075e-39   0.000327254241483   0.00309017264044  -0.00171399403825  -0.00185352769222 -4.82591170124e-32                5.0                5.0                1.0       -130000000.0
7.17464813734e-40   0.000218194230683   0.00308500375468  -0.00172124089204  -0.00185223404969 -5.32381506282e-32                5.0                5.5                1.1       -130000000.0
4.17586942369e-40   0.000137636277486   0.00307845721181  -0.00172441514223  -0.00184934447134 -5.81579905269e-32                5.0                6.0                1.2       -130000000.0
2.22806455828e-40   8.14532867821e-05   0.00307161894852  -0.00172548652699  -0.00184586019714 -6.30417505552e-32                5.0                6.5                1.3       -130000000.0
1.00893489431e-40   4.43349854606e-05   0.00306488573187  -0.00172539625964  -0.00184219607036  -6.7903515982e-32                5.0                7.0                1.4       -130000000.0
3.22298646795e-41   2.11659472171e-05   0.00305840694637  -0.00172462307546  -0.00183853387625  -7.2743952615e-32                5.0                7.5                1.5       -130000000.0
-4.20389539297e-42  7.63642482582e-06   0.00305224330077   -0.0017234359575  -0.00183496206319 -7.75755328622e-32                5.0                8.0                1.6       -130000000.0
-1.96181785005e-41  4.13209411132e-07   0.00304642048832  -0.00172200009274  -0.00183152758382 -8.23920693072e-32                5.0                8.5                1.7       -130000000.0
-2.38220738935e-41 -2.91841217859e-06   0.00304094442072  -0.00172042359736  -0.00182825476713 -8.71962653575e-32                5.0                9.0                1.8       -130000000.0
-2.24207754292e-41  -4.0107117627e-06   0.00303580918626  -0.00171877843513  -0.00182515441338 -9.19977293017e-32                5.0                9.5                1.9       -130000000.0
-1.96181785005e-41 -3.93318577707e-06   0.00303100159726  -0.00171711315033  -0.00182222845524  -9.6793155062e-32                5.0               10.0                2.0       -130000000.0
-1.40129846432e-41 -3.33767946614e-06   0.00302650391859  -0.00171545934791  -0.00181947336841  -1.0158332898e-31                5.0               10.5                2.1       -130000000.0
-9.80908925027e-42 -2.59327159746e-06   0.00302229568661  -0.00171383783254  -0.00181688199064  -1.0636957693e-31                5.0               11.0                2.2       -130000000.0
-7.00649232162e-42 -1.88807969259e-06   0.00301835666505  -0.00171226145085  -0.00181444545433 -1.11159968958e-31                5.0               11.5                2.3       -130000000.0
-4.20389539297e-42 -1.30139754528e-06   0.00301466616293  -0.00171073781985  -0.00181215432349  -1.1593966215e-31                5.0               12.0                2.4       -130000000.0
-2.80259692865e-42 -8.51987091988e-07   0.00301120485346  -0.00170927103227  -0.00180999859367  -1.2071673803e-31                5.0               12.5                2.5       -130000000.0
-1.40129846432e-42 -5.28611321382e-07   0.00300795500152   -0.0017078629071  -0.00180796894256 -1.25492459336e-31                5.0               13.0                2.6       -130000000.0
-1.40129846432e-42 -3.08133629723e-07    0.0030048993267  -0.00170651355802  -0.00180605604783 -1.30265012319e-31                5.0               13.5                2.7       -130000000.0
-0                 -1.65389799078e-07   0.00300202259496  -0.00170522196186  -0.00180425138296 -1.35032835773e-31                5.0               14.0                2.8       -130000000.0
-0                 -7.79245071247e-08    0.0029993109365  -0.00170398664068  -0.00180254698989 -1.39794666961e-31                5.0               14.5                2.9       -130000000.0
0.0                -2.77303197765e-08   0.00299675116366  -0.00170280543443  -0.00180093547897 -1.44562123073e-31                5.0               15.0                3.0       -130000000.0
0.0                 -1.3880287978e-09   0.00299433190776  -0.00170167629676  -0.00179941014267 -1.49327685078e-31                5.0               15.5                3.1       -130000000.0
0.0                 1.05334378372e-08   0.00299204225485  -0.00170059649918  -0.00179796450084 -1.54103463781e-31                5.0               16.0                3.2       -130000000.0
0.0                 1.43211267498e-08   0.00298987265523  -0.00169956399532   -0.0017965932102 -1.58848890854e-31                5.0               16.5                3.3       -130000000.0
0.0                 1.39503339436e-08   0.00298781424135   -0.0016985760567  -0.00179529058641 -1.63631006207e-31                5.0               17.0                3.4       -130000000.0
0.0                 1.17906500535e-08   0.00298585905512  -0.00169763063695    -0.001794052082 -1.68393652435e-31                5.0               17.5                3.5       -130000000.0
0.0                 9.15360408998e-09   0.00298399982057  -0.00169672523498  -0.00179287337687 -1.73136255566e-31                5.0               18.0                3.6       -130000000.0
0.0                 6.69004912232e-09   0.00298222994388  -0.00169585780441  -0.00179175015091 -1.77917831385e-31                5.0               18.5                3.7       -130000000.0
0.0                 4.66295968851e-09   0.00298054305858  -0.00169502629888  -0.00179067899353 -1.82659252134e-31                5.0               19.0                3.8       -130000000.0
0.0                 3.12498421237e-09   0.00297893393508  -0.00169422867202  -0.00178965626674  -1.8743927823e-31                5.0               19.5                3.9       -130000000.0
0.0                 2.02796525232e-09   0.00297739734378  -0.00169346321854  -0.00178867901468 -1.92178552324e-31                5.0               20.0                4.0       -130000000.0
0.0                 1.28613222503e-09   0.00297592828247  -0.00169272811945   -0.0017877442815 -1.96959864117e-31                5.0               20.5                4.1       -130000000.0
0.0                 8.09636591711e-10   0.00297452288578  -0.00169202178313   -0.0017868494524 -2.01694534956e-31                5.0               21.0                4.2       -130000000.0
0.0                 5.19958100013e-10   0.00297317706099  -0.00169134261796  -0.00178599202627 -2.06476409241e-31                5.0               21.5                4.3       -130000000.0
-0                  3.55084858001e-10   0.00297188739751  -0.00169068914602  -0.00178516984306 -2.11211998436e-31                5.0               22.0                4.4       -130000000.0
-0                  2.69372333684e-10   0.00297065002997  -0.00169006011674  -0.00178438085641 -2.15992219682e-31                5.0               22.5                4.5       -130000000.0
-0                  2.31091865479e-10   0.00296946222988  -0.00168945427959  -0.00178362301995 -2.20750285615e-31                5.0               23.0                4.6       -130000000.0
-0                  2.19304487222e-10   0.00296832104141  -0.00168887038399  -0.00178289462838 -2.25483395251e-31                5.0               23.5                4.7       -130000000.0
-0                  2.20899958481e-10   0.00296722373605  -0.00168830717939   -0.0017821939764 -2.30264718523e-31                5.0               24.0                4.8       -130000000.0
-0                  2.28143025305e-10    0.0029661678127     -0.00168776387  -0.00178151958607 -2.34996358792e-31                5.0               24.5                4.9       -130000000.0
-0                  2.36800650703e-10   0.00296515145237  -0.00168723943261  -0.00178087009317 -2.39779541733e-31                5.0               25.0                5.0       -130000000.0
-0                  2.44803960089e-10   0.00296417192658  -0.00168673273038  -0.00178024401976 -2.44506268802e-31                5.0               25.5                5.1       -130000000.0
-0                  2.51340425252e-10    0.0029632276437  -0.00168624308117  -0.00177964022896 -2.49290645604e-31                5.0               26.0                5.2       -130000000.0
-0                  2.56269289643e-10   0.00296231678476  -0.00168576968917  -0.00177905747023 -2.54019370096e-31                5.0               26.5                5.3       -130000000.0
-0                  2.59765570599e-10   0.00296143730338  -0.00168531175859  -0.00177849483407 -2.58802392325e-31                5.0               27.0                5.4       -130000000.0
-0                  2.62117693002e-10   0.00296058806271  -0.00168486849361   -0.0017779512973 -2.63529647448e-31                5.0               27.5                5.5       -130000000.0
-0                  2.63620749579e-10   0.00295976701636  -0.00168443921211  -0.00177742572305 -2.68315034441e-31                5.0               28.0                5.6       -130000000.0
0.0                  2.6452969047e-10   0.00295897325486  -0.00168402334566   -0.0017769174292 -2.73068715228e-31                5.0               28.5                5.7       -130000000.0
0.0                 2.65044035981e-10   0.00295820518659  -0.00168362032582  -0.00177642550625 -2.77793995889e-31                5.0               29.0                5.8       -130000000.0
0.0                 2.65309448673e-10   0.00295746167467  -0.00168322947047  -0.00177594927209 -2.82578303814e-31                5.0               29.5                5.9       -130000000.0
0.0                 2.65426678032e-10   0.00295674158224  -0.00168285032487  -0.00177548781721 -2.87300668698e-31                5.0               30.0                6.0       -130000000.0
0.0                 2.65461589342e-10   0.00295604377243  -0.00168248243426  -0.00177504068688 -2.92088489331e-31                5.0               30.5                6.1       -130000000.0
0.0                 2.65455490705e-10   0.00295536756312  -0.00168212511653  -0.00177460708528 -2.96811221557e-31                5.0               31.0                6.2       -130000000.0
0.0                 2.65432261674e-10   0.00295471136269   -0.0016817781443  -0.00177418644398 -3.01597664658e-31                5.0               31.5                6.3       -130000000.0
0.0                 2.65404885569e-10   0.00295407494377  -0.00168144094914  -0.00177377819455 -3.06352103088e-31                5.0               32.0                6.4       -130000000.0
0.0                 2.65379840499e-10   0.00295345694212  -0.00168111330368  -0.00177338176854 -3.11037894485e-31                5.0               32.5                6.5       -130000000.0
0.0                 2.65359511708e-10   0.00295285667562  -0.00168079452578  -0.00177299682491 -3.15860635566e-31                5.0               33.0                6.6       -130000000.0
0.0                 2.65344332877e-10   0.00295227368952  -0.00168048461546  -0.00177262268153 -3.20614775531e-31                5.0               33.5                6.7       -130000000.0
0.0                 2.65333626381e-10   0.00295170684694   -0.0016801828906  -0.00177225888365 -3.25368846619e-31                5.0               34.0                6.8       -130000000.0
0.0                 2.65326389332e-10   0.00295115569315  -0.00167988923749   -0.0017719052039 -3.30122802914e-31                5.0               34.5                6.9       -130000000.0
0.0                 2.65321781472e-10    0.0029506197734  -0.00167960320141  -0.00177156107384 -3.34876690331e-31                5.0               35.0                7.0       -130000000.0
0.0                 2.65318989652e-10   0.00295009817819  -0.00167932466866   -0.0017712262661 -3.39632552212e-31                5.0               35.5                7.1       -130000000.0
0.0                 2.65317444664e-10   0.00294959045277  -0.00167905329818  -0.00177090021225 -3.44307736609e-31                5.0               36.0                7.2       -130000000.0
0.0                 2.65316685722e-10   0.00294909591503  -0.00167878863522  -0.00177058268491 -3.49140005622e-31                5.0               36.5                7.3       -130000000.0
0.0                 2.65316252041e-10   0.00294861433758  -0.00167853067978  -0.00177027322934 -3.53890862469e-31                5.0               37.0                7.4       -130000000.0
0.0                 2.65316170726e-10   0.00294814503832  -0.00167827909081  -0.00176997184553 -3.58644428462e-31                5.0               37.5                7.5       -130000000.0
0.0                 2.65316224936e-10   0.00294768756248  -0.00167803364093  -0.00176967796506 -3.63318304203e-31                5.0               38.0                7.6       -130000000.0
0.0                 2.65316333356e-10   0.00294724145533  -0.00167779398907  -0.00176939124685 -3.68151307901e-31                5.0               38.5                7.7       -130000000.0
0.0                 2.65316441777e-10   0.00294680648949  -0.00167756013525  -0.00176911169092 -3.72905424907e-31                5.0               39.0                7.8       -130000000.0
0.0                 2.65316495987e-10   0.00294638198284  -0.00167733173839  -0.00176883884251 -3.77658738353e-31                5.0               39.5                7.9       -130000000.0
0.0                 2.65316577302e-10     0.002945967708  -0.00167710868482  -0.00176857258793  -3.8241200588e-31                5.0               40.0                8.0       -130000000.0
0.0                 2.65316658617e-10   0.00294556321023  -0.00167689074715  -0.00176831258614 -3.87165227491e-31                5.0               40.5                8.1       -130000000.0
0.0                 2.65316577302e-10   0.00294516826216   -0.0016766778117  -0.00176805860974 -3.91918403183e-31                5.0               41.0                8.2       -130000000.0
0.0                 2.65316739932e-10    0.0029447826364  -0.00167646976479  -0.00176781065875 -3.96583921894e-31                5.0               41.5                8.3       -130000000.0
0.0                 2.65316658617e-10   0.00294440565085  -0.00167626615166  -0.00176756827841 -4.01424616815e-31                5.0               42.0                8.4       -130000000.0
0.0                 2.65316739932e-10    0.0029440373055  -0.00167606708601  -0.00176733135504 -4.06177700671e-31                5.0               42.5                8.5       -130000000.0
0.0                 2.65316767037e-10   0.00294367737297  -0.00167587245414  -0.00176709977495 -4.10933172251e-31                5.0               43.0                8.6       -130000000.0
0.0                 2.65316794142e-10   0.00294332517115    -0.001675681915  -0.00176687331077 -4.15588818647e-31                5.0               43.5                8.7       -130000000.0
0.0                 2.65316685722e-10    0.0029429809274  -0.00167549546859  -0.00176665173512 -4.20439110376e-31                5.0               44.0                8.8       -130000000.0
0.0                 2.65316821247e-10   0.00294264395961  -0.00167531300121  -0.00176643504801 -4.25188658567e-31                5.0               44.5                8.9       -130000000.0
0.0                 2.65316712827e-10   0.00294231426778  -0.00167513428551  -0.00176622290837 -4.29941512835e-31                5.0               45.0                9.0       -130000000.0
0.0                 2.65316739932e-10   0.00294199185191  -0.00167495932146  -0.00176601531621 -4.34694321185e-31                5.0               45.5                9.1       -130000000.0
0.0                 2.65316794142e-10   0.00294167602988  -0.00167478788171  -0.00176581215783 -4.39447129536e-31                5.0               46.0                9.2       -130000000.0
0.0                 2.65316739932e-10   0.00294136680168  -0.00167461996625  -0.00176561309218 -4.44200764406e-31                5.0               46.5                9.3       -130000000.0
0.0                 2.65316794142e-10   0.00294106393994  -0.00167445534771  -0.00176541811925 -4.48854574091e-31                5.0               47.0                9.4       -130000000.0
0.0                 2.65316712827e-10    0.0029407672173  -0.00167429413978  -0.00176522723905 -4.53706151518e-31                5.0               47.5                9.5       -130000000.0
0.0                 2.65316794142e-10   0.00294047640637  -0.00167413600138  -0.00176503999683 -4.58458868033e-31                5.0               48.0                9.6       -130000000.0
0.0                 2.65316739932e-10   0.00294019150715  -0.00167398104622  -0.00176485661996  -4.6321153863e-31                5.0               48.5                9.7       -130000000.0
0.0                 2.65316767037e-10   0.00293991251965  -0.00167382904692  -0.00176467688107 -4.67860710623e-31                5.0               49.0                9.8       -130000000.0
0.0                 2.65316848352e-10   0.00293963853437  -0.00167367988979  -0.00176450055278 -4.72716696153e-31                5.0               49.5                9.9       -130000000.0
0.0                 2.65316848352e-10   0.00293937023343  -0.00167353357483  -0.00176432774879 -4.77469320832e-31                5.0               50.0               10.0       -130000000.0
2.18602560435e-40   7.95680534793e-05  0.000710435017481  -8.1642660632e-05 -0.000357500113068 -1.24219884822e-33                6.0                0.5    0.0833333333333       -130000000.0
3.50044356388e-39   0.000279044911622   0.00139348549055 -0.000295644838388 -0.000715025635145 -5.31673103049e-33                6.0                1.0     0.166666666667       -130000000.0
7.30076499913e-39   0.000539571772151    0.0020217457859  -0.00059561375565  -0.00107059815946 -1.06207306479e-32                6.0                1.5               0.25       -130000000.0
7.58662988585e-39   0.000801388125637   0.00256730504589 -0.000934546619646  -0.00140717713748 -1.61724949005e-32                6.0                2.0     0.333333333333       -130000000.0
7.12420139263e-39     0.0010041802625   0.00300319584312  -0.00126378756704  -0.00169489874224 -2.22923377481e-32                6.0                2.5     0.416666666667       -130000000.0
6.93222350301e-39    0.00110371433948    0.0033154758512  -0.00154156236931  -0.00191249318959 -2.95802161823e-32                6.0                3.0                0.5       -130000000.0
6.31144828332e-39    0.00109190625608   0.00351376934304  -0.00174737317593  -0.00205793571695 -3.70582170525e-32                6.0                3.5     0.583333333333       -130000000.0
5.14837055793e-39   0.000993539970295   0.00362525452147  -0.00188408307622  -0.00214458555092  -4.3711110428e-32                6.0                4.0     0.666666666667       -130000000.0
4.18007331908e-39   0.000846291584367   0.00368041673937  -0.00196758901438  -0.00219097796617 -5.06990770907e-32                6.0                4.5               0.75       -130000000.0
3.23419685566e-39   0.000683694793224   0.00370339762412  -0.00201567695512  -0.00221314871851 -5.73994178492e-32                6.0                5.0     0.833333333333       -130000000.0
2.31914895846e-39   0.000528426767232   0.00370975271835  -0.00204234356715  -0.00222206995204 -6.31804221544e-32                6.0                5.5     0.916666666667       -130000000.0
1.65493348637e-39   0.000392705885588   0.00370821294382  -0.00205679498322  -0.00222423295781 -6.94943191451e-32                6.0                6.0                1.0       -130000000.0
1.13224915917e-39   0.000281181399941   0.00370321504306  -0.00206447316486  -0.00222312178266   -7.570944132e-32                6.0                6.5      1.08333333333       -130000000.0
7.20267410663e-40   0.000193841174223   0.00369685108126  -0.00206839263228  -0.00222048652176 -8.11613301657e-32                6.0                7.0      1.16666666667       -130000000.0
4.45612911655e-40   0.000128188261783    0.0036900548821  -0.00207016955756  -0.00221717050408 -8.72677592912e-32                6.0                7.5               1.25       -130000000.0
2.53635022043e-40   8.06732671776e-05   0.00368322935174  -0.00207066887015  -0.00221357572627 -9.33496683392e-32                6.0                8.0      1.33333333333       -130000000.0
1.24715563325e-40   4.75600714367e-05   0.00367654934053  -0.00207036896427  -0.00220989818445 -9.87110934815e-32                6.0                8.5      1.41666666667       -130000000.0
4.62428493227e-41   2.53997587407e-05   0.00367009442925  -0.00206954973692  -0.00220623974201 -1.04750620448e-31                6.0                9.0                1.5       -130000000.0
0.0                 1.12511360228e-05   0.00366390327144  -0.00206838763006  -0.00220265746975 -1.10779574853e-31                6.0                9.5      1.58333333333       -130000000.0
-2.38220738935e-41  2.74464939665e-06   0.00365799405699  -0.00206700065064  -0.00219918524635 -1.16099593666e-31                6.0               10.0      1.66666666667       -130000000.0
-3.36311631438e-41 -1.94343874327e-06   0.00365237360711  -0.00206547110793  -0.00219584285333 -1.22105692512e-31                6.0               10.5               1.75       -130000000.0
-3.50324616081e-41 -4.16126910707e-06    0.0036470410123  -0.00206385811907  -0.00219264097723 -1.28106464899e-31                6.0               11.0      1.83333333333       -130000000.0
-3.22298646795e-41 -4.86788653831e-06   0.00364198945135  -0.00206220352084  -0.00218958416554 -1.33405969958e-31                6.0               11.5      1.91666666667       -130000000.0
-2.66246708222e-41 -4.71923344847e-06   0.00363720869245  -0.00206053778129  -0.00218667264562  -1.3939278335e-31                6.0               12.0                2.0       -130000000.0
-2.24207754292e-41 -4.14485024081e-06   0.00363268623005  -0.00205888181881  -0.00218390346163 -1.45369667029e-31                6.0               12.5      2.08333333333       -130000000.0
-1.68155815719e-41 -3.41163675088e-06   0.00362840796697  -0.00205725064006  -0.00218127206608  -1.5065117233e-31                6.0               13.0      2.16666666667       -130000000.0
-1.26116861789e-41 -2.67413002852e-06   0.00362435957868  -0.00205565424949  -0.00217877209252  -1.5662804453e-31                6.0               13.5               2.25       -130000000.0
-8.40779078595e-42 -2.01245242692e-06   0.00362052696801  -0.00205409901355  -0.00217639740185 -1.62597397698e-31                6.0               14.0      2.33333333333       -130000000.0
-5.6051938573e-42   -1.4598313669e-06   0.00361689581041  -0.00205258925234  -0.00217414117287 -1.67855921167e-31                6.0               14.5      2.41666666667       -130000000.0
-4.20389539297e-42 -1.02179353867e-06   0.00361345337296  -0.00205112746698  -0.00217199635699 -1.73825113622e-31                6.0               15.0                2.5       -130000000.0
-2.80259692865e-42 -6.89018342381e-07   0.00361018669537  -0.00204971433959  -0.00216995658775 -1.79779830508e-31                6.0               15.5      2.58333333333       -130000000.0
-1.40129846432e-42 -4.45535636162e-07   0.00360708418157  -0.00204835032491  -0.00216801527131 -1.85051819357e-31                6.0               16.0      2.66666666667       -130000000.0
-1.40129846432e-42  -2.7365962274e-07     0.003604135145  -0.00204703474083  -0.00216616649595 -1.91008533665e-31                6.0               16.5               2.75       -130000000.0
-0                 -1.56703094945e-07   0.00360132912647  -0.00204576690521  -0.00216440457734 -1.96982340854e-31                6.0               17.0      2.83333333333       -130000000.0
-0                 -8.02729271943e-08   0.00359865680366  -0.00204454545383  -0.00216272405851 -2.02229338968e-31                6.0               17.5      2.91666666667       -130000000.0
0.0                -3.26841886888e-08     0.003596109309  -0.00204336856768  -0.00216111993723 -2.08175297044e-31                6.0               18.0                3.0       -130000000.0
0.0                -4.88677154298e-09   0.00359367891178  -0.00204223510991  -0.00215958766603  -2.1414182627e-31                6.0               18.5      3.08333333333       -130000000.0
0.0                 9.85468217446e-09   0.00359135810868  -0.00204114326152  -0.00215812269744 -2.19383360172e-31                6.0               19.0      3.16666666667       -130000000.0
0.0                 1.63727573166e-08    0.0035891398511   -0.0020400914309  -0.00215672093873 -2.25333703393e-31                6.0               19.5               3.25       -130000000.0
0.0                 1.80108584297e-08   0.00358701777259  -0.00203907779905  -0.00215537875192 -2.31279799221e-31                6.0               20.0      3.33333333333       -130000000.0
0.0                 1.69946001716e-08   0.00358498596142  -0.00203810077437  -0.00215409272641 -2.36554141354e-31                6.0               20.5      3.41666666667       -130000000.0
0.0                 1.47410764151e-08   0.00358303941539  -0.00203715876523  -0.00215285922422 -2.42480676222e-31                6.0               21.0                3.5       -130000000.0
0.0                 1.21034657991e-08   0.00358117267751  -0.00203625018003  -0.00215167551687 -2.48449524295e-31                6.0               21.5      3.58333333333       -130000000.0
0.0                 9.55633142063e-09   0.00357938120032  -0.00203537342713  -0.00215053887587 -2.53665642724e-31                6.0               22.0      3.66666666667       -130000000.0
0.0                 7.33062482244e-09   0.00357766066372  -0.00203452714231  -0.00214944634536 -2.59647118177e-31                6.0               22.5               3.75       -130000000.0
0.0                 5.50871587929e-09   0.00357600697498   -0.0020337101887   -0.0021483956516 -2.65566558753e-31                6.0               23.0      3.83333333333       -130000000.0
0.0                 4.08862874113e-09   0.00357441649612   -0.0020329207473  -0.00214738452087 -2.70813120648e-31                6.0               23.5      3.91666666667       -130000000.0
0.0                 3.02584281416e-09   0.00357288581654  -0.00203215790862  -0.00214641090679 -2.76761099105e-31                6.0               24.0                4.0       -130000000.0
0.0                 2.25909698934e-09   0.00357141152563  -0.00203142030841    -0.002145472763 -2.82699733299e-31                6.0               24.5      4.08333333333       -130000000.0
0.0                 1.72526879935e-09   0.00356999066753  -0.00203070703719  -0.00214456804315 -2.87976187649e-31                6.0               25.0      4.16666666667       -130000000.0
0.0                 1.36715183445e-09   0.00356862074113  -0.00203001673071  -0.00214369515561 -2.93891771134e-31                6.0               25.5               4.25       -130000000.0
0.0                 1.13673068354e-09   0.00356729879059  -0.00202934847948  -0.00214285273614 -2.99852308094e-31                6.0               26.0      4.33333333333       -130000000.0
-0                  9.95861487892e-10   0.00356602254215  -0.00202870114663  -0.00214203896576 -3.05085117624e-31                6.0               26.5      4.41666666667       -130000000.0
-0                  9.15530238427e-10   0.00356478972208   -0.0020280742774  -0.00214125248021 -3.11050177483e-31                6.0               27.0                4.5       -130000000.0
-0                  8.74497414587e-10   0.00356359805664  -0.00202746650757  -0.00214049214264 -3.16968447156e-31                6.0               27.5      4.58333333333       -130000000.0
-0                  8.57760151969e-10   0.00356244549948    -0.002026877155  -0.00213975636143 -3.22219991127e-31                6.0               28.0      4.66666666667       -130000000.0
-0                  8.55100007729e-10   0.00356133023161  -0.00202630553758  -0.00213904445445 -3.28147122926e-31                6.0               28.5               4.75       -130000000.0
-0                   8.5982669552e-10   0.00356025088877  -0.00202575074582  -0.00213835483009 -3.34085619367e-31                6.0               29.0      4.83333333333       -130000000.0
-0                  8.67760670178e-10   0.00355920519723  -0.00202521232495  -0.00213768657886 -3.39365540507e-31                6.0               29.5      4.91666666667       -130000000.0
-0                  8.76443882747e-10   0.00355819202014   -0.0020246893655  -0.00213703901863 -3.45270999128e-31                6.0               30.0                5.0       -130000000.0
-0                  8.84556154452e-10   0.00355720976586  -0.00202418118533  -0.00213641101254 -3.51218311777e-31                6.0               30.5      5.08333333333       -130000000.0
-0                  8.91494072574e-10   0.00355625684278  -0.00202368755708  -0.00213580165109 -3.56433351139e-31                6.0               31.0      5.16666666667       -130000000.0
-0                  8.97082430042e-10   0.00355533234142  -0.00202320734388  -0.00213521025216  -3.6239528859e-31                6.0               31.5               5.25       -130000000.0
-0                  9.01380099033e-10   0.00355443489752  -0.00202274054573  -0.00213463590626 -3.68397358154e-31                6.0               32.0      5.33333333333       -130000000.0
-0                   9.0455767876e-10   0.00355356314685  -0.00202228625312  -0.00213407793126  -3.7357479088e-31                6.0               32.5      5.41666666667       -130000000.0
-0                  9.06824474452e-10   0.00355271640728   -0.0020218442387  -0.00213353587242 -3.79513080691e-31                6.0               33.0                5.5       -130000000.0
-0                  9.08384804009e-10   0.00355189331458  -0.00202141382033  -0.00213300882024   -3.854608066e-31                6.0               33.5      5.58333333333       -130000000.0
0.0                   9.094181571e-10   0.00355109273187  -0.00202099454327   -0.0021324960926 -3.90755352542e-31                6.0               34.0      5.66666666667       -130000000.0
0.0                 9.10074424675e-10   0.00355031443178  -0.00202058640753  -0.00213199746213 -3.96631768188e-31                6.0               34.5               5.75       -130000000.0
0.0                 9.10468532164e-10   0.00354955682269  -0.00202018850359  -0.00213151201933 -4.02611590602e-31                6.0               35.0      5.83333333333       -130000000.0
0.0                 9.10687541003e-10   0.00354881944986   -0.0020198006041  -0.00213103953683 -4.07868208485e-31                6.0               35.5      5.91666666667       -130000000.0
0.0                 9.10795419119e-10   0.00354810140379  -0.00201942248168  -0.00213057910514 -4.13751282204e-31                6.0               36.0                6.0       -130000000.0
0.0                 9.10834558818e-10   0.00354740200237  -0.00201905368158  -0.00213013072425 -4.19639682382e-31                6.0               36.5      6.08333333333       -130000000.0
0.0                  9.1083564302e-10   0.00354672033609  -0.00201869374905  -0.00212969371205 -4.24951906658e-31                6.0               37.0      6.16666666667       -130000000.0
0.0                 9.10817211583e-10   0.00354605617758  -0.00201834245672  -0.00212926761378 -4.30946790094e-31                6.0               37.5               6.25       -130000000.0
0.0                  9.1079097389e-10   0.00354540838998  -0.00201799957722  -0.00212885220208 -4.36790420467e-31                6.0               38.0      6.33333333333       -130000000.0
0.0                 9.10763868836e-10   0.00354477674591  -0.00201766488317  -0.00212844679481 -4.42059206553e-31                6.0               38.5      6.41666666667       -130000000.0
0.0                 9.10739257447e-10   0.00354416033588  -0.00201733791982  -0.00212805139199 -4.47983881752e-31                6.0               39.0                6.5       -130000000.0
0.0                 9.10718115504e-10   0.00354355870513  -0.00201701845981  -0.00212766531149   -4.539976833e-31                6.0               39.5      6.58333333333       -130000000.0
0.0                 9.10701852472e-10    0.0035429716263  -0.00201670650313  -0.00212728832594 -4.59165588093e-31                6.0               40.0      6.66666666667       -130000000.0
0.0                 9.10689492567e-10   0.00354239818989  -0.00201640136765  -0.00212692020796 -4.65095451998e-31                6.0               40.5               6.75       -130000000.0
0.0                 9.10680385269e-10   0.00354183816853  -0.00201610305339  -0.00212656073018 -4.71033902521e-31                6.0               41.0      6.83333333333       -130000000.0
0.0                 9.10673554795e-10   0.00354129110747  -0.00201581133297  -0.00212620943785 -4.76268066625e-31                6.0               41.5      6.91666666667       -130000000.0
0.0                 9.10669434827e-10   0.00354075632458    -0.002015525979  -0.00212586587622 -4.82209180378e-31                6.0               42.0                7.0       -130000000.0
0.0                 9.10666615901e-10    0.0035402335925  -0.00201524676413  -0.00212553027268 -4.88155942014e-31                6.0               42.5      7.08333333333       -130000000.0
0.0                 9.10664555917e-10   0.00353972245648  -0.00201497346097  -0.00212520171772 -4.93466237744e-31                6.0               43.0      7.16666666667       -130000000.0
0.0                 9.10663688555e-10   0.00353922268914  -0.00201470606953  -0.00212488066609 -4.99322265909e-31                6.0               43.5               7.25       -130000000.0
0.0                 9.10662929614e-10   0.00353873383574  -0.00201444436243  -0.00212456643567 -5.05187936802e-31                6.0               44.0      7.33333333333       -130000000.0
0.0                 9.10662604353e-10   0.00353825544153   -0.0020141881123  -0.00212425902646 -5.10573353968e-31                6.0               44.5      7.41666666667       -130000000.0
0.0                 9.10662821194e-10   0.00353778727913  -0.00201393686439  -0.00212395821109 -5.16532146054e-31                6.0               45.0                7.5       -130000000.0
0.0                 9.10662495933e-10   0.00353732912117  -0.00201369107344   -0.0021236635348  -5.2230538452e-31                6.0               45.5      7.58333333333       -130000000.0
0.0                 9.10662712773e-10   0.00353688005816  -0.00201344982997  -0.00212337499761 -5.27680470192e-31                6.0               46.0      7.66666666667       -130000000.0
0.0                 9.10663038034e-10   0.00353644077222  -0.00201321358873  -0.00212309237213 -5.33550227765e-31                6.0               46.5               7.75       -130000000.0
0.0                 9.10662821194e-10   0.00353601012648  -0.00201298212232  -0.00212281565837 -5.39419388406e-31                6.0               47.0      7.83333333333       -130000000.0
0.0                 9.10662929614e-10   0.00353558834831   -0.0020127552034  -0.00212254440157 -5.44654241276e-31                6.0               47.5      7.91666666667       -130000000.0
0.0                 9.10663254874e-10   0.00353517498297  -0.00201253237719  -0.00212227837437 -5.50658170509e-31                6.0               48.0                8.0       -130000000.0
0.0                 9.10663254874e-10   0.00353476980308  -0.00201231409847  -0.00212201780414 -5.56672017974e-31                6.0               48.5      8.08333333333       -130000000.0
0.0                 9.10663146454e-10   0.00353437280864  -0.00201209991246  -0.00212176223613 -5.61752587211e-31                6.0               49.0      8.16666666667       -130000000.0
0.0                 9.10663363295e-10   0.00353398331754  -0.00201188981919  -0.00212151189771 -5.67769189741e-31                6.0               49.5               8.25       -130000000.0
0.0                 9.10663471715e-10   0.00353360132976  -0.00201168359126  -0.00212126610677 -5.73792083004e-31                6.0               50.0      8.33333333333       -130000000.0
1.42932443361e-40   6.15148110228e-05  0.000712432040473 -6.26817637794e-05 -0.000357500113068 -1.22953281408e-33                8.0                0.5             0.0625       -130000000.0
2.04449445945e-39   0.000223993936288   0.00140945905969 -0.000233330425203 -0.000715002329343 -5.11356831284e-33                8.0                1.0              0.125       -130000000.0
1.01902424326e-38   0.000454337083511   0.00207567381949 -0.000485852069687  -0.00107251378267 -1.22419112711e-32                8.0                1.5             0.1875       -130000000.0
1.09091085448e-38   0.000719426452633   0.00269565680355 -0.000794151731043  -0.00142746421261 -1.88813421368e-32                8.0                2.0               0.25       -130000000.0
1.12888604286e-38      0.000985576321   0.00325364135279  -0.00113175860861  -0.00176858895884 -2.60792777471e-32                8.0                2.5             0.3125       -130000000.0
1.05027319901e-38    0.00121815367038   0.00373376792595   -0.0014711259837   -0.0020785093966 -3.35582658489e-32                8.0                3.0              0.375       -130000000.0
1.05741982118e-38    0.00138633140523   0.00412385406889  -0.00178573043286  -0.00234172352975 -4.27912000027e-32                8.0                3.5             0.4375       -130000000.0
1.02252748942e-38     0.0014716165424   0.00442062855655  -0.00205541550713   -0.0025499905405 -5.25877314664e-32                8.0                4.0                0.5       -130000000.0
9.44335035108e-39    0.00147243918036   0.00463140713691  -0.00227044415624  -0.00270370287581 -6.25658877127e-32                8.0                4.5             0.5625       -130000000.0
8.3195089827e-39     0.00140165263929   0.00477116918773  -0.00243136605604  -0.00280994163404 -7.24431397076e-32                8.0                5.0              0.625       -130000000.0
6.62533913933e-39    0.00127978842102    0.0048576393965  -0.00254562496593   -0.0028790034321 -8.08662512371e-32                8.0                5.5             0.6875       -130000000.0
5.31512507518e-39    0.00112838654331   0.00490721549795  -0.00262345065494  -0.00292130403068 -9.01342034136e-32                8.0                6.0               0.75       -130000000.0
4.0301343834e-39      0.0009657925375   0.00493290235681  -0.00267483164862  -0.00294558662972 -9.91098546853e-32                8.0                6.5             0.8125       -130000000.0
2.69749954383e-39   0.000805552815564   0.00494396454087  -0.00270800933322  -0.00295836252917 -1.06617463893e-31                8.0                7.0              0.875       -130000000.0
1.68856464951e-39   0.000656501583762   0.00494649839311  -0.00272911256616  -0.00296409120892 -1.15145629491e-31                8.0                7.5             0.9375       -130000000.0
8.21160900094e-40   0.000523606047409    0.0049442769523  -0.00274239187092   -0.0029656443985 -1.23544444792e-31                8.0                8.0                1.0       -130000000.0
9.66895940384e-41    0.00040898285647   0.00493952302349  -0.00275065667665  -0.00296478788187 -1.31842505074e-31                8.0                8.5             1.0625       -130000000.0
-5.15677834872e-40  0.000312806690772   0.00493349625685  -0.00275570300801  -0.00296257098853 -1.38829257787e-31                8.0                9.0              1.125       -130000000.0
-9.72501134241e-40  0.000234030224533   0.00492688695886  -0.00275865818367   -0.0029596017157 -1.47003592697e-31                8.0                9.5             1.1875       -130000000.0
-1.32843094418e-39  0.000170916166553   0.00492006574859  -0.00276022456092  -0.00295622839985 -1.55140929381e-31                8.0               10.0               1.25       -130000000.0
-1.59888154779e-39  0.000121409541975   0.00491322771268  -0.00276084301731  -0.00295265135719 -1.63252196265e-31                8.0               10.5             1.3125       -130000000.0
-1.80066852666e-39  8.33882936035e-05    0.0049064783525  -0.00276079617834  -0.00294898723041 -1.71342180272e-31                8.0               11.0              1.375       -130000000.0
-1.93519317923e-39   5.4822081097e-05   0.00489987542096  -0.00276027139989  -0.00294530673273 -1.78170941492e-31                8.0               11.5             1.4375       -130000000.0
-2.03608666866e-39  3.38648717957e-05   0.00489345120513  -0.00275939828498  -0.00294165442938 -1.86228209104e-31                8.0               12.0                1.5       -130000000.0
-2.10475029342e-39  1.89005646689e-05   0.00488722525915  -0.00275826960205  -0.00293806010632 -1.94269910599e-31                8.0               12.5             1.5625       -130000000.0
-2.13557885963e-39  8.55683168766e-06   0.00488120849695  -0.00275695379059  -0.00293454331768 -2.01054280836e-31                8.0               13.0              1.625       -130000000.0
-2.16220353045e-39  1.69828395791e-06     0.004875407285  -0.00275550382867  -0.00293111770588 -2.09077213451e-31                8.0               13.5             1.6875       -130000000.0
-2.17761781356e-39 -2.59269694602e-06   0.00486982298753  -0.00275396018878  -0.00292779236588 -2.17079804504e-31                8.0               14.0               1.75       -130000000.0
-2.18322300742e-39   -5.041618234e-06   0.00486445469505  -0.00275235424851  -0.00292457252726  -2.2507947978e-31                8.0               14.5             1.8125       -130000000.0
-2.18462430588e-39 -6.20989215605e-06   0.00485929876959  -0.00275071056421  -0.00292146137326 -2.33067951126e-31                8.0               15.0              1.875       -130000000.0
-2.16921002277e-39 -6.52250342625e-06   0.00485435020892  -0.00274904823527  -0.00291845935863 -2.39816872862e-31                8.0               15.5             1.9375       -130000000.0
-2.16640742585e-39 -6.29375485062e-06   0.00484960264657  -0.00274738226835  -0.00291556602861 -2.47801762623e-31                8.0               16.0                2.0       -130000000.0
-2.16220353045e-39 -5.75011505077e-06    0.0048450488066  -0.00274572403214  -0.00291277956421  -2.5577673415e-31                8.0               16.5             2.0625       -130000000.0
-2.14538794888e-39 -5.04985253613e-06   0.00484068050355  -0.00274408193945  -0.00291009723696 -2.62522280932e-31                8.0               17.0              2.125       -130000000.0
-2.14258535195e-39 -4.29945501423e-06   0.00483649046146  -0.00274246258414    -0.002907516091 -2.70490755098e-31                8.0               17.5             2.1875       -130000000.0
-2.13978275502e-39  -3.5669558418e-06   0.00483247004013  -0.00274087074104  -0.00290503248834 -2.78421622629e-31                8.0               18.0               2.25       -130000000.0
-2.1369801581e-39  -2.89258217379e-06   0.00482861150886  -0.00273931004813  -0.00290264279101 -2.86397627305e-31                8.0               18.5             2.3125       -130000000.0
-2.13557885963e-39  -2.2970392255e-06   0.00482490622744  -0.00273778300652  -0.00290034313366 -2.94354392446e-31                8.0               19.0              2.375       -130000000.0
-2.12436847192e-39 -1.78780290572e-06   0.00482134782942  -0.00273629098047  -0.00289812965093 -3.01075166602e-31                8.0               19.5             2.4375       -130000000.0
-2.12436847192e-39 -1.36383970784e-06   0.00481792767459  -0.00273483510682  -0.00289599847747 -3.09006034133e-31                8.0               20.0                2.5       -130000000.0
-2.12436847192e-39 -1.01899377825e-06   0.00481463985125  -0.00273341584034  -0.00289394620268 -3.16977424076e-31                8.0               20.5             2.5625       -130000000.0
-2.11596068113e-39 -7.44409589526e-07   0.00481147753817  -0.00273203363577  -0.00289196896119 -3.23685042797e-31                8.0               21.0              2.625       -130000000.0
-2.11736197959e-39 -5.30163579704e-07   0.00480843391415  -0.00273068781098  -0.00289006311505 -3.31630856555e-31                8.0               21.5             2.6875       -130000000.0
-2.11876327806e-39  -3.6632821776e-07   0.00480550306747  -0.00272937836598  -0.00288822593575 -3.39574902479e-31                8.0               22.0               2.75       -130000000.0
-2.12016457652e-39  -2.4361701545e-07   0.00480267999592  -0.00272810461865  -0.00288645355795 -3.47514678053e-31                8.0               22.5             2.8125       -130000000.0
-2.1131580842e-39   -1.5373741169e-07   0.00479995833302  -0.00272686588687  -0.00288474325316 -3.54233982841e-31                8.0               23.0              2.875       -130000000.0
-2.11596068113e-39  -8.9539882453e-08   0.00479733398606  -0.00272566126114   -0.0028830922929 -3.62138998679e-31                8.0               23.5             2.9375       -130000000.0
-2.11736197959e-39 -4.50276309294e-08   0.00479480149806  -0.00272449005934  -0.00288149772132 -3.70096406668e-31                8.0               24.0                3.0       -130000000.0
-2.11876327806e-39 -1.52955599575e-08   0.00479235723105  -0.00272335137197  -0.00287995680992 -3.78022751301e-31                8.0               24.5             3.0625       -130000000.0
-2.1131580842e-39   3.58417288904e-09   0.00478999572806  -0.00272224428954  -0.00287846728497 -3.84748668245e-31                8.0               25.0              3.125       -130000000.0
-2.11596068113e-39  1.46876712181e-08    0.0047877142606  -0.00272116744782  -0.00287702664536 -3.92662454373e-31                8.0               25.5             3.1875       -130000000.0
-2.11736197959e-39  2.03815297972e-08    0.0047855082812  -0.00272012061941  -0.00287563284473 -4.00598143267e-31                8.0               26.0               3.25       -130000000.0
-2.11876327806e-39  2.24457813447e-08   0.00478337460663  -0.00271910221272  -0.00287428360934 -4.08525153707e-31                8.0               26.5             3.3125       -130000000.0
-2.12016457652e-39  2.21908914855e-08   0.00478130959891  -0.00271811177299  -0.00287297712021 -4.16462633393e-31                8.0               27.0              3.375       -130000000.0
-2.11596068113e-39  2.05592678298e-08   0.00477931052956  -0.00271714816336  -0.00287171133095 -4.23150599318e-31                8.0               27.5             3.4375       -130000000.0
-2.11736197959e-39  1.82059367582e-08   0.00477737421534  -0.00271621024694   -0.0028704844226  -4.3108491068e-31                8.0               28.0                3.5       -130000000.0
-2.11876327806e-39  1.55747619662e-08   0.00477549747302  -0.00271529756901  -0.00286929480353 -4.39010038492e-31                8.0               28.5             3.5625       -130000000.0
-2.11455938267e-39  1.29513101632e-08   0.00477367848362  -0.00271440922006   -0.0028681411095 -4.45701769672e-31                8.0               29.0              3.625       -130000000.0
-2.11596068113e-39  1.05042068793e-08   0.00477191406389  -0.00271354406323  -0.00286702129415 -4.53656055254e-31                8.0               29.5             3.6875       -130000000.0
-2.11736197959e-39  8.32533087608e-09   0.00477020194012  -0.00271270164376  -0.00286593444798 -4.61527229712e-31                8.0               30.0               3.75       -130000000.0
-2.11876327806e-39  6.45153245063e-09   0.00476853983855  -0.00271188105216  -0.00286487875201 -4.69481515294e-31                8.0               30.5             3.8125       -130000000.0
-2.12016457652e-39  4.88480957073e-09   0.00476692639495  -0.00271108137895  -0.00286385329673 -4.77382260782e-31                8.0               31.0              3.875       -130000000.0
-2.11596068113e-39  3.60695175984e-09   0.00476535842608  -0.00271030216936  -0.00286285649054 -4.84139562507e-31                8.0               31.5             3.9375       -130000000.0
-2.11736197959e-39  2.58559146316e-09   0.00476383502246  -0.00270954251391  -0.00286188742393 -4.92069741271e-31                8.0               32.0                4.0       -130000000.0
-2.11876327806e-39  1.78630092489e-09   0.00476235391034  -0.00270880195785  -0.00286094518742 -4.99943211617e-31                8.0               32.5             4.0625       -130000000.0
-2.11455938267e-39  1.17401314365e-09   0.00476091327073  -0.00270807959168  -0.00286002818939 -5.06595178028e-31                8.0               33.0              4.125       -130000000.0
-2.11596068113e-39  7.13085894586e-10   0.00475951173939  -0.00270737496066  -0.00285913597509 -5.14559381843e-31                8.0               33.5             4.1875       -130000000.0
-2.11736197959e-39  3.73985456319e-10   0.00475814795209  -0.00270668761004  -0.00285826718027 -5.22530611074e-31                8.0               34.0               4.25       -130000000.0
-2.11876327806e-39   1.3039214348e-10   0.00475682008982  -0.00270601663033  -0.00285742112283 -5.30345398538e-31                8.0               34.5             4.3125       -130000000.0
-2.11455938267e-39 -3.89919724926e-11   0.00475552678836  -0.00270536156677  -0.00285659689325 -5.37084700505e-31                8.0               35.0              4.375       -130000000.0
-2.11596068113e-39 -1.53953659174e-10   0.00475426668345  -0.00270472219199  -0.00285579358206 -5.45072000948e-31                8.0               35.5             4.4375       -130000000.0
-2.11736197959e-39 -2.28192329399e-10   0.00475303932035  -0.00270409759651  -0.00285501073449 -5.52912226844e-31                8.0               36.0                4.5       -130000000.0
-2.11876327806e-39 -2.73122046897e-10   0.00475184242532  -0.00270348755294  -0.00285424721369 -5.60835885288e-31                8.0               36.5             4.5625       -130000000.0
-2.12016457652e-39 -2.97528223846e-10   0.00475067554362  -0.00270289137916   -0.0028535025649 -5.68770563992e-31                8.0               37.0              4.625       -130000000.0
-2.11596068113e-39 -3.07267178281e-10   0.00474953685625   -0.0027023088478  -0.00285277587864 -5.75477310276e-31                8.0               37.5             4.6875       -130000000.0
-2.11736197959e-39 -3.08781158195e-10   0.00474842636322  -0.00270173927674  -0.00285206692752 -5.83331816591e-31                8.0               38.0               4.75       -130000000.0
-2.11876327806e-39 -3.04817423472e-10   0.00474734224554  -0.00270118266599  -0.00285137480205 -5.91297627528e-31                8.0               38.5             4.8125       -130000000.0
-2.12016457652e-39 -2.97853077922e-10   0.00474628404845  -0.00270063810603  -0.00285069882011 -5.99272346508e-31                8.0               39.0              4.875       -130000000.0
-2.11596068113e-39 -2.88837421862e-10   0.00474525086247  -0.00270010536951  -0.00285003852696 -6.05905716231e-31                8.0               39.5             4.9375       -130000000.0
-2.11736197959e-39 -2.80336355258e-10   0.00474424132335  -0.00269958445642  -0.00284939369521 -6.13768855083e-31                8.0               40.0                5.0       -130000000.0
-2.11876327806e-39 -2.72277670245e-10   0.00474325497635  -0.00269907445727  -0.00284876318801 -6.21784394941e-31                8.0               40.5             5.0625       -130000000.0
-2.11455938267e-39 -2.64328787808e-10   0.00474229136671  -0.00269857537205  -0.00284814723273 -6.28432917521e-31                8.0               41.0              5.125       -130000000.0
-2.11596068113e-39 -2.58072290751e-10    0.0047413491302   -0.0026980869734  -0.00284754469249 -6.36330402848e-31                8.0               41.5             5.1875       -130000000.0
-2.11736197959e-39 -2.52830661138e-10   0.00474042826681  -0.00269760857918  -0.00284695556729 -6.44205709904e-31                8.0               42.0               5.25       -130000000.0
-2.11876327806e-39 -2.48555353816e-10   0.00473952695756  -0.00269713996204   -0.0028463794024 -6.52236632207e-31                8.0               42.5             5.3125       -130000000.0
-2.11455938267e-39 -2.44482710986e-10    0.0047386456572  -0.00269668112196  -0.00284581551568 -6.58934608202e-31                8.0               43.0              5.375       -130000000.0
-2.11596068113e-39 -2.41847557605e-10   0.00473778345622  -0.00269623137683  -0.00284526390715 -6.66721845016e-31                8.0               43.5             5.4375       -130000000.0
-2.11736197959e-39 -2.39852435873e-10   0.00473693944514  -0.00269579095402  -0.00284472366729 -6.74642381053e-31                8.0               44.0                5.5       -130000000.0
-2.11876327806e-39 -2.38382203517e-10    0.0047361131692  -0.00269535894404  -0.00284419479613 -6.82692037798e-31                8.0               44.5             5.5625       -130000000.0
-2.12016457652e-39 -2.37333915541e-10   0.00473530462841  -0.00269493580163  -0.00284367706627 -6.90530335148e-31                8.0               45.0              5.625       -130000000.0
-2.11596068113e-39 -2.35983839891e-10   0.00473451245853  -0.00269452084467   -0.0028431697956 -6.97138174603e-31                8.0               45.5             5.6875       -130000000.0
-2.11736197959e-39 -2.35529559181e-10    0.0047337362048  -0.00269411384579  -0.00284267298412 -7.05202984205e-31                8.0               46.0               5.75       -130000000.0
-2.11876327806e-39 -2.35266829889e-10   0.00473297632198  -0.00269371457762   -0.0028421859497 -7.13044771304e-31                8.0               46.5             5.8125       -130000000.0
-2.11596068113e-39 -2.34532364233e-10   0.00473223144581  -0.00269332304015  -0.00284170891973 -7.19715150732e-31                8.0               47.0              5.875       -130000000.0
-2.11596068113e-39 -2.34519164071e-10   0.00473150112157  -0.00269293900601  -0.00284124098471  -7.2765382428e-31                8.0               47.5             5.9375       -130000000.0
-2.11736197959e-39 -2.34577439938e-10   0.00473078534924  -0.00269256202046    -0.002840782372 -7.35633502376e-31                8.0               48.0                6.0       -130000000.0
-2.11876327806e-39 -2.34682878599e-10   0.00473008367408  -0.00269219185611  -0.00284033262687  -7.4348497812e-31                8.0               48.5             6.0625       -130000000.0
-2.11596068113e-39 -2.34229980247e-10   0.00472939518659  -0.00269182874035  -0.00283989152194 -7.50084598299e-31                8.0               49.0              6.125       -130000000.0
-2.11596068113e-39  -2.3438862613e-10   0.00472872034152  -0.00269147221843  -0.00283945882984 -7.58071990577e-31                8.0               49.5             6.1875       -130000000.0
-2.11736197959e-39 -2.34556975622e-10   0.00472805777463  -0.00269112206297  -0.00283903409581 -7.66066132764e-31                8.0               50.0               6.25       -130000000.0
6.30584308946e-41   5.00943286852e-05  0.000713356200777  -5.0841400423e-05 -0.000357500027803 -1.22367103687e-33               10.0                0.5               0.05       -130000000.0
1.25976731943e-39   0.000186256713164   0.00141685438848 -0.000192231240703 -0.000715000169293 -5.01975548366e-33               10.0                1.0                0.1       -130000000.0
6.34928334186e-39   0.000387298968008   0.00210062853512 -0.000407470395203  -0.00107252162707 -1.17637410618e-32               10.0                1.5               0.15       -130000000.0
2.01590797078e-38   0.000632047260751   0.00275483080259 -0.000679856611896  -0.00142990461427 -2.20901633382e-32               10.0                2.0                0.2       -130000000.0
2.02795913757e-38   0.000899284316347    0.0033695696402 -0.000992687546386  -0.00178433015208 -2.95019866889e-32               10.0                2.5               0.25       -130000000.0
2.03818861636e-38    0.00116741068723    0.0039347269194  -0.00132900072458  -0.00212785471376 -3.80889069149e-32               10.0                3.0                0.3       -130000000.0
2.04477471914e-38    0.00141413977417   0.00443998806077   -0.0016711793478  -0.00244925195148 -4.78535226738e-32               10.0                3.5               0.35       -130000000.0
2.03636692836e-38    0.00161818547895   0.00487628994961  -0.00200158751795  -0.00273757132163 -5.86408500863e-32               10.0                4.0                0.4       -130000000.0
1.99951277875e-38    0.00176289847786   0.00523823064214  -0.00230466685025  -0.00298484997074 -7.01823334631e-32               10.0                4.5               0.45       -130000000.0
1.92566434968e-38    0.00183952181487   0.00552578512725  -0.00256926750808  -0.00318748834616 -8.21671297388e-32               10.0                5.0                0.5       -130000000.0
1.8146815113e-38     0.00184821726634   0.00574435352974  -0.00278988704849   -0.0033463179534 -9.42991268354e-32               10.0                5.5               0.55       -130000000.0
1.67244971717e-38    0.00179666585609   0.00590332092543   -0.0029663958685   -0.0034656434309 -1.06345952249e-31               10.0                6.0                0.6       -130000000.0
1.50933857592e-38     0.0016972433059   0.00601396459388   -0.0031026470424  -0.00355177621714 -1.18158327381e-31               10.0                6.5               0.65       -130000000.0
1.33571769619e-38    0.00156402722951      0.00608754317  -0.00320470826409  -0.00361161755791 -1.29659035797e-31               10.0                7.0                0.7       -130000000.0
1.16125603739e-38     0.0014104841739     0.006134018804  -0.00327931161337  -0.00365162986782 -1.40832591738e-31               10.0                7.5               0.75       -130000000.0
9.93240351513e-39    0.00124810674151   0.00616147553956  -0.00333280445375  -0.00367728353012 -1.51709484588e-31               10.0                8.0                0.8       -130000000.0
8.36855442895e-39    0.00108587994418   0.00617605383013   -0.0033706035083  -0.00369288318325 -1.62320915457e-31               10.0                8.5               0.85       -130000000.0
6.95044038305e-39   0.000930295868784   0.00618218382442  -0.00339702796737  -0.00370163593288 -1.72713238312e-31               10.0                9.0                0.9       -130000000.0
5.69207436209e-39   0.000785660176916   0.00618293142907  -0.00341535655934  -0.00370583256881 -1.82940383547e-31               10.0                9.5               0.95       -130000000.0
4.59766026145e-39   0.000654508482967   0.00618034573563  -0.00342798807651  -0.00370705515707  -1.9303646805e-31               10.0               10.0                1.0       -130000000.0
3.66019158882e-39   0.000538020628937   0.00617575688011  -0.00343663214153  -0.00370636712432 -2.03033014354e-31               10.0               10.5               1.05       -130000000.0
2.86845795647e-39   0.000436388489788   0.00617000750935  -0.00344248178408  -0.00370446809939 -2.12952464759e-31               10.0               11.0                1.1       -130000000.0
2.2112489767e-39    0.000349118948861   0.00616362058281  -0.00344635986949  -0.00370181169274 -2.22814563898e-31               10.0               11.5               1.15       -130000000.0
1.6731503664e-39    0.000275272583394   0.00615691442363  -0.00344883028447  -0.00369868894268 -2.32631824355e-31               10.0               12.0                1.2       -130000000.0
1.237346544e-39     0.000213645918734   0.00615008138993  -0.00345027910953  -0.00369528515876 -2.42413728146e-31               10.0               12.5               1.25       -130000000.0
8.89824524846e-40   0.000162906587775   0.00614323789705  -0.00345097305399  -0.00369172039427 -2.52166795591e-31               10.0               13.0                1.3       -130000000.0
6.16571324303e-40    0.00012169060426   0.00613645352132  -0.00345109970112  -0.00368807218365 -2.61904503549e-31               10.0               13.5               1.35       -130000000.0
4.06376554654e-40   8.86699922376e-05   0.00612977146375  -0.00345079251929  -0.00368439214071 -2.71613581792e-31               10.0               14.0                1.4       -130000000.0
2.46628529721e-40   6.25972091939e-05   0.00612321900917  -0.00345014996128  -0.00368071573575 -2.81298576176e-31               10.0               14.5               1.45       -130000000.0
1.28919458718e-40   4.23319121978e-05   0.00611681389273  -0.00344924615092  -0.00367706775251 -2.90976499226e-31               10.0               15.0                1.5       -130000000.0
4.34402523941e-41   2.68550355287e-05   0.00611056748312  -0.00344813838637  -0.00367346615349 -3.00639200543e-31               10.0               15.5               1.55       -130000000.0
-1.68155815719e-41  1.52728656388e-05   0.00610448705629    -0.003446871915  -0.00366992412637 -3.10302682462e-31               10.0               16.0                1.6       -130000000.0
-5.6051938573e-41   6.81482603682e-06   0.00609857761447  -0.00344548266185  -0.00366645144823 -3.19919856332e-31               10.0               16.5               1.65       -130000000.0
-7.98740124665e-41  8.26434587431e-07   0.00609284097663  -0.00344400018548  -0.00366305494026 -3.29567703257e-31               10.0               17.0                1.7       -130000000.0
-9.24856986454e-41 -3.24003912588e-06   0.00608727850704  -0.00344244836015  -0.00365973983207 -3.39197114207e-31               10.0               17.5               1.75       -130000000.0
-9.66895940384e-41 -5.83680881405e-06   0.00608188884144  -0.00344084719472  -0.00365650930689 -3.48785405813e-31               10.0               18.0                1.8       -130000000.0
-9.66895940384e-41  -7.3320620686e-06   0.00607666970609  -0.00343921215062  -0.00365336541108 -3.58417181527e-31               10.0               18.5               1.85       -130000000.0
-9.10844001811e-41 -8.02140842637e-06   0.00607161837252  -0.00343755687027  -0.00365030882676 -3.67991284549e-31               10.0               19.0                1.9       -130000000.0
-8.40779078595e-41 -8.13876965822e-06   0.00606673120274  -0.00343589204022  -0.00364733955394 -3.77611718579e-31               10.0               19.5               1.95       -130000000.0
-7.56701170735e-41 -7.86635645511e-06   0.00606200364928  -0.00343422630067  -0.00364445691048 -3.87172390659e-31               10.0               20.0                2.0       -130000000.0
-6.72623262876e-41 -7.34365546151e-06   0.00605743070992  -0.00343256647284  -0.00364165975952 -3.96785179384e-31               10.0               20.5               2.05       -130000000.0
-5.74532370373e-41 -6.67534427734e-06   0.00605300783718  -0.00343091869581  -0.00363894673683 -4.06334142439e-31               10.0               21.0                2.1       -130000000.0
-4.90454462514e-41 -5.93811710914e-06   0.00604873002885  -0.00342928728969  -0.00363631534128  -4.1593783945e-31               10.0               21.5               2.15       -130000000.0
-4.20389539297e-41 -5.18652809589e-06   0.00604459182796  -0.00342767566508  -0.00363376398127 -4.25478307722e-31               10.0               22.0                2.2       -130000000.0
-3.50324616081e-41 -4.45785186542e-06   0.00604058777753  -0.00342608677784  -0.00363128992831 -4.35069561023e-31               10.0               22.5               2.25       -130000000.0
-2.80259692865e-41 -3.77614428615e-06    0.0060367133301   -0.0034245229017  -0.00362889090866  -4.4463987583e-31               10.0               23.0                2.3       -130000000.0
-2.24207754292e-41 -3.15551385022e-06    0.0060329630287   -0.0034229854009  -0.00362656464858 -4.54168267734e-31               10.0               23.5               2.35       -130000000.0
-1.82168800362e-41 -2.60277999153e-06   0.00602933232585   -0.0034214756397  -0.00362430864698 -4.63758648598e-31               10.0               24.0                2.4       -130000000.0
-1.40129846432e-41 -2.11957340568e-06   0.00602581621933   -0.0034199943002  -0.00362212017535 -4.73279877333e-31               10.0               24.5               2.45       -130000000.0
-1.12103877146e-41 -1.70395897392e-06   0.00602241016168  -0.00341854206454  -0.00361999718734 -4.82868375569e-31               10.0               25.0                2.5       -130000000.0
-8.40779078595e-42 -1.35170385995e-06    0.0060191096054  -0.00341711938745  -0.00361793718184   -4.923823493e-31               10.0               25.5               2.55       -130000000.0
-7.00649232162e-42 -1.05720754373e-06   0.00601591000304  -0.00341572581419  -0.00361593788512  -5.0196588842e-31               10.0               26.0                2.6       -130000000.0
-4.20389539297e-42 -8.14205092237e-07   0.00601280771662  -0.00341436202689  -0.00361399679605 -5.11475913224e-31               10.0               26.5               2.65       -130000000.0
-2.80259692865e-42 -6.16252160413e-07   0.00600979865339  -0.00341302711604  -0.00361211186828 -5.21056972785e-31               10.0               27.0                2.7       -130000000.0
-2.80259692865e-42 -4.57070825632e-07    0.0060068791754  -0.00341172130902  -0.00361028128282 -5.30561303789e-31               10.0               27.5               2.75       -130000000.0
-1.40129846432e-42 -3.30764388101e-07   0.00600404564466  -0.00341044392371  -0.00360850276593 -5.40132950212e-31               10.0               28.0                2.8       -130000000.0
-1.40129846432e-42 -2.31952693164e-07   0.00600129396844  -0.00340919473274  -0.00360677427125 -5.49680489816e-31               10.0               28.5               2.85       -130000000.0
-0                 -1.55833818072e-07     0.005998621873  -0.00340797328136  -0.00360509397979 -5.59178116829e-31               10.0               29.0                2.9       -130000000.0
-0                 -9.82043266151e-08   0.00599602572038  -0.00340677888744  -0.00360346007255 -5.68756972338e-31               10.0               29.5               2.95       -130000000.0
0.0                -5.54454503143e-08   0.00599350232733  -0.00340561086887  -0.00360187095794 -5.78249594316e-31               10.0               30.0                3.0       -130000000.0
0.0                -2.44869246407e-08   0.00599104942012  -0.00340446899827  -0.00360032481694  -5.8782509783e-31               10.0               30.5               3.05       -130000000.0
0.0                -2.76085491274e-09   0.00598866381551  -0.00340335259352  -0.00359882005796 -5.97315469838e-31               10.0               31.0                3.1       -130000000.0
0.0                 1.18529751986e-08   0.00598634278504  -0.00340226074513  -0.00359735531674 -6.06878805148e-31               10.0               31.5               3.15       -130000000.0
0.0                 2.10820753216e-08   0.00598408450969  -0.00340119299835  -0.00359592900168 -6.16409584775e-31               10.0               32.0                3.2       -130000000.0
0.0                 2.63159702363e-08     0.005981886261  -0.00340014912581  -0.00359453974852    -6.25870248e-31               10.0               32.5               3.25       -130000000.0
0.0                 2.86574548813e-08   0.00597974531047  -0.00339912799063  -0.00359318619303 -6.35398685822e-31               10.0               33.0                3.3       -130000000.0
0.0                 2.89692211192e-08   0.00597766029387  -0.00339812913808  -0.00359186697096 -6.44996229855e-31               10.0               33.5               3.35       -130000000.0
0.0                  2.7915869269e-08    0.0059756284827  -0.00339715211339  -0.00359058117283 -6.54524024828e-31               10.0               34.0                3.4       -130000000.0
0.0                 2.60005541403e-08   0.00597364851274  -0.00339619646184  -0.00358932720701  -6.6397720346e-31               10.0               34.5               3.45       -130000000.0
0.0                 2.35965032236e-08   0.00597171811023  -0.00339526127391  -0.00358810416401 -6.73575895436e-31               10.0               35.0                3.5       -130000000.0
0.0                 2.09739257212e-08   0.00596983591095  -0.00339434609486  -0.00358691090696 -6.83102817972e-31               10.0               35.5               3.55       -130000000.0
0.0                 1.83224095618e-08   0.00596800009589  -0.00339345046996  -0.00358574652637 -6.92550486475e-31               10.0               36.0                3.6       -130000000.0
0.0                 1.57693771236e-08   0.00596620839133  -0.00339257394444  -0.00358461011274 -7.02073000907e-31               10.0               36.5               3.65       -130000000.0
0.0                 1.33952996265e-08   0.00596445988776  -0.00339171560881  -0.00358350030183 -7.11673437758e-31               10.0               37.0                3.7       -130000000.0
0.0                 1.12457603993e-08   0.00596275322096  -0.00339087546308  -0.00358241641152 -7.21195768519e-31               10.0               37.5               3.75       -130000000.0
0.0                 9.34112075884e-09   0.00596108657192  -0.00339005259775  -0.00358135775969 -7.30634115719e-31               10.0               38.0                3.8       -130000000.0
0.0                 7.68400100493e-09    0.0059594585764  -0.00338924678545  -0.00358032343684 -7.40154242428e-31               10.0               38.5               3.85       -130000000.0
0.0                 6.26517024024e-09   0.00595786787017  -0.00338845734404  -0.00357931253347 -7.49756378235e-31               10.0               39.0                3.9       -130000000.0
0.0                 5.06787710755e-09   0.00595631354372  -0.00338768404617  -0.00357832414011 -7.59276504945e-31               10.0               39.5               3.95       -130000000.0
0.0                 4.07113232015e-09   0.00595479468757  -0.00338692643709  -0.00357735802936 -7.68711178725e-31               10.0               40.0                4.0       -130000000.0
0.0                 3.25203427555e-09   0.00595330948272  -0.00338618406204  -0.00357641283699 -7.78315288995e-31               10.0               40.5               4.05       -130000000.0
0.0                 2.58746604871e-09   0.00595185656493   -0.0033854562389  -0.00357548833563 -7.87834038172e-31               10.0               41.0                4.1       -130000000.0
0.0                 2.05517655845e-09   0.00595043593421  -0.00338474296768  -0.00357458384315 -7.97265268121e-31               10.0               41.5               4.15       -130000000.0
0.0                 1.63447478208e-09   0.00594904622631  -0.00338404356626  -0.00357369867743 -8.06782088752e-31               10.0               42.0                4.2       -130000000.0
0.0                 1.30664782379e-09   0.00594768562223  -0.00338335780725  -0.00357283238372 -8.16388448992e-31               10.0               42.5               4.25       -130000000.0
0.0                 1.05511779869e-09   0.00594635457674  -0.00338268523592  -0.00357198405254 -8.25908116524e-31               10.0               43.0                4.3       -130000000.0
0.0                 8.65471810971e-10   0.00594505127083  -0.00338202562489  -0.00357115322913 -8.35330071088e-31               10.0               43.5               4.35       -130000000.0
-0                  7.25371368873e-10   0.00594377479501  -0.00338137829203  -0.00357033968612 -8.44847993745e-31               10.0               44.0                4.4       -130000000.0
-0                   6.2441469096e-10   0.00594252469455  -0.00338074346473  -0.00356954251401 -8.54457384557e-31               10.0               44.5               4.45       -130000000.0
-0                  5.53946211818e-10   0.00594130005993  -0.00338012023349  -0.00356876148544 -8.63973194998e-31               10.0               45.0                4.5       -130000000.0
-0                  5.06857793584e-10   0.00594010043642  -0.00337950882567  -0.00356799614565 -8.73388996583e-31               10.0               45.5               4.55       -130000000.0
-0                  4.77385438038e-10   0.00593892445977  -0.00337890855917  -0.00356724581252 -8.83003805689e-31               10.0               46.0                4.6       -130000000.0
-0                  4.60917165979e-10   0.00593777167524   -0.0033783192066  -0.00356651025868  -8.9251511619e-31               10.0               46.5               4.65       -130000000.0
-0                  4.53810464684e-10   0.00593664208282  -0.00337774076797  -0.00356578925675 -9.01929999421e-31               10.0               47.0                4.7       -130000000.0
-0                   4.5322954916e-10   0.00593553431827  -0.00337717256116  -0.00356508166988 -9.11443238468e-31               10.0               47.5               4.75       -130000000.0
-0                  4.57001732464e-10    0.0059344474721  -0.00337661435879  -0.00356438795279 -9.21057955738e-31               10.0               48.0                4.8       -130000000.0
-0                  4.63490086155e-10   0.00593338154431  -0.00337606638823  -0.00356370719601 -9.30571745798e-31               10.0               48.5               4.85       -130000000.0
-0                   4.7148759506e-10   0.00593233608015  -0.00337552773999  -0.00356303917215 -9.39982588267e-31               10.0               49.0                4.9       -130000000.0
-0                  4.80126734811e-10   0.00593131017013  -0.00337499864145  -0.00356238342647 -9.49494817124e-31               10.0               49.5               4.95       -130000000.0
-0                  4.88802954276e-10   0.00593030290474  -0.00337447886523  -0.00356173995897  -9.5911247313e-31               10.0               50.0                5.0       -130000000.0
5.46506401087e-41   4.22357615548e-05  0.000713858526069    -4.27542588e-05 -0.000357500084647 -1.22048647961e-33               12.0                0.5    0.0416666666667       -130000000.0
8.74410241739e-40   0.000159136092748   0.00142087003496 -0.000163285335475 -0.000715000226137 -4.96879611033e-33               12.0                1.0    0.0833333333333       -130000000.0
4.54441091981e-39   0.000335989625455   0.00211418728213 -0.000349996440718  -0.00107250343717  -1.1505551304e-32               12.0                1.5              0.125       -130000000.0
1.40003729571e-38     0.0005580897664   0.00278697098111  -0.00059128973362  -0.00143005127029 -2.12669212521e-32               12.0                2.0     0.166666666667       -130000000.0
2.83650835149e-38   0.000810721928701    0.0034323620639 -0.000875568616721  -0.00178719767518 -3.32130275202e-32               12.0                2.5     0.208333333333       -130000000.0
2.92030599965e-38     0.0010791435443   0.00404349157179   -0.0011912275113  -0.00214119631892 -4.24829455503e-32               12.0                3.0               0.25       -130000000.0
2.98448546932e-38    0.00134832646381   0.00461331092083  -0.00152647169216  -0.00248618312071 -5.29690668847e-32               12.0                3.5     0.291666666667       -130000000.0
3.03465195434e-38    0.00160277625127   0.00513461009177  -0.00186909323929  -0.00281435427496 -6.46899738622e-32               12.0                4.0     0.333333333333       -130000000.0
2.82529796377e-38    0.00182723442776   0.00560065973332  -0.00220668971451  -0.00311776398121 -7.55054861625e-32               12.0                4.5              0.375       -130000000.0
2.8495404272e-38       0.002008360525   0.00600639168624  -0.00252757513408  -0.00338979748449 -8.91693452527e-32               12.0                5.0     0.416666666667       -130000000.0
2.83370575456e-38    0.00213660405279     0.006349495834   -0.0028219953947   -0.0036261033074 -1.03530585882e-31               12.0                5.5     0.458333333333       -130000000.0
2.77302953105e-38    0.00220742867896   0.00663095170239  -0.00308312473862  -0.00382498637919 -1.18320841771e-31               12.0                6.0                0.5       -130000000.0
2.66821240592e-38    0.00222148355533   0.00685483337293  -0.00330748639499  -0.00398728707296 -1.33290498301e-31               12.0                6.5     0.541666666667       -130000000.0
2.52471944317e-38    0.00218381251216   0.00702753868609  -0.00349474635186   -0.0041158714339 -1.48232822292e-31               12.0                7.0     0.583333333333       -130000000.0
2.3509584336e-38     0.00210248254007    0.0071567633313  -0.00364705124412  -0.00421491267844 -1.62997111695e-31               12.0                7.5              0.625       -130000000.0
2.05920809333e-38    0.00198707994059   0.00725050904293  -0.00376816615244  -0.00428917110185 -1.74844441712e-31               12.0                8.0     0.666666666667       -130000000.0
1.8677907231e-38     0.00184741270459   0.00731632417228   -0.0038626467358  -0.00434340199718 -1.88980094184e-31               12.0                8.5     0.708333333333       -130000000.0
1.67216945748e-38    0.00169258316873   0.00736083347874  -0.00393517802877  -0.00438195593233 -2.02796170609e-31               12.0                9.0               0.75       -130000000.0
1.47921065894e-38    0.00153044618401   0.00738953485779   -0.0039901378841  -0.00440856956629 -2.16326638642e-31               12.0                9.5     0.791666666667       -130000000.0
1.29381887211e-38    0.00136738958645   0.00740679524824  -0.00403135391025  -0.00442629743702 -2.29597671397e-31               12.0               10.0     0.833333333333       -130000000.0
1.08110176523e-38    0.00120833215078   0.00741595749787  -0.00406201615988  -0.00443754333901 -2.39882535242e-31               12.0               10.5              0.875       -130000000.0
9.2737932369e-39     0.00105685353446    0.0074195054367  -0.00408468713431  -0.00444413990408   -2.527216427e-31               12.0               11.0     0.916666666667       -130000000.0
7.87529736951e-39   0.000915383964184   0.00741923713576  -0.00410136863138  -0.00444745001005 -2.65411196052e-31               12.0               11.5     0.958333333333       -130000000.0
6.61973394547e-39   0.000785411714332   0.00741642588764  -0.00411358996644  -0.00444846591563 -2.77977598005e-31               12.0               12.0                1.0       -130000000.0
5.5071029648e-39    0.000667680126298   0.00741195572118  -0.00412249892179  -0.00444789702669 -2.90442429898e-31               12.0               12.5      1.04166666667       -130000000.0
4.53179923363e-39    0.00056236274304   0.00740643008612  -0.00412894632973  -0.00444624356533 -3.02837811198e-31               12.0               13.0      1.08333333333       -130000000.0
3.58592277021e-39   0.000469212210419   0.00740025552659  -0.00413355655837  -0.00444385523224 -3.12379771796e-31               12.0               13.5              1.125       -130000000.0
2.88247094112e-39   0.000387682348446   0.00739370216252  -0.00413678526456  -0.00444097304353 -3.24645297704e-31               12.0               14.0      1.16666666667       -130000000.0
2.28411649685e-39   0.000317026888297   0.00738694825486  -0.00413896532336  -0.00443776343673 -3.36871012924e-31               12.0               14.5      1.20833333333       -130000000.0
1.78105034816e-39   0.000256376495145    0.0073801097642  -0.00414033911511  -0.00443434100816 -3.49071909602e-31               12.0               15.0               1.25       -130000000.0
1.36206210732e-39   0.000204799476933   0.00737326308808  -0.00414108535551  -0.00443078533863 -3.61242064347e-31               12.0               15.5      1.29166666667       -130000000.0
1.01594138664e-39   0.000161346520144   0.00736645870347  -0.00414133774029  -0.00442715145255 -3.73398673357e-31               12.0               16.0      1.33333333333       -130000000.0
7.18866112199e-40   0.000125084625324   0.00735972935217  -0.00414119631387  -0.00442347891294 -3.82722823117e-31               12.0               16.5              1.375       -130000000.0
4.97460954835e-40   9.51201215571e-05    0.0073530982263  -0.00414073792854  -0.00441979636889 -3.94844328008e-31               12.0               17.0      1.41666666667       -130000000.0
3.22298646795e-40   7.06156839669e-05   0.00734658124202   -0.0041400230657  -0.00441612428403 -4.06942919943e-31               12.0               17.5      1.45833333333       -130000000.0
1.84971397291e-40   5.07994997179e-05   0.00734018885851  -0.00413909947383  -0.00441247948402 -4.19002344039e-31               12.0               18.0                1.5       -130000000.0
7.98740124665e-41   3.49709203817e-05   0.00733392880647   -0.0041380062612  -0.00440887333752 -4.31067599689e-31               12.0               18.5      1.54166666667       -130000000.0
1.40129846432e-42   2.25022560585e-05   0.00732780654289  -0.00413677526012   -0.0044053149395 -4.43118437166e-31               12.0               19.0      1.58333333333       -130000000.0
-5.46506401087e-41  1.28373960351e-05   0.00732182525098  -0.00413543284594  -0.00440181247541 -4.52386062178e-31               12.0               19.5              1.625       -130000000.0
-9.38869971098e-41  5.48928325017e-06   0.00731598765924  -0.00413400130128  -0.00439837049271 -4.64399384855e-31               12.0               20.0      1.66666666667       -130000000.0
-1.19110369468e-40  3.54276642744e-08    0.0073102951319  -0.00413249927078  -0.00439499399363 -4.76418079908e-31               12.0               20.5      1.70833333333       -130000000.0
-1.33123354111e-40 -3.88689169739e-06   0.00730474721422  -0.00413094221585  -0.00439168570665 -4.88421943528e-31               12.0               21.0               1.75       -130000000.0
-1.40129846432e-40 -6.58624843553e-06    0.0072993429967  -0.00412934423366  -0.00438844790551 -5.00447296655e-31               12.0               21.5      1.79166666667       -130000000.0
-1.40129846432e-40 -8.32255331318e-06    0.0072940820246  -0.00412771623814  -0.00438528195446 -5.12425446337e-31               12.0               22.0      1.83333333333       -130000000.0
-1.34524652575e-40 -9.31268928639e-06   0.00728896111468    -0.004126067779  -0.00438218876297 -5.21632735428e-31               12.0               22.5              1.875       -130000000.0
-1.27518160254e-40 -9.73578728747e-06   0.00728397890271  -0.00412440704167  -0.00437916833107 -5.33623420655e-31               12.0               23.0      1.91666666667       -130000000.0
-1.19110369468e-40 -9.73827507522e-06   0.00727913175069  -0.00412274130213  -0.00437622065874 -5.45557810723e-31               12.0               23.5      1.95833333333       -130000000.0
-1.09301280217e-40 -9.43848110779e-06   0.00727441738491  -0.00412107556258  -0.00437334529124 -5.57571592577e-31               12.0               24.0                2.0       -130000000.0
-9.80908925027e-41 -8.93085250198e-06   0.00726983216737     -0.00411941528  -0.00437054131908 -5.69497074602e-31               12.0               24.5      2.04166666667       -130000000.0
-8.82818032525e-41 -8.28971558064e-06    0.0072653724601  -0.00411776363762    -0.004367807378 -5.81478668114e-31               12.0               25.0      2.08333333333       -130000000.0
-7.70714155379e-41 -7.57262785811e-06   0.00726103507986  -0.00411612518292  -0.00436514210378  -5.9062612638e-31               12.0               25.5              2.125       -130000000.0
-6.72623262876e-41 -6.82328815671e-06   0.00725681593394  -0.00411450128013  -0.00436254413216 -6.02601199573e-31               12.0               26.0      2.16666666667       -130000000.0
-5.74532370373e-41 -6.07408923159e-06    0.0072527118391  -0.00411289511248  -0.00436001209891 -6.14544681355e-31               12.0               26.5      2.20833333333       -130000000.0
-5.04467447157e-41 -5.34827515608e-06   0.00724871915736  -0.00411130849898  -0.00435754463979 -6.26512683214e-31               12.0               27.0               2.25       -130000000.0
-4.20389539297e-41 -4.66181093728e-06   0.00724483425074   -0.0041097423491  -0.00435513948105 -6.38406298321e-31               12.0               27.5      2.29166666667       -130000000.0
-3.50324616081e-41 -4.02491950879e-06   0.00724105393601   -0.0041081980271  -0.00435279480371 -6.50391197912e-31               12.0               28.0      2.33333333333       -130000000.0
-2.94272677508e-41 -3.44339934344e-06   0.00723737412045  -0.00410667644246  -0.00435050969827 -6.59538931684e-31               12.0               28.5              2.375       -130000000.0
-2.38220738935e-41 -2.91967761079e-06   0.00723379162082  -0.00410517850469  -0.00434828234575 -6.71422031627e-31               12.0               29.0      2.41666666667       -130000000.0
-1.96181785005e-41 -2.45369213836e-06   0.00723030370864  -0.00410370466852   -0.0043461104724 -6.83401099664e-31               12.0               29.5      2.45833333333       -130000000.0
-1.68155815719e-41 -2.04360173228e-06   0.00722690674593  -0.00410225493397  -0.00434399271398 -6.95299260628e-31               12.0               30.0                2.5       -130000000.0
-1.26116861789e-41 -1.68633651487e-06   0.00722359754946  -0.00410082930102  -0.00434192725152 -7.07253578999e-31               12.0               30.5      2.54166666667       -130000000.0
-9.80908925027e-42 -1.37805133971e-06   0.00722037339074  -0.00409942867918   -0.0043399131755 -7.19121112825e-31               12.0               31.0      2.58333333333       -130000000.0
-8.40779078595e-42 -1.11445674911e-06   0.00721723108654  -0.00409805215895  -0.00433794775745 -7.28338871163e-31               12.0               31.5              2.625       -130000000.0
-5.6051938573e-42   -8.9108603829e-07   0.00721416836313  -0.00409670064982  -0.00433603054262 -7.40208471289e-31               12.0               32.0      2.66666666667       -130000000.0
-4.20389539297e-42 -7.03482938569e-07   0.00721118203728  -0.00409537324231  -0.00433415925727 -7.52115035201e-31               12.0               32.5      2.70833333333       -130000000.0
-2.80259692865e-42 -5.47333955936e-07   0.00720827028999  -0.00409406948165  -0.00433233299191 -7.64031609182e-31               12.0               33.0               2.75       -130000000.0
-2.80259692865e-42 -4.18570178518e-07   0.00720542948329  -0.00409278982261  -0.00433054992754 -7.75960718709e-31               12.0               33.5      2.79166666667       -130000000.0
-1.40129846432e-42 -3.13420900344e-07   0.00720265825294  -0.00409153381042  -0.00432880915469 -7.87928720568e-31               12.0               34.0      2.83333333333       -130000000.0
-1.40129846432e-42 -2.28448732154e-07   0.00719995341569  -0.00409030099036  -0.00432710885434 -7.96986639225e-31               12.0               34.5              2.875       -130000000.0
-0                 -1.60560606477e-07   0.00719731315257  -0.00408909090766  -0.00432544811702 -8.08912672263e-31               12.0               35.0      2.91666666667       -130000000.0
-0                 -1.07010039718e-07   0.00719473564459  -0.00408790310757  -0.00432382557847 -8.20803532306e-31               12.0               35.5      2.95833333333       -130000000.0
0.0                -6.53831017106e-08     0.007192218618  -0.00408673713537  -0.00432223987445 -8.32705963621e-31               12.0               36.0                3.0       -130000000.0
0.0                -3.35789521189e-08   0.00718975979908  -0.00408559299103  -0.00432069009548 -8.44617945827e-31               12.0               36.5      3.04166666667       -130000000.0
0.0                -9.78827175563e-09   0.00718735782357  -0.00408447021982  -0.00431917533206 -8.56566570397e-31               12.0               37.0      3.08333333333       -130000000.0
0.0                 7.53390145408e-09   0.00718501041774  -0.00408336836699  -0.00431769376519 -8.65704018594e-31               12.0               37.5              3.125       -130000000.0
0.0                 1.96946296077e-08   0.00718271576261  -0.00408228652304  -0.00431624539488 -8.77533440689e-31               12.0               38.0      3.16666666667       -130000000.0
0.0                 2.77900879392e-08   0.00718047294868  -0.00408122514273  -0.00431482840213 -8.89372872854e-31               12.0               38.5      3.20833333333       -130000000.0
0.0                  3.2730779892e-08   0.00717827924746   -0.0040801828618  -0.00431344187746 -9.01331782999e-31               12.0               39.0               3.25       -130000000.0
0.0                 3.52661649883e-08    0.0071761342042  -0.00407915968026  -0.00431208536611 -9.13302539923e-31               12.0               39.5      3.29166666667       -130000000.0
0.0                 3.60069821181e-08   0.00717403554518  -0.00407815559811  -0.00431075750384 -9.25116900998e-31               12.0               40.0      3.33333333333       -130000000.0
0.0                 3.54456325402e-08   0.00717198190614  -0.00407716970585  -0.00430945783592 -9.34324878855e-31               12.0               40.5              3.375       -130000000.0
0.0                 3.39744656019e-08   0.00716997192285  -0.00407620154874  -0.00430818545283 -9.46211055288e-31               12.0               41.0      3.41666666667       -130000000.0
0.0                 3.19020643236e-08   0.00716800468581  -0.00407525112678  -0.00430693944509  -9.5801953889e-31               12.0               41.5      3.45833333333       -130000000.0
0.0                  2.9467418089e-08   0.00716607883078  -0.00407431753047  -0.00430571844845 -9.69925827296e-31               12.0               42.0                3.5       -130000000.0
0.0                  2.6852365817e-08   0.00716419253877  -0.00407340075981  -0.00430452291766 -9.81842860455e-31               12.0               42.5      3.54166666667       -130000000.0
0.0                 2.41921951222e-08   0.00716234535503  -0.00407250036005  -0.00430335148849 -9.93803056297e-31               12.0               43.0      3.58333333333       -130000000.0
0.0                 2.15847340002e-08   0.00716053546057  -0.00407161587646  -0.00430220325143 -1.00283976095e-30               12.0               43.5              3.625       -130000000.0
0.0                 1.90979263653e-08   0.00715876240065  -0.00407074685427  -0.00430107775173 -1.01466514229e-30               12.0               44.0      3.66666666667       -130000000.0
0.0                 1.67763632847e-08   0.00715702435627  -0.00406989329349  -0.00429997453466 -1.02662322591e-30               12.0               44.5      3.70833333333       -130000000.0
0.0                  1.4646513169e-08    0.0071553208727  -0.00406905428463  -0.00429889269071 -1.03859187062e-30               12.0               45.0               3.75       -130000000.0
0.0                 1.27211210316e-08   0.00715365104043  -0.00406823028243  -0.00429783221989 -1.05037610965e-30               12.0               45.5      3.79166666667       -130000000.0
0.0                 1.10026952826e-08   0.00715201394996   -0.0040674203774   -0.0042967913032 -1.06226797989e-30               12.0               46.0      3.83333333333       -130000000.0
0.0                 9.48645068749e-09   0.00715040778232  -0.00406662411478  -0.00429577085015 -1.07147044761e-30               12.0               46.5              3.875       -130000000.0
0.0                 8.16252187369e-09   0.00714883299224  -0.00406584149459  -0.00429476949648 -1.08325248259e-30               12.0               47.0      3.91666666667       -130000000.0
0.0                 7.01771713657e-09   0.00714728776074  -0.00406507206208  -0.00429378678746 -1.09510679211e-30               12.0               47.5      3.95833333333       -130000000.0
0.0                 6.03694958606e-09   0.00714577117833  -0.00406431581723  -0.00429282181358   -1.107040723e-30               12.0               48.0                4.0       -130000000.0
0.0                 5.20423157693e-09     0.007144283245  -0.00406357230531  -0.00429187502959 -1.11894995014e-30               12.0               48.5      4.04166666667       -130000000.0
0.0                 4.50345837011e-09   0.00714282305125  -0.00406284061683  -0.00429094552601 -1.13079617813e-30               12.0               49.0      4.08333333333       -130000000.0
0.0                 3.91893852439e-09   0.00714138923286  -0.00406212166126  -0.00429003284808 -1.13985630084e-30               12.0               49.5              4.125       -130000000.0
0.0                 3.43580242382e-09   0.00713998133506  -0.00406141407439   -0.0042891360863 -1.15190566895e-30               12.0               50.0      4.16666666667       -130000000.0
3.50324616081e-41   3.41822463668e-05   0.00071427103876 -3.45116255573e-05 -0.000357500084647 -1.21788091645e-33               15.0                0.5    0.0333333333333       -130000000.0
5.6051938573e-40    0.000130448100322   0.00142415660775 -0.000133101465849  -0.00071499994192 -4.92710889353e-33               15.0                1.0    0.0666666666667       -130000000.0
2.74093979622e-39   0.000279385147905   0.00212528175325 -0.000288346939215  -0.00107250014025 -1.12944717209e-32               15.0                1.5                0.1       -130000000.0
8.95990238089e-39   0.000471579397754   0.00281326242657 -0.000492823858167  -0.00143000931985 -2.05979197516e-32               15.0                2.0     0.133333333333       -130000000.0
2.18742690281e-38   0.000697611710621   0.00348371304426 -0.000739112522297  -0.00178756386049 -3.32294201563e-32               15.0                2.5     0.166666666667       -130000000.0
4.53586299917e-38   0.000948068986872   0.00413224370277  -0.00101978559996  -0.00214485680772 -4.97029833816e-32               15.0                3.0                0.2       -130000000.0
4.75951023408e-38    0.00121353411942   0.00475448450743  -0.00132743048198  -0.00250035918725 -6.14155620275e-32               15.0                3.5     0.233333333333       -130000000.0
4.40021730783e-38     0.0014844757743   0.00534596119905  -0.00165455719525  -0.00285085707219 -7.16226641657e-32               15.0                4.0     0.266666666667       -130000000.0
4.58588935435e-38    0.00175111381395   0.00590208674112  -0.00199350097319   -0.0031917816159 -8.56994558247e-32               15.0                4.5                0.3       -130000000.0
4.74157361374e-38    0.00200346494239   0.00641824772174  -0.00233636251323  -0.00351794233211  -1.0107744167e-31               15.0                5.0     0.333333333333       -130000000.0
4.47392560705e-38    0.00223177767111   0.00689016906108  -0.00267518794317  -0.00382426060241 -1.14489614103e-31               15.0                5.5     0.366666666667       -130000000.0
4.5818255888e-38       0.002427275831   0.00731443105906  -0.00300238070849  -0.00410635675507 -1.31941308589e-31               15.0                6.0                0.4       -130000000.0
4.64390311077e-38    0.00258296631728   0.00768894551584  -0.00331121395902  -0.00436095251644  -1.5026355766e-31               15.0                6.5     0.433333333333       -130000000.0
4.35705731513e-38    0.00269426209343     0.008013270417  -0.00359630075764  -0.00458610111309 -1.65640573493e-31               15.0                7.0     0.466666666667       -130000000.0
4.33281485169e-38    0.00275928050542   0.00828867268865     -0.00385390058  -0.00478123229186 -1.84875977341e-31               15.0                7.5                0.5       -130000000.0
4.25602369585e-38    0.00277877620647   0.00851795994095  -0.00408201003665  -0.00494704909215 -2.04353723583e-31               15.0                8.0     0.533333333333       -130000000.0
3.91200492286e-38    0.00275577167486   0.00870513486007  -0.00428024850407   -0.0050852959248 -2.19957860077e-31               15.0                8.5     0.566666666667       -130000000.0
3.7630468961e-38      0.0026949965104   0.00885497593117  -0.00444959277957  -0.00519846480529 -2.39275456694e-31               15.0                9.0                0.6       -130000000.0
3.57961692712e-38     0.0026022576094   0.00897260542843  -0.00459203192804  -0.00528948930878  -2.5842322652e-31               15.0                9.5     0.633333333333       -130000000.0
3.21752140394e-38     0.0024838450372   0.00906311743165  -0.00471020166515  -0.00536146353625 -2.73194369146e-31               15.0               10.0     0.666666666667       -130000000.0
3.00536481644e-38    0.00234603908211    0.0091313095254  -0.00480706148664  -0.00541742610949 -2.91725027396e-31               15.0               10.5                0.7       -130000000.0
2.78143732184e-38    0.00219474532059   0.00918149180507   -0.0048856295507   -0.0054602014643 -3.09976827163e-31               15.0               11.0     0.733333333333       -130000000.0
2.45171179318e-38    0.00203526269615   0.00921740775084  -0.00494879714097  -0.00549231026525 -3.23692963609e-31               15.0               11.5     0.766666666667       -130000000.0
2.23493092075e-38    0.00187215846381   0.00924220785237  -0.00499920543007  -0.00551592574993 -3.41340715399e-31               15.0               12.0                0.8       -130000000.0
2.02165329448e-38    0.00170923260612    0.0092584750746  -0.00503918636241  -0.00553287236471 -3.58747789313e-31               15.0               12.5     0.833333333333       -130000000.0
1.7519033401e-38     0.00154953841047   0.00926828397496   -0.0050707394621  -0.00554464759261 -3.71629508441e-31               15.0               13.0     0.866666666667       -130000000.0
1.56384908619e-38    0.00139544181366   0.00927326982492  -0.00509554092787  -0.00555245424039 -3.88607825382e-31               15.0               13.5                0.9       -130000000.0
1.38616444091e-38    0.00124869916363   0.00927469864109  -0.00511497273692  -0.00555724545848 -4.05436817806e-31               15.0               14.0     0.933333333333       -130000000.0
1.18199525466e-38    0.00111054202989   0.00927353630686  -0.00513015356773  -0.00555976430405 -4.17769819845e-31               15.0               14.5     0.966666666667       -130000000.0
1.03429839652e-38     0.0009817612181   0.00927051223698  -0.00514198109158  -0.00556058330403 -4.34326336352e-31               15.0               15.0                1.0       -130000000.0
8.98792835018e-39   0.000862786635025   0.00926616758079  -0.00515116607858  -0.00556013992536   -4.507996499e-31               15.0               15.5      1.03333333333       -130000000.0
7.53338054421e-39   0.000753756523864   0.00926090069697  -0.00515826695846  -0.00555876385988 -4.62836161039e-31               15.0               16.0      1.06666666667       -130000000.0
6.45578202514e-39    0.00065458135623   0.00925500535232  -0.00516372165293  -0.00555670294489 -4.79134160625e-31               15.0               16.5                1.1       -130000000.0
5.4874847863e-39    0.000564994479646   0.00924868982111  -0.00516786985827  -0.00555414226255 -4.95423068496e-31               15.0               17.0      1.13333333333       -130000000.0
4.50377326434e-39     0.0004845999797   0.00924210689845  -0.00517097532793  -0.00555121869183 -5.07269296487e-31               15.0               17.5      1.16666666667       -130000000.0
3.76388767518e-39   0.000412907752434   0.00923536481423  -0.00517324406246  -0.00554803455088 -5.23418384816e-31               15.0               18.0                1.2       -130000000.0
3.11228388927e-39   0.000349365592456   0.00922854087548  -0.00517483567819  -0.00554466487301 -5.39575370997e-31               15.0               18.5      1.23333333333       -130000000.0
2.48169958032e-39   0.000293384772476   0.00922168965189  -0.00517587432114  -0.00554116695639 -5.51288070177e-31               15.0               19.0      1.26666666667       -130000000.0
2.00105420706e-39   0.000244358687951   0.00921485025174  -0.00517645867149  -0.00553758172828 -5.67393812151e-31               15.0               19.5                1.3       -130000000.0
1.58767116008e-39   0.000201680506962   0.00920805177884  -0.00517666603628  -0.00553394238523 -5.83432468295e-31               15.0               20.0      1.33333333333       -130000000.0
1.20651797778e-39   0.000164753927834    0.0092013133326   -0.0051765587159  -0.00553027211936  -5.9512243819e-31               15.0               20.5      1.36666666667       -130000000.0
9.1364659874e-40    0.000133003894121   0.00919465037441  -0.00517618764206  -0.00552658957531 -6.11110447058e-31               15.0               21.0                1.4       -130000000.0
6.68419367483e-40   0.000105882250523   0.00918807472772  -0.00517559374202  -0.00552291021449 -6.27135511549e-31               15.0               21.5      1.43333333333       -130000000.0
4.54020702441e-40   8.28734343372e-05   0.00918159366847  -0.00517481066709  -0.00551924495085 -6.38732819428e-31               15.0               22.0      1.46666666667       -130000000.0
2.88667483651e-40   6.34966994539e-05   0.00917521356314  -0.00517386843057  -0.00551560333406 -6.54715869179e-31               15.0               22.5                1.5       -130000000.0
1.54142831076e-40   4.73084114105e-05   0.00916893986869  -0.00517278976986  -0.00551199264009  -6.7065162365e-31               15.0               23.0      1.53333333333       -130000000.0
4.62428493227e-41   3.39020651552e-05    0.0091627753136  -0.00517159696756  -0.00550841923541 -6.82206962707e-31               15.0               23.5      1.56666666667       -130000000.0
-3.64337600724e-41  2.29082139924e-05   0.00915672262636  -0.00517030684932  -0.00550488812223 -6.98176007546e-31               15.0               24.0                1.6       -130000000.0
-1.00893489431e-40  1.39935290022e-05   0.00915078453545  -0.00516893487656  -0.00550140339328 -7.14056247459e-31               15.0               24.5      1.63333333333       -130000000.0
-1.4573504029e-40   6.85904533171e-06   0.00914496195037  -0.00516749514645  -0.00549796777705 -7.25622285352e-31               15.0               25.0      1.66666666667       -130000000.0
-1.79366203434e-40  1.23857435419e-06   0.00913925396162  -0.00516599902767   -0.0054945849115 -7.41510101693e-31               15.0               25.5                1.7       -130000000.0
-2.01786978863e-40  -3.1036013759e-06   0.00913366238819   -0.0051644569794  -0.00549125570615 -7.57409167883e-31               15.0               26.0      1.73333333333       -130000000.0
-2.12997366577e-40 -6.37478914101e-06   0.00912818632059   -0.0051628780966  -0.00548798288946 -7.68909497479e-31               15.0               26.5      1.76666666667       -130000000.0
-2.18602560435e-40 -8.75631300801e-06   0.00912282575882  -0.00516126965522  -0.00548476646145 -7.84820089023e-31               15.0               27.0                1.8       -130000000.0
-2.20003858899e-40 -1.04057189532e-05   0.00911757797439  -0.00515963893122  -0.00548160778635 -8.00640865453e-31               15.0               27.5      1.83333333333       -130000000.0
-2.12997366577e-40 -1.14590950062e-05   0.00911244296731  -0.00515799229106  -0.00547850777366 -8.12172832377e-31               15.0               28.0      1.86666666667       -130000000.0
-2.05990874256e-40 -1.20332046549e-05   0.00910741982807  -0.00515633428222  -0.00547546551388 -8.28036036805e-31               15.0               28.5                1.9       -130000000.0
-1.96181785005e-40 -1.22275833903e-05    0.0091025058282  -0.00515467036166  -0.00547248191651 -8.43831099296e-31               15.0               29.0      1.93333333333       -130000000.0
-1.82168800362e-40 -1.21264713826e-05    0.0090976982392  -0.00515300371262   -0.0054695565268 -8.55337995129e-31               15.0               29.5      1.96666666667       -130000000.0
-1.70958412648e-40 -1.18006262539e-05   0.00909299706109  -0.00515133842782  -0.00546668843526  -8.7116446536e-31               15.0               30.0                2.0       -130000000.0
-1.58346726469e-40 -1.13089928533e-05   0.00908839865588    -0.005149676781  -0.00546387718714 -8.87024822888e-31               15.0               30.5      2.03333333333       -130000000.0
-1.42932443361e-40 -1.07002353644e-05   0.00908390120458  -0.00514802241014  -0.00546112232769 -8.98448056584e-31               15.0               31.0      2.06666666667       -130000000.0
-1.30320757182e-40 -1.00141077652e-05    0.0090795028882  -0.00514637713422  -0.00545842294741 -9.14324393489e-31               15.0               31.5                2.1       -130000000.0
-1.17709071003e-40 -9.28271770562e-06   0.00907520188775   -0.0051447423175  -0.00545577859157 -9.30163261511e-31               15.0               32.0      2.13333333333       -130000000.0
-1.05097384824e-40 -8.53164028314e-06   0.00907099456526  -0.00514312068844  -0.00545318744116 -9.41502924906e-31               15.0               32.5      2.16666666667       -130000000.0
-9.38869971098e-41 -7.78088526943e-06   0.00906687910174  -0.00514151224706  -0.00545064904145 -9.57306619933e-31               15.0               33.0                2.2       -130000000.0
-8.26766093952e-41 -7.04581415434e-06   0.00906285276869  -0.00513991972184  -0.00544816248294 -9.73177171202e-31               15.0               33.5      2.23333333333       -130000000.0
-7.28675201449e-41 -6.33787911042e-06   0.00905891465663  -0.00513834311278  -0.00544572640138 -9.84681220135e-31               15.0               34.0      2.26666666667       -130000000.0
-6.44597293589e-41 -5.66531177526e-06   0.00905506112758  -0.00513678332936  -0.00544333988728  -1.0003476211e-30               15.0               34.5                2.3       -130000000.0
-5.6051938573e-41  -5.03368102756e-06   0.00905129036255   -0.0051352412811  -0.00544100203115 -1.01625114131e-30               15.0               35.0      2.33333333333       -130000000.0
-4.7644147787e-41  -4.44642545006e-06   0.00904760054254  -0.00513371742272  -0.00543871101399 -1.02769852774e-30               15.0               35.5      2.36666666667       -130000000.0
-4.06376554654e-41 -3.90526677663e-06   0.00904398984858  -0.00513221220899  -0.00543646683582 -1.04336327566e-30               15.0               36.0                2.4       -130000000.0
-3.50324616081e-41 -3.41056294317e-06   0.00904045464267  -0.00513072609465  -0.00543426722288 -1.05919240912e-30               15.0               36.5      2.43333333333       -130000000.0
-2.94272677508e-41 -2.96163982227e-06   0.00903699401533  -0.00512925953444  -0.00543211217519 -1.07069232546e-30               15.0               37.0      2.46666666667       -130000000.0
-2.52233723578e-41 -2.55703347385e-06   0.00903360614757  -0.00512781207362  -0.00542999987374 -1.08643338867e-30               15.0               37.5                2.5       -130000000.0
-2.10194769649e-41 -2.19470930318e-06    0.0090302883109  -0.00512638462169  -0.00542792940905 -1.10217849266e-30               15.0               38.0      2.53333333333       -130000000.0
-1.82168800362e-41 -1.87222859438e-06   0.00902703868633  -0.00512497626914  -0.00542590032637 -1.11356049221e-30               15.0               38.5      2.56666666667       -130000000.0
-1.40129846432e-41 -1.58690727226e-06   0.00902385545487  -0.00512358792548  -0.00542391080671 -1.12940551321e-30               15.0               39.0                2.6       -130000000.0
-1.12103877146e-41 -1.33591948615e-06   0.00902073770703  -0.00512221913596  -0.00542196039532 -1.14522803452e-30               15.0               39.5      2.63333333333       -130000000.0
-9.80908925027e-42 -1.11639331113e-06   0.00901768271433  -0.00512086944582  -0.00542004772797 -1.15651865776e-30               15.0               40.0      2.66666666667       -130000000.0
-7.00649232162e-42 -9.25474752389e-07   0.00901468865777  -0.00511953976456  -0.00541817234989 -1.17238801516e-30               15.0               40.5                2.7       -130000000.0
-5.6051938573e-42   -7.6039147201e-07   0.00901175462786   -0.0051182291827  -0.00541633289686  -1.1881751798e-30               15.0               41.0      2.73333333333       -130000000.0
-4.20389539297e-42 -6.18486428738e-07   0.00900887789612  -0.00511693770022  -0.00541452845937 -1.19949298635e-30               15.0               41.5      2.76666666667       -130000000.0
-2.80259692865e-42 -4.97243413111e-07   0.00900605846255  -0.00511566486239  -0.00541275858268 -1.21520502955e-30               15.0               42.0                2.8       -130000000.0
-2.80259692865e-42 -3.94311971963e-07   0.00900329359865  -0.00511441112394  -0.00541102190255 -1.23109890704e-30               15.0               42.5      2.83333333333       -130000000.0
-1.40129846432e-42  -3.0751340363e-07   0.00900058239495  -0.00511317557539  -0.00540931796422 -1.24252370194e-30               15.0               43.0      2.86666666667       -130000000.0
-1.40129846432e-42    -2.34847225e-07   0.00899792303244  -0.00511195867148  -0.00540764585821 -1.25812627723e-30               15.0               43.5                2.9       -130000000.0
-0                 -1.74488812288e-07   0.00899531460163  -0.00511075995746  -0.00540600422028 -1.27388717691e-30               15.0               44.0      2.93333333333       -130000000.0
-0                 -1.24788832045e-07   0.00899275437405  -0.00510957897859  -0.00540439305041 -1.28536018545e-30               15.0               44.5      2.96666666667       -130000000.0
0.0                -8.42645189736e-08   0.00899024325918  -0.00510841528012  -0.00540281143913 -1.30113293191e-30               15.0               45.0                3.0       -130000000.0
0.0                -5.15919182376e-08   0.00898777852854   -0.0051072693168  -0.00540125847692 -1.31677270058e-30               15.0               45.5      3.03333333333       -130000000.0
0.0                -2.55952654904e-08   0.00898536018212  -0.00510614017912  -0.00539973325431 -1.32828106578e-30               15.0               46.0      3.06666666667       -130000000.0
0.0                -5.23779023626e-09   0.00898298549146  -0.00510502741236  -0.00539823531653 -1.34403452679e-30               15.0               46.5                3.1       -130000000.0
1.40129846432e-42   1.03901427392e-08   0.00898065354704  -0.00510393192599  -0.00539676420885 -1.35974758018e-30               15.0               47.0      3.13333333333       -130000000.0
1.40129846432e-42   2.20822474889e-08   0.00897836434888  -0.00510285235578  -0.00539531902177 -1.37109486592e-30               15.0               47.5      3.16666666667       -130000000.0
1.40129846432e-42   3.05265014655e-08   0.00897611607797  -0.00510178824698   -0.0053938988458 -1.38695917238e-30               15.0               48.0                3.2       -130000000.0
1.40129846432e-42   3.63161375971e-08   0.00897390782484  -0.00510074050908  -0.00539250368092 -1.40271483744e-30               15.0               48.5      3.23333333333       -130000000.0
1.40129846432e-42   3.99595079248e-08   0.00897173867997  -0.00509970823259  -0.00539113261766 -1.41403512355e-30               15.0               49.0      3.26666666667       -130000000.0
1.40129846432e-42   4.18895924892e-08   0.00896960682439  -0.00509869096277  -0.00538978520126 -1.42969849394e-30               15.0               49.5                3.3       -130000000.0
0.0                   4.247262958e-08    0.0089675122581  -0.00509768824486  -0.00538846052223 -1.44553010695e-30               15.0               50.0      3.33333333333       -130000000.0
2.24207754292e-41   2.72455746853e-05  0.000714544910352 -2.74527032218e-05 -0.000357500084647 -1.21613604203e-33               19.0                0.5    0.0263157894737       -130000000.0
3.48923317617e-40   0.000105070910195   0.00142635826705 -0.000106725799753  -0.00071499994192 -4.89918121692e-33               19.0                1.0    0.0526315789474       -130000000.0
1.76283346812e-39   0.000227607287684   0.00213271050598 -0.000233195649457  -0.00107250036763  -1.1153113216e-32               19.0                1.5    0.0789473684211       -130000000.0
5.58417438033e-39   0.000388988866007   0.00283086978925 -0.000402231961516  -0.00143000102071 -2.01510855355e-32               19.0                2.0     0.105263157895       -130000000.0
1.32352639955e-38     0.0005833452974   0.00351810399479 -0.000609211383562  -0.00178751042768  -3.2135679486e-32               19.0                2.5     0.131578947368       -130000000.0
2.78438004861e-38    0.00080480839415   0.00419167827204 -0.000849505283895   -0.0021450607619 -4.74214596232e-32               19.0                3.0     0.157894736842       -130000000.0
5.26299677231e-38     0.0010475093859   0.00484886641061  -0.00111849237783  -0.00250255789069 -6.63979304197e-32               19.0                3.5     0.184210526316       -130000000.0
7.34392499183e-38    0.00130558771616   0.00548694060853  -0.00141154589528  -0.00285941518996 -8.52611651796e-32               19.0                4.0     0.210526315789       -130000000.0
7.02064543611e-38    0.00157315366778   0.00610314828009  -0.00172403485976   -0.0032142420423 -9.77613193008e-32               19.0                4.5     0.236842105263       -130000000.0
7.60652832405e-38    0.00184424902727   0.00669470000503  -0.00205128344533  -0.00356481291419 -1.15623208509e-31               19.0                5.0     0.263157894737       -130000000.0
7.30945304961e-38    0.00211277688322   0.00725872678231  -0.00238851225731  -0.00390825744034 -1.30374330997e-31               19.0                5.5     0.289473684211       -130000000.0
7.07515594638e-38    0.00237251697399   0.00779233596404  -0.00273082264357  -0.00424135805588  -1.4624030197e-31               19.0                6.0     0.315789473684       -130000000.0
7.52076885803e-38    0.00261726290773   0.00829272721603  -0.00307323944071  -0.00456085035694  -1.6795311756e-31               19.0                6.5     0.342105263158       -130000000.0
7.28324876833e-38    0.00284107659354   0.00875737350725  -0.00341083568856  -0.00486367798658  -1.8591672606e-31               19.0                7.0     0.368421052632       -130000000.0
7.6359555918e-38     0.00303860747408   0.00918424393603  -0.00373892544303  -0.00514719386047 -2.09961864786e-31               19.0                7.5     0.394736842105       -130000000.0
7.36648589711e-38    0.00320540834764   0.00957197698881  -0.00405326500186  -0.00540930886928 -2.29539815034e-31               19.0                8.0     0.421052631579       -130000000.0
7.09939840981e-38     0.0033381859339   0.00992001332634  -0.00435024367107  -0.00564857964491 -2.49647885684e-31               19.0                8.5     0.447368421053       -130000000.0
7.28170734002e-38    0.00343495730704    0.0102286458059  -0.00462702200821  -0.00586424857829 -2.75867241262e-31               19.0                9.0     0.473684210526       -130000000.0
6.95184168152e-38    0.00349508854924    0.0104989903775  -0.00488161094836  -0.00605622744843  -2.9662091545e-31               19.0                9.5                0.5       -130000000.0
6.61342810238e-38    0.00351922403752    0.0107328978629  -0.00511287680638  -0.00622503739578 -3.17444063191e-31               19.0               10.0     0.526315789474       -130000000.0
6.6225365424e-38     0.00350913023794    0.0109328111648  -0.00532049034518  -0.00637171388007 -3.44359187446e-31               19.0               10.5     0.552631578947       -130000000.0
6.23031310223e-38     0.0034674797007    0.0111015970106  -0.00550482582184  -0.00649769390293 -3.65010855356e-31               19.0               11.0     0.578947368421       -130000000.0
5.83710875315e-38    0.00339760526913    0.0112423776955   -0.0056668295656  -0.00660469231661 -3.85433577375e-31               19.0               11.5     0.605263157895       -130000000.0
5.71561617629e-38    0.00330325678988    0.0113583746497  -0.00580787900617  -0.00669458722768 -4.11988729444e-31               19.0               12.0     0.631578947368       -130000000.0
5.298870013e-38      0.00318837533086    0.0114527629194  -0.00592964261159  -0.00676931585986 -4.31797921472e-31               19.0               12.5     0.657894736842       -130000000.0
5.11782225141e-38    0.00305690514324    0.0115285774882  -0.00603395301368   -0.0068307890615 -4.57897385809e-31               19.0               13.0     0.684210526316       -130000000.0
4.69925440011e-38    0.00291264200314    0.0115886277854  -0.00612269968769  -0.00688082809575 -4.77012944334e-31               19.0               13.5     0.710526315789       -130000000.0
4.29974420793e-38    0.00275912634606    0.0116354585771  -0.00619774755251  -0.00692112143952 -4.95782558546e-31               19.0               14.0     0.736842105263       -130000000.0
4.0811416475e-38     0.00259957209892    0.0116713263196  -0.00626087330602  -0.00695319567967 -5.20990300215e-31               19.0               14.5     0.763157894737       -130000000.0
3.70293119198e-38    0.00243682666223    0.0116981900646  -0.00631372540738  -0.00697840641806 -5.39113713958e-31               19.0               15.0     0.789473684211       -130000000.0
3.34882307004e-38    0.00227335885938    0.0117177332868  -0.00635780043012  -0.00699793508829 -5.56966718082e-31               19.0               15.5     0.815789473684       -130000000.0
3.13092115884e-38    0.00211126234717    0.0117313757073  -0.00639443169348  -0.00701279714121 -5.81428525933e-31               19.0               16.0     0.842105263158       -130000000.0
2.81016394036e-38    0.00195227607946    0.0117402996693  -0.00642478926238  -0.00702385432305   -5.987823123e-31               19.0               16.5     0.868421052632       -130000000.0
2.6023513781e-38     0.00179780806775    0.0117454856081  -0.00644988767817   -0.0070318287726 -6.22888670864e-31               19.0               17.0     0.894736842105       -130000000.0
2.31872856892e-38    0.00164896982824    0.0117477293315  -0.00647059550829   -0.0070373212111 -6.39836636174e-31               19.0               17.5     0.921052631579       -130000000.0
2.05962848286e-38    0.00150660696363    0.0117476774903  -0.00648764989819  -0.00704082549419 -6.56656307295e-31               19.0               18.0     0.947368421053       -130000000.0
1.88208396743e-38    0.00137133315548    0.0117458484965  -0.00650167157801  -0.00704274452801 -6.80318319811e-31               19.0               18.5     0.973684210526       -130000000.0
1.6595577713e-38     0.00124356415654    0.0117426534416  -0.00651317941447  -0.00704340573066 -6.96845540795e-31               19.0               19.0                1.0       -130000000.0
1.45833131182e-38    0.00112354348403    0.0117384197438  -0.00652260450806  -0.00704307285559 -7.13350904931e-31               19.0               19.5      1.02631578947       -130000000.0
1.31483834908e-38    0.00101137391084    0.0117334038805  -0.00653030383546   -0.0070419569056 -7.36666054778e-31               19.0               20.0      1.05263157895       -130000000.0
1.14626214382e-38   0.000907037815523    0.0117278041216  -0.00653657116345  -0.00704022659193 -7.52975717471e-31               19.0               20.5      1.07894736842       -130000000.0
9.9534229921e-39    0.000810422648101    0.0117217769002  -0.00654164705338  -0.00703801561031 -7.69218661676e-31               19.0               21.0      1.10526315789       -130000000.0
8.84359460835e-39   0.000721336789411    0.0117154422696  -0.00654573022985  -0.00703543037162 -7.92371538202e-31               19.0               21.5      1.13157894737       -130000000.0
7.60764936282e-39   0.000639528991542    0.0117088920888   -0.0065489825829  -0.00703255500412 -8.08496106452e-31               19.0               22.0      1.15789473684       -130000000.0
6.68279237637e-39   0.000564700314953    0.0117021972983  -0.00655153598927  -0.00702945544617 -8.31586488922e-31               19.0               22.5      1.18421052632       -130000000.0
5.68646916823e-39   0.000496518737236    0.0116954115583  -0.00655350004308  -0.00702618399373  -8.4761508908e-31               19.0               23.0      1.21052631579       -130000000.0
4.8078550311e-39    0.000434627793311    0.0116885767056  -0.00655496387481  -0.00702278248355 -8.63606495861e-31               19.0               23.5      1.23684210526       -130000000.0
4.13803436515e-39   0.000378656324074    0.0116817245726  -0.00655600115351  -0.00701928365743 -8.86622124237e-31               19.0               24.0      1.26315789474       -130000000.0
3.44719422224e-39   0.000328226434476    0.0116748797154  -0.00655667281535  -0.00701571389072 -9.02553011427e-31               19.0               24.5      1.28947368421       -130000000.0
2.84463588258e-39   0.000282958353637    0.0116680603242  -0.00655702933727  -0.00701209319232 -9.18486010833e-31               19.0               25.0      1.31578947368       -130000000.0
2.37800349396e-39   0.000242476914991    0.0116612818601  -0.00655711346553   -0.0070084397521 -9.41358835013e-31               19.0               25.5      1.34210526316       -130000000.0
1.91557500073e-39   0.000206414270565    0.0116545543278  -0.00655696067042  -0.00700476584825  -9.5726713067e-31               19.0               26.0      1.36842105263       -130000000.0
1.55263869847e-39   0.000174414353182    0.0116478877317  -0.00655660187476  -0.00700108375895 -9.80121679586e-31               19.0               26.5      1.39473684211       -130000000.0
1.20651797778e-39   0.000146134297552    0.0116412875286  -0.00655606208966   -0.0069974021244 -9.95996455287e-31               19.0               27.0      1.42105263158       -130000000.0
9.10844001811e-40   0.000121247282436    0.0116347600851  -0.00655536450722   -0.0069937286753 -1.01180740532e-30               19.0               27.5      1.44736842105       -130000000.0
6.76827158269e-40   9.94429498746e-05    0.0116283108582  -0.00655452822684  -0.00699006977811 -1.03463816884e-30               19.0               28.0      1.47368421053       -130000000.0
4.63829791692e-40   8.04290607448e-05    0.0116219416668  -0.00655356961943  -0.00698643088981 -1.05043975165e-30               19.0               28.5                1.5       -130000000.0
2.85864886722e-40   6.39313739725e-05    0.0116156561489  -0.00655250414638  -0.00698281655787 -1.06618963108e-30               19.0               29.0      1.52631578947       -130000000.0
1.42932443361e-40   4.96940977257e-05     0.011609457033  -0.00655134499539    -0.006979230875 -1.08901571099e-30               19.0               29.5      1.55263157895       -130000000.0
2.10194769649e-41   3.74798752034e-05    0.0116033452287  -0.00655010353512  -0.00697567702446 -1.10472316242e-30               19.0               30.0      1.57894736842       -130000000.0
-7.70714155379e-41  2.70691362658e-05    0.0115973225547  -0.00654879022477  -0.00697215773471 -1.12051877592e-30               19.0               30.5      1.60526315789       -130000000.0
-1.56945428004e-40  1.82599677601e-05    0.0115913908303  -0.00654741461403   -0.0069686752795  -1.1432402552e-30               19.0               31.0      1.63157894737       -130000000.0
-2.1720126197e-40   1.08671649457e-05    0.0115855491458  -0.00654598443361  -0.00696523193255 -1.15897314506e-30               19.0               31.5      1.65789473684       -130000000.0
-2.67648006686e-40  4.72175232247e-06    0.0115797993203  -0.00654450786897  -0.00696182905813 -1.18175606229e-30               19.0               32.0      1.68421052632       -130000000.0
-3.0127916983e-40  -3.29921812092e-07    0.0115741404443  -0.00654299128655   -0.0069584684752 -1.19739362691e-30               19.0               32.5      1.71052631579       -130000000.0
-3.23699945259e-40 -4.42714487292e-06    0.0115685734272  -0.00654144014334  -0.00695515109328 -1.21310787416e-30               19.0               33.0      1.73684210526       -130000000.0
-3.4331812376e-40  -7.69550201341e-06    0.0115630973596  -0.00653986080579  -0.00695187782185 -1.23579996608e-30               19.0               33.5      1.76315789474       -130000000.0
-3.48923317617e-40 -1.02479233988e-05    0.0115577122415  -0.00653825827612   -0.0069486495704  -1.2514954789e-30               19.0               34.0      1.78947368421       -130000000.0
-3.48923317617e-40  -1.2185532583e-05    0.0115524171633  -0.00653663619232   -0.0069454667937 -1.26713524756e-30               19.0               34.5      1.81578947368       -130000000.0
-3.50324616081e-40 -1.35985738225e-05    0.0115472112157  -0.00653499864711  -0.00694232994647 -1.28988758357e-30               19.0               35.0      1.84210526316       -130000000.0
-3.41916825295e-40 -1.45671954499e-05    0.0115420943985  -0.00653334973322  -0.00693923857398 -1.30551853603e-30               19.0               35.5      1.86842105263       -130000000.0
-3.34910332974e-40 -1.51623300582e-05    0.0115370648928  -0.00653169217912  -0.00693619358572 -1.32815763887e-30               19.0               36.0      1.89473684211       -130000000.0
-3.2089734833e-40  -1.54465027435e-05    0.0115321217891  -0.00653002916806  -0.00693319452694  -1.3437758262e-30               19.0               36.5      1.92105263158       -130000000.0
-3.04081766758e-40 -1.54745496417e-05    0.0115272641779  -0.00652836342852  -0.00693024139764 -1.35947611446e-30               19.0               37.0      1.94736842105       -130000000.0
-2.9147008058e-40  -1.52943684384e-05    0.0115224911497  -0.00652669677947  -0.00692733419783 -1.38218822652e-30               19.0               37.5      1.97368421053       -130000000.0
-2.73253200543e-40 -1.49475845035e-05    0.0115178008855  -0.00652503149468    -0.006924472018 -1.39772486392e-30               19.0               38.0                2.0       -130000000.0
-2.55036320507e-40 -1.44701663984e-05    0.0115131915663  -0.00652336984786  -0.00692165485816 -1.41338400988e-30               19.0               38.5      2.02631578947       -130000000.0
-2.41023335864e-40 -1.38930387195e-05    0.0115086631922  -0.00652171274851  -0.00691888271831 -1.43599840897e-30               19.0               39.0      2.05263157895       -130000000.0
-2.22806455828e-40  -1.3242607011e-05    0.0115042130346  -0.00652006247037   -0.0069161542342 -1.45168639128e-30               19.0               39.5      2.07894736842       -130000000.0
-2.04589575791e-40 -1.25412729091e-05    0.0114998401841  -0.00651841946819  -0.00691346940584 -1.46725278338e-30               19.0               40.0      2.10526315789       -130000000.0
-1.90576591148e-40 -1.18078675726e-05    0.0114955437311  -0.00651678556096  -0.00691082777848 -1.48992632453e-30               19.0               40.5      2.13157894737       -130000000.0
-1.73761009576e-40 -1.10581055424e-05    0.0114913209472  -0.00651516120342  -0.00690822844263 -1.50552981818e-30               19.0               41.0      2.15789473684       -130000000.0
-1.59748024933e-40 -1.03049533351e-05    0.0114871727419  -0.00651354821457  -0.00690567094352 -1.52800205592e-30               19.0               41.5      2.18421052632       -130000000.0
-1.44333741825e-40 -9.55895984589e-06    0.0114830945677  -0.00651194613965  -0.00690315437168 -1.54361491679e-30               19.0               42.0      2.21052631579       -130000000.0
-1.30320757182e-40 -8.82860007323e-06     0.011479087334  -0.00651035679766  -0.00690067827236 -1.55934780665e-30               19.0               42.5      2.23684210526       -130000000.0
-1.19110369468e-40 -8.12053713162e-06     0.011475149222   -0.0065087801886  -0.00689824264555 -1.58186605398e-30               19.0               43.0      2.26315789474       -130000000.0
-1.06498683289e-40 -7.43988559648e-06    0.0114712784125   -0.0065072167672  -0.00689584567226 -1.59739653841e-30               19.0               43.5      2.28947368421       -130000000.0
-9.52882955741e-41 -6.79041800566e-06    0.0114674730867  -0.00650566744298   -0.0068934873525 -1.61305871493e-30               19.0               44.0      2.31578947368       -130000000.0
-8.54792063238e-41 -6.17479356535e-06     0.011463732335  -0.00650413176118  -0.00689116677677 -1.63570755234e-30               19.0               44.5      2.34210526316       -130000000.0
-7.56701170735e-41 -5.59471802219e-06    0.0114600552479  -0.00650261108603  -0.00688888349032 -1.65129295439e-30               19.0               45.0      2.36842105263       -130000000.0
-6.86636247519e-41 -5.05110753224e-06    0.0114564400064  -0.00650110496281  -0.00688663658366 -1.67379558969e-30               19.0               45.5      2.39473684211       -130000000.0
-6.0255833966e-41  -4.54421300589e-06    0.0114528857011  -0.00649961384624  -0.00688442560204 -1.68943866443e-30               19.0               46.0      2.42105263158       -130000000.0
-5.32493416443e-41 -4.07376266054e-06    0.0114493896035  -0.00649813773634  -0.00688224963596 -1.70495776125e-30               19.0               46.5      2.44736842105       -130000000.0
-4.62428493227e-41 -3.63905305889e-06     0.011445952623  -0.00649667708785  -0.00688010823069 -1.72748684517e-30               19.0               47.0      2.47368421053       -130000000.0
-4.06376554654e-41 -3.23903392996e-06    0.0114425720312  -0.00649523190077  -0.00687800047672 -1.74303073758e-30               19.0               47.5                2.5       -130000000.0
-3.50324616081e-41 -2.87240364827e-06    0.0114392460091   -0.0064938021751  -0.00687592546456 -1.75875940301e-30               19.0               48.0      2.52631578947       -130000000.0
-3.08285662151e-41 -2.53766208047e-06    0.0114359754662  -0.00649238791084  -0.00687388364895 -1.78123907943e-30               19.0               48.5      2.55263157895       -130000000.0
-2.66246708222e-41 -2.23317497827e-06    0.0114327576739  -0.00649098910799  -0.00687187321091 -1.79679417577e-30               19.0               49.0      2.57894736842       -130000000.0
-2.24207754292e-41 -1.95721105989e-06    0.0114295926323  -0.00648960576655  -0.00686989415044 -1.81236084338e-30               19.0               49.5      2.60526315789       -130000000.0
-1.96181785005e-41 -1.70799585586e-06     0.011426477613  -0.00648823788651  -0.00686794601279 -1.83492482479e-30               19.0               50.0      2.63157894737       -130000000.0
1.26116861789e-41   2.08873061069e-05  0.000714737211638 -2.10024602154e-05 -0.000357499942538 -1.21491518596e-33               25.0                0.5               0.02       -130000000.0
2.50832425114e-40   8.12813283346e-05   0.00142789713209 -8.22368235731e-05 -0.000715000055607 -4.87966868512e-33               25.0                1.0               0.04       -130000000.0
1.01874398356e-39   0.000177798156642   0.00213790121961 -0.000181025612278  -0.00107250025394 -1.10543362478e-32               25.0                1.5               0.06       -130000000.0
3.22578906488e-39   0.000307047713477   0.00284317206933 -0.000314695739689  -0.00143000045227 -1.98388922012e-32               25.0                2.0               0.08       -130000000.0
7.87529736951e-39   0.000465642443714   0.00354213625542 -0.000480577341477  -0.00178750019586 -3.13733329434e-32               25.0                2.5                0.1       -130000000.0
1.63895868387e-38   0.000650188610507   0.00423321625931 -0.000676002912314  -0.00214500437323 -4.58383821213e-32               25.0                3.0               0.12       -130000000.0
3.09925181355e-38   0.000857294708112   0.00491481705467 -0.000898290693385  -0.00250252810474 -6.34540345357e-32               25.0                3.5               0.14       -130000000.0
5.12314718557e-38    0.00108358062789   0.00558538613404  -0.00114477586521   -0.0028600868518 -8.44828306511e-32               25.0                4.0               0.16       -130000000.0
8.29764872665e-38    0.00132564650812   0.00624332187726  -0.00141278098909  -0.00321760262523 -1.09234522986e-31               25.0                4.5               0.18       -130000000.0
1.25996350121e-37    0.00158011209805   0.00688706813889  -0.00169964232555  -0.00357476142199 -1.38062947968e-31               25.0                5.0                0.2       -130000000.0
1.26327056559e-37     0.0018435854372   0.00751503921492  -0.00200268709705  -0.00393090294892   -1.557575703e-31               25.0                5.5               0.22       -130000000.0
1.26612921446e-37     0.0021126518277   0.00812563666841  -0.00231923058891  -0.00428498287874 -1.74555848665e-31               25.0                6.0               0.24       -130000000.0
1.26876365557e-37    0.00238385450757   0.00871723750606  -0.00264656205218  -0.00463560490971 -1.94518210821e-31               25.0                6.5               0.26       -130000000.0
1.27134204474e-37    0.00265367179964   0.00928818553803  -0.00298192367154  -0.00498110148328 -2.15682091212e-31               25.0                7.0               0.28       -130000000.0
1.27385036899e-37     0.0029185200674   0.00983680547506  -0.00332250078827  -0.00531963632966 -2.38053585418e-31               25.0                7.5                0.3       -130000000.0
1.27605040758e-37    0.00317479066325    0.0103614374893  -0.00366543144992  -0.00564930860492 -2.61617517624e-31               25.0                8.0               0.32       -130000000.0
1.27759183589e-37    0.00341891541211    0.0108604872366  -0.00400783528676  -0.00596824474997 -2.86323125759e-31               25.0                8.5               0.34       -130000000.0
1.27794216051e-37    0.00364746392734    0.0113325013444  -0.00434686444351  -0.00627468034509 -3.12098273042e-31               25.0                9.0               0.36       -130000000.0
1.27651283608e-37    0.00385725388696     0.011776233805  -0.00467976951768  -0.00656702832202 -3.38859549882e-31               25.0                9.5               0.38       -130000000.0
1.27272933022e-37    0.00404545698984     0.012190711459  -0.00500396572534  -0.00684392716721 -3.66497557245e-31               25.0               10.0                0.4       -130000000.0
1.26604513655e-37    0.00420969672632    0.0125752867461  -0.00531710293217  -0.00710428321327 -3.94894562025e-31               25.0               10.5               0.42       -130000000.0
1.25603986551e-37    0.00434812500316    0.0129296749947  -0.00561712340641  -0.00734729292162 -4.23923900114e-31               25.0               11.0               0.44       -130000000.0
1.24239121847e-37    0.00445947080152     0.013253965335  -0.00590231047681  -0.00757245607019 -4.53464991505e-31               25.0               11.5               0.46       -130000000.0
1.22491702662e-37    0.00454305836683    0.0135486197905  -0.00617131445324  -0.00777957029641 -4.83376547287e-31               25.0               12.0               0.48       -130000000.0
1.20357525101e-37    0.00459879811388    0.0138144478115  -0.00642316581434  -0.00796872063802 -5.13546711827e-31               25.0               12.5                0.5       -130000000.0
1.17844996954e-37    0.00462715070171    0.0140525671668  -0.00665727020532  -0.00814024770079 -5.43858670373e-31               25.0               13.0               0.52       -130000000.0
1.14975137699e-37    0.00462907155452      0.01426435756  -0.00687338706484  -0.00829472173791 -5.74210118182e-31               25.0               13.5               0.54       -130000000.0
1.11774572007e-37    0.00460593946627    0.0144514042404  -0.00707159824742  -0.00843290126795 -6.04510184031e-31               25.0               14.0               0.56       -130000000.0
1.08279733637e-37     0.0045594747462    0.0146154388858   -0.0072522652772  -0.00855569214764 -6.34676078221e-31               25.0               14.5               0.58       -130000000.0
1.04529858946e-37    0.00449165872851    0.0147582859427  -0.00741598569221  -0.00866410846356 -6.64658071829e-31               25.0               15.0                0.6       -130000000.0
1.00571190785e-37    0.00440464873463    0.0148818062371  -0.00756354211262  -0.00875923251442 -6.94396609537e-31               25.0               15.5               0.62       -130000000.0
9.64429655087e-38    0.00430070622315    0.0149878551383  -0.00769585676608  -0.00884218115971 -7.23865426392e-31               25.0               16.0               0.64       -130000000.0
9.21928272664e-38    0.00418212539444    0.0150782398123  -0.00781394646765   -0.0089140739874 -7.53019523003e-31               25.0               16.5               0.66       -130000000.0
8.78586111162e-38    0.00405117680202    0.0151546910274  -0.00791888578533  -0.00897600966709 -7.81853802498e-31               25.0               17.0               0.68       -130000000.0
8.34823560122e-38    0.00391006278733    0.0152188404172  -0.00801176611276  -0.00902904321265 -8.10361285379e-31               25.0               17.5                0.7       -130000000.0
7.90990944157e-38    0.00376087609766    0.0152722041094  -0.00809367702459  -0.00907417506824 -8.38520711731e-31               25.0               18.0               0.72       -130000000.0
7.47410561917e-38    0.00360557601198    0.0153161709022  -0.00816567535367  -0.00911233655643 -8.66395172538e-31               25.0               18.5               0.74       -130000000.0
7.04362673093e-38    0.00344597174262    0.0153520031745   -0.0082287715486  -0.00914438714972 -8.93922035992e-31               25.0               19.0               0.76       -130000000.0
6.62085498424e-38    0.00328370742864    0.0153808341565  -0.00828392057883  -0.00917110992305 -9.21192219234e-31               25.0               19.5               0.78       -130000000.0
6.2081725865e-38     0.00312026259053    0.0154036715685  -0.00833200647321   -0.0091932097348 -9.48140059884e-31               25.0               20.0                0.8       -130000000.0
5.80698083616e-38    0.00295694826491    0.0154214048962  -0.00837384777697  -0.00921131868381 -9.74869699396e-31               25.0               20.5               0.82       -130000000.0
5.41910142124e-38    0.00279491541733    0.0154348163051  -0.00841018572828   -0.0092259979283  -1.0013331078e-30               25.0               21.0               0.84       -130000000.0
5.0453751208e-38     0.00263515812549    0.0154445824592  -0.00844169426273  -0.00923774132389 -1.02757445798e-30               25.0               21.5               0.86       -130000000.0
4.68678284378e-38    0.00247852699431    0.0154512890731  -0.00846897455631  -0.00924697997107 -1.05361257621e-30               25.0               22.0               0.88       -130000000.0
4.34388510956e-38    0.00232573484027    0.0154554418259  -0.00849256593938  -0.00925409040065 -1.07946261534e-30               25.0               22.5                0.9       -130000000.0
4.01710230768e-38    0.00217737238017    0.0154574681801  -0.00851294316817  -0.00925939912122 -1.10514156494e-30               25.0               23.0               0.92       -130000000.0
3.70671469783e-38    0.00203391505238    0.0154577373905  -0.00853052642924  -0.00926318443817 -1.13064556792e-30               25.0               23.5               0.94       -130000000.0
3.41258215017e-38    0.00189573665921    0.0154565550474  -0.00854568315845  -0.00926568827708 -1.15605948028e-30               25.0               24.0               0.96       -130000000.0
3.13484479454e-38    0.00176312062194    0.0154541849042  -0.00855873622641  -0.00926711527427 -1.18130037456e-30               25.0               24.5               0.98       -130000000.0
2.87322237125e-38     0.0016362672568    0.0154508452397  -0.00856996575749  -0.00926764005271  -1.2064829533e-30               25.0               25.0                1.0       -130000000.0
2.62729449076e-38    0.00151530718995    0.0154467161337  -0.00857961458678  -0.00926740995055 -1.23151088107e-30               25.0               25.5               1.02       -130000000.0
2.39678089338e-38    0.00140030692819    0.0154419522005  -0.00858789280755  -0.00926655138755 -1.25650345217e-30               25.0               26.0               1.04       -130000000.0
2.18126118957e-38    0.00129127977289    0.0154366789502  -0.00859498231875  -0.00926516895561   -1.281392341e-30               25.0               26.5               1.06       -130000000.0
1.98017485994e-38    0.00118819116324    0.0154309982463  -0.00860103955347   -0.0092633508757 -1.30620776143e-30               25.0               27.0               1.08       -130000000.0
1.79310151495e-38    0.00109096777123    0.0154249992192  -0.00860620002641  -0.00926117263589 -1.33095852967e-30               25.0               27.5                1.1       -130000000.0
1.61934050537e-38   0.000999501367005    0.0154187491717   -0.0086105783339  -0.00925869608182 -1.35565272725e-30               25.0               28.0               1.12       -130000000.0
1.45819118198e-38   0.000913656947432    0.0154123081302  -0.00861427542986  -0.00925597214518  -1.3802922827e-30               25.0               28.5               1.14       -130000000.0
1.30937328507e-38   0.000833275578316    0.0154057233885   -0.0086173758973  -0.00925304630073 -1.40485699223e-30               25.0               29.0               1.16       -130000000.0
1.17190590571e-38   0.000758179794502    0.0153990313265  -0.00861995340529  -0.00924995310925 -1.42944172189e-30               25.0               29.5               1.18       -130000000.0
1.04550878423e-38    0.00068817837473    0.0153922665049  -0.00862207070895  -0.00924672531255 -1.45392258561e-30               25.0               30.0                1.2       -130000000.0
9.2934114154e-39    0.000623068046934    0.0153854507516  -0.00862378328748  -0.00924338564801 -1.47843191833e-30               25.0               30.5               1.22       -130000000.0
8.22842458252e-39   0.000562638604151    0.0153786095325  -0.00862513752509  -0.00923995776247 -1.50284610947e-30               25.0               31.0               1.24       -130000000.0
7.25592344827e-39   0.000506673814016    0.0153717573994  -0.00862617343955  -0.00923645893636 -1.52734093219e-30               25.0               31.5               1.26       -130000000.0
6.36750022189e-39   0.000454955142004    0.0153649089043  -0.00862692741066  -0.00923290372157 -1.55173115427e-30               25.0               32.0               1.28       -130000000.0
5.55895100798e-39   0.000407263542002    0.0153580749611  -0.00862742854224  -0.00922930485103 -1.57600382692e-30               25.0               32.5                1.3       -130000000.0
4.82607191113e-39   0.000363379854207    0.0153512646648  -0.00862770411914  -0.00922567323869 -1.60034372315e-30               25.0               33.0               1.32       -130000000.0
4.16185643904e-39   0.000323088471532    0.0153444871103  -0.00862777687871  -0.00922201797948 -1.62475672043e-30               25.0               33.5               1.34       -130000000.0
3.56350199478e-39   0.000286177254338    0.0153377495735  -0.00862766864884  -0.00921834725887 -1.64905547436e-30               25.0               34.0               1.36       -130000000.0
3.02260078755e-39   0.000252439150472    0.0153310538735  -0.00862739670993   -0.0092146674433 -1.67323649518e-30               25.0               34.5               1.38       -130000000.0
2.53915281736e-39   0.000221672010525    0.0153244072862  -0.00862697652337  -0.00921098398976 -1.69759530953e-30               25.0               35.0                1.4       -130000000.0
2.10475029342e-39   0.000193680946836    0.0153178134497   -0.0086264235506   -0.0092073032647 -1.72184190089e-30               25.0               35.5               1.42       -130000000.0
1.71799191726e-39   0.000168277964008    0.0153112741827  -0.00862574961502  -0.00920362799661  -1.7459894936e-30               25.0               36.0               1.44       -130000000.0
1.3746737935e-39    0.000145281873642    0.0153047931235  -0.00862496563059  -0.00919996182347 -1.77017473885e-30               25.0               36.5               1.46       -130000000.0
1.07059202674e-39   0.000124519843325    0.0152983720909  -0.00862408342073  -0.00919631020224 -1.79447514582e-30               25.0               37.0               1.48       -130000000.0
8.01542721594e-40   0.000105826728714     0.015292012904  -0.00862311117089  -0.00919267404242 -1.81865800335e-30               25.0               37.5                1.5       -130000000.0
5.66124579587e-40   8.90455709168e-05    0.0152857173816  -0.00862205797603   -0.0091890560725 -1.84271908702e-30               25.0               38.0               1.52       -130000000.0
3.61535003796e-40   7.40271204336e-05    0.0152794873429  -0.00862093111209  -0.00918545993045 -1.86687402656e-30               25.0               38.5               1.54       -130000000.0
1.82168800362e-40   6.06305761153e-05    0.0152733227878  -0.00861973694555  -0.00918188652577 -1.89112741375e-30               25.0               39.0               1.56       -130000000.0
2.94272677508e-41   4.87229740997e-05    0.0152672255354  -0.00861848366185  -0.00917833767744 -1.91525976176e-30               25.0               39.5               1.58       -130000000.0
-1.02294787896e-40  3.81792695237e-05    0.0152611955855  -0.00861717489897  -0.00917481520446 -1.93926721349e-30               25.0               40.0                1.6       -130000000.0
-2.14398665042e-40  2.88818622352e-05    0.0152552338477  -0.00861581793288  -0.00917132092582 -1.96349102966e-30               25.0               40.5               1.62       -130000000.0
-3.06884363687e-40  2.07208437075e-05    0.0152493412315  -0.00861441731104    -0.009167855751 -1.98759068423e-30               25.0               41.0               1.64       -130000000.0
-3.85357077689e-40  1.35935041001e-05     0.015243517737  -0.00861297758092  -0.00916442058951 -2.01159134014e-30               25.0               41.5               1.66       -130000000.0
-4.48415508584e-40  7.40395389442e-06    0.0152377642735  -0.00861150238052  -0.00916101635084 -2.03564085253e-30               25.0               42.0               1.68       -130000000.0
-4.988622533e-40    2.06316053131e-06    0.0152320799316  -0.00860999625729  -0.00915764394449 -2.05983087323e-30               25.0               42.5                1.7       -130000000.0
-5.38098610301e-40 -2.51154941289e-06    0.0152264656208  -0.00860846193973  -0.00915430337045 -2.08389618133e-30               25.0               43.0               1.72       -130000000.0
-5.67525878052e-40 -6.39669828217e-06    0.0152209204316  -0.00860690397531  -0.00915099644772 -2.10781969542e-30               25.0               43.5               1.74       -130000000.0
-5.88545355016e-40 -9.66307212025e-06     0.015215444364  -0.00860532418301  -0.00914772408578 -2.13186682009e-30               25.0               44.0               1.76       -130000000.0
-6.01157041195e-40 -1.23758416848e-05    0.0152100365085  -0.00860372711031  -0.00914448446565 -2.15602910647e-30               25.0               44.5               1.78       -130000000.0
-6.08163533517e-40 -1.45949821118e-05    0.0152046986841  -0.00860211366671  -0.00914128031582 -2.18005896607e-30               25.0               45.0                1.8       -130000000.0
-6.09564831981e-40 -1.63755302651e-05    0.0151994290718  -0.00860048658069  -0.00913810981729 -2.20395199077e-30               25.0               45.5               1.82       -130000000.0
-6.05360936588e-40 -1.77679186919e-05    0.0151942267621  -0.00859884858073  -0.00913497478905 -2.22809646107e-30               25.0               46.0               1.84       -130000000.0
-5.96953145802e-40 -1.88181878968e-05     0.015189091755  -0.00859720148583  -0.00913187432161  -2.2521051985e-30               25.0               46.5               1.86       -130000000.0
-5.85742758088e-40 -1.95683114157e-05    0.0151840240505  -0.00859554711496  -0.00912880932447 -2.27600703941e-30               25.0               47.0               1.88       -130000000.0
-5.71729773445e-40  -2.0056468486e-05    0.0151790218297  -0.00859388819663  -0.00912577888812 -2.29996875707e-30               25.0               47.5                1.9       -130000000.0
-5.54914191873e-40 -2.03172749735e-05    0.0151740860019  -0.00859222473082  -0.00912278392207  -2.3240933909e-30               25.0               48.0               1.92       -130000000.0
-5.36697311836e-40  -2.0382051602e-05    0.0151692147483  -0.00859055853653  -0.00911982351681 -2.34807733275e-30               25.0               48.5               1.94       -130000000.0
-5.17079133336e-40 -2.02790584325e-05    0.0151644080688  -0.00858889234223  -0.00911689767236 -2.37191635818e-30               25.0               49.0               1.96       -130000000.0
-4.96059656371e-40 -2.00337204603e-05    0.0151596650539  -0.00858722614794   -0.0091140063887 -2.39588799407e-30               25.0               49.5               1.98       -130000000.0
-4.73638880942e-40 -1.96688425547e-05    0.0151549838847  -0.00858556086314  -0.00911114966584 -2.41999609751e-30               25.0               50.0                2.0       -130000000.0
8.85620629453e-40   0.000193691860773  0.000725753466213 -0.000213809713046 -0.000384317274893  -1.2708595945e-33                2.0                0.5               0.25       -140000000.0
8.39377780131e-40   0.000396204598019   0.00119016897315 -0.000553380687052 -0.000686535940986 -3.53956100109e-33                2.0                1.0                0.5       -140000000.0
5.0867134255e-40    0.000303796525714   0.00132117315843 -0.000706313244336 -0.000786504926964 -6.06672103535e-33                2.0                1.5               0.75       -140000000.0
2.05990874256e-40   0.000140970996654   0.00133115111112 -0.000738335927508 -0.000798442727046 -8.31548391541e-33                2.0                2.0                1.0       -140000000.0
6.16571324303e-41   4.60160336502e-05   0.00132463276259 -0.000743136979509 -0.000795907681095 -1.04421672875e-32                2.0                2.5               1.25       -140000000.0
1.40129846432e-41   9.11760711375e-06   0.00131746730858 -0.000742914551211 -0.000791983893578 -1.25346067816e-32                2.0                3.0                1.5       -140000000.0
4.20389539297e-42  -6.97892466039e-07   0.00131110584789 -0.000741450435271 -0.000788251782069 -1.46111551475e-32                2.0                3.5               1.75       -140000000.0
5.6051938573e-42   -1.69433123087e-06   0.00130566195367 -0.000739679478556  -0.00078496009337 -1.66789820111e-32                2.0                4.0                2.0       -140000000.0
7.00649232162e-42   -9.6019292517e-07    0.0013010493376 -0.000737926370675 -0.000782124118359 -1.87399398666e-32                2.0                4.5               2.25       -140000000.0
8.40779078595e-42  -3.67046282257e-07   0.00129713419028  -0.00073630138786 -0.000779691902153  -2.0798431078e-32                2.0                5.0                2.5       -140000000.0
8.40779078595e-42  -9.84854559016e-08   0.00129378906877   -0.0007348322697 -0.000777599268531 -2.28560254584e-32                2.0                5.5               2.75       -140000000.0
8.40779078595e-42   -1.1981434074e-08   0.00129090790324 -0.000733516174023 -0.000775787782459 -2.49103094562e-32                2.0                6.0                3.0       -140000000.0
8.40779078595e-42   5.62873532506e-09   0.00128840588332  -0.00073233979947  -0.00077420878597 -2.69633120619e-32                2.0                6.5               3.25       -140000000.0
8.40779078595e-42   5.04300724444e-09   0.00128621582007 -0.000731287002509 -0.000772822716044 -2.90153446551e-32                2.0                7.0                3.5       -140000000.0
8.40779078595e-42   2.38285086107e-09   0.00128428484913 -0.000730342378574 -0.000771597683524 -3.10643868549e-32                2.0                7.5               3.75       -140000000.0
8.40779078595e-42   8.37542491958e-10     0.001282570679 -0.000729491830498 -0.000770508165715 -3.31201760939e-32                2.0                8.0                4.0       -140000000.0
8.40779078595e-42   2.42115463962e-10   0.00128103954466 -0.000728723193788 -0.000769533414768 -3.51704351141e-32                2.0                8.5               4.25       -140000000.0
8.40779078595e-42   7.99954381707e-11    0.0012796641613 -0.000728025895569 -0.000768656718719 -3.72151438264e-32                2.0                9.0                4.5       -140000000.0
8.40779078595e-42   5.83026804461e-11   0.00127842224629 -0.000727391011424  -0.00076786415093  -3.9262601864e-32                2.0                9.5               4.75       -140000000.0
8.40779078595e-42    6.5964737199e-11   0.00127729549604 -0.000726810810647  -0.00076714439956 -4.13114259545e-32                2.0               10.0                5.0       -140000000.0
8.40779078595e-42   7.33735514295e-11   0.00127626879021  -0.00072627881309 -0.000766488028603 -4.33607522705e-32                2.0               10.5               5.25       -140000000.0
8.40779078595e-42    7.6870801391e-11   0.00127532962324 -0.000725789504941 -0.000765887136822 -4.54085087734e-32                2.0               11.0                5.5       -140000000.0
8.40779078595e-42   7.80376129927e-11   0.00127446719489 -0.000725337940821 -0.000765334959851 -4.74652307166e-32                2.0               11.5               5.75       -140000000.0
8.40779078595e-42   7.82964798139e-11   0.00127367275127 -0.000724920141693 -0.000764825983879  -4.9513670246e-32                2.0               12.0                6.0       -140000000.0
8.40779078595e-42   7.83044961337e-11    0.0012729383343 -0.000724532469576 -0.000764355320371 -5.15627841923e-32                2.0               12.5               6.25       -140000000.0
8.40779078595e-42   7.82765237177e-11    0.0012722576912 -0.000724171854927 -0.000763918819757 -5.36110027426e-32                2.0               13.0                6.5       -140000000.0
8.40779078595e-42   7.82587766834e-11   0.00127162502395 -0.000723835626104 -0.000763512900903 -5.56591581559e-32                2.0               13.5               6.75       -140000000.0
8.40779078595e-42   7.82516683829e-11   0.00127103555769 -0.000723521395685 -0.000763134551107 -5.77063263377e-32                2.0               14.0                7.0       -140000000.0
8.40779078595e-42    7.8249716819e-11   0.00127048485865 -0.000723227117305 -0.000762781041885 -5.97462567344e-32                2.0               14.5               7.25       -140000000.0
8.40779078595e-42    7.8249486426e-11   0.00126996940253 -0.000722950971976 -0.000762449985814 -6.17935454503e-32                2.0               15.0                7.5       -140000000.0
8.40779078595e-42   7.82496693851e-11   0.00126948600609 -0.000722691368082  -0.00076213933653 -6.38385382787e-32                2.0               15.5               7.75       -140000000.0
8.40779078595e-42   7.82497642528e-11   0.00126903148612 -0.000722446827695 -0.000761847275044 -6.58957509679e-32                2.0               16.0                8.0       -140000000.0
8.40779078595e-42    7.8249872673e-11   0.00126860356886 -0.000722216100257 -0.000761572152896 -6.79241674892e-32                2.0               16.5               8.25       -140000000.0
8.40779078595e-42   7.82500014221e-11    0.0012681998669 -0.000721998105746 -0.000761312662689 -6.99895764964e-32                2.0               17.0                8.5       -140000000.0
8.40779078595e-42   7.82500556322e-11   0.00126781856125 -0.000721791820979 -0.000761067383337 -7.20451763247e-32                2.0               17.5               8.75       -140000000.0
8.40779078595e-42   7.82500895135e-11   0.00126745771922 -0.000721596279618 -0.000760835234814 -7.40650406655e-32                2.0               18.0                9.0       -140000000.0
8.40779078595e-42   7.82501504999e-11   0.00126711563553 -0.000721410742699  -0.00076061519394 -7.61323208209e-32                2.0               18.5               9.25       -140000000.0
8.40779078595e-42   7.82501843812e-11   0.00126679117329 -0.000721234414414 -0.000760406351219  -7.8158705482e-32                2.0               19.0                9.5       -140000000.0
8.40779078595e-42   7.82502792489e-11    0.0012664827409 -0.000721066612641 -0.000760207797157 -8.02266916227e-32                2.0               19.5               9.75       -140000000.0
8.40779078595e-42    7.8250333459e-11   0.00126618931517 -0.000720906768947 -0.000760018906476 -8.22519799975e-32                2.0               20.0               10.0       -140000000.0
8.40779078595e-42   7.82503673403e-11   0.00126590975924 -0.000720754314898 -0.000759838883369 -8.43229967097e-32                2.0               20.5              10.25       -140000000.0
8.40779078595e-42   7.82504418792e-11   0.00126564327729 -0.000720608852589 -0.000759667273087 -8.63458170056e-32                2.0               21.0               10.5       -140000000.0
8.40779078595e-42    7.8250489313e-11   0.00126538873246   -0.0007204696999 -0.000759503336667 -8.84158637053e-32                2.0               21.5              10.75       -140000000.0
8.40779078595e-42   7.82505231943e-11   0.00126514544263   -0.0007203366863 -0.000759346619361 -9.04393038907e-32                2.0               22.0               11.0       -140000000.0
8.40779078595e-42   7.82505706282e-11   0.00126491283936 -0.000720209300198 -0.000759196723266 -9.25103206029e-32                2.0               22.5              11.25       -140000000.0
8.40779078595e-42   7.82506112858e-11   0.00126469001316 -0.000720087143691  -0.00075905313679 -9.45662877732e-32                2.0               23.0               11.5       -140000000.0
8.40779078595e-42   7.82506316146e-11   0.00126447639559 -0.000719970046248 -0.000758915518873 -9.65792816709e-32                2.0               23.5              11.75       -140000000.0
8.40779078595e-42   7.82506519434e-11   0.00126427153191 -0.000719857553122 -0.000758783471611 -9.86518595865e-32                2.0               24.0               12.0       -140000000.0
8.40779078595e-42   7.82506926009e-11   0.00126407485368 -0.000719749550626 -0.000758656710786 -1.00671953516e-31                2.0               24.5              12.25       -140000000.0
8.40779078595e-42    7.8250719706e-11   0.00126388579247 -0.000719645640856 -0.000758534838496 -1.02748181893e-31                2.0               25.0               12.5       -140000000.0
8.40779078595e-42    7.8250746811e-11   0.00126370400721 -0.000719545653283 -0.000758417627367 -1.04765715908e-31                2.0               25.5              12.75       -140000000.0
8.40779078595e-42   7.82507739161e-11   0.00126352915686 -0.000719449360531 -0.000758304850024 -1.06840911135e-31                2.0               26.0               13.0       -140000000.0
8.40779078595e-42   7.82507806924e-11   0.00126336078665 -0.000719356592072  -0.00075819622225 -1.08858755095e-31                2.0               26.5              13.25       -140000000.0
8.40779078595e-42   7.82507942449e-11   0.00126319832816  -0.00071926712053 -0.000758091516673 -1.10934581691e-31                2.0               27.0               13.5       -140000000.0
8.40779078595e-42   7.82508281262e-11   0.00126304178139 -0.000719180775377 -0.000757990505917 -1.12951392502e-31                2.0               27.5              13.75       -140000000.0
8.40779078595e-42   7.82508891126e-11   0.00126289080526 -0.000719097442925 -0.000757893076297 -1.15031007312e-31                2.0               28.0               14.0       -140000000.0
8.40779078595e-42   7.82509229939e-11   0.00126274483137   -0.0007190168958 -0.000757799000439 -1.17086664538e-31                2.0               28.5              14.25       -140000000.0
8.40779078595e-42   7.82508958888e-11   0.00126260397337 -0.000718939020317 -0.000757708050969 -1.19090939803e-31                2.0               29.0               14.5       -140000000.0
8.40779078595e-42   7.82509094414e-11   0.00126246777654  -0.00071886375963 -0.000757620171044 -1.21172288008e-31                2.0               29.5              14.75       -140000000.0
8.40779078595e-42   7.82509162176e-11    0.0012623360135 -0.000718790886367 -0.000757535133289 -1.23181981568e-31                2.0               30.0               15.0       -140000000.0
8.40779078595e-42   7.82509433227e-11   0.00126220845686 -0.000718720343684 -0.000757452824018 -1.25264581032e-31                2.0               30.5              15.25       -140000000.0
8.40779078595e-42   7.82509704277e-11   0.00126208487927 -0.000718652017895 -0.000757373129545 -1.27277500314e-31                2.0               31.0               15.5       -140000000.0
8.40779078595e-42   7.82510178616e-11   0.00126196528072 -0.000718585738468 -0.000757295879339 -1.29406591498e-31                2.0               31.5              15.75       -140000000.0
8.40779078595e-42    7.8250950099e-11   0.00126184932014 -0.000718521505405 -0.000757221016556 -1.31454373829e-31                2.0               32.0               16.0       -140000000.0
8.40779078595e-42   7.82510178616e-11   0.00126173688386 -0.000718459205018  -0.00075714842751 -1.33428653326e-31                2.0               32.5              16.25       -140000000.0
8.40779078595e-42   7.82510178616e-11    0.0012616277445  -0.00071839872362 -0.000757077998514 -1.35450802074e-31                2.0               33.0               16.5       -140000000.0
8.40779078595e-42   7.82510449666e-11   0.00126152178836 -0.000718339947525 -0.000757009559038 -1.37598581782e-31                2.0               33.5              16.75       -140000000.0
8.40779078595e-42   7.82510652954e-11   0.00126141901546 -0.000718282933576 -0.000756943165925 -1.39646352634e-31                2.0               34.0               17.0       -140000000.0
8.40779078595e-42   7.82510652954e-11   0.00126131919842 -0.000718227511243 -0.000756878762331 -1.41613067182e-31                2.0               34.5              17.25       -140000000.0
8.40779078595e-42   7.82511127293e-11   0.00126122210986 -0.000718173623682  -0.00075681606404 -1.43741630312e-31                2.0               35.0               17.5       -140000000.0
8.40779078595e-42   7.82511330581e-11   0.00126112774979 -0.000718121214049 -0.000756755071052 -1.45788677959e-31                2.0               35.5              17.75       -140000000.0
8.40779078595e-42   7.82511398343e-11   0.00126103589082 -0.000718070225503 -0.000756695783366 -1.47755025165e-31                2.0               36.0               18.0       -140000000.0
8.40779078595e-42   7.82511466106e-11   0.00126094664665 -0.000718020601198 -0.000756638087296 -1.49774545122e-31                2.0               36.5              18.25       -140000000.0
8.40779078595e-42   7.82511804919e-11   0.00126085956254 -0.000717972227449 -0.000756581869155 -1.51932128269e-31                2.0               37.0               18.5       -140000000.0
8.40779078595e-42   7.82511804919e-11   0.00126077497953 -0.000717925161098 -0.000756527185786 -1.53979864683e-31                2.0               37.5              18.75       -140000000.0
8.40779078595e-42   7.82511940444e-11   0.00126069255657 -0.000717879345302 -0.000756473980346 -1.55941424963e-31                2.0               38.0               19.0       -140000000.0
8.40779078595e-42    7.8251207597e-11   0.00126061229366 -0.000717834666375 -0.000756422139148 -1.57959200046e-31                2.0               38.5              19.25       -140000000.0
8.40779078595e-42   7.82511872682e-11   0.00126053396343 -0.000717791067473 -0.000756371491661  -1.6012276398e-31                2.0               39.0               19.5       -140000000.0
8.40779078595e-42   7.82511940444e-11   0.00126045756588 -0.000717748548595 -0.000756322151574 -1.62170477435e-31                2.0               39.5              19.75       -140000000.0
8.40779078595e-42    7.8251207597e-11     0.001260383101 -0.000717707109743 -0.000756274005198 -1.64127778844e-31                2.0               40.0               20.0       -140000000.0
8.40779078595e-42   7.82512211495e-11   0.00126031034142 -0.000717666580385 -0.000756226995691 -1.66266156893e-31                2.0               40.5              20.25       -140000000.0
8.40779078595e-42   7.82512482546e-11   0.00126023951452 -0.000717627074209 -0.000756181179895 -1.68313881827e-31                2.0               41.0               20.5       -140000000.0
8.40779078595e-42   7.82512618071e-11   0.00126017039292 -0.000717588534371 -0.000756136500968 -1.70268336336e-31                2.0               41.5              20.75       -140000000.0
8.40779078595e-42   7.82512889121e-11   0.00126010286294 -0.000717550960871 -0.000756092845222 -1.72280061756e-31                2.0               42.0               21.0       -140000000.0
8.40779078595e-42   7.82512685833e-11   0.00126003681089 -0.000717514069493 -0.000756050155815 -1.74457538767e-31                2.0               42.5              21.25       -140000000.0
8.40779078595e-42   7.82512753596e-11   0.00125997223677 -0.000717478144452 -0.000756008432745 -1.76504379785e-31                2.0               43.0               21.5       -140000000.0
8.40779078595e-42   7.82512956884e-11   0.00125990925426 -0.000717442958376 -0.000755967732857 -1.78451108632e-31                2.0               43.5              21.75       -140000000.0
8.40779078595e-42   7.82513160172e-11   0.00125984763599 -0.000717408568107 -0.000755927885621 -1.80467701333e-31                2.0               44.0               22.0       -140000000.0
8.40779078595e-42   7.82513566748e-11   0.00125978726828 -0.000717374916803 -0.000755888891035 -1.82647749738e-31                2.0               44.5              22.25       -140000000.0
8.40779078595e-42   7.82513973323e-11    0.0012597283785 -0.000717342061307 -0.000755850749101 -1.84695440234e-31                2.0               45.0               22.5       -140000000.0
8.40779078595e-42   7.82513566748e-11   0.00125967085296 -0.000717309944775 -0.000755813516662 -1.86639999468e-31                2.0               45.5              22.75       -140000000.0
8.40779078595e-42   7.82513566748e-11   0.00125961446429 -0.000717278453521  -0.00075577708003 -1.88790488323e-31                2.0               46.0               23.0       -140000000.0
8.40779078595e-42   7.82513431222e-11   0.00125955921249 -0.000717247587545 -0.000755741382363  -1.9083816734e-31                2.0               46.5              23.25       -140000000.0
8.40779078595e-42   7.82513770036e-11   0.00125950521124  -0.00071721740369 -0.000755706423661 -1.92779650085e-31                2.0               47.0               23.5       -140000000.0
8.40779078595e-42   7.82513905561e-11   0.00125945234686 -0.000717187845112 -0.000755672203923 -1.94790962245e-31                2.0               47.5              23.75       -140000000.0
8.40779078595e-42   7.82513905561e-11   0.00125940039197 -0.000717158854968 -0.000755638609462 -1.96981514335e-31                2.0               48.0               24.0       -140000000.0
8.40779078595e-42   7.82514312137e-11   0.00125934957396 -0.000717130490102 -0.000755605810809 -1.99029193351e-31                2.0               48.5              24.25       -140000000.0
8.40779078595e-42   7.82514447662e-11    0.0012593000065 -0.000717102750514 -0.000755573694278 -2.00966807526e-31                2.0               49.0               24.5       -140000000.0
8.40779078595e-42   7.82514854238e-11   0.00125925134853 -0.000717075522516 -0.000755542203024 -2.02971300901e-31                2.0               49.5              24.75       -140000000.0
8.40779078595e-42   7.82514786475e-11   0.00125920348637 -0.000717048749266  -0.00075551122336 -2.05172850291e-31                2.0               50.0               25.0       -140000000.0
9.41672568026e-40   0.000150254322762  0.000750337221689 -0.000159193376703 -0.000385013777304 -1.43142499122e-33                3.0                0.5     0.166666666667       -140000000.0
2.04309316099e-39   0.000431515672972   0.00138239226999 -0.000503216767811  -0.00075771072261  -4.3541339599e-33                3.0                1.0     0.333333333333       -140000000.0
1.86652955448e-39   0.000594306698076   0.00178525306183 -0.000830071087421  -0.00102980391148 -7.96389458823e-33                3.0                1.5                0.5       -140000000.0
1.38588418122e-39   0.000534982120826   0.00195205666387  -0.00101450518741  -0.00115477678264 -1.17683651225e-32                3.0                2.0     0.666666666667       -140000000.0
8.70206346346e-40   0.000368142565321   0.00199413352675  -0.00108536346488  -0.00119169556001  -1.5453679818e-32                3.0                2.5     0.833333333333       -140000000.0
4.45612911655e-40   0.000211456352872   0.00199672626877  -0.00110750386284  -0.00119766411899 -1.87100129743e-32                3.0                3.0                1.0       -140000000.0
1.93379188077e-40   0.000104375459387   0.00199060832529  -0.00111374879452  -0.00119564697343 -2.18511341958e-32                3.0                3.5      1.16666666667       -140000000.0
6.86636247519e-41   4.34389377801e-05   0.00198327325052  -0.00111497445232  -0.00119192588954 -2.51325972747e-32                3.0                4.0      1.33333333333       -140000000.0
1.26116861789e-41   1.36763009806e-05   0.00197620056497  -0.00111437179839  -0.00118797595405 -2.82021097681e-32                3.0                4.5                1.5       -140000000.0
-5.6051938573e-42   1.47740619738e-06   0.00196968471755  -0.00111299914352  -0.00118417756312 -3.12575743005e-32                3.0                5.0      1.66666666667       -140000000.0
-9.80908925027e-42 -2.24116281089e-06   0.00196378687178  -0.00111130702862  -0.00118065383958 -3.44902268132e-32                3.0                5.5      1.83333333333       -140000000.0
-7.00649232162e-42 -2.54160492652e-06   0.00195849224838  -0.00110951918941  -0.00117744036743 -3.75287907444e-32                3.0                6.0                2.0       -140000000.0
-4.20389539297e-42 -1.83751525107e-06   0.00195375332623  -0.00110774919904  -0.00117453248549 -4.05597466788e-32                3.0                6.5      2.16666666667       -140000000.0
-2.80259692865e-42 -1.08410891375e-06   0.00194950939658  -0.00110605219561  -0.00117190791116 -4.37762964111e-32                3.0                7.0      2.33333333333       -140000000.0
-1.40129846432e-42  -5.5067767013e-07   0.00194570043277  -0.00110445205337  -0.00116953822271 -4.67989928905e-32                3.0                7.5                2.5       -140000000.0
-0                 -2.40385211736e-07   0.00194227072825  -0.00110295673039  -0.00116739465739 -4.98216979795e-32                3.0                8.0      2.66666666667       -140000000.0
-0                 -8.48601119929e-08   0.00193917162505  -0.00110156565825  -0.00116545061246 -5.30337133343e-32                3.0                8.5      2.83333333333       -140000000.0
0.0                -1.80807608469e-08   0.00193636105905  -0.00110027428946  -0.00116368210001 -5.60473812365e-32                3.0                9.0                3.0       -140000000.0
0.0                 4.82476732178e-09   0.00193380242308  -0.00109907603019  -0.00116206831535 -5.90646766408e-32                3.0                9.5      3.16666666667       -140000000.0
0.0                 9.21655286812e-09   0.00193146524907  -0.00109796383185  -0.00116059106858 -6.22676002814e-32                3.0               10.0      3.33333333333       -140000000.0
0.0                 7.45590221507e-09    0.0019293229343  -0.00109693053219  -0.00115923455724  -6.5283564071e-32                3.0               10.5                3.5       -140000000.0
0.0                 4.66411891747e-09    0.0019273527414  -0.00109596919629  -0.00115798536626 -6.82946892779e-32                3.0               11.0      3.66666666667       -140000000.0
0.0                 2.48463532734e-09   0.00192553579836  -0.00109507357138  -0.00115683144486 -7.14986690268e-32                3.0               11.5      3.83333333333       -140000000.0
0.0                 1.14770476109e-09   0.00192385505215  -0.00109423774575  -0.00115576290227 -7.45124632028e-32                3.0               12.0                4.0       -140000000.0
0.0                 4.47396351737e-10   0.00192229595086   -0.0010934564898  -0.00115477075724 -7.75320257959e-32                3.0               12.5      4.16666666667       -140000000.0
0.0                 1.30491524162e-10   0.00192084621631    -0.001092724915  -0.00115384727906 -8.07298468268e-32                3.0               13.0      4.33333333333       -140000000.0
-0                  1.13835747808e-11   0.00191949516193  -0.00109203881493   -0.0011529857602 -8.37453629183e-32                3.0               13.5                4.5       -140000000.0
-0                 -1.97233857935e-11   0.00191823255591  -0.00109139421056  -0.00115218040264 -8.67512190636e-32                3.0               14.0      4.66666666667       -140000000.0
-0                 -1.86104793685e-11   0.00191705066754  -0.00109078780497  -0.00115142574941 -8.99453609349e-32                3.0               14.5      4.83333333333       -140000000.0
-0                 -9.66280532558e-12    0.0019159419935  -0.00109021618755  -0.00115071748041  -9.2958012907e-32                3.0               15.0                5.0       -140000000.0
-0                 -1.55888695354e-12   0.00191489993995   -0.0010896767435  -0.00115005138923 -9.59621643559e-32                3.0               15.5      5.16666666667       -140000000.0
-0                  3.76422839364e-12   0.00191391859516  -0.00108916685804  -0.00114942383789  -9.9184367711e-32                3.0               16.0      5.33333333333       -140000000.0
-0                  6.69585050519e-12   0.00191299318431  -0.00108868414372  -0.00114883164315 -1.02177079901e-31                3.0               16.5                5.5       -140000000.0
0.0                 8.09259174158e-12   0.00191211870515  -0.00108822678158  -0.00114827196285 -1.05203335006e-31                3.0               17.0      5.66666666667       -140000000.0
0.0                 8.65805992574e-12   0.00191129151972  -0.00108779261154  -0.00114774218218 -1.08395754962e-31                3.0               17.5      5.83333333333       -140000000.0
0.0                 8.83395732867e-12   0.00191050776266   -0.0010873801557  -0.00114724002742 -1.11394907116e-31                3.0               18.0                6.0       -140000000.0
0.0                 8.85583703673e-12   0.00190976379599  -0.00108698782242   -0.0011467634522 -1.14409533551e-31                3.0               18.5      6.16666666667       -140000000.0
0.0                 8.83160257707e-12   0.00190905734598  -0.00108661413378  -0.00114631041015 -1.17596431897e-31                3.0               19.0      6.33333333333       -140000000.0
0.0                 8.80371909948e-12   0.00190838500203  -0.00108625772555  -0.00114587930966 -1.20610817264e-31                3.0               19.5                6.5       -140000000.0
0.0                 8.78361731358e-12   0.00190774471776  -0.00108591768821   -0.0011454686728 -1.23622091704e-31                3.0               20.0      6.66666666667       -140000000.0
0.0                 8.77204091429e-12   0.00190713433312  -0.00108559277123  -0.00114507702165 -1.26818253956e-31                3.0               20.5      6.83333333333       -140000000.0
0.0                 8.76622095091e-12   0.00190655168808  -0.00108528206511  -0.00114470310564  -1.2982658966e-31                3.0               21.0                7.0       -140000000.0
0.0                 8.76381791844e-12   0.00190599484995  -0.00108498466034  -0.00114434567422 -1.32856472267e-31                3.0               21.5      7.16666666667       -140000000.0
0.0                 8.76268882352e-12    0.0019054623408  -0.00108469964744  -0.00114400370421 -1.36012100627e-31                3.0               22.0      7.33333333333       -140000000.0
0.0                 8.76264223671e-12   0.00190495245533  -0.00108442645796  -0.00114367628612 -1.39065619395e-31                3.0               22.5                7.5       -140000000.0
0.0                 8.76287178264e-12   0.00190446382931  -0.00108416418243  -0.00114336239676 -1.42066137602e-31                3.0               23.0      7.66666666667       -140000000.0
0.0                 8.76262190792e-12   0.00190399521216  -0.00108391236608  -0.00114306135401 -1.45229204637e-31                3.0               23.5      7.83333333333       -140000000.0
0.0                 8.76293700417e-12   0.00190354535334  -0.00108367021312  -0.00114277236207 -1.48254816894e-31                3.0               24.0                8.0       -140000000.0
0.0                 8.76295394483e-12   0.00190311322967  -0.00108343726879  -0.00114249462513 -1.51242547008e-31                3.0               24.5      8.16666666667       -140000000.0
0.0                  8.7629454745e-12   0.00190269770428  -0.00108321307835  -0.00114222757475 -1.54484477776e-31                3.0               25.0      8.33333333333       -140000000.0
0.0                 8.76307337648e-12   0.00190229798136  -0.00108299718704  -0.00114197052881 -1.57468890332e-31                3.0               25.5                8.5       -140000000.0
0.0                 8.76289211143e-12   0.00190191303773  -0.00108278902644  -0.00114172303256 -1.60479556362e-31                3.0               26.0      8.66666666667       -140000000.0
0.0                 8.76303187186e-12   0.00190154207758  -0.00108258825549  -0.00114148451758 -1.63671597496e-31                3.0               26.5      8.83333333333       -140000000.0
0.0                 8.76309370527e-12   0.00190118441878  -0.00108239441943  -0.00114125441542 -1.66711409816e-31                3.0               27.0                9.0       -140000000.0
0.0                 8.76291667538e-12   0.00190083937923  -0.00108220729089  -0.00114103249871   -1.696891643e-31                3.0               27.5      9.16666666667       -140000000.0
0.0                 8.76321991318e-12    0.0019005062768  -0.00108202641513  -0.00114081819902 -1.72887989781e-31                3.0               28.0      9.33333333333       -140000000.0
0.0                 8.76315045647e-12   0.00190018454305  -0.00108185156478  -0.00114061117529 -1.75894959432e-31                3.0               28.5                9.5       -140000000.0
0.0                     8.7628811e-12   0.00189987349586  -0.00108168239876  -0.00114041108645 -1.78898473772e-31                3.0               29.0      9.66666666667       -140000000.0
0.0                 8.76316231494e-12   0.00189957279417  -0.00108151868972  -0.00114021747777 -1.82104072122e-31                3.0               29.5      9.83333333333       -140000000.0
0.0                 8.76306405911e-12   0.00189928175587  -0.00108136009658  -0.00114003023555 -1.85107552024e-31                3.0               30.0               10.0       -140000000.0
0.0                  8.7630174723e-12    0.0018989999262  -0.00108120650566  -0.00113984879135 -1.88141131009e-31                3.0               30.5      10.1666666667       -140000000.0
0.0                 8.76322160724e-12   0.00189872707779   -0.0010810575759  -0.00113967314519 -1.91283753167e-31                3.0               31.0      10.3333333333       -140000000.0
0.0                 8.76313351582e-12   0.00189846241483  -0.00108091319362  -0.00113950284231 -1.94365396556e-31                3.0               31.5               10.5       -140000000.0
0.0                 8.76305643582e-12   0.00189820593732  -0.00108077301775  -0.00113933765533 -1.97389034349e-31                3.0               32.0      10.6666666667       -140000000.0
0.0                 8.76327158219e-12   0.00189795730421  -0.00108063716198  -0.00113917758426 -2.00459737834e-31                3.0               32.5      10.8333333333       -140000000.0
0.0                 8.76311064593e-12   0.00189771583337  -0.00108050494418  -0.00113902194698 -2.03481125658e-31                3.0               33.0               11.0       -140000000.0
0.0                 8.76306405911e-12   0.00189748141111  -0.00108037670543  -0.00113887097086  -2.0660082338e-31                3.0               33.5      11.1666666667       -140000000.0
0.0                 8.76319958439e-12   0.00189725369637  -0.00108025199097  -0.00113872431484 -2.09748944188e-31                3.0               34.0      11.3333333333       -140000000.0
0.0                 8.76315638571e-12   0.00189703246178   -0.0010801308008  -0.00113858186523 -2.12690572883e-31                3.0               34.5               11.5       -140000000.0
0.0                 8.76312758659e-12    0.0018968172526  -0.00108001279386  -0.00113844328098 -2.15812910876e-31                3.0               35.0      11.6666666667       -140000000.0
0.0                  8.7632334657e-12   0.00189660818251  -0.00107989808384  -0.00113830856208 -2.18966312225e-31                3.0               35.5      11.8333333333       -140000000.0
0.0                 8.76312504549e-12   0.00189640468307  -0.00107978632968  -0.00113817748115 -2.21902522626e-31                3.0               36.0               12.0       -140000000.0
0.0                 8.76304711846e-12   0.00189620664059  -0.00107967764507  -0.00113804992452 -2.24914382517e-31                3.0               36.5      12.1666666667       -140000000.0
0.0                 8.76331223977e-12   0.00189601382772  -0.00107957168893  -0.00113792555112 -2.28209692667e-31                3.0               37.0      12.3333333333       -140000000.0
0.0                 8.76308015274e-12   0.00189582590338   -0.0010794683476  -0.00113780447464 -2.31225019348e-31                3.0               37.5               12.5       -140000000.0
0.0                 8.76314706834e-12   0.00189564298125  -0.00107936784843  -0.00113768669507 -2.34121740485e-31                3.0               38.0      12.6666666667       -140000000.0
0.0                 8.76329699317e-12   0.00189546472029  -0.00107926973669  -0.00113757175768 -2.37310154118e-31                3.0               38.5      12.8333333333       -140000000.0
0.0                 8.76306829428e-12   0.00189529089312  -0.00107917401238  -0.00113745966246 -2.40435453805e-31                3.0               39.0               13.0       -140000000.0
0.0                 8.76322668944e-12   0.00189512138604  -0.00107908067548  -0.00113735040941 -2.43418110008e-31                3.0               39.5      13.1666666667       -140000000.0
0.0                 8.76325802966e-12   0.00189495608538  -0.00107898961232  -0.00113724388484 -2.46518177893e-31                3.0               40.0      13.3333333333       -140000000.0
0.0                 8.76305728285e-12   0.00189479453638  -0.00107890059553   -0.0011371397477 -2.49650181572e-31                3.0               40.5               13.5       -140000000.0
0.0                  8.7632334657e-12   0.00189463708011  -0.00107881385247  -0.00113703822535 -2.52658804261e-31                3.0               41.0      13.6666666667       -140000000.0
0.0                 8.76335120328e-12   0.00189448326182  -0.00107872892841  -0.00113693909043 -2.55729829171e-31                3.0               41.5      13.8333333333       -140000000.0
0.0                 8.76303610703e-12    0.0018943331952  -0.00107864616439  -0.00113684234293 -2.58736982492e-31                3.0               42.0               14.0       -140000000.0
0.0                 8.76320127845e-12   0.00189418619811  -0.00107856510567  -0.00113674764179 -2.61870363704e-31                3.0               42.5      14.1666666667       -140000000.0
0.0                 8.76325040636e-12   0.00189404283901  -0.00107848586595   -0.0011366552144 -2.65073218468e-31                3.0               43.0      14.3333333333       -140000000.0
0.0                 8.76299883758e-12   0.00189390277683   -0.0010784085589  -0.00113656483336 -2.67946269006e-31                3.0               43.5               14.5       -140000000.0
0.0                 8.76318264373e-12   0.00189376589788  -0.00107833284346  -0.00113647649869 -2.70947889239e-31                3.0               44.0      14.6666666667       -140000000.0
0.0                 8.76324532416e-12   0.00189363174741  -0.00107825871964  -0.00113639009669 -2.74289599273e-31                3.0               44.5      14.8333333333       -140000000.0
0.0                 8.76299036725e-12   0.00189350066648  -0.00107818630113  -0.00113630551368 -2.77259765849e-31                3.0               45.0               15.0       -140000000.0
0.0                 8.76312673955e-12   0.00189337242773  -0.00107811536054  -0.00113622274966 -2.80155706385e-31                3.0               45.5      15.1666666667       -140000000.0
0.0                 8.76320551362e-12   0.00189324680377  -0.00107804589788  -0.00113614180464 -2.83505658655e-31                3.0               46.0      15.3333333333       -140000000.0
0.0                 8.76299121428e-12   0.00189312402199  -0.00107797791316  -0.00113606256491 -2.86502824866e-31                3.0               46.5               15.5       -140000000.0
0.0                 8.76314537428e-12     0.001893003855  -0.00107791140636  -0.00113598503049 -2.89361962327e-31                3.0               47.0      15.6666666667       -140000000.0
0.0                  8.7630945523e-12   0.00189288607544   -0.0010778462638  -0.00113590908768 -2.92574161353e-31                3.0               47.5      15.8333333333       -140000000.0
0.0                 8.76296241516e-12   0.00189277045592  -0.00107778225811  -0.00113583450911 -2.95717391921e-31                3.0               48.0               16.0       -140000000.0
0.0                 8.76311064593e-12   0.00189265745121  -0.00107771961666  -0.00113576163585 -2.98678489741e-31                3.0               48.5      16.1666666667       -140000000.0
0.0                 8.76308184681e-12   0.00189254672023  -0.00107765822577  -0.00113569024052 -3.01821858063e-31                3.0               49.0      16.3333333333       -140000000.0
0.0                 8.76299629648e-12   0.00189243826298  -0.00107759808543  -0.00113562020942 -3.04781302844e-31                3.0               49.5               16.5       -140000000.0
0.0                  8.7631614679e-12   0.00189233173842  -0.00107753908196  -0.00113555142889 -3.07888327268e-31                3.0               50.0      16.6666666667       -140000000.0
5.5071029648e-40    0.000120611687748  0.000758939165735 -0.000125639758153 -0.000385001271752 -1.37672870241e-33                4.0                0.5              0.125       -140000000.0
3.54388381628e-39   0.000387383721545   0.00145150693243 -0.000427619426091 -0.000768634549786 -5.08343909546e-33                4.0                1.0               0.25       -140000000.0
3.42477344681e-39   0.000655929113691   0.00201048987947 -0.000792143964645  -0.00111919734991 -9.03491458273e-33                4.0                1.5              0.375       -140000000.0
3.35891241899e-39   0.000792409139194   0.00238033794631   -0.0011067613741  -0.00137307188197 -1.41582353948e-32                4.0                2.0                0.5       -140000000.0
2.8516423749e-39    0.000754736277031   0.00256909038399  -0.00130919636376    -0.001513045504 -1.95039236639e-32                4.0                2.5              0.625       -140000000.0
2.03748796713e-39   0.000607592994584   0.00264234608949  -0.00141262648867  -0.00157300985393 -2.42669185797e-32                4.0                3.0               0.75       -140000000.0
1.32843094418e-39   0.000433759481666   0.00266213419309  -0.00145815806718  -0.00159296450875 -2.87046881304e-32                4.0                3.5              0.875       -140000000.0
8.26766093952e-40   0.000281941964886   0.00266230222223  -0.00147667185502  -0.00159688545409 -3.32619700999e-32                4.0                4.0                1.0       -140000000.0
4.63829791692e-40    0.00016843462447    0.0026564973723  -0.00148383935539  -0.00159523051479 -3.73771043335e-32                4.0                4.5              1.125       -140000000.0
2.48029828185e-40   9.20320459841e-05   0.00264926552518  -0.00148627395902  -0.00159181536219 -4.17687093282e-32                4.0                5.0               1.25       -140000000.0
1.23314264861e-40   4.49016539505e-05   0.00264194932242  -0.00148658170929  -0.00158791613103 -4.61305739715e-32                4.0                5.5              1.375       -140000000.0
5.74532370373e-41   1.82351982403e-05   0.00263493461716  -0.00148582910242  -0.00158396778716 -5.01383754689e-32                4.0                6.0                1.5       -140000000.0
2.94272677508e-41   4.60779192579e-06   0.00262834237219  -0.00148451283621  -0.00158013870077 -5.41299306931e-32                4.0                6.5              1.625       -140000000.0
1.96181785005e-41  -1.39580003111e-06   0.00262221169578  -0.00148290087054  -0.00157650356414 -5.84446091105e-32                4.0                7.0               1.75       -140000000.0
1.96181785005e-41   -3.3435194613e-06   0.00261654486167  -0.00148115100274  -0.00157309455062 -6.27490134317e-32                4.0                7.5              1.875       -140000000.0
2.24207754292e-41  -3.38867711669e-06   0.00261132390733  -0.00147935895711  -0.00156992018674 -6.67158591677e-32                4.0                8.0                2.0       -140000000.0
2.66246708222e-41  -2.71888378478e-06   0.00260651972894  -0.00147758180447  -0.00156697547027 -7.06793012506e-32                4.0                8.5              2.125       -140000000.0
3.08285662151e-41  -1.92040072733e-06    0.0026020986752  -0.00147585274135  -0.00156424835041 -7.49597766854e-32                4.0                9.0               2.25       -140000000.0
3.22298646795e-41  -1.23659893436e-06   0.00259802595792  -0.00147419007135  -0.00156172325205 -7.92493954918e-32                4.0                9.5              2.375       -140000000.0
3.36311631438e-41   -7.3410733048e-07   0.00259426815319  -0.00147260277572  -0.00155938380431 -8.31937243121e-32                4.0               10.0                2.5       -140000000.0
3.50324616081e-41  -4.00568384018e-07   0.00259079479292  -0.00147109426507  -0.00155721397732 -8.71462953681e-32                4.0               10.5              2.625       -140000000.0
3.64337600724e-41  -1.96985761036e-07   0.00258757791016   -0.0014696645394  -0.00155519853706 -9.14235623003e-32                4.0               11.0               2.75       -140000000.0
3.64337600724e-41  -8.25141135974e-08   0.00258459226643  -0.00146831166603  -0.00155332338636 -9.53712775544e-32                4.0               11.5              2.875       -140000000.0
3.64337600724e-41  -2.39777173811e-08   0.00258181557911  -0.00146703234805   -0.0015515756786 -9.96408475241e-32                4.0               12.0                3.0       -140000000.0
3.64337600724e-41   2.19754856673e-09   0.00257922783931  -0.00146582306115  -0.00154994393142 -1.03586054521e-31                4.0               12.5              3.125       -140000000.0
3.64337600724e-41    1.1242616213e-08   0.00257681153926  -0.00146467948525  -0.00154841768563 -1.07853879616e-31                4.0               13.0               3.25       -140000000.0
3.64337600724e-41   1.22171994743e-08    0.0025745507628  -0.00146359786868  -0.00154698761889 -1.12124838598e-31                4.0               13.5              3.375       -140000000.0
3.64337600724e-41   1.00711591844e-08   0.00257243164015  -0.00146257400502  -0.00154564543209 -1.16060747251e-31                4.0               14.0                3.5       -140000000.0
3.64337600724e-41   7.24146784203e-09   0.00257044143837  -0.00146160414261  -0.00154438362188 -1.19996185247e-31                4.0               14.5              3.625       -140000000.0
3.64337600724e-41   4.75084598398e-09   0.00256856969827  -0.00146068475715  -0.00154319548074 -1.24258408377e-31                4.0               15.0               3.75       -140000000.0
3.64337600724e-41   2.89852928985e-09    0.0025668057333  -0.00145981232436  -0.00154207486958 -1.28526153117e-31                4.0               15.5              3.875       -140000000.0
3.64337600724e-41   1.66022946259e-09   0.00256514113062    -0.001458983661  -0.00154101644512 -1.32480968403e-31                4.0               16.0                4.0       -140000000.0
3.64337600724e-41   8.99905638289e-10   0.00256356793216   -0.0014581959249  -0.00154001531882 -1.36390841693e-31                4.0               16.5              4.125       -140000000.0
3.64337600724e-41   4.69375460808e-10   0.00256207886196  -0.00145744638758  -0.00153906694322 -1.40682015963e-31                4.0               17.0               4.25       -140000000.0
3.64337600724e-41   2.46773033865e-10   0.00256066755355  -0.00145673243424  -0.00153816756665 -1.44600085571e-31                4.0               17.5              4.375       -140000000.0
3.64337600724e-41   1.45135368567e-10   0.00255932809523  -0.00145605179114  -0.00153731355113 -1.48860426073e-31                4.0               18.0                4.5       -140000000.0
3.64337600724e-41   1.08027282052e-10    0.0025580552574  -0.00145540229823  -0.00153650137236 -1.53129203962e-31                4.0               18.5              4.625       -140000000.0
3.64337600724e-41   1.01749914104e-10    0.0025568442652  -0.00145478202285  -0.00153572841555 -1.57050097511e-31                4.0               19.0               4.75       -140000000.0
3.64337600724e-41   1.07849032439e-10   0.00255569079854  -0.00145418891861  -0.00153499172484 -1.61343349559e-31                4.0               19.5              4.875       -140000000.0
3.64337600724e-41   1.17074047939e-10    0.0025545907647  -0.00145362162129  -0.00153428891281  -1.6524669105e-31                4.0               20.0                5.0       -140000000.0
3.64337600724e-41   1.25496618306e-10   0.00255354075307   -0.0014530783119   -0.0015336178194   -1.691932641e-31                4.0               20.5              5.125       -140000000.0
3.64337600724e-41    1.3189173061e-10   0.00255253758041  -0.00145255762618  -0.00153297617089 -1.73440001469e-31                4.0               21.0               5.25       -140000000.0
3.64337600724e-41    1.3619888637e-10   0.00255157783613   -0.0014520581999  -0.00153236226197 -1.77403931428e-31                4.0               21.5              5.375       -140000000.0
3.64337600724e-41    1.3888621698e-10   0.00255065901911  -0.00145157900988  -0.00153177438733 -1.81633587395e-31                4.0               22.0                5.5       -140000000.0
3.64337600724e-41   1.40427722077e-10   0.00254977862824   -0.0014511184645  -0.00153121084168 -1.85912937845e-31                4.0               22.5              5.625       -140000000.0
3.64337600724e-41   1.41219799526e-10   0.00254893416241  -0.00145067588164  -0.00153067014708 -1.89860463689e-31                4.0               23.0               5.75       -140000000.0
3.64337600724e-41    1.4158464711e-10   0.00254812380263  -0.00145025012444  -0.00153015093929 -1.93770417335e-31                4.0               23.5              5.875       -140000000.0
3.64337600724e-41   1.41737695799e-10   0.00254734527516  -0.00144984028339  -0.00152965219513 -1.98056150352e-31                4.0               24.0                6.0       -140000000.0
3.64337600724e-41    1.4175958313e-10   0.00254659676102    -0.001449445449  -0.00152917243668 -2.01946600435e-31                4.0               24.5              6.125       -140000000.0
3.64337600724e-41   1.41753620018e-10   0.00254587644122  -0.00144906493915  -0.00152871075443 -2.06249598525e-31                4.0               25.0               6.25       -140000000.0
3.64337600724e-41   1.41716337016e-10   0.00254518317888  -0.00144869795804  -0.00152826623889 -2.10159609568e-31                4.0               25.5              6.375       -140000000.0
3.64337600724e-41   1.41697715844e-10   0.00254451515502  -0.00144834370985   -0.0015278377532 -2.14440291633e-31                4.0               26.0                6.5       -140000000.0
3.64337600724e-41   1.41685437254e-10   0.00254387123277  -0.00144800173985  -0.00152742461523 -2.18660431147e-31                4.0               26.5              6.625       -140000000.0
3.64337600724e-41   1.41662275985e-10   0.00254324982052  -0.00144767125221  -0.00152702602918 -2.22634979585e-31                4.0               27.0               6.75       -140000000.0
3.64337600724e-41   1.41645037171e-10   0.00254265023614  -0.00144735179219  -0.00152664119923 -2.26521159317e-31                4.0               27.5              6.875       -140000000.0
3.64337600724e-41   1.41648086489e-10   0.00254207088801  -0.00144704279137  -0.00152626932959 -2.30827027266e-31                4.0               28.0                7.0       -140000000.0
3.64337600724e-41   1.41637556176e-10   0.00254151086665  -0.00144674379499  -0.00152590985181 -2.34737084227e-31                4.0               28.5              7.125       -140000000.0
3.64337600724e-41   1.41644183362e-10   0.00254096948993  -0.00144645423461  -0.00152556219746 -2.38986794771e-31                4.0               29.0               7.25       -140000000.0
3.64337600724e-41   1.41636173818e-10   0.00254044562098  -0.00144617376918   -0.0015252257981 -2.42922267206e-31                4.0               29.5              7.375       -140000000.0
3.64337600724e-41   1.41643695471e-10   0.00253993857768  -0.00144590194395  -0.00152490008531 -2.47175375662e-31                4.0               30.0                7.5       -140000000.0
3.64337600724e-41   1.41651162913e-10   0.00253944745054  -0.00144563841786  -0.00152458460434 -2.51469282039e-31                4.0               30.5              7.625       -140000000.0
3.64337600724e-41   1.41644047836e-10   0.00253897155744  -0.00144538273616  -0.00152427890043 -2.55353533225e-31                4.0               31.0               7.75       -140000000.0
3.64337600724e-41   1.41651406859e-10   0.00253851021625   -0.0014451345578  -0.00152398240516 -2.59631001048e-31                4.0               31.5              7.875       -140000000.0
3.64337600724e-41   1.41644291782e-10   0.00253806274486  -0.00144489365539  -0.00152369477746 -2.63581029408e-31                4.0               32.0                8.0       -140000000.0
3.64337600724e-41   1.41637407098e-10   0.00253762846114  -0.00144465968788  -0.00152341556259 -2.67476254937e-31                4.0               32.5              8.125       -140000000.0
3.64337600724e-41    1.4164444086e-10   0.00253720691035  -0.00144443220051  -0.00152314453317 -2.71693983769e-31                4.0               33.0               8.25       -140000000.0
3.64337600724e-41   1.41637813674e-10   0.00253679741036   -0.0014442111933  -0.00152288134814 -2.75736444556e-31                4.0               33.5              8.375       -140000000.0
3.64337600724e-41   1.41644671253e-10   0.00253639950643  -0.00144399621149  -0.00152262555275 -2.79958994752e-31                4.0               34.0                8.5       -140000000.0
3.64337600724e-41   1.41638084724e-10    0.0025360127438   -0.0014437871414  -0.00152237680595 -2.83816062632e-31                4.0               34.5              8.625       -140000000.0
3.64337600724e-41   1.41644793225e-10   0.00253563689512  -0.00144358364196  -0.00152213499405 -2.88175011498e-31                4.0               35.0               8.75       -140000000.0
3.64337600724e-41   1.41638531958e-10   0.00253527105087   -0.0014433854858  -0.00152189966229  -2.9208178534e-31                4.0               35.5              8.875       -140000000.0
3.64337600724e-41   1.41645023618e-10    0.0025349149837  -0.00144319255924    -0.001521670697 -2.96259427978e-31                4.0               36.0                9.0       -140000000.0
3.64337600724e-41   1.41651068045e-10   0.00253456869359  -0.00144300463489  -0.00152144775711 -3.00521903656e-31                4.0               36.5              9.125       -140000000.0
3.64337600724e-41   1.41645091381e-10   0.00253423104368   -0.0014428214854  -0.00152123061525 -3.04530798569e-31                4.0               37.0               9.25       -140000000.0
3.64337600724e-41     1.416508241e-10   0.00253390226135  -0.00144264288338  -0.00152101904405 -3.08799174678e-31                4.0               37.5              9.375       -140000000.0
3.64337600724e-41   1.41645254011e-10   0.00253358211921  -0.00144246882883  -0.00152081292981 -3.12634064285e-31                4.0               38.0                9.5       -140000000.0
3.64337600724e-41   1.41650742785e-10   0.00253326970778    -0.001442298867  -0.00152061193148 -3.16902991406e-31                4.0               38.5              9.625       -140000000.0
3.64337600724e-41   1.41645254011e-10   0.00253296502706  -0.00144213322528  -0.00152041582169 -3.20909957774e-31                4.0               39.0               9.75       -140000000.0
3.64337600724e-41   1.41650756337e-10   0.00253266807704  -0.00144197133523  -0.00152022460043 -3.25213851261e-31                4.0               39.5              9.875       -140000000.0
3.64337600724e-41   1.41645335326e-10    0.0025323781756  -0.00144181353789  -0.00152003804033 -3.29009527111e-31                4.0               40.0               10.0       -140000000.0
3.64337600724e-41   1.41639656817e-10   0.00253209532275  -0.00144165926486  -0.00151985591401 -3.33007470642e-31                4.0               40.5             10.125       -140000000.0
3.64337600724e-41   1.41645484404e-10   0.00253181929111   -0.0014415086298   -0.0015196781078 -3.37289461363e-31                4.0               41.0              10.25       -140000000.0
3.64337600724e-41   1.41640076946e-10   0.00253154939855  -0.00144136151903  -0.00151950439431 -3.41192102607e-31                4.0               41.5             10.375       -140000000.0
3.64337600724e-41   1.41645606377e-10   0.00253128609984  -0.00144121770518  -0.00151933477355  -3.4537984715e-31                4.0               42.0               10.5       -140000000.0
3.64337600724e-41   1.41640185366e-10   0.00253102871284  -0.00144107696087  -0.00151916901814 -3.49376688655e-31                4.0               42.5             10.625       -140000000.0
3.64337600724e-41   1.41645647034e-10   0.00253077701018   -0.0014409393998  -0.00151900690071  -3.5366694457e-31                4.0               43.0              10.75       -140000000.0
3.64337600724e-41   1.41640388654e-10   0.00253053099186  -0.00144080490827  -0.00151884853494 -3.57561159908e-31                4.0               43.5             10.875       -140000000.0
3.64337600724e-41   1.41645769007e-10   0.00253029065789   -0.0014406733726  -0.00151869357978 -3.61756343126e-31                4.0               44.0               11.0       -140000000.0
3.64337600724e-41    1.4165071568e-10   0.00253005532613  -0.00144054456541  -0.00151854203523 -3.66088544904e-31                4.0               44.5             11.125       -140000000.0
3.64337600724e-41   1.41645904532e-10   0.00252982522397  -0.00144041848671  -0.00151839378759 -3.70044932873e-31                4.0               45.0              11.25       -140000000.0
3.64337600724e-41   1.41650729232e-10   0.00252959989666  -0.00144029513649   -0.0015182486095 -3.74280523709e-31                4.0               45.5             11.375       -140000000.0
3.64337600724e-41   1.41645918085e-10   0.00252937957157  -0.00144017428738  -0.00151810661464 -3.78267975034e-31                4.0               46.0               11.5       -140000000.0
3.64337600724e-41   1.41640822335e-10   0.00252916379395  -0.00144005593938  -0.00151796757564 -3.82219426845e-31                4.0               46.5             11.625       -140000000.0
3.64337600724e-41     1.416459994e-10   0.00252895233643   -0.0014399400925  -0.00151783137881 -3.86316208329e-31                4.0               47.0              11.75       -140000000.0
3.64337600724e-41    1.4164095786e-10   0.00252874542639  -0.00143982651934  -0.00151769791046 -3.90263068365e-31                4.0               47.5             11.875       -140000000.0
3.64337600724e-41   1.41646094268e-10   0.00252854260907  -0.00143971510624  -0.00151756728428 -3.94612305627e-31                4.0               48.0               12.0       -140000000.0
3.64337600724e-41   1.41641283121e-10   0.00252834388448  -0.00143960596688  -0.00151743915922 -3.98592593784e-31                4.0               48.5             12.125       -140000000.0
3.64337600724e-41   1.41646134925e-10   0.00252814925261  -0.00143949910125  -0.00151731376263 -4.02685793683e-31                4.0               49.0              12.25       -140000000.0
3.64337600724e-41   1.41641405093e-10    0.0025279584861   -0.0014393941683  -0.00151719063979 -4.06629439477e-31                4.0               49.5             12.375       -140000000.0
3.64337600724e-41   1.41646256898e-10   0.00252777113019  -0.00143929128171  -0.00151707001805  -4.1098561032e-31                4.0               50.0               12.5       -140000000.0
3.39114228367e-40   0.000100290726834  0.000762920194575 -0.000103509862015 -0.000385000248571 -1.35147385129e-33                5.0                0.5                0.1       -140000000.0
5.42722895233e-39   0.000340332462656   0.00148337005612 -0.000366077244962 -0.000769948655943 -5.94735246824e-33                5.0                1.0                0.2       -140000000.0
5.4874847863e-39    0.000628604993835   0.00211869837585 -0.000715616181424  -0.00114576789656 -1.02547030588e-32                5.0                1.5                0.3       -140000000.0
5.48187959244e-39   0.000871329802976   0.00262569369625  -0.00107777805169  -0.00147407672557 -1.57879237158e-32                5.0                2.0                0.4       -140000000.0
5.184804318e-39     0.000990510898191   0.00297542146654  -0.00138345183132  -0.00171633973878 -2.21219011117e-32                5.0                2.5                0.5       -140000000.0
4.50237196588e-39   0.000967434630184    0.0031787099033  -0.00159729006555  -0.00186611566733 -2.86316100344e-32                5.0                3.0                0.6       -140000000.0
3.59573185946e-39   0.000842167764858   0.00327790644405  -0.00172561215095  -0.00194471704162 -3.49081988548e-32                5.0                3.5                0.7       -140000000.0
2.67367746993e-39   0.000672056842177   0.00331771593665  -0.00179458697858  -0.00198007592189 -4.08448384971e-32                5.0                4.0                0.8       -140000000.0
1.87073344987e-39   0.000500927910707   0.00332886656906    -0.001829168923  -0.00199318856176 -4.64997239674e-32                5.0                4.5                0.9       -140000000.0
1.237346544e-39     0.000352427122152   0.00332787658408  -0.00184583973351  -0.00199610690288 -5.19713488353e-32                5.0                5.0                1.0       -140000000.0
7.72115453843e-40   0.000234977918012   0.00332231002176  -0.00185364399385  -0.00199471401174 -5.73333823878e-32                5.0                5.5                1.1       -140000000.0
4.49816807048e-40   0.000148223236351   0.00331525961883  -0.00185706232969  -0.00199160217562 -6.26316763662e-32                5.0                6.0                1.2       -140000000.0
2.396220374e-40     8.77184973547e-05   0.00330789544023  -0.00185821625109  -0.00198784982786 -6.78911067106e-32                5.0                6.5                1.3       -140000000.0
1.09301280217e-40   4.77449582093e-05   0.00330064426635  -0.00185811893516  -0.00198390398509 -7.31268549765e-32                5.0                7.0                1.4       -140000000.0
3.50324616081e-41   2.27936958197e-05   0.00329366685037  -0.00185728640645  -0.00197996018869 -7.83396271491e-32                5.0                7.5                1.5       -140000000.0
-4.20389539297e-42  8.22344503604e-06   0.00328702913066  -0.00185600788427  -0.00197611370822 -8.35428656493e-32                5.0                8.0                1.6       -140000000.0
-2.10194769649e-41  4.44600273264e-07   0.00328075839207   -0.0018544615159  -0.00197241502065 -8.87299066639e-32                5.0                8.5                1.7       -140000000.0
-2.66246708222e-41 -3.14329873241e-06   0.00327486100105  -0.00185276371667   -0.0019688905013 -9.39036544903e-32                5.0                9.0                1.8       -140000000.0
-2.52233723578e-41 -4.31962110525e-06   0.00326933059114  -0.00185099213468  -0.00196555174625  -9.9074463581e-32                5.0                9.5                1.9       -140000000.0
-2.10194769649e-41 -4.23613188971e-06   0.00326415329255  -0.00184919872481  -0.00196240102923 -1.04238763831e-31                5.0               10.0                2.0       -140000000.0
-1.54142831076e-41 -3.59481755474e-06   0.00325930932377  -0.00184741770681  -0.00195943403014 -1.09397416198e-31                5.0               10.5                2.1       -140000000.0
-1.12103877146e-41 -2.79314793517e-06   0.00325477753904  -0.00184567147699  -0.00195664324565 -1.14551832652e-31                5.0               11.0                2.2       -140000000.0
-7.00649232162e-42 -2.03371053331e-06     0.003250535201  -0.00184397379144  -0.00195401958081 -1.19710714608e-31                5.0               11.5                2.3       -140000000.0
-5.6051938573e-42  -1.40189937436e-06   0.00324656070916  -0.00184233294931  -0.00195155212168 -1.24858082688e-31                5.0               12.0                2.4       -140000000.0
-2.80259692865e-42 -9.17919018573e-07    0.0032428333725  -0.00184075338439  -0.00194923063646 -1.30002626827e-31                5.0               12.5                2.5       -140000000.0
-1.40129846432e-42 -5.69668368033e-07   0.00323933318214  -0.00183923691566  -0.00194704489331 -1.35145713077e-31                5.0               13.0                2.6       -140000000.0
-1.40129846432e-42 -3.32230964961e-07   0.00323604240293   -0.0018377837705  -0.00194498488781 -1.40285378455e-31                5.0               13.5                2.7       -140000000.0
-0                 -1.78506875947e-07    0.0032329444366  -0.00183639292572  -0.00194304152501 -1.45419958442e-31                5.0               14.0                2.8       -140000000.0
-0                 -8.43135145034e-08   0.00323002404912  -0.00183506244866   -0.0019412061647 -1.50548075507e-31                5.0               14.5                2.9       -140000000.0
0.0                 -3.0258257705e-08   0.00322726737068  -0.00183379040664  -0.00193947084881 -1.55682265193e-31                5.0               15.0                3.0       -140000000.0
0.0                -1.88964534124e-09   0.00322466189573  -0.00183257429853  -0.00193782807401  -1.6081441154e-31                5.0               15.5                3.1       -140000000.0
0.0                 1.09488538028e-08   0.00322219580084  -0.00183141162324  -0.00193627147382 -1.65957555187e-31                5.0               16.0                3.2       -140000000.0
0.0                 1.50279025335e-08   0.00321985930896   -0.0018302995386   -0.0019347946818 -1.71068005398e-31                5.0               16.5                3.3       -140000000.0
0.0                 1.46285865366e-08   0.00321764264299  -0.00182923565717   -0.0019333920136  -1.7621797931e-31                5.0               17.0                3.4       -140000000.0
0.0                 1.23027751181e-08   0.00321553693539  -0.00182821747785  -0.00193205846699 -1.81346980291e-31                5.0               17.5                3.5       -140000000.0
0.0                 9.46288013226e-09    0.0032135346828  -0.00182724249953  -0.00193078903976 -1.86454399931e-31                5.0               18.0                3.6       -140000000.0
0.0                 6.80982180368e-09   0.00321162838191  -0.00182630833478  -0.00192957941181 -1.91603799871e-31                5.0               18.5                3.7       -140000000.0
0.0                 4.62680328078e-09   0.00320981189361  -0.00182541282356  -0.00192842594515 -1.96709933814e-31                5.0               19.0                3.8       -140000000.0
0.0                 2.97052269935e-09   0.00320807885146   -0.0018245539195  -0.00192732477444 -2.01857657757e-31                5.0               19.5                3.9       -140000000.0
0.0                 1.78911800739e-09   0.00320642379847  -0.00182372957624   -0.0019262722617 -2.06961484332e-31                5.0               20.0                4.0       -140000000.0
0.0                  9.9022125135e-10   0.00320484173244  -0.00182293797479  -0.00192526567844 -2.12110608766e-31                5.0               20.5                4.1       -140000000.0
0.0                  4.7707226624e-10   0.00320332833326  -0.00182217718248   -0.0019243020688 -2.17209476225e-31                5.0               21.0                4.2       -140000000.0
0.0                 1.65110926233e-10   0.00320187882608  -0.00182144583505  -0.00192337893168 -2.22359174631e-31                5.0               21.5                4.3       -140000000.0
-0                 -1.24448003375e-11   0.00320048980029  -0.00182074211352  -0.00192249353859 -2.27459029321e-31                5.0               22.0                4.4       -140000000.0
-0                 -1.04750579142e-10   0.00319915716318  -0.00182006465366  -0.00192164384316 -2.32606982853e-31                5.0               22.5                4.5       -140000000.0
-0                 -1.45975679461e-10   0.00319787773151   -0.0018194122049  -0.00192082779904 -2.37731036196e-31                5.0               23.0                4.6       -140000000.0
-0                 -1.58669775994e-10   0.00319664877679    -0.001818783403  -0.00192004358723 -2.42828227657e-31                5.0               23.5                4.7       -140000000.0
-0                 -1.56951586601e-10    0.0031954671158   -0.0018181769974  -0.00191928916138 -2.47977352092e-31                5.0               24.0                4.8       -140000000.0
-0                 -1.49151361834e-10   0.00319433002005  -0.00181759185125  -0.00191856292986  -2.5307295939e-31                5.0               24.5                4.9       -140000000.0
-0                 -1.39827765252e-10    0.0031932352158  -0.00181702694135  -0.00191786352843 -2.58224104205e-31                5.0               25.0                5.0       -140000000.0
-0                 -1.31208805214e-10   0.00319218042932  -0.00181648135822  -0.00191718936549 -2.63314408004e-31                5.0               25.5                5.1       -140000000.0
-0                 -1.24169554847e-10   0.00319116338687  -0.00181595407867  -0.00191653907677 -2.68466815557e-31                5.0               26.0                5.2       -140000000.0
-0                 -1.18861544956e-10   0.00319018226946   -0.0018154441932   -0.0019159117528 -2.73559300449e-31                5.0               26.5                5.3       -140000000.0
-0                 -1.15096327651e-10   0.00318923503073   -0.0018149510197  -0.00191530580196 -2.78710215675e-31                5.0               27.0                5.4       -140000000.0
-0                 -1.12563258681e-10   0.00318832030644  -0.00181447364866  -0.00191472054212 -2.83801116405e-31                5.0               27.5                5.5       -140000000.0
-0                 -1.10944605824e-10   0.00318743605021  -0.00181401139798  -0.00191415460904 -2.88954603025e-31                5.0               28.0                5.6       -140000000.0
0.0                 -1.0996572034e-10   0.00318658112519  -0.00181356358553   -0.0019136073206 -2.94073949799e-31                5.0               28.5                5.7       -140000000.0
0.0                -1.09411835332e-10   0.00318575393976  -0.00181312952918  -0.00191307776731 -2.99162715354e-31                5.0               29.0                5.8       -140000000.0
0.0                -1.09125985429e-10   0.00318495312968  -0.00181270866051   -0.0019125648123  -3.0431505403e-31                5.0               29.5                5.9       -140000000.0
0.0                -1.08999750415e-10   0.00318417778544  -0.00181230029739  -0.00191206800082 -3.09400697177e-31                5.0               30.0                6.0       -140000000.0
0.0                -1.08962135376e-10   0.00318342631545  -0.00181190409876  -0.00191158642338 -3.14556801109e-31                5.0               30.5                6.1       -140000000.0
0.0                -1.08968721904e-10   0.00318269781019   -0.0018115193825  -0.00191111962522 -3.19642811598e-31                5.0               31.0                6.2       -140000000.0
0.0                -1.08993726316e-10   0.00318199113281  -0.00181114569386  -0.00191066669686 -3.24797446162e-31                5.0               31.5                6.3       -140000000.0
0.0                -1.09023230168e-10   0.00318130560117   -0.0018107825781  -0.00191022718354 -3.29917596497e-31                5.0               32.0                6.4       -140000000.0
0.0                -1.09050199697e-10   0.00318063985105  -0.00181042958047  -0.00190980040315 -3.34963842217e-31                5.0               32.5                6.5       -140000000.0
0.0                -1.09072080252e-10   0.00317999342769   -0.0018100864736  -0.00190938590094 -3.40157575743e-31                5.0               33.0                6.6       -140000000.0
0.0                  -1.090884246e-10    0.0031793654216  -0.00180975257535  -0.00190898299479 -3.45277427613e-31                5.0               33.5                6.7       -140000000.0
0.0                -1.09099964577e-10   0.00317875515066  -0.00180942765837  -0.00190859145732 -3.50397164688e-31                5.0               34.0                6.8       -140000000.0
0.0                -1.09107764056e-10   0.00317816147799  -0.00180911138159  -0.00190821060642 -3.55516809928e-31                5.0               34.5                6.9       -140000000.0
0.0                -1.09112703952e-10   0.00317758417623  -0.00180880340395  -0.00190783998733 -3.60636386291e-31                5.0               35.0                7.0       -140000000.0
0.0                -1.09115726166e-10   0.00317702233588  -0.00180850349807  -0.00190747937268 -3.65758074871e-31                5.0               35.5                7.1       -140000000.0
0.0                -1.09117379574e-10   0.00317647550219  -0.00180821109552  -0.00190712842141 -3.70792887071e-31                5.0               36.0                7.2       -140000000.0
0.0                -1.09118213055e-10   0.00317594299304  -0.00180792619631  -0.00190678656509 -3.75996883214e-31                5.0               36.5                7.3       -140000000.0
0.0                -1.09118680617e-10   0.00317542412631  -0.00180764834568  -0.00190645346265 -3.81113199417e-31                5.0               37.0                7.4       -140000000.0
0.0                -1.09118768708e-10   0.00317491867463  -0.00180737742994  -0.00190612888673 -3.86232408438e-31                5.0               37.5                7.5       -140000000.0
0.0                -1.09118694169e-10   0.00317442595588  -0.00180711310804  -0.00190581249626 -3.91265820147e-31                5.0               38.0                7.6       -140000000.0
0.0                -1.09118592525e-10    0.0031739455153  -0.00180685503892   -0.0019055038365 -3.96470596892e-31                5.0               38.5                7.7       -140000000.0
0.0                -1.09118477329e-10   0.00317347689816  -0.00180660310889  -0.00190520279375 -4.01590379885e-31                5.0               39.0                7.8       -140000000.0
0.0                -1.09118409566e-10   0.00317301964969  -0.00180635720426  -0.00190490902696 -4.06709382276e-31                5.0               39.5                7.9       -140000000.0
0.0                -1.09118314699e-10   0.00317257354254  -0.00180611698397  -0.00190462242244 -4.11828246915e-31                5.0               40.0                8.0       -140000000.0
0.0                -1.09118233383e-10   0.00317213789458  -0.00180588233434  -0.00190434252545 -4.16947111553e-31                5.0               40.5                8.1       -140000000.0
0.0                -1.09118321475e-10   0.00317171247843  -0.00180565302799   -0.0019040691086 -4.22065930273e-31                5.0               41.0                8.2       -140000000.0
0.0                -1.09118138516e-10   0.00317129706673  -0.00180542883754  -0.00190380217191 -4.27090296186e-31                5.0               41.5                8.3       -140000000.0
0.0                -1.09118219831e-10   0.00317089097734  -0.00180520964932  -0.00190354114693 -4.32303384043e-31                5.0               42.0                8.4       -140000000.0
0.0                -1.09118158845e-10   0.00317049421028  -0.00180499534963  -0.00190328614735  -4.3742206501e-31                5.0               42.5                8.5       -140000000.0
0.0                -1.09118104634e-10   0.00317010631079  -0.00180478559741  -0.00190303683212 -4.42543317371e-31                5.0               43.0                8.6       -140000000.0
0.0                -1.09118091082e-10    0.0031697270515  -0.00180458050636  -0.00190279297385 -4.47557122201e-31                5.0               43.5                8.7       -140000000.0
0.0                -1.09118199502e-10   0.00316935620504  -0.00180437962172  -0.00190255445887 -4.52780495634e-31                5.0               44.0                8.8       -140000000.0
0.0                -1.09118057201e-10   0.00316899331665  -0.00180418317086  -0.00190232117347 -4.57895411346e-31                5.0               44.5                8.9       -140000000.0
0.0                -1.09118172397e-10   0.00316863838634  -0.00180399069905   -0.0019020928903 -4.63013908642e-31                5.0               45.0                9.0       -140000000.0
0.0                -1.09118145292e-10   0.00316829073199  -0.00180380220627  -0.00190186938198 -4.68132268185e-31                5.0               45.5                9.1       -140000000.0
0.0                -1.09118084306e-10   0.00316795058097  -0.00180361769253  -0.00190165053482 -4.73250673645e-31                5.0               46.0                9.2       -140000000.0
0.0                -1.09118138516e-10   0.00316761747854  -0.00180343681677  -0.00190143634882 -4.78369997461e-31                5.0               46.5                9.3       -140000000.0
0.0                -1.09118084306e-10   0.00316729119731  -0.00180325957899  -0.00190122648291 -4.83381781911e-31                5.0               47.0                9.4       -140000000.0
0.0                -1.09118179173e-10    0.0031669717373  -0.00180308597919  -0.00190102082342 -4.88606578794e-31                5.0               47.5                9.5       -140000000.0
0.0                -1.09118097858e-10   0.00316665864375  -0.00180291567631  -0.00190081937035 -4.93724846501e-31                5.0               48.0                9.6       -140000000.0
0.0                -1.09118145292e-10   0.00316635168929  -0.00180274867034     -0.00190062201 -4.98843114208e-31                5.0               48.5                9.7       -140000000.0
0.0                -1.09118124963e-10   0.00316605087392  -0.00180258507498    -0.001900428515 -5.03849939541e-31                5.0               49.0                9.8       -140000000.0
0.0                -1.09118043648e-10   0.00316575597026  -0.00180242443548  -0.00190023865798 -5.09079465952e-31                5.0               49.5                9.9       -140000000.0
0.0                -1.09118043648e-10   0.00316546675094  -0.00180226686552  -0.00190005255263 -5.14197641824e-31                5.0               50.0               10.0       -140000000.0
2.35418142007e-40   8.56882351741e-05  0.000765084791965 -8.79239863139e-05 -0.000385000248571 -1.33775475817e-33                6.0                0.5    0.0833333333333       -140000000.0
3.76949286903e-39   0.000300508673945   0.00150067455706 -0.000318386724985 -0.000770027554609 -5.72570068234e-33                6.0                1.0     0.166666666667       -140000000.0
7.86268568333e-39   0.000581075312311   0.00217726005758 -0.000641429323878  -0.00115295176784 -1.14377092662e-32                6.0                1.5               0.25       -140000000.0
8.16957004701e-39   0.000863031345943   0.00276478476735  -0.00100643353562  -0.00151542144522 -1.74165315348e-32                6.0                2.0     0.333333333333       -140000000.0
7.67210909218e-39    0.00108142285171   0.00323420522363  -0.00136100038617  -0.00182527537618 -2.40071288755e-32                6.0                2.5     0.416666666667       -140000000.0
7.46611821792e-39    0.00118861339615   0.00357050635102  -0.00166014217484  -0.00205960782296 -3.18556099214e-32                6.0                3.0                0.5       -140000000.0
6.79769885044e-39    0.00117589706861   0.00378405275114  -0.00188178444205  -0.00221623827201 -3.99088396409e-32                6.0                3.5     0.583333333333       -140000000.0
5.54353672487e-39    0.00106996424165   0.00390411332774  -0.00202901037483  -0.00230955356528 -4.70734920584e-32                6.0                4.0     0.666666666667       -140000000.0
4.50237196588e-39    0.00091138923608   0.00396351879317   -0.0021189398467  -0.00235951483774 -5.45989919691e-32                6.0                4.5               0.75       -140000000.0
3.48362798231e-39   0.000736285130643    0.0039882670535  -0.00217072692976  -0.00238339112002  -6.1814736491e-32                6.0                5.0     0.833333333333       -140000000.0
2.49711386343e-39   0.000569073620227   0.00399511100113  -0.00219944445234  -0.00239299879468 -6.80404312274e-32                6.0                5.5     0.916666666667       -140000000.0
1.78245164662e-39   0.000422912734166   0.00399345253754  -0.00221500772568  -0.00239532823798  -7.4840011719e-32                6.0                6.0                1.0       -140000000.0
1.22053096243e-39   0.000302809553432    0.0039880701479  -0.00222327662414   -0.0023941317977 -8.15332180074e-32                6.0                6.5      1.08333333333       -140000000.0
7.76319349236e-40   0.000208750932984   0.00398121665057  -0.00222749758905  -0.00239129394686 -8.74044793861e-32                6.0                7.0      1.16666666667       -140000000.0
4.79244074799e-40    0.00013804783805   0.00397389749196  -0.00222941093853  -0.00238772304328  -9.3980635595e-32                6.0                7.5               1.25       -140000000.0
2.73253200543e-40   8.68778897711e-05   0.00396654650103  -0.00222994890464  -0.00238385177909 -1.00530389099e-31                6.0                8.0      1.33333333333       -140000000.0
1.34524652575e-40   5.12175546419e-05   0.00395935239794  -0.00222962580665  -0.00237989161178 -1.06304224495e-31                6.0                8.5      1.41666666667       -140000000.0
4.90454462514e-41   2.73526197248e-05   0.00395240112994  -0.00222874359679  -0.00237595190811 -1.12808324278e-31                6.0                9.0                1.5       -140000000.0
0.0                 1.21156533694e-05   0.00394573362428  -0.00222749213208  -0.00237209428633 -1.19301047939e-31                6.0                9.5      1.58333333333       -140000000.0
-2.52233723578e-41  2.95482838197e-06    0.0039393694351  -0.00222599828703  -0.00236835512624 -1.25030297202e-31                6.0               10.0      1.66666666667       -140000000.0
-3.64337600724e-41 -2.09387862604e-06   0.00393331674786  -0.00222435119213  -0.00236475580095  -1.3149839747e-31                6.0               10.5               1.75       -140000000.0
-3.78350585368e-41 -4.48230963457e-06   0.00392757374357  -0.00222261405725  -0.00236130767917 -1.37960769499e-31                6.0               11.0      1.83333333333       -140000000.0
-3.50324616081e-41 -5.24328225282e-06   0.00392213314626  -0.00222083235712  -0.00235801599047 -1.43667920846e-31                6.0               11.5      1.91666666667       -140000000.0
-2.94272677508e-41 -5.08319475401e-06    0.0039169849515  -0.00221903837883  -0.00235488073486 -1.50115266293e-31                6.0               12.0                2.0       -140000000.0
-2.38220738935e-41 -4.46462911086e-06   0.00391211415263  -0.00221725508709   -0.0023518987291 -1.56551901424e-31                6.0               12.5      2.08333333333       -140000000.0
-1.82168800362e-41 -3.67501495901e-06   0.00390750665247  -0.00221549839807  -0.00234906497099 -1.62239686961e-31                6.0               13.0      2.16666666667       -140000000.0
-1.40129846432e-41  -2.8807778385e-06   0.00390314698961  -0.00221377922571  -0.00234637286667 -1.68676299133e-31                6.0               13.5               2.25       -140000000.0
-9.80908925027e-42 -2.16820250643e-06   0.00389901924791  -0.00221210439122  -0.00234381559494 -1.75104841261e-31                6.0               14.0      2.33333333333       -140000000.0
-7.00649232162e-42  -1.5730725611e-06   0.00389510887544  -0.00221047844207  -0.00234138587984 -1.80767865653e-31                6.0               14.5      2.41666666667       -140000000.0
-4.20389539297e-42 -1.10133979714e-06   0.00389140132029  -0.00220890410674  -0.00233907621805  -1.8719622411e-31                6.0               15.0                2.5       -140000000.0
-2.80259692865e-42 -7.42966854705e-07   0.00388788294003  -0.00220738229473  -0.00233687978834 -1.93608993492e-31                6.0               15.5      2.58333333333       -140000000.0
-1.40129846432e-42 -4.80754935861e-07   0.00388454191125  -0.00220591346078  -0.00233478931477 -1.99286516412e-31                6.0               16.0      2.66666666667       -140000000.0
-1.40129846432e-42 -2.95657803795e-07     0.003881365501  -0.00220449669541  -0.00233279843087 -2.05701432448e-31                6.0               16.5               2.75       -140000000.0
-0                 -1.69704708619e-07   0.00387834370486  -0.00220313131649  -0.00233090122492 -2.12134784461e-31                6.0               17.0      2.83333333333       -140000000.0
-0                 -8.73953756586e-08   0.00387546560887  -0.00220181573241  -0.00232909155784 -2.17785376621e-31                6.0               17.5      2.91666666667       -140000000.0
0.0                -3.61459959186e-08    0.0038727221181  -0.00220054857891  -0.00232736420003 -2.24188721385e-31                6.0               18.0                3.0       -140000000.0
0.0                -6.21033693221e-09   0.00387010459235  -0.00219932780965  -0.00232571414926 -2.30614198504e-31                6.0               18.5      3.08333333333       -140000000.0
0.0                 9.66506388811e-09   0.00386760484616  -0.00219815206037   -0.0023241366307 -2.36258936152e-31                6.0               19.0      3.16666666667       -140000000.0
0.0                 1.66845252891e-08   0.00386521605833  -0.00219701928472  -0.00232262732425 -2.42666987485e-31                6.0               19.5               3.25       -140000000.0
0.0                 1.84486349808e-08   0.00386293049814  -0.00219592766371  -0.00232118213717 -2.49070470002e-31                6.0               20.0      3.33333333333       -140000000.0
0.0                  1.7354203144e-08   0.00386074225389  -0.00219487537834  -0.00231979720411 -2.54750541357e-31                6.0               20.5      3.41666666667       -140000000.0
0.0                 1.49273354094e-08    0.0038586458686  -0.00219386106437  -0.00231846911447 -2.61132947628e-31                6.0               21.0                3.5       -140000000.0
0.0                 1.20868332704e-08   0.00385663543057  -0.00219288244807  -0.00231719445765 -2.67560950223e-31                6.0               21.5      3.58333333333       -140000000.0
0.0                 9.34376794687e-09   0.00385470593756  -0.00219193839257  -0.00231597050515 -2.73178320893e-31                6.0               22.0      3.66666666667       -140000000.0
0.0                  6.9468554173e-09    0.0038528528421  -0.00219102707888  -0.00231479407375 -2.79619892182e-31                6.0               22.5               3.75       -140000000.0
0.0                 4.98480120029e-09   0.00385107159673  -0.00219014714276  -0.00231366288972 -2.85994676107e-31                6.0               23.0      3.83333333333       -140000000.0
0.0                 3.45547787432e-09   0.00384935856346  -0.00218929699258  -0.00231257399719 -2.91644832049e-31                6.0               23.5      3.91666666667       -140000000.0
0.0                 2.31093985094e-09   0.00384771010431  -0.00218847549149  -0.00231152557717 -2.98050334947e-31                6.0               24.0                4.0       -140000000.0
0.0                 1.48521418688e-09   0.00384612258131  -0.00218768127525  -0.00231051535593 -3.04445781859e-31                6.0               24.5      4.08333333333       -140000000.0
0.0                 9.10322815392e-10   0.00384459235647   -0.0021869129796   -0.0023095412871 -3.10128103184e-31                6.0               25.0      4.16666666667       -140000000.0
0.0                 5.24658658532e-10   0.00384311670132  -0.00218616946768   -0.0023086015517 -3.16498754511e-31                6.0               25.5               4.25       -140000000.0
0.0                 2.76512970507e-10   0.00384169288736  -0.00218544982999  -0.00230769433074 -3.22917780186e-31                6.0               26.0      4.33333333333       -140000000.0
-0                  1.24807811113e-10   0.00384031818612  -0.00218475292968  -0.00230681825997 -3.28553104695e-31                6.0               26.5      4.41666666667       -140000000.0
-0                   3.8297256398e-11   0.00383899032386  -0.00218407762986   -0.0023059715204 -3.34977020611e-31                6.0               27.0                4.5       -140000000.0
-0                 -5.89187605429e-12   0.00383770657209  -0.00218342324843  -0.00230515274779 -3.41350541797e-31                6.0               27.5      4.58333333333       -140000000.0
-0                 -2.39166037642e-11   0.00383646556656  -0.00218278842112  -0.00230436057791 -3.47006047157e-31                6.0               28.0      4.66666666667       -140000000.0
-0                 -2.67813420366e-11   0.00383526457881  -0.00218217292058  -0.00230359387388 -3.53389119235e-31                6.0               28.5               4.75       -140000000.0
-0                 -2.16910772113e-11   0.00383410178983  -0.00218157560994  -0.00230285149883 -3.59784405435e-31                6.0               29.0      4.83333333333       -140000000.0
-0                 -1.31468347968e-11   0.00383297538065  -0.00218099557969  -0.00230213208852 -3.65470492015e-31                6.0               29.5      4.91666666667       -140000000.0
-0                 -3.79565543357e-12     0.003831883987   -0.0021804323751  -0.00230143473345 -3.71830214918e-31                6.0               30.0                5.0       -140000000.0
-0                  4.94059452705e-12   0.00383082624467  -0.00217988531404  -0.00230075852414 -3.78234983132e-31                6.0               30.5      5.08333333333       -140000000.0
-0                  1.24121844869e-11    0.0038297998799  -0.00217935348701  -0.00230010255109   -3.838511829e-31                6.0               31.0      5.16666666667       -140000000.0
-0                  1.84304492918e-11    0.0038288039832  -0.00217883643927  -0.00229946567742 -3.90271746819e-31                6.0               31.5               5.25       -140000000.0
-0                   2.3058672891e-11   0.00382783764508  -0.00217833371607   -0.0022988474484 -3.96735496381e-31                6.0               32.0      5.33333333333       -140000000.0
-0                  2.64806775276e-11    0.0038268985918  -0.00217784440792  -0.00229824672715 -4.02311196695e-31                6.0               32.5      5.41666666667       -140000000.0
-0                  2.89218722214e-11   0.00382598636861  -0.00217736828745  -0.00229766305893 -4.08706253305e-31                6.0               33.0                5.5       -140000000.0
-0                  3.06021924652e-11   0.00382510006602   -0.0021769048999  -0.00229709553423 -4.15111503655e-31                6.0               33.5      5.58333333333       -140000000.0
0.0                 3.17150819495e-11   0.00382423786505  -0.00217645356315  -0.00229654369832 -4.20813340023e-31                6.0               34.0      5.66666666667       -140000000.0
0.0                 3.24218631814e-11   0.00382339931093  -0.00217601382246  -0.00229600686907 -4.27141815899e-31                6.0               34.5               5.75       -140000000.0
0.0                  3.2846202971e-11   0.00382258303944  -0.00217558522309  -0.00229548413699 -4.33581596396e-31                6.0               35.0      5.83333333333       -140000000.0
0.0                 3.30821253638e-11   0.00382178905056  -0.00217516753764  -0.00229497550208 -4.39242565968e-31                6.0               35.5      5.91666666667       -140000000.0
0.0                 3.31982637452e-11   0.00382101552532  -0.00217476031139  -0.00229447982747 -4.45578159095e-31                6.0               36.0                6.0       -140000000.0
0.0                 3.32404019403e-11   0.00382026200896  -0.00217436308958  -0.00229399711316  -4.5191949194e-31                6.0               36.5      6.08333333333       -140000000.0
0.0                 3.32415335763e-11   0.00381952804673  -0.00217397564484  -0.00229352667702 -4.57640384173e-31                6.0               37.0      6.16666666667       -140000000.0
0.0                 3.32217706036e-11    0.0038188122744  -0.00217359729504  -0.00229306806432 -4.64096419553e-31                6.0               37.5               6.25       -140000000.0
0.0                 3.31934695388e-11   0.00381811469197  -0.00217322826757  -0.00229262059293  -4.7038958468e-31                6.0               38.0      6.33333333333       -140000000.0
0.0                 3.31642570665e-11   0.00381743438993  -0.00217286765292  -0.00229218426284 -4.76063640811e-31                6.0               38.5      6.41666666667       -140000000.0
0.0                 3.31377415471e-11    0.0038167704588  -0.00217251545109  -0.00229175861932 -4.82444049659e-31                6.0               39.0                6.5       -140000000.0
0.0                 3.31150410641e-11   0.00381612244382  -0.00217217143472  -0.00229134298024 -4.88920426602e-31                6.0               39.5      6.58333333333       -140000000.0
0.0                 3.30974973177e-11   0.00381548989026  -0.00217183537643  -0.00229093734561 -4.94485887258e-31                6.0               40.0      6.66666666667       -140000000.0
0.0                 3.30841582429e-11   0.00381487234336  -0.00217150682147  -0.00229054103329 -5.00871898072e-31                6.0               40.5               6.75       -140000000.0
0.0                 3.30743699301e-11   0.00381426889362  -0.00217118554247  -0.00229015381592 -5.07267138353e-31                6.0               41.0      6.83333333333       -140000000.0
0.0                 3.30670244604e-11   0.00381367954105  -0.00217087153942   -0.0022897756935 -5.12903909272e-31                6.0               41.5      6.91666666667       -140000000.0
0.0                 3.30626334416e-11   0.00381310360353  -0.00217056413021   -0.0022894059839 -5.19302088289e-31                6.0               42.0                7.0       -140000000.0
0.0                 3.30594960316e-11   0.00381254062631  -0.00217026354221  -0.00228904445976 -5.25706236614e-31                6.0               42.5      7.08333333333       -140000000.0
0.0                 3.30572869696e-11   0.00381198992727  -0.00216996932068  -0.00228869112107  -5.3142501663e-31                6.0               43.0      7.16666666667       -140000000.0
0.0                 3.30564162198e-11   0.00381145150641  -0.00216968123823  -0.00228834551308 -5.37731543823e-31                6.0               43.5               7.25       -140000000.0
0.0                 3.30555861275e-11   0.00381092490898  -0.00216939929487  -0.00228800718105 -5.44048402508e-31                6.0               44.0      7.33333333333       -140000000.0
0.0                 3.30552676431e-11   0.00381040945285  -0.00216912326323  -0.00228767635235 -5.49848089597e-31                6.0               44.5      7.41666666667       -140000000.0
0.0                 3.30554268853e-11   0.00380990513804  -0.00216885291593  -0.00228735234487 -5.56265232644e-31                6.0               45.0                7.5       -140000000.0
0.0                 3.30551355059e-11   0.00380941150979   -0.0021685880256  -0.00228703538596  -5.6248258757e-31                6.0               45.5      7.58333333333       -140000000.0
0.0                 3.30553455701e-11   0.00380892788598  -0.00216832836486  -0.00228672456615 -5.68271116646e-31                6.0               46.0      7.66666666667       -140000000.0
0.0                 3.30556979358e-11   0.00380845449399  -0.00216807393372  -0.00228642056754 -5.74592429353e-31                6.0               46.5               7.75       -140000000.0
0.0                 3.30554370497e-11   0.00380799065169  -0.00216782473217  -0.00228612248065 -5.80913007376e-31                6.0               47.0      7.83333333333       -140000000.0
0.0                 3.30556369495e-11   0.00380753635909  -0.00216758030547  -0.00228583076023 -5.86550558896e-31                6.0               47.5      7.91666666667       -140000000.0
0.0                 3.30559181644e-11   0.00380709116143  -0.00216734042624  -0.00228554449677 -5.93016328839e-31                6.0               48.0                8.0       -140000000.0
0.0                 3.30558775068e-11   0.00380665460398  -0.00216710532186  -0.00228526391766 -5.99492751699e-31                6.0               48.5      8.08333333333       -140000000.0
0.0                 3.30558199086e-11   0.00380622668672  -0.00216687453758  -0.00228498902288 -6.04964172807e-31                6.0               49.0      8.16666666667       -140000000.0
0.0                 3.30560469134e-11   0.00380580718229  -0.00216664830077   -0.0022847193577  -6.1144358032e-31                6.0               49.5               8.25       -140000000.0
0.0                 3.30561519455e-11   0.00380539563594  -0.00216642638406  -0.00228445469475 -6.17929783661e-31                6.0               50.0      8.33333333333       -140000000.0
1.54142831076e-40   6.62472956492e-05  0.000767235860621 -6.75037199471e-05 -0.000385000021197 -1.32411144727e-33                8.0                0.5             0.0625       -140000000.0
2.20143988745e-39   0.000241223403918   0.00151787833147 -0.000251279516306 -0.000770002543504 -5.50691552711e-33                8.0                1.0              0.125       -140000000.0
1.09749695726e-38   0.000489285127969   0.00223533857024 -0.000523224855442  -0.00115501507025 -1.31836154076e-32                8.0                1.5             0.1875       -140000000.0
1.41671274743e-38    0.00077476744309   0.00290301386485 -0.000855238852182  -0.00153726909957  -2.0333752077e-32                8.0                2.0               0.25       -140000000.0
1.45973261029e-38    0.00106139032141   0.00350392019755  -0.00121881544146  -0.00190463424588 -2.80853782429e-32                8.0                2.5             0.3125       -140000000.0
1.36934885934e-38    0.00131185834107   0.00402097975893  -0.00158428792929  -0.00223839469982 -3.61396698104e-32                8.0                3.0              0.375       -140000000.0
1.37915794859e-38    0.00149297284224   0.00444107217845  -0.00192309266822  -0.00252185600402 -4.60828309929e-32                8.0                3.5             0.4375       -140000000.0
1.34300444821e-38    0.00158481827839   0.00476067589261  -0.00221352274821  -0.00274614376394 -5.66329415792e-32                8.0                4.0                0.5       -140000000.0
1.26004757912e-38    0.00158570423991   0.00498766803503  -0.00244509237746  -0.00291167998512 -6.73786474229e-32                8.0                4.5             0.5625       -140000000.0
1.13995630073e-38    0.00150947255406   0.00513818076797  -0.00261839272753    -0.003026091008 -7.80156889158e-32                8.0                5.0              0.625       -140000000.0
9.54424384052e-39     0.0013782341739   0.00523130256624  -0.00274144076684  -0.00310046516461 -8.70867343091e-32                8.0                5.5             0.6875       -140000000.0
8.14294537619e-39    0.00121518610285   0.00528469263372  -0.00282525297735  -0.00314601970786 -9.70676054423e-32                8.0                6.0               0.75       -140000000.0
6.76827158269e-39    0.00104008483959   0.00531235536982  -0.00288058640763  -0.00317217018164 -1.06733681714e-31                8.0                6.5             0.8125       -140000000.0
5.30951988133e-39   0.000867518963332   0.00532426838618  -0.00291631613436  -0.00318592901749 -1.14818809919e-31                8.0                7.0              0.875       -140000000.0
4.2305200638e-39    0.000707002243416   0.00532699732503  -0.00293904258797  -0.00319209812005 -1.24002979424e-31                8.0                7.5             0.9375       -140000000.0
3.30286048041e-39   0.000563883986615   0.00532460444447  -0.00295334371003  -0.00319377090818 -1.33047857441e-31                8.0                8.0                1.0       -140000000.0
2.52934372811e-39   0.000440443614025   0.00531948535354  -0.00296224402518  -0.00319284868056 -1.41984231819e-31                8.0                8.5             1.0625       -140000000.0
1.85111527137e-39   0.000336869277362    0.0053129947446  -0.00296767871077  -0.00319046102959 -1.49508428813e-31                8.0                9.0              1.125       -140000000.0
1.36626600272e-39   0.000252033089509   0.00530587703906  -0.00297086126011  -0.00318726324622 -1.58311561366e-31                8.0                9.5             1.1875       -140000000.0
9.89316715813e-40   0.000184064106179   0.00529853105036  -0.00297254791803  -0.00318363072438 -1.67074837313e-31                8.0               10.0               1.25       -140000000.0
7.02050530627e-40   0.000130749299387    0.0052911673265  -0.00297321389553   -0.0031797783322 -1.75810057516e-31                8.0               10.5             1.3125       -140000000.0
4.89053164049e-40   8.98033292174e-05   0.00528389864485  -0.00297316341857  -0.00317583226206 -1.84522341804e-31                8.0               11.0              1.375       -140000000.0
3.30706437581e-40   5.90397135625e-05   0.00527678776052  -0.00297259862236  -0.00317186868415 -1.91876402062e-31                8.0               11.5             1.4375       -140000000.0
2.25609052756e-40   3.64704142441e-05   0.00526986923433  -0.00297165820484  -0.00316793557431 -2.00553455958e-31                8.0               12.0                1.5       -140000000.0
1.5554412954e-40    2.03550065692e-05   0.00526316443938   -0.0029704424378  -0.00316406453749 -2.09213749875e-31                8.0               12.5             1.5625       -140000000.0
1.12103877146e-40   9.21559895062e-06   0.00525668519913  -0.00296902567243  -0.00316027740155  -2.1651997532e-31                8.0               13.0              1.625       -140000000.0
8.68805047881e-41   1.82947179628e-06   0.00525043742527   -0.0029674642974  -0.00315658826366 -2.25160088387e-31                8.0               13.5             1.6875       -140000000.0
7.42688186092e-41  -2.79158385297e-06   0.00524442339156  -0.00296580174108  -0.00315300712828 -2.33778252771e-31                8.0               14.0               1.75       -140000000.0
7.14662216806e-41  -5.42888267674e-06   0.00523864218849  -0.00296407210953  -0.00314953967973 -2.42393271789e-31                8.0               14.5             1.8125       -140000000.0
7.28675201449e-41  -6.68702337947e-06   0.00523308972333  -0.00296230200547  -0.00314618910124 -2.50996260357e-31                8.0               15.0              1.875       -140000000.0
7.84727140022e-41  -7.02368385674e-06   0.00522776053913   -0.0029605121199  -0.00314295630233 -2.58264328153e-31                8.0               15.5             1.9375       -140000000.0
8.68805047881e-41  -6.77733869026e-06   0.00522264781466  -0.00295871791423  -0.00313984037348 -2.66863436671e-31                8.0               16.0                2.0       -140000000.0
9.38869971098e-41  -6.19187945361e-06   0.00521774381923  -0.00295693212138  -0.00313683949571 -2.75451846354e-31                8.0               16.5             2.0625       -140000000.0
1.00893489431e-40  -5.43775202644e-06   0.00521303945789  -0.00295516360893  -0.00313395094054 -2.82716309606e-31                8.0               17.0              2.125       -140000000.0
1.07899981753e-40  -4.62963134495e-06   0.00520852699992  -0.00295341965284  -0.00313117129735 -2.91297739792e-31                8.0               17.5             2.1875       -140000000.0
1.14906474075e-40  -3.84078591154e-06   0.00520419735039   -0.0029517054827  -0.00312849647344 -2.99838670523e-31                8.0               18.0               2.25       -140000000.0
1.20511667932e-40   -3.1145366286e-06    0.0052000418691  -0.00295002473649  -0.00312592305818 -3.08428205191e-31                8.0               18.5             2.3125       -140000000.0
1.24715563325e-40   -2.4731823256e-06   0.00519605191585   -0.0029483801427  -0.00312344650411 -3.16997030954e-31                8.0               19.0              2.375       -140000000.0
1.27518160254e-40  -1.92477522809e-06   0.00519221930517  -0.00294677329293  -0.00312106271849 -3.24234815995e-31                8.0               19.5             2.4375       -140000000.0
1.30320757182e-40  -1.46819911784e-06   0.00518853630638  -0.00294520555144  -0.00311876760861 -3.32775723768e-31                8.0               20.0                2.5       -140000000.0
1.33123354111e-40  -1.09682607441e-06    0.0051849956435  -0.00294367714559  -0.00311655730911 -3.41360299319e-31                8.0               20.5             2.5625       -140000000.0
1.34524652575e-40  -8.01121224914e-07   0.00518159004059  -0.00294218853014  -0.00311442795464 -3.48583872817e-31                8.0               21.0              2.625       -140000000.0
1.3592595104e-40    -5.7039439838e-07   0.00517831222169  -0.00294073925033  -0.00311237567985 -3.57140920678e-31                8.0               21.5             2.6875       -140000000.0
1.37327249504e-40  -3.93955895683e-07   0.00517515582033   -0.0029393290788  -0.00311039707412 -3.65696062952e-31                8.0               22.0               2.75       -140000000.0
1.37327249504e-40   -2.6180499435e-07   0.00517211537954  -0.00293795733342  -0.00310848849949 -3.74246590493e-31                8.0               22.5             2.8125       -140000000.0
1.37327249504e-40  -1.65012642439e-07   0.00516918453286  -0.00293662333206  -0.00310664654535 -3.81482745454e-31                8.0               23.0              2.875       -140000000.0
1.38728547968e-40  -9.58764664882e-08   0.00516635827807  -0.00293532616524  -0.00310486871058 -3.89995827071e-31                8.0               23.5             2.9375       -140000000.0
1.38728547968e-40  -4.79398430675e-08   0.00516363115821  -0.00293406469609  -0.00310315135721 -3.98565364559e-31                8.0               24.0                3.0       -140000000.0
1.38728547968e-40  -1.59203449035e-08    0.0051609986258  -0.00293283846986  -0.00310149198413  -4.0710142801e-31                8.0               24.5             3.0625       -140000000.0
1.38728547968e-40   4.41069576695e-09   0.00515845613336  -0.00293164612231  -0.00309988763547  -4.1434472318e-31                8.0               25.0              3.125       -140000000.0
1.38728547968e-40   1.63686512261e-08   0.00515599867867  -0.00293048651656  -0.00309833626488 -4.22867240895e-31                8.0               25.5             3.1875       -140000000.0
1.38728547968e-40   2.25008293248e-08   0.00515362307851   -0.0029293589705  -0.00309683537125 -4.31413406249e-31                8.0               26.0               3.25       -140000000.0
1.38728547968e-40   2.47241897094e-08   0.00515132524015  -0.00292826257464  -0.00309538222609 -4.39950158466e-31                8.0               26.5             3.3125       -140000000.0
1.38728547968e-40   2.44499975821e-08    0.0051491015256  -0.00292719573736  -0.00309397523779 -4.48498206448e-31                8.0               27.0              3.375       -140000000.0
1.38728547968e-40   2.26919663615e-08   0.00514694875164   -0.0029261580039   -0.0030926121326 -4.55700634823e-31                8.0               27.5             3.4375       -140000000.0
1.38728547968e-40   2.01579170023e-08   0.00514486328029  -0.00292514801004  -0.00309129086418 -4.64245284892e-31                8.0               28.0                3.5       -140000000.0
1.38728547968e-40   1.73246382518e-08   0.00514284238307  -0.00292416507364  -0.00309000984089 -4.72780016728e-31                8.0               28.5             3.5625       -140000000.0
1.38728547968e-40   1.44985360523e-08   0.00514088333148  -0.00292320828521  -0.00308876724375 -4.79986531782e-31                8.0               29.0              3.625       -140000000.0
1.38728547968e-40   1.18634893576e-08    0.0051389829423  -0.00292227673526  -0.00308756148115 -4.88552671357e-31                8.0               29.5             3.6875       -140000000.0
1.38728547968e-40   9.51729146881e-09   0.00513713939654   -0.0029213695143  -0.00308639096147 -4.97029317241e-31                8.0               30.0               3.75       -140000000.0
1.38728547968e-40   7.49963025709e-09   0.00513534951097  -0.00292048571282  -0.00308525409309 -5.05595502734e-31                8.0               30.5             3.8125       -140000000.0
1.38728547968e-40   5.81265634583e-09   0.00513361192134  -0.00291962464871  -0.00308414951178 -5.14103969618e-31                8.0               31.0              3.875       -140000000.0
1.38728547968e-40   4.43571828573e-09   0.00513192344442  -0.00291878541248  -0.00308307630803 -5.21381060251e-31                8.0               31.5             3.9375       -140000000.0
1.38728547968e-40   3.33605777551e-09   0.00513028271598  -0.00291796732199  -0.00308203266286 -5.29921256299e-31                8.0               32.0                4.0       -140000000.0
1.38728547968e-40   2.47554125636e-09   0.00512868746227  -0.00291716969514  -0.00308101789415 -5.38400381741e-31                8.0               32.5             4.0625       -140000000.0
1.38728547968e-40   1.81541099428e-09   0.00512713631906  -0.00291639184979  -0.00308003041027 -5.45564055537e-31                8.0               33.0              4.125       -140000000.0
1.38728547968e-40   1.31928495906e-09    0.0051256270126  -0.00291563310384  -0.00307906952912 -5.54140893947e-31                8.0               33.5             4.1875       -140000000.0
1.38728547968e-40   9.54349555111e-10   0.00512415817866  -0.00291489277515  -0.00307813388645 -5.62725308786e-31                8.0               34.0               4.25       -140000000.0
1.38728547968e-40   6.92261081358e-10   0.00512272799824  -0.00291417018161  -0.00307722280013 -5.71141205489e-31                8.0               34.5             4.3125       -140000000.0
1.38728547968e-40   5.09146327529e-10   0.00512133510711  -0.00291346486847   -0.0030763351333 -5.78398918833e-31                8.0               35.0              4.375       -140000000.0
1.38728547968e-40   3.85583356693e-10   0.00511997859576  -0.00291277615361  -0.00307546997647 -5.87000644663e-31                8.0               35.5             4.4375       -140000000.0
1.38728547968e-40   3.05869451945e-10   0.00511865619046  -0.00291210358228  -0.00307462687488 -5.95443908344e-31                8.0               36.0                4.5       -140000000.0
1.38728547968e-40   2.57712769311e-10   0.00511736743647  -0.00291144647235  -0.00307380469167 -6.03977124894e-31                8.0               36.5             4.5625       -140000000.0
1.38728547968e-40   2.31652316687e-10   0.00511611051479  -0.00291080459647  -0.00307300274471 -6.12522142305e-31                8.0               37.0              4.625       -140000000.0
1.38728547968e-40   2.20506257568e-10   0.00511488497068   -0.0029101772725   -0.0030722203519 -6.19744774489e-31                8.0               37.5             4.6875       -140000000.0
1.38728547968e-40   2.19098475257e-10    0.0051136885304  -0.00290956404569  -0.00307145660372 -6.28203466534e-31                8.0               38.0               4.75       -140000000.0
1.38728547968e-40   2.23584158457e-10   0.00511252119395  -0.00290896423394  -0.00307071127281 -6.36782049818e-31                8.0               38.5             4.8125       -140000000.0
1.38728547968e-40   2.31295803907e-10   0.00511138159709  -0.00290837783723   -0.0030699832223 -6.45370229913e-31                8.0               39.0              4.875       -140000000.0
1.38728547968e-40   2.40380469436e-10   0.00511026883032  -0.00290780440082  -0.00306927222482  -6.5251388357e-31                8.0               39.5             4.9375       -140000000.0
1.38728547968e-40   2.49746620953e-10   0.00510918198415  -0.00290724324259  -0.00306857782562 -6.60981805082e-31                8.0               40.0                5.0       -140000000.0
1.38728547968e-40   2.58631386706e-10   0.00510811969434  -0.00290669413516  -0.00306789888782 -6.69613974379e-31                8.0               40.5             5.0625       -140000000.0
1.38728547968e-40   2.66592927204e-10   0.00510708196089  -0.00290615662379  -0.00306723541144 -6.76773882919e-31                8.0               41.0              5.125       -140000000.0
1.38728547968e-40   2.73536320547e-10   0.00510606741955  -0.00290563048111  -0.00306658671434 -6.85278905972e-31                8.0               41.5             5.1875       -140000000.0
1.38728547968e-40   2.79382013401e-10   0.00510507516083  -0.00290511525236  -0.00306595234179 -6.93760005877e-31                8.0               42.0               5.25       -140000000.0
1.38728547968e-40    2.8418242694e-10   0.00510410518473  -0.00290461071017  -0.00306533161165 -7.02408659646e-31                8.0               42.5             5.3125       -140000000.0
1.38728547968e-40   2.87997382019e-10   0.00510315567226   -0.0029041163998  -0.00306472429656 -7.09621878691e-31                8.0               43.0              5.375       -140000000.0
1.38728547968e-40   2.91031061013e-10   0.00510222707817  -0.00290363232125  -0.00306413016915 -7.18008158447e-31                8.0               43.5             5.4375       -140000000.0
1.38728547968e-40   2.93371121667e-10   0.00510131849296  -0.00290315801976  -0.00306354854729 -7.26537931166e-31                8.0               44.0                5.5       -140000000.0
1.38728547968e-40   2.95141759339e-10    0.0051004285524  -0.00290269281322  -0.00306297897623 -7.35206834661e-31                8.0               44.5             5.5625       -140000000.0
1.38728547968e-40   2.96453915019e-10   0.00509955771122    -0.002902236929  -0.00306242145598 -7.43648077962e-31                8.0               45.0              5.625       -140000000.0
1.38728547968e-40   2.97365864571e-10   0.00509870460519  -0.00290179013973  -0.00306187530441 -7.50764226888e-31                8.0               45.5             5.6875       -140000000.0
1.38728547968e-40   2.98038015708e-10   0.00509786877956  -0.00290135176328  -0.00306134006678 -7.59449339348e-31                8.0               46.0               5.75       -140000000.0
1.38728547968e-40   2.98500102674e-10   0.00509705023433  -0.00290092202704  -0.00306081574308 -7.67894347904e-31                8.0               46.5             5.8125       -140000000.0
1.38728547968e-40   2.98768578237e-10      0.00509624806  -0.00290050024887  -0.00306030187858 -7.75077904085e-31                8.0               47.0              5.875       -140000000.0
1.38728547968e-40   2.98961539118e-10   0.00509546134708  -0.00290008642878  -0.00305979801851 -7.83627145928e-31                8.0               47.5             5.9375       -140000000.0
1.38728547968e-40   2.99073889569e-10   0.00509469055032  -0.00289968056677  -0.00305930416289 -7.92220652481e-31                8.0               48.0                6.0       -140000000.0
1.38728547968e-40     2.991319757e-10   0.00509393476023  -0.00289928198072  -0.00305881985696 -8.00676130284e-31                8.0               48.5             6.0625       -140000000.0
1.38728547968e-40   2.99118477383e-10   0.00509319397679    -0.002898890898  -0.00305834464598 -8.07783371167e-31                8.0               49.0              6.125       -140000000.0
1.38728547968e-40   2.99118992379e-10   0.00509246683578  -0.00289850686386  -0.00305787875732  -8.1638523475e-31                8.0               49.5             6.1875       -140000000.0
1.38728547968e-40   2.99105629587e-10   0.00509175333718   -0.0028981298783  -0.00305742128148 -8.24994353337e-31                8.0               50.0               6.25       -140000000.0
6.72623262876e-41   5.39468167915e-05  0.000768229710957 -5.47533289819e-05 -0.000385000106462 -1.31779784659e-33               10.0                0.5               0.05       -140000000.0
1.35645691347e-39    0.00020058146788   0.00152584038915 -0.000207019709819 -0.000770000553985 -5.40589612261e-33               10.0                1.0                0.1       -140000000.0
6.83833650591e-39   0.000417091939653   0.00226221663979  -0.00043881431111  -0.00115502325571 -1.26686607772e-32               10.0                1.5               0.15       -140000000.0
2.17103171078e-38   0.000680664925312   0.00296674033962 -0.000732154489924  -0.00153989731189 -2.37894055682e-32               10.0                2.0                0.2       -140000000.0
2.18392365665e-38   0.000968458493844   0.00362876630788  -0.00106904906261  -0.00192158631762 -3.17713680728e-32               10.0                2.5               0.25       -140000000.0
2.19499391452e-38    0.00125720998767   0.00423739675171  -0.00143123236285  -0.00229153579312 -4.10188237145e-32               10.0                3.0                0.3       -140000000.0
2.20200040684e-38    0.00152291806899   0.00478152378491  -0.00179973221748  -0.00263765582531 -5.15345619964e-32               10.0                3.5               0.35       -140000000.0
2.19303209667e-38    0.00174265971964   0.00525138739249  -0.00215555610339  -0.00294815367852 -6.31516833838e-32               10.0                4.0                0.4       -140000000.0
2.15323522028e-38    0.00189850436527   0.00564116908208   -0.0024819491955   -0.0032144537272 -7.55809634609e-32               10.0                4.5               0.45       -140000000.0
2.07378159735e-38    0.00198102179638   0.00595084293309  -0.00276690366263  -0.00343267947756 -8.84876675839e-32               10.0                5.0                0.5       -140000000.0
1.95425083835e-38    0.00199038618121   0.00618622425463  -0.00300449391943  -0.00360372678188 -1.01552896992e-31               10.0                5.5               0.55       -140000000.0
1.8010889162e-38     0.00193486926037   0.00635741980659  -0.00319458013109  -0.00373223133465 -1.14526405699e-31               10.0                6.0                0.6       -140000000.0
1.62536608877e-38    0.00182779888291   0.00647657452646  -0.00334131232194  -0.00382499001716 -1.27247412709e-31               10.0                6.5               0.65       -140000000.0
1.43843287363e-38    0.00168433552972   0.00655581288811   -0.0034512243019  -0.00388943408325 -1.39632795419e-31               10.0                7.0                0.7       -140000000.0
1.25065887941e-38    0.00151898154854   0.00660586374579  -0.00353156633537  -0.00393252457798 -1.51665851248e-31               10.0                7.5               0.75       -140000000.0
1.06975124767e-38    0.00134411368435   0.00663543232804  -0.00358917395715  -0.00396015184378 -1.63379422865e-31               10.0                8.0                0.8       -140000000.0
9.01175042407e-39     0.0011694079376   0.00665113157083  -0.00362988066627  -0.00397695112042 -1.74807122062e-31               10.0                8.5               0.85       -140000000.0
7.48433509796e-39     0.0010018559351   0.00665773313813  -0.00365833784599  -0.00398637712351 -1.85998838473e-31               10.0                9.0                0.9       -140000000.0
6.12927948296e-39    0.00084609445139   0.00665853849569  -0.00367807615476  -0.00399089685743 -1.97012692486e-31               10.0                9.5               0.95       -140000000.0
4.95078747446e-39   0.000704854244304   0.00665575362291  -0.00369167946701  -0.00399221380576   -2.078854183e-31               10.0               10.0                1.0       -140000000.0
3.94045128168e-39   0.000579405821099    0.0066508114287  -0.00370098837266  -0.00399147302232 -2.18650903214e-31               10.0               10.5               1.05       -140000000.0
3.08986311384e-39   0.000469955864446   0.00664462004352  -0.00370728798771  -0.00398942802349 -2.29333391798e-31               10.0               11.0                1.1       -140000000.0
2.38220738935e-39   0.000375973314704   0.00663774153509  -0.00371146438738   -0.0039865672079 -2.39954121011e-31               10.0               11.5               1.15       -140000000.0
1.80206982512e-39   0.000296446501125   0.00663051923766  -0.00371412465938  -0.00398320435124 -2.50526567712e-31               10.0               12.0                1.2       -140000000.0
1.33263483957e-39   0.000230079351127   0.00662316097078  -0.00371568489754  -0.00397953863285 -2.61060902682e-31               10.0               12.5               1.25       -140000000.0
9.58488149598e-40    0.00017543700892   0.00661579088046  -0.00371643250219  -0.00397569965571 -2.71564220213e-31               10.0               13.0                1.3       -140000000.0
6.6421547209e-40    0.000131050583718   0.00660848445477  -0.00371656869902  -0.00397177109335 -2.82050984396e-31               10.0               13.5               1.35       -140000000.0
4.37205120869e-40   9.54899377348e-05   0.00660128853269  -0.00371623787032  -0.00396780797018 -2.92506891852e-31               10.0               14.0                1.4       -140000000.0
2.66246708222e-40   6.74115625543e-05    0.0065942317633  -0.00371554597223  -0.00396384893975 -3.02936878739e-31               10.0               14.5               1.45       -140000000.0
1.38728547968e-40   4.55874058503e-05   0.00658733370074   -0.0037145728129  -0.00395992037738 -3.13359266239e-31               10.0               15.0                1.5       -140000000.0
4.62428493227e-41   2.89200094983e-05   0.00658060662317  -0.00371337978322  -0.00395604183723 -3.23765238144e-31               10.0               15.5               1.55       -140000000.0
-1.82168800362e-41  1.64469078356e-05   0.00657405871607  -0.00371201576854  -0.00395222741645 -3.34172059528e-31               10.0               16.0                1.6       -140000000.0
-6.0255833966e-41    7.3382522281e-06   0.00656769452689  -0.00371051964976  -0.00394848757423 -3.44529037196e-31               10.0               16.5               1.65       -140000000.0
-8.54792063238e-41   8.8921753294e-07   0.00656151678413  -0.00370892303181  -0.00394483004129 -3.54919006766e-31               10.0               17.0                1.7       -140000000.0
-9.94921909671e-41 -3.49006046285e-06   0.00655552639728  -0.00370725206267  -0.00394125981984 -3.65289139869e-31               10.0               17.5               1.75       -140000000.0
-1.05097384824e-40 -6.28658103352e-06   0.00654972200209  -0.00370552766071  -0.00393778100261 -3.75615008262e-31               10.0               18.0                1.8       -140000000.0
-1.0369608636e-40  -7.89685294933e-06   0.00654410132483  -0.00370376687897  -0.00393439540858 -3.85987666841e-31               10.0               18.5               1.85       -140000000.0
-9.80908925027e-41 -8.63922533512e-06   0.00653866118228  -0.00370198426936   -0.0039311034925 -3.96298267584e-31               10.0               19.0                1.9       -140000000.0
-9.10844001811e-41  -8.7656149006e-06   0.00653339793644  -0.00370019120055  -0.00392790616388    -4.06658735e-31               10.0               19.5               1.95       -140000000.0
-8.12753109308e-41 -8.47224690403e-06    0.0065283065851  -0.00369839744963  -0.00392480205846 -4.16954825734e-31               10.0               20.0                2.0       -140000000.0
-7.14662216806e-41 -7.90933896155e-06   0.00652338167129  -0.00369661006516  -0.00392178981201 -4.27307073874e-31               10.0               20.5               2.05       -140000000.0
-6.30584308946e-41 -7.18961912227e-06   0.00651861864753  -0.00369483541363  -0.00391886806028 -4.37590537228e-31               10.0               21.0                2.1       -140000000.0
-5.32493416443e-41 -6.39568265015e-06   0.00651401160212  -0.00369307849724  -0.00391603407479 -4.47933004887e-31               10.0               21.5               2.15       -140000000.0
-4.48415508584e-41 -5.58627943903e-06   0.00650955507808  -0.00369134295397   -0.0039132864913 -4.58207330609e-31               10.0               22.0                2.2       -140000000.0
-3.78350585368e-41 -4.80155160076e-06    0.0065052431637  -0.00368963173969  -0.00391062212657 -4.68536390286e-31               10.0               22.5               2.25       -140000000.0
-3.08285662151e-41 -4.06740507941e-06   0.00650107040201  -0.00368794758288  -0.00390803916162 -4.78842904348e-31               10.0               23.0                2.3       -140000000.0
-2.52233723578e-41  -3.3990339432e-06   0.00649703179079  -0.00368629184777  -0.00390553395846 -4.89104235347e-31               10.0               23.5               2.35       -140000000.0
-1.96181785005e-41 -2.80378231743e-06   0.00649312187306  -0.00368466589862  -0.00390310424336 -4.99432330752e-31               10.0               24.0                2.4       -140000000.0
-1.54142831076e-41 -2.28340635289e-06   0.00648933519187  -0.00368307064491  -0.00390074774259 -5.09685947569e-31               10.0               24.5               2.45       -140000000.0
-1.26116861789e-41 -1.83582171687e-06   0.00648566674499  -0.00368150676877  -0.00389846127291 -5.20012022592e-31               10.0               25.0                2.5       -140000000.0
-9.80908925027e-42 -1.45647027772e-06   0.00648211198495  -0.00367997449757  -0.00389624301533 -5.30257833392e-31               10.0               25.5               2.55       -140000000.0
-7.00649232162e-42 -1.13932041579e-06   0.00647866636427  -0.00367847405869  -0.00389408978663 -5.40578581957e-31               10.0               26.0                2.6       -140000000.0
-5.6051938573e-42  -8.77625638829e-07   0.00647532579023  -0.00367700499737   -0.0038919997678 -5.50820168324e-31               10.0               26.5               2.65       -140000000.0
-4.20389539297e-42 -6.64445609644e-07   0.00647208480586  -0.00367556754099  -0.00388996977563 -5.61138161824e-31               10.0               27.0                2.7       -140000000.0
-2.80259692865e-42 -4.93019625125e-07   0.00646894068268  -0.00367416123481  -0.00388799844586  -5.7137364113e-31               10.0               27.5               2.75       -140000000.0
-1.40129846432e-42 -3.56997376105e-07   0.00646588887321  -0.00367278585145  -0.00388608305002 -5.81681532725e-31               10.0               28.0                2.8       -140000000.0
-1.40129846432e-42 -2.50584802908e-07   0.00646292573947  -0.00367144048141  -0.00388422176911 -5.91963526711e-31               10.0               28.5               2.85       -140000000.0
-0                 -1.68610667095e-07   0.00646004809823  -0.00367012489733   -0.0038824123294 -6.02191705095e-31               10.0               29.0                2.9       -140000000.0
-0                 -1.06548159184e-07   0.00645725231152  -0.00366883864444   -0.0038806529119 -6.12507448626e-31               10.0               29.5               2.95       -140000000.0
0.0                 -6.0500160437e-08   0.00645453474135  -0.00366758081327  -0.00387894169762 -6.22730254634e-31               10.0               30.0                3.0       -140000000.0
0.0                 -2.7160216784e-08   0.00645189265924  -0.00366635117643  -0.00387727641282 -6.33042324744e-31               10.0               30.5               3.05       -140000000.0
0.0                  -3.762918796e-09   0.00644932379146  -0.00366514882444  -0.00387565614801 -6.43262743029e-31               10.0               31.0                3.1       -140000000.0
0.0                 1.19750468222e-08   0.00644682404527  -0.00366397284779   -0.0038740790842 -6.53561726581e-31               10.0               31.5               3.15       -140000000.0
0.0                 2.19140747215e-08   0.00644439205644  -0.00366282324649  -0.00387254294765 -6.63825628974e-31               10.0               32.0                3.2       -140000000.0
0.0                 2.75505764036e-08   0.00644202418698  -0.00366169888366  -0.00387104682886 -6.74013996671e-31               10.0               32.5               3.25       -140000000.0
0.0                 3.00721739177e-08   0.00643971907266  -0.00366059907719   -0.0038695893636 -6.84275419505e-31               10.0               33.0                3.3       -140000000.0
0.0                 3.04079227076e-08   0.00643747307549  -0.00365952359971  -0.00386816873288 -6.94611229091e-31               10.0               33.5               3.35       -140000000.0
0.0                 2.92735453933e-08   0.00643528528599  -0.00365847131434   -0.0038667840272 -7.04871917241e-31               10.0               34.0                3.4       -140000000.0
0.0                  2.7210898465e-08   0.00643315297566  -0.00365744222108  -0.00386543342756  -7.1505229525e-31               10.0               34.5               3.45       -140000000.0
0.0                 2.46219225564e-08   0.00643107387077   -0.0036564349557  -0.00386411647924 -7.25389344616e-31               10.0               35.0                3.5       -140000000.0
0.0                 2.17976088568e-08   0.00642904706183  -0.00365544951819  -0.00386283181797 -7.35649114411e-31               10.0               35.5               3.55       -140000000.0
0.0                   1.894213085e-08    0.0064270693656  -0.00365448499906  -0.00386157807952 -7.45823523112e-31               10.0               36.0                3.6       -140000000.0
0.0                 1.61927121017e-08   0.00642514032734  -0.00365354094356  -0.00386035389965 -7.56078517462e-31               10.0               36.5               3.65       -140000000.0
0.0                 1.36360150602e-08   0.00642325721856  -0.00365261666957  -0.00385915882362 -7.66417449455e-31               10.0               37.0                3.7       -140000000.0
0.0                 1.13211271954e-08   0.00642141867502  -0.00365171172234  -0.00385799194191 -7.76672260133e-31               10.0               37.5               3.75       -140000000.0
0.0                 9.26997714701e-09   0.00641962378722  -0.00365082564713   -0.0038568518903 -7.86836612848e-31               10.0               38.0                3.8       -140000000.0
0.0                 7.48538730999e-09   0.00641787073619  -0.00364995798918   -0.0038557377593 -7.97089127639e-31               10.0               38.5               3.85       -140000000.0
0.0                 5.95741641782e-09   0.00641615770292  -0.00364910783901  -0.00385464909414 -8.07429804507e-31               10.0               39.0                3.9       -140000000.0
0.0                  4.6680242137e-09   0.00641448377792  -0.00364827519661  -0.00385358498534 -8.17682319298e-31               10.0               39.5               3.95       -140000000.0
0.0                 3.59460746759e-09   0.00641284759695  -0.00364745915249   -0.0038525445234 -8.27842723086e-31               10.0               40.0                4.0       -140000000.0
0.0                 2.71250209793e-09   0.00641124825052  -0.00364665947927  -0.00385152679883 -8.38185604005e-31               10.0               40.5               4.05       -140000000.0
0.0                 1.99681330498e-09   0.00640968391963  -0.00364587594959  -0.00385053135687 -8.48436557593e-31               10.0               41.0                4.1       -140000000.0
0.0                 1.42357870284e-09   0.00640815369479  -0.00364510765394  -0.00384955728805 -8.58593287962e-31               10.0               41.5               4.15       -140000000.0
0.0                 9.70515551604e-10   0.00640665666651  -0.00364435436495   -0.0038486041376 -8.68842221168e-31               10.0               42.0                4.2       -140000000.0
0.0                 6.17471189197e-10    0.0064051919253  -0.00364361585525  -0.00384767099604 -8.79187489811e-31               10.0               42.5               4.25       -140000000.0
0.0                 3.46592790275e-10   0.00640375765215   -0.0036428916701  -0.00384675786336 -8.89439361753e-31               10.0               43.0                4.3       -140000000.0
0.0                 1.42358740356e-10   0.00640235430183  -0.00364218112736  -0.00384586337532 -8.99586082053e-31               10.0               43.5               4.35       -140000000.0
-0                 -8.51856037559e-12   0.00640097960058  -0.00364148422705  -0.00384498707717 -9.09836117285e-31               10.0               44.0                4.4       -140000000.0
-0                 -1.17241109941e-10   0.00639963309368   -0.0036408005144  -0.00384412851417 -9.20184783841e-31               10.0               44.5               4.45       -140000000.0
-0                 -1.93130220475e-10   0.00639831432636  -0.00364012930731  -0.00384328768632 -9.30432523186e-31               10.0               45.0                4.5       -140000000.0
-0                 -2.43840809089e-10   0.00639702238914  -0.00363947083315  -0.00384246368412  -9.4057263133e-31               10.0               45.5               4.55       -140000000.0
-0                 -2.75580258483e-10   0.00639575591777  -0.00363882440979  -0.00384165559808 -9.50926991686e-31               10.0               46.0                4.6       -140000000.0
-0                 -2.93315339465e-10    0.0063945144575  -0.00363818980986   -0.0038408634282 -9.61170047421e-31               10.0               46.5               4.65       -140000000.0
-0                 -3.00968695495e-10   0.00639329800833  -0.00363756680599  -0.00384008717447 -9.71309053539e-31               10.0               47.0                4.7       -140000000.0
-0                 -3.01594280149e-10   0.00639210475128  -0.00363695494343  -0.00383932547265 -9.81554129655e-31               10.0               47.5               4.75       -140000000.0
-0                 -2.97531964344e-10    0.0063909342316  -0.00363635399481  -0.00383857786801 -9.91908398176e-31               10.0               48.0                4.8       -140000000.0
-0                 -2.90544471078e-10   0.00638978644929  -0.00363576350537  -0.00383784481528  -1.0021540253e-30               10.0               48.5               4.85       -140000000.0
-0                 -2.81931758755e-10    0.0063886600401   -0.0036351837025  -0.00383712585972 -1.01228880699e-30               10.0               49.0                4.9       -140000000.0
-0                 -2.72628111492e-10   0.00638755500404  -0.00363461390407  -0.00383641963708 -1.02253278108e-30               10.0               49.5               4.95       -140000000.0
-0                  -2.6328451138e-10   0.00638647043161  -0.00363405388271  -0.00383572660212 -1.03289026384e-30               10.0               50.0                5.0       -140000000.0
5.88545355016e-41   4.54846791342e-05  0.000768771485582 -4.60435174432e-05  -0.00038500007804 -1.31436818542e-33               12.0                0.5    0.0416666666667       -140000000.0
9.41672568026e-40   0.000171376456137   0.00153016958393 -0.000175848001049 -0.000770000553985 -5.35101975013e-33               12.0                1.0    0.0833333333333       -140000000.0
4.89473553589e-39   0.000361834736395   0.00227681721299  -0.00037691947341  -0.00115500370157 -1.23905828949e-32               12.0                1.5              0.125       -140000000.0
1.50765701777e-38   0.000601017291046   0.00300134888676 -0.000636773449969  -0.00154005510922 -2.29027998595e-32               12.0                2.0     0.166666666667       -140000000.0
3.05469052238e-38   0.000873081319241   0.00369638178199 -0.000942918802593  -0.00192467427951  -3.5767876674e-32               12.0                2.5     0.208333333333       -140000000.0
3.14479401364e-38    0.00116215062462   0.00435452011516  -0.00128285864776  -0.00230590353567 -4.57508657633e-32               12.0                3.0               0.25       -140000000.0
3.21401815778e-38    0.00145203989632   0.00496817074236  -0.00164389041402  -0.00267742780125 -5.70436069591e-32               12.0                3.5     0.291666666667       -140000000.0
3.2681082785e-38     0.00172606269189   0.00552956907995  -0.00201286707124  -0.00303084289044 -6.96661203995e-32               12.0                4.0     0.333333333333       -140000000.0
3.04263935559e-38    0.00196778682948   0.00603146827416  -0.00237643212131  -0.00335759182235 -8.13135934184e-32               12.0                4.5              0.375       -140000000.0
3.06870350702e-38    0.00216284570342   0.00646841044727  -0.00272200077234  -0.00365055075235 -9.60285097621e-32               12.0                5.0     0.416666666667       -140000000.0
3.05160766576e-38     0.0023009540655   0.00683790631228  -0.00303906836052  -0.00390503373637 -1.11494468273e-31               12.0                5.5     0.458333333333       -140000000.0
2.98630715732e-38    0.00237722679231   0.00714101270205  -0.00332028434968  -0.00411921564591 -1.27422416727e-31               12.0                6.0                0.5       -140000000.0
2.87350263094e-38    0.00239236283051   0.00738211565476  -0.00356190435014  -0.00429400097346 -1.43543587064e-31               12.0                6.5     0.541666666667       -140000000.0
2.71893941033e-38    0.00235179413721   0.00756810550229   -0.0037635688841  -0.00443247654403 -1.59635312646e-31               12.0                7.0     0.583333333333       -140000000.0
2.53186606534e-38    0.00226420820582   0.00770727001509  -0.00392758920498  -0.00453913617093  -1.7553530867e-31               12.0                7.5              0.625       -140000000.0
2.21755481979e-38     0.0021399284833   0.00780822665547  -0.00405802074965  -0.00461910713057 -1.88293968234e-31               12.0                8.0     0.666666666667       -140000000.0
2.01142381569e-38    0.00198951784114   0.00787910448707  -0.00415976865042  -0.00467750942335  -2.0351696446e-31               12.0                8.5     0.708333333333       -140000000.0
1.8008086565e-38     0.00182277847216   0.00792703758634  -0.00423787969339  -0.00471902967547 -2.18395830123e-31               12.0                9.0               0.75       -140000000.0
1.59299609424e-38    0.00164816958659   0.00795794676378  -0.00429706733485  -0.00474769058201 -2.32967092792e-31               12.0                9.5     0.791666666667       -140000000.0
1.39331106308e-38    0.00147257026129     0.007976534107  -0.00434145385952  -0.00476678224004 -2.47258945964e-31               12.0               10.0     0.833333333333       -140000000.0
1.16419876416e-38    0.00130127784814   0.00798640121502  -0.00437447442891  -0.00477889352624 -2.58334972608e-31               12.0               10.5              0.875       -140000000.0
9.98705415524e-39    0.00113814724045   0.00799022200226  -0.00439888890469  -0.00478599758935 -2.72161678992e-31               12.0               11.0     0.916666666667       -140000000.0
8.48065830609e-39   0.000985795509223   0.00798993278295  -0.00441685369879  -0.00478956235384 -2.85827351833e-31               12.0               11.5     0.958333333333       -140000000.0
7.12840528802e-39   0.000845825468332   0.00798690507509  -0.00443001545136  -0.00479065647596 -2.99360391259e-31               12.0               12.0                1.0       -140000000.0
5.93029510102e-39   0.000719037643648   0.00798209111963  -0.00443960971097  -0.00479004393128 -3.12784077568e-31               12.0               12.5      1.04166666667       -140000000.0
4.87932125278e-39    0.00060561905002    0.0079761402958  -0.00444655324827   -0.0047882635954 -3.26132940906e-31               12.0               13.0      1.08333333333       -140000000.0
3.86197856768e-39   0.000505303148657   0.00796949007054   -0.0044515177251  -0.00478569199913 -3.36408873749e-31               12.0               13.5              1.125       -140000000.0
3.10387609848e-39   0.000417501865968   0.00796243330115  -0.00445499517809  -0.00478258789371 -3.49617917544e-31               12.0               14.0      1.16666666667       -140000000.0
2.46068010335e-39   0.000341411407589   0.00795515916252  -0.00445734258392  -0.00477913181385 -3.62784074163e-31               12.0               14.5      1.20833333333       -140000000.0
1.91837759766e-39   0.000276095647678   0.00794779498392  -0.00445882187705  -0.00477544608657 -3.75923483694e-31               12.0               15.0               1.25       -140000000.0
1.46715949215e-39   0.000220551228836   0.00794042080088  -0.00445962587037  -0.00477161711387 -3.89029809487e-31               12.0               15.5      1.29166666667       -140000000.0
1.09441410064e-39   0.000173755765331   0.00793309300207  -0.00445989780928  -0.00476770355817 -4.02121556395e-31               12.0               16.0      1.33333333333       -140000000.0
7.73516752307e-40   0.000134704521315   0.00792584614828  -0.00445974501417  -0.00476374907521  -4.1216294138e-31               12.0               16.5              1.375       -140000000.0
5.35296013372e-40   0.000102435087967   0.00791870479588   -0.0044592516133  -0.00475978322356 -4.25216852064e-31               12.0               17.0      1.41666666667       -140000000.0
3.46120720688e-40   7.60457155025e-05   0.00791168622527  -0.00445848172603  -0.00475582919535 -4.38246104917e-31               12.0               17.5      1.45833333333       -140000000.0
1.98984381934e-40   5.47052216859e-05   0.00790480225987  -0.00445748719358  -0.00475190381621 -4.51233159359e-31               12.0               18.0                1.5       -140000000.0
8.54792063238e-41   3.76590740814e-05   0.00789806017565  -0.00445630985269  -0.00474802027384 -4.64226504533e-31               12.0               18.5      1.54166666667       -140000000.0
1.40129846432e-42   2.42312889753e-05   0.00789146724856  -0.00445498426416  -0.00474418857266 -4.77204375426e-31               12.0               19.0      1.58333333333       -140000000.0
-5.88545355016e-41  1.38229863111e-05   0.00788502529758  -0.00445353862233  -0.00474041644338 -4.87184873477e-31               12.0               19.5              1.625       -140000000.0
-1.00893489431e-40  5.90963988856e-06    0.0078787388702  -0.00445199657406  -0.00473671025247 -5.00122244917e-31               12.0               20.0      1.66666666667       -140000000.0
-1.27518160254e-40  3.62608068571e-08   0.00787260796642  -0.00445037903773  -0.00473307409266 -5.13065493827e-31               12.0               20.5      1.70833333333       -140000000.0
-1.44333741825e-40 -4.18777279521e-06   0.00786663349572  -0.00444870238425  -0.00472951160191 -5.25992717444e-31               12.0               21.0               1.75       -140000000.0
-1.51340234147e-40 -7.09477010474e-06   0.00786081363913  -0.00444698162028  -0.00472602459922 -5.38943083606e-31               12.0               21.5      1.79166666667       -140000000.0
-1.51340234147e-40 -8.96463614453e-06   0.00785514748713  -0.00444522811449  -0.00472261535833  -5.5184261882e-31               12.0               22.0      1.83333333333       -140000000.0
-1.44333741825e-40 -1.00309351936e-05   0.00784963231126  -0.00444345323558  -0.00471928433399 -5.61758189176e-31               12.0               22.5              1.875       -140000000.0
-1.37327249504e-40 -1.04865804929e-05   0.00784426629252  -0.00444166471425  -0.00471603198093 -5.74671224208e-31               12.0               23.0      1.91666666667       -140000000.0
-1.28919458718e-40  -1.0489259239e-05   0.00783904670243  -0.00443987073595  -0.00471285784442 -5.87523647813e-31               12.0               23.5      1.95833333333       -140000000.0
-1.17709071003e-40  -1.0166404607e-05     0.007833969903  -0.00443807675765  -0.00470976146971 -6.00461570265e-31               12.0               24.0                2.0       -140000000.0
-1.06498683289e-40 -9.61972812519e-06   0.00782903134677  -0.00443628869107  -0.00470674149256 -6.13304397061e-31               12.0               24.5      2.04166666667       -140000000.0
-9.52882955741e-41 -8.92927332075e-06   0.00782422830525  -0.00443451017418  -0.00470379745821 -6.26207605696e-31               12.0               25.0      2.08333333333       -140000000.0
-8.26766093952e-41 -8.15702616563e-06   0.00781955714046  -0.00443274529971  -0.00470092754767 -6.36058707533e-31               12.0               25.5              2.125       -140000000.0
-7.28675201449e-41 -7.35004590524e-06   0.00781501330493  -0.00443099679615  -0.00469812994197 -6.48954982587e-31               12.0               26.0      2.16666666667       -140000000.0
-6.30584308946e-41 -6.54321707927e-06   0.00781059316068  -0.00442926693722  -0.00469540327686 -6.61817186673e-31               12.0               26.5      2.20833333333       -140000000.0
-5.32493416443e-41 -5.76157166421e-06   0.00780629397923  -0.00442755799668  -0.00469274573334 -6.74705747546e-31               12.0               27.0               2.25       -140000000.0
-4.62428493227e-41 -5.02230301791e-06   0.00780210939411   -0.0044258717935  -0.00469015594717 -6.87514273784e-31               12.0               27.5      2.29166666667       -140000000.0
-3.78350585368e-41 -4.33642055597e-06   0.00779803849582  -0.00442420878244  -0.00468763164463  -7.0042110992e-31               12.0               28.0      2.33333333333       -140000000.0
-3.22298646795e-41 -3.71016861678e-06   0.00779407491791  -0.00442257032773  -0.00468517055197 -7.10272487264e-31               12.0               28.5              2.375       -140000000.0
-2.66246708222e-41 -3.14616088737e-06   0.00779021684139  -0.00442095688413  -0.00468277175969 -7.23069671818e-31               12.0               29.0      2.41666666667       -140000000.0
-2.10194769649e-41 -2.64433075436e-06   0.00778646062827  -0.00441936936113  -0.00468043299406 -7.35970217223e-31               12.0               29.5      2.45833333333       -140000000.0
-1.68155815719e-41 -2.20269558149e-06   0.00778280173108  -0.00441780821347  -0.00467815289085 -7.48783610742e-31               12.0               30.0                2.5       -140000000.0
-1.40129846432e-41 -1.81794868048e-06   0.00777923833084  -0.00441627344117  -0.00467592872155 -7.61657477936e-31               12.0               30.5      2.54166666667       -140000000.0
-1.12103877146e-41 -1.48594947458e-06   0.00777576588007  -0.00441476458946  -0.00467375957669 -7.74437902512e-31               12.0               31.0      2.58333333333       -140000000.0
-8.40779078595e-42 -1.20207854781e-06   0.00777238165028  -0.00441328256784  -0.00467164318252 -7.84364676798e-31               12.0               31.5              2.625       -140000000.0
-7.00649232162e-42 -9.61525747911e-07    0.0077690838225  -0.00441182692157  -0.00466957862955 -7.97147351344e-31               12.0               32.0      2.66666666667       -140000000.0
-5.6051938573e-42  -7.59491802782e-07   0.00776586784923   -0.0044103971959  -0.00466756364403 -8.09969790659e-31               12.0               32.5      2.70833333333       -140000000.0
-4.20389539297e-42 -5.91331483779e-07     0.007762731002  -0.00440899339083  -0.00466559686174 -8.22803066563e-31               12.0               33.0               2.75       -140000000.0
-2.80259692865e-42 -4.52662879402e-07   0.00775967146183  -0.00440761550635  -0.00466367691843 -8.35649842285e-31               12.0               33.5      2.79166666667       -140000000.0
-1.40129846432e-42 -3.39425293427e-07   0.00775668740971  -0.00440626263298  -0.00466180244985 -8.48538403158e-31               12.0               34.0      2.83333333333       -140000000.0
-1.40129846432e-42 -2.47916853713e-07   0.00775377429818  -0.00440493477072  -0.00465997163701 -8.58293077725e-31               12.0               34.5              2.875       -140000000.0
-0                 -1.74806613629e-07   0.00775093121774  -0.00440363146481  -0.00465818311568 -8.71136455533e-31               12.0               35.0      2.91666666667       -140000000.0
-0                 -1.17136828015e-07   0.00774815453042  -0.00440235226051  -0.00465643597636 -8.83942088953e-31               12.0               35.5      2.95833333333       -140000000.0
0.0                -7.23078541487e-08   0.00774544423621  -0.00440109715782  -0.00465472840006 -8.96760028329e-31               12.0               36.0                3.0       -140000000.0
0.0                 -3.8057248325e-08   0.00774279578764  -0.00439986524725  -0.00465305993202 -9.09588345117e-31               12.0               36.5      3.04166666667       -140000000.0
0.0                -1.24365361759e-08    0.0077402091847   -0.0043986556193  -0.00465142829853 -9.22456059332e-31               12.0               37.0      3.08333333333       -140000000.0
0.0                 6.21809981977e-09   0.00773768078943  -0.00439746918346  -0.00464983349957 -9.32296324581e-31               12.0               37.5              3.125       -140000000.0
0.0                 1.93142602606e-08   0.00773520969233  -0.00439630412075  -0.00464827326141 -9.45035744608e-31               12.0               38.0      3.16666666667       -140000000.0
0.0                 2.80324409518e-08    0.0077327940744  -0.00439516088591  -0.00464674758405 -9.57785909388e-31               12.0               38.5      3.20833333333       -140000000.0
0.0                 3.33531813279e-08   0.00773043120716  -0.00439403856944  -0.00464525464849 -9.70664735698e-31               12.0               39.0               3.25       -140000000.0
0.0                 3.60835979152e-08   0.00772812109062  -0.00439293671661       -0.004643794 -9.83556327142e-31               12.0               39.5      3.29166666667       -140000000.0
0.0                 3.68814007112e-08   0.00772586099629  -0.00439185532741  -0.00464236427433 -9.96279400451e-31               12.0               40.0      3.33333333333       -140000000.0
0.0                 3.62768703965e-08   0.00772364910517  -0.00439079349235  -0.00464096456199 -1.00619570549e-30               12.0               40.5              3.375       -140000000.0
0.0                 3.46925370376e-08   0.00772148450778  -0.00438975075667  -0.00463959440822 -1.01899619612e-30               12.0               41.0      3.41666666667       -140000000.0
0.0                 3.24607250801e-08   0.00771936629462  -0.00438872712039  -0.00463825244879 -1.03171302462e-30               12.0               41.5      3.45833333333       -140000000.0
0.0                 2.98388015685e-08   0.00771729173721  -0.00438772212874  -0.00463693822894 -1.04453528026e-30               12.0               42.0                3.5       -140000000.0
0.0                 2.70225942317e-08   0.00771525992604  -0.00438673487224  -0.00463565083919 -1.05736892351e-30               12.0               42.5      3.54166666667       -140000000.0
0.0                 2.41577972904e-08   0.00771326995164  -0.00438576489614  -0.00463438937004 -1.07024912735e-30               12.0               43.0      3.58333333333       -140000000.0
0.0                 2.13497639706e-08   0.00771132090449  -0.00438481265519  -0.00463315291199 -1.07998093488e-30               12.0               43.5              3.625       -140000000.0
0.0                 1.86716649087e-08   0.00770941187511  -0.00438387678514   -0.0046319410103  -1.0927159468e-30               12.0               44.0      3.66666666667       -140000000.0
0.0                 1.61715224545e-08   0.00770754013502    -0.004382957286  -0.00463075321022 -1.10559394659e-30               12.0               44.5      3.70833333333       -140000000.0
0.0                 1.38778407169e-08    0.0077057056842  -0.00438205415776  -0.00462958814751 -1.11848324215e-30               12.0               45.0               3.75       -140000000.0
0.0                 1.18043422259e-08   0.00770390670368  -0.00438116649093  -0.00462844627691 -1.13117398936e-30               12.0               45.5      3.79166666667       -140000000.0
0.0                 9.95373228285e-09   0.00770214319346  -0.00438029428551  -0.00462732577944 -1.14398054114e-30               12.0               46.0      3.83333333333       -140000000.0
0.0                 8.32085528951e-09   0.00770041333453  -0.00437943663201  -0.00462622665509 -1.15389087687e-30               12.0               46.5              3.875       -140000000.0
0.0                 6.89508649829e-09   0.00769871712691  -0.00437859398517  -0.00462514844912 -1.16657923636e-30               12.0               47.0      3.91666666667       -140000000.0
0.0                 5.66222069232e-09    0.0076970536611  -0.00437776543549  -0.00462409025204 -1.17934547235e-30               12.0               47.5      3.95833333333       -140000000.0
0.0                 4.60601045152e-09   0.00769542020862  -0.00437695098299  -0.00462305160909 -1.19219739086e-30               12.0               48.0                4.0       -140000000.0
0.0                 3.70923777804e-09   0.00769381767896   -0.0043761501729  -0.00462203206553 -1.20502267708e-30               12.0               48.5      4.04166666667       -140000000.0
0.0                 2.95455955708e-09   0.00769224425312  -0.00437536255049  -0.00462103116661 -1.21778009686e-30               12.0               49.0      4.08333333333       -140000000.0
0.0                 2.32507719675e-09   0.00769070084061    -0.004374587661  -0.00462004800283 -1.22753715915e-30               12.0               49.5              4.125       -140000000.0
0.0                 1.80477692253e-09   0.00768918380345  -0.00437382595919  -0.00461908257421 -1.24051342292e-30               12.0               50.0      4.16666666667       -140000000.0
3.78350585368e-41   3.68104338122e-05  0.000769213954754 -3.71676058819e-05  -0.00038500007804 -1.31156164243e-33               15.0                0.5    0.0333333333333       -140000000.0
6.0255833966e-40    0.000140477283139    0.0015337051309 -0.000143345133097 -0.000770000440298 -5.30611577983e-33               15.0                1.0    0.0666666666667       -140000000.0
2.95253586433e-39   0.000300872272874   0.00228876047004 -0.000310529458147  -0.00115500017728 -1.21632713878e-32               15.0                1.5                0.1       -140000000.0
9.64934122534e-39   0.000507845754782   0.00302965690935 -0.000530737167992  -0.00154001099872 -2.21823690462e-32               15.0                2.0     0.133333333333       -140000000.0
2.35572284838e-38   0.000751271272748   0.00375168588107 -0.000795967139311  -0.00192506854546 -3.57854689113e-32               15.0                2.5     0.166666666667       -140000000.0
4.88478631679e-38    0.00102099738797   0.00445011028205  -0.00109823167804  -0.00230984596783 -5.35262902371e-32               15.0                3.0                0.2       -140000000.0
5.12566952281e-38    0.00130688283662   0.00512021551913   -0.0014295416122  -0.00269269435194 -6.61398324975e-32               15.0                3.5     0.233333333333       -140000000.0
4.73877101681e-38    0.00159866613103    0.0057571905927  -0.00178183177013  -0.00307015375256 -7.71320994293e-32               15.0                4.0     0.266666666667       -140000000.0
4.93859617782e-38    0.00188581486782   0.00635609512756  -0.00214684837374  -0.00343730334862 -9.22917234235e-32               15.0                4.5                0.3       -140000000.0
5.106331604e-38      0.00215757768274   0.00691196100888   -0.0025160838959  -0.00378855338568 -1.08852625076e-31               15.0                5.0     0.333333333333       -140000000.0
4.81808450989e-38    0.00240345275415     0.007420183465   -0.0028809727155  -0.00411843484471 -1.23296511911e-31               15.0                5.5     0.366666666667       -140000000.0
4.93425215258e-38    0.00261398940893   0.00787708086136  -0.00323333415508  -0.00442223017671 -1.42090634721e-31               15.0                6.0                0.4       -140000000.0
5.00109408933e-38    0.00278165612144   0.00828040447232   -0.0035659236346  -0.00469641054224 -1.61822294631e-31               15.0                6.5     0.433333333333       -140000000.0
4.69210777795e-38    0.00290151297122   0.00862967772264  -0.00387294039683    -0.004938877737 -1.78382163133e-31               15.0                7.0     0.466666666667       -140000000.0
4.66618375636e-38    0.00297153292195   0.00892626485438  -0.00415035538026  -0.00514901921633 -1.99097197536e-31               15.0                7.5                0.5       -140000000.0
4.58336701711e-38    0.00299252837976   0.00917318902793  -0.00439601217295  -0.00532759122507 -2.20073228419e-31               15.0                8.0     0.533333333333       -140000000.0
4.21286370315e-38    0.00296775419883   0.00937476215768  -0.00460949922854  -0.00547647232452 -2.36877700766e-31               15.0                8.5     0.566666666667       -140000000.0
4.05255515883e-38    0.00290230400424   0.00953613016463  -0.00479187019664  -0.00559834688829 -2.57681264587e-31               15.0                9.0                0.6       -140000000.0
3.85497207536e-38    0.00280243125417   0.00966280731518  -0.00494526602779  -0.00569637313674 -2.78301938018e-31               15.0                9.5     0.633333333333       -140000000.0
3.46499071274e-38    0.00267491009254   0.00976028240984  -0.00507252616444  -0.00577388391321 -2.94209315321e-31               15.0               10.0     0.666666666667       -140000000.0
3.23657906305e-38    0.00252650352195   0.00983371955954  -0.00517683656653  -0.00583415112487 -3.14165421183e-31               15.0               10.5                0.7       -140000000.0
2.99541559734e-38     0.0023635720936   0.00988776264421  -0.00526144822288  -0.00588021703152 -3.33821202015e-31               15.0               11.0     0.733333333333       -140000000.0
2.64032656648e-38    0.00219182129513   0.00992644072539   -0.0053294747886  -0.00591479556533 -3.48592413518e-31               15.0               11.5     0.766666666667       -140000000.0
2.40687024232e-38    0.00201617081075   0.00995314803731  -0.00538376070836  -0.00594022776568 -3.67597677612e-31               15.0               12.0                0.8       -140000000.0
2.17719742402e-38    0.00184071200238   0.00997066672426  -0.00542681709703  -0.00595847814111 -3.86343804895e-31               15.0               12.5     0.833333333333       -140000000.0
1.88670825237e-38    0.00166873371654   0.00998123050522  -0.00546079718333  -0.00597115877099 -4.00216383109e-31               15.0               13.0     0.866666666667       -140000000.0
1.68408049443e-38    0.00150278356159   0.00998660016194  -0.00548750676899  -0.00597956614001 -4.18500738559e-31               15.0               13.5                0.9       -140000000.0
1.49280325405e-38    0.00134475294544   0.00998813902697  -0.00550843287783  -0.00598472570346 -4.36624244137e-31               15.0               14.0     0.933333333333       -140000000.0
1.27293952499e-38    0.00119596836612   0.00998688756226  -0.00552478195459   -0.0059874382714 -4.49905952769e-31               15.0               14.5     0.966666666667       -140000000.0
1.11389214929e-38    0.00105728133803   0.00998363066174  -0.00553751942789  -0.00598832093601 -4.67736089854e-31               15.0               15.0                1.0       -140000000.0
9.67876849309e-39   0.000929154850837    0.0099789513115  -0.00554741063752  -0.00598784299655 -4.85476549578e-31               15.0               15.5      1.03333333333       -140000000.0
8.11211680998e-39   0.000811737834283   0.00997327970254  -0.00555505766897  -0.00598636142968  -4.9843894619e-31               15.0               16.0      1.06666666667       -140000000.0
6.95184168152e-39   0.000704933768247   0.00996692961053  -0.00556093209525  -0.00598414180786 -5.15990638051e-31               15.0               16.5                1.1       -140000000.0
5.90927562406e-39   0.000608455593465   0.00996012931864  -0.00556539907848  -0.00598138376517 -5.33532549432e-31               15.0               17.0      1.13333333333       -140000000.0
4.85129528349e-39   0.000521876870607   0.00995303980744  -0.00556874374524  -0.00597823554926 -5.46290015134e-31               15.0               17.5      1.16666666667       -140000000.0
4.05255515883e-39   0.000444669893795   0.00994577931124  -0.00557118710276  -0.00597480629949 -5.63681362219e-31               15.0               18.0                1.2       -140000000.0
3.35190592666e-39   0.000376239881916   0.00993843059405  -0.00557290104553  -0.00597117741563 -5.81081158169e-31               15.0               18.5      1.23333333333       -140000000.0
2.67227617147e-39   0.000315952831897   0.00993105186353  -0.00557401972401  -0.00596741028858 -5.93694855402e-31               15.0               19.0      1.26666666667       -140000000.0
2.15519703813e-39   0.000263155527591   0.00992368677544  -0.00557464863959  -0.00596354993831 -6.11039458219e-31               15.0               19.5                1.3       -140000000.0
1.70958412648e-39   0.000217194383367   0.00991636443359  -0.00557487192054  -0.00595963001615 -6.28311924255e-31               15.0               20.0      1.33333333333       -140000000.0
1.29900367643e-39   0.000177427310177   0.00990910757537  -0.00557475686946  -0.00595567735218 -6.40901055492e-31               15.0               20.5      1.36666666667       -140000000.0
9.83711521956e-40   0.000143234970551   0.00990193257167   -0.0055743566918  -0.00595171195528 -6.58118925325e-31               15.0               21.0                1.4       -140000000.0
7.18866112199e-40   0.000114027038478   0.00989485124592  -0.00557371731702  -0.00594774928686 -6.75376697681e-31               15.0               21.5      1.43333333333       -140000000.0
4.89053164049e-40    8.9248317181e-05   0.00988787178358  -0.00557287421543  -0.00594380207986 -6.87866141487e-31               15.0               22.0      1.46666666667       -140000000.0
3.1108825908e-40    6.83810625901e-05    0.0098810005511  -0.00557185921934   -0.0059398803387 -7.05078593025e-31               15.0               22.5                1.5       -140000000.0
1.66754517255e-40   5.09475235333e-05   0.00987424482446  -0.00557069779461  -0.00593599224885 -7.22240213617e-31               15.0               23.0      1.53333333333       -140000000.0
4.90454462514e-41   3.65099204203e-05   0.00986760551314  -0.00556941313334  -0.00593214372202 -7.34684428441e-31               15.0               23.5      1.56666666667       -140000000.0
-3.92363570011e-41  2.46703866225e-05    0.0098610880741  -0.00556802342544  -0.00592834112467 -7.51881864876e-31               15.0               24.0                1.6       -140000000.0
-1.07899981753e-40  1.50699559498e-05   0.00985469341686  -0.00556654640604  -0.00592458809479 -7.68983654642e-31               15.0               24.5      1.63333333333       -140000000.0
-1.56945428004e-40   7.3866650574e-06   0.00984842154139  -0.00556499571758  -0.00592088872509 -7.81439348903e-31               15.0               25.0      1.66666666667       -140000000.0
-1.93379188077e-40  1.33385058554e-06    0.0098422751762  -0.00556338454771  -0.00591724528931 -7.98549312028e-31               15.0               25.5                1.7       -140000000.0
-2.18602560435e-40 -3.34233885013e-06   0.00983625341178  -0.00556172381039   -0.0059136600612 -8.15671397438e-31               15.0               26.0      1.73333333333       -140000000.0
-2.28411649685e-40 -6.86515644333e-06   0.00983035624813  -0.00556002351004  -0.00591013531448  -8.2805633245e-31               15.0               26.5      1.76666666667       -140000000.0
-2.35418142007e-40 -9.42987465891e-06   0.00982458277576  -0.00555829137738  -0.00590667150391 -8.45190815652e-31               15.0               27.0                1.8       -140000000.0
-2.36819440471e-40 -1.12061577795e-05   0.00981893208518  -0.00555653514311  -0.00590326999372 -8.62228687912e-31               15.0               27.5      1.83333333333       -140000000.0
-2.28411649685e-40 -1.23405623498e-05   0.00981340235739  -0.00555476162845  -0.00589993123867 -8.74647602058e-31               15.0               28.0      1.86666666667       -140000000.0
-2.21405157363e-40 -1.29588340059e-05   0.00980799177341  -0.00555297629035  -0.00589665523876  -8.9173111656e-31               15.0               28.5                1.9       -140000000.0
-2.11596068113e-40 -1.31681661131e-05   0.00980269942374  -0.00555118413104  -0.00589344199398   -9.087412545e-31               15.0               29.0      1.93333333333       -140000000.0
-1.96181785005e-40 -1.30592754388e-05    0.0097975225799  -0.00554938969799  -0.00589029150433 -9.21133260845e-31               15.0               29.5      1.96666666667       -140000000.0
-1.83570098827e-40 -1.27083659152e-05    0.0097924594229  -0.00554759617444  -0.00588720286032 -9.38177102413e-31               15.0               30.0                2.0       -140000000.0
-1.69557114183e-40 -1.21789147656e-05   0.00978750813374  -0.00554580719836  -0.00588417515246 -9.55257494508e-31               15.0               30.5      2.03333333333       -140000000.0
-1.54142831076e-40 -1.15233289577e-05   0.00978266507445  -0.00554402504349  -0.00588120883549 -9.67559410231e-31               15.0               31.0      2.06666666667       -140000000.0
-1.40129846432e-40 -1.07844222441e-05   0.00977792842605  -0.00554225334781  -0.00587830163568 -9.84657067399e-31               15.0               31.5                2.1       -140000000.0
-1.27518160254e-40 -9.99677229885e-06   0.00977329546004  -0.00554049302082  -0.00587545355302 -1.00171431695e-30               15.0               32.0      2.13333333333       -140000000.0
-1.1350517561e-40  -9.18791887017e-06   0.00976876435743  -0.00553874633624  -0.00587266367802 -1.01392623389e-30               15.0               32.5      2.16666666667       -140000000.0
-1.00893489431e-40 -8.37941449561e-06   0.00976433238975  -0.00553701420358  -0.00586992973695 -1.03094555538e-30               15.0               33.0                2.2       -140000000.0
-8.96831017168e-41  -7.5877988337e-06   0.00975999682851  -0.00553529889658   -0.0058672517298 -1.04803696773e-30               15.0               33.5      2.23333333333       -140000000.0
-7.84727140022e-41 -6.82540690633e-06   0.00975575585471  -0.00553360086997  -0.00586462829233  -1.0604259435e-30               15.0               34.0      2.26666666667       -140000000.0
-6.86636247519e-41 -6.10110362231e-06   0.00975160583039    -0.005531921488  -0.00586205851505 -1.07729740985e-30               15.0               34.5                2.3       -140000000.0
-6.0255833966e-41  -5.42088596234e-06   0.00974754493654  -0.00553026075067  -0.00585954057897 -1.09442436254e-30               15.0               35.0      2.33333333333       -140000000.0
-5.184804318e-41   -4.78845674223e-06   0.00974357135419  -0.00552861956749  -0.00585707357459 -1.10675226771e-30               15.0               35.5      2.36666666667       -140000000.0
-4.48415508584e-41 -4.20567092263e-06   0.00973968235485  -0.00552699884793  -0.00585465659242 -1.12362198917e-30               15.0               36.0                2.4       -140000000.0
-3.78350585368e-41  -3.6729126407e-06   0.00973587611952    -0.005525398592  -0.00585228781347 -1.14066876948e-30               15.0               36.5      2.43333333333       -140000000.0
-3.22298646795e-41 -3.18945714284e-06   0.00973214901023   -0.0055238187997  -0.00584996678299 -1.15305324531e-30               15.0               37.0      2.46666666667       -140000000.0
-2.66246708222e-41 -2.75372702419e-06   0.00972850011749  -0.00552226038053  -0.00584769213674 -1.17000525138e-30               15.0               37.5                2.5       -140000000.0
-2.24207754292e-41 -2.36353181471e-06   0.00972492671281  -0.00552072287974  -0.00584546251048 -1.18696139005e-30               15.0               38.0      2.53333333333       -140000000.0
-1.82168800362e-41 -2.01624494878e-06   0.00972142788669  -0.00551920629732  -0.00584327744946 -1.19921894923e-30               15.0               38.5      2.56666666667       -140000000.0
-1.54142831076e-41 -1.70897584972e-06   0.00971800000116  -0.00551771108803  -0.00584113467994 -1.21628281093e-30               15.0               39.0                2.6       -140000000.0
-1.26116861789e-41 -1.43868139624e-06   0.00971464214672  -0.00551623679712  -0.00583903420193 -1.23332242807e-30               15.0               39.5      2.63333333333       -140000000.0
-9.80908925027e-42 -1.20226850697e-06   0.00971135159489  -0.00551478387933  -0.00583697465117 -1.24548163143e-30               15.0               40.0      2.66666666667       -140000000.0
-8.40779078595e-42 -9.96663973574e-07   0.00970812743617  -0.00551335142518  -0.00583495466344 -1.26257166625e-30               15.0               40.5                2.7       -140000000.0
-7.00649232162e-42 -8.18881962239e-07   0.00970496785158   -0.0055119398894  -0.00583297378398 -1.27957326349e-30               15.0               41.0      2.73333333333       -140000000.0
-5.6051938573e-42  -6.66061095167e-07   0.00970187011262    -0.005510549272  -0.00583103064855 -1.29176167054e-30               15.0               41.5      2.76666666667       -140000000.0
-4.20389539297e-42 -5.35491706533e-07   0.00969883330981  -0.00550917866349   -0.0058291248024 -1.30868236071e-30               15.0               42.0                2.8       -140000000.0
-2.80259692865e-42  -4.2464248784e-07   0.00969585653365   -0.0055078285186  -0.00582725442655 -1.32579884415e-30               15.0               42.5      2.83333333333       -140000000.0
-1.40129846432e-42 -3.31167093748e-07   0.00969293614617  -0.00550649792785  -0.00582541952099 -1.33810241292e-30               15.0               43.0      2.86666666667       -140000000.0
-1.40129846432e-42 -2.52911219745e-07   0.00969007214735  -0.00550518734599  -0.00582361826673 -1.35490518631e-30               15.0               43.5                2.9       -140000000.0
-0                 -1.87909840466e-07   0.00968726271822  -0.00550389631826  -0.00582185111853 -1.37187849821e-30               15.0               44.0      2.93333333333       -140000000.0
-0                  -1.3438679336e-07   0.00968450694927  -0.00550262438992  -0.00582011580263 -1.38423404587e-30               15.0               44.5      2.96666666667       -140000000.0
0.0                -9.07452168963e-08   0.00968180211203  -0.00550137156097  -0.00581841231906 -1.40122012291e-30               15.0               45.0                3.0       -140000000.0
0.0                -5.55593453189e-08   0.00967914820649  -0.00550013692191   -0.0058167397583 -1.41806293657e-30               15.0               45.5      3.03333333333       -140000000.0
0.0                -2.75629467167e-08   0.00967654250417  -0.00549892092749  -0.00581509721087 -1.43045650412e-30               15.0               46.0      3.06666666667       -140000000.0
0.0                -5.63951229465e-09   0.00967398591456  -0.00549772312297  -0.00581348422202 -1.44742182634e-30               15.0               46.5                3.1       -140000000.0
1.40129846432e-42   1.11905684372e-08   0.00967147479969   -0.0054965430536  -0.00581189988225  -1.4643435267e-30               15.0               47.0      3.13333333333       -140000000.0
1.40129846432e-42   2.37820665938e-08   0.00966900915955  -0.00549538026462  -0.00581034373681 -1.47656370883e-30               15.0               47.5      3.16666666667       -140000000.0
1.40129846432e-42   3.28758791024e-08   0.00966658808466  -0.00549423475604  -0.00580881442147 -1.49364832536e-30               15.0               48.0                3.2       -140000000.0
1.40129846432e-42    3.9110870792e-08   0.00966420975601  -0.00549310607312  -0.00580731193622 -1.51061594346e-30               15.0               48.5      3.23333333333       -140000000.0
1.40129846432e-42    4.3034499575e-08   0.00966187326412  -0.00549199421584  -0.00580583537158 -1.52280710558e-30               15.0               49.0      3.26666666667       -140000000.0
1.40129846432e-42   4.51130556522e-08   0.00965957860899  -0.00549089872948  -0.00580438381803 -1.53967535768e-30               15.0               49.5                3.3       -140000000.0
1.40129846432e-42   4.57409388144e-08   0.00965732306213  -0.00548981915927  -0.00580295727559 -1.55672480121e-30               15.0               50.0      3.33333333333       -140000000.0
2.38220738935e-41   2.93396418272e-05  0.000769509426846 -2.95666424677e-05 -0.000384999964353 -1.30968322986e-33               19.0                0.5    0.0263157894737       -140000000.0
3.75547988439e-40   0.000113150520065    0.0015360760699 -0.000114938231377 -0.000769999928707 -5.27604073104e-33               19.0                1.0    0.0526315789474       -140000000.0
1.89875941916e-39   0.000245116751785   0.00229676697927 -0.000251133911888  -0.00115500006359 -1.20110289417e-32               19.0                1.5    0.0789473684211       -140000000.0
6.01437300888e-39   0.000418907092126   0.00304862305711  -0.00043317396603   -0.0015400008806 -2.17011854847e-32               19.0                2.0     0.105263157895       -140000000.0
1.42540079791e-38   0.000628212944775   0.00378871914108 -0.000656074291783  -0.00192501147467 -3.46076241457e-32               19.0                2.5     0.131578947368       -140000000.0
2.99849845396e-38    0.00086671320787   0.00451411096947 -0.000914853387712  -0.00231006606555 -5.10693061537e-32               19.0                3.0     0.157894736842       -140000000.0
5.66783189865e-38    0.00112808618269    0.0052218510973  -0.00120452796182  -0.00269506313089 -7.15054017166e-32               19.0                3.5     0.184210526316       -140000000.0
7.90892853265e-38    0.00140601719067   0.00590900981479  -0.00152012432864  -0.00307937034449 -9.18197176718e-32               19.0                4.0     0.210526315789       -140000000.0
7.56070586426e-38    0.00169416523477   0.00657261762171  -0.00185665089703  -0.00346149136021 -1.05281418136e-31               19.0                4.5     0.236842105263       -140000000.0
8.1915704329e-38     0.00198611405722   0.00720967364032  -0.00220907259063  -0.00383902943213 -1.24517304121e-31               19.0                5.0     0.263157894737       -140000000.0
7.8716539935e-38     0.00227529790209   0.00781708695285  -0.00257224178313    -0.004208892733  -1.4040312304e-31               19.0                5.5     0.289473684211       -140000000.0
7.61942026992e-38    0.00255501822721   0.00839174299472  -0.00294088408737  -0.00456761654277 -1.57489553319e-31               19.0                6.0     0.315789473684       -140000000.0
8.09936499395e-38    0.00281859070128   0.00893062588148  -0.00330964053319  -0.00491168520966 -1.80872592556e-31               19.0                6.5     0.342105263158       -140000000.0
7.84348789437e-38    0.00305962089442   0.00943101349549  -0.00367320558325  -0.00523780727235 -2.00218003849e-31               19.0                7.0     0.368421052632       -140000000.0
8.22337990804e-38    0.00327234647557   0.00989072032098  -0.00402653313358  -0.00554313191969 -2.26112789824e-31               19.0                7.5     0.394736842105       -140000000.0
7.93303086624e-38    0.00345197804563     0.010308279343  -0.00436505251855  -0.00582540951655 -2.47196727415e-31               19.0                8.0     0.421052631579       -140000000.0
7.6456245512e-38     0.00359496925739    0.0106830875666  -0.00468487542093  -0.00608308573646 -2.68851560368e-31               19.0                8.5     0.447368421053       -140000000.0
7.84194646605e-38    0.00369918484466    0.0110154614958  -0.00498294457429  -0.00631534430795 -2.97087807112e-31               19.0                9.0     0.473684210526       -140000000.0
7.4865771755e-38     0.00376394132218    0.0113066016638  -0.00525711720911   -0.0065220910983 -3.19437903648e-31               19.0                9.5                0.5       -140000000.0
7.12209944493e-38    0.00378993331651    0.0115585016829   -0.0055061727835  -0.00670388635626 -3.41862846113e-31               19.0               10.0     0.526315789474       -140000000.0
7.13204866403e-38    0.00377906326321    0.0117737936307  -0.00572975704927  -0.00686184557708 -3.70848355711e-31               19.0               10.5     0.552631578947       -140000000.0
6.70955717703e-38    0.00373420880351    0.0119555625133  -0.00592827154833  -0.00699751626598 -3.93088616993e-31               19.0               11.0     0.578947368421       -140000000.0
6.28608478111e-38    0.00365895948562    0.0121071725516  -0.00610273718848  -0.00711274560672 -4.15082299968e-31               19.0               11.5     0.605263157895       -140000000.0
6.15534363439e-38    0.00355735323865    0.0122320925584  -0.00625463690085  -0.00720955540601 -4.43680194896e-31               19.0               12.0     0.631578947368       -140000000.0
5.70636760642e-38    0.00343363490174    0.0123337413243  -0.00638576693746  -0.00729003249944 -4.65013167393e-31               19.0               12.5     0.657894736842       -140000000.0
5.51144699004e-38    0.00329205158778    0.0124153875731  -0.00649810090181  -0.00735623416404  -4.9312029343e-31               19.0               13.0     0.684210526316       -140000000.0
5.06078940391e-38    0.00313669124807    0.0124800571939  -0.00659367424305  -0.00741012263461 -5.13706230084e-31               19.0               13.5     0.710526315789       -140000000.0
4.63045064551e-38    0.00297136671179    0.0125304904941  -0.00667449512548  -0.00745351553633 -5.33919681966e-31               19.0               14.0     0.736842105263       -140000000.0
4.39503250351e-38    0.00279953906102    0.0125691167341  -0.00674247667121  -0.00748805678086 -5.61066484219e-31               19.0               14.5     0.763157894737       -140000000.0
3.98767503993e-38    0.00262427488451    0.0125980477605  -0.00679939466863   -0.0075152070167 -5.80584006711e-31               19.0               15.0     0.789473684211       -140000000.0
3.60652185763e-38    0.00244823263529    0.0126190943774  -0.00684685983288  -0.00753623771743 -5.99810318844e-31               19.0               15.5     0.815789473684       -140000000.0
3.37180436486e-38    0.00227366695071    0.0126337854454  -0.00688630916557  -0.00755224300519 -6.26153790095e-31               19.0               16.0     0.842105263158       -140000000.0
3.02624416356e-38     0.0021024511625    0.0126433960759  -0.00691900186212  -0.00756415056458 -6.44842497234e-31               19.0               16.5     0.868421052632       -140000000.0
2.80259692865e-38    0.00193610094357    0.0126489812828  -0.00694603113516   -0.0075727384683 -6.70803152219e-31               19.0               17.0     0.894736842105       -140000000.0
2.49711386343e-38    0.00177581364369    0.0126513969008   -0.0069683314905  -0.00757865382184 -6.89054814232e-31               19.0               17.5     0.921052631579       -140000000.0
2.21811533918e-38    0.00162249978075    0.0126513414216  -0.00698669782651  -0.00758242731536 -7.07168355658e-31               19.0               18.0     0.947368421053       -140000000.0
2.02697822865e-38    0.00147682033003    0.0126493714561  -0.00700179816704  -0.00758449414207  -7.3265050179e-31               19.0               18.5     0.973684210526       -140000000.0
1.7872160614e-38      0.0013392228766    0.0126459308376  -0.00701419094185  -0.00758520627642 -7.50449047465e-31               19.0               19.0                1.0       -140000000.0
1.57057531882e-38    0.00120996992337    0.0126413715407  -0.00702434135746  -0.00758484748076 -7.68224037335e-31               19.0               19.5      1.02631578947       -140000000.0
1.4160120982e-38     0.00108917186026    0.0126359700516  -0.00703263276591  -0.00758364603826 -7.93332688504e-31               19.0               20.0      1.05263157895       -140000000.0
1.23440381722e-38   0.000976809928943    0.0126299401018   -0.0070393821261  -0.00758178248361 -8.10896869993e-31               19.0               20.5      1.07894736842       -140000000.0
1.07185319536e-38   0.000872762882409    0.0126234490381    -0.007044848644  -0.00757940142648 -8.28389327959e-31               19.0               21.0      1.10526315789       -140000000.0
9.52322436355e-39   0.000776824208515    0.0126166269183  -0.00704924605088   -0.0075766174632 -8.53323124344e-31               19.0               21.5      1.13157894737       -140000000.0
8.19199082244e-39   0.000688723503117    0.0126095728774  -0.00705274806023  -0.00757352063374 -8.70688114641e-31               19.0               22.0      1.15789473684       -140000000.0
7.19706891277e-39   0.000608138805092    0.0126023624034  -0.00705549837221  -0.00757018233344 -8.95554595607e-31               19.0               22.5      1.18421052632       -140000000.0
6.1236742891e-39     0.00053471251249    0.0125950546135  -0.00705761340214  -0.00756665986046 -9.12816270971e-31               19.0               23.0      1.21052631579       -140000000.0
5.17779782568e-39   0.000468060704861    0.0125876940729   -0.0070591900112   -0.0075629964158 -9.30037814224e-31               19.0               23.5      1.23684210526       -140000000.0
4.45612911655e-39   0.000407783716128    0.0125803153423   -0.0070603068707    -0.007559228834 -9.54823847295e-31               19.0               24.0      1.26315789474       -140000000.0
3.712039632e-39     0.000353474604253    0.0125729438878  -0.00706103037373  -0.00755538394515 -9.71980187345e-31               19.0               24.5      1.28947368421       -140000000.0
3.06463974148e-39    0.00030472438084    0.0125656006276   -0.0070614141805  -0.00755148494136 -9.89138823283e-31               19.0               25.0      1.31578947368       -140000000.0
2.56017229432e-39   0.000261129002865    0.0125583001136  -0.00706150467522  -0.00754755046728  -1.0137710319e-30               19.0               25.5      1.34210526316       -140000000.0
2.06271133949e-39   0.000222292285912    0.0125510550788  -0.00706134051143  -0.00754359416533 -1.03090312738e-30               19.0               26.0      1.36842105263       -140000000.0
1.6731503664e-39     0.00018783083533    0.0125438755276  -0.00706095352143  -0.00753962876843 -1.05551559136e-30               19.0               26.5      1.39473684211       -140000000.0
1.29900367643e-39    0.00015737539627    0.0125367678265  -0.00706037235432  -0.00753566382627 -1.07261159549e-30               19.0               27.0      1.42105263158       -140000000.0
9.80908925027e-40   0.000130573994284     0.012529738342  -0.00705962111169  -0.00753170752432   -1.089638723e-30               19.0               27.5      1.44736842105       -140000000.0
7.28675201449e-40   0.000107092404278    0.0125227925309  -0.00705872025719  -0.00752776759327 -1.11422574855e-30               19.0               28.0      1.47368421053       -140000000.0
4.988622533e-40     8.66159126645e-05    0.0125159340314  -0.00705768843545   -0.0075238485806 -1.13124286599e-30               19.0               28.5                1.5       -140000000.0
3.08285662151e-40   6.88491752499e-05    0.0125091646623  -0.00705654110789  -0.00751995639803 -1.14820423928e-30               19.0               29.0      1.52631578947       -140000000.0
1.54142831076e-40   5.35167181681e-05    0.0125024889712  -0.00705529282641  -0.00751609468352 -1.17278621388e-30               19.0               29.5      1.55263157895       -140000000.0
2.24207754292e-41   4.03629414336e-05    0.0124959069581   -0.0070539558692  -0.00751226752982 -1.18970185309e-30               19.0               30.0      1.57894736842       -140000000.0
-8.26766093952e-41  2.91513782003e-05    0.0124894213513  -0.00705254160493  -0.00750847721065 -1.20671245021e-30               19.0               30.5      1.60526315789       -140000000.0
-1.68155815719e-40  1.96645810746e-05    0.0124830330606  -0.00705105958332  -0.00750472690925 -1.23118183449e-30               19.0               31.0      1.63157894737       -140000000.0
-2.34016843542e-40  1.17031007107e-05    0.0124767420857  -0.00704951980879  -0.00750101889935 -1.24812484068e-30               19.0               31.5      1.65789473684       -140000000.0
-2.88667483651e-40  5.08496400542e-06    0.0124705493363   -0.0070479295573  -0.00749735409045 -1.27266034652e-30               19.0               32.0      1.68421052632       -140000000.0
-3.25101243723e-40 -3.55300011634e-07    0.0124644557218  -0.00704629610482  -0.00749373521103 -1.28950077246e-30               19.0               32.5      1.71052631579       -140000000.0
-3.48923317617e-40  -4.7676942394e-06    0.0124584603327   -0.0070446258178  -0.00749016271584 -1.30642385035e-30               19.0               33.0      1.73684210526       -140000000.0
-3.69942794582e-40 -8.28746316017e-06    0.0124525631691  -0.00704292506271  -0.00748663796912 -1.33086145955e-30               19.0               33.5      1.76315789474       -140000000.0
-3.76949286903e-40  -1.1036225267e-05    0.0124467633213  -0.00704119884176  -0.00748316142563 -1.34776433363e-30               19.0               34.0      1.78947368421       -140000000.0
-3.76949286903e-40   -1.312288056e-05    0.0124410607896  -0.00703945215719  -0.00747973354009  -1.3646071473e-30               19.0               34.5      1.81578947368       -140000000.0
-3.76949286903e-40 -1.46446179627e-05    0.0124354555737  -0.00703768864696  -0.00747635522202 -1.38910968419e-30               19.0               35.0      1.84210526316       -140000000.0
-3.67140197653e-40 -1.56877479895e-05    0.0124299440358  -0.00703591285856  -0.00747302647142  -1.4059430388e-30               19.0               35.5      1.86842105263       -140000000.0
-3.60133705331e-40 -1.63286628663e-05    0.0124245279949   -0.0070341279752  -0.00746974683352 -1.43032361816e-30               19.0               36.0      1.89473684211       -140000000.0
-3.44719422224e-40 -1.66346953989e-05    0.0124192047224  -0.00703233718014  -0.00746651721784 -1.44714319744e-30               19.0               36.5      1.92105263158       -140000000.0
-3.27903840652e-40 -1.66648987943e-05    0.0124139733089  -0.00703054320184  -0.00746333716961 -1.46405121431e-30               19.0               37.0      1.94736842105       -140000000.0
-3.13890856009e-40 -1.64708584549e-05    0.0124088328448  -0.00702874831404  -0.00746020577935 -1.48851040485e-30               19.0               37.5      1.97368421053       -140000000.0
-2.94272677508e-40  -1.6097397193e-05    0.0124037815112  -0.00702695524524  -0.00745712395656 -1.50524218941e-30               19.0               38.0                2.0       -140000000.0
-2.74654499008e-40 -1.55832555748e-05    0.0123988183987  -0.00702516535966  -0.00745408988223 -1.52210584973e-30               19.0               38.5      2.02631578947       -140000000.0
-2.592402159e-40   -1.49617331857e-05    0.0123939407786  -0.00702338093106  -0.00745110446587 -1.54645979679e-30               19.0               39.0      2.05263157895       -140000000.0
-2.396220374e-40   -1.42612694987e-05     0.012389148651  -0.00702160332366  -0.00744816588849 -1.56335458935e-30               19.0               39.5      2.07894736842       -140000000.0
-2.20003858899e-40 -1.35059865514e-05    0.0123844401969  -0.00701983435647  -0.00744527460483 -1.58011842449e-30               19.0               40.0      2.10526315789       -140000000.0
-2.04589575791e-40 -1.27161650099e-05    0.0123798126879  -0.00701807448422  -0.00744242970541 -1.60453601355e-30               19.0               40.5      2.13157894737       -140000000.0
-1.86372695755e-40 -1.19087282258e-05    0.0123752661239  -0.00701632552591  -0.00743963028071 -1.62133988896e-30               19.0               41.0      2.15789473684       -140000000.0
-1.72359711112e-40 -1.10976419165e-05    0.0123707977764  -0.00701458839103  -0.00743687633076 -1.64554074625e-30               19.0               41.5      2.18421052632       -140000000.0
-1.5554412954e-40  -1.02942641078e-05     0.012366406736  -0.00701286307958  -0.00743416603655  -1.6623545399e-30               19.0               42.0      2.21052631579       -140000000.0
-1.41531144897e-40 -9.50772260921e-06    0.0123620911836  -0.00701115141055  -0.00743149985283 -1.67929763793e-30               19.0               42.5      2.23684210526       -140000000.0
-1.28919458718e-40 -8.74519301419e-06    0.0123578502098  -0.00700945338394  -0.00742887641536 -1.70354808639e-30               19.0               43.0      2.26315789474       -140000000.0
-1.14906474075e-40 -8.01218469348e-06    0.0123536810861  -0.00700776990925   -0.0074262952694 -1.72027316695e-30               19.0               43.5      2.28947368421       -140000000.0
-1.02294787896e-40 -7.31275751065e-06     0.012349582903  -0.00700610098647  -0.00742375550544 -1.73714022519e-30               19.0               44.0      2.31578947368       -140000000.0
-9.24856986454e-41 -6.64977761744e-06    0.0123455547509  -0.00700444752511  -0.00742125666875 -1.76153136562e-30               19.0               44.5      2.34210526316       -140000000.0
-8.26766093952e-41 -6.02508087866e-06     0.012341594811  -0.00700280952515  -0.00741879739508 -1.77831558824e-30               19.0               45.0      2.36842105263       -140000000.0
-7.42688186092e-41 -5.43965450461e-06    0.0123377012642  -0.00700118789609  -0.00741637768442  -1.8025489553e-30               19.0               45.5      2.39473684211       -140000000.0
-6.44597293589e-41 -4.89376805746e-06     0.012333873201   -0.0069995821832  -0.00741399662729 -1.81939544239e-30               19.0               46.0      2.42105263158       -140000000.0
-5.74532370373e-41  -4.3871288824e-06    0.0123301088024  -0.00699799238646  -0.00741165331419 -1.83610840066e-30               19.0               46.5      2.44736842105       -140000000.0
-5.04467447157e-41 -3.91898025143e-06     0.012326407159  -0.00699641941537  -0.00740934683563 -1.86037042039e-30               19.0               47.0      2.47368421053       -140000000.0
-4.34402523941e-41 -3.48819040319e-06    0.0123227664517  -0.00699486326994   -0.0074070771916 -1.87711001096e-30               19.0               47.5                2.5       -140000000.0
-3.78350585368e-41 -3.09335779214e-06    0.0123191848616  -0.00699332304066  -0.00740484301787 -1.89404851721e-30               19.0               48.0      2.52631578947       -140000000.0
-3.36311631438e-41 -2.73286704378e-06    0.0123156623886  -0.00699180009178  -0.00740264385968 -1.91825745603e-30               19.0               48.5      2.55263157895       -140000000.0
-2.80259692865e-41 -2.40495778847e-06    0.0123121972138  -0.00699029351381  -0.00740047880754 -1.93500916888e-30               19.0               49.0      2.57894736842       -140000000.0
-2.38220738935e-41 -2.10776573972e-06    0.0123087884276  -0.00698880421623  -0.00739834786145 -1.95177318769e-30               19.0               49.5      2.60526315789       -140000000.0
-2.10194769649e-41 -1.83938020371e-06    0.0123054342112  -0.00698733083482  -0.00739624920243 -1.97607304364e-30               19.0               50.0      2.63157894737       -140000000.0
1.40129846432e-41   2.24910809976e-05  0.000769716280047 -2.26207088616e-05 -0.000384999992775 -1.30836928274e-33               25.0                0.5               0.02       -140000000.0
2.70450603615e-40   8.75337065054e-05   0.00153773544298 -8.85630768721e-05 -0.000770000099237 -5.25503730735e-33               25.0                1.0               0.04       -140000000.0
1.09721669757e-39    0.00019147368846   0.00230235286836 -0.000194950587229  -0.00115500017728 -1.19046504337e-32               25.0                1.5               0.06       -140000000.0
3.47381889306e-39   0.000330666239279   0.00306187621391 -0.000338902964359  -0.00154000042585 -2.13649226409e-32               25.0                2.0               0.08       -140000000.0
8.48065830609e-39   0.000501454564983   0.00381460131393 -0.000517548244261  -0.00192500033336 -3.37866492484e-32               25.0                2.5                0.1       -140000000.0
1.76507554566e-38   0.000700199791481   0.00455884310213 -0.000728003612949  -0.00231000490203 -4.93644605236e-32               25.0                3.0               0.12       -140000000.0
3.33775281218e-38   0.000923240065731   0.00529288126927 -0.000967391429185  -0.00269503038908  -6.8335182992e-32               25.0                3.5               0.14       -140000000.0
5.51719231374e-38    0.00116692842766   0.00601502597419  -0.00123283712128  -0.00308009430228 -9.09815867558e-32               25.0                4.0               0.16       -140000000.0
8.936080307e-38      0.00142762348787   0.00672359192322  -0.00152146185428  -0.00346511023963 -1.17637183899e-31               25.0                4.5               0.18       -140000000.0
1.35689131599e-37     0.0017016629954   0.00741685107641  -0.00183038537216  -0.00384974327972 -1.48683172086e-31               25.0                5.0                0.2       -140000000.0
1.36045061409e-37    0.00198540351448   0.00809312859928  -0.00215674140236  -0.00423327992394 -1.67738922744e-31               25.0                5.5               0.22       -140000000.0
1.36351945773e-37    0.00227516761697   0.00875069508766   -0.0024976345685  -0.00461459694634 -1.87983231353e-31               25.0                6.0               0.24       -140000000.0
1.36636409361e-37    0.00256723183156    0.0093878043117  -0.00285014584733  -0.00499219004269 -2.09481151881e-31               25.0                6.5               0.26       -140000000.0
1.36913866457e-37    0.00285780424747    0.0100026718428  -0.00321130460179  -0.00536426341569 -2.32273023071e-31               25.0                7.0               0.28       -140000000.0
1.3718431706e-37     0.00314302587867    0.0105934932435  -0.00357808016815  -0.00572883891437 -2.56365399681e-31               25.0                7.5                0.3       -140000000.0
1.37421136501e-37    0.00341900954481    0.0111584813567  -0.00394739026888  -0.00608387108514 -2.81741934992e-31               25.0                8.0               0.32       -140000000.0
1.3758648972e-37     0.00368191308553    0.0116959208754  -0.00431613307228  -0.00642734084977 -3.08347986885e-31               25.0                8.5               0.34       -140000000.0
1.37624324778e-37    0.00392804213334    0.0122042438306  -0.00468124153485  -0.00675734872857 -3.36105839571e-31               25.0                9.0               0.36       -140000000.0
1.37470181947e-37    0.00415397016695    0.0126821096273   -0.0050397547966   -0.0070721848715 -3.64925700893e-31               25.0                9.5               0.38       -140000000.0
1.37062404094e-37    0.00435665015175    0.0131284696181  -0.00538888934898  -0.00737038362786 -3.94689677033e-31               25.0               10.0                0.4       -140000000.0
1.36343537982e-37    0.00453352367913    0.0135426289489  -0.00572611406824  -0.00765076674725 -4.25271080924e-31               25.0               10.5               0.42       -140000000.0
1.35265939463e-37    0.00468260031994    0.0139242774821  -0.00604921342529  -0.00791246930021 -4.56533490938e-31               25.0               11.0               0.44       -140000000.0
1.33795977374e-37    0.00480251128465    0.0142735134432  -0.00635633796264  -0.00815495241113 -4.88346959846e-31               25.0               11.5               0.46       -140000000.0
1.31914033536e-37    0.00489252897751    0.0145908343256  -0.00664603476253  -0.00837799962028 -5.20559408067e-31               25.0               12.0               0.48       -140000000.0
1.29615904055e-37    0.00495255608257     0.014877110516  -0.00691725927027  -0.00858169914864  -5.5305034743e-31               25.0               12.5                0.5       -140000000.0
1.26911398019e-37     0.0049830896387    0.0151335470946  -0.00716937165635  -0.00876642025105 -5.85694009224e-31               25.0               13.0               0.52       -140000000.0
1.23818732308e-37     0.0049851582844    0.0153616292664  -0.00740211316952  -0.00893277774594 -6.18380190852e-31               25.0               13.5               0.54       -140000000.0
1.20372939384e-37    0.00496024676977     0.015563064153  -0.00761557157603  -0.00908158563107 -6.51010995675e-31               25.0               14.0               0.56       -140000000.0
1.16609051709e-37    0.00491020773552    0.0157397171279  -0.00781013568485  -0.00921382252272 -6.83497389182e-31               25.0               14.5               0.58       -140000000.0
1.12571910833e-37    0.00483717485622    0.0158935526997  -0.00798645032773  -0.00933057799557 -7.15785693523e-31               25.0               15.0                0.6       -140000000.0
1.08306358308e-37    0.00474347189083    0.0160265753948  -0.00814535724203   -0.0094330198408 -7.47811807522e-31               25.0               15.5               0.62       -140000000.0
1.03861439579e-37    0.00463153355668    0.0161407806445  -0.00828785050544  -0.00952234950091 -7.79547445847e-31               25.0               16.0               0.64       -140000000.0
9.92833974959e-38    0.00450383095085    0.0162381184055  -0.00841502424009  -0.00959977296588 -8.10944165274e-31               25.0               16.5               0.66       -140000000.0
9.46170736097e-38    0.00436280970462    0.0163204513228  -0.00852803532325  -0.00966647257883 -8.41996501589e-31               25.0               17.0               0.68       -140000000.0
8.99045068742e-38    0.00421084041591    0.0163895347214  -0.00862806064106  -0.00972358520812 -8.72696832449e-31               25.0               17.5                0.7       -140000000.0
8.51835323478e-38    0.00405017772209    0.0164470038726  -0.00871627253218  -0.00977218860498 -9.03022474483e-31               25.0               18.0               0.72       -140000000.0
8.04905837908e-38    0.00388293165088    0.0164943521668   -0.0087938087745  -0.00981328594207 -9.33041110455e-31               25.0               18.5               0.74       -140000000.0
7.58536871724e-38    0.00371104988517     0.016532940208  -0.00886175894266  -0.00984780126601 -9.62685424943e-31               25.0               19.0               0.76       -140000000.0
7.13022697602e-38     0.0035363036659    0.0165639885381  -0.00892114985618  -0.00987657949736 -9.92053314589e-31               25.0               19.5               0.78       -140000000.0
6.68573510314e-38     0.0033602862004    0.0165885830938  -0.00897293466551  -0.00990037915471 -1.02107397422e-30               25.0               20.0                0.8       -140000000.0
6.25371478659e-38    0.00318440902447    0.0166076824826  -0.00901799467101   -0.0099198814496 -1.04985981049e-30               25.0               20.5               0.82       -140000000.0
5.83598771437e-38    0.00300991200675    0.0166221252584  -0.00905712840904  -0.00993569028651 -1.07835893635e-30               25.0               21.0               0.84       -140000000.0
5.43353479542e-38     0.0028378656225    0.0166326426552  -0.00909105983737  -0.00994833590084 -1.10661883073e-30               25.0               21.5               0.86       -140000000.0
5.04733693865e-38    0.00266918596026    0.0166398658621  -0.00912043924473  -0.00995828577288 -1.13465988113e-30               25.0               22.0               0.88       -140000000.0
4.67795466346e-38    0.00250464040619     0.016644336938  -0.00914584506972  -0.00996594280878 -1.16249834242e-30               25.0               22.5                0.9       -140000000.0
4.32608861906e-38     0.0023448653792    0.0166465197253  -0.00916778935789  -0.00997165898298 -1.19015267354e-30               25.0               23.0               0.92       -140000000.0
3.99173880548e-38    0.00219037292482    0.0166468089446  -0.00918672503758  -0.00997573624772 -1.21761846639e-30               25.0               23.5               0.94       -140000000.0
3.67504535254e-38    0.00204156526706     0.016645537471  -0.00920304864849  -0.00997843289952 -1.24498728096e-30               25.0               24.0               0.96       -140000000.0
3.37600826025e-38    0.00189874799617    0.0166429836099   -0.0092171057986  -0.00997996903607  -1.2721697613e-30               25.0               24.5               0.98       -140000000.0
3.09420713908e-38    0.00176213654868    0.0166393874679  -0.00922919934965  -0.00998053383228   -1.299289518e-30               25.0               25.0                1.0       -140000000.0
2.82936172932e-38    0.00163187189628    0.0166349418578  -0.00923958941712  -0.00998028735921 -1.32624268511e-30               25.0               25.5               1.02       -140000000.0
2.58119177129e-38    0.00150802532062    0.0166298104887  -0.00924850519368   -0.0099793624031 -1.35315774049e-30               25.0               26.0               1.04       -140000000.0
2.34913674559e-38     0.0013906114873    0.0166241316037  -0.00925613949221  -0.00997787265078  -1.3799611239e-30               25.0               26.5               1.06       -140000000.0
2.13249600301e-38    0.00127959287965    0.0166180143424   -0.0092626632977  -0.00997591541818 -1.40668552879e-30               25.0               27.0               1.08       -140000000.0
1.93098928384e-38    0.00117489071272     0.016611553292  -0.00926822031033  -0.00997356892185  -1.4333401387e-30               25.0               27.5                1.1       -140000000.0
1.74377580901e-38    0.00107638845748    0.0166048230312  -0.00927293604036  -0.00997090137389 -1.45993386168e-30               25.0               28.0               1.12       -140000000.0
1.57043518897e-38   0.000983940594779    0.0165978872246  -0.00927691689867  -0.00996796825348 -1.48646880994e-30               25.0               28.5               1.14       -140000000.0
1.4099865148e-38    0.000897376025932    0.0165907949849  -0.00928025565372  -0.00996481685434 -1.51292312663e-30               25.0               29.0               1.16       -140000000.0
1.26200939697e-38    0.00081650358652    0.0165835881489  -0.00928303143155  -0.00996148628474 -1.53939902467e-30               25.0               29.5               1.18       -140000000.0
1.12594331608e-38    0.00074111738968    0.0165763030964  -0.00928531244426  -0.00995800928649 -1.56576306707e-30               25.0               30.0                1.2       -140000000.0
1.00080736322e-38   0.000670998531405    0.0165689634741  -0.00928715599002  -0.00995441405394 -1.59215769069e-30               25.0               30.5               1.22       -140000000.0
8.86181148839e-39   0.000605920661201     0.016561596567  -0.00928861481952  -0.00995072241494 -1.61845000957e-30               25.0               31.0               1.24       -140000000.0
7.81364023708e-39   0.000545650891581     0.016554216927  -0.00928973076952   -0.0099469534689 -1.64482883749e-30               25.0               31.5               1.26       -140000000.0
6.85655338594e-39   0.000489953833949     0.016546840925   -0.0092905420388   -0.0099431244962 -1.67109525876e-30               25.0               32.0               1.28       -140000000.0
5.98774833806e-39   0.000438593644958    0.0165394812939  -0.00929108136916  -0.00993924913928 -1.69723513071e-30               25.0               32.5                1.3       -140000000.0
5.19741600418e-39   0.000391334253891    0.0165321489476  -0.00929137786443  -0.00993533831206 -1.72344736904e-30               25.0               33.0               1.32       -140000000.0
4.48275378738e-39   0.000347943540646    0.0165248493431  -0.00929145699047  -0.00993140201899 -1.74973821855e-30               25.0               33.5               1.34       -140000000.0
3.83675519532e-39    0.00030819299468    0.0165175933944  -0.00929134057515  -0.00992744844552 -1.77590619217e-30               25.0               34.0               1.36       -140000000.0
3.25521633263e-39   0.000271859619261    0.0165103829204  -0.00929104771785  -0.00992348577711 -1.80194724913e-30               25.0               34.5               1.38       -140000000.0
2.7339333039e-39    0.000238725760937    0.0165032251971  -0.00929059478949  -0.00991951856122 -1.82817987493e-30               25.0               35.0                1.4       -140000000.0
2.26730091528e-39   0.000208581539596    0.0164961238625  -0.00928999907046  -0.00991555407381 -1.85429146156e-30               25.0               35.5               1.42       -140000000.0
1.84971397291e-39   0.000181224450557    0.0164890825545  -0.00928927329369  -0.00991159595287   -1.880296519e-30               25.0               36.0               1.44       -140000000.0
1.47977117833e-39    0.00015645943563    0.0164821030921  -0.00928842928261  -0.00990764874587 -1.90634216774e-30               25.0               36.5               1.46       -140000000.0
1.15186733767e-39   0.000134100304194    0.0164751872944  -0.00928747886064  -0.00990371518128 -1.93251197807e-30               25.0               37.0               1.48       -140000000.0
8.63199854024e-40   0.000113969257143    0.0164683387993  -0.00928643203224  -0.00989979980659 -1.95855505541e-30               25.0               37.5                1.5       -140000000.0
6.09564831981e-40   9.58972350418e-05    0.0164615594258  -0.00928529789235  -0.00989590353129 -1.98446699166e-30               25.0               38.0               1.52       -140000000.0
3.89560973082e-40   7.97235131245e-05    0.0164548491739  -0.00928408371692  -0.00989203090285 -2.01048013064e-30               25.0               38.5               1.54       -140000000.0
1.9758308347e-40    6.52964615711e-05    0.0164482116816  -0.00928279860091  -0.00988818192127  -2.0365990641e-30               25.0               39.0               1.56       -140000000.0
3.08285662151e-41    5.2472884704e-05    0.0164416451298  -0.00928144800127  -0.00988436022453 -2.06258777483e-30               25.0               39.5               1.58       -140000000.0
-1.10702578682e-40  4.11181240167e-05    0.0164351513376  -0.00928004010348  -0.00988056763163 -2.08844203839e-30               25.0               40.0                1.6       -140000000.0
-2.29812948149e-40  3.11055288194e-05    0.0164287303051  -0.00927857854549  -0.00987680414255  -2.1145290131e-30               25.0               40.5               1.62       -140000000.0
-3.30706437581e-40  2.23167351265e-05      0.01642238567  -0.00927706969378  -0.00987307157629   -2.140482459e-30               25.0               41.0               1.64       -140000000.0
-4.1478434544e-40   1.46411363033e-05    0.0164161137945  -0.00927551900531  -0.00986937175185 -2.16632955939e-30               25.0               41.5               1.66       -140000000.0
-4.83447970192e-40  7.97546473308e-06    0.0164099183166  -0.00927393011807   -0.0098657055787 -2.19222882235e-30               25.0               42.0               1.68       -140000000.0
-5.38098610301e-40  2.22383889081e-06    0.0164037974173  -0.00927230848902  -0.00986207396636 -2.21827961387e-30               25.0               42.5                1.7       -140000000.0
-5.8013756423e-40  -2.70277356051e-06    0.0163977492775  -0.00927065593714  -0.00985847691481  -2.2441961419e-30               25.0               43.0               1.72       -140000000.0
-6.10966130446e-40  -6.8867813674e-06    0.0163917775353  -0.00926897791942  -0.00985491533356 -2.26996003933e-30               25.0               43.5               1.74       -140000000.0
-6.33386905875e-40 -1.04044159954e-05    0.0163858803717  -0.00926727716433  -0.00985139104159 -2.29585691457e-30               25.0               44.0               1.76       -140000000.0
-6.47399890518e-40 -1.33258604151e-05    0.0163800577866  -0.00926555640035  -0.00984790221992 -2.32187776772e-30               25.0               44.5               1.78       -140000000.0
-6.5440638284e-40  -1.57157042935e-05    0.0163743097801  -0.00926381926547  -0.00984445068752 -2.34775609218e-30               25.0               45.0                1.8       -140000000.0
-6.55807681304e-40 -1.76332193291e-05    0.0163686345331  -0.00926206757867  -0.00984103735391 -2.37348692884e-30               25.0               45.5               1.82       -140000000.0
-6.51603785911e-40 -1.91327149679e-05    0.0163630320458  -0.00926030315895  -0.00983766040008 -2.39948886388e-30               25.0               46.0               1.84       -140000000.0
-6.43195995125e-40 -2.02637746582e-05     0.016357502318  -0.00925852964428  -0.00983432164503 -2.42534441313e-30               25.0               46.5               1.86       -140000000.0
-6.30584308946e-40 -2.10715995763e-05    0.0163520453498  -0.00925674794416  -0.00983102108876 -2.45108480068e-30               25.0               47.0               1.88       -140000000.0
-6.15170025839e-40 -2.15973070539e-05    0.0163466575032  -0.00925496078708  -0.00982775691227 -2.47688984042e-30               25.0               47.5                1.9       -140000000.0
-5.96953145802e-40 -2.18781774919e-05    0.0163413424161  -0.00925316999201  -0.00982453184406 -2.50287010228e-30               25.0               48.0               1.92       -140000000.0
-5.77334967302e-40 -2.19479368013e-05    0.0163360964507  -0.00925137555896  -0.00982134315564 -2.52869901925e-30               25.0               48.5               1.94       -140000000.0
-5.56315490337e-40 -2.18370193039e-05    0.0163309196068  -0.00924958112591  -0.00981819266599 -2.55437181587e-30               25.0               49.0               1.96       -140000000.0
-5.33894714908e-40 -2.15728075403e-05    0.0163258118846  -0.00924778669287  -0.00981507946562 -2.58018732485e-30               25.0               49.5               1.98       -140000000.0
-5.10072641014e-40 -2.11798631966e-05     0.016320771465  -0.00924599407881  -0.00981200264505  -2.6061499543e-30               25.0               50.0                2.0       -140000000.0
8.08549213915e-40   0.000207527122598  0.000777593527346 -0.000229082061765 -0.000411768525055 -1.36163530544e-33                2.0                0.5               0.25       -150000000.0
7.59503767664e-40   0.000424505088858   0.00127518183035 -0.000592908293129 -0.000735574246846 -3.79238735061e-33                2.0                1.0                0.5       -150000000.0
4.0497525619e-40    0.000325496387177   0.00141554357924 -0.000756764620746 -0.000842683846258 -6.50005830341e-33                2.0                1.5               0.75       -150000000.0
8.12753109308e-41   0.000151040424612    0.0014262343484  -0.00079107462625  -0.00085547424078  -8.9094486409e-33                2.0                2.0                1.0       -150000000.0
-7.42688186092e-41  4.93029261861e-05   0.00141925045227 -0.000796218671439 -0.000852758034853 -1.11880379682e-32                2.0                2.5               1.25       -150000000.0
-1.24715563325e-40  9.76888525628e-06   0.00141157329381 -0.000795980326984 -0.000848553952437 -1.34299368624e-32                2.0                3.0                1.5       -150000000.0
-1.3592595104e-40  -7.47724604455e-07   0.00140475754051 -0.000794411619154 -0.000844555188451  -1.5654811034e-32                2.0                3.5               1.75       -150000000.0
-1.34524652575e-40   -1.815337769e-06    0.0013989248373 -0.000792514185832 -0.000841028281684 -1.78703395089e-32                2.0                4.0                2.0       -150000000.0
-1.33123354111e-40 -1.02876085428e-06   0.00139398275678 -0.000790635851899 -0.000837989716729 -2.00785096648e-32                2.0                4.5               2.25       -150000000.0
-1.31722055647e-40 -3.93246324393e-07   0.00138978793984  -0.00078889473798 -0.000835383673348 -2.22840366802e-32                2.0                5.0                2.5       -150000000.0
-1.31722055647e-40 -1.05502523384e-07   0.00138620396228 -0.000787320743711 -0.000833141427847 -2.44886008579e-32                2.0                5.5               2.75       -150000000.0
-1.30320757182e-40 -1.28196290389e-08   0.00138311713727  -0.00078591062902 -0.000831200566154 -2.66896221943e-32                2.0                6.0                3.0       -150000000.0
-1.30320757182e-40   6.0484056999e-09   0.00138043640163  -0.00078465018305 -0.000829508678635 -2.88892659983e-32                2.0                6.5               3.25       -150000000.0
-1.30320757182e-40  5.42083175223e-09   0.00137809013268  -0.00078352223909  -0.00082802353063 -3.10878737831e-32                2.0                7.0                3.5       -150000000.0
-1.30320757182e-40  2.57065679507e-09    0.0013760212596 -0.000782510142017 -0.000826710902402 -3.32832759351e-32                2.0                7.5               3.75       -150000000.0
-1.30320757182e-40  9.14963200691e-10   0.00137418464874 -0.000781598828326 -0.000825543452265 -3.54859072625e-32                2.0                8.0                4.0       -150000000.0
-1.30320757182e-40  2.77000454909e-10   0.00137254426136 -0.000780775280873 -0.000824499068131 -3.76826123306e-32                2.0                8.5               4.25       -150000000.0
-1.30320757182e-40  1.03295966073e-10   0.00137107065257 -0.000780028187819 -0.000823559616947 -3.98733739202e-32                2.0                9.0                4.5       -150000000.0
-1.30320757182e-40  8.00497770284e-11   0.00136974017551 -0.000779347885782 -0.000822710376269 -4.20670771155e-32                2.0                9.5               4.75       -150000000.0
-1.30320757182e-40  8.82555814996e-11   0.00136853304866 -0.000778726302997 -0.000821939181606 -4.42622468089e-32                2.0               10.0                5.0       -150000000.0
-1.30320757182e-40  9.61903760853e-11   0.00136743312851 -0.000778156334036 -0.000821235857984  -4.6457953166e-32                2.0               10.5               5.25       -150000000.0
-1.30320757182e-40  9.99345192102e-11   0.00136642688631  -0.00077763201034 -0.000820591935735 -4.86519777855e-32                2.0               11.0                5.5       -150000000.0
-1.30320757182e-40   1.0118200223e-10   0.00136550295338 -0.000777148216002 -0.000820000252588 -5.08556106939e-32                2.0               11.5               5.75       -150000000.0
-1.30320757182e-40  1.01456922019e-10   0.00136465178002 -0.000776700574079 -0.000819454839984 -5.30503642577e-32                2.0               12.0                6.0       -150000000.0
-1.30320757182e-40  1.01463257826e-10   0.00136386506711 -0.000776285219217 -0.000818950468329 -5.52458467657e-32                2.0               12.5               6.25       -150000000.0
-1.30320757182e-40  1.01431212875e-10   0.00136313576604 -0.000775898854499 -0.000818482760678 -5.74403650011e-32                2.0               13.0                6.5       -150000000.0
-1.30320757182e-40  1.01410274221e-10   0.00136245796512 -0.000775538580911 -0.000818047794837 -5.96348200995e-32                2.0               13.5               6.75       -150000000.0
-1.30320757182e-40  1.01400875543e-10   0.00136182643473 -0.000775201897341  -0.00081764233073 -6.18282133501e-32                2.0               14.0                7.0       -150000000.0
-1.30320757182e-40  1.01397121493e-10   0.00136123662742  -0.00077488664374 -0.000817263469344 -6.40138522409e-32                2.0               14.5               7.25       -150000000.0
-1.30320757182e-40  1.01395319007e-10   0.00136068445045 -0.000774590773744 -0.000816908709567 -6.62073775049e-32                2.0               15.0                7.5       -150000000.0
-1.30320757182e-40  1.01394065399e-10   0.00136016649321 -0.000774312582053 -0.000816575777662 -6.83984404297e-32                2.0               15.5               7.75       -150000000.0
-1.30320757182e-40  1.01392805014e-10   0.00135967957249 -0.000774050590735 -0.000816262797798 -7.06025956524e-32                2.0               16.0                8.0       -150000000.0
-1.30320757182e-40  1.01391639496e-10   0.00135922118716  -0.00077380343555 -0.000815968007828 -7.27758998882e-32                2.0               16.5               8.25       -150000000.0
-1.30320757182e-40  1.01390582399e-10   0.00135878872243 -0.000773569865942 -0.000815689816136 -7.49888426199e-32                2.0               17.0                8.5       -150000000.0
-1.30320757182e-40  1.01389504973e-10   0.00135838024562 -0.000773348801886 -0.000815426972167 -7.71912701874e-32                2.0               17.5               8.75       -150000000.0
-1.30320757182e-40  1.01388474981e-10   0.00135799359668 -0.000773139333887 -0.000815178168523 -7.93554080927e-32                2.0               18.0                9.0       -150000000.0
-1.30320757182e-40  1.01387526304e-10   0.00135762729769 -0.000772940495608 -0.000814942325178 -8.15703539862e-32                2.0               18.5               9.25       -150000000.0
-1.30320757182e-40  1.01386597956e-10   0.00135727964334 -0.000772751604927 -0.000814718475795 -8.37414828686e-32                2.0               19.0                9.5       -150000000.0
-1.30320757182e-40  1.01385798357e-10   0.00135694926939  -0.00077257175235 -0.000814505710878 -8.59571806653e-32                2.0               19.5               9.75       -150000000.0
-1.30320757182e-40  1.01384985205e-10   0.00135663492529 -0.000772400539972  -0.00081430323462 -8.81271329054e-32                2.0               20.0               10.0       -150000000.0
-1.30320757182e-40  1.01384199159e-10   0.00135633558784  -0.00077223722883 -0.000814110308056  -9.0346073643e-32                2.0               20.5              10.25       -150000000.0
-1.30320757182e-40  1.01383494427e-10   0.00135605000651 -0.000772081307332 -0.000813926362753 -9.25133856126e-32                2.0               21.0               10.5       -150000000.0
-1.30320757182e-40  1.01382796472e-10   0.00135577738547 -0.000771932263888 -0.000813750602902 -9.47312932009e-32                2.0               21.5              10.75       -150000000.0
-1.30320757182e-40  1.01382118846e-10   0.00135551692892 -0.000771789700593 -0.000813582687442 -9.68992709778e-32                2.0               22.0               11.0       -150000000.0
-1.30320757182e-40   1.0138149543e-10   0.00135526761369 -0.000771653219545 -0.000813421991097 -9.91182117154e-32                2.0               22.5              11.25       -150000000.0
-1.30320757182e-40  1.01380885566e-10   0.00135502898502 -0.000771522365994 -0.000813268059119 -1.01321035323e-31                2.0               23.0               11.5       -150000000.0
-1.30320757182e-40  1.01380275702e-10    0.0013548002471 -0.000771396912569 -0.000813120550447  -1.0347781491e-31                2.0               23.5              11.75       -150000000.0
-1.30320757182e-40  1.01379706496e-10    0.0013545808315 -0.000771276404521 -0.000812978953491 -1.05698431645e-31                2.0               24.0               12.0       -150000000.0
-1.30320757182e-40  1.01379171171e-10   0.00135437016979  -0.00077116067132 -0.000812843097719 -1.07862810618e-31                2.0               24.5              12.25       -150000000.0
-1.30320757182e-40  1.01378649399e-10   0.00135416769353 -0.000771049315063 -0.000812712414699 -1.10087353321e-31                2.0               25.0               12.5       -150000000.0
-1.30320757182e-40  1.01378147955e-10   0.00135397306167 -0.000770942165218 -0.000812586790744 -1.12248988709e-31                2.0               25.5              12.75       -150000000.0
-1.30320757182e-40  1.01377673617e-10   0.00135378570576 -0.000770838994413 -0.000812465884792 -1.14472417907e-31                2.0               26.0               13.0       -150000000.0
-1.30320757182e-40  1.01377185726e-10   0.00135360528475 -0.000770739632117 -0.000812349412627 -1.16634397678e-31                2.0               26.5              13.25       -150000000.0
-1.30320757182e-40  1.01376731716e-10   0.00135343145757 -0.000770643737269 -0.000812237146874 -1.18858492683e-31                2.0               27.0               13.5       -150000000.0
-1.30320757182e-40  1.01376311588e-10   0.00135326376949 -0.000770551253026 -0.000812128917005 -1.21019370428e-31                2.0               27.5              13.75       -150000000.0
-1.30320757182e-40   1.0137594567e-10   0.00135310199312 -0.000770461952015 -0.000812024438801 -1.23247529153e-31                2.0               28.0               14.0       -150000000.0
-1.30320757182e-40  1.01375559423e-10    0.0013529457874 -0.000770375663706 -0.000811923541733 -1.25450008378e-31                2.0               28.5              14.25       -150000000.0
-1.30320757182e-40  1.01375118966e-10   0.00135279481128  -0.00077029227441 -0.000811826055269 -1.27597443703e-31                2.0               29.0               14.5       -150000000.0
-1.30320757182e-40  1.01374739495e-10   0.00135264895107 -0.000770211556755 -0.000811731752037 -1.29827473577e-31                2.0               29.5              14.75       -150000000.0
-1.30320757182e-40  1.01374360024e-10    0.0013525078657 -0.000770133510741 -0.000811640632037 -1.31980706017e-31                2.0               30.0               15.0       -150000000.0
-1.30320757182e-40  1.01374027987e-10   0.00135237121413 -0.000770057908994 -0.000811552354207 -1.34212056026e-31                2.0               30.5              15.25       -150000000.0
-1.30320757182e-40   1.0137369595e-10   0.00135223899633 -0.000769984694671 -0.000811466861705 -1.36368766735e-31                2.0               31.0               15.5       -150000000.0
-1.30320757182e-40  1.01373397795e-10   0.00135211087127 -0.000769913754084 -0.000811384040844 -1.38649937501e-31                2.0               31.5              15.75       -150000000.0
-1.30320757182e-40  1.01372997995e-10   0.00135198672524 -0.000769844916704 -0.000811303777937 -1.40843990819e-31                2.0               32.0               16.0       -150000000.0
-1.30320757182e-40  1.01372733721e-10   0.00135186633088 -0.000769778125687 -0.000811225902453  -1.4295928372e-31                2.0               32.5              16.25       -150000000.0
-1.30320757182e-40  1.01372422013e-10    0.0013517495745 -0.000769713324189 -0.000811150414393 -1.45125878225e-31                2.0               33.0               16.5       -150000000.0
-1.30320757182e-40  1.01372150962e-10   0.00135163600135 -0.000769650398524 -0.000811077029539 -1.47427069128e-31                2.0               33.5              16.75       -150000000.0
-1.30320757182e-40  1.01371873135e-10   0.00135152595249 -0.000769589235006 -0.000811005804735 -1.49621110967e-31                2.0               34.0               17.0       -150000000.0
-1.30320757182e-40  1.01371588532e-10   0.00135141908686  -0.00076952994732 -0.000810936683138 -1.51728310865e-31                2.0               34.5              17.25       -150000000.0
-1.30320757182e-40  1.01371364916e-10   0.00135131517709 -0.000769472194406 -0.000810869437373 -1.54008907659e-31                2.0               35.0               17.5       -150000000.0
-1.30320757182e-40  1.01371114194e-10   0.00135121410949 -0.000769416033108 -0.000810804067441 -1.56202168896e-31                2.0               35.5              17.75       -150000000.0
-1.30320757182e-40   1.0137084992e-10   0.00135111588406 -0.000769361406583 -0.000810740459656 -1.58308967013e-31                2.0               36.0               18.0       -150000000.0
-1.30320757182e-40  1.01370599198e-10   0.00135102015975 -0.000769308201143 -0.000810678557173 -1.60472749056e-31                2.0               36.5              18.25       -150000000.0
-1.30320757182e-40  1.01370389134e-10   0.00135092705023 -0.000769256359945 -0.000810618246305 -1.62784443644e-31                2.0               37.0               18.5       -150000000.0
-1.30320757182e-40  1.01370151964e-10   0.00135083644182 -0.000769205939832 -0.000810559583897 -1.64978439565e-31                2.0               37.5              18.75       -150000000.0
-1.30320757182e-40  1.01369921571e-10   0.00135074822083 -0.000769156827118 -0.000810502513104 -1.67080117854e-31                2.0               38.0               19.0       -150000000.0
-1.30320757182e-40  1.01369711507e-10   0.00135066238727 -0.000769109021803 -0.000810446863397 -1.69242017269e-31                2.0               38.5              19.25       -150000000.0
-1.30320757182e-40  1.01369467562e-10   0.00135057837269 -0.000769062239669 -0.000810392521089 -1.71560117384e-31                2.0               39.0               19.5       -150000000.0
-1.30320757182e-40  1.01369250721e-10   0.00135049663186 -0.000769016708091 -0.000810339599866 -1.73754101825e-31                2.0               39.5              19.75       -150000000.0
-1.30320757182e-40  1.01369047433e-10   0.00135041693738 -0.000768972313381 -0.000810287929198 -1.75851211298e-31                2.0               40.0               20.0       -150000000.0
-1.30320757182e-40  1.01368864474e-10    0.0013503390619 -0.000768928885009 -0.000810237509086 -1.78142334735e-31                2.0               40.5              20.25       -150000000.0
-1.30320757182e-40  1.01368681515e-10   0.00135026323278 -0.000768886593505 -0.000810188339528 -1.80336319177e-31                2.0               41.0               20.5       -150000000.0
-1.30320757182e-40  1.01368498556e-10   0.00135018922265 -0.000768845325183 -0.000810140420526 -1.82430375119e-31                2.0               41.5              20.75       -150000000.0
-1.30320757182e-40  1.01368335926e-10   0.00135011703151 -0.000768805023199 -0.000810093581549 -1.84585800132e-31                2.0               42.0               21.0       -150000000.0
-1.30320757182e-40  1.01368132638e-10   0.00135004620461 -0.000768765517023  -0.00081004770891 -1.86918812035e-31                2.0               42.5              21.25       -150000000.0
-1.30320757182e-40  1.01367956455e-10    0.0013499771967 -0.000768726977185 -0.000810002973139 -1.89111855162e-31                2.0               43.0               21.5       -150000000.0
-1.30320757182e-40  1.01367793825e-10    0.0013499097804 -0.000768689289998  -0.00080995926055  -1.9119764591e-31                2.0               43.5              21.75       -150000000.0
-1.30320757182e-40  1.01367637971e-10   0.00134984384204 -0.000768652512306 -0.000809916514299 -1.93358259628e-31                2.0               44.0               22.0       -150000000.0
-1.30320757182e-40  1.01367509222e-10   0.00134977926791 -0.000768616416735   -0.0008098746207 -1.95694026596e-31                2.0               44.5              22.25       -150000000.0
-1.30320757182e-40  1.01367380473e-10   0.00134971617172 -0.000768581173816 -0.000809833750282 -1.97887999558e-31                2.0               45.0               22.5       -150000000.0
-1.30320757182e-40  1.01367170408e-10   0.00134965455345 -0.000768546783547 -0.000809793789358 -1.99971448501e-31                2.0               45.5              22.75       -150000000.0
-1.30320757182e-40  1.01367014554e-10   0.00134959429943 -0.000768513018556 -0.000809754624242 -2.02275532223e-31                2.0               46.0               23.0       -150000000.0
-1.30320757182e-40  1.01366838371e-10   0.00134953518227  -0.00076847999253 -0.000809716311778 -2.04469482226e-31                2.0               46.5              23.25       -150000000.0
-1.30320757182e-40  1.01366716399e-10   0.00134947731567 -0.000768447648625 -0.000809678795122  -2.0654964805e-31                2.0               47.0               23.5       -150000000.0
-1.30320757182e-40  1.01366580873e-10   0.00134942069963  -0.00076841598684 -0.000809642074273 -2.08704636844e-31                2.0               47.5              23.75       -150000000.0
-1.30320757182e-40  1.01366438572e-10   0.00134936522045  -0.00076838489349 -0.000809606035546  -2.1105165366e-31                2.0               48.0               24.0       -150000000.0
-1.30320757182e-40  1.01366336928e-10   0.00134931087814 -0.000768354482261 -0.000809570735782 -2.13245603663e-31                2.0               48.5              24.25       -150000000.0
-1.30320757182e-40  1.01366208179e-10   0.00134925778639 -0.000768324753153 -0.000809536288671  -2.1532161393e-31                2.0               49.0               24.5       -150000000.0
-1.30320757182e-40  1.01366113311e-10   0.00134920571782 -0.000768295649323 -0.000809502466836 -2.17469278844e-31                2.0               49.5              24.75       -150000000.0
-1.30320757182e-40   1.0136597101e-10   0.00134915455874 -0.000768266943396 -0.000809469213436 -2.19828096521e-31                2.0               50.0               25.0       -150000000.0
1.00893489431e-39    0.00016098731237  0.000803933914995 -0.000170564518953 -0.000412514822301 -1.53367090183e-33                3.0                0.5     0.166666666667       -150000000.0
2.18882820128e-39   0.000462339556861   0.00148113758769 -0.000539161305824 -0.000811832990166 -4.66514419468e-33                3.0                1.0     0.333333333333       -150000000.0
1.99965290859e-39   0.000636758556993   0.00191277490558 -0.000889362752332  -0.00110336145553  -8.5327466103e-33                3.0                1.5                0.5       -150000000.0
1.48537637218e-39    0.00057319635971   0.00209149334296  -0.00108697099677  -0.00123726090351 -1.26089662698e-32                3.0                2.0     0.666666666667       -150000000.0
9.3326477724e-40    0.000394439524598   0.00213657608583  -0.00116289049856  -0.00127681653339 -1.65575195229e-32                3.0                2.5     0.833333333333       -150000000.0
4.77842776335e-40   0.000226561269301    0.0021393541374  -0.00118661239412  -0.00128321119064 -2.00464490321e-32                3.0                3.0                1.0       -150000000.0
2.0739217272e-40    0.000111831610639   0.00213279918171  -0.00119330343296  -0.00128104977648 -2.34119387201e-32                3.0                3.5      1.16666666667       -150000000.0
7.28675201449e-41   4.65424214724e-05   0.00212494046536  -0.00119461662962  -0.00127706266539 -2.69277918139e-32                3.0                4.0      1.33333333333       -150000000.0
1.40129846432e-41   1.46538523538e-05   0.00211736278288  -0.00119397100207   -0.0012728303318 -3.02165558147e-32                3.0                4.5                1.5       -150000000.0
-7.00649232162e-42    1.583595588e-06   0.00211038172893  -0.00119250034913   -0.0012687604567 -3.34902702735e-32                3.0                5.0      1.66666666667       -150000000.0
-9.80908925027e-42 -2.40058861678e-06   0.00210406278711  -0.00119068727145  -0.00126498480313 -3.69538259221e-32                3.0                5.5      1.83333333333       -150000000.0
-8.40779078595e-42 -2.72249112143e-06   0.00209839049603  -0.00118877176192  -0.00126154156987 -4.02094344389e-32                3.0                6.0                2.0       -150000000.0
-4.20389539297e-42 -1.96810834296e-06   0.00209331301448  -0.00118687535178  -0.00125842575471 -4.34568868158e-32                3.0                6.5      2.16666666667       -150000000.0
-2.80259692865e-42 -1.16088638702e-06   0.00208876645047  -0.00118505704449  -0.00125561348341 -4.69031917404e-32                3.0                7.0      2.33333333333       -150000000.0
-1.40129846432e-42 -5.89352344704e-07   0.00208468554774  -0.00118334264698  -0.00125307428789 -5.01417963411e-32                3.0                7.5                2.5       -150000000.0
-0                  -2.5689581018e-07   0.00208101118915  -0.00118174045838  -0.00125077735902 -5.33804038117e-32                3.0                8.0      2.66666666667       -150000000.0
-0                 -9.02616106857e-08   0.00207769085137  -0.00118025013762  -0.00124869427509 -5.68218529345e-32                3.0                8.5      2.83333333333       -150000000.0
0.0                -1.87122418255e-08   0.00207467951441  -0.00117886645512  -0.00124679922919 -6.00507832397e-32                3.0                9.0                3.0       -150000000.0
0.0                 5.82941724406e-09   0.00207193852475  -0.00117758258966  -0.00124507005239  -6.3283605074e-32                3.0                9.5      3.16666666667       -150000000.0
0.0                 1.05349045459e-08   0.00206943445846  -0.00117639092423  -0.00124348696318 -6.67153081547e-32                3.0               10.0      3.33333333333       -150000000.0
0.0                 8.64848991033e-09   0.00206713934858   -0.0011752838418  -0.00124203336327 -6.99467007992e-32                3.0               10.5                3.5       -150000000.0
0.0                  5.6572906082e-09   0.00206502886613  -0.00117425383905  -0.00124069458707 -7.31729104778e-32                3.0               11.0      3.66666666667       -150000000.0
0.0                 3.32212751232e-09   0.00206308232009  -0.00117329420846  -0.00123945812902 -7.66057385433e-32                3.0               11.5      3.83333333333       -150000000.0
0.0                 1.88970041871e-09   0.00206128152058  -0.00117239869724  -0.00123831307519 -7.98348066018e-32                3.0               12.0                4.0       -150000000.0
0.0                 1.13936930637e-09   0.00205961146094  -0.00117156162105   -0.0012372497622  -8.3070056337e-32                3.0               12.5      4.16666666667       -150000000.0
0.0                 7.99828085707e-10   0.00205805849873  -0.00117077786399  -0.00123626011828 -8.64962952057e-32                3.0               13.0      4.33333333333       -150000000.0
-0                  6.72212285835e-10   0.00205661081054   -0.0011700427649  -0.00123533686747 -8.97272057138e-32                3.0               13.5                4.5       -150000000.0
-0                  6.38883368952e-10   0.00205525839192  -0.00116935211736  -0.00123447375699 -9.29477675094e-32                3.0               14.0      4.66666666667       -150000000.0
-0                  6.40075774501e-10   0.00205399237529  -0.00116870228339  -0.00123366498883 -9.63700689312e-32                3.0               14.5      4.83333333333       -150000000.0
-0                  6.49662561161e-10   0.00205280457521  -0.00116808996609  -0.00123290590182 -9.95979029502e-32                3.0               15.0                5.0       -150000000.0
-0                  6.58345340049e-10   0.00205168839784   -0.0011675119822  -0.00123219194847 -1.02816633776e-31                3.0               15.5      5.16666666667       -150000000.0
-0                  6.64048677157e-10   0.00205063724934  -0.00116696560326  -0.00123151937714 -1.06269005583e-31                3.0               16.0      5.33333333333       -150000000.0
-0                  6.67189719271e-10   0.00204964590012  -0.00116644844184  -0.00123088466353 -1.09475476369e-31                3.0               16.5                5.5       -150000000.0
0.0                  6.6868624353e-10   0.00204870912057  -0.00116595833788  -0.00123028473809 -1.12717900753e-31                3.0               17.0      5.66666666667       -150000000.0
0.0                 6.69292095704e-10   0.00204782304536  -0.00116549324503  -0.00122971698602 -1.16138348245e-31                3.0               17.5      5.83333333333       -150000000.0
0.0                 6.69480530041e-10   0.00204698335438  -0.00116505134429  -0.00122917879253 -1.19351718174e-31                3.0               18.0                6.0       -150000000.0
0.0                 6.69504003018e-10   0.00204618686439  -0.00116463093036  -0.00122866788388 -1.22581687368e-31                3.0               18.5      6.16666666667       -150000000.0
0.0                 6.69478036376e-10   0.00204542993743  -0.00116423052532   -0.0012281823274 -1.25996211471e-31                3.0               19.0      6.33333333333       -150000000.0
0.0                 6.69448166606e-10   0.00204470984499  -0.00116384876492   -0.0012277201904 -1.29225916638e-31                3.0               19.5                6.5       -150000000.0
0.0                 6.69426645193e-10   0.00204402408599   -0.0011634843986  -0.00122727999496 -1.32452281289e-31                3.0               20.0      6.66666666667       -150000000.0
0.0                 6.69414231078e-10   0.00204337038667  -0.00116313628951  -0.00122686014947 -1.35876746585e-31                3.0               20.5      6.83333333333       -150000000.0
0.0                 6.69407996916e-10   0.00204274624593  -0.00116280341445  -0.00122645928968  -1.3909996587e-31                3.0               21.0                7.0       -150000000.0
0.0                 6.69405394831e-10   0.00204214984478  -0.00116248463655  -0.00122607605135 -1.42346270304e-31                3.0               21.5      7.16666666667       -150000000.0
0.0                 6.69404202208e-10   0.00204157959161  -0.00116217938739  -0.00122570952499  -1.4572729741e-31                3.0               22.0      7.33333333333       -150000000.0
0.0                 6.69404147998e-10   0.00204103344004  -0.00116188664379  -0.00122535846003 -1.48998925481e-31                3.0               22.5                7.5       -150000000.0
0.0                 6.69404364839e-10   0.00204051002584  -0.00116160560992  -0.00122502194699 -1.52213776256e-31                3.0               23.0      7.66666666667       -150000000.0
0.0                 6.69404147998e-10   0.00204000821213  -0.00116133571737  -0.00122469919006 -1.55602781571e-31                3.0               23.5      7.83333333333       -150000000.0
0.0                 6.69404473259e-10   0.00203952663469  -0.00116107639769  -0.00122438927974 -1.58844505709e-31                3.0               24.0                8.0       -150000000.0
0.0                 6.69404473259e-10   0.00203906370189  -0.00116082685508  -0.00122409153391 -1.62045638557e-31                3.0               24.5      8.16666666667       -150000000.0
0.0                 6.69404473259e-10    0.0020386187316   -0.0011605866348  -0.00122380515677 -1.65519144008e-31                3.0               25.0      8.33333333333       -150000000.0
0.0                 6.69404635889e-10   0.00203819058697  -0.00116035528208  -0.00122352946619  -1.6871672971e-31                3.0               25.5                8.5       -150000000.0
0.0                 6.69404419049e-10    0.0020377783585  -0.00116013222851  -0.00122326412111 -1.71942440033e-31                3.0               26.0      8.66666666667       -150000000.0
0.0                 6.69404581679e-10   0.00203738113669  -0.00115991713301  -0.00122300832572 -1.75362485746e-31                3.0               26.5      8.83333333333       -150000000.0
0.0                 6.69404635889e-10   0.00203699823942  -0.00115970942716  -0.00122276162529 -1.78619431617e-31                3.0               27.0                9.0       -150000000.0
0.0                 6.69404419049e-10    0.0020366287572  -0.00115950888357  -0.00122252367873 -1.81809888589e-31                3.0               27.5      9.16666666667       -150000000.0
0.0                 6.69404798519e-10   0.00203627223527   -0.0011593151612  -0.00122229380395 -1.85237200785e-31                3.0               28.0      9.33333333333       -150000000.0
0.0                 6.69404690099e-10   0.00203592753678  -0.00115912780529  -0.00122207177355 -1.88458950703e-31                3.0               28.5                9.5       -150000000.0
0.0                 6.69404419049e-10   0.00203559466172  -0.00115894658848   -0.0012218571328 -1.91677004241e-31                3.0               29.0      9.66666666667       -150000000.0
0.0                 6.69404690099e-10   0.00203527247322  -0.00115877116968  -0.00122164954064 -1.95111582921e-31                3.0               29.5      9.83333333333       -150000000.0
0.0                 6.69404581679e-10   0.00203496097129  -0.00115860132155    -0.001221448656 -1.98329590542e-31                3.0               30.0               10.0       -150000000.0
0.0                 6.69404527469e-10   0.00203465924642  -0.00115843670301  -0.00122125402413 -2.01579855381e-31                3.0               30.5      10.1666666667       -150000000.0
0.0                 6.69404744309e-10   0.00203436707125  -0.00115827720037  -0.00122106564504  -2.0494695793e-31                3.0               31.0      10.3333333333       -150000000.0
0.0                 6.69404690099e-10   0.00203408376365   -0.0011581223589  -0.00122088295029 -2.08248696564e-31                3.0               31.5               10.5       -150000000.0
0.0                 6.69404581679e-10   0.00203380909625  -0.00115797217859  -0.00122070571251 -2.11488331444e-31                3.0               32.0      10.6666666667       -150000000.0
0.0                 6.69404798519e-10   0.00203354306905  -0.00115782665944   -0.0012205339317 -2.14778361053e-31                3.0               32.5      10.8333333333       -150000000.0
0.0                 6.69404635889e-10   0.00203328454518  -0.00115768500564  -0.00122036715311 -2.18015562293e-31                3.0               33.0               11.0       -150000000.0
0.0                 6.69404581679e-10   0.00203303352464  -0.00115754755825  -0.00122020514937 -2.21358098846e-31                3.0               33.5      11.1666666667       -150000000.0
0.0                 6.69404744309e-10   0.00203278978006  -0.00115741397622  -0.00122004780678 -2.24731078867e-31                3.0               34.0      11.3333333333       -150000000.0
0.0                 6.69404690099e-10   0.00203255308406  -0.00115728414585  -0.00121989489799 -2.27882827177e-31                3.0               34.5               11.5       -150000000.0
0.0                 6.69404690099e-10   0.00203232252716   -0.0011571576124  -0.00121974608192 -2.31228210631e-31                3.0               35.0      11.6666666667       -150000000.0
0.0                 6.69404798519e-10   0.00203209879146  -0.00115703471693  -0.00121960158594 -2.34606838535e-31                3.0               35.5      11.8333333333       -150000000.0
0.0                 6.69404690099e-10   0.00203188096748  -0.00115691511837  -0.00121946084164 -2.37752801209e-31                3.0               36.0               12.0       -150000000.0
0.0                 6.69404581679e-10   0.00203166905521  -0.00115679858936  -0.00121932396269  -2.4097978575e-31                3.0               36.5      12.1666666667       -150000000.0
0.0                 6.69404852729e-10   0.00203146259992  -0.00115668501621  -0.00121919060803 -2.44510470276e-31                3.0               37.0      12.3333333333       -150000000.0
0.0                 6.69404635889e-10   0.00203126160159  -0.00115657439892  -0.00121906066397 -2.47741174154e-31                3.0               37.5               12.5       -150000000.0
0.0                 6.69404690099e-10   0.00203106583285   -0.0011564666238  -0.00121893413052 -2.50844800665e-31                3.0               38.0      12.6666666667       -150000000.0
0.0                 6.69404852729e-10   0.00203087506634  -0.00115636157716  -0.00121881089399 -2.54260966327e-31                3.0               38.5      12.8333333333       -150000000.0
0.0                 6.69404581679e-10   0.00203068907467  -0.00115625903163  -0.00121869061331 -2.57609495147e-31                3.0               39.0               13.0       -150000000.0
0.0                 6.69404744309e-10   0.00203050763048  -0.00115615898721   -0.0012185732885 -2.60805186743e-31                3.0               39.5      13.1666666667       -150000000.0
0.0                 6.69404798519e-10   0.00203033073376  -0.00115606144391  -0.00121845891954 -2.64126715926e-31                3.0               40.0      13.3333333333       -150000000.0
0.0                 6.69404581679e-10   0.00203015792977  -0.00115596606065  -0.00121834716538 -2.67482430874e-31                3.0               40.5               13.5       -150000000.0
0.0                 6.69404798519e-10   0.00202998944587  -0.00115587306482   -0.0012182381397 -2.70705948624e-31                3.0               41.0      13.6666666667       -150000000.0
0.0                  6.6940490694e-10   0.00202982482733  -0.00115578222903  -0.00121813172882 -2.73996322616e-31                3.0               41.5      13.8333333333       -150000000.0
0.0                 6.69404581679e-10   0.00202966430152  -0.00115569343961  -0.00121802781905 -2.77218302122e-31                3.0               42.0               14.0       -150000000.0
0.0                 6.69404744309e-10   0.00202950695893  -0.00115560658287  -0.00121792606933 -2.80575509397e-31                3.0               42.5      14.1666666667       -150000000.0
0.0                 6.69404798519e-10   0.00202935370908  -0.00115552177249  -0.00121782682072 -2.84007126381e-31                3.0               43.0      14.3333333333       -150000000.0
0.0                 6.69404527469e-10   0.00202920386982  -0.00115543889478  -0.00121772984585 -2.87085406295e-31                3.0               43.5               14.5       -150000000.0
0.0                 6.69404744309e-10    0.0020290572138  -0.00115535783607  -0.00121763491734 -2.90301416494e-31                3.0               44.0      14.6666666667       -150000000.0
0.0                 6.69404798519e-10   0.00202891374101  -0.00115527836897  -0.00121754214888 -2.93881829941e-31                3.0               44.5      14.8333333333       -150000000.0
0.0                 6.69404527469e-10   0.00202877367883  -0.00115520072086   -0.0012174513131 -2.97064136513e-31                3.0               45.0               15.0       -150000000.0
0.0                 6.69404690099e-10   0.00202863634513  -0.00115512477805  -0.00121736240999 -3.00166936504e-31                3.0               45.5      15.1666666667       -150000000.0
0.0                 6.69404744309e-10   0.00202850196729  -0.00115505031317  -0.00121727543956 -3.03756166159e-31                3.0               46.0      15.3333333333       -150000000.0
0.0                 6.69404527469e-10   0.00202837077268   -0.0011549775536   -0.0012171904018 -3.06967423871e-31                3.0               46.5               15.5       -150000000.0
0.0                 6.69404690099e-10   0.00202824207918  -0.00115490627195  -0.00121710706935 -3.10030780516e-31                3.0               47.0      15.6666666667       -150000000.0
0.0                 6.69404635889e-10   0.00202811611416  -0.00115483635454   -0.0012170254422 -3.13472430529e-31                3.0               47.5      15.8333333333       -150000000.0
0.0                 6.69404473259e-10   0.00202799242288  -0.00115476780138  -0.00121694540667 -3.16840175927e-31                3.0               48.0               16.0       -150000000.0
0.0                 6.69404635889e-10   0.00202787168746  -0.00115470072615  -0.00121686707644 -3.20012770895e-31                3.0               48.5      16.1666666667       -150000000.0
0.0                 6.69404635889e-10   0.00202775322578  -0.00115463501515  -0.00121679022413 -3.23380677004e-31                3.0               49.0      16.3333333333       -150000000.0
0.0                 6.69404527469e-10    0.0020276372652  -0.00115457055472  -0.00121671507713 -3.26551504139e-31                3.0               49.5               16.5       -150000000.0
0.0                 6.69404690099e-10   0.00202752335099  -0.00115450723115  -0.00121664118069 -3.29880471998e-31                3.0               50.0      16.6666666667       -150000000.0
5.89946653481e-40   0.000129227089474  0.000813149256373 -0.000134613742375 -0.000412501350411 -1.47506712028e-33                4.0                0.5              0.125       -150000000.0
3.23559815413e-39   0.000415054245195   0.00155518705469 -0.000458164123529  -0.00082353705011 -5.44654193924e-33                4.0                1.0               0.25       -150000000.0
3.11648778466e-39   0.000702781562723   0.00215409750126 -0.000848726301683  -0.00119914000152 -9.68026557311e-33                4.0                1.5              0.375       -150000000.0
3.03801507066e-39   0.000849010120874   0.00255036343333  -0.00118581658626  -0.00147114849369 -1.51695393579e-32                4.0                2.0                0.5       -150000000.0
2.48870607264e-39   0.000808646348105   0.00275259844784  -0.00140271117743  -0.00162112019098 -2.08970638358e-32                4.0                2.5              0.625       -150000000.0
1.62130232322e-39   0.000650992774354   0.00283108693111  -0.00151352924149  -0.00168536769252 -2.60002733917e-32                4.0                3.0               0.75       -150000000.0
8.66002450953e-40   0.000464742470285   0.00285228861685  -0.00156231305937  -0.00170674752553 -3.07550275067e-32                4.0                3.5              0.875       -150000000.0
3.25101243723e-40   0.000302080820802    0.0028524686968   -0.0015821492525  -0.00171094848156 -3.56378290019e-32                4.0                4.0                1.0       -150000000.0
-6.16571324303e-41  0.000180465761446   0.00284624911728   -0.0015898286847  -0.00170917530795 -4.00469028299e-32                4.0                4.5              1.125       -150000000.0
-2.95673975973e-40  9.86058310559e-05   0.00283850067717  -0.00159243734288  -0.00170551606971 -4.47521949206e-32                4.0                5.0               1.25       -150000000.0
-4.31599927012e-40  4.81089621474e-05   0.00283066219708  -0.00159276703471  -0.00170133830579 -4.94256229641e-32                4.0                5.5              1.375       -150000000.0
-4.988622533e-40     1.9537752749e-05   0.00282314636024  -0.00159196065397  -0.00169710790487  -5.3719695792e-32                4.0                6.0                1.5       -150000000.0
-5.2828952105e-40   4.93695706538e-06   0.00281608345176  -0.00159055036875  -0.00169300517427 -5.79963600537e-32                4.0                6.5              1.625       -150000000.0
-5.39499908765e-40 -1.49546530714e-06   0.00280951485365  -0.00158882323831   -0.0016891103769 -6.26192269168e-32                4.0                7.0               1.75       -150000000.0
-5.42302505694e-40 -3.58230889397e-06    0.0028034432944  -0.00158694842867  -0.00168545784618 -6.72310964792e-32                4.0                7.5              1.875       -150000000.0
-5.36697311836e-40 -3.63069130316e-06   0.00279784944723  -0.00158502837166  -0.00168205656337 -7.14812891591e-32                4.0                8.0                2.0       -150000000.0
-5.31092117979e-40  -2.9130549084e-06   0.00279270238934  -0.00158312423082  -0.00167890141256 -7.57278313781e-32                4.0                8.5              2.125       -150000000.0
-5.29690819515e-40 -2.05753747373e-06   0.00278796551356   -0.0015812717038  -0.00167597943346 -8.03140558782e-32                4.0                9.0               2.25       -150000000.0
-5.2828952105e-40  -1.32489286209e-06   0.00278360198536  -0.00157949023105  -0.00167327391409 -8.49100780778e-32                4.0                9.5              2.375       -150000000.0
-5.25486924122e-40 -7.86508524975e-07   0.00277957587969  -0.00157778947596   -0.0016707673467 -8.91361467208e-32                4.0               10.0                2.5       -150000000.0
-5.22684327193e-40 -4.29144886294e-07   0.00277585445474  -0.00157617330387  -0.00166844245086 -9.33710430509e-32                4.0               10.5              2.625       -150000000.0
-5.22684327193e-40 -2.11020964591e-07   0.00277240792457  -0.00157464137374  -0.00166628296938 -9.79538294597e-32                4.0               11.0               2.75       -150000000.0
-5.21283028729e-40 -8.83724204925e-08   0.00276920900433  -0.00157319186656   -0.0016642737819 -1.02183519865e-31                4.0               11.5              2.875       -150000000.0
-5.22684327193e-40 -2.56551706962e-08   0.00276623404716  -0.00157182125804  -0.00166240113231 -1.06758064038e-31                4.0               12.0                3.0       -150000000.0
-5.21283028729e-40  2.39006145604e-09   0.00276346167993  -0.00157052556915  -0.00166065274243 -1.10985068255e-31                4.0               12.5              3.125       -150000000.0
-5.22684327193e-40  1.20808953119e-08   0.00276087280326   -0.0015693003661  -0.00165901747096  -1.1555774128e-31                4.0               13.0               3.25       -150000000.0
-5.24085625657e-40  1.31248015928e-08    0.0027584505915  -0.00156814144248  -0.00165748519976   -1.201337663e-31                4.0               13.5              3.375       -150000000.0
-5.22684327193e-40  1.08257465492e-08   0.00275618003798  -0.00156704447818  -0.00165604706126 -1.24350817845e-31                4.0               14.0                3.5       -150000000.0
-5.21283028729e-40  7.79418977276e-09   0.00275404795502  -0.00156600538048  -0.00165469509739 -1.28567352816e-31                4.0               14.5              3.625       -150000000.0
-5.22684327193e-40  5.12539663489e-09   0.00275204229183  -0.00156502028403  -0.00165342191849 -1.33134022095e-31                4.0               15.0               3.75       -150000000.0
-5.24085625657e-40  3.14051952846e-09   0.00275015258921  -0.00156408543717  -0.00165222115811 -1.37706603284e-31                4.0               15.5              3.875       -150000000.0
-5.22684327193e-40  1.81400955455e-09   0.00274836929748  -0.00156319765665  -0.00165108701822 -1.41943916036e-31                4.0               16.0                4.0       -150000000.0
-5.22684327193e-40  9.99602093807e-10   0.00274668377642  -0.00156235364557   -0.0016500143829  -1.4613306107e-31                4.0               16.5              4.125       -150000000.0
-5.22684327193e-40  5.38084334034e-10   0.00274508829534  -0.00156155056175  -0.00164899824995 -1.50730747788e-31                4.0               17.0               4.25       -150000000.0
-5.22684327193e-40  2.99794477437e-10    0.0027435762604  -0.00156078556302  -0.00164803452662  -1.5492868607e-31                4.0               17.5              4.375       -150000000.0
-5.22684327193e-40  1.90675288601e-10   0.00274214107776  -0.00156005637564  -0.00164711934758 -1.59493334969e-31                4.0               18.0                4.5       -150000000.0
-5.24085625657e-40  1.50706636298e-10   0.00274077751783   -0.0015593604985  -0.00164624918852 -1.64067029663e-31                4.0               18.5              4.625       -150000000.0
-5.22684327193e-40  1.44182978274e-10   0.00273948012364  -0.00155869577156  -0.00164542086623 -1.68267975558e-31                4.0               19.0               4.75       -150000000.0
-5.22684327193e-40  1.50518744062e-10   0.00273824412034  -0.00155806048951  -0.00164463153851 -1.72867900767e-31                4.0               19.5              4.875       -150000000.0
-5.22684327193e-40  1.60594587216e-10   0.00273706586995  -0.00155745260599   -0.0016438784769 -1.77050043344e-31                4.0               20.0                5.0       -150000000.0
-5.22684327193e-40  1.69801089964e-10     0.002735940825  -0.00155687052938  -0.00164315929396 -1.81278516929e-31                4.0               20.5              5.125       -150000000.0
-5.22684327193e-40  1.76464257703e-10   0.00273486602964  -0.00155631266807  -0.00164247182965 -1.85828598422e-31                4.0               21.0               5.25       -150000000.0
-5.22684327193e-40  1.81253056726e-10   0.00273383784588  -0.00155577754413  -0.00164181403761 -1.90075657215e-31                4.0               21.5              5.375       -150000000.0
-5.22684327193e-40  1.83952516847e-10   0.00273285354524  -0.00155526402068  -0.00164118398516 -1.94607429006e-31                4.0               22.0                5.5       -150000000.0
-5.22684327193e-40  1.85432100447e-10   0.00273191039923   -0.0015547706198  -0.00164058008068 -1.99192453905e-31                4.0               22.5              5.625       -150000000.0
-5.22684327193e-40  1.86447455782e-10   0.00273100567938    -0.001554296432  -0.00164000073255  -2.0342193768e-31                4.0               23.0               5.75       -150000000.0
-5.22684327193e-40  1.86997783252e-10   0.00273013733931  -0.00155384020672  -0.00163944446285 -2.07611197509e-31                4.0               23.5              5.875       -150000000.0
-5.22684327193e-40  1.86997457991e-10   0.00272930333267  -0.00155340114816  -0.00163890990734 -2.12203041193e-31                4.0               24.0                6.0       -150000000.0
-5.22684327193e-40     1.87173939e-10   0.00272850138572  -0.00155297811943  -0.00163839592915 -2.16371385487e-31                4.0               24.5              6.125       -150000000.0
-5.22684327193e-40  1.87010007631e-10   0.00272772990684  -0.00155257043843  -0.00163790116403 -2.20981734024e-31                4.0               25.0               6.25       -150000000.0
-5.22684327193e-40  1.87117194569e-10   0.00272698707704  -0.00155217719566  -0.00163742481618  -2.2517103977e-31                4.0               25.5              6.375       -150000000.0
-5.22684327193e-40  1.86945971941e-10   0.00272627130471    -0.001551797709  -0.00163696563504 -2.29757488119e-31                4.0               26.0                6.5       -150000000.0
-5.22684327193e-40  1.86787082112e-10   0.00272558145298  -0.00155143118263   -0.0016365229385  -2.3427905469e-31                4.0               26.5              6.625       -150000000.0
-5.22684327193e-40  1.86904148842e-10   0.00272491570286  -0.00155107716182  -0.00163609570336 -2.38537512565e-31                4.0               27.0               6.75       -150000000.0
-5.22684327193e-40  1.87022259116e-10   0.00272427337222  -0.00155073496444   -0.0016356833612 -2.42701265084e-31                4.0               27.5              6.875       -150000000.0
-5.22684327193e-40  1.86885378592e-10   0.00272365264209  -0.00155040379468  -0.00163528488883  -2.4731469011e-31                4.0               28.0                7.0       -150000000.0
-5.22684327193e-40  1.87005955426e-10   0.00272305283033  -0.00155008342517  -0.00163489971783 -2.51504064733e-31                4.0               28.5              7.125       -150000000.0
-5.22684327193e-40  1.86877870492e-10   0.00272247280009  -0.00154977328748  -0.00163452716606  -2.5605731455e-31                4.0               29.0               7.25       -150000000.0
-5.22684327193e-40  1.86996726155e-10   0.00272191164186  -0.00154947269948   -0.0016341666651 -2.60273895438e-31                4.0               29.5              7.375       -150000000.0
-5.22684327193e-40  1.86874238414e-10   0.00272136844615   -0.0015491814338  -0.00163381764651 -2.64830795717e-31                4.0               30.0                7.5       -150000000.0
-5.22684327193e-40  1.86755870642e-10   0.00272084230346  -0.00154889914938  -0.00163347942816 -2.69431409691e-31                4.0               30.5              7.625       -150000000.0
-5.22684327193e-40  1.86871731197e-10   0.00272033253168  -0.00154862516411   -0.0016331517827 -2.73593095912e-31                4.0               31.0               7.75       -150000000.0
-5.22684327193e-40  1.86757280105e-10   0.00271983822131  -0.00154835925059  -0.00163283402799  -2.7817610043e-31                4.0               31.5              7.875       -150000000.0
-5.22684327193e-40  1.86869264637e-10    0.0027193589176  -0.00154810118147  -0.00163252582297 -2.82408293352e-31                4.0               32.0                8.0       -150000000.0
-5.22684327193e-40  1.86977711959e-10   0.00271889371106  -0.00154785050199   -0.0016322267129 -2.86581734516e-31                4.0               32.5              8.125       -150000000.0
-5.22684327193e-40  1.86866852287e-10   0.00271844191957   -0.0015476068711  -0.00163193624303 -2.91100729693e-31                4.0               33.0               8.25       -150000000.0
-5.22684327193e-40  1.86972182528e-10   0.00271800331575  -0.00154736994773   -0.0016316540723  -2.9543194424e-31                4.0               33.5              8.375       -150000000.0
-5.22684327193e-40  1.86864710988e-10   0.00271757721748  -0.00154713973188  -0.00163137985965 -2.99956082205e-31                4.0               34.0                8.5       -150000000.0
-5.22684327193e-40   1.8696682928e-10   0.00271716294264  -0.00154691565513   -0.0016311133777 -3.04088679532e-31                4.0               34.5              8.625       -150000000.0
-5.22684327193e-40  1.86862583241e-10   0.00271676003649  -0.00154669760377  -0.00163085417171 -3.08758973689e-31                4.0               35.0               8.75       -150000000.0
-5.22684327193e-40  1.86962018133e-10   0.00271636827165  -0.00154648535045   -0.0016306020143 -3.12944789686e-31                4.0               35.5              8.875       -150000000.0
-5.22684327193e-40  1.86860685887e-10     0.002715986966  -0.00154627866777  -0.00163035656442 -3.17420851769e-31                4.0               36.0                9.0       -150000000.0
-5.22684327193e-40  1.86761752439e-10   0.00271561589216  -0.00154607732838  -0.00163011770837 -3.21987785075e-31                4.0               36.5              9.125       -150000000.0
-5.22684327193e-40  1.86858734323e-10   0.00271525414064  -0.00154588099122  -0.00162988487773 -3.26283046025e-31                4.0               37.0               9.25       -150000000.0
-5.22684327193e-40  1.86762321645e-10   0.00271490216619  -0.00154568965627  -0.00162965818618 -3.30856293021e-31                4.0               37.5              9.375       -150000000.0
-5.22684327193e-40  1.86856986047e-10   0.00271455905931  -0.00154550309617  -0.00162943729265 -3.34965104955e-31                4.0               38.0                9.5       -150000000.0
-5.22684327193e-40  1.86762985719e-10   0.00271422436526  -0.00154532108354  -0.00162922174241 -3.39538948882e-31                4.0               38.5              9.625       -150000000.0
-5.22684327193e-40  1.86855170009e-10   0.00271389808404   -0.0015451435047  -0.00162901164913 -3.43832120574e-31                4.0               39.0               9.75       -150000000.0
-5.22684327193e-40  1.86763744661e-10   0.00271357998827  -0.00154497013227  -0.00162880667176 -3.48443433384e-31                4.0               39.5              9.875       -150000000.0
-5.22684327193e-40  1.86853503048e-10    0.0027132696232  -0.00154480107994   -0.0016286068103 -3.52510253537e-31                4.0               40.0               10.0       -150000000.0
-5.22684327193e-40  1.86940591587e-10   0.00271296653409  -0.00154463577928     -0.00162841161 -3.56793736584e-31                4.0               40.5             10.125       -150000000.0
-5.22684327193e-40  1.86852039375e-10   0.00271267072094  -0.00154447445766  -0.00162822095717 -3.61381608384e-31                4.0               41.0              10.25       -150000000.0
-5.22684327193e-40  1.86937176351e-10     0.002712381729  -0.00154431666033  -0.00162803485182 -3.65563016277e-31                4.0               41.5             10.375       -150000000.0
-5.22684327193e-40  1.86850602807e-10   0.00271209978564  -0.00154416261466  -0.00162785306657 -3.70049891989e-31                4.0               42.0               10.5       -150000000.0
-5.22684327193e-40  1.86933598483e-10   0.00271182398137  -0.00154401186592  -0.00162767526035 -3.74332204134e-31                4.0               42.5             10.625       -150000000.0
-5.22684327193e-40  1.86849152687e-10   0.00271155431619  -0.00154386452778  -0.00162750154686   -3.789289151e-31                4.0               43.0              10.75       -150000000.0
-5.22684327193e-40  1.86930318772e-10   0.00271129101748  -0.00154372037287  -0.00162733169873 -3.83101277197e-31                4.0               43.5             10.875       -150000000.0
-5.22684327193e-40  1.86847851644e-10    0.0027110334031  -0.00154357940119  -0.00162716571595 -3.87596119639e-31                4.0               44.0               11.0       -150000000.0
-5.22684327193e-40  1.86766848189e-10   0.00271078147307  -0.00154344149905  -0.00162700325745 -3.92237761121e-31                4.0               44.5             11.125       -150000000.0
-5.22684327193e-40  1.86846645469e-10   0.00271053477263  -0.00154330643909  -0.00162684432325  -3.9647674987e-31                4.0               45.0              11.25       -150000000.0
-5.22684327193e-40  1.86767417395e-10   0.00271029352916   -0.0015431742213  -0.00162668868597 -4.01014892748e-31                4.0               45.5             11.375       -150000000.0
-5.22684327193e-40  1.86845344427e-10   0.00271005751529  -0.00154304473199   -0.0016265364593 -4.05287171865e-31                4.0               46.0               11.5       -150000000.0
-5.22684327193e-40  1.86921130158e-10   0.00270982627626  -0.00154291797116  -0.00162638741585 -4.09520880074e-31                4.0               46.5             11.625       -150000000.0
-5.22684327193e-40  1.86844178909e-10   0.00270960003945  -0.00154279371145  -0.00162624144195 -4.13910249448e-31                4.0               47.0              11.75       -150000000.0
-5.22684327193e-40  1.86918311233e-10   0.00270937835012  -0.00154267206653  -0.00162609842391 -4.18139044457e-31                4.0               47.5             11.875       -150000000.0
-5.22684327193e-40   1.8684310826e-10   0.00270916120826  -0.00154255280904  -0.00162595836173 -4.22798961203e-31                4.0               48.0               12.0       -150000000.0
-5.22684327193e-40  1.86915844673e-10   0.00270894815912  -0.00154243582529  -0.00162582102803 -4.27063526138e-31                4.0               48.5             12.125       -150000000.0
-5.22684327193e-40    1.868419834e-10   0.00270873988484  -0.00154232134264   -0.0016256865365  -4.3144908434e-31                4.0               49.0              12.25       -150000000.0
-5.22684327193e-40   1.8691325614e-10    0.0027085354759  -0.00154220890636  -0.00162555465977 -4.35674435518e-31                4.0               49.5             12.375       -150000000.0
-5.22684327193e-40   1.8684102117e-10   0.00270833493232  -0.00154209863013  -0.00162542517046 -4.40341790939e-31                4.0               50.0               12.5       -150000000.0
3.6293630226e-40    0.000107455861098  0.000817417003418 -0.000110903052075 -0.000412500270386 -1.44800685863e-33                5.0                0.5                0.1       -150000000.0
5.81538862695e-39   0.000364642005479   0.00158932482464 -0.000392225445012 -0.000824945004751 -6.37216374318e-33                5.0                1.0                0.2       -150000000.0
5.87984835631e-39    0.00067350538302   0.00227003374675 -0.000766731432122  -0.00122760843624 -1.09871815412e-32                5.0                1.5                0.3       -150000000.0
5.87424316245e-39    0.00093356771913   0.00281324309981  -0.00115476211704   -0.0015793680177 -1.69156320402e-32                5.0                2.0                0.4       -150000000.0
5.55474711258e-39     0.0010612617416   0.00318795150633  -0.00148226968122  -0.00183893553185 -2.37020370079e-32                5.0                2.5                0.5       -150000000.0
4.82467061267e-39    0.00103653712813   0.00340576048075  -0.00171138208316  -0.00199940973289 -3.06767233969e-32                5.0                3.0                0.6       -150000000.0
3.85357077689e-39   0.000902322653928   0.00351204243998  -0.00184887005616  -0.00208362553167 -3.74016416301e-32                5.0                3.5                0.7       -150000000.0
2.86565535954e-39   0.000720060882031   0.00355469546776  -0.00192277161659  -0.00212150985135 -4.37623288061e-32                5.0                4.0                0.8       -150000000.0
2.00525810245e-39     0.0005367085123   0.00356664259016  -0.00195982374862  -0.00213555927076 -4.98211354871e-32                5.0                4.5                0.9       -150000000.0
1.32562834725e-39    0.00037760048599   0.00356558189196  -0.00197768531507  -0.00213868588617 -5.56835863979e-32                5.0                5.0                1.0       -150000000.0
8.28167392416e-40   0.000251762060088   0.00355961765308  -0.00198604698198  -0.00213719363273 -6.14286256268e-32                5.0                5.5                1.1       -150000000.0
4.82046671728e-40   0.000158810621542   0.00355206384484  -0.00198970951715  -0.00213385942516 -6.71053679452e-32                5.0                6.0                1.2       -150000000.0
2.56437618971e-40   9.39840987257e-05   0.00354417352355  -0.00199094574782   -0.0021298392312 -7.27404686058e-32                5.0                6.5                1.3       -150000000.0
1.17709071003e-40   5.11553110982e-05   0.00353640439243  -0.00199084161068  -0.00212561144508 -7.83501997106e-32                5.0                7.0                1.4       -150000000.0
3.64337600724e-41   2.44218156809e-05   0.00352892857336  -0.00198994962375   -0.0021213859327 -8.39353189024e-32                5.0                7.5                1.5       -150000000.0
-4.20389539297e-42  8.81083295212e-06   0.00352181677954  -0.00198857969735  -0.00211726478483 -8.95102156556e-32                5.0                8.0                1.6       -150000000.0
-2.24207754292e-41  4.76355455081e-07    0.0035150981148  -0.00198692305275  -0.00211330188904 -9.50677612396e-32                5.0                8.5                1.7       -150000000.0
-2.80259692865e-41 -3.36782202126e-06   0.00350877940036  -0.00198510383598  -0.00210952566704 -1.00611066582e-31                5.0                9.0                1.8       -150000000.0
-2.66246708222e-41 -4.62816718283e-06   0.00350285404238  -0.00198320572053    -0.002105948397 -1.06151215079e-31                5.0                9.5                1.9       -150000000.0
-2.24207754292e-41 -4.53871429329e-06   0.00349730680682   -0.0019812841856  -0.00210257235267 -1.11684395558e-31                5.0               10.0                2.0       -150000000.0
-1.68155815719e-41 -3.85159237837e-06   0.00349211700268  -0.00197937606572  -0.00209939344131 -1.17211526374e-31                5.0               10.5                2.1       -150000000.0
-1.26116861789e-41 -2.99266034176e-06   0.00348726143784  -0.00197750500774  -0.00209640370485 -1.22734111333e-31                5.0               11.0                2.2       -150000000.0
-8.40779078595e-42 -2.17897744292e-06   0.00348271601069  -0.00197568601834  -0.00209359245673 -1.28261483217e-31                5.0               11.5                2.3       -150000000.0
-5.6051938573e-42  -1.50203682825e-06    0.0034784577565  -0.00197392796508  -0.00209094878301 -1.33776514706e-31                5.0               12.0                2.4       -150000000.0
-2.80259692865e-42  -9.8348651445e-07   0.00347446393789  -0.00197223562282  -0.00208846154237 -1.39288527103e-31                5.0               12.5                2.5       -150000000.0
-1.40129846432e-42 -6.10360761932e-07   0.00347071386386  -0.00197061081053  -0.00208611959351 -1.44798978297e-31                5.0               13.0                2.6       -150000000.0
-1.40129846432e-42 -3.55963536425e-07   0.00346718820765  -0.00196905398298  -0.00208391247725  -1.5030576755e-31                5.0               13.5                2.7       -150000000.0
-0                 -1.91259175164e-07   0.00346386877936  -0.00196756377591   -0.0020818304165 -1.55807092591e-31                5.0               14.0                2.8       -150000000.0
-0                  -9.0337716474e-08   0.00346073989022  -0.00196613837034  -0.00207986386158 -1.61301518491e-31                5.0               14.5                2.9       -150000000.0
0.0                -3.24213676739e-08   0.00345778630617  -0.00196477526515  -0.00207800439966 -1.66802430272e-31                5.0               15.0                3.0       -150000000.0
0.0                 -2.0264265526e-09   0.00345499461218  -0.00196347241399  -0.00207624452742 -1.72301149481e-31                5.0               15.5                3.1       -150000000.0
0.0                 1.17291081361e-08   0.00345235253008  -0.00196222663362  -0.00207457674151 -1.77811669552e-31                5.0               16.0                3.2       -150000000.0
0.0                 1.60995175524e-08   0.00344984914591  -0.00196103519556   -0.0020729944481  -1.8328715438e-31                5.0               16.5                3.3       -150000000.0
0.0                 1.56716792321e-08    0.0034474740005  -0.00195989537133   -0.0020714915081 -1.88804975373e-31                5.0               17.0                3.4       -150000000.0
0.0                 1.31797376832e-08   0.00344521799889  -0.00195880443243  -0.00207006246455 -1.94300331107e-31                5.0               17.5                3.5       -150000000.0
0.0                  1.0136993675e-08   0.00344307272826   -0.0019577596504   -0.0020687025426 -1.99772578734e-31                5.0               18.0                3.6       -150000000.0
0.0                 7.29443068448e-09   0.00344103023053  -0.00195675875148  -0.00206740674003 -2.05289779837e-31                5.0               18.5                3.7       -150000000.0
0.0                 4.95548220514e-09   0.00343908391187  -0.00195579946194  -0.00206617073673 -2.10760649932e-31                5.0               19.0                3.8       -150000000.0
0.0                 3.18089586789e-09   0.00343722695106   -0.0019548790533  -0.00206499066735 -2.16276060242e-31                5.0               19.5                3.9       -150000000.0
0.0                 1.91510522718e-09   0.00343545389114  -0.00195399593395  -0.00206386312129 -2.21744450779e-31                5.0               20.0                4.0       -150000000.0
0.0                  1.0591442003e-09   0.00343375882039  -0.00195314760276  -0.00206278468795 -2.27261353416e-31                5.0               20.5                4.1       -150000000.0
0.0                 5.09341754971e-10   0.00343213719134  -0.00195233269551  -0.00206175241146 -2.32724440452e-31                5.0               21.0                4.2       -150000000.0
0.0                 1.75097458234e-10   0.00343058422914  -0.00195154893845   -0.0020607631086 -2.38241985938e-31                5.0               21.5                4.3       -150000000.0
-0                 -1.51408172702e-11   0.00342909584106  -0.00195079496734  -0.00205981450563 -2.43706106124e-31                5.0               22.0                4.4       -150000000.0
-0                 -1.14039867502e-10   0.00342766816175  -0.00195006919057  -0.00205890432881 -2.49221768982e-31                5.0               22.5                4.5       -150000000.0
-0                 -1.58209613487e-10   0.00342629755323  -0.00194937001652  -0.00205802984965 -2.54711832696e-31                5.0               23.0                4.6       -150000000.0
-0                 -1.71810428298e-10    0.0034249806049  -0.00194869630832  -0.00205718947655 -2.60173105981e-31                5.0               23.5                4.7       -150000000.0
-0                 -1.69969520771e-10   0.00342371436091  -0.00194804670173  -0.00205638116313 -2.65690008619e-31                5.0               24.0                4.8       -150000000.0
-0                 -1.61612124508e-10   0.00342249632013  -0.00194741960513  -0.00205560309041 -2.71149605906e-31                5.0               24.5                4.9       -150000000.0
-0                 -1.51622570293e-10   0.00342132329934  -0.00194681456378  -0.00205485366678 -2.76668666678e-31                5.0               25.0                5.0       -150000000.0
-0                 -1.42387973157e-10   0.00342019302479  -0.00194622998606  -0.00205413152798 -2.82122570165e-31                5.0               25.5                5.1       -150000000.0
-0                 -1.34845910479e-10   0.00341910345014  -0.00194566496248  -0.00205343485504 -2.87643008469e-31                5.0               26.0                5.2       -150000000.0
-0                 -1.29158768641e-10   0.00341805207427  -0.00194511881091  -0.00205276273846 -2.93099253761e-31                5.0               26.5                5.3       -150000000.0
-0                 -1.25124587883e-10   0.00341703730555  -0.00194459016711  -0.00205211358661 -2.98618084944e-31                5.0               27.0                5.4       -150000000.0
-0                 -1.22410599452e-10   0.00341605732501  -0.00194407880372  -0.00205148626264 -3.04072631279e-31                5.0               27.5                5.5       -150000000.0
-0                 -1.20676323209e-10   0.00341510985891  -0.00194358358385  -0.00205088008443 -3.09594217527e-31                5.0               28.0                5.6       -150000000.0
0.0                -1.19627520238e-10   0.00341419399774  -0.00194310359802  -0.00205029368772 -3.15079230288e-31                5.0               28.5                5.7       -150000000.0
0.0                -1.19034068626e-10   0.00341330769515  -0.00194263861886  -0.00204972616302 -3.20531480736e-31                5.0               29.0                5.8       -150000000.0
0.0                -1.18727795065e-10    0.0034124495869  -0.00194218773686  -0.00204917660085 -3.26051850163e-31                5.0               29.5                5.9       -150000000.0
0.0                -1.18592554397e-10   0.00341161876349  -0.00194175026991  -0.00204864431907 -3.31500748616e-31                5.0               30.0                6.0       -150000000.0
0.0                -1.18552249181e-10   0.00341081363331  -0.00194132576326  -0.00204812840821 -3.37025135846e-31                5.0               30.5                6.1       -150000000.0
0.0                -1.18559310047e-10   0.00341003305948  -0.00194091353478  -0.00204762818612 -3.42474447558e-31                5.0               31.0                6.2       -150000000.0
0.0                -1.18586089841e-10   0.00340927590514  -0.00194051312974   -0.0020471429707 -3.47997273585e-31                5.0               31.5                6.3       -150000000.0
0.0                -1.18617707887e-10   0.00340854148817  -0.00194012409338  -0.00204667207981 -3.53483158783e-31                5.0               32.0                6.4       -150000000.0
0.0                -1.18646601875e-10   0.00340782821695  -0.00193974597096  -0.00204621483135 -3.58889812908e-31                5.0               32.5                6.5       -150000000.0
0.0                -1.18670047747e-10   0.00340713563673  -0.00193937808035  -0.00204577054319  -3.6445453888e-31                5.0               33.0                6.6       -150000000.0
0.0                -1.18687557612e-10   0.00340646283803  -0.00193902042156  -0.00204533898795 -3.69940079695e-31                5.0               33.5                6.7       -150000000.0
0.0                -1.18699917517e-10   0.00340580868397  -0.00193867231246  -0.00204491948352 -3.75425551634e-31                5.0               34.0                6.8       -150000000.0
0.0                -1.18708279426e-10   0.00340517294717  -0.00193833352569  -0.00204451134778  -3.8091086286e-31                5.0               34.5                6.9       -150000000.0
0.0                -1.18713564911e-10    0.0034045542634  -0.00193800360648  -0.00204411435334 -3.86396151128e-31                5.0               35.0                7.0       -150000000.0
0.0                -1.18716803965e-10   0.00340395240528  -0.00193768210011  -0.00204372804546 -3.91883643448e-31                5.0               35.5                7.1       -150000000.0
0.0                -1.18718579347e-10   0.00340336646332  -0.00193736900655  -0.00204335196941  -3.9727810641e-31                5.0               36.0                7.2       -150000000.0
0.0                -1.18719473813e-10   0.00340279575539  -0.00193706364371  -0.00204298567041 -4.02853806724e-31                5.0               36.5                7.3       -150000000.0
0.0                -1.18719975257e-10   0.00340224005413  -0.00193676601157  -0.00204262869374 -4.08335559325e-31                5.0               37.0                7.4       -150000000.0
0.0                -1.18720070125e-10   0.00340169845003  -0.00193647565538  -0.00204228103939 -4.13820434333e-31                5.0               37.5                7.5       -150000000.0
0.0                -1.18719988809e-10   0.00340117048836  -0.00193619257516  -0.00204194202524 -4.19213382009e-31                5.0               38.0                7.6       -150000000.0
0.0                -1.18719880389e-10   0.00340065571436  -0.00193591608877  -0.00204161119655 -4.24789908842e-31                5.0               38.5                7.7       -150000000.0
0.0                -1.18719758416e-10   0.00340015367328  -0.00193564619622  -0.00204128878067 -4.30275426699e-31                5.0               39.0                7.8       -150000000.0
0.0                -1.18719677101e-10   0.00339966368301  -0.00193538267013  -0.00204097409551   -4.357600262e-31                5.0               39.5                7.9       -150000000.0
0.0                -1.18719582234e-10   0.00339918551617  -0.00193512528313  -0.00204066691367 -4.41244579784e-31                5.0               40.0                8.0       -150000000.0
0.0                -1.18719500918e-10   0.00339871894539  -0.00193487380784  -0.00204036700779 -4.46729041532e-31                5.0               40.5                8.1       -150000000.0
0.0                -1.18719582234e-10   0.00339826306117   -0.0019346280169   -0.0020400741505 -4.52213503281e-31                5.0               41.0                8.2       -150000000.0
0.0                -1.18719392498e-10   0.00339781809089   -0.0019343879103  -0.00203978811442 -4.57596762312e-31                5.0               41.5                8.3       -150000000.0
0.0                -1.18719473813e-10   0.00339738289767  -0.00193415303329   -0.0020395084448 -4.63182197189e-31                5.0               42.0                8.4       -150000000.0
0.0                -1.18719419603e-10   0.00339695793627  -0.00193392338588  -0.00203923514164 -4.68666521184e-31                5.0               42.5                8.5       -150000000.0
0.0                -1.18719351841e-10    0.0033965422972  -0.00193369874069  -0.00203896797757 -4.74153600244e-31                5.0               43.0                8.6       -150000000.0
0.0                -1.18719338288e-10   0.00339613598044  -0.00193347887034  -0.00203870672522 -4.79525471674e-31                5.0               43.5                8.7       -150000000.0
0.0                -1.18719460261e-10   0.00339573853125  -0.00193326377484  -0.00203845138458 -4.85121972727e-31                5.0               44.0                8.8       -150000000.0
0.0                -1.18719311183e-10   0.00339534972227  -0.00193305322682  -0.00203820127354 -4.90602255961e-31                5.0               44.5                8.9       -150000000.0
0.0                -1.18719433156e-10   0.00339496932611   -0.0019328469989  -0.00203795661946 -4.96086304449e-31                5.0               45.0                9.0       -150000000.0
0.0                -1.18719406051e-10    0.0033945971154  -0.00193264509107  -0.00203771719498  -5.0157030702e-31                5.0               45.5                9.1       -150000000.0
0.0                -1.18719338288e-10    0.0033942326354  -0.00193244727598  -0.00203748277272 -5.07054309591e-31                5.0               46.0                9.2       -150000000.0
0.0                -1.18719392498e-10   0.00339387565873   -0.0019322535536  -0.00203725312531 -5.12539276434e-31                5.0               46.5                9.3       -150000000.0
0.0                -1.18719338288e-10   0.00339352618539  -0.00193206369659  -0.00203702848012 -5.17909081566e-31                5.0               47.0                9.4       -150000000.0
0.0                -1.18719433156e-10   0.00339318376064  -0.00193187770492  -0.00203680815503 -5.23507051987e-31                5.0               47.5                9.5       -150000000.0
0.0                -1.18719351841e-10   0.00339284815709  -0.00193169535123  -0.00203659237741 -5.28990916805e-31                5.0               48.0                9.6       -150000000.0
0.0                -1.18719406051e-10   0.00339251937476  -0.00193151640815  -0.00203638069252 -5.34474781622e-31                5.0               48.5                9.7       -150000000.0
0.0                -1.18719378946e-10   0.00339219718626  -0.00193134110305  -0.00203617332772 -5.39839214377e-31                5.0               49.0                9.8       -150000000.0
0.0                 -1.1871929763e-10   0.00339188113685  -0.00193116898117  -0.00203597005566 -5.45442281669e-31                5.0               49.5                9.9       -150000000.0
0.0                 -1.1871929763e-10    0.0033915714539  -0.00193100004253  -0.00203577064894 -5.50926054651e-31                5.0               50.0               10.0       -150000000.0
2.52233723578e-40   9.18096318969e-05   0.00081973360011 -9.42033580031e-05 -0.000412500099856 -1.43330743952e-33                6.0                0.5    0.0833333333333       -150000000.0
4.03854217418e-39    0.00032197462474   0.00160786782999 -0.000341129037906 -0.000825029644602 -6.13468432476e-33                6.0                1.0     0.166666666667       -150000000.0
8.42320506906e-39   0.000622583229415   0.00233278365158 -0.000687246142661   -0.0012353054899 -1.22546893194e-32                6.0                1.5               0.25       -150000000.0
8.75391150664e-39   0.000924679170566   0.00296227540275  -0.00107832261165  -0.00162366598033  -1.8660571039e-32                6.0                2.0     0.333333333333       -150000000.0
8.22001679173e-39    0.00115867010209   0.00346522665495  -0.00145821616115  -0.00195565235117 -2.57219286124e-32                6.0                2.5     0.416666666667       -150000000.0
7.99861163437e-39    0.00127351711399   0.00382554981115  -0.00177872550466  -0.00220672291107 -3.41310180097e-32                6.0                3.0                0.5       -150000000.0
7.2825481191e-39     0.00125989242861   0.00405435002904   -0.0020161996872  -0.00237454105445 -4.27594851881e-32                6.0                3.5     0.583333333333       -150000000.0
5.94010419027e-39    0.00114639283311   0.00418298668592  -0.00217394199353  -0.00247452180702 -5.04358995176e-32                6.0                4.0     0.666666666667       -150000000.0
4.82326931421e-39    0.00097649080999   0.00424663539889  -0.00227029477173  -0.00252805148193 -5.84989412859e-32                6.0                4.5               0.75       -150000000.0
3.7316578105e-39    0.000788879049196   0.00427315217166  -0.00232578099713  -0.00255363306678 -6.62301010505e-32                6.0                5.0     0.833333333333       -150000000.0
2.6750787684e-39    0.000609723656453    0.0042804849727  -0.00235655011238  -0.00256392672782 -7.29004919579e-32                6.0                5.5     0.916666666667       -150000000.0
1.90996980687e-39   0.000453122567023    0.0042787082748  -0.00237322478824  -0.00256642238128 -8.01857559503e-32                6.0                6.0                1.0       -150000000.0
1.30741146722e-39   0.000324440435406   0.00427294162364  -0.00238208440351   -0.0025651404485 -8.73570520921e-32                6.0                6.5      1.08333333333       -150000000.0
8.30969989345e-40   0.000223663249699   0.00426559836342  -0.00238660686591  -0.00256209955296 -9.36476917434e-32                6.0                7.0      1.16666666667       -150000000.0
5.14276536407e-40   0.000147909858583    0.0042577567001  -0.00238865709434  -0.00255827330875 -1.00693580775e-31                6.0                7.5               1.25       -150000000.0
2.92871379044e-40   9.30848642611e-05   0.00424988093073  -0.00238923325924  -0.00255412533079 -1.07711167255e-31                6.0                8.0      1.33333333333       -150000000.0
1.42932443361e-40   5.48773186893e-05   0.00424217341788   -0.0023888871965  -0.00254988208326 -1.13897424386e-31                6.0                8.5      1.41666666667       -150000000.0
5.32493416443e-41   2.93077224711e-05   0.00423472556577  -0.00238794200413   -0.0025456606636 -1.20866108464e-31                6.0                9.0                1.5       -150000000.0
0.0                 1.29823867212e-05   0.00422758193963   -0.0023866009542  -0.00254152746493 -1.27822601381e-31                6.0                9.5      1.58333333333       -150000000.0
-2.66246708222e-41  3.16720827342e-06    0.0042207639126  -0.00238500069827  -0.00253752091339 -1.33961081094e-31                6.0               10.0      1.66666666667       -150000000.0
-3.78350585368e-41 -2.24212515221e-06   0.00421427876063   -0.0023832358238  -0.00253366420111 -1.40891182785e-31                6.0               10.5               1.75       -150000000.0
-4.06376554654e-41 -4.80116080226e-06   0.00420812557422  -0.00238137454289  -0.00252996960626 -1.47815154456e-31                6.0               11.0      1.83333333333       -150000000.0
-3.64337600724e-41 -5.61648860753e-06   0.00420229707743  -0.00237946551351   -0.0025264425858  -1.5392997505e-31                6.0               11.5      1.91666666667       -150000000.0
-3.08285662151e-41 -5.44496581156e-06   0.00419678099206  -0.00237754352383  -0.00252308313975 -1.60837841071e-31                6.0               12.0                2.0       -150000000.0
-2.52233723578e-41 -4.78221595657e-06   0.00419156276621  -0.00237563290284  -0.00251988785749 -1.67734239134e-31                6.0               12.5      2.08333333333       -150000000.0
-1.96181785005e-41 -3.93620025463e-06   0.00418662648372  -0.00237375070355  -0.00251685150943 -1.73828293427e-31                6.0               13.0      2.16666666667       -150000000.0
-1.40129846432e-41 -3.08523073755e-06   0.00418195531893  -0.00237190852204  -0.00251396704698 -1.80724668531e-31                6.0               13.5               2.25       -150000000.0
-9.80908925027e-42 -2.32175634274e-06   0.00417753290094  -0.00237011408899  -0.00251122673944  -1.8761239962e-31                6.0               14.0      2.33333333333       -150000000.0
-7.00649232162e-42 -1.68411651291e-06    0.0041733433136  -0.00236837217926  -0.00250862331086 -1.93679936412e-31                6.0               14.5      2.41666666667       -150000000.0
-4.20389539297e-42 -1.17868803606e-06   0.00416937109549  -0.00236668529396  -0.00250614857578 -2.00567437912e-31                6.0               15.0                2.5       -150000000.0
-2.80259692865e-42  -7.9471662584e-07   0.00416560214944  -0.00236505479734  -0.00250379480349 -2.07438294228e-31                6.0               15.5      2.58333333333       -150000000.0
-1.40129846432e-42 -5.13775022526e-07    0.0041620223783  -0.00236348091676  -0.00250155471804  -2.1352133974e-31                6.0               16.0      2.66666666667       -150000000.0
-1.40129846432e-42 -3.15456466504e-07   0.00415861950387  -0.00236196319747  -0.00249942149821 -2.20394468985e-31                6.0               16.5               2.75       -150000000.0
-0                 -1.80506609659e-07   0.00415538170273  -0.00236050027524  -0.00249738855018 -2.27287342861e-31                6.0               17.0      2.83333333333       -150000000.0
-0                 -9.23179449552e-08   0.00415229851569  -0.00235909078583   -0.0024954492801 -2.33341552028e-31                6.0               17.5      2.91666666667       -150000000.0
0.0                -3.74078511223e-08   0.00414935902882  -0.00235773291024  -0.00249359845839  -2.4020228348e-31                6.0               18.0                3.0       -150000000.0
0.0                -5.33390042204e-09   0.00414655505665  -0.00235642505686  -0.00249183040069  -2.4708673145e-31                6.0               18.5      3.08333333333       -150000000.0
0.0                  1.1675472221e-08    0.0041438770495  -0.00235516517932  -0.00249013987741 -2.53134672844e-31                6.0               19.0      3.16666666667       -150000000.0
0.0                 1.91963302892e-08   0.00414131727666  -0.00235395145864  -0.00248852256846  -2.6000043229e-31                6.0               19.5               3.25       -150000000.0
0.0                 2.10864468247e-08   0.00413886891693  -0.00235278207583  -0.00248697392635 -2.66861324454e-31                6.0               20.0      3.33333333333       -150000000.0
0.0                 1.99138396745e-08   0.00413652469433  -0.00235165452978  -0.00248548985837 -2.72947102073e-31                6.0               20.5      3.41666666667       -150000000.0
0.0                  1.7313621023e-08   0.00413427869717  -0.00235056768361  -0.00248406672654 -2.79785402705e-31                6.0               21.0                3.5       -150000000.0
0.0                 1.42702230241e-08   0.00413212501371  -0.00234951926359  -0.00248270089287 -2.86672536863e-31                6.0               21.5      3.58333333333       -150000000.0
0.0                  1.1331220684e-08   0.00413005773225  -0.00234850767811  -0.00248138917414 -2.92691159775e-31                6.0               22.0      3.66666666667       -150000000.0
0.0                 8.76309788622e-09   0.00412807276007  -0.00234753133554  -0.00248012861448 -2.99592849859e-31                6.0               22.5               3.75       -150000000.0
0.0                 6.66089449222e-09   0.00412616464018  -0.00234658841691  -0.00247891625804 -3.06422977132e-31                6.0               23.0      3.83333333333       -150000000.0
0.0                 5.02233237637e-09   0.00412432927988  -0.00234567778534  -0.00247774937634 -3.12476704162e-31                6.0               23.5      3.91666666667       -150000000.0
0.0                 3.79604073869e-09   0.00412256349591  -0.00234479739447  -0.00247662592301 -3.19339754461e-31                6.0               24.0                4.0       -150000000.0
0.0                 2.91133371751e-09   0.00412086228607  -0.00234394656218  -0.00247554339694 -3.26192037048e-31                6.0               24.5      4.08333333333       -150000000.0
0.0                 2.29537808032e-09   0.00411922292187   -0.0023431232421  -0.00247449929702 -3.32280225348e-31                6.0               25.0      4.16666666667       -150000000.0
0.0                 1.88216608098e-09   0.00411764222008  -0.00234232675211  -0.00247349225901 -3.39105921559e-31                6.0               25.5               4.25       -150000000.0
0.0                 1.61629531373e-09   0.00411611699747  -0.00234155572798  -0.00247252023655 -3.45983458907e-31                6.0               26.0      4.33333333333       -150000000.0
-0                  1.45375400086e-09   0.00411464452554  -0.00234080903283  -0.00247158118327 -3.52021298397e-31                6.0               26.5      4.41666666667       -150000000.0
-0                  1.36106403925e-09   0.00411322207583   -0.0023400855298  -0.00247067373493 -3.58904093327e-31                6.0               27.0                4.5       -150000000.0
-0                  1.31371844826e-09   0.00411184691984  -0.00233938430938  -0.00246979607255 -3.65732843068e-31                6.0               27.5      4.58333333333       -150000000.0
-0                  1.29440620548e-09   0.00411051723859  -0.00233870423472  -0.00246894728662 -3.71792309817e-31                6.0               28.0      4.66666666667       -150000000.0
-0                  1.29133682913e-09   0.00410923075833  -0.00233804462368  -0.00246812555815 -3.78631322175e-31                6.0               28.5               4.75       -150000000.0
-0                  1.29679079974e-09   0.00410798520534  -0.00233740456679  -0.00246732997766  -3.8548344405e-31                6.0               29.0      4.83333333333       -150000000.0
-0                  1.30594526079e-09   0.00410677876062  -0.00233678338191  -0.00246655895353 -3.91575673111e-31                6.0               29.5      4.91666666667       -150000000.0
-0                  1.31596448148e-09   0.00410560960518  -0.00233617993217  -0.00246581157626 -3.98389637338e-31                6.0               30.0                5.0       -150000000.0
-0                   1.3253247241e-09   0.00410447637478  -0.00233559353546  -0.00246508693635 -4.05251907035e-31                6.0               30.5      5.08333333333       -150000000.0
-0                  1.33333003926e-09   0.00410337679568  -0.00233502396441  -0.00246438366958 -4.11269290167e-31                6.0               31.0      5.16666666667       -150000000.0
-0                  1.33977811484e-09    0.0041023099584  -0.00233446985476  -0.00246370132118 -4.18148457596e-31                6.0               31.5               5.25       -150000000.0
-0                  1.34473693032e-09   0.00410127449868  -0.00233393120652  -0.00246303852691 -4.25073910114e-31                6.0               32.0      5.33333333333       -150000000.0
-0                   1.3484033768e-09   0.00410026905229   -0.0023334071102  -0.00246239483204 -4.31047855057e-31                6.0               32.5      5.41666666667       -150000000.0
-0                  1.35101890612e-09   0.00409929180023  -0.00233289688367  -0.00246176909968 -4.37899747343e-31                6.0               33.0                5.5       -150000000.0
-0                  1.35281933225e-09   0.00409834228776  -0.00233240029957   -0.0024611608751 -4.44762476218e-31                6.0               33.5      5.58333333333       -150000000.0
0.0                  1.3540117378e-09   0.00409741869589  -0.00233191667576  -0.00246056947617 -4.50871603011e-31                6.0               34.0      5.66666666667       -150000000.0
0.0                  1.3547689446e-09   0.00409652056987   -0.0023314455575   -0.0024599939934 -4.57652093199e-31                6.0               34.5               5.75       -150000000.0
0.0                 1.35522355057e-09   0.00409564654547  -0.00233098649005  -0.00245943374466 -4.64551877696e-31                6.0               35.0      5.83333333333       -150000000.0
0.0                 1.35547638652e-09   0.00409479571317  -0.00233053901866  -0.00245888850259 -4.70617198958e-31                6.0               35.5      5.91666666667       -150000000.0
0.0                 1.35560085292e-09    0.0040939671635  -0.00233010268857  -0.00245835735768 -4.77405357409e-31                6.0               36.0                6.0       -150000000.0
0.0                 1.35564595573e-09    0.0040931604417  -0.00232967704505   -0.0024578398552 -4.84199622922e-31                6.0               36.5      6.08333333333       -150000000.0
0.0                 1.35564714836e-09   0.00409237372878  -0.00232926186072  -0.00245733554038 -4.90329183113e-31                6.0               37.0      6.16666666667       -150000000.0
0.0                 1.35562600641e-09   0.00409160747949  -0.00232885668083   -0.0024568439585 -4.97246324519e-31                6.0               37.5               6.25       -150000000.0
0.0                 1.35559564875e-09   0.00409085987485  -0.00232846105064  -0.00245636442742   -5.039890244e-31                6.0               38.0      6.33333333333       -150000000.0
0.0                 1.35556442373e-09   0.00409013136959  -0.00232807474276  -0.00245589671977 -5.10068350575e-31                6.0               38.5      6.41666666667       -150000000.0
0.0                 1.35553601763e-09   0.00408942014474  -0.00232769752984  -0.00245544015343 -5.16904538991e-31                6.0               39.0                6.5       -150000000.0
0.0                 1.35551162309e-09   0.00408872620028  -0.00232732895711   -0.0024549947284 -5.23843491327e-31                6.0               39.5      6.58333333333       -150000000.0
0.0                 1.35549286639e-09   0.00408804862673  -0.00232696879721  -0.00245455976255 -5.29806507846e-31                6.0               40.0      6.66666666667       -150000000.0
0.0                 1.35547855492e-09   0.00408738696933  -0.00232661682276  -0.00245413502853 -5.36648619652e-31                6.0               40.5               6.75       -150000000.0
0.0                 1.35546803816e-09   0.00408674077335  -0.00232627257901  -0.00245372007157 -5.43500695609e-31                6.0               41.0      6.83333333333       -150000000.0
0.0                  1.3554602319e-09   0.00408610958402  -0.00232593606597  -0.00245331466431 -5.49540119261e-31                6.0               41.5      6.91666666667       -150000000.0
0.0                 1.35545546141e-09   0.00408549294661  -0.00232560682889  -0.00245291835199 -5.56395271707e-31                6.0               42.0                7.0       -150000000.0
0.0                 1.35545210039e-09   0.00408488949688  -0.00232528464039  -0.00245253090725 -5.63256898555e-31                6.0               42.5      7.08333333333       -150000000.0
0.0                 1.35544971514e-09   0.00408430014431   -0.0023249692731  -0.00245215187533 -5.69384162859e-31                6.0               43.0      7.16666666667       -150000000.0
0.0                 1.35544884778e-09   0.00408372352467   -0.0023246609544  -0.00245178148361  -5.7614114316e-31                6.0               43.5               7.25       -150000000.0
0.0                 1.35544798042e-09   0.00408315918321  -0.00232435877479   -0.0024514188226 -5.82909189638e-31                6.0               44.0      7.33333333333       -150000000.0
0.0                 1.35544765516e-09   0.00408260711993  -0.00232406296163  -0.00245106411967  -5.8912314665e-31                6.0               44.5      7.41666666667       -150000000.0
0.0                 1.35544776358e-09   0.00408206733482  -0.00232377328757  -0.00245071669269 -5.95998686576e-31                6.0               45.0                7.5       -150000000.0
0.0                 1.35544743832e-09   0.00408153846365  -0.00232348952522  -0.00245037676905 -6.02660112043e-31                6.0               45.5      7.58333333333       -150000000.0
0.0                 1.35544765516e-09   0.00408102050642  -0.00232321121985  -0.00245004366661 -6.08862130441e-31                6.0               46.0      7.66666666667       -150000000.0
0.0                 1.35544808884e-09   0.00408051346312  -0.00232293882618  -0.00244971761276 -6.15634952365e-31                6.0               46.5               7.75       -150000000.0
0.0                 1.35544776358e-09   0.00408001687902  -0.00232267143474  -0.00244939815275 -6.22406993687e-31                6.0               47.0      7.83333333333       -150000000.0
0.0                 1.35544798042e-09   0.00407953029935  -0.00232240972764  -0.00244908528657 -6.28447289776e-31                6.0               47.5      7.91666666667       -150000000.0
0.0                 1.35544830568e-09   0.00407905326938  -0.00232215279539  -0.00244877833211 -6.35374854511e-31                6.0               48.0                8.0       -150000000.0
0.0                 1.35544830568e-09    0.0040785857891  -0.00232190086535  -0.00244847751674 -6.42313898683e-31                6.0               48.5      8.08333333333       -150000000.0
0.0                 1.35544819726e-09   0.00407812785852  -0.00232165371017  -0.00244818284045 -6.48176125745e-31                6.0               49.0      8.16666666667       -150000000.0
0.0                  1.3554484141e-09   0.00407767856814  -0.00232141132983  -0.00244789362114 -6.55118338241e-31                6.0               49.5               8.25       -150000000.0
0.0                 1.35544852252e-09   0.00407723791795  -0.00232117326959  -0.00244760985879  -6.6206785166e-31                6.0               50.0      8.33333333333       -150000000.0
1.63951920326e-40   7.09794747422e-05   0.00082203769125 -7.23243687162e-05 -0.000412500043012 -1.41869223285e-33                8.0                0.5             0.0625       -150000000.0
2.35838531546e-39   0.000258454207369   0.00162629862643 -0.000269227456329 -0.000825002700822 -5.90026919857e-33                8.0                1.0              0.125       -150000000.0
1.17582954141e-38   0.000524233939814   0.00239500809585 -0.000560599914934  -0.00123751624415   -1.412530089e-32                8.0                1.5             0.1875       -150000000.0
1.29339848257e-38   0.000830108490391   0.00311037410938 -0.000916328247058  -0.00164707410022 -2.17861634522e-32                8.0                2.0               0.25       -150000000.0
1.33739925435e-38     0.0011372045492   0.00375420268028  -0.00130587477543   -0.0020406796466 -3.00914758689e-32                8.0                2.5             0.3125       -150000000.0
1.24589446463e-38    0.00140556312545   0.00430819500252  -0.00169745260337  -0.00239828000304 -3.87210766417e-32                8.0                3.0              0.375       -150000000.0
1.25444238526e-38    0.00159961439294   0.00475829438074  -0.00206045797313  -0.00270198870567  -4.9374464853e-32                8.0                3.5             0.4375       -150000000.0
1.21436524918e-38    0.00169802024175   0.00510072732141  -0.00237163317252  -0.00294229698738 -6.06781574317e-32                8.0                4.0                0.5       -150000000.0
1.12440188777e-38    0.00169896941316   0.00534393348062  -0.00261974332716   -0.0031196573218 -7.21914128729e-32                8.0                4.5             0.5625       -150000000.0
9.94781779824e-39    0.00161729269621   0.00550519735043  -0.00280542235487  -0.00324224038195 -8.35882438638e-32                8.0                5.0              0.625       -150000000.0
7.98880254512e-39    0.00147668004047    0.0056049707382  -0.00293725975098  -0.00332192689712 -9.33072231208e-32                8.0                5.5             0.6875       -150000000.0
6.47820280057e-39    0.00130198554871   0.00566217386222  -0.00302705848299  -0.00337073538503 -1.04001013211e-31                8.0                6.0               0.75       -150000000.0
4.99703032378e-39    0.00111437702799   0.00569181293031  -0.00308634434987  -0.00339875373356 -1.14357531701e-31                8.0                6.5             0.8125       -150000000.0
3.45560201302e-39   0.000929484997414    0.0057045772337  -0.00312462611873  -0.00341349505106 -1.23020167424e-31                8.0                7.0              0.875       -150000000.0
2.29252428764e-39   0.000757502675697   0.00570750080442  -0.00314897602038  -0.00342010503118 -1.32860352317e-31                8.0                7.5             0.9375       -150000000.0
1.29339848257e-39   0.000604161641604    0.0057049373936    -0.003164298505  -0.00342189696312 -1.42551293049e-31                8.0                8.0                1.0       -150000000.0
4.58224597834e-40   0.000471904087362   0.00569945223106  -0.00317383455695  -0.00342090879712 -1.52125981522e-31                8.0                8.5             1.0625       -150000000.0
-2.52233723578e-40  0.000360931551313   0.00569249823457   -0.0031796573694   -0.0034183506159 -1.60187622799e-31                8.0                9.0              1.125       -150000000.0
-7.777206477e-40    0.000270035599215   0.00568487257624  -0.00318306729241  -0.00341492432199 -1.69619552994e-31                8.0                9.5             1.1875       -150000000.0
-1.18689979928e-39  0.000197211676323   0.00567700135434  -0.00318487468576  -0.00341103213941 -1.79008779683e-31                8.0               10.0               1.25       -150000000.0
-1.49938935683e-39  0.000140088644685   0.00566911194255  -0.00318558818435  -0.00340690462508 -1.88367941726e-31                8.0               10.5             1.3125       -150000000.0
-1.73060360344e-39  9.62179527164e-05   0.00566132439417  -0.00318553406942  -0.00340267661159 -1.97702537774e-31                8.0               11.0              1.375       -150000000.0
-1.88754903145e-39  6.32569268078e-05   0.00565370555705  -0.00318492880069  -0.00339842995345 -2.05581885591e-31                8.0               11.5             1.4375       -150000000.0
-2.00385680398e-39  3.90755232615e-05   0.00564629317523  -0.00318392130794  -0.00339421580975 -2.14878714291e-31                8.0               12.0                1.5       -150000000.0
-2.08232951799e-39  2.18090114856e-05   0.00563910953133  -0.00318261868415  -0.00339006828654 -2.24157612111e-31                8.0               12.5             1.5625       -150000000.0
-2.11876327806e-39  9.87393011798e-06   0.00563216690352  -0.00318110073749  -0.00338601034855 -2.31985715721e-31                8.0               13.0              1.625       -150000000.0
-2.14959184427e-39  1.96021954224e-06   0.00562547347727  -0.00317942772199  -0.00338205768458 -2.41242963323e-31                8.0               13.5             1.6875       -150000000.0
-2.16640742585e-39 -2.99091351685e-06    0.0056190297073  -0.00317764647662   -0.0033782207538 -2.50476723996e-31                8.0               14.0               1.75       -150000000.0
-2.17341391817e-39 -5.81659209686e-06   0.00561283559364  -0.00317579338116  -0.00337450546795 -2.59707109715e-31                8.0               14.5             1.8125       -150000000.0
-2.17481521663e-39 -7.16460091255e-06   0.00560688704354  -0.00317389685733  -0.00337091546498 -2.68924592547e-31                8.0               15.0              1.875       -150000000.0
-2.15799963506e-39 -7.52530660009e-06    0.0056011772358  -0.00317197896038  -0.00336745165441 -2.76711806402e-31                8.0               15.5             1.9375       -150000000.0
-2.15379573967e-39 -7.26136617502e-06   0.00559569934921  -0.00317005674333  -0.00336411312674 -2.85925156636e-31                8.0               16.0                2.0       -150000000.0
-2.14819054581e-39 -6.63408838975e-06   0.00559044474358  -0.00316814316648  -0.00336089783559 -2.95127027434e-31                8.0               16.5             2.0625       -150000000.0
-2.13137496424e-39 -5.82609338551e-06   0.00558540477869  -0.00316624846164  -0.00335780282512  -3.0291036124e-31                8.0               17.0              2.125       -150000000.0
-2.12717106885e-39 -4.96024954444e-06   0.00558056990485  -0.00316437990477  -0.00335482445735 -3.12104747444e-31                8.0               17.5             2.1875       -150000000.0
-2.12296717345e-39 -4.11505851616e-06   0.00557593102712   -0.0031625434076  -0.00335195886692 -3.21255741376e-31                8.0               18.0               2.25       -150000000.0
-2.12016457652e-39 -3.33693428445e-06   0.00557147859581  -0.00316074260809  -0.00334920127898 -3.30458828994e-31                8.0               18.5             2.3125       -150000000.0
-2.11736197959e-39 -2.64976907083e-06   0.00556720397071   -0.0031589804621  -0.00334654782819  -3.3963971538e-31                8.0               19.0              2.375       -150000000.0
-2.10615159188e-39 -2.06218886412e-06   0.00556309760213  -0.00315725878863  -0.00334399373969 -3.47394465388e-31                8.0               19.5             2.4375       -150000000.0
-2.10615159188e-39  -1.5730003966e-06   0.00555915175937  -0.00315557895192  -0.00334153469339 -3.56545459321e-31                8.0               20.0                2.5       -150000000.0
-2.10615159188e-39 -1.17510101649e-06   0.00555535825697  -0.00315394163408  -0.00333916636919 -3.65743220479e-31                8.0               20.5             2.5625       -150000000.0
-2.09774380109e-39 -8.58273174753e-07   0.00555170890948  -0.00315234660775  -0.00333688490173 -3.73482771712e-31                8.0               21.0              2.625       -150000000.0
-2.09774380109e-39 -6.11066142131e-07   0.00554819735044  -0.00315079387292  -0.00333468597091 -3.82651030718e-31                8.0               21.5             2.6875       -150000000.0
-2.09914509956e-39  -4.2202519257e-07   0.00554481584913  -0.00314928297485  -0.00333256593876 -3.91817246384e-31                8.0               22.0               2.75       -150000000.0
-2.10054639802e-39 -2.80435258349e-07   0.00554155803911  -0.00314781323141  -0.00333052093993 -4.00978525892e-31                8.0               22.5             2.8125       -150000000.0
-2.0935399057e-39  -1.76728132129e-07   0.00553841800865  -0.00314638373311  -0.00332854733642 -4.08731553984e-31                8.0               23.0              2.875       -150000000.0
-2.09634250263e-39 -1.02653989476e-07   0.00553539030079  -0.00314499402521  -0.00332664239977 -4.17852747298e-31                8.0               23.5             2.9375       -150000000.0
-2.09774380109e-39 -5.12936325359e-08   0.00553246854906  -0.00314364251608  -0.00332480226461 -4.27034368368e-31                8.0               24.0                3.0       -150000000.0
-2.09914509956e-39 -1.69873386191e-08   0.00552964775125  -0.00314232852361  -0.00332302420247 -4.36180127678e-31                8.0               24.5             3.0625       -150000000.0
-2.0935399057e-39   4.79683523805e-09   0.00552692335987   -0.0031410511383  -0.00332130548486 -4.43940824034e-31                8.0               25.0              3.125       -150000000.0
-2.09494120417e-39  1.76086159542e-08   0.00552429082745  -0.00313980876854  -0.00331964315592 -4.53072073334e-31                8.0               25.5             3.1875       -150000000.0
-2.09774380109e-39  2.41785012151e-08   0.00552174560653   -0.0031386007322  -0.00331803471454  -4.6222871515e-31                8.0               26.0               3.25       -150000000.0
-2.09914509956e-39  2.65603771615e-08   0.00551928360437  -0.00313742566505  -0.00331647788698 -4.71375209143e-31                8.0               26.5             3.3125       -150000000.0
-2.10054639802e-39  2.62663155115e-08     0.005516901183  -0.00313628288495  -0.00331497039952 -4.80533871339e-31                8.0               27.0              3.375       -150000000.0
-2.09634250263e-39  2.43835455299e-08   0.00551459470444  -0.00313517080031  -0.00331350975102 -4.88250716246e-31                8.0               27.5             3.4375       -150000000.0
-2.09774380109e-39  2.16682071591e-08   0.00551236007595  -0.00313408895636  -0.00331209412252 -4.97405705022e-31                8.0               28.0                3.5       -150000000.0
-2.09914509956e-39  1.86322762774e-08   0.00551019502382  -0.00313303576149  -0.00331072146764 -5.06550086799e-31                8.0               28.5             3.5625       -150000000.0
-2.09494120417e-39  1.56050936062e-08   0.00550809591005  -0.00313201076096   -0.0033093899674  -5.1427133981e-31                8.0               29.0              3.625       -150000000.0
-2.09634250263e-39   1.2781555328e-08   0.00550606000616  -0.00313101259053  -0.00330809803017 -5.23449379296e-31                8.0               29.5             3.6875       -150000000.0
-2.09774380109e-39  1.02675064631e-08   0.00550408503841  -0.00313004056807  -0.00330684383698 -5.32531496606e-31                8.0               30.0               3.75       -150000000.0
-2.09914509956e-39  8.10547115537e-09   0.00550216736883  -0.00312909355671  -0.00330562556883 -5.41709536092e-31                8.0               30.5             3.8125       -150000000.0
-2.10054639802e-39  6.29775094921e-09   0.00550030563318  -0.00312817087433  -0.00330444231622 -5.50825770289e-31                8.0               31.0              3.875       -150000000.0
-2.09634250263e-39  4.82318742237e-09   0.00549849664822  -0.00312727183882  -0.00330329226017 -5.58622603913e-31                8.0               31.5             3.9375       -150000000.0
-2.09774380109e-39  3.64473208558e-09   0.00549673859496   -0.0031263953133  -0.00330217403643 -5.67772863161e-31                8.0               32.0                4.0       -150000000.0
-2.09914509956e-39  2.72251058503e-09   0.00549502965441  -0.00312554084303  -0.00330108650815 -5.76857597783e-31                8.0               32.5             4.0625       -150000000.0
-2.09494120417e-39   2.0159182483e-09   0.00549336755284  -0.00312470729114  -0.00330002853843 -5.84532978963e-31                8.0               33.0              4.125       -150000000.0
-2.09634250263e-39  1.48411567324e-09   0.00549175047126  -0.00312389443025  -0.00329899876306 -5.93722451969e-31                8.0               33.5             4.1875       -150000000.0
-2.09774380109e-39  1.09288153614e-09   0.00549017704543  -0.00312310112349   -0.0032979964999 -6.02920006498e-31                8.0               34.0               4.25       -150000000.0
-2.09914509956e-39   8.1184684626e-10   0.00548864500161  -0.00312232691613  -0.00329702015733 -6.11937104277e-31                8.0               34.5             4.3125       -150000000.0
-2.09494120417e-39  6.16303449247e-10    0.0054871525208  -0.00312157112603  -0.00329606905325 -6.19713183078e-31                8.0               35.0              4.375       -150000000.0
-2.09634250263e-39   4.8368985683e-10   0.00548569914827  -0.00312083329845  -0.00329514205077 -6.28929334295e-31                8.0               35.5             4.4375       -150000000.0
-2.09774380109e-39  3.98063472375e-10   0.00548428261027  -0.00312011275128  -0.00329423869516  -6.3797568168e-31                8.0               36.0                4.5       -150000000.0
-2.09914509956e-39  3.46254248147e-10   0.00548290154256  -0.00311940880238  -0.00329335762217 -6.47118410418e-31                8.0               36.5             4.5625       -150000000.0
-2.10054639802e-39  3.18125110673e-10   0.00548155503566  -0.00311872099701  -0.00329249837705 -6.56273766536e-31                8.0               37.0              4.625       -150000000.0
-2.09634250263e-39  3.06793869823e-10   0.00548024172531  -0.00311804865305  -0.00329165982293 -6.64012330538e-31                8.0               37.5             4.6875       -150000000.0
-2.09774380109e-39  3.05078770406e-10   0.00547896024727  -0.00311739154313  -0.00329084173245 -6.73075208311e-31                8.0               38.0               4.75       -150000000.0
-2.09914509956e-39  3.09683322822e-10   0.00547770969206   -0.0031167492125  -0.00329004296873 -6.82266563944e-31                8.0               38.5             4.8125       -150000000.0
-2.10054639802e-39  3.17749353305e-10   0.00547648869542  -0.00311612097903  -0.00328926284965 -6.91468159235e-31                8.0               39.0              4.875       -150000000.0
-2.09634250263e-39  3.28062799365e-10   0.00547529634787  -0.00311550638799  -0.00328850114784 -6.99122096827e-31                8.0               39.5             4.9375       -150000000.0
-2.09774380109e-39  3.37901879871e-10    0.0054741317399  -0.00311490521199   -0.0032877569538 -7.08194892834e-31                8.0               40.0                5.0       -150000000.0
-2.09914509956e-39  3.47229840367e-10   0.00547299396203  -0.00311431676892  -0.00328702935803 -7.17443645652e-31                8.0               40.5             5.0625       -150000000.0
-2.09494120417e-39  3.56316077988e-10   0.00547188210476  -0.00311374105877  -0.00328631836055 -7.25114986071e-31                8.0               41.0              5.125       -150000000.0
-2.09634250263e-39  3.63564484508e-10   0.00547079480384  -0.00311317717205  -0.00328562327923 -7.34227455013e-31                8.0               41.5             5.1875       -150000000.0
-2.09774380109e-39  3.69641220844e-10   0.00546973205928  -0.00311262533614  -0.00328494343194 -7.43314393686e-31                8.0               42.0               5.25       -150000000.0
-2.09914509956e-39   3.7460228604e-10   0.00546869250684  -0.00311208464154  -0.00328427859131  -7.5258077892e-31                8.0               42.5             5.3125       -150000000.0
-2.09494120417e-39  3.79219930197e-10   0.00546767569176  -0.00311155508825  -0.00328362784785 -7.60309241017e-31                8.0               43.0              5.375       -150000000.0
-2.09634250263e-39  3.82288493396e-10   0.00546668115931   -0.0031110364489  -0.00328299120156 -7.69294517796e-31                8.0               43.5             5.4375       -150000000.0
-2.09774380109e-39  3.84617901764e-10   0.00546570754523  -0.00311052804136  -0.00328236797031 -7.78433573114e-31                8.0               44.0                5.5       -150000000.0
-2.09914509956e-39  3.86341078486e-10   0.00546475394003  -0.00311002963826    -0.003281757472  -7.8772172336e-31                8.0               44.5             5.5625       -150000000.0
-2.09914509956e-39  3.87576797913e-10   0.00546382079847  -0.00310954146698  -0.00328116016135 -7.96765866693e-31                8.0               45.0              5.625       -150000000.0
-2.09634250263e-39  3.89057194664e-10   0.00546290721104  -0.00310906261802  -0.00328057490151  -8.0439032509e-31                8.0               45.5             5.6875       -150000000.0
-2.09774380109e-39  3.89607481477e-10   0.00546201135876  -0.00310859286401  -0.00328000123773 -8.13695832245e-31                8.0               46.0               5.75       -150000000.0
-2.09914509956e-39   3.8993623868e-10   0.00546113460587  -0.00310813243232  -0.00327943939737 -8.22744016339e-31                8.0               46.5             5.8125       -150000000.0
-2.09634250263e-39  3.90709057989e-10   0.00546027513337  -0.00310768064082  -0.00327888869833 -8.30440657437e-31                8.0               47.0              5.875       -150000000.0
-2.09634250263e-39  3.90749823991e-10   0.00545943248653  -0.00310723726216  -0.00327834891323  -8.3960060533e-31                8.0               47.5             5.9375       -150000000.0
-2.09774380109e-39  3.90707567211e-10   0.00545860666534  -0.00310680229632  -0.00327781958731 -8.48807940339e-31                8.0               48.0                6.0       -150000000.0
-2.09914509956e-39  3.90610422696e-10   0.00545779721506  -0.00310637528855  -0.00327730049321   -8.578674202e-31                8.0               48.5             6.0625       -150000000.0
-2.09634250263e-39   3.9106139659e-10   0.00545700322618  -0.00310595623887  -0.00327679163092 -8.65482327706e-31                8.0               49.0              6.125       -150000000.0
-2.09634250263e-39  3.90902859127e-10   0.00545622424397  -0.00310554491989  -0.00327629209096 -8.74698570758e-31                8.0               49.5             6.1875       -150000000.0
-2.09774380109e-39  3.90732585176e-10   0.00545545981367  -0.00310514087687  -0.00327580210069 -8.83922619828e-31                8.0               50.0               6.25       -150000000.0
7.28675201449e-41   5.78016035035e-05  0.000823103732728 -5.86627280086e-05  -0.00041250001459 -1.41192680871e-33               10.0                0.5               0.05       -150000000.0
1.4531465075e-39    0.000214911736407   0.00163483400684 -0.000221806089939 -0.000825000597615 -5.79202815198e-33               10.0                1.0                0.1       -150000000.0
7.32598837149e-39   0.000446884570238   0.00242380451709 -0.000470158397547  -0.00123752499803 -1.35735647085e-32               10.0                1.5               0.15       -150000000.0
2.32615545078e-38   0.000729284010959   0.00317864987665  -0.00078445083318   -0.0016498900095  -2.5488649233e-32               10.0                2.0                0.2       -150000000.0
2.33988817573e-38     0.0010376343198   0.00388796343032  -0.00114540932827  -0.00205884248317 -3.40407523265e-32               10.0                2.5               0.25       -150000000.0
2.35165908283e-38    0.00134701087973   0.00454006794826  -0.00153346286424  -0.00245521687248  -4.3948740514e-32               10.0                3.0                0.3       -150000000.0
2.35922609454e-38     0.0016316980691    0.0051230608733  -0.00192828429135  -0.00282605969915 -5.52156041889e-32               10.0                3.5               0.35       -150000000.0
2.34969726498e-38    0.00186713543826   0.00562648619962  -0.00230952423408   -0.0031587360354 -6.76625166813e-32               10.0                4.0                0.4       -150000000.0
2.30709779166e-38    0.00203411195798   0.00604410934102    -0.002659231086  -0.00344405771102  -8.0979604938e-32               10.0                4.5               0.45       -150000000.0
2.22203897488e-38    0.00212252348319   0.00637590301267  -0.00296453936244   -0.0036778710637 -9.48082169083e-32               10.0                5.0                0.5       -150000000.0
2.09382016539e-38    0.00213255680137   0.00662809725327  -0.00321910033563   -0.0038611360651 -1.08806672889e-31               10.0                5.5               0.55       -150000000.0
1.92972811522e-38    0.00207307425626   0.00681152096149  -0.00342276416632  -0.00399881946578 -1.22706859149e-31               10.0                6.0                0.6       -150000000.0
1.74153373146e-38    0.00195835605155   0.00693918673278  -0.00357997714673  -0.00409820358982 -1.36336509517e-31               10.0                6.5               0.65       -150000000.0
1.54114805106e-38    0.00180464530786   0.00702408487996  -0.00369774011233  -0.00416725106334  -1.4960656652e-31               10.0                7.0                0.7       -150000000.0
1.33992159159e-38    0.00162748028742   0.00707771050656  -0.00378382082999  -0.00421341928813 -1.62499122237e-31               10.0                7.5               0.75       -150000000.0
1.14612201397e-38    0.00144012187775   0.00710939139026  -0.00384554323318   -0.0042430197027 -1.75049384101e-31               10.0                8.0                0.8       -150000000.0
9.65634771766e-39    0.00125293718156   0.00712621204002  -0.00388915759686  -0.00426101905759 -1.87293340147e-31               10.0                8.5               0.85       -150000000.0
8.01963111133e-39     0.0010734170246   0.00713328518032  -0.00391964749724  -0.00427111854151 -1.99284473072e-31               10.0                9.0                0.9       -150000000.0
6.56788590229e-39   0.000906529805889   0.00713414783604  -0.00394079552279  -0.00427596114605 -2.11085035863e-31               10.0                9.5               0.95       -150000000.0
5.30391468747e-39    0.00075520097198   0.00713116378392  -0.00395537063014  -0.00427737177233  -2.2273436855e-31               10.0               10.0                1.0       -150000000.0
4.22211227301e-39   0.000620791922756   0.00712586916052  -0.00396534460378   -0.0042765782382 -2.34268815032e-31               10.0               10.5               1.05       -150000000.0
3.30986697274e-39    0.00050352417702   0.00711923530616  -0.00397209396397  -0.00427438726547 -2.45714364754e-31               10.0               11.0                1.1       -150000000.0
2.55176450354e-39   0.000402828561619   0.00711186567059   -0.0039765686779  -0.00427132226832 -2.57093701083e-31               10.0               11.5               1.15       -150000000.0
1.92958798538e-39   0.000317621243084   0.00710412768967  -0.00397941903429  -0.00426771885031 -2.68421311069e-31               10.0               12.0                1.2       -150000000.0
1.42792313515e-39   0.000246513593538   0.00709624373485  -0.00398109068556  -0.00426379165219 -2.79708100176e-31               10.0               12.5               1.25       -150000000.0
1.02575047589e-39   0.000187968225873    0.0070883470471  -0.00398189149564   -0.0042596784624 -2.90961667793e-31               10.0               13.0                1.3       -150000000.0
7.11859619877e-40   0.000140411330563    0.0070805190262  -0.00398203746954  -0.00425546886618 -3.02197488201e-31               10.0               13.5               1.35       -150000000.0
4.68033687084e-40   0.000102310643513   0.00707280878487  -0.00398168322135  -0.00425122289016 -3.13400247829e-31               10.0               14.0                1.4       -150000000.0
2.84463588258e-40   7.22266761954e-05   0.00706524815541  -0.00398094198317  -0.00424698100687 -3.24575227221e-31               10.0               14.5               1.45       -150000000.0
1.48537637218e-40   4.88436491253e-05   0.00705785714672   -0.0039798992475  -0.00424277186539  -3.3574207917e-31               10.0               15.0                1.5       -150000000.0
4.90454462514e-41    3.0985720656e-05   0.00705064985596  -0.00397862095269   -0.0042386163841 -3.46891321664e-31               10.0               15.5               1.55       -150000000.0
-1.82168800362e-41  1.76216818915e-05   0.00704363355908  -0.00397715939471  -0.00423452956966 -3.58041505471e-31               10.0               16.0                1.6       -150000000.0
-6.44597293589e-41  7.86240939021e-06    0.0070368150773   -0.0039755564103    -0.004230522336 -3.69138241019e-31               10.0               16.5               1.65       -150000000.0
-9.24856986454e-41   9.5272911782e-07   0.00703019622961  -0.00397384610551  -0.00422660377808 -3.80270356192e-31               10.0               17.0                1.7       -150000000.0
-1.06498683289e-40 -3.73935460374e-06    0.0070237779255  -0.00397205531044  -0.00422277844336 -3.91381211448e-31               10.0               17.5               1.75       -150000000.0
-1.12103877146e-40 -6.73562627895e-06   0.00701755880073  -0.00397020767195  -0.00421905133408  -4.0244463367e-31               10.0               18.0                1.8       -150000000.0
-1.10702578682e-40 -8.46091818829e-06   0.00701153658156  -0.00396832137994  -0.00421542335971 -4.13558243991e-31               10.0               18.5               1.85       -150000000.0
-1.05097384824e-40 -9.25631749027e-06   0.00700570808476  -0.00396641144107    -0.004211896794 -4.24605273577e-31               10.0               19.0                1.9       -150000000.0
-9.66895940384e-41 -9.39173450121e-06   0.00700006876286  -0.00396449058826  -0.00420847072746  -4.3570579734e-31               10.0               19.5               1.95       -150000000.0
-8.68805047881e-41 -9.07741171119e-06   0.00699461361364  -0.00396256837121  -0.00420514470534 -4.46737306727e-31               10.0               20.0                2.0       -150000000.0
-7.70714155379e-41 -8.47429504347e-06   0.00698933718013  -0.00396065343011  -0.00420191736339 -4.57829014282e-31               10.0               20.5               2.05       -150000000.0
-6.72623262876e-41 -7.70316699317e-06   0.00698423400536  -0.00395875213144  -0.00419878688263 -4.68847023851e-31               10.0               21.0                2.1       -150000000.0
-5.74532370373e-41 -6.85252077304e-06   0.00697929772286  -0.00395686947741  -0.00419575098931 -4.79928216242e-31               10.0               21.5               2.15       -150000000.0
-4.7644147787e-41  -5.98530291995e-06   0.00697452287568  -0.00395501001549  -0.00419280695496 -4.90936445331e-31               10.0               22.0                2.2       -150000000.0
-3.92363570011e-41  -5.1445230298e-06   0.00696990309734  -0.00395317692892  -0.00418995250584 -5.02003265467e-31               10.0               22.5               2.25       -150000000.0
-3.22298646795e-41 -4.35793756637e-06   0.00696543247614  -0.00395137203668  -0.00418718445871 -5.13045932867e-31               10.0               23.0                2.3       -150000000.0
-2.66246708222e-41 -3.64182572987e-06   0.00696110510034  -0.00394959806727  -0.00418450053985 -5.24040248878e-31               10.0               23.5               2.35       -150000000.0
-2.10194769649e-41 -3.00405633702e-06   0.00695691596775  -0.00394785593016  -0.00418189756601 -5.35106058823e-31               10.0               24.0                2.4       -150000000.0
-1.68155815719e-41 -2.44651032766e-06   0.00695285871188  -0.00394614698962  -0.00417937235397  -5.4609210964e-31               10.0               24.5               2.45       -150000000.0
-1.26116861789e-41 -1.96695548738e-06   0.00694892833053  -0.00394447124563  -0.00417692308474  -5.5715576145e-31               10.0               25.0                2.5       -150000000.0
-9.80908925027e-42   -1.560507501e-06   0.00694511982147  -0.00394282960769  -0.00417454612034 -5.68133409319e-31               10.0               25.5               2.55       -150000000.0
-7.00649232162e-42 -1.22070409336e-06   0.00694142818247  -0.00394122207581  -0.00417223918703 -5.79191321412e-31               10.0               26.0                2.6       -150000000.0
-5.6051938573e-42  -9.40316824405e-07   0.00693784841133  -0.00393964819523  -0.00416999955632 -5.90164469341e-31               10.0               26.5               2.65       -150000000.0
-4.20389539297e-42 -7.11909642348e-07    0.0069343764153  -0.00393810796595  -0.00416782495449 -6.01219488615e-31               10.0               27.0                2.7       -150000000.0
-2.80259692865e-42  -5.2823895258e-07   0.00693100764693  -0.00393660138798  -0.00416571265305 -6.12186070307e-31               10.0               27.5               2.75       -150000000.0
-1.40129846432e-42 -3.82500808804e-07   0.00692773801347  -0.00393512755181  -0.00416366037825 -6.23230252992e-31               10.0               28.0                2.8       -150000000.0
-1.40129846432e-42 -2.68487343469e-07   0.00692456296747  -0.00393368600271  -0.00416166631112 -6.34246609523e-31               10.0               28.5               2.85       -150000000.0
-0                 -1.80657905302e-07   0.00692147978043  -0.00393227674067  -0.00415972772316 -6.45205431115e-31               10.0               29.0                2.9       -150000000.0
-0                 -1.14162360121e-07   0.00691848390488  -0.00393089840145  -0.00415784234065 -6.56257970831e-31               10.0               29.5               2.95       -150000000.0
0.0                -6.48252077018e-08   0.00691557261234   -0.0039295505303  -0.00415600879933 -6.67211006786e-31               10.0               30.0                3.0       -150000000.0
0.0                -2.91038443345e-08   0.00691274181008  -0.00392823312723  -0.00415422482547 -6.78259643494e-31               10.0               30.5               3.05       -150000000.0
0.0                -4.03531158141e-09   0.00690998922437  -0.00392694482798  -0.00415248905483 -6.89210062138e-31               10.0               31.0                3.1       -150000000.0
0.0                 1.28267951816e-08   0.00690731121722  -0.00392568517782  -0.00415079875893 -7.00244693932e-31               10.0               31.5               3.15       -150000000.0
0.0                 2.34757543266e-08   0.00690470506015  -0.00392445326725  -0.00414915302827 -7.11241765008e-31               10.0               32.0                3.2       -150000000.0
0.0                  2.9514862776e-08   0.00690216847943  -0.00392324864151   -0.0041475504986 -7.22157883094e-31               10.0               32.5               3.25       -150000000.0
0.0                 3.22165731592e-08   0.00689969829182  -0.00392207039113  -0.00414598844145 -7.33152245024e-31               10.0               33.0                3.3       -150000000.0
0.0                 3.25763027664e-08   0.00689729222358  -0.00392091806134  -0.00414446640207 -7.44226320163e-31               10.0               33.5               3.35       -150000000.0
0.0                  3.1360899988e-08   0.00689494800099  -0.00391979074266  -0.00414298301621 -7.55219901491e-31               10.0               34.0                3.4       -150000000.0
0.0                 2.91509212602e-08    0.0068926633503  -0.00391868752558  -0.00414153601014 -7.66127432958e-31               10.0               34.5               3.45       -150000000.0
0.0                 2.63770168901e-08   0.00689043599778  -0.00391760886487  -0.00414012492911  -7.7720288563e-31               10.0               35.0                3.5       -150000000.0
0.0                 2.33509669934e-08   0.00688826412443  -0.00391655294152  -0.00413874840888 -7.88195502685e-31               10.0               35.5               3.55       -150000000.0
0.0                 2.02915271391e-08   0.00688614545652  -0.00391551930079   -0.0041374050852 -7.99096651585e-31               10.0               36.0                3.6       -150000000.0
0.0                 1.73457220809e-08   0.00688407817506  -0.00391450794268  -0.00413609359384 -8.10084125852e-31               10.0               36.5               3.65       -150000000.0
0.0                  1.4606401158e-08   0.00688206091581  -0.00391351750295   -0.0041348130253 -8.21161598905e-31               10.0               37.0                3.7       -150000000.0
0.0                 1.21261655231e-08   0.00688009140504   -0.0039125479816  -0.00413356292484 -8.32148889501e-31               10.0               37.5               3.75       -150000000.0
0.0                 9.92850419934e-09   0.00687816782374  -0.00391159892388  -0.00413234147345 -8.43039293648e-31               10.0               38.0                3.8       -150000000.0
0.0                 8.01644427922e-09   0.00687628971718  -0.00391066896555  -0.00413114776165  -8.5402401285e-31               10.0               38.5               3.85       -150000000.0
0.0                 6.37933195852e-09   0.00687445435688   -0.0039097581066   -0.0041299813347 -8.65103414449e-31               10.0               39.0                3.9       -150000000.0
0.0                 4.99784068297e-09   0.00687266083332   -0.0039088658923  -0.00412884128309 -8.76088133651e-31               10.0               39.5               3.95       -150000000.0
0.0                 3.84775067711e-09   0.00687090778229  -0.00390799186789  -0.00412772624259 -8.86974313365e-31               10.0               40.0                4.0       -150000000.0
0.0                 2.90263819924e-09   0.00686919383952  -0.00390713512388  -0.00412663575844 -8.98056010851e-31               10.0               40.5               4.05       -150000000.0
0.0                 2.13582884018e-09   0.00686751809553  -0.00390629520552   -0.0041255693759  -9.0903916885e-31               10.0               41.0                4.1       -150000000.0
0.0                 1.52164869247e-09   0.00686587873133  -0.00390547211282  -0.00412452573073 -9.19921307802e-31               10.0               41.5               4.15       -150000000.0
0.0                 1.03622384111e-09   0.00686427483743  -0.00390466539102  -0.00412350436818 -9.30902353584e-31               10.0               42.0                4.2       -150000000.0
0.0                 6.57962020371e-10   0.00686270504957  -0.00390387413063   -0.0041225048335 -9.41986622464e-31               10.0               42.5               4.25       -150000000.0
0.0                 3.67735193425e-10   0.00686116891302   -0.0039030978769   -0.0041215262172 -9.52970698818e-31               10.0               43.0                4.3       -150000000.0
0.0                 1.48912986434e-10   0.00685966460878  -0.00390233662984  -0.00412056760979 -9.63842276688e-31               10.0               43.5               4.35       -150000000.0
-0                 -1.27412711864e-11   0.00685819213686  -0.00390158993469  -0.00411962901126 -9.74824424496e-31               10.0               44.0                4.4       -150000000.0
-0                 -1.29229716121e-10   0.00685674967826   -0.0039008573367  -0.00411870951211 -9.85912274961e-31               10.0               44.5               4.45       -150000000.0
-0                 -2.10539485151e-10    0.0068553363235  -0.00390013838114  -0.00411780820286 -9.96892035046e-31               10.0               45.0                4.5       -150000000.0
-0                 -2.64872271252e-10   0.00685395207256    -0.003899433068  -0.00411692508351 -1.00775635791e-30               10.0               45.5               4.55       -150000000.0
-0                 -2.98878814493e-10   0.00685259510647  -0.00389874003304   -0.0041160596993 -1.01885036135e-30               10.0               46.0                4.6       -150000000.0
-0                 -3.17880677293e-10   0.00685126542521  -0.00389806018575  -0.00411521114074 -1.02982497865e-30               10.0               46.5               4.65       -150000000.0
-0                 -3.26080688059e-10   0.00684996166456  -0.00389739261664  -0.00411437895309 -1.04068829133e-30               10.0               47.0                4.7       -150000000.0
-0                 -3.26750968947e-10   0.00684868291501   -0.0038967373257   -0.0041135626816 -1.05166511268e-30               10.0               47.5               4.75       -150000000.0
-0                 -3.22398493536e-10   0.00684742917656  -0.00389609340345  -0.00411276232626 -1.06275902428e-30               10.0               48.0                4.8       -150000000.0
-0                 -3.14911914904e-10   0.00684619908498  -0.00389546084989  -0.00411197697758 -1.07373648848e-30               10.0               48.5               4.85       -150000000.0
-0                 -3.05683999164e-10   0.00684499264025  -0.00389483966501  -0.00411120618082 -1.08459520938e-30               10.0               49.0                4.9       -150000000.0
-0                  -2.9571579018e-10   0.00684380847815  -0.00389422893932  -0.00411044993598 -1.09557083687e-30               10.0               49.5               4.95       -150000000.0
-0                 -2.85704782315e-10   0.00684264659867  -0.00389362912756  -0.00410970733355 -1.10666814639e-30               10.0               50.0                5.0       -150000000.0
6.30584308946e-41   4.87339910649e-05  0.000823682796636  -4.9331180918e-05  -0.00041250001459 -1.40825168488e-33               12.0                0.5    0.0416666666667       -150000000.0
1.00893489431e-39   0.000183619249583   0.00163946720022 -0.000188406730217 -0.000825000199711 -5.73323047556e-33               12.0                1.0    0.0833333333333       -150000000.0
5.2436588535e-39    0.000387680927361   0.00243944737122 -0.000403841454499  -0.00123750396597 -1.32756317049e-32               12.0                1.5              0.125       -150000000.0
1.61541686967e-38   0.000643949249479   0.00321573565998 -0.000682258075813   -0.0016500592892 -2.45387344292e-32               12.0                2.0     0.166666666667       -150000000.0
3.27287269328e-38   0.000935449179451   0.00396041787099   -0.0010102704664  -0.00206215122489 -3.83227258278e-32               12.0                2.5     0.208333333333       -150000000.0
3.36956228732e-38    0.00124516645883   0.00466556730316  -0.00137449239901   -0.0024706109798 -4.90187859764e-32               12.0                3.0               0.25       -150000000.0
3.44369097608e-38    0.00155576231009   0.00532305148226  -0.00176131266016  -0.00286867293653 -6.11181527732e-32               12.0                3.5     0.291666666667       -150000000.0
3.50156460265e-38    0.00184935822745   0.00592455035076  -0.00215664522329  -0.00324733196067 -7.46422784163e-32               12.0                4.0     0.333333333333       -150000000.0
3.25998074741e-38    0.00210834855352   0.00646230046186   -0.0025461797577  -0.00359742011824 -8.71217178934e-32               12.0                4.5              0.375       -150000000.0
3.28800671669e-38    0.00231734020417   0.00693045330991  -0.00291643232231  -0.00391130470234  -1.0288770297e-31               12.0                5.0     0.416666666667       -150000000.0
3.26964970681e-38    0.00246531362791   0.00732634225642  -0.00325614792018  -0.00418396530222 -1.19458373623e-31               12.0                5.5     0.458333333333       -150000000.0
3.19972491344e-38    0.00254703422797   0.00765109962231  -0.00355745100933  -0.00441344582214  -1.3652404908e-31               12.0                6.0                0.5       -150000000.0
3.07879285597e-38      0.002563251428   0.00790942431195  -0.00381632980861  -0.00460071578345 -1.53796744704e-31               12.0                6.5     0.541666666667       -150000000.0
2.91315937748e-38    0.00251978485721   0.00810870005807  -0.00403239937441   -0.0047490821089 -1.71037883355e-31               12.0                7.0     0.583333333333       -150000000.0
2.71263356724e-38    0.00242594251176   0.00825780534797  -0.00420813557866  -0.00486336057293 -1.88073608961e-31               12.0                7.5              0.625       -150000000.0
2.37604167611e-38    0.00229278543884   0.00836597337184  -0.00434788398707  -0.00494904361403  -2.0174359807e-31               12.0                8.0     0.666666666667       -150000000.0
2.15519703813e-38    0.00213163116314   0.00844191436045     -0.00445689966  -0.00501161730426 -2.18053972489e-31               12.0                8.5     0.708333333333       -150000000.0
1.92944785553e-38    0.00195298161998   0.00849327079777  -0.00454058954347  -0.00505610296386 -2.33995604431e-31               12.0                9.0               0.75       -150000000.0
1.70678152955e-38    0.00176590037881   0.00852638822835  -0.00460400542579  -0.00508681114297 -2.49607684696e-31               12.0                9.5     0.791666666667       -150000000.0
1.49294338389e-38    0.00157775809839   0.00854630434333  -0.00465156199425  -0.00510726613356 -2.64920404202e-31               12.0               10.0     0.833333333333       -150000000.0
1.2472957631e-38     0.00139423036671   0.00855687540025  -0.00468694133815  -0.00512024234922 -2.76787570687e-31               12.0               10.5              0.875       -150000000.0
1.07003150736e-38    0.00121944731291   0.00856096994539  -0.00471310022476  -0.00512785345563 -2.91601898955e-31               12.0               11.0     0.916666666667       -150000000.0
9.08742054115e-39    0.00105621313651   0.00856066071719  -0.00473234786114  -0.00513167287863 -3.06243714244e-31               12.0               11.5     0.958333333333       -150000000.0
7.63847792903e-39   0.000906245077203   0.00855741654959  -0.00474644957649  -0.00513284476256 -3.20743391143e-31               12.0               12.0                1.0       -150000000.0
6.35348723725e-39   0.000770400902184   0.00855225880514   -0.0047567295951  -0.00513218810738 -3.35125908909e-31               12.0               12.5      1.04166666667       -150000000.0
5.2282445704e-39    0.000648880870813   0.00854588324728  -0.00476416880701  -0.00513028089699 -3.49428277245e-31               12.0               13.0      1.08333333333       -150000000.0
4.13803436515e-39   0.000541399401754   0.00853875826579  -0.00476948844153   -0.0051275246733 -3.60438205291e-31               12.0               13.5              1.125       -150000000.0
3.32668255431e-39   0.000447326470976   0.00853119672684  -0.00477321373182  -0.00512419910592 -3.74590766974e-31               12.0               14.0      1.16666666667       -150000000.0
2.63584241139e-39   0.000365800929103   0.00852340417623  -0.00477572893942   -0.0051204956435 -3.88697364991e-31               12.0               14.5      1.20833333333       -150000000.0
2.05570484716e-39   0.000295819688745    0.0085155134002  -0.00477731418869   -0.0051165466175 -4.02775287374e-31               12.0               15.0               1.25       -150000000.0
1.57085557851e-39   0.000236307755586   0.00850761352922  -0.00477817548017   -0.0051124438869 -4.16817807174e-31               12.0               15.5      1.29166666667       -150000000.0
1.17288681464e-39     0.0001861697001   0.00849976186146  -0.00477846651847  -0.00510825066158 -4.30844669022e-31               12.0               16.0      1.33333333333       -150000000.0
8.28167392416e-40   0.000144329050045   0.00849199750519  -0.00477830326417  -0.00510401332576 -4.41603289232e-31               12.0               16.5              1.375       -150000000.0
5.73131071909e-40   0.000109754616062   0.00848434683576  -0.00477777439301  -0.00509976416652 -4.55589651626e-31               12.0               17.0      1.41666666667       -150000000.0
3.71344093046e-40   8.14802660898e-05   0.00847682713356  -0.00477694948131  -0.00509552728545 -4.69549565397e-31               12.0               17.5      1.45833333333       -150000000.0
2.12997366577e-40   5.86154307314e-05   0.00846945113153  -0.00477588400827   -0.0050913213272 -4.83464250186e-31               12.0               18.0                1.5       -150000000.0
9.24856986454e-41   4.03516793313e-05   0.00846222792461  -0.00477462253912  -0.00508716038894 -4.97385730802e-31               12.0               18.5      1.54166666667       -150000000.0
1.40129846432e-42   2.59647556788e-05   0.00845516387926  -0.00477320190839  -0.00508305492986 -5.11290543275e-31               12.0               19.0      1.58333333333       -150000000.0
-6.30584308946e-41  1.48129917221e-05   0.00844826263346  -0.00477165303892   -0.0050790131354 -5.21983960283e-31               12.0               19.5              1.625       -150000000.0
-1.07899981753e-40  6.33439878328e-06    0.0084415269157  -0.00477000139654  -0.00507504182679  -5.3584547232e-31               12.0               20.0      1.66666666667       -150000000.0
-1.37327249504e-40  4.14871505205e-08   0.00843495854497  -0.00476826789964  -0.00507114555148 -5.49713229171e-31               12.0               20.5      1.70833333333       -150000000.0
-1.54142831076e-40 -4.48426717981e-06   0.00842855752126   -0.0047664716476  -0.00506732840222 -5.63563812784e-31               12.0               21.0               1.75       -150000000.0
-1.61149323397e-40 -7.59890994573e-06   0.00842232202558  -0.00476462764709  -0.00506359219798  -5.7743919198e-31               12.0               21.5      1.79166666667       -150000000.0
-1.62550621862e-40 -9.60233847991e-06   0.00841625114845  -0.00476274908578  -0.00505993921252 -5.91260158646e-31               12.0               22.0      1.83333333333       -150000000.0
-1.5554412954e-40  -1.07448032693e-05   0.00841034307086  -0.00476084733236  -0.00505636990056 -6.01883964348e-31               12.0               22.5              1.875       -150000000.0
-1.47136338754e-40 -1.12329940904e-05   0.00840459415485  -0.00475893102703  -0.00505288517161 -6.15719395104e-31               12.0               23.0      1.91666666667       -150000000.0
-1.37327249504e-40 -1.12358646831e-05   0.00839900167193  -0.00475700880997  -0.00504948411617 -6.29489852246e-31               12.0               23.5      1.95833333333       -150000000.0
-1.26116861789e-40 -1.08899484985e-05   0.00839356198412  -0.00475508704767   -0.0050461662795 -6.43351915296e-31               12.0               24.0                2.0       -150000000.0
-1.1350517561e-40  -1.03042223643e-05   0.00838827145344  -0.00475317119708   -0.0050429307521 -6.57112086863e-31               12.0               24.5      2.04166666667       -150000000.0
-1.02294787896e-40 -9.56444878852e-06   0.00838312553242  -0.00475126580568  -0.00503977571498 -6.70936956537e-31               12.0               25.0      2.08333333333       -150000000.0
-8.82818032525e-41 -8.73704042448e-06   0.00837812058307  -0.00474937451145  -0.00503670025864 -6.81491701946e-31               12.0               25.5              2.125       -150000000.0
-7.70714155379e-41 -7.87241738465e-06   0.00837325296743  -0.00474750140711  -0.00503370301885 -6.95309132944e-31               12.0               26.0      2.16666666667       -150000000.0
-6.72623262876e-41 -7.00795688147e-06   0.00836851722852  -0.00474564785691  -0.00503078126712 -7.09090059333e-31               12.0               26.5      2.20833333333       -150000000.0
-5.74532370373e-41  -6.1704783505e-06   0.00836391063785  -0.00474381704407  -0.00502793409396 -7.22899271055e-31               12.0               27.0               2.25       -150000000.0
-4.90454462514e-41 -5.37840394443e-06   0.00835942773847   -0.0047420098781  -0.00502515877088 -7.36622708423e-31               12.0               27.5      2.29166666667       -150000000.0
-4.06376554654e-41 -4.64352956087e-06   0.00835506580188  -0.00474022817798  -0.00502245347889 -7.50451435188e-31               12.0               28.0      2.33333333333       -150000000.0
-3.36311631438e-41 -3.97254451556e-06   0.00835081937112  -0.00473847285321  -0.00501981685375 -7.61006502021e-31               12.0               28.5              2.375       -150000000.0
-2.80259692865e-41 -3.36824990121e-06   0.00834668662719  -0.00473674435852  -0.00501724662172 -7.74717817104e-31               12.0               29.0      2.41666666667       -150000000.0
-2.24207754292e-41 -2.83057421946e-06   0.00834266211314  -0.00473504314868  -0.00501474050907  -7.8853979396e-31               12.0               29.5      2.45833333333       -150000000.0
-1.82168800362e-41 -2.35739316956e-06   0.00833874219097  -0.00473337058793  -0.00501229715155 -8.02268465951e-31               12.0               30.0                2.5       -150000000.0
-1.54142831076e-41 -1.94516402985e-06   0.00833492413221  -0.00473172576676  -0.00500991382069 -8.16061881968e-31               12.0               30.5      2.54166666667       -150000000.0
-1.12103877146e-41 -1.58945012707e-06   0.00833120429888  -0.00473010959468  -0.00500758960698 -8.29755197294e-31               12.0               31.0      2.58333333333       -150000000.0
-9.80908925027e-42 -1.28530242005e-06   0.00832757814351  -0.00472852161693  -0.00500532178194 -8.40391033446e-31               12.0               31.5              2.625       -150000000.0
-7.00649232162e-42 -1.02756703146e-06   0.00832404475659  -0.00472696183351  -0.00500310943607  -8.5408682833e-31               12.0               32.0      2.66666666667       -150000000.0
-5.6051938573e-42   -8.1110190786e-07   0.00832059868117  -0.00472543024443  -0.00500095029565 -8.67825051213e-31               12.0               32.5      2.70833333333       -150000000.0
-4.20389539297e-42 -6.30929919421e-07   0.00831723900774  -0.00472392639495  -0.00499884299643  -8.8157502904e-31               12.0               33.0               2.75       -150000000.0
-2.80259692865e-42 -4.82356321552e-07   0.00831396118883   -0.0047224498303  -0.00499678571941 -8.95339425039e-31               12.0               33.5      2.79166666667       -150000000.0
-1.40129846432e-42 -3.61030205731e-07   0.00831076340546  -0.00472100055049  -0.00499477710036 -9.09148636761e-31               12.0               34.0      2.83333333333       -150000000.0
-1.40129846432e-42  -2.6298538347e-07   0.00830764292914  -0.00471957764603  -0.00499281532029 -9.19599975401e-31               12.0               34.5              2.875       -150000000.0
-0                 -1.84652904078e-07   0.00830459703138  -0.00471818157166  -0.00499089901496 -9.33360789817e-31               12.0               35.0      2.91666666667       -150000000.0
-0                  -1.2286377471e-07   0.00830162298371  -0.00471681096315  -0.00498902636537 -9.47081104778e-31               12.0               35.5      2.95833333333       -150000000.0
0.0                -7.48326886568e-08   0.00829871805763  -0.00471546582048  -0.00498719691677 -9.60814644051e-31               12.0               36.0                3.0       -150000000.0
0.0                -3.81355849677e-08   0.00829588134366  -0.00471414568892  -0.00498540885019 -9.74559203584e-31               12.0               36.5      3.04166666667       -150000000.0
0.0                -1.06847950626e-08    0.0082931101133  -0.00471285011372  -0.00498366080137  -9.8834609928e-31               12.0               37.0      3.08333333333       -150000000.0
0.0                 9.30233147456e-09   0.00829040072858  -0.00471157864013  -0.00498195140608 -9.98889273416e-31               12.0               37.5              3.125       -150000000.0
0.0                 2.33339441519e-08     0.008287754099  -0.00471033035865  -0.00498027975482 -1.01253869137e-30               12.0               38.0      3.16666666667       -150000000.0
0.0                  3.2674859346e-08   0.00828516567708  -0.00470910572403  -0.00497864493809 -1.02619958877e-30               12.0               38.5      3.20833333333       -150000000.0
0.0                  3.8375656819e-08   0.00828263455332  -0.00470790291729  -0.00497704513691 -1.03999833125e-30               12.0               39.0               3.25       -150000000.0
0.0                 4.13011048972e-08   0.00828015981824  -0.00470672284791  -0.00497547989653 -1.05381066537e-30               12.0               39.5      3.29166666667       -150000000.0
0.0                 4.21558933594e-08   0.00827773783385  -0.00470556415166   -0.0049739478527 -1.06744263459e-30               12.0               40.0      3.33333333333       -150000000.0
0.0                 4.15081788385e-08   0.00827536860015  -0.00470442637379  -0.00497244809594 -1.07806717497e-30               12.0               40.5              3.375       -150000000.0
0.0                 3.98106790589e-08   0.00827304938866  -0.00470330905955  -0.00497097971675 -1.09178207164e-30               12.0               41.0      3.41666666667       -150000000.0
0.0                 3.74194494834e-08   0.00827078019938  -0.00470221220894  -0.00496954180562 -1.10540724503e-30               12.0               41.5      3.45833333333       -150000000.0
0.0                 3.46102382864e-08   0.00826855739433  -0.00470113536721  -0.00496813345308 -1.11914528424e-30               12.0               42.0                3.5       -150000000.0
0.0                 3.15928706807e-08   0.00826638097351  -0.00470007762488  -0.00496675374961 -1.13289562941e-30               12.0               42.5      3.54166666667       -150000000.0
0.0                 2.85234422887e-08   0.00826424911793  -0.00469903852718  -0.00496540178574 -1.14669593309e-30               12.0               43.0      3.58333333333       -150000000.0
0.0                  2.5514831567e-08   0.00826216182759  -0.00469801807412  -0.00496407710671 -1.15712284349e-30               12.0               43.5              3.625       -150000000.0
0.0                 2.26454393432e-08   0.00826011546451  -0.00469701535621  -0.00496277834827 -1.17076757784e-30               12.0               44.0      3.66666666667       -150000000.0
0.0                 1.99667105766e-08   0.00825811002869  -0.00469603037345  -0.00496150551044 -1.18456531012e-30               12.0               44.5      3.70833333333       -150000000.0
0.0                 1.75091920129e-08   0.00825614461064  -0.00469506267109  -0.00496025722896 -1.19837534836e-30               12.0               45.0               3.75       -150000000.0
0.0                 1.52875854337e-08   0.00825421830086  -0.00469411179438  -0.00495903304909 -1.21197251192e-30               12.0               45.5      3.79166666667       -150000000.0
0.0                 1.33047860923e-08   0.00825232928037  -0.00469317683383  -0.00495783251608 -1.22569392891e-30               12.0               46.0      3.83333333333       -150000000.0
0.0                  1.1555272364e-08   0.00825047573016  -0.00469225824418  -0.00495665472044 -1.23631213265e-30               12.0               46.5              3.875       -150000000.0
0.0                 1.00276618606e-08   0.00824865855975  -0.00469135557069  -0.00495549920743 -1.24990681665e-30               12.0               47.0      3.91666666667       -150000000.0
0.0                 8.70673325104e-09   0.00824687595014  -0.00469046790386  -0.00495436506753 -1.26358488728e-30               12.0               47.5      3.95833333333       -150000000.0
0.0                 7.57507858523e-09   0.00824512608233  -0.00468959478894  -0.00495325184602 -1.27735479341e-30               12.0               48.0                4.0       -150000000.0
0.0                 6.61424951268e-09   0.00824340986583  -0.00468873668069  -0.00495215954288 -1.29109623054e-30               12.0               48.5      4.04166666667       -150000000.0
0.0                 5.80566497654e-09   0.00824172457214  -0.00468789312436  -0.00495108679388 -1.30476484211e-30               12.0               49.0      4.08333333333       -150000000.0
0.0                 5.13121880055e-09   0.00824007020128  -0.00468706321044  -0.00495003359902 -1.31521884398e-30               12.0               49.5              4.125       -150000000.0
0.0                 4.57375370216e-09   0.00823844584374   -0.0046862464842  -0.00494899904879 -1.32912200342e-30               12.0               50.0      4.16666666667       -150000000.0
4.06376554654e-41   3.94404260362e-05  0.000824158462365 -3.98214687891e-05 -0.000412500128277 -1.40524595573e-33               15.0                0.5    0.0333333333333       -150000000.0
6.45998592054e-40   0.000150515347741   0.00164325717833 -0.000153580131723 -0.000825000199711 -5.68512481854e-33               15.0                1.0    0.0666666666667       -150000000.0
3.16273063398e-39   0.000322367668559   0.00245225123763 -0.000332709191753  -0.00123750078274 -1.30320882739e-32               15.0                1.5                0.1       -150000000.0
1.03387800698e-38   0.000544125327906   0.00324606639879 -0.000568644736632  -0.00165001131336 -2.37668283854e-32               15.0                2.0     0.133333333333       -150000000.0
2.52401879394e-38   0.000804936064469   0.00401966917707 -0.000852822893194  -0.00206257391255 -3.83416095017e-32               15.0                2.5     0.166666666667       -150000000.0
5.23370963441e-38    0.00109392738068   0.00476797504234  -0.00117667468658  -0.00247483490057 -5.73495970926e-32               15.0                3.0                0.2       -150000000.0
5.49168868169e-38    0.00140023337281   0.00548594562133  -0.00153164978656  -0.00288502974399 -7.08641087072e-32               15.0                3.5     0.233333333333       -150000000.0
5.07718459594e-38    0.00171285853412    0.0061684195316  -0.00190910373021   -0.0032894506603 -8.26415346928e-32               15.0                4.0     0.266666666667       -150000000.0
5.29130300129e-38    0.00202051796805   0.00681010305925  -0.00230019304581  -0.00368282508134 -9.88839852825e-32               15.0                4.5                0.3       -150000000.0
5.47108959426e-38    0.00231169246945   0.00740567338653  -0.00269580277745  -0.00405916443924 -1.16627819961e-31               15.0                5.0     0.333333333333       -150000000.0
5.16210328288e-38    0.00257513011093   0.00795019786892  -0.00308675498673  -0.00441260863226 -1.32103409719e-31               15.0                5.5     0.366666666667       -150000000.0
5.28667871636e-38    0.00280070503322   0.00843973157316  -0.00346428532794   -0.0047381040531 -1.52239972332e-31               15.0                6.0                0.4       -150000000.0
5.35828506789e-38    0.00298034797197   0.00887186433829  -0.00382063126381  -0.00503186856804 -1.73381031601e-31               15.0                6.5     0.433333333333       -150000000.0
5.02729837061e-38    0.00310876612275   0.00924608502828  -0.00414957776229  -0.00529165527041 -1.91123752774e-31               15.0                7.0     0.466666666667       -150000000.0
4.99941253117e-38    0.00318378738484   0.00956385702011  -0.00444680881628  -0.00551680659555 -2.13318452171e-31               15.0                7.5                0.5       -150000000.0
4.91085046823e-38    0.00320628237205   0.00982841902442   -0.0047100120355  -0.00570813381273 -2.35792756215e-31               15.0                8.0     0.533333333333       -150000000.0
4.51386261328e-38    0.00317973876918    0.0100443903648  -0.00493874858876  -0.00586764917898 -2.53797541455e-31               15.0                8.5     0.566666666667       -150000000.0
4.34206342156e-38    0.00310961354444    0.0102172843981  -0.00513414579473  -0.00599822897129  -2.7608709544e-31               15.0                9.0                0.6       -150000000.0
4.1303272236e-38      0.0030026069453    0.0103530110209   -0.0052984987633  -0.00610325696471 -2.98180695434e-31               15.0                9.5     0.633333333333       -150000000.0
3.71246002154e-38    0.00286597719423    0.0104574482975  -0.00543484884474  -0.00618630429017 -3.15224284454e-31               15.0               10.0     0.666666666667       -150000000.0
3.46779330966e-38    0.00270697000815    0.0105361305032  -0.00554660982743  -0.00625087614026 -3.36605837929e-31               15.0               10.5                0.7       -150000000.0
3.20939387284e-38    0.00253240045822    0.0105940343929  -0.00563726553082  -0.00630023259873 -3.57665622785e-31               15.0               11.0     0.733333333333       -150000000.0
2.82894133978e-38    0.00234838171309    0.0106354755189  -0.00571015107198  -0.00633728086541 -3.73491909344e-31               15.0               11.5     0.766666666667       -150000000.0
2.5788095639e-38      0.0021601847493    0.0106640909507   -0.0057683146224  -0.00636452932667 -3.93854708702e-31               15.0               12.0                0.8       -150000000.0
2.33260142372e-38    0.00197219310394    0.0106828601929  -0.00581444646741  -0.00638408346276 -4.13939820478e-31               15.0               12.5     0.833333333333       -150000000.0
2.02137303479e-38    0.00178793061423    0.0106941788545  -0.00585085354032  -0.00639766994937 -4.28803303695e-31               15.0               13.0     0.866666666667       -150000000.0
1.80431190266e-38    0.00161012678745    0.0106999323179  -0.00587947124586  -0.00640667758489 -4.48393697654e-31               15.0               13.5                0.9       -150000000.0
1.59944206718e-38    0.00144080820519    0.0107015812318  -0.00590189210925  -0.00641220549369 -4.67811762303e-31               15.0               14.0     0.933333333333       -150000000.0
1.36374366548e-38    0.00128139618027    0.0107002397272  -0.00591940897721  -0.00641511178401  -4.8204213161e-31               15.0               14.5     0.966666666667       -150000000.0
1.19348590207e-38     0.0011328029359     0.010696749996  -0.00593305594521  -0.00641605720375 -5.01145843357e-31               15.0               15.0                1.0       -150000000.0
1.03710099345e-38   0.000995524487735    0.0106917368612  -0.00594365383222  -0.00641554561298 -5.20153541092e-31               15.0               15.5      1.03333333333       -150000000.0
8.69225437421e-39   0.000869720452101    0.0106856605271  -0.00595184746999  -0.00641395763523 -5.34041777258e-31               15.0               16.0      1.06666666667       -150000000.0
7.44790133789e-39   0.000755287544507    0.0106788575067  -0.00595814117332  -0.00641157976133 -5.52847207313e-31               15.0               16.5                1.1       -150000000.0
6.33106646182e-39   0.000651918014682    0.0106715706352  -0.00596292738919   -0.0064086243583 -5.71642076285e-31               15.0               17.0      1.13333333333       -150000000.0
5.19741600418e-39   0.000559155068913    0.0106639754449  -0.00596651079832  -0.00640525104245 -5.85310779698e-31               15.0               17.5      1.16666666667       -150000000.0
4.34262394094e-39   0.000476433285712    0.0106561965367  -0.00596912877882   -0.0064015771386  -6.0394438554e-31               15.0               18.0                1.2       -150000000.0
3.59152796406e-39   0.000403115365089    0.0106483221316  -0.00597096504862  -0.00639768904875  -6.2258699126e-31               15.0               18.5      1.23333333333       -150000000.0
2.86425406108e-39    0.00033852208503    0.0106404168037  -0.00597216330789  -0.00639365271127 -6.36101686545e-31               15.0               19.0      1.26666666667       -150000000.0
2.30933986921e-39   0.000281953532522    0.0106325251181  -0.00597283724346  -0.00638951632936 -6.54685242041e-31               15.0               19.5                1.3       -150000000.0
1.83149709287e-39   0.000232709453485    0.0106246807263  -0.00597307689532  -0.00638531673758 -6.73191380214e-31               15.0               20.0      1.33333333333       -150000000.0
1.39148937507e-39     0.0001901018436    0.0106169054561  -0.00597295320404   -0.0063810816755 -6.86679810548e-31               15.0               20.5      1.36666666667       -150000000.0
1.05517774364e-39    0.00015346718385    0.0106092184069  -0.00597252483203  -0.00637683251625 -7.05127495427e-31               15.0               21.0                1.4       -150000000.0
7.70714155379e-40   0.000122172963302    0.0106016304926  -0.00597183952777  -0.00637258699498 -7.23617975648e-31               15.0               21.5      1.43333333333       -150000000.0
5.22684327193e-40   9.56243297878e-05    0.0105941526272  -0.00597093639954  -0.00636835784462 -7.36999509464e-31               15.0               22.0      1.46666666667       -150000000.0
3.33509034509e-40   7.32665483838e-05     0.010586791177  -0.00596984864387  -0.00636415552435 -7.55441454625e-31               15.0               22.5                1.5       -150000000.0
1.77964904969e-40   5.45877512081e-05    0.0105795525087  -0.00596860445512  -0.00635998958387 -7.73828849501e-31               15.0               23.0      1.53333333333       -150000000.0
5.32493416443e-41   3.91188876847e-05    0.0105724393507  -0.00596722793489  -0.00635586638964 -7.87161986011e-31               15.0               23.5      1.56666666667       -150000000.0
-4.20389539297e-41  2.64336694755e-05    0.0105654562503  -0.00596573909206  -0.00635179185338 -8.05587768125e-31               15.0               24.0                1.6       -150000000.0
-1.16307772539e-40  1.61474904559e-05    0.0105586050267  -0.00596415657128   -0.0063477709773  -8.2391115366e-31               15.0               24.5      1.63333333333       -150000000.0
-1.68155815719e-40  7.91539189748e-06    0.0105518856799  -0.00596249537921  -0.00634380694464 -8.37256596126e-31               15.0               25.0      1.66666666667       -150000000.0
-2.0739217272e-40   1.43023159982e-06    0.0105453000288  -0.00596076915826  -0.00633990339338 -8.55588614198e-31               15.0               25.5                1.7       -150000000.0
-2.34016843542e-40 -3.57997254063e-06    0.0105388489828  -0.00595898973188  -0.00633606214251 -8.73933764746e-31               15.0               26.0      1.73333333333       -150000000.0
-2.45227231257e-40 -7.35442107214e-06    0.0105325298136  -0.00595716755925  -0.00633228546576 -8.87203351093e-31               15.0               26.5      1.76666666667       -150000000.0
-2.52233723578e-40 -1.01023340804e-05    0.0105263443402  -0.00595531173531  -0.00632857427263 -9.05561725952e-31               15.0               27.0                1.8       -150000000.0
-2.53635022043e-40 -1.20054943764e-05    0.0105202898339  -0.00595343044552  -0.00632492992736 -9.23816510372e-31               15.0               27.5      1.83333333333       -150000000.0
-2.45227231257e-40 -1.32209292403e-05    0.0105143653855  -0.00595153005634  -0.00632135242995  -9.3712255541e-31               15.0               28.0      1.86666666667       -150000000.0
-2.36819440471e-40 -1.38833637919e-05    0.0105085682662  -0.00594961738898  -0.00631784223515  -9.5542628815e-31               15.0               28.5                1.9       -150000000.0
-2.27010351221e-40 -1.41076474947e-05    0.0105028984763  -0.00594769699092  -0.00631439934295 -9.73651409704e-31               15.0               29.0      1.93333333333       -150000000.0
-2.10194769649e-40  -1.3990979042e-05    0.0104973514681  -0.00594577431912  -0.00631102375337 -9.86928618397e-31               15.0               29.5      1.96666666667       -150000000.0
-1.96181785005e-40 -1.36150042351e-05    0.0104919272417  -0.00594385255681  -0.00630771410215 -1.00518992314e-30               15.0               30.0                2.0       -150000000.0
-1.82168800362e-40 -1.30477344484e-05    0.0104866212496  -0.00594193579673   -0.0063044703893 -1.02349025796e-30               15.0               30.5      2.03333333333       -150000000.0
-1.6535321879e-40  -1.23453212098e-05    0.0104814325823  -0.00594002676735  -0.00630129216006 -1.03667094755e-30               15.0               31.0      2.06666666667       -150000000.0
-1.49938935683e-40 -1.15536353817e-05    0.0104763576019  -0.00593812819716  -0.00629817714071 -1.05498983314e-30               15.0               31.5                2.1       -150000000.0
-1.3592595104e-40  -1.07097237745e-05    0.0104713944893  -0.00593624190515  -0.00629512578598 -1.07326546422e-30               15.0               32.0      2.13333333333       -150000000.0
-1.20511667932e-40 -9.84309522778e-06    0.0104665396066   -0.0059343706198   -0.0062921362769 -1.08634972654e-30               15.0               32.5      2.16666666667       -150000000.0
-1.07899981753e-40 -8.97683971601e-06    0.0104617911347  -0.00593251479586  -0.00628920724921 -1.10458467449e-30               15.0               33.0                2.2       -150000000.0
-9.66895940384e-41 -8.12867995137e-06    0.0104571463453  -0.00593067716181  -0.00628633779343 -1.12289685609e-30               15.0               33.5      2.23333333333       -150000000.0
-8.40779078595e-41 -7.31183158464e-06    0.0104526016003  -0.00592885771766  -0.00628352700005 -1.13617075871e-30               15.0               34.0      2.26666666667       -150000000.0
-7.42688186092e-41 -6.53579235177e-06    0.0104481559902   -0.0059270582824  -0.00628077350484 -1.15424738227e-30               15.0               34.5                2.3       -150000000.0
-6.44597293589e-41 -5.80698733543e-06    0.0104438049675  -0.00592527885601  -0.00627807548881 -1.17259758377e-30               15.0               35.0      2.33333333333       -150000000.0
-5.46506401087e-41 -5.12938447272e-06    0.0104395476228  -0.00592352080275  -0.00627543204246 -1.18580609951e-30               15.0               35.5      2.36666666667       -150000000.0
-4.7644147787e-41  -4.50497061877e-06    0.0104353812276  -0.00592178412262  -0.00627284225629 -1.20388088636e-30               15.0               36.0                2.4       -150000000.0
-4.06376554654e-41 -3.93415833244e-06    0.0104313021438  -0.00592006927036  -0.00627030476608 -1.22214522167e-30               15.0               36.5      2.43333333333       -150000000.0
-3.50324616081e-41 -3.41617001354e-06    0.0104273094621  -0.00591837715547  -0.00626781775281 -1.23541434884e-30               15.0               37.0      2.46666666667       -150000000.0
-2.94272677508e-41 -2.94931612466e-06    0.0104233995444  -0.00591670686845  -0.00626538030701 -1.25357720592e-30               15.0               37.5                2.5       -150000000.0
-2.52233723578e-41 -2.53124965433e-06    0.0104195714812  -0.00591505977354  -0.00626299151918 -1.27174456295e-30               15.0               38.0      2.53333333333       -150000000.0
-1.96181785005e-41 -2.15915640922e-06     0.010415822544  -0.00591343496126  -0.00626065002507 -1.28487758992e-30               15.0               38.5      2.56666666667       -150000000.0
-1.68155815719e-41 -1.82993953324e-06    0.0104121500044  -0.00591183288634  -0.00625835446044 -1.30316038416e-30               15.0               39.0                2.6       -150000000.0
-1.40129846432e-41 -1.54033819033e-06    0.0104085520434  -0.00591025309404   -0.0062561039158 -1.32141709713e-30               15.0               39.5      2.63333333333       -150000000.0
-1.12103877146e-41 -1.28703869784e-06    0.0104050268419  -0.00590869649386  -0.00625389702691 -1.33444478878e-30               15.0               40.0      2.66666666667       -150000000.0
-8.40779078595e-42 -1.06674791223e-06     0.010401572581  -0.00590716172155  -0.00625173288427 -1.35275550101e-30               15.0               40.5                2.7       -150000000.0
-7.00649232162e-42 -8.76267169936e-07    0.0103981874418  -0.00590564968661  -0.00624961012363 -1.37097153085e-30               15.0               41.0      2.73333333333       -150000000.0
-5.6051938573e-42  -7.12530479063e-07    0.0103948686956  -0.00590415947954  -0.00624752829026 -1.38403044657e-30               15.0               41.5      2.76666666667       -150000000.0
-4.20389539297e-42 -5.72634717422e-07     0.010391615433  -0.00590269110035  -0.00624548601991  -1.4021597837e-30               15.0               42.0                2.8       -150000000.0
-2.80259692865e-42 -4.53867610162e-07    0.0103884249256  -0.00590124409428  -0.00624348194833 -1.42049887311e-30               15.0               42.5      2.83333333333       -150000000.0
-1.40129846432e-42 -3.53715390311e-07    0.0103852962638  -0.00589981891608  -0.00624151562079 -1.43368130757e-30               15.0               43.0      2.86666666667       -150000000.0
-1.40129846432e-42 -2.69869793179e-07    0.0103822285382  -0.00589841465626  -0.00623958612778 -1.45168427906e-30               15.0               43.5                2.9       -150000000.0
-0                 -2.00225419578e-07    0.0103792181108  -0.00589703131482  -0.00623769255981 -1.46987000319e-30               15.0               44.0      2.93333333333       -150000000.0
-0                 -1.42879277854e-07    0.0103762649815  -0.00589566843701  -0.00623583309789 -1.48310808996e-30               15.0               44.5      2.96666666667       -150000000.0
0.0                -9.61204449368e-08    0.0103733673313  -0.00589432602283  -0.00623400819677 -1.50130740574e-30               15.0               45.0                3.0       -150000000.0
0.0                -5.84212817012e-08    0.0103705242509  -0.00589300361753  -0.00623221603746  -1.5193532644e-30               15.0               45.5      3.03333333333       -150000000.0
0.0                -2.84251337745e-08    0.0103677330117  -0.00589170076637  -0.00623045616521 -1.53263212613e-30               15.0               46.0      3.06666666667       -150000000.0
1.40129846432e-42  -4.93573324573e-09    0.0103649927041   -0.0058904170146  -0.00622872767053 -1.55080930956e-30               15.0               46.5                3.1       -150000000.0
1.40129846432e-42   1.30965021813e-08    0.0103623024188  -0.00588915281696  -0.00622703009867 -1.56893965688e-30               15.0               47.0      3.13333333333       -150000000.0
1.40129846432e-42   2.65873954797e-08    0.0103596612462  -0.00588790680922  -0.00622536254014 -1.58203282724e-30               15.0               47.5      3.16666666667       -150000000.0
1.40129846432e-42   3.63307682549e-08    0.0103570673673  -0.00588667944612  -0.00622372408543 -1.60033766201e-30               15.0               48.0                3.2       -150000000.0
1.40129846432e-42    4.3011118972e-08    0.0103545189631  -0.00588547072766  -0.00622211427981 -1.61851723315e-30               15.0               48.5      3.23333333333       -150000000.0
1.40129846432e-42   4.72150096797e-08    0.0103520160337   -0.0058842792896  -0.00622053175903 -1.63157917944e-30               15.0               49.0      3.26666666667       -150000000.0
1.40129846432e-42    4.9442030331e-08      0.01034955676  -0.00588310558669  -0.00621897697783 -1.64965240509e-30               15.0               49.5                3.3       -150000000.0
1.40129846432e-42   5.01147665033e-08    0.0103471402326  -0.00588194870943  -0.00621744811724  -1.6679195873e-30               15.0               50.0      3.33333333333       -150000000.0
2.52233723578e-41   3.14367092358e-05  0.000824473772809 -3.16759276586e-05 -0.000412500043012 -1.40323248041e-33               19.0                0.5    0.0263157894737       -150000000.0
4.02172659261e-40   0.000121234805306   0.00164579671491 -0.000123145554198 -0.000825000086024 -5.65290024516e-33               19.0                1.0    0.0526315789474       -150000000.0
2.03328407174e-39   0.000262623927938   0.00246081867772 -0.000269070881131  -0.00123750010061 -1.28689783882e-32               19.0                1.5    0.0789473684211       -150000000.0
6.44317033897e-39   0.000448832537359   0.00326638701154 -0.000464113810494  -0.00165000119523 -2.32512553004e-32               19.0                2.0     0.105263157895       -150000000.0
1.52713506642e-38   0.000673087527048    0.0040593436097 -0.000702935039953  -0.00206251229429 -3.70796233327e-32               19.0                2.5     0.131578947368       -150000000.0
3.21261685931e-38   0.000928622569063   0.00483655003336 -0.000980199729383  -0.00247506977757 -5.47170866775e-32               19.0                3.0     0.157894736842       -150000000.0
6.072667025e-38      0.00120866945963   0.00559485260965  -0.00129056729747  -0.00288756746158 -7.66129648489e-32               19.0                3.5     0.184210526316       -150000000.0
8.47379194362e-38    0.00150644711994   0.00633108493275  -0.00162870628628  -0.00329932527166  -9.8378270164e-32               19.0                4.0     0.210526315789       -150000000.0
8.10076629242e-38     0.0018151772565    0.0070420933298  -0.00198927045858  -0.00370874090549 -1.12801516972e-31               19.0                4.5     0.236842105263       -150000000.0
8.77675267161e-38    0.00212797954191   0.00772465318732  -0.00236686514654  -0.00411324572269 -1.33411388252e-31               19.0                5.0     0.263157894737       -150000000.0
8.43399506723e-38     0.0024378193757   0.00837545303511   -0.0027559751743  -0.00450952757092 -1.50431915083e-31               19.0                5.5     0.289473684211       -150000000.0
8.16368459346e-38    0.00273751948043   0.00899115639186  -0.00315094894177  -0.00489387502967 -1.68738804668e-31               19.0                6.0     0.315789473684       -150000000.0
8.67782100002e-38     0.0030199187222   0.00956853091338  -0.00354604503627  -0.00526251960764 -1.93792067553e-31               19.0                6.5     0.342105263158       -150000000.0
8.4037270204e-38      0.0032781651953    0.0101046607597  -0.00393557911593  -0.00561193610338 -2.14519293118e-31               19.0                7.0     0.368421052632       -150000000.0
8.81066409444e-38    0.00350608547706    0.0105972039819  -0.00431414400737  -0.00593906997892 -2.42263691904e-31               19.0                7.5     0.394736842105       -150000000.0
8.49971596521e-38      0.003698547971    0.0110445880637  -0.00467684412797  -0.00624151016382 -2.64853639796e-31               19.0                8.0     0.421052631579       -150000000.0
8.19171056275e-38    0.00385175280826    0.0114461681733  -0.00501951126353  -0.00651759182801 -2.88055258011e-31               19.0                8.5     0.447368421053       -150000000.0
8.40204546225e-38    0.00396341238229    0.0118022826427  -0.00533887123311  -0.00676644049236 -3.18308350004e-31               19.0                9.0     0.473684210526       -150000000.0
8.02131266949e-38    0.00403279454986    0.0121142193166  -0.00563262710784  -0.00698795474818 -3.42254891846e-31               19.0                9.5                0.5       -150000000.0
7.63091091733e-38    0.00406064282288    0.0123841118693   -0.0058994723986  -0.00718273531675 -3.66281629034e-31               19.0               10.0     0.526315789474       -150000000.0
7.64142065581e-38    0.00404899628847    0.0126147815536  -0.00613902693658  -0.00735197772883 -3.97337523976e-31               19.0               10.5     0.552631578947       -150000000.0
7.18880125183e-38    0.00400093813369     0.012809533473  -0.00635172136754  -0.00749733908378  -4.2116635567e-31               19.0               11.0     0.578947368421       -150000000.0
6.73506080908e-38    0.00392031370211    0.0129719737743   -0.0065386489041  -0.00762079889682 -4.44731068478e-31               19.0               11.5     0.605263157895       -150000000.0
6.5950710925e-38     0.00381144991479    0.0131058159241  -0.00670139843351  -0.00772452403908 -4.75371614429e-31               19.0               12.0     0.631578947368       -150000000.0
6.1140053297e-38     0.00367889469999    0.0132147260956   -0.0068418949013  -0.00781074868428 -4.98228367397e-31               19.0               12.5     0.657894736842       -150000000.0
5.90507172866e-38    0.00352719825969    0.0133022040245  -0.00696225288266  -0.00788167926657 -5.28343155133e-31               19.0               13.0     0.684210526316       -150000000.0
5.42218427786e-38    0.00336074072038    0.0133714929689  -0.00706465289113  -0.00793941762822 -5.50399515834e-31               19.0               13.5     0.710526315789       -150000000.0
4.9611570831e-38     0.00318360730489    0.0134255287776  -0.00715124679118  -0.00798590917839 -5.72056805386e-31               19.0               14.0     0.736842105263       -150000000.0
4.70892335952e-38    0.00299950625049     0.013466913515  -0.00722408412912  -0.00802291833679 -6.01142668223e-31               19.0               14.5     0.763157894737       -150000000.0
4.27255901773e-38    0.00281172310679    0.0134979109134  -0.00728506711312  -0.00805200761533 -6.22054299464e-31               19.0               15.0     0.789473684211       -150000000.0
3.86408051538e-38    0.00262310618382    0.0135204609251  -0.00733592287361  -0.00807454034657 -6.42653919607e-31               19.0               15.5     0.815789473684       -150000000.0
3.61254744103e-38    0.00243607178163    0.0135362015499  -0.00737818982088  -0.00809168886917 -6.70879054256e-31               19.0               16.0     0.842105263158       -150000000.0
3.2424645166e-38     0.00225262624554    0.0135464988489  -0.00741321809983  -0.00810444726085 -6.90902682168e-31               19.0               16.5     0.868421052632       -150000000.0
3.00270234936e-38    0.00207439393307    0.0135524824145  -0.00744217777537  -0.00811364861875 -7.18717679491e-31               19.0               17.0     0.894736842105       -150000000.0
2.67549915794e-38    0.00190265745914    0.0135550717459  -0.00746607111068  -0.00811998597783 -7.38273038207e-31               19.0               17.5     0.921052631579       -150000000.0
2.37646206565e-38    0.00173839259787    0.0135550117193   -0.0074857493928  -0.00812402959127 -7.57680358104e-31               19.0               18.0     0.947368421053       -150000000.0
2.17173236001e-38    0.00158230750458    0.0135529007821   -0.0075019279393  -0.00812624330138 -7.84982729687e-31               19.0               18.5     0.973684210526       -150000000.0
1.9148743515e-38     0.00143488171034    0.0135492146001  -0.00751520656195  -0.00812700636743 -8.04052554135e-31               19.0               19.0                1.0       -150000000.0
1.68267919596e-38     0.0012963963627     0.013544329704  -0.00752608184484  -0.00812662256067 -8.23097215658e-31               19.0               19.5      1.02631578947       -150000000.0
1.51718584732e-38    0.00116696992336    0.0135385425892  -0.00753496578909  -0.00812533471617 -8.49999322231e-31               19.0               20.0      1.05263157895       -150000000.0
1.32254549063e-38    0.00104658204236    0.0135320815389  -0.00754219672672   -0.0081233383753 -8.68818068433e-31               19.0               20.5      1.07894736842       -150000000.0
1.14850422136e-38   0.000935103059874    0.0135251266329   -0.0075480538726  -0.00812078724266 -8.87559948324e-31               19.0               21.0      1.10526315789       -150000000.0
1.02042554172e-38   0.000832311684462    0.0135178179335   -0.0075527655099  -0.00811780410004 -9.14274802321e-31               19.0               21.5      1.13157894737       -150000000.0
8.77773358053e-39   0.000737918071536     0.013510259123  -0.00755651763029  -0.00811448626337  -9.3288012283e-31               19.0               22.0      1.15789473684       -150000000.0
7.71134544918e-39    0.00065157729523     0.013502533875  -0.00755946439313   -0.0081109101302 -9.59522794127e-31               19.0               22.5      1.18421052632       -150000000.0
6.56087940997e-39     0.0005729062309    0.0134947049446  -0.00756173039917  -0.00810713572719 -9.78017361027e-31               19.0               23.0      1.21052631579       -150000000.0
5.54774062026e-39   0.000501493616412     0.013486818716  -0.00756341978558  -0.00810321034805  -9.9646904075e-31               19.0               23.5      1.23684210526       -150000000.0
4.77422386795e-39   0.000436911136603    0.0134789124786  -0.00756461622586  -0.00809917310107 -1.02302547852e-30               19.0               24.0      1.26315789474       -150000000.0
3.97688504175e-39   0.000378722802452    0.0134710144266  -0.00756539111535  -0.00809505399957 -1.04140727143e-30               19.0               24.5      1.28947368421       -150000000.0
3.28324230191e-39   0.000326490408042    0.0134631463879   -0.0075658026617   -0.0080908766904  -1.0597915439e-30               19.0               25.0      1.31578947368       -150000000.0
2.74374239315e-39   0.000279781062318    0.0134553247335  -0.00756589952289  -0.00808666118246 -1.08618322878e-30               19.0               25.5      1.34210526316       -150000000.0
2.20984767824e-39    0.00023817031547    0.0134475621962  -0.00756572353566  -0.00808242202766 -1.10453903225e-30               19.0               26.0      1.36842105263       -150000000.0
1.79226073587e-39   0.000201247331688      0.01343986969  -0.00756530926083   -0.0080781737779 -1.13090959497e-30               19.0               26.5      1.39473684211       -150000000.0
1.39148937507e-39     0.0001686165092    0.0134322544909   -0.0075646867117  -0.00807392552815 -1.14922673569e-30               19.0               27.0      1.42105263158       -150000000.0
1.05097384824e-39   0.000139900706131    0.0134247229653  -0.00756388180889  -0.00806968728284 -1.16747013251e-30               19.0               27.5      1.44736842105       -150000000.0
7.80523244629e-40   0.000114741858681    0.0134172805701  -0.00756291638027  -0.00806546540844 -1.19381323642e-30               19.0               28.0      1.47368421053       -150000000.0
5.33894714908e-40   9.28027574787e-05    0.0134099318529  -0.00756181043471   -0.0080612662714 -1.21204588848e-30               19.0               28.5                1.5       -150000000.0
3.29305139116e-40   7.37669694217e-05    0.0134026795422  -0.00756058125262  -0.00805709623819 -1.23021884748e-30               19.0               29.0      1.52631578947       -150000000.0
1.63951920326e-40   5.73393421632e-05    0.0133955263664  -0.00755924384066  -0.00805295894679 -1.25655662493e-30               19.0               29.5      1.55263157895       -150000000.0
2.38220738935e-41   4.32460076638e-05    0.0133884750539   -0.0075578113865  -0.00804885803518 -1.27468054376e-30               19.0               30.0      1.57894736842       -150000000.0
-8.82818032525e-41  3.12336183583e-05    0.0133815256049  -0.00755629616833  -0.00804479714134 -1.29290621633e-30               19.0               30.5      1.60526315789       -150000000.0
-1.80767501898e-40  2.10691926128e-05    0.0133746807478  -0.00755470864533  -0.00804077899375 -1.31912341377e-30               19.0               31.0      1.63157894737       -150000000.0
-2.50832425114e-40  1.25390364758e-05    0.0133679404826  -0.00755305882194  -0.00803680632089 -1.33727662814e-30               19.0               31.5      1.65789473684       -150000000.0
-3.08285662151e-40  5.44817568837e-06    0.0133613057187  -0.00755135442887  -0.00803288003226 -1.36356463075e-30               19.0               32.0      1.68421052632       -150000000.0
-3.47522019153e-40 -3.80678849554e-07    0.0133547764563  -0.00754960456106  -0.00802900194685 -1.38160800985e-30               19.0               32.5      1.71052631579       -150000000.0
-3.74146689975e-40 -5.10824404998e-06    0.0133483526952  -0.00754781513024  -0.00802517479315 -1.39973991838e-30               19.0               33.0      1.73684210526       -150000000.0
-3.96567465404e-40 -8.87942519512e-06    0.0133420344355   -0.0075459929576  -0.00802139766165 -1.42592304485e-30               19.0               33.5      1.76315789474       -150000000.0
-4.03573957726e-40 -1.18245271352e-05    0.0133358207677  -0.00754414350013  -0.00801767237135  -1.4440332802e-30               19.0               34.0      1.78947368421       -150000000.0
-4.03573957726e-40 -1.40602294252e-05    0.0133297107823  -0.00754227176003  -0.00801400074124 -1.46207913887e-30               19.0               34.5      1.81578947368       -150000000.0
-4.0497525619e-40  -1.56906629911e-05    0.0133237044793  -0.00754038273953  -0.00801038095233 -1.48833187665e-30               19.0               35.0      1.84210526316       -150000000.0
-3.93764868475e-40 -1.68083023055e-05    0.0133178000397  -0.00753848007662  -0.00800681391411 -1.50636754157e-30               19.0               35.5      1.86842105263       -150000000.0
-3.86758376154e-40 -1.74949974507e-05    0.0133119974635  -0.00753656740926  -0.00800330053607 -1.53248959744e-30               19.0               36.0      1.89473684211       -150000000.0
-3.69942794582e-40 -1.78228880543e-05    0.0133062940222  -0.00753464883019  -0.00799983990873 -1.55051047686e-30               19.0               36.5      1.92105263158       -150000000.0
-3.51725914546e-40 -1.78552497232e-05    0.0133006888063  -0.00753272661314  -0.00799643294158 -1.56862631417e-30               19.0               37.0      1.94736842105       -150000000.0
-3.36311631438e-40 -1.76473484714e-05    0.0132951809064  -0.00753080348659  -0.00799307781563 -1.59483249135e-30               19.0               37.5      1.97368421053       -150000000.0
-3.15292154473e-40 -1.72472116589e-05    0.0132897694129  -0.00752888217903  -0.00798977544036 -1.61275951489e-30               19.0               38.0                2.0       -150000000.0
-2.94272677508e-40 -1.66963456394e-05    0.0132844506879  -0.00752696450945   -0.0079865249063 -1.63082759774e-30               19.0               38.5      2.02631578947       -150000000.0
-2.77457095936e-40 -1.60304285401e-05    0.0132792256409  -0.00752505275159  -0.00798332621343 -1.65692118461e-30               19.0               39.0      2.05263157895       -150000000.0
-2.56437618971e-40 -1.52799319864e-05    0.0132740906338  -0.00752314826968  -0.00798017754278 -1.67502269559e-30               19.0               39.5      2.07894736842       -150000000.0
-2.35418142007e-40 -1.44706993055e-05    0.0132690456667  -0.00752125288273  -0.00797707980382 -1.69298406559e-30               19.0               40.0      2.10526315789       -150000000.0
-2.20003858899e-40 -1.36244624471e-05    0.0132640880111  -0.00751936750021  -0.00797403208708  -1.7191457944e-30               19.0               40.5      2.13157894737       -150000000.0
-2.00385680398e-40 -1.27593526855e-05    0.0132592158479  -0.00751749348638  -0.00797103257355 -1.73714977608e-30               19.0               41.0      2.15789473684       -150000000.0
-1.84971397291e-40 -1.18903313862e-05    0.0132544291773  -0.00751563220547  -0.00796808126324 -1.76307934475e-30               19.0               41.5      2.18421052632       -150000000.0
-1.66754517255e-40 -1.10295692579e-05    0.0132497243612  -0.00751378365749  -0.00796517815616 -1.78109416302e-30               19.0               42.0      2.21052631579       -150000000.0
-1.51340234147e-40 -1.01868460334e-05    0.0132451004902  -0.00751194966142   -0.0079623214333 -1.79924746921e-30               19.0               42.5      2.23684210526       -150000000.0
-1.37327249504e-40 -9.36984978495e-06    0.0132405566546  -0.00751013021727  -0.00795951018517  -1.8252301188e-30               19.0               43.0      2.26315789474       -150000000.0
-1.23314264861e-40  -8.5844833464e-06    0.0132360892167  -0.00750832668928  -0.00795674532128 -1.84314979549e-30               19.0               43.5      2.28947368421       -150000000.0
-1.10702578682e-40 -7.83509790381e-06    0.0132316990857  -0.00750653862269  -0.00795402411313 -1.86122173544e-30               19.0               44.0      2.31578947368       -150000000.0
-9.94921909671e-41 -7.12476211362e-06    0.0132273835334  -0.00750476692701  -0.00795134656073 -1.88735499524e-30               19.0               44.5      2.34210526316       -150000000.0
-8.82818032525e-41 -6.45544373512e-06    0.0132231398311  -0.00750301205699  -0.00794871175458 -1.90533803843e-30               19.0               45.0      2.36842105263       -150000000.0
-7.84727140022e-41 -5.82820147699e-06    0.0132189688884  -0.00750127446736  -0.00794611878518 -1.93130250458e-30               19.0               45.5      2.39473684211       -150000000.0
-7.00649232162e-41 -5.24332310903e-06    0.0132148670673  -0.00749955370338  -0.00794356765255 -1.94935222034e-30               19.0               46.0      2.42105263158       -150000000.0
-6.0255833966e-41  -4.70049510426e-06    0.0132108334583  -0.00749785067455  -0.00794105744717 -1.96725904007e-30               19.0               46.5      2.44736842105       -150000000.0
-5.32493416443e-41 -4.19890744396e-06    0.0132068671519  -0.00749616538087  -0.00793858635006 -1.99325399561e-30               19.0               47.0      2.47368421053       -150000000.0
-4.62428493227e-41 -3.73734687642e-06    0.0132029663291  -0.00749449782234  -0.00793615436123 -2.01118928434e-30               19.0               47.5                2.5       -150000000.0
-4.06376554654e-41 -3.31431193601e-06     0.013199129171  -0.00749284799895  -0.00793376057118 -2.02933781509e-30               19.0               48.0      2.52631578947       -150000000.0
-3.50324616081e-41 -2.92807178504e-06    0.0131953556775  -0.00749121636545   -0.0079314040704 -2.05527583262e-30               19.0               48.5      2.55263157895       -150000000.0
-3.08285662151e-41 -2.57674037663e-06    0.0131916431201  -0.00748960201236  -0.00792908485892 -2.07322416199e-30               19.0               49.0      2.57894736842       -150000000.0
-2.52233723578e-41 -2.25832041956e-06    0.0131879905894  -0.00748800584915  -0.00792680111772   -2.091185532e-30               19.0               49.5      2.60526315789       -150000000.0
-2.24207754292e-41 -1.97076466257e-06    0.0131843962663  -0.00748642787585  -0.00792455284682 -2.11722107883e-30               19.0               50.0      2.63157894737       -150000000.0
1.40129846432e-41   2.40963711207e-05  0.000824696428481 -2.42378650483e-05 -0.000412500128277 -1.40182499381e-33               25.0                0.5               0.02       -150000000.0
2.90068782115e-40   9.37865181072e-05   0.00164757386756 -9.48885769958e-05 -0.000825000086024 -5.63039050409e-33               25.0                1.0               0.04       -150000000.0
1.17568941157e-39   0.000205152701938   0.00246681065619 -0.000208875320595   -0.0012375002143  -1.2754999058e-32               25.0                1.5               0.06       -150000000.0
3.72184872125e-39   0.000354285532467   0.00328058513333 -0.000363112263813  -0.00165000051311 -2.28910162174e-32               25.0                2.0               0.08       -150000000.0
9.08601924268e-39   0.000537280016033   0.00408708501709 -0.000554514315354  -0.00206250138035 -3.62000143409e-32               25.0                2.5                0.1       -150000000.0
1.89105227761e-38   0.000750213416723   0.00488446949021 -0.000780000391387   -0.0024750047487 -5.28904671794e-32               25.0                3.0               0.12       -150000000.0
3.57611368096e-38   0.000989186219158   0.00567094139114  -0.00103648835648  -0.00288753221867 -7.32161420376e-32               25.0                3.5               0.14       -150000000.0
5.91137757175e-38    0.00125028236653   0.00644467354505  -0.00132089633098  -0.00330009993377 -9.74802223265e-32               25.0                4.0               0.16       -150000000.0
9.5743717575e-38     0.00152959410116    0.0072038410508  -0.00163013567089  -0.00371261853616 -1.26039707058e-31               25.0                4.5               0.18       -150000000.0
1.45380511778e-37    0.00182320957265   0.00794662082626  -0.00196112409867  -0.00412472491007 -1.59303396204e-31               25.0                5.0                0.2       -150000000.0
1.45763066259e-37    0.00212721738535   0.00867120343173   -0.0023107911602  -0.00453565689895 -1.79720275189e-31               25.0                5.5               0.22       -150000000.0
1.460909701e-37      0.00243767885877   0.00937573895499  -0.00267603400061  -0.00494421101394 -2.01410602561e-31               25.0                6.0               0.24       -150000000.0
1.46396453165e-37    0.00275060506283    0.0100583556559  -0.00305372441289  -0.00534877517566 -2.24444092941e-31               25.0                6.5               0.26       -150000000.0
1.46693528439e-37    0.00306193260258    0.0107171426862  -0.00344068030245  -0.00574742489334  -2.4886395493e-31               25.0                7.0               0.28       -150000000.0
1.46982195923e-37    0.00336752714247      0.01135016646  -0.00383365386369  -0.00613804195382 -2.74677213944e-31               25.0                7.5                0.3       -150000000.0
1.47237232244e-37    0.00366322410628    0.0119555106721  -0.00422934363087  -0.00651843311061 -3.01866375319e-31               25.0                8.0               0.32       -150000000.0
1.47415197149e-37    0.00394490643885    0.0125313381432  -0.00462442494609  -0.00688643649482 -3.30372848011e-31               25.0                8.5               0.34       -150000000.0
1.47454433506e-37    0.00420861624661    0.0130759690364  -0.00501561271449  -0.00724001620256   -3.601134061e-31               25.0                9.0               0.36       -150000000.0
1.47290481585e-37    0.00445068189947    0.0135879681693   -0.0053997341638  -0.00757734096624 -3.90991828945e-31               25.0                9.5               0.38       -150000000.0
1.46853276464e-37    0.00466783876618    0.0140662123158  -0.00577380660616  -0.00789683963376 -4.22881796821e-31               25.0               10.0                0.4       -150000000.0
1.46082562309e-37    0.00485734653921    0.0145099538713  -0.00613511883785  -0.00819725028123 -4.55647599824e-31               25.0               10.5               0.42       -150000000.0
1.44927892374e-37    0.00501707154399    0.0149188626892  -0.00648129662295  -0.00847764567879 -4.89142989927e-31               25.0               11.0               0.44       -150000000.0
1.433528329e-37      0.00514554767506    0.0152930442709  -0.00681035862726  -0.00873744920682 -5.23228882269e-31               25.0               11.5               0.46       -150000000.0
1.4133636441e-37     0.00524199504071    0.0156330315804  -0.00712074779585  -0.00897642803466 -5.57742222929e-31               25.0               12.0               0.48       -150000000.0
1.38874283008e-37    0.00530630995854    0.0159397550306  -0.00741134590498  -0.00919467765925 -5.92553937116e-31               25.0               12.5                0.5       -150000000.0
1.35976397784e-37    0.00533902448296     0.016214507923  -0.00768146583141   -0.0093925937108 -6.27529302156e-31               25.0               13.0               0.52       -150000000.0
1.32663728215e-37    0.00534124092155    0.0164588818734  -0.00793083199824  -0.00957083284447 -6.62550171685e-31               25.0               13.5               0.54       -150000000.0
1.28969905463e-37    0.00531454952579    0.0166747049661  -0.00815953717392  -0.00973027090367  -6.9751180732e-31               25.0               14.0               0.56       -150000000.0
1.24938369781e-37    0.00526093663211    0.0168639762705  -0.00836799972603  -0.00987195198832 -7.32318608307e-31               25.0               14.5               0.58       -150000000.0
1.20612561421e-37     0.0051826868912    0.0170288003574  -0.00855690723256  -0.00999704752758 -7.66913269299e-31               25.0               15.0                0.6       -150000000.0
1.16042927129e-37    0.00508229140905    0.0171713236341  -0.00872716464073   -0.0101068071672  -8.0122695959e-31               25.0               15.5               0.62       -150000000.0
1.11281314947e-37    0.00496235725223    0.0172936888703  -0.00887983605935   -0.0102025169326 -8.35229419384e-31               25.0               16.0               0.64       -150000000.0
1.06375369024e-37    0.00482553332404    0.0173979788087  -0.00901609382709   -0.0102854701254 -8.68868761627e-31               25.0               16.5               0.66       -150000000.0
1.01375536103e-37    0.00467443896923    0.0174861925188  -0.00913717667572   -0.0103569345811 -9.02139108846e-31               25.0               17.0               0.68       -150000000.0
9.63266577362e-38    0.00451161486126    0.0175602108357  -0.00924434698391   -0.0104181272036 -9.35032287682e-31               25.0               17.5                0.7       -150000000.0
9.12679702799e-38     0.0043394761633     0.017621783627  -0.00933885894483   -0.0104702021417 -9.67524053565e-31               25.0               18.0               0.72       -150000000.0
8.62387100915e-38    0.00416028387917    0.0176725152414  -0.00942193400988   -0.0105142344182   -9.996868647e-31               25.0               18.5               0.74       -150000000.0
8.12725083339e-38    0.00397612484448    0.0177138590516  -0.00949473815126   -0.0105512162918 -1.03144863022e-30               25.0               19.0               0.76       -150000000.0
7.63945883796e-38    0.00378889671993    0.0177471247298  -0.00955837094807   -0.0105820490717 -1.06291422627e-30               25.0               19.5               0.78       -150000000.0
7.16315748994e-38    0.00360030639968    0.0177734764293  -0.00961385558185   -0.0106075494841 -1.09400788856e-30               25.0               20.0                0.8       -150000000.0
6.70044873702e-38     0.0034118666008    0.0177939400601  -0.00966213337961   -0.0106284442154 -1.12484982976e-30               25.0               20.5               0.82       -150000000.0
6.25273387766e-38    0.00322490564031    0.0178094142029  -0.00970406199485   -0.0106453817352 -1.15538448938e-30               25.0               21.0               0.84       -150000000.0
5.82155434019e-38    0.00304057016365    0.0178206828423  -0.00974041813606   -0.0106589313873 -1.18566301981e-30               25.0               21.5               0.86       -150000000.0
5.40775090368e-38    0.00285984197035    0.0178284208232  -0.00977189574769   -0.0106695915747 -1.21570700237e-30               25.0               22.0               0.88       -150000000.0
5.0121643472e-38     0.00268354324362    0.0178332120413  -0.00979911601462   -0.0106777961264 -1.24553397766e-30               25.0               22.5                0.9       -150000000.0
4.63507493045e-38    0.00251235564974    0.0178355512617  -0.00982262827165   -0.0106839206637 -1.27516350664e-30               25.0               23.0               0.92       -150000000.0
4.27690304297e-38    0.00234682806877    0.0178358604899  -0.00984291636996   -0.0106882889668 -1.30459127303e-30               25.0               23.5               0.94       -150000000.0
3.93764868475e-38    0.00218739137381    0.0178344980668  -0.00986040504358   -0.0106911775219 -1.33391489796e-30               25.0               24.0               0.96       -150000000.0
3.61717172596e-38    0.00203437275559    0.0178317641257  -0.00987546718534   -0.0106928237074  -1.3630390562e-30               25.0               24.5               0.98       -150000000.0
3.3151919069e-38     0.00188800345313    0.0178279096872  -0.00988842384686   -0.0106934294308 -1.39209589902e-30               25.0               25.0                1.0       -150000000.0
3.03142896787e-38    0.00174843421519    0.0178231457539   -0.0098995569715   -0.0106931647679 -1.42097430547e-30               25.0               25.5               1.02       -150000000.0
2.76560264919e-38    0.00161574143931     0.017817648768  -0.00990910848486   -0.0106921734186 -1.44981184513e-30               25.0               26.0               1.04       -150000000.0
2.51687217177e-38    0.00148994081428    0.0178115642484   -0.0099172893897   -0.0106905781649 -1.47852981497e-30               25.0               26.5               1.06       -150000000.0
2.28495727593e-38    0.00137099232234    0.0178050104296  -0.00992427794699   -0.0106884808702 -1.50716302064e-30               25.0               27.0               1.08       -150000000.0
2.06901718258e-38    0.00125881149415    0.0177980873559  -0.00993023240881   -0.0106859670268 -1.53572156406e-30               25.0               27.5                1.1       -150000000.0
1.86835124248e-38    0.00115327327421    0.0177908768819  -0.00993528465187    -0.010683108485 -1.56421490428e-30               25.0               28.0               1.12       -150000000.0
1.68253906611e-38    0.00105422202523    0.0177834444912  -0.00993955018203   -0.0106799661808 -1.59264515351e-30               25.0               28.5               1.14       -150000000.0
1.51073987439e-38   0.000961474256655    0.0177758465725  -0.00994312722469   -0.0106765892269 -1.62098907737e-30               25.0               29.0               1.16       -150000000.0
1.35225301807e-38   0.000874825218489    0.0177681249625  -0.00994610127236   -0.0106730212792 -1.64935614378e-30               25.0               29.5               1.18       -150000000.0
1.20623771809e-38   0.000794054358266    0.0177603178599  -0.00994854508463   -0.0106692959889 -1.67760327303e-30               25.0               30.0                1.2       -150000000.0
1.0722735849e-38    0.000718927026355    0.0177524561877  -0.00995052141661   -0.0106654433694 -1.70588327939e-30               25.0               30.5               1.22       -150000000.0
9.4937970958e-39    0.000649200728731    0.0177445617737  -0.00995208301902   -0.0106614879769 -1.73405345049e-30               25.0               31.0               1.24       -150000000.0
8.37135702588e-39   0.000584625922784    0.0177366546268  -0.00995327900455   -0.0106574498204 -1.76231674279e-30               25.0               31.5               1.26       -150000000.0
7.34700784846e-39   0.000524950507952    0.0177287529368  -0.00995414848148   -0.0106533479993 -1.79045917957e-30               25.0               32.0               1.28       -150000000.0
6.41514436968e-39   0.000469921758395    0.0177208676178  -0.00995472692011   -0.0106491952465 -1.81846625084e-30               25.0               32.5                1.3       -150000000.0
5.56876009723e-39   0.000419286692477    0.0177130095835  -0.00995504433376   -0.0106450042949 -1.84655083126e-30               25.0               33.0               1.32       -150000000.0
4.80224983724e-39    0.00037279662024    0.0177051897481  -0.00995512891677    -0.010640786968 -1.87471953299e-30               25.0               33.5               1.34       -150000000.0
4.11140969433e-39   0.000330206773924    0.0176974153874    -0.009955004316   -0.0106365514512 -1.90275654263e-30               25.0               34.0               1.36       -150000000.0
3.4878318777e-39    0.000291278155373    0.0176896901394  -0.00995469054033   -0.0106323059299 -1.93065763573e-30               25.0               34.5               1.38       -150000000.0
2.92871379044e-39   0.000255777592884    0.0176820212801  -0.00995420577965   -0.0106280558612   -1.958764073e-30               25.0               35.0                1.4       -150000000.0
2.42845023867e-39    0.00022348021389    0.0176744124474  -0.00995356731437   -0.0106238076114 -1.98674083855e-30               25.0               35.5               1.42       -150000000.0
1.98283732702e-39   0.000194169061274    0.0176668672793   -0.0099527887869   -0.0106195675471 -2.01460354441e-30               25.0               36.0               1.44       -150000000.0
1.58626986162e-39   0.000167635107573    0.0176593894139  -0.00995188565867   -0.0106153374873 -2.04250941296e-30               25.0               36.5               1.46       -150000000.0
1.23454394707e-39   0.000143678903441    0.0176519806701   -0.0099508670246   -0.0106111237983 -2.07054862665e-30               25.0               37.0               1.48       -150000000.0
9.24856986454e-40    0.00012210992395    0.0176446428668  -0.00994974561763   -0.0106069273897  -2.0984519238e-30               25.0               37.5                1.5       -150000000.0
6.5440638284e-40    0.000102747037545    0.0176373796421  -0.00994852962322   -0.0106027537186 -2.12621452897e-30               25.0               38.0               1.52       -150000000.0
4.16185643904e-40   8.54180512988e-05     0.017630190996  -0.00994722904579   -0.0105986036942  -2.1540856837e-30               25.0               38.5               1.54       -150000000.0
2.11596068113e-40   6.99604925103e-05    0.0176230769284  -0.00994585207081   -0.0105944809548  -2.1820703471e-30               25.0               39.0               1.56       -150000000.0
3.36311631438e-41   5.62209514499e-05    0.0176160410774  -0.00994440506474   -0.0105903864096 -2.20991542055e-30               25.0               39.5               1.58       -150000000.0
-1.17709071003e-40  4.40551346514e-05    0.0176090852619  -0.00994289621303   -0.0105863218778 -2.23761631227e-30               25.0               40.0                1.6       -150000000.0
-2.46628529721e-40  3.33273533215e-05     0.017602205844  -0.00994133006316   -0.0105822891783 -2.26556681287e-30               25.0               40.5               1.62       -150000000.0
-3.54528511474e-40  2.39107897926e-05    0.0175954064616  -0.00993971389107   -0.0105782910396 -2.29337405009e-30               25.0               41.0               1.64       -150000000.0
-4.44211613191e-40  1.56869344181e-05    0.0175886889338  -0.00993805224425   -0.0105743274617 -2.32106722763e-30               25.0               41.5               1.66       -150000000.0
-5.17079133336e-40  8.54514325965e-06    0.0175820496224  -0.00993635057966    -0.010570399354 -2.34881660849e-30               25.0               42.0               1.68       -150000000.0
-5.75933668837e-40  2.38268738073e-06    0.0175754903466  -0.00993461253529   -0.0105665076262 -2.37672817084e-30               25.0               42.5                1.7       -150000000.0
-6.20775219696e-40 -2.89582580137e-06    0.0175690129254   -0.0099328426586   -0.0105626531877  -2.4044959188e-30               25.0               43.0               1.72       -150000000.0
-6.55807681304e-40 -7.37869099154e-06    0.0175626137207  -0.00993104458757   -0.0105588378574  -2.4321000159e-30               25.0               43.5               1.74       -150000000.0
-6.79629755198e-40 -1.11475859654e-05    0.0175562963705  -0.00992922196019   -0.0105550616354 -2.45984682537e-30               25.0               44.0               1.76       -150000000.0
-6.93642739841e-40 -1.42777043521e-05    0.0175500572368  -0.00992737841443   -0.0105513236122 -2.48772624529e-30               25.0               44.5               1.78       -150000000.0
-7.02050530627e-40 -1.68382516819e-05    0.0175438963197  -0.00992551667878   -0.0105476256067 -2.51545285095e-30               25.0               45.0                1.8       -150000000.0
-7.03451829091e-40 -1.88927309352e-05    0.0175378172571  -0.00992364039121   -0.0105439685285 -2.54302168323e-30               25.0               45.5               1.82       -150000000.0
-6.97846635234e-40  -2.0499333786e-05    0.0175318145921  -0.00992174955172   -0.0105403505586 -2.57088089934e-30               25.0               46.0               1.84       -150000000.0
-6.89438844448e-40 -2.17111839618e-05    0.0175258901436  -0.00991984961729   -0.0105367735159 -2.59858326043e-30               25.0               46.5               1.86       -150000000.0
-6.75425859805e-40 -2.25767102791e-05    0.0175200420927  -0.00991794149741    -0.010533236491 -2.62616237828e-30               25.0               47.0               1.88       -150000000.0
-6.60011576697e-40 -2.31399699402e-05    0.0175142704393  -0.00991602610156   -0.0105297394839 -2.65381037275e-30               25.0               47.5                1.9       -150000000.0
-6.40393398196e-40  -2.3440900776e-05    0.0175085751835  -0.00991410706774    -0.010526283404 -2.68164644632e-30               25.0               48.0               1.92       -150000000.0
-6.19373921232e-40 -2.35156427664e-05    0.0175029545062  -0.00991218530544   -0.0105228673419 -2.70932033841e-30               25.0               48.5               1.94       -150000000.0
-5.95551847338e-40 -2.33968044938e-05    0.0174974084075  -0.00991026172414   -0.0105194922071 -2.73682690622e-30               25.0               49.0               1.96       -150000000.0
-5.71729773445e-40 -2.31137207152e-05    0.0174919350684  -0.00990833905234   -0.0105161561805 -2.76448647196e-30               25.0               49.5               1.98       -150000000.0
-5.46506401087e-40 -2.26927063807e-05    0.0174865344889  -0.00990641819953   -0.0105128601717 -2.79230344375e-30               25.0               50.0                2.0       -150000000.0
1.01173749124e-39   0.000221362128627  0.000829432508453 -0.000244353969947 -0.000439219746795 -1.45241101639e-33                2.0                0.5               0.25       -160000000.0
9.59889448062e-40   0.000452805238638   0.00136019309593 -0.000632435103398 -0.000784612495863 -4.04521262392e-33                2.0                1.0                0.5       -160000000.0
5.81538862695e-40   0.000347196021266   0.00150991218106 -0.000807215144505 -0.000898862765553 -6.93339485401e-33                2.0                1.5               0.75       -160000000.0
2.36819440471e-40   0.000161109710461   0.00152131565301  -0.00084381247234 -0.000912505925044 -9.50341049652e-33                2.0                2.0                1.0       -160000000.0
7.14662216806e-41   5.25897512205e-05   0.00151386598191 -0.000849299453876 -0.000909608729671  -1.1933905779e-32                2.0                2.5               1.25       -160000000.0
1.68155815719e-41   1.04201216544e-05    0.0015056770053 -0.000849045193263 -0.000905124466044 -1.43252640733e-32                2.0                3.0                1.5       -160000000.0
5.6051938573e-42   -7.97591659385e-07   0.00149840673203 -0.000847371893542 -0.000900859163266 -1.66984626157e-32                2.0                3.5               1.75       -160000000.0
7.00649232162e-42  -1.93637883505e-06   0.00149218510614 -0.000845347983613 -0.000897097208963 -1.90616941369e-32                2.0                4.0                2.0       -160000000.0
8.40779078595e-42   -1.0973636444e-06   0.00148691356117 -0.000843344423629  -0.00089385616775 -2.14170737232e-32                2.0                4.5               2.25       -160000000.0
9.80908925027e-42  -4.19481754887e-07   0.00148243907461 -0.000841487292291 -0.000891076467724 -2.37696365427e-32                2.0                5.0                2.5       -160000000.0
9.80908925027e-42  -1.12555097187e-07   0.00147861601363 -0.000839808308228 -0.000888684837719 -2.61211719525e-32                2.0                5.5               2.75       -160000000.0
9.80908925027e-42  -1.36933606815e-08   0.00147532330175 -0.000838304231365 -0.000886614657247 -2.84689263228e-32                2.0                6.0                3.0       -160000000.0
9.80908925027e-42   6.43254720323e-09    0.0014724638504 -0.000836959713979 -0.000884810049229  -3.0815214195e-32                2.0                6.5               3.25       -160000000.0
9.80908925027e-42    5.7631434347e-09   0.00146996092099 -0.000835756566175 -0.000883225936832 -3.31603943015e-32                2.0                7.0                3.5       -160000000.0
9.80908925027e-42   2.72296486574e-09   0.00146775414578 -0.000834676995964 -0.000881825940269 -3.55021564056e-32                2.0                7.5               3.75       -160000000.0
9.80908925027e-42   9.56898080738e-10   0.00146579509419 -0.000833704973502 -0.000880580728335 -3.78516326914e-32                2.0                8.0                4.0       -160000000.0
9.80908925027e-42   2.76410052616e-10   0.00146404522638 -0.000832826515307 -0.000879466767856 -4.01947838075e-32                2.0                8.5               4.25       -160000000.0
9.80908925027e-42   9.11300250756e-11   0.00146247327848 -0.000832029570574 -0.000878464788912 -4.25315925345e-32                2.0                9.0                4.5       -160000000.0
9.80908925027e-42   6.63382990576e-11   0.00146105389831 -0.000831303964333 -0.000877558989032 -4.48715437575e-32                2.0                9.5               4.75       -160000000.0
9.80908925027e-42   7.50949392188e-11   0.00145976628119 -0.000830640942695 -0.000876736464761 -4.72130590537e-32                2.0               10.0                5.0       -160000000.0
9.80908925027e-42   8.35621516101e-11   0.00145859291933 -0.000830032945487 -0.000875986302162 -4.95551454519e-32                2.0               10.5               5.25       -160000000.0
9.80908925027e-42   8.75590154851e-11    0.0014575196019 -0.000829473719932 -0.000875299576819 -5.18954353183e-32                2.0               11.0                5.5       -160000000.0
9.80908925027e-42   8.88925096184e-11   0.00145653393702 -0.000828957638532 -0.000874668558026 -5.42459763219e-32                2.0               11.5               5.75       -160000000.0
9.80908925027e-42   8.91883612862e-11   0.00145562592024 -0.000828480153814 -0.000874086822478 -5.65870525297e-32                2.0               12.0                6.0       -160000000.0
9.80908925027e-42   8.91975227946e-11   0.00145478668401 -0.000828037116207 -0.000873548913205 -5.89288978597e-32                2.0               12.5               6.25       -160000000.0
9.80908925027e-42   8.91655456067e-11   0.00145400883866 -0.000827625001421 -0.000873050055361 -6.12697157802e-32                2.0               13.0                6.5       -160000000.0
9.80908925027e-42   8.91452710261e-11   0.00145328579038 -0.000827240683066 -0.000872586213063 -6.36104705637e-32                2.0               13.5               6.75       -160000000.0
9.80908925027e-42   8.91371462861e-11   0.00145261208218 -0.000826881603189 -0.000872153805176  -6.5950088883e-32                2.0               14.0                7.0       -160000000.0
9.80908925027e-42   8.91349168954e-11   0.00145198271184 -0.000826545260679 -0.000871749762155 -6.82814362679e-32                2.0               14.5               7.25       -160000000.0
9.80908925027e-42   8.91346526211e-11   0.00145139370034 -0.000826229666018 -0.000871371412359 -7.06211923404e-32                2.0               15.0                7.5       -160000000.0
9.80908925027e-42    8.9134855909e-11   0.00145084106862 -0.000825933000215 -0.000871016368365 -7.29583311013e-32                2.0               15.5               7.75       -160000000.0
9.80908925027e-42   8.91349643292e-11   0.00145032163346 -0.000825653501124 -0.000870682583809 -7.53094288576e-32                2.0               16.0                8.0       -160000000.0
9.80908925027e-42   8.91350930782e-11   0.00144983266637 -0.000825389861348 -0.000870368182859  -7.7627615068e-32                2.0               16.5               8.25       -160000000.0
9.80908925027e-42    8.9135242156e-11   0.00144937132518 -0.000825140716643   -0.0008700715739 -7.99880857846e-32                2.0               17.0                8.5       -160000000.0
9.80908925027e-42   8.91353031424e-11   0.00144893544984 -0.000824904930141 -0.000869791279001 -8.23373468309e-32                2.0               17.5               8.75       -160000000.0
9.80908925027e-42      8.91353438e-11     0.001448522994 -0.000824681478662 -0.000869525990765 -8.46457583007e-32                2.0               18.0                9.0       -160000000.0
9.80908925027e-42   8.91354115626e-11   0.00144813213865 -0.000824469395866 -0.000869274458637 -8.70083641926e-32                2.0               18.5               9.25       -160000000.0
9.80908925027e-42   8.91354522202e-11   0.00144776129218 -0.000824267885946 -0.000869035829965 -8.93242372964e-32                2.0               19.0                9.5       -160000000.0
9.80908925027e-42   8.91355606404e-11   0.00144740886299 -0.000824076096251 -0.000868808911036 -9.16876524886e-32                2.0               19.5               9.75       -160000000.0
9.80908925027e-42   8.91356216268e-11   0.00144707348682 -0.000823893458346 -0.000868593019732 -9.40022628543e-32                2.0               20.0               10.0       -160000000.0
9.80908925027e-42   8.91356622843e-11    0.0014467540268 -0.000823719233267 -0.000868387303399 -9.63691390968e-32                2.0               20.5              10.25       -160000000.0
9.80908925027e-42   8.91357503758e-11   0.00144644945976 -0.000823552966267  -0.00086819113676 -9.86809370005e-32                2.0               21.0               10.5       -160000000.0
9.80908925027e-42   8.91357978096e-11   0.00144615853515 -0.000823393975224 -0.000868003780852 -1.01046699738e-31                2.0               21.5              10.75       -160000000.0
9.80908925027e-42   8.91358384672e-11   0.00144588057083 -0.000823241919079 -0.000867824724082 -1.03359209366e-31                2.0               22.0               11.0       -160000000.0
9.80908925027e-42   8.91358926773e-11   0.00144561465731  -0.00082309628624 -0.000867653398018 -1.05726074129e-31                2.0               22.5              11.25       -160000000.0
9.80908925027e-42   8.91359401112e-11    0.0014453599988 -0.000822956735647 -0.000867489291068 -1.08075754175e-31                2.0               23.0               11.5       -160000000.0
9.80908925027e-42   8.91359604399e-11   0.00144511591316 -0.000822822869395 -0.000867332005328 -1.10376325189e-31                2.0               23.5              11.75       -160000000.0
9.80908925027e-42    8.9135987545e-11   0.00144488171827 -0.000822694346425 -0.000867181086051 -1.12744980745e-31                2.0               24.0               12.0       -160000000.0
9.80908925027e-42   8.91360282026e-11   0.00144465695939 -0.000822570939363 -0.000867036192176 -1.15053656241e-31                2.0               24.5              12.25       -160000000.0
9.80908925027e-42   8.91360620839e-11    0.0014444409544 -0.000822452136617   -0.0008668969258 -1.17426501791e-31                2.0               25.0               12.5       -160000000.0
9.80908925027e-42   8.91360959652e-11   0.00144423324855 -0.000822337881345 -0.000866763002705 -1.19732250032e-31                2.0               25.5              12.75       -160000000.0
9.80908925027e-42   8.91361230703e-11    0.0014440332734 -0.000822227832487 -0.000866634081831  -1.2210390172e-31                2.0               26.0               13.0       -160000000.0
9.80908925027e-42   8.91361298465e-11   0.00144384080158  -0.00082212181951 -0.000866509992647 -1.24410005823e-31                2.0               26.5              13.25       -160000000.0
9.80908925027e-42   8.91361433991e-11   0.00144365526467   -0.0008220195582 -0.000866390280407 -1.26782380716e-31                2.0               27.0               13.5       -160000000.0
9.80908925027e-42   8.91361840566e-11   0.00144347632158 -0.000821920878025 -0.000866274888267 -1.29087313916e-31                2.0               27.5              13.75       -160000000.0
9.80908925027e-42   8.91362585955e-11   0.00144330374496 -0.000821825608455  -0.00086616353201 -1.31464016556e-31                2.0               28.0               14.0       -160000000.0
9.80908925027e-42   8.91362992531e-11   0.00144313696637  -0.00082173357896 -0.000866055984261  -1.3381332926e-31                2.0               28.5              14.25       -160000000.0
9.80908925027e-42   8.91362653718e-11   0.00144297598581 -0.000821644619009 -0.000865952074491 -1.36103924644e-31                2.0               29.0               14.5       -160000000.0
9.80908925027e-42   8.91362789243e-11   0.00144282023484 -0.000821558558073  -0.00086585163217 -1.38482613227e-31                2.0               29.5              14.75       -160000000.0
9.80908925027e-42   8.91362789243e-11   0.00144266971347 -0.000821475339308 -0.000865754429924 -1.40779407506e-31                2.0               30.0               15.0       -160000000.0
9.80908925027e-42   8.91363128057e-11   0.00144252385326 -0.000821394678496 -0.000865660354066  -1.4315951954e-31                2.0               30.5              15.25       -160000000.0
9.80908925027e-42    8.9136346687e-11   0.00144238276789 -0.000821316575639 -0.000865569290909 -1.45459998719e-31                2.0               31.0               15.5       -160000000.0
9.80908925027e-42   8.91363941208e-11   0.00144224600263 -0.000821240860205 -0.000865481013079 -1.47893249066e-31                2.0               31.5              15.75       -160000000.0
9.80908925027e-42   8.91363195819e-11   0.00144211355746 -0.000821167475351 -0.000865395463734  -1.5023357337e-31                2.0               32.0               16.0       -160000000.0
9.80908925027e-42   8.91364008971e-11   0.00144198497765 -0.000821096250547 -0.000865312529186 -1.52489879676e-31                2.0               32.5              16.25       -160000000.0
9.80908925027e-42   8.91364008971e-11   0.00144186026318  -0.00082102712895 -0.000865232038905 -1.54800919936e-31                2.0               33.0               16.5       -160000000.0
9.80908925027e-42   8.91364347784e-11    0.0014417391867 -0.000820959940029  -0.00086515382236 -1.57255522037e-31                2.0               33.5              16.75       -160000000.0
9.80908925027e-42   8.91364551072e-11   0.00144162163451 -0.000820894740627 -0.000865077936396 -1.59595834862e-31                2.0               34.0               17.0       -160000000.0
9.80908925027e-42   8.91364551072e-11   0.00144150760661 -0.000820831473902 -0.000865004267325  -1.6184350863e-31                2.0               34.5              17.25       -160000000.0
9.80908925027e-42   8.91365093173e-11   0.00144139664826 -0.000820769855636 -0.000864932644618 -1.64276150567e-31                2.0               35.0               17.5       -160000000.0
9.80908925027e-42   8.91365364224e-11   0.00144128887314 -0.000820709999516 -0.000864862954586 -1.66615625394e-31                2.0               35.5              17.75       -160000000.0
9.80908925027e-42   8.91365431986e-11   0.00144118394019 -0.000820651678168 -0.000864795197231 -1.68862885902e-31                2.0               36.0               18.0       -160000000.0
9.80908925027e-42   8.91365499749e-11   0.00144108184941 -0.000820594948436 -0.000864729258865 -1.71170918551e-31                2.0               36.5              18.25       -160000000.0
9.80908925027e-42   8.91365838562e-11   0.00144098237342 -0.000820539696633 -0.000864665025802 -1.73636713102e-31                2.0               37.0               18.5       -160000000.0
9.80908925027e-42   8.91365906325e-11   0.00144088562593 -0.000820485865916 -0.000864602554884  -1.7597698001e-31                2.0               37.5              18.75       -160000000.0
9.80908925027e-42    8.9136604185e-11   0.00144079149322 -0.000820433513127 -0.000864541732426 -1.78218776306e-31                2.0               38.0               19.0       -160000000.0
9.80908925027e-42   8.91366177375e-11   0.00144069974795  -0.00082038252458  -0.00086448244474 -1.80524788574e-31                2.0               38.5              19.25       -160000000.0
9.80908925027e-42   8.91365974087e-11   0.00144061016272 -0.000820332616058  -0.00086442457814 -1.82997436349e-31                2.0               39.0               19.5       -160000000.0
9.80908925027e-42   8.91365974087e-11   0.00144052296491 -0.000820284071779 -0.000864368189468 -1.85337691777e-31                2.0               39.5              19.75       -160000000.0
9.80908925027e-42   8.91366177375e-11   0.00144043781347 -0.000820236664367 -0.000864313165039 -1.87574597833e-31                2.0               40.0               20.0       -160000000.0
9.80908925027e-42   8.91366380663e-11   0.00144035470839 -0.000820190393824 -0.000864259448008  -1.9001846666e-31                2.0               40.5              20.25       -160000000.0
9.80908925027e-42   8.91366651714e-11   0.00144027364968 -0.000820145203306 -0.000864207095219 -1.92358722088e-31                2.0               41.0               20.5       -160000000.0
9.80908925027e-42   8.91366787239e-11   0.00144019463733   -0.0008201012065 -0.000864155992986 -1.94592390943e-31                2.0               41.5              20.75       -160000000.0
9.80908925027e-42   8.91367126052e-11   0.00144011755765 -0.000820058232875 -0.000864106141307  -1.9689149259e-31                2.0               42.0               21.0       -160000000.0
9.80908925027e-42   8.91366922764e-11    0.0014400419559 -0.000820016111902  -0.00086405731281 -1.99380050865e-31                2.0               42.5              21.25       -160000000.0
9.80908925027e-42   8.91366990527e-11   0.00143996828683  -0.00081997501411 -0.000864009678025 -2.01719284623e-31                2.0               43.0               21.5       -160000000.0
9.80908925027e-42   8.91367193815e-11   0.00143989620938 -0.000819934825813 -0.000863963123265  -2.0394413727e-31                2.0               43.5              21.75       -160000000.0
9.80908925027e-42   8.91367464865e-11   0.00143982583722 -0.000819895547011 -0.000863917591687 -2.06248794964e-31                2.0               44.0               22.0       -160000000.0
9.80908925027e-42   8.91367871441e-11     0.001439756943 -0.000819857064016 -0.000863873026447 -2.08740291975e-31                2.0               44.5              22.25       -160000000.0
9.80908925027e-42   8.91368345779e-11   0.00143968952671 -0.000819819490516 -0.000863829484388 -2.11080490006e-31                2.0               45.0               22.5       -160000000.0
9.80908925027e-42   8.91367871441e-11   0.00143962381571 -0.000819782769668 -0.000863786908667 -2.13302863095e-31                2.0               45.5              22.75       -160000000.0
9.80908925027e-42   8.91367939204e-11   0.00143955935528 -0.000819746787784 -0.000863745242441 -2.15760541684e-31                2.0               46.0               23.0       -160000000.0
9.80908925027e-42   8.91367735916e-11   0.00143949625908 -0.000819711544864 -0.000863704428866 -2.18100762674e-31                2.0               46.5              23.25       -160000000.0
9.80908925027e-42   8.91368074729e-11   0.00143943452713 -0.000819677040909 -0.000863664524786 -2.20319600097e-31                2.0               47.0               23.5       -160000000.0
9.80908925027e-42   8.91368278017e-11   0.00143937404573 -0.000819643275918 -0.000863625359671 -2.22618242566e-31                2.0               47.5              23.75       -160000000.0
9.80908925027e-42   8.91368278017e-11    0.0014393147012 -0.000819610136205 -0.000863587047206 -2.25121724109e-31                2.0               48.0               24.0       -160000000.0
9.80908925027e-42   8.91368752355e-11   0.00143925672091 -0.000819577678612 -0.000863549473706 -2.27461945098e-31                2.0               48.5              24.25       -160000000.0
9.80908925027e-42   8.91368887881e-11   0.00143919999118 -0.000819545959985 -0.000863512752858 -2.29676351458e-31                2.0               49.0               24.5       -160000000.0
9.80908925027e-42   8.91369362219e-11   0.00143914439832 -0.000819514923478 -0.000863476770974  -2.3196718791e-31                2.0               49.5              24.75       -160000000.0
9.80908925027e-42   8.91369226694e-11   0.00143908971495 -0.000819484284875 -0.000863441414367 -2.34483273875e-31                2.0               50.0               25.0       -160000000.0
1.07759851907e-39   0.000171720103026  0.000857529016685 -0.000181934723287 -0.000440015583081 -1.63591555687e-33                3.0                0.5     0.166666666667       -160000000.0
2.33456324157e-39   0.000493160769111   0.00157987687999 -0.000575104877498 -0.000865955087193 -4.97615335327e-33                3.0                1.0     0.333333333333       -160000000.0
2.1327762627e-39    0.000679207630583     0.002040289246 -0.000948652655097  -0.00117691877222 -9.10159361013e-33                3.0                1.5                0.5       -160000000.0
1.58346726469e-39   0.000611408097484    0.0022309218366  -0.00115943453238  -0.00131974491069  -1.3449559525e-32                3.0                2.0     0.666666666667       -160000000.0
9.94921909671e-40   0.000420734352247   0.00227900977734  -0.00124041537219  -0.00136193784783 -1.76613477484e-32                3.0                2.5     0.833333333333       -160000000.0
5.0867134255e-40    0.000241664395162   0.00228197291108  -0.00126571865167  -0.00136875894441 -2.13828707406e-32                3.0                3.0                1.0       -160000000.0
2.21405157363e-40   0.000119286241329   0.00227498094318  -0.00127285568396   -0.0013664537164 -2.49727260252e-32                3.0                3.5      1.16666666667       -160000000.0
7.84727140022e-41     4.964449829e-05   0.00226659790314  -0.00127425641949  -0.00136220103286  -2.8722966264e-32                3.0                4.0      1.33333333333       -160000000.0
1.40129846432e-41   1.56300590248e-05   0.00225851476898  -0.00127356781832   -0.0013576868696 -3.22309817722e-32                3.0                4.5                1.5       -160000000.0
-7.00649232162e-42   1.6884642573e-06   0.00225106828111  -0.00127199905364  -0.00135334585138 -3.57229432877e-32                3.0                5.0      1.66666666667       -160000000.0
-1.12103877146e-41 -2.56132892673e-06    0.0022443277885  -0.00127006524053  -0.00134931872253 -3.94173992023e-32                3.0                5.5      1.83333333333       -160000000.0
-8.40779078595e-42 -2.90469137632e-06   0.00223827692025    -0.001268021947  -0.00134564606924  -4.2890046565e-32                3.0                6.0                2.0       -160000000.0
-5.6051938573e-42  -2.10001749323e-06    0.0022328608793  -0.00126599911709  -0.00134232288929 -4.63539953843e-32                3.0                6.5      2.16666666667       -160000000.0
-2.80259692865e-42   -1.238981584e-06   0.00222801077143  -0.00126405961964  -0.00133932326207 -5.00300555012e-32                3.0                7.0      2.33333333333       -160000000.0
-1.40129846432e-42 -6.29345853209e-07   0.00222365770242  -0.00126223085317  -0.00133661501422 -5.34845624835e-32                3.0                7.5                2.5       -160000000.0
-0                 -2.74725936444e-07   0.00221973800762  -0.00126052191263  -0.00133416529025 -5.69390809453e-32                3.0                8.0      2.66666666667       -160000000.0
-0                 -9.69829563879e-08   0.00221619620788  -0.00125893222958  -0.00133194350838 -6.06099580963e-32                3.0                8.5      2.83333333333       -160000000.0
0.0                -2.06636947137e-08    0.0022129838726  -0.00125745634705  -0.00132992249746 -6.40541508045e-32                3.0                9.0                3.0       -160000000.0
0.0                 5.51405145502e-09   0.00221005984713   -0.0012560868754  -0.00132807815589 -6.75024875895e-32                3.0                9.5      3.16666666667       -160000000.0
0.0                 1.05332348746e-08   0.00220738866119  -0.00125481585656  -0.00132638979267 -7.11629701103e-32                3.0               10.0      3.33333333333       -160000000.0
0.0                 8.52106232796e-09   0.00220494030145  -0.00125363487768  -0.00132483955895 -7.46097858698e-32                3.0               10.5                3.5       -160000000.0
0.0                 5.33045265913e-09   0.00220268907469  -0.00125253620809  -0.00132341176595 -7.80510742805e-32                3.0               11.0      3.66666666667       -160000000.0
0.0                   2.839614828e-09   0.00220061224354  -0.00125151268549  -0.00132209311232 -8.17127621421e-32                3.0               11.5      3.83333333333       -160000000.0
0.0                 1.31169402597e-09   0.00219869139073  -0.00125055737499  -0.00132087188831 -8.51570983433e-32                3.0               12.0                4.0       -160000000.0
0.0                 5.11341565878e-10   0.00219690969061  -0.00124966447856  -0.00131973797579  -8.8608029481e-32                3.0               12.5      4.16666666667       -160000000.0
0.0                 1.49164602653e-10   0.00219525304601  -0.00124882842556  -0.00131868262088 -9.22626804478e-32                3.0               13.0      4.33333333333       -160000000.0
-0                  1.30412318111e-11   0.00219370872401  -0.00124804432744  -0.00131769809286 -9.57089853724e-32                3.0               13.5                4.5       -160000000.0
-0                 -2.25095820889e-11   0.00219226581066  -0.00124730775042  -0.00131677757054 -9.91442470786e-32                3.0               14.0      4.66666666667       -160000000.0
-0                 -2.12376892738e-11   0.00219091521103  -0.00124661460177  -0.00131591514219 -1.02794696571e-31                3.0               14.5      4.83333333333       -160000000.0
-0                 -1.10117739037e-11   0.00218964805754   -0.0012459613572   -0.0013151056919 -1.06237724117e-31                3.0               15.0                5.0       -160000000.0
-0                  -1.7501563104e-12   0.00218845707423  -0.00124534483348  -0.00131434433115 -1.09671040058e-31                3.0               15.5      5.16666666667       -160000000.0
-0                  4.33340277046e-12   0.00218733566726  -0.00124476207475  -0.00131362719458 -1.13353563098e-31                3.0               16.0      5.33333333333       -160000000.0
-0                  7.68383142893e-12   0.00218627792492  -0.00124421046621  -0.00131295041683 -1.16773803961e-31                3.0               16.5                5.5       -160000000.0
0.0                 9.28010228748e-12   0.00218527861762  -0.00124368773413  -0.00131231081468 -1.20232386144e-31                3.0               17.0      5.66666666667       -160000000.0
0.0                 9.92636047415e-12   0.00218433319787  -0.00124319160477  -0.00131170531859 -1.23880861173e-31                3.0               17.5      5.83333333333       -160000000.0
0.0                 1.01273825684e-11   0.00218343734559  -0.00124272025914  -0.00131113142743 -1.27308460355e-31                3.0               18.0                6.0       -160000000.0
0.0                 1.01523827458e-11   0.00218258719542  -0.00124227176457  -0.00131058675379  -1.3075374935e-31                3.0               18.5      6.16666666667       -160000000.0
0.0                 1.01246915447e-11    0.0021817797915  -0.00124184464312  -0.00131006902393 -1.34395922168e-31                3.0               19.0      6.33333333333       -160000000.0
0.0                 1.00928244711e-11   0.00218101149585  -0.00124143741687  -0.00130957641886 -1.37840935656e-31                3.0               19.5                6.5       -160000000.0
0.0                 1.00698487024e-11   0.00218027980736  -0.00124104883525   -0.0013091071196 -1.41282379039e-31                3.0               20.0      6.66666666667       -160000000.0
0.0                 1.00566155067e-11   0.00217958222493  -0.00124067753404  -0.00130865942083 -1.44935147379e-31                3.0               20.5      6.83333333333       -160000000.0
0.0                 1.00499679921e-11   0.00217891624743  -0.00124032237636  -0.00130823207201 -1.48373238766e-31                3.0               21.0                7.0       -160000000.0
0.0                 1.00472185232e-11   0.00217827982851  -0.00123998245272   -0.0013078235952 -1.51835965025e-31                3.0               21.5      7.16666666667       -160000000.0
0.0                 1.00459259509e-11   0.00217767114918  -0.00123965673993  -0.00130743285354 -1.55442402357e-31                3.0               22.0      7.33333333333       -160000000.0
0.0                 1.00458793641e-11   0.00217708861783  -0.00123934444218  -0.00130705859647 -1.58932139731e-31                3.0               22.5                7.5       -160000000.0
0.0                  1.0046134321e-11   0.00217652996071  -0.00123904476368  -0.00130669991449 -1.62361300116e-31                3.0               23.0      7.66666666667       -160000000.0
0.0                 1.00458446358e-11    0.0021759944957  -0.00123875690861  -0.00130635589812 -1.65976243711e-31                3.0               23.5      7.83333333333       -160000000.0
0.0                 1.00462181773e-11   0.00217548040382  -0.00123848019484  -0.00130602552417  -1.6943407973e-31                3.0               24.0                8.0       -160000000.0
0.0                 1.00462334239e-11    0.0021749865482  -0.00123821405396  -0.00130570811052 -1.72848615312e-31                3.0               24.5      8.16666666667       -160000000.0
0.0                 1.00462130951e-11   0.00217451156459  -0.00123795791751  -0.00130540286136 -1.76553683967e-31                3.0               25.0      8.33333333333       -160000000.0
0.0                 1.00463748784e-11   0.00217405477088  -0.00123771110339  -0.00130510909457 -1.79964442814e-31                3.0               25.5                8.5       -160000000.0
0.0                 1.00461656612e-11   0.00217361480281  -0.00123747315683  -0.00130482624172 -1.83405208911e-31                3.0               26.0      8.66666666667       -160000000.0
0.0                 1.00463164331e-11   0.00217319097828  -0.00123724362311  -0.00130455373437 -1.87053259201e-31                3.0               26.5      8.83333333333       -160000000.0
0.0                 1.00463994423e-11   0.00217278216041  -0.00123702216115  -0.00130429077672 -1.90527327144e-31                3.0               27.0                9.0       -160000000.0
0.0                 1.00461953074e-11   0.00217238789446  -0.00123680831621  -0.00130403714138 -1.93930486605e-31                3.0               27.5      9.16666666667       -160000000.0
0.0                 1.00465341206e-11   0.00217200727093  -0.00123660163354  -0.00130379225993 -1.97586274036e-31                3.0               28.0      9.33333333333       -160000000.0
0.0                 1.00464646639e-11   0.00217163938032  -0.00123640177208  -0.00130355567762 -2.01022827179e-31                3.0               28.5                9.5       -160000000.0
0.0                 1.00461538028e-11   0.00217128399527  -0.00123620850445  -0.00130332693971 -2.04455385477e-31                3.0               29.0      9.66666666667       -160000000.0
0.0                 1.00464705931e-11   0.00217094020627  -0.00123602137592  -0.00130310570512 -2.08118955967e-31                3.0               29.5      9.83333333333       -160000000.0
0.0                  1.0046365561e-11   0.00217060755858   -0.0012358401591   -0.0013028916328 -2.11551491307e-31                3.0               30.0               10.0       -160000000.0
0.0                 1.00463062687e-11   0.00217028559746  -0.00123566462662   -0.0013026843817 -2.15018441999e-31                3.0               30.5      10.1666666667       -160000000.0
0.0                 1.00465392028e-11   0.00216997386815  -0.00123549443742  -0.00130248361074 -2.18610013459e-31                3.0               31.0      10.3333333333       -160000000.0
0.0                 1.00464460291e-11   0.00216967146116  -0.00123532936414  -0.00130228897888 -2.22131881778e-31                3.0               31.5               10.5       -160000000.0
0.0                 1.00463511615e-11   0.00216937814912  -0.00123516917938  -0.00130210014504 -2.25587467827e-31                3.0               32.0      10.6666666667       -160000000.0
0.0                 1.00466010362e-11    0.0021690941594  -0.00123501388316  -0.00130191722292 -2.29096846519e-31                3.0               32.5      10.8333333333       -160000000.0
0.0                 1.00464206182e-11   0.00216881812776  -0.00123486279335   -0.0013017394167 -2.32549861174e-31                3.0               33.0               11.0       -160000000.0
0.0                 1.00463596318e-11   0.00216855005419  -0.00123471625102  -0.00130156684008 -2.36115236559e-31                3.0               33.5      11.1666666667       -160000000.0
0.0                 1.00465171799e-11   0.00216828993871  -0.00123457368773  -0.00130139926569 -2.39713075792e-31                3.0               34.0      11.3333333333       -160000000.0
0.0                 1.00464731342e-11   0.00216803709918  -0.00123443521716  -0.00130123646613 -2.43074920759e-31                3.0               34.5               11.5       -160000000.0
0.0                 1.00464358648e-11   0.00216779108086  -0.00123430027088  -0.00130107798668 -2.46643326715e-31                3.0               35.0      11.6666666667       -160000000.0
0.0                 1.00465578375e-11   0.00216755211113  -0.00123416918996   -0.0013009240547 -2.50247204132e-31                3.0               35.5      11.8333333333       -160000000.0
0.0                 1.00464375588e-11   0.00216731950786  -0.00123404151964  -0.00130077421545 -2.53602896121e-31                3.0               36.0               12.0       -160000000.0
0.0                 1.00463435382e-11   0.00216709327105  -0.00123391725992  -0.00130062846893  -2.5704502827e-31                3.0               36.5      12.1666666667       -160000000.0
0.0                   1.004664847e-11   0.00216687294596  -0.00123379618344  -0.00130048636038 -2.60811064214e-31                3.0               37.0      12.3333333333       -160000000.0
0.0                 1.00463858898e-11   0.00216665807784   -0.0012336781765   -0.0013003480035 -2.64257168249e-31                3.0               37.5               12.5       -160000000.0
0.0                 1.00464578876e-11   0.00216644912143  -0.00123356323911  -0.00130021328459 -2.67567700132e-31                3.0               38.0      12.6666666667       -160000000.0
0.0                 1.00466298353e-11   0.00216624539462  -0.00123345114389   -0.0013000819763 -2.71211594866e-31                3.0               38.5      12.8333333333       -160000000.0
0.0                 1.00463731843e-11   0.00216604667003  -0.00123334177715  -0.00129995396492 -2.74783375777e-31                3.0               39.0               13.0       -160000000.0
0.0                 1.00465502142e-11   0.00216585294766  -0.00123323502521  -0.00129982902308 -2.78192102765e-31                3.0               39.5      13.1666666667       -160000000.0
0.0                 1.00465840955e-11   0.00216566400013  -0.00123313100175  -0.00129970726448 -2.81735070289e-31                3.0               40.0      13.3333333333       -160000000.0
0.0                 1.00463613259e-11   0.00216547937271  -0.00123302925203  -0.00129958834805 -2.85314496505e-31                3.0               40.5               13.5       -160000000.0
0.0                 1.00465603786e-11   0.00216529952013  -0.00123293000343  -0.00129947227379 -2.88752909316e-31                3.0               41.0      13.6666666667       -160000000.0
0.0                 1.00466908217e-11   0.00216512376028  -0.00123283314224   -0.0012993590417  -2.9226265535e-31                3.0               41.5      13.8333333333       -160000000.0
0.0                 1.00463376089e-11   0.00216495232053   -0.0012327384411   -0.0012992484244 -2.95699415122e-31                3.0               42.0               14.0       -160000000.0
0.0                 1.00465222621e-11   0.00216478429138  -0.00123264578633  -0.00129914008085 -2.99280425501e-31                3.0               42.5      14.1666666667       -160000000.0
0.0                 1.00465781663e-11   0.00216462035496  -0.00123255529161  -0.00129903446577 -3.02940827665e-31                3.0               43.0      14.3333333333       -160000000.0
0.0                 1.00462952573e-11   0.00216446028389  -0.00123246695694  -0.00129893123813 -3.06224313995e-31                3.0               43.5               14.5       -160000000.0
0.0                 1.00465027804e-11    0.0021643038508  -0.00123238044125  -0.00129883028421 -3.09654737119e-31                3.0               44.0      14.6666666667       -160000000.0
0.0                 1.00465764722e-11   0.00216415060095  -0.00123229574456  -0.00129873149035 -3.13473831021e-31                3.0               44.5      14.8333333333       -160000000.0
0.0                 1.00462859399e-11    0.0021640007617  -0.00123221286685  -0.00129863485654 -3.16868300547e-31                3.0               45.0               15.0       -160000000.0
0.0                 1.00464375588e-11   0.00216385410567  -0.00123213180814  -0.00129854038278 -3.20177959993e-31                3.0               45.5      15.1666666667       -160000000.0
0.0                 1.00465324265e-11   0.00216371063289  -0.00123205245472    -0.001298447728 -3.24006467034e-31                3.0               46.0      15.3333333333       -160000000.0
0.0                  1.0046287634e-11   0.00216357034333  -0.00123197480661  -0.00129835723328 -3.27431816246e-31                3.0               46.5               15.5       -160000000.0
0.0                 1.00464612757e-11   0.00216343300963  -0.00123189875012  -0.00129826867123 -3.30699392076e-31                3.0               47.0      15.6666666667       -160000000.0
0.0                 1.00464062186e-11   0.00216329840441  -0.00123182428524  -0.00129818181449 -3.34370470117e-31                3.0               47.5      15.8333333333       -160000000.0
0.0                 1.00462545997e-11   0.00216316630031  -0.00123175107092  -0.00129809666305 -3.37962730344e-31                3.0               48.0               16.0       -160000000.0
0.0                 1.00464214652e-11   0.00216303715206   -0.0012316795619   -0.0012980133306 -3.41346845418e-31                3.0               48.5      16.1666666667       -160000000.0
0.0                  1.0046390125e-11   0.00216291050492  -0.00123160941712  -0.00129793170345 -3.44939289316e-31                3.0               49.0      16.3333333333       -160000000.0
0.0                 1.00462944102e-11   0.00216278658627  -0.00123154075027  -0.00129785166791 -3.48321498804e-31                3.0               49.5               16.5       -160000000.0
0.0                 1.00464782164e-11   0.00216266471398  -0.00123147322029  -0.00129777311031  -3.5187238714e-31                3.0               50.0      16.6666666667       -160000000.0
6.29183010482e-40   0.000137841112746  0.000867357584866 -0.000143588408719 -0.000440001372226 -1.57340392384e-33                4.0                0.5              0.125       -160000000.0
4.0497525619e-39    0.000442724228833   0.00165886501691 -0.000488707939894  -0.00087843949359 -5.80964478302e-33                4.0                1.0               0.25       -160000000.0
3.91522790932e-39    0.00074963327279   0.00229770262195 -0.000905307445009  -0.00127908265313 -1.03256165635e-32                4.0                1.5              0.375       -160000000.0
3.83955779225e-39   0.000905610420432   0.00272038619187   -0.0012648702068  -0.00156922499173 -1.61808404512e-32                4.0                2.0                0.5       -160000000.0
3.25942022802e-39   0.000862555737058   0.00293610332847  -0.00149622439949  -0.00172919476427  -2.2290198268e-32                4.0                2.5              0.625       -160000000.0
2.32755674924e-39   0.000694391985689   0.00301982413475  -0.00161443028901  -0.00179772553111 -2.77336224639e-32                4.0                3.0               0.75       -160000000.0
1.51900753533e-39   0.000495725089422   0.00304243917526  -0.00166646634625  -0.00182053076969 -3.28053582733e-32                4.0                3.5              0.875       -160000000.0
9.45876463419e-40   0.000322219392501   0.00304263107864  -0.00168762494468  -0.00182501196377 -3.80136792943e-32                4.0                4.0                1.0       -160000000.0
5.31092117979e-40    0.00019249671368   0.00303599699691   -0.0016958164224  -0.00182312066954 -4.27166898469e-32                4.0                4.5              1.125       -160000000.0
2.84463588258e-40   0.000105179481125   0.00302773196381  -0.00169859890775  -0.00181921745934 -4.77356690336e-32                4.0                5.0               1.25       -160000000.0
1.41531144897e-40   5.13161744209e-05   0.00301937075164  -0.00169895054114  -0.00181476139005 -5.27206576073e-32                4.0                5.5              1.375       -160000000.0
6.58610278233e-41   2.08402255453e-05   0.00301135378322  -0.00169809038653  -0.00181024893209  -5.7300998896e-32                4.0                6.0                1.5       -160000000.0
3.36311631438e-41    5.2660471539e-06   0.00300381998386  -0.00169658608229  -0.00180587278464 -6.18627779349e-32                4.0                6.5              1.625       -160000000.0
2.24207754292e-41  -1.59520063825e-06   0.00299681346405  -0.00169474378708  -0.00180171844022 -6.67938389834e-32                4.0                7.0               1.75       -160000000.0
2.24207754292e-41  -3.82116560615e-06   0.00299033695228  -0.00169274403561  -0.00179782239229 -7.17131623075e-32                4.0                7.5              1.875       -160000000.0
2.66246708222e-41   -3.8727745455e-06   0.00298437021229  -0.00169069596723  -0.00179419453161 -7.62466961917e-32                4.0                8.0                2.0       -160000000.0
3.08285662151e-41  -3.10729642017e-06   0.00297887959277  -0.00168866495187  -0.00179082917384 -8.07763442864e-32                4.0                8.5              2.125       -160000000.0
3.50324616081e-41  -2.19474416419e-06   0.00297382712233  -0.00168668884726   -0.0017877123355 -8.56683178518e-32                4.0                9.0               2.25       -160000000.0
3.78350585368e-41  -1.41325651182e-06   0.00296917255582  -0.00168478868545  -0.00178482650881 -9.05707377049e-32                4.0                9.5              2.375       -160000000.0
3.92363570011e-41  -8.38980385165e-07   0.00296487792184  -0.00168297458458  -0.00178215293545 -9.50785461707e-32                4.0               10.0                2.5       -160000000.0
4.06376554654e-41   -4.5779302571e-07   0.00296090843221  -0.00168125052369  -0.00177967319814 -9.95957677749e-32                4.0               10.5              2.625       -160000000.0
4.06376554654e-41  -2.25127166908e-07   0.00295723202726  -0.00167961661646  -0.00177736978912  -1.0448406792e-31                4.0               11.0               2.75       -160000000.0
4.06376554654e-41  -9.43024339173e-08   0.00295381983051  -0.00167807047546  -0.00177522667855 -1.08995739217e-31                4.0               11.5              2.875       -160000000.0
4.06376554654e-41  -2.74036921627e-08   0.00295064637612  -0.00167660846273  -0.00177322931449 -1.13875257593e-31                4.0               12.0                3.0       -160000000.0
4.06376554654e-41   2.51089752289e-09   0.00294768892672  -0.00167522625816   -0.0017713645093  -1.1838405903e-31                4.0               12.5              3.125       -160000000.0
4.20389539297e-41   1.28481175352e-08   0.00294492747344  -0.00167391942796  -0.00176962021214 -1.23261579984e-31                4.0               13.0               3.25       -160000000.0
4.20389539297e-41   1.39619271006e-08   0.00294234359899  -0.00167268331097  -0.00176798585017 -1.28142671043e-31                4.0               13.5              3.375       -160000000.0
4.20389539297e-41   1.15093091307e-08   0.00293992184197  -0.00167151313235  -0.00176645198735 -1.32640854001e-31                4.0               14.0                3.5       -160000000.0
4.06376554654e-41    8.2753769115e-09    0.0029376474231  -0.00167040479937  -0.00176500986981 -1.37138497426e-31                4.0               14.5              3.625       -160000000.0
4.06376554654e-41   5.42895155914e-09   0.00293550806418  -0.00166935399193  -0.00176365199422 -1.42009612854e-31                4.0               15.0               3.75       -160000000.0
4.20389539297e-41   3.31201819442e-09   0.00293349239655  -0.00166835695836    -0.001762371312 -1.46887030493e-31                4.0               15.5              3.875       -160000000.0
4.06376554654e-41   1.89681842282e-09   0.00293158996101    -0.001667409947  -0.00176116157036 -1.51406817752e-31                4.0               16.0                4.0       -160000000.0
4.06376554654e-41   1.02787689384e-09   0.00292979188998  -0.00166650966094  -0.00176001742602 -1.55875246009e-31                4.0               16.5              4.125       -160000000.0
4.06376554654e-41   5.35842420782e-10    0.0029280902254  -0.00166565303061   -0.0017589336494 -1.60779445175e-31                4.0               17.0               4.25       -160000000.0
4.06376554654e-41   2.81439666494e-10   0.00292647723654  -0.00166483710018   -0.0017579058067 -1.65257240652e-31                4.0               17.5              4.375       -160000000.0
4.06376554654e-41   1.65282325044e-10   0.00292494632959  -0.00166405914115  -0.00175692969151 -1.70126197947e-31                4.0               18.0                4.5       -160000000.0
4.20389539297e-41   1.22873079441e-10   0.00292349182018  -0.00166331687979  -0.00175600166585 -1.75004809447e-31                4.0               18.5              4.625       -160000000.0
4.06376554654e-41   1.15698954323e-10   0.00292210779662  -0.00166260792867  -0.00175511820544 -1.79485819167e-31                4.0               19.0               4.75       -160000000.0
4.20389539297e-41   1.22669371405e-10   0.00292078948405  -0.00166193024143  -0.00175427624072 -1.84392406056e-31                4.0               19.5              4.875       -160000000.0
4.06376554654e-41   1.33212248198e-10     0.002919532335  -0.00166128188539  -0.00175347304321   -1.888533612e-31                4.0               20.0                5.0       -160000000.0
4.06376554654e-41   1.42838052584e-10   0.00291833225674  -0.00166066092788  -0.00175270599811  -1.9336372384e-31                4.0               20.5              5.125       -160000000.0
4.06376554654e-41   1.50146740744e-10    0.0029171856113  -0.00166006589097   -0.0017519728317 -1.98217137977e-31                4.0               21.0               5.25       -160000000.0
4.06376554654e-41   1.55069208342e-10   0.00291608876068  -0.00165949518305  -0.00175127115654 -2.02747337084e-31                4.0               21.5              5.375       -160000000.0
4.06376554654e-41   1.58140441389e-10   0.00291503897643  -0.00165894743986  -0.00175059926733 -2.07581236178e-31                4.0               22.0                5.5       -160000000.0
4.20389539297e-41   1.59902161499e-10   0.00291403284791  -0.00165842118349  -0.00174995523139 -2.12471912567e-31                4.0               22.5              5.625       -160000000.0
4.06376554654e-41    1.6080740255e-10   0.00291306764666  -0.00165791527706  -0.00174933722974 -2.16983377233e-31                4.0               23.0               5.75       -160000000.0
4.06376554654e-41   1.61224359601e-10   0.00291214155368   -0.0016574286974  -0.00174874401182 -2.21451908806e-31                4.0               23.5              5.875       -160000000.0
4.06376554654e-41   1.61399282069e-10   0.00291125161311  -0.00165696030763  -0.00174817387233 -2.26349886116e-31                4.0               24.0                6.0       -160000000.0
4.06376554654e-41   1.61424300034e-10   0.00291039623335  -0.00165650919826   -0.0017476256744 -2.30796101663e-31                4.0               24.5              6.125       -160000000.0
4.06376554654e-41    1.6141746956e-10   0.00290957314064  -0.00165607423241  -0.00174709805378 -2.35713823606e-31                4.0               25.0               6.25       -160000000.0
4.06376554654e-41   1.61374846862e-10   0.00290878074338  -0.00165565472798  -0.00174658998731 -2.40182424054e-31                4.0               25.5              6.375       -160000000.0
4.06376554654e-41   1.61353582947e-10   0.00290801744995  -0.00165525000284   -0.0017461003381 -2.45074615729e-31                4.0               26.0                6.5       -160000000.0
4.20389539297e-41   1.61339542529e-10   0.00290728144137  -0.00165485903381  -0.00174562819666 -2.49897632316e-31                4.0               26.5              6.625       -160000000.0
4.06376554654e-41   1.61313074443e-10     0.002906571126  -0.00165448136613  -0.00174517253981 -2.54439999627e-31                4.0               27.0               6.75       -160000000.0
4.06376554654e-41   1.61293382621e-10   0.00290588582175   -0.0016541163177  -0.00174473279912 -2.58881324934e-31                4.0               27.5              6.875       -160000000.0
4.06376554654e-41   1.61296865621e-10    0.0029052237096  -0.00165376320638  -0.00174430783773 -2.63802307036e-31                4.0               28.0                7.0       -160000000.0
4.06376554654e-41   1.61284830977e-10   0.00290458388008  -0.00165342146374  -0.00174389697349 -2.68270976362e-31                4.0               28.5              7.125       -160000000.0
4.06376554654e-41   1.61292406839e-10   0.00290396519631  -0.00165309052136  -0.00174349975168 -2.73127765452e-31                4.0               29.0               7.25       -160000000.0
4.06376554654e-41   1.61283245331e-10   0.00290336652142  -0.00165277003816   -0.0017431152628 -2.77625454795e-31                4.0               29.5              7.375       -160000000.0
4.06376554654e-41   1.61291851186e-10   0.00290278694592  -0.00165245933204  -0.00174274305209 -2.82486146894e-31                4.0               30.0                7.5       -160000000.0
4.20389539297e-41   1.61300375725e-10   0.00290222578769   -0.0016521581756  -0.00174238243744 -2.87393468467e-31                4.0               30.5              7.625       -160000000.0
4.06376554654e-41   1.61292257762e-10   0.00290168190986  -0.00165186600043   -0.0017420329641 -2.91832589721e-31                4.0               31.0               7.75       -160000000.0
4.20389539297e-41   1.61300660328e-10   0.00290115440293  -0.00165158235177  -0.00174169417733 -2.96721130935e-31                4.0               31.5              7.875       -160000000.0
4.06376554654e-41   1.61292528812e-10   0.00290064303954  -0.00165130700225  -0.00174136539499 -3.01235465461e-31                4.0               32.0                8.0       -160000000.0
4.06376554654e-41   1.61284654794e-10    0.0029001466828  -0.00165103961081  -0.00174104638972 -3.05687145219e-31                4.0               32.5              8.125       -160000000.0
4.06376554654e-41   1.61292691443e-10   0.00289966487799   -0.0016507797227  -0.00174073670678 -3.10507406742e-31                4.0               33.0               8.25       -160000000.0
4.06376554654e-41   1.61285129132e-10   0.00289919694296  -0.00165052711054  -0.00174043577772 -3.15127375047e-31                4.0               33.5              8.375       -160000000.0
4.06376554654e-41   1.61292962493e-10   0.00289874219561  -0.00165028143329  -0.00174014348886  -3.1995312374e-31                4.0               34.0                8.5       -160000000.0
4.06376554654e-41   1.61285427288e-10   0.00289830040856  -0.00165004246355  -0.00173985927177 -3.24361227556e-31                4.0               34.5              8.625       -160000000.0
4.06376554654e-41   1.61293098018e-10   0.00289787067231  -0.00164980986028  -0.00173958278538 -3.29342867004e-31                4.0               35.0               8.75       -160000000.0
4.06376554654e-41   1.61285942284e-10   0.00289745253212  -0.00164958350979    -0.001739313916 -3.33807748115e-31                4.0               35.5              8.875       -160000000.0
4.06376554654e-41   1.61293369069e-10   0.00289704576062  -0.00164936295732   -0.0017390522089 -3.38582206683e-31                4.0               36.0                9.0       -160000000.0
4.20389539297e-41   1.61300267305e-10   0.00289664990305  -0.00164914820289   -0.0017387974367 -3.43453597618e-31                4.0               36.5              9.125       -160000000.0
4.06376554654e-41   1.61293436832e-10   0.00289626404992  -0.00164893879173  -0.00173854925833 -3.48035201645e-31                4.0               37.0               9.25       -160000000.0
4.20389539297e-41   1.61299996255e-10   0.00289588842861  -0.00164873472386  -0.00173830744643 -3.52913342489e-31                4.0               37.5              9.375       -160000000.0
4.06376554654e-41   1.61293640119e-10   0.00289552235699  -0.00164853577189   -0.0017380718873 -3.57296076748e-31                4.0               38.0                9.5       -160000000.0
4.06376554654e-41   1.61299914939e-10   0.00289516538032  -0.00164834159477   -0.0017378421262 -3.62174837482e-31                4.0               38.5              9.625       -160000000.0
4.06376554654e-41   1.61293626567e-10   0.00289481727123   -0.0016481521925  -0.00173761816313 -3.66754214498e-31                4.0               39.0               9.75       -160000000.0
4.06376554654e-41   1.61299928492e-10   0.00289447757496   -0.0016479673377  -0.00173739954334  -3.7167296959e-31                4.0               39.5              9.875       -160000000.0
4.06376554654e-41   1.61293721435e-10   0.00289414651888  -0.00164778691669  -0.00173718638052 -3.76010888127e-31                4.0               40.0               10.0       -160000000.0
4.06376554654e-41   1.61287216222e-10   0.00289382319352  -0.00164761058841  -0.00173697821992 -3.80579956609e-31                4.0               40.5             10.125       -160000000.0
4.06376554654e-41   1.61293897617e-10   0.00289350759886  -0.00164743846653  -0.00173677494786 -3.85473663569e-31                4.0               41.0              10.25       -160000000.0
4.06376554654e-41    1.6128769056e-10   0.00289319950753  -0.00164727021001  -0.00173657656433 -3.89933838111e-31                4.0               41.5             10.375       -160000000.0
4.06376554654e-41   1.61294033143e-10   0.00289289846478  -0.00164710593253  -0.00173638261458 -3.94719844993e-31                4.0               42.0               10.5       -160000000.0
4.06376554654e-41   1.61287812533e-10   0.00289260424324  -0.00164694506566  -0.00173619309862 -3.99287650737e-31                4.0               42.5             10.625       -160000000.0
4.06376554654e-41     1.612940738e-10   0.00289231661554  -0.00164678795045  -0.00173600790276 -4.04190793794e-31                4.0               43.0              10.75       -160000000.0
4.06376554654e-41   1.61288070031e-10   0.00289203558168  -0.00164663424584  -0.00173582691332 -4.08641325609e-31                4.0               43.5             10.875       -160000000.0
4.06376554654e-41   1.61294209326e-10   0.00289176068691  -0.00164648383816  -0.00173564978923 -4.13435827275e-31                4.0               44.0               11.0       -160000000.0
4.06376554654e-41   1.61299874282e-10   0.00289149170385   -0.0016463366137  -0.00173547664417 -4.18386908461e-31                4.0               44.5             11.125       -160000000.0
4.06376554654e-41   1.61294371956e-10   0.00289122885988  -0.00164619257248   -0.0017353071371 -4.22908475033e-31                4.0               45.0              11.25       -160000000.0
4.06376554654e-41   1.61299887834e-10   0.00289097147288   -0.0016460516008    -0.001735141268 -4.27749169953e-31                4.0               45.5             11.375       -160000000.0
4.06376554654e-41   1.61294385508e-10   0.00289071954285  -0.00164591347129   -0.0017349789232 -4.32306230943e-31                4.0               46.0               11.5       -160000000.0
4.06376554654e-41   1.61288544369e-10   0.00289047284241  -0.00164577829764    -0.001734819989 -4.36822195549e-31                4.0               46.5             11.625       -160000000.0
4.06376554654e-41   1.61294480376e-10   0.00289023137157  -0.00164564573879  -0.00173466435172  -4.4150424465e-31                4.0               47.0              11.75       -160000000.0
4.06376554654e-41      1.61288707e-10   0.00288999467557  -0.00164551602211  -0.00173451189767 -4.46014928714e-31                4.0               47.5             11.875       -160000000.0
4.06376554654e-41   1.61294588796e-10   0.00288976298179  -0.00164538869285  -0.00173436262685 -4.50985479026e-31                4.0               48.0               12.0       -160000000.0
4.06376554654e-41   1.61289072918e-10   0.00288953583549  -0.00164526397839   -0.0017342161982 -4.55534412575e-31                4.0               48.5             12.125       -160000000.0
4.06376554654e-41   1.61294629454e-10   0.00288931346404  -0.00164514187873   -0.0017340728391 -4.60212329078e-31                4.0               49.0              12.25       -160000000.0
4.06376554654e-41   1.61289208443e-10   0.00288909541268  -0.00164502193911  -0.00173393220848 -4.64719385641e-31                4.0               49.5             12.375       -160000000.0
4.06376554654e-41   1.61294764979e-10   0.00288888145406  -0.00164490427323  -0.00173379430635 -4.69697833806e-31                4.0               50.0               12.5       -160000000.0
3.88159674618e-40    0.00011461872873  0.000871909946909 -0.000118296789253 -0.000440000206936 -1.54454031439e-33                5.0                0.5                0.1       -160000000.0
6.20354830157e-39   0.000388951377772   0.00169528016158 -0.000418373986122  -0.00087994135356 -6.79697465939e-33                5.0                1.0                0.2       -160000000.0
6.27081062785e-39   0.000718405715361    0.0024213695724 -0.000817847023882  -0.00130944897592 -1.17196600236e-32                5.0                1.5                0.3       -160000000.0
6.265205434e-39     0.000995805521598   0.00300079273075  -0.00123174640976  -0.00168465919614 -1.80433403645e-32                5.0                2.0                0.4       -160000000.0
5.92468990717e-39    0.00113201247132    0.0034004817735  -0.00158108787218  -0.00196153109755 -2.52821743391e-32                5.0                2.5                0.5       -160000000.0
5.145567961e-39      0.00110563962608   0.00363281128557  -0.00182547432814  -0.00213270368477 -3.27218396293e-32                5.0                3.0                0.6       -160000000.0
4.11000839586e-39   0.000962477429312   0.00374617866328  -0.00197212807507  -0.00222253379434 -3.98950844055e-32                5.0                3.5                0.7       -160000000.0
3.05623195069e-39   0.000768064921886   0.00379167545361  -0.00205095648198  -0.00226294378081 -4.66798162453e-32                5.0                4.0                0.8       -160000000.0
2.13838145656e-39   0.000572489057049     0.003804419066  -0.00209047880162  -0.00227792997975  -5.3142544137e-32                5.0                4.5                0.9       -160000000.0
1.4139101505e-39    0.000402773849828   0.00380328765459  -0.00210953112401  -0.00228126509683 -5.93958239605e-32                5.0                5.0                1.0       -160000000.0
8.82818032525e-40   0.000268546187954   0.00379692573915  -0.00211845031117  -0.00227967302635 -6.55238688659e-32                5.0                5.5                1.1       -160000000.0
5.14276536407e-40   0.000169397992522   0.00378886829822  -0.00212235704566  -0.00227611667469 -7.15790595242e-32                5.0                6.0                1.2       -160000000.0
2.73253200543e-40   0.000100249707202   0.00378045183425  -0.00212367558561  -0.00227182840717 -7.75898362407e-32                5.0                6.5                1.3       -160000000.0
1.24715563325e-40   5.45656639872e-05    0.0037721647459  -0.00212356462725  -0.00226731890507 -8.35735501844e-32                5.0                7.0                1.4       -160000000.0
3.92363570011e-41    2.6049935542e-05    0.0037641907511  -0.00212261306842   -0.0022628116767  -8.9531004916e-32                5.0                7.5                1.5       -160000000.0
-5.6051938573e-42   9.39822175638e-06   0.00375660488316  -0.00212115173781  -0.00225841563406 -9.54775656618e-32                5.0                8.0                1.6       -160000000.0
-2.52233723578e-41  5.08112829589e-07   0.00374943806492  -0.00211938458961  -0.00225418853006 -1.01405615815e-31                5.0                8.5                1.7       -160000000.0
-2.94272677508e-41 -3.59234308966e-06   0.00374269825443  -0.00211744441003   -0.0022501606054 -1.07318467194e-31                5.0                9.0                1.8       -160000000.0
-2.80259692865e-41 -4.93671148405e-06   0.00373637794837  -0.00211541964745  -0.00224634482038 -1.13227955098e-31                5.0                9.5                1.9       -160000000.0
-2.38220738935e-41  -4.8412953646e-06   0.00373046077584  -0.00211336987377  -0.00224274390348 -1.19130015807e-31                5.0               10.0                2.0       -160000000.0
-1.82168800362e-41  -4.1083647595e-06   0.00372492490897  -0.00211133442463  -0.00223935307986 -1.25025625071e-31                5.0               10.5                2.1       -160000000.0
-1.26116861789e-41 -3.19217074995e-06   0.00371974556401  -0.00210933876588  -0.00223616370931 -1.30916390013e-31                5.0               11.0                2.2       -160000000.0
-8.40779078595e-42 -2.32424235413e-06   0.00371489727513   -0.0021073985863  -0.00223316510528 -1.36812251826e-31                5.0               11.5                2.3       -160000000.0
-5.6051938573e-42  -1.60217250578e-06   0.00371035525859   -0.0021055234356  -0.00223034544433 -1.42694946724e-31                5.0               12.0                2.4       -160000000.0
-2.80259692865e-42 -1.04905206744e-06   0.00370609518541  -0.00210371808862  -0.00222769222091 -1.48574427379e-31                5.0               12.5                2.5       -160000000.0
-1.40129846432e-42 -6.51051323963e-07   0.00370209500034  -0.00210198504647  -0.00222519429371 -1.54452243516e-31                5.0               13.0                2.6       -160000000.0
-1.40129846432e-42 -3.79694303776e-07   0.00369833423974  -0.00210032430914  -0.00222284006668 -1.60326156645e-31                5.0               13.5                2.7       -160000000.0
-0                 -2.04009642513e-07   0.00369479357687  -0.00209873473977  -0.00222061908062  -1.6619422674e-31                5.0               14.0                2.8       -160000000.0
-0                 -9.63600865767e-08   0.00369145595869  -0.00209721429201  -0.00221852133109 -1.72054949996e-31                5.0               14.5                2.9       -160000000.0
0.0                -3.45826457748e-08   0.00368830546904  -0.00209576046473  -0.00221653817789 -1.77922583872e-31                5.0               15.0                3.0       -160000000.0
0.0                -2.16137567913e-09   0.00368532778339  -0.00209437075682  -0.00221466075345 -1.83787898903e-31                5.0               15.5                3.1       -160000000.0
0.0                 1.25111943375e-08   0.00368250948668  -0.00209304175769  -0.00221288178182 -1.89665783916e-31                5.0               16.0                3.2       -160000000.0
0.0                 1.71729644394e-08   0.00367983921024  -0.00209177096622  -0.00221119398702 -1.95506291883e-31                5.0               16.5                3.3       -160000000.0
0.0                 1.67166037957e-08   0.00367730581274  -0.00209055519917  -0.00220959077524 -2.01391982914e-31                5.0               17.0                3.4       -160000000.0
0.0                 1.40585329836e-08   0.00367489928976   -0.0020893915007  -0.00220806668949 -2.07253704881e-31                5.0               17.5                3.5       -160000000.0
0.0                 1.08129390858e-08   0.00367261100109  -0.00208827714232  -0.00220661604544 -2.13090746058e-31                5.0               18.0                3.6       -160000000.0
0.0                   7.780873168e-09   0.00367043253391  -0.00208720962291  -0.00220523361349 -2.18975771281e-31                5.0               18.5                3.7       -160000000.0
0.0                 5.28599429853e-09   0.00366835638488    -0.002086186214  -0.00220391530092 -2.24811366049e-31                5.0               19.0                3.8       -160000000.0
0.0                 3.39310220546e-09   0.00366637573279  -0.00208520441447  -0.00220265678763 -2.30694462728e-31                5.0               19.5                3.9       -160000000.0
0.0                 2.04292529074e-09   0.00366448443856  -0.00208426240533  -0.00220145398089 -2.36527417225e-31                5.0               20.0                4.0       -160000000.0
0.0                 1.12990042669e-09   0.00366267636309  -0.00208335768548  -0.00220030369746 -2.42412121024e-31                5.0               20.5                4.1       -160000000.0
0.0                 5.43444521155e-10   0.00366094650417  -0.00208248820854  -0.00219920252675  -2.4823940468e-31                5.0               21.0                4.2       -160000000.0
0.0                 1.86917254136e-10   0.00365929008694  -0.00208165238291  -0.00219814728553 -2.54124774287e-31                5.0               21.5                4.3       -160000000.0
-0                 -1.60035762311e-11   0.00365770256394  -0.00208084816222  -0.00219713547267 -2.59953182927e-31                5.0               22.0                4.4       -160000000.0
-0                 -1.21495898737e-10   0.00365617961506  -0.00208007395486  -0.00219616458708 -2.65836555112e-31                5.0               22.5                4.5       -160000000.0
-0                 -1.68610283613e-10   0.00365471760233   -0.0020793281692  -0.00219523190026 -2.71692629195e-31                5.0               23.0                4.6       -160000000.0
-0                 -1.83117830252e-10   0.00365331288776  -0.00207860966839  -0.00219433559323 -2.77517984305e-31                5.0               23.5                4.7       -160000000.0
-0                  -1.8115419104e-10   0.00365196228813  -0.00207791663343  -0.00219347316488 -2.83402688105e-31                5.0               24.0                4.8       -160000000.0
-0                 -1.72239636833e-10   0.00365066284758  -0.00207724792745  -0.00219264325096 -2.89226229464e-31                5.0               24.5                4.9       -160000000.0
-0                 -1.61584111434e-10   0.00364941161024  -0.00207660218621   -0.0021918440325 -2.95113252109e-31                5.0               25.0                5.0       -160000000.0
-0                 -1.51733863646e-10   0.00364820607501  -0.00207597872759  -0.00219107346311 -3.00930755284e-31                5.0               25.5                5.1       -160000000.0
-0                 -1.43689002211e-10   0.00364704374078  -0.00207537618735  -0.00219033040594  -3.0681920138e-31                5.0               26.0                5.2       -160000000.0
-0                 -1.37622714873e-10   0.00364592256119  -0.00207479342862  -0.00218961349674 -3.12639184114e-31                5.0               26.5                5.3       -160000000.0
-0                 -1.33319597766e-10   0.00364484003512  -0.00207422976928   -0.0021889211439 -3.18525977171e-31                5.0               27.0                5.4       -160000000.0
-0                 -1.30424669545e-10   0.00364379457096  -0.00207368429983  -0.00218825221054 -3.24344146153e-31                5.0               27.5                5.5       -160000000.0
-0                 -1.28574776694e-10   0.00364278412235  -0.00207315588341  -0.00218760533244 -3.30233832028e-31                5.0               28.0                5.6       -160000000.0
0.0                -1.27456056234e-10   0.00364180709767  -0.00207264406527  -0.00218697982746 -3.36084533735e-31                5.0               28.5                5.7       -160000000.0
0.0                -1.26823044796e-10   0.00364086167792  -0.00207214793591  -0.00218637455873 -3.41900246118e-31                5.0               29.0                5.8       -160000000.0
0.0                -1.26496361129e-10   0.00363994649888  -0.00207166704058   -0.0021857883894 -3.47788646296e-31                5.0               29.5                5.9       -160000000.0
0.0                -1.26352094477e-10   0.00363906019629  -0.00207120024243  -0.00218522063733 -3.53600777095e-31                5.0               30.0                6.0       -160000000.0
0.0                -1.26309105861e-10   0.00363820140592  -0.00207074754144  -0.00218467039304 -3.59493493542e-31                5.0               30.5                6.1       -160000000.0
0.0                -1.26316627514e-10   0.00363736876352  -0.00207030780075  -0.00218413674702 -3.65306083518e-31                5.0               31.0                6.2       -160000000.0
0.0                -1.26345209794e-10    0.0036365613596  -0.00206988079299  -0.00218361924453 -3.71197078049e-31                5.0               31.5                6.3       -160000000.0
0.0                -1.26378928481e-10   0.00363577760254  -0.00206946583603  -0.00218311674871 -3.77048698111e-31                5.0               32.0                6.4       -160000000.0
0.0                -1.26409746928e-10    0.0036350170376  -0.00206906247513  -0.00218262903218 -3.82815806557e-31                5.0               32.5                6.5       -160000000.0
0.0                 -1.2643475134e-10   0.00363427830052  -0.00206867025554  -0.00218215518544 -3.88751502016e-31                5.0               33.0                6.6       -160000000.0
0.0                -1.26453426723e-10   0.00363356048183  -0.00206828872251  -0.00218169475374 -3.94602754736e-31                5.0               33.5                6.7       -160000000.0
0.0                -1.26466613332e-10   0.00363286289939   -0.0020679174213  -0.00218124728235  -4.0045391562e-31                5.0               34.0                6.8       -160000000.0
0.0                -1.26475530895e-10   0.00363218464372  -0.00206755589716  -0.00218081208914 -4.06304938751e-31                5.0               34.5                6.9       -160000000.0
0.0                -1.26481182298e-10   0.00363152480531  -0.00206720392271  -0.00218038871935 -4.12155870047e-31                5.0               35.0                7.0       -160000000.0
0.0                 -1.2648462464e-10   0.00363088270205   -0.0020668610432  -0.00217997649088 -4.18009234984e-31                5.0               35.5                7.1       -160000000.0
0.0                -1.26486521994e-10   0.00363025765182  -0.00206652703127  -0.00217957540372 -4.23763279831e-31                5.0               36.0                7.2       -160000000.0
0.0                -1.26487470671e-10   0.00362964897249  -0.00206620143217  -0.00217918454837 -4.29710730233e-31                5.0               36.5                7.3       -160000000.0
0.0                 -1.2648799922e-10   0.00362905620932  -0.00206588379115  -0.00217880392483 -4.35557942191e-31                5.0               37.0                7.4       -160000000.0
0.0                 -1.2648810764e-10   0.00362847845281   -0.0020655741082  -0.00217843307837 -4.41408460227e-31                5.0               37.5                7.5       -160000000.0
0.0                -1.26488026325e-10   0.00362791547559  -0.00206527215596  -0.00217807132685 -4.47160943871e-31                5.0               38.0                7.6       -160000000.0
0.0                -1.26487904352e-10   0.00362736614079   -0.0020649772523  -0.00217771867028 -4.53109220793e-31                5.0               38.5                7.7       -160000000.0
0.0                -1.26487768827e-10   0.00362683067578  -0.00206468939723  -0.00217737465391 -4.58960427595e-31                5.0               39.0                7.8       -160000000.0
0.0                -1.26487701064e-10   0.00362630817108  -0.00206440836337  -0.00217703905037 -4.64810716042e-31                5.0               39.5                7.9       -160000000.0
0.0                -1.26487592644e-10   0.00362579817192  -0.00206413369597   -0.0021767114049 -4.70660866736e-31                5.0               40.0                8.0       -160000000.0
0.0                -1.26487497776e-10   0.00362530045095   -0.0020638656224  -0.00217639149014 -4.76510971512e-31                5.0               40.5                8.1       -160000000.0
0.0                -1.26487592644e-10   0.00362481409866  -0.00206360346056  -0.00217607907871 -4.82361076289e-31                5.0               41.0                8.2       -160000000.0
0.0                -1.26487389356e-10   0.00362433934242  -0.00206334721042  -0.00217577394324 -4.88103182521e-31                5.0               41.5                8.3       -160000000.0
0.0                -1.26487470671e-10   0.00362387527275  -0.00206309664463  -0.00217547562897 -4.94061010335e-31                5.0               42.0                8.4       -160000000.0
0.0                -1.26487402908e-10   0.00362342188964  -0.00206285176318  -0.00217518413592  -4.9991093144e-31                5.0               42.5                8.5       -160000000.0
0.0                -1.26487348698e-10   0.00362297873835  -0.00206261211133  -0.00217489923671 -5.05763837199e-31                5.0               43.0                8.6       -160000000.0
0.0                -1.26487321593e-10   0.00362254536412  -0.00206237768907  -0.00217462047658 -5.11493867064e-31                5.0               43.5                8.7       -160000000.0
0.0                -1.26487457119e-10   0.00362212131222  -0.00206214826903  -0.00217434808292 -5.17463449821e-31                5.0               44.0                8.8       -160000000.0
0.0                -1.26487294488e-10   0.00362170658263  -0.00206192362384   -0.0021740813736 -5.23309054657e-31                5.0               44.5                8.9       -160000000.0
0.0                -1.26487416461e-10     0.003621300948   -0.0020617037535  -0.00217382034862 -5.29158746174e-31                5.0               45.0                9.0       -160000000.0
0.0                -1.26487389356e-10   0.00362090372619  -0.00206148820325  -0.00217356500798 -5.35008345855e-31                5.0               45.5                9.1       -160000000.0
0.0                -1.26487321593e-10    0.0036205149172  -0.00206127742786  -0.00217331489694 -5.40857899618e-31                5.0               46.0                9.2       -160000000.0
0.0                -1.26487375803e-10   0.00362013429367  -0.00206107074519  -0.00217307001549 -5.46708555408e-31                5.0               46.5                9.3       -160000000.0
0.0                -1.26487321593e-10   0.00361976140084  -0.00206086815524  -0.00217283036363 -5.52436335303e-31                5.0               47.0                9.4       -160000000.0
0.0                -1.26487430013e-10   0.00361939623872  -0.00206066965802  -0.00217259525925 -5.58407525181e-31                5.0               47.5                9.5       -160000000.0
0.0                -1.26487335146e-10   0.00361903835255  -0.00206047502616  -0.00217236515709 -5.64256987109e-31                5.0               48.0                9.6       -160000000.0
0.0                -1.26487389356e-10   0.00361868751497  -0.00206028425964  -0.00217213937503 -5.70106403119e-31                5.0               48.5                9.7       -160000000.0
0.0                -1.26487362251e-10   0.00361834395335  -0.00206009713111  -0.00217191836782 -5.75828535131e-31                5.0               49.0                9.8       -160000000.0
0.0                -1.26487280936e-10   0.00361800675819  -0.00205991364055  -0.00217170145334 -5.81805097385e-31                5.0               49.5                9.9       -160000000.0
0.0                -1.26487280936e-10   0.00361767638424   -0.0020597335606  -0.00217148863157 -5.87654467478e-31                5.0               50.0               10.0       -160000000.0
2.6904930515e-40    9.79305099236e-05  0.000874382180882 -0.000100483113386 -0.000440000036406 -1.52886173518e-33                6.0                0.5    0.0833333333333       -160000000.0
4.30759147933e-39   0.000343440234474   0.00171505814706 -0.000363869446574 -0.000880031166162 -6.54366294493e-33                6.0                1.0     0.166666666667       -160000000.0
8.98512575325e-39   0.000664086087454   0.00248829724114  -0.00073306205195  -0.00131765921196 -1.30716679378e-32                6.0                1.5               0.25       -160000000.0
9.3368516678e-39    0.000986321538221   0.00315975398735    -0.001150209755  -0.00173191017439 -1.99046076733e-32                6.0                2.0     0.333333333333       -160000000.0
8.76792449128e-39    0.00123591178181   0.00369623444385  -0.00155542898028  -0.00208602887142 -2.74367183048e-32                6.0                2.5     0.416666666667       -160000000.0
8.53250634927e-39    0.00135841526117   0.00408057849199  -0.00189730531019  -0.00235383754443 -3.64064117487e-32                6.0                3.0                0.5       -160000000.0
7.76879868622e-39    0.00134388233164   0.00432463184552  -0.00215061072595  -0.00253284360952 -4.56101049066e-32                6.0                3.5     0.583333333333       -160000000.0
6.33667165568e-39    0.00122281630865   0.00446184412795  -0.00231886906477  -0.00263948982138 -5.37982782781e-32                6.0                4.0     0.666666666667       -160000000.0
5.145567961e-39      0.00104158777958    0.0045297356337  -0.00242164537667   -0.0026965883535 -6.23988504246e-32                6.0                4.5               0.75       -160000000.0
3.98108893715e-39   0.000841468761337   0.00455801955468  -0.00248083074439  -0.00272387569566 -7.06454139525e-32                6.0                5.0     0.833333333333       -160000000.0
2.85304367337e-39   0.000650369827326   0.00456584120911   -0.0025136507702  -0.00273485579783 -7.77604952912e-32                6.0                5.5     0.916666666667       -160000000.0
2.03748796713e-39   0.000483328847167   0.00456394582216  -0.00253143730333  -0.00273751788882 -8.55314427845e-32                6.0                6.0                1.0       -160000000.0
1.394291972e-39     0.000346068048884   0.00455779445474   -0.0025408876354  -0.00273615069091 -9.31808230398e-32                6.0                6.5      1.08333333333       -160000000.0
8.87021927918e-40   0.000238572482658   0.00454996188637  -0.00254571136793   -0.0027329074328 -9.98908352241e-32                6.0                7.0      1.16666666667       -160000000.0
5.47907699551e-40   0.000157768965892   0.00454159680885  -0.00254789824794  -0.00272882653007   -1.074064456e-31                6.0                7.5               1.25       -160000000.0
3.12489557544e-40   9.92890178964e-05   0.00453319626104  -0.00254851283898  -0.00272440206572 -1.14891865056e-31                6.0                8.0      1.33333333333       -160000000.0
1.52741532611e-40   5.85343471471e-05   0.00452497442893  -0.00254814381151  -0.00271987596534  -1.2149054392e-31                6.0                8.5      1.41666666667       -160000000.0
5.74532370373e-41   3.12601358132e-05   0.00451702999271  -0.00254713563663  -0.00271537351182 -1.28923800815e-31                6.0                9.0                1.5       -160000000.0
0.0                 1.38464608668e-05   0.00450940979135  -0.00254570522884  -0.00271096496363 -1.36344051507e-31                6.0                9.5      1.58333333333       -160000000.0
-2.94272677508e-41  3.37694672226e-06   0.00450213656222  -0.00254399810729   -0.0027066914754 -1.42891773151e-31                6.0               10.0      1.66666666667       -160000000.0
-4.06376554654e-41 -2.39300423921e-06   0.00449521894552  -0.00254211568063  -0.00270257805823 -1.50283876264e-31                6.0               10.5               1.75       -160000000.0
-4.34402523941e-41  -5.1226396458e-06   0.00448865557701  -0.00254013048107  -0.00269863744506 -1.57669447577e-31                6.0               11.0      1.83333333333       -160000000.0
-3.92363570011e-41 -5.99232263809e-06   0.00448243827122  -0.00253809412243   -0.0026948755476 -1.64191914459e-31                6.0               11.5      1.91666666667       -160000000.0
-3.36311631438e-41 -5.80936498906e-06    0.0044765538405    -0.002536043894  -0.00269129213848 -1.71560301055e-31                6.0               12.0                2.0       -160000000.0
-2.66246708222e-41 -5.10243314267e-06   0.00447098773293  -0.00253400594374  -0.00268788426183  -1.7891646205e-31                6.0               12.5      2.08333333333       -160000000.0
-2.10194769649e-41  -4.2000172229e-06   0.00446572221335  -0.00253199823419   -0.0026846455512 -1.85416785098e-31                6.0               13.0      2.16666666667       -160000000.0
-1.54142831076e-41 -3.29231730767e-06   0.00446073909188  -0.00253003327089    -0.002681568958 -1.92772923135e-31                6.0               13.5               2.25       -160000000.0
-1.12103877146e-41 -2.47794562647e-06   0.00445602199761  -0.00252811923929  -0.00267864652415 -2.00119831704e-31                6.0               14.0      2.33333333333       -160000000.0
-7.00649232162e-42 -1.79779713338e-06   0.00445155274065  -0.00252626114161  -0.00267586960945  -2.0659184646e-31                6.0               14.5      2.41666666667       -160000000.0
-5.6051938573e-42  -1.25867405387e-06   0.00444731540483  -0.00252446193372  -0.00267323002845 -2.13938525441e-31                6.0               15.0                2.5       -160000000.0
-2.80259692865e-42 -8.49104897505e-07    0.0044432949835  -0.00252272275247   -0.0026707195957 -2.21267434253e-31                6.0               15.5      2.58333333333       -160000000.0
-1.40129846432e-42  -5.4943410932e-07      0.00443947647  -0.00252104382525  -0.00266833058049 -2.27756025316e-31                6.0               16.0      2.66666666667       -160000000.0
-1.40129846432e-42 -3.37894573432e-07    0.0044358462219  -0.00251942492469  -0.00266605547949 -2.35087367769e-31                6.0               16.5               2.75       -160000000.0
-0                 -1.93948176963e-07   0.00443239287051  -0.00251786445915  -0.00266388701675  -2.4243974055e-31                6.0               17.0      2.83333333333       -160000000.0
-0                 -9.98803609265e-08   0.00442910322818  -0.00251636083703   -0.0026618188258 -2.48897566722e-31                6.0               17.5      2.91666666667       -160000000.0
0.0                 -4.1309650145e-08   0.00442596819994   -0.0025149126941  -0.00265984476755 -2.56215661904e-31                6.0               18.0                3.0       -160000000.0
0.0                -7.09746541053e-09   0.00442297641712  -0.00251351752922  -0.00265795915766 -2.63559080725e-31                6.0               18.5      3.08333333333       -160000000.0
0.0                 1.10458508659e-08   0.00442012014901   -0.0025121737508  -0.00265615608441 -2.70010225864e-31                6.0               19.0      3.16666666667       -160000000.0
0.0                  1.9068092591e-08   0.00441738939116  -0.00251087908509  -0.00265443122771 -2.77333693423e-31                6.0               19.5               3.25       -160000000.0
0.0                 2.10842177051e-08   0.00441477777713  -0.00250963171311  -0.00265277958533 -2.84651972277e-31                6.0               20.0      3.33333333333       -160000000.0
0.0                 1.98334387108e-08   0.00441227712145  -0.00250842913374  -0.00265119683718 -2.91143456158e-31                6.0               20.5      3.41666666667       -160000000.0
0.0                 1.70598743465e-08   0.00440988105765  -0.00250726975537  -0.00264967889052 -2.98437674111e-31                6.0               21.0                3.5       -160000000.0
0.0                 1.38135865593e-08   0.00440758321929  -0.00250615130426  -0.00264822233476 -3.05783939832e-31                6.0               21.5      3.58333333333       -160000000.0
0.0                 1.06786541415e-08   0.00440537814939  -0.00250507241617   -0.0026468235319 -3.12203792027e-31                6.0               22.0      3.66666666667       -160000000.0
0.0                 7.93932627974e-09   0.00440326039097  -0.00250403104474  -0.00264547907136 -3.19565600905e-31                6.0               22.5               3.75       -160000000.0
0.0                 5.69697847924e-09   0.00440122494183  -0.00250302537097  -0.00264418599727 -3.26851048569e-31                6.0               23.0      3.83333333333       -160000000.0
0.0                 3.94918039243e-09   0.00439926725448  -0.00250205380325  -0.00264294180852 -3.33308369645e-31                6.0               23.5      3.91666666667       -160000000.0
0.0                 2.64113687518e-09   0.00439738323621  -0.00250111474998  -0.00264174354925 -3.40628944386e-31                6.0               24.0                4.0       -160000000.0
0.0                 1.69745055685e-09   0.00439556833953  -0.00250020707426  -0.00264058894572  -3.4793803969e-31                6.0               24.5      4.08333333333       -160000000.0
0.0                 1.04043184658e-09   0.00439381938122  -0.00249932895713  -0.00263947572421 -3.54432117924e-31                6.0               25.0      4.16666666667       -160000000.0
0.0                 5.99672763703e-10   0.00439213317804  -0.00249847948908  -0.00263840183834 -3.61712859018e-31                6.0               25.5               4.25       -160000000.0
0.0                 3.16077676185e-10   0.00439050609202  -0.00249765707849  -0.00263736501438  -3.6904890804e-31                6.0               26.0      4.33333333333       -160000000.0
-0                  1.42700358908e-10   0.00438893493993  -0.00249686036113  -0.00263636366071 -3.75489262509e-31                6.0               26.5      4.41666666667       -160000000.0
-0                  4.38311496473e-11   0.00438741744802  -0.00249608865488  -0.00263539595835 -3.82830890537e-31                6.0               27.0                4.5       -160000000.0
-0                 -6.67072200226e-12   0.00438595043306  -0.00249534082286  -0.00263446031568 -3.90114891792e-31                6.0               27.5      4.58333333333       -160000000.0
-0                 -2.72704053078e-11   0.00438453207607  -0.00249461550084   -0.0026335549137 -3.96578319929e-31                6.0               28.0      4.66666666667       -160000000.0
-0                 -3.05443909369e-11   0.00438315919382  -0.00249391200668  -0.00263267861556 -4.03873272566e-31                6.0               28.5               4.75       -160000000.0
-0                 -2.47269432442e-11   0.00438183042206  -0.00249322920354  -0.00263183028437 -4.11182184199e-31                6.0               29.0      4.83333333333       -160000000.0
-0                 -1.49621051768e-11   0.00438054348706  -0.00249256640927  -0.00263100810116 -4.17680555743e-31                6.0               29.5      4.91666666667       -160000000.0
-0                 -4.27503669468e-12   0.00437929611508   -0.0024919227144  -0.00263021115643 -4.24948830168e-31                6.0               30.0                5.0       -160000000.0
-0                  5.70925871548e-12   0.00437808694187  -0.00249129743679  -0.00262943831331  -4.3226857839e-31                6.0               30.5      5.08333333333       -160000000.0
-0                    1.424820548e-11   0.00437691414845  -0.00249068966696   -0.0026286886623 -4.38687053052e-31                6.0               31.0      5.16666666667       -160000000.0
-0                  2.11262282082e-11   0.00437577637058  -0.00249009872277  -0.00262796083916 -4.46024846948e-31                6.0               31.5               5.25       -160000000.0
-0                  2.64156406438e-11   0.00437467133452   -0.0024895241495  -0.00262725416178 -4.53412002423e-31                6.0               32.0      5.33333333333       -160000000.0
-0                   3.0326486629e-11   0.00437359858552  -0.00248896503763  -0.00262656772065 -4.59784237913e-31                6.0               32.5      5.41666666667       -160000000.0
-0                  3.31164234219e-11   0.00437255584984  -0.00248842093242  -0.00262590060629 -4.67092874039e-31                6.0               33.0                5.5       -160000000.0
-0                  3.50367961911e-11   0.00437154267274  -0.00248789137913  -0.00262525213657 -4.74413173274e-31                6.0               33.5      5.58333333333       -160000000.0
0.0                 3.63086669834e-11   0.00437055723523  -0.00248737546826  -0.00262462140199 -4.80929544574e-31                6.0               34.0      5.66666666667       -160000000.0
0.0                 3.71164145425e-11   0.00436959908257  -0.00248687297244  -0.00262400772044 -4.88162049074e-31                6.0               34.5               5.75       -160000000.0
0.0                 3.76013747862e-11   0.00436866639575  -0.00248638320954   -0.0026234104098 -4.95521791654e-31                6.0               35.0      5.83333333333       -160000000.0
0.0                 3.78710090902e-11   0.00436775872004   -0.0024859059522  -0.00262282901531 -5.01991510523e-31                6.0               35.5      5.91666666667       -160000000.0
0.0                 3.80037289886e-11   0.00436687469119  -0.00248544051829  -0.00262226285486 -5.09232188382e-31                6.0               36.0                6.0       -160000000.0
0.0                 3.80518878939e-11   0.00436601385445  -0.00248498645306  -0.00262171101895 -5.16479432479e-31                6.0               36.5      6.08333333333       -160000000.0
0.0                 3.80531855484e-11   0.00436517484559  -0.00248454352914   -0.0026211732802  -5.2301761471e-31                6.0               37.0      6.16666666667       -160000000.0
0.0                 3.80305934856e-11   0.00436435720985  -0.00248411129178  -0.00262064918388  -5.3039590806e-31                6.0               37.5               6.25       -160000000.0
0.0                 3.79982503795e-11     0.004363559583  -0.00248368928624  -0.00262013782049 -5.37588096778e-31                6.0               38.0      6.33333333333       -160000000.0
0.0                 3.79648637289e-11   0.00436278196503  -0.00248327728514  -0.00261963919002 -5.44072738915e-31                6.0               38.5      6.41666666667       -160000000.0
0.0                 3.79345602782e-11   0.00436202344645  -0.00248287483373  -0.00261915261035  -5.5136466098e-31                6.0               39.0                6.5       -160000000.0
0.0                 3.79086275175e-11   0.00436128266301  -0.00248248170465  -0.00261867762674 -5.58766234629e-31                6.0               39.5      6.58333333333       -160000000.0
0.0                 3.78885697773e-11   0.00436056006947  -0.00248209767051  -0.00261821401182 -5.65126715175e-31                6.0               40.0      6.66666666667       -160000000.0
0.0                 3.78733231842e-11   0.00435985384684   -0.0024817220492  -0.00261776108346 -5.72425019808e-31                6.0               40.5               6.75       -160000000.0
0.0                 3.78621457374e-11   0.00435916444985  -0.00248135506808  -0.00261731884166 -5.79733885523e-31                6.0               41.0      6.83333333333       -160000000.0
0.0                 3.78537363943e-11   0.00435849096903  -0.00248099604505  -0.00261688637693  -5.8617591599e-31                6.0               41.5      6.91666666667       -160000000.0
0.0                 3.78487253474e-11   0.00435783249486  -0.00248064475272  -0.00261646391664 -5.93488087782e-31                6.0               42.0                7.0       -160000000.0
0.0                 3.78451576446e-11   0.00435718902736   -0.0024803011911  -0.00261605100604 -6.00807147238e-31                6.0               42.5      7.08333333333       -160000000.0
0.0                 3.78426063814e-11   0.00435656011177  -0.00247996490543  -0.00261564696302 -6.07342895828e-31                6.0               43.0      7.16666666667       -160000000.0
0.0                 3.78416170469e-11   0.00435594483861  -0.00247963589572  -0.00261525201495 -6.14550329238e-31                6.0               43.5               7.25       -160000000.0
0.0                 3.78406853107e-11   0.00435534275312  -0.00247931347985   -0.0026148654797 -6.21769609426e-31                6.0               44.0      7.33333333333       -160000000.0
0.0                 3.78403024518e-11    0.0043547538553  -0.00247899811257   -0.0026144871299 -6.28397790443e-31                6.0               44.5      7.41666666667       -160000000.0
0.0                  3.7840488799e-11   0.00435417723565  -0.00247868911174  -0.00261411696556 -6.35731681331e-31                6.0               45.0                7.5       -160000000.0
0.0                 3.78401703147e-11   0.00435361334894     -0.00247838625  -0.00261375453192 -6.42837223258e-31                6.0               45.5      7.58333333333       -160000000.0
0.0                 3.78403939314e-11   0.00435306037616  -0.00247808952736  -0.00261339960161 -6.49452730977e-31                6.0               46.0      7.66666666667       -160000000.0
0.0                  3.7840797119e-11   0.00435251922681   -0.0024777989438  -0.00261305194726 -6.56677062117e-31                6.0               46.5               7.75       -160000000.0
0.0                 3.78405091278e-11   0.00435198944615  -0.00247751381721  -0.00261271156887 -6.63900566739e-31                6.0               47.0      7.83333333333       -160000000.0
0.0                 3.78407259683e-11   0.00435147012467  -0.00247723460234  -0.00261237778432  -6.7034351556e-31                6.0               47.5      7.91666666667       -160000000.0
0.0                 3.78410512289e-11   0.00435096126239  -0.00247696038969  -0.00261205082097 -6.77732966923e-31                6.0               48.0                8.0       -160000000.0
0.0                 3.78410139595e-11   0.00435046240455    -0.002476691634  -0.00261173022409 -6.85134586489e-31                6.0               48.5      8.08333333333       -160000000.0
0.0                 3.78409360324e-11   0.00434997355114  -0.00247642810791  -0.00261141599367 -6.91387619505e-31                6.0               49.0      8.16666666667       -160000000.0
0.0                 3.78412003067e-11   0.00434949379269  -0.00247616958404  -0.00261110767497 -6.98792636984e-31                6.0               49.5               8.25       -160000000.0
0.0                 3.78413324439e-11   0.00434902358393  -0.00247591583502  -0.00261080549535 -7.06205460481e-31                6.0               50.0      8.33333333333       -160000000.0
1.75162308041e-40   7.57102327498e-05  0.000876839180819 -7.71469785832e-05 -0.000440000150093 -1.51327265971e-33                8.0                0.5             0.0625       -160000000.0
2.51533074346e-39   0.000275682253914   0.00173471528342 -0.000287176789016 -0.000880002744452 -6.29361641284e-33                8.0                1.0              0.125       -160000000.0
1.25430225542e-38   0.000559183149562   0.00255467489296 -0.000597972587002  -0.00132001719066 -1.50669677183e-32                8.0                1.5             0.1875       -160000000.0
1.61920037553e-38   0.000885448514509   0.00331773003381 -0.000977415879788  -0.00175687898718 -2.32385748273e-32                8.0                2.0               0.25       -160000000.0
1.66838595163e-38    0.00121301752642    0.0040044801608  -0.00139293194934  -0.00217672481995 -3.20975734949e-32                8.0                2.5             0.3125       -160000000.0
1.56497012496e-38    0.00149926665927   0.00459540524389  -0.00181061489002  -0.00255816530625 -4.13024806032e-32                8.0                3.0              0.375       -160000000.0
1.57618051267e-38    0.00170625469309   0.00507551112605  -0.00219782032218  -0.00288212117994 -5.26660958432e-32                8.0                3.5             0.4375       -160000000.0
1.53498233782e-38    0.00181122095455   0.00544077238374  -0.00252974041359  -0.00313844998345 -6.47233618047e-32                8.0                4.0                0.5       -160000000.0
1.44011443179e-38    0.00181223333584     0.005700192105  -0.00279439109363  -0.00332763443112 -7.70041668434e-32                8.0                4.5             0.5625       -160000000.0
1.30278718228e-38     0.0017251115878   0.00587220665693  -0.00299244879898  -0.00345838952853 -8.91607873324e-32                8.0                5.0              0.625       -160000000.0
1.09077072463e-38    0.00157512477017   0.00597863163421  -0.00313307532451    -0.003543388857 -9.95276947134e-32                8.0                5.5             0.6875       -160000000.0
9.30602310158e-39    0.00138878408507   0.00603964872425  -0.00322886057802  -0.00359545106221   -1.109344095e-31                8.0                6.0               0.75       -160000000.0
7.73516752307e-39    0.00118866842058   0.00607126321484   -0.0032920988815  -0.00362533728548  -1.2198134725e-31                8.0                6.5             0.8125       -160000000.0
6.06762235053e-39   0.000991450292531   0.00608487835052   -0.0033329326925  -0.00364106153938  -1.3122150197e-31                8.0                7.0              0.875       -160000000.0
4.83447970192e-39   0.000808002539543   0.00608799700785  -0.00335890604219  -0.00364811216969 -1.41717690771e-31                8.0                7.5             0.9375       -160000000.0
3.77509806289e-39   0.000644438841846   0.00608526215728  -0.00337524988936  -0.00365002392755 -1.52054694218e-31                8.0                8.0                1.0       -160000000.0
2.8908787319e-39    0.000503364105953   0.00607941183262   -0.0033854216781  -0.00364896982319 -1.62267696787e-31                8.0                8.5             1.0625       -160000000.0
2.11596068113e-39   0.000384993455782   0.00607199399383   -0.0033916328448  -0.00364624111171 -1.70866782346e-31                8.0                9.0              1.125       -160000000.0
1.56104648926e-39   0.000288037824703   0.00606385947322  -0.00339526991411  -0.00364258653462 -1.80927498704e-31                8.0                9.5             1.1875       -160000000.0
1.12944656225e-39   0.000210358990671   0.00605546392762   -0.0033971978155  -0.00363843491868 -1.90942676134e-31                8.0               10.0               1.25       -160000000.0
8.01542721594e-40   0.000149427762608    0.0060470479184  -0.00339795883519  -0.00363403228221 -2.00925780018e-31                8.0               10.5             1.3125       -160000000.0
5.59118087266e-40   0.000102632377263   0.00603874150329  -0.00339790108228  -0.00362952255273 -2.10882676347e-31                8.0               11.0              1.375       -160000000.0
3.78350585368e-40   6.74739553119e-05   0.00603061425863  -0.00339725556842  -0.00362499281437 -2.19287300243e-31                8.0               11.5             1.4375       -160000000.0
2.57838917436e-40   4.16804688541e-05   0.00602270802119  -0.00339618077305  -0.00362049786418 -2.29203949666e-31                8.0               12.0                1.5       -160000000.0
1.77964904969e-40   2.32628636354e-05   0.00601504507358   -0.0033947915199  -0.00361607385457 -2.39101428429e-31                8.0               12.5             1.5625       -160000000.0
1.27518160254e-40   1.05321120714e-05   0.00600763996772  -0.00339317216458  -0.00361174556929 -2.47451410205e-31                8.0               13.0              1.625       -160000000.0
9.94921909671e-41   2.09082373637e-06   0.00600049997956  -0.00339138773597   -0.0036075296066 -2.57325792341e-31                8.0               13.5             1.6875       -160000000.0
8.54792063238e-41   -3.1903828468e-06    0.0059936269281  -0.00338948757417  -0.00360343665307 -2.67175149304e-31                8.0               14.0               1.75       -160000000.0
8.12753109308e-41  -6.20443874055e-06   0.00598701990384  -0.00338751101481  -0.00359947398465 -2.77020901723e-31                8.0               14.5             1.8125       -160000000.0
8.40779078595e-41  -7.64231344874e-06   0.00598067390456  -0.00338548807122  -0.00359564478458  -2.8685285586e-31                8.0               15.0              1.875       -160000000.0
9.10844001811e-41  -8.02706878744e-06   0.00597458347329  -0.00338344239026  -0.00359194996236 -2.95159238734e-31                8.0               15.5             1.9375       -160000000.0
9.80908925027e-41  -7.74553132743e-06   0.00596874042458  -0.00338139193445  -0.00358838906322 -3.04986784767e-31                8.0               16.0                2.0       -160000000.0
1.07899981753e-40  -7.07643499354e-06   0.00596313566348  -0.00337935080097   -0.0035849593587 -3.14802116678e-31                8.0               16.5             2.0625       -160000000.0
1.16307772539e-40  -6.21457507677e-06    0.0059577596403  -0.00337732990374  -0.00358165812031 -3.23104343996e-31                8.0               17.0              2.125       -160000000.0
1.23314264861e-40  -5.29100807611e-06   0.00595260235059   -0.0033753367461  -0.00357848148269  -3.3291168622e-31                8.0               17.5             2.1875       -160000000.0
1.31722055647e-40   -4.3894705648e-06   0.00594765424466  -0.00337337769452    -0.003575424671 -3.42672766312e-31                8.0               18.0               2.25       -160000000.0
1.37327249504e-40  -3.55947160635e-06   0.00594290486333  -0.00337145684171  -0.00357248336513 -3.52489383921e-31                8.0               18.5             2.3125       -160000000.0
1.42932443361e-40  -2.82649526007e-06   0.00593834511164   -0.0033695773709  -0.00356965301762  -3.6228233093e-31                8.0               19.0              2.375       -160000000.0
1.4573504029e-40   -2.19974438664e-06   0.00593396498516  -0.00336774087373  -0.00356692862624 -3.70554068863e-31                8.0               19.5             2.4375       -160000000.0
1.49938935683e-40  -1.67794300676e-06   0.00592975584368  -0.00336594916917   -0.0035643058709 -3.80315125997e-31                8.0               20.0                2.5       -160000000.0
1.52741532611e-40  -1.25351673486e-06   0.00592570950175  -0.00336420248459  -0.00356177974936 -3.90126049805e-31                8.0               20.5             2.5625       -160000000.0
1.54142831076e-40  -9.15568287851e-07   0.00592181686443  -0.00336250104738  -0.00355934639629 -3.98381555814e-31                8.0               21.0              2.625       -160000000.0
1.5554412954e-40   -6.51880494029e-07    0.0059180711105  -0.00336084485753  -0.00355700080945 -4.08161025964e-31                8.0               21.5             2.6875       -160000000.0
1.56945428004e-40  -4.50236486982e-07   0.00591446405451  -0.00335923323291  -0.00355473957825  -4.1793833798e-31                8.0               22.0               2.75       -160000000.0
1.56945428004e-40  -2.99206881493e-07      0.00591098933  -0.00335766549142  -0.00355255815521 -4.27710369456e-31                8.0               22.5             2.8125       -160000000.0
1.56945428004e-40  -1.88587048755e-07   0.00590763966102  -0.00335614095093  -0.00355045335709 -4.35980293638e-31                8.0               23.0              2.875       -160000000.0
1.58346726469e-40  -1.09574280205e-07   0.00590440959058  -0.00335465847456  -0.00354842131856 -4.45709529772e-31                8.0               23.5             2.9375       -160000000.0
1.58346726469e-40  -5.47895652458e-08   0.00590129320699  -0.00335321692546  -0.00354645862899 -4.55503280342e-31                8.0               24.0                3.0       -160000000.0
1.58346726469e-40  -1.81958528106e-08   0.00589828414377  -0.00335181539413  -0.00354456210516 -4.65258781428e-31                8.0               24.5             3.0625       -160000000.0
1.58346726469e-40   5.03962193157e-09    0.0058953783082  -0.00335045274369  -0.00354272879122 -4.73536833051e-31                8.0               25.0              3.125       -160000000.0
1.58346726469e-40   1.87058580431e-08    0.0058925702433  -0.00334912760991   -0.0035409557313 -4.83276859856e-31                8.0               25.5             3.1875       -160000000.0
1.58346726469e-40   2.57140610888e-08   0.00588985494687  -0.00334783885592  -0.00353924042429 -4.93043886297e-31                8.0               26.0               3.25       -160000000.0
1.58346726469e-40    2.8255042403e-08   0.00588722878092  -0.00334658557222  -0.00353757968696 -5.02800167984e-31                8.0               26.5             3.3125       -160000000.0
1.58346726469e-40   2.79416802196e-08   0.00588468765272  -0.00334536662194  -0.00353597170033 -5.12569398477e-31                8.0               27.0              3.375       -160000000.0
1.58346726469e-40    2.5932502673e-08   0.00588222701481  -0.00334418041348  -0.00353441373591 -5.20800705833e-31                8.0               27.5             3.4375       -160000000.0
1.58346726469e-40   2.30364460146e-08   0.00587984368394   -0.0033430262647   -0.0035329039747 -5.30566033317e-31                8.0               28.0                3.5       -160000000.0
1.58346726469e-40   1.97984129091e-08   0.00587753402215  -0.00334190303874  -0.00353143991561 -5.40320019117e-31                8.0               28.5             3.5625       -160000000.0
1.58346726469e-40   1.65685833109e-08   0.00587529484619  -0.00334080959874  -0.00353001973963 -5.48556010084e-31                8.0               29.0              3.625       -160000000.0
1.58346726469e-40   1.35570998872e-08   0.00587312342759  -0.00333974480782  -0.00352864162778 -5.58345949481e-31                8.0               29.5             3.6875       -160000000.0
1.58346726469e-40   1.08757308714e-08   0.00587101658311  -0.00333870798386  -0.00352730376108 -5.68033538217e-31                8.0               30.0               3.75       -160000000.0
1.58346726469e-40   8.56983234376e-09   0.00586897112953  -0.00333769798999  -0.00352600454789 -5.77823431696e-31                8.0               30.5             3.8125       -160000000.0
1.58346726469e-40   6.64186240729e-09    0.0058669847931  -0.00333671391672  -0.00352474239662 -5.87547387289e-31                8.0               31.0              3.875       -160000000.0
1.58346726469e-40   5.06821928176e-09   0.00586505530009  -0.00333575485456  -0.00352351571564 -5.95864055739e-31                8.0               31.5             3.9375       -160000000.0
1.58346726469e-40   3.81146416512e-09   0.00586317992202  -0.00333481989401  -0.00352232314071 -6.05624286353e-31                8.0               32.0                4.0       -160000000.0
1.58346726469e-40   2.82801690052e-09   0.00586135729463  -0.00333390835294   -0.0035211633076  -6.1531472199e-31                8.0               32.5             4.0625       -160000000.0
1.58346726469e-40   2.07358219137e-09   0.00585958423471  -0.00333301932187  -0.00352003485204 -6.23501764637e-31                8.0               33.0              4.125       -160000000.0
1.58346726469e-40   1.50658088435e-09   0.00585785937801  -0.00333215211867  -0.00351893640982 -6.33303872237e-31                8.0               33.5             4.1875       -160000000.0
1.58346726469e-40   1.08951194421e-09   0.00585618045079  -0.00333130606123   -0.0035178672988 -6.43114612374e-31                8.0               34.0               4.25       -160000000.0
1.58346726469e-40   7.89982174728e-10   0.00585454608881  -0.00333048024004  -0.00351682592736 -6.52732819393e-31                8.0               34.5             4.3125       -160000000.0
1.58346726469e-40   5.80708170352e-10   0.00585295447308  -0.00332967420036   -0.0035158116134  -6.6102730957e-31                8.0               35.0              4.375       -160000000.0
1.58346726469e-40   4.39493358156e-10   0.00585140378462  -0.00332888703269  -0.00351482299266 -6.70857886174e-31                8.0               35.5             4.4375       -160000000.0
1.58346726469e-40   3.48391779835e-10   0.00584989311392   -0.0033281182823  -0.00351385938302 -6.80507317262e-31                8.0               36.0                4.5       -160000000.0
1.58346726469e-40   2.93355563365e-10   0.00584842018725  -0.00332736749442  -0.00351291964762 -6.90259558188e-31                8.0               36.5             4.5625       -160000000.0
1.58346726469e-40   2.63572150216e-10   0.00584698364037  -0.00332663375957  -0.00351200310433 -7.00025298932e-31                8.0               37.0              4.625       -160000000.0
1.58346726469e-40   2.50833804682e-10   0.00584558256378  -0.00332591685037  -0.00351110884367 -7.08279748833e-31                8.0               37.5             4.6875       -160000000.0
1.58346726469e-40   2.49224929973e-10   0.00584421559324  -0.00332521585733   -0.0035102361835 -7.17946812336e-31                8.0               38.0               4.75       -160000000.0
1.58346726469e-40   2.54351417315e-10   0.00584288136452  -0.00332453078045  -0.00350938421434 -7.27750940317e-31                8.0               38.5             4.8125       -160000000.0
1.58346726469e-40    2.6316476125e-10    0.0058415789681  -0.00332386048285  -0.00350855225406 -7.37565996722e-31                8.0               39.0              4.875       -160000000.0
1.58346726469e-40   2.73547189674e-10   0.00584030703976  -0.00332320496454  -0.00350773984792 -7.45730126413e-31                8.0               39.5             4.9375       -160000000.0
1.58346726469e-40   2.84251382198e-10   0.00583906512475  -0.00332256377078  -0.00350694608642 -7.55407796916e-31                8.0               40.0                5.0       -160000000.0
1.58346726469e-40   2.94405396329e-10   0.00583785094932  -0.00332193599206  -0.00350617006006 -7.65273133255e-31                8.0               40.5             5.0625       -160000000.0
1.58346726469e-40   3.03504292011e-10   0.00583666496823  -0.00332132185576  -0.00350541199623 -7.73455905551e-31                8.0               41.0              5.125       -160000000.0
1.58346726469e-40   3.11439594817e-10   0.00583550536248  -0.00332072067977  -0.00350467053067   -7.831758663e-31                8.0               41.5             5.1875       -160000000.0
1.58346726469e-40   3.18120394393e-10   0.00583437167734  -0.00332013178195  -0.00350394543602 -7.92868551907e-31                8.0               42.0               5.25       -160000000.0
1.58346726469e-40   3.23606592911e-10    0.0058332630033  -0.00331955516231  -0.00350323625753 -8.02752714523e-31                8.0               42.5             5.3125       -160000000.0
1.58346726469e-40   3.27966522213e-10   0.00583217797612   -0.0033189903661   -0.0035025420857 -8.10996419671e-31                8.0               43.0              5.375       -160000000.0
1.58346726469e-40    3.3143358392e-10    0.0058311165958  -0.00331843693857   -0.0035018631479 -8.20580739392e-31                8.0               43.5             5.4375       -160000000.0
1.58346726469e-40   3.34107958314e-10    0.0058300784076  -0.00331789487973  -0.00350119853465 -8.30329077309e-31                8.0               44.0                5.5       -160000000.0
1.58346726469e-40   3.36131540353e-10   0.00582906113777  -0.00331736328008  -0.00350054756382  -8.4023638247e-31                8.0               44.5             5.5625       -160000000.0
1.58346726469e-40   3.37631154588e-10   0.00582806569582  -0.00331684236698   -0.0034999102354  -8.4988351767e-31                8.0               45.0              5.625       -160000000.0
1.58346726469e-40   3.38673371032e-10    0.0058270907175  -0.00331633168571  -0.00349928609467 -8.58016193704e-31                8.0               45.5             5.6875       -160000000.0
1.58346726469e-40   3.39441555376e-10   0.00582613574807  -0.00331583055413  -0.00349867423211  -8.6794214147e-31                8.0               46.0               5.75       -160000000.0
1.58346726469e-40   3.39969643149e-10   0.00582520033277  -0.00331533942699  -0.00349807510247 -8.77593592939e-31                8.0               46.5             5.8125       -160000000.0
1.58346726469e-40   3.40276472364e-10   0.00582428310736   -0.0033148573948  -0.00349748779627 -8.85803227118e-31                8.0               47.0              5.875       -160000000.0
1.58346726469e-40   3.40497026191e-10   0.00582338452659  -0.00331438468493  -0.00349691208612 -8.95573881061e-31                8.0               47.5             5.9375       -160000000.0
1.58346726469e-40   3.40625395728e-10   0.00582250368097  -0.00331392061526  -0.00349634751728 -9.05395044527e-31                8.0               48.0                6.0       -160000000.0
1.58346726469e-40   3.40691803111e-10   0.00582163966101  -0.00331346518578  -0.00349579408976  -9.1505843461e-31                8.0               48.5             6.0625       -160000000.0
1.58346726469e-40   3.40676380335e-10   0.00582079292144  -0.00331301839651  -0.00349525112142 -9.23181008739e-31                8.0               49.0              6.125       -160000000.0
1.58346726469e-40   3.40676949541e-10   0.00581996164328  -0.00331257933794   -0.0034947183849 -9.33011723096e-31                8.0               49.5             6.1875       -160000000.0
1.58346726469e-40   3.40661689396e-10   0.00581914673603  -0.00331214846483  -0.00349419588019 -9.42850610812e-31                8.0               50.0               6.25       -160000000.0
2.97075274437e-40   6.16546742549e-05  0.000877977129221 -6.25738536542e-05 -0.000440000064827 -1.50605550178e-33               10.0                0.5               0.05       -160000000.0
1.55123740001e-39   0.000229237471672   0.00174381989382 -0.000236593564296 -0.000880000413872 -6.17816197501e-33               10.0                1.0                0.1       -160000000.0
7.81504153554e-39   0.000476676717653   0.00258539103015 -0.000501502256611   -0.0013200263993 -1.44784672048e-32               10.0                1.5               0.15       -160000000.0
2.48113906093e-38   0.000777902755544   0.00339056032317 -0.000836747972244  -0.00175988270712 -2.71878928979e-32               10.0                2.0                0.2       -160000000.0
2.49585269481e-38     0.0011068098047   0.00414716168962  -0.00122177038975  -0.00219609864871 -3.63101365802e-32               10.0                2.5               0.25       -160000000.0
2.50846438099e-38    0.00143681143072   0.00484273914481  -0.00163569404776  -0.00261889795183 -4.68786544437e-32               10.0                3.0                0.3       -160000000.0
2.51659191208e-38    0.00174047784185   0.00546459887119  -0.00205683681997  -0.00301446380035 -5.88966406417e-32               10.0                3.5               0.35       -160000000.0
2.50622230344e-38     0.0019916110432   0.00600158546149  -0.00246349281952  -0.00336931839229 -7.21733499787e-32               10.0                4.0                0.4       -160000000.0
2.46096036305e-38    0.00216971920963   0.00644705050945  -0.00283651343125  -0.00367366146747 -8.63782464151e-32               10.0                4.5               0.45       -160000000.0
2.37015622256e-38    0.00226402494263   0.00680096354699  -0.00316217574436   -0.0039230621951 -1.01128766233e-31               10.0                5.0                0.5       -160000000.0
2.23338949244e-38    0.00227472696679   0.00706997070665  -0.00343370720657  -0.00411854489357 -1.16060448786e-31               10.0                5.5               0.55       -160000000.0
2.05850744409e-38    0.00221127925215   0.00726562257114  -0.00365094865629  -0.00426540736953 -1.30887312599e-31               10.0                6.0                0.6       -160000000.0
1.85756124431e-38    0.00208891310649   0.00740179939385  -0.00381864265364  -0.00437141670773 -1.45425606325e-31               10.0                6.5               0.65       -160000000.0
1.64400335835e-38    0.00192495485862   0.00749235732656  -0.00394425615013  -0.00444506758868 -1.59580337622e-31               10.0                7.0                0.7       -160000000.0
1.42932443361e-38    0.00173597891262   0.00754955817683  -0.00403607600674  -0.00449431399829 -1.73332393227e-31               10.0                7.5               0.75       -160000000.0
1.22249278028e-38    0.00153612995746   0.00758335090723  -0.00410191296396  -0.00452588756161 -1.86719333858e-31               10.0                8.0                0.8       -160000000.0
1.02995437128e-38    0.00133646631184    0.0076012934187   -0.0041484349822  -0.00454508699477 -1.99779558232e-31               10.0                8.5               0.85       -160000000.0
8.55352582624e-39     0.0011449781141     0.007608838132  -0.00418095760324  -0.00455585995951 -2.12570107671e-31               10.0                9.0                0.9       -160000000.0
7.00509102316e-39   0.000966965103544   0.00760975808589  -0.00420351534558  -0.00456102497992 -2.25157356281e-31               10.0                9.5               0.95       -160000000.0
5.65844319894e-39   0.000805547699656   0.00760657530918  -0.00421906224801  -0.00456253019365 -2.37583318801e-31               10.0               10.0                1.0       -160000000.0
4.50377326434e-39   0.000662178081257   0.00760092734708  -0.00422970106229  -0.00456168345409  -2.4988674981e-31               10.0               10.5               1.05       -160000000.0
3.5312721301e-39    0.000537092432751    0.0075938514783  -0.00423690062235   -0.0045593460527 -2.62095314751e-31               10.0               11.0                1.1       -160000000.0
2.72272291618e-39   0.000429683780112   0.00758599026085  -0.00424167365054    -0.004556076874 -2.74233281155e-31               10.0               11.5               1.15       -160000000.0
2.05850744409e-39   0.000338795985044   0.00757773659643  -0.00424471409133  -0.00455223334939 -2.86316054426e-31               10.0               12.0                1.2       -160000000.0
1.52181013226e-39   0.000262947821739   0.00756932695367  -0.00424649715569  -0.00454804421679  -2.9835532063e-31               10.0               12.5               1.25       -160000000.0
1.09441410064e-39   0.000200499428615   0.00756090412324  -0.00424735117122  -0.00454365681435 -3.10359092415e-31               10.0               13.0                1.3       -160000000.0
7.59503767664e-40   0.000149772091618   0.00755255405238  -0.00424750714956  -0.00453916663901 -3.22343969047e-31               10.0               13.5               1.35       -160000000.0
5.00263551764e-40   0.000109131349291   0.00754432994654  -0.00424712925451  -0.00453463781014 -3.34293603807e-31               10.0               14.0                1.4       -160000000.0
3.04081766758e-40   7.70417827312e-05   0.00753626500227  -0.00424633844887    -0.004530113074 -3.46213575702e-31               10.0               14.5               1.45       -160000000.0
1.58346726469e-40   5.20998888476e-05    0.0075283815022  -0.00424522613685   -0.0045256233534 -3.58124869142e-31               10.0               15.0                1.5       -160000000.0
5.32493416443e-41   3.30514353664e-05   0.00752069354348  -0.00424386280429  -0.00452119047623 -3.70017405183e-31               10.0               15.5               1.55       -160000000.0
-1.96181785005e-41  1.87964612763e-05   0.00751320976633  -0.00424230347562  -0.00451683126812 -3.81910928455e-31               10.0               16.0                1.6       -160000000.0
-6.86636247519e-41  8.38657054913e-06    0.0075059365372  -0.00424059408033  -0.00451255755252 -3.93747444842e-31               10.0               16.5               1.65       -160000000.0
-9.80908925027e-41  1.01624497706e-06   0.00749887658458  -0.00423876917921  -0.00450837706012 -4.05621728578e-31               10.0               17.0                1.7       -160000000.0
-1.1350517561e-40  -3.98864408169e-06   0.00749202990846  -0.00423685924034  -0.00450429706689 -4.17473328946e-31               10.0               17.5               1.75       -160000000.0
-1.19110369468e-40 -7.18466752758e-06   0.00748539650886  -0.00423488882006   -0.0045003212108 -4.29274282037e-31               10.0               18.0                1.8       -160000000.0
-1.19110369468e-40 -9.02497898636e-06   0.00747897274778  -0.00423287656304  -0.00449645176559 -4.41128775224e-31               10.0               18.5               1.85       -160000000.0
-1.12103877146e-40 -9.87340431635e-06   0.00747275589674  -0.00423083929491  -0.00449268964076 -4.52912279571e-31               10.0               19.0                1.9       -160000000.0
-1.0369608636e-40  -1.00178487727e-05   0.00746674049878  -0.00422879020334  -0.00448903529104 -4.64752813762e-31               10.0               19.5               1.95       -160000000.0
-9.38869971098e-41 -9.68257207745e-06   0.00746092155168  -0.00422673974754  -0.00448548780696  -4.7651978772e-31               10.0               20.0                2.0       -160000000.0
-8.26766093952e-41 -9.03924757267e-06   0.00745529359847  -0.00422469702244  -0.00448204536951 -4.88350908772e-31               10.0               20.5               2.05       -160000000.0
-7.14662216806e-41 -8.21671086726e-06   0.00744984981793  -0.00422266884925  -0.00447870615972 -5.00103464558e-31               10.0               21.0                2.1       -160000000.0
-6.0255833966e-41  -7.30935489912e-06    0.0074445847531   -0.0042206611397  -0.00447546790383 -5.11923427597e-31               10.0               21.5               2.15       -160000000.0
-5.184804318e-41   -6.38432284816e-06   0.00743949158277  -0.00421867753175  -0.00447232741863 -5.23665560054e-31               10.0               22.0                2.2       -160000000.0
-4.20389539297e-41 -5.48749090612e-06   0.00743456348573  -0.00421672211814  -0.00446928288511 -5.35470140647e-31               10.0               22.5               2.25       -160000000.0
-3.50324616081e-41 -4.64846650061e-06   0.00742979500501  -0.00421479717261  -0.00446633021056 -5.47249007302e-31               10.0               23.0                2.3       -160000000.0
-2.80259692865e-41 -3.88461396383e-06    0.0074251793194  -0.00421290496888  -0.00446346712124 -5.58976262409e-31               10.0               23.5               2.35       -160000000.0
-2.24207754292e-41 -3.20432635981e-06   0.00742071051718  -0.00421104687121  -0.00446069043392 -5.70779786894e-31               10.0               24.0                2.4       -160000000.0
-1.82168800362e-41 -2.60961074972e-06   0.00741638268664  -0.00420922378908   -0.0044579974201 -5.82498225793e-31               10.0               24.5               2.45       -160000000.0
-1.40129846432e-41 -2.09808548313e-06   0.00741219037081  -0.00420743617724  -0.00445538444183 -5.94299500309e-31               10.0               25.0                2.5       -160000000.0
-1.12103877146e-41 -1.66454094952e-06   0.00740812811273  -0.00420568539994  -0.00445284922534 -6.06008939329e-31               10.0               25.5               2.55       -160000000.0
-8.40779078595e-42  -1.3020841072e-06   0.00740419045542  -0.00420397009293  -0.00445038858743 -6.17804060866e-31               10.0               26.0                2.6       -160000000.0
-5.6051938573e-42  -1.00300423522e-06   0.00740037194191  -0.00420229162046  -0.00444799979959 -6.29508770358e-31               10.0               26.5               2.65       -160000000.0
-4.20389539297e-42 -7.59369955805e-07   0.00739666847949  -0.00420064861828  -0.00444567967861 -6.41300769489e-31               10.0               27.0                2.7       -160000000.0
-2.80259692865e-42 -5.63454560787e-07   0.00739307506592  -0.00419904154114  -0.00444342686023 -6.52998453566e-31               10.0               27.5               2.75       -160000000.0
-1.40129846432e-42 -4.08000550012e-07   0.00738958760849  -0.00419746947955  -0.00444123770649 -6.64778927342e-31               10.0               28.0                2.8       -160000000.0
-1.40129846432e-42 -2.86386192538e-07   0.00738620110496  -0.00419593197876  -0.00443911039838 -6.76529738253e-31               10.0               28.5               2.85       -160000000.0
-0                 -1.92701479773e-07   0.00738291237212  -0.00419442858401  -0.00443704266218 -6.88219111217e-31               10.0               29.0                2.9       -160000000.0
-0                 -1.21772883444e-07   0.00737971686249  -0.00419295838583  -0.00443503176939 -7.00008493036e-31               10.0               29.5               2.95       -160000000.0
0.0                -6.91465981695e-08   0.00737661093808  -0.00419152092945  -0.00443307590103 -7.11691713022e-31               10.0               30.0                3.0       -160000000.0
0.0                -3.10438098838e-08   0.00737359187042  -0.00419011576014  -0.00443117323812 -7.23476916326e-31               10.0               30.5               3.05       -160000000.0
0.0                -4.30404019716e-09   0.00737065556677  -0.00418874151364   -0.0044293215069 -7.35157427164e-31               10.0               31.0                3.1       -160000000.0
0.0                 1.36822064095e-08   0.00736779929866  -0.00418739773522  -0.00442751888841 -7.46927661283e-31               10.0               31.5               3.15       -160000000.0
0.0                 2.50410959329e-08   0.00736501942811  -0.00418608351538  -0.00442576356363 -7.58657855125e-31               10.0               32.0                3.2       -160000000.0
0.0                  3.1482809415e-08   0.00736231368137  -0.00418479885411  -0.00442405371359   -7.703017236e-31               10.0               32.5               3.25       -160000000.0
0.0                 3.43646361367e-08   0.00735967887522  -0.00418354193243  -0.00442238797405 -7.82029024624e-31               10.0               33.0                3.3       -160000000.0
0.0                 3.47483500307e-08   0.00735711228117  -0.00418231275034  -0.00442076407126 -7.93841365318e-31               10.0               33.5               3.35       -160000000.0
0.0                 3.34519183187e-08   0.00735461162549  -0.00418111039835  -0.00441918155047 -8.05567931657e-31               10.0               34.0                3.4       -160000000.0
0.0                 3.10946060567e-08   0.00735217463443  -0.00417993396695  -0.00441763859271 -8.17202570666e-31               10.0               34.5               3.45       -160000000.0
0.0                 2.81357766946e-08   0.00734979903427  -0.00417878300141  -0.00441613337898 -8.29016380727e-31               10.0               35.0                3.5       -160000000.0
0.0                 2.49079906006e-08   0.00734748209652  -0.00417765659222  -0.00441466499979 -8.40741845041e-31               10.0               35.5               3.55       -160000000.0
0.0                  2.1644588899e-08   0.00734522245693  -0.00417655428464  -0.00441323209088 -8.52369688222e-31               10.0               36.0                3.6       -160000000.0
0.0                  1.8502395796e-08   0.00734301738703  -0.00417547516918  -0.00441183328803 -8.64089734242e-31               10.0               36.5               3.65       -160000000.0
0.0                 1.55804553287e-08   0.00734086506782  -0.00417441924583  -0.00441046722699  -8.7590565652e-31               10.0               37.0                3.7       -160000000.0
0.0                 1.29348693215e-08    0.0073387645898  -0.00417338515035  -0.00440913345301 -8.87625427033e-31               10.0               37.5               3.75       -160000000.0
0.0                 1.05906975897e-08   0.00733671276976    -0.004172372428  -0.00440783060185 -8.99241882613e-31               10.0               38.0                3.8       -160000000.0
0.0                 8.55116671916e-09   0.00733470915293  -0.00417138062403  -0.00440655776401 -9.10958989897e-31               10.0               38.5               3.85       -160000000.0
0.0                 6.80491383728e-09   0.00733275146558  -0.00417040882894  -0.00440531357526 -9.22776932555e-31               10.0               39.0                3.9       -160000000.0
0.0                 5.33132305663e-09   0.00733083879823  -0.00416945749748   -0.0044040971261 -9.34494039839e-31               10.0               39.5               3.95       -160000000.0
0.0                 4.10456087521e-09   0.00732896887712  -0.00416852481067  -0.00440290796178  -9.4610599548e-31               10.0               40.0                4.0       -160000000.0
0.0                 3.09644063862e-09   0.00732714079277  -0.00416761076849   -0.0044017451728 -9.57926325861e-31               10.0               40.5               4.05       -160000000.0
0.0                  2.2785104966e-09   0.00732535272618  -0.00416671537096  -0.00440060739493 -9.69641780106e-31               10.0               41.0                4.1       -160000000.0
0.0                   1.623385237e-09   0.00732360422262  -0.00416583725382  -0.00439949417341 -9.81249419479e-31               10.0               41.5               4.15       -160000000.0
0.0                 1.10559868552e-09   0.00732189346309  -0.00416497641709  -0.00439840459876 -9.92962486001e-31               10.0               42.0                4.2       -160000000.0
0.0                 7.02119460662e-10   0.00732021908334    -0.004164132406  -0.00439733867097 -1.00478566328e-30               10.0               42.5               4.25       -160000000.0
0.0                 3.92544178586e-10   0.00731858017389  -0.00416330476583  -0.00439629457105 -1.01650212772e-30               10.0               43.0                4.3       -160000000.0
0.0                 1.59133828077e-10   0.00731697627998   -0.0041624930418  -0.00439527229901 -1.02809837949e-30               10.0               43.5               4.35       -160000000.0
-0                 -1.32973872798e-11   0.00731540512788  -0.00416169632445  -0.00439427094534 -1.03981273171e-30               10.0               44.0                4.4       -160000000.0
-0                 -1.37551726736e-10    0.0073138667176  -0.00416091461375   -0.0043932900553 -1.05163976608e-30               10.0               44.5               4.45       -160000000.0
-0                 -2.24282140711e-10   0.00731235923013  -0.00416014790972   -0.0043923287194 -1.06335145507e-30               10.0               45.0                4.5       -160000000.0
-0                 -2.82237097192e-10   0.00731088266548  -0.00415939530285  -0.00439138693764 -1.07494008449e-30               10.0               45.5               4.55       -160000000.0
-0                 -3.18510761385e-10   0.00730943520466   -0.0041586563384  -0.00439046380052 -1.08677373102e-30               10.0               46.0                4.6       -160000000.0
-0                 -3.38779406004e-10   0.00730801684767  -0.00415793147113  -0.00438955839854 -1.09848000172e-30               10.0               46.5               4.65       -160000000.0
-0                  -3.4752609861e-10   0.00730662623027  -0.00415721933678  -0.00438867073171 -1.11006752912e-30               10.0               47.0                4.7       -160000000.0
-0                 -3.48241048628e-10   0.00730526244297  -0.00415651993535  -0.00438780034528 -1.12177618754e-30               10.0               47.5               4.75       -160000000.0
-0                  -3.4359841361e-10   0.00730392503101  -0.00415583326685  -0.00438694632976 -1.13360965039e-30               10.0               48.0                4.8       -160000000.0
-0                 -3.35612722509e-10    0.0073026130849  -0.00415515842178  -0.00438610868514 -1.14531885982e-30               10.0               48.5               4.85       -160000000.0
-0                 -3.25769630456e-10   0.00730132569515  -0.00415449585489  -0.00438528650193 -1.15690151994e-30               10.0               49.0                4.9       -160000000.0
-0                  -3.1513685975e-10   0.00730006286176  -0.00415384465668  -0.00438447978013 -1.16860889266e-30               10.0               49.5               4.95       -160000000.0
-0                 -3.04458471238e-10   0.00729882367523  -0.00415320437241  -0.00438368761024  -1.1804459371e-30               10.0               50.0                5.0       -160000000.0
6.72623262876e-41   5.19817184852e-05  0.000878595187714 -5.26217007746e-05 -0.000440000093249 -1.50213715738e-33               12.0                0.5    0.0416666666667       -160000000.0
1.07759851907e-39   0.000195861005636   0.00174876436176 -0.000200966240982 -0.000880000072812 -6.11544765818e-33               12.0                1.0    0.0833333333333       -160000000.0
5.59398346958e-39   0.000413523594034   0.00260207389147 -0.000430765823012  -0.00132000400299 -1.41606647306e-32               12.0                1.5              0.125       -160000000.0
1.72303659173e-38   0.000686880412104   0.00343011606674 -0.000727738893147  -0.00176006233232 -2.61746489099e-32               12.0                2.0     0.166666666667       -160000000.0
3.49105486417e-38   0.000997807205749   0.00422443599746  -0.00107762150492   -0.0021996279429 -4.08775749817e-32               12.0                2.5     0.208333333333       -160000000.0
3.5940503013e-38     0.00132817206122   0.00497659448229   -0.0014661241039  -0.00263531842393 -5.22867004497e-32               12.0                3.0               0.25       -160000000.0
3.67322366453e-38    0.00165947415098    0.0056779094848  -0.00187873183677  -0.00305991761707 -6.51926928476e-32               12.0                3.5     0.291666666667       -160000000.0
3.73488079696e-38    0.00197264307644   0.00631950797469  -0.00230041950999  -0.00346382034877 -7.96184249537e-32               12.0                4.0     0.333333333333       -160000000.0
3.47732213922e-38    0.00224889913625   0.00689310672897  -0.00271592239187  -0.00383724773201 -9.29298194096e-32               12.0                4.5              0.375       -160000000.0
3.50716979651e-38    0.00247182356361    0.0073924688877  -0.00311085796056  -0.00417205774284 -1.09746873219e-31               12.0                5.0     0.416666666667       -160000000.0
3.48769174786e-38    0.00262966182163   0.00781474955147  -0.00347322088601  -0.00446289595857 -1.27422244535e-31               12.0                5.5     0.458333333333       -160000000.0
3.41300253971e-38    0.00271683052233   0.00816115698399  -0.00379461062039  -0.00470767508887 -1.45625624036e-31               12.0                6.0                0.5       -160000000.0
3.28408308099e-38    0.00273412888419   0.00843670295581  -0.00407074776376  -0.00490742968395 -1.64049810508e-31               12.0                6.5     0.541666666667       -160000000.0
3.10737934464e-38    0.00268776466328   0.00864926369104   -0.0043012214519  -0.00506568721903  -1.8244035075e-31               12.0                7.0     0.583333333333       -160000000.0
2.89354119898e-38    0.00258766635852   0.00880830884853  -0.00448867331215  -0.00518758452017 -2.00611794457e-31               12.0                7.5              0.625       -160000000.0
2.53438840258e-38    0.00244563261731    0.0089236873464  -0.00463773812953  -0.00527897964275 -2.15193113112e-31               12.0                8.0     0.666666666667       -160000000.0
2.29883013072e-38    0.00227373470807   0.00900469149201  -0.00475402157463  -0.00534572518518 -2.32590819806e-31               12.0                8.5     0.708333333333       -160000000.0
2.05808705455e-38    0.00208317533179   0.00905947126739  -0.00484329075334    -0.005393176707 -2.49595240986e-31               12.0                9.0               0.75       -160000000.0
1.82056696485e-38    0.00188362230347   0.00909479604161  -0.00491093396704  -0.00542593215869 -2.66248092929e-31               12.0                9.5     0.791666666667       -160000000.0
1.59243557486e-38    0.00168293740899   0.00911603910936  -0.00496166148878  -0.00544775139133  -2.8258165581e-31               12.0               10.0     0.833333333333       -160000000.0
1.33053289188e-38    0.00148717469983   0.00912731593417  -0.00499939915244  -0.00546159253645 -2.95239962135e-31               12.0               10.5              0.875       -160000000.0
1.14149772904e-38    0.00130073965465   0.00913168241823  -0.00502730154039  -0.00546971159565 -3.11041935247e-31               12.0               11.0     0.916666666667       -160000000.0
9.69278147773e-39    0.00112662337415   0.00913135227165  -0.00504783292854  -0.00547378567717 -3.26659847066e-31               12.0               11.5     0.958333333333       -160000000.0
8.14714927158e-39   0.000966657694335   0.00912789164431  -0.00506287460666  -0.00547503577764 -3.42126161439e-31               12.0               12.0                1.0       -160000000.0
6.77808067194e-39   0.000821757339509   0.00912238920137  -0.00507383992954  -0.00547433592146 -3.57467510661e-31               12.0               12.5      1.04166666667       -160000000.0
5.57716788801e-39   0.000692136097769   0.00911558890948  -0.00508177527081  -0.00547230138181 -3.72723361036e-31               12.0               13.0      1.08333333333       -160000000.0
4.41409016262e-39   0.000577489345233   0.00910798917175  -0.00508744915351  -0.00546936189494 -3.84467284285e-31               12.0               13.5              1.125       -160000000.0
3.54808771167e-39   0.000477144965316   0.00909992377274  -0.00509142273586   -0.0054658148656 -3.99563340896e-31               12.0               14.0      1.16666666667       -160000000.0
2.8124060179e-39    0.000390184482058   0.00909161099116  -0.00509410574523  -0.00546186493011 -4.14610357353e-31               12.0               14.5      1.20833333333       -160000000.0
2.1916307982e-39    0.000315537903361    0.0090831936177  -0.00509579649588  -0.00545765306015 -4.29626838507e-31               12.0               15.0               1.25       -160000000.0
1.67595296333e-39   0.000252058555361   0.00907476714929  -0.00509671554028  -0.00545327657164 -4.44605483437e-31               12.0               15.5      1.29166666667       -160000000.0
1.24995823018e-39   0.000198578007371   0.00906639161258  -0.00509702567797  -0.00544880413145 -4.59567460224e-31               12.0               16.0      1.33333333333       -160000000.0
8.84219330989e-40   0.000153948036541   0.00905810975382  -0.00509685150973  -0.00544428439753 -4.71043361578e-31               12.0               16.5              1.375       -160000000.0
6.1236742891e-40    0.000117068672978   0.00904994885786  -0.00509628762302  -0.00543975238543 -4.85962129764e-31               12.0               17.0      1.41666666667       -160000000.0
3.96567465404e-40   8.69093881306e-05   0.00904192711459  -0.00509540768689  -0.00543523310625 -5.00852704453e-31               12.0               17.5      1.45833333333       -160000000.0
2.27010351221e-40   6.25202574156e-05   0.00903405907593  -0.00509427127326  -0.00543074747839 -5.15695019589e-31               12.0               18.0                1.5       -160000000.0
9.80908925027e-41   4.30389412998e-05   0.00902635474631  -0.00509292567585  -0.00542630914424 -5.30544589729e-31               12.0               18.5      1.54166666667       -160000000.0
1.40129846432e-42   2.76929021936e-05   0.00901881958271  -0.00509141045768  -0.00542192992725   -5.453763897e-31               12.0               19.0      1.58333333333       -160000000.0
-6.72623262876e-41  1.57976991488e-05    0.0090114572231  -0.00508975836055  -0.00541761892237 -5.56782725665e-31               12.0               19.5              1.625       -160000000.0
-1.14906474075e-40  6.75387434868e-06   0.00900427312445  -0.00508799621457  -0.00541338295079 -5.71568286464e-31               12.0               20.0      1.66666666667       -160000000.0
-1.4573504029e-40     4.144104504e-08   0.00899726637726  -0.00508614766659   -0.0054092274695 -5.86360551255e-31               12.0               20.5      1.70833333333       -160000000.0
-1.63951920326e-40  -4.7860257979e-06   0.00899043789104  -0.00508423136125  -0.00540515611647 -6.01134494864e-31               12.0               21.0               1.75       -160000000.0
-1.72359711112e-40 -8.10830869113e-06   0.00898378675629  -0.00508226457896  -0.00540117116543 -6.15934933013e-31               12.0               21.5      1.79166666667       -160000000.0
-1.73761009576e-40 -1.02452979434e-05   0.00897731115401  -0.00508026096213  -0.00539727489013 -6.30677285211e-31               12.0               22.0      1.83333333333       -160000000.0
-1.6535321879e-40  -1.14639258086e-05   0.00897100835573  -0.00507823187945  -0.00539346820005  -6.4200932626e-31               12.0               22.5              1.875       -160000000.0
-1.56945428004e-40 -1.19846630398e-05   0.00896487654245  -0.00507618824486  -0.00538975109521 -6.56767106821e-31               12.0               23.0      1.91666666667       -160000000.0
-1.47136338754e-40 -1.19877254789e-05   0.00895891025721  -0.00507413778905  -0.00538612312084 -6.71455597501e-31               12.0               23.5      1.95833333333       -160000000.0
-1.34524652575e-40 -1.16187486299e-05   0.00895310768101  -0.00507208778799  -0.00538258427696 -6.86241755231e-31               12.0               24.0                2.0       -160000000.0
-1.21912966396e-40 -1.09939746196e-05   0.00894746426638   -0.0050700441534  -0.00537913319931 -7.00919317487e-31               12.0               24.5      2.04166666667       -160000000.0
-1.07899981753e-40 -1.02048840489e-05   0.00894197546586  -0.00506801188749  -0.00537576852366   -7.156658482e-31               12.0               25.0      2.08333333333       -160000000.0
-9.38869971098e-41 -9.32231625228e-06   0.00893663673196  -0.00506599462824  -0.00537248843102 -7.26924237181e-31               12.0               25.5              2.125       -160000000.0
-8.26766093952e-41 -8.40005220937e-06   0.00893144351721  -0.00506399646838   -0.0053692911024 -7.41662824123e-31               12.0               26.0      2.16666666667       -160000000.0
-7.14662216806e-41 -7.47796224942e-06   0.00892639218364  -0.00506201968165  -0.00536617517355 -7.56362472816e-31               12.0               26.5      2.20833333333       -160000000.0
-6.16571324303e-41 -6.58465282299e-06   0.00892147818377  -0.00506006654177  -0.00536313837074 -7.71092335387e-31               12.0               27.0               2.25       -160000000.0
-5.184804318e-41   -5.73977443352e-06   0.00891669697012  -0.00505813886775  -0.00536017842023 -7.85730637968e-31               12.0               27.5      2.29166666667       -160000000.0
-4.34402523941e-41  -4.9559090165e-06   0.00891204399522  -0.00505623847857  -0.00535729304829 -8.00481255361e-31               12.0               28.0      2.33333333333       -160000000.0
-3.64337600724e-41 -4.24019264145e-06   0.00890751471161  -0.00505436582898  -0.00535448089067 -8.11740011683e-31               12.0               28.5              2.375       -160000000.0
-2.94272677508e-41 -3.59561247443e-06   0.00890310548129  -0.00505252228322   -0.0053517392189 -8.26365365459e-31               12.0               29.0      2.41666666667       -160000000.0
-2.52233723578e-41 -3.02209235414e-06   0.00889881175681  -0.00505070784129  -0.00534906666871 -8.41108819684e-31               12.0               29.5      2.45833333333       -160000000.0
-1.96181785005e-41  -2.5173663154e-06   0.00889463080966  -0.00504892386743   -0.0053464600569  -8.5575272423e-31               12.0               30.0                2.5       -160000000.0
-1.54142831076e-41 -2.07765560312e-06   0.00889055809239  -0.00504716945215  -0.00534391847395 -8.70465689069e-31               12.0               30.5      2.54166666667       -160000000.0
-1.26116861789e-41 -1.69822778062e-06   0.00888658996701  -0.00504544550495  -0.00534143964614 -8.85071849227e-31               12.0               31.0      2.58333333333       -160000000.0
-9.80908925027e-42 -1.37380395948e-06   0.00888272188604  -0.00504375157107  -0.00533902084499  -8.9641683908e-31               12.0               31.5              2.625       -160000000.0
-7.00649232162e-42  -1.0988864263e-06    0.0088789520305  -0.00504208765051  -0.00533666116098 -9.11025570632e-31               12.0               32.0      2.66666666667       -160000000.0
-5.6051938573e-42  -8.67990512798e-07   0.00887527676241  -0.00504045419802   -0.0053343583204 -9.25679760753e-31               12.0               32.5      2.70833333333       -160000000.0
-4.20389539297e-42   -6.758072435e-07   0.00887169244379  -0.00503884984937  -0.00533211095899 -9.40346348667e-31               12.0               33.0               2.75       -160000000.0
-2.80259692865e-42 -5.17328901939e-07   0.00886819634616  -0.00503727460455  -0.00532991680302 -9.55028364945e-31               12.0               33.5      2.79166666667       -160000000.0
-1.40129846432e-42 -3.87914478317e-07   0.00886478483153   -0.0050357289183   -0.0053277740335 -9.69758227515e-31               12.0               34.0      2.83333333333       -160000000.0
-1.40129846432e-42 -2.83333440043e-07   0.00886145608092  -0.00503421142639  -0.00532568174094 -9.80906322065e-31               12.0               34.5              2.875       -160000000.0
-0                 -1.99778873999e-07   0.00885820645635  -0.00503272167407  -0.00532363810635 -9.95584481251e-31               12.0               35.0      2.91666666667       -160000000.0
-0                 -1.33870525776e-07   0.00885503413883  -0.00503126011608  -0.00532164085598 -1.01021947775e-30               12.0               35.5      2.95833333333       -160000000.0
0.0                -8.26374177421e-08   0.00885193639988  -0.00502982538819   -0.0053196895351 -1.02486861692e-30               12.0               36.0                3.0       -160000000.0
0.0                -4.34938751681e-08   0.00884890960151  -0.00502841703565  -0.00531778277946 -1.03952951104e-30               12.0               36.5      3.04166666667       -160000000.0
0.0                 -1.4213057814e-08   0.00884595283424  -0.00502703505845  -0.00531591831532 -1.05423549638e-30               12.0               37.0      3.08333333333       -160000000.0
0.0                 7.10652543756e-09   0.00884306336957  -0.00502567900185  -0.00531409523319 -1.06548148757e-30               12.0               37.5              3.125       -160000000.0
0.0                 2.20735669326e-08   0.00884023938852   -0.0050243475016  -0.00531231262357 -1.08004090346e-30               12.0               38.0      3.16666666667       -160000000.0
0.0                 3.20372027518e-08    0.0088374790721  -0.00502304101246  -0.00531056866748 -1.09461244163e-30               12.0               38.5      3.20833333333       -160000000.0
0.0                 3.81180503828e-08   0.00883477878233  -0.00502175817019  -0.00530886245542 -1.10933119211e-30               12.0               39.0               3.25       -160000000.0
0.0                 4.12385230131e-08   0.00883213851921  -0.00502049942952   -0.0053071930779 -1.12406436076e-30               12.0               39.5      3.29166666667       -160000000.0
0.0                 4.21503006109e-08   0.00882955555426  -0.00501926342622  -0.00530555917067 -1.13860504221e-30               12.0               40.0      3.33333333333       -160000000.0
0.0                 4.14594053533e-08   0.00882702715899  -0.00501804970554  -0.00530395982423 -1.14993790977e-30               12.0               40.5              3.375       -160000000.0
0.0                  3.9648739153e-08    0.0088245533334  -0.00501685826748  -0.00530239367436 -1.16456712064e-30               12.0               41.0      3.41666666667       -160000000.0
0.0                 3.70980988984e-08    0.0088221322585  -0.00501568820255  -0.00530086026629 -1.17910063892e-30               12.0               41.5      3.45833333333       -160000000.0
0.0                 3.41016104244e-08   0.00881976211531  -0.00501453951074  -0.00529935823579 -1.19375455354e-30               12.0               42.0                3.5       -160000000.0
0.0                 3.08830912232e-08   0.00881744017533  -0.00501341128256  -0.00529788667336 -1.20842160063e-30               12.0               42.5      3.54166666667       -160000000.0
0.0                 2.76090365847e-08   0.00881516643858  -0.00501230260852  -0.00529644466951 -1.22314182047e-30               12.0               43.0      3.58333333333       -160000000.0
0.0                    2.43998554e-08   0.00881293817656  -0.00501121439811  -0.00529503176949 -1.23426392558e-30               12.0               43.5              3.625       -160000000.0
0.0                 2.13391717491e-08   0.00881075629877  -0.00501014483234  -0.00529364706381 -1.24881829051e-30               12.0               44.0      3.66666666667       -160000000.0
0.0                 1.84818670784e-08   0.00880861716723  -0.00500909436596  -0.00529228918822 -1.26353584713e-30               12.0               44.5      3.70833333333       -160000000.0
0.0                 1.58605160255e-08   0.00880651987245  -0.00500806163473  -0.00529095814272 -1.27826662805e-30               12.0               45.0               3.75       -160000000.0
0.0                 1.34908030927e-08   0.00880446532392  -0.00500704754813  -0.00528965256308  -1.2927702998e-30               12.0               45.5      3.79166666667       -160000000.0
0.0                 1.13758195572e-08   0.00880244988366  -0.00500605074194  -0.00528837244929 -1.30740639833e-30               12.0               46.0      3.83333333333       -160000000.0
0.0                 9.50967429802e-09   0.00880047264218   -0.0050050707614  -0.00528711598236 -1.31873247007e-30               12.0               46.5              3.875       -160000000.0
0.0                 7.88022425091e-09   0.00879853450897  -0.00500410760651  -0.00528588361703 -1.33323347858e-30               12.0               47.0      3.91666666667       -160000000.0
0.0                 6.47123500619e-09   0.00879663184605  -0.00500316082253  -0.00528467444383 -1.34782338386e-30               12.0               47.5      3.95833333333       -160000000.0
0.0                 5.26413765009e-09   0.00879476556293  -0.00500222949995  -0.00528348755324 -1.36251127761e-30               12.0               48.0                4.0       -160000000.0
0.0                 4.23925478055e-09   0.00879293475009  -0.00500131454828  -0.00528232203578 -1.37716877381e-30               12.0               48.5      4.04166666667       -160000000.0
0.0                 3.37676501344e-09   0.00879113667906  -0.00500041414853  -0.00528117834619 -1.39174876085e-30               12.0               49.0      4.08333333333       -160000000.0
0.0                 2.65735675652e-09   0.00878937225934  -0.00499952875543  -0.00528005512024 -1.40289961046e-30               12.0               49.5              4.125       -160000000.0
0.0                 2.06272802658e-09   0.00878763876244  -0.00499865791426  -0.00527895190316 -1.41772966556e-30               12.0               50.0      4.16666666667       -160000000.0
4.34402523941e-41   4.20722656713e-05  0.000879102287854 -4.24739070581e-05 -0.000439999922719  -1.4989288341e-33               15.0                0.5    0.0333333333333       -160000000.0
6.89438844448e-40   0.000160553980777    0.0017528114995 -0.000163815855103 -0.000879999959125 -6.06413385724e-33               15.0                1.0    0.0666666666667       -160000000.0
3.37432670209e-39   0.000343856186191   0.00261572972704 -0.000354890346443  -0.00132000059239 -1.39008922455e-32               15.0                1.5                0.1       -160000000.0
1.10282189142e-38   0.000580405526307    0.0034624761156  -0.00060655145262  -0.00176001151431 -2.53512862896e-32               15.0                2.0     0.133333333333       -160000000.0
2.69231473951e-38   0.000858600117226   0.00428764451499 -0.000909673815386  -0.00220007768803 -4.08977127841e-32               15.0                2.5     0.166666666667       -160000000.0
5.58263295202e-38    0.00116685419016   0.00508584025738  -0.00125512190152  -0.00263982383331 -6.11729039481e-32               15.0                3.0                0.2       -160000000.0
5.85784797042e-38     0.0014935803847   0.00585167526879  -0.00163376182627  -0.00307736513605 -7.55883791772e-32               15.0                3.5     0.233333333333       -160000000.0
5.41573830492e-38    0.00182704707186   0.00657964665152   -0.0020363791009  -0.00350874734067 -8.81509699564e-32               15.0                4.0     0.266666666667       -160000000.0
5.64414995461e-38    0.00215521708924   0.00726410871721  -0.00245354090112  -0.00392834681406 -1.05476247142e-31               15.0                4.5                0.3       -160000000.0
5.83584758453e-38    0.00246580316343   0.00789938349044  -0.00287552438749  -0.00432977503806 -1.24403003366e-31               15.0                5.0     0.333333333333       -160000000.0
5.50626218572e-38     0.0027468031476   0.00848020954436  -0.00329254021381  -0.00470678241982 -1.40910296047e-31               15.0                5.5     0.366666666667       -160000000.0
5.63910528014e-38    0.00298741656479   0.00900237864698   -0.0036952390019  -0.00505397747474 -1.62389298463e-31               15.0                6.0                0.4       -160000000.0
5.71547604644e-38     0.0031790355024   0.00946331965679  -0.00407534116675  -0.00536732613909 -1.84939757093e-31               15.0                6.5     0.433333333333       -160000000.0
5.36248896328e-38    0.00331601495418   0.00986248869594  -0.00442621740149  -0.00564443189432 -2.03865319456e-31               15.0                7.0     0.466666666667       -160000000.0
5.33278143583e-38    0.00339603752764    0.0102014455479  -0.00474326361655  -0.00588459352002 -2.27539660887e-31               15.0                7.5                0.5       -160000000.0
5.23819378949e-38    0.00342003227161    0.0104836444734  -0.00502401371705  -0.00608867594565 -2.51512261051e-31               15.0                8.0     0.533333333333       -160000000.0
4.81472139357e-38    0.00339171901942    0.0107140140244  -0.00526799885847   -0.0062588255787 -2.70717359185e-31               15.0                8.5     0.566666666667       -160000000.0
4.63143155444e-38    0.00331691899191    0.0108984340841  -0.00547642275706  -0.00639811059955 -2.94492857415e-31               15.0                9.0                0.6       -160000000.0
4.40568237184e-38    0.00320277877108    0.0110432083602  -0.00565173286304  -0.00651014033792 -3.18059361015e-31               15.0                9.5     0.633333333333       -160000000.0
3.95992933034e-38     0.0030570402032    0.0111546087282  -0.00579717243454  -0.00659872466713  -3.3623920767e-31               15.0               10.0     0.666666666667       -160000000.0
3.69886742643e-38      0.002887432629    0.0112385359898  -0.00591638445258  -0.00666760161039 -3.59046185799e-31               15.0               10.5                0.7       -160000000.0
3.42337214835e-38    0.00270122518486     0.011300299775  -0.00601308374826  -0.00672024816595 -3.81509951719e-31               15.0               11.0     0.733333333333       -160000000.0
3.01741598323e-38    0.00250493872045     0.011344503946  -0.00609082826486  -0.00675976616549 -3.98391336294e-31               15.0               11.5     0.766666666667       -160000000.0
2.75060875562e-38    0.00230419504987    0.0113750265882  -0.00615286944594  -0.00678883134242 -4.20111624997e-31               15.0               12.0                0.8       -160000000.0
2.48814555326e-38     0.0021036707949    0.0113950482046  -0.00620207674729  -0.00680968923916 -4.41535744225e-31               15.0               12.5     0.833333333333       -160000000.0
2.15617794706e-38    0.00190712421499    0.0114071208372  -0.00624091080681  -0.00682418158249 -4.57390132446e-31               15.0               13.0     0.866666666667       -160000000.0
1.92468344075e-38    0.00171746694377     0.011413257198  -0.00627143617749  -0.00683378993926 -4.78286564913e-31               15.0               13.5                0.9       -160000000.0
1.70608088032e-38    0.00153686050908    0.0114150161608  -0.00629535225016  -0.00683968664816 -4.98999142716e-31               15.0               14.0     0.933333333333       -160000000.0
1.45468793582e-38    0.00136682092489    0.0114135855256  -0.00631403645457  -0.00684278666085 -5.14178218616e-31               15.0               14.5     0.966666666667       -160000000.0
1.27307965484e-38    0.00120832157791    0.0114098629638  -0.00632859337202  -0.00684379529048 -5.34555505023e-31               15.0               15.0                1.0       -160000000.0
1.10618500774e-38    0.00106189122562    0.0114045151349  -0.00633989748167  -0.00684324913891 -5.54830348934e-31               15.0               15.5      1.03333333333       -160000000.0
9.27099063997e-39   0.000927700341435    0.0113980340757  -0.00634863772575  -0.00684155565978 -5.69644470573e-31               15.0               16.0      1.06666666667       -160000000.0
7.94536229272e-39   0.000805638649126    0.0113907772175  -0.00635535070614  -0.00683901907905 -5.89703592904e-31               15.0               16.5                1.1       -160000000.0
6.75425859805e-39   0.000695377821103    0.0113830046757  -0.00636045615465  -0.00683586722516 -6.09751465386e-31               15.0               17.0      1.13333333333       -160000000.0
5.54353672487e-39   0.000596430766109    0.0113749028969  -0.00636427876088  -0.00683226926412 -6.24331452427e-31               15.0               17.5      1.16666666667       -160000000.0
4.63269272306e-39   0.000508194148097    0.0113666046673  -0.00636707090962  -0.00682834979671 -6.44207271107e-31               15.0               18.0                1.2       -160000000.0
3.829748703e-39     0.000429988432415    0.0113582063932  -0.00636902950646  -0.00682420295561 -6.64092732514e-31               15.0               18.5      1.23333333333       -160000000.0
3.05483065223e-39    0.00036108895074    0.0113497735583  -0.00637030825601  -0.00681989740769 -6.78508379935e-31               15.0               19.0      1.26666666667       -160000000.0
2.46348270028e-39    0.00030074917845    0.0113413561849  -0.00637102721157   -0.0068154854489 -6.98330842192e-31               15.0               19.5                1.3       -160000000.0
1.95341005927e-39   0.000248222164601    0.0113329879241  -0.00637128232484  -0.00681100573274 -7.18070744338e-31               15.0               20.0      1.33333333333       -160000000.0
1.48537637218e-39   0.000202774074864    0.0113246951514   -0.0063711504481  -0.00680648827256 -7.32458381932e-31               15.0               20.5      1.36666666667       -160000000.0
1.12524266685e-39   0.000163697109201    0.0113164951472  -0.00637069342702  -0.00680195626046 -7.52135927776e-31               15.0               21.0                1.4       -160000000.0
8.22562198559e-40   0.000130316621494    0.0113084015538  -0.00636996264802  -0.00679742788634 -7.71859069944e-31               15.0               21.5      1.43333333333       -160000000.0
5.57716788801e-40   0.000101998082869    0.0113004243758  -0.00636899903839  -0.00679291679262  -7.8613269377e-31               15.0               22.0      1.46666666667       -160000000.0
3.55929809939e-40   7.81497959679e-05     0.011292572708  -0.00636783897789  -0.00678843480273 -8.05804132554e-31               15.0               22.5                1.5       -160000000.0
1.90576591148e-40   5.82257477788e-05     0.011284851098  -0.00636651202512  -0.00678399101162 -8.25417347633e-31               15.0               23.0      1.53333333333       -160000000.0
5.74532370373e-41   4.17256309504e-05    0.0112772640932  -0.00636504364593  -0.00677959314999  -8.3963935991e-31               15.0               23.5      1.56666666667       -160000000.0
-4.48415508584e-41  2.81947354352e-05    0.0112698144221  -0.00636345566818  -0.00677524712955  -8.5929353362e-31               15.0               24.0                1.6       -160000000.0
-1.24715563325e-40  1.72228133977e-05    0.0112625066322  -0.00636176719127  -0.00677095795254  -8.7883842309e-31               15.0               24.5      1.63333333333       -160000000.0
-1.79366203434e-40  8.44191117011e-06    0.0112553389044  -0.00635999549559  -0.00676672971167 -8.93073567843e-31               15.0               25.0      1.66666666667       -160000000.0
-2.21405157363e-40  1.52440837731e-06    0.0112483148769  -0.00635815376882  -0.00676256559018 -9.12627824533e-31               15.0               25.5                1.7       -160000000.0
-2.4943112665e-40  -3.81980802544e-06    0.0112414327305  -0.00635625610812   -0.0067584687713 -9.32195948383e-31               15.0               26.0      1.73333333333       -160000000.0
-2.62042812829e-40 -7.84588483072e-06    0.0112346933747  -0.00635431251794  -0.00675444016451 -9.46350186064e-31               15.0               26.5      1.76666666667       -160000000.0
-2.6904930515e-40  -1.07769917435e-05    0.0112280949907  -0.00635233300272  -0.00675048158882 -9.65932360745e-31               15.0               27.0                1.8       -160000000.0
-2.70450603615e-40 -1.28070292149e-05    0.0112216366688  -0.00635032620266  -0.00674659440847  -9.8540414916e-31               15.0               27.5      1.83333333333       -160000000.0
-2.62042812829e-40  -1.4103492596e-05    0.0112153165901  -0.00634829893897  -0.00674277862345 -9.99597233256e-31               15.0               28.0      1.86666666667       -160000000.0
-2.53635022043e-40  -1.4810089155e-05    0.0112091338451  -0.00634625894236  -0.00673903468851 -1.01912127607e-30               15.0               28.5                1.9       -160000000.0
-2.42424634328e-40 -1.50493253415e-05    0.0112030857053  -0.00634421076029  -0.00673536260365 -1.03856138124e-30               15.0               29.0      1.93333333333       -160000000.0
-2.24207754292e-40 -1.49248791104e-05    0.0111971694423  -0.00634215939499  -0.00673176145938 -1.05272370044e-30               15.0               29.5      1.96666666667       -160000000.0
-2.10194769649e-40 -1.45238390203e-05    0.0111913823275  -0.00634010984868  -0.00672823171044 -1.07220246835e-30               15.0               30.0                2.0       -160000000.0
-1.94780486541e-40 -1.39187514847e-05    0.0111857234515  -0.00633806530459  -0.00672477199259 -1.09172283775e-30               15.0               30.5      2.03333333333       -160000000.0
-1.76563606505e-40 -1.31695108152e-05    0.0111801882667  -0.00633602894595  -0.00672138139635 -1.10578220936e-30               15.0               31.0      2.06666666667       -160000000.0
-1.61149323397e-40  -1.2325046761e-05    0.0111747749543  -0.00633400350125   -0.0067180590122 -1.12532232338e-30               15.0               31.5                2.1       -160000000.0
-1.4573504029e-40  -1.14248743799e-05    0.0111694807856  -0.00633199169897  -0.00671480438541 -1.14481633599e-30               15.0               32.0      2.13333333333       -160000000.0
-1.28919458718e-40 -1.05004707152e-05    0.0111643021228  -0.00632999581285  -0.00671161524224 -1.15877285185e-30               15.0               32.5      2.16666666667       -160000000.0
-1.14906474075e-40 -9.57646584254e-06    0.0111592371468  -0.00632801629763  -0.00670849112794  -1.1782235181e-30               15.0               33.0                2.2       -160000000.0
-1.02294787896e-40 -8.67176197517e-06    0.0111542822196   -0.0063260558818  -0.00670543067827 -1.19775646895e-30               15.0               33.5      2.23333333333       -160000000.0
-8.96831017168e-41 -7.80045716908e-06    0.0111494346129  -0.00632411547485  -0.00670243252898 -1.21191529841e-30               15.0               34.0      2.26666666667       -160000000.0
-7.84727140022e-41 -6.97268243144e-06    0.0111446925075  -0.00632219598629  -0.00669949531584 -1.23119698735e-30               15.0               34.5                2.3       -160000000.0
-6.86636247519e-41 -6.19529050283e-06    0.0111400522655  -0.00632029787084  -0.00669661767461 -1.25077062133e-30               15.0               35.0      2.33333333333       -160000000.0
-5.88545355016e-41 -5.47251444161e-06     0.011135510249  -0.00631842249277  -0.00669379824103  -1.2648596558e-30               15.0               35.5      2.36666666667       -160000000.0
-5.04467447157e-41 -4.80647299739e-06    0.0111310655484  -0.00631657030681  -0.00669103565087  -1.2841394162e-30               15.0               36.0                2.4       -160000000.0
-4.34402523941e-41 -4.19760670667e-06    0.0111267154352  -0.00631474131296  -0.00668832899464 -1.30362149019e-30               15.0               36.5      2.43333333333       -160000000.0
-3.64337600724e-41 -3.64508623285e-06    0.0111224562716  -0.00631293596598  -0.00668567645334 -1.31777517686e-30               15.0               37.0      2.46666666667       -160000000.0
-3.08285662151e-41 -3.14710901783e-06    0.0111182862383  -0.00631115472061  -0.00668307666274 -1.33714879312e-30               15.0               37.5                2.5       -160000000.0
-2.66246708222e-41 -2.70117150869e-06    0.0111142026071  -0.00630939757684  -0.00668052871333 -1.35652736851e-30               15.0               38.0      2.53333333333       -160000000.0
-2.10194769649e-41  -2.3042723285e-06    0.0111102035589  -0.00630766453469  -0.00667803124088  -1.3705359551e-30               15.0               38.5      2.56666666667       -160000000.0
-1.82168800362e-41 -1.95310745355e-06    0.0111062854558  -0.00630595559414   -0.0066755824264 -1.39003759005e-30               15.0               39.0                2.6       -160000000.0
-1.40129846432e-41 -1.64419955428e-06    0.0111024482976  -0.00630427075521  -0.00667318181513 -1.40951139884e-30               15.0               39.5      2.63333333333       -160000000.0
-1.12103877146e-41 -1.37401345857e-06     0.011098687537  -0.00630261001788  -0.00667082804284 -1.42340757878e-30               15.0               40.0      2.66666666667       -160000000.0
-9.80908925027e-42 -1.13903686483e-06     0.011095003174  -0.00630097292742  -0.00666851974529 -1.44293906027e-30               15.0               40.5                2.7       -160000000.0
-7.00649232162e-42 -9.35857391582e-07    0.0110913915705  -0.00629935993857  -0.00666625601298 -1.46236943087e-30               15.0               41.0      2.73333333333       -160000000.0
-5.6051938573e-42  -7.61204987931e-07    0.0110878518171  -0.00629777059657  -0.00666403502692 -1.47629903893e-30               15.0               41.5      2.76666666667       -160000000.0
-4.20389539297e-42 -6.11982853282e-07    0.0110843811854   -0.0062962044467   -0.0066618567871 -1.49563693119e-30               15.0               42.0                2.8       -160000000.0
-2.80259692865e-42 -4.85297968478e-07    0.0110809787657  -0.00629466103419  -0.00665971947456 -1.51519862656e-30               15.0               42.5      2.83333333333       -160000000.0
-1.40129846432e-42 -3.78468978379e-07    0.0110776409201   -0.0062931408138  -0.00665762217977 -1.52925992672e-30               15.0               43.0      2.86666666667       -160000000.0
-1.40129846432e-42  -2.8903371363e-07    0.0110743685582  -0.00629164287602  -0.00665556399326  -1.5484630963e-30               15.0               43.5                2.9       -160000000.0
-1.40129846432e-42 -2.14746401217e-07    0.0110711580419  -0.00629016722087  -0.00665354400553 -1.56786114082e-30               15.0               44.0      2.93333333333       -160000000.0
-0                 -1.53577206508e-07    0.0110680075522  -0.00628871339359  -0.00665156085233  -1.5819817667e-30               15.0               44.5      2.96666666667       -160000000.0
0.0                -1.03701117138e-07    0.0110649170892  -0.00628728139418  -0.00664961407892 -1.60139432122e-30               15.0               45.0                3.0       -160000000.0
0.0                -6.34886934692e-08    0.0110618839244   -0.0062858707679  -0.00664770277581 -1.62064340856e-30               15.0               45.5      3.03333333333       -160000000.0
0.0                -3.14928118306e-08    0.0110589062388  -0.00628448105999  -0.00664582557874  -1.6348073808e-30               15.0               46.0      3.06666666667       -160000000.0
1.40129846432e-42  -6.43745733803e-09    0.0110559840323  -0.00628311227047  -0.00664398203298 -1.65419642544e-30               15.0               46.5                3.1       -160000000.0
1.40129846432e-42   1.27969215086e-08    0.0110531145765  -0.00628176348982  -0.00664217122903 -1.67353551156e-30               15.0               47.0      3.13333333333       -160000000.0
1.40129846432e-42   2.71872056118e-08    0.0110502960524  -0.00628043471806  -0.00664039271214 -1.68750148647e-30               15.0               47.5      3.16666666667       -160000000.0
1.40129846432e-42   3.75801334496e-08    0.0110475293695  -0.00627912550044  -0.00663864466333 -1.70702663131e-30               15.0               48.0                3.2       -160000000.0
1.40129846432e-42   4.47058397246e-08    0.0110448117994  -0.00627783583695  -0.00663692753733 -1.72641824734e-30               15.0               48.5      3.23333333333       -160000000.0
1.40129846432e-42   4.91899854183e-08    0.0110421415229  -0.00627656481811  -0.00663523996991  -1.7403509778e-30               15.0               49.0      3.26666666667       -160000000.0
1.40129846432e-42   5.15654775823e-08    0.0110395185402  -0.00627531289865  -0.00663358150632 -1.75962890149e-30               15.0               49.5                3.3       -160000000.0
1.40129846432e-42    5.2283059826e-08    0.0110369410322  -0.00627407916909  -0.00663195123707 -1.77911400605e-30               15.0               50.0      3.33333333333       -160000000.0
2.66246708222e-41   3.35320962108e-05  0.000879439483015 -3.37889680679e-05 -0.000440000036406 -1.49678173096e-33               19.0                0.5    0.0263157894737       -160000000.0
4.30198628548e-40   0.000129317797359   0.00175551849679 -0.000131355690769 -0.000880000072812 -6.02975940055e-33               19.0                1.0    0.0526315789474       -160000000.0
2.16921002277e-39   0.000280129881958   0.00262487128566 -0.000287010720967  -0.00132000036501 -1.37269084631e-32               19.0                1.5    0.0789473684211       -160000000.0
6.87336896751e-39   0.000478754145661   0.00348414391738 -0.000495053996019  -0.00176000139618 -2.48013523798e-32               19.0                2.0     0.105263157895       -160000000.0
2.17733755387e-38   0.000717961086139   0.00432996694144 -0.000749796527089  -0.00220001265916 -3.95515708622e-32               19.0                2.5     0.131578947368       -160000000.0
3.42687539451e-38   0.000990528747025   0.00515898409503  -0.00104554726477  -0.00264007485384 -5.83649418175e-32               19.0                3.0     0.157894736842       -160000000.0
6.47750215134e-38    0.00128924318687   0.00596783138462  -0.00137660197197  -0.00308007156491 -8.17204476252e-32               19.0                3.5     0.184210526316       -160000000.0
9.03865535459e-38    0.00160687682182   0.00675315413901  -0.00173728494701  -0.00351928019882 -1.04936816917e-31               19.0                4.0     0.210526315789       -160000000.0
8.64082672057e-38    0.00193618893718   0.00751156312617  -0.00212188660953  -0.00395599045078 -1.20321615808e-31               19.0                4.5     0.236842105263       -160000000.0
9.36179478046e-38    0.00226984479923   0.00823962727736  -0.00252465429185  -0.00438746201326 -1.42305483864e-31               19.0                5.0     0.263157894737       -160000000.0
8.99619601112e-38    0.00260034062194   0.00893381366041  -0.00293970492748  -0.00481016286358 -1.60460718606e-31               19.0                5.5     0.289473684211       -160000000.0
8.70794891701e-38    0.00292002073365   0.00959056433203  -0.00336101038556  -0.00522013306181 -1.79988056016e-31               19.0                6.0     0.315789473684       -160000000.0
9.25641713594e-38    0.00322124651575    0.0102064295788  -0.00378244612875  -0.00561335446037  -2.0671153107e-31               19.0                6.5     0.342105263158       -160000000.0
8.96396614644e-38    0.00349670949618    0.0107783016574  -0.00419794923801  -0.00598606538915 -2.28820582387e-31               19.0                7.0     0.368421052632       -160000000.0
9.39808841069e-38    0.00373982447854    0.0113036803668  -0.00460175215267  -0.00633500803815 -2.58414616942e-31               19.0                7.5     0.394736842105       -160000000.0
9.06640106418e-38    0.00394511789636    0.0117808904179  -0.00498863164466  -0.00665761081109 -2.82510529218e-31               19.0                8.0     0.421052631579       -160000000.0
8.7377965743e-38     0.00410853635913     0.012209243323  -0.00535414346814  -0.00695209791957 -3.07258932695e-31               19.0                8.5     0.447368421053       -160000000.0
8.96214445844e-38    0.00422763969254    0.0125890983327  -0.00569479379919  -0.00721753622202 -3.39528915854e-31               19.0                9.0     0.473684210526       -160000000.0
8.55604816347e-38    0.00430164755016    0.0129218306029  -0.00600813382334  -0.00745381839806 -3.65071880044e-31               19.0                9.5                0.5       -160000000.0
8.13958225988e-38    0.00433135255662    0.0132097165988  -0.00629276883046  -0.00766158427723 -3.90700388997e-31               19.0               10.0     0.526315789474       -160000000.0
8.15093277744e-38    0.00431892931374    0.0134557640195  -0.00654829364066  -0.00784210897109 -4.23826692241e-31               19.0               10.5     0.552631578947       -160000000.0
7.66804532663e-38    0.00426766700912    0.0136634998853  -0.00677516754877  -0.00799716144684 -4.49244140266e-31               19.0               11.0     0.578947368421       -160000000.0
7.1841769669e-38      0.0041816679186    0.0138367686304  -0.00697455698173  -0.00812885173218 -4.74379791071e-31               19.0               11.5     0.605263157895       -160000000.0
7.03465842076e-38    0.00406554681831    0.0139795338328  -0.00714815632818  -0.00823949176265 -5.07063079881e-31               19.0               12.0     0.631578947368       -160000000.0
6.52164305297e-38    0.00392415449824    0.0140957045005  -0.00729801922716  -0.00833146532386 -5.31443613318e-31               19.0               12.5     0.657894736842       -160000000.0
6.29883659714e-38    0.00376234470423    0.0141890141094  -0.00742640122553  -0.00840712527861 -5.63566016836e-31               19.0               13.0     0.684210526316       -160000000.0
5.78371928165e-38    0.00358478996532    0.0142629223774  -0.00753562790123  -0.00846871171234 -5.87092847501e-31               19.0               13.5     0.710526315789       -160000000.0
5.29186352068e-38    0.00339584767062    0.0143205606946  -0.00762799436416  -0.00851830282045 -6.10193928806e-31               19.0               14.0     0.736842105263       -160000000.0
5.02295434537e-38    0.00319947321259     0.014364704839  -0.00770568749431  -0.00855777943798 -6.41218852227e-31               19.0               14.5     0.763157894737       -160000000.0
4.55744299552e-38    0.00299917132907    0.0143977686093  -0.00777073637437  -0.00858880775922 -6.63524592217e-31               19.0               15.0     0.789473684211       -160000000.0
4.12163917312e-38    0.00279797995972    0.0144218220157  -0.00782498227636  -0.00861284297571  -6.8549752037e-31               19.0               15.5     0.815789473684       -160000000.0
3.85343064705e-38    0.00259847661255    0.0144386121974  -0.00787006774772  -0.00863113473315 -7.15604318418e-31               19.0               16.0     0.842105263158       -160000000.0
3.45868486965e-38    0.00240280132857    0.0144495961649  -0.00790743069956  -0.00864474350237 -7.36962867101e-31               19.0               16.5     0.868421052632       -160000000.0
3.20294789991e-38    0.00221268692258    0.0144559780892  -0.00793832077761  -0.00865455876919 -7.66632160845e-31               19.0               17.0     0.894736842105       -160000000.0
2.8537443226e-38     0.00202950127459    0.0144587402247  -0.00796380754764  -0.00866131813382 -7.87491216265e-31               19.0               17.5     0.921052631579       -160000000.0
2.53494892196e-38    0.00185428541499    0.0144586756505  -0.00798479777586  -0.00866563095769 -8.08192406467e-31               19.0               18.0     0.947368421053       -160000000.0
2.31648649138e-38    0.00168779467913    0.0144564246511  -0.00800205452833  -0.00866799291543 -8.37314911666e-31               19.0               18.5     0.973684210526       -160000000.0
2.0425326416e-38     0.00153054043039    0.0144524929055  -0.00801621808932  -0.00866880691319 -8.57656014888e-31               19.0               19.0                1.0       -160000000.0
1.79492320295e-38    0.00138282280204    0.0144472824104  -0.00802781869425  -0.00866839764058 -8.77970302144e-31               19.0               19.5      1.02631578947       -160000000.0
1.61835959645e-38    0.00124476787278    0.0144411087604  -0.00803729471954  -0.00866702339408 -9.06665955958e-31               19.0               20.0      1.05263157895       -160000000.0
1.41068716404e-38    0.00111635426947    0.0144342166095  -0.00804500814411  -0.00866489426699 -9.26739358708e-31               19.0               20.5      1.07894736842       -160000000.0
1.22501511751e-38   0.000997443294182    0.0144267987707  -0.00805125546322  -0.00866217305884 -9.46730660525e-31               19.0               21.0      1.10526315789       -160000000.0
1.08838851724e-38   0.000887799103566    0.0144190025821  -0.00805628133094  -0.00865899073688 -9.75226480299e-31               19.0               21.5      1.13157894737       -160000000.0
9.36207504015e-39   0.000787112583112    0.0144109399116  -0.00806028401712  -0.00865545189299 -9.95072131018e-31               19.0               22.0      1.15789473684       -160000000.0
8.22562198559e-39   0.000695015785368    0.0144026998896  -0.00806342632131  -0.00865163747221 -1.02349099265e-30               19.0               22.5      1.18421052632       -160000000.0
6.99808453084e-39   0.000611100006154    0.0143943489093  -0.00806584375823  -0.00864761113917 -1.04321854292e-30               19.0               23.0      1.21052631579       -160000000.0
5.91768341484e-39   0.000534926527962    0.0143859369928  -0.00806764546724  -0.00864342473506 -1.06290035911e-30               19.0               23.5      1.23684210526       -160000000.0
5.09371991782e-39   0.000466038528657    0.0143775032484   -0.0080689223978  -0.00863911827764 -1.09122720157e-30               19.0               24.0      1.26315789474       -160000000.0
4.24173045151e-39   0.000403971000651    0.0143690795085  -0.00806974912848  -0.00863472450874 -1.11083444735e-30               19.0               24.5      1.28947368421       -160000000.0
3.50184486235e-39   0.000348256435245    0.0143606857819  -0.00807018750493  -0.00863026889419 -1.13044435635e-30               19.0               25.0      1.31578947368       -160000000.0
2.92591119351e-39    0.00029843312177     0.014352342987  -0.00807029118732  -0.00862577144289 -1.15859542567e-30               19.0               25.5      1.34210526316       -160000000.0
2.35838531546e-39   0.000254048330817    0.0143440629472  -0.00807010292192  -0.00862125034473 -1.17817493712e-30               19.0               26.0      1.36842105263       -160000000.0
1.91137110534e-39   0.000214663813836     0.014335857486  -0.00806966090749  -0.00861671833263 -1.20630359858e-30               19.0               26.5      1.39473684211       -160000000.0
1.48397507372e-39   0.000179857607918    0.0143277347888  -0.00806899697636  -0.00861218723003 -1.22584178406e-30               19.0               27.0      1.42105263158       -160000000.0
1.12103877146e-39   0.000149227417978    0.0143197012221  -0.00806813841336  -0.00860766613187 -1.24530145019e-30               19.0               27.5      1.44736842105       -160000000.0
8.32371287809e-40   0.000122391313084    0.0143117631524  -0.00806710886536   -0.0086031623141 -1.27340081612e-30               19.0               28.0      1.47368421053       -160000000.0
5.7032847498e-40    9.89896093984e-05    0.0143039242175  -0.00806592925073  -0.00859868396219 -1.29284891098e-30               19.0               28.5                1.5       -160000000.0
3.51725914546e-40   7.86847706991e-05    0.0142961889651  -0.00806461866887   -0.0085942356236 -1.31223345568e-30               19.0               29.0      1.52631578947       -160000000.0
1.75162308041e-40   6.11619626056e-05     0.014288559214  -0.00806319167168  -0.00858982275531 -1.34032703598e-30               19.0               29.5      1.55263157895       -160000000.0
2.66246708222e-41   4.61290774467e-05    0.0142810367834  -0.00806166372058   -0.0085854480858 -1.35965923444e-30               19.0               30.0      1.57894736842       -160000000.0
-9.38869971098e-41  3.33158602928e-05    0.0142736244015   -0.0080600475485  -0.00858111707203 -1.37909998245e-30               19.0               30.5      1.60526315789       -160000000.0
-1.91977889612e-40  2.24738059273e-05    0.0142663229781  -0.00805835406936   -0.0085768306235 -1.40706490122e-30               19.0               31.0      1.63157894737       -160000000.0
-2.67648006686e-40  1.33749722409e-05    0.0142591334225  -0.00805659419711  -0.00857259328768 -1.42642841559e-30               19.0               31.5      1.65789473684       -160000000.0
-3.29305139116e-40  5.81138737132e-06    0.0142520566442  -0.00805477611721  -0.00856840506458 -1.45446891497e-30               19.0               32.0      1.68421052632       -160000000.0
-3.71344093046e-40 -4.06057271141e-07    0.0142450926433  -0.00805290983408  -0.00856426868268 -1.47371524724e-30               19.0               32.5      1.71052631579       -160000000.0
-3.97968763868e-40 -5.44879341646e-06    0.0142382405102   -0.0080510008047  -0.00856018596096 -1.49305589457e-30               19.0               33.0      1.73684210526       -160000000.0
-4.23192136226e-40 -9.47138634189e-06    0.0142315011544  -0.00804905721452  -0.00855615780893 -1.52098453832e-30               19.0               33.5      1.76315789474       -160000000.0
-4.30198628548e-40 -1.26128281153e-05     0.014224872757  -0.00804708452051  -0.00855218422657 -1.54030213494e-30               19.0               34.0      1.78947368421       -160000000.0
-4.30198628548e-40 -1.49975782904e-05     0.014218355318  -0.00804508817964  -0.00854826703289 -1.55955113044e-30               19.0               34.5      1.81578947368       -160000000.0
-4.31599927012e-40 -1.67367062431e-05    0.0142119488373  -0.00804307273938  -0.00854440622788 -1.58755397727e-30               19.0               35.0      1.84210526316       -160000000.0
-4.20389539297e-40 -1.79288548452e-05    0.0142056505865   -0.0080410436567  -0.00854060181155 -1.60679204435e-30               19.0               35.5      1.86842105263       -160000000.0
-4.11981748511e-40 -1.86613302589e-05    0.0141994605656  -0.00803900366009  -0.00853685378388 -1.63465566856e-30               19.0               36.0      1.89473684211       -160000000.0
-3.9516616694e-40  -1.90110789333e-05    0.0141933769555  -0.00803695638751  -0.00853316305438 -1.65387793994e-30               19.0               36.5      1.92105263158       -160000000.0
-3.74146689975e-40 -1.90455988758e-05    0.0141873988468  -0.00803490638646  -0.00852952780406 -1.67320141403e-30               19.0               37.0      1.94736842105       -160000000.0
-3.58732406867e-40 -1.88238384879e-05    0.0141815235111   -0.0080328554759   -0.0085259498519 -1.70115466969e-30               19.0               37.5      1.97368421053       -160000000.0
-3.36311631438e-40 -1.83970261247e-05    0.0141757509482  -0.00803080547485  -0.00852242737892  -1.7202766567e-30               19.0               38.0                2.0       -160000000.0
-3.13890856009e-40  -1.7809435704e-05    0.0141700775202  -0.00802876002126  -0.00851896038512 -1.73954943759e-30               19.0               38.5      2.02631578947       -160000000.0
-2.95673975973e-40 -1.70991238946e-05    0.0141645041367  -0.00802672093414    -0.008515547961 -1.76738257243e-30               19.0               39.0      2.05263157895       -160000000.0
-2.73253200543e-40 -1.62985926977e-05    0.0141590271596  -0.00802469003247  -0.00851219010656 -1.78669098549e-30               19.0               39.5      2.07894736842       -160000000.0
-2.52233723578e-40 -1.54354129478e-05    0.0141536456795  -0.00802266822575  -0.00850888500281  -1.8058497067e-30               19.0               40.0      2.10526315789       -160000000.0
-2.34016843542e-40 -1.45327598844e-05    0.0141483569678  -0.00802065642347  -0.00850563355925 -1.83375539158e-30               19.0               40.5      2.13157894737       -160000000.0
-2.12997366577e-40 -1.36099753689e-05    0.0141431610245  -0.00801865735411  -0.00850243486639 -1.85295984686e-30               19.0               41.0      2.15789473684       -160000000.0
-1.96181785005e-40 -1.26830199676e-05    0.0141380551213  -0.00801667192718  -0.00849928710522 -1.88061794324e-30               19.0               41.5      2.18421052632       -160000000.0
-1.77964904969e-40 -1.17648735198e-05    0.0141330365295  -0.00801470105216  -0.00849619027576 -1.89983360246e-30               19.0               42.0      2.21052631579       -160000000.0
-1.61149323397e-40 -1.08659694575e-05    0.0141281043398  -0.00801274472906  -0.00849314255902 -1.91919730049e-30               19.0               42.5      2.23684210526       -160000000.0
-1.47136338754e-40  -9.9945065557e-06     0.014123256733  -0.00801080386736  -0.00849014486448 -1.94691215121e-30               19.0               43.0      2.26315789474       -160000000.0
-1.31722055647e-40 -9.15678288749e-06    0.0141184927998  -0.00800888028607  -0.00848719446367 -1.96602660771e-30               19.0               43.5      2.28947368421       -160000000.0
-1.17709071003e-40 -8.35743740879e-06     0.014113808902  -0.00800697307568  -0.00848429226608 -1.98530306202e-30               19.0               44.0      2.31578947368       -160000000.0
-1.06498683289e-40 -7.59974572162e-06    0.0141092059494  -0.00800508314569  -0.00848143554322 -2.01317862485e-30               19.0               44.5      2.34210526316       -160000000.0
-9.38869971098e-41 -6.88580659158e-06    0.0141046793942  -0.00800321140559  -0.00847862611408 -2.03236067228e-30               19.0               45.0      2.36842105263       -160000000.0
-8.40779078595e-41 -6.21674800527e-06    0.0141002301461  -0.00800135785539   -0.0084758603407 -2.06005605387e-30               19.0               45.5      2.39473684211       -160000000.0
-7.42688186092e-41 -5.59287771651e-06    0.0140958554766  -0.00799952249508  -0.00847313913255  -2.0793089983e-30               19.0               46.0      2.42105263158       -160000000.0
-6.44597293589e-41 -5.01386177021e-06    0.0140915526572  -0.00799770532467  -0.00847046067065  -2.0984094958e-30               19.0               46.5      2.44736842105       -160000000.0
-5.74532370373e-41  -4.4788346365e-06    0.0140873225973  -0.00799590816314  -0.00846782495501  -2.1261377545e-30               19.0               47.0      2.47368421053       -160000000.0
-5.04467447157e-41  -3.9865035717e-06    0.0140831616591   -0.0079941291915  -0.00846523107612 -2.14526855771e-30               19.0               47.5                2.5       -160000000.0
-4.34402523941e-41 -3.53526607988e-06    0.0140790689329  -0.00799236931925  -0.00846267721499 -2.16462692929e-30               19.0               48.0      2.52631578947       -160000000.0
-3.78350585368e-41  -3.1232765263e-06    0.0140750435094  -0.00799062854639  -0.00846016428113 -2.19229420922e-30               19.0               48.5      2.55263157895       -160000000.0
-3.22298646795e-41 -2.74852318682e-06    0.0140710826599  -0.00798890687292  -0.00845769045554 -2.21143897143e-30               19.0               49.0      2.57894736842       -160000000.0
-2.80259692865e-41 -2.40887509939e-06    0.0140671863846  -0.00798720429884  -0.00845525482873 -2.23059805998e-30               19.0               49.5      2.60526315789       -160000000.0
-2.38220738935e-41  -2.1021488994e-06    0.0140633528645  -0.00798552082415   -0.0084528564912 -2.25836911402e-30               19.0               50.0      2.63157894737       -160000000.0
1.54142831076e-41   2.57050416508e-05  0.000879676122167 -2.58513246365e-05 -0.000440000036406 -1.49528124299e-33               25.0                0.5               0.02       -160000000.0
3.09686960616e-40   0.000100038533901   0.00175741183739 -0.000101214766346 -0.000880000072812 -6.00574370083e-33               25.0                1.0               0.04       -160000000.0
1.25416212557e-39     0.0002188294701   0.00263126298705 -0.000222799016569  -0.00131999991027 -1.36053153964e-32               25.0                1.5               0.06       -160000000.0
3.96987854943e-39   0.000377904598281   0.00349929086951 -0.000387320312711  -0.00176000060037 -2.44171069241e-32               25.0                2.0               0.08       -160000000.0
9.69278147773e-39   0.000573094496303   0.00435955007561 -0.000591483001244  -0.00220000083573 -3.86133421253e-32               25.0                2.5                0.1       -160000000.0
2.0171691394e-38    0.000800227439868   0.00521010315424 -0.000832003422602   -0.0026400052775 -5.64164853147e-32               25.0                3.0               0.12       -160000000.0
3.81447454974e-38    0.00105513083781   0.00604900651524  -0.00110559074074    -0.003080034503 -7.80972904939e-32               25.0                3.5               0.14       -160000000.0
6.30542269992e-38    0.00133363300847   0.00687431656843   -0.0014089562228   -0.0035201069295  -1.0397899565e-31               25.0                4.0               0.16       -160000000.0
1.02125230782e-37     0.0016315642597   0.00768409063312  -0.00173880982857  -0.00396012592319 -1.34442367971e-31               25.0                4.5               0.18       -160000000.0
1.55073293256e-37    0.00194475774151   0.00847640149004  -0.00209186896427  -0.00439970654043 -1.69923631801e-31               25.0                5.0                0.2       -160000000.0
1.55481071109e-37    0.00226903262046   0.00924928917811   -0.0024648472845  -0.00483803432871 -1.91701627634e-31               25.0                5.5               0.22       -160000000.0
1.55831395725e-37    0.00260019146481    0.0100007946457  -0.00285443957182  -0.00527382553628 -2.14837985249e-31               25.0                6.0               0.24       -160000000.0
1.56156496969e-37    0.00293397920359    0.0107289188236  -0.00325730934492  -0.00570536030864 -2.39407034001e-31               25.0                6.5               0.26       -160000000.0
1.56473190422e-37    0.00326606209455     0.011431625353  -0.00367006259694  -0.00613058682575  -2.6545488679e-31               25.0                7.0               0.28       -160000000.0
1.56781476084e-37    0.00359202954314     0.012106849681  -0.00408923460782  -0.00654724453852 -2.92989028207e-31               25.0                7.5                0.3       -160000000.0
1.57053327986e-37    0.00390743934986    0.0127525509015  -0.00451130335932  -0.00695299513609 -3.21990792688e-31               25.0                8.0               0.32       -160000000.0
1.57242503279e-37    0.00420790047428    0.0133667663249   -0.0049327236411  -0.00734553213988 -3.52397709137e-31               25.0                8.5               0.34       -160000000.0
1.57284542233e-37    0.00448919126939    0.0139477069752  -0.00534999026058  -0.00772268413129  -3.8412094967e-31               25.0                9.0               0.36       -160000000.0
1.57109379925e-37    0.00474739454148    0.0144938394442  -0.00575971989747  -0.00808249660622 -4.17057911079e-31               25.0                9.5               0.38       -160000000.0
1.56642747536e-37    0.00497902874486    0.0150039659275  -0.00615873068455  -0.00842329518491 -4.51073916609e-31               25.0               10.0                0.4       -160000000.0
1.55821586636e-37    0.00518116985404    0.0154772897076  -0.00654413042867  -0.00874373290571 -4.86024118724e-31               25.0               10.5               0.42       -160000000.0
1.54589845286e-37    0.00535154367753    0.0159134597197  -0.00691338709657  -0.00904282205738 -5.21752534833e-31               25.0               11.0               0.44       -160000000.0
1.52909688427e-37    0.00548858452021    0.0163125878316  -0.00726438656784  -0.00931994600251 -5.58110804693e-31               25.0               11.5               0.46       -160000000.0
1.50758695284e-37    0.00559146155865     0.016675239749  -0.00759546810514  -0.00957485644903 -5.94925037791e-31               25.0               12.0               0.48       -160000000.0
1.48132661962e-37    0.00566006428926    0.0170024122781  -0.00790543890616  -0.00980765616987 -6.32057526801e-31               25.0               12.5                0.5       -160000000.0
1.4504139755e-37     0.00569495978198    0.0172954823938  -0.00819356773718   -0.0100187662611 -6.69364595089e-31               25.0               13.0               0.52       -160000000.0
1.41507322823e-37    0.00569732401345    0.0175561472133  -0.00845955764817   -0.0102088888525 -7.06720198437e-31               25.0               13.5               0.54       -160000000.0
1.3756827284e-37     0.00566885319131    0.0177863585122  -0.00870351050253   -0.0103789552668 -7.44012573046e-31               25.0               14.0               0.56       -160000000.0
1.33267687853e-37    0.00561166598345    0.0179882481461  -0.00892587013368   -0.0105300823634  -7.8113987335e-31               25.0               14.5               0.58       -160000000.0
1.2865321201e-37     0.00552819983568    0.0181640607479  -0.00912737141334   -0.0106635179691 -8.18040845075e-31               25.0               15.0                0.6       -160000000.0
1.23779495951e-37    0.00542111092727    0.0183160846063  -0.00930897931539   -0.0107805944936 -8.54642065739e-31               25.0               15.5               0.62       -160000000.0
1.18699789018e-37    0.00529318140252     0.018446606191  -0.00947182888922   -0.0108826852738 -8.90911392921e-31               25.0               16.0               0.64       -160000000.0
1.13467340552e-37    0.00514723569722    0.0185578501259  -0.00961717069003   -0.0109711691039  -9.2679335798e-31               25.0               16.5               0.66       -160000000.0
1.08133998597e-37    0.00498606823385    0.0186519446288  -0.00974632621364   -0.0110473965833 -9.62281716102e-31               25.0               17.0               0.68       -160000000.0
1.02748808598e-37    0.00481238930661    0.0187308978639  -0.00986064060271   -0.0111126691991 -9.97367834751e-31               25.0               17.5                0.7       -160000000.0
9.7352408212e-38      0.0046287746045    0.0187965742953  -0.00996145354293   -0.0111682156785 -1.03202563265e-30               25.0               18.0               0.72       -160000000.0
9.19882376906e-38    0.00443763610747     0.018850687411   -0.0100500665212   -0.0112151838039 -1.06633271078e-30               25.0               18.5               0.74       -160000000.0
8.6689928197e-38      0.0042411998038    0.0188947888091   -0.0101277246358   -0.0112546304081 -1.10021192734e-30               25.0               19.0               0.76       -160000000.0
8.14883082974e-38    0.00404148977395    0.0189302736544   -0.0101955993159   -0.0112875195555 -1.13377513796e-30               25.0               19.5               0.78       -160000000.0
7.64072000658e-38    0.00384032682632    0.0189583806787   -0.0102547828646    -0.011314718904 -1.16694171107e-30               25.0               20.0                0.8       -160000000.0
7.14718268744e-38    0.00363932463188    0.0189802085515   -0.0103062793642   -0.0113370078907 -1.19983975718e-30               25.0               20.5               0.82       -160000000.0
6.6696201708e-38     0.00343989950125    0.0189967140614   -0.0103510037661   -0.0113550740934 -1.23241013425e-30               25.0               21.0               0.84       -160000000.0
6.20971401481e-38    0.00324327493217    0.0190087339433   -0.0103897828012   -0.0113695268738 -1.26470720888e-30               25.0               21.5               0.86       -160000000.0
5.76830499855e-38    0.00305049820781    0.0190169885173   -0.0104233595266    -0.011380898286 -1.29675412362e-30               25.0               22.0               0.88       -160000000.0
5.34623390109e-38    0.00286244630843    0.0190220998775   -0.0104523942355    -0.011389649444 -1.32856952107e-30               25.0               22.5                0.9       -160000000.0
4.94406124183e-38    0.00267984614766    0.0190245937119   -0.0104774735519   -0.0113961823445 -1.36017443157e-30               25.0               23.0               0.92       -160000000.0
4.56206728046e-38    0.00250328344009     0.019024924768   -0.0104991140688   -0.0114008416858 -1.39156398783e-30               25.0               23.5               0.94       -160000000.0
4.20011188712e-38    0.00233321748055    0.0190234713955   -0.0105177696241   -0.0114039230539 -1.42284260681e-30               25.0               24.0               0.96       -160000000.0
3.85819506183e-38    0.00216999774239    0.0190205537365   -0.0105338349385   -0.0114056792881  -1.4539083511e-30               25.0               24.5               0.98       -160000000.0
3.53617667472e-38    0.00201387047127    0.0190164428204     -0.01054765562   -0.0114063250294 -1.48490228004e-30               25.0               25.0                1.0       -160000000.0
3.23363633628e-38     0.0018649965341     0.019011362383   -0.0105595308924   -0.0114060421765 -1.51570592584e-30               25.0               25.5               1.02       -160000000.0
2.94987339725e-38      0.001723457558    0.0190054979612   -0.0105697199615   -0.0114049853437  -1.5464660416e-30               25.0               26.0               1.04       -160000000.0
2.68460759795e-38    0.00158927025495     0.018999007807   -0.0105784456537   -0.0114032836791 -1.57709850603e-30               25.0               26.5               1.06       -160000000.0
2.437278419e-38       0.0014623918787    0.0189920174307   -0.0105859007817   -0.0114010463221 -1.60764060433e-30               25.0               27.0               1.08       -160000000.0
2.20690495147e-38    0.00134273227559    0.0189846323337   -0.0105922517832   -0.0113983651318 -1.63810298942e-30               25.0               27.5                1.1       -160000000.0
1.99292667596e-38    0.00123015820463    0.0189769416465   -0.0105976405393   -0.0113953165055 -1.66849594687e-30               25.0               28.0               1.12       -160000000.0
1.79478307311e-38    0.00112450356937    0.0189690144907   -0.0106021907413    -0.011391964108 -1.69882149707e-30               25.0               28.5               1.14       -160000000.0
1.61149323397e-38    0.00102557260107    0.0189609090739   -0.0106060069811    -0.011388362509  -1.7290550281e-30               25.0               29.0               1.16       -160000000.0
1.44235650933e-38   0.000933146964144    0.0189526726899   -0.0106091792986   -0.0113845562737 -1.75931317105e-30               25.0               29.5               1.18       -160000000.0
1.28667224994e-38   0.000846991326853    0.0189443453564   -0.0106117850009   -0.0113805826913 -1.78944347898e-30               25.0               30.0                1.2       -160000000.0
1.14373980658e-38   0.000766855521306    0.0189359598153   -0.0106138932097   -0.0113764726848 -1.81960886808e-30               25.0               30.5               1.22       -160000000.0
1.01271840017e-38    0.00069248079626    0.0189275378943    -0.010615559404   -0.0113722535389 -1.84965707508e-30               25.0               31.0               1.24       -160000000.0
8.92907381468e-39    0.00062360101083    0.0189191050595   -0.0106168345155   -0.0113679470815 -1.87980446442e-30               25.0               31.5               1.26       -160000000.0
7.83746231097e-39   0.000559947238798    0.0189106758626   -0.0106177622001   -0.0113635705929 -1.90982328406e-30               25.0               32.0               1.28       -160000000.0
6.8425404013e-39    0.000501249871832    0.0189022648556   -0.0106183788375   -0.0113591413538 -1.93969737096e-30               25.0               32.5                1.3       -160000000.0
5.94010419027e-39   0.000447239159485    0.0188938829524   -0.0106187180791   -0.0113546720968 -1.96965410981e-30               25.0               33.0               1.32       -160000000.0
5.12314718557e-39   0.000397649756678     0.018885542886    -0.010618808119   -0.0113501728265 -1.99970084744e-30               25.0               33.5               1.34       -160000000.0
4.38466289487e-39   0.000352220553168    0.0188772482943   -0.0106186744233   -0.0113456553663 -2.02960707676e-30               25.0               34.0               1.36       -160000000.0
3.72044742278e-39   0.000310696691486    0.0188690100913   -0.0106183397293   -0.0113411260827   -2.059368206e-30               25.0               34.5               1.38       -160000000.0
3.12489557544e-39   0.000272829453252    0.0188608300959   -0.0106178231363   -0.0113365931611 -2.08934845474e-30               25.0               35.0                1.4       -160000000.0
2.59100086054e-39   0.000238378902395    0.0188527137652   -0.0106171419247   -0.0113320620585 -2.11919021554e-30               25.0               35.5               1.42       -160000000.0
2.11455938267e-39    0.00020711365778    0.0188446647371   -0.0106163124656   -0.0113275382319 -2.14891038615e-30               25.0               36.0               1.44       -160000000.0
1.69136724644e-39   0.000178810779516    0.0188366884686   -0.0106153484012   -0.0113230271381 -2.17867684185e-30               25.0               36.5               1.46       -160000000.0
1.31722055647e-39   0.000153257502689    0.0188287849596    -0.010614261555   -0.0113185315058 -2.20858509155e-30               25.0               37.0               1.48       -160000000.0
9.86514118885e-40   0.000130250583652    0.0188209578482   -0.0106130655695   -0.0113140567919 -2.23834860852e-30               25.0               37.5                1.5       -160000000.0
6.97846635234e-40   0.000109596840048    0.0188132107724     -0.01061176863   -0.0113096039058 -2.26796224995e-30               25.0               38.0               1.52       -160000000.0
4.44211613191e-40   9.11125894731e-05     0.018805541913   -0.0106103816506   -0.0113051773951 -2.29769142044e-30               25.0               38.5               1.54       -160000000.0
2.25609052756e-40    7.4624530555e-05    0.0187979549082   -0.0106089128167   -0.0113007799882 -2.32754181378e-30               25.0               39.0               1.56       -160000000.0
3.64337600724e-41   5.99690110903e-05    0.0187904515769   -0.0106073694042   -0.0112964116852 -2.35724306627e-30               25.0               39.5               1.58       -160000000.0
-1.26116861789e-40  4.69921452861e-05    0.0187830301002   -0.0106057595985   -0.0112920770334 -2.38679076982e-30               25.0               40.0                1.6       -160000000.0
-2.63444111293e-40  3.55491778237e-05    0.0187756922969   -0.0106040897663    -0.011287776033 -2.41660461264e-30               25.0               40.5               1.62       -160000000.0
-3.78350585368e-40  2.55048426823e-05    0.0187684399862   -0.0106023653643   -0.0112835105028 -2.44626582486e-30               25.0               41.0               1.64       -160000000.0
-4.73638880942e-40  1.67327289802e-05    0.0187612731679   -0.0106005936686    -0.011279282262 -2.47580507954e-30               25.0               41.5               1.66       -160000000.0
-5.52111594944e-40  9.11481912169e-06    0.0187541918422   -0.0105987774077   -0.0112750922199 -2.50540439463e-30               25.0               42.0               1.68       -160000000.0
-6.13768727374e-40  2.54153231793e-06    0.0187471960089   -0.0105969238575   -0.0112709412861  -2.5351767278e-30               25.0               42.5                1.7       -160000000.0
-6.62814173626e-40 -3.08888181699e-06    0.0187402856682   -0.0105950357465     -0.01126683037  -2.5647956957e-30               25.0               43.0               1.72       -160000000.0
-6.99247933698e-40 -7.87060461249e-06    0.0187334608199   -0.0105931176222   -0.0112627603812 -2.59423999247e-30               25.0               43.5               1.74       -160000000.0
-7.24471306056e-40 -1.18907594882e-05    0.0187267214642    -0.010591174032   -0.0112587322292  -2.6238365525e-30               25.0               44.0               1.76       -160000000.0
-7.39885589164e-40   -1.522955273e-05     0.018720065782   -0.0105892077045   -0.0112547459139 -2.65357472287e-30               25.0               44.5               1.78       -160000000.0
-7.48293379949e-40 -1.79608043993e-05    0.0187134955922   -0.0105872222775   -0.0112508014354  -2.6831497934e-30               25.0               45.0                1.8       -160000000.0
-7.49694678414e-40 -2.01522478704e-05     0.018707010895   -0.0105852195702   -0.0112468997031 -2.71255662129e-30               25.0               45.5               1.82       -160000000.0
-7.45490783021e-40 -2.18659579332e-05    0.0187006080523   -0.0105832041299   -0.0112430407171 -2.74227293481e-30               25.0               46.0               1.84       -160000000.0
-7.35681693771e-40  -2.3158596818e-05    0.0186942888831   -0.0105811768663   -0.0112392244773 -2.77182210772e-30               25.0               46.5               1.86       -160000000.0
-7.21668709127e-40 -2.40818263109e-05    0.0186880515685   -0.0105791405076   -0.0112354518933 -2.80123977221e-30               25.0               47.0               1.88       -160000000.0
-7.03451829091e-40 -2.46826346029e-05    0.0186818961083    -0.010577098692    -0.011231722965 -2.83073108876e-30               25.0               47.5                1.9       -160000000.0
-6.82432352126e-40 -2.50036276128e-05    0.0186758206837   -0.0105750514194   -0.0112280358735 -2.86042297404e-30               25.0               48.0               1.92       -160000000.0
-6.60011576697e-40 -2.50833540605e-05    0.0186698252946   -0.0105730014184   -0.0112243924377 -2.88994184124e-30               25.0               48.5               1.94       -160000000.0
-6.36189502803e-40 -2.49565914601e-05    0.0186639081221   -0.0105709495983   -0.0112207917482 -2.91928218023e-30               25.0               49.0               1.96       -160000000.0
-6.09564831981e-40 -2.46546356664e-05    0.0186580709851   -0.0105688995973   -0.0112172328954 -2.94878561907e-30               25.0               49.5               1.98       -160000000.0
-5.82940161159e-40 -2.42055548938e-05    0.0186523102457   -0.0105668505057   -0.0112137176984 -2.97845711687e-30               25.0               50.0                2.0       -160000000.0
9.34666075705e-40   0.000235197290976  0.000881272512743 -0.000259626375509 -0.000466670996957 -1.54318663765e-33                2.0                0.5               0.25       -170000000.0
8.78614137132e-40   0.000481105587369   0.00144520572576 -0.000671962652632 -0.000833650801724 -4.29803861471e-33                2.0                1.0                0.5       -170000000.0
4.77842776335e-40   0.000368895769043   0.00160428226081 -0.000857666520915  -0.00095504174169 -7.36673283953e-33                2.0                1.5               0.75       -170000000.0
1.10702578682e-40   0.000171179038944   0.00161639854923 -0.000896551171081 -0.000969537495621 -1.00973745045e-32                2.0                2.0                1.0       -170000000.0
-6.58610278233e-41  5.58765655967e-05   0.00160848333053 -0.000902381088963 -0.000966459197116 -1.26797757421e-32                2.0                2.5               1.25       -170000000.0
-1.23314264861e-40  1.10713260781e-05   0.00159978253578 -0.000902110969037 -0.000961694581747 -1.52205941541e-32                2.0                3.0                1.5       -170000000.0
-1.34524652575e-40 -8.47496295364e-07    0.0015920579699 -0.000900333077425 -0.000957162683335 -1.77421185022e-32                2.0                3.5               1.75       -170000000.0
-1.33123354111e-40 -2.05745775972e-06   0.00158544753504 -0.000898182634046 -0.000953165624651 -2.02530501999e-32                2.0                4.0                2.0       -170000000.0
-1.31722055647e-40 -1.16600396005e-06    0.0015798465256 -0.000896053904853 -0.000949721936649 -2.27556420865e-32                2.0                4.5               2.25       -170000000.0
-1.30320757182e-40 -4.45754350098e-07   0.00157509236942 -0.000894080642411 -0.000946768466292 -2.52552407099e-32                2.0                5.0                2.5       -170000000.0
-1.30320757182e-40 -1.19644752439e-07    0.0015710304524 -0.000892296725397 -0.000944227338096  -2.7753745917e-32                2.0                5.5               2.75       -170000000.0
-1.30320757182e-40 -1.46041546911e-08   0.00156753196734 -0.000890698629519 -0.000942027725159  -3.0248236191e-32                2.0                6.0                3.0       -170000000.0
-1.30320757182e-40  6.77961636483e-09   0.00156449380029 -0.000889270154403 -0.000940110339798 -3.27411652615e-32                2.0                6.5               3.25       -170000000.0
-1.30320757182e-40  6.06836716294e-09   0.00156183455147 -0.000887991802756 -0.000938427149322 -3.52329205596e-32                2.0                7.0                3.5       -170000000.0
-1.30320757182e-40  2.83817023702e-09   0.00155948987413 -0.000886844759407 -0.000936939613894 -3.77210426159e-32                2.0                7.5               3.75       -170000000.0
-1.30320757182e-40  9.61718552017e-10   0.00155740838181 -0.000885811914486  -0.00093561658332 -4.02173609902e-32                2.0                8.0                4.0       -170000000.0
-1.30320757182e-40  2.38694887423e-10   0.00155554914727 -0.000884878602392 -0.000934432932809 -4.27069581541e-32                2.0                8.5               4.25       -170000000.0
-1.30320757182e-40  4.18304239446e-11   0.00155387908762 -0.000884031862824 -0.000933368312417 -4.51898197584e-32                2.0                9.0                4.5       -170000000.0
-1.30320757182e-40  1.54852699945e-11   0.00155237103172 -0.000883260895534 -0.000932405839649  -4.7676019009e-32                2.0                9.5               4.75       -170000000.0
-1.30320757182e-40  2.47856510977e-11   0.00155100292432 -0.000882556435045 -0.000931531872084 -5.01638770382e-32                2.0               10.0                5.0       -170000000.0
-1.30320757182e-40  3.37788506205e-11   0.00154975634814 -0.000881910409589 -0.000930734813664 -5.26523434776e-32                2.0               10.5               5.25       -170000000.0
-1.30320757182e-40  3.80225974946e-11   0.00154861595547 -0.000881316225332 -0.000930005114697 -5.51389043305e-32                2.0               11.0                5.5       -170000000.0
-1.30320757182e-40   3.9436769822e-11   0.00154756867232 -0.000880767913713 -0.000929334589728 -5.76363534293e-32                2.0               11.5               5.75       -170000000.0
-1.30320757182e-40   3.9748667682e-11   0.00154660392582   -0.0008802605862 -0.000928716531234 -6.01237465414e-32                2.0               12.0                6.0       -170000000.0
-1.30320757182e-40  3.97561554532e-11   0.00154571227995 -0.000879789809005 -0.000928144913814 -6.26119546934e-32                2.0               12.5               6.25       -170000000.0
-1.30320757182e-40   3.9720105731e-11   0.00154488589033  -0.00087935194415 -0.000927614848933 -6.50990780387e-32                2.0               13.0                6.5       -170000000.0
-1.30320757182e-40  3.96966395302e-11   0.00154411759468 -0.000878943637872 -0.000927121959649 -6.75861267676e-32                2.0               13.5               6.75       -170000000.0
-1.30320757182e-40  3.96862244131e-11   0.00154340182235 -0.000878562104845 -0.000926662494294 -7.00719701556e-32                2.0               14.0                7.0       -170000000.0
-1.30320757182e-40  3.96821891481e-11   0.00154273323005 -0.000878204787114 -0.000926233155951 -7.25490317744e-32                2.0               14.5               7.25       -170000000.0
-1.30320757182e-40  3.96803527807e-11   0.00154210738401 -0.000877869467786  -0.00092583110245 -7.50350186554e-32                2.0               15.0                7.5       -170000000.0
-1.30320757182e-40   3.9679126277e-11   0.00154152030518 -0.000877554214185 -0.000925453889522 -7.75182275126e-32                2.0               15.5               7.75       -170000000.0
-1.30320757182e-40  3.96778828326e-11   0.00154096846927 -0.000877257264165 -0.000925099186588 -8.00162735422e-32                2.0               16.0                8.0       -170000000.0
-1.30320757182e-40  3.96767308678e-11   0.00154044892042 -0.000876977139797 -0.000924765117816 -8.24793474669e-32                2.0               16.5               8.25       -170000000.0
-1.30320757182e-40  3.96756940995e-11   0.00153995881647 -0.000876712419995 -0.000924449921058 -8.49873461684e-32                2.0               17.0                8.5       -170000000.0
-1.30320757182e-40  3.96746200617e-11   0.00153949576998 -0.000876461911048 -0.000924152061543 -8.74834349539e-32                2.0               17.5               8.75       -170000000.0
-1.30320757182e-40  3.96735934578e-11   0.00153905750722 -0.000876224476087 -0.000923870118186 -8.99361257279e-32                2.0               18.0                9.0       -170000000.0
-1.30320757182e-40  3.96726549453e-11   0.00153864232288 -0.000875999148775 -0.000923602897274 -9.24463916182e-32                2.0               18.5               9.25       -170000000.0
-1.30320757182e-40  3.96717333734e-11   0.00153824828431  -0.00087578507646 -0.000923349261939 -9.49070032036e-32                2.0               19.0                9.5       -170000000.0
-1.30320757182e-40  3.96709439387e-11   0.00153787379986 -0.000875581292803 -0.000923108132156 -9.74181300517e-32                2.0               19.5               9.75       -170000000.0
-1.30320757182e-40  3.96701375634e-11   0.00153751750531 -0.000875387229371 -0.000922878712117 -9.98774157622e-32                2.0               20.0               10.0       -170000000.0
-1.30320757182e-40  3.96693616812e-11    0.0015371781501 -0.000875202090356 -0.000922660149172  -1.0239221603e-31                2.0               20.5              10.25       -170000000.0
-1.30320757182e-40  3.96686671142e-11   0.00153685459736  -0.00087502542101 -0.000922451704355 -1.04848505608e-31                2.0               21.0               10.5       -170000000.0
-1.30320757182e-40  3.96679725471e-11   0.00153654548285 -0.000874856539212 -0.000922252581859 -1.07362123493e-31                2.0               21.5              10.75       -170000000.0
-1.30320757182e-40   3.9667301697e-11   0.00153625023813 -0.000874694933373 -0.000922062270092 -1.09819159234e-31                2.0               22.0               11.0       -170000000.0
-1.30320757182e-40  3.96666816689e-11   0.00153596772634  -0.00087454026243 -0.000921880200622 -1.12333959502e-31                2.0               22.5              11.25       -170000000.0
-1.30320757182e-40  3.96660785815e-11   0.00153569715167  -0.00087439195795 -0.000921705805013 -1.14830495986e-31                2.0               23.0               11.5       -170000000.0
-1.30320757182e-40  3.96654687177e-11   0.00153543783199 -0.000874249735716 -0.000921538628518 -1.17274858428e-31                2.0               23.5              11.75       -170000000.0
-1.30320757182e-40  3.96649062879e-11   0.00153518908519 -0.000874113197824 -0.000921378273233 -1.19791552803e-31                2.0               24.0               12.0       -170000000.0
-1.30320757182e-40  3.96643743512e-11   0.00153495034283 -0.000873982003213 -0.000921224284411 -1.22244513344e-31                2.0               24.5              12.25       -170000000.0
-1.30320757182e-40  3.96638593551e-11    0.0015347208091 -0.000873855810823 -0.000921076264149  -1.2476566174e-31                2.0               25.0               12.5       -170000000.0
-1.30320757182e-40  3.96633646879e-11   0.00153450014295 -0.000873734393281 -0.000920933928228 -1.27215522833e-31                2.0               25.5              12.75       -170000000.0
-1.30320757182e-40  3.96628869613e-11   0.00153428777594 -0.000873617523212 -0.000920796935588 -1.29735397012e-31                2.0               26.0               13.0       -170000000.0
-1.30320757182e-40  3.96624024585e-11   0.00153408336701 -0.000873504859555 -0.000920665002013 -1.32185648406e-31                2.0               26.5              13.25       -170000000.0
-1.30320757182e-40  3.96619484488e-11   0.00153388623403 -0.000873396174939 -0.000920537843285 -1.34706291707e-31                2.0               27.0               13.5       -170000000.0
-1.30320757182e-40  3.96615350967e-11   0.00153369614964 -0.000873291355674 -0.000920415175187 -1.37155280363e-31                2.0               27.5              13.75       -170000000.0
-1.30320757182e-40  3.96611793429e-11   0.00153351277277 -0.000873190117545 -0.000920296827189 -1.39680526918e-31                2.0               28.0               14.0       -170000000.0
-1.30320757182e-40   3.9660796484e-11   0.00153333564867 -0.000873092346865 -0.000920182515074 -1.42176673101e-31                2.0               28.5              14.25       -170000000.0
-1.30320757182e-40  3.96603526387e-11   0.00153316454998 -0.000872997816259 -0.000920072068311 -1.44610428544e-31                2.0               29.0               14.5       -170000000.0
-1.30320757182e-40  3.96599765561e-11   0.00153299913563 -0.000872906412042 -0.000919965259527 -1.47137787316e-31                2.0               29.5              14.75       -170000000.0
-1.30320757182e-40  3.96595970854e-11   0.00153283929194 -0.000872817963682 -0.000919862031878 -1.49578131955e-31                2.0               30.0               15.0       -170000000.0
-1.30320757182e-40  3.96592684366e-11   0.00153268433678 -0.000872732243806 -0.000919761987461 -1.52106994533e-31                2.0               30.5              15.25       -170000000.0
-1.30320757182e-40  3.96589397878e-11   0.00153253449753 -0.000872649252415 -0.000919665183119 -1.54551253661e-31                2.0               31.0               15.5       -170000000.0
-1.30320757182e-40  3.96586551847e-11   0.00153238920575 -0.000872568818977 -0.000919571391478  -1.5713658359e-31                2.0               31.5              15.75       -170000000.0
-1.30320757182e-40  3.96582384445e-11   0.00153224846144 -0.000872490829806 -0.000919480442008 -1.59623178881e-31                2.0               32.0               16.0       -170000000.0
-1.30320757182e-40  3.96579911109e-11   0.00153211192355 -0.000872415171216 -0.000919392277865  -1.6202051007e-31                2.0               32.5              16.25       -170000000.0
-1.30320757182e-40  3.96576760146e-11   0.00153197947839 -0.000872341729519  -0.00091930672852 -1.64475984607e-31                2.0               33.0               16.5       -170000000.0
-1.30320757182e-40  3.96574117404e-11   0.00153185089857 -0.000872270391028 -0.000919223566598 -1.67083997904e-31                2.0               33.5              16.75       -170000000.0
-1.30320757182e-40  3.96571339135e-11   0.00153172607043   -0.0008722010989 -0.000919142905786 -1.69570581715e-31                2.0               34.0               17.0       -170000000.0
-1.30320757182e-40  3.96568493105e-11   0.00153160488026 -0.000872133853136 -0.000919064632399 -1.71958740834e-31                2.0               34.5              17.25       -170000000.0
-1.30320757182e-40  3.96566358582e-11   0.00153148710069 -0.000872068426361 -0.000918988462217 -1.74543416435e-31                2.0               35.0               17.5       -170000000.0
-1.30320757182e-40  3.96563885246e-11   0.00153137250436 -0.000872004761732 -0.000918914395243  -1.7702911633e-31                2.0               35.5              17.75       -170000000.0
-1.30320757182e-40  3.96561242503e-11   0.00153126109126 -0.000871942859249 -0.000918842374631 -1.79416827751e-31                2.0               36.0               18.0       -170000000.0
-1.30320757182e-40  3.96558769167e-11   0.00153115263402 -0.000871882548381 -0.000918772286695 -1.81869099525e-31                2.0               36.5              18.25       -170000000.0
-1.30320757182e-40  3.96556702406e-11   0.00153104701894 -0.000871823829129 -0.000918704017749 -1.84489016998e-31                2.0               37.0               18.5       -170000000.0
-1.30320757182e-40  3.96554330714e-11   0.00153094424604  -0.00087176664465 -0.000918637567793 -1.86975554892e-31                2.0               37.5              18.75       -170000000.0
-1.30320757182e-40  3.96552060666e-11   0.00153084431531 -0.000871711051786 -0.000918572879982 -1.89357457718e-31                2.0               38.0               19.0       -170000000.0
-1.30320757182e-40  3.96549960024e-11   0.00153074688569 -0.000871656823165 -0.000918509897474 -1.91807605796e-31                2.0               38.5              19.25       -170000000.0
-1.30320757182e-40  3.96547520569e-11   0.00153065172981 -0.000871603845098 -0.000918448336051 -1.94434801232e-31                2.0               39.0               19.5       -170000000.0
-1.30320757182e-40  3.96545352165e-11   0.00153055907504 -0.000871552231274 -0.000918388423088 -1.96921293208e-31                2.0               39.5              19.75       -170000000.0
-1.30320757182e-40  3.96543353167e-11     0.001530468694 -0.000871501868005  -0.00091832993121 -1.99298018808e-31                2.0               40.0               20.0       -170000000.0
-1.30320757182e-40  3.96541489694e-11   0.00153038035933 -0.000871452698448 -0.000918272803574 -2.01894644503e-31                2.0               40.5              20.25       -170000000.0
-1.30320757182e-40  3.96539727866e-11   0.00153029429839 -0.000871404722602 -0.000918217153867 -2.04381159438e-31                2.0               41.0               20.5       -170000000.0
-1.30320757182e-40  3.96537898275e-11    0.0015302103975 -0.000871357940468 -0.000918162811558 -2.06754418247e-31                2.0               41.5              20.75       -170000000.0
-1.30320757182e-40  3.96536339734e-11   0.00153012854298 -0.000871312295203 -0.000918109833492 -2.09197219486e-31                2.0               42.0               21.0       -170000000.0
-1.30320757182e-40  3.96534239092e-11   0.00153004828007 -0.000871267502589 -0.000918057878607 -2.11841301174e-31                2.0               42.5              21.25       -170000000.0
-1.30320757182e-40  3.96532511145e-11   0.00152996994984 -0.000871223846843 -0.000918007231121 -2.14326760001e-31                2.0               43.0               21.5       -170000000.0
-1.30320757182e-40  3.96530884842e-11    0.0015298934386 -0.000871181157436 -0.000917957720503 -2.16690651589e-31                2.0               43.5              21.75       -170000000.0
-1.30320757182e-40  3.96529394064e-11   0.00152981874635 -0.000871139434366  -0.00091790928991 -2.19139353259e-31                2.0               44.0               22.0       -170000000.0
-1.30320757182e-40  3.96528140455e-11   0.00152974541834 -0.000871098563948 -0.000917861939342 -2.21786557354e-31                2.0               44.5              22.25       -170000000.0
-1.30320757182e-40  3.96526954609e-11   0.00152967390932 -0.000871058603025 -0.000917815611956  -2.2427304933e-31                2.0               45.0               22.5       -170000000.0
-1.30320757182e-40  3.96524820086e-11    0.0015296041056 -0.000871019608439 -0.000917770364595 -2.26634300648e-31                2.0               45.5              22.75       -170000000.0
-1.30320757182e-40  3.96523261545e-11   0.00152953566612 -0.000870981352818 -0.000917726026728 -2.29245597064e-31                2.0               46.0               23.0       -170000000.0
-1.30320757182e-40  3.96521499717e-11   0.00152946870458 -0.000870943949849 -0.000917682655199 -2.31732066081e-31                2.0               46.5              23.25       -170000000.0
-1.30320757182e-40  3.96520279989e-11   0.00152940310727 -0.000870907285844 -0.000917640193165 -2.34089575103e-31                2.0               47.0               23.5       -170000000.0
-1.30320757182e-40  3.96518992499e-11   0.00152933887421 -0.000870871417646 -0.000917598583783 -2.36531894205e-31                2.0               47.5              23.75       -170000000.0
-1.30320757182e-40  3.96517535603e-11    0.0015292758917 -0.000870836174727 -0.000917557827051 -2.39191840475e-31                2.0               48.0               24.0       -170000000.0
-1.30320757182e-40  3.96516586926e-11   0.00152921427343 -0.000870801727615 -0.000917517866128 -2.41678332451e-31                2.0               48.5              24.25       -170000000.0
-1.30320757182e-40  3.96515333317e-11   0.00152915401941 -0.000870768019468 -0.000917478814699 -2.44031134904e-31                2.0               49.0               24.5       -170000000.0
-1.30320757182e-40  3.96514452403e-11   0.00152909501594 -0.000870734993441 -0.000917440559078 -2.46465165853e-31                2.0               49.5              24.75       -170000000.0
-1.30320757182e-40  3.96512995506e-11   0.00152903692197 -0.000870702479006 -0.000917402928735 -2.49138474187e-31                2.0               50.0               25.0       -170000000.0
1.14486084535e-39   0.000182451614705  0.000911123663627 -0.000193306235019 -0.000467516713343 -1.73815967381e-33                3.0                0.5     0.166666666667       -170000000.0
2.48029828185e-39   0.000523984851952   0.00167862242506 -0.000611049358668 -0.000920077354749 -5.28716322932e-33                3.0                1.0     0.333333333333       -170000000.0
2.26589961681e-39   0.000721659716874   0.00216781131712  -0.00100794432001  -0.00125047631627  -9.6704456322e-33                3.0                1.5                0.5       -170000000.0
1.68295945565e-39   0.000649622563742   0.00237035897044  -0.00123190022805  -0.00140222903156 -1.42901613898e-32                3.0                2.0     0.666666666667       -170000000.0
1.05798034057e-39   0.000447031482054   0.00242145256379  -0.00131794251956  -0.00144705882121 -1.87651888883e-32                3.0                2.5     0.833333333333       -170000000.0
5.40901207229e-40   0.000256769453699   0.00242460123445  -0.00134482729663  -0.00145430601606 -2.27193082334e-32                3.0                3.0                1.0       -170000000.0
2.35418142007e-40   0.000126742520479   0.00241717225435  -0.00135241043608  -0.00145185640577 -2.65335305494e-32                3.0                3.5      1.16666666667       -170000000.0
8.26766093952e-41   5.27480992218e-05   0.00240826580011  -0.00135389871048  -0.00144733769503 -3.05181636731e-32                3.0                4.0      1.33333333333       -170000000.0
1.54142831076e-41   1.66077214203e-05   0.00239967766902  -0.00135316702199  -0.00144254101997 -3.42454306886e-32                3.0                4.5                1.5       -170000000.0
-7.00649232162e-42  1.79476378204e-06   0.00239176597461  -0.00135150014557   -0.0014379284039 -3.79556392607e-32                3.0                5.0      1.66666666667       -170000000.0
-1.12103877146e-41 -2.72064504259e-06   0.00238460438595  -0.00134944548336  -0.00143364934502  -4.1881004051e-32                3.0                5.5      1.83333333333       -170000000.0
-8.40779078595e-42 -3.08546788119e-06   0.00237817562265   -0.0013472745195  -0.00142974704431 -4.55706902596e-32                3.0                6.0                2.0       -170000000.0
-5.6051938573e-42  -2.23050067305e-06   0.00237242147705  -0.00134512526984  -0.00142621570376 -4.92511355214e-32                3.0                6.5      2.16666666667       -170000000.0
-2.80259692865e-42 -1.31564925621e-06   0.00236726850744  -0.00134306446853  -0.00142302849326 -5.31569508304e-32                3.0                7.0      2.33333333333       -170000000.0
-1.40129846432e-42 -6.67910615704e-07   0.00236264349951  -0.00134112156047  -0.00142015073834  -5.6827368804e-32                3.0                7.5                2.5       -170000000.0
-0                 -2.91126567298e-07   0.00235847915064   -0.0013393057543  -0.00141754765082 -6.04977925172e-32                3.0                8.0      2.66666666667       -170000000.0
-0                 -1.02274466673e-07   0.00235471611632  -0.00133761659526  -0.00141518671626 -6.43981034362e-32                3.0                8.5      2.83333333333       -170000000.0
0.0                -2.11851786114e-08   0.00235130346482  -0.00133604851271  -0.00141303905821 -6.80575585474e-32                3.0                9.0                3.0       -170000000.0
0.0                 6.62870192764e-09   0.00234819685829  -0.00133459354856  -0.00141107921081 -7.17214160227e-32                3.0                9.5      3.16666666667       -170000000.0
0.0                 1.19615879701e-08   0.00234535900745  -0.00133324294893  -0.00140928511883 -7.56106837233e-32                3.0               10.0      3.33333333333       -170000000.0
0.0                 9.82365144092e-09    0.0023427578526   -0.0013319881873  -0.00140763768286 -7.92729283377e-32                3.0               10.5                3.5       -170000000.0
0.0                 6.43362533387e-09   0.00234036588154  -0.00133082096454  -0.00140612041832 -8.29292954803e-32                3.0               11.0      3.66666666667       -170000000.0
0.0                 3.78710734647e-09   0.00233815990214  -0.00132973332256  -0.00140471911436 -8.68198431381e-32                3.0               11.5      3.83333333333       -170000000.0
0.0                 2.16368980024e-09   0.00233611899603  -0.00132871844016  -0.00140342126542  -9.0479447482e-32                3.0               12.0                4.0       -170000000.0
0.0                 1.31331458295e-09   0.00233422633755   -0.0013277697235  -0.00140221618494 -9.41460657619e-32                3.0               12.5      4.16666666667       -170000000.0
0.0                 9.28501199537e-10   0.00233246623793  -0.00132688137455  -0.00140109466429 -9.80291345665e-32                3.0               13.0      4.33333333333       -170000000.0
-0                  7.83869930771e-10   0.00233082573686  -0.00132604827741  -0.00140004829063 -1.01690833908e-31                3.0               13.5                4.5       -170000000.0
-0                  7.46097194443e-10   0.00232929301092  -0.00132526565721   -0.0013990700154 -1.05340801264e-31                3.0               14.0      4.66666666667       -170000000.0
-0                  7.47448544031e-10   0.00232785805565  -0.00132452919388  -0.00139815347211 -1.09219404568e-31                3.0               14.5      4.83333333333       -170000000.0
-0                  7.58313605052e-10   0.00232651200349  -0.00132383513574  -0.00139729309012 -1.12877625639e-31                3.0               15.0                5.0       -170000000.0
-0                   7.6815409502e-10   0.00232524689636  -0.00132318007218   -0.0013964839809 -1.16525526697e-31                3.0               15.5      5.16666666667       -170000000.0
-0                  7.74617891532e-10    0.0023240554583  -0.00132256081997  -0.00139572171065 -1.20438212449e-31                3.0               16.0      5.33333333333       -170000000.0
-0                  7.78177706735e-10   0.00232293200497  -0.00132197476432  -0.00139500241403  -1.2407220043e-31                3.0               16.5                5.5       -170000000.0
0.0                 7.79873724193e-10   0.00232187039728  -0.00132141929043  -0.00139432256674 -1.27746951891e-31                3.0               17.0      5.66666666667       -170000000.0
0.0                 7.80560403639e-10   0.00232086608776  -0.00132089223825  -0.00139367898555 -1.31623465937e-31                3.0               17.5      5.83333333333       -170000000.0
0.0                 7.80773991467e-10    0.0023199147563  -0.00132039133405  -0.00139306894198 -1.35265282893e-31                3.0               18.0                6.0       -170000000.0
0.0                  7.8080055442e-10   0.00231901185543  -0.00131991487251  -0.00139248993491 -1.38925914646e-31                3.0               18.5      6.16666666667       -170000000.0
0.0                 7.80771118331e-10   0.00231815397456  -0.00131946114834  -0.00139193969062 -1.42795713222e-31                3.0               19.0      6.33333333333       -170000000.0
0.0                 7.80737237013e-10   0.00231733793044  -0.00131902845624  -0.00139141593536  -1.4645604651e-31                3.0               19.5                6.5       -170000000.0
0.0                 7.80712842464e-10   0.00231656076721  -0.00131861554564  -0.00139091707752 -1.50112591584e-31                3.0               20.0      6.66666666667       -170000000.0
0.0                 7.80698802046e-10    0.0023158197564  -0.00131822093863  -0.00139044118441 -1.53993640007e-31                3.0               20.5      6.83333333333       -170000000.0
0.0                 7.80691754732e-10    0.0023151123969  -0.00131784361201  -0.00138998689181 -1.57646626456e-31                3.0               21.0                7.0       -170000000.0
0.0                 7.80688827386e-10   0.00231443664234  -0.00131748242893  -0.00138955260809 -1.61325774541e-31                3.0               21.5      7.16666666667       -170000000.0
0.0                 7.80687417924e-10   0.00231379021898  -0.00131713647988  -0.00138913719638 -1.65157599139e-31                3.0               22.0      7.33333333333       -170000000.0
0.0                 7.80687363713e-10   0.00231317130783    -0.001316804628  -0.00138873929245 -1.68865457296e-31                3.0               22.5                7.5       -170000000.0
0.0                 7.80687634764e-10   0.00231257831729  -0.00131648619117  -0.00138835787311 -1.72508938771e-31                3.0               23.0      7.66666666667       -170000000.0
0.0                 7.80687363713e-10   0.00231200942835  -0.00131618037358  -0.00138799214255 -1.76349820645e-31                3.0               23.5      7.83333333333       -170000000.0
0.0                 7.80687743184e-10   0.00231146350416  -0.00131588637942  -0.00138764085023 -1.80023768545e-31                3.0               24.0                8.0       -170000000.0
0.0                 7.80687743184e-10   0.00231093895309  -0.00131560364025    -0.001387303314 -1.83651718341e-31                3.0               24.5      8.16666666667       -170000000.0
0.0                 7.80687743184e-10   0.00231043486565  -0.00131533136027  -0.00138697873808 -1.87588361678e-31                3.0               25.0      8.33333333333       -170000000.0
0.0                 7.80687905814e-10   0.00230994965023  -0.00131506919843  -0.00138666644034 -1.91212293672e-31                3.0               25.5                8.5       -170000000.0
0.0                 7.80687688974e-10   0.00230948239732   -0.0013148163589  -0.00138636562497 -1.94868104062e-31                3.0               26.0      8.66666666667       -170000000.0
0.0                 7.80687851604e-10   0.00230903219745  -0.00131457250063  -0.00138607572353  -1.9874415893e-31                3.0               26.5      8.83333333333       -170000000.0
0.0                 7.80687960025e-10    0.0023085981411  -0.00131433716888   -0.0013857961676 -2.02435348945e-31                3.0               27.0                9.0       -170000000.0
0.0                 7.80687743184e-10   0.00230817954616  -0.00131411002258  -0.00138552638873 -2.06051210894e-31                3.0               27.5      9.16666666667       -170000000.0
0.0                 7.80688068445e-10   0.00230777527577  -0.00131389037961  -0.00138526593219  -2.0993548504e-31                3.0               28.0      9.33333333333       -170000000.0
0.0                 7.80688014235e-10   0.00230738487517  -0.00131367801259  -0.00138501434321 -2.13586818449e-31                3.0               28.5                9.5       -170000000.0
0.0                 7.80687688974e-10   0.00230700743487  -0.00131347258048  -0.00138477105338 -2.17233927426e-31                3.0               29.0      9.66666666667       -170000000.0
0.0                 7.80688014235e-10   0.00230664250012  -0.00131327385589  -0.00138453572163 -2.21126466766e-31                3.0               29.5      9.83333333333       -170000000.0
0.0                 7.80687905814e-10    0.0023062893888  -0.00131308127038  -0.00138430800689 -2.24773529825e-31                3.0               30.0               10.0       -170000000.0
0.0                 7.80687851604e-10   0.00230594741879  -0.00131289471028  -0.00138408756811  -2.2845716637e-31                3.0               30.5      10.1666666667       -170000000.0
0.0                 7.80688068445e-10   0.00230561636272  -0.00131271394821  -0.00138387395054 -2.32273206742e-31                3.0               31.0      10.3333333333       -170000000.0
0.0                 7.80687960025e-10   0.00230529531109  -0.00131253864311  -0.00138366681313 -2.36015204745e-31                3.0               31.5               10.5       -170000000.0
0.0                 7.80687905814e-10   0.00230498403653  -0.00131236834022  -0.00138346604217 -2.39686764923e-31                3.0               32.0      10.6666666667       -170000000.0
0.0                 7.80688176865e-10   0.00230468231166  -0.00131220338062   -0.0013832714103 -2.43415492697e-31                3.0               32.5      10.8333333333       -170000000.0
0.0                 7.80687960025e-10   0.00230438945437  -0.00131204296849  -0.00138308223541 -2.47084297809e-31                3.0               33.0               11.0       -170000000.0
0.0                 7.80687905814e-10    0.0023041050099  -0.00131188710384  -0.00138289863116 -2.50872512026e-31                3.0               33.5      11.1666666667       -170000000.0
0.0                 7.80688068445e-10   0.00230382875088  -0.00131173567297   -0.0013827203702  -2.5469523343e-31                3.0               34.0      11.3333333333       -170000000.0
0.0                 7.80688014235e-10   0.00230356044995   -0.0013115885622  -0.00138254711146 -2.58267198012e-31                3.0               34.5               11.5       -170000000.0
0.0                 7.80687960025e-10   0.00230329919759   -0.0013114452031  -0.00138237840019  -2.6205864943e-31                3.0               35.0      11.6666666667       -170000000.0
0.0                 7.80688122655e-10   0.00230304567594  -0.00131130593672  -0.00138221457746 -2.65887753401e-31                3.0               35.5      11.8333333333       -170000000.0
0.0                 7.80687960025e-10   0.00230279874813  -0.00131117030833  -0.00138205518851 -2.69453174704e-31                3.0               36.0               12.0       -170000000.0
0.0                 7.80687905814e-10   0.00230255864153  -0.00131103831791  -0.00138190000598 -2.73110431503e-31                3.0               36.5      12.1666666667       -170000000.0
0.0                 7.80688231075e-10   0.00230232467402  -0.00131090962441  -0.00138174880249 -2.77111864782e-31                3.0               37.0      12.3333333333       -170000000.0
0.0                 7.80687905814e-10    0.0023020968456  -0.00131078411414  -0.00138160157803 -2.80773346014e-31                3.0               37.5               12.5       -170000000.0
0.0                 7.80688014235e-10   0.00230187492889  -0.00131066201448  -0.00138145821893  -2.8429078327e-31                3.0               38.0      12.6666666667       -170000000.0
0.0                 7.80688176865e-10   0.00230165869652  -0.00131054287067  -0.00138131838412 -2.88162407076e-31                3.0               38.5      12.8333333333       -170000000.0
0.0                 7.80687905814e-10   0.00230144792113  -0.00131042668272   -0.0013811820736 -2.91957440078e-31                3.0               39.0               13.0       -170000000.0
0.0                 7.80688122655e-10   0.00230124237532  -0.00131031333694  -0.00138104917369 -2.95579225417e-31                3.0               39.5      13.1666666667       -170000000.0
0.0                 7.80688122655e-10   0.00230104183174  -0.00131020283334  -0.00138091957069 -2.99343608322e-31                3.0               40.0      13.3333333333       -170000000.0
0.0                 7.80687905814e-10   0.00230084606301  -0.00131009471716  -0.00138079280987 -3.03146745807e-31                3.0               40.5               13.5       -170000000.0
0.0                 7.80688122655e-10   0.00230065506912  -0.00130998932946  -0.00138066934596 -3.06800076638e-31                3.0               41.0      13.6666666667       -170000000.0
0.0                 7.80688231075e-10   0.00230046862271  -0.00130988632918  -0.00138054872423 -3.10529171754e-31                3.0               41.5      13.8333333333       -170000000.0
0.0                 7.80687851604e-10   0.00230028649639  -0.00130978571633  -0.00138043083098 -3.14180734752e-31                3.0               42.0               14.0       -170000000.0
0.0                 7.80688068445e-10    0.0023001084628  -0.00130968726353  -0.00138031566621 -3.17985571194e-31                3.0               42.5      14.1666666667       -170000000.0
0.0                 7.80688122655e-10   0.00229993452194  -0.00130959119815  -0.00138020311624 -3.21874758538e-31                3.0               43.0      14.3333333333       -170000000.0
0.0                 7.80687797394e-10   0.00229976467381  -0.00130949717914  -0.00138009318107 -3.25363451284e-31                3.0               43.5               14.5       -170000000.0
0.0                 7.80688068445e-10   0.00229959869102  -0.00130940532017  -0.00137998563332 -3.29008264373e-31                3.0               44.0      14.6666666667       -170000000.0
0.0                 7.80688122655e-10   0.00229943611885  -0.00130931539388  -0.00137988035931 -3.33066061689e-31                3.0               44.5      14.8333333333       -170000000.0
0.0                 7.80687797394e-10   0.00229927718465  -0.00130922740027  -0.00137977747272 -3.36672671212e-31                3.0               45.0               15.0       -170000000.0
0.0                 7.80687960025e-10   0.00229912166105  -0.00130914122565  -0.00137967674618 -3.40189213072e-31                3.0               45.5      15.1666666667       -170000000.0
0.0                 7.80688068445e-10   0.00229896932069  -0.00130905687001  -0.00137957817969 -3.44256997497e-31                3.0               46.0      15.3333333333       -170000000.0
0.0                 7.80687797394e-10   0.00229882061831  -0.00130897433337  -0.00137948177326 -3.47896415251e-31                3.0               46.5               15.5       -170000000.0
0.0                 7.80688014235e-10   0.00229867487178  -0.00130889361571  -0.00137938729949 -3.51368233225e-31                3.0               47.0      15.6666666667       -170000000.0
0.0                 7.80687960025e-10   0.00229853208111  -0.00130881437599  -0.00137929487209 -3.55268739294e-31                3.0               47.5      15.8333333333       -170000000.0
0.0                 7.80687797394e-10   0.00229839201893  -0.00130873672788  -0.00137920403631 -3.59085537309e-31                3.0               48.0               16.0       -170000000.0
0.0                 7.80687960025e-10   0.00229825513998  -0.00130866067138  -0.00137911536058 -3.62681149531e-31                3.0               48.5      16.1666666667       -170000000.0
0.0                 7.80687960025e-10   0.00229812076213  -0.00130858620651  -0.00137902827646 -3.66498108258e-31                3.0               49.0      16.3333333333       -170000000.0
0.0                 7.80687797394e-10   0.00229798934015  -0.00130851310587  -0.00137894301133 -3.70091700099e-31                3.0               49.5               16.5       -170000000.0
0.0                 7.80688014235e-10    0.0022978601919  -0.00130844148316  -0.00137885933782  -3.7386453187e-31                3.0               50.0      16.6666666667       -170000000.0
6.69820665947e-40   0.000146457125538   0.00092156909659 -0.000152562591893 -0.000467501564572 -1.67174036868e-33                4.0                0.5              0.125       -170000000.0
3.74146689975e-39   0.000470394553531    0.0017625449118 -0.000519252751019 -0.000933341993914 -6.17274726806e-33                4.0                1.0               0.25       -170000000.0
3.60554094871e-39   0.000796485437604   0.00244131001637 -0.000961889782047  -0.00135902530474 -1.09709675539e-32                4.0                1.5              0.375       -170000000.0
3.51725914546e-39   0.000962211174738   0.00289041145152  -0.00134392530526  -0.00166730160345 -1.71921444143e-32                4.0                2.0                0.5       -170000000.0
2.89648392576e-39   0.000916465523915   0.00311961093757  -0.00158973932685  -0.00183726956493  -2.3683337005e-32                4.0                2.5              0.625       -170000000.0
1.9127724038e-39    0.000737791538086   0.00320856452163  -0.00171533304183  -0.00191008348338  -2.9466974406e-32                4.0                3.0               0.75       -170000000.0
1.05517774364e-39   0.000526707879089    0.0032325929169  -0.00177062133844  -0.00193431401385 -3.48556947797e-32                4.0                3.5              0.875       -170000000.0
4.42810314727e-40   0.000342358049465   0.00323279687109  -0.00179310234216  -0.00193907499124 -4.03895353264e-32                4.0                4.0                1.0       -170000000.0
5.6051938573e-42    0.000204527680125   0.00322574805978  -0.00180180575171   -0.0019370654627 -4.53864854734e-32                4.0                4.5              1.125       -170000000.0
-2.592402159e-40    0.000111753102772   0.00321696666106  -0.00180476217793  -0.00193291839423 -5.07191488863e-32                4.0                5.0               1.25       -170000000.0
-4.13383046976e-40  5.45233334037e-05   0.00320808271681  -0.00180513586656  -0.00192818379219 -5.60156979903e-32                4.0                5.5              1.375       -170000000.0
-4.90454462514e-40  2.21426326164e-05   0.00319956507155  -0.00180422193807  -0.00192338916349 -6.08823192191e-32                4.0                6.0                1.5       -170000000.0
-5.24085625657e-40  5.59506663222e-06   0.00319156015394  -0.00180262361482   -0.0019187395992 -6.57292015559e-32                4.0                6.5              1.625       -170000000.0
-5.36697311836e-40 -1.69501090941e-06   0.00318411571243  -0.00180066615485  -0.00191432559404 -7.09684567897e-32                4.0                7.0               1.75       -170000000.0
-5.39499908765e-40 -4.06009981191e-06   0.00317723470289  -0.00179854134785  -0.00191018602891 -7.61952396152e-32                4.0                7.5              1.875       -170000000.0
-5.33894714908e-40 -4.11493328301e-06    0.0031708948427  -0.00179636526809   -0.0019063312493 -8.10121204434e-32                4.0                8.0                2.0       -170000000.0
-5.26888222586e-40 -3.30161231687e-06   0.00316506134368  -0.00179420726454  -0.00190275557088 -8.58248744139e-32                4.0                8.5              2.125       -170000000.0
-5.25486924122e-40 -2.33202590572e-06   0.00315969282383  -0.00179210780971  -0.00189944398699 -9.10225913049e-32                4.0                9.0               2.25       -170000000.0
-5.22684327193e-40 -1.50169554569e-06   0.00315474744639  -0.00179008873147  -0.00189637773929 -9.62314145512e-32                4.0                9.5              2.375       -170000000.0
-5.19881730265e-40 -8.91526685809e-07   0.00315018451147  -0.00178816128482  -0.00189353704627  -1.0102096284e-31                4.0               10.0                2.5       -170000000.0
-5.17079133336e-40  -4.8651466189e-07   0.00314596695716  -0.00178632956249  -0.00189090224012 -1.05820503978e-31                4.0               10.5              2.625       -170000000.0
-5.184804318e-40   -2.39307546002e-07   0.00314206067742  -0.00178459345079  -0.00188845478988  -1.1101432934e-31                4.0               11.0               2.75       -170000000.0
-5.17079133336e-40  -1.0030592329e-07   0.00313843543154  -0.00178295067599  -0.00188617775621 -1.15807981527e-31                4.0               11.5              2.875       -170000000.0
-5.17079133336e-40 -2.92263435675e-08    0.0031350637073  -0.00178139725904  -0.00188405556401 -1.20992462628e-31                4.0               12.0                3.0       -170000000.0
-5.17079133336e-40  2.55820950361e-09   0.00313192163048  -0.00177992876615  -0.00188207400242 -1.25783072764e-31                4.0               12.5              3.125       -170000000.0
-5.17079133336e-40  1.35411942076e-08    0.0031289873732  -0.00177854030881  -0.00188022079328 -1.30965441648e-31                4.0               13.0               3.25       -170000000.0
-5.184804318e-40    1.47243276599e-08   0.00312624229082  -0.00177722677108  -0.00187848422684 -1.36151598746e-31                4.0               13.5              3.375       -170000000.0
-5.17079133336e-40  1.21186958038e-08   0.00312366887556  -0.00177598360551  -0.00187685441233 -1.40930913116e-31                4.0               14.0                3.5       -170000000.0
-5.17079133336e-40  8.68289728312e-09   0.00312125257551  -0.00177480592356  -0.00187532214113 -1.45709653515e-31                4.0               14.5              3.625       -170000000.0
-5.17079133336e-40  5.65830108462e-09   0.00311897952088  -0.00177368951881  -0.00187387934147 -1.50885215092e-31                4.0               15.0               3.75       -170000000.0
-5.184804318e-40    3.40880774129e-09   0.00311683766085  -0.00177263007117  -0.00187251851003 -1.56067480661e-31                4.0               15.5              3.875       -170000000.0
-5.17079133336e-40  1.90539814829e-09   0.00311481653625  -0.00177162382897  -0.00187123328033 -1.60869753906e-31                4.0               16.0                4.0       -170000000.0
-5.17079133336e-40  9.82373037084e-10   0.00311290614263  -0.00177066738161  -0.00187001751328 -1.65617453907e-31                4.0               16.5              4.125       -170000000.0
-5.17079133336e-40  4.59350981731e-10   0.00311109806717  -0.00176975720478   -0.0018688659793    -1.70828177e-31                4.0               17.0               4.25       -170000000.0
-5.17079133336e-40  1.89260824894e-10   0.00310938435177  -0.00176889022896  -0.00186777390354 -1.75585829673e-31                4.0               17.5              4.375       -170000000.0
-5.17079133336e-40  6.56219937873e-11   0.00310775794787  -0.00176806372565  -0.00186673673852 -1.80759095363e-31                4.0               18.0                4.5       -170000000.0
-5.184804318e-40    2.03521959485e-11   0.00310621226163  -0.00176727508006  -0.00186575061889  -1.8594261219e-31                4.0               18.5              4.625       -170000000.0
-5.17079133336e-40  1.29317705903e-11   0.00310474183607  -0.00176652179107  -0.00186481190667 -1.90703697215e-31                4.0               19.0               4.75       -170000000.0
-5.184804318e-40    2.01388402075e-11   0.00310334121423  -0.00176580169864  -0.00186391730495 -1.95916934304e-31                4.0               19.5              4.875       -170000000.0
-5.17079133336e-40  3.15325429613e-11   0.00310200562126  -0.00176511287009  -0.00186306385785 -2.00656702014e-31                4.0               20.0                5.0       -170000000.0
-5.17079133336e-40  4.19422661749e-11   0.00310073050969  -0.00176445303168  -0.00186224883691 -2.05448976669e-31                4.0               20.5              5.125       -170000000.0
-5.17079133336e-40  4.95190199338e-11   0.00309951246891  -0.00176382081918  -0.00186146974102  -2.1060572345e-31                4.0               21.0               5.25       -170000000.0
-5.17079133336e-40  5.49231274067e-11   0.00309834695145  -0.00176321441359  -0.00186072429642 -2.15419074351e-31                4.0               21.5              5.375       -170000000.0
-5.17079133336e-40  5.80064899651e-11    0.0030972314562  -0.00176263245066  -0.00186001034308 -2.20555089268e-31                4.0               22.0                5.5       -170000000.0
-5.184804318e-40    5.97062818023e-11   0.00309616257255   -0.0017620733388  -0.00185932594832 -2.25751440106e-31                4.0               22.5              5.625       -170000000.0
-5.17079133336e-40  6.08348007386e-11   0.00309513711727  -0.00176153582743  -0.00185866940683 -2.30544862704e-31                4.0               23.0               5.75       -170000000.0
-5.17079133336e-40  6.14372376757e-11     0.003094153044  -0.00176101889338  -0.00185803901331  -2.3529266602e-31                4.0               23.5              5.875       -170000000.0
-5.17079133336e-40  6.14587861939e-11   0.00309320762426   -0.0017605211724  -0.00185743317616 -2.40496776958e-31                4.0               24.0                6.0       -170000000.0
-5.17079133336e-40  6.16383910601e-11   0.00309229881168  -0.00176004175501   -0.0018568506448 -2.45220886715e-31                4.0               24.5              6.125       -170000000.0
-5.17079133336e-40  6.14736126586e-11   0.00309142433252  -0.00175957961801    -0.001856290055 -2.50445959105e-31                4.0               25.0               6.25       -170000000.0
-5.17079133336e-40  6.15754734527e-11   0.00309058259518  -0.00175913396561  -0.00185575015621 -2.55193831297e-31                4.0               25.5              6.375       -170000000.0
-5.17079133336e-40  6.14015877531e-11    0.0030897713259   -0.0017587038883  -0.00185522992524 -2.60391789257e-31                4.0               26.0                6.5       -170000000.0
-5.184804318e-40    6.12409428724e-11   0.00308898938783  -0.00175828859028  -0.00185472822523 -2.65516232901e-31                4.0               26.5              6.625       -170000000.0
-5.17079133336e-40  6.13546960091e-11   0.00308823496198  -0.00175788727574  -0.00185424414667 -2.70342509648e-31                4.0               27.0               6.75       -170000000.0
-5.17079133336e-40  6.14703464996e-11   0.00308750691147  -0.00175749948994  -0.00185377678008 -2.75061430701e-31                4.0               27.5              6.875       -170000000.0
-5.17079133336e-40  6.13339064324e-11   0.00308680341732  -0.00175712420969  -0.00185332521596  -2.8028996988e-31                4.0               28.0                7.0       -170000000.0
-5.17079133336e-40   6.1452978936e-11   0.00308612357003  -0.00175676109393   -0.0018528886585 -2.85037910949e-31                4.0               28.5              7.125       -170000000.0
-5.17079133336e-40  6.13258291263e-11   0.00308546623273  -0.00175640957423  -0.00185246653928 -2.90198285232e-31                4.0               29.0               7.25       -170000000.0
-5.17079133336e-40  6.14435531534e-11   0.00308483004119  -0.00175606896846  -0.00185205806247 -2.94977060069e-31                4.0               29.5              7.375       -170000000.0
-5.17079133336e-40  6.13221428389e-11   0.00308421431328  -0.00175573893557  -0.00185166243227 -3.00141543989e-31                4.0               30.0                7.5       -170000000.0
-5.184804318e-40    6.12048253875e-11    0.0030836181395  -0.00175541890712  -0.00185127930763  -3.0535557316e-31                4.0               30.5              7.625       -170000000.0
-5.17079133336e-40  6.13196762789e-11   0.00308304038299  -0.00175510842837  -0.00185090800642 -3.10072152408e-31                4.0               31.0               7.75       -170000000.0
-5.184804318e-40    6.12062822842e-11   0.00308247990688  -0.00175480704456   -0.0018505479602 -3.15266230317e-31                4.0               31.5              7.875       -170000000.0
-5.17079133336e-40  6.13172503766e-11   0.00308193671117  -0.00175451452833  -0.00185019860055 -3.20062706446e-31                4.0               32.0                8.0       -170000000.0
-5.17079133336e-40  6.14247151406e-11   0.00308140920424  -0.00175423042492  -0.00184985970009  -3.2479260184e-31                4.0               32.5              8.125       -170000000.0
-5.17079133336e-40  6.13148583555e-11    0.0030808973861  -0.00175395427959  -0.00184953046301 -3.29914129707e-31                4.0               33.0               8.25       -170000000.0
-5.17079133336e-40  6.14192466959e-11   0.00308040034724  -0.00175368586497  -0.00184921077562 -3.34822851771e-31                4.0               33.5              8.375       -170000000.0
-5.17079133336e-40  6.13127441613e-11   0.00307991717818  -0.00175342483999  -0.00184890018318 -3.39950211193e-31                4.0               34.0                8.5       -170000000.0
-5.17079133336e-40   6.1413927329e-11   0.00307944765154  -0.00175317097728  -0.00184859811725 -3.44633821497e-31                4.0               34.5              8.625       -170000000.0
-5.17079133336e-40   6.1310629967e-11    0.0030789910852   -0.0017529238221  -0.00184830435046 -3.49926829195e-31                4.0               35.0               8.75       -170000000.0
-5.17079133336e-40  6.14091839445e-11   0.00307854702442  -0.00175268326075  -0.00184801865544 -3.54670752461e-31                4.0               35.5              8.875       -170000000.0
-5.17079133336e-40  6.13087664946e-11   0.00307811478706  -0.00175244895217  -0.00184774057743 -3.59743630474e-31                4.0               36.0                9.0       -170000000.0
-5.184804318e-40    6.12107004081e-11   0.00307769414576  -0.00175222078269  -0.00184746988907 -3.64919479038e-31                4.0               36.5              9.125       -170000000.0
-5.17079133336e-40  6.13068284832e-11   0.00307728419102  -0.00175199829755  -0.00184720613561 -3.69787426141e-31                4.0               37.0               9.25       -170000000.0
-5.184804318e-40    6.12112357329e-11   0.00307688515022  -0.00175178149675  -0.00184694920335 -3.74970460832e-31                4.0               37.5              9.375       -170000000.0
-5.17079133336e-40  6.13051073122e-11   0.00307649634124  -0.00175157015292  -0.00184669886494  -3.7962709446e-31                4.0               38.0                9.5       -170000000.0
-5.184804318e-40    6.12118998067e-11   0.00307611685457  -0.00175136381131  -0.00184645466561 -3.84810794958e-31                4.0               38.5              9.625       -170000000.0
-5.17079133336e-40  6.13032844973e-11   0.00307574714498  -0.00175116258561  -0.00184621660537 -3.89676377298e-31                4.0               39.0               9.75       -170000000.0
-5.184804318e-40     6.1212651972e-11   0.00307538653033  -0.00175096613475  -0.00184598434316 -3.94902551713e-31                4.0               39.5              9.875       -170000000.0
-5.17079133336e-40  6.13016378653e-11   0.00307503478325  -0.00175077434506   -0.0018457577653 -3.99511591594e-31                4.0               40.0               10.0       -170000000.0
-5.17079133336e-40  6.13879132532e-11   0.00307469122163  -0.00175058710283   -0.0018455366444  -4.0436624551e-31                4.0               40.5             10.125       -170000000.0
-5.17079133336e-40  6.13001877449e-11   0.00307435584546  -0.00175040418071   -0.0018453206394 -4.09565787631e-31                4.0               41.0              10.25       -170000000.0
-5.17079133336e-40  6.13845522264e-11   0.00307402842736    -0.001750225465  -0.00184510975032 -4.14304728822e-31                4.0               41.5             10.375       -170000000.0
-5.17079133336e-40  6.12987647295e-11   0.00307370873998  -0.00175005084202  -0.00184490374977 -4.19389843915e-31                4.0               42.0               10.5       -170000000.0
-5.17079133336e-40   6.1380994688e-11   0.00307339610117   -0.0017498799707  -0.00184470229669 -4.24243166216e-31                4.0               42.5             10.625       -170000000.0
-5.17079133336e-40  6.12973213854e-11   0.00307309051095  -0.00174971296474  -0.00184450550478 -4.29452764324e-31                4.0               43.0              10.75       -170000000.0
-5.17079133336e-40   6.1377755634e-11   0.00307279196932  -0.00174954971044  -0.00184431303296 -4.34181419939e-31                4.0               43.5             10.875       -170000000.0
-5.17079133336e-40  6.12960338953e-11   0.00307250002152  -0.00174938986675  -0.00184412488125 -4.39275580829e-31                4.0               44.0               11.0       -170000000.0
-5.184804318e-40    6.12157487244e-11   0.00307221421281  -0.00174923354734  -0.00184394082225  -4.4453610172e-31                4.0               44.5             11.125       -170000000.0
-5.17079133336e-40  6.12948480492e-11   0.00307193499793  -0.00174908052486   -0.0018437607423  -4.4934029203e-31                4.0               45.0              11.25       -170000000.0
-5.184804318e-40    6.12163179306e-11    0.0030716614674  -0.00174893068561  -0.00184358452771 -4.54483538993e-31                4.0               45.5             11.375       -170000000.0
-5.17079133336e-40  6.12935537828e-11   0.00307139384859   -0.0017487839159  -0.00184341206477 -4.59325427774e-31                4.0               46.0               11.5       -170000000.0
-5.17079133336e-40   6.1368628007e-11   0.00307113168674  -0.00174864021574  -0.00184324312613  -4.6412360286e-31                4.0               46.5             11.625       -170000000.0
-5.17079133336e-40  6.12923950418e-11   0.00307087520923  -0.00174849947143  -0.00184307771178 -4.69098285769e-31                4.0               47.0              11.75       -170000000.0
-5.17079133336e-40  6.13658294102e-11   0.00307062396132   -0.0017483615693  -0.00184291570804 -4.73890858889e-31                4.0               47.5             11.875       -170000000.0
-5.17079133336e-40  6.12913379446e-11   0.00307037771563  -0.00174822639565  -0.00184275700121 -4.79172134602e-31                4.0               48.0               12.0       -170000000.0
-5.17079133336e-40  6.13634102841e-11   0.00307013647216   -0.0017480938368  -0.00184260136393  -4.8400534493e-31                4.0               48.5             12.125       -170000000.0
-5.17079133336e-40  6.12902198611e-11   0.00306990023091  -0.00174796400643  -0.00184244902357 -4.88975619735e-31                4.0               49.0              12.25       -170000000.0
-5.17079133336e-40  6.13608353039e-11   0.00306966853714  -0.00174783667717  -0.00184229952538 -4.93764335764e-31                4.0               49.5             12.375       -170000000.0
-5.17079133336e-40  6.12892711842e-11   0.00306944116346  -0.00174771162165  -0.00184215298304 -4.99053968507e-31                4.0               50.0               12.5       -170000000.0
4.11981748511e-40   0.000121781425833  0.000926402663026 -0.000125690647224 -0.000467500115064 -1.64107377015e-33                5.0                0.5                0.1       -170000000.0
6.59030667772e-39   0.000413261176391   0.00180123504379 -0.000444521958798 -0.000934937645525 -7.22178485814e-33                5.0                1.0                0.2       -170000000.0
6.66317419786e-39   0.000763306388762   0.00257270539805 -0.000868962160894   -0.0013912895156  -1.2452138506e-32                5.0                1.5                0.3       -170000000.0
6.65756900401e-39    0.00105804372197   0.00318834258906  -0.00130873024773  -0.00178995037459 -1.91710501238e-32                5.0                2.0                0.4       -170000000.0
6.29603400021e-39    0.00120276365578   0.00361301226803   -0.0016799056084  -0.00208412689062 -2.68623102352e-32                5.0                2.5                0.5       -170000000.0
5.4678666078e-39     0.00117474246508   0.00385986231777  -0.00193956634575  -0.00226599763664 -3.47669558617e-32                5.0                3.0                0.6       -170000000.0
4.36644601484e-39    0.00102263265944   0.00398031534132  -0.00209538598028  -0.00236144228438 -4.23885300507e-32                5.0                3.5                0.7       -170000000.0
3.24680854184e-39     0.0008160693028   0.00402865589422     -0.00217914112  -0.00240437771026 -4.95973094241e-32                5.0                4.0                0.8       -170000000.0
2.27150481067e-39   0.000608269886015   0.00404219554184  -0.00222113362724  -0.00242030046138 -5.64639527868e-32                5.0                4.5                0.9       -170000000.0
1.50219195376e-39    0.00042794744104   0.00404099364459  -0.00224137670557  -0.00242384408011 -6.31080672628e-32                5.0                5.0                1.0       -170000000.0
9.37468672633e-40   0.000285330543193   0.00403423427997  -0.00225085318561  -0.00242215241997 -6.96191121049e-32                5.0                5.5                1.1       -170000000.0
5.46506401087e-40   0.000179985562454   0.00402567320634  -0.00225500411943  -0.00241837369686 -7.60527511032e-32                5.0                6.0                1.2       -170000000.0
2.9147008058e-40    0.000106515514631   0.00401673105443  -0.00225640519602  -0.00241381758315 -8.24392038756e-32                5.0                6.5                1.3       -170000000.0
1.33123354111e-40   5.79762087227e-05   0.00400792578148  -0.00225628718908  -0.00240902613768 -8.87969006583e-32                5.0                7.0                1.4       -170000000.0
4.20389539297e-41    2.7678243697e-05   0.00399945338359  -0.00225527628572  -0.00240423696596 -9.51266966693e-32                5.0                7.5                1.5       -170000000.0
-5.6051938573e-42   9.98579530176e-06   0.00399139344154  -0.00225372377827  -0.00239956625592 -1.01444921408e-31                5.0                8.0                1.6       -170000000.0
-2.66246708222e-41  5.40053168852e-07   0.00398377869715  -0.00225184612646  -0.00239507517108 -1.07743470391e-31                5.0                8.5                1.7       -170000000.0
-3.22298646795e-41 -3.81668208149e-06   0.00397661779061  -0.00224978452934  -0.00239079531639 -1.14025879286e-31                5.0                9.0                1.8       -170000000.0
-2.94272677508e-41  -5.2450732646e-06   0.00396990253648  -0.00224763311962  -0.00238674101638 -1.20304718076e-31                5.0                9.5                1.9       -170000000.0
-2.52233723578e-41 -5.14369347115e-06   0.00396361565436  -0.00224545556193  -0.00238291499954 -1.26575647534e-31                5.0               10.0                2.0       -170000000.0
-1.96181785005e-41 -4.36495461997e-06   0.00395773349737  -0.00224329278353  -0.00237931203628 -1.32839735248e-31                5.0               10.5                2.1       -170000000.0
-1.40129846432e-41 -3.39149841544e-06   0.00395223059968  -0.00224117229664   -0.0023759234864 -1.39098668694e-31                5.0               11.0                2.2       -170000000.0
-9.80908925027e-42 -2.46932452264e-06   0.00394707967644  -0.00223911092689  -0.00237273729908 -1.45363020435e-31                5.0               11.5                2.3       -170000000.0
-5.6051938573e-42  -1.70212499651e-06    0.0039422534428  -0.00223711845138  -0.00236974119616 -1.51613390221e-31                5.0               12.0                2.4       -170000000.0
-4.20389539297e-42 -1.11443454465e-06   0.00393772734242  -0.00223520055442  -0.00236692244471 -1.57860339135e-31                5.0               12.5                2.5       -170000000.0
-2.80259692865e-42 -6.91558699195e-07   0.00393347727368  -0.00223335905503  -0.00236426831179 -1.64105508736e-31                5.0               13.0                2.6       -170000000.0
-1.40129846432e-42 -4.03241773306e-07    0.0039294814087  -0.00223159440793  -0.00236176674662  -1.7034654574e-31                5.0               13.5                2.7       -170000000.0
-0                 -2.16576798162e-07   0.00392571928387  -0.00222990547627  -0.00235940683524 -1.76581383848e-31                5.0               14.0                2.8       -170000000.0
-0                 -1.02199131102e-07   0.00392217316403  -0.00222828998631  -0.00235717811847  -1.8280839298e-31                5.0               14.5                2.9       -170000000.0
0.0                -3.65605948294e-08   0.00391882576878  -0.00222674543693  -0.00235507081925 -1.89042760431e-31                5.0               15.0                3.0       -170000000.0
0.0                -2.11299055509e-09   0.00391566209146  -0.00222526864491  -0.00235307629737 -1.95274659803e-31                5.0               15.5                3.1       -170000000.0
0.0                 1.34766173915e-08   0.00391266758015  -0.00222385688176  -0.00235118591263 -2.01519909761e-31                5.0               16.0                3.2       -170000000.0
0.0                 1.84297473116e-08   0.00390983041143   -0.0022225065095  -0.00234939261645 -2.07725440866e-31                5.0               16.5                3.3       -170000000.0
0.0                 1.79448643445e-08   0.00390713876186  -0.00222121457227  -0.00234768936025 -2.13978978977e-31                5.0               17.0                3.4       -170000000.0
0.0                 1.51206651366e-08   0.00390458217225   -0.0022199783416  -0.00234606977756 -2.20207055696e-31                5.0               17.5                3.5       -170000000.0
0.0                 1.16722204818e-08   0.00390215063817  -0.00221879440687  -0.00234452841141 -2.26408936341e-31                5.0               18.0                3.6       -170000000.0
0.0                 8.45064903471e-09   0.00389983597415  -0.00221766003961  -0.00234305980484 -2.32661762726e-31                5.0               18.5                3.7       -170000000.0
0.0                 5.79984020879e-09   0.00389762999475  -0.00221657273869  -0.00234165895563 -2.38862082167e-31                5.0               19.0                3.8       -170000000.0
0.0                 3.78864214307e-09   0.00389552587876  -0.00221552977564  -0.00234032154367 -2.45112888172e-31                5.0               19.5                3.9       -170000000.0
0.0                 2.35407917118e-09   0.00389351635022  -0.00221452864935  -0.00233904370361  -2.5131040663e-31                5.0               20.0                4.0       -170000000.0
0.0                 1.38398992787e-09   0.00389159549741  -0.00221356731345  -0.00233782134273 -2.57562888633e-31                5.0               20.5                4.1       -170000000.0
0.0                 7.60880453695e-10   0.00388975740861  -0.00221264372158   -0.0023366512778 -2.63754368907e-31                5.0               21.0                4.2       -170000000.0
0.0                 3.82070189289e-10   0.00388799753637      -0.0022117556  -0.00233553009821 -2.70007585594e-31                5.0               21.5                4.3       -170000000.0
-0                  1.66466788813e-10   0.00388631087844  -0.00221090112973  -0.00233445507547 -2.76200282689e-31                5.0               22.0                4.4       -170000000.0
-0                  5.43811889508e-11   0.00388469243262  -0.00221007849177  -0.00233342325373   -2.824513642e-31                5.0               22.5                4.5       -170000000.0
-0                  4.32213723226e-12   0.00388313901567  -0.00220928609451  -0.00233243235925 -2.88673425694e-31                5.0               23.0                4.6       -170000000.0
-0                 -1.10921293784e-11   0.00388164698961  -0.00220852257371  -0.00233147989093 -2.94862885588e-31                5.0               23.5                4.7       -170000000.0
-0                 -9.00575848026e-12   0.00388021180697  -0.00220778611038  -0.00233056380239 -3.01115367591e-31                5.0               24.0                4.8       -170000000.0
-0                  4.65952083131e-13   0.00387883119402  -0.00220707579501  -0.00232968204728 -3.07302898939e-31                5.0               24.5                4.9       -170000000.0
-0                  1.17874519485e-11   0.00387750196751  -0.00220638980863  -0.00232883257922 -3.13557837541e-31                5.0               25.0                5.0       -170000000.0
-0                  2.22533359876e-11   0.00387622094422  -0.00220572724174  -0.00232801403399 -3.19738940404e-31                5.0               25.5                5.1       -170000000.0
-0                  3.08010080386e-11   0.00387498630516  -0.00220508695747  -0.00232722459259 -3.25995417251e-31                5.0               26.0                5.2       -170000000.0
-0                  3.72464374881e-11    0.0038737948671  -0.00220446781896   -0.0023264626634 -3.32179160385e-31                5.0               26.5                5.3       -170000000.0
-0                  4.18185011088e-11   0.00387264481105  -0.00220386891669  -0.00232572688219 -3.38433846439e-31                5.0               27.0                5.4       -170000000.0
-0                  4.48943623433e-11   0.00387153386328   -0.0022032893412  -0.00232501611208 -3.44615661028e-31                5.0               27.5                5.5       -170000000.0
-0                  4.68598718043e-11   0.00387046020478  -0.00220272795559  -0.00232432898883 -3.50873469489e-31                5.0               28.0                5.6       -170000000.0
0.0                 4.80485165273e-11   0.00386942201658  -0.00220218430513  -0.00232366414821 -3.57089814224e-31                5.0               28.5                5.7       -170000000.0
0.0                 4.87210911806e-11   0.00386841793443  -0.00220165725295  -0.00232302113545  -3.6326903446e-31                5.0               29.0                5.8       -170000000.0
0.0                 4.90681985061e-11   0.00386744568459  -0.00220114611693  -0.00232239835896 -3.69525465389e-31                5.0               29.5                5.9       -170000000.0
0.0                 4.92214809764e-11   0.00386650390283  -0.00220065021495  -0.00232179490922 -3.75700851492e-31                5.0               30.0                6.0       -170000000.0
0.0                  4.9267156381e-11   0.00386559122489  -0.00220016909225   -0.0023212103315 -3.81961851237e-31                5.0               30.5                6.1       -170000000.0
0.0                   4.925916039e-11    0.0038647067413  -0.00219970206672  -0.00232064326156 -3.88137719477e-31                5.0               31.0                6.2       -170000000.0
0.0                  4.9228799341e-11   0.00386384863305  -0.00219924822886  -0.00232009324463 -3.94396905471e-31                5.0               31.5                6.3       -170000000.0
0.0                 4.91929698474e-11   0.00386301644539  -0.00219880735131  -0.00231955937124 -4.00614260396e-31                5.0               32.0                6.4       -170000000.0
0.0                 4.91602235536e-11   0.00386220835935  -0.00219837875193  -0.00231904118664 -4.06741800207e-31                5.0               32.5                6.5       -170000000.0
0.0                  4.9133650436e-11   0.00386142346542  -0.00219796197598  -0.00231853778132  -4.1304851107e-31                5.0               33.0                6.6       -170000000.0
0.0                 4.91138095362e-11   0.00386066085412  -0.00219755656872  -0.00231804847317 -4.19265452735e-31                5.0               33.5                6.7       -170000000.0
0.0                 4.90997962232e-11   0.00385991961593  -0.00219716207539  -0.00231757303482 -4.25482302566e-31                5.0               34.0                6.8       -170000000.0
0.0                 4.90903230067e-11   0.00385919884138  -0.00219677804125  -0.00231711055676 -4.31699014643e-31                5.0               34.5                6.9       -170000000.0
0.0                 4.90843260134e-11   0.00385849762097  -0.00219640401156  -0.00231666058426 -4.37915634884e-31                5.0               35.0                7.0       -170000000.0
0.0                 4.90806566667e-11   0.00385781549994  -0.00219603975893  -0.00231622266256 -4.44134826519e-31                5.0               35.5                7.1       -170000000.0
0.0                 4.90786475045e-11   0.00385715156881  -0.00219568482862  -0.00231579633692 -4.50248545087e-31                5.0               36.0                7.2       -170000000.0
0.0                 4.90776344531e-11   0.00385650491808  -0.00219533876589  -0.00231538115258 -4.56567653742e-31                5.0               36.5                7.3       -170000000.0
0.0                 4.90770686351e-11     0.003855875093  -0.00219500157073  -0.00231497665482 -4.62780325057e-31                5.0               37.0                7.4       -170000000.0
0.0                  4.9076963603e-11   0.00385526118407  -0.00219467233364  -0.00231458261624 -4.68996486121e-31                5.0               37.5                7.5       -170000000.0
0.0                 4.90770516945e-11   0.00385466319131  -0.00219435150939  -0.00231419835472 -4.75108505733e-31                5.0               38.0                7.6       -170000000.0
0.0                 4.90771702791e-11   0.00385407975045  -0.00219403818846  -0.00231382341553 -4.81428578661e-31                5.0               38.5                7.7       -170000000.0
0.0                 4.90773159687e-11   0.00385351040677  -0.00219373237087  -0.00231345802604 -4.87645520326e-31                5.0               39.0                7.8       -170000000.0
0.0                 4.90773972839e-11     0.003852955615  -0.00219343360186  -0.00231310127674 -4.93861405884e-31                5.0               39.5                7.9       -170000000.0
0.0                 4.90775090923e-11   0.00385241355616  -0.00219314188143  -0.00231275316764 -5.00077199606e-31                5.0               40.0                8.0       -170000000.0
0.0                 4.90776107362e-11   0.00385188468499  -0.00219285698222    -0.002312413244  -5.0629294741e-31                5.0               40.5                8.1       -170000000.0
0.0                  4.9077502316e-11     0.003851368092  -0.00219257844947  -0.00231208127843 -5.12508649296e-31                5.0               41.0                8.2       -170000000.0
0.0                 4.90777293208e-11   0.00385086377719  -0.00219230651055  -0.00231175704357 -5.18609694566e-31                5.0               41.5                8.3       -170000000.0
0.0                 4.90776276769e-11   0.00385037083106  -0.00219204025598  -0.00231144008467 -5.24939869398e-31                5.0               42.0                8.4       -170000000.0
0.0                 4.90776988276e-11   0.00384988925362  -0.00219177991312  -0.00231113040172 -5.31155387614e-31                5.0               42.5                8.5       -170000000.0
0.0                 4.90777665903e-11   0.00384941813536   -0.0021915252546  -0.00231082753999 -5.37374074154e-31                5.0               43.0                8.6       -170000000.0
0.0                 4.90777869191e-11   0.00384895793104  -0.00219127605305  -0.00231053149946 -5.43462262454e-31                5.0               43.5                8.7       -170000000.0
0.0                 4.90776480057e-11   0.00384850727642  -0.00219103230847   -0.0023102418254 -5.49804926914e-31                5.0               44.0                8.8       -170000000.0
0.0                 4.90778241885e-11   0.00384806662623  -0.00219079379349   -0.0023099585178 -5.56015899272e-31                5.0               44.5                8.9       -170000000.0
0.0                 4.90776886632e-11   0.00384763552574  -0.00219056005335  -0.00230968112191 -5.62231187899e-31                5.0               45.0                9.0       -170000000.0
0.0                 4.90777157683e-11   0.00384721397495  -0.00219033131543  -0.00230940963775  -5.6844638469e-31                5.0               45.5                9.1       -170000000.0
0.0                 4.90777936953e-11   0.00384680060961  -0.00219010712499  -0.00230914406529 -5.74661581481e-31                5.0               46.0                9.2       -170000000.0
0.0                 4.90777293208e-11   0.00384639633921  -0.00218988748202  -0.00230888372243 -5.80877834381e-31                5.0               46.5                9.3       -170000000.0
0.0                 4.90777903072e-11   0.00384600025427  -0.00218967238652  -0.00230862883654 -5.86963634958e-31                5.0               47.0                9.4       -170000000.0
0.0                 4.90776751107e-11   0.00384561190003  -0.00218946138375  -0.00230837918025 -5.93308044292e-31                5.0               47.5                9.5       -170000000.0
0.0                 4.90777801428e-11   0.00384523173125  -0.00218925470108  -0.00230813452617 -5.99523057412e-31                5.0               48.0                9.6       -170000000.0
0.0                 4.90777157683e-11   0.00384485929317  -0.00218905188376  -0.00230789487432 -6.05738070533e-31                5.0               48.5                9.7       -170000000.0
0.0                 4.90777428733e-11   0.00384449413104  -0.00218885315917  -0.00230765976994 -6.11817809967e-31                5.0               49.0                9.8       -170000000.0
0.0                 4.90778411292e-11   0.00384413624488  -0.00218865807255  -0.00230742944041  -6.1816795902e-31                5.0               49.5                9.9       -170000000.0
0.0                 4.90778411292e-11   0.00384378472518  -0.00218846685129  -0.00230720343097 -6.24382880305e-31                5.0               50.0               10.0       -170000000.0
2.85864886722e-40   0.000104050187133  0.000929030761654 -0.000106764332486 -0.000467500228751  -1.6244156721e-33                6.0                0.5    0.0833333333333       -170000000.0
4.57664078448e-39   0.000364903229411   0.00182224732725 -0.000386612441616 -0.000935033426686 -6.95263941271e-33                6.0                1.0     0.166666666667       -170000000.0
9.54704643744e-39   0.000705594345618   0.00264382106252 -0.000778878700203  -0.00140001293403  -1.3888647991e-32                6.0                1.5               0.25       -170000000.0
9.92119312742e-39     0.0010479697039   0.00335724485012  -0.00122209860365   -0.0018401547095 -2.11486486125e-32                6.0                2.0     0.333333333333       -170000000.0
9.31583219083e-39    0.00131315948693   0.00392725632992  -0.00165264464158  -0.00221640607379 -2.91515194767e-32                6.0                2.5     0.416666666667       -170000000.0
9.06640106418e-39    0.00144331943375   0.00433562263424  -0.00201588864002  -0.00250095263254 -3.86818227068e-32                6.0                3.0                0.5       -170000000.0
8.25364795487e-39    0.00142787814639   0.00459492957816  -0.00228502608479  -0.00269114661933  -4.8460747584e-32                6.0                3.5     0.583333333333       -170000000.0
6.73183782262e-39    0.00129924524117   0.00474071794088   -0.0024638004561  -0.00280445806311 -5.71606857373e-32                6.0                4.0     0.666666666667       -170000000.0
5.46646530933e-39    0.00110668963771   0.00481285314891  -0.00257300052908   -0.0028651249977 -6.62987997413e-32                6.0                4.5               0.75       -170000000.0
4.2305200638e-39    0.000894062964107   0.00484290512759  -0.00263588503913  -0.00289411764243  -7.5060778512e-32                6.0                5.0     0.833333333333       -170000000.0
3.0324098768e-39    0.000691020204613   0.00485121609017  -0.00267075643023  -0.00290578350359 -8.26205560217e-32                6.0                5.5     0.916666666667       -170000000.0
2.16360482892e-39   0.000513538964242    0.0048492024689  -0.00268965459327  -0.00290861203212 -9.08771927556e-32                6.0                6.0                1.0       -170000000.0
1.48117247679e-39   0.000367699215076   0.00484266683998  -0.00269969541478  -0.00290715888696 -9.90046571244e-32                6.0                6.5      1.08333333333       -170000000.0
9.43073866491e-40   0.000253485069379   0.00483434496346  -0.00270482087217  -0.00290371281153 -1.06134053321e-31                6.0                7.0      1.16666666667       -170000000.0
5.82940161159e-40    0.00016763122801   0.00482545738123  -0.00270714440376  -0.00289937634079  -1.1411939078e-31                6.0                7.5               1.25       -170000000.0
3.32107736045e-40    0.00010549621976   0.00481653160023  -0.00270779742095  -0.00289467539005 -1.22072654692e-31                6.0                8.0      1.33333333333       -170000000.0
1.62550621862e-40   6.21943385681e-05   0.00480779635836  -0.00270740520136  -0.00288986620944  -1.2908375529e-31                6.0                8.5      1.41666666667       -170000000.0
6.0255833966e-41    3.32154641569e-05   0.00479935533804  -0.00270633404398  -0.00288508203994 -1.36981585001e-31                6.0                9.0                1.5       -170000000.0
0.0                 1.47134162631e-05   0.00479125947095  -0.00270481427833   -0.0028803974601 -1.44865616428e-31                6.0                9.5      1.58333333333       -170000000.0
-3.08285662151e-41    3.589547104e-06   0.00478353194922  -0.00270300029115   -0.0028758568078 -1.51822557043e-31                6.0               10.0      1.66666666667       -170000000.0
-4.34402523941e-41 -2.54103116326e-06   0.00477618232253   -0.0027010003123  -0.00287148577627 -1.59676684537e-31                6.0               10.5               1.75       -170000000.0
-4.62428493227e-41 -5.44127143343e-06    0.0047692087719  -0.00269889096671  -0.00286729869003 -1.67523844012e-31                6.0               11.0      1.83333333333       -170000000.0
-4.20389539297e-41 -6.36530961273e-06   0.00476260311189  -0.00269672727882  -0.00286330146082 -1.74453968662e-31                6.0               11.5      1.91666666667       -170000000.0
-3.50324616081e-41 -6.17091711064e-06   0.00475635170005  -0.00269454903901  -0.00285949408863 -1.82282887312e-31                6.0               12.0                2.0       -170000000.0
-2.94272677508e-41 -5.41980060831e-06   0.00475043771075  -0.00269238353212   -0.0028558727081  -1.9009881124e-31                6.0               12.5      2.08333333333       -170000000.0
-2.24207754292e-41 -4.46098269435e-06    0.0047448429541  -0.00269025053967  -0.00285243140752 -1.97005391564e-31                6.0               13.0      2.16666666667       -170000000.0
-1.68155815719e-41 -3.49655082665e-06   0.00473954924018  -0.00268816279458  -0.00284916245619 -2.04821304012e-31                6.0               13.5               2.25       -170000000.0
-1.12103877146e-41 -2.63127986067e-06   0.00473453701488  -0.00268612893706  -0.00284605698653 -2.12627390062e-31                6.0               14.0      2.33333333333       -170000000.0
-8.40779078595e-42 -1.90862126104e-06   0.00472978899779  -0.00268415487881  -0.00284310613097  -2.1950391722e-31                6.0               14.5      2.41666666667       -170000000.0
-5.6051938573e-42  -1.33580246864e-06   0.00472528699902  -0.00268224312094  -0.00284030147668 -2.27309773681e-31                6.0               15.0                2.5       -170000000.0
-2.80259692865e-42  -9.0063478897e-07   0.00472101555715  -0.00268039525508  -0.00283763392872 -2.35096734989e-31                6.0               15.5      2.58333333333       -170000000.0
-1.40129846432e-42 -5.82234316315e-07   0.00471695830129   -0.0026786115086  -0.00283509530163 -2.41990871604e-31                6.0               16.0      2.66666666667       -170000000.0
-1.40129846432e-42 -3.57473273205e-07   0.00471310204375  -0.00267689119937  -0.00283267763734 -2.49780404305e-31                6.0               16.5               2.75       -170000000.0
-0                 -2.04530101189e-07   0.00470943268738  -0.00267523319053  -0.00283037343252 -2.57592321909e-31                6.0               17.0      2.83333333333       -170000000.0
-0                  -1.0458294647e-07   0.00470593795399  -0.00267363589046  -0.00282817563857 -2.64453765087e-31                6.0               17.5      2.91666666667       -170000000.0
0.0                -4.23515077175e-08   0.00470260692964  -0.00267209702542  -0.00282607811641 -2.72229246958e-31                6.0               18.0                3.0       -170000000.0
0.0                -6.00102910073e-09   0.00469942870041  -0.00267061477643  -0.00282407404484 -2.80031636629e-31                6.0               18.5      3.08333333333       -170000000.0
0.0                 1.32762602995e-08   0.00469639371659  -0.00266918709713  -0.00282215842162 -2.86885962556e-31                6.0               19.0      3.16666666667       -170000000.0
0.0                 2.17998986918e-08   0.00469349288323  -0.00266781148639  -0.00282032533505 -2.94667161187e-31                6.0               19.5               3.25       -170000000.0
0.0                 2.39420323844e-08    0.0046907180149  -0.00266648589786  -0.00281857023765 -3.02442826729e-31                6.0               20.0      3.33333333333       -170000000.0
0.0                 2.26130780767e-08   0.00468806138088  -0.00266520828518   -0.0028168881272 -3.09340039832e-31                6.0               20.5      3.41666666667       -170000000.0
0.0                 1.96661627955e-08   0.00468551570521  -0.00266397637461  -0.00281527536572 -3.17090129188e-31                6.0               21.0                3.5       -170000000.0
0.0                 1.62169774137e-08   0.00468307462143  -0.00266278811978  -0.00281372740574 -3.24895549431e-31                6.0               21.5      3.58333333333       -170000000.0
0.0                 1.28861088466e-08   0.00468073221782  -0.00266164192908  -0.00281224083665 -3.31716653867e-31                6.0               22.0      3.66666666667       -170000000.0
0.0                 9.97556984933e-09   0.00467848212793   -0.0026605353014  -0.00281081202047 -3.39538558581e-31                6.0               22.5               3.75       -170000000.0
0.0                 7.59307287185e-09   0.00467631980428  -0.00265946664513  -0.00280943800135 -3.47279372553e-31                6.0               23.0      3.83333333333       -170000000.0
0.0                 5.73603534462e-09   0.00467424024464  -0.00265843436864  -0.00280811582343 -3.54140264717e-31                6.0               23.5      3.91666666667       -170000000.0
0.0                  4.3462377794e-09    0.0046722384468  -0.00265743688033  -0.00280684230347 -3.61918386859e-31                6.0               24.0                4.0       -170000000.0
0.0                 3.34357021237e-09   0.00467031077278   -0.0026564723612  -0.00280561539512 -3.69684294879e-31                6.0               24.5      4.08333333333       -170000000.0
0.0                 2.64548712797e-09   0.00466845267511  -0.00265553944701  -0.00280443236989 -3.76584263048e-31                6.0               25.0      4.16666666667       -170000000.0
0.0                  2.1771800942e-09   0.00466666142529  -0.00265463677351  -0.00280329095403 -3.84320049025e-31                6.0               25.5               4.25       -170000000.0
0.0                  1.8758601443e-09   0.00466493247586  -0.00265376274911   -0.0028021891012 -3.92114609721e-31                6.0               26.0      4.33333333333       -170000000.0
-0                  1.69164649736e-09   0.00466326355308  -0.00265291646429   -0.0028011249924 -3.98957502128e-31                6.0               26.5      4.41666666667       -170000000.0
-0                  1.58659782361e-09   0.00466165147373  -0.00265209655481  -0.00280009635389 -4.06757963254e-31                6.0               27.0                4.5       -170000000.0
-0                  1.53293957389e-09   0.00466009305455  -0.00265130188382  -0.00279910204881 -4.14497216022e-31                6.0               27.5      4.58333333333       -170000000.0
-0                  1.51105235095e-09   0.00465858602183  -0.00265053131443  -0.00279813980342 -4.21364628507e-31                6.0               28.0      4.66666666667       -170000000.0
-0                   1.5075737967e-09   0.00465712810183  -0.00264978370978  -0.00279720870822 -4.29115498465e-31                6.0               28.5               4.75       -170000000.0
-0                  1.51375483329e-09   0.00465571656605  -0.00264905838776  -0.00279630671685 -4.36881199855e-31                6.0               29.0      4.83333333333       -170000000.0
-0                  1.52412999756e-09   0.00465434914076  -0.00264835421149  -0.00279543291981 -4.43785759798e-31                6.0               29.5      4.91666666667       -170000000.0
-0                  1.53548495533e-09   0.00465302400698  -0.00264767027147  -0.00279458618024 -4.51508252588e-31                6.0               30.0                5.0       -170000000.0
-0                  1.54609333149e-09   0.00465173980047  -0.00264700588559  -0.00279376467915 -4.59285525251e-31                6.0               30.5      5.08333333333       -170000000.0
-0                  1.55516593527e-09   0.00465049379272  -0.00264636014435   -0.0027929679618 -4.66105183278e-31                6.0               31.0      5.16666666667       -170000000.0
-0                  1.56247389159e-09   0.00464928507427  -0.00264573236564  -0.00279219443655 -4.73901557724e-31                6.0               31.5               5.25       -170000000.0
-0                  1.56809385355e-09   0.00464811137135  -0.00264512163994  -0.00279144319393 -4.81750462075e-31                6.0               32.0      5.33333333333       -170000000.0
-0                   1.5722491668e-09   0.00464697131974   -0.0026445277399  -0.00279071377918 -4.88520942193e-31                6.0               32.5      5.41666666667       -170000000.0
-0                  1.57521348396e-09   0.00464586400994  -0.00264394952865  -0.00279000460068 -4.96286368077e-31                6.0               33.0                5.5       -170000000.0
-0                  1.57725384402e-09   0.00464478807771   -0.0026433867788   -0.0027893152037 -5.04064145836e-31                6.0               33.5      5.58333333333       -170000000.0
0.0                 1.57860519361e-09   0.00464374124931  -0.00264283858087   -0.0027886449061 -5.10987807562e-31                6.0               34.0      5.66666666667       -170000000.0
0.0                 1.57946344805e-09   0.00464272352474  -0.00264230470748  -0.00278799257103 -5.18672372292e-31                6.0               34.5               5.75       -170000000.0
0.0                 1.57997876934e-09   0.00464173263026  -0.00264178447651  -0.00278735774373 -5.26492118872e-31                6.0               35.0      5.83333333333       -170000000.0
0.0                 1.58026521556e-09   0.00464076856588  -0.00264127720584  -0.00278673974208 -5.33366143513e-31                6.0               35.5      5.91666666667       -170000000.0
0.0                 1.58040627026e-09    0.0046398295126   -0.0026407826681  -0.00278613788396 -5.41059386697e-31                6.0               36.0                6.0       -170000000.0
0.0                  1.5804574446e-09   0.00463891501568  -0.00264030040853  -0.00278555148725 -5.48759609379e-31                6.0               36.5      6.08333333333       -170000000.0
0.0                 1.58045874565e-09   0.00463802371087  -0.00263982974502  -0.00278497964246  -5.5570641365e-31                6.0               37.0      6.16666666667       -170000000.0
0.0                 1.58043478478e-09   0.00463715514343   -0.0026393704502  -0.00278442257695 -5.63545858944e-31                6.0               37.5               6.25       -170000000.0
0.0                 1.58040041557e-09   0.00463630840386  -0.00263892229668  -0.00278387915387 -5.71187536497e-31                6.0               38.0      6.33333333333       -170000000.0
0.0                 1.58036496216e-09   0.00463548212792  -0.00263848437498  -0.00278334891846 -5.78077448679e-31                6.0               38.5      6.41666666667       -170000000.0
0.0                 1.58033276135e-09   0.00463467631562  -0.00263805691247  -0.00278283164334 -5.85825150312e-31                6.0               39.0                6.5       -170000000.0
0.0                 1.58030522262e-09    0.0046338896027  -0.00263763922703  -0.00278232687378 -5.93689299355e-31                6.0               39.5      6.58333333333       -170000000.0
0.0                 1.58028386384e-09   0.00463312198917  -0.00263723109128  -0.00278183392766 -6.00447381681e-31                6.0               40.0      6.66666666667       -170000000.0
0.0                 1.58026770922e-09   0.00463237211079  -0.00263683205048  -0.00278135257759 -6.08201787306e-31                6.0               40.5               6.75       -170000000.0
0.0                   1.580255783e-09   0.00463163996756  -0.00263644187726  -0.00278088214145 -6.15967488697e-31                6.0               41.0      6.83333333333       -170000000.0
0.0                 1.58024689254e-09   0.00463092464997   -0.0026360605716  -0.00278042261925 -6.22812125978e-31                6.0               41.5      6.91666666667       -170000000.0
0.0                 1.58024157995e-09   0.00463022524855   -0.0026356874514  -0.00277997355624 -6.30581317118e-31                6.0               42.0                7.0       -170000000.0
0.0                 1.58023778524e-09   0.00462954176328  -0.00263532228928  -0.00277953449768 -6.38357809179e-31                6.0               42.5      7.08333333333       -170000000.0
0.0                 1.58023507474e-09   0.00462887373942  -0.00263496485786   -0.0027791049888 -6.45302042057e-31                6.0               43.0      7.16666666667       -170000000.0
0.0                 1.58023399054e-09   0.00462822026748  -0.00263461538452  -0.00277868502963 -6.52959928575e-31                6.0               43.5               7.25       -170000000.0
0.0                 1.58023301475e-09    0.0046275808927  -0.00263427295977  -0.00277827416539 -6.60630442474e-31                6.0               44.0      7.33333333333       -170000000.0
0.0                 1.58023258107e-09   0.00462695516035  -0.00263393781097  -0.00277787194136 -6.67672893414e-31                6.0               44.5      7.41666666667       -170000000.0
0.0                 1.58023279791e-09   0.00462634307041  -0.00263360925601  -0.00277747835753 -6.75465181181e-31                6.0               45.0                7.5       -170000000.0
0.0                 1.58023247265e-09    0.0046257437134  -0.00263328774963  -0.00277709295915 -6.83014793649e-31                6.0               45.5      7.58333333333       -170000000.0
0.0                 1.58023268949e-09   0.00462515663457  -0.00263297238234  -0.00277671551885 -6.90043744772e-31                6.0               46.0      7.66666666667       -170000000.0
0.0                 1.58023312317e-09   0.00462458228867  -0.00263266360889  -0.00277634603663  -6.9771958513e-31                6.0               46.5               7.75       -170000000.0
0.0                 1.58023279791e-09   0.00462401931145  -0.00263236074716  -0.00277598405773 -7.05394598968e-31                6.0               47.0      7.83333333333       -170000000.0
0.0                 1.58023301475e-09   0.00462346815766  -0.00263206402451  -0.00277562912743  -7.1224024644e-31                6.0               47.5      7.91666666667       -170000000.0
0.0                 1.58023344844e-09   0.00462292746306  -0.00263177275883  -0.00277528147308 -7.20091538513e-31                6.0               48.0                8.0       -170000000.0
0.0                 1.58023334002e-09    0.0046223976824   -0.0026314871775  -0.00277494063994 -7.27955733473e-31                6.0               48.5      8.08333333333       -170000000.0
0.0                 1.58023323159e-09   0.00462187836092   -0.0026312072805  -0.00277460640064 -7.34599618361e-31                6.0               49.0      8.16666666667       -170000000.0
0.0                 1.58023355686e-09   0.00462136904389  -0.00263093238573  -0.00277427875517 -7.42467440823e-31                6.0               49.5               8.25       -170000000.0
0.0                 1.58023366528e-09    0.0046208697313  -0.00263066272055  -0.00277395724879 -7.50343574398e-31                6.0               50.0      8.33333333333       -170000000.0
1.86372695755e-40   8.04424615808e-05  0.000931642432533 -8.19688281695e-05 -0.000467500115064 -1.60785138258e-33                8.0                0.5             0.0625       -170000000.0
2.67227617147e-39   0.000292914251077   0.00184313819318 -0.000305125155364 -0.000935003129143 -6.68696290964e-33                8.0                1.0              0.125       -170000000.0
1.33263483957e-38   0.000594132870901   0.00271434123533 -0.000635344406419   -0.0014025180235 -1.60086732897e-32                8.0                1.5             0.1875       -170000000.0
1.49574598082e-38   0.000940789107062    0.0035250898236  -0.00103850550204  -0.00186668398783 -2.46909862024e-32                8.0                2.0               0.25       -170000000.0
1.54591246584e-38    0.00128883129946   0.00425476218879  -0.00147999151068  -0.00231277022067 -3.41036739907e-32                8.0                2.5             0.3125       -170000000.0
1.44151573025e-38     0.0015929709889   0.00488262003273  -0.00192377956409  -0.00271805060947 -4.38838874346e-32                8.0                3.0              0.375       -170000000.0
1.45146494935e-38    0.00181289567536   0.00539273287359  -0.00233518562709  -0.00306225388158 -5.59577268334e-32                8.0                3.5             0.4375       -170000000.0
1.40620300895e-38    0.00192442234948   0.00578082290303  -0.00268785061053  -0.00333460320689 -6.87685776573e-32                8.0                4.0                0.5       -170000000.0
1.30432861059e-38    0.00192549805433   0.00605645618634  -0.00296904227071  -0.00353561154043 -8.18169322934e-32                8.0                4.5             0.5625       -170000000.0
1.15761266138e-38    0.00183293116152   0.00623922187515  -0.00317947865369  -0.00367453912986 -9.47333365407e-32                8.0                5.0              0.625       -170000000.0
9.3522659509e-39     0.00167357006831   0.00635229844193  -0.00332889408128   -0.0037648505895 -1.05748183525e-31                8.0                5.5             0.6875       -170000000.0
7.64128052596e-39    0.00147558307617   0.00641712904326  -0.00343066608366  -0.00382016696676 -1.17867805789e-31                8.0                6.0               0.75       -170000000.0
5.96392626417e-39    0.00126296015424   0.00645071986582  -0.00349785659637  -0.00385192106478 -1.29605197238e-31                8.0                6.5             0.8125       -170000000.0
4.21510578069e-39    0.00105341587187    0.0064651858338  -0.00354124267687   -0.0038686280277 -1.39422847995e-31                8.0                7.0              0.875       -170000000.0
2.89788522422e-39   0.000858502630763     0.006468499123  -0.00356883924724  -0.00387611908081 -1.50575063663e-31                8.0                7.5             0.9375       -170000000.0
1.76563606505e-39   0.000684716155774   0.00646559374218  -0.00358620468432  -0.00387814998248 -1.61558129826e-31                8.0                8.0                1.0       -170000000.0
8.1975960163e-40    0.000534824266651   0.00645937734589  -0.00359701220987  -0.00387703039451 -1.72409435011e-31                8.0                8.5             1.0625       -170000000.0
1.26116861789e-41   0.000409055388673    0.0064514965743  -0.00360361150342   -0.0038741309254 -1.81545964853e-31                8.0                9.0              1.125       -170000000.0
-5.81538862695e-40  0.000306039993347   0.00644285364615  -0.00360747594641  -0.00387024783777 -1.92235478852e-31                8.0                9.5             1.1875       -170000000.0
-1.04536865439e-39  0.000223506233965   0.00643393332211  -0.00360952435585  -0.00386583678846 -2.02876595545e-31                8.0               10.0               1.25       -170000000.0
-1.3984958674e-39   0.000158766795266   0.00642499162495  -0.00361033289664  -0.00386115925721 -2.13483664228e-31                8.0               10.5             1.3125       -170000000.0
-1.66193997869e-39  0.000109046695229   0.00641616588837  -0.00361027173312  -0.00385636758438 -2.24062860838e-31                8.0               11.0              1.375       -170000000.0
-1.83990488366e-39  7.16908701293e-05   0.00640753069092  -0.00360958574674  -0.00385155453841 -2.32992783772e-31                8.0               11.5             1.4375       -170000000.0
-1.97162693931e-39   4.4285286549e-05   0.00639913014311  -0.00360844387615  -0.00384677832699    -2.43529208e-31                8.0               12.0                1.5       -170000000.0
-2.05990874256e-39   2.4716575453e-05   0.00639098834654  -0.00360696753887  -0.00384207805837 -2.54045267706e-31                8.0               12.5             1.5625       -170000000.0
-2.10334899495e-39  1.11901519162e-05   0.00638312030787  -0.00360524722964  -0.00383747919841 -2.62917127648e-31                8.0               13.0              1.625       -170000000.0
-2.1369801581e-39   2.22128093696e-06   0.00637553421257  -0.00360335116056  -0.00383299948226 -2.73408690235e-31                8.0               13.5             1.6875       -170000000.0
-2.15519703813e-39 -3.39000227889e-06   0.00636823187961   -0.0036013323097  -0.00382865118809 -2.83873620529e-31                8.0               14.0               1.75       -170000000.0
-2.16360482892e-39 -6.59243770684e-06      0.00636121149  -0.00359923228643  -0.00382444068237 -2.94334716691e-31                8.0               14.5             1.8125       -170000000.0
-2.16360482892e-39 -8.12018097207e-06   0.00635446940578  -0.00359708292308  -0.00382037205782  -3.0478118805e-31                8.0               15.0              1.875       -170000000.0
-2.14678924735e-39 -8.52898107695e-06   0.00634799835098  -0.00359490923074  -0.00381644622394 -3.13606694025e-31                8.0               15.5             1.9375       -170000000.0
-2.14118405349e-39 -8.22984791427e-06   0.00634179014014  -0.00359273053618   -0.0038126624986 -3.24048481773e-31                8.0               16.0                2.0       -170000000.0
-2.13557885963e-39 -7.51893303175e-06   0.00633583476883  -0.00359056207344  -0.00380901860808 -3.34477274799e-31                8.0               16.5             2.0625       -170000000.0
-2.11736197959e-39   -6.603205982e-06   0.00633012268736  -0.00358841452908  -0.00380551091439  -3.4329839563e-31                8.0               17.0              2.125       -170000000.0
-2.11175678574e-39 -5.62191626585e-06   0.00632464343653  -0.00358629699804  -0.00380213555218 -3.53718693872e-31                8.0               17.5             2.1875       -170000000.0
-2.10615159188e-39 -4.66403315968e-06    0.0063193861024  -0.00358421561941   -0.0037988877466 -3.64089814207e-31                8.0               18.0               2.25       -170000000.0
-2.10334899495e-39  -3.7821594745e-06   0.00631433977105   -0.0035821747133   -0.0037957627228 -3.74519984765e-31                8.0               18.5             2.3125       -170000000.0
-2.10054639802e-39 -3.00337221759e-06   0.00630949489278  -0.00358017746294  -0.00379275547857 -3.84924992397e-31                8.0               19.0              2.375       -170000000.0
-2.08793471184e-39 -2.33744801292e-06   0.00630484146313  -0.00357822636943  -0.00378986078431 -3.93713695297e-31                8.0               19.5             2.4375       -170000000.0
-2.08653341338e-39 -1.78303449783e-06   0.00630036947769  -0.00357632256964  -0.00378707386517  -4.0408486155e-31                8.0               20.0                2.5       -170000000.0
-2.08653341338e-39 -1.33208188924e-06   0.00629606984148   -0.0035744667457   -0.0037843899463 -4.14508970965e-31                8.0               20.5             2.5625       -170000000.0
-2.07812562259e-39 -9.73010449989e-07   0.00629193391433  -0.00357265912498  -0.00378180425287  -4.2328045471e-31                8.0               21.0              2.625       -170000000.0
-2.07812562259e-39  -6.9284250559e-07   0.00628795396551  -0.00357089925274  -0.00377931223738 -4.33671136005e-31                8.0               21.5             2.6875       -170000000.0
-2.07952692106e-39  -4.7859610719e-07   0.00628412180959  -0.00356918690159  -0.00377690957976 -4.44059521412e-31                8.0               22.0               2.75       -170000000.0
-2.08092821952e-39 -3.18127496568e-07   0.00628042971584  -0.00356752138941  -0.00377459195988 -4.54442304855e-31                8.0               22.5             2.8125       -170000000.0
-2.0739217272e-39  -2.00592917277e-07   0.00627687086308  -0.00356590135198  -0.00377235528504 -4.63229079209e-31                8.0               23.0              2.875       -170000000.0
-2.07672432413e-39 -1.16642182024e-07   0.00627343888482  -0.00356432610715  -0.00377019637199 -4.73566404081e-31                8.0               23.5             2.9375       -170000000.0
-2.07812562259e-39 -5.84337508935e-08   0.00627012741461  -0.00356279451807  -0.00376811090064 -4.83972238233e-31                8.0               24.0                3.0       -170000000.0
-2.07952692106e-39 -1.95532444403e-08   0.00626693099548  -0.00356130544787  -0.00376609591513 -4.94337481096e-31                8.0               24.5             3.0625       -170000000.0
-2.0739217272e-39   5.13536001917e-09   0.00626384326097  -0.00355985753231  -0.00376414800485 -5.03132933905e-31                8.0               25.0              3.125       -170000000.0
-2.07532302567e-39   1.9655419653e-08    0.0062608596636  -0.00355844963451  -0.00376226421395 -5.13481692296e-31                8.0               25.5             3.1875       -170000000.0
-2.07812562259e-39  2.71013281261e-08   0.00625797520115  -0.00355708061761  -0.00376044135919 -5.23859149279e-31                8.0               26.0               3.25       -170000000.0
-2.07952692106e-39  2.98008284716e-08   0.00625518487141  -0.00355574888999  -0.00375867693947 -5.34225218662e-31                8.0               26.5             3.3125       -170000000.0
-2.08092821952e-39  2.94675950308e-08   0.00625248458164  -0.00355445354216  -0.00375696845367  -5.4460501745e-31                8.0               27.0              3.375       -170000000.0
-2.07532302567e-39  2.73336769885e-08   0.00624987023912  -0.00355319343726  -0.00375531317331 -5.53350787256e-31                8.0               27.5             3.4375       -170000000.0
-2.07812562259e-39  2.42563313185e-08   0.00624733820587  -0.00355196721102  -0.00375370882466 -5.63726453447e-31                8.0               28.0                3.5       -170000000.0
-2.07952692106e-39  2.08156478165e-08   0.00624488438916   -0.0035507737266  -0.00375215313397 -5.74090089189e-31                8.0               28.5             3.5625       -170000000.0
-2.0739217272e-39   1.73847377466e-08   0.00624250515102  -0.00354961184712  -0.00375064428226 -5.82840818111e-31                8.0               29.0              3.625       -170000000.0
-2.07672432413e-39  1.41847636068e-08   0.00624019776296  -0.00354848066308  -0.00374917999579 -5.93242611501e-31                8.0               29.5             3.6875       -170000000.0
-2.07812562259e-39  1.13355444822e-08   0.00623795904175  -0.00354737903763  -0.00374775845557 -6.03535625746e-31                8.0               30.0               3.75       -170000000.0
-2.07952692106e-39  8.88527185855e-09   0.00623578580417  -0.00354630583388  -0.00374637806999 -6.13937419136e-31                8.0               30.5             3.8125       -170000000.0
-2.08092821952e-39  6.83655562717e-09   0.00623367577646  -0.00354526014235  -0.00374503702005 -6.24269142043e-31                8.0               31.0              3.875       -170000000.0
-2.07672432413e-39   5.1652870349e-09    0.0062316257754  -0.00354424105353  -0.00374373348677 -6.33105599401e-31                8.0               31.5             3.9375       -170000000.0
-2.07812562259e-39  3.82973774221e-09   0.00622963307251  -0.00354324765794  -0.00374246633328 -6.43475847298e-31                8.0               32.0                4.0       -170000000.0
-2.07952692106e-39  2.78458506253e-09   0.00622769630354  -0.00354227927346  -0.00374123396796 -6.53771892114e-31                8.0               32.5             4.0625       -170000000.0
-2.07532302567e-39    1.983688604e-09   0.00622581274001  -0.00354133476321  -0.00374003502657 -6.62470642146e-31                8.0               33.0              4.125       -170000000.0
-2.07672432413e-39  1.38101097398e-09   0.00622398010819  -0.00354041321771  -0.00373886791749 -6.72885384341e-31                8.0               33.5             4.1875       -170000000.0
-2.07812562259e-39  9.37643192256e-10   0.00622219658908  -0.00353951440957  -0.00373773195861 -6.83309310085e-31                8.0               34.0               4.25       -170000000.0
-2.07952692106e-39  6.19167369285e-10   0.00622045990895  -0.00353863697455   -0.0037366255583 -6.93528672262e-31                8.0               34.5             4.3125       -170000000.0
-2.07532302567e-39  3.97464748831e-10   0.00621876870355  -0.00353778045792  -0.00373554757971 -7.02341573816e-31                8.0               35.0              4.375       -170000000.0
-2.07672432413e-39  2.47199315054e-10    0.0062171211539  -0.00353694417754  -0.00373449711333 -7.12786529889e-31                8.0               35.5             4.4375       -170000000.0
-2.07812562259e-39  1.50185257026e-10   0.00621551589575   -0.0035361274513  -0.00373347324967 -7.23039090598e-31                8.0               36.0                4.5       -170000000.0
-2.07952692106e-39  9.14964854099e-11   0.00621395111011  -0.00353532959707  -0.00373247485186 -7.33400797794e-31                8.0               36.5             4.5625       -170000000.0
-2.08092821952e-39  5.96444551734e-11     0.006212424978  -0.00353455016011  -0.00373150101041 -7.43776923163e-31                8.0               37.0              4.625       -170000000.0
-2.07672432413e-39  4.67209008027e-11   0.00621093613518  -0.00353378823092  -0.00373055081582 -7.52547304881e-31                8.0               37.5             4.6875       -170000000.0
-2.07812562259e-39  4.48047022118e-11   0.00620948412688  -0.00353304358214  -0.00372962358597 -7.62818554114e-31                8.0               38.0               4.75       -170000000.0
-2.07952692106e-39   5.0050065546e-11   0.00620806622464  -0.00353231553163  -0.00372871841137 -7.73235408525e-31                8.0               38.5             4.8125       -170000000.0
-2.07952692106e-39  5.92177470797e-11   0.00620668242846  -0.00353160339728  -0.00372783438252 -7.83663880127e-31                8.0               39.0              4.875       -170000000.0
-2.07672432413e-39  7.08290034696e-11   0.00620533137408  -0.00353090695171  -0.00372697104467 -7.92338293752e-31                8.0               39.5             4.9375       -170000000.0
-2.07812562259e-39  8.20061182047e-11   0.00620401169726  -0.00353022574018  -0.00372612771571  -8.0262083875e-31                8.0               40.0                5.0       -170000000.0
-2.07952692106e-39  9.26033067502e-11   0.00620272157903  -0.00352955862581  -0.00372530325876 -8.13102758611e-31                8.0               40.5             5.0625       -170000000.0
-2.07532302567e-39  1.02826919885e-10   0.00620146147412  -0.00352890606337  -0.00372449767383 -8.21796916867e-31                8.0               41.0              5.125       -170000000.0
-2.07672432413e-39  1.11067235866e-10   0.00620022956355  -0.00352826737071  -0.00372370982404 -8.32124461259e-31                8.0               41.5             5.1875       -170000000.0
-2.07812562259e-39  1.17979085702e-10   0.00619902493781  -0.00352764163836  -0.00372293948203 -8.42422893798e-31                8.0               42.0               5.25       -170000000.0
-2.07952692106e-39  1.23625922325e-10   0.00619784668743  -0.00352702909368   -0.0037221857383 -8.52924833797e-31                8.0               42.5             5.3125       -170000000.0
-2.07532302567e-39  1.28788554257e-10   0.00619669435764  -0.00352642882717  -0.00372144836547 -8.61683736078e-31                8.0               43.0              5.375       -170000000.0
-2.07672432413e-39  1.32290473064e-10   0.00619556703896  -0.00352584106622   -0.0037207269088 -8.71867098741e-31                8.0               43.5             5.4375       -170000000.0
-2.07812562259e-39  1.34954195171e-10   0.00619446336714  -0.00352526490133  -0.00372002045879 -8.82224673339e-31                8.0               44.0                5.5       -170000000.0
-2.07952692106e-39  1.36930316261e-10   0.00619338288743  -0.00352470010512  -0.00371932878807 -8.92751225251e-31                8.0               44.5             5.5625       -170000000.0
-2.07952692106e-39  1.38353521348e-10   0.00619232514509  -0.00352414667759  -0.00371865166926 -9.03001260484e-31                8.0               45.0              5.625       -170000000.0
-2.07672432413e-39  1.39964157885e-10   0.00619128968538  -0.00352360393663  -0.00371798842025 -9.11642337824e-31                8.0               45.5             5.6875       -170000000.0
-2.07812562259e-39  1.40610477905e-10   0.00619027468929  -0.00352307165485  -0.00371733858628 -9.22188542532e-31                8.0               46.0               5.75       -170000000.0
-2.07812562259e-39  1.41005222364e-10   0.00618928061158  -0.00352254983227  -0.00371670171262 -9.32443169539e-31                8.0               46.5             5.8125       -170000000.0
-2.07532302567e-39  1.41816408877e-10   0.00618830654275  -0.00352203778675  -0.00371607779925 -9.41165980471e-31                8.0               47.0              5.875       -170000000.0
-2.07672432413e-39  1.41884740719e-10   0.00618735157332  -0.00352153529093  -0.00371546593669 -9.51547340463e-31                8.0               47.5             5.9375       -170000000.0
-2.07812562259e-39  1.41858543684e-10   0.00618641570327   -0.0035210423448  -0.00371486612494 -9.61982332385e-31                8.0               48.0                6.0       -170000000.0
-2.07812562259e-39  1.41769706868e-10   0.00618549802311  -0.00352055849362  -0.00371427790924 -9.72249632691e-31                8.0               48.5             6.0625       -170000000.0
-2.07532302567e-39   1.4221874275e-10   0.00618459807811  -0.00352008351001  -0.00371370106222 -9.80879873442e-31                8.0               49.0              6.125       -170000000.0
-2.07672432413e-39   1.4206027305e-10   0.00618371495875   -0.0035196171666  -0.00371313512915 -9.91324967269e-31                8.0               49.5             6.1875       -170000000.0
-2.07812562259e-39  1.41888088193e-10    0.0061828491198  -0.00351915923602  -0.00371257988263  -1.0017788773e-30                8.0               50.0               6.25       -170000000.0
8.26766093952e-41   6.55072796008e-05  0.000932851037305 -6.64860237976e-05 -0.000467500115064 -1.60018419485e-33               10.0                0.5               0.05       -170000000.0
1.64792699405e-39   0.000243562880087   0.00185280532605 -0.000251381294447 -0.000935000230129 -6.56429579805e-33               10.0                1.0                0.1       -170000000.0
8.30269340112e-39   0.000506468893491   0.00274697822533 -0.000532846286205  -0.00140252848269 -1.53833711361e-32               10.0                1.5               0.15       -170000000.0
2.63626280093e-38   0.000826522352781   0.00360247008757 -0.000889043917596  -0.00186987529105 -2.88871365627e-32               10.0                2.0                0.2       -170000000.0
2.65195734373e-38     0.0011759860854   0.00440635903942  -0.00129813031435  -0.00233335481425  -3.8579520834e-32               10.0                2.5               0.25       -170000000.0
2.66526967915e-38    0.00152661289121    0.0051454107961  -0.00173792432179  -0.00278257903119 -4.98085712433e-32               10.0                3.0                0.3       -170000000.0
2.67381759978e-38     0.0018492584104   0.00580613641432  -0.00218538866648  -0.00320286790156 -6.25776828342e-32               10.0                3.5               0.35       -170000000.0
2.66288747176e-38    0.00211608744394   0.00637668517811  -0.00261746049546  -0.00357990074917 -7.66841890159e-32               10.0                4.0                0.4       -170000000.0
2.61468280458e-38    0.00230532759815   0.00684999167788  -0.00301379509438  -0.00390326522393 -9.17768878923e-32               10.0                4.5               0.45       -170000000.0
2.51827347024e-38    0.00240552731157   0.00722602453607   -0.0033598112168  -0.00416825378124 -1.07449309818e-31               10.0                5.0                0.5       -170000000.0
2.37295881949e-38    0.00241689826908   0.00751184461478  -0.00364831362276  -0.00437595417679 -1.23314236162e-31               10.0                5.5               0.55       -170000000.0
2.18714664312e-38    0.00234948493016   0.00771972463554  -0.00387913269151  -0.00453199527328 -1.39067777529e-31               10.0                6.0                0.6       -170000000.0
1.973728887e-38      0.00221947084356   0.00786441250966  -0.00405730770581  -0.00464463028038 -1.54514714613e-31               10.0                6.5               0.65       -170000000.0
1.74671853578e-38    0.00204526531888   0.00796063068265  -0.00419077196057  -0.00472288456876 -1.69554120203e-31               10.0                7.0                0.7       -170000000.0
1.51858714579e-38    0.00184447821994    0.0080214067566  -0.00428833027399  -0.00477520870845 -1.84165675695e-31               10.0                7.5               0.75       -170000000.0
1.29886354658e-38     0.0016321386056   0.00805731178843  -0.00435828223999  -0.00480875542053 -1.98389306573e-31               10.0                8.0                0.8       -170000000.0
1.09441410064e-38    0.00141999601055   0.00807637570688  -0.00440771191279  -0.00482915493194 -2.12265787796e-31               10.0                8.5               0.85       -170000000.0
9.08882183961e-39    0.00121653988572   0.00808439108368  -0.00444226725449  -0.00484060092276 -2.25855742271e-31               10.0                9.0                0.9       -170000000.0
7.44369744249e-39    0.00102740091279   0.00808536879049  -0.00446623516837  -0.00484608926854 -2.39229722617e-31               10.0                9.5               0.95       -170000000.0
6.01157041195e-39   0.000855894938923   0.00808198728919  -0.00448275341114  -0.00484768816023  -2.5243229201e-31               10.0               10.0                1.0       -170000000.0
4.78543425567e-39   0.000703564637661   0.00807598644315  -0.00449405706604  -0.00484678821522 -2.65504684587e-31               10.0               10.5               1.05       -170000000.0
3.751275989e-39     0.000570661143229   0.00806846855994  -0.00450170637123  -0.00484430483993 -2.78476287708e-31               10.0               11.0                1.1       -170000000.0
2.89228003037e-39   0.000456539453353    0.0080601157606  -0.00450677816843  -0.00484083147967 -2.91372884186e-31               10.0               11.5               1.15       -170000000.0
2.18742690281e-39    0.00035997115333   0.00805134641269  -0.00451000823887  -0.00483674739371 -3.04210843701e-31               10.0               12.0                1.2       -170000000.0
1.61709842783e-39   0.000279382476265   0.00804241153674  -0.00451190317108  -0.00483229678139 -3.17002541084e-31               10.0               12.5               1.25       -170000000.0
1.16307772539e-39   0.000213031043472   0.00803346210887  -0.00451281084679  -0.00482763516629 -3.29756562955e-31               10.0               13.0                1.3       -170000000.0
8.07147915451e-40   0.000159133236366   0.00802458998805  -0.00451297592008  -0.00482286441184 -3.42490495811e-31               10.0               13.5               1.35       -170000000.0
5.31092117979e-40   0.000115952445867   0.00801585156296  -0.00451257437817  -0.00481805182062 -3.55186959785e-31               10.0               14.0                1.4       -170000000.0
3.22298646795e-40     8.185727296e-05   0.00800728321337  -0.00451173445981  -0.00481324423163 -3.67851947142e-31               10.0               14.5               1.45       -170000000.0
1.68155815719e-40   5.53565087102e-05   0.00799890676717  -0.00451055257145  -0.00480847393192 -3.80507705032e-31               10.0               15.0                1.5       -170000000.0
5.6051938573e-41    3.51175231117e-05   0.00799073859525  -0.00450910374639  -0.00480376456835  -3.9314353462e-31               10.0               15.5               1.55       -170000000.0
-2.10194769649e-41  1.99716101434e-05   0.00798278688308  -0.00450744755653  -0.00479913251183 -4.05780374397e-31               10.0               16.0                1.6       -170000000.0
-7.28675201449e-41  8.91109852574e-06    0.0079750589066  -0.00450563084087  -0.00479459140479 -4.18356694583e-31               10.0               16.5               1.65       -170000000.0
-1.05097384824e-40  1.08012687683e-06   0.00796755739429  -0.00450369225291  -0.00479014988741 -4.30973100963e-31               10.0               17.0                1.7       -170000000.0
-1.20511667932e-40 -4.23756851831e-06   0.00796028325567  -0.00450166317023  -0.00478581478092 -4.43565400525e-31               10.0               17.5               1.75       -170000000.0
-1.27518160254e-40 -7.63334373488e-06   0.00795323558123  -0.00449956905868  -0.00478159063277 -4.56103930405e-31               10.0               18.0                1.8       -170000000.0
-1.26116861789e-40  -9.5886747431e-06   0.00794641073298  -0.00449743083664  -0.00477747926197 -4.68699352374e-31               10.0               18.5               1.85       -170000000.0
-1.19110369468e-40 -1.04901269893e-05   0.00793980507297  -0.00449526623925  -0.00477348203276 -4.81219331483e-31               10.0               19.0                1.9       -170000000.0
-1.10702578682e-40 -1.06435997793e-05    0.0079334131442  -0.00449308936368  -0.00476959939988 -4.93799922019e-31               10.0               19.5               1.95       -170000000.0
-9.94921909671e-41 -1.02873674024e-05   0.00792723130871  -0.00449091112387  -0.00476582999909  -5.0630231463e-31               10.0               20.0                2.0       -170000000.0
-8.68805047881e-41 -9.60383506055e-06   0.00792125138105  -0.00448874061476   -0.0047621720114 -5.18872895098e-31               10.0               20.5               2.05       -170000000.0
-7.56701170735e-41 -8.72988970002e-06   0.00791546790424  -0.00448658556707  -0.00475862407256 -5.31359951181e-31               10.0               21.0                2.1       -170000000.0
-6.44597293589e-41 -7.76582353978e-06   0.00790987360233  -0.00448445234724  -0.00475518345411  -5.4391868487e-31               10.0               21.5               2.15       -170000000.0
-5.46506401087e-41 -6.78297684686e-06   0.00790446210885  -0.00448234459327  -0.00475184697279 -5.56394674776e-31               10.0               22.0                2.2       -170000000.0
-4.48415508584e-41 -5.83009285293e-06   0.00789922614786  -0.00448026685262  -0.00474861190014 -5.68937061746e-31               10.0               22.5               2.25       -170000000.0
-3.64337600724e-41 -4.93862906126e-06   0.00789415935287  -0.00447822185379  -0.00474547459817 -5.81452127656e-31               10.0               23.0                2.3       -170000000.0
-2.94272677508e-41 -4.12703604624e-06   0.00788925535744  -0.00447621141575  -0.00474243279314 -5.93912321857e-31               10.0               23.5               2.35       -170000000.0
-2.38220738935e-41 -3.40423023104e-06    0.0078845068856  -0.00447423690275  -0.00473948239232 -6.06453560883e-31               10.0               24.0                2.4       -170000000.0
-1.96181785005e-41 -2.77234479817e-06   0.00787990938989  -0.00447230013378  -0.00473662112199 -6.18904387864e-31               10.0               24.5               2.45       -170000000.0
-1.54142831076e-41 -2.22884932732e-06   0.00787545468484  -0.00447040110885  -0.00473384488942 -6.31443239167e-31               10.0               25.0                2.5       -170000000.0
-1.12103877146e-41 -1.76820802444e-06   0.00787113822298  -0.00446854028269  -0.00473115096611 -6.43884561174e-31               10.0               25.5               2.55       -170000000.0
-8.40779078595e-42 -1.38309763642e-06   0.00786695454735  -0.00446671811005  -0.00472853616884 -6.56416892157e-31               10.0               26.0                2.6       -170000000.0
-5.6051938573e-42  -1.06532527244e-06   0.00786289729149  -0.00446493459094  -0.00472599822388 -6.68853071376e-31               10.0               26.5               2.65       -170000000.0
-4.20389539297e-42 -8.06463729131e-07   0.00785896281741  -0.00446318881586  -0.00472353349323 -6.81382096281e-31               10.0               27.0                2.7       -170000000.0
-2.80259692865e-42 -5.98303628863e-07   0.00785514475865  -0.00446148123956  -0.00472113970318 -6.93810882742e-31               10.0               27.5               2.75       -170000000.0
-1.40129846432e-42 -4.33133723332e-07   0.00785143947724  -0.00445981095254  -0.00471881367048 -7.06327647609e-31               10.0               28.0                2.8       -170000000.0
-1.40129846432e-42 -3.03918445965e-07    0.0078478415162  -0.00445817750006  -0.00471655357615 -7.18812866982e-31               10.0               28.5               2.85       -170000000.0
-0                  -2.0437840309e-07   0.00784434632806  -0.00445657997261  -0.00471435623695 -7.31232837236e-31               10.0               29.0                2.9       -170000000.0
-0                  -1.2901676949e-07   0.00784095118433  -0.00445501837021  -0.00471221983389 -7.43759061159e-31               10.0               29.5               2.95       -170000000.0
0.0                -7.31013305444e-08   0.00783765153756  -0.00445349087386   -0.0047101416385 -7.56172511092e-31               10.0               30.0                3.0       -170000000.0
0.0                -3.26171104015e-08   0.00783444374974  -0.00445199748356  -0.00470811983178 -7.68694280993e-31               10.0               30.5               3.05       -170000000.0
0.0                -4.20610074547e-09   0.00783132418292  -0.00445053774456  -0.00470615213999 -7.81104792191e-31               10.0               31.0                3.1       -170000000.0
0.0                  1.4904289608e-08    0.0078282891991  -0.00444910983788  -0.00470423674415 -7.93610674551e-31               10.0               31.5               3.15       -170000000.0
0.0                 2.69731095098e-08    0.0078253360698  -0.00444771376351  -0.00470237182526 -8.06074037077e-31               10.0               32.0                3.2       -170000000.0
0.0                  3.3817431494e-08   0.00782246115705  -0.00444634861196  -0.00470055510959 -8.18445655942e-31               10.0               32.5               3.25       -170000000.0
0.0                 3.68793745542e-08   0.00781966173236  -0.00444501301899   -0.0046987852329  -8.3090589606e-31               10.0               33.0                3.3       -170000000.0
0.0                 3.72870692655e-08   0.00781693415774   -0.0044437069846  -0.00469705992145 -8.43456502307e-31               10.0               33.5               3.35       -170000000.0
0.0                   3.590960862e-08   0.00781427752372  -0.00444242959929   -0.0046953787205 -8.55915915907e-31               10.0               34.0                3.4       -170000000.0
0.0                 3.34049662931e-08   0.00781168819231  -0.00444117949883  -0.00469373890155 -8.68277800209e-31               10.0               34.5               3.45       -170000000.0
0.0                 3.02612102043e-08   0.00780916434451   -0.0044399566832  -0.00469213955512 -8.80829967659e-31               10.0               35.0                3.5       -170000000.0
0.0                 2.68316861785e-08   0.00780670234235  -0.00443875978817  -0.00469057931696 -8.93288279233e-31               10.0               35.5               3.55       -170000000.0
0.0                 2.33643191599e-08   0.00780430127634  -0.00443758881374  -0.00468905682283 -9.05642908531e-31               10.0               36.0                3.6       -170000000.0
0.0                  2.0025739747e-08   0.00780195932748  -0.00443644239567  -0.00468757070848 -9.18095342632e-31               10.0               36.5               3.65       -170000000.0
0.0                 1.69211762657e-08   0.00779967194831  -0.00443532007921  -0.00468611915494  -9.3064980597e-31               10.0               37.0                3.7       -170000000.0
0.0                  1.4110241621e-08   0.00779744004831  -0.00443422140961  -0.00468470216219 -9.43102056401e-31               10.0               37.5               3.75       -170000000.0
0.0                 1.16195594813e-08     0.007795260899  -0.00443314547738  -0.00468331791126 -9.55444563413e-31               10.0               38.0                3.8       -170000000.0
0.0                 9.45255766022e-09    0.0077931317719  -0.00443209137302  -0.00468196503789 -9.67893966943e-31               10.0               38.5               3.85       -170000000.0
0.0                  7.5971633498e-09   0.00779105175752  -0.00443105955128  -0.00468064308734 -9.80450542498e-31               10.0               39.0                3.9       -170000000.0
0.0                 6.03147263037e-09   0.00778901903686  -0.00443004819317  -0.00467935069537 -9.92899946028e-31               10.0               39.5               3.95       -170000000.0
0.0                 4.72803740603e-09   0.00778703270043  -0.00442905729869  -0.00467808740723 -1.00523767759e-30               10.0               40.0                4.0       -170000000.0
0.0                 3.65690984439e-09   0.00778509001975   -0.0044280864131  -0.00467685140393 -1.01779682454e-30               10.0               40.5               4.05       -170000000.0
0.0                 2.78785891941e-09   0.00778319099481  -0.00442713462689  -0.00467564268547 -1.03024439136e-30               10.0               41.0                4.1       -170000000.0
0.0                 2.09178811425e-09   0.00778133289714  -0.00442620194008  -0.00467445988761 -1.04257753115e-30               10.0               41.5               4.15       -170000000.0
0.0                 1.54163986264e-09   0.00777951481723  -0.00442528744315   -0.0046733025556 -1.05502271025e-30               10.0               42.0                4.2       -170000000.0
0.0                 1.11294317946e-09   0.00777773584559  -0.00442439068138   -0.0046721693252 -1.06758488777e-30               10.0               42.5               4.25       -170000000.0
0.0                  7.8401933383e-10   0.00777599507273      -0.0044235112  -0.00467106019642 -1.08003355662e-30               10.0               43.0                4.3       -170000000.0
0.0                 5.36020826249e-10   0.00777429067966  -0.00442264854428  -0.00466997425974 -1.09235466596e-30               10.0               43.5               4.35       -170000000.0
-0                  3.52812641298e-10   0.00777262175689  -0.00442180225946  -0.00466891015094 -1.10480113075e-30               10.0               44.0                4.4       -170000000.0
-0                  2.20792378521e-10   0.00777098648541   -0.0044209718908  -0.00466786787001  -1.1173672572e-30               10.0               44.5               4.45       -170000000.0
-0                  1.28641292497e-10   0.00776938577474  -0.00442015698354  -0.00466684650746 -1.12981096693e-30               10.0               45.0                4.5       -170000000.0
-0                  6.70641385307e-11   0.00776781598688  -0.00441935708295  -0.00466584560854 -1.14212390291e-30               10.0               45.5               4.55       -170000000.0
-0                   2.8523377101e-11   0.00776627894084  -0.00441857218902  -0.00466486471851 -1.15469710069e-30               10.0               46.0                4.6       -170000000.0
-0                  6.98793287639e-12   0.00776477099862  -0.00441780184701  -0.00466390292786 -1.16713502478e-30               10.0               46.5               4.65       -170000000.0
-0                  -2.3054250532e-12   0.00776329397922  -0.00441704514742  -0.00466295978185 -1.17944685874e-30               10.0               47.0                4.7       -170000000.0
-0                  -3.0650674937e-12   0.00776184515416  -0.00441630209025  -0.00466203482574 -1.19188726239e-30               10.0               47.5               4.75       -170000000.0
-0                  1.86774978858e-12   0.00776042361395  -0.00441557222075  -0.00466112760478  -1.2044602765e-30               10.0               48.0                4.8       -170000000.0
-0                  1.03525425605e-11   0.00775903026806  -0.00441485553893  -0.00466023720946 -1.21690141484e-30               10.0               48.5               4.85       -170000000.0
-0                  2.08108405725e-11   0.00775766238803  -0.00441415159003   -0.0046593636398 -1.22920792233e-30               10.0               49.0                4.9       -170000000.0
-0                  3.21081391184e-11   0.00775632088335  -0.00441345946456  -0.00465850644105 -1.24164704029e-30               10.0               49.5               4.95       -170000000.0
-0                  4.34539489352e-11   0.00775500393502  -0.00441277961727  -0.00465766515845 -1.25422391149e-30               10.0               50.0                5.0       -170000000.0
7.14662216806e-41   5.52309096236e-05   0.00093350786301 -5.59104087472e-05 -0.000467500086643  -1.5960187735e-33               12.0                0.5    0.0416666666667       -170000000.0
1.14486084535e-39   0.000208100360055   0.00185806152331 -0.000213528679183 -0.000935000457503 -6.49766340586e-33               12.0                1.0    0.0833333333333       -170000000.0
5.9429067872e-39    0.000439369983951   0.00276470518656 -0.000457688059896  -0.00140250460845 -1.50456948866e-32               12.0                1.5              0.125       -170000000.0
1.83079644364e-38   0.000729806458821   0.00364449465451 -0.000773224883233  -0.00187006685337 -2.78105519111e-32               12.0                2.0     0.166666666667       -170000000.0
3.70923703507e-38    0.00106017569124   0.00448847276857  -0.00114497265713  -0.00233710466091 -4.34324212656e-32               12.0                2.5     0.208333333333       -170000000.0
3.81881857498e-38    0.00141118869124   0.00528764212504  -0.00155775740041  -0.00280002586805 -5.55546206627e-32               12.0                3.0               0.25       -170000000.0
3.90275635299e-38    0.00176319724687   0.00603279067946  -0.00199615374186  -0.00325116252498 -6.92672386617e-32               12.0                3.5     0.291666666667       -170000000.0
3.96833712112e-38    0.00209593940781   0.00671448970024  -0.00244419743467    -0.003680309419 -8.45945829705e-32               12.0                4.0     0.333333333333       -170000000.0
3.69466353104e-38    0.00238946154241   0.00732393982616  -0.00288566980089   -0.0040770760279 -9.87379438847e-32               12.0                4.5              0.375       -170000000.0
3.72633287633e-38    0.00262631897385   0.00785451265983  -0.00330528928316  -0.00443281214757 -1.16606066427e-31               12.0                5.0     0.416666666667       -170000000.0
3.70559365906e-38    0.00279402206615    0.0083031873146  -0.00369030044567  -0.00474182752441 -1.35386161365e-31               12.0                5.5     0.458333333333       -170000000.0
3.62628016598e-38    0.00288663886749   0.00867124526849  -0.00403177728003  -0.00500190526509 -1.54727256389e-31               12.0                6.0                0.5       -170000000.0
3.48923317617e-38    0.00290501839117   0.00896401343198  -0.00432517344962   -0.0052141449487 -1.74302979627e-31               12.0                6.5     0.541666666667       -170000000.0
3.3015993118e-38     0.00285575629277   0.00918985915632  -0.00457005216958  -0.00538229323865 -1.93842944418e-31               12.0                7.0     0.583333333333       -170000000.0
3.07430870088e-38    0.00274940157396    0.0093588450909  -0.00476921968584  -0.00551180892217 -2.13150094747e-31               12.0                7.5              0.625       -170000000.0
2.69287525889e-38    0.00259849025497   0.00948143588175   -0.0049276009122  -0.00560891612622 -2.28642742949e-31               12.0                8.0     0.666666666667       -170000000.0
2.44246322332e-38    0.00241584871219   0.00956750227488  -0.00505115212945   -0.0056798330661 -2.47127827834e-31               12.0                8.5     0.708333333333       -170000000.0
2.18672625358e-38    0.00221337927542   0.00962570629781  -0.00514600105816  -0.00573024999539 -2.65195015294e-31               12.0                9.0               0.75       -170000000.0
1.93435240015e-38    0.00200135377781   0.00966323932516  -0.00521787205798  -0.00576505226491 -2.82888707792e-31               12.0                9.5     0.791666666667       -170000000.0
1.69192776583e-38    0.00178812592821   0.00968581025518  -0.00527177007825  -0.00578823528485 -3.00243114048e-31               12.0               10.0     0.833333333333       -170000000.0
1.41362989081e-38    0.00158012778684   0.00969779193838  -0.00531186606167  -0.00580294090469 -3.13692560214e-31               12.0               10.5              0.875       -170000000.0
1.21282382087e-38    0.00138204029554   0.00970243218035  -0.00534151286047  -0.00581156700719  -3.3048215521e-31               12.0               11.0     0.916666666667       -170000000.0
1.02981424143e-38    0.00119704156987   0.00970208111539  -0.00536332709089  -0.00581589574722 -3.47076209476e-31               12.0               11.5     0.958333333333       -170000000.0
8.6572219126e-39      0.0010270778148   0.00969840493781  -0.00537930918654  -0.00581722406423 -3.63509184282e-31               12.0               12.0                1.0       -170000000.0
7.20127280817e-39   0.000873121109635   0.00969255870586  -0.00539095935892  -0.00581647964282 -3.79809364961e-31               12.0               12.5      1.04166666667       -170000000.0
5.92609120563e-39   0.000735398373308   0.00968533367995  -0.00539939082955  -0.00581431777391 -3.96018720333e-31               12.0               13.0      1.08333333333       -170000000.0
4.6901459601e-39    0.000613586109921   0.00967725918599  -0.00540541941518  -0.00581119456911 -4.08496638785e-31               12.0               13.5              1.125       -170000000.0
3.76949286903e-39   0.000506970081915   0.00966868901742  -0.00540964174434  -0.00580742562306 -4.24536213284e-31               12.0               14.0      1.16666666667       -170000000.0
2.98756832594e-39    0.00041457448674   0.00965985691437  -0.00541249210073  -0.00580322830501 -4.40523671139e-31               12.0               14.5      1.20833333333       -170000000.0
2.32895804771e-39   0.000335262427598   0.00965091476246  -0.00541428835277  -0.00579875268159 -4.56478665147e-31               12.0               15.0               1.25       -170000000.0
1.78105034816e-39   0.000267815551069   0.00964196169662  -0.00541526469533  -0.00579410288992 -4.72393527042e-31               12.0               15.5      1.29166666667       -170000000.0
1.32843094418e-39   0.000210992411098   0.00963306320045  -0.00541559484191  -0.00578935078011 -4.88290618769e-31               12.0               16.0      1.33333333333       -170000000.0
9.38869971098e-40   0.000163573020018   0.00962426383921  -0.00541540975973  -0.00578454819333 -5.00483755347e-31               12.0               16.5              1.375       -170000000.0
6.50202487447e-40   0.000124388662925   0.00961559271673  -0.00541481040273  -0.00577973241889 -5.16334929326e-31               12.0               17.0      1.41666666667       -170000000.0
4.20389539297e-40   9.23443863599e-05   0.00960706984188  -0.00541387544217  -0.00577493074161 -5.32156164933e-31               12.0               17.5      1.45833333333       -170000000.0
2.41023335864e-40   6.64309069975e-05   0.00959871067607  -0.00541266808796  -0.00577016407988 -5.47926156333e-31               12.0               18.0                1.5       -170000000.0
1.0369608636e-40    4.57319906388e-05   0.00959052431426  -0.00541123836229  -0.00576544834985 -5.63703815998e-31               12.0               18.5      1.54166666667       -170000000.0
1.40129846432e-42     2.942681121e-05    0.0095825189419  -0.00540962855666  -0.00576079537495 -5.79462649385e-31               12.0               19.0      1.58333333333       -170000000.0
-7.14662216806e-41  1.67881459845e-05   0.00957469728746  -0.00540787277714  -0.00575621470489 -5.91581858389e-31               12.0               19.5              1.625       -170000000.0
-1.21912966396e-40  7.17907377989e-06   0.00956706389843   -0.0054060005823  -0.00575171361561 -6.07291559786e-31               12.0               20.0      1.66666666667       -170000000.0
-1.5554412954e-40   4.71071966157e-08    0.0095596196843  -0.00540403652849  -0.00574729801883 -6.23008332516e-31               12.0               20.5      1.70833333333       -170000000.0
-1.75162308041e-40 -5.08208097827e-06   0.00955236464506   -0.0054020006246  -0.00574297155254 -6.38705636121e-31               12.0               21.0               1.75       -170000000.0
-1.83570098827e-40  -8.6120088838e-06   0.00954529787123  -0.00539991060577  -0.00573873739995 -6.54431087306e-31               12.0               21.5      1.79166666667       -170000000.0
-1.83570098827e-40 -1.08825624068e-05   0.00953841754381  -0.00539778193342  -0.00573459738007 -6.70094825037e-31               12.0               22.0      1.83333333333       -170000000.0
-1.76563606505e-40 -1.21773551243e-05   0.00953172184381  -0.00539562643098  -0.00573055240238 -6.82135147349e-31               12.0               22.5              1.875       -170000000.0
-1.66754517255e-40 -1.27306387654e-05   0.00952520622377  -0.00539345455763  -0.00572660292164 -6.97815323634e-31               12.0               23.0      1.91666666667       -170000000.0
-1.5554412954e-40  -1.27338921629e-05   0.00951886795519  -0.00539127631782  -0.00572274848309 -7.13421801934e-31               12.0               23.5      1.95833333333       -170000000.0
-1.42932443361e-40  -1.2341852873e-05   0.00951270249061  -0.00538909807801  -0.00571898817725 -7.29132146179e-31               12.0               24.0                2.0       -170000000.0
-1.28919458718e-40 -1.16780309867e-05   0.00950670710154  -0.00538692665941  -0.00571532109461 -7.44727007288e-31               12.0               24.5      2.04166666667       -170000000.0
-1.14906474075e-40 -1.08396207565e-05   0.00950087542151  -0.00538476706424  -0.00571174541619 -7.60395244959e-31               12.0               25.0      2.08333333333       -170000000.0
-1.00893489431e-40 -9.90189086281e-06   0.00949520290305  -0.00538262429473   -0.0057082602325 -7.72357277511e-31               12.0               25.5              2.125       -170000000.0
-8.82818032525e-41 -8.92198492863e-06   0.00948968590819  -0.00538050107934  -0.00570486281504 -7.88017066316e-31               12.0               26.0      2.16666666667       -170000000.0
-7.56701170735e-41 -7.94226284739e-06   0.00948431897996  -0.00537840060133  -0.00570155179958 -8.03635437312e-31               12.0               26.5      2.20833333333       -170000000.0
-6.58610278233e-41 -6.99312074914e-06   0.00947909848037  -0.00537632558917  -0.00569832491237 -8.19285858896e-31               12.0               27.0               2.25       -170000000.0
-5.6051938573e-41  -6.09543659991e-06   0.00947401804297   -0.0053742774071  -0.00569517942495 -8.34839118525e-31               12.0               27.5      2.29166666667       -170000000.0
-4.62428493227e-41 -5.26257837308e-06   0.00946907402977  -0.00537225787411  -0.00569211397305 -8.50511672464e-31               12.0               28.0      2.33333333333       -170000000.0
-3.78350585368e-41 -4.50212889191e-06    0.0094642618933  -0.00537026835445  -0.00568912582821 -8.62474072358e-31               12.0               28.5              2.375       -170000000.0
-3.22298646795e-41 -3.81726161791e-06   0.00945957799559  -0.00536830975761  -0.00568621271668 -8.78013464828e-31               12.0               29.0      2.41666666667       -170000000.0
-2.66246708222e-41 -3.20789617092e-06   0.00945501597016  -0.00536638208359  -0.00568337236473 -8.93678488256e-31               12.0               29.5      2.45833333333       -170000000.0
-2.10194769649e-41 -2.67162403311e-06   0.00945057399804  -0.00536448624189  -0.00568060295336 -9.09237625357e-31               12.0               30.0                2.5       -170000000.0
-1.68155815719e-41 -2.20443108212e-06   0.00944624662225   -0.0053626222325  -0.00567790220884 -9.24870139019e-31               12.0               30.5      2.54166666667       -170000000.0
-1.40129846432e-41 -1.80128867378e-06    0.0094420311143  -0.00536079051017  -0.00567526785744 -9.40389235844e-31               12.0               31.0      2.58333333333       -170000000.0
-9.80908925027e-42 -1.45658796136e-06   0.00943792201724  -0.00535899062015  -0.00567269762541 -9.52443195728e-31               12.0               31.5              2.625       -170000000.0
-8.40779078595e-42 -1.16448783949e-06   0.00943391660257   -0.0053572230172  -0.00567019060327 -9.67965047617e-31               12.0               32.0      2.66666666667       -170000000.0
-5.6051938573e-42  -9.19160692003e-07   0.00943001214182  -0.00535548724656  -0.00566774360777 -9.83535113143e-31               12.0               32.5      2.70833333333       -170000000.0
-4.20389539297e-42 -7.14965808779e-07    0.0094262040875  -0.00535378239874  -0.00566535527469 -9.99118402979e-31               12.0               33.0               2.75       -170000000.0
-2.80259692865e-42 -5.46582390459e-07   0.00942248880165  -0.00535210938324  -0.00566302333027 -1.01471803953e-30               12.0               33.5      2.79166666667       -170000000.0
-1.40129846432e-42 -4.09079436992e-07   0.00941886537476  -0.00535046638106  -0.00566074686503 -1.03036846112e-30               12.0               34.0      2.83333333333       -170000000.0
-1.40129846432e-42 -2.97961988416e-07   0.00941532834986   -0.0053488543017  -0.00565852360523 -1.04221331158e-30               12.0               34.5              2.875       -170000000.0
-0                 -2.09185169187e-07   0.00941187590797  -0.00534727178092  -0.00565635173189 -1.05780890737e-30               12.0               35.0      2.91666666667       -170000000.0
-0                 -1.39157491086e-07   0.00940850532061  -0.00534571836397  -0.00565422988075 -1.07335858542e-30               12.0               35.5      2.95833333333       -170000000.0
0.0                -8.47222708655e-08   0.00940521385928  -0.00534419405085  -0.00565215623283 -1.08892323265e-30               12.0               36.0                3.0       -170000000.0
0.0                -4.31322130789e-08   0.00940199879551  -0.00534269793206  -0.00565012942388 -1.10450046134e-30               12.0               36.5      3.04166666667       -170000000.0
0.0                -1.20213188362e-08   0.00939885740081  -0.00534122955287  -0.00564814854442 -1.12012562816e-30               12.0               37.0      3.08333333333       -170000000.0
0.0                 1.06307584263e-08   0.00939578785619  -0.00533978845851  -0.00564621132071 -1.13207452824e-30               12.0               37.5              3.125       -170000000.0
0.0                 2.65332530253e-08   0.00939278743317  -0.00533837419425  -0.00564431684325 -1.14754385022e-30               12.0               38.0      3.16666666667       -170000000.0
0.0                 3.71196233473e-08   0.00938985431276  -0.00533698585059  -0.00564246374779 -1.16302621285e-30               12.0               38.5      3.20833333333       -170000000.0
0.0                 4.35805280752e-08   0.00938698576647  -0.00533562297278   -0.0056406506701 -1.17866478766e-30               12.0               39.0               3.25       -170000000.0
0.0                 4.68960356659e-08   0.00938418088481  -0.00533428510607  -0.00563887670069 -1.19431879082e-30               12.0               39.5      3.29166666667       -170000000.0
0.0                 4.78647954605e-08    0.0093814360298  -0.00533297179572   -0.0056371404753 -1.20976836818e-30               12.0               40.0      3.33333333333       -170000000.0
0.0                  4.7130719466e-08   0.00937875029194  -0.00533168258698   -0.0056354406297 -1.22180947109e-30               12.0               40.5              3.375       -170000000.0
0.0                 4.52068868451e-08   0.00937612276175  -0.00533041657036   -0.0056337762544 -1.23735299616e-30               12.0               41.0      3.41666666667       -170000000.0
0.0                 4.24968255031e-08   0.00937354980124   -0.0053291732911  -0.00563214689464 -1.25279485933e-30               12.0               41.5      3.45833333333       -170000000.0
0.0                 3.93130562826e-08   0.00937103141041  -0.00532795274921  -0.00563055073144 -1.26836464935e-30               12.0               42.0                3.5       -170000000.0
0.0                 3.58933716083e-08   0.00936856486078   -0.0053267540352   -0.0056289868553 -1.28394839837e-30               12.0               42.5      3.54166666667       -170000000.0
0.0                 3.24146855191e-08   0.00936614924285  -0.00532557623956  -0.00562745481147 -1.29958871804e-30               12.0               43.0      3.58333333333       -170000000.0
0.0                 2.90049269325e-08   0.00936378273764  -0.00532441981704  -0.00562595323572 -1.31140592602e-30               12.0               43.5              3.625       -170000000.0
0.0                 2.57529483849e-08   0.00936146443564  -0.00532328385816  -0.00562448167329 -1.32686992155e-30               12.0               44.0      3.66666666667       -170000000.0
0.0                 2.27170574019e-08   0.00935919160838  -0.00532216745341  -0.00562303875995 -1.34250739433e-30               12.0               44.5      3.70833333333       -170000000.0
0.0                 1.99318686556e-08   0.00935696425586  -0.00532107014806  -0.00562162404094 -1.35815873426e-30               12.0               45.0               3.75       -170000000.0
0.0                 1.74140476344e-08   0.00935478055908  -0.00531999239684  -0.00562023706152 -1.37356891419e-30               12.0               45.5      3.79166666667       -170000000.0
0.0                 1.51668747006e-08   0.00935263960855  -0.00531893329025   -0.0056188760027  -1.3891197861e-30               12.0               46.0      3.83333333333       -170000000.0
0.0                 1.31840927065e-08   0.00935053958528  -0.00531789237357  -0.00561754131922 -1.40115372584e-30               12.0               46.5              3.875       -170000000.0
0.0                 1.14528013809e-08   0.00934847957978  -0.00531686873728  -0.00561623164685 -1.41656105887e-30               12.0               47.0      3.91666666667       -170000000.0
0.0                 9.95574803153e-09   0.00934645959205  -0.00531586283614  -0.00561494653084 -1.43206289062e-30               12.0               47.5      3.95833333333       -170000000.0
0.0                 8.67320625042e-09    0.0093444768936  -0.00531487376065  -0.00561368506169 -1.44766877199e-30               12.0               48.0                4.0       -170000000.0
0.0                 7.58426654812e-09   0.00934253057494  -0.00531390105607  -0.00561244678465  -1.4632424191e-30               12.0               48.5      4.04166666667       -170000000.0
0.0                 6.66787068268e-09   0.00934062063607  -0.00531294472239  -0.00561123079024  -1.4787335061e-30               12.0               49.0      4.08333333333       -170000000.0
0.0                  5.9034986101e-09   0.00933874616749  -0.00531200430487  -0.00561003707844 -1.49058138713e-30               12.0               49.5              4.125       -170000000.0
0.0                 5.27170494757e-09   0.00933690535021  -0.00531107889401  -0.00560886473977 -1.50633824605e-30               12.0               50.0      4.16666666667       -170000000.0
4.62428493227e-41   4.46976642365e-05  0.000934045147005 -4.51326442885e-05 -0.000467500086643 -1.59261117437e-33               15.0                0.5    0.0333333333333       -170000000.0
7.32879096842e-40   0.000170582822534   0.00186235922683 -0.000174059394453 -0.000935000457503 -6.44314110227e-33               15.0                1.0    0.0666666666667       -170000000.0
3.58452147174e-39   0.000365344391184   0.00277920821645 -0.000377071984303  -0.00140250028835 -1.47696947823e-32               15.0                1.5                0.1       -170000000.0
1.17162564602e-38   0.000616670092768   0.00367886991626 -0.000644467149868  -0.00187001330687 -2.69357355843e-32               15.0                2.0     0.133333333333       -170000000.0
2.86047055523e-38   0.000912257519303   0.00455561757917 -0.000966531388258  -0.00233758350987 -4.34538017171e-32               15.0                2.5     0.166666666667       -170000000.0
5.93155626964e-38    0.00123978486499   0.00540370592716  -0.00133356422793  -0.00280481299342 -6.49962108036e-32               15.0                3.0                0.2       -170000000.0
6.22400725915e-38     0.0015869317167   0.00621740582574  -0.00173586931851  -0.00326970030073 -8.03126553869e-32               15.0                3.5     0.233333333333       -170000000.0
5.75415188406e-38    0.00194124027075   0.00699087604517  -0.00216365060624  -0.00372804402105 -9.36604109596e-32               15.0                4.0     0.266666666667       -170000000.0
5.99685677808e-38    0.00228992098528    0.0077181175584  -0.00260688511844  -0.00417386854679  -1.1206852048e-31               15.0                4.5                0.3       -170000000.0
6.20060557479e-38    0.00261991885964   0.00839309723233   -0.0030552428143  -0.00460038609162 -1.32178198251e-31               15.0                5.0     0.333333333333       -170000000.0
5.85042108856e-38    0.00291848141387   0.00901022576727  -0.00349832225766  -0.00500095666212 -1.49717205334e-31               15.0                5.5     0.366666666667       -170000000.0
5.99153184391e-38    0.00317413309858   0.00956503026828  -0.00392618994738  -0.00536985135113 -1.72538647554e-31               15.0                6.0                0.4       -170000000.0
6.07280715484e-38    0.00337772826242    0.0100547804323  -0.00433004879596  -0.00570278461964 -1.96498505543e-31               15.0                6.5     0.433333333333       -170000000.0
5.69767955594e-38     0.0035232690152    0.0104788978206  -0.00470285476695  -0.00599720897299 -2.16606920576e-31               15.0                7.0     0.466666666667       -170000000.0
5.66601021065e-38     0.0036082931274    0.0108390395326  -0.00503971659782  -0.00625238089924 -2.41760915521e-31               15.0                7.5                0.5       -170000000.0
5.56553711076e-38    0.00363378762813    0.0111388762889   -0.0053380135796  -0.00646921807856 -2.67231811805e-31               15.0                8.0     0.533333333333       -170000000.0
5.11558017386e-38    0.00360370472663    0.0113836440505  -0.00559724821869  -0.00665000243316 -2.87637222832e-31               15.0                8.5     0.566666666667       -170000000.0
4.92093981717e-38    0.00352422944161    0.0115795901365  -0.00581869880989  -0.00679799268255 -3.12898711226e-31               15.0                9.0                0.6       -170000000.0
4.68103752008e-38    0.00340295537171    0.0117334138849   -0.0060049651438  -0.00691702416589 -3.37938118431e-31               15.0                9.5     0.633333333333       -170000000.0
4.20753876898e-38    0.00324810821439    0.0118517764349  -0.00615949511484  -0.00701114458934 -3.57254199762e-31               15.0               10.0     0.666666666667       -170000000.0
3.93008167305e-38    0.00306790002469    0.0119409496619  -0.00628615816822  -0.00708432617103 -3.81486625503e-31               15.0               10.5                0.7       -170000000.0
3.63735042385e-38    0.00287005445898    0.0120065733427   -0.0063889010562  -0.00714026327842 -4.05354395448e-31               15.0               11.0     0.733333333333       -170000000.0
3.20603075653e-38    0.00266150004791    0.0120535405586  -0.00647150454824  -0.00718225146557 -4.23290878039e-31               15.0               11.5     0.766666666667       -170000000.0
2.9225480772e-38     0.00244820989792    0.0120859713206  -0.00653742335999  -0.00721313290342 -4.46368679046e-31               15.0               12.0                0.8       -170000000.0
2.6436896828e-38     0.00223515280595    0.0121072434922  -0.00658970611767  -0.00723529456081 -4.69131805725e-31               15.0               12.5     0.833333333333       -170000000.0
2.29098285932e-38    0.00202632190849    0.0121200710055  -0.00663096761855  -0.00725069230612  -4.8597709895e-31               15.0               13.0     0.866666666667       -170000000.0
2.04491484899e-38    0.00182481096545     0.012126591173  -0.00666340065436   -0.0072609009294 -5.08179524007e-31               15.0               13.5                0.9       -170000000.0
1.81271969345e-38    0.00163291656463    0.0121284601846  -0.00668881102683  -0.00726716598365 -5.30186660882e-31               15.0               14.0     0.933333333333       -170000000.0
1.54563220615e-38    0.00145224953485     0.012126940419  -0.00670866347718  -0.00727045971871 -5.46314443376e-31               15.0               14.5     0.966666666667       -170000000.0
1.35253327777e-38    0.00128384385789    0.0121229850265  -0.00672412988934  -0.00727153110347 -5.67965304443e-31               15.0               15.0                1.0       -170000000.0
1.17540915188e-38    0.00112826160148    0.0121173034131  -0.00673614113111   -0.0072709513006 -5.89507340448e-31               15.0               15.5      1.03333333333       -170000000.0
9.8511282042e-39    0.000985683641375    0.0121104167192  -0.00674542707202  -0.00726915186533 -6.05247347559e-31               15.0               16.0      1.06666666667       -170000000.0
8.44142194909e-39   0.000855993050664    0.0121027069326  -0.00675255978422  -0.00726645657778 -6.26560162165e-31               15.0               16.5                1.1       -170000000.0
7.17604943581e-39   0.000738840867598    0.0120944487207  -0.00675798446537  -0.00726310736354 -6.47861038157e-31               15.0               17.0      1.13333333333       -170000000.0
5.89105874402e-39   0.000633709532849    0.0120858403534  -0.00676204581396  -0.00725928430256 -6.63352262909e-31               15.0               17.5      1.16666666667       -170000000.0
4.92136020671e-39   0.000539958136869    0.0120770246212  -0.00676501258567  -0.00725512018107 -6.84470294428e-31               15.0               18.0                1.2       -170000000.0
4.0693707404e-39    0.000456864540865    0.0120681006592  -0.00676709350955  -0.00725071367924  -7.0559865744e-31               15.0               18.5      1.23333333333       -170000000.0
3.24540724338e-39   0.000383658800729    0.0120591412269  -0.00676845183989  -0.00724613937564 -7.20915256996e-31               15.0               19.0      1.26666666667       -170000000.0
2.61762553136e-39   0.000319547751815     0.012050197256  -0.00676921581544   -0.0072414513852 -7.41976626014e-31               15.0               19.5                1.3       -170000000.0
2.07672432413e-39   0.000263737803152    0.0120413069453  -0.00676948729961  -0.00723669154468 -7.62950292133e-31               15.0               20.0      1.33333333333       -170000000.0
1.57786207083e-39   0.000215449176721    0.0120324957606  -0.00676934723742  -0.00723189168639 -7.78237136988e-31               15.0               20.5      1.36666666667       -170000000.0
1.19530759007e-39   0.000173929890934    0.0120237828014  -0.00676886156725  -0.00722707636669 -7.99144497879e-31               15.0               21.0                1.4       -170000000.0
8.73008943274e-40   0.000138463121857     0.012015183529  -0.00676808485878  -0.00722226468497 -8.20100439747e-31               15.0               21.5      1.43333333333       -170000000.0
5.92749250409e-40   0.000108374656804    0.0120067088574  -0.00676706122249  -0.00721747119314 -8.35266153582e-31               15.0               22.0      1.46666666667       -170000000.0
3.76949286903e-40   8.30358359849e-05    0.0119983660625  -0.00676582840242  -0.00721270907889 -8.56166994153e-31               15.0               22.5                1.5       -170000000.0
2.01786978863e-40    6.1866529677e-05    0.0119901615108  -0.00676441868563  -0.00720798743714  -8.7700612127e-31               15.0               23.0      1.53333333333       -170000000.0
6.0255833966e-41    4.43351453328e-05    0.0119821006592  -0.00676285844747  -0.00720331445336 -8.92116917479e-31               15.0               23.5      1.56666666667       -170000000.0
-4.7644147787e-41   2.99585671826e-05    0.0119741862363   -0.0067611713348  -0.00719869694876 -9.12999574621e-31               15.0               24.0                1.6       -170000000.0
-1.31722055647e-40   1.8300896798e-05    0.0119664209706   -0.0067593773565  -0.00719413947081 -9.33765968026e-31               15.0               24.5      1.63333333333       -170000000.0
-1.90576591148e-40  8.97118290766e-06    0.0119588057714  -0.00675749470247  -0.00718964702173 -9.48890815065e-31               15.0               25.0      1.66666666667       -170000000.0
-2.35418142007e-40  1.62133384496e-06    0.0119513424579  -0.00675553837937  -0.00718522278476 -9.69667218539e-31               15.0               25.5                1.7       -170000000.0
-2.64845409757e-40 -4.05689792871e-06      0.01194403103  -0.00675352157486  -0.00718086948837 -9.90458315691e-31               15.0               26.0      1.73333333333       -170000000.0
-2.77457095936e-40 -8.33460678251e-06    0.0119368696687  -0.00675145656714  -0.00717658895155 -1.00549720471e-30               15.0               26.5      1.76666666667       -170000000.0
-2.85864886722e-40 -1.14489084879e-05    0.0119298592836  -0.00674935336065   -0.0071723829933 -1.02630327105e-30               15.0               27.0                1.8       -170000000.0
-2.87266185187e-40  -1.3605824023e-05     0.011922997146  -0.00674722105032  -0.00716825252312 -1.04699206346e-30               15.0               27.5      1.83333333333       -170000000.0
-2.77457095936e-40 -1.49833159213e-05    0.0119162823466  -0.00674506736686  -0.00716419845048 -1.06207227844e-30               15.0               28.0      1.86666666667       -170000000.0
-2.6904930515e-40  -1.57340753759e-05    0.0119097130664  -0.00674289958624  -0.00716022032066 -1.08281653949e-30               15.0               28.5                1.9       -170000000.0
-2.56437618971e-40 -1.59882631579e-05    0.0119032874863  -0.00674072362017  -0.00715631858839 -1.10347162828e-30               15.0               29.0      1.93333333333       -170000000.0
-2.38220738935e-40 -1.58560400365e-05     0.011897001059  -0.00673854401612  -0.00715249234418 -1.11851914983e-30               15.0               29.5      1.96666666667       -170000000.0
-2.22806455828e-40 -1.54299346633e-05    0.0118908528748  -0.00673636623105  -0.00714874158803 -1.13921528908e-30               15.0               30.0                2.0       -170000000.0
-2.05990874256e-40 -1.47870293787e-05    0.0118848402053  -0.00673419390296  -0.00714506541044 -1.15995569304e-30               15.0               30.5      2.03333333333       -170000000.0
-1.86372695755e-40 -1.39909603902e-05    0.0118789594126  -0.00673203021506  -0.00714146290193 -1.17489374668e-30               15.0               31.0      2.06666666667       -170000000.0
-1.70958412648e-40 -1.30937163334e-05    0.0118732077681   -0.0067298783506  -0.00713793315299 -1.19565518096e-30               15.0               31.5                2.1       -170000000.0
-1.54142831076e-40 -1.21372831785e-05    0.0118675825433  -0.00672774103805  -0.00713447479939  -1.2163675751e-30               15.0               32.0      2.13333333333       -170000000.0
-1.37327249504e-40 -1.11551043958e-05    0.0118620810099   -0.0067256200964  -0.00713108647687  -1.2311963445e-30               15.0               32.5      2.16666666667       -170000000.0
-1.21912966396e-40 -1.01733483859e-05    0.0118566995297  -0.00672351688991  -0.00712776682121 -1.25186272905e-30               15.0               33.0                2.2       -170000000.0
-1.09301280217e-40 -9.21210041582e-06    0.0118514353744  -0.00672143414704  -0.00712451492291 -1.27261644915e-30               15.0               33.5      2.23333333333       -170000000.0
-9.52882955741e-41 -8.28633872629e-06    0.0118462849059  -0.00671937232255  -0.00712132941771 -1.28766020545e-30               15.0               34.0      2.26666666667       -170000000.0
-8.40779078595e-41 -7.40682715161e-06    0.0118412463053  -0.00671733278068  -0.00711820848665  -1.3081470516e-30               15.0               34.5                2.3       -170000000.0
-7.28675201449e-41 -6.58084831073e-06     0.011836315025  -0.00671531643093  -0.00711515076546 -1.32894402623e-30               15.0               35.0      2.33333333333       -170000000.0
-6.30584308946e-41 -5.81289816282e-06    0.0118314901556  -0.00671332372804  -0.00711215488991 -1.34391357944e-30               15.0               35.5      2.36666666667       -170000000.0
-5.46506401087e-41 -5.10522912833e-06    0.0118267680591   -0.0067113555815  -0.00710921995051 -1.36439840522e-30               15.0               36.0                2.4       -170000000.0
-4.62428493227e-41 -4.45830838913e-06     0.011822146007  -0.00670941199132  -0.00710634367351 -1.38509803421e-30               15.0               36.5      2.43333333333       -170000000.0
-3.92363570011e-41 -3.87125487222e-06    0.0118176203614    -0.006707493867  -0.00710352514943 -1.40013628038e-30               15.0               37.0      2.46666666667       -170000000.0
-3.36311631438e-41 -3.34215388698e-06    0.0118131893032  -0.00670560120852  -0.00710076301402  -1.4207208395e-30               15.0               37.5                2.5       -170000000.0
-2.80259692865e-41 -2.86834511698e-06    0.0118088510135  -0.00670373447065   -0.0070980554483 -1.44131054141e-30               15.0               38.0      2.53333333333       -170000000.0
-2.24207754292e-41 -2.44663955762e-06    0.0118046018542  -0.00670189319862   -0.0070954019975 -1.45619468762e-30               15.0               38.5      2.56666666667       -170000000.0
-1.96181785005e-41 -2.07352690573e-06    0.0118004400065  -0.00670007739245  -0.00709279993316 -1.47691507144e-30               15.0               39.0                2.6       -170000000.0
-1.54142831076e-41 -1.74531211705e-06    0.0117963618322  -0.00669828705213  -0.00709024925527  -1.4976060679e-30               15.0               39.5      2.63333333333       -170000000.0
-1.26116861789e-41 -1.45823930708e-06    0.0117923673315  -0.00669652263241  -0.00708774814484 -1.51237073612e-30               15.0               40.0      2.66666666667       -170000000.0
-9.80908925027e-42 -1.20857646113e-06    0.0117884519568  -0.00669478322379  -0.00708529569238 -1.53312298686e-30               15.0               40.5                2.7       -170000000.0
-8.40779078595e-42  -9.9269825693e-07    0.0117846157082  -0.00669306973577  -0.00708289007889 -1.55376769823e-30               15.0               41.0      2.73333333333       -170000000.0
-5.6051938573e-42  -8.07129973968e-07    0.0117808540381  -0.00669138080411  -0.00708053039489 -1.56856790679e-30               15.0               41.5      2.76666666667       -170000000.0
-4.20389539297e-42   -6.485814108e-07    0.0117771669466  -0.00668971642881  -0.00707821573087 -1.58911444602e-30               15.0               42.0                2.8       -170000000.0
-2.80259692865e-42  -5.1397869294e-07    0.0117735517051  -0.00668807706461   -0.0070759447226 -1.60989883918e-30               15.0               42.5      2.83333333333       -170000000.0
-2.80259692865e-42 -4.00472821571e-07    0.0117700055853  -0.00668646134727  -0.00707371600583 -1.62483900504e-30               15.0               43.0      2.86666666667       -170000000.0
-1.40129846432e-42 -3.05447805937e-07     0.011766528587  -0.00668487018629  -0.00707152912582 -1.64524228089e-30               15.0               43.5                2.9       -170000000.0
-1.40129846432e-42  -2.2651751308e-07    0.0117631170724  -0.00668330221743  -0.00706938271833 -1.66585273762e-30               15.0               44.0      2.93333333333       -170000000.0
-0                 -1.61525209874e-07    0.0117597701319  -0.00668175789542  -0.00706727587385 -1.68085590263e-30               15.0               44.5      2.96666666667       -170000000.0
0.0                -1.08531857113e-07     0.011756486856  -0.00668023631079  -0.00706520722815 -1.70148178773e-30               15.0               45.0                3.0       -170000000.0
0.0                -6.58061383163e-08    0.0117532636068  -0.00667873746352  -0.00706317632648 -1.72193373639e-30               15.0               45.5      3.03333333333       -170000000.0
0.0                -3.18105021491e-08    0.0117501003842  -0.00667726089887   -0.0070611818046 -1.73698318649e-30               15.0               46.0      3.06666666667       -170000000.0
1.40129846432e-42  -5.18917851397e-09    0.0117469953693  -0.00667580616209  -0.00705922275301 -1.75758390866e-30               15.0               46.5                3.1       -170000000.0
1.40129846432e-42   1.52473554615e-08    0.0117439467431  -0.00667437325319  -0.00705729871697 -1.77813173358e-30               15.0               47.0      3.13333333333       -170000000.0
1.40129846432e-42   3.05370381759e-08    0.0117409526865  -0.00667296126267  -0.00705540878698 -1.79297051305e-30               15.0               47.5      3.16666666667       -170000000.0
1.40129846432e-42   4.15795280151e-08    0.0117380122902  -0.00667157019052   -0.0070535515988 -1.81371615163e-30               15.0               48.0                3.2       -170000000.0
1.40129846432e-42   4.91505933176e-08     0.011735125554  -0.00667020003675  -0.00705172715243 -1.83431962887e-30               15.0               48.5      3.23333333333       -170000000.0
1.40129846432e-42    5.3915000936e-08    0.0117322879305  -0.00666884989187  -0.00704993408362  -1.8491231435e-30               15.0               49.0      3.26666666667       -170000000.0
1.40129846432e-42   5.64389611435e-08    0.0117295012387  -0.00666751975587  -0.00704817148289  -1.8696059489e-30               15.0               49.5                3.3       -170000000.0
1.40129846432e-42   5.72013929279e-08    0.0117267627502  -0.00666620871925  -0.00704643935023 -1.89030879214e-30               15.0               50.0      3.33333333333       -170000000.0
2.80259692865e-41   3.56291494086e-05  0.000934404624786 -3.58991911753e-05 -0.000467500058221 -1.59033089183e-33               19.0                0.5    0.0263157894737       -170000000.0
4.5682329937e-40     0.00013740240945   0.00186524050605 -0.000139563894663 -0.000935000116442 -6.40662644804e-33               19.0                1.0    0.0526315789474       -170000000.0
2.30513597381e-39   0.000297640127656   0.00278892753158 -0.000304947434415  -0.00140250006098 -1.45848256237e-32               19.0                1.5    0.0789473684211       -170000000.0
7.3021662976e-39    0.000508676635036   0.00370190468857 -0.000525995289991  -0.00187000080132 -2.63514236304e-32               19.0                2.0     0.105263157895       -170000000.0
1.73088386313e-38   0.000762836066315   0.00460059800389 -0.000796661822733   -0.0023375141609 -4.20235241315e-32               19.0                2.5     0.131578947368       -170000000.0
3.64099379986e-38    0.00105243714188   0.00548141770196   -0.0011108917306  -0.00280507947537 -6.20126534647e-32               19.0                3.0     0.157894736842       -170000000.0
6.88233727768e-38    0.00136982237109   0.00634082698525  -0.00146264221712  -0.00327257612298 -8.68279189221e-32               19.0                3.5     0.184210526316       -170000000.0
9.6036588954e-38     0.00170730584159   0.00717522834748  -0.00184586781415  -0.00373923535335 -1.11495375148e-31               19.0                4.0     0.210526315789       -170000000.0
9.18088714872e-38    0.00205719993573   0.00798103792476  -0.00225450708058  -0.00420323976869 -1.27841714643e-31               19.0                4.5     0.236842105263       -170000000.0
9.94697701916e-38    0.00241170914705   0.00875460591487  -0.00268244752988  -0.00466167830382 -1.51199579475e-31               19.0                5.0     0.263157894737       -170000000.0
9.55853708485e-38    0.00276286073131   0.00949217883317  -0.00312343900077  -0.00511079815624 -1.70489510649e-31               19.0                5.5     0.289473684211       -170000000.0
9.25221324055e-38    0.00310252107738    0.0101899759102  -0.00357107569471  -0.00554639154871 -1.91237318844e-31               19.0                6.0     0.315789473684       -170000000.0
9.83487314202e-38     0.0034225733998    0.0108443327917  -0.00401885154133  -0.00596418885834 -2.19630994588e-31               19.0                6.5     0.342105263158       -170000000.0
9.52420527248e-38    0.00371525266019    0.0114519471026  -0.00446032299806  -0.00636019422018 -2.43121871656e-31               19.0                7.0     0.368421052632       -170000000.0
9.98551272693e-38    0.00397356234316    0.0120101622088   -0.0048893634812  -0.00673094609738 -2.74565519021e-31               19.0                7.5     0.394736842105       -170000000.0
9.63308616315e-38    0.00419168645749    0.0125171973195  -0.00530042325408  -0.00707371145836 -3.00167441599e-31               19.0                8.0     0.421052631579       -170000000.0
9.28388258584e-38    0.00436531854575    0.0129723221107  -0.00568877931073  -0.00738660401112 -3.26462607379e-31               19.0                8.5     0.447368421053       -170000000.0
9.52224345463e-38     0.0044918660933    0.0133759185701  -0.00605072045801  -0.00766863195167 -3.60749458746e-31               19.0                9.0     0.473684210526       -170000000.0
9.09078365746e-38    0.00457049918623    0.0137294455271  -0.00638364417682  -0.00791968159319   -3.878888912e-31               19.0                9.5                0.5       -170000000.0
8.64825360243e-38    0.00460206092612    0.0140353249662  -0.00668606890031  -0.00814043323771 -4.15119171919e-31               19.0               10.0     0.526315789474       -170000000.0
8.66030476922e-38    0.00458886142951    0.0142967501233  -0.00695756398272  -0.00833224112284 -4.50315814588e-31               19.0               10.5     0.552631578947       -170000000.0
8.14728940143e-38    0.00453439497505     0.014517469026  -0.00719861736798  -0.00849698426464 -4.77321878943e-31               19.0               11.0     0.578947368421       -170000000.0
7.63315299487e-38    0.00444302077085    0.0147015680341  -0.00741046869734  -0.00863690547703 -5.04028513663e-31               19.0               11.5     0.605263157895       -170000000.0
7.47438587886e-38    0.00431964190284    0.0148532553794  -0.00759491831559  -0.00875446039572 -5.38754499414e-31               19.0               12.0     0.631578947368       -170000000.0
6.92928077624e-38    0.00416941293224    0.0149766865434  -0.00775414719101  -0.00885218196345 -5.64658813322e-31               19.0               12.5     0.657894736842       -170000000.0
6.69246133577e-38    0.00399749023927    0.0150758287418  -0.00789055320638  -0.00893257038115 -5.98788878538e-31               19.0               13.0     0.684210526316       -170000000.0
6.14525428545e-38    0.00380883830076    0.0151543554239  -0.00800660654932  -0.00899800579646 -6.23786087333e-31               19.0               13.5     0.710526315789       -170000000.0
5.6227100881e-38     0.00360808712685    0.0152155962496  -0.00810474557511    -0.009050697372 -6.48331006309e-31               19.0               14.0     0.736842105263       -170000000.0
5.33684520138e-38    0.00339943926519    0.0152624998009  -0.00818729495222  -0.00909264053917 -6.81294990313e-31               19.0               14.5     0.763157894737       -170000000.0
4.84218684347e-38    0.00318661841447    0.0152976299432   -0.0082564092736  -0.00912560881261 -7.04994839053e-31               19.0               15.0     0.789473684211       -170000000.0
4.37933796071e-38    0.00297285282613    0.0153231849254  -0.00831404577184  -0.00915114560485 -7.28341075215e-31               19.0               15.5     0.815789473684       -170000000.0
4.09431385306e-38     0.0027608803066    0.0153410255734  -0.00836194794829  -0.00917058059713 -7.60329582579e-31               19.0               16.0     0.842105263158       -170000000.0
3.67476509285e-38    0.00255297550211    0.0153526962094  -0.00840164648253  -0.00918504065339 -7.83023052035e-31               19.0               16.5     0.868421052632       -170000000.0
3.40305332061e-38    0.00235097877521    0.0153594774019  -0.00843446741783  -0.00919546891964 -8.14546688117e-31               19.0               17.0     0.894736842105       -170000000.0
3.03212961711e-38    0.00215634418055    0.0153624114319  -0.00846154671308   -0.0092026511993 -8.36709348405e-31               19.0               17.5     0.921052631579       -170000000.0
2.69329564843e-38    0.00197017743631    0.0153623423103  -0.00848384843266  -0.00920723323361 -8.58704408912e-31               19.0               18.0     0.947368421053       -170000000.0
2.46124062274e-38    0.00179328094418    0.0153599503392  -0.00850218475534  -0.00920974343899  -8.8964700181e-31               19.0               18.5     0.973684210526       -170000000.0
2.1701909317e-38     0.00162619835464    0.0153557739395  -0.00851723416417  -0.00921060836845  -9.1125947564e-31               19.0               19.0                1.0       -170000000.0
1.9070270801e-38     0.00146924833189    0.0153502369358  -0.00852955872688  -0.00921017272049 -9.32843388631e-31               19.0               19.5      1.02631578947       -170000000.0
1.71939321573e-38    0.00132256502638      0.01534367766  -0.00853962774272  -0.00920871298149 -9.63332497849e-31               19.0               20.0      1.05263157895       -170000000.0
1.49896896729e-38     0.0011861254734    0.0153363562276  -0.00854782319948  -0.00920645015867 -9.84660465312e-31               19.0               20.5      1.07894736842       -170000000.0
1.30152601366e-38    0.00105978267584    0.0153284745465  -0.00855446069181  -0.00920355978451 -1.00590128089e-30               19.0               21.0      1.10526315789       -170000000.0
1.15649162261e-38   0.000943285783706    0.0153201890498  -0.00855980033521   -0.0092001791927 -1.03617806644e-30               19.0               21.5      1.13157894737       -170000000.0
9.94781779824e-39   0.000836306355723    0.0153116234287  -0.00856405313243  -0.00919641843211 -1.05726404737e-30               19.0               22.0      1.15789473684       -170000000.0
8.73989852199e-39   0.000738453479698    0.0153028686327  -0.00856739279698  -0.00919236572372 -1.08745919117e-30               19.0               22.5      1.18421052632       -170000000.0
7.43528965171e-39   0.000649292985599    0.0152939956024  -0.00856996121001  -0.00918808746064 -1.10841963297e-30               19.0               23.0      1.21052631579       -170000000.0
6.28762620943e-39   0.000568358643704    0.0152850570885  -0.00857187478687  -0.00918364003155 -1.12933158564e-30               19.0               23.5      1.23684210526       -170000000.0
5.41181466922e-39   0.000495165181746    0.0152760967467  -0.00857323175296  -0.00917906436371  -1.1594288328e-30               19.0               24.0      1.26315789474       -170000000.0
4.50797715973e-39   0.000429218431464    0.0152671454998  -0.00857410941535   -0.0091743959274 -1.18026153143e-30               19.0               24.5      1.28947368421       -170000000.0
3.72044742278e-39   0.000370021723484    0.0152582288138  -0.00857457598613  -0.00916966109799 -1.20109707696e-30               19.0               25.0      1.31578947368       -170000000.0
3.10948129234e-39    0.00031708447068    0.0152493639689  -0.00857468603499  -0.00916488352232 -1.23100762255e-30               19.0               25.5      1.34210526316       -170000000.0
2.50552165421e-39   0.000269925635621    0.0152405664267  -0.00857448594616   -0.0091600795713 -1.25181084199e-30               19.0               26.0      1.36842105263       -170000000.0
2.03048147481e-39    0.00022807958544    0.0152318480104  -0.00857401664689  -0.00915526470635 -1.28169751035e-30               19.0               26.5      1.39473684211       -170000000.0
1.57786207083e-39   0.000191097981883    0.0152232178152    -0.008573310879   -0.0091504498414 -1.30245692426e-30               19.0               27.0      1.42105263158       -170000000.0
1.19110369468e-39   0.000158553419283    0.0152146822074  -0.00857239865582  -0.00914564589038 -1.32313276787e-30               19.0               27.5      1.44736842105       -170000000.0
8.84219330989e-40    0.00013004006405    0.0152062475536  -0.00857130453369  -0.00914086194825   -1.352988304e-30               19.0               28.0      1.47368421053       -170000000.0
6.05360936588e-40   0.000105175750775    0.0151979193106  -0.00857005215948  -0.00913610347197 -1.37365193348e-30               19.0               28.5                1.5       -170000000.0
3.74146689975e-40   8.36018614336e-05    0.0151896992975   -0.0085686588136  -0.00913137682801 -1.39424797204e-30               19.0               29.0      1.52631578947       -170000000.0
1.86372695755e-40   6.49838867162e-05    0.0151815929712  -0.00856714268593  -0.00912668747333 -1.42409744703e-30               19.0               29.5      1.55263157895       -170000000.0
2.80259692865e-41   4.90114402396e-05    0.0151736012413  -0.00856551923789   -0.0091220399554 -1.44463783327e-30               19.0               30.0      1.57894736842       -170000000.0
-9.94921909671e-41  3.53974023426e-05    0.0151657250171  -0.00856380211189  -0.00911743791221 -1.46529365674e-30               19.0               30.5      1.60526315789       -170000000.0
-2.04589575791e-40  2.38777193573e-05    0.0151579679368  -0.00856200313137  -0.00911288407224 -1.49500648051e-30               19.0               31.0      1.63157894737       -170000000.0
-2.84463588258e-40  1.42102098977e-05    0.0151503290908  -0.00856013321027  -0.00910838116397 -1.51558011121e-30               19.0               31.5      1.65789473684       -170000000.0
-3.50324616081e-40  6.17390183422e-06    0.0151428093886  -0.00855820144352  -0.00910393191589  -1.5453731992e-30               19.0               32.0      1.68421052632       -170000000.0
-3.93764868475e-40 -4.32132385431e-07    0.0151354097397  -0.00855621783558  -0.00909953723749  -1.5658223928e-30               19.0               32.5      1.71052631579       -170000000.0
-4.23192136226e-40 -5.79003911483e-06    0.0151281292347  -0.00855419057189  -0.00909519894776 -1.58637187076e-30               19.0               33.0      1.73684210526       -170000000.0
-4.48415508584e-40 -1.00640429324e-05    0.0151209687829  -0.00855212510942   -0.0090909188657 -1.61604612362e-30               19.0               33.5      1.76315789474       -170000000.0
-4.5682329937e-40  -1.34018254272e-05    0.0151139256559  -0.00855002872413  -0.00908669699129 -1.63657098967e-30               19.0               34.0      1.78947368421       -170000000.0
-4.5682329937e-40  -1.59356208229e-05    0.0151070016727  -0.00854790778249  -0.00908253514353 -1.65702293834e-30               19.0               34.5      1.81578947368       -170000000.0
-4.58224597834e-40  -1.7783445827e-05    0.0151001941049  -0.00854576683196  -0.00907843332243 -1.68677598605e-30               19.0               35.0      1.84210526316       -170000000.0
-4.4701421012e-40  -1.90501037167e-05    0.0150935029524  -0.00854361042002  -0.00907439061848 -1.70721654712e-30               19.0               35.5      1.86842105263       -170000000.0
-4.38606419334e-40 -1.98283576225e-05    0.0150869254867  -0.00854144309415  -0.00907040885068 -1.73682155601e-30               19.0               36.0      1.89473684211       -170000000.0
-4.18988240833e-40 -2.01999661442e-05    0.0150804617078  -0.00853926849231  -0.00906648710952 -1.75724521935e-30               19.0               36.5      1.92105263158       -170000000.0
-3.97968763868e-40 -2.02366443602e-05    0.0150741097968  -0.00853708934301  -0.00906262539502 -1.77777633021e-30               19.0               37.0      1.94736842105       -170000000.0
-3.81153182296e-40   -2.000102306e-05    0.0150678679347   -0.0085349101937  -0.00905882370716 -1.80747684802e-30               19.0               37.5      1.97368421053       -170000000.0
-3.57331108403e-40 -1.95475351461e-05    0.0150617333929  -0.00853273286339  -0.00905508113647 -1.82779398218e-30               19.0               38.0                2.0       -170000000.0
-3.33509034509e-40 -1.89232185477e-05    0.0150557061716  -0.00853056008054  -0.00905139677343 -1.84827127744e-30               19.0               38.5      2.02631578947       -170000000.0
-3.13890856009e-40 -1.81685138045e-05    0.0150497844515  -0.00852839275467  -0.00904777152755 -1.87784396024e-30               19.0               39.0      2.05263157895       -170000000.0
-2.90068782115e-40 -1.73179497409e-05     0.015043964595  -0.00852623452374  -0.00904420357983 -1.89835909173e-30               19.0               39.5      2.07894736842       -170000000.0
-2.67648006686e-40 -1.64008202574e-05    0.0150382466018  -0.00852408629726  -0.00904069293028 -1.91871516414e-30               19.0               40.0      2.10526315789       -170000000.0
-2.48029828185e-40 -1.54417527654e-05    0.0150326277435  -0.00852194898471  -0.00903723775991 -1.94836498876e-30               19.0               40.5      2.13157894737       -170000000.0
-2.27010351221e-40 -1.44612943842e-05    0.0150271071107  -0.00851982531458  -0.00903383897821 -1.96876973398e-30               19.0               41.0      2.15789473684       -170000000.0
-2.08793471184e-40 -1.34764039927e-05    0.0150216810653  -0.00851771619637  -0.00903049476619 -1.99815654173e-30               19.0               41.5      2.18421052632       -170000000.0
-1.89175292684e-40 -1.25008741136e-05    0.0150163496073  -0.00851562163007  -0.00902720421436 -2.01857322557e-30               19.0               42.0      2.21052631579       -170000000.0
-1.70958412648e-40 -1.15457874372e-05    0.0150111090989  -0.00851354252518  -0.00902396641322  -2.0391469481e-30               19.0               42.5      2.23684210526       -170000000.0
-1.5554412954e-40  -1.06198587702e-05    0.0150059586304  -0.00851148070069  -0.00902078045328 -2.06859399995e-30               19.0               43.0      2.26315789474       -170000000.0
-1.40129846432e-40  -9.7297769841e-06    0.0150008963828   -0.0085094361566  -0.00901764633454 -2.08890305258e-30               19.0               43.5      2.28947368421       -170000000.0
-1.24715563325e-40 -8.88047324565e-06    0.0149959205373  -0.00850740980241  -0.00901456223801  -2.1093843886e-30               19.0               44.0      2.31578947368       -170000000.0
-1.12103877146e-40  -8.0754256615e-06    0.0149910292748   -0.0085054025476  -0.00901152816368 -2.13900225447e-30               19.0               44.5      2.34210526316       -170000000.0
-9.94921909671e-41 -7.31686533584e-06    0.0149862198668  -0.00850341348269  -0.00900854229258 -2.15938312246e-30               19.0               45.0      2.36842105263       -170000000.0
-8.96831017168e-41 -6.60599086544e-06    0.0149814923134  -0.00850144442666   -0.0090056037152 -2.18880941948e-30               19.0               45.5      2.39473684211       -170000000.0
-7.84727140022e-41 -5.94312865587e-06     0.014976843886  -0.00849949447002  -0.00900271243154 -2.20926577625e-30               19.0               46.0      2.42105263158       -170000000.0
-6.86636247519e-41 -5.32792387986e-06    0.0149722727656  -0.00849756361276  -0.00899986753211  -2.2295601352e-30               19.0               46.5      2.44736842105       -170000000.0
-6.16571324303e-41 -4.75945771683e-06    0.0149677780428  -0.00849565367389  -0.00899706719792 -2.25902114604e-30               19.0               47.0      2.47368421053       -170000000.0
-5.32493416443e-41 -4.23635615476e-06     0.014963356989   -0.0084937637439  -0.00899431051948 -2.27934764742e-30               19.0               47.5                2.5       -170000000.0
-4.62428493227e-41 -3.75691655563e-06    0.0149590077854  -0.00849189382279  -0.00899159749679  -2.2999160435e-30               19.0               48.0      2.52631578947       -170000000.0
-4.06376554654e-41 -3.31917782148e-06    0.0149547313413  -0.00849004482006  -0.00898892722034 -2.32931258582e-30               19.0               48.5      2.55263157895       -170000000.0
-3.50324616081e-41  -2.9210023289e-06    0.0149505231093  -0.00848821582622  -0.00898629878066 -2.34965396454e-30               19.0               49.0      2.57894736842       -170000000.0
-2.94272677508e-41 -2.56012633315e-06    0.0149463830894  -0.00848640684126  -0.00898371035873 -2.37001022062e-30               19.0               49.5      2.60526315789       -170000000.0
-2.52233723578e-41 -2.23422969015e-06    0.0149423103721  -0.00848461786518  -0.00898116286407 -2.39951714921e-30               19.0               50.0      2.63157894737       -170000000.0
1.68155815719e-41   2.73113194282e-05  0.000934655190576 -2.74671450029e-05 -0.000467499944534 -1.58873363579e-33               25.0                0.5               0.02       -170000000.0
3.27903840652e-40   0.000106290926283   0.00186724957985 -0.000107540230943 -0.000935000116442  -6.3811126818e-33               25.0                1.0               0.04       -170000000.0
1.33263483957e-39   0.000232504916653   0.00279571554529 -0.000236724929437  -0.00140250017466  -1.4455647519e-32               25.0                1.5               0.06       -170000000.0
4.21790837762e-39   0.000401523635674   0.00371799524146 -0.000411526514199  -0.00187000057394 -2.59431373638e-32               25.0                2.0               0.08       -170000000.0
1.02981424143e-38   0.000608907669175   0.00463201376988 -0.000628452880846  -0.00233750051848 -4.10266670398e-32               25.0                2.5                0.1       -170000000.0
2.14328600118e-38   0.000850239700867   0.00553572999706  -0.00088400219056  -0.00280500535155 -5.99424862308e-32               25.0                3.0               0.12       -170000000.0
4.05283541852e-38    0.00112107227324   0.00642706118015  -0.00117468971439  -0.00327253678734 -8.29784389502e-32               25.0                3.5               0.14       -170000000.0
6.69946782809e-38     0.0014169854694   0.00730395868231  -0.00149701452301  -0.00374011369786 -1.10477504947e-31               25.0                4.0               0.16       -170000000.0
1.08508145287e-37    0.00173353191713   0.00816434658191  -0.00184749228538  -0.00420763399234 -1.42845028883e-31               25.0                4.5               0.18       -170000000.0
1.64764673435e-37     0.0020663030682   0.00900617033039  -0.00222260882765  -0.00467468817078 -1.80543855919e-31               25.0                5.0                0.2       -170000000.0
1.65197674661e-37    0.00241084512709   0.00982736401056  -0.00261889817921  -0.00514041130373 -2.03682980078e-31               25.0                5.5               0.22       -170000000.0
1.65570420052e-37    0.00276270134236    0.0106258376036  -0.00303283991343  -0.00560343960387 -2.28265344978e-31               25.0                6.0               0.24       -170000000.0
1.65915139475e-37    0.00311735107061    0.0113994692583  -0.00346088904735  -0.00606194498687 -2.54369975061e-31               25.0                6.5               0.26       -170000000.0
1.66252852404e-37    0.00347018908542    0.0121460943774  -0.00389943897972  -0.00651374830341 -2.82045818649e-31               25.0                7.0               0.28       -170000000.0
1.66579354947e-37     0.0038165294427    0.0128635210785  -0.00434480898548  -0.00695644757798 -3.11300842469e-31               25.0                7.5                0.3       -170000000.0
1.66869423729e-37    0.00415165231971    0.0135495774884  -0.00479325717606  -0.00738755761631 -3.42115210056e-31               25.0                8.0               0.32       -170000000.0
1.67069809409e-37    0.00447089223599    0.0142021817737  -0.00524101596966  -0.00780462778494 -3.74422547303e-31               25.0                8.5               0.34       -170000000.0
1.6711465096e-37     0.00476976356367     0.014819430362  -0.00568436189496  -0.00820535206003 -4.08128516199e-31               25.0                9.0               0.36       -170000000.0
1.66928278264e-37    0.00504410445501    0.0153996970766  -0.00611969971942  -0.00858765270095 -4.43124039131e-31               25.0                9.5               0.38       -170000000.0
1.66433619906e-37    0.00529021599505    0.0159417049872  -0.00654364885122  -0.00894975164556 -4.79266036397e-31               25.0               10.0                0.4       -170000000.0
1.65560610963e-37    0.00550499089513    0.0164446119015  -0.00695313565302  -0.00929021643969 -5.16400591706e-31               25.0               10.5               0.42       -170000000.0
1.64251798197e-37     0.0056860130826    0.0169080431078  -0.00734547029424  -0.00960799843597 -5.54362033822e-31               25.0               11.0               0.44       -170000000.0
1.62466543954e-37    0.00583161909162    0.0173321150214  -0.00771840768721  -0.00990244279819 -5.92992681198e-31               25.0               11.5               0.46       -170000000.0
1.60181026159e-37    0.00594092580286    0.0177174333658  -0.00807018204796   -0.0101732848634 -6.32107806735e-31               25.0               12.0               0.48       -170000000.0
1.57391040916e-37    0.00601381634624    0.0180650549737  -0.00839952554088   -0.0104206346805 -6.71561116486e-31               25.0               12.5                0.5       -170000000.0
1.54106397316e-37    0.00605089280725    0.0183764404937  -0.00870566236699   -0.0106449388113 -7.11199842104e-31               25.0               13.0               0.52       -170000000.0
1.5035231873e-37     0.00605340483162    0.0186533980013  -0.00898827693163    -0.010846943951 -7.50890179271e-31               25.0               13.5               0.54       -170000000.0
1.46166640217e-37    0.00602315458309    0.0188979975064  -0.00924747655517   -0.0110276396299 -7.90513338772e-31               25.0               14.0               0.56       -170000000.0
1.41595604626e-37    0.00596239306105    0.0191125054698  -0.00948373326537   -0.0111882127385 -8.29961092476e-31               25.0               14.5               0.58       -170000000.0
1.36693862598e-37    0.00587371005167    0.0192993047676  -0.00969782922766   -0.0113299875011 -8.69168329015e-31               25.0               15.0                0.6       -170000000.0
1.31514663474e-37     0.0057599286265    0.0194608328457  -0.00989078762359   -0.0114543809104 -9.08057171889e-31               25.0               15.5               0.62       -170000000.0
1.26118263088e-37    0.00562400327908    0.0195995107788   -0.0100638144431   -0.0115628527055 -9.46593366458e-31               25.0               16.0               0.64       -170000000.0
1.2055931208e-37     0.00546893579667    0.0197177068912    -0.010218240277   -0.0116568662634 -9.84717862498e-31               25.0               16.5               0.66       -170000000.0
1.1489246109e-37     0.00529769567947    0.0198176821868   -0.0103554675661    -0.011737859495 -1.02242432336e-30               25.0               17.0               0.68       -170000000.0
1.09169558162e-37    0.00511316193297    0.0199015685212   -0.0104769278551   -0.0118072111945 -1.05970328998e-30               25.0               17.5                0.7       -170000000.0
1.03438247443e-37    0.00491807122671    0.0199713522306   -0.0105840408651   -0.0118662292152 -1.09652721173e-30               25.0               18.0               0.72       -170000000.0
9.77377652897e-38    0.00471498651677    0.0200288468477   -0.0106781926661     -0.01191613228 -1.13297846503e-30               25.0               18.5               0.74       -170000000.0
9.21087493585e-38    0.00450627339887    0.0200757040147   -0.0107607038444   -0.0119580445244 -1.16897504079e-30               25.0               19.0               0.76       -170000000.0
8.65806269168e-38    0.00429408146374    0.0201134062081   -0.0108328204078   -0.0119929891298 -1.20463604964e-30               25.0               19.5               0.78       -170000000.0
8.11828252322e-38    0.00408034566135    0.0201432703761   -0.0108957028715   -0.0120218892334 -1.23987553357e-30               25.0               20.0                0.8       -170000000.0
7.59377650802e-38    0.00386678084396     0.020166462491   -0.0109504180728   -0.0120455706565 -1.27482968461e-30               25.0               20.5               0.82       -170000000.0
7.08650646394e-38    0.00365489154319    0.0201839993679   -0.0109979373519   -0.0120647664517 -1.30943568728e-30               25.0               21.0               0.84       -170000000.0
6.59773355958e-38    0.00344597833646    0.0201967704925   -0.0110391401904   -0.0120801232697 -1.34375139796e-30               25.0               21.5               0.86       -170000000.0
6.12885909342e-38    0.00324115285366    0.0202055416594   -0.0110748151201   -0.0120922040878 -1.37780124487e-30               25.0               22.0               0.88       -170000000.0
5.68044358483e-38    0.00304134778162    0.0202109713427   -0.0111056651804   -0.0121015027617 -1.41160506448e-30               25.0               22.5                0.9       -170000000.0
5.25318768306e-38    0.00284733528133    0.0202136216103   -0.0111323124656   -0.0121084440252 -1.44518526467e-30               25.0               23.0               0.92       -170000000.0
4.8470913881e-38      0.0026597372198    0.0202139726753   -0.0111553054012   -0.0121133944049 -1.47853670263e-30               25.0               23.5               0.94       -170000000.0
4.46257508949e-38    0.00247904245043    0.0202124283533   -0.0111751269287   -0.0121166685858 -1.51177022381e-30               25.0               24.0               0.96       -170000000.0
4.09935852754e-38    0.00230562136494    0.0202093287953   -0.0111921963253   -0.0121185348689 -1.54477755417e-30               25.0               24.5               0.98       -170000000.0
3.75716144255e-38    0.00213973612517    0.0202049614018   -0.0112068810267   -0.0121192206279 -1.57770866107e-30               25.0               25.0                1.0       -170000000.0
3.43570357483e-38    0.00198155748876    0.0201995626412   -0.0112194984467   -0.0121189204947 -1.61043736253e-30               25.0               25.5               1.02       -170000000.0
3.13428427516e-38    0.00183117242614    0.0201933326025   -0.0112303232527   -0.0121177972687 -1.64311996257e-30               25.0               26.0               1.04       -170000000.0
2.85248315398e-38    0.00168859855876    0.0201864349947   -0.0112395946417   -0.0121159891933 -1.67566701343e-30               25.0               26.5               1.06       -170000000.0
2.58959956207e-38    0.00155379018452    0.0201790080609   -0.0112475163405   -0.0121136117741 -1.70811800435e-30               25.0               27.0               1.08       -170000000.0
2.34479272035e-38    0.00142665192016    0.0201711627597   -0.0112542638817   -0.0121107632367 -1.74048432294e-30               25.0               27.5                1.1       -170000000.0
2.11750210944e-38    0.00130704199819    0.0201629900403   -0.0112599900604   -0.0121075236166  -1.7727768058e-30               25.0               28.0               1.12       -170000000.0
1.90688695025e-38    0.00119478397664    0.0201545681193   -0.0112648240247   -0.0121039629448 -1.80499765697e-30               25.0               28.5               1.14       -170000000.0
1.71224659356e-38    0.00108966980861    0.0201459552045   -0.0112688785521   -0.0121001357911 -1.83712079517e-30               25.0               29.0               1.16       -170000000.0
1.53246000059e-38   0.000991467572931    0.0201372058655   -0.0112722491394   -0.0120960912682 -1.86927019832e-30               25.0               29.5               1.18       -170000000.0
1.3671067818e-38    0.000899927215414     0.020128358301   -0.0112750185508   -0.0120918693938 -1.90128350127e-30               25.0               30.0                1.2       -170000000.0
1.21520602826e-38   0.000814782936231    0.0201194470719   -0.0112772577268   -0.0120875029097  -1.9333342731e-30               25.0               30.5               1.22       -170000000.0
1.07605709076e-38   0.000735759840609     0.020110499463   -0.0112790285129   -0.0120830209198   -1.965260516e-30               25.0               31.0               1.24       -170000000.0
9.48819190194e-39   0.000662575075694    0.0201015391212   -0.0112803836601   -0.0120784443425 -1.99729218604e-30               25.0               31.5               1.26       -170000000.0
8.32651547502e-39   0.000594942946464    0.0200925824174   -0.0112813686428   -0.0120737950056  -2.0291870212e-30               25.0               32.0               1.28       -170000000.0
7.26993643292e-39    0.00053257701893    0.0200836457225    -0.011282023479     -0.01206908928 -2.06092830741e-30               25.0               32.5                1.3       -170000000.0
6.31144828332e-39   0.000475190603311    0.0200747417693   -0.0112823845484   -0.0120643398986 -2.09275738835e-30               25.0               33.0               1.32       -170000000.0
5.44264323544e-39   0.000422501898356     0.020065879653   -0.0112824800453    -0.012059560504 -2.12468216188e-30               25.0               33.5               1.34       -170000000.0
4.65931739388e-39   0.000374233366074    0.0200570666493   -0.0112823381642   -0.0120547601909 -2.15645724355e-30               25.0               34.0               1.36       -170000000.0
3.95306296786e-39   0.000330114289682    0.0200483118533   -0.0112819825517   -0.0120499480545  -2.1880785926e-30               25.0               34.5               1.38       -170000000.0
3.31967606199e-39   0.000289880347282    0.0200396207219   -0.0112814332169   -0.0120451313705  -2.2199326528e-30               25.0               35.0                1.4       -170000000.0
2.75215018393e-39   0.000253276624562    0.0200309968932   -0.0112807092592   -0.0120403174151 -2.25163940886e-30               25.0               35.5               1.42       -170000000.0
2.24628143831e-39    0.00022005733058     0.020022445824   -0.0112798279588   -0.0120355107356 -2.28321722789e-30               25.0               36.0               1.44       -170000000.0
1.79786592973e-39   0.000189985513543    0.0200139711524   -0.0112788038678   -0.0120307176985  -2.3148439034e-30               25.0               36.5               1.46       -170000000.0
1.39989716586e-39   0.000162835164019    0.0200055746973    -0.011277649719   -0.0120259410323 -2.34662155646e-30               25.0               37.0               1.48       -170000000.0
1.04817125131e-39   0.000138390305437    0.0199972582777   -0.0112763782454    -0.012021186194 -2.37824529323e-30               25.0               37.5                1.5       -170000000.0
7.41286887628e-40    0.00011644571174    0.0199890255317   -0.0112750003609   -0.0120164559121 -2.40970978726e-30               25.0               38.0               1.52       -170000000.0
4.72237582477e-40   9.68061968365e-05    0.0199808782781   -0.0112735269795    -0.012011752915 -2.44129715717e-30               25.0               38.5               1.54       -170000000.0
2.396220374e-40     7.92876377886e-05    0.0199728165171   -0.0112719662866   -0.0120070799312 -2.47301309678e-30               25.0               39.0               1.56       -170000000.0
3.78350585368e-41   6.37161576833e-05    0.0199648438866   -0.0112703264676   -0.0120024387797   -2.504570712e-30               25.0               39.5               1.58       -170000000.0
-1.34524652575e-40  4.99282322153e-05    0.0199569585675   -0.0112686157081   -0.0119978330986 -2.53596522737e-30               25.0               40.0                1.6       -170000000.0
-2.80259692865e-40   3.7770082173e-05    0.0199491623789   -0.0112668412839   -0.0119932637972 -2.56764222873e-30               25.0               40.5               1.62       -170000000.0
-4.02172659261e-40  2.70979771955e-05    0.0199414571398   -0.0112650095616   -0.0119887317851 -2.59915723228e-30               25.0               41.0               1.64       -170000000.0
-5.03066148693e-40  1.77776087185e-05    0.0199338428502   -0.0112631269076   -0.0119842388813 -2.63054274778e-30               25.0               41.5               1.66       -170000000.0
-5.85742758088e-40  9.68358015996e-06      0.01992631951   -0.0112611978693   -0.0119797869047 -2.66199199711e-30               25.0               42.0               1.68       -170000000.0
-6.53005084375e-40  2.69946420772e-06    0.0199188853003   -0.0112592279038   -0.0119753767649  -2.6936251011e-30               25.0               42.5                1.7       -170000000.0
-7.03451829091e-40 -3.28284999185e-06    0.0199115438591   -0.0112572215585   -0.0119710093713 -2.72509510525e-30               25.0               43.0               1.72       -170000000.0
-7.42688186092e-40 -8.36342994859e-06    0.0199042915483   -0.0112551842903    -0.011966684724 -2.75637978537e-30               25.0               43.5               1.74       -170000000.0
-7.69312856914e-40 -1.26348433938e-05     0.019897130187   -0.0112531188279    -0.011962404642 -2.78782609597e-30               25.0               44.0               1.76       -170000000.0
-7.87529736951e-40 -1.61823106026e-05    0.0198900597752   -0.0112510297186   -0.0119581691251 -2.81942301678e-30               25.0               44.5               1.78       -170000000.0
-7.95937527736e-40 -1.90842648351e-05    0.0198830784939   -0.0112489196908   -0.0119539781736 -2.85084655217e-30               25.0               45.0                1.8       -170000000.0
-7.97338826201e-40 -2.14126743003e-05     0.019876188162   -0.0112467923827   -0.0119498326967 -2.88209119201e-30               25.0               45.5               1.82       -170000000.0
-7.91733632344e-40 -2.32334897987e-05    0.0198693851416   -0.0112446505227   -0.0119457326946  -2.9136647866e-30               25.0               46.0               1.84       -170000000.0
-7.80523244629e-40 -2.46069191689e-05    0.0198626712518   -0.0112424968393   -0.0119416781672 -2.94506077135e-30               25.0               46.5               1.86       -170000000.0
-7.66510259986e-40  -2.5587850061e-05    0.0198560428544   -0.0112403331514   -0.0119376700241 -2.97631716614e-30               25.0               47.0               1.88       -170000000.0
-7.46892081485e-40 -2.62262105366e-05    0.0198495017685    -0.011238163097   -0.0119337073556  -3.0076516211e-30               25.0               47.5                1.9       -170000000.0
-7.2587260452e-40  -2.65672657207e-05    0.0198430479941   -0.0112359884952    -0.011929790162 -3.03919913441e-30               25.0               48.0               1.92       -170000000.0
-7.02050530627e-40 -2.66519730729e-05    0.0198366778932   -0.0112338102554   -0.0119259193525 -3.07056297673e-30               25.0               48.5               1.94       -170000000.0
-6.75425859805e-40 -2.65172896974e-05    0.0198303914658   -0.0112316311061   -0.0119220931083 -3.10173690324e-30               25.0               49.0               1.96       -170000000.0
-6.47399890518e-40 -2.61964618886e-05    0.0198241887119   -0.0112294519568   -0.0119183123388 -3.13308439884e-30               25.0               49.5               1.98       -170000000.0
-6.19373921232e-40 -2.57193129016e-05    0.0198180678126   -0.0112272746264   -0.0119145770441 -3.16461042264e-30               25.0               50.0                2.0       -170000000.0
1.1392556515e-39    0.000249032382271  0.000933111607537 -0.000274898212638 -0.000494122218697 -1.63396225891e-33                2.0                0.5               0.25       -180000000.0
1.07899981753e-39   0.000509405879257   0.00153021721871 -0.000711489462901 -0.000882689050741 -4.55086424676e-33                2.0                1.0                0.5       -180000000.0
6.5440638284e-40    0.000390595516819    0.0016986512037 -0.000908117044673  -0.00101122066098 -7.80006939012e-33                2.0                1.5               0.75       -180000000.0
2.66246708222e-40   0.000181248424269   0.00171148008121 -0.000949289017171  -0.00102656917988 -1.06913370776e-32                2.0                2.0                1.0       -180000000.0
7.98740124665e-41   5.91634723435e-05   0.00170309920122 -0.000955461814556  -0.00102330989193 -1.34256435529e-32                2.0                2.5               1.25       -180000000.0
1.82168800362e-41   1.17226370833e-05   0.00169388658833 -0.000955175892159  -0.00101826503851 -1.61159227999e-32                2.0                3.0                1.5       -180000000.0
5.6051938573e-42   -8.97290908242e-07   0.00168570761616 -0.000953293408656  -0.00101346654446 -1.87857715189e-32                2.0                3.5               1.75       -180000000.0
7.00649232162e-42  -2.17842632821e-06   0.00167870825862 -0.000951016488671  -0.00100923443824 -2.14444048278e-32                2.0                4.0                2.0       -180000000.0
9.80908925027e-42  -1.23453436363e-06   0.00167277778473 -0.000948762476582   -0.0010055881603 -2.40942075799e-32                2.0                4.5               2.25       -180000000.0
1.12103877146e-41  -4.71917227518e-07   0.00166774395893 -0.000946673196722  -0.00100246097645 -2.67408405724e-32                2.0                5.0                2.5       -180000000.0
1.12103877146e-41  -1.26624738472e-07   0.00166344307218 -0.000944784346757  -0.00099977046375 -2.93863198815e-32                2.0                5.5               2.75       -180000000.0
1.12103877146e-41  -1.54052864215e-08   0.00165973870025 -0.000943092231864 -0.000997441475192 -3.20275431893e-32                2.0                6.0                3.0       -180000000.0
1.12103877146e-41   7.23635864772e-09   0.00165652181749 -0.000941579685332 -0.000995411369331 -3.46671134582e-32                2.0                6.5               3.25       -180000000.0
1.12103877146e-41   6.48328005864e-09   0.00165370613558 -0.000940226186685 -0.000993629214463 -3.73054439479e-32                2.0                7.0                3.5       -180000000.0
1.12103877146e-41   3.06307887041e-09   0.00165122344242 -0.000939011613355 -0.000992054197013 -3.99399259563e-32                2.0                7.5               3.75       -180000000.0
1.12103877146e-41   1.07625366952e-09    0.0016490193957 -0.000937918059662 -0.000990653347799 -4.25830864191e-32                2.0                8.0                4.0       -180000000.0
1.12103877146e-41   3.10704641269e-10   0.00164705079442 -0.000936929836826 -0.000989400177787  -4.5219129631e-32                2.0                8.5               4.25       -180000000.0
1.12103877146e-41    1.0226461198e-10   0.00164528250934 -0.000936033302423 -0.000988272859104 -4.78480412426e-32                2.0                9.0                4.5       -180000000.0
1.12103877146e-41   7.43739244453e-11   0.00164368566402 -0.000935216974085 -0.000987253883977  -5.0480485651e-32                2.0                9.5               4.75       -180000000.0
1.12103877146e-41   8.42251412386e-11   0.00164223706633 -0.000934471074743 -0.000986328586805  -5.3114689283e-32                2.0               10.0                5.0       -180000000.0
1.12103877146e-41   9.37507517907e-11   0.00164091704846 -0.000933787077884 -0.000985484575722 -5.57495357636e-32                2.0               10.5               5.25       -180000000.0
1.12103877146e-41    9.8247222803e-11   0.00163970958056 -0.000933157934924 -0.000984712073659 -5.83823676029e-32                2.0               11.0                5.5       -180000000.0
1.12103877146e-41    9.9747406244e-11   0.00163860067914 -0.000932577336243 -0.000984002099358 -6.10267247971e-32                2.0               11.5               5.75       -180000000.0
1.12103877146e-41   1.00080235982e-10   0.00163757920291 -0.000932040165935  -0.00098334771792 -6.36604348133e-32                2.0               12.0                6.0       -180000000.0
1.12103877146e-41   1.00090549455e-10   0.00163663503372 -0.000931541705995 -0.000982742562883 -6.62950115271e-32                2.0               12.5               6.25       -180000000.0
1.12103877146e-41   1.00054574272e-10   0.00163575987244 -0.000931078091071 -0.000982181290965 -6.89284288178e-32                2.0               13.0                6.5       -180000000.0
1.12103877146e-41   1.00031765369e-10   0.00163494644312 -0.000930645796871  -0.00098165946838 -7.15617772318e-32                2.0               13.5               6.75       -180000000.0
1.12103877146e-41   1.00022624189e-10   0.00163418849297 -0.000930241810693 -0.000981173002401 -7.41938456886e-32                2.0               14.0                7.0       -180000000.0
1.12103877146e-41   1.00020116972e-10   0.00163348056503 -0.000929863460897 -0.000980718482424 -7.68166158014e-32                2.0               14.5               7.25       -180000000.0
1.12103877146e-41    1.0001981204e-10   0.00163281788446 -0.000929508416903 -0.000980292838904 -7.94488392306e-32                2.0               15.0                7.5       -180000000.0
1.12103877146e-41   1.00020049209e-10   0.00163219624483 -0.000929174632347 -0.000979893457043 -8.20781181842e-32                2.0               15.5               7.75       -180000000.0
1.12103877146e-41   1.00020171182e-10   0.00163161189448 -0.000928860174554 -0.000979517949418 -8.47231067473e-32                2.0               16.0                8.0       -180000000.0
1.12103877146e-41   1.00020313483e-10   0.00163106165019 -0.000928563565594 -0.000979164269665 -8.73310683864e-32                2.0               16.5               8.25       -180000000.0
1.12103877146e-41    1.0002048289e-10   0.00163054278346 -0.000928283327539 -0.000978830598797 -8.99866008124e-32                2.0               17.0                8.5       -180000000.0
1.12103877146e-41   1.00020543876e-10   0.00163005245213 -0.000928018039303 -0.000978515231509 -9.26295173372e-32                2.0               17.5               8.75       -180000000.0
1.12103877146e-41   1.00020598086e-10   0.00162958838246 -0.000927766677705 -0.000978216689873 -9.52264816756e-32                2.0               18.0                9.0       -180000000.0
1.12103877146e-41   1.00020672625e-10   0.00162914875546 -0.000927528105876 -0.000977933837021  -9.7884413304e-32                2.0               18.5               9.25       -180000000.0
1.12103877146e-41   1.00020713283e-10   0.00162873152476 -0.000927301414322  -0.00097766530871 -1.00489763371e-31                2.0               19.0                9.5       -180000000.0
1.12103877146e-41   1.00020842032e-10   0.00162833487138 -0.000927085636704 -0.000977410081759 -1.03148607615e-31                2.0               19.5               9.75       -180000000.0
1.12103877146e-41   1.00020909795e-10   0.00162795765846 -0.000926880147745 -0.000977167132987 -1.05752545711e-31                2.0               20.0               10.0       -180000000.0
1.12103877146e-41   1.00020950452e-10   0.00162759829436 -0.000926684151636 -0.000976935780272 -1.08415281484e-31                2.0               20.5              10.25       -180000000.0
1.12103877146e-41   1.00021052096e-10   0.00162725564223 -0.000926497079945  -0.00097671511412 -1.11016051256e-31                2.0               21.0               10.5       -180000000.0
1.12103877146e-41   1.00021106306e-10   0.00162692833783 -0.000926318193706 -0.000976504225036  -1.1367753577e-31                2.0               21.5              10.75       -180000000.0
1.12103877146e-41    1.0002115374e-10   0.00162661558534 -0.000926147151858  -0.00097630277196 -1.16279109102e-31                2.0               22.0               11.0       -180000000.0
1.12103877146e-41   1.00021214726e-10   0.00162631647527 -0.000925983329125  -0.00097611007277 -1.18941833396e-31                2.0               22.5              11.25       -180000000.0
1.12103877146e-41   1.00021268937e-10   0.00162602998444 -0.000925826384446 -0.000975925445346 -1.21585226317e-31                2.0               23.0               11.5       -180000000.0
1.12103877146e-41   1.00021289265e-10   0.00162575531704 -0.000925675749386 -0.000975748548626 -1.24173368708e-31                2.0               23.5              11.75       -180000000.0
1.12103877146e-41   1.00021323147e-10   0.00162549190463 -0.000925531196572 -0.000975578700491 -1.26838113382e-31                2.0               24.0               12.0       -180000000.0
1.12103877146e-41   1.00021363804e-10   0.00162523906511 -0.000925392271256 -0.000975415787252 -1.29435358967e-31                2.0               24.5              12.25       -180000000.0
1.12103877146e-41   1.00021404462e-10   0.00162499600265 -0.000925258689222 -0.000975259013103  -1.3210481021e-31                2.0               25.0               12.5       -180000000.0
1.12103877146e-41   1.00021438343e-10    0.0016247623762 -0.000925130109408 -0.000975108378043 -1.34698772676e-31                2.0               25.5              12.75       -180000000.0
1.12103877146e-41   1.00021472224e-10   0.00162453750363 -0.000925006304442 -0.000974963427325 -1.37366892305e-31                2.0               26.0               13.0       -180000000.0
1.12103877146e-41   1.00021479001e-10    0.0016243209302 -0.000924887046949 -0.000974823706201  -1.3996126803e-31                2.0               26.5              13.25       -180000000.0
1.12103877146e-41   1.00021492553e-10   0.00162411220117 -0.000924771995869 -0.000974689100985  -1.4263017974e-31                2.0               27.0               13.5       -180000000.0
1.12103877146e-41   1.00021539987e-10   0.00162391086178 -0.000924660980672 -0.000974559270617 -1.45223223851e-31                2.0               27.5              13.75       -180000000.0
1.12103877146e-41   1.00021621302e-10   0.00162371668466 -0.000924553830828 -0.000974433987722 -1.47897014321e-31                2.0               28.0               14.0       -180000000.0
1.12103877146e-41   1.00021668736e-10   0.00162352910138 -0.000924450262119 -0.000974313024926 -1.50539993983e-31                2.0               28.5              14.25       -180000000.0
1.12103877146e-41   1.00021634855e-10   0.00162334788456 -0.000924350217701  -0.00097419604117 -1.53116920964e-31                2.0               29.0               14.5       -180000000.0
1.12103877146e-41   1.00021648407e-10   0.00162317280683 -0.000924253413359 -0.000974083036454 -1.55792949925e-31                2.0               29.5              14.75       -180000000.0
1.12103877146e-41   1.00021655184e-10   0.00162300341344 -0.000924159735405 -0.000973973783402 -1.58376833445e-31                2.0               30.0               15.0       -180000000.0
1.12103877146e-41   1.00021689065e-10   0.00162283936334 -0.000924069013308 -0.000973867940957 -1.61054458047e-31                2.0               30.5              15.25       -180000000.0
1.12103877146e-41   1.00021722946e-10   0.00162268054282 -0.000923981133383 -0.000973765395429 -1.63642497123e-31                2.0               31.0               15.5       -180000000.0
1.12103877146e-41   1.00021783933e-10   0.00162252672453 -0.000923895981941  -0.00097366614682 -1.66379906634e-31                2.0               31.5              15.75       -180000000.0
1.12103877146e-41   1.00021695841e-10   0.00162237768109 -0.000923813388454 -0.000973569967755 -1.69012772912e-31                2.0               32.0               16.0       -180000000.0
1.12103877146e-41   1.00021783933e-10   0.00162223307143 -0.000923733296077 -0.000973476630861 -1.71551117505e-31                2.0               32.5              16.25       -180000000.0
1.12103877146e-41   1.00021783933e-10   0.00162209289556  -0.00092365553428 -0.000973386022451 -1.74151026319e-31                2.0               33.0               16.5       -180000000.0
1.12103877146e-41    1.0002182459e-10   0.00162195658504 -0.000923579932532 -0.000973298028839 -1.76912462291e-31                2.0               33.5              16.75       -180000000.0
1.12103877146e-41   1.00021844919e-10   0.00162182436725 -0.000923506604522 -0.000973212650024 -1.79545317089e-31                2.0               34.0               17.0       -180000000.0
1.12103877146e-41   1.00021851695e-10    0.0016216961285 -0.000923435379718 -0.000973129772319 -1.82073950079e-31                2.0               34.5              17.25       -180000000.0
1.12103877146e-41   1.00021912682e-10   0.00162157130035 -0.000923366087591 -0.000973049168351 -1.84810670823e-31                2.0               35.0               17.5       -180000000.0
1.12103877146e-41   1.00021939787e-10    0.0016214498828 -0.000923298728139  -0.00097297083812 -1.87442584308e-31                2.0               35.5              17.75       -180000000.0
1.12103877146e-41   1.00021946563e-10   0.00162133187587 -0.000923233130834 -0.000972894667939  -1.8997074664e-31                2.0               36.0               18.0       -180000000.0
1.12103877146e-41   1.00021953339e-10   0.00162121705216 -0.000923169352518 -0.000972820430434   -1.925672805e-31                2.0               36.5              18.25       -180000000.0
1.12103877146e-41   1.00022000773e-10   0.00162110518431 -0.000923107108974 -0.000972748125605 -1.95341309414e-31                2.0               37.0               18.5       -180000000.0
1.12103877146e-41   1.00022007549e-10   0.00162099627232 -0.000923046627577 -0.000972677867139 -1.97974118295e-31                2.0               37.5              18.75       -180000000.0
1.12103877146e-41   1.00022021102e-10   0.00162089042988 -0.000922987737795 -0.000972609427663 -2.00496127649e-31                2.0               38.0               19.0       -180000000.0
1.12103877146e-41   1.00022041431e-10   0.00162078720223 -0.000922930325942 -0.000972542807176  -2.0309038858e-31                2.0               38.5              19.25       -180000000.0
1.12103877146e-41   1.00022014326e-10   0.00162068647569 -0.000922874221487 -0.000972477664618 -2.05872108718e-31                2.0               39.0               19.5       -180000000.0
1.12103877146e-41   1.00022014326e-10   0.00162058825026 -0.000922819594962 -0.000972414227363 -2.08504894639e-31                2.0               39.5              19.75       -180000000.0
1.12103877146e-41   1.00022034654e-10   0.00162049252594 -0.000922766275835 -0.000972352381723 -2.11021416823e-31                2.0               40.0               20.0       -180000000.0
1.12103877146e-41   1.00022054983e-10   0.00162039907536  -0.00092271415042 -0.000972291900325 -2.13770787907e-31                2.0               40.5              20.25       -180000000.0
1.12103877146e-41   1.00022082088e-10   0.00162030789852 -0.000922663389247 -0.000972233010543  -2.1640355087e-31                2.0               41.0               20.5       -180000000.0
1.12103877146e-41   1.00022102417e-10   0.00162021899541 -0.000922613878629 -0.000972175485003 -2.18916422592e-31                2.0               41.5              20.75       -180000000.0
1.12103877146e-41   1.00022136298e-10   0.00162013225236 -0.000922565504879 -0.000972119437392 -2.21502923424e-31                2.0               42.0               21.0       -180000000.0
1.12103877146e-41   1.00022115969e-10    0.0016200472146 -0.000922518097468  -0.00097206452665 -2.24302551483e-31                2.0               42.5              21.25       -180000000.0
1.12103877146e-41   1.00022129522e-10    0.0016199643369 -0.000922471883769 -0.000972010866462  -2.2693421242e-31                2.0               43.0               21.5       -180000000.0
1.12103877146e-41   1.00022149851e-10   0.00161988327818 -0.000922426693251  -0.00097195845683  -2.2943714295e-31                2.0               43.5              21.75       -180000000.0
1.12103877146e-41   1.00022176956e-10   0.00161980403846 -0.000922382469071 -0.000971907297753 -2.32029888595e-31                2.0               44.0               22.0       -180000000.0
1.12103877146e-41    1.0002222439e-10   0.00161972650403 -0.000922339211229 -0.000971857161858 -2.34832822732e-31                2.0               44.5              22.25       -180000000.0
1.12103877146e-41     1.000222786e-10    0.0016196507886 -0.000922296919725 -0.000971808162831 -2.37465562736e-31                2.0               45.0               22.5       -180000000.0
1.12103877146e-41   1.00022231166e-10   0.00161957677847  -0.00092225559456 -0.000971760300672 -2.39965715242e-31                2.0               45.5              22.75       -180000000.0
1.12103877146e-41   1.00022231166e-10   0.00161950424626 -0.000922215122046 -0.000971713348008 -2.42730629484e-31                2.0               46.0               23.0       -180000000.0
1.12103877146e-41   1.00022204061e-10   0.00161943330568 -0.000922175502183 -0.000971667532212 -2.45363346529e-31                2.0               46.5              23.25       -180000000.0
1.12103877146e-41   1.00022251495e-10   0.00161936384302 -0.000922136678128 -0.000971622625912 -2.47859550109e-31                2.0               47.0               23.5       -180000000.0
1.12103877146e-41   1.00022271824e-10    0.0016192957446 -0.000922098706724 -0.000971578515419 -2.50445522886e-31                2.0               47.5              23.75       -180000000.0
1.12103877146e-41   1.00022271824e-10   0.00161922901043 -0.000922061360598 -0.000971535428107 -2.53261933882e-31                2.0               48.0               24.0       -180000000.0
1.12103877146e-41   1.00022319257e-10   0.00161916375419 -0.000922024923966 -0.000971493136603 -2.55894673886e-31                2.0               48.5              24.25       -180000000.0
1.12103877146e-41   1.00022339586e-10   0.00161909997587 -0.000921989226299 -0.000971451868281 -2.58385895391e-31                2.0               49.0               24.5       -180000000.0
1.12103877146e-41   1.00022393796e-10   0.00161903744811 -0.000921954267596 -0.000971411395767 -2.60963097878e-31                2.0               49.5              24.75       -180000000.0
1.12103877146e-41   1.00022380244e-10   0.00161897582984 -0.000921919877328 -0.000971371605374   -2.637936745e-31                2.0               50.0               25.0       -180000000.0
1.21212317164e-39   0.000193184646946  0.000964719788499 -0.000204676794624 -0.000495017786761 -1.84040576378e-33                3.0                0.5     0.166666666667       -180000000.0
2.62603332214e-39   0.000554805865249   0.00177736160367 -0.000646992987186 -0.000974199451775  -5.5981723879e-33                3.0                1.0     0.333333333333       -180000000.0
2.40042426939e-39   0.000764108619933   0.00229532543017  -0.00106723427962  -0.00132403351927 -1.02392933495e-32                3.0                1.5                0.5       -180000000.0
1.78245164662e-39   0.000687834130986    0.0025097872367  -0.00130436387735  -0.00148471303874  -1.5130754645e-32                3.0                2.0     0.666666666667       -180000000.0
1.119637473e-39     0.000473326139172   0.00256388602793  -0.00139546727951  -0.00153218002197 -1.98690171138e-32                3.0                2.5     0.833333333333       -180000000.0
5.73131071909e-40   0.000271872465873   0.00256721955338  -0.00142393344049  -0.00153985388351 -2.40557299419e-32                3.0                3.0                1.0       -180000000.0
2.4943112665e-40    0.000134197009061   0.00255935333371  -0.00143196268709  -0.00153726045937 -2.80943149847e-32                3.0                3.5      1.16666666667       -180000000.0
8.82818032525e-41   5.58500623526e-05   0.00254992278315  -0.00143353850035  -0.00153247617618 -3.23133381232e-32                3.0                4.0      1.33333333333       -180000000.0
1.54142831076e-41   1.75838152927e-05   0.00254082920037  -0.00143276372455  -0.00152739767145 -3.62598537762e-32                3.0                4.5                1.5       -180000000.0
-8.40779078595e-42  1.89952231722e-06   0.00253245184467  -0.00143099896377  -0.00152251402596  -4.0188309405e-32                3.0                5.0      1.66666666667       -180000000.0
-1.26116861789e-41 -2.88149482053e-06   0.00252486870522  -0.00142882333876  -0.00151798360548 -4.43445744614e-32                3.0                5.5      1.83333333333       -180000000.0
-9.80908925027e-42 -3.26777782611e-06   0.00251806159213  -0.00142652470458  -0.00151385188474 -4.82513052555e-32                3.0                6.0                2.0       -180000000.0
-5.6051938573e-42  -2.36251951335e-06   0.00251196865975  -0.00142424903515  -0.00151011317939 -5.21482469598e-32                3.0                6.5      2.16666666667       -180000000.0
-2.80259692865e-42 -1.39385425424e-06   0.00250651214628  -0.00142206704368  -0.00150673872668 -5.62838117214e-32                3.0                7.0      2.33333333333       -180000000.0
-1.40129846432e-42 -7.08014091799e-07   0.00250161497206  -0.00142000976666  -0.00150369191942 -6.01701349464e-32                3.0                7.5                2.5       -180000000.0
-0                 -3.09066661153e-07     0.002497205287  -0.00141808720855  -0.00150093603679 -6.40564639111e-32                3.0                8.0      2.66666666667       -180000000.0
-0                 -1.09105793844e-07   0.00249322079071  -0.00141629868722  -0.00149843651798 -6.81862028584e-32                3.0                8.5      2.83333333333       -180000000.0
0.0                -2.32466285804e-08   0.00248960691351  -0.00141463840464  -0.00149616278122 -7.20609203726e-32                3.0                9.0                3.0       -180000000.0
0.0                 6.20333515458e-09   0.00248631727118  -0.00141309772062  -0.00149408788275 -7.59402985382e-32                3.0                9.5      3.16666666667       -180000000.0
0.0                 1.18499160137e-08   0.00248331230068  -0.00141166776757  -0.00149218851675 -8.00583399391e-32                3.0               10.0      3.33333333333       -180000000.0
0.0                 9.58622244085e-09   0.00248055789598  -0.00141033922318  -0.00149044444697 -8.39360076686e-32                3.0               10.5                3.5       -180000000.0
0.0                 5.99678683447e-09   0.00247802518061  -0.00140910321988  -0.00148883827933  -8.7807459283e-32                3.0               11.0      3.66666666667       -180000000.0
0.0                 3.19459411181e-09   0.00247568891609  -0.00140795168591  -0.00148735477978 -9.19268552575e-32                3.0               11.5      3.83333333333       -180000000.0
0.0                 1.47568329084e-09   0.00247352795668  -0.00140687711792  -0.00148598087435 -9.58017334838e-32                3.0               12.0                4.0       -180000000.0
0.0                 5.75286780019e-10   0.00247152343036  -0.00140587258102  -0.00148470519434 -9.96840331661e-32                3.0               12.5      4.16666666667       -180000000.0
0.0                 1.67837681145e-10   0.00246965964834  -0.00140493204981  -0.00148351784901 -1.03795519809e-31                3.0               13.0      4.33333333333       -180000000.0
-0                  1.46988829122e-11   0.00246792228609  -0.00140404995363  -0.00148241031184 -1.07672607826e-31                3.0               13.5                4.5       -180000000.0
-0                 -2.52957817724e-11   0.00246629906542  -0.00140322117659  -0.00148137473843 -1.11537286573e-31                3.0               14.0      4.66666666667       -180000000.0
-0                 -2.38649008731e-11   0.00246477952714  -0.00140244139857  -0.00148040453496 -1.15644032208e-31                3.0               14.5      4.83333333333       -180000000.0
-0                 -1.23607484112e-11    0.0024633538942  -0.00140170652685  -0.00147949390339 -1.19517446806e-31                3.0               15.0                5.0       -180000000.0
-0                 -1.94142662016e-12    0.0024620142085  -0.00140101292345  -0.00147863738675 -1.23379921501e-31                3.0               15.5      5.16666666667       -180000000.0
-0                  4.90258477058e-12   0.00246075251198  -0.00140035729146  -0.00147783055127 -1.27522758486e-31                3.0               16.0      5.33333333333       -180000000.0
-0                  8.67180896454e-12   0.00245956266554   -0.0013997367887  -0.00147706919051 -1.31370528021e-31                3.0               16.5                5.5       -180000000.0
0.0                 1.04676136804e-11   0.00245843830271  -0.00139914868669  -0.00147634955283 -1.35261437281e-31                3.0               17.0      5.66666666667       -180000000.0
0.0                 1.11946542463e-11   0.00245737464866  -0.00139859048431  -0.00147566845499 -1.39365967385e-31                3.0               17.5      5.83333333333       -180000000.0
0.0                 1.14208044199e-11   0.00245636692853   -0.0013980602489  -0.00147502294112 -1.43222013595e-31                3.0               18.0                6.0       -180000000.0
0.0                 1.14489293019e-11   0.00245541082222  -0.00139755570672  -0.00147441005538 -1.47097965149e-31                3.0               18.5      6.16666666667       -180000000.0
0.0                 1.14177771242e-11   0.00245450223701  -0.00139707526614  -0.00147382763771  -1.5119540096e-31                3.0               19.0      6.33333333333       -180000000.0
0.0                 1.13819273017e-11   0.00245363798967  -0.00139661710818  -0.00147327341438 -1.55071054048e-31                3.0               19.5                6.5       -180000000.0
0.0                 1.13560767032e-11    0.0024528146696  -0.00139617986861   -0.0014727454527 -1.58942677854e-31                3.0               20.0      6.66666666667       -180000000.0
0.0                 1.13411917932e-11   0.00245203000304  -0.00139576218317   -0.0014722419337 -1.63052040801e-31                3.0               20.5      6.83333333333       -180000000.0
0.0                 1.13337150334e-11   0.00245128080678  -0.00139536268762  -0.00147176115206 -1.66919899351e-31                3.0               21.0                7.0       -180000000.0
0.0                 1.13306157398e-11   0.00245056480708   -0.0013949802451  -0.00147130151618 -1.70815469263e-31                3.0               21.5      7.16666666667       -180000000.0
0.0                 1.13291690075e-11   0.00244988018494  -0.00139461383242  -0.00147086200286 -1.74872692607e-31                3.0               22.0      7.33333333333       -180000000.0
0.0                 1.13291147974e-11   0.00244922466663  -0.00139426254009  -0.00147044090681 -1.78798648588e-31                3.0               22.5                7.5       -180000000.0
0.0                 1.13293985535e-11    0.0024485962058  -0.00139392534493  -0.00147003743223 -1.82656462631e-31                3.0               23.0      7.66666666667       -180000000.0
0.0                 1.13290749869e-11   0.00244799389293  -0.00139360156481  -0.00146965032854 -1.86723271305e-31                3.0               23.5      7.83333333333       -180000000.0
0.0                 1.13294959623e-11    0.0024474154543  -0.00139329029025  -0.00146927868627 -1.90613342566e-31                3.0               24.0                8.0       -180000000.0
0.0                 1.13295120559e-11   0.00244685975304  -0.00139299083912  -0.00146892159592 -1.94454706576e-31                3.0               24.5      8.16666666667       -180000000.0
0.0                 1.13294925741e-11   0.00244632565227  -0.00139270264299  -0.00146857826167 -1.98622890158e-31                3.0               25.0      8.33333333333       -180000000.0
0.0                 1.13296721451e-11   0.00244581156039  -0.00139242490604  -0.00146824777403 -2.02460006776e-31                3.0               25.5                8.5       -180000000.0
0.0                   1.132943667e-11   0.00244531679527  -0.00139215728723  -0.00146792956457  -2.0633084998e-31                3.0               26.0      8.66666666667       -180000000.0
0.0                 1.13296086176e-11    0.0024448397653  -0.00139189910442  -0.00146762295117 -2.10434909427e-31                3.0               26.5      8.83333333333       -180000000.0
0.0                 1.13297000972e-11   0.00244438001573  -0.00139164990287  -0.00146732713802 -2.14343244472e-31                3.0               27.0                9.0       -180000000.0
0.0                 1.13294688572e-11   0.00244393640969  -0.00139140934152  -0.00146704178405  -2.1817179743e-31                3.0               27.5      9.16666666667       -180000000.0
0.0                 1.13298508691e-11   0.00244350803769  -0.00139117685194  -0.00146676632085  -2.2228455829e-31                3.0               28.0      9.33333333333       -180000000.0
0.0                  1.1329772942e-11   0.00244309444497  -0.00139095197937  -0.00146650006627 -2.26150671966e-31                3.0               28.5                9.5       -180000000.0
0.0                 1.13294231174e-11   0.00244269449468  -0.00139073449645  -0.00146624279296 -2.30012308662e-31                3.0               29.0      9.66666666667       -180000000.0
0.0                 1.13297797183e-11   0.00244230773205  -0.00139052406212  -0.00146599393247 -2.34133816853e-31                3.0               29.5      9.83333333333       -180000000.0
0.0                 1.13296611337e-11   0.00244193370236  -0.00139032022162  -0.00146575314375  -2.3799543059e-31                3.0               30.0               10.0       -180000000.0
0.0                 1.13295984533e-11   0.00244157126872  -0.00139012263389  -0.00146551985836 -2.41895730029e-31                3.0               30.5      10.1666666667       -180000000.0
0.0                 1.13298576453e-11   0.00244122043114  -0.00138993118526   -0.0014652940763 -2.45936262272e-31                3.0               31.0      10.3333333333       -180000000.0
0.0                 1.13297492251e-11   0.00244088028012  -0.00138974553465  -0.00146507500176    -2.49898367e-31                3.0               31.5               10.5       -180000000.0
0.0                 1.13296484282e-11   0.00244055036092  -0.00138956534101  -0.00146486263475 -2.53785901306e-31                3.0               32.0      10.6666666667       -180000000.0
0.0                 1.13299237139e-11    0.0024402309009  -0.00138939060434  -0.00146465686157 -2.57733955203e-31                3.0               32.5      10.8333333333       -180000000.0
0.0                  1.1329719579e-11   0.00243992030846  -0.00138922075621  -0.00146445688642 -2.61618596691e-31                3.0               33.0               11.0       -180000000.0
0.0                 1.13296552045e-11   0.00243961881097  -0.00138905568292  -0.00146426270931  -2.6562962678e-31                3.0               33.5      11.1666666667       -180000000.0
0.0                 1.13298305403e-11   0.00243932618105  -0.00138889538448  -0.00146407421653 -2.69677207396e-31                3.0               34.0      11.3333333333       -180000000.0
0.0                 1.13297780242e-11   0.00243904173658  -0.00138873951983  -0.00146389106703 -2.73459291594e-31                3.0               34.5               11.5       -180000000.0
0.0                 1.13297356726e-11   0.00243876502282  -0.00138858786158  -0.00146371269238 -2.77473765514e-31                3.0               35.0      11.6666666667       -180000000.0
0.0                  1.1329875433e-11   0.00243849626713  -0.00138844029607  -0.00146353954733 -2.81528118998e-31                3.0               35.5      11.8333333333       -180000000.0
0.0                 1.13297365196e-11   0.00243823456003  -0.00138829670959  -0.00146337094975 -2.85303246656e-31                3.0               36.0               12.0       -180000000.0
0.0                 1.13296306405e-11   0.00243798012889  -0.00138815698847  -0.00146320701333 -2.89175651064e-31                3.0               36.5      12.1666666667       -180000000.0
0.0                 1.13299762299e-11   0.00243773206421  -0.00138802067795  -0.00146304716964  -2.9341245872e-31                3.0               37.0      12.3333333333       -180000000.0
0.0                 1.13296780743e-11   0.00243749036599  -0.00138788789172  -0.00146289153236  -2.9728931715e-31                3.0               37.5               12.5       -180000000.0
0.0                 1.13297610836e-11   0.00243725526161  -0.00138775862979   -0.0014627399878 -3.01013659779e-31                3.0               38.0      12.6666666667       -180000000.0
0.0                  1.1329951666e-11   0.00243702606895   -0.0013876324374  -0.00146259219491 -3.05113035615e-31                3.0               38.5      12.8333333333       -180000000.0
0.0                 1.13296628278e-11   0.00243680256062  -0.00138750942824  -0.00146244815369 -3.09131297749e-31                3.0               39.0               13.0       -180000000.0
0.0                 1.13298644216e-11   0.00243658450927  -0.00138738948863  -0.00146230775044  -3.1296611848e-31                3.0               39.5      13.1666666667       -180000000.0
0.0                 1.13298983029e-11   0.00243637214226  -0.00138727239118   -0.0014621707578 -3.16951939726e-31                3.0               40.0      13.3333333333       -180000000.0
0.0                 1.13296492752e-11   0.00243616432272  -0.00138715790854  -0.00146203683471 -3.20978811438e-31                3.0               40.5               13.5       -180000000.0
0.0                  1.1329874586e-11   0.00243596196015  -0.00138704626806  -0.00146190632222  -3.2484703733e-31                3.0               41.0      13.6666666667       -180000000.0
0.0                 1.13300177346e-11   0.00243576414505  -0.00138693724239  -0.00146177887927 -3.28795481529e-31                3.0               41.5      13.8333333333       -180000000.0
0.0                 1.13296213231e-11   0.00243557133217  -0.00138683071782  -0.00146165439219 -3.32661847752e-31                3.0               42.0               14.0       -180000000.0
0.0                 1.13298313873e-11   0.00243538238465  -0.00138672646699  -0.00146153263358 -3.36690487298e-31                3.0               42.5      14.1666666667       -180000000.0
0.0                 1.13298906796e-11    0.0024351979846  -0.00138662471727  -0.00146141383084 -3.40808436863e-31                3.0               43.0      14.3333333333       -180000000.0
0.0                 1.13295730423e-11   0.00243501790465  -0.00138652524129  -0.00146129764289 -3.44502358984e-31                3.0               43.5               14.5       -180000000.0
0.0                 1.13298093645e-11   0.00243484191742  -0.00138642803904  -0.00146118406974 -3.48361562039e-31                3.0               44.0      14.6666666667       -180000000.0
0.0                 1.13298864445e-11    0.0024346693408  -0.00138633265578  -0.00146107288401 -3.52658062768e-31                3.0               44.5      14.8333333333       -180000000.0
0.0                 1.13295620308e-11   0.00243450085691  -0.00138623954626   -0.0014609641994 -3.56476835246e-31                3.0               45.0               15.0       -180000000.0
0.0                 1.13297399078e-11   0.00243433601099  -0.00138614836942   -0.0014608579022 -3.60200213602e-31                3.0               45.5      15.1666666667       -180000000.0
0.0                 1.13298390106e-11   0.00243417457568  -0.00138605901157  -0.00146075376506 -3.64507275413e-31                3.0               46.0      15.3333333333       -180000000.0
0.0                 1.13295637249e-11   0.00243401655098  -0.00138597170007  -0.00146065190165 -3.68360784667e-31                3.0               46.5               15.5       -180000000.0
0.0                 1.13297670128e-11   0.00243386216425  -0.00138588609389   -0.0014605521983 -3.72036798867e-31                3.0               47.0      15.6666666667       -180000000.0
0.0                 1.13297000972e-11   0.00243371073338  -0.00138580230669   -0.0014604545413 -3.76166778882e-31                3.0               47.5      15.8333333333       -180000000.0
0.0                 1.13295256084e-11     0.002433562031  -0.00138571999742   -0.0014603587033 -3.80208068767e-31                3.0               48.0               16.0       -180000000.0
0.0                 1.13297221201e-11   0.00243341673922  -0.00138563950713  -0.00146026502534 -3.84015201096e-31                3.0               48.5      16.1666666667       -180000000.0
0.0                 1.13296831565e-11    0.0024332744033  -0.00138556060847  -0.00146017316638 -3.88056674652e-31                3.0               49.0      16.3333333333       -180000000.0
0.0                 1.13295705012e-11   0.00243313479587  -0.00138548330142   -0.0014600831264 -3.91861694764e-31                3.0               49.5               16.5       -180000000.0
0.0                 1.13297890357e-11   0.00243299791691  -0.00138540735861  -0.00145999479173 -3.95856447012e-31                3.0               50.0      16.6666666667       -180000000.0
7.09057022948e-40   0.000155072541475  0.000975780267254 -0.000161537400345 -0.000495001700074 -1.77008093894e-33                4.0                0.5              0.125       -180000000.0
4.55702260598e-39   0.000498064764543   0.00186622310139 -0.000549796425275 -0.000988244437394 -6.53585047058e-33                4.0                1.0               0.25       -180000000.0
4.40428107337e-39   0.000843337431888   0.00258491536442  -0.00101847081169  -0.00143896795635 -1.16163185442e-32                4.0                1.5              0.375       -180000000.0
4.31880186705e-39    0.00101881175851   0.00306043443743   -0.0014229789258  -0.00176537810148 -1.82034455076e-32                4.0                2.0                0.5       -180000000.0
3.66579678267e-39   0.000970375253928   0.00330311627295   -0.0016832525489  -0.00194534413822 -2.50764743071e-32                4.0                2.5              0.625       -180000000.0
2.61902682982e-39   0.000781191033639   0.00339730218002  -0.00181623408935  -0.00202244132197 -3.12003234782e-32                4.0                3.0               0.75       -180000000.0
1.70818282801e-39     0.0005576907256   0.00342274393006  -0.00187477473901  -0.00204809725801 -3.69060284162e-32                4.0                3.5              0.875       -180000000.0
1.06358553442e-39   0.000362496820117   0.00342295993505  -0.00189857803434  -0.00205313835977 -4.27653884886e-32                4.0                4.0                1.0       -180000000.0
5.96953145802e-40    0.00021655880289   0.00341549662153  -0.00190779337572  -0.00205101059692 -4.80562753603e-32                4.0                4.5              1.125       -180000000.0
3.19496049866e-40   0.000118326916265   0.00340619840244  -0.00191092362911  -0.00204661978387 -5.37026258692e-32                4.0                5.0               1.25       -180000000.0
1.59748024933e-40   5.77306948912e-05   0.00339679195349  -0.00191131948668   -0.0020416064217 -5.93107383733e-32                4.0                5.5              1.375       -180000000.0
7.42688186092e-41   2.34452528503e-05   0.00338777317666  -0.00191035178432  -0.00203653007702 -6.44636280627e-32                4.0                6.0                1.5       -180000000.0
3.78350585368e-41     5.924302382e-06   0.00337929736816  -0.00190865944205   -0.0020316069822 -6.95956194371e-32                4.0                6.5              1.625       -180000000.0
2.52233723578e-41  -1.79460113436e-06   0.00337141500495  -0.00190658681731  -0.00202693308893 -7.51430688563e-32                4.0                7.0               1.75       -180000000.0
2.52233723578e-41  -4.29881197306e-06   0.00336412904289  -0.00190433706848  -0.00202255023396 -8.06773054435e-32                4.0                7.5              1.875       -180000000.0
2.94272677508e-41  -4.35687175226e-06   0.00335741651725  -0.00190203297734  -0.00201846887649 -8.57775332156e-32                4.0                8.0                2.0       -180000000.0
3.50324616081e-41  -3.49570883351e-06   0.00335123968398  -0.00189974798559  -0.00201468265004 -9.08733930619e-32                4.0                8.5              2.125       -180000000.0
3.92363570011e-41  -2.46908760104e-06   0.00334555534209  -0.00189752495316  -0.00201117632059 -9.63768532785e-32                4.0                9.0               2.25       -180000000.0
4.20389539297e-41  -1.58991408927e-06   0.00334031892635  -0.00189538718587  -0.00200792987926 -1.01892079918e-31                4.0                9.5              2.375       -180000000.0
4.34402523941e-41   -9.4385343985e-07   0.00333548769049  -0.00189334639344  -0.00200492218028  -1.0696336229e-31                4.0               10.0                2.5       -180000000.0
4.48415508584e-41  -5.15017639646e-07   0.00333102184413  -0.00189140689599  -0.00200213230528 -1.12045240182e-31                4.0               10.5              2.625       -180000000.0
4.62428493227e-41  -2.53268572781e-07   0.00332688591698  -0.00188956869351   -0.0019995409275  -1.1754457928e-31                4.0               11.0               2.75       -180000000.0
4.62428493227e-41  -1.06090747298e-07   0.00332304716721   -0.0018878292849  -0.00199713008442 -1.22620212359e-31                4.0               11.5              2.875       -180000000.0
4.62428493227e-41  -3.08296686791e-08   0.00331947717314  -0.00188618446373  -0.00199488295038 -1.28109667662e-31                4.0               12.0                3.0       -180000000.0
4.62428493227e-41    2.8242462622e-09   0.00331615024152  -0.00188462956885  -0.00199278497348 -1.33182075019e-31                4.0               12.5              3.125       -180000000.0
4.62428493227e-41   1.44536188573e-08   0.00331304340762  -0.00188315937066  -0.00199082273866 -1.38669280352e-31                4.0               13.0               3.25       -180000000.0
4.62428493227e-41   1.57066547268e-08   0.00331013666255  -0.00188176863958  -0.00198898419512 -1.44160503489e-31                4.0               13.5              3.375       -180000000.0
4.62428493227e-41   1.29474599445e-08    0.0033074120438  -0.00188045225968  -0.00198725842893 -1.49220960752e-31                4.0               14.0                3.5       -180000000.0
4.62428493227e-41   9.30928511361e-09   0.00330485340783  -0.00187920534245  -0.00198563611775 -1.54280809604e-31                4.0               14.5              3.625       -180000000.0
4.62428493227e-41    6.1070571343e-09   0.00330244665747  -0.00187802322671  -0.00198410839403 -1.59760805851e-31                4.0               15.0               3.75       -180000000.0
4.62428493227e-41   3.72550688216e-09   0.00330017883243  -0.00187690147868  -0.00198266775442  -1.6524790787e-31                4.0               15.5              3.875       -180000000.0
4.62428493227e-41   2.13340738305e-09   0.00329803856403  -0.00187583611932   -0.0019813066956  -1.7033267858e-31                4.0               16.0                4.0       -180000000.0
4.62428493227e-41   1.15584820361e-09   0.00329601607518  -0.00187482339697  -0.00198001953322 -1.75359650325e-31                4.0               16.5              4.125       -180000000.0
4.62428493227e-41   6.02309380756e-10   0.00329410136146  -0.00187385967365  -0.00197880035557 -1.80876874387e-31                4.0               17.0               4.25       -180000000.0
4.62428493227e-41   3.16106299122e-10   0.00329228691953  -0.00187294165244  -0.00197764416043 -1.85914395734e-31                4.0               17.5              4.375       -180000000.0
4.62428493227e-41   1.85429281522e-10   0.00329056479131  -0.00187206660485  -0.00197654594558  -1.9139196982e-31                4.0               18.0                4.5       -180000000.0
4.62428493227e-41   1.37718883606e-10    0.0032889281556  -0.00187123157502  -0.00197550184566 -1.96880403453e-31                4.0               18.5              4.625       -180000000.0
4.62428493227e-41   1.29647987766e-10   0.00328737110067  -0.00187043394817  -0.00197450799533 -2.01921552303e-31                4.0               19.0               4.75       -180000000.0
4.62428493227e-41   1.37489710372e-10   0.00328588816956  -0.00186967156424   -0.0019735607566 -2.07441462553e-31                4.0               19.5              4.875       -180000000.0
4.62428493227e-41   1.49350434906e-10    0.0032844739053  -0.00186894214949  -0.00197265717361  -2.1246001987e-31                4.0               20.0                5.0       -180000000.0
4.62428493227e-41   1.60179473309e-10   0.00328312376041  -0.00186824354387  -0.00197179429051 -2.17534206539e-31                4.0               20.5              5.125       -180000000.0
4.62428493227e-41   1.68401737325e-10   0.00328183386955  -0.00186757415577  -0.00197096937882 -2.22994285963e-31                4.0               21.0               5.25       -180000000.0
4.62428493227e-41   1.73939530314e-10   0.00328059991261  -0.00186693205251  -0.00197018016479 -2.28090765699e-31                4.0               21.5              5.375       -180000000.0
4.62428493227e-41   1.77394652245e-10   0.00327941893374  -0.00186631586985  -0.00196942414732  -2.3352889644e-31                4.0               22.0                5.5       -180000000.0
4.62428493227e-41   1.79376600921e-10   0.00327828684021   -0.0018657237888  -0.00196869950742 -2.39030921727e-31                4.0               22.5              5.625       -180000000.0
4.62428493227e-41   1.80394978469e-10   0.00327720113091  -0.00186515467249  -0.00196800442609 -2.44106302257e-31                4.0               23.0               5.75       -180000000.0
4.62428493227e-41   1.80864072091e-10   0.00327615907736  -0.00186460727036  -0.00196733708435 -2.49133400276e-31                4.0               23.5              5.875       -180000000.0
4.62428493227e-41   1.81060854786e-10   0.00327515817844  -0.00186408033187  -0.00196669566321 -2.54643621881e-31                4.0               24.0                6.0       -180000000.0
4.62428493227e-41   1.81089003385e-10   0.00327419570567  -0.00186357283383  -0.00196607879843  -2.5964562585e-31                4.0               24.5              6.125       -180000000.0
4.62428493227e-41   1.81081319102e-10   0.00327326984007  -0.00186308341199  -0.00196548535314 -2.65178048686e-31                4.0               25.0               6.25       -180000000.0
4.62428493227e-41   1.81033383813e-10   0.00327237830788  -0.00186261161161  -0.00196491373572 -2.70205215582e-31                4.0               25.5              6.375       -180000000.0
4.62428493227e-41   1.81009436498e-10   0.00327151951751  -0.00186215618214   -0.0019643628093 -2.75708939825e-31                4.0               26.0                6.5       -180000000.0
4.62428493227e-41   1.80993647804e-10   0.00327069142259  -0.00186171644145   -0.0019638316644 -2.81134833486e-31                4.0               26.5              6.625       -180000000.0
4.62428493227e-41   1.80963872901e-10   0.00326989265886  -0.00186129159374  -0.00196331916413 -2.86244996711e-31                4.0               27.0               6.75       -180000000.0
4.62428493227e-41    1.8094171452e-10   0.00326912163473   -0.0018608808432  -0.00196282439902  -2.9124149055e-31                4.0               27.5              6.875       -180000000.0
4.62428493227e-41     1.809456312e-10   0.00326837675857  -0.00186048362139  -0.00196234623218 -2.96777609765e-31                4.0               28.0                7.0       -180000000.0
4.62428493227e-41   1.80932105778e-10   0.00326765689351   -0.0018600991325  -0.00196188420887 -3.01804845537e-31                4.0               28.5              7.125       -180000000.0
4.62428493227e-41   1.80940603212e-10   0.00326696090269  -0.00185972692179  -0.00196143719222 -3.07268736134e-31                4.0               29.0               7.25       -180000000.0
4.62428493227e-41   1.80930316844e-10   0.00326628742187  -0.00185936630714  -0.00196100472749 -3.12328642384e-31                4.0               29.5              7.375       -180000000.0
4.62428493227e-41   1.80939979796e-10   0.00326563531416  -0.00185901683381  -0.00196058590518 -3.17796918126e-31                4.0               30.0                7.5       -180000000.0
4.62428493227e-41    1.8094960209e-10   0.00326500389747  -0.00185867793334  -0.00196018027054 -3.23317654895e-31                4.0               30.5              7.625       -180000000.0
4.62428493227e-41   1.80940440582e-10   0.00326439203491  -0.00185834915101  -0.00195978714146 -3.28311669176e-31                4.0               31.0               7.75       -180000000.0
4.62428493227e-41   1.80949913798e-10   0.00326379881699  -0.00185803014574  -0.00195940583581 -3.33811283781e-31                4.0               31.5              7.875       -180000000.0
4.62428493227e-41    1.8094075229e-10   0.00326322333422  -0.00185772034911  -0.00195903612621 -3.38889901513e-31                4.0               32.0                8.0       -180000000.0
4.62428493227e-41    1.8093190249e-10   0.00326266513184  -0.00185741953374  -0.00195867733055 -3.43898035502e-31                4.0               32.5              8.125       -180000000.0
4.62428493227e-41   1.80940928473e-10     0.003262123073  -0.00185712713119   -0.0019583287667 -3.49320829714e-31                4.0               33.0               8.25       -180000000.0
4.62428493227e-41   1.80932431038e-10   0.00326159647557  -0.00185684302778   -0.0019579902073 -3.54518282578e-31                4.0               33.5              8.375       -180000000.0
4.62428493227e-41   1.80941240181e-10   0.00326108511217  -0.00185656665508  -0.00195766142497 -3.59947275687e-31                4.0               34.0                8.5       -180000000.0
4.62428493227e-41   1.80932769852e-10   0.00326058784594  -0.00185629778571  -0.00195734173758 -3.64906369521e-31                4.0               34.5              8.625       -180000000.0
4.62428493227e-41   1.80941389259e-10   0.00326010444951  -0.00185603607861  -0.00195703069039 -3.70510722509e-31                4.0               35.0               8.75       -180000000.0
4.62428493227e-41    1.8093335261e-10   0.00325963401338  -0.00185578142009   -0.0019567282834 -3.75533710889e-31                4.0               35.5              8.875       -180000000.0
4.62428493227e-41   1.80941700967e-10   0.00325917653754  -0.00185553335541  -0.00195643383449 -3.80904985389e-31                4.0               36.0                9.0       -180000000.0
4.62428493227e-41   1.80949466565e-10   0.00325873111251  -0.00185529177088  -0.00195614711629  -3.8638531454e-31                4.0               36.5              9.125       -180000000.0
4.62428493227e-41   1.80941782282e-10   0.00325829705616  -0.00185505609807  -0.00195586790142 -3.91539581761e-31                4.0               37.0               9.25       -180000000.0
4.62428493227e-41   1.80949154857e-10    0.0032578743685  -0.00185482656434   -0.0019555959625 -3.97027533259e-31                4.0               37.5              9.375       -180000000.0
4.62428493227e-41   1.80941999123e-10   0.00325746259477  -0.00185460271496  -0.00195533084479 -4.01958089212e-31                4.0               38.0                9.5       -180000000.0
4.62428493227e-41   1.80949059989e-10   0.00325706105286  -0.00185438432254  -0.00195507232092 -4.07446683557e-31                4.0               38.5              9.625       -180000000.0
4.62428493227e-41    1.8094198557e-10   0.00325666951539  -0.00185417127341  -0.00195482039089 -4.12598517139e-31                4.0               39.0               9.75       -180000000.0
4.62428493227e-41   1.80949087094e-10   0.00325628730025  -0.00185396322649  -0.00195457459995  -4.1813206496e-31                4.0               39.5              9.875       -180000000.0
4.62428493227e-41    1.8094209399e-10   0.00325591486217  -0.00185376029549  -0.00195433472072 -4.23012249143e-31                4.0               40.0               10.0       -180000000.0
4.62428493227e-41   1.80934762073e-10   0.00325555106429  -0.00185356202564  -0.00195410052584 -4.28152465534e-31                4.0               40.5             10.125       -180000000.0
4.62428493227e-41   1.80942283726e-10   0.00325519613398  -0.00185336830327  -0.00195387178792 -4.33657865776e-31                4.0               41.0              10.25       -180000000.0
4.62428493227e-41   1.80935304174e-10   0.00325484938912  -0.00185317901469  -0.00195364850697 -4.38675573615e-31                4.0               41.5             10.375       -180000000.0
4.62428493227e-41   1.80942446356e-10   0.00325451082972  -0.00185299415989  -0.00195343045561 -4.44059796919e-31                4.0               42.0               10.5       -180000000.0
4.62428493227e-41   1.80935453252e-10   0.00325417954627  -0.00185281328413  -0.00195321717911  -4.4919858986e-31                4.0               42.5             10.625       -180000000.0
4.62428493227e-41   1.80942500566e-10   0.00325385622091  -0.00185263638741  -0.00195300890482 -4.54714643019e-31                4.0               43.0              10.75       -180000000.0
4.62428493227e-41   1.80935737855e-10   0.00325353994413  -0.00185246346973  -0.00195280517801 -4.59721468351e-31                4.0               43.5             10.875       -180000000.0
4.62428493227e-41   1.80942649644e-10   0.00325323071593  -0.00185229430372  -0.00195260599867 -4.65115288465e-31                4.0               44.0               11.0       -180000000.0
4.62428493227e-41   1.80949019332e-10   0.00325292830894  -0.00185212877568  -0.00195241113943  -4.7068524906e-31                4.0               44.5             11.125       -180000000.0
4.62428493227e-41   1.80942825827e-10   0.00325263226841  -0.00185196665825  -0.00195222060029  -4.7577206311e-31                4.0               45.0              11.25       -180000000.0
4.62428493227e-41   1.80949032884e-10   0.00325234282172  -0.00185180806511   -0.0019520339265 -4.81217816197e-31                4.0               45.5             11.375       -180000000.0
4.62428493227e-41   1.80942839379e-10   0.00325205928675   -0.0018516526552  -0.00195185134544  -4.8634453277e-31                4.0               46.0               11.5       -180000000.0
4.62428493227e-41   1.80936293509e-10   0.00325178189087  -0.00185150054222  -0.00195167262973 -4.91424964253e-31                4.0               46.5             11.625       -180000000.0
4.62428493227e-41     1.809429478e-10   0.00325151017933  -0.00185135149877    -0.001951497552 -4.96692235053e-31                4.0               47.0              11.75       -180000000.0
4.62428493227e-41   1.80936456139e-10   0.00325124415212  -0.00185120541119  -0.00195132588487 -5.01766789064e-31                4.0               47.5             11.875       -180000000.0
4.62428493227e-41   1.80943083325e-10   0.00325098335452  -0.00185106227946  -0.00195115785573 -5.07358698343e-31                4.0               48.0               12.0       -180000000.0
4.62428493227e-41    1.8093688982e-10   0.00325072778651   -0.0018509219899  -0.00195099323719 -5.12476185448e-31                4.0               48.5             12.125       -180000000.0
4.62428493227e-41   1.80943123982e-10   0.00325047767546  -0.00185078454251  -0.00195083202925 -5.17738864473e-31                4.0               49.0              12.25       -180000000.0
4.62428493227e-41   1.80937038898e-10   0.00325023233927  -0.00185064970992  -0.00195067377717 -5.22809285887e-31                4.0               49.5             12.375       -180000000.0
4.62428493227e-41    1.8094327306e-10   0.00324999155055  -0.00185051726476  -0.00195051848095 -5.28410057292e-31                4.0               50.0               12.5       -180000000.0
4.35803822405e-40   0.000128947021949  0.000980899699243 -0.000133083247533 -0.000495000335832 -1.73760901957e-33                5.0                0.5                0.1       -180000000.0
6.97846635234e-39   0.000437570292888   0.00190719015336 -0.000470670755703 -0.000989934051177 -7.64659577435e-33                5.0                1.0                0.2       -180000000.0
7.05553776788e-39   0.000808206380043   0.00272404076895 -0.000920077923183  -0.00147313005527 -1.31846184234e-32                5.0                1.5                0.3       -180000000.0
7.04853127555e-39    0.00112028124022   0.00337589199262  -0.00138571465413  -0.00189524155303 -2.02987584482e-32                5.0                2.0                0.4       -180000000.0
6.66597679479e-39    0.00127351404444   0.00382554208045  -0.00177872379936  -0.00220672245632 -2.84424461314e-32                5.0                2.5                0.5       -180000000.0
5.78876395613e-39    0.00124384450828   0.00408691266784  -0.00205365859074  -0.00239929158852 -3.68120692242e-32                5.0                3.0                0.6       -180000000.0
4.62428493227e-39    0.00108278709376   0.00421445110987  -0.00221864411287  -0.00250035054705 -4.48819699561e-32                5.0                3.5                0.7       -180000000.0
3.43878643145e-39   0.000864073058437   0.00426563474321  -0.00230732621276  -0.00254581186709 -5.25147911235e-32                5.0                4.0                0.8       -180000000.0
2.40602946325e-39   0.000644050203391   0.00427997156294  -0.00235178868024  -0.00256267117038 -5.97853614366e-32                5.0                4.5                0.9       -180000000.0
1.59187505547e-39   0.000453120577504    0.0042786987251  -0.00237322251451   -0.0025664230634 -6.68203048254e-32                5.0                5.0                1.0       -180000000.0
9.93520611206e-40   0.000302114472106   0.00427154145655   -0.0023832565148  -0.00256463226833 -7.37143496043e-32                5.0                5.5                1.1       -180000000.0
5.78736265766e-40   0.000190572734482   0.00426247652285  -0.00238765164795  -0.00256063117376 -8.05264426822e-32                5.0                6.0                1.2       -180000000.0
3.08285662151e-40   0.000112780924155   0.00425300822826  -0.00238913503381  -0.00255580698649 -8.72885657708e-32                5.0                6.5                1.3       -180000000.0
1.40129846432e-40   6.13863733179e-05   0.00424368545282  -0.00238900997829  -0.00255073359767 -9.40202396527e-32                5.0                7.0                1.4       -180000000.0
4.48415508584e-41    2.9306178817e-05   0.00423471465183  -0.00238793950302  -0.00254566293734 -1.00722382683e-31                5.0                7.5                1.5       -180000000.0
-5.6051938573e-42   1.05729993649e-05    0.0042261804083  -0.00238629581872   -0.0025407175599 -1.07412254195e-31                5.0                8.0                1.6       -180000000.0
-2.80259692865e-41  5.71627190027e-07   0.00421811773776  -0.00238430766331  -0.00253596226685 -1.14081313488e-31                5.0                8.5                1.7       -180000000.0
-3.36311631438e-41 -4.04138589261e-06   0.00421053528044  -0.00238212487602   -0.0025314307095 -1.20733268419e-31                5.0                9.0                1.8       -180000000.0
-3.22298646795e-41 -5.55380008649e-06    0.0042034253056  -0.00237984704654  -0.00252713812188 -1.27381458095e-31                5.0                9.5                1.9       -180000000.0
-2.66246708222e-41 -5.44645661904e-06   0.00419676825913   -0.0023775412501   -0.0025230870051 -1.34021267782e-31                5.0               10.0                2.0       -180000000.0
-1.96181785005e-41 -4.62190996586e-06   0.00419054049416  -0.00237525136981  -0.00251927212958 -1.40653822465e-31                5.0               10.5                2.1       -180000000.0
-1.40129846432e-41 -3.59119178839e-06   0.00418471381636  -0.00237300605477  -0.00251568417298 -1.47280935895e-31                5.0               11.0                2.2       -180000000.0
-9.80908925027e-42  -2.6147723986e-06   0.00417925957663  -0.00237082349486  -0.00251231085713 -1.53913777564e-31                5.0               11.5                2.3       -180000000.0
-7.00649232162e-42 -1.80244374981e-06   0.00417414958065   -0.0023687139219  -0.00250913853961 -1.60531822239e-31                5.0               12.0                2.4       -180000000.0
-4.20389539297e-42 -1.18018339546e-06   0.00416935699832  -0.00236668302023  -0.00250615380537 -1.67146227932e-31                5.0               12.5                2.5       -180000000.0
-2.80259692865e-42 -7.32432503536e-07   0.00416485681853  -0.00236473329096  -0.00250334346674 -1.73758773956e-31                5.0               13.0                2.6       -180000000.0
-1.40129846432e-42 -4.27155810723e-07   0.00416062584918  -0.00236286496147  -0.00250069501817 -1.80366923356e-31                5.0               13.5                2.7       -180000000.0
-0                  -2.2951057721e-07   0.00415664271713  -0.00236107644014  -0.00249819640885 -1.86968506518e-31                5.0               14.0                2.8       -180000000.0
-0                 -1.08404819843e-07   0.00415288786826  -0.00235936613535  -0.00249583649747 -1.93561813005e-31                5.0               14.5                2.9       -180000000.0
0.0                -3.89052019767e-08   0.00414934356741   -0.0023577306365   -0.0024936052796 -2.00162902552e-31                5.0               15.0                3.0       -180000000.0
0.0                -2.43127263114e-09   0.00414599389842  -0.00235616698774   -0.0024914934329 -2.06761374786e-31                5.0               15.5                3.1       -180000000.0
0.0                 1.40753684749e-08   0.00414282339989  -0.00235467200582  -0.00248949186243 -2.13374012646e-31                5.0               16.0                3.2       -180000000.0
0.0                  1.9319859948e-08   0.00413981933889  -0.00235324228015  -0.00248759329224 -2.19944589848e-31                5.0               16.5                3.3       -180000000.0
0.0                 1.88064546575e-08   0.00413696898249  -0.00235187440012  -0.00248578976425 -2.26565975039e-31                5.0               17.0                3.4       -180000000.0
0.0                 1.58161244518e-08   0.00413426187151  -0.00235056540987  -0.00248407513936 -2.33160406512e-31                5.0               17.5                3.5       -180000000.0
0.0                  1.2164831642e-08   0.00413168754676   -0.0023493118988  -0.00248244305112 -2.39727080705e-31                5.0               18.0                3.6       -180000000.0
0.0                 8.75375726767e-09   0.00412923645854  -0.00234811068367  -0.00248088804256 -2.46347731212e-31                5.0               18.5                3.7       -180000000.0
0.0                  5.9470184853e-09   0.00412690087614  -0.00234695949075  -0.00247940488407 -2.52912775326e-31                5.0               19.0                3.8       -180000000.0
0.0                  3.8175148806e-09   0.00412467261413  -0.00234585513681  -0.00247798880082 -2.59531267699e-31                5.0               19.5                3.9       -180000000.0
0.0                 2.29856606838e-09   0.00412254485127  -0.00234479512073  -0.00247663592745 -2.66093350118e-31                5.0               20.0                4.0       -180000000.0
0.0                 1.27141298791e-09   0.00412051076637  -0.00234377739616  -0.00247534171649 -2.72713633283e-31                5.0               20.5                4.1       -180000000.0
0.0                 6.11650053522e-10   0.00411856490246  -0.00234279923461  -0.00247410275733 -2.79269333135e-31                5.0               21.0                4.2       -180000000.0
0.0                 2.10556900149e-10   0.00411670134781  -0.00234185881709  -0.00247291563937 -2.85890373942e-31                5.0               21.5                4.3       -180000000.0
-0                 -1.77290230023e-11   0.00411491510022  -0.00234095409724  -0.00247177740675 -2.92447336532e-31                5.0               22.0                4.4       -180000000.0
-0                 -1.36407879892e-10   0.00411320206695  -0.00234008325606  -0.00247068510362  -2.9906612737e-31                5.0               22.5                4.5       -180000000.0
-0                 -1.89411569654e-10   0.00411155724578   -0.0023392442472   -0.0024696357741 -3.05654199235e-31                5.0               23.0                4.6       -180000000.0
-0                   -2.057325664e-10   0.00410997699873  -0.00233843570641  -0.00246862737185 -3.12207740953e-31                5.0               23.5                4.7       -180000000.0
-0                 -2.03523463816e-10   0.00410845768783  -0.00233765604207  -0.00246765739575 -3.18828024118e-31                5.0               24.0                4.8       -180000000.0
-0                  -1.9349459372e-10    0.0041069956751  -0.00233690388995  -0.00246672379944 -3.25379522496e-31                5.0               24.5                4.9       -180000000.0
-0                 -1.81507125952e-10   0.00410558823205  -0.00233617765844  -0.00246582453656 -3.32002400013e-31                5.0               25.0                5.0       -180000000.0
-0                 -1.70425603968e-10    0.0041042317207  -0.00233547598327  -0.00246495778811 -3.38547079606e-31                5.0               25.5                5.1       -180000000.0
-0                 -1.61375131465e-10   0.00410292432207  -0.00233479818235   -0.0024641217351 -3.45171610162e-31                5.0               26.0                5.2       -180000000.0
-0                 -1.54550553128e-10   0.00410166285292  -0.00233414266404   -0.0024633150133 -3.51719090738e-31                5.0               26.5                5.3       -180000000.0
-0                  -1.4970954977e-10   0.00410044503951  -0.00233350851886  -0.00246253625846 -3.58341715708e-31                5.0               27.0                5.4       -180000000.0
-0                 -1.46452755522e-10   0.00409926906286  -0.00233289483731   -0.0024617836516 -3.64887152943e-31                5.0               27.5                5.5       -180000000.0
-0                 -1.44371629452e-10   0.00409813219449  -0.00233230025515  -0.00246105605584 -3.71513061032e-31                5.0               28.0                5.6       -180000000.0
0.0                -1.43113060465e-10   0.00409703307014    -0.002331724545  -0.00246035233431 -3.78095094713e-31                5.0               28.5                5.7       -180000000.0
0.0                -1.42400929373e-10   0.00409596941608     -0.00233116657  -0.00245967135015 -3.84637776883e-31                5.0               29.0                5.8       -180000000.0
0.0                -1.42033398389e-10   0.00409493986808  -0.00233062542065  -0.00245901196649 -3.91262238563e-31                5.0               29.5                5.9       -180000000.0
0.0                -1.41871106876e-10   0.00409394260714  -0.00233010041484  -0.00245837327384 -3.97800879972e-31                5.0               30.0                6.0       -180000000.0
0.0                -1.41822737907e-10   0.00409297672377  -0.00232959087043  -0.00245775413532 -4.04430163015e-31                5.0               30.5                6.1       -180000000.0
0.0                -1.41831208236e-10   0.00409203994423  -0.00232909633269  -0.00245715386882 -4.10969355437e-31                5.0               31.0                6.2       -180000000.0
0.0                -1.41863354831e-10   0.00409113135902  -0.00232861589211  -0.00245657156484 -4.17596709935e-31                5.0               31.5                6.3       -180000000.0
0.0                -1.41901288354e-10   0.00409025005865  -0.00232814909396  -0.00245600631388 -4.24179753806e-31                5.0               32.0                6.4       -180000000.0
0.0                -1.41935969271e-10   0.00408939422414   -0.0023276952561   -0.0024554576612 -4.30667793856e-31                5.0               32.5                6.5       -180000000.0
0.0                -1.41964104318e-10   0.00408856294598   -0.0023272539238   -0.0024549246973 -4.37345428288e-31                5.0               33.0                6.6       -180000000.0
0.0                -1.41985110735e-10   0.00408775576943   -0.0023268246423  -0.00245440674007 -4.43928104817e-31                5.0               33.5                6.7       -180000000.0
0.0                -1.41999950752e-10   0.00408697087551  -0.00232640695685  -0.00245390310738 -4.50510643593e-31                5.0               34.0                6.8       -180000000.0
0.0                -1.42009979622e-10   0.00408620780945  -0.00232600041272  -0.00245341357186 -4.57093044616e-31                5.0               34.5                6.9       -180000000.0
0.0                -1.42016322205e-10   0.00408546520703  -0.00232560455515  -0.00245293722401 -4.63675353803e-31                5.0               35.0                7.0       -180000000.0
0.0                 -1.4202021178e-10   0.00408474306823  -0.00232521870203  -0.00245247360908 -4.70260372137e-31                5.0               35.5                7.1       -180000000.0
0.0                -1.42022339527e-10   0.00408404002883  -0.00232484285334  -0.00245202227234 -4.76733718508e-31                5.0               36.0                7.2       -180000000.0
0.0                -1.42023410176e-10   0.00408335517932  -0.00232447655435  -0.00245158275902 -4.83424577252e-31                5.0               36.5                7.3       -180000000.0
0.0                -1.42024006488e-10   0.00408268806495  -0.00232411935031  -0.00245115438702 -4.90002662006e-31                5.0               37.0                7.4       -180000000.0
0.0                 -1.4202412846e-10   0.00408203823099  -0.00232377101383  -0.00245073715632 -4.96584512016e-31                5.0               37.5                7.5       -180000000.0
0.0                -1.42024033593e-10   0.00408140476793  -0.00232343109019  -0.00245033038482 -5.03056067595e-31                5.0               38.0                7.6       -180000000.0
0.0                -1.42023898067e-10   0.00408078722103    -0.002323099352  -0.00244993361775 -5.09747890611e-31                5.0               38.5                7.7       -180000000.0
0.0                 -1.4202374899e-10   0.00408018468079  -0.00232277557188  -0.00244954640038 -5.16330521222e-31                5.0               39.0                7.8       -180000000.0
0.0                -1.42023667674e-10   0.00407959669246   -0.0023224592951  -0.00244916873271 -5.22912049808e-31                5.0               39.5                7.9       -180000000.0
0.0                -1.42023545702e-10   0.00407902280131  -0.00232215052165  -0.00244880015998 -5.29493486557e-31                5.0               40.0                8.0       -180000000.0
0.0                -1.42023437281e-10   0.00407846300732  -0.00232184879678  -0.00244844045483  -5.3607487739e-31                5.0               40.5                8.1       -180000000.0
0.0                -1.42023545702e-10   0.00407791594625  -0.00232155389313  -0.00244808893513 -5.42656222304e-31                5.0               41.0                8.2       -180000000.0
0.0                -1.42023315309e-10   0.00407738207286  -0.00232126581068  -0.00244774560088 -5.49116114775e-31                5.0               41.5                8.3       -180000000.0
0.0                -1.42023410176e-10   0.00407686002291  -0.00232098386732  -0.00244740999733 -5.55818636626e-31                5.0               42.0                8.4       -180000000.0
0.0                -1.42023342414e-10   0.00407634979638  -0.00232070829043  -0.00244708212449  -5.6239979787e-31                5.0               42.5                8.5       -180000000.0
0.0                -1.42023274651e-10   0.00407585093853  -0.00232043862525  -0.00244676152761 -5.68984311109e-31                5.0               43.0                8.6       -180000000.0
0.0                -1.42023247546e-10   0.00407536344937  -0.00232017487178  -0.00244644820668 -5.75430566008e-31                5.0               43.5                8.7       -180000000.0
0.0                -1.42023396624e-10    0.0040748864194  -0.00231991680266   -0.0024461414796 -5.82146358089e-31                5.0               44.0                8.8       -180000000.0
0.0                -1.42023206889e-10   0.00407441984862  -0.00231966396314  -0.00244584157372 -5.88722697969e-31                5.0               44.5                8.9       -180000000.0
0.0                -1.42023355966e-10   0.00407396373703  -0.00231941658058   -0.0024455480343 -5.95303583706e-31                5.0               45.0                9.0       -180000000.0
0.0                -1.42023315309e-10   0.00407351672038  -0.00231917442761  -0.00244526063398 -6.01884377607e-31                5.0               45.5                9.1       -180000000.0
0.0                -1.42023247546e-10   0.00407307925343  -0.00231893704949  -0.00244497937274 -6.08465171509e-31                5.0               46.0                9.2       -180000000.0
0.0                -1.42023301756e-10   0.00407265088143  -0.00231870444622  -0.00244470379585 -6.15047113354e-31                5.0               46.5                9.3       -180000000.0
0.0                -1.42023247546e-10   0.00407223160437   -0.0023184766178  -0.00244443413067 -6.21490888695e-31                5.0               47.0                9.4       -180000000.0
0.0                -1.42023369519e-10   0.00407182051276  -0.00231825333685  -0.00244416969508 -6.28208471568e-31                5.0               47.5                9.5       -180000000.0
0.0                -1.42023261099e-10   0.00407141806136    -0.002318034376  -0.00244391071647 -6.34789081799e-31                5.0               48.0                9.6       -180000000.0
0.0                -1.42023328861e-10   0.00407102334066  -0.00231781973525  -0.00244365696744 -6.41369692029e-31                5.0               48.5                9.7       -180000000.0
0.0                -1.42023288204e-10   0.00407063680541   -0.0023176094146  -0.00244340799327 -6.47807084803e-31                5.0               49.0                9.8       -180000000.0
0.0                -1.42023193336e-10   0.00407025754612  -0.00231740273193  -0.00244316402132 -6.54530774737e-31                5.0               49.5                9.9       -180000000.0
0.0                -1.42023193336e-10   0.00406988601753  -0.00231720036936  -0.00244292482421 -6.61111247214e-31                5.0               50.0               10.0       -180000000.0
3.02680468294e-40   0.000110171725964  0.000983680365607 -0.000113043704175 -0.000495000108458 -1.71996817409e-33                6.0                0.5    0.0833333333333       -180000000.0
4.84569008964e-39   0.000386369322314     0.001929439577 -0.000409353589248 -0.000990035573523 -7.36162449006e-33                6.0                1.0     0.166666666667       -180000000.0
1.01089671216e-38   0.000747096805753   0.00279933442471 -0.000824694836865   -0.0014823665424 -1.47056266094e-32                6.0                1.5               0.25       -180000000.0
1.05041332886e-38     0.0011096117305   0.00355472320734  -0.00129398586068  -0.00194839890355 -2.23926838119e-32                6.0                2.0     0.333333333333       -180000000.0
9.86373989038e-39     0.0013904007119   0.00415826389144   -0.0017498575744  -0.00234678259403 -3.08663091691e-32                6.0                2.5     0.416666666667       -180000000.0
9.59889448062e-39    0.00152821723987   0.00459065086034  -0.00213446855923  -0.00264806703854  -4.0957213576e-32                6.0                3.0                0.5       -180000000.0
8.73989852199e-39    0.00151186770836    0.0048652109399  -0.00241943712354  -0.00284944917439 -5.13113673024e-32                6.0                3.5     0.583333333333       -180000000.0
7.12840528802e-39    0.00137566826197   0.00501957447341   -0.0026087277547  -0.00296942607747 -6.05230587581e-32                6.0                4.0     0.666666666667       -180000000.0
5.78876395613e-39    0.00117178615255   0.00509595247422  -0.00272435113402  -0.00303366186927 -7.01987031403e-32                6.0                4.5               0.75       -180000000.0
4.47854989198e-39   0.000946652335188   0.00512777205586  -0.00279093455902  -0.00306436004394 -7.94760914141e-32                6.0                5.0     0.833333333333       -180000000.0
3.21037478177e-39   0.000731666091269    0.0051365714171  -0.00282785731542   -0.0030767125736  -8.7480559355e-32                6.0                5.5     0.916666666667       -180000000.0
2.29112298917e-39   0.000543744931747   0.00513443910677  -0.00284786710836  -0.00307970776703   -9.622287385e-32                6.0                6.0                1.0       -180000000.0
1.56805298158e-39   0.000389326572758   0.00512751876158   -0.0028584984193  -0.00307816958411 -1.04828428072e-31                6.0                6.5      1.08333333333       -180000000.0
9.97724506599e-40   0.000268394046543   0.00511870712216  -0.00286392537419  -0.00307452091874 -1.12377191062e-31                6.0                7.0      1.16666666667       -180000000.0
6.16571324303e-40   0.000177490079523   0.00510929658049  -0.00286638555735  -0.00306992978949 -1.20832244125e-31                6.0                7.5               1.25       -180000000.0
3.51725914546e-40   0.000111700146022   0.00509984556629   -0.0028670770007  -0.00306495235236 -1.29253352493e-31                6.0                8.0      1.33333333333       -180000000.0
1.72359711112e-40   6.58511396523e-05   0.00509059600518  -0.00286666181637  -0.00305986054627 -1.36676863345e-31                6.0                8.5      1.41666666667       -180000000.0
6.44597293589e-41   3.51676554544e-05   0.00508165840074   -0.0028655274491   -0.0030547953429 -1.45039277352e-31                6.0                9.0                1.5       -180000000.0
0.0                 1.55772692523e-05   0.00507308595843   -0.0028639183256  -0.00304983564092 -1.53387066555e-31                6.0                9.5      1.58333333333       -180000000.0
-3.22298646795e-41  3.79906506254e-06   0.00506490368934  -0.00286199792754  -0.00304502805193  -1.6075323762e-31                6.0               10.0      1.66666666667       -180000000.0
-4.62428493227e-41 -2.69212963033e-06   0.00505712114318  -0.00285988016913  -0.00304040008814 -1.69069366536e-31                6.0               10.5               1.75       -180000000.0
-4.90454462514e-41 -5.76296965704e-06   0.00504973741045  -0.00285764667751  -0.00303596698359 -1.77378125654e-31                6.0               11.0      1.83333333333       -180000000.0
-4.48415508584e-41 -6.74136257928e-06   0.00504274294144  -0.00285535588773  -0.00303173487737 -1.84715896591e-31                6.0               11.5      1.91666666667       -180000000.0
-3.78350585368e-41 -6.53553566821e-06   0.00503612318425  -0.00285304940917  -0.00302770376948 -1.93005335816e-31                6.0               12.0                2.0       -180000000.0
-3.08285662151e-41 -5.74023717448e-06   0.00502986131323  -0.00285075657303  -0.00302386979456 -2.01281022676e-31                6.0               12.5      2.08333333333       -180000000.0
-2.38220738935e-41  -4.7250190427e-06   0.00502393731949  -0.00284849807031  -0.00302022635879 -2.08593883235e-31                6.0               13.0      2.16666666667       -180000000.0
-1.68155815719e-41 -3.70385699888e-06    0.0050183316489  -0.00284628754343   -0.0030167652767 -2.16869524177e-31                6.0               13.5               2.25       -180000000.0
-1.26116861789e-41 -2.78768874651e-06   0.00501302474731  -0.00284413408735  -0.00301347722598 -2.25134787708e-31                6.0               14.0      2.33333333333       -180000000.0
-8.40779078595e-42 -2.02252170567e-06    0.0050079970606  -0.00284204384116  -0.00301035333905 -2.32415827268e-31                6.0               14.5      2.41666666667       -180000000.0
-5.6051938573e-42  -1.41600819958e-06   0.00500322994412  -0.00284001953332  -0.00300738383885  -2.4068086121e-31                6.0               15.0                2.5       -180000000.0
-4.20389539297e-42 -9.55242995815e-07   0.00499870702697  -0.00283806298285  -0.00300455963043 -2.48925852055e-31                6.0               15.5      2.58333333333       -180000000.0
-2.80259692865e-42 -6.18113338291e-07   0.00499441102875   -0.0028361744171  -0.00300187184621  -2.5622553422e-31                6.0               16.0      2.66666666667       -180000000.0
-1.40129846432e-42  -3.8013134307e-07   0.00499032739754  -0.00283435292658  -0.00299931230074  -2.6447328013e-31                6.0               16.5               2.75       -180000000.0
-0                 -2.18191645307e-07   0.00498644158142  -0.00283259737444  -0.00299687280858 -2.72744719598e-31                6.0               17.0      2.83333333333       -180000000.0
-0                 -1.12365353133e-07   0.00498274130223  -0.00283090594166  -0.00299454632113 -2.80009756822e-31                6.0               17.5      2.91666666667       -180000000.0
0.0                 -4.6473300902e-08   0.00497921428178  -0.00282927680928  -0.00299232533507 -2.88242625382e-31                6.0               18.0                3.0       -180000000.0
0.0                -7.98459302148e-09   0.00497584869663   -0.0028277072488  -0.00299020393868 -2.96503962945e-31                6.0               18.5      3.08333333333       -180000000.0
0.0                 1.24266369764e-08    0.0049726349971  -0.00282619544123  -0.00298817576549 -3.03761492618e-31                6.0               19.0      3.16666666667       -180000000.0
0.0                 2.14516581581e-08   0.00496956317875  -0.00282473911284  -0.00298623513117  -3.1200042232e-31                6.0               19.5               3.25       -180000000.0
0.0                 2.37197986946e-08   0.00496662505611  -0.00282333553514   -0.0029843770335 -3.20233474551e-31                6.0               20.0      3.33333333333       -180000000.0
0.0                 2.23126725429e-08   0.00496381153425  -0.00282198266177  -0.00298259647025 -3.27536393918e-31                6.0               20.5      3.41666666667       -180000000.0
0.0                 1.91924132836e-08    0.0049611162467  -0.00282067844637  -0.00298088889394 -3.35742377636e-31                6.0               21.0                3.5       -180000000.0
0.0                 1.55403398483e-08   0.00495853100801  -0.00281942038782  -0.00297925021187 -3.44006929441e-31                6.0               21.5      3.58333333333       -180000000.0
0.0                 1.20135412035e-08   0.00495605036122  -0.00281820643977  -0.00297767633128  -3.5122926316e-31                6.0               22.0      3.66666666667       -180000000.0
0.0                 8.93179714218e-09   0.00495366793984  -0.00281703478322  -0.00297616384159 -3.59511286669e-31                6.0               22.5               3.75       -180000000.0
0.0                  6.4091557582e-09   0.00495137783219  -0.00281590337181  -0.00297470933219  -3.6770742103e-31                6.0               23.0      3.83333333333       -180000000.0
0.0                 4.44288312737e-09   0.00494917549076  -0.00281481038655  -0.00297330961985 -3.74971907242e-31                6.0               23.5      3.91666666667       -180000000.0
0.0                 2.97133411625e-09   0.00494705591336  -0.00281375423583  -0.00297196152133 -3.83207576784e-31                6.0               24.0                4.0       -180000000.0
0.0                  1.9096868184e-09    0.0049450145525  -0.00281273310065  -0.00297066276289 -3.91430297521e-31                6.0               24.5      4.08333333333       -180000000.0
0.0                 1.17054076935e-09   0.00494304686072  -0.00281174516203  -0.00296941016131 -3.98736132665e-31                6.0               25.0      4.16666666667       -180000000.0
0.0                 6.74686868873e-10   0.00494115010952  -0.00281078951048  -0.00296820212498 -4.06926986485e-31                6.0               25.5               4.25       -180000000.0
0.0                 3.55642381863e-10   0.00493931929668  -0.00280986409962  -0.00296703569802 -4.15180012936e-31                6.0               26.0      4.33333333333       -180000000.0
-0                   1.6059289315e-10   0.00493755214848  -0.00280896801996  -0.00296590906146 -4.22425420323e-31                6.0               26.5      4.41666666667       -180000000.0
-0                  4.93650395084e-11   0.00493584457217  -0.00280809990727   -0.0029648203963 -4.30684737505e-31                6.0               27.0                4.5       -180000000.0
-0                 -7.44956159748e-12   0.00493419429404   -0.0028072583973  -0.00296376765618 -4.38879264745e-31                6.0               27.5      4.58333333333       -180000000.0
-0                 -3.06242017693e-11   0.00493259858558  -0.00280644235318  -0.00296274924949  -4.4615061566e-31                6.0               28.0      4.66666666667       -180000000.0
-0                 -3.43074432253e-11   0.00493105426358  -0.00280565086541  -0.00296176358461 -4.54357448856e-31                6.0               28.5               4.75       -180000000.0
-0                  -2.7762809277e-11   0.00492955950904  -0.00280488279714  -0.00296080884254 -4.62579940005e-31                6.0               29.0      4.83333333333       -180000000.0
-0                 -1.67773628513e-11   0.00492811113872  -0.00280413723885  -0.00295988411381 -4.69890596512e-31                6.0               29.5      4.91666666667       -180000000.0
-0                 -4.75441964986e-12   0.00492670824315   -0.0028034130537   -0.0029589875794 -4.78067399501e-31                6.0               30.0                5.0       -180000000.0
-0                  6.47791019841e-12   0.00492534809382  -0.00280270955955  -0.00295811810247 -4.86302150688e-31                6.0               30.5      5.08333333333       -180000000.0
-0                  1.60842425668e-11   0.00492402841701   -0.0028020258469  -0.00295727477351 -4.93522946163e-31                6.0               31.0      5.16666666667       -180000000.0
-0                  2.38220020424e-11   0.00492274830322  -0.00280136123365   -0.0029564560009 -5.01777947077e-31                6.0               31.5               5.25       -180000000.0
-0                  2.97725812916e-11   0.00492150547871  -0.00280071458292  -0.00295566087516 -5.10088508466e-31                6.0               32.0      5.33333333333       -180000000.0
-0                  3.41722940363e-11   0.00492029812449  -0.00280008566733  -0.00295488871416 -5.17257279132e-31                6.0               32.5      5.41666666667       -180000000.0
-0                  3.73109746224e-11   0.00491912533107   -0.0027994735774  -0.00295413815365 -5.25479494774e-31                6.0               33.0                5.5       -180000000.0
-0                  3.94713829763e-11   0.00491798573421  -0.00279887763099   -0.0029534087389 -5.33714796974e-31                6.0               33.5      5.58333333333       -180000000.0
0.0                  4.0902245241e-11   0.00491687706017  -0.00279829737337  -0.00295269910566 -5.41045749126e-31                6.0               34.0      5.66666666667       -180000000.0
0.0                 4.18109625156e-11    0.0049157988542  -0.00279773212242  -0.00295200879918 -5.49182328168e-31                6.0               34.5               5.75       -180000000.0
0.0                 4.23565432132e-11   0.00491474975206  -0.00279718096863   -0.0029513366826  -5.5746203283e-31                6.0               35.0      5.83333333333       -180000000.0
0.0                  4.2659875876e-11   0.00491372884426  -0.00279664413938  -0.00295068275591  -5.6474040916e-31                6.0               35.5      5.91666666667       -180000000.0
0.0                 4.28091908439e-11    0.0049127343118  -0.00279612049781  -0.00295004565487  -5.7288621767e-31                6.0               36.0                6.0       -180000000.0
0.0                 4.28633704593e-11   0.00491176569994  -0.00279560981653  -0.00294942492474 -5.81039373019e-31                6.0               36.5      6.08333333333       -180000000.0
0.0                 4.28648239679e-11   0.00491082164444  -0.00279511141343  -0.00294881988339  -5.8839479933e-31                6.0               37.0      6.16666666667       -180000000.0
0.0                 4.28394129795e-11   0.00490990169055  -0.00279462528852  -0.00294823030345 -5.96695396568e-31                6.0               37.5               6.25       -180000000.0
0.0                 4.28030346084e-11   0.00490900447403  -0.00279415053228  -0.00294765504805 -6.04786608875e-31                6.0               38.0      6.33333333333       -180000000.0
0.0                 4.27654703913e-11   0.00490812954013  -0.00279368691736  -0.00294709411719 -6.12081791101e-31                6.0               38.5      6.41666666667       -180000000.0
0.0                 4.27313756211e-11   0.00490727597935  -0.00279323421637  -0.00294654660138 -6.20285226384e-31                6.0               39.0                6.5       -180000000.0
0.0                 4.27022071945e-11    0.0049064428822  -0.00279279197457  -0.00294601227324 -6.28611996738e-31                6.0               39.5      6.58333333333       -180000000.0
0.0                 4.26796456249e-11   0.00490562979394  -0.00279235973721  -0.00294549067803  -6.3576758901e-31                6.0               40.0      6.66666666667       -180000000.0
0.0                 4.26624813493e-11   0.00490483580506  -0.00279193727692    -0.002944981361 -6.43978141544e-31                6.0               40.5               6.75       -180000000.0
0.0                 4.26499215448e-11   0.00490406000608  -0.00279152436633  -0.00294448364002 -6.52200632693e-31                6.0               41.0      6.83333333333       -180000000.0
0.0                 4.26404618808e-11     0.004903302397  -0.00279112032331  -0.00294399728773 -6.59447922707e-31                6.0               41.5      6.91666666667       -180000000.0
0.0                 4.26348070889e-11   0.00490256161356  -0.00279072537523  -0.00294352207675 -6.67674087276e-31                6.0               42.0                7.0       -180000000.0
0.0                 4.26307989289e-11   0.00490183765578  -0.00279033883999  -0.00294305732496 -6.75908011944e-31                6.0               42.5      7.08333333333       -180000000.0
0.0                 4.26279359576e-11    0.0049011300689  -0.00278996049019  -0.00294260280498 -6.83260729108e-31                6.0               43.0      7.16666666667       -180000000.0
0.0                 4.26268110978e-11   0.00490043794343  -0.00278959032585  -0.00294215851682 -6.91369114653e-31                6.0               43.5               7.25       -180000000.0
0.0                 4.26257709414e-11   0.00489976082463  -0.00278922766483  -0.00294172355098 -6.99490770426e-31                6.0               44.0      7.33333333333       -180000000.0
0.0                 4.26253406486e-11   0.00489909780299  -0.00278887273453  -0.00294129813483 -7.06947537208e-31                6.0               44.5      7.41666666667       -180000000.0
0.0                 4.26255439365e-11   0.00489844933327  -0.00278852508018  -0.00294088158626 -7.15198175936e-31                6.0               45.0                7.5       -180000000.0
0.0                 4.26251915708e-11   0.00489781496071  -0.00278818470179  -0.00294047390526 -7.23191904863e-31                6.0               45.5      7.58333333333       -180000000.0
0.0                 4.26254355163e-11   0.00489719286634  -0.00278785068986  -0.00294007463708  -7.3063429939e-31                6.0               46.0      7.66666666667       -180000000.0
0.0                 4.26258861378e-11   0.00489658441438  -0.00278752372651  -0.00293968355436 -7.38761694882e-31                6.0               46.5               7.75       -180000000.0
0.0                 4.26255710416e-11   0.00489598824061  -0.00278720312963  -0.00293930042972 -7.46888172019e-31                6.0               47.0      7.83333333333       -180000000.0
0.0                 4.26258082108e-11   0.00489540389026  -0.00278688889921  -0.00293892503578 -7.54136472225e-31                6.0               47.5      7.91666666667       -180000000.0
0.0                 4.26261707409e-11   0.00489483136334   -0.0027865805805  -0.00293855714517  -7.6244955909e-31                6.0               48.0                8.0       -180000000.0
0.0                 4.26261368596e-11   0.00489427020511  -0.00278627817352  -0.00293819653052  -7.7077642128e-31                6.0               48.5      8.08333333333       -180000000.0
0.0                 4.26260487682e-11   0.00489371996082  -0.00278598167824  -0.00293784296446 -7.77811112121e-31                6.0               49.0      8.16666666667       -180000000.0
0.0                 4.26263401475e-11   0.00489318063046  -0.00278569063994   -0.0029374962196 -7.86141785484e-31                6.0               49.5               8.25       -180000000.0
0.0                 4.26264960016e-11   0.00489265175929  -0.00278540528598  -0.00293715606858 -7.94481183219e-31                6.0               50.0      8.33333333333       -180000000.0
1.9758308347e-40    8.51746690955e-05  0.000986444774753 -8.67901306378e-05 -0.000495000165301 -1.70243028482e-33                8.0                0.5             0.0625       -180000000.0
2.83062289794e-39   0.000310145111371   0.00195156053451 -0.000323074772268 -0.000990003400148 -7.08032519068e-33                8.0                1.0              0.125       -180000000.0
1.41096742373e-38   0.000629081966963   0.00287401030619 -0.000672718670103  -0.00148501931108 -1.69503587721e-32                8.0                1.5             0.1875       -180000000.0
1.82154787378e-38   0.000996129529085   0.00373244620278  -0.00109959285055  -0.00197648887479 -2.61433961426e-32                8.0                2.0               0.25       -180000000.0
1.87689916312e-38    0.00136464473144   0.00450504012406  -0.00156704845722  -0.00244881539402 -3.61097716166e-32                8.0                2.5             0.3125       -180000000.0
1.76059139058e-38    0.00168667497746   0.00516983072885  -0.00203694162337  -0.00287793591269 -4.64652913961e-32                8.0                3.0              0.375       -180000000.0
1.77320307676e-38    0.00191953654394   0.00570995007365  -0.00247254774877  -0.00324238635585 -5.92493578236e-32                8.0                3.5             0.4375       -180000000.0
1.72682009759e-38    0.00203762351703   0.00612086887486   -0.0028459578516  -0.00353075620296 -7.28137820303e-32                8.0                4.0                0.5       -180000000.0
1.62004115461e-38    0.00203876265914   0.00641271617496  -0.00314369003718  -0.00374358864974 -8.66296862639e-32                8.0                4.5             0.5625       -180000000.0
1.46561806384e-38    0.00194075050786   0.00660623254589   -0.0033665050978  -0.00389068827644 -1.00305885749e-31                8.0                5.0              0.625       -180000000.0
1.22711706521e-38    0.00177201536644   0.00672596070217  -0.00352470965481  -0.00398631254939 -1.11968660857e-31                8.0                5.5             0.6875       -180000000.0
1.0469100827e-38     0.00156238206728   0.00679460436004  -0.00363246817869  -0.00404488264394 -1.24801202077e-31                8.0                6.0               0.75       -180000000.0
8.70206346346e-39    0.00133725200158   0.00683017105985    -0.003703611128  -0.00407850438933 -1.37229024266e-31                8.0                6.5             0.8125       -180000000.0
6.82572481973e-39    0.00111538156489   0.00684548786012  -0.00374954947802  -0.00409619451602 -1.47624182542e-31                8.0                7.0              0.875       -180000000.0
5.43843934004e-39    0.00090900283567   0.00684899623593  -0.00377876926905  -0.00410412621932 -1.59432402117e-31                8.0                7.5             0.9375       -180000000.0
4.24733564537e-39   0.000724993697077   0.00684592032485  -0.00379715606869  -0.00410627671954 -1.71061542475e-31                8.0                8.0                1.0       -180000000.0
3.2524137357e-39    0.000566284654724   0.00683933785695   -0.0038085995584   -0.0041050911932 -1.82551161755e-31                8.0                8.5             1.0625       -180000000.0
2.37940479242e-39   0.000433117634202   0.00683099324306  -0.00381558675144  -0.00410202119383   -1.922251244e-31                8.0                9.0              1.125       -180000000.0
1.7558269758e-39    0.000324042531474   0.00682184236211  -0.00381967856811  -0.00409790982303 -2.03543436042e-31                8.0                9.5             1.1875       -180000000.0
1.27097770714e-39   0.000236653860952   0.00681239680489  -0.00382184725822  -0.00409323956774 -2.14810503477e-31                8.0               10.0               1.25       -180000000.0
9.02436211025e-40   0.000168106225829   0.00680292896504  -0.00382270354748  -0.00408828645959  -2.2604150252e-31                8.0               10.5             1.3125       -180000000.0
6.29183010482e-40   0.000115461418204   0.00679358436173  -0.00382263897336   -0.0040832128434  -2.3724302237e-31                8.0               11.0              1.375       -180000000.0
4.2459343469e-40    7.59082041668e-05   0.00678444121149  -0.00382191228709  -0.00407811694458 -2.46698221383e-31                8.0               11.5             1.4375       -180000000.0
2.90068782115e-40   4.68905270168e-05   0.00677554635331  -0.00382070356864  -0.00407306015404 -2.57854443374e-31                8.0               12.0                1.5       -180000000.0
2.00385680398e-40   2.61707207017e-05   0.00676692570778  -0.00381914060199  -0.00406808294429 -2.68989106983e-31                8.0               12.5             1.5625       -180000000.0
1.42932443361e-40   1.18486251921e-05   0.00675859519106   -0.0038173188841   -0.0040632139644  -2.7838284509e-31                8.0               13.0              1.625       -180000000.0
1.10702578682e-40   2.35217556543e-06   0.00675056253385  -0.00381531117455  -0.00405847094953 -2.89491519253e-31                8.0               13.5             1.6875       -180000000.0
9.52882955741e-41  -3.58918161858e-06    0.0067428300099  -0.00381317363463  -0.00405386617786 -3.00572045836e-31                8.0               14.0               1.75       -180000000.0
9.10844001811e-41  -6.97999480437e-06   0.00673539716445  -0.00381094992008  -0.00404940828957 -3.11648508699e-31                8.0               14.5             1.8125       -180000000.0
9.38869971098e-41  -8.59760440619e-06   0.00672825854053  -0.00380867413696  -0.00404510046792 -3.22709474322e-31                8.0               15.0              1.875       -180000000.0
1.02294787896e-40  -9.03045282996e-06   0.00672140640745  -0.00380637266062  -0.00404094362239 -3.32054126357e-31                8.0               15.5             1.9375       -180000000.0
1.10702578682e-40   -8.7137239646e-06   0.00671483303449  -0.00380406595468  -0.00403693775297 -3.43110132862e-31                8.0               16.0                2.0       -180000000.0
1.20511667932e-40  -7.96099008937e-06   0.00670852750773  -0.00380176970793   -0.0040330792217 -3.54152387003e-31                8.0               16.5             2.0625       -180000000.0
1.30320757182e-40   -6.9913981271e-06   0.00670247936796  -0.00379949597118  -0.00402936530008 -3.63492401345e-31                8.0               17.0              2.125       -180000000.0
1.40129846432e-40  -5.95238525136e-06   0.00669667770126  -0.00379725383937  -0.00402579144065 -3.74525655607e-31                8.0               17.5             2.1875       -180000000.0
1.47136338754e-40  -4.93815566216e-06   0.00669111113893  -0.00379504990633  -0.00402235264119 -3.85506862101e-31                8.0               18.0               2.25       -180000000.0
1.54142831076e-40   -4.0044065841e-06   0.00668576785756  -0.00379288894692  -0.00401904389946 -3.96550539692e-31                8.0               18.5             2.3125       -180000000.0
1.59748024933e-40  -3.17980819453e-06   0.00668063830744  -0.00379077437174  -0.00401585975851 -4.07567630906e-31                8.0               19.0              2.375       -180000000.0
1.63951920326e-40  -2.47471332315e-06   0.00667571066515   -0.0037887086819  -0.00401279476137 -4.16873321732e-31                8.0               19.5             2.4375       -180000000.0
1.68155815719e-40  -1.88768689569e-06   0.00667097538098  -0.00378669278689  -0.00400984390581 -4.27854505267e-31                8.0               20.0                2.5       -180000000.0
1.70958412648e-40  -1.41020728428e-06   0.00666642290525  -0.00378472782359  -0.00400700218961  -4.3889180029e-31                8.0               20.5             2.5625       -180000000.0
1.72359711112e-40   -1.0300154063e-06   0.00666204414301  -0.00378281379199  -0.00400426461056  -4.4817926177e-31                8.0               21.0              2.625       -180000000.0
1.75162308041e-40  -7.33366589678e-07   0.00665782999931  -0.00378095046472  -0.00400162616643  -4.5918115421e-31                8.0               21.5             2.6875       -180000000.0
1.76563606505e-40  -5.06517050525e-07   0.00665377183395  -0.00377913738703    -0.003999081855 -4.70180658927e-31                8.0               22.0               2.75       -180000000.0
1.76563606505e-40  -3.36608796392e-07   0.00664986282572  -0.00377737364943  -0.00399662803829 -4.81174194336e-31                8.0               22.5             2.8125       -180000000.0
1.76563606505e-40  -2.12161455071e-07   0.00664609478918  -0.00377565856979  -0.00399426016884 -4.90477818863e-31                8.0               23.0              2.875       -180000000.0
1.77964904969e-40  -1.23272086983e-07   0.00664246090309  -0.00377399078388  -0.00399197415391 -5.01423232473e-31                8.0               23.5             2.9375       -180000000.0
1.77964904969e-40  -6.16392839548e-08   0.00663895480102  -0.00377236892746  -0.00398976590077 -5.12441196124e-31                8.0               24.0                3.0       -180000000.0
1.77964904969e-40  -2.04713607177e-08   0.00663556966174  -0.00377079231839   -0.0039876322262 -5.23416088928e-31                8.0               24.5             3.0625       -180000000.0
1.77964904969e-40   5.66854766251e-09   0.00663230048303   -0.0037692591377  -0.00398556994696 -5.32728942923e-31                8.0               25.0              3.125       -180000000.0
1.77964904969e-40   2.10430631253e-08   0.00662914135319  -0.00376776847588  -0.00398357542508   -5.436864329e-31                8.0               25.5             3.1875       -180000000.0
1.77964904969e-40    2.8927291118e-08   0.00662608681523  -0.00376631874133  -0.00398164547732 -5.54674366344e-31                8.0               26.0               3.25       -180000000.0
1.77964904969e-40   3.17858968313e-08   0.00662313277644  -0.00376490879717  -0.00397977737521 -5.65650177503e-31                8.0               26.5             3.3125       -180000000.0
1.79366203434e-40    3.1433362857e-08    0.0066202733251  -0.00376353727916  -0.00397796839025 -5.76640590506e-31                8.0               27.0              3.375       -180000000.0
1.77964904969e-40   2.91730389845e-08   0.00661750527797  -0.00376220305043  -0.00397621533921 -5.85900822761e-31                8.0               27.5             3.4375       -180000000.0
1.77964904969e-40    2.5914975027e-08   0.00661482408759  -0.00376090451937  -0.00397451685785 -5.96886781742e-31                8.0               28.0                3.5       -180000000.0
1.77964904969e-40   2.22721875665e-08   0.00661222611598  -0.00375964100385  -0.00397286976295 -6.07860067425e-31                8.0               28.5             3.5625       -180000000.0
1.77964904969e-40   1.86386288348e-08   0.00660970681565   -0.0037584106849   -0.0039712722355 -6.17125534303e-31                8.0               29.0              3.625       -180000000.0
1.77964904969e-40   1.52507104167e-08   0.00660726391288  -0.00375721288037  -0.00396972200178 -6.28139181686e-31                8.0               29.5             3.6875       -180000000.0
1.77964904969e-40   1.22341702741e-08   0.00660489331494  -0.00375604645342  -0.00396821678805 -6.39037713275e-31                8.0               30.0               3.75       -180000000.0
1.77964904969e-40   9.64003443044e-09   0.00660259229335  -0.00375491026716  -0.00396675523007 -6.50051360658e-31                8.0               30.5             3.8125       -180000000.0
1.77964904969e-40   7.47106803506e-09   0.00660035766487  -0.00375380318474  -0.00396533505409 -6.60990850878e-31                8.0               31.0              3.875       -180000000.0
1.77964904969e-40    5.7007198441e-09   0.00659818715576  -0.00375272406927  -0.00396395535063 -6.70347051227e-31                8.0               31.5             3.9375       -180000000.0
1.77964904969e-40   4.28687033788e-09    0.0065960775828  -0.00375167223865   -0.0039626133912 -6.81327362325e-31                8.0               32.0                4.0       -180000000.0
1.77964904969e-40   3.18049232784e-09   0.00659402667225  -0.00375064678337  -0.00396130872105 -6.92229062239e-31                8.0               32.5             4.0625       -180000000.0
1.77964904969e-40   2.33175328004e-09   0.00659203215037  -0.00374964679395  -0.00396003906644 -7.01439473737e-31                8.0               33.0              4.125       -180000000.0
1.77964904969e-40   1.69387691807e-09   0.00659009174342  -0.00374867113351  -0.00395880351789 -7.12466850527e-31                8.0               33.5             4.1875       -180000000.0
1.77964904969e-40   1.22467422488e-09   0.00658820317767   -0.0037477193473  -0.00395760071115 -7.23503961879e-31                8.0               34.0               4.25       -180000000.0
1.77964904969e-40   8.87703322308e-10   0.00658636463413  -0.00374679029846  -0.00395642928197 -7.34324433296e-31                8.0               34.5             4.3125       -180000000.0
1.77964904969e-40   6.52270013175e-10   0.00658457383906  -0.00374588330487  -0.00395528786612 -7.43655746226e-31                8.0               35.0              4.375       -180000000.0
1.77964904969e-40   4.93403386724e-10   0.00658282942823  -0.00374499791178   -0.0039541755541 -7.54715127686e-31                8.0               35.5             4.4375       -180000000.0
1.77964904969e-40    3.9091408062e-10   0.00658112958263  -0.00374413320969  -0.00395309189116 -7.65570772098e-31                8.0               36.0                4.5       -180000000.0
1.77964904969e-40   3.28998330315e-10   0.00657947248328  -0.00374328851649  -0.00395203460357   -7.765420374e-31                8.0               36.5             4.5625       -180000000.0
1.77964904969e-40   2.95492010851e-10   0.00657785676594  -0.00374246315005  -0.00395100369133 -7.87528409641e-31                8.0               37.0              4.625       -180000000.0
1.77964904969e-40   2.81161378901e-10   0.00657628015688  -0.00374165642825  -0.00394999733544 -7.96814723177e-31                8.0               37.5             4.6875       -180000000.0
1.77964904969e-40   2.79351384689e-10   0.00657474265608  -0.00374086789634  -0.00394901553591 -8.07690158138e-31                8.0               38.0               4.75       -180000000.0
1.77964904969e-40   2.85118689726e-10   0.00657324153508  -0.00374009709958  -0.00394805738324 -8.18719784898e-31                8.0               38.5             4.8125       -180000000.0
1.77964904969e-40   2.95033691488e-10   0.00657177633911  -0.00373934312847  -0.00394712151319 -8.29761717614e-31                8.0               39.0              4.875       -180000000.0
1.77964904969e-40   3.06713937017e-10   0.00657034570395  -0.00373860552827  -0.00394620747102 -8.38946369256e-31                8.0               39.5             4.9375       -180000000.0
1.77964904969e-40   3.18756143442e-10   0.00656894826534  -0.00373788429897  -0.00394531434722 -8.49833742832e-31                8.0               40.0                5.0       -180000000.0
1.77964904969e-40   3.30179405952e-10    0.0065675822043  -0.00373717807634  -0.00394444123231 -8.60932246213e-31                8.0               40.5             5.0625       -180000000.0
1.77964904969e-40   3.40415683923e-10   0.00656624797557  -0.00373648708774  -0.00394358858102 -8.70137836348e-31                8.0               41.0              5.125       -180000000.0
1.77964904969e-40   3.49342896191e-10   0.00656494330542  -0.00373581065105  -0.00394275411963 -8.81072872547e-31                8.0               41.5             5.1875       -180000000.0
1.77964904969e-40   3.56858775386e-10   0.00656366819385  -0.00373514831153  -0.00394193875763 -8.91977143854e-31                8.0               42.0               5.25       -180000000.0
1.77964904969e-40   3.63030758883e-10   0.00656242082187  -0.00373449961444  -0.00394114067603 -9.03096861235e-31                8.0               42.5             5.3125       -180000000.0
1.77964904969e-40   3.67935689511e-10   0.00656120027998  -0.00373386410502  -0.00394035987483  -9.1237096065e-31                8.0               43.0              5.375       -180000000.0
1.77964904969e-40   3.71836106827e-10   0.00656000656818  -0.00373324155589  -0.00393959589928 -9.23153366254e-31                8.0               43.5             5.4375       -180000000.0
1.77964904969e-40   3.74844794961e-10   0.00655883786749  -0.00373263173969  -0.00393884829464 -9.34120177534e-31                8.0               44.0                5.5       -180000000.0
1.77964904969e-40   3.77121321367e-10   0.00655769372315  -0.00373203351955   -0.0039381161514 -9.45265884361e-31                8.0               44.5             5.5625       -180000000.0
1.77964904969e-40   3.78808394158e-10   0.00655657413517  -0.00373144757759  -0.00393739901483 -9.56118911462e-31                8.0               45.0              5.625       -180000000.0
1.77964904969e-40   3.79980877492e-10   0.00655547728456  -0.00373087300432  -0.00393669688492 -9.65268298273e-31                8.0               45.5             5.6875       -180000000.0
1.77964904969e-40   3.80845095044e-10   0.00655440271657  -0.00373030934497  -0.00393600839743 -9.76434851757e-31                8.0               46.0               5.75       -180000000.0
1.77964904969e-40   3.81439183624e-10   0.00655334997646  -0.00372975682694  -0.00393533446186 -9.87292746139e-31                8.0               46.5             5.8125       -180000000.0
1.77964904969e-40   3.81784366491e-10   0.00655231860947  -0.00372921454073  -0.00393467371396 -9.96528641987e-31                8.0               47.0              5.875       -180000000.0
1.77964904969e-40   3.82032459053e-10    0.0065513077061   -0.0037286827137  -0.00393402615373 -1.00752061619e-30                8.0               47.5             5.9375       -180000000.0
1.77964904969e-40   3.82176928992e-10   0.00655031681163  -0.00372816066374  -0.00393339087168 -1.01856943657e-30                8.0               48.0                6.0       -180000000.0
1.77964904969e-40   3.82251630522e-10   0.00654934501654  -0.00372764839085  -0.00393276832256 -1.02944073894e-30                8.0               48.5             6.0625       -180000000.0
1.77964904969e-40   3.82234256182e-10   0.00654839186609  -0.00372714566765  -0.00393215759686 -1.03857864631e-30                8.0               49.0              6.125       -180000000.0
1.77964904969e-40   3.82234906704e-10   0.00654745690554  -0.00372665181203  -0.00393155823986 -1.04963811961e-30                8.0               49.5             6.1875       -180000000.0
1.77964904969e-40   3.82217722099e-10   0.00654653968013  -0.00372616682398  -0.00393097025153 -1.06070696012e-30                8.0               50.0               6.25       -180000000.0
8.68805047881e-41    6.9362435795e-05  0.000987725229606 -7.03951741343e-05 -0.000495000051615 -1.69431145299e-33               10.0                0.5               0.05       -180000000.0
1.74461658808e-39    0.00025789407232   0.00196179939849 -0.000266166466645 -0.000990000671663 -6.95043679573e-33               10.0                1.0                0.1       -180000000.0
8.79174656517e-39   0.000536260870376   0.00290856564789 -0.000564191168451  -0.00148503022501 -1.62882736324e-32               10.0                1.5               0.15       -180000000.0
2.79124641109e-38    0.00087514064262   0.00381438030672 -0.000941341454563  -0.00197986810235 -3.05863802276e-32               10.0                2.0                0.2       -180000000.0
2.80792186281e-38    0.00124516100186   0.00466555684397   -0.0013744916032   -0.0024706109798 -4.08489022179e-32               10.0                2.5               0.25       -180000000.0
2.8220749773e-38     0.00161641287377   0.00544808199265  -0.00184015584637  -0.00294626011055  -5.2738485173e-32               10.0                3.0                0.3       -180000000.0
2.83118341732e-38    0.00195803750103   0.00614767350271  -0.00231394142247   -0.0033912717754 -6.62587250267e-32               10.0                3.5               0.35       -180000000.0
2.81955264007e-38    0.00224056248044   0.00675178398524  -0.00277142930827  -0.00379048310606 -8.11950165737e-32               10.0                4.0                0.4       -180000000.0
2.76854537597e-38    0.00244093416768   0.00725293193682    -0.003191077667  -0.00413286898038 -9.71755236297e-32               10.0                4.5               0.45       -180000000.0
2.66639071792e-38    0.00254702808888    0.0076510841609  -0.00355744759872  -0.00441344491264 -1.13769864882e-31               10.0                5.0                0.5       -180000000.0
2.51252814653e-38    0.00255906797975   0.00795371670392   -0.0038629204937  -0.00463336300527 -1.30568012059e-31               10.0                5.5               0.55       -180000000.0
2.31578584214e-38    0.00248768901656   0.00817382533569  -0.00410731718148  -0.00479858317703 -1.47248230979e-31               10.0                6.0                0.6       -180000000.0
2.08975639985e-38    0.00235002721638   0.00832702426123  -0.00429597275797  -0.00491784385304 -1.63603811421e-31               10.0                6.5               0.65       -180000000.0
1.84943371322e-38     0.0021655744149   0.00842890221975  -0.00443728822574   -0.0050007010941 -1.79527879825e-31               10.0                7.0                0.7       -180000000.0
1.60784985797e-38    0.00195297639038   0.00849325351737  -0.00454058545074  -0.00505610296386 -1.94998946685e-31               10.0                7.5               0.75       -180000000.0
1.37537444273e-38    0.00172814611687   0.00853126948641  -0.00461465242552  -0.00509162373419  -2.1005925633e-31               10.0                8.0                0.8       -180000000.0
1.15873370015e-38     0.0015035245724   0.00855145481182  -0.00466698929813  -0.00511322286911  -2.2475201736e-31               10.0                8.5               0.85       -180000000.0
9.62271655452e-39    0.00128810040678   0.00855994312587  -0.00470357736049  -0.00512534234076  -2.3914137687e-31               10.0                9.0                0.9       -180000000.0
7.88090256336e-39    0.00108783569885   0.00856097813084  -0.00472895499115  -0.00513115355716 -2.53302043035e-31               10.0                9.5               0.95       -180000000.0
6.36469762496e-39   0.000906241155008    0.0085573974502  -0.00474644502901   -0.0051328461268 -2.67281242261e-31               10.0               10.0                1.0       -180000000.0
5.067095247e-39     0.000744950341414   0.00855104372022  -0.00475841352454  -0.00513189388585 -2.81122596406e-31               10.0               10.5               1.05       -180000000.0
3.97268114636e-39   0.000604228944212   0.00854308291309  -0.00476651302961  -0.00512926453666 -2.94857237705e-31               10.0               11.0                1.1       -180000000.0
3.06183714455e-39   0.000483394273942   0.00853423898661  -0.00477188268633  -0.00512558654009   -3.085124413e-31               10.0               11.5               1.15       -180000000.0
2.31634636153e-39   0.000381145497386    0.0085249539552   -0.0047753032959  -0.00512126234753 -3.22105564099e-31               10.0               12.0                1.2       -180000000.0
1.7123867234e-39    0.000295816306561   0.00851549248182  -0.00477730918647  -0.00511654980073 -3.35649738579e-31               10.0               12.5               1.25       -180000000.0
1.23174135014e-39   0.000225561862521   0.00850601736602  -0.00477827006762  -0.00511161397299 -3.49153987577e-31               10.0               13.0                1.3       -180000000.0
8.53390764774e-40   0.000168493599517   0.00849662319524   -0.0047784456001  -0.00510656263941 -3.62636976657e-31               10.0               13.5               1.35       -180000000.0
5.61920684194e-40   0.000122772775057   0.00848737090564  -0.00477801995658  -0.00510146719535 -3.76080292804e-31               10.0               14.0                1.4       -180000000.0
3.41916825295e-40   8.66720100134e-05    0.0084782977865  -0.00477713047076  -0.00509637720825 -3.89490272665e-31               10.0               14.5               1.45       -180000000.0
1.77964904969e-40   5.86123789503e-05   0.00846942930366  -0.00477587900605  -0.00509132587467 -4.02890495004e-31               10.0               15.0                1.5       -180000000.0
5.88545355016e-41   3.71828647872e-05   0.00846078000905  -0.00477434559798  -0.00508633956997  -4.1626959518e-31               10.0               15.5               1.55       -180000000.0
-2.24207754292e-41  2.11460200461e-05   0.00845236081659  -0.00477259163745  -0.00508143511979 -4.29649797381e-31               10.0               16.0                1.6       -180000000.0
-7.70714155379e-41   9.4348919788e-06   0.00844417900225  -0.00477066805615  -0.00507662707605 -4.42965898406e-31               10.0               16.5               1.65       -180000000.0
-1.10702578682e-40  1.14327614043e-06   0.00843623547553  -0.00476861532661  -0.00507192453369 -4.56324427431e-31               10.0               17.0                1.7       -180000000.0
-1.28919458718e-40 -4.48722392576e-06   0.00842853387439  -0.00476646710013  -0.00506733431394 -4.69657472105e-31               10.0               17.5               1.75       -180000000.0
-1.34524652575e-40 -8.08275046893e-06   0.00842107147037  -0.00476424975204  -0.00506286141899 -4.82933578772e-31               10.0               18.0                1.8       -180000000.0
-1.33123354111e-40 -1.01531005825e-05   0.00841384462547  -0.00476198601973   -0.0050585081226 -4.96269883606e-31               10.0               18.5               1.85       -180000000.0
-1.26116861789e-40 -1.11075788567e-05   0.00840685061121  -0.00475969409308  -0.00505427624375 -5.09526337476e-31               10.0               19.0                1.9       -180000000.0
-1.16307772539e-40 -1.12700799804e-05   0.00840008306113  -0.00475738897876  -0.00505016487296 -5.22846938441e-31               10.0               19.5               1.95       -180000000.0
-1.05097384824e-40   -1.089289281e-05   0.00839353742776   -0.0047550825002   -0.0050461740102 -5.36084749705e-31               10.0               20.0                2.0       -180000000.0
-9.24856986454e-41 -1.01691535193e-05   0.00838720552565  -0.00475278420708  -0.00504230092702 -5.49394789588e-31               10.0               20.5               2.05       -180000000.0
-7.98740124665e-41 -9.24379950362e-06   0.00838108098833  -0.00475050273963  -0.00503854425915 -5.62616391888e-31               10.0               21.0                2.1       -180000000.0
-6.86636247519e-41 -8.22302403947e-06   0.00837515744934  -0.00474824355479  -0.00503490127812 -5.75913850307e-31               10.0               21.5               2.15       -180000000.0
-5.74532370373e-41 -7.18236226049e-06   0.00836942763272  -0.00474601256428  -0.00503136834595 -5.89123743581e-31               10.0               22.0                2.2       -180000000.0
-4.7644147787e-41  -6.17342665876e-06   0.00836388426251   -0.0047438124966  -0.00502794318891 -6.02403936927e-31               10.0               22.5               2.25       -180000000.0
-3.92363570011e-41 -5.22952392501e-06   0.00835851915326  -0.00474164698971  -0.00502462171426 -6.15655156174e-31               10.0               23.0                2.3       -180000000.0
-3.22298646795e-41 -4.37018998767e-06   0.00835332684801  -0.00473951831736  -0.00502140073877  -6.2884828947e-31               10.0               23.5               2.35       -180000000.0
-2.52233723578e-41 -3.60486662743e-06    0.0083482991613  -0.00473742784379  -0.00501827707922 -6.42127288955e-31               10.0               24.0                2.4       -180000000.0
-1.96181785005e-41 -2.93581159383e-06   0.00834343063616  -0.00473537647849  -0.00501524709762 -6.55310504017e-31               10.0               24.5               2.45       -180000000.0
-1.54142831076e-41 -2.36034569667e-06   0.00833871399664  -0.00473336604045  -0.00501230761074 -6.68586932108e-31               10.0               25.0                2.5       -180000000.0
-1.26116861789e-41 -1.87260806861e-06   0.00833414378576  -0.00473139607493  -0.00500945543536 -6.81760091183e-31               10.0               25.5               2.55       -180000000.0
-8.40779078595e-42 -1.46484402386e-06   0.00832971454656  -0.00472946658192  -0.00500668693348 -6.95029585694e-31               10.0               26.0                2.6       -180000000.0
-7.00649232162e-42  -1.1283792789e-06   0.00832541900309  -0.00472757801617  -0.00500399937664 -7.08197372393e-31               10.0               26.5               2.65       -180000000.0
-4.20389539297e-42  -8.5429063823e-07   0.00832125169836  -0.00472572992294  -0.00500139003634 -7.21463377155e-31               10.0               27.0                2.7       -180000000.0
-2.80259692865e-42 -6.33885832713e-07   0.00831720990391  -0.00472392184747  -0.00499885527461 -7.34623266001e-31               10.0               27.5               2.75       -180000000.0
-2.80259692865e-42 -4.59000087938e-07   0.00831328543427  -0.00472215333502   -0.0049963928177  -7.4787627604e-31               10.0               28.0                2.8       -180000000.0
-1.40129846432e-42 -3.22183918433e-07   0.00830947647046   -0.0047204234761  -0.00499399948239 -7.61095949794e-31               10.0               28.5               2.85       -180000000.0
-0                  -2.1678860096e-07   0.00830577664601   -0.0047187322707  -0.00499167299495 -7.74246517338e-31               10.0               29.0                2.9       -180000000.0
-0                 -1.36993943967e-07   0.00830218141346  -0.00471707835459  -0.00498941062688 -7.87509583364e-31               10.0               29.5               2.95       -180000000.0
0.0                 -7.7789372166e-08   0.00829868713481  -0.00471546127301  -0.00498721055919  -8.0065317141e-31               10.0               30.0                3.0       -180000000.0
0.0                -3.49237340436e-08   0.00829529108159  -0.00471388011647  -0.00498507006341 -8.13911553825e-31               10.0               30.5               3.05       -180000000.0
0.0                -4.84149526025e-09   0.00829198779684  -0.00471233397548   -0.0049829868658   -8.270521113e-31               10.0               31.0                3.1       -180000000.0
0.0                 1.53930323349e-08   0.00828877364256  -0.00471082239528  -0.00498095869261 -8.40293595984e-31               10.0               31.5               3.15       -180000000.0
0.0                  2.8171782615e-08   0.00828564679978  -0.00470934401164  -0.00497898372487 -8.53490081276e-31               10.0               32.0                3.2       -180000000.0
0.0                 3.54187131013e-08   0.00828260272101  -0.00470789836982  -0.00497706014357 -8.66589404612e-31               10.0               32.5               3.25       -180000000.0
0.0                 3.86607690306e-08   0.00827963867778   -0.0047064845603  -0.00497518612974 -8.79782675661e-31               10.0               33.0                3.3       -180000000.0
0.0                 3.90924445592e-08    0.0082767510321  -0.00470510167361  -0.00497335986438 -8.93071547462e-31               10.0               33.5               3.35       -180000000.0
0.0                 3.76339584496e-08   0.00827393796499  -0.00470374880024   -0.0049715795285 -9.06263900156e-31               10.0               34.0                3.4       -180000000.0
0.0                 3.49819825884e-08   0.00827119674796  -0.00470242548545  -0.00496984330312 -9.19352937917e-31               10.0               34.5               3.45       -180000000.0
0.0                 3.16532980382e-08   0.00826852374303  -0.00470113081974  -0.00496814982398 -9.32643462756e-31               10.0               35.0                3.5       -180000000.0
0.0                 2.80220395499e-08   0.00826591713121  -0.00469986343887   -0.0049664981816 -9.45834529753e-31               10.0               35.5               3.55       -180000000.0
0.0                 2.43507124187e-08   0.00826337509352  -0.00469862379759  -0.00496488610224 -9.58915945168e-31               10.0               36.0                3.6       -180000000.0
0.0                  2.0815744961e-08   0.00826089490147  -0.00469740962217  -0.00496331222166 -9.72100951022e-31               10.0               36.5               3.65       -180000000.0
0.0                 1.75285619353e-08   0.00825847382657  -0.00469622136734  -0.00496177563036 -9.85393863585e-31               10.0               37.0                3.7       -180000000.0
0.0                 1.45522777856e-08   0.00825611004984  -0.00469505812362  -0.00496027541885 -9.98578685768e-31               10.0               37.5               3.75       -180000000.0
0.0                 1.19150852379e-08   0.00825380175229   -0.0046939189815  -0.00495880931339 -1.01164715238e-30               10.0               38.0                3.8       -180000000.0
0.0                  9.6206124664e-09   0.00825154802442   -0.0046928030315  -0.00495737731399 -1.02482885215e-30               10.0               38.5               3.85       -180000000.0
0.0                  7.6560780285e-09   0.00824934522825  -0.00469171027362  -0.00495597760164  -1.0381240606e-30               10.0               39.0                3.9       -180000000.0
0.0                 5.99828867132e-09   0.00824719336379  -0.00469063934361  -0.00495460926686 -1.05130576038e-30               10.0               39.5               3.95       -180000000.0
0.0                 4.61818083775e-09   0.00824508970254  -0.00468959024147  -0.00495327140015 -1.06436917604e-30               10.0               40.0                4.0       -180000000.0
0.0                 3.48404573421e-09   0.00824303333502  -0.00468856251246  -0.00495196309203 -1.07766713955e-30               10.0               40.5               4.05       -180000000.0
0.0                 2.56387445996e-09   0.00824102244223  -0.00468755479233  -0.00495068343298 -1.09084700262e-30               10.0               41.0                4.1       -180000000.0
0.0                 1.82685832607e-09    0.0082390542957  -0.00468656708108  -0.00494943105878 -1.10390564283e-30               10.0               41.5               4.15       -180000000.0
0.0                 1.24434859118e-09   0.00823712980491  -0.00468559846922  -0.00494820551467 -1.11708284267e-30               10.0               42.0                4.2       -180000000.0
0.0                 7.90434395454e-10   0.00823524624138  -0.00468464895675  -0.00494700589115 -1.13038392859e-30               10.0               42.5               4.25       -180000000.0
0.0                 4.42162203119e-10   0.00823340269562  -0.00468371763418  -0.00494583127875 -1.14356489368e-30               10.0               43.0                4.3       -180000000.0
0.0                  1.7957555202e-10   0.00823159825813   -0.0046828045015   -0.0049446812227 -1.15661067692e-30               10.0               43.5               4.35       -180000000.0
-0                 -1.44095618684e-11   0.00822983110993  -0.00468190819447  -0.00494355481351 -1.16978934613e-30               10.0               44.0                4.4       -180000000.0
-0                 -1.54195693757e-10   0.00822809943202  -0.00468102916784  -0.00494245114169 -1.18309465648e-30               10.0               44.5               4.45       -180000000.0
-0                 -2.51767411173e-10   0.00822640413389  -0.00468016651212  -0.00494136975249 -1.19627038695e-30               10.0               45.0                4.5       -180000000.0
-0                 -3.16966749072e-10   0.00822474248707  -0.00467931977255  -0.00494031019116 -1.20930762949e-30               10.0               45.5               4.55       -180000000.0
-0                 -3.57774600961e-10   0.00822311449156  -0.00467848849439  -0.00493927154821 -1.22262047036e-30               10.0               46.0                4.6       -180000000.0
-0                 -3.80576836321e-10   0.00822151832836  -0.00467767267764  -0.00493825336889 -1.23579004785e-30               10.0               46.5               4.65       -180000000.0
-0                 -3.90416865503e-10   0.00821995399747  -0.00467687141281  -0.00493725474371 -1.24882600469e-30               10.0               47.0                4.7       -180000000.0
-0                  -3.9122120799e-10   0.00821841967991   -0.0046760846999  -0.00493627521791 -1.26199815358e-30               10.0               47.5               4.75       -180000000.0
-0                 -3.85998226654e-10   0.00821691537567  -0.00467531208415  -0.00493531479151 -1.27531081077e-30               10.0               48.0                4.8       -180000000.0
-0                 -3.77014310613e-10   0.00821543926577  -0.00467455311082  -0.00493437210025 -1.28848378618e-30               10.0               48.5               4.85       -180000000.0
-0                 -3.65940838829e-10    0.0082139913502  -0.00467380777991  -0.00493344714414 -1.30151423289e-30               10.0               49.0                4.9       -180000000.0
-0                 -3.53978971785e-10   0.00821257071948  -0.00467307518193  -0.00493253992317 -1.31468500425e-30               10.0               49.5               4.95       -180000000.0
-0                 -3.41965767769e-10    0.0082111764641  -0.00467235531687  -0.00493164861837  -1.3280017022e-30               10.0               50.0                5.0       -180000000.0
7.56701170735e-41   5.84805484038e-05  0.000988420083559 -5.91981539344e-05 -0.000495000051615 -1.68990227297e-33               12.0                0.5    0.0416666666667       -180000000.0
1.21212317164e-39   0.000220343423507   0.00196736073121 -0.000226087436772 -0.000990000216916 -6.87987341383e-33               12.0                1.0    0.0833333333333       -180000000.0
6.29323140328e-39   0.000465216970724   0.00292734034701 -0.000484612769469  -0.00148500498653 -1.59307623506e-32               12.0                1.5              0.125       -180000000.0
1.9384161657e-38    0.000772738587784     0.003858879154 -0.000818707178496  -0.00198007091967 -2.94464922205e-32               12.0                2.0     0.166666666667       -180000000.0
3.92741920596e-38     0.0011225331491   0.00475249089504   -0.0012123241504  -0.00247458137892 -4.59872704194e-32               12.0                2.5     0.208333333333       -180000000.0
4.04344671881e-38    0.00149419361151   0.00559866884942  -0.00164938967373  -0.00296473308481 -5.88225408757e-32               12.0                3.0               0.25       -180000000.0
4.13228904145e-38    0.00186690840565   0.00638764822725  -0.00211357337321  -0.00344240720551 -7.33417787361e-32               12.0                3.5     0.291666666667       -180000000.0
4.20179344528e-38      0.002219223461   0.00710944641469  -0.00258797194874   -0.0038967978071 -8.95707295078e-32               12.0                4.0     0.333333333333       -180000000.0
3.91200492286e-38    0.00253001144301   0.00775474472903  -0.00305541266243  -0.00431690386904 -1.04546045401e-31               12.0                4.5              0.375       -180000000.0
3.94549595615e-38     0.0027808014238   0.00831652778288  -0.00349971514879  -0.00469356518806 -1.23465225197e-31               12.0                5.0     0.416666666667       -180000000.0
3.92363570011e-38    0.00295836957775    0.0087915941549  -0.00390737341149  -0.00502075772602 -1.43350020797e-31               12.0                5.5     0.458333333333       -180000000.0
3.83955779225e-38    0.00305643447973   0.00918130172067  -0.00426893711847  -0.00529613407707 -1.63828819866e-31               12.0                6.0                0.5       -180000000.0
3.69452340119e-38    0.00307589493787   0.00949129116634  -0.00457959140476  -0.00552085839445 -1.84556045431e-31               12.0                6.5     0.541666666667       -180000000.0
3.49581927895e-38    0.00302373518934    0.0097304209703  -0.00483887424707  -0.00569889834878 -2.05245400333e-31               12.0                7.0     0.583333333333       -180000000.0
3.25521633263e-38     0.0029111247386   0.00990934677247  -0.00504975741933  -0.00583603241466 -2.25688257284e-31               12.0                7.5              0.625       -180000000.0
2.85122198536e-38    0.00275133652394    0.0100391489468  -0.00521745550941  -0.00593885215494 -2.42092235032e-31               12.0                8.0     0.666666666667       -180000000.0
2.58623644576e-38      0.002557951575    0.0101302775875  -0.00534827404408  -0.00601394094701 -2.61664675151e-31               12.0                8.5     0.708333333333       -180000000.0
2.3153654526e-38     0.00234357230511    0.0101919049484  -0.00544870226804  -0.00606732373853  -2.8079462889e-31               12.0                9.0               0.75       -180000000.0
2.04813783546e-38    0.00211907513403    0.0102316453194  -0.00552480059923  -0.00610417373537 -2.99529116024e-31               12.0                9.5     0.791666666667       -180000000.0
1.79141995679e-38    0.00189330467038    0.0102555441117  -0.00558186911803  -0.00612872008787 -3.17904365656e-31               12.0               10.0     0.833333333333       -180000000.0
1.49686701959e-38    0.00167307155152    0.0102682297438  -0.00562432387596  -0.00614429154666 -3.32144951662e-31               12.0               10.5              0.875       -180000000.0
1.28414991271e-38    0.00146333206885    0.0102731428342  -0.00565571463085   -0.0061534251472 -3.49922168543e-31               12.0               11.0     0.916666666667       -180000000.0
1.09049046494e-38    0.00126745135276    0.0102727708509  -0.00567881215829  -0.00615800854575 -3.67492319339e-31               12.0               11.5     0.958333333333       -180000000.0
9.16589325515e-39    0.00108748986349    0.0102688782135  -0.00569573421672  -0.00615941553406 -3.84891931619e-31               12.0               12.0                1.0       -180000000.0
7.62446494439e-39   0.000924476978525    0.0102626881926  -0.00570806969336  -0.00615862791165 -4.02150943754e-31               12.0               12.5      1.04166666667       -180000000.0
6.27361322478e-39   0.000778653088673    0.0102550375232   -0.0057169968386  -0.00615633916823 -4.19313758206e-31               12.0               13.0      1.08333333333       -180000000.0
4.9648004591e-39    0.000649675484965    0.0102464873635  -0.00572338012717  -0.00615303224549 -4.32525717779e-31               12.0               13.5              1.125       -180000000.0
3.9908980264e-39    0.000536788093086    0.0102374142443  -0.00572785074837  -0.00614904183749 -4.49508764248e-31               12.0               14.0      1.16666666667       -180000000.0
3.16273063398e-39   0.000438957528104    0.0102280619103  -0.00573086890654  -0.00614459804638 -4.66436663502e-31               12.0               14.5      1.20833333333       -180000000.0
2.46628529721e-39   0.000354980130624     0.010218593161  -0.00573277111471  -0.00613985957898 -4.83330170362e-31               12.0               15.0               1.25       -180000000.0
1.88614773298e-39   0.000283565867676    0.0102091125882  -0.00573380475544  -0.00613493602941 -5.00181203305e-31               12.0               15.5      1.29166666667       -180000000.0
1.40690365818e-39   0.000223400263621    0.0101996911326   -0.0057341540014  -0.00612990470472 -5.17013409972e-31               12.0               16.0      1.33333333333       -180000000.0
9.94921909671e-40   0.000173191537556    0.0101903733594  -0.00573395800529  -0.00612482017459 -5.29923781775e-31               12.0               16.5              1.375       -180000000.0
6.88037545983e-40   0.000131702250883    0.0101811920104  -0.00573332363274  -0.00611972109255 -5.46707361546e-31               12.0               17.0      1.41666666667       -180000000.0
4.45612911655e-40   9.77730607588e-05    0.0101721680039  -0.00573233364776  -0.00611463747191 -5.63459258071e-31               12.0               17.5      1.45833333333       -180000000.0
2.56437618971e-40   7.03352895925e-05    0.0101633168015  -0.00573105489821  -0.00610959068581 -5.80156879818e-31               12.0               18.0                1.5       -180000000.0
1.10702578682e-40   4.84188085181e-05     0.010154649317  -0.00572954149902   -0.0061045975599 -5.96862674924e-31               12.0               18.5      1.54166666667       -180000000.0
1.40129846432e-42   3.11545136356e-05    0.0101461719169   -0.0057278366512  -0.00609967128185 -6.13548449892e-31               12.0               19.0      1.58333333333       -180000000.0
-7.56701170735e-41  1.77724110983e-05    0.0101378900581  -0.00572597809878  -0.00609482140135 -6.26380531935e-31               12.0               19.5              1.625       -180000000.0
-1.28919458718e-40  7.59810880879e-06    0.0101298073787  -0.00572399585508  -0.00609005610386 -6.43014328012e-31               12.0               20.0      1.66666666667       -180000000.0
-1.63951920326e-40  4.66212866923e-08    0.0101219247881   -0.0057219158407  -0.00608538084634 -6.59655608682e-31               12.0               20.5      1.70833333333       -180000000.0
-1.84971397291e-40 -5.38427924468e-06    0.0101142422864  -0.00571976033825  -0.00608080063103 -6.76276318201e-31               12.0               21.0               1.75       -180000000.0
-1.93379188077e-40 -9.12184727753e-06    0.0101067598735  -0.00571754753764  -0.00607631727689 -6.92926782421e-31               12.0               21.5      1.79166666667       -180000000.0
-1.94780486541e-40 -1.15259597422e-05    0.0100994748209  -0.00571529335502  -0.00607193396718 -7.09511951603e-31               12.0               22.0      1.83333333333       -180000000.0
-1.86372695755e-40 -1.28969164237e-05    0.0100923844002  -0.00571301097807  -0.00606765161137 -7.22260509261e-31               12.0               22.5              1.875       -180000000.0
-1.76563606505e-40 -1.34827455867e-05    0.0100854858829  -0.00571071177546  -0.00606346975474 -7.38862989434e-31               12.0               23.0      1.91666666667       -180000000.0
-1.6535321879e-40  -1.34861908307e-05    0.0100787747215  -0.00570840484215  -0.00605938885201 -7.55387547189e-31               12.0               23.5      1.95833333333       -180000000.0
-1.51340234147e-40 -1.30710917645e-05    0.0100722463685  -0.00570609881834  -0.00605540753895 -7.72021986114e-31               12.0               24.0                2.0       -180000000.0
-1.3592595104e-40  -1.23682220021e-05     0.010065897186  -0.00570379961573  -0.00605152490607 -7.88534191995e-31               12.0               24.5      2.04166666667       -180000000.0
-1.21912966396e-40 -1.14804938889e-05    0.0100597226265  -0.00570151314605  -0.00604773958912 -8.05124090705e-31               12.0               25.0      2.08333333333       -180000000.0
-1.06498683289e-40 -1.04876054507e-05    0.0100537163235  -0.00569924395677  -0.00604404931437 -8.17789766828e-31               12.0               25.5              2.125       -180000000.0
-9.24856986454e-41 -9.45005851349e-06     0.010047874639  -0.00569699614061  -0.00604045271757 -8.34370665659e-31               12.0               26.0      2.16666666667       -180000000.0
-7.98740124665e-41 -8.41270697549e-06    0.0100421921161  -0.00569477197132  -0.00603694707024 -8.50907758959e-31               12.0               26.5      2.20833333333       -180000000.0
-6.86636247519e-41 -7.40773442587e-06    0.0100366632978  -0.00569257463212   -0.0060335305534 -8.67478831392e-31               12.0               27.0               2.25       -180000000.0
-5.88545355016e-41 -6.45724629322e-06    0.0100312836366  -0.00569040639675  -0.00603020043854 -8.83946956234e-31               12.0               27.5      2.29166666667       -180000000.0
-4.90454462514e-41 -5.57539747703e-06    0.0100260494946  -0.00568826817471   -0.0060269549067 -9.00541446719e-31               12.0               28.0      2.33333333333       -180000000.0
-4.06376554654e-41 -4.77021666612e-06    0.0100209535958  -0.00568616178498  -0.00602379077463 -9.13207490185e-31               12.0               28.5              2.375       -180000000.0
-3.36311631438e-41 -4.04506383944e-06    0.0100159932117  -0.00568408768231   -0.0060207066781 -9.29661013183e-31               12.0               29.0      2.41666666667       -180000000.0
-2.80259692865e-41 -3.39985373188e-06    0.0100111637948  -0.00568204632145  -0.00601769988862 -9.46247422144e-31               12.0               29.5      2.45833333333       -180000000.0
-2.24207754292e-41 -2.83203682727e-06    0.0100064598882  -0.00568003906665   -0.0060147676777   -9.627217918e-31               12.0               30.0                2.5       -180000000.0
-1.82168800362e-41 -2.33736230371e-06    0.0100018778539  -0.00567806546314  -0.00601190822636 -9.79273946121e-31               12.0               30.5      2.54166666667       -180000000.0
-1.40129846432e-41 -1.91050619769e-06   0.00999741314445  -0.00567612596569  -0.00600911926085 -9.95705887777e-31               12.0               31.0      2.58333333333       -180000000.0
-1.12103877146e-41 -1.54552937115e-06   0.00999306212179  -0.00567422057429  -0.00600639850745 -1.00846890953e-30               12.0               31.5              2.625       -180000000.0
-8.40779078595e-42 -1.23624710469e-06     0.009988821148   -0.0056723488342  -0.00600374369242 -1.02490378992e-30               12.0               32.0      2.66666666667       -180000000.0
-7.00649232162e-42 -9.76489222815e-07   0.00998468658509   -0.0056705107454  -0.00600115345151 -1.04138973085e-30               12.0               32.5      2.70833333333       -180000000.0
-4.20389539297e-42 -7.60283058732e-07   0.00998065388558  -0.00566870585317  -0.00599862460149 -1.05788963077e-30               12.0               33.0               2.75       -180000000.0
-2.80259692865e-42  -5.8199489672e-07   0.00997672123049  -0.00566693415749  -0.00599615623287  -1.0744068876e-30               12.0               33.5      2.79166666667       -180000000.0
-2.80259692865e-42 -4.36403690962e-07   0.00997288316285  -0.00566519474887  -0.00599374607191 -1.09097796004e-30               12.0               34.0      2.83333333333       -180000000.0
-1.40129846432e-42 -3.18749998618e-07   0.00996913786366  -0.00566348762732  -0.00599139184487 -1.10351965824e-30               12.0               34.5              2.875       -180000000.0
-1.40129846432e-42 -2.24751120492e-07   0.00996548260446  -0.00566181188333  -0.00598909264227 -1.12003259881e-30               12.0               35.0      2.91666666667       -180000000.0
-0                 -1.50604237414e-07   0.00996191374725  -0.00566016751691  -0.00598684619035 -1.13649695839e-30               12.0               35.5      2.95833333333       -180000000.0
0.0                -9.29669882743e-08   0.00995842765406  -0.00565855361856  -0.00598465112489 -1.15297720552e-30               12.0               36.0                3.0       -180000000.0
0.0                -4.89304985418e-08   0.00995502341539  -0.00565696927879  -0.00598250562689 -1.16947067696e-30               12.0               36.5      3.04166666667       -180000000.0
0.0                -1.59895811869e-08   0.00995169739326   -0.0056554144976  -0.00598040787736 -1.18601493343e-30               12.0               37.0      3.08333333333       -180000000.0
0.0                 7.99495105536e-09    0.0099484468592  -0.00565388882023  -0.00597835696681 -1.19866674239e-30               12.0               37.5              3.125       -180000000.0
0.0                 2.48328718699e-08    0.0099452699942  -0.00565239088246  -0.00597635153099 -1.21504597047e-30               12.0               38.0      3.16666666667       -180000000.0
0.0                 3.60419610823e-08    0.0099421640698  -0.00565092113902  -0.00597438975092 -1.23143906571e-30               12.0               38.5      3.20833333333       -180000000.0
0.0                 4.28829159682e-08   0.00993912635749  -0.00564947822568  -0.00597247026235 -1.24799755668e-30               12.0               39.0               3.25       -180000000.0
0.0                  4.6393448111e-08    0.0099361559478  -0.00564806168768  -0.00597059215579 -1.26457239437e-30               12.0               39.5      3.29166666667       -180000000.0
0.0                 4.74191970412e-08   0.00993324920273  -0.00564667107028    -0.005968754067 -1.28093068396e-30               12.0               40.0      3.33333333333       -180000000.0
0.0                   4.664194031e-08   0.00993040612229  -0.00564530591873  -0.00596695463173 -1.29368020589e-30               12.0               40.5              3.375       -180000000.0
0.0                 4.46049447378e-08   0.00992762306851  -0.00564396532354  -0.00596519294049 -1.31013804516e-30               12.0               41.0      3.41666666667       -180000000.0
0.0                 4.17354692472e-08   0.00992489913187  -0.00564264928471  -0.00596346762904 -1.32648825322e-30               12.0               41.5      3.45833333333       -180000000.0
0.0                 3.83644227497e-08   0.00992223158391  -0.00564135689274  -0.00596177778789 -1.34297391865e-30               12.0               42.0                3.5       -180000000.0
0.0                   3.474358648e-08   0.00991962042463  -0.00564008769288  -0.00596012250753 -1.35947427775e-30               12.0               42.5      3.54166666667       -180000000.0
0.0                 3.10602758791e-08   0.00991706201603  -0.00563884077565  -0.00595850042373 -1.37603460543e-30               12.0               43.0      3.58333333333       -180000000.0
0.0                 2.74499485642e-08   0.00991455635813  -0.00563761614103  -0.00595691108174 -1.38854691627e-30               12.0               43.5              3.625       -180000000.0
0.0                 2.40066785895e-08   0.00991210072243  -0.00563641287954  -0.00595535311732 -1.40492054239e-30               12.0               44.0      3.66666666667       -180000000.0
0.0                 2.07922099676e-08   0.00990969419945  -0.00563523099117  -0.00595382562096  -1.4214778395e-30               12.0               44.5      3.70833333333       -180000000.0
0.0                 1.78431904668e-08   0.00990733497019  -0.00563406956644  -0.00595232768319 -1.43804992212e-30               12.0               45.0               3.75       -180000000.0
0.0                 1.51772639595e-08   0.00990502303466  -0.00563292860534  -0.00595085930399 -1.45436651839e-30               12.0               45.5      3.79166666667       -180000000.0
0.0                 1.27979068315e-08   0.00990275566437  -0.00563180674362  -0.00594941866439 -1.47083216368e-30               12.0               46.0      3.83333333333       -180000000.0
0.0                 1.06984933065e-08   0.00990053194982  -0.00563070443604  -0.00594800576437 -1.48357397143e-30               12.0               46.5              3.875       -180000000.0
0.0                 8.86536243722e-09   0.00989835098153  -0.00562962077311  -0.00594661923969 -1.49988762897e-30               12.0               47.0      3.91666666667       -180000000.0
0.0                 7.28024932006e-09    0.0098962109405  -0.00562855575481  -0.00594525863562 -1.51630129536e-30               12.0               47.5      3.95833333333       -180000000.0
0.0                 5.92226484866e-09   0.00989411182672  -0.00562750847166   -0.0059439234974 -1.53282525618e-30               12.0               48.0                4.0       -180000000.0
0.0                 4.76927134938e-09   0.00989205091173  -0.00562647846891  -0.00594261246079 -1.54931496237e-30               12.0               48.5      4.04166666667       -180000000.0
0.0                 3.79897068664e-09   0.00989002910501  -0.00562546620131  -0.00594132552578 -1.56571733299e-30               12.0               49.0      4.08333333333       -180000000.0
0.0                 2.98963631629e-09   0.00988804367807  -0.00562447030461  -0.00594006178289 -1.57826206177e-30               12.0               49.5              4.125       -180000000.0
0.0                 2.32067902221e-09   0.00988609372143  -0.00562349032407  -0.00593882077737 -1.59494581636e-30               12.0               50.0      4.16666666667       -180000000.0
4.90454462514e-41   4.73293866321e-05  0.000988989654616 -4.77850683467e-05 -0.000495000108458 -1.68629575672e-33               15.0                0.5    0.0333333333333       -180000000.0
7.74918050772e-40   0.000180618499712   0.00197191002371 -0.000184297050509 -0.000990000216916 -6.82214978224e-33               15.0                1.0    0.0666666666667       -180000000.0
3.79611753986e-39   0.000386841094269   0.00294269921142 -0.000399249699967  -0.00148500032537 -1.56384944492e-32               15.0                1.5                0.1       -180000000.0
1.24056953047e-38   0.000652950404856   0.00389527986044 -0.000682373695327  -0.00198001362151 -2.85201934885e-32               15.0                2.0     0.133333333333       -180000000.0
3.02876650079e-38   0.000965922708929   0.00482359791931  -0.00102338435681  -0.00247508796747 -4.60098963898e-32               15.0                2.5     0.166666666667       -180000000.0
6.28047958726e-38    0.00131271087866   0.00572157023271    -0.001412012125  -0.00296980192616  -6.8819517659e-32               15.0                3.0                0.2       -180000000.0
6.59002641803e-38    0.00168027793279    0.0065831345637  -0.00183798204034  -0.00346203569279 -8.50369258569e-32               15.0                3.5     0.233333333333       -180000000.0
6.09270559304e-38    0.00205542801268   0.00740210225558  -0.00229092665904  -0.00394734070142 -9.91698462232e-32               15.0                4.0     0.266666666667       -180000000.0
6.34956360155e-38    0.00242461919697   0.00817212276161  -0.00276023365586  -0.00441939027951 -1.18660782339e-31               15.0                4.5                0.3       -180000000.0
6.56536356505e-38    0.00277402841675   0.00888680642674  -0.00323496487908  -0.00487099714519 -1.39953370177e-31               15.0                5.0     0.333333333333       -180000000.0
6.19457999139e-38    0.00309015354105   0.00954023562372  -0.00370410771211  -0.00529513044967 -1.58524091663e-31               15.0                5.5     0.366666666667       -180000000.0
6.34409853754e-38    0.00336084349328    0.0101276755231  -0.00415714384872  -0.00568572477277 -1.82687962206e-31               15.0                6.0                0.4       -180000000.0
6.4299981334e-38     0.00357641488336    0.0106462348413  -0.00458475915366   -0.0060382421907 -2.08057219555e-31               15.0                6.5     0.433333333333       -180000000.0
6.03273001876e-38    0.00373051670977    0.0110952996693  -0.00497949440614  -0.00634998605165 -2.29348498737e-31               15.0                7.0     0.466666666667       -180000000.0
5.99937911531e-38    0.00382054213333    0.0114766262413  -0.00533617139808  -0.00662016782371 -2.55982124238e-31               15.0                7.5                0.5       -180000000.0
5.89302056187e-38    0.00384753639082    0.0117941008284   -0.0056520157159  -0.00684976021148 -2.82951293682e-31               15.0                8.0     0.533333333333       -180000000.0
5.416579084e-38      0.00381568406738    0.0120532658912  -0.00592649894315  -0.00704117883288 -3.04557040562e-31               15.0                8.5     0.566666666667       -180000000.0
5.2104480799e-38     0.00373153375222    0.0122607380035  -0.00616097577222  -0.00719787476555 -3.31304473201e-31               15.0                9.0                0.6       -180000000.0
4.95639266832e-38    0.00360312606063    0.0124236094052  -0.00635819924355  -0.00732390799385 -3.57816784012e-31               15.0                9.5     0.633333333333       -180000000.0
4.45500807778e-38    0.00343917008649    0.0125489341372  -0.00652181915939   -0.0074235649663 -3.78269100019e-31               15.0               10.0     0.666666666667       -180000000.0
4.16129591966e-38    0.00324836173604    0.0126433533296  -0.00665593233862  -0.00750105164116 -4.03926950414e-31               15.0               10.5                0.7       -180000000.0
3.85132869935e-38    0.00303887827613    0.0127128378153  -0.00676471927363  -0.00756027930038 -4.29198701424e-31               15.0               11.0     0.733333333333       -180000000.0
3.39464552983e-38     0.0028180559184    0.0127625671666  -0.00685218174112  -0.00760473722039 -4.48190236112e-31               15.0               11.5     0.766666666667       -180000000.0
3.09448739877e-38    0.00259221951637    0.0127969051391  -0.00692197818353  -0.00763743537391 -4.72625595341e-31               15.0               12.0                0.8       -180000000.0
2.79923381234e-38    0.00236662981479    0.0128194287754  -0.00697733639754  -0.00766090033721 -4.96727729472e-31               15.0               12.5     0.833333333333       -180000000.0
2.42564764175e-38    0.00214551482713    0.0128330102598  -0.00702102488503  -0.00767720393924   -5.145639277e-31               15.0               13.0     0.866666666667       -180000000.0
2.16528638707e-38    0.00193215032596    0.0128399142341  -0.00705536604073  -0.00768801328377 -5.38072345349e-31               15.0               13.5                0.9       -180000000.0
1.91935850659e-38    0.00172896807271    0.0128418932945  -0.00708227116775  -0.00769464713812 -5.61374041295e-31               15.0               14.0     0.933333333333       -180000000.0
1.63657647648e-38    0.00153767359734    0.0128402834889  -0.00710329095455   -0.0076981350503 -5.78450484464e-31               15.0               14.5     0.966666666667       -180000000.0
1.43212703054e-38    0.00135936170409    0.0128360961753  -0.00711966777089   -0.0076992691902  -6.0137496611e-31               15.0               15.0                1.0       -180000000.0
1.24449316617e-38    0.00119462765724    0.0128300798679  -0.00713238478056  -0.00769865528127 -6.24184148291e-31               15.0               15.5      1.03333333333       -180000000.0
1.042986447e-38      0.00104366290543    0.0128227875393  -0.00714221732778  -0.00769674988987 -6.40850040874e-31               15.0               16.0      1.06666666667       -180000000.0
8.93748160546e-39   0.000906343473162    0.0128146239149  -0.00714976977179  -0.00769389680499 -6.63416547756e-31               15.0               16.5                1.1       -180000000.0
7.59784027357e-39   0.000782300048741    0.0128058800328  -0.00715551323083  -0.00769035068515 -6.85970427258e-31               15.0               17.0      1.13333333333       -180000000.0
6.23717946471e-39   0.000670984547924    0.0127967650769  -0.00715981332178  -0.00768630252423  -7.0237288972e-31               15.0               17.5      1.16666666667       -180000000.0
5.21142898882e-39    0.00057171843082    0.0127874300233  -0.00716295471648  -0.00768189329392 -7.24733134078e-31               15.0               18.0                1.2       -180000000.0
4.3089927778e-39    0.000483736982915    0.0127779812829  -0.00716515842214   -0.0076772284956 -7.47104352777e-31               15.0               18.5      1.23333333333       -180000000.0
3.43598383452e-39   0.000406225069582    0.0127684952531  -0.00716659678801  -0.00767238452681 -7.63321950386e-31               15.0               19.0      1.26666666667       -180000000.0
2.77176836243e-39   0.000338342800887    0.0127590255943   -0.0071674053288  -0.00766742141423 -7.85622180247e-31               15.0               19.5                1.3       -180000000.0
2.19863729053e-39   0.000279249917412    0.0127496114146  -0.00716769272913  -0.00766238190408 -8.07829564421e-31               15.0               20.0      1.33333333333       -180000000.0
1.67034776948e-39   0.000228120825341     0.012740281818  -0.00716754448149  -0.00765729964769 -8.24015662455e-31               15.0               20.5      1.36666666667       -180000000.0
1.26537251329e-39    0.00018415923364    0.0127310568132  -0.00716703016224  -0.00765220102039  -8.4615288431e-31               15.0               21.0                1.4       -180000000.0
9.24856986454e-40   0.000146606197404    0.0127219509523  -0.00716620752428  -0.00764710603107 -8.68341442208e-31               15.0               21.5      1.43333333333       -180000000.0
6.27781712018e-40   0.000114747834346    0.0127129778775  -0.00716512386134  -0.00764203105064 -8.84399337888e-31               15.0               22.0      1.46666666667       -180000000.0
3.99370062333e-40   8.79185080294e-05    0.0127041439555  -0.00716381873644  -0.00763698881201 -9.06529672082e-31               15.0               22.5                1.5       -180000000.0
2.14398665042e-40   6.55039542607e-05    0.0126954573716  -0.00716232580089  -0.00763199022913 -9.28594527566e-31               15.0               23.0      1.53333333333       -180000000.0
6.44597293589e-41    4.6941323717e-05    0.0126869217638  -0.00716067370377   -0.0076270421232 -9.44594291378e-31               15.0               23.5      1.56666666667       -180000000.0
-5.04467447157e-41  3.17190682608e-05    0.0126785416796  -0.00715888745617  -0.00762215267969 -9.66705248281e-31               15.0               24.0                1.6       -180000000.0
-1.40129846432e-40  1.93756566347e-05    0.0126703198475  -0.00715698843123  -0.00761732735555 -9.88693237455e-31               15.0               24.5      1.63333333333       -180000000.0
-2.01786978863e-40  9.49714085152e-06    0.0126622562675  -0.00715499481885    -0.007612571153 -1.00470778678e-30               15.0               25.0      1.66666666667       -180000000.0
-2.4943112665e-40   1.71495018186e-06     0.012654353668  -0.00715292344466   -0.0076078863458  -1.0267062452e-30               15.0               25.5                1.7       -180000000.0
-2.80259692865e-40 -4.29729318796e-06    0.0126466120491   -0.0071507879511  -0.00760327748139 -1.04872040749e-30               15.0               26.0      1.73333333333       -180000000.0
-2.94272677508e-40 -8.82663009349e-06    0.0126390295918  -0.00714860152584  -0.00759874501455 -1.06464394784e-30               15.0               26.5      1.76666666667       -180000000.0
-3.02680468294e-40 -1.21241257034e-05    0.0126316062961  -0.00714637462806  -0.00759429212849 -1.08667390584e-30               15.0               27.0                1.8       -180000000.0
-3.04081766758e-40 -1.44079175257e-05    0.0126243412524  -0.00714411680747  -0.00758991882321 -1.10857970224e-30               15.0               27.5      1.83333333333       -180000000.0
-2.94272677508e-40 -1.58664388294e-05    0.0126172317323  -0.00714183670425  -0.00758562600822 -1.12454695629e-30               15.0               28.0      1.86666666667       -180000000.0
-2.84463588258e-40 -1.66613585151e-05    0.0126102759168  -0.00713954113962  -0.00758141413826 -1.14651143558e-30               15.0               28.5                1.9       -180000000.0
-2.71851902079e-40 -1.69304996689e-05    0.0126034710775   -0.0071372369348  -0.00757728275858 -1.16838159981e-30               15.0               29.0      1.93333333333       -180000000.0
-2.52233723578e-40 -1.67904978809e-05    0.0125968153952  -0.00713492954674  -0.00757323186917 -1.18431423187e-30               15.0               29.5      1.96666666667       -180000000.0
-2.36819440471e-40 -1.63393281127e-05    0.0125903052322  -0.00713262352292  -0.00756926056056 -1.20622774246e-30               15.0               30.0                2.0       -180000000.0
-2.18602560435e-40 -1.56586050792e-05    0.0125839387692  -0.00713032341082  -0.00756536837798 -1.22818818099e-30               15.0               30.5      2.03333333333       -180000000.0
-1.9758308347e-40  -1.48157095481e-05     0.012577711459  -0.00712803239367   -0.0075615539572 -1.24400491665e-30               15.0               31.0      2.06666666667       -180000000.0
-1.80767501898e-40 -1.38656863768e-05     0.012571622392  -0.00712575410944  -0.00755781638873  -1.2659876712e-30               15.0               31.5                2.1       -180000000.0
-1.63951920326e-40 -1.28529933363e-05    0.0125656661112  -0.00712349083187  -0.00755415476306 -1.28791835503e-30               15.0               32.0      2.13333333333       -180000000.0
-1.4573504029e-40  -1.18130394355e-05    0.0125598398881  -0.00712124528945  -0.00755056726121 -1.30361946981e-30               15.0               32.5      2.16666666667       -180000000.0
-1.30320757182e-40 -1.07735331767e-05    0.0125541419038  -0.00711901839168  -0.00754705251893 -1.32550148082e-30               15.0               33.0                2.2       -180000000.0
-1.14906474075e-40 -9.75574110385e-06    0.0125485676108  -0.00711681286703  -0.00754360962674 -1.34747606201e-30               15.0               33.5      2.23333333333       -180000000.0
-1.00893489431e-40 -8.77552430723e-06    0.0125431142806  -0.00711463007974  -0.00754023676564 -1.36340474515e-30               15.0               34.0      2.26666666667       -180000000.0
-8.82818032525e-41 -7.84427722778e-06    0.0125377791846  -0.00711247048457  -0.00753693211664 -1.38509665668e-30               15.0               34.5                2.3       -180000000.0
-7.70714155379e-41 -6.96971103054e-06    0.0125325586851  -0.00711033544576  -0.00753369477025 -1.40711697195e-30               15.0               35.0      2.33333333333       -180000000.0
-6.58610278233e-41 -6.15658812819e-06    0.0125274491438  -0.00710822541805  -0.00753052290747 -1.42296713574e-30               15.0               35.5      2.36666666667       -180000000.0
-5.74532370373e-41 -5.40729150345e-06    0.0125224487419  -0.00710614131094  -0.00752741516408 -1.44465684322e-30               15.0               36.0                2.4       -180000000.0
-4.90454462514e-41 -4.72231675985e-06     0.012517554751  -0.00710408403393  -0.00752437017582 -1.46657411906e-30               15.0               36.5      2.43333333333       -180000000.0
-4.20389539297e-41 -4.10073131007e-06    0.0125127626234  -0.00710205313226   -0.0075213861237 -1.48249701657e-30               15.0               37.0      2.46666666667       -180000000.0
-3.50324616081e-41 -3.54050677664e-06    0.0125080714497  -0.00710004906068  -0.00751846118874  -1.5042924267e-30               15.0               37.5                2.5       -180000000.0
-2.94272677508e-41 -3.03882718988e-06     0.012503477592   -0.0070980718192  -0.00751559491619 -1.52609325514e-30               15.0               38.0      2.53333333333       -180000000.0
-2.38220738935e-41 -2.59231547339e-06    0.0124989783217  -0.00709612231731   -0.0075127850323 -1.54185296096e-30               15.0               38.5      2.56666666667       -180000000.0
-1.96181785005e-41 -2.19725526662e-06    0.0124945709103  -0.00709419964551   -0.0075100306276 -1.56379227732e-30               15.0               39.0                2.6       -180000000.0
-1.68155815719e-41 -1.84973369954e-06     0.012490253539  -0.00709230425855  -0.00750732988308 -1.58570036962e-30               15.0               39.5      2.63333333333       -180000000.0
-1.26116861789e-41 -1.54577439737e-06    0.0124860234791  -0.00709043615643  -0.00750468188926 -1.60133352613e-30               15.0               40.0      2.66666666667       -180000000.0
-1.12103877146e-41 -1.28142563227e-06    0.0124818780023  -0.00708859442966  -0.00750208482714 -1.62330645428e-30               15.0               40.5                2.7       -180000000.0
-8.40779078595e-42 -1.05284880814e-06    0.0124778152895  -0.00708677998773  -0.00749953778723 -1.64516569009e-30               15.0               41.0      2.73333333333       -180000000.0
-7.00649232162e-42 -8.56364812396e-07    0.0124738335217  -0.00708499192115  -0.00749703986003 -1.66083631548e-30               15.0               41.5      2.76666666667       -180000000.0
-4.20389539297e-42 -6.88489931733e-07    0.0124699290609  -0.00708322977516  -0.00749458877181 -1.68259159351e-30               15.0               42.0                2.8       -180000000.0
-2.80259692865e-42 -5.45969436327e-07    0.0124661009977  -0.00708149354978  -0.00749218452256 -1.70459850079e-30               15.0               42.5      2.83333333333       -180000000.0
-2.80259692865e-42 -4.25786822467e-07    0.0124623466036  -0.00707978324499  -0.00748982483856 -1.72041734868e-30               15.0               43.0      2.86666666667       -180000000.0
-1.40129846432e-42 -3.25172139215e-07    0.0124586640595  -0.00707809840605  -0.00748750926505 -1.74202091447e-30               15.0               43.5                2.9       -180000000.0
-1.40129846432e-42 -2.41598907547e-07    0.0124550524561  -0.00707643812348  -0.00748523689253 -1.76384378342e-30               15.0               44.0      2.93333333333       -180000000.0
-0                 -1.72783565233e-07    0.0124515090647    -0.007074802852  -0.00748300590203 -1.77972948754e-30               15.0               44.5      2.96666666667       -180000000.0
0.0                -1.16672976835e-07     0.012448031157  -0.00707319168214  -0.00748081583879 -1.80156870321e-30               15.0               45.0                3.0       -180000000.0
0.0                -7.14339906671e-08    0.0124446187328  -0.00707160461388  -0.00747866533857 -1.82322369688e-30               15.0               45.5      3.03333333333       -180000000.0
1.40129846432e-42  -3.54386242574e-08    0.0124412690639  -0.00707004119249  -0.00747655394662 -1.83915844116e-30               15.0               46.0      3.06666666667       -180000000.0
1.40129846432e-42  -7.25135186272e-09    0.0124379812405  -0.00706850096321  -0.00747447984395 -1.86097084086e-30               15.0               46.5                3.1       -180000000.0
1.40129846432e-42   1.43873237976e-08    0.0124347534438  -0.00706698392605  -0.00747244303057 -1.88272740459e-30               15.0               47.0      3.13333333333       -180000000.0
1.40129846432e-42   3.05763921127e-08    0.0124315838548  -0.00706548917151  -0.00747044168747 -1.89843917228e-30               15.0               47.5      3.16666666667       -180000000.0
1.40129846432e-42   4.22684352797e-08    0.0124284706544  -0.00706401624484  -0.00746847535993 -1.92040493727e-30               15.0               48.0                3.2       -180000000.0
1.40129846432e-42   5.02848561401e-08    0.0124254129332  -0.00706256514604  -0.00746654359318 -1.94222045938e-30               15.0               48.5      3.23333333333       -180000000.0
1.40129846432e-42   5.53295222139e-08    0.0124224088722  -0.00706113542037  -0.00746464502299 -1.95789475819e-30               15.0               49.0      3.26666666667       -180000000.0
1.40129846432e-42   5.80019504648e-08    0.0124194575619  -0.00705972706783  -0.00746277919461 -1.97958262897e-30               15.0               49.5                3.3       -180000000.0
1.40129846432e-42   5.88092283205e-08    0.0124165580928  -0.00705833917891  -0.00746094519855 -2.00150321089e-30               15.0               50.0      3.33333333333       -180000000.0
3.08285662151e-41   3.77241633487e-05  0.000989369937088 -3.80121996102e-05 -0.000494999994771 -1.68387825903e-33               19.0                0.5    0.0263157894737       -180000000.0
4.83447970192e-40   0.000145483269876   0.00197495887733 -0.000147774940729 -0.000990000216916  -6.7834863209e-33               19.0                1.0    0.0526315789474       -180000000.0
2.44106192485e-39   0.000315148582786   0.00295298264064 -0.000322885853166  -0.00148500021169 -1.54427571336e-32               19.0                1.5    0.0789473684211       -180000000.0
7.73236492614e-39   0.000538598158073   0.00391966023017 -0.000556934537599  -0.00198000111595  -2.7901494881e-32               19.0                2.0     0.105263157895       -180000000.0
1.83261813164e-38   0.000807705134775   0.00487121315018 -0.000843522400373  -0.00247501452577  -4.4495471661e-32               19.0                2.5     0.131578947368       -180000000.0
3.85525233505e-38     0.0011143466736   0.00580385767535  -0.00117623903861  -0.00297008432426 -6.56605086047e-32               19.0                3.0     0.157894736842       -180000000.0
7.28717240403e-38    0.00145039564359   0.00671380985295  -0.00154868064328  -0.00346508136317 -9.19355796296e-32               19.0                3.5     0.184210526316       -180000000.0
1.01685223064e-37    0.00180773645297   0.00759729846322   -0.0019544454517  -0.00395919050789 -1.18053921901e-31               19.0                4.0     0.210526315789       -180000000.0
9.72094757687e-38    0.00217821252591   0.00845050817588  -0.00238712254941  -0.00445048908659 -1.35361824958e-31               19.0                4.5     0.236842105263       -180000000.0
1.0532019128e-37     0.00255357531387   0.00926958091441  -0.00284023599306  -0.00493589504913 -1.60093675086e-31               19.0                5.0     0.263157894737       -180000000.0
1.01207380287e-37    0.00292538311442     0.010050540368  -0.00330716807184   -0.0054114334489 -1.80518302692e-31               19.0                5.5     0.289473684211       -180000000.0
9.79647756409e-38    0.00328502346747    0.0107893847598  -0.00378113645638  -0.00587264958085 -2.02486570193e-31               19.0                6.0     0.315789473684       -180000000.0
1.04134692779e-37    0.00362390233022    0.0114822332762  -0.00425525195169  -0.00631502371107 -2.32550481064e-31               19.0                6.5     0.342105263158       -180000000.0
1.00844443985e-37    0.00393379832531    0.0121255889098  -0.00472269266538  -0.00673432350595 -2.57423160926e-31               19.0                7.0     0.368421052632       -180000000.0
1.05727969133e-37    0.00420730248152    0.0127166413222  -0.00517697117175  -0.00712688415661  -2.9071644406e-31               19.0                7.5     0.394736842105       -180000000.0
1.01996311323e-37    0.00443825729235    0.0132535024022  -0.00561221077078  -0.00748981210563  -3.1782435398e-31               19.0                8.0     0.421052631579       -180000000.0
9.82996859739e-38    0.00462210346086      0.01373539817  -0.00602341151534  -0.00782111055742 -3.45666305021e-31               19.0                8.5     0.447368421053       -180000000.0
1.00824825807e-37     0.0047560947678     0.014162736079  -0.00640664302409  -0.00811972859083 -3.81970024596e-31               19.0                9.0     0.473684210526       -180000000.0
9.62551915145e-38    0.00483935309603    0.0145370595419  -0.00675915043757  -0.00838554569782 -4.10705879398e-31               19.0                9.5                0.5       -180000000.0
9.15706507482e-38    0.00487277156935    0.0148609315147  -0.00707936487743   -0.0086192821982 -4.39537954841e-31               19.0               10.0     0.526315789474       -180000000.0
9.169676761e-38      0.00485879581902    0.0151377344082  -0.00736683023206   -0.0088223732746 -4.76805028771e-31               19.0               10.5     0.552631578947       -180000000.0
8.62667360608e-38    0.00480112566947    0.0153714372573  -0.00762206354921  -0.00899680708244 -5.05399617621e-31               19.0               11.0     0.578947368421       -180000000.0
8.08212902284e-38    0.00470437635158    0.0155663656187  -0.00784637632023  -0.00914495831239 -5.33677282174e-31               19.0               11.5     0.605263157895       -180000000.0
7.91397320712e-38    0.00457373971585    0.0157269751071  -0.00804167575552  -0.00926942902879 -5.70445964866e-31               19.0               12.0     0.631578947368       -180000000.0
7.33677836967e-38    0.00441467363999    0.0158576676768  -0.00821027151687  -0.00937289860303 -5.97874059243e-31               19.0               12.5     0.657894736842       -180000000.0
7.0860860744e-38     0.00423263782068    0.0159626415552   -0.0083547010945  -0.00945801548369 -6.34011786159e-31               19.0               13.0     0.684210526316       -180000000.0
6.5066491594e-38     0.00403288868256    0.0160457875609  -0.00847758110467  -0.00952730079007    -6.60479419e-31               19.0               13.5     0.710526315789       -180000000.0
5.95341652568e-38    0.00382032885682    0.0161106308951  -0.00858149360283  -0.00958309101406 -6.86468129729e-31               19.0               14.0     0.736842105263       -180000000.0
5.65073605739e-38    0.00359940736416    0.0161602929438  -0.00866889877216  -0.00962750164035 -7.21371220234e-31               19.0               14.5     0.763157894737       -180000000.0
5.12707082127e-38    0.00337406754625    0.0161974894581  -0.00874207853485   -0.0096624089565 -7.46465177724e-31               19.0               15.0     0.789473684211       -180000000.0
4.63689661845e-38    0.00314772751153    0.0162245487445  -0.00880310562934  -0.00968944823398 -7.71184721896e-31               19.0               15.5     0.815789473684       -180000000.0
4.33505692924e-38    0.00292328627438    0.0162434389495  -0.00885382542037  -0.00971002646111  -8.0505484674e-31               19.0               16.0     0.842105263158       -180000000.0
3.89098544589e-38    0.00270315149464    0.0162557953445  -0.00889585953701  -0.00972533598542 -8.29083236968e-31               19.0               16.5     0.868421052632       -180000000.0
3.60329887116e-38    0.00248927267421    0.0162629748957  -0.00893061132956   -0.0097363781606 -8.62461215389e-31               19.0               17.0     0.894736842105       -180000000.0
3.21051491161e-38    0.00228318890549    0.0162660817296  -0.00895928315003  -0.00974398335529 -8.85927664216e-31               19.0               17.5     0.921052631579       -180000000.0
2.85178250475e-38    0.00208607116292     0.016266010789  -0.00898289727047  -0.00974883550953 -9.09216411357e-31               19.0               18.0     0.947368421053       -180000000.0
2.6059947541e-38     0.00189876902823    0.0162634769367  -0.00900231134437  -0.00975149214355 -9.41979275625e-31               19.0               18.5     0.973684210526       -180000000.0
2.2978492218e-38     0.00172185798419    0.0162590549735  -0.00901824569155  -0.00975240800472 -9.64863028228e-31               19.0               19.0                1.0       -180000000.0
2.01927108709e-38    0.00155567556703    0.0162531923706  -0.00903129603103   -0.0097519468909 -9.87716658789e-31               19.0               19.5      1.02631578947       -180000000.0
1.82056696485e-38     0.0014003638853    0.0162462474691  -0.00904195621843   -0.0097504016594 -1.01999913158e-30               19.0               20.0      1.05263157895       -180000000.0
1.58711064069e-38    0.00125589849631    0.0162384949363  -0.00905063370737  -0.00974800605036 -1.04258175559e-30               19.0               20.5      1.07894736842       -180000000.0
1.37817703966e-38    0.00112212364911    0.0162301494129  -0.00905766228243  -0.00974494469119 -1.06507199309e-30               19.0               21.0      1.10526315789       -180000000.0
1.22445459813e-38   0.000998773998617     0.016221378246  -0.00906331661099  -0.00974136492005 -1.09712974442e-30               19.0               21.5      1.13157894737       -180000000.0
1.05335605563e-38   0.000885501663106    0.0162123069458  -0.00906781951926  -0.00973738315224  -1.1194561474e-30               19.0               22.0      1.15789473684       -180000000.0
9.25277375994e-39   0.000781892765644    0.0162030373758  -0.00907135472517  -0.00973309215624 -1.15142738969e-30               19.0               22.5      1.18421052632       -180000000.0
7.87249477258e-39   0.000687487499818    0.0161936422955  -0.00907407411432  -0.00972856287262  -1.1736209067e-30               19.0               23.0      1.21052631579       -180000000.0
6.65756900401e-39   0.000601792351063    0.0161841780937  -0.00907610137801  -0.00972385259956   -1.195762904e-30               19.0               23.5      1.23684210526       -180000000.0
5.72990942062e-39   0.000524293341186    0.0161746920639  -0.00907753747015  -0.00971900863078 -1.22763064769e-30               19.0               24.0      1.26315789474       -180000000.0
4.77282256949e-39   0.000454467368627    0.0161652133102  -0.00907846697373  -0.00971406552708 -1.24968879918e-30               19.0               24.5      1.28947368421       -180000000.0
3.93904998322e-39   0.000391788489651    0.0161557727552  -0.00907896082936  -0.00970905239228 -1.27174988941e-30               19.0               25.0      1.31578947368       -180000000.0
3.2916500927e-39    0.000335737269097    0.0161463867698  -0.00907907724468  -0.00970399287326 -1.30341991127e-30               19.0               25.5      1.34210526316       -180000000.0
2.65265799297e-39   0.000285804361511    0.0161370717251  -0.00907886624191  -0.00969890697888  -1.3254468387e-30               19.0               26.0      1.36842105263       -180000000.0
2.15099314274e-39   0.000241496792341    0.0161278403539  -0.00907836874831  -0.00969380835159 -1.35709151396e-30               19.0               26.5      1.39473684211       -180000000.0
1.67034776948e-39   0.000202339805355    0.0161187017511  -0.00907762205316  -0.00968871063378 -1.37907206446e-30               19.0               27.0      1.42105263158       -180000000.0
1.26116861789e-39   0.000167880855884    0.0161096631928  -0.00907665616978  -0.00968362382991 -1.40096408554e-30               19.0               27.5      1.44736842105       -180000000.0
9.36067374169e-40   0.000137690236102    0.0161007337738  -0.00907549747353  -0.00967855794443  -1.4325758837e-30               19.0               28.0      1.47368421053       -180000000.0
6.41794696661e-40   0.000111363313238    0.0160919153132  -0.00907417052076  -0.00967351934378 -1.45445504781e-30               19.0               28.5                1.5       -180000000.0
3.9516616694e-40    8.85203661483e-05    0.0160832114489  -0.00907269532036  -0.00966851530393 -1.47626258024e-30               19.0               29.0      1.52631578947       -180000000.0
1.9758308347e-40    6.88072105959e-05    0.0160746294569   -0.0090710909717  -0.00966355037235 -1.50786794991e-30               19.0               29.5      1.55263157895       -180000000.0
2.94272677508e-41   5.18952099071e-05    0.0160661656992  -0.00906937202672  -0.00965863000602 -1.52961661578e-30               19.0               30.0      1.57894736842       -180000000.0
-1.06498683289e-40  3.74803441616e-05    0.0160578274517  -0.00906755303731   -0.0096537569334 -1.55148742286e-30               19.0               30.5      1.60526315789       -180000000.0
-2.1720126197e-40   2.52830325564e-05    0.0160496128956  -0.00906564855541  -0.00964893479249  -1.5829480598e-30               19.0               31.0      1.63157894737       -180000000.0
-3.0127916983e-40    1.5046843771e-05    0.0160415256687  -0.00906366858544  -0.00964416722127  -1.6047319905e-30               19.0               31.5      1.65789473684       -180000000.0
-3.71344093046e-40  6.53781162541e-06    0.0160335639521  -0.00906162313186  -0.00963945512922  -1.6362776671e-30               19.0               32.0      1.68421052632       -180000000.0
-4.17586942369e-40 -4.56813809002e-07    0.0160257295647  -0.00905952310859  -0.00963480215432 -1.65792953836e-30               19.0               32.5      1.71052631579       -180000000.0
-4.48415508584e-40 -6.12989214943e-06    0.0160180206876   -0.0090573757916  -0.00963020920608 -1.67968775512e-30               19.0               33.0      1.73684210526       -180000000.0
-4.75040179406e-40 -1.06553086354e-05    0.0160104391398  -0.00905518936634  -0.00962567719398 -1.71110761709e-30               19.0               33.5      1.76315789474       -180000000.0
-4.83447970192e-40 -1.41894318517e-05    0.0160029812832  -0.00905297019926  -0.00962120702752 -1.73283993624e-30               19.0               34.0      1.78947368421       -180000000.0
-4.83447970192e-40 -1.68722742444e-05    0.0159956507559  -0.00905072374735  -0.00961680052569 -1.75449492991e-30               19.0               34.5      1.81578947368       -180000000.0
-4.84849268656e-40 -1.88287945235e-05    0.0159884421009  -0.00904845728655    -0.009612456779 -1.78599817851e-30               19.0               35.0      1.84210526316       -180000000.0
-4.72237582477e-40 -2.01699617008e-05    0.0159813571372  -0.00904617354536  -0.00960817669693 -1.80764104989e-30               19.0               35.5      1.86842105263       -180000000.0
-4.63829791692e-40 -2.09939958751e-05    0.0159743940458  -0.00904387889022  -0.00960396027949 -1.83898762714e-30               19.0               36.0      1.89473684211       -180000000.0
-4.44211613191e-40 -2.13874642441e-05    0.0159675491886  -0.00904157604964  -0.00959980843618 -1.86061268243e-30               19.0               36.5      1.92105263158       -180000000.0
-4.21790837762e-40 -2.14262989573e-05    0.0159608225658  -0.00903926957108    -0.009595719348 -1.88235161374e-30               19.0               37.0      1.94736842105       -180000000.0
-4.03573957726e-40  -2.1176818521e-05    0.0159542141773  -0.00903696218302  -0.00959169301495 -1.91379902636e-30               19.0               37.5      1.97368421053       -180000000.0
-3.78350585368e-40 -2.06966532801e-05    0.0159477185662  -0.00903465661395  -0.00958773034654 -1.93531130766e-30               19.0               38.0                2.0       -180000000.0
-3.5312721301e-40  -2.00356140567e-05    0.0159413375513  -0.00903235559235  -0.00958383043326 -1.95699311729e-30               19.0               38.5      2.02631578947       -180000000.0
-3.33509034509e-40 -1.92365146034e-05    0.0159350674949  -0.00903006093722  -0.00957999145612 -1.98830553173e-30               19.0               39.0      2.05263157895       -180000000.0
-3.08285662151e-40 -1.83359176731e-05    0.0159289047588  -0.00902777628653  -0.00957621341513 -2.01002738164e-30               19.0               39.5      2.07894736842       -180000000.0
-2.83062289794e-40  -1.7364838456e-05     0.015922851162  -0.00902550164028  -0.00957249631028 -2.03158080525e-30               19.0               40.0      2.10526315789       -180000000.0
-2.63444111293e-40 -1.63493538707e-05    0.0159169012477  -0.00902323881746  -0.00956883832259 -2.06297476961e-30               19.0               40.5      2.13157894737       -180000000.0
-2.396220374e-40   -1.53112225121e-05    0.0159110568347  -0.00902098963707  -0.00956523945206 -2.08457980476e-30               19.0               41.0      2.15789473684       -180000000.0
-2.21405157363e-40 -1.42683971305e-05    0.0159053106472  -0.00901875591808  -0.00956169787969 -2.11569514023e-30               19.0               41.5      2.18421052632       -180000000.0
-2.00385680398e-40 -1.32354820437e-05    0.0158996663231  -0.00901653856999  -0.00955821360549 -2.13731284868e-30               19.0               42.0      2.21052631579       -180000000.0
-1.80767501898e-40 -1.22242145295e-05    0.0158941165864  -0.00901433759282  -0.00955478571996 -2.15909696305e-30               19.0               42.5      2.23684210526       -180000000.0
-1.6535321879e-40   -1.1243819209e-05    0.0158886632562  -0.00901215480553  -0.00955141240411 -2.19027621603e-30               19.0               43.0      2.26315789474       -180000000.0
-1.48537637218e-40 -1.03013793051e-05    0.0158833045134  -0.00900999020814  -0.00954809365794 -2.21177986479e-30               19.0               43.5      2.28947368421       -180000000.0
-1.31722055647e-40 -9.40211641876e-06    0.0158780349011  -0.00900784380065  -0.00954482857196 -2.23346608253e-30               19.0               44.0      2.31578947368       -180000000.0
-1.19110369468e-40  -8.5497138258e-06    0.0158728562383  -0.00900571831153  -0.00954161532718 -2.26482588408e-30               19.0               44.5      2.34210526316       -180000000.0
-1.05097384824e-40 -7.74653230451e-06    0.0158677648869  -0.00900361283129   -0.0095384539236 -2.28640575631e-30               19.0               45.0      2.36842105263       -180000000.0
-9.52882955741e-41 -6.99384106184e-06    0.0158627590281  -0.00900152735994  -0.00953534254222 -2.31756296877e-30               19.0               45.5      2.39473684211       -180000000.0
-8.26766093952e-41 -6.29198693147e-06    0.0158578368428  -0.00899946280697  -0.00953228118306 -2.33922273788e-30               19.0               46.0      2.42105263158       -180000000.0
-7.28675201449e-41 -5.64059376984e-06     0.015852996512  -0.00899741917237   -0.0095292689366 -2.36071077461e-30               19.0               46.5      2.44736842105       -180000000.0
-6.44597293589e-41  -5.0386881334e-06    0.0158482380357  -0.00899539645616  -0.00952630307438 -2.39190490493e-30               19.0               47.0      2.47368421053       -180000000.0
-5.6051938573e-41  -4.48481607407e-06     0.015843555957  -0.00899339556781  -0.00952338541538 -2.41342710447e-30               19.0               47.5                2.5       -180000000.0
-4.90454462514e-41 -3.97717370149e-06    0.0158389520948  -0.00899141559785  -0.00952051232161 -2.43520534137e-30               19.0               48.0      2.52631578947       -180000000.0
-4.20389539297e-41 -3.51368556473e-06    0.0158344228112  -0.00898945745575  -0.00951768470259 -2.46633096241e-30               19.0               48.5      2.55263157895       -180000000.0
-3.64337600724e-41 -3.09208791904e-06    0.0158299681061  -0.00898752023204   -0.0095149016488 -2.48786895766e-30               19.0               49.0      2.57894736842       -180000000.0
-3.08285662151e-41 -2.70998401497e-06    0.0158255843417   -0.0089856048362  -0.00951216134126  -2.5094227486e-30               19.0               49.5      2.60526315789       -180000000.0
-2.66246708222e-41 -2.36491692895e-06    0.0158212715178  -0.00898371126823  -0.00950946377998  -2.5406651844e-30               19.0               50.0      2.63157894737       -180000000.0
1.68155815719e-41   2.89181869562e-05  0.000989635395854 -2.90825052929e-05 -0.000494999994771 -1.68218952623e-33               25.0                0.5               0.02       -180000000.0
3.47522019153e-40   0.000112542792863   0.00197708709493 -0.000113866498452 -0.000990000103229 -6.75646587855e-33               25.0                1.0               0.04       -180000000.0
1.41110755358e-39    0.00024618142902   0.00296017128676 -0.000250651709166  -0.00148500032537 -1.53059968607e-32               25.0                1.5               0.06       -180000000.0
4.4659382058e-39    0.000425142616223    0.0039366996134 -0.000435733312543  -0.00198000066121 -2.74692309403e-32               25.0                2.0               0.08       -180000000.0
1.09035033509e-38    0.00064473618977   0.00490449883728 -0.000665415029744  -0.00247500065598 -4.34399833448e-32               25.0                2.5                0.1       -180000000.0
2.26940286297e-38   0.000900256338809   0.00586136729908 -0.000936003573315  -0.00297000565297  -6.3468567503e-32               25.0                3.0               0.12       -180000000.0
4.29133641715e-38    0.00118702234886   0.00680513312545   -0.0012437899386   -0.0034650388443 -8.78594840915e-32               25.0                3.5               0.14       -180000000.0
7.09365308611e-38    0.00150033804402   0.00773360534367  -0.00158507532433  -0.00396012046622 -1.16976278271e-31               25.0                4.0               0.16       -180000000.0
1.14891059792e-37    0.00183551242117   0.00864460616867  -0.00195616053134  -0.00445514160674 -1.51247701275e-31               25.0                4.5               0.18       -180000000.0
1.74457454913e-37    0.00218785248762   0.00953595190367  -0.00235335255638  -0.00494966980114 -1.91164080036e-31               25.0                5.0                0.2       -180000000.0
1.74915679511e-37    0.00255266172644    0.0104054506664  -0.00277295316664  -0.00544278873349 -2.15664344002e-31               25.0                5.5               0.22       -180000000.0
1.75309444379e-37    0.00292521531264    0.0112508942038  -0.00321124457514  -0.00593305367147 -2.41692727665e-31               25.0                6.0               0.24       -180000000.0
1.75675183279e-37    0.00330072680299    0.0120700333355  -0.00366447306988  -0.00641853011984 -2.69332916121e-31               25.0                6.5               0.26       -180000000.0
1.76032514387e-37    0.00367431994164    0.0128605779537  -0.00412882036471  -0.00689691023581 -2.98636750508e-31               25.0                7.0               0.28       -180000000.0
1.76378635108e-37    0.00404103320761    0.0136202061185  -0.00460038882011  -0.00736565016268 -3.29612679691e-31               25.0                7.5                0.3       -180000000.0
1.76685519471e-37    0.00439586938228    0.0143466195368  -0.00507521599502  -0.00782212009653 -3.62239627424e-31               25.0                8.0               0.32       -180000000.0
1.76897115539e-37    0.00473388809041     0.015037612684  -0.00554931375518  -0.00826372342999 -3.96447408429e-31               25.0                8.5               0.34       -180000000.0
1.76944759687e-37    0.00505033995069    0.0156911701197  -0.00601873898631  -0.00868801998877 -4.32136059769e-31               25.0                9.0               0.36       -180000000.0
1.76748577902e-37    0.00534081846126    0.0163055683515  -0.00647968499834  -0.00909280879569 -4.69190167183e-31               25.0                9.5               0.38       -180000000.0
1.76224492277e-37    0.00560140733796    0.0168794613273  -0.00692857202012  -0.00947620719671 -5.07458156185e-31               25.0               10.0                0.4       -180000000.0
1.7529963529e-37     0.00582881602895    0.0174119504663  -0.00736214678909  -0.00983669997368 -5.46777110605e-31               25.0               10.5               0.42       -180000000.0
1.73913751109e-37    0.00602048658038    0.0179026428668  -0.00777756031312   -0.0101731748146 -5.86971624646e-31               25.0               11.0               0.44       -180000000.0
1.72023399481e-37    0.00617465775576    0.0183516604011  -0.00817243471829   -0.0104849395939  -6.2787464954e-31               25.0               11.5               0.46       -180000000.0
1.69604758331e-37     0.0062903941398    0.0187596451724   -0.0085449019025   -0.0107717132778 -6.69290667515e-31               25.0               12.0               0.48       -180000000.0
1.6664941987e-37      0.0063675720412    0.0191277140402  -0.00889361945156   -0.0110336131911 -7.11064706172e-31               25.0               12.5                0.5       -180000000.0
1.63171397081e-37    0.00640682947051    0.0194574167836  -0.00921776336327   -0.0112711122711 -7.53035180955e-31               25.0               13.0               0.52       -180000000.0
1.59195913338e-37    0.00640948928776    0.0197506651602  -0.00951700258156   -0.0114849999591 -7.95060206023e-31               25.0               13.5               0.54       -180000000.0
1.54765007594e-37     0.0063774600676    0.0200096528715  -0.00979144897428   -0.0116763249025 -8.37014150416e-31               25.0               14.0               0.56       -180000000.0
1.49924922698e-37    0.00631312423138    0.0202367791644    -0.010041603673   -0.0118463431136 -8.78782311601e-31               25.0               14.5               0.58       -180000000.0
1.44734513186e-37    0.00621922481514    0.0204345669772   -0.0102682934084   -0.0119964579426 -9.20295904791e-31               25.0               15.0                0.6       -180000000.0
1.39251232295e-37    0.00609874996371    0.0206055956369   -0.0104726022983   -0.0121281682368 -9.61472369875e-31               25.0               15.5               0.62       -180000000.0
1.33536737158e-37    0.00595482879362    0.0207524335565    -0.010655807273   -0.0122430210467    -1.00227534e-30               25.0               16.0               0.64       -180000000.0
1.27651283608e-37    0.00579063998885    0.0208775800274     -0.01081931714   -0.0123425643324 -1.04264255069e-30               25.0               16.5               0.66       -180000000.0
1.21650923583e-37    0.00560932676308    0.0209834361158    -0.010964617104   -0.0124283214973 -1.08256693061e-30               25.0               17.0               0.68       -180000000.0
1.15591709024e-37    0.00541393774256    0.0210722591873   -0.0110932214739   -0.0125017522805 -1.12203883705e-30               25.0               17.5                0.7       -180000000.0
1.09522685375e-37     0.0052073714869    0.0211461465369   -0.0112066354632    -0.012564242752 -1.16102888264e-30               25.0               18.0               0.72       -180000000.0
1.03487292889e-37    0.00499234056406    0.0212070244743   -0.0113063251774   -0.0126170816657 -1.19962431111e-30               25.0               18.5               0.74       -180000000.0
9.75261692216e-38    0.00477135017718    0.0212566374103   -0.0113936894195   -0.0126614595501  -1.2377383379e-30               25.0               19.0               0.76       -180000000.0
9.16743468346e-38    0.00454667633676    0.0212965569517   -0.0114700496852   -0.0126984587041 -1.27549705316e-30               25.0               19.5               0.78       -180000000.0
8.59584503986e-38    0.00432036813436    0.0213281782635   -0.0115366310638   -0.0127290586533 -1.31280944791e-30               25.0               20.0                0.8       -180000000.0
8.04051045845e-38    0.00409424001191    0.0213527346205   -0.0115945640573   -0.0127541334223 -1.34981979571e-30               25.0               20.5               0.82       -180000000.0
7.50339275707e-38    0.00386988676837    0.0213713028643   -0.0116448791232   -0.0127744588099 -1.38646142399e-30               25.0               21.0               0.84       -180000000.0
6.9858932342e-38     0.00364868446923    0.0213848252315   -0.0116885057651   -0.0127907178467 -1.42279567887e-30               25.0               21.5               0.86       -180000000.0
6.48941318829e-38    0.00343181045537    0.0213941129914    -0.011726278899   -0.0128035098896 -1.45884845795e-30               25.0               22.0               0.88       -180000000.0
6.01465326857e-38    0.00322025198329    0.0213998609979   -0.0117589434012   -0.0128133551698 -1.49464079156e-30               25.0               22.5                0.9       -180000000.0
5.56217399444e-38    0.00301482714349    0.0214026676986   -0.0117871577459   -0.0128207047965 -1.53019628143e-30               25.0               23.0               0.92       -180000000.0
5.13225562559e-38    0.00281619395537    0.0214030405914   -0.0118115040095   -0.0128259462144  -1.5655096011e-30               25.0               23.5               0.94       -180000000.0
4.7251784217e-38     0.00262486969405    0.0214014053199   -0.0118324905998   -0.0128294132082 -1.60069802449e-30               25.0               24.0               0.96       -180000000.0
4.34052199325e-38     0.0024412474886     0.021398122044    -0.011850564988   -0.0128313886307 -1.63564694091e-30               25.0               24.5               0.98       -180000000.0
3.97828634022e-38    0.00226560428018     0.021393498173   -0.0118661127999    -0.012832115317 -1.67051504209e-30               25.0               25.0                1.0       -180000000.0
3.63777081339e-38    0.00209812105822    0.0213877810893   -0.0118794723676   -0.0128317969939 -1.70516916657e-30               25.0               25.5               1.02       -180000000.0
3.31869515306e-38     0.0019388896817    0.0213811854337   -0.0118909347293   -0.0128306082843 -1.73977425089e-30               25.0               26.0               1.04       -180000000.0
3.02021858016e-38     0.0017879291363    0.0213738840102   -0.0119007509056   -0.0128286937979 -1.77423570449e-30               25.0               26.5               1.06       -180000000.0
2.74192070514e-38    0.00164519087775    0.0213660187001   -0.0119091382658   -0.0128261772261 -1.80859558804e-30               25.0               27.0               1.08       -180000000.0
2.48268048924e-38    0.00151057383846    0.0213577113755   -0.0119162832561   -0.0128231604322 -1.84286584014e-30               25.0               27.5                1.1       -180000000.0
2.24207754292e-38    0.00138392806548    0.0213490584429   -0.0119223459478   -0.0128197307276  -1.8770578484e-30               25.0               28.0               1.12       -180000000.0
2.01913095725e-38    0.00126506654397    0.0213401399378    -0.011927464584   -0.0128159599626 -1.91117418421e-30               25.0               28.5               1.14       -180000000.0
1.8128598233e-38      0.0011537691762    0.0213310213439    -0.011931757399   -0.0128119081637 -1.94518692958e-30               25.0               29.0               1.16       -180000000.0
1.62270362169e-38    0.00104979039861    0.0213217572309   -0.0119353262562   -0.0128076253532  -1.9792272256e-30               25.0               29.5               1.18       -180000000.0
1.44754131365e-38   0.000952865264026    0.0213123894355   -0.0119382584671   -0.0128031551867  -2.0131238909e-30               25.0               30.0                1.2       -180000000.0
1.28667224994e-38   0.000862712454364    0.0213029543374   -0.0119406295198   -0.0127985322251 -2.04705986179e-30               25.0               30.5               1.22       -180000000.0
1.13939578134e-38    0.00077904093132    0.0212934810406   -0.0119425039884   -0.0127937855723 -2.08086414059e-30               25.0               31.0               1.24       -180000000.0
1.00459086907e-38   0.000701551130078    0.0212839931919    -0.011943939171   -0.0127889397845 -2.11478009134e-30               25.0               31.5               1.26       -180000000.0
8.81696993753e-39   0.000629940700492    0.0212745089812   -0.0119449823615   -0.0127840175992 -2.14855112569e-30               25.0               32.0               1.28       -180000000.0
7.69733246454e-39   0.000563906155548    0.0212650484173   -0.0119456763059   -0.0127790344777  -2.1821596112e-30               25.0               32.5                1.3       -180000000.0
6.68279237637e-39   0.000503144065078    0.0212556187762   -0.0119460573842   -0.0127740058815 -2.21586103424e-30               25.0               33.0               1.32       -180000000.0
5.76354058377e-39   0.000447356001132    0.0212462346099   -0.0119461592476   -0.0127689445435 -2.24966347633e-30               25.0               33.5               1.34       -180000000.0
4.93257059442e-39   0.000396248168499    0.0212369050132    -0.011946009181   -0.0127638622871 -2.28330796136e-30               25.0               34.0               1.36       -180000000.0
4.18567851294e-39   0.000349533820554    0.0212276354432   -0.0119456326502   -0.0127587672978 -2.31678916288e-30               25.0               34.5               1.38       -180000000.0
3.51445654853e-39   0.000306933173988    0.0212184331758   -0.0119450505736   -0.0127536668515 -2.35051703454e-30               25.0               35.0                1.4       -180000000.0
2.9147008058e-39    0.000268176279405     0.021209301849    -0.011944284779   -0.0127485700432 -2.38408896952e-30               25.0               35.5               1.42       -180000000.0
2.37940479242e-39   0.000233002907635    0.0212002487388   -0.0119433516375   -0.0127434805108  -2.4175242533e-30               25.0               36.0               1.44       -180000000.0
1.90296331455e-39   0.000201162166036     0.021191273845   -0.0119422666103   -0.0127384055304 -2.45101133229e-30               25.0               36.5               1.46       -180000000.0
1.48117247679e-39   0.000172414715394    0.0211823844438   -0.0119410442494   -0.0127333487399 -2.48465838871e-30               25.0               37.0               1.48       -180000000.0
1.10982838375e-39   0.000146531931478    0.0211735787161   -0.0119396981972   -0.0127283137772 -2.51814216162e-30               25.0               37.5                1.5       -180000000.0
7.84727140022e-40   0.000123296473475    0.0211648621189   -0.0119382402772   -0.0127233051899 -2.55145750823e-30               25.0               38.0               1.52       -180000000.0
5.00263551764e-40   0.000102501694244    0.0211562346522   -0.0119366795843   -0.0127183247969 -2.58490289391e-30               25.0               38.5               1.54       -180000000.0
2.53635022043e-40   8.39526279606e-05    0.0211476999539   -0.0119350270325   -0.0127133771457 -2.61848456346e-30               25.0               39.0               1.56       -180000000.0
4.06376554654e-41   6.74651730037e-05     0.021139258024   -0.0119332908071   -0.0127084631458 -2.65189854139e-30               25.0               39.5               1.58       -180000000.0
-1.41531144897e-40  5.28661949772e-05    0.0211309088627   -0.0119314800031   -0.0127035864352 -2.68513968493e-30               25.0               40.0                1.6       -180000000.0
-2.95673975973e-40  3.99928552497e-05    0.0211226542888   -0.0119296009871   -0.0126987479234 -2.71868021217e-30               25.0               40.5               1.62       -180000000.0
-4.25994733155e-40  2.86929768833e-05    0.0211144961213   -0.0119276610349   -0.0126939494294 -2.75204900705e-30               25.0               41.0               1.64       -180000000.0
-5.33894714908e-40  1.88243518551e-05    0.0211064325413   -0.0119256674225   -0.0126891927721 -2.78528078336e-30               25.0               41.5               1.66       -180000000.0
-6.20775219696e-40   1.0254201932e-05    0.0210984671867   -0.0119236246974    -0.012684478861 -2.81857996692e-30               25.0               42.0               1.68       -180000000.0
-6.90840142912e-40  2.85925438881e-06    0.0210905964195    -0.011921539226   -0.0126798095152 -2.85207384174e-30               25.0               42.5                1.7       -180000000.0
-7.45490783021e-40 -3.47496165176e-06    0.0210828220588   -0.0119194155559   -0.0126751847347 -2.88539506582e-30               25.0               43.0               1.72       -180000000.0
-7.86128438486e-40 -8.85439987997e-06    0.0210751441045   -0.0119172582345   -0.0126706054289 -2.91851994562e-30               25.0               43.5               1.74       -180000000.0
-8.15555706237e-40  -1.3377073671e-05    0.0210675607377   -0.0119150708997   -0.0126660734168 -2.95181619044e-30               25.0               44.0               1.76       -180000000.0
-8.33772586273e-40  -1.7133215735e-05    0.0210600755963   -0.0119128590086   -0.0126615886984 -2.98527149435e-30               25.0               44.5               1.78       -180000000.0
-8.42180377059e-40 -2.02058743071e-05    0.0210526832234   -0.0119106243801   -0.0126571512737 -3.01854349461e-30               25.0               45.0                1.8       -180000000.0
-8.43581675524e-40   -2.267124799e-05    0.0210453872569   -0.0119083724712   -0.0126527620523 -3.05162613008e-30               25.0               45.5               1.82       -180000000.0
-8.37976481666e-40 -2.45991707004e-05    0.0210381840589   -0.0119061041914   -0.0126484210341 -3.08505700574e-30               25.0               46.0               1.84       -180000000.0
-8.26766093952e-40 -2.60533905561e-05    0.0210310736293   -0.0119038240882   -0.0126441282191 -3.11829998598e-30               25.0               46.5               1.86       -180000000.0
-8.11351810844e-40 -2.70920228473e-05    0.0210240577871   -0.0119015330711   -0.0126398836073  -3.1513949274e-30               25.0               47.0               1.88       -180000000.0
-7.91733632344e-40 -2.77679337302e-05    0.0210171328945   -0.0118992356875   -0.0126356881083 -3.18457252077e-30               25.0               47.5                1.9       -180000000.0
-7.6791155845e-40  -2.81290510884e-05    0.0210102971323   -0.0118969328469   -0.0126315399029 -3.21797566212e-30               25.0               48.0               1.92       -180000000.0
-7.42688186092e-40 -2.82187411216e-05    0.0210035523196   -0.0118946263683   -0.0126274408103 -3.25118447956e-30               25.0               48.5               1.94       -180000000.0
-7.14662216806e-40 -2.80761351945e-05    0.0209968984564   -0.0118923189802   -0.0126233899209 -3.28419236093e-30               25.0               49.0               1.96       -180000000.0
-6.86636247519e-40 -2.77364353707e-05    0.0209903300856   -0.0118900115922   -0.0126193872347 -3.31738391329e-30               25.0               49.5               1.98       -180000000.0
-6.55807681304e-40 -2.72312181693e-05    0.0209838490264   -0.0118877060231   -0.0126154318423 -3.35076427943e-30               25.0               50.0                2.0       -180000000.0
1.06218423596e-39   0.000262867558831   0.00098495149814   -0.0002901706182 -0.000521573440437 -1.72473805954e-33                2.0                0.5               0.25       -190000000.0
9.99125805064e-40   0.000537706227988   0.00161522984854 -0.000751017068978 -0.000931727356601 -4.80369023754e-33                2.0                1.0                0.5       -190000000.0
5.5071029648e-40    0.000412295293017   0.00179302128345 -0.000958568421083  -0.00106739958028 -8.23340737565e-33                2.0                1.5               0.75       -190000000.0
1.40129846432e-40   0.000191317752751   0.00180656297744  -0.00100202771591  -0.00108360075046 -1.12853003682e-32                2.0                2.0                1.0       -190000000.0
-5.6051938573e-41    6.2450283167e-05   0.00179771654985  -0.00100854344964  -0.00108016035938 -1.41715127986e-32                2.0                2.5               1.25       -190000000.0
-1.20511667932e-40  1.23738406188e-05   0.00178799211881  -0.00100824161109  -0.00107483515421 -1.70112528807e-32                2.0                3.0                1.5       -190000000.0
-1.34524652575e-40 -9.47195433199e-07   0.00177935874035  -0.00100625459254  -0.00106977017822 -1.98294259704e-32                2.0                3.5               1.75       -190000000.0
-1.33123354111e-40 -2.29950525288e-06   0.00177197068751   -0.0010038511391  -0.00106530274024 -2.26357623257e-32                2.0                4.0                2.0       -190000000.0
-1.30320757182e-40 -1.30317467928e-06   0.00176571074917  -0.00100147190096  -0.00106145398604 -2.54327759432e-32                2.0                4.5               2.25       -190000000.0
-1.28919458718e-40 -4.98189822729e-07   0.00176039725375 -0.000999266603685  -0.00105815297502 -2.82264433047e-32                2.0                5.0                2.5       -190000000.0
-1.28919458718e-40 -1.33714400663e-07   0.00175585739726 -0.000997272763925  -0.00105531296413  -3.1018893846e-32                2.0                5.5               2.75       -190000000.0
-1.28919458718e-40 -1.63160821659e-08   0.00175194736585 -0.000995486630018  -0.00105285459995 -3.38068530575e-32                2.0                6.0                3.0       -190000000.0
-1.28919458718e-40  7.58342780932e-09   0.00174855176738 -0.000993890125756  -0.00105071160306 -3.65930673946e-32                2.0                6.5               3.25       -190000000.0
-1.28919458718e-40   6.7885033532e-09   0.00174557965238 -0.000992461309579  -0.00104883042695  -3.9377970206e-32                2.0                7.0                3.5       -190000000.0
-1.28919458718e-40  3.17828424169e-09   0.00174295905708 -0.000991179376797  -0.00104716787064 -4.21588121666e-32                2.0                7.5               3.75       -190000000.0
-1.28919458718e-40   1.0810741408e-09   0.00174063268332 -0.000990025000647  -0.00104568914594 -4.49488147179e-32                2.0                8.0                4.0       -190000000.0
-1.28919458718e-40  2.72989476077e-10   0.00173855482899 -0.000988981923911   -0.0010443662859 -4.77313068475e-32                2.0                8.5               4.25       -190000000.0
-1.28919458718e-40  5.29650074613e-11    0.0017366882048 -0.000988035594673  -0.00104317643945 -5.05062684665e-32                2.0                9.0                4.5       -190000000.0
-1.28919458718e-40  2.35208886059e-11   0.00173500279743 -0.000987173848443  -0.00104210073459 -5.32849580326e-32                2.0                9.5               4.75       -190000000.0
-1.28919458718e-40  3.39158497294e-11   0.00173347370946 -0.000986386567092  -0.00104112393728 -5.60655072676e-32                2.0               10.0                5.0       -190000000.0
-1.28919458718e-40   4.3967450801e-11   0.00173208036358 -0.000985664541986  -0.00104023308722  -5.8846739529e-32                2.0               10.5               5.25       -190000000.0
-1.28919458718e-40  4.87108048125e-11   0.00173080582044  -0.00098500038348  -0.00103941749785 -6.16258366151e-32                2.0               11.0                5.5       -190000000.0
-1.28919458718e-40  5.02916664476e-11   0.00172963541445 -0.000984387611425   -0.0010386681879 -6.44171019045e-32                2.0               11.5               5.75       -190000000.0
-1.28919458718e-40  5.06405457661e-11   0.00172855720848 -0.000983820541478  -0.00103797731299 -6.71971230853e-32                2.0               12.0                6.0       -190000000.0
-1.28919458718e-40  5.06491753378e-11   0.00172756062966 -0.000983294398793  -0.00103733850665 -6.99780683608e-32                2.0               12.5               6.25       -190000000.0
-1.28919458718e-40  5.06091310081e-11    0.0017266369241 -0.000982805090644  -0.00103674608454 -7.27577910763e-32                2.0               13.0                6.5       -190000000.0
-1.28919458718e-40  5.05831270967e-11   0.00172577836111 -0.000982348751677  -0.00103619527181 -7.55374334357e-32                2.0               13.5               6.75       -190000000.0
-1.28919458718e-40  5.05716989281e-11   0.00172497834683 -0.000981922312349  -0.00103568174836 -7.83157327009e-32                2.0               14.0                7.0       -190000000.0
-1.28919458718e-40  5.05673824482e-11   0.00172423108324 -0.000981522930488  -0.00103520187622 -8.10842113078e-32                2.0               14.5               7.25       -190000000.0
-1.28919458718e-40  5.05655155876e-11   0.00172353156813 -0.000981148104984  -0.00103475258584 -8.38626712852e-32                2.0               15.0                7.5       -190000000.0
-1.28919458718e-40  5.05643128008e-11    0.0017228753677 -0.000980795789474  -0.00103433092136 -8.66380203352e-32                2.0               15.5               7.75       -190000000.0
-1.28919458718e-40   5.0563082909e-11   0.00172225861661 -0.000980463937594  -0.00103393449535 -8.94299514319e-32                2.0               16.0                8.0       -190000000.0
-1.28919458718e-40  5.05619478848e-11   0.00172167790424 -0.000980150844043  -0.00103356114778 -9.21828007853e-32                2.0               16.5               8.25       -190000000.0
-1.28919458718e-40  5.05609314453e-11   0.00172113016106 -0.000979855030891  -0.00103320883227 -9.49858554565e-32                2.0               17.0                8.5       -190000000.0
-1.28919458718e-40  5.05598675719e-11   0.00172061265857  -0.00097957502021  -0.00103287595721 -9.77755997205e-32                2.0               17.5               8.75       -190000000.0
-1.28919458718e-40   5.0558840968e-11   0.00172012289568 -0.000979309675131  -0.00103256081729 -1.00516843363e-31                2.0               18.0                9.0       -190000000.0
-1.28919458718e-40  5.05579126199e-11     0.001719658826 -0.000979057858785  -0.00103226216197  -1.0332244073e-31                2.0               18.5               9.25       -190000000.0
-1.28919458718e-40  5.05569978243e-11   0.00171921851688 -0.000978818547992  -0.00103197874068 -1.06072535018e-31                2.0               19.0                9.5       -190000000.0
-1.28919458718e-40  5.05562219421e-11   0.00171879992195 -0.000978590833256  -0.00103170930288 -1.08879085178e-31                2.0               19.5               9.75       -190000000.0
-1.28919458718e-40   5.0555422343e-11   0.00171840167695  -0.00097837391877  -0.00103145282537 -1.11627698619e-31                2.0               20.0               10.0       -190000000.0
-1.28919458718e-40   5.0554649849e-11   0.00171802241766 -0.000978167008725  -0.00103120851236 -1.14438358417e-31                2.0               20.5              10.25       -190000000.0
-1.28919458718e-40  5.05539654464e-11   0.00171766066615 -0.000977969534688  -0.00103097556803 -1.17183619863e-31                2.0               21.0               10.5       -190000000.0
-1.28919458718e-40  5.05532810437e-11   0.00171731528553  -0.00097778070085  -0.00103075308289 -1.19992959526e-31                2.0               21.5              10.75       -190000000.0
-1.28919458718e-40  5.05526135818e-11   0.00171698525264 -0.000977600166152  -0.00103054037481  -1.2273905897e-31                2.0               22.0               11.0       -190000000.0
-1.28919458718e-40  5.05520003299e-11   0.00171666943061 -0.000977427248472  -0.00103033687537 -1.25549718768e-31                2.0               22.5              11.25       -190000000.0
-1.28919458718e-40  5.05514006306e-11   0.00171636713731 -0.000977261606749  -0.00103014201613 -1.28339968128e-31                2.0               23.0               11.5       -190000000.0
-1.28919458718e-40   5.0550794155e-11   0.00171607734956 -0.000977102558863  -0.00102995511497 -1.31071890467e-31                2.0               23.5              11.75       -190000000.0
-1.28919458718e-40  5.05502351133e-11   0.00171579927155 -0.000976949991127  -0.00102977594452 -1.33884673961e-31                2.0               24.0               12.0       -190000000.0
-1.28919458718e-40  5.05497099528e-11   0.00171553244854 -0.000976803335107  -0.00102960382264 -1.36626227549e-31                2.0               24.5              12.25       -190000000.0
-1.28919458718e-40  5.05491983449e-11   0.00171527585735 -0.000976662363428   -0.0010294384083  -1.3944397016e-31                2.0               25.0               12.5       -190000000.0
-1.28919458718e-40  5.05487070658e-11    0.0017150292706 -0.000976526621344  -0.00102927936041 -1.42182045478e-31                2.0               25.5              12.75       -190000000.0
-1.28919458718e-40  5.05482327274e-11   0.00171479189248 -0.000976395995167  -0.00102912622424 -1.44998387597e-31                2.0               26.0               13.0       -190000000.0
-1.28919458718e-40  5.05477482245e-11   0.00171456338194 -0.000976270030151  -0.00102897877241 -1.47736899134e-31                2.0               26.5              13.25       -190000000.0
-1.28919458718e-40  5.05472942149e-11   0.00171434305685 -0.000976148612608  -0.00102883666386 -1.50554090732e-31                2.0               27.0               13.5       -190000000.0
-1.28919458718e-40   5.0546887639e-11   0.00171413068983 -0.000976031401478  -0.00102869955754 -1.53291190297e-31                2.0               27.5              13.75       -190000000.0
-1.28919458718e-40  5.05465386615e-11   0.00171392571247 -0.000975918283075  -0.00102856722606 -1.56113524683e-31                2.0               28.0               14.0       -190000000.0
-1.28919458718e-40  5.05461625788e-11   0.00171372778368 -0.000975809030024  -0.00102843955574 -1.58903337824e-31                2.0               28.5              14.25       -190000000.0
-1.28919458718e-40  5.05457119573e-11   0.00171353656242 -0.000975703414952  -0.00102831609183 -1.61623413384e-31                2.0               29.0               14.5       -190000000.0
-1.28919458718e-40  5.05453358747e-11   0.00171335170762 -0.000975601210484  -0.00102819672065 -1.64448112534e-31                2.0               29.5              14.75       -190000000.0
-1.28919458718e-40  5.05449597921e-11   0.00171317299191 -0.000975502302936  -0.00102808132851 -1.67175557893e-31                2.0               30.0               15.0       -190000000.0
-1.28919458718e-40  5.05446345314e-11   0.00171299984686 -0.000975406578618  -0.00102796957435 -1.70001933041e-31                2.0               30.5              15.25       -190000000.0
-1.28919458718e-40  5.05443092708e-11   0.00171283227246 -0.000975313810159  -0.00102786134448 -1.72733763545e-31                2.0               31.0               15.5       -190000000.0
-1.28919458718e-40  5.05440280558e-11   0.00171266992766  -0.00097522388387  -0.00102775652522 -1.75623241158e-31                2.0               31.5              15.75       -190000000.0
-1.28919458718e-40  5.05436045393e-11   0.00171251258507 -0.000975136799752  -0.00102765488919 -1.78402378422e-31                2.0               32.0               16.0       -190000000.0
-1.28919458718e-40   5.0543363982e-11   0.00171236001734 -0.000975052216745   -0.0010275563227 -1.81081747899e-31                2.0               32.5              16.25       -190000000.0
-1.28919458718e-40  5.05430522739e-11   0.00171221199707 -0.000974970134848  -0.00102746071207  -1.8382609099e-31                2.0               33.0               16.5       -190000000.0
-1.28919458718e-40  5.05427913877e-11   0.00171206818322 -0.000974890326688  -0.00102736782992 -1.86740938158e-31                2.0               33.5              16.75       -190000000.0
-1.28919458718e-40   5.0542516949e-11   0.00171192868947 -0.000974812905952  -0.00102727767626 -1.89520063943e-31                2.0               34.0               17.0       -190000000.0
-1.28919458718e-40  5.05422289578e-11   0.00171179328845 -0.000974737758952  -0.00102719013739 -1.92189182283e-31                2.0               34.5              17.25       -190000000.0
-1.28919458718e-40  5.05420222818e-11   0.00171166163909 -0.000974664658315  -0.00102710509964 -1.95077925212e-31                2.0               35.0               17.5       -190000000.0
-1.28919458718e-40  5.05417783363e-11   0.00171153351403 -0.000974593490355  -0.00102702233562 -1.97856063765e-31                2.0               35.5              17.75       -190000000.0
-1.28919458718e-40  5.05415174502e-11   0.00171140902694 -0.000974524255071  -0.00102694173165 -2.00524688489e-31                2.0               36.0               18.0       -190000000.0
-1.28919458718e-40  5.05412667284e-11   0.00171128783677 -0.000974456952463  -0.00102686340142 -2.03265472954e-31                2.0               36.5              18.25       -190000000.0
-1.28919458718e-40  5.05410634405e-11   0.00171116971615 -0.000974391241471  -0.00102678711755 -2.06193601831e-31                2.0               37.0               18.5       -190000000.0
-1.28919458718e-40  5.05408262713e-11   0.00171105489244 -0.000974327349468  -0.00102671288005 -2.08972681698e-31                2.0               37.5              18.75       -190000000.0
-1.28919458718e-40  5.05406026546e-11   0.00171094313828 -0.000974265162768  -0.00102664057522 -2.11634809061e-31                2.0               38.0               19.0       -190000000.0
-1.28919458718e-40  5.05403925904e-11   0.00171083433997  -0.00097420468137  -0.00102657020307 -2.14373205803e-31                2.0               38.5              19.25       -190000000.0
-1.28919458718e-40  5.05401452568e-11   0.00171072792909 -0.000974145450527  -0.00102650142253 -2.17309462121e-31                2.0               39.0               19.5       -190000000.0
-1.28919458718e-40  5.05399250282e-11   0.00171062436038 -0.000974087697614  -0.00102643446098  -2.2008851903e-31                2.0               39.5              19.75       -190000000.0
-1.28919458718e-40  5.05397285166e-11   0.00171052329279 -0.000974031422629  -0.00102636909105 -2.22744860756e-31                2.0               40.0               20.0       -190000000.0
-1.28919458718e-40  5.05395455575e-11   0.00171042461261 -0.000973976511887  -0.00102630531273  -2.2564695427e-31                2.0               40.5              20.25       -190000000.0
-1.28919458718e-40  5.05393727627e-11   0.00171032843355 -0.000973922851699  -0.00102624301235 -2.28425988219e-31                2.0               41.0               20.5       -190000000.0
-1.28919458718e-40  5.05391931918e-11   0.00171023475559 -0.000973870555754  -0.00102618230358 -2.31078472855e-31                2.0               41.5              20.75       -190000000.0
-1.28919458718e-40  5.05390373377e-11     0.001710143124 -0.000973819510364  -0.00102612307273 -2.33808673279e-31                2.0               42.0               21.0       -190000000.0
-1.28919458718e-40  5.05388272735e-11   0.00171005342509 -0.000973769488155  -0.00102606509245 -2.36763801792e-31                2.0               42.5              21.25       -190000000.0
-1.28919458718e-40  5.05386544788e-11   0.00170996599991 -0.000973720716502   -0.0010260084764 -2.39541664839e-31                2.0               43.0               21.5       -190000000.0
-1.28919458718e-40  5.05384952366e-11   0.00170988050741  -0.00097367296803  -0.00102595311091 -2.42183657269e-31                2.0               43.5              21.75       -190000000.0
-1.28919458718e-40  5.05383495469e-11   0.00170979694758 -0.000973626356426  -0.00102589899598  -2.4492044689e-31                2.0               44.0               22.0       -190000000.0
-1.28919458718e-40  5.05382275742e-11   0.00170971509306 -0.000973580654318  -0.00102584601791 -2.47879088111e-31                2.0               44.5              22.25       -190000000.0
-1.28919458718e-40  5.05381123777e-11   0.00170963517121 -0.000973536089077   -0.0010257942904 -2.50658099101e-31                2.0               45.0               22.5       -190000000.0
-1.28919458718e-40  5.05378921491e-11   0.00170955706835 -0.000973492433332  -0.00102574369976 -2.53297152795e-31                2.0               45.5              22.75       -190000000.0
-1.28919458718e-40  5.05377396832e-11   0.00170948055711 -0.000973449687081  -0.00102569424598 -2.56215661904e-31                2.0               46.0               23.0       -190000000.0
-1.28919458718e-40  5.05375567241e-11   0.00170940563748 -0.000973407850324   -0.0010256457017 -2.58994672895e-31                2.0               46.5              23.25       -190000000.0
-1.28919458718e-40  5.05374415276e-11   0.00170933242316 -0.000973366923063  -0.00102559829429 -2.61629525115e-31                2.0               47.0               23.5       -190000000.0
-1.28919458718e-40  5.05373127786e-11   0.00170926057308 -0.000973326791609  -0.00102555179637 -2.64359197485e-31                2.0               47.5              23.75       -190000000.0
-1.28919458718e-40  5.05371670889e-11   0.00170919020093 -0.000973287455963  -0.00102550620795 -2.67332073208e-31                2.0               48.0               24.0       -190000000.0
-1.28919458718e-40  5.05370789975e-11    0.0017091213067 -0.000973248916125  -0.00102546152903 -2.70111061239e-31                2.0               48.5              24.25       -190000000.0
-1.28919458718e-40  5.05369536366e-11    0.0017090540041 -0.000973211285782  -0.00102541798697 -2.72740678836e-31                2.0               49.0               24.5       -190000000.0
-1.28919458718e-40  5.05368689333e-11   0.00170898806573  -0.00097317433756  -0.00102537512703 -2.75461052862e-31                2.0               49.5              24.75       -190000000.0
-1.28919458718e-40  5.05367232437e-11   0.00170892315055 -0.000973138071458  -0.00102533317659 -2.78448897771e-31                2.0               50.0               25.0       -190000000.0
1.27938549793e-39   0.000203916940222   0.00101831483335 -0.000216047681079 -0.000522518632806 -1.94265006009e-33                3.0                0.5     0.166666666667       -190000000.0
2.77176836243e-39   0.000585630289152   0.00187610737612 -0.000682937240981  -0.00102832177618 -5.90918262268e-33                3.0                1.0     0.333333333333       -190000000.0
2.5335476235e-39    0.000806561047284   0.00242284795604  -0.00112652583084  -0.00139759117701  -1.0808146089e-32                3.0                1.5                0.5       -190000000.0
1.88054253912e-39   0.000726048938304   0.00264922482529  -0.00137682945933  -0.00156719704592 -1.59713579447e-32                3.0                2.0     0.666666666667       -190000000.0
1.18129460543e-39   0.000499623581618    0.0027063294965  -0.00147299431319  -0.00161730088166 -2.09728582537e-32                3.0                2.5     0.833333333333       -190000000.0
6.05360936588e-40   0.000286977780206   0.00270984855888  -0.00150304208546  -0.00162540072779 -2.53921703046e-32                3.0                3.0                1.0       -190000000.0
2.63444111293e-40   0.000141653544006   0.00270154578175  -0.00151151732553  -0.00162266292136 -2.96551223788e-32                3.0                3.5      1.16666666667       -190000000.0
9.24856986454e-41   5.89538942108e-05   0.00269159136224  -0.00151318067765  -0.00161761249728 -3.41085355323e-32                3.0                4.0      1.33333333333       -190000000.0
1.68155815719e-41   1.85617032855e-05    0.0026819930099  -0.00151236292822  -0.00161225148076 -3.82743055625e-32                3.0                4.5                1.5       -190000000.0
-8.40779078595e-42  2.00604222123e-06   0.00267315044766   -0.0015105000557  -0.00160709623742 -4.24210111177e-32                3.0                5.0      1.66666666667       -190000000.0
-1.26116861789e-41 -3.04059177836e-06   0.00266514643954  -0.00150820358158  -0.00160231365953 -4.68081821799e-32                3.0                5.5      1.83333333333       -190000000.0
-9.80908925027e-42 -3.44833495092e-06    0.0026579614314   -0.0015057771634  -0.00159795217769 -5.09319489501e-32                3.0                6.0                2.0       -190000000.0
-5.6051938573e-42   -2.4927833131e-06   0.00265153039436  -0.00150337507421  -0.00159400542543 -5.50453928365e-32                3.0                6.5      2.16666666667       -190000000.0
-2.80259692865e-42 -1.47030221331e-06   0.00264577124653  -0.00150107189256  -0.00159044316206 -5.94107127903e-32                3.0                7.0      2.33333333333       -190000000.0
-1.40129846432e-42 -7.46358974624e-07    0.0026406021334  -0.00149890036028  -0.00158722684773 -6.35129412668e-32                3.0                7.5                2.5       -190000000.0
-0                 -3.25247356825e-07   0.00263594802163  -0.00149687093653  -0.00158431737418 -6.76151869624e-32                3.0                8.0      2.66666666667       -190000000.0
-0                 -1.14177334254e-07   0.00263174229076  -0.00149498305291  -0.00158167870268  -7.1974353938e-32                3.0                8.5      2.83333333333       -190000000.0
0.0                -2.35481183164e-08   0.00262792809735  -0.00149323045662  -0.00157927831879 -7.60643338552e-32                3.0                9.0                3.0       -190000000.0
0.0                 7.53798672787e-09   0.00262445610133  -0.00149160428009   -0.0015770878008 -8.01592327111e-32                3.0                9.5      3.16666666667       -190000000.0
0.0                 1.34982719446e-08   0.00262128446593  -0.00149009485995  -0.00157508259235 -8.45060592919e-32                3.0               10.0      3.33333333333       -190000000.0
0.0                 1.11088143892e-08   0.00261837726612   -0.0014886925328  -0.00157324132033 -8.85991558762e-32                3.0               10.5                3.5       -190000000.0
0.0                 7.31996060988e-09   0.00261570403381  -0.00148738786265  -0.00157154556746 -9.26856862225e-32                3.0               11.0      3.66666666667       -190000000.0
0.0                 4.36208708043e-09   0.00261323839368  -0.00148617232298  -0.00156997930389 -9.70339477329e-32                3.0               11.5      3.83333333333       -190000000.0
0.0                 2.54767929843e-09   0.00261095760834   -0.0014850380694  -0.00156852877353 -1.01124094102e-31                3.0               12.0                4.0       -190000000.0
0.0                 1.59725986777e-09   0.00260884212366  -0.00148397771227  -0.00156718192557 -1.05222080926e-31                3.0               12.5      4.16666666667       -190000000.0
0.0                 1.16717421318e-09     0.002606875114  -0.00148298488512  -0.00156592830081 -1.09561973927e-31                3.0               13.0      4.33333333333       -190000000.0
-0                  1.00552758394e-09   0.00260504157268  -0.00148205378991  -0.00156475880431 -1.13654462101e-31                3.0               13.5                4.5       -190000000.0
-0                  9.63310919748e-10   0.00260332853941  -0.00148117908338   -0.0015636653643 -1.17733840759e-31                3.0               14.0      4.66666666667       -190000000.0
-0                  9.64821321794e-10   0.00260172487287  -0.00148035587699  -0.00156264104589 -1.22068751684e-31                3.0               14.5      4.83333333333       -190000000.0
-0                  9.76964602967e-10   0.00260022056864   -0.0014795801917  -0.00156167936893 -1.26157348329e-31                3.0               15.0                5.0       -190000000.0
-0                  9.87962749804e-10   0.00259880653175  -0.00147884804846  -0.00156077510383 -1.30234419619e-31                3.0               15.5      5.16666666667       -190000000.0
-0                   9.9518700572e-10   0.00259747525888  -0.00147815603668  -0.00155992302098 -1.34607407837e-31                3.0               16.0      5.33333333333       -190000000.0
-0                  9.99165702432e-10   0.00259621947407  -0.00147750108681  -0.00155911902766 -1.38668935969e-31                3.0               16.5                5.5       -190000000.0
0.0                 1.00106121309e-09   0.00259503303823  -0.00147688024299  -0.00155835914484 -1.42776014508e-31                3.0               17.0      5.66666666667       -190000000.0
0.0                 1.00182861139e-09   0.00259391072177   -0.0014762911178  -0.00155763984822 -1.47108583628e-31                3.0               17.5      5.83333333333       -190000000.0
0.0                 1.00206735271e-09   0.00259284729509  -0.00147573132381  -0.00155695806825 -1.51178859091e-31                3.0               18.0                6.0       -190000000.0
0.0                 1.00209705985e-09   0.00259183821072  -0.00147519881466  -0.00155631084908 -1.55270141925e-31                3.0               18.5      6.16666666667       -190000000.0
0.0                 1.00206420852e-09    0.0025908796033  -0.00147469165768  -0.00155569580329 -1.59595214972e-31                3.0               19.0      6.33333333333       -190000000.0
0.0                 1.00202636986e-09   0.00258996760749  -0.00147420803387  -0.00155511042976 -1.63686176381e-31                3.0               19.5                6.5       -190000000.0
0.0                 1.00199904797e-09   0.00258909904005  -0.00147374657899  -0.00155455279582 -1.67772901878e-31                3.0               20.0      6.66666666667       -190000000.0
0.0                 1.00198332704e-09   0.00258827094513  -0.00147330558775   -0.0015540209688 -1.72110544909e-31                3.0               20.5      6.83333333333       -190000000.0
0.0                 1.00197541236e-09   0.00258748036686  -0.00147288392327  -0.00155351312969 -1.76193287041e-31                3.0               21.0                7.0       -190000000.0
0.0                 1.00197215976e-09   0.00258672503151  -0.00147248022131   -0.0015530276869 -1.80305278779e-31                3.0               21.5      7.16666666667       -190000000.0
0.0                 1.00197064187e-09   0.00258600266534  -0.00147209357237  -0.00155256327616 -1.84587923827e-31                3.0               22.0      7.33333333333       -190000000.0
0.0                 1.00197053345e-09   0.00258531099462  -0.00147172272591  -0.00155211853325 -1.88731977633e-31                3.0               22.5                7.5       -190000000.0
0.0                 1.00197085871e-09   0.00258464820035  -0.00147136677242   -0.0015516923213 -1.92804124244e-31                3.0               23.0      7.66666666667       -190000000.0
0.0                 1.00197053345e-09   0.00258401269093   -0.0014710249161  -0.00155128338974 -1.97096859718e-31                3.0               23.5      7.83333333333       -190000000.0
0.0                 1.00197096713e-09   0.00258340241999  -0.00147069636114  -0.00155089082909  -2.0120305434e-31                3.0               24.0                8.0       -190000000.0
0.0                 1.00197096713e-09   0.00258281625065  -0.00147038031173  -0.00155051350248 -2.05257821084e-31                3.0               24.5      8.16666666667       -190000000.0
0.0                 1.00197096713e-09   0.00258225281868  -0.00147007608575  -0.00155015072778 -2.09657590828e-31                3.0               25.0      8.33333333333       -190000000.0
0.0                 1.00197118397e-09   0.00258171053247  -0.00146978300108   -0.0015498015955 -2.13707857633e-31                3.0               25.5                8.5       -190000000.0
0.0                 1.00197096713e-09   0.00258118848251  -0.00146950048929  -0.00154946530984 -2.17793779569e-31                3.0               26.0      8.66666666667       -190000000.0
0.0                 1.00197107555e-09   0.00258068530457  -0.00146922798194  -0.00154914130235 -2.22125820635e-31                3.0               26.5      8.83333333333       -190000000.0
0.0                 1.00197118397e-09   0.00258020031652   -0.0014689649106  -0.00154882877723 -2.26251277752e-31                3.0               27.0                9.0       -190000000.0
0.0                 1.00197096713e-09   0.00257973238149   -0.0014687109342  -0.00154852727974  -2.3029252172e-31                3.0               27.5      9.16666666667       -190000000.0
0.0                 1.00197140081e-09      0.00257928059  -0.00146846548432  -0.00154823612775 -2.34633792253e-31                3.0               28.0      9.33333333333       -190000000.0
0.0                 1.00197129239e-09   0.00257884425992  -0.00146822821989  -0.00154795486651 -2.38714686196e-31                3.0               28.5                9.5       -190000000.0
0.0                 1.00197085871e-09   0.00257842248175  -0.00146799868617  -0.00154768292759 -2.42790873569e-31                3.0               29.0      9.66666666667       -190000000.0
0.0                 1.00197129239e-09   0.00257801457337   -0.0014677764284  -0.00154741985625 -2.47141350611e-31                3.0               29.5      9.83333333333       -190000000.0
0.0                 1.00197118397e-09   0.00257762008005  -0.00146756121921  -0.00154716531142 -2.51217492067e-31                3.0               30.0               10.0       -190000000.0
0.0                 1.00197107555e-09    0.0025772378649  -0.00146735283124  -0.00154691883836 -2.55334500319e-31                3.0               30.5      10.1666666667       -190000000.0
0.0                 1.00197140081e-09   0.00257686792793  -0.00146715069604    -0.001546680096 -2.59599478513e-31                3.0               31.0      10.3333333333       -190000000.0
0.0                 1.00197129239e-09   0.00257650913227  -0.00146695469994   -0.0015464486296 -2.63781689967e-31                3.0               31.5               10.5       -190000000.0
0.0                 1.00197118397e-09   0.00257616125054  -0.00146676450186  -0.00154622409809  -2.6788522136e-31                3.0               32.0      10.6666666667       -190000000.0
0.0                 1.00197140081e-09   0.00257582428276  -0.00146657998812  -0.00154600650148 -2.72052601381e-31                3.0               32.5      10.8333333333       -190000000.0
0.0                 1.00197118397e-09   0.00257549686467  -0.00146640070398  -0.00154579504397 -2.76153056285e-31                3.0               33.0               11.0       -190000000.0
0.0                 1.00197118397e-09   0.00257517899627  -0.00146622653574  -0.00154558983922 -2.80386948164e-31                3.0               33.5      11.1666666667       -190000000.0
0.0                 1.00197129239e-09   0.00257487022282  -0.00146605736973   -0.0015453905462 -2.84659387993e-31                3.0               34.0      11.3333333333       -190000000.0
0.0                 1.00197129239e-09   0.00257457054431  -0.00146589286487  -0.00154519682383 -2.88651591805e-31                3.0               34.5               11.5       -190000000.0
0.0                 1.00197129239e-09   0.00257427859651  -0.00146573268012  -0.00154500833105 -2.92889088228e-31                3.0               35.0      11.6666666667       -190000000.0
0.0                 1.00197140081e-09   0.00257399528891  -0.00146557704284  -0.00154482518155 -2.97168668267e-31                3.0               35.5      11.8333333333       -190000000.0
0.0                 1.00197129239e-09   0.00257371925727  -0.00146542538459  -0.00154464692059 -3.01153548198e-31                3.0               36.0               12.0       -190000000.0
0.0                 1.00197107555e-09   0.00257345095633  -0.00146527793277  -0.00154447343448 -3.05241077256e-31                3.0               36.5      12.1666666667       -190000000.0
0.0                 1.00197150923e-09   0.00257318947661  -0.00146513400523  -0.00154430449584 -3.09713259289e-31                3.0               37.0      12.3333333333       -190000000.0
0.0                 1.00197118397e-09   0.00257293481809  -0.00146499382936   -0.0015441398773 -3.13805517874e-31                3.0               37.5               12.5       -190000000.0
0.0                 1.00197129239e-09   0.00257268698078  -0.00146485740515  -0.00154397957886 -3.17736765876e-31                3.0               38.0      12.6666666667       -190000000.0
0.0                 1.00197150923e-09   0.00257244550994  -0.00146472427787  -0.00154382325945 -3.22063893743e-31                3.0               38.5      12.8333333333       -190000000.0
0.0                 1.00197118397e-09   0.00257220972344   -0.0014645944475  -0.00154367091909 -3.26305385009e-31                3.0               39.0               13.0       -190000000.0
0.0                 1.00197140081e-09   0.00257198007603  -0.00146446768667  -0.00154352221671 -3.30353264091e-31                3.0               39.5      13.1666666667       -190000000.0
0.0                 1.00197140081e-09   0.00257175611296  -0.00146434410908  -0.00154337737968 -3.34560523677e-31                3.0               40.0      13.3333333333       -190000000.0
0.0                 1.00197118397e-09   0.00257153715211  -0.00146422325997  -0.00154323572588 -3.38811083699e-31                3.0               40.5               13.5       -190000000.0
0.0                 1.00197140081e-09    0.0025713238756  -0.00146410548041  -0.00154309759637 -3.42894227611e-31                3.0               41.0      13.6666666667       -190000000.0
0.0                 1.00197150923e-09   0.00257111537394  -0.00146399042933  -0.00154296276378 -3.47062043851e-31                3.0               41.5      13.8333333333       -190000000.0
0.0                 1.00197107555e-09   0.00257091210187  -0.00146387799305  -0.00154283100073 -3.51143190341e-31                3.0               42.0               14.0       -190000000.0
0.0                 1.00197129239e-09   0.00257071292253  -0.00146376794419  -0.00154270219355  -3.5539565595e-31                3.0               42.5      14.1666666667       -190000000.0
0.0                 1.00197140081e-09   0.00257051874542  -0.00146366051013  -0.00154257634222 -3.59742390695e-31                3.0               43.0      14.3333333333       -190000000.0
0.0                 1.00197107555e-09    0.0025703288884  -0.00146355557717  -0.00154245344675 -3.63641519232e-31                3.0               43.5               14.5       -190000000.0
0.0                 1.00197129239e-09   0.00257014335148  -0.00146345280427  -0.00154233327976 -3.67715135212e-31                3.0               44.0      14.6666666667       -190000000.0
0.0                 1.00197140081e-09   0.00256996167991  -0.00146335230511  -0.00154221561388 -3.72250316395e-31                3.0               44.5      14.8333333333       -190000000.0
0.0                 1.00197107555e-09   0.00256978410107  -0.00146325396599   -0.0015421005628 -3.76281251828e-31                3.0               45.0               15.0       -190000000.0
0.0                 1.00197118397e-09   0.00256961038758  -0.00146315767324  -0.00154198789915  -3.8021146668e-31                3.0               45.5      15.1666666667       -190000000.0
0.0                 1.00197140081e-09   0.00256944031207  -0.00146306342685  -0.00154187762291 -3.84757828835e-31                3.0               46.0      15.3333333333       -190000000.0
0.0                 1.00197107555e-09   0.00256927410192  -0.00146297122683  -0.00154176984779  -3.8882542959e-31                3.0               46.5               15.5       -190000000.0
0.0                 1.00197129239e-09   0.00256911130236  -0.00146288084579  -0.00154166434641 -3.92705662974e-31                3.0               47.0      15.6666666667       -190000000.0
0.0                 1.00197118397e-09   0.00256895168604  -0.00146279239743  -0.00154156089138 -3.97065093976e-31                3.0               47.5      15.8333333333       -190000000.0
0.0                 1.00197107555e-09   0.00256879525296  -0.00146270554069  -0.00154145936904 -4.01330898691e-31                3.0               48.0               16.0       -190000000.0
0.0                 1.00197118397e-09   0.00256864223047  -0.00146262061662  -0.00154136012043 -4.05349528167e-31                3.0               48.5      16.1666666667       -190000000.0
0.0                 1.00197118397e-09   0.00256849216385  -0.00146253728417  -0.00154126280449  -4.0961556247e-31                3.0               49.0      16.3333333333       -190000000.0
0.0                 1.00197107555e-09   0.00256834528045  -0.00146245565702  -0.00154116753492 -4.13631941977e-31                3.0               49.5               16.5       -190000000.0
0.0                 1.00197129239e-09   0.00256820112554   -0.0014623755078  -0.00154107385697 -4.17848614701e-31                3.0               50.0      16.6666666667       -190000000.0
7.48293379949e-40   0.000163687758459   0.00102999047158 -0.000170511739839 -0.000522501750311  -1.8684177425e-33                4.0                0.5              0.125       -190000000.0
4.24873694383e-39   0.000525735060819   0.00196990299628   -0.0005803412364  -0.00104314688087 -6.89895295562e-33                4.0                1.0               0.25       -190000000.0
4.09599541122e-39   0.000890189596703   0.00272852275884  -0.00107505320557  -0.00151891060796 -1.22616702521e-32                4.0                1.5              0.375       -190000000.0
3.99790451872e-39    0.00107541245598   0.00323045969708  -0.00150203413796   -0.0018634547132 -1.92147494707e-32                4.0                2.0                0.5       -190000000.0
3.30286048041e-39    0.00102428498394   0.00348662388205  -0.00177676736257  -0.00205341893889 -2.64696130441e-32                4.0                2.5              0.625       -190000000.0
2.20284118592e-39   0.000824590529191   0.00358604256689  -0.00191713684217  -0.00213479916056 -3.29336782902e-32                4.0                3.0               0.75       -190000000.0
1.24575433478e-39   0.000588673515267    0.0036128976717  -0.00197892973119   -0.0021618802748 -3.89563649226e-32                4.0                3.5              0.875       -190000000.0
5.61920684194e-40   0.000382635477081    0.0036131257275  -0.00200405543183  -0.00216720150092 -4.51412473905e-32                4.0                4.0                1.0       -190000000.0
7.14662216806e-41   0.000228589769335   0.00360524768439  -0.00201378270503  -0.00216495550376 -5.07260709868e-32                4.0                4.5              1.125       -190000000.0
-2.24207754292e-40  0.000124900537912   0.00359543309969  -0.00201708689929  -0.00216032071876 -5.66861085917e-32                4.0                5.0               1.25       -190000000.0
-3.9516616694e-40   6.09378574268e-05   0.00358550414603  -0.00201750458473  -0.00215502882384  -6.2605784496e-32                4.0                5.5              1.375       -190000000.0
-4.83447970192e-40  2.47476599213e-05   0.00357598423761  -0.00201648322218  -0.00214967030843 -6.80449426461e-32                4.0                6.0                1.5       -190000000.0
-5.19881730265e-40  6.25332186033e-06   0.00356703753823  -0.00201469674721  -0.00214447368307 -7.34620487977e-32                4.0                6.5              1.625       -190000000.0
-5.33894714908e-40 -1.89441151655e-06    0.0035587174807  -0.00201250918508  -0.00213954035644 -7.93176866626e-32                4.0                7.0               1.75       -190000000.0
-5.36697311836e-40 -4.53774573472e-06    0.0035510267935  -0.00201013449441  -0.00213491375689 -8.51593827513e-32                4.0                7.5              1.875       -190000000.0
-5.29690819515e-40 -4.59903048977e-06   0.00354394114765  -0.00200770227821  -0.00213060570786 -9.05429574673e-32                4.0                8.0                2.0       -190000000.0
-5.24085625657e-40 -3.69002473022e-06   0.00353742120751  -0.00200529029826  -0.00212660916077 -9.59219174497e-32                4.0                8.5              2.125       -190000000.0
-5.19881730265e-40 -2.60636934257e-06   0.00353142127096  -0.00200294380193  -0.00212290797208 -1.01731126732e-31                4.0                9.0               2.25       -190000000.0
-5.184804318e-40   -1.67835312315e-06   0.00352589404429  -0.00200068734557  -0.00211948099604 -1.07552751025e-31                4.0                9.5              2.375       -190000000.0
-5.15677834872e-40 -9.96399740494e-07   0.00352079428012  -0.00199853320737  -0.00211630617741 -1.12905773219e-31                4.0               10.0                2.5       -190000000.0
-5.12875237943e-40 -5.43739331338e-07   0.00351608036908   -0.0019964859348  -0.00211336123357 -1.18269976385e-31                4.0               10.5              2.625       -190000000.0
-5.12875237943e-40 -2.67448951874e-07   0.00351171479451  -0.00199454552785  -0.00211062592825   -1.240748407e-31                4.0               11.0               2.75       -190000000.0
-5.11473939479e-40 -1.12094243609e-07   0.00350766276824  -0.00199270948542  -0.00210808116208 -1.29432454669e-31                4.0               11.5              2.875       -190000000.0
-5.12875237943e-40 -3.26523183491e-08   0.00350389450432  -0.00199097326004   -0.0021057091999 -1.35226872697e-31                4.0               12.0                3.0       -190000000.0
-5.11473939479e-40  2.87155824293e-09    0.0035003827179  -0.00198933207685   -0.0021034945803 -1.40581077273e-31                4.0               12.5              3.125       -190000000.0
-5.12875237943e-40  1.51466963971e-08   0.00349710330738  -0.00198778025151  -0.00210142320611 -1.46373130536e-31                4.0               13.0               3.25       -190000000.0
-5.12875237943e-40  1.64690552862e-08   0.00349403512701  -0.00198631209969  -0.00209948257179 -1.52169431191e-31                4.0               13.5              3.375       -190000000.0
-5.12875237943e-40  1.35568457502e-08   0.00349115907738  -0.00198492261916  -0.00209766085391 -1.57511019866e-31                4.0               14.0                3.5       -190000000.0
-5.11473939479e-40  9.71680548523e-09   0.00348845833287  -0.00198360658032  -0.00209594850276 -1.62851965693e-31                4.0               14.5              3.625       -190000000.0
-5.12875237943e-40  6.33640709347e-09   0.00348591788679  -0.00198235875359  -0.00209433574128 -1.68636419569e-31                4.0               15.0               3.75       -190000000.0
-5.12875237943e-40  3.82229664586e-09   0.00348352432411  -0.00198117459149  -0.00209281506613 -1.74428358038e-31                4.0               15.5              3.875       -190000000.0
-5.12875237943e-40  2.14198710852e-09   0.00348126513927  -0.00198005000129  -0.00209137851925 -1.79795614734e-31                4.0               16.0                4.0       -190000000.0
-5.11473939479e-40  1.11034434685e-09   0.00347913010046  -0.00197898111765  -0.00209001973417 -1.85101869702e-31                4.0               16.5              4.125       -190000000.0
-5.12875237943e-40  5.25817995915e-10   0.00347710943061  -0.00197796384782  -0.00208873279917 -1.90925606212e-31                4.0               17.0               4.25       -190000000.0
-5.11473939479e-40  2.23927484628e-10   0.00347519403476  -0.00197699478122   -0.0020875120299 -1.96242973275e-31                4.0               17.5              4.375       -190000000.0
-5.12875237943e-40  8.57689841458e-11   0.00347337618223  -0.00197607118935  -0.00208635287891 -2.02024867236e-31                4.0               18.0                4.5       -190000000.0
-5.12875237943e-40  3.51980373829e-11   0.00347164882442  -0.00197518966161   -0.0020852507987 -2.07818217676e-31                4.0               18.5              4.625       -190000000.0
-5.12875237943e-40  2.68808413029e-11   0.00347000514012  -0.00197434769689  -0.00208420169656 -2.13139418871e-31                4.0               19.0               4.75       -190000000.0
-5.12875237943e-40  3.49592215257e-11   0.00346843989973  -0.00197354302145  -0.00208320193451 -2.18965990801e-31                4.0               19.5              4.875       -190000000.0
-5.12875237943e-40   4.7670770326e-11   0.00346694719155  -0.00197277313418  -0.00208224810194 -2.24263383644e-31                4.0               20.0                5.0       -190000000.0
-5.11473939479e-40  5.92837275581e-11   0.00346552201336  -0.00197203576136  -0.00208133701562  -2.2961943641e-31                4.0               20.5              5.125       -190000000.0
-5.12875237943e-40  6.77740605607e-11   0.00346416049979  -0.00197132908397  -0.00208046640182 -2.35382871436e-31                4.0               21.0               5.25       -190000000.0
-5.11473939479e-40  7.37934832597e-11   0.00346285810338  -0.00197065128305   -0.0020796330773 -2.40762480007e-31                4.0               21.5              5.375       -190000000.0
-5.12875237943e-40  7.72607482548e-11   0.00346161141351  -0.00197000076696  -0.00207883522307 -2.46502726571e-31                4.0               22.0                5.5       -190000000.0
-5.12875237943e-40  7.91807618821e-11   0.00346041656485   -0.0019693759441  -0.00207807033803 -2.52310426307e-31                4.0               22.5              5.625       -190000000.0
-5.12875237943e-40  8.04224240913e-11   0.00345927060152  -0.00196877522285  -0.00207733660318 -2.57667787728e-31                4.0               23.0               5.75       -190000000.0
-5.11473939479e-40  8.10769908242e-11   0.00345817079506  -0.00196819746634  -0.00207663197216 -2.62974157491e-31                4.0               23.5              5.875       -190000000.0
-5.12875237943e-40  8.11203995687e-11   0.00345711418959  -0.00196764108296  -0.00207595485335 -2.68790512722e-31                4.0               24.0                6.0       -190000000.0
-5.11473939479e-40  8.13031350686e-11     0.003456098284  -0.00196710539058  -0.00207530388252 -2.74070387944e-31                4.0               24.5              6.125       -190000000.0
-5.12875237943e-40  8.11374960817e-11   0.00345512103195  -0.00196658879759  -0.00207467724067 -2.79910184186e-31                4.0               25.0               6.25       -190000000.0
-5.11473939479e-40  8.12340307326e-11   0.00345418015968  -0.00196609084924  -0.00207407401831 -2.85216645784e-31                4.0               25.5              6.375       -190000000.0
-5.12875237943e-40  8.10574819613e-11   0.00345327339346  -0.00196561018129  -0.00207349239645 -2.91026113353e-31                4.0               26.0                6.5       -190000000.0
-5.12875237943e-40  8.08950820284e-11   0.00345239959643  -0.00196514588424  -0.00207293169296  -2.9675345703e-31                4.0               26.5              6.625       -190000000.0
-5.12875237943e-40  8.10055283485e-11   0.00345155626746  -0.00196469750335  -0.00207239077099 -3.02147506732e-31                4.0               27.0               6.75       -190000000.0
-5.11473939479e-40  8.11187258315e-11   0.00345074249708  -0.00196426390175  -0.00207186826628 -3.07421596317e-31                4.0               27.5              6.875       -190000000.0
-5.12875237943e-40   8.0982712669e-11   0.00344995623891   -0.0019638446247   -0.0020713637241  -3.1326524965e-31                4.0               28.0                7.0       -190000000.0
-5.11473939479e-40  8.11002943946e-11   0.00344919658346  -0.00196343876269  -0.00207087578019 -3.18571780125e-31                4.0               28.5              7.125       -190000000.0
-5.12875237943e-40  8.09740797092e-11   0.00344846171174  -0.00196304586098  -0.00207040397981 -3.24339255913e-31                4.0               29.0               7.25       -190000000.0
-5.11473939479e-40  8.10906653241e-11   0.00344775094163  -0.00196266523744  -0.00206994741347 -3.29680247658e-31                4.0               29.5              7.375       -190000000.0
-5.12875237943e-40  8.09703188829e-11   0.00344706268152  -0.00196229620997  -0.00206950539905 -3.35452315221e-31                4.0               30.0                7.5       -190000000.0
-5.12875237943e-40  8.08540788575e-11   0.00344639624927  -0.00196193855118  -0.00206907702704 -3.41279759589e-31                4.0               30.5              7.625       -190000000.0
-5.12875237943e-40  8.09679065331e-11   0.00344575050804  -0.00196159157895  -0.00206866207009 -3.46551231862e-31                4.0               31.0               7.75       -190000000.0
-5.12875237943e-40  8.08555628592e-11   0.00344512432093  -0.00196125483853  -0.00206825961868 -3.52356360204e-31                4.0               31.5              7.875       -190000000.0
-5.12875237943e-40   8.0965514512e-11   0.00344451700585  -0.00196092787519  -0.00206786921808 -3.57717142498e-31                4.0               32.0                8.0       -190000000.0
-5.11473939479e-40  8.10719899417e-11   0.00344392765328  -0.00196061023416  -0.00206749041354 -3.63003492122e-31                4.0               32.5              8.125       -190000000.0
-5.12875237943e-40  8.09631428198e-11   0.00344335558111  -0.00196030168809  -0.00206712252293  -3.6872755268e-31                4.0               33.0               8.25       -190000000.0
-5.11473939479e-40  8.10665892596e-11   0.00344279987985  -0.00196000178221  -0.00206676531889 -3.74213759303e-31                4.0               33.5              8.375       -190000000.0
-5.12875237943e-40  8.09610692831e-11   0.00344225986737  -0.00195971006178  -0.00206641811928  -3.7994436314e-31                4.0               34.0                8.5       -190000000.0
-5.11473939479e-40   8.1061303774e-11   0.00344173508893  -0.00195942629944  -0.00206608046938 -3.85178963462e-31                4.0               34.5              8.625       -190000000.0
-5.12875237943e-40  8.09589618652e-11    0.0034412248624  -0.00195915004042  -0.00206575236916   -3.910946847e-31                4.0               35.0               8.75       -190000000.0
-5.11473939479e-40  8.10566349284e-11   0.00344072850567  -0.00195888105736  -0.00206543290915 -3.96396715235e-31                4.0               35.5              8.875       -190000000.0
-5.12875237943e-40  8.09571390503e-11   0.00344024533661  -0.00195861935026  -0.00206512208933 -4.02066409179e-31                4.0               36.0                9.0       -190000000.0
-5.12875237943e-40  8.08599335492e-11   0.00343977535522    -0.001958364237  -0.00206481945497    -4.07851173e-31                4.0               36.5              9.125       -190000000.0
-5.12875237943e-40  8.09552078151e-11   0.00343931719726  -0.00195811571757  -0.00206452477869 -4.13291829217e-31                4.0               37.0               9.25       -190000000.0
-5.12875237943e-40  8.08604349927e-11   0.00343887109011  -0.00195787333723  -0.00206423760574 -4.19084628644e-31                4.0               37.5              9.375       -190000000.0
-5.12875237943e-40  8.09535137493e-11   0.00343843657902  -0.00195763709598  -0.00206395793612 -4.24289129882e-31                4.0               38.0                9.5       -190000000.0
-5.12875237943e-40   8.0861085514e-11   0.00343801252711  -0.00195740653908  -0.00206368486033 -4.30082663992e-31                4.0               38.5              9.625       -190000000.0
-5.12875237943e-40  8.09516909344e-11   0.00343759938914  -0.00195718166651  -0.00206341883313  -4.3552065698e-31                4.0               39.0               9.75       -190000000.0
-5.12875237943e-40  8.08618376793e-11   0.00343719602824  -0.00195696202354  -0.00206315939977 -4.41361670042e-31                4.0               39.5              9.875       -190000000.0
-5.12875237943e-40  8.09500510786e-11   0.00343680289916  -0.00195674783754  -0.00206290610549  -4.4651295261e-31                4.0               40.0               10.0       -190000000.0
-5.12875237943e-40  8.10355133148e-11    0.0034364190924  -0.00195653842638  -0.00206265895031 -4.51938731476e-31                4.0               40.5             10.125       -190000000.0
-5.12875237943e-40  8.09486280632e-11   0.00343604438058  -0.00195633401745  -0.00206241747946 -4.57749989838e-31                4.0               41.0              10.25       -190000000.0
-5.12875237943e-40  8.10322064982e-11   0.00343567830896  -0.00195613415599  -0.00206218169296 -4.63046464325e-31                4.0               41.5             10.375       -190000000.0
-5.12875237943e-40  8.09472186004e-11   0.00343532087754  -0.00195593906938   -0.0020619515908 -4.68729841758e-31                4.0               42.0               10.5       -190000000.0
-5.12875237943e-40  8.10286692886e-11    0.0034349714042  -0.00195574807549  -0.00206172649087 -4.74154105339e-31                4.0               42.5             10.625       -190000000.0
-5.12875237943e-40  8.09457888088e-11   0.00343463011632   -0.0019555614017  -0.00206150639315 -4.79976613549e-31                4.0               43.0              10.75       -190000000.0
-5.12875237943e-40  8.10254573397e-11   0.00343429633176  -0.00195537904801  -0.00206129152502 -4.85261608599e-31                4.0               43.5             10.875       -190000000.0
-5.12875237943e-40  8.09445148712e-11   0.00343397005054   -0.0019552003323  -0.00206108120437 -4.90955042019e-31                4.0               44.0               11.0       -190000000.0
-5.12875237943e-40  8.08649344318e-11    0.0034336508179  -0.00195502548195   -0.0020608754312 -4.96834488236e-31                4.0               44.5             11.125       -190000000.0
-5.12875237943e-40  8.09433493539e-11   0.00343333840647  -0.00195485449694   -0.0020606742055  -5.0220383419e-31                4.0               45.0              11.25       -190000000.0
-5.12875237943e-40  8.08655036379e-11   0.00343303281625  -0.00195468714992  -0.00206047729989 -5.07952185237e-31                4.0               45.5             11.375       -190000000.0
-5.12875237943e-40  8.09420550875e-11   0.00343273359249   -0.0019545232135  -0.00206028448702 -5.13363683683e-31                4.0               46.0               11.5       -190000000.0
-5.12875237943e-40   8.1016390699e-11    0.0034324407352  -0.00195436246031  -0.00206009553949 -5.18726371564e-31                4.0               46.5             11.625       -190000000.0
-5.12875237943e-40  8.09409166753e-11   0.00343215401699  -0.00195420511773  -0.00205991068469 -5.24286276172e-31                4.0               47.0              11.75       -190000000.0
-5.12875237943e-40  8.10136124309e-11    0.0034318732105  -0.00195405095837  -0.00205972969525 -5.29642719239e-31                4.0               47.5             11.875       -190000000.0
-5.12875237943e-40  8.09398663544e-11   0.00343159808835  -0.00195389998225  -0.00205955234378 -5.35545308001e-31                4.0               48.0               12.0       -190000000.0
-5.12875237943e-40  8.10112407387e-11   0.00343132842318  -0.00195375173462  -0.00205937840292 -5.40947117803e-31                4.0               48.5             12.125       -190000000.0
-5.12875237943e-40  8.09387550472e-11   0.00343106444234  -0.00195360667021  -0.00205920810004  -5.4650215513e-31                4.0               49.0              12.25       -190000000.0
-5.12875237943e-40  8.10086860873e-11   0.00343080523635  -0.00195346433429  -0.00205904120776 -5.51854281928e-31                4.0               49.5             12.375       -190000000.0
-5.12875237943e-40  8.09378199228e-11   0.00343055125995  -0.00195332472686  -0.00205887727134 -5.57766237911e-31                4.0               50.0               12.5       -190000000.0
4.61027194763e-40   0.000136108937454   0.00103539241536 -0.000140478007893 -0.000522500329225 -1.83414193723e-33                5.0                0.5                0.1       -190000000.0
7.36662602696e-39   0.000461880119929   0.00201314514925 -0.000496818699958   -0.0010449302863 -8.07140669056e-33                5.0                1.0                0.2       -190000000.0
7.44650003942e-39   0.000853107110288    0.0028753765946 -0.000971193117039  -0.00155497070864 -1.39170969058e-32                5.0                1.5                0.3       -190000000.0
7.44089484556e-39    0.00118251944059   0.00356344185093  -0.00146269860579  -0.00200053273147 -2.14264682075e-32                5.0                2.0                0.4       -190000000.0
7.03591958937e-39    0.00134426522891   0.00403807234761  -0.00187754164926  -0.00232931824939 -3.00225820276e-32                5.0                2.5                0.5       -190000000.0
6.11106260292e-39    0.00131294734729   0.00431396392742  -0.00216775060835  -0.00253258554039 -3.88571854566e-32                5.0                3.0                0.6       -190000000.0
4.88072255124e-39     0.0011429423239   0.00444858778792  -0.00234190201809  -0.00263925880972 -4.73754156013e-32                5.0                3.5                0.7       -190000000.0
3.6293630226e-39    0.000912077439352   0.00450261495644  -0.00243551085077  -0.00268724579655 -5.54322843024e-32                5.0                4.0                0.8       -190000000.0
2.53915281736e-39   0.000679831032357   0.00451774803878  -0.00248244350587  -0.00270504165201 -6.31067700864e-32                5.0                4.5                0.9       -190000000.0
1.68015685873e-39   0.000478294168715    0.0045164047151  -0.00250506809607  -0.00270900204669 -7.05325481277e-32                5.0                5.0                1.0       -190000000.0
1.04817125131e-39   0.000318898827345   0.00450884999736  -0.00251565961662  -0.00270711166195  -7.7809598583e-32                5.0                5.5                1.1       -190000000.0
6.10966130446e-40   0.000201160318625   0.00449928165835  -0.00252029894909   -0.0027028884233 -8.50001342612e-32                5.0                6.0                1.2       -190000000.0
3.25101243723e-40   0.000119046724478   0.00448928722108   -0.0025218648716  -0.00269779616247 -9.21379334057e-32                5.0                6.5                1.3       -190000000.0
1.48537637218e-40   6.47969145007e-05    0.0044794464884  -0.00252173276749  -0.00269244083029 -9.92435901266e-32                5.0                7.0                1.4       -190000000.0
4.62428493227e-41    3.0934486972e-05   0.00446997728432   -0.0025206029477  -0.00268708845397 -1.06318068696e-31                5.0                7.5                1.5       -190000000.0
-5.6051938573e-42   1.11605729103e-05   0.00446096919404  -0.00251886763181  -0.00268186818175 -1.13379609941e-31                5.0                8.0                1.6       -190000000.0
-2.94272677508e-41  6.03567529289e-07   0.00445245859737  -0.00251676920016  -0.00267684868049 -1.20419168063e-31                5.0                8.5                1.7       -190000000.0
-3.50324616081e-41 -4.26572466239e-06   0.00444445504399  -0.00251446499533  -0.00267206542048 -1.27440680511e-31                5.0                9.0                1.8       -190000000.0
-3.36311631438e-41 -5.86216186704e-06   0.00443694943897  -0.00251206074608  -0.00266753409051 -1.34458209594e-31                5.0                9.5                1.9       -190000000.0
-2.80259692865e-41 -5.74885516968e-06   0.00442992313765  -0.00250962671089  -0.00266325787379  -1.4146689951e-31                5.0               10.0                2.0       -190000000.0
-2.10194769649e-41 -4.87850027042e-06   0.00442334930995  -0.00250720972872  -0.00265923131337 -1.48467932642e-31                5.0               10.5                2.1       -190000000.0
-1.54142831076e-41 -3.79051945387e-06   0.00441719885202   -0.0025048398129  -0.00265544395006 -1.55463214576e-31                5.0               11.0                2.2       -190000000.0
-9.80908925027e-42  -2.7598545671e-06   0.00441144175056  -0.00250253583545  -0.00265188305093 -1.62464557652e-31                5.0               11.5                2.3       -190000000.0
-7.00649232162e-42 -1.90239624054e-06   0.00440604799223  -0.00250030893767  -0.00264853451881 -1.69450265736e-31                5.0               12.0                2.4       -190000000.0
-4.20389539297e-42 -1.24556576164e-06    0.0044009893827  -0.00249816525866  -0.00264538402917 -1.76432139687e-31                5.0               12.5                2.5       -190000000.0
-2.80259692865e-42 -7.72939823257e-07   0.00439623909188  -0.00249610729952  -0.00264241748482 -1.83412039176e-31                5.0               13.0                2.6       -190000000.0
-1.40129846432e-42 -4.50703280253e-07   0.00439177301814  -0.00249413506026  -0.00263962169811 -1.90387312451e-31                5.0               13.5                2.7       -190000000.0
-0                 -2.42077718982e-07   0.00438756887888  -0.00249224740401  -0.00263698416347 -1.97355652146e-31                5.0               14.0                2.8       -190000000.0
-0                 -1.14243871308e-07   0.00438360530097  -0.00249044182965  -0.00263449328486 -2.04315267469e-31                5.0               14.5                2.9       -190000000.0
0.0                -4.08831510312e-08   0.00437986409452  -0.00248871560871  -0.00263213814833  -2.1128307911e-31                5.0               15.0                3.0       -190000000.0
0.0                 -2.3828864229e-09   0.00437632797912   -0.0024870651032  -0.00262990874944 -2.18248135687e-31                5.0               15.5                3.1       -190000000.0
0.0                 1.50407932636e-08   0.00437298149336  -0.00248548712989  -0.00262779622062 -2.25228115531e-31                5.0               16.0                3.2       -190000000.0
0.0                 2.05766445549e-08   0.00436981054008   -0.0024839780508  -0.00262579192167 -2.32163738831e-31                5.0               16.5                3.3       -190000000.0
0.0                  2.0034716941e-08   0.00436680193161  -0.00248253400059  -0.00262388812189  -2.3915299406e-31                5.0               17.0                3.4       -190000000.0
0.0                 1.68782574722e-08   0.00436394429926  -0.00248115225077  -0.00262207822743 -2.46113780286e-31                5.0               17.5                3.5       -190000000.0
0.0                 1.30241139054e-08   0.00436122718384  -0.00247982893598  -0.00262035541709 -2.53045270988e-31                5.0               18.0                3.6       -190000000.0
0.0                 9.42353400174e-09   0.00435864012616  -0.00247856132773  -0.00261871400653 -2.60033722657e-31                5.0               18.5                3.7       -190000000.0
0.0                 6.46086526293e-09   0.00435617494077  -0.00247734601544   -0.0026171483114 -2.66963514403e-31                5.0               19.0                3.8       -190000000.0
0.0                 4.21305568557e-09   0.00435382298747  -0.00247618027061  -0.00261565378423 -2.73949693143e-31                5.0               19.5                3.9       -190000000.0
0.0                 2.60972059934e-09    0.0043515769903  -0.00247506159212   -0.0026142254228 -2.80876339523e-31                5.0               20.0                4.0       -190000000.0
0.0                 1.52550335645e-09   0.00434942967331  -0.00247398702413  -0.00261285936176 -2.87864400891e-31                5.0               20.5                4.1       -190000000.0
0.0                 8.29086799214e-10   0.00434737557953  -0.00247295474765  -0.00261155173575 -2.94784297362e-31                5.0               21.0                4.2       -190000000.0
0.0                 4.05710648453e-10   0.00434540879723  -0.00247196203418  -0.00261029867943  -3.0177318525e-31                5.0               21.5                4.3       -190000000.0
-0                  1.64742148417e-10   0.00434352341472  -0.00247100706474  -0.00260909700955 -3.08694413335e-31                5.0               22.0                4.4       -190000000.0
-0                  3.94700040067e-11    0.0043417148845  -0.00247008779297  -0.00260794399765   -3.156809135e-31                5.0               22.5                4.5       -190000000.0
-0                 -1.64783466684e-11   0.00433997911387  -0.00246920217251  -0.00260683646047 -3.22634995734e-31                5.0               23.0                4.6       -190000000.0
-0                  -3.3706056609e-11   0.00433831110058   -0.0024683488391  -0.00260577189692 -3.29552619277e-31                5.0               23.5                4.7       -190000000.0
-0                 -3.13742291153e-11   0.00433670720668   -0.0024675257464  -0.00260474803326 -3.36540703604e-31                5.0               24.0                4.8       -190000000.0
-0                 -2.07882010759e-11   0.00433516424891  -0.00246673175752  -0.00260376236838 -3.43456169012e-31                5.0               24.5                4.9       -190000000.0
-0                 -8.13475873576e-12   0.00433367858932  -0.00246596505349  -0.00260281308329 -3.50447008404e-31                5.0               25.0                5.0       -190000000.0
-0                  3.56240500627e-12   0.00433224704466   -0.0024652247248  -0.00260189835899 -3.57355287685e-31                5.0               25.5                5.1       -190000000.0
-0                  1.31156860071e-11   0.00433086688645  -0.00246450895247  -0.00260101592175 -3.64347826033e-31                5.0               26.0                5.2       -190000000.0
-0                  2.03194005268e-11    0.0043295353862  -0.00246381705438  -0.00260016417997 -3.71259067008e-31                5.0               26.5                5.3       -190000000.0
-0                   2.5429353786e-11   0.00432824981544  -0.00246314766628  -0.00259934199676 -3.78249607935e-31                5.0               27.0                5.4       -190000000.0
-0                  2.88670793541e-11   0.00432700835518  -0.00246249987867  -0.00259854755313 -3.85158690776e-31                5.0               27.5                5.5       -190000000.0
-0                  3.10638254215e-11   0.00432580827692   -0.0024618725547  -0.00259777948486 -3.92152721451e-31                5.0               28.0                5.6       -190000000.0
0.0                 3.23923118959e-11   0.00432464821642  -0.00246126478487  -0.00259703665506  -3.9910039816e-31                5.0               28.5                5.7       -190000000.0
0.0                  3.3144012979e-11   0.00432352544522  -0.00246067565968  -0.00259631792687 -4.06006565224e-31                5.0               29.0                5.8       -190000000.0
0.0                 3.35319540689e-11   0.00432243905379    -0.002460104497  -0.00259562193605 -4.12999057655e-31                5.0               29.5                5.9       -190000000.0
0.0                 3.37032715647e-11   0.00432138631368  -0.00245955038736  -0.00259494754573 -4.19900954369e-31                5.0               30.0                6.0       -190000000.0
0.0                 3.37543171582e-11   0.00432036677012  -0.00245901264861  -0.00259429407379  -4.2689854367e-31                5.0               30.5                6.1       -190000000.0
0.0                 3.37453826547e-11   0.00431937814938  -0.00245849059866  -0.00259366038335 -4.33800991396e-31                5.0               31.0                6.2       -190000000.0
0.0                 3.37114505148e-11   0.00431841908721  -0.00245798332799  -0.00259304556494 -4.40796560316e-31                5.0               31.5                6.3       -190000000.0
0.0                 3.36714061852e-11   0.00431748867413  -0.00245749060923  -0.00259244916379 -4.47745339051e-31                5.0               32.0                6.4       -190000000.0
0.0                 3.36348075856e-11   0.00431658554589   -0.0024570115329  -0.00259186981566 -4.54593787506e-31                5.0               32.5                6.5       -190000000.0
0.0                 3.36051072223e-11   0.00431570788351  -0.00245654587161  -0.00259130729319 -4.61642437342e-31                5.0               33.0                6.6       -190000000.0
0.0                 3.35829318998e-11   0.00431485568697  -0.00245609271587   -0.0025907604595 -4.68590802817e-31                5.0               33.5                6.7       -190000000.0
0.0                 3.35672685665e-11   0.00431402759205  -0.00245565183832  -0.00259022885984 -4.75539030539e-31                5.0               34.0                6.8       -190000000.0
0.0                 3.35566840428e-11   0.00431322177974  -0.00245522255682  -0.00258971203948 -4.82487120507e-31                5.0               34.5                6.9       -190000000.0
0.0                   3.354997893e-11   0.00431243825005    -0.002454804644  -0.00258920908891  -4.8943511864e-31                5.0               35.0                7.0       -190000000.0
0.0                 3.35458826787e-11   0.00431167609349  -0.00245439741775  -0.00258871978076 -4.96386009591e-31                5.0               35.5                7.1       -190000000.0
0.0                 3.35436363473e-11   0.00431093394582  -0.00245400065069  -0.00258824343291 -5.03218937847e-31                5.0               36.0                7.2       -190000000.0
0.0                 3.35425047113e-11   0.00431021089753  -0.00245361411544  -0.00258777936324 -5.10281500761e-31                5.0               36.5                7.3       -190000000.0
0.0                 3.35418711306e-11   0.00430950694863  -0.00245323690251  -0.00258732734437  -5.1722509079e-31                5.0               37.0                7.4       -190000000.0
0.0                  3.3541752546e-11   0.00430882118962  -0.00245286923928  -0.00258688669419 -5.24172583828e-31                5.0               37.5                7.5       -190000000.0
0.0                   3.354185419e-11   0.00430815271102  -0.00245251044362  -0.00258645718532 -5.31003629456e-31                5.0               38.0                7.6       -190000000.0
0.0                 3.35419863271e-11   0.00430750060332  -0.00245216028816  -0.00258603836301 -5.38067248479e-31                5.0               38.5                7.7       -190000000.0
0.0                 3.35421489574e-11   0.00430686441177  -0.00245181854552  -0.00258562977251 -5.45015568036e-31                5.0               39.0                7.8       -190000000.0
0.0                 3.35422370489e-11   0.00430624413639  -0.00245148476097  -0.00258523118646 -5.51962739649e-31                5.0               39.5                7.9       -190000000.0
0.0                 3.35423624097e-11   0.00430563841292  -0.00245115870712  -0.00258484192273 -5.58909773509e-31                5.0               40.0                8.0       -190000000.0
0.0                 3.35424776062e-11   0.00430504724136   -0.0024508401566  -0.00258446198131 -5.65856853287e-31                5.0               40.5                8.1       -190000000.0
0.0                 3.35423624097e-11   0.00430447016697  -0.00245052910941  -0.00258409113485 -5.72803795312e-31                5.0               41.0                8.2       -190000000.0
0.0                 3.35426097434e-11   0.00430390628026  -0.00245022488343  -0.00258372870121 -5.79622580902e-31                5.0               41.5                8.3       -190000000.0
0.0                  3.3542497935e-11   0.00430335512647  -0.00244992725129  -0.00258337445302  -5.8669749569e-31                5.0               42.0                8.4       -190000000.0
0.0                 3.35425792502e-11    0.0043028167056  -0.00244963644036  -0.00258302839029 -5.93644254044e-31                5.0               42.5                8.5       -190000000.0
0.0                 3.35426537891e-11   0.00430229056292  -0.00244935176852  -0.00258268983089 -6.00594548064e-31                5.0               43.0                8.6       -190000000.0
0.0                 3.35426741179e-11   0.00430177578892  -0.00244907346314  -0.00258235900219 -6.07398961398e-31                5.0               43.5                8.7       -190000000.0
0.0                 3.35425216519e-11    0.0043012723836   -0.0024488008421  -0.00258203522208 -6.14487835182e-31                5.0               44.0                8.8       -190000000.0
0.0                 3.35427181636e-11   0.00430078034697  -0.00244853413278  -0.00258171849055 -6.21429542584e-31                5.0               44.5                8.9       -190000000.0
0.0                 3.35425656976e-11   0.00430029831477   -0.0024482731078   -0.0025814088076 -6.28376025431e-31                5.0               45.0                9.0       -190000000.0
0.0                 3.35425961908e-11   0.00429982674177  -0.00244801731242  -0.00258110526374 -6.35322416443e-31                5.0               45.5                9.1       -190000000.0
0.0                 3.35426842823e-11   0.00429936517321  -0.00244776674663  -0.00258080831372 -6.42268807454e-31                5.0               46.0                9.2       -190000000.0
0.0                 3.35426131315e-11   0.00429891315434  -0.00244752141043  -0.00258051750279 -6.49216438245e-31                5.0               46.5                9.3       -190000000.0
0.0                  3.3542677506e-11   0.00429847023042  -0.00244728084908  -0.00258023283095  -6.5601818835e-31                5.0               47.0                9.4       -190000000.0
0.0                 3.35425521451e-11    0.0042980368562  -0.00244704506258  -0.00257995361608 -6.63108944762e-31                5.0               47.5                9.5       -190000000.0
0.0                 3.35426673416e-11   0.00429761166743  -0.00244681405093  -0.00257968031292  -6.7005519802e-31                5.0               48.0                9.6       -190000000.0
0.0                 3.35425961908e-11   0.00429719511885  -0.00244658758675  -0.00257941223936 -6.77001405361e-31                5.0               48.5                9.7       -190000000.0
0.0                  3.3542626684e-11   0.00429678721048  -0.00244636544267  -0.00257914962276 -6.83796405557e-31                5.0               49.0                9.8       -190000000.0
0.0                 3.35427384924e-11   0.00429638703281  -0.00244614739131  -0.00257889200839 -6.90893590453e-31                5.0               49.5                9.9       -190000000.0
0.0                 3.35427384924e-11   0.00429599458585  -0.00244593366006  -0.00257863939623 -6.97839705959e-31                5.0               50.0               10.0       -190000000.0
3.19496049866e-40   0.000116291793972   0.00103832917375 -0.000119324766956 -0.000522500272382 -1.81552408404e-33                6.0                0.5    0.0833333333333       -190000000.0
5.11473939479e-39   0.000407833908866   0.00203662966669 -0.000432095362157  -0.00104503726561 -7.77060095783e-33                6.0                1.0     0.166666666667       -190000000.0
1.06694865074e-38   0.000788605632351   0.00295485870083 -0.000870510916684  -0.00156472037816 -1.55226066626e-32                6.0                1.5               0.25       -190000000.0
1.10884747482e-38     0.0011712605783   0.00375221475224  -0.00136587448196  -0.00205664355235  -2.3636724751e-32                6.0                2.0     0.333333333333       -190000000.0
1.04116475899e-38    0.00146764921283   0.00438928645963  -0.00184707289463   -0.0024771597964  -3.2581110341e-32                6.0                2.5     0.416666666667       -190000000.0
1.01327891955e-38    0.00161312209457   0.00484569591208  -0.00225305166168  -0.00279518235402 -4.32326245342e-32                6.0                3.0                0.5       -190000000.0
9.22474779065e-39    0.00159586420523   0.00513550958203  -0.00255385225501  -0.00300775195683 -5.41620157195e-32                6.0                3.5     0.583333333333       -190000000.0
7.52357145496e-39     0.0014520979903   0.00529844965058  -0.00275365891866   -0.0031343943192 -6.38854776967e-32                6.0                4.0     0.666666666667       -190000000.0
6.10966130446e-39    0.00123688880649   0.00537907135367  -0.00287570605906  -0.00320219828609 -7.40986639365e-32                6.0                4.5               0.75       -190000000.0
4.72798101863e-39   0.000999247163236   0.00541265899301  -0.00294598862638  -0.00323460176332 -8.38914617133e-32                6.0                5.0     0.833333333333       -190000000.0
3.38833968674e-39   0.000772316980147    0.0054219476624  -0.00298496274809  -0.00324764027937 -9.23406258252e-32                6.0                5.5     0.916666666667       -190000000.0
2.41864114942e-39   0.000573955617256   0.00541969711776  -0.00300608417092  -0.00325080145558 -1.01568623821e-31                6.0                6.0                1.0       -190000000.0
1.65493348637e-39   0.000410958250541   0.00541239251106  -0.00301730619867  -0.00324917732542 -1.10652267897e-31                6.0                6.5      1.08333333333       -190000000.0
1.05377644517e-39   0.000283307116433   0.00540309156349  -0.00302303465105  -0.00324532584273 -1.18620420638e-31                6.0                7.0      1.16666666667       -190000000.0
6.50202487447e-40    0.00018735282481   0.00539315897186   -0.0030256314858  -0.00324047914546 -1.27545200785e-31                6.0                7.5               1.25       -190000000.0
3.71344093046e-40   0.000117907809738   0.00538318317922   -0.0030263613553  -0.00323522499457 -1.36434142129e-31                6.0                8.0      1.33333333333       -190000000.0
1.82168800362e-40   6.95115858207e-05   0.00537342020834  -0.00302592297885  -0.00322984988088 -1.44270086195e-31                6.0                8.5      1.41666666667       -190000000.0
6.72623262876e-41   3.71234278873e-05   0.00536398647455  -0.00302472585645  -0.00322450296153 -1.53097073017e-31                6.0                9.0                1.5       -190000000.0
0.0                 1.64446660733e-05   0.00535493745701  -0.00302302737509  -0.00321926745528 -1.61908631476e-31                6.0                9.5      1.58333333333       -190000000.0
-3.36311631438e-41  4.01210620282e-06   0.00534630135007   -0.0030210001114  -0.00321419247484 -1.69684044471e-31                6.0               10.0      1.66666666667       -190000000.0
-4.90454462514e-41 -2.83971712811e-06   0.00533808679393   -0.0030187648008  -0.00320930712405 -1.78462174809e-31                6.0               10.5               1.75       -190000000.0
-5.184804318e-41   -6.08116224043e-06   0.00533029333383  -0.00301640716316  -0.00320462731906 -1.87232545049e-31                6.0               11.0      1.83333333333       -190000000.0
-4.62428493227e-41 -7.11391123787e-06   0.00532291005584  -0.00301398904412  -0.00320015965372 -1.94977962274e-31                6.0               11.5      1.91666666667       -190000000.0
-3.92363570011e-41 -6.89664902964e-06   0.00531592331754   -0.0030115543268  -0.00319590435538 -2.03727933554e-31                6.0               12.0                2.0       -190000000.0
-3.22298646795e-41 -6.05716587998e-06   0.00530931356479   -0.0030091341614  -0.00319185710396 -2.12463394825e-31                6.0               12.5      2.08333333333       -190000000.0
-2.38220738935e-41 -4.98554575401e-06   0.00530306078872  -0.00300675014842  -0.00318801085086  -2.2018251266e-31                6.0               13.0      2.16666666667       -190000000.0
-1.82168800362e-41 -3.90765109159e-06   0.00529714407094  -0.00300441683976   -0.0031843569559 -2.28917928013e-31                6.0               13.5               2.25       -190000000.0
-1.26116861789e-41 -2.94058355443e-06   0.00529154249307  -0.00300214378512  -0.00318088609674 -2.37642391984e-31                6.0               14.0      2.33333333333       -190000000.0
-8.40779078595e-42 -2.13290629603e-06   0.00528623559148  -0.00299993735098  -0.00317758826895 -2.45327920986e-31                6.0               14.5      2.41666666667       -190000000.0
-5.6051938573e-42  -1.49269696603e-06   0.00528120426679  -0.00299780072055  -0.00317445346809  -2.5405210945e-31                6.0               15.0                2.5       -190000000.0
-4.20389539297e-42 -1.00633301692e-06    0.0052764303291  -0.00299573548546  -0.00317147214446  -2.6275517575e-31                6.0               15.5      2.58333333333       -190000000.0
-2.80259692865e-42 -6.50473619412e-07   0.00527189604327  -0.00299374187307  -0.00316863474836 -2.70460380508e-31                6.0               16.0      2.66666666667       -190000000.0
-1.40129846432e-42 -3.99270144724e-07   0.00526758594788  -0.00299181942864   -0.0031659326396 -2.79166362585e-31                6.0               16.5               2.75       -190000000.0
-0                 -2.28333615904e-07   0.00526348503627  -0.00298996633319  -0.00316335740536 -2.87897300958e-31                6.0               17.0      2.83333333333       -190000000.0
-0                 -1.16627957292e-07   0.00525957921127  -0.00298818076772  -0.00316090108754 -2.95565978147e-31                6.0               17.5      2.91666666667       -190000000.0
0.0                -4.70751666815e-08   0.00525585619471  -0.00298646091323  -0.00315855663757 -3.04256233395e-31                6.0               18.0                3.0       -190000000.0
0.0                -6.44815884715e-09   0.00525230416315  -0.00298480449601   -0.0031563167795 -3.12976541809e-31                6.0               18.5      3.08333333333       -190000000.0
0.0                  1.5097050346e-08   0.00524891220266  -0.00298320856018  -0.00315417560159 -3.20637252269e-31                6.0               19.0      3.16666666667       -190000000.0
0.0                 2.46234699297e-08    0.0052456703088  -0.00298167128676  -0.00315212696478 -3.29333890084e-31                6.0               19.5               3.25       -190000000.0
0.0                 2.70176190448e-08   0.00524256893186  -0.00298018971989  -0.00315016518471 -3.38024351962e-31                6.0               20.0      3.33333333333       -190000000.0
0.0                 2.55323175796e-08   0.00523959988641  -0.00297876181321  -0.00314828525916  -3.4573300055e-31                6.0               20.5      3.41666666667       -190000000.0
0.0                 2.22387056686e-08   0.00523675453223  -0.00297738506561  -0.00314648264066 -3.54394855671e-31                6.0               21.0                3.5       -190000000.0
0.0                 1.83837355061e-08   0.00523402650288  -0.00297605697597  -0.00314475255436 -3.63118584958e-31                6.0               21.5      3.58333333333       -190000000.0
0.0                   1.466099811e-08   0.00523140852238  -0.00297477572531  -0.00314309113492 -3.70742147959e-31                6.0               22.0      3.66666666667       -190000000.0
0.0                 1.14080420457e-08   0.00522889376953  -0.00297353903989  -0.00314149406222 -3.79484290263e-31                6.0               22.5               3.75       -190000000.0
0.0                  8.7452510511e-09   0.00522647678736  -0.00297234464597  -0.00313995838042 -3.88135790932e-31                6.0               23.0      3.83333333333       -190000000.0
0.0                 6.66973897986e-09   0.00522415257365  -0.00297119117931   -0.0031384806789 -3.95803825272e-31                6.0               23.5      3.91666666667       -190000000.0
0.0                 5.11643548709e-09   0.00522191521668  -0.00297007613881  -0.00313705731969 -4.04497019256e-31                6.0               24.0                4.0       -190000000.0
0.0                 3.99580672369e-09   0.00521976107848  -0.00296899816021  -0.00313568602905 -4.13176575669e-31                6.0               24.5      4.08333333333       -190000000.0
0.0                  3.2155961921e-09   0.00521768470207  -0.00296795542454  -0.00313436362376 -4.20888323706e-31                6.0               25.0      4.16666666667       -190000000.0
0.0                 2.69219434072e-09   0.00521568244949  -0.00296694656754  -0.00313308805744 -4.29534176492e-31                6.0               25.5               4.25       -190000000.0
0.0                 2.35542466608e-09   0.00521375022799  -0.00296596977023  -0.00313185637424 -4.38245737575e-31                6.0               26.0      4.33333333333       -190000000.0
-0                  2.14953901033e-09   0.00521188530911  -0.00296502412311  -0.00313066698254 -4.45893659942e-31                6.0               26.5      4.41666666667       -190000000.0
-0                  2.03213162443e-09   0.00521008314536  -0.00296410757983  -0.00312951760861 -4.54611879098e-31                6.0               27.0                4.5       -190000000.0
-0                  1.97216071599e-09   0.00520834191775  -0.00296321945825  -0.00312840597871 -4.63261634893e-31                6.0               27.5      4.58333333333       -190000000.0
-0                  1.94769851289e-09   0.00520665753356  -0.00296235816677   -0.0031273307286 -4.70936970155e-31                6.0               28.0      4.66666666667       -190000000.0
-0                   1.9438105639e-09   0.00520502771906  -0.00296152256851  -0.00312628981192 -4.79599720672e-31                6.0               28.5               4.75       -190000000.0
-0                   1.9507188833e-09    0.0052034502005  -0.00296071198136  -0.00312528186441 -4.88279001579e-31                6.0               29.0      4.83333333333       -190000000.0
-0                  1.96231464238e-09   0.00520192179465  -0.00295992481369  -0.00312430529448 -4.95995846485e-31                6.0               29.5      4.91666666667       -190000000.0
-0                  1.97500544565e-09   0.00520044113728   -0.0029591603834  -0.00312335851049 -5.04626913756e-31                6.0               30.0                5.0       -190000000.0
-0                  1.98686184692e-09   0.00519900549989  -0.00295841778097  -0.00312244060297  -5.1331909755e-31                6.0               30.5      5.08333333333       -190000000.0
-0                  1.99700195616e-09   0.00519761351825   -0.0029576963243  -0.00312154998028 -5.20941076389e-31                6.0               31.0      5.16666666667       -190000000.0
-0                  2.00516968481e-09   0.00519626200912  -0.00295699464914  -0.00312068527819 -5.29654703771e-31                6.0               31.5               5.25       -190000000.0
-0                  2.01145068483e-09   0.00519495051776  -0.00295631207337  -0.00311984581458 -5.38426968117e-31                6.0               32.0      5.33333333333       -190000000.0
-0                  2.01609497326e-09   0.00519367677043  -0.00295564836961  -0.00311903045258 -5.45993983412e-31                6.0               32.5      5.41666666667       -190000000.0
-0                  2.01940786142e-09   0.00519243894814  -0.00295500217362  -0.00311823782795  -5.5467303473e-31                6.0               33.0                5.5       -190000000.0
-0                  2.02168837227e-09    0.0051912361414  -0.00295437325804  -0.00311746748594 -5.63365861372e-31                6.0               33.5      5.58333333333       -190000000.0
0.0                 2.02319866589e-09   0.00519006653121  -0.00295376048598   -0.0031167180623 -5.71104058031e-31                6.0               34.0      5.66666666667       -190000000.0
0.0                 2.02415796798e-09   0.00518892875334  -0.00295316385746   -0.0031159891023 -5.79692651385e-31                6.0               34.5               5.75       -190000000.0
0.0                 2.02473389617e-09   0.00518782189829  -0.00295258223559  -0.00311527946906 -5.88432360048e-31                6.0               35.0      5.83333333333       -190000000.0
0.0                 2.02505395265e-09   0.00518674414707  -0.00295201539302  -0.00311458870783 -5.96115133986e-31                6.0               35.5      5.91666666667       -190000000.0
0.0                 2.02521159565e-09   0.00518569504493  -0.00295146264762  -0.00311391590913 -6.04713461902e-31                6.0               36.0                6.0       -190000000.0
0.0                 2.02526884152e-09   0.00518467277288    -0.002950923772  -0.00311326039082 -6.13319595836e-31                6.0               36.5      6.08333333333       -190000000.0
0.0                  2.0252703594e-09   0.00518367687619  -0.00295039762932  -0.00311262147079 -6.21083644187e-31                6.0               37.0      6.16666666667       -190000000.0
0.0                 2.02524347119e-09   0.00518270599059  -0.00294988444693  -0.00311199869429 -6.29845393369e-31                6.0               37.5               6.25       -190000000.0
0.0                 2.02520509043e-09   0.00518175966135  -0.00294938331535  -0.00311139137921 -6.38386094512e-31                6.0               38.0      6.33333333333       -190000000.0
0.0                 2.02516540863e-09   0.00518083606948   -0.0029488940072  -0.00311079884341   -6.460865927e-31                6.0               38.5      6.41666666667       -190000000.0
0.0                 2.02512941312e-09   0.00517993566973  -0.00294841606774  -0.00311022063215 -6.54745761633e-31                6.0               39.0                6.5       -190000000.0
0.0                 2.02509862178e-09   0.00517905618835  -0.00294794926958  -0.00310965629069 -6.63535153299e-31                6.0               39.5      6.58333333333       -190000000.0
0.0                 2.02507498617e-09   0.00517819853485  -0.00294749315799  -0.00310910536427 -6.71088255517e-31                6.0               40.0      6.66666666667       -190000000.0
0.0                 2.02505677158e-09   0.00517736043548  -0.00294704727821  -0.00310856717078  -6.7975495496e-31                6.0               40.5               6.75       -190000000.0
0.0                 2.02504354431e-09     0.005176542345   -0.0029466111755  -0.00310804148285 -6.88434235866e-31                6.0               41.0      6.83333333333       -190000000.0
0.0                 2.02503356965e-09   0.00517574244441  -0.00294618484986  -0.00310752784571 -6.96084178614e-31                6.0               41.5      6.91666666667       -190000000.0
0.0                 2.02502749812e-09   0.00517496118846  -0.00294576784654  -0.00310702580464 -7.04767362529e-31                6.0               42.0                7.0       -190000000.0
0.0                 2.02502337815e-09   0.00517419721291  -0.00294535971079  -0.00310653513225 -7.13458719803e-31                6.0               42.5      7.08333333333       -190000000.0
0.0                 2.02502034238e-09   0.00517345051776  -0.00294496044262  -0.00310605491904 -7.21219967172e-31                6.0               43.0      7.16666666667       -190000000.0
0.0                 2.02501904134e-09   0.00517272019351  -0.00294456981464  -0.00310558561978 -7.29778805825e-31                6.0               43.5               7.25       -190000000.0
0.0                 2.02501795714e-09   0.00517200578543  -0.00294418714475  -0.00310512632495 -7.38351695309e-31                6.0               44.0      7.33333333333       -190000000.0
0.0                 2.02501752346e-09   0.00517130683875  -0.00294381243293   -0.0031046768072 -7.46222686096e-31                6.0               44.5      7.41666666667       -190000000.0
0.0                  2.0250177403e-09   0.00517062244398  -0.00294344545182  -0.00310423683914 -7.54931675786e-31                6.0               45.0                7.5       -190000000.0
0.0                 2.02501730662e-09   0.00516995305588  -0.00294308597404  -0.00310380619339 -7.63369521173e-31                6.0               45.5      7.58333333333       -190000000.0
0.0                  2.0250177403e-09   0.00516929685546  -0.00294273354484  -0.00310338441523 -7.71225405021e-31                6.0               46.0      7.66666666667       -190000000.0
0.0                 2.02501817398e-09    0.0051686547522   -0.0029423883916  -0.00310297127726  -7.7980430973e-31                6.0               46.5               7.75       -190000000.0
0.0                  2.0250177403e-09   0.00516802583661   -0.0029420498322  -0.00310256655212 -7.88382204248e-31                6.0               47.0      7.83333333333       -190000000.0
0.0                 2.02501817398e-09    0.0051674091992  -0.00294171809401  -0.00310217001243 -7.96033203104e-31                6.0               47.5      7.91666666667       -190000000.0
0.0                 2.02501839082e-09   0.00516680529472  -0.00294139272228  -0.00310178120344 -8.04808176598e-31                6.0               48.0                8.0       -190000000.0
0.0                 2.02501839082e-09   0.00516621321367  -0.00294107371701  -0.00310140012516   -8.135976601e-31                6.0               48.5      8.08333333333       -190000000.0
0.0                 2.02501839082e-09   0.00516563295605  -0.00294076062346  -0.00310102677759 -8.21023110977e-31                6.0               49.0      8.16666666667       -190000000.0
0.0                 2.02501860766e-09   0.00516506406711  -0.00294045344162  -0.00310066047859  -8.2981663524e-31                6.0               49.5               8.25       -190000000.0
0.0                  2.0250188245e-09   0.00516450563737   -0.0029401521715  -0.00310030122819 -8.38619343054e-31                6.0               50.0      8.33333333333       -190000000.0
2.08793471184e-40   8.99066279203e-05   0.00104124808331 -9.16122857575e-05 -0.000522500158695 -1.79700900769e-33                8.0                0.5             0.0625       -190000000.0
2.98756832594e-39   0.000327375545339   0.00205998094316 -0.000341023451256  -0.00104500350062 -7.47367168748e-33                8.0                1.0              0.125       -190000000.0
1.48944013773e-38   0.000664029641939   0.00303367573906 -0.000710092194822  -0.00156752014391 -1.78920428196e-32                8.0                1.5             0.1875       -190000000.0
1.69809347907e-38    0.00105147012164   0.00393980599256   -0.0011606824728  -0.00208629376175 -2.75958060828e-32                8.0                2.0               0.25       -190000000.0
1.75456580718e-38    0.00144045839079   0.00475532215205  -0.00165410801856  -0.00258486079474 -3.81158692426e-32                8.0                2.5             0.3125       -190000000.0
1.63713699587e-38    0.00178037919341   0.00545704551769  -0.00215010641114  -0.00303782121591 -4.90466982275e-32                8.0                3.0              0.375       -190000000.0
1.64848751343e-38     0.0020261775262   0.00602717136644  -0.00260991305367  -0.00342251905749 -6.25409888138e-32                8.0                3.5             0.4375       -190000000.0
1.59818089856e-38    0.00215082491195   0.00646091939416  -0.00300406827591   -0.0037269094264 -7.68589978829e-32                8.0                4.0                0.5       -190000000.0
1.48439546326e-38    0.00215202726395   0.00676898025631  -0.00331834098688  -0.00395156575905 -9.14424517139e-32                8.0                4.5             0.5625       -190000000.0
1.32044354293e-38    0.00204856996788   0.00697324776411  -0.00355353472514  -0.00410683787777 -1.05878440697e-31                8.0                5.0              0.625       -190000000.0
1.07157293567e-38    0.00187046066458   0.00709962750989  -0.00372052841158  -0.00420777405452 -1.18189149669e-31                8.0                5.5             0.6875       -190000000.0
8.80435825135e-39    0.00164918105838   0.00717208513379  -0.00383427368433  -0.00426959832112 -1.31734609846e-31                8.0                6.0               0.75       -190000000.0
6.93082220455e-39    0.00141154373523   0.00720962771084  -0.00390936884287  -0.00430508816862 -1.44852862774e-31                8.0                6.5             0.8125       -190000000.0
4.97320824989e-39    0.00117734714422    0.0072257953434  -0.00395785946239   -0.0043237605496 -1.55825540046e-31                8.0                7.0              0.875       -190000000.0
3.50184486235e-39   0.000959502926889   0.00722949880583  -0.00398870224672  -0.00433213335782 -1.68289775009e-31                8.0                7.5             0.9375       -190000000.0
2.23647234906e-39   0.000765270954162   0.00722625145499  -0.00400811086365  -0.00433440300185 -1.80564966603e-31                8.0                8.0                1.0       -190000000.0
1.18129460543e-39   0.000597744758579   0.00721930382497  -0.00402018986279  -0.00433315153714 -1.92692911459e-31                8.0                8.5             1.0625       -190000000.0
2.77457095936e-40   0.000457179567093   0.00721049582353  -0.00402756541007  -0.00432991100752 -2.02904306906e-31                8.0                9.0              1.125       -190000000.0
-3.86758376154e-40  0.000342044728541    0.0072008360803  -0.00403188460041  -0.00432557135355  -2.1485141619e-31                8.0                9.5             1.1875       -190000000.0
-9.0383750949e-40   0.000249801104246   0.00719086619938  -0.00403417379857  -0.00432064143752 -2.26744434367e-31                8.0               10.0               1.25       -190000000.0
-1.29900367643e-39  0.000177445272698   0.00718087221685  -0.00403507783631  -0.00431541320722  -2.3859938673e-31                8.0               10.5             1.3125       -190000000.0
-1.59187505547e-39  0.000121875743275   0.00717100829206  -0.00403500916946  -0.00431005764767 -2.50423183902e-31                8.0               11.0              1.375       -190000000.0
-1.79366203434e-39  8.01251189841e-05   0.00716135764378  -0.00403424246542  -0.00430467844126 -2.60403681953e-31                8.0               11.5             1.4375       -190000000.0
-1.93939707463e-39  4.94953447117e-05   0.00715196847523  -0.00403296644436  -0.00429934061685 -2.72179701708e-31                8.0               12.0                1.5       -190000000.0
-2.03888926559e-39  2.76244325192e-05   0.00714286898074  -0.00403131662097  -0.00429408737546 -2.83932946259e-31                8.0               12.5             1.5625       -190000000.0
-2.08793471184e-39  1.25066650369e-05   0.00713407553121  -0.00402939349442  -0.00428894736615 -2.93848562533e-31                8.0               13.0              1.625       -190000000.0
-2.12576977038e-39  2.48263298808e-06   0.00712559676685  -0.00402727437177  -0.00428394059782 -3.05574417148e-31                8.0               13.5             1.6875       -190000000.0
-2.14538794888e-39 -3.78880082863e-06    0.0071174349614  -0.00402501837016  -0.00427908071288 -3.17270494103e-31                8.0               14.0               1.75       -190000000.0
-2.1523944412e-39  -7.36799332657e-06   0.00710958875061  -0.00402267096433  -0.00427437453254 -3.28962323666e-31                8.0               14.5             1.8125       -190000000.0
-2.15379573967e-39 -9.07547104134e-06     0.007102053587  -0.00402026898882  -0.00426982751378 -3.40637783553e-31                8.0               15.0              1.875       -190000000.0
-2.13557885963e-39 -9.53236511947e-06   0.00709482128514  -0.00401783927373  -0.00426544011134 -3.50501604606e-31                8.0               15.5             1.9375       -190000000.0
-2.12857236731e-39 -9.19804055144e-06   0.00708788229531  -0.00401540455641  -0.00426121096098 -3.62171829869e-31                8.0               16.0                2.0       -190000000.0
-2.12156587499e-39 -8.40348857167e-06   0.00708122661308  -0.00401298075303  -0.00425713869845 -3.73827545124e-31                8.0               16.5             2.0625       -190000000.0
-2.10194769649e-39 -7.38002858824e-06   0.00707484286977  -0.00401058059651  -0.00425321832154  -3.8368643002e-31                8.0               17.0              2.125       -190000000.0
-2.09634250263e-39  -6.2832934411e-06    0.0070687187872   -0.0040082140913  -0.00424944573751 -3.95332663259e-31                8.0               17.5             2.1875       -190000000.0
-2.09073730877e-39 -5.21271781295e-06   0.00706284254193  -0.00400588760385  -0.00424581594416 -4.06923909996e-31                8.0               18.0               2.25       -190000000.0
-2.08513211492e-39  -4.2270942302e-06   0.00705720276528  -0.00400360659114  -0.00424232302976 -4.18581140536e-31                8.0               18.5             2.3125       -190000000.0
-2.08232951799e-39 -3.35668515206e-06   0.00705178808857  -0.00400137469114  -0.00423896199209 -4.30210269414e-31                8.0               19.0              2.375       -190000000.0
-2.06971783181e-39 -2.61241717148e-06   0.00704658668838   -0.0039991941776  -0.00423572691943 -4.40032994083e-31                8.0               19.5             2.4375       -190000000.0
-2.06831653334e-39 -1.99277838675e-06   0.00704158856024  -0.00399706641474  -0.00423261235483  -4.5162424082e-31                8.0               20.0                2.5       -190000000.0
-2.06831653334e-39 -1.48877243866e-06   0.00703678324498  -0.00399499231207  -0.00422961238655 -4.63274721451e-31                8.0               20.5             2.5625       -190000000.0
-2.05850744409e-39 -1.08745756844e-06   0.00703216119291  -0.00399297186959  -0.00422672246714 -4.73078160666e-31                8.0               21.0              2.625       -190000000.0
-2.05990874256e-39 -7.74328601238e-07   0.00702771285432   -0.0039910050873  -0.00422393759436  -4.8469126425e-31                8.0               21.5             2.6875       -190000000.0
-2.05990874256e-39 -5.34876698488e-07   0.00702342958903   -0.0039890910557  -0.00422125185651 -4.96301796441e-31                8.0               22.0               2.75       -190000000.0
-2.06131004102e-39 -3.55529383711e-07   0.00701930321156  -0.00398722932005   -0.0042186616156 -5.07906083818e-31                8.0               22.5             2.8125       -190000000.0
-2.0543035487e-39  -2.24167323593e-07   0.00701532553649  -0.00398541897084  -0.00421616186941 -5.17726604435e-31                8.0               23.0              2.875       -190000000.0
-2.05570484716e-39  -1.3034000268e-07   0.00701149019733  -0.00398365864385  -0.00421374897996 -5.29280106782e-31                8.0               23.5             2.9375       -190000000.0
-2.05850744409e-39 -6.52834730719e-08   0.00700778900864  -0.00398194652007  -0.00421141839979 -5.40910154016e-31                8.0               24.0                3.0       -190000000.0
-2.05990874256e-39 -2.18287523474e-08   0.00700421651345  -0.00398028259951  -0.00420916603616 -5.52494788596e-31                8.0               24.5             3.0625       -190000000.0
-2.0543035487e-39   5.76428575011e-09   0.00700076543581  -0.00397866415369  -0.00420698916059 -5.62324997858e-31                8.0               25.0              3.125       -190000000.0
-2.05570484716e-39  2.19926247352e-08   0.00699743077348  -0.00397709072786  -0.00420488368036  -5.7389126534e-31                8.0               25.5             3.1875       -190000000.0
-2.05710614563e-39  3.03145598901e-08   0.00699420661476  -0.00397556050302  -0.00420284641223 -5.85489629327e-31                8.0               26.0               3.25       -190000000.0
-2.05990874256e-39  3.33316811651e-08   0.00699108841218  -0.00397407211494  -0.00420087462771  -5.9707522818e-31                8.0               26.5             3.3125       -190000000.0
-2.06131004102e-39  3.29592776682e-08   0.00698807025401  -0.00397262419938  -0.00419896468884 -6.08676209479e-31                8.0               27.0              3.375       -190000000.0
-2.05570484716e-39     3.05742133e-08   0.00698514850228  -0.00397121584683  -0.00419711477662 -6.18450858266e-31                8.0               27.5             3.4375       -190000000.0
-2.05850744409e-39  2.71348603309e-08   0.00698231860952  -0.00396984523832  -0.00419532170781 -6.30047201872e-31                8.0               28.0                3.5       -190000000.0
-2.05990874256e-39  2.32894224739e-08   0.00697957602824  -0.00396851146434  -0.00419358320869 -6.41630091578e-31                8.0               28.5             3.5625       -190000000.0
-2.0543035487e-39   1.94547832705e-08   0.00697691712048  -0.00396721316065  -0.00419189655076 -6.51410296413e-31                8.0               29.0              3.625       -190000000.0
-2.05570484716e-39  1.58783750037e-08   0.00697433824826  -0.00396594850827   -0.0041902603698 -6.63035843707e-31                8.0               29.5             3.6875       -190000000.0
-2.05850744409e-39  1.26939838849e-08   0.00697183622833  -0.00396471750719  -0.00418867148255 -6.74539846722e-31                8.0               30.0               3.75       -190000000.0
-2.05990874256e-39  9.95547394522e-09   0.00696940742273  -0.00396351788368  -0.00418712852479 -6.86165348098e-31                8.0               30.5             3.8125       -190000000.0
-2.06131004102e-39  7.66576125494e-09   0.00696704864822  -0.00396234918298  -0.00418562967752 -6.97712559714e-31                8.0               31.0              3.875       -190000000.0
-2.05710614563e-39  5.79778759724e-09   0.00696475717632  -0.00396121049562  -0.00418417312176 -7.07588594889e-31                8.0               31.5             3.9375       -190000000.0
-2.05850744409e-39  4.30514391497e-09   0.00696253073329  -0.00396010000259  -0.00418275658376 -7.19178877352e-31                8.0               32.0                4.0       -190000000.0
-2.05990874256e-39  3.13706048985e-09    0.0069603661359  -0.00395901770389  -0.00418137960878 -7.30686232363e-31                8.0               32.5             4.0625       -190000000.0
-2.05570484716e-39  2.24185969268e-09   0.00695826065567  -0.00395796223529  -0.00418003946834 -7.40408351246e-31                8.0               33.0              4.125       -190000000.0
-2.05710614563e-39  1.56830689928e-09    0.0069562124736  -0.00395693223254  -0.00417873525294 -7.52048362631e-31                8.0               33.5             4.1875       -190000000.0
-2.05850744409e-39  1.07280547293e-09   0.00695421886121  -0.00395592769564  -0.00417746514358 -7.63698659591e-31                8.0               34.0               4.25       -190000000.0
-2.05990874256e-39  7.16888516866e-10   0.00695227845426  -0.00395494680561  -0.00417622868554 -7.75120240248e-31                8.0               34.5             4.3125       -190000000.0
-2.05570484716e-39  4.69026618759e-10   0.00695038806953  -0.00395398956243   -0.0041750240598 -7.84969964553e-31                8.0               35.0              4.375       -190000000.0
-2.05710614563e-39  3.01109316517e-10    0.0069485467975  -0.00395305505663  -0.00417384990214 -7.96643725483e-31                8.0               35.5             4.4375       -190000000.0
-2.05850744409e-39  1.92707544258e-10   0.00694675236446  -0.00395214237869  -0.00417270575781 -8.08102499516e-31                8.0               36.0                4.5       -190000000.0
-2.05990874256e-39  1.27139265912e-10   0.00694500340614  -0.00395125061914  -0.00417158980781 -8.19683231088e-31                8.0               36.5             4.5625       -190000000.0
-2.05990874256e-39   9.1564309032e-11   0.00694329764883  -0.00395037932321   -0.0041705015974 -8.31280033872e-31                8.0               37.0              4.625       -190000000.0
-2.05710614563e-39  7.70484546932e-11   0.00694163418302  -0.00394952803617  -0.00416943930759 -8.41082279225e-31                8.0               37.5             4.6875       -190000000.0
-2.05850744409e-39  7.49311365993e-11   0.00694001073498  -0.00394869539377  -0.00416840293838 -8.52561899916e-31                8.0               38.0               4.75       -190000000.0
-2.05850744409e-39  8.08173311801e-11   0.00693842639521  -0.00394788185076  -0.00416739158027 -8.64204253106e-31                8.0               38.5             4.8125       -190000000.0
-2.05990874256e-39  9.10866705412e-11   0.00693687979947   -0.0039470860429  -0.00416640341427 -8.75859646936e-31                8.0               39.0              4.875       -190000000.0
-2.05710614563e-39  1.03995744037e-10   0.00693536958352  -0.00394630751543   -0.0041654384404 -8.85554536595e-31                8.0               39.5             4.9375       -190000000.0
-2.05850744409e-39   1.1651085912e-10   0.00693389438311  -0.00394554626837  -0.00416449574914 -8.97046830584e-31                8.0               40.0                5.0       -190000000.0
-2.05850744409e-39  1.28377316373e-10   0.00693245283401  -0.00394480048271    -0.004163574431 -9.08761825651e-31                8.0               40.5             5.0625       -190000000.0
-2.05570484716e-39  1.39738291468e-10   0.00693104448146  -0.00394407152271  -0.00416267403125   -9.184789395e-31                8.0               41.0              5.125       -190000000.0
-2.05710614563e-39  1.48970516912e-10   0.00692966750648  -0.00394335711462  -0.00416179364038  -9.3002137567e-31                8.0               41.5             5.1875       -190000000.0
-2.05850744409e-39  1.56717453142e-10   0.00692832145432  -0.00394265816794   -0.0041609323489 -9.41531485745e-31                8.0               42.0               5.25       -190000000.0
-2.05850744409e-39  1.63050074744e-10     0.006927004506  -0.00394197331843   -0.0041600901568 -9.53268980509e-31                8.0               42.5             5.3125       -190000000.0
-2.05570484716e-39  1.68757694451e-10    0.0069257166615  -0.00394130256609   -0.0041592661546 -9.63058368893e-31                8.0               43.0              5.375       -190000000.0
-2.05710614563e-39  1.72693009524e-10   0.00692445655659  -0.00394064545617  -0.00415845988755 -9.74439633768e-31                8.0               43.5             5.4375       -190000000.0
-2.05850744409e-39  1.75691018266e-10   0.00692322328177  -0.00394000153392  -0.00415767044615 -9.86015773565e-31                8.0               44.0                5.5       -190000000.0
-2.05850744409e-39  1.77920083722e-10   0.00692201547281   -0.0039393703446  -0.00415689737565 -9.97780727142e-31                8.0               44.5             5.5625       -190000000.0
-2.05990874256e-39  1.79530733812e-10   0.00692083358445   -0.0039387518882  -0.00415614067606 -1.00923674611e-30                8.0               45.0              5.625       -190000000.0
-2.05710614563e-39  1.81271664346e-10   0.00691967579769  -0.00393814525523  -0.00415539943788 -1.01889435056e-30                8.0               45.5             5.6875       -190000000.0
-2.05850744409e-39  1.82014004021e-10    0.0069185416578   -0.0039375504457  -0.00415467275161 -1.03068134465e-30                8.0               46.0               5.75       -190000000.0
-2.05850744409e-39  1.82474762839e-10   0.00691743071002  -0.00393696700485  -0.00415396107201 -1.04214241457e-30                8.0               46.5             5.8125       -190000000.0
-2.05570484716e-39  1.83324289451e-10   0.00691634159011  -0.00393639493268  -0.00415326394432 -1.05189139534e-30                8.0               47.0              5.875       -190000000.0
-2.05710614563e-39  1.83420200686e-10   0.00691527475283   -0.0039358333197   -0.0041525800043  -1.0634940756e-30                8.0               47.5             5.9375       -190000000.0
-2.05850744409e-39  1.83410049843e-10   0.00691422837917  -0.00393528216591  -0.00415190970671 -1.07515672443e-30                8.0               48.0                6.0       -190000000.0
-2.05850744409e-39  1.83329507174e-10    0.0069132029239  -0.00393474147131  -0.00415125214204 -1.08663193702e-30                8.0               48.5             6.0625       -190000000.0
-2.05570484716e-39  1.83776618598e-10   0.00691219702276  -0.00393421078115  -0.00415060776504 -1.09627751101e-30                8.0               49.0              6.125       -190000000.0
-2.05710614563e-39   1.8361821666e-10   0.00691121022101  -0.00393368964069  -0.00414997521148 -1.10795145561e-30                8.0               49.5             6.1875       -190000000.0
-2.05850744409e-39  1.83444107344e-10    0.0069102420639  -0.00393317759517  -0.00414935448134 -1.11963522661e-30                8.0               50.0               6.25       -190000000.0
9.24856986454e-41   7.32148635052e-05   0.00104259856926 -7.43069392684e-05 -0.000522500101852 -1.78843996669e-33               10.0                0.5               0.05       -190000000.0
1.84130618212e-39    0.00027221790333   0.00207078505809 -0.000280955987364  -0.00104500065845 -7.33656846637e-33               10.0                1.0                0.1       -190000000.0
9.27939843076e-39   0.000566054552564   0.00307015375256 -0.000595533890646  -0.00156753173997 -1.71931761287e-32               10.0                1.5               0.15       -190000000.0
2.94637015109e-38   0.000923760239857    0.0040262902985 -0.000993637399915   -0.0020898605726 -3.22856238924e-32               10.0                2.0                0.2       -190000000.0
2.96388638189e-38    0.00131433728257   0.00492475464853  -0.00145085164149  -0.00260786714534 -4.31182864716e-32               10.0                2.5               0.25       -190000000.0
2.97888027546e-38    0.00170621433426    0.0057507531892  -0.00194238623408  -0.00310994141728 -5.56684048424e-32               10.0                3.0                0.3       -190000000.0
2.98840910502e-38    0.00206681829695   0.00648921150059  -0.00244249326897  -0.00357967587661 -6.99397614795e-32               10.0                3.5               0.35       -190000000.0
2.97621780838e-38    0.00236503888118   0.00712688370186  -0.00292539721158  -0.00400106546294 -8.57058556109e-32               10.0                4.0                0.4       -190000000.0
2.92240794735e-38     0.0025765425562      0.00765587356  -0.00336835933012  -0.00436247319158 -1.02574165107e-31               10.0                4.5               0.45       -190000000.0
2.8145079656e-38     0.00268853045782   0.00807614469522  -0.00375508329853  -0.00465863649879 -1.20090408467e-31               10.0                5.0                0.5       -190000000.0
2.65209747358e-38    0.00270123905466    0.0083955910668  -0.00407752713727  -0.00489077228849 -1.37821787955e-31               10.0                5.5               0.55       -190000000.0
2.44442504117e-38    0.00262589469457   0.00862792785483   -0.0043355012167  -0.00506517108079 -1.55428695909e-31               10.0                6.0                0.6       -190000000.0
2.20592404254e-38    0.00248058495345    0.0087896378318  -0.00453463781014  -0.00519105742569 -1.72692919708e-31               10.0                6.5               0.65       -190000000.0
1.95214889065e-38    0.00228588464779   0.00889717557584  -0.00468380403618  -0.00527851761944 -1.89501662405e-31               10.0                7.0                0.7       -190000000.0
1.69725269999e-38     0.0020614756977   0.00896510118764  -0.00479283971799  -0.00533699767402 -2.05832229154e-31               10.0                7.5               0.75       -190000000.0
1.45174520904e-38     0.0018241548787   0.00900523082237  -0.00487102170155   -0.0053744915931 -2.21729229045e-31               10.0                8.0                0.8       -190000000.0
1.22305329966e-38    0.00158705427111   0.00902653664525  -0.00492626668347  -0.00539729080629 -2.37238246924e-31               10.0                8.5               0.85       -190000000.0
1.01580125679e-38     0.0013596621784   0.00903549607756  -0.00496488701174  -0.00541008330401 -2.52427011469e-31               10.0                9.0                0.9       -190000000.0
8.3195089827e-39     0.00114827162179   0.00903658929019  -0.00499167435919  -0.00541621739103 -2.67374386413e-31               10.0                9.5               0.95       -190000000.0
6.71922613644e-39   0.000956588337431   0.00903280943021  -0.00501013619214  -0.00541800409337  -2.8213021547e-31               10.0               10.0                1.0       -190000000.0
5.34875623833e-39   0.000786336897818   0.00902610281628   -0.0050227695283  -0.00541699864698 -2.96740531184e-31               10.0               10.5               1.05       -190000000.0
4.19268500526e-39   0.000637797711533   0.00901769999473  -0.00503131923324   -0.0054142233239 -3.11238210661e-31               10.0               11.0                1.1       -190000000.0
3.2327955572e-39    0.000510249947183   0.00900836494111  -0.00503698720422  -0.00541034114576 -3.25652044331e-31               10.0               11.5               1.15       -190000000.0
2.44526582025e-39   0.000402320665671   0.00899856331671  -0.00504059789819   -0.0054057768466 -3.40000353374e-31               10.0               12.0                1.2       -190000000.0
1.80767501898e-39   0.000312250961088   0.00898857706488  -0.00504271520185  -0.00540080236533 -3.54296959033e-31               10.0               12.5               1.25       -190000000.0
1.30040497489e-39   0.000238093477378   0.00897857444215  -0.00504372974319  -0.00539559232493 -3.68551458116e-31               10.0               13.0                1.3       -190000000.0
9.01034912561e-40   0.000177854744265   0.00896865913091  -0.00504391437062  -0.00539026041224 -3.82783480462e-31               10.0               13.5               1.35       -190000000.0
5.94150548874e-40   0.000129593857423   0.00895889297681  -0.00504346553498  -0.00538488166058  -3.9697367174e-31               10.0               14.0                1.4       -190000000.0
3.60133705331e-40   9.14874931368e-05    0.0089493159976   -0.0050425264817  -0.00537950836588 -4.11128644105e-31               10.0               14.5               1.45       -190000000.0
1.8777399422e-40    6.18689952603e-05   0.00893995456863   -0.0050412058954  -0.00537417690794 -4.25273330894e-31               10.0               15.0                1.5       -190000000.0
6.30584308946e-41   3.92489525325e-05   0.00893082506082  -0.00503958654008  -0.00536891320735 -4.39395701658e-31               10.0               15.5               1.55       -190000000.0
-2.38220738935e-41  2.23211671369e-05   0.00892193838808  -0.00503773526361  -0.00536373636351 -4.53519266283e-31               10.0               16.0                1.6       -190000000.0
-8.12753109308e-41  9.95942084359e-06    0.0089133018264  -0.00503570527144  -0.00535866138307 -4.67575148147e-31               10.0               16.5               1.65       -190000000.0
-1.16307772539e-40   1.2071580402e-06   0.00890491719474  -0.00503353840031  -0.00535369736099 -4.81675799816e-31               10.0               17.0                1.7       -190000000.0
-1.3592595104e-40  -4.73614836238e-06    0.0088967872216  -0.00503127057527  -0.00534885202796 -4.95749589602e-31               10.0               17.5               1.75       -190000000.0
-1.42932443361e-40 -8.53142623214e-06   0.00888891008799  -0.00502892999066  -0.00534413084097 -5.09763227139e-31               10.0               18.0                1.8       -190000000.0
-1.40129846432e-40 -1.07167963392e-05   0.00888128215593  -0.00502654074808  -0.00533953561899 -5.23840460756e-31               10.0               18.5               1.85       -190000000.0
-1.33123354111e-40 -1.17243015296e-05   0.00887389978743  -0.00502412149217  -0.00533506818101  -5.3783334347e-31               10.0               19.0                1.9       -190000000.0
-1.23314264861e-40 -1.18958300988e-05   0.00886675661604   -0.0050216881391  -0.00533072852704  -5.5189400078e-31               10.0               19.5               1.95       -190000000.0
-1.10702578682e-40 -1.14976881349e-05    0.0088598462753  -0.00501925342178  -0.00532651574758 -5.65867276616e-31               10.0               20.0                2.0       -190000000.0
-9.80908925027e-41 -1.07337410071e-05   0.00885316330823  -0.00501682779941  -0.00532242802365 -5.79916775913e-31               10.0               20.5               2.05       -190000000.0
-8.40779078595e-41 -9.75697833638e-06   0.00884669861989  -0.00501441945744  -0.00531846262675 -5.93872878511e-31               10.0               21.0                2.1       -190000000.0
-7.28675201449e-41 -8.67949268013e-06   0.00884044675331  -0.00501203476233   -0.0053146168284  -6.0790910758e-31               10.0               21.5               2.15       -190000000.0
-6.0255833966e-41  -7.58101670328e-06   0.00883439861354   -0.0050096796258  -0.00531088790012 -6.21852858303e-31               10.0               22.0                2.2       -190000000.0
-5.04467447157e-41 -6.51602860557e-06   0.00882854601514  -0.00500735723108  -0.00530727220394 -6.35870858026e-31               10.0               22.5               2.25       -190000000.0
-4.20389539297e-41 -5.51968692974e-06   0.00882288350113  -0.00500507167089  -0.00530376610186  -6.4985823061e-31               10.0               23.0                2.3       -190000000.0
-3.36311631438e-41 -4.61261207008e-06   0.00881740288605  -0.00500282476423  -0.00530036641067 -6.63784348918e-31               10.0               23.5               2.35       -190000000.0
-2.66246708222e-41 -3.80477027662e-06   0.00881209598447  -0.00500061787534  -0.00529706903762 -6.77801062944e-31               10.0               24.0                2.4       -190000000.0
-2.10194769649e-41 -3.09854564229e-06    0.0088069573394   -0.0049984528232  -0.00529387079951 -6.91716666088e-31               10.0               24.5               2.45       -190000000.0
-1.68155815719e-41 -2.49110954087e-06    0.0088019787654  -0.00499633051732  -0.00529076760358 -7.05730670966e-31               10.0               25.0                2.5       -190000000.0
-1.26116861789e-41 -1.97627514353e-06   0.00879715480551  -0.00499425095768  -0.00528775717612  -7.1963566711e-31               10.0               25.5               2.55       -190000000.0
-9.80908925027e-42 -1.54585755308e-06   0.00879247818375  -0.00499221459904  -0.00528483496964 -7.33642371067e-31               10.0               26.0                2.6       -190000000.0
-7.00649232162e-42  -1.1907002051e-06   0.00878794435266  -0.00499022098666  -0.00528199825567  -7.4754167341e-31               10.0               26.5               2.65       -190000000.0
-5.6051938573e-42  -9.01384467067e-07   0.00878354603628  -0.00498827012052  -0.00527924339622 -7.61544703946e-31               10.0               27.0                2.7       -190000000.0
-2.80259692865e-42 -6.68734900788e-07   0.00877927959664  -0.00498636154589  -0.00527656811755 -7.75435695178e-31               10.0               27.5               2.75       -190000000.0
-2.80259692865e-42 -4.84133233503e-07   0.00877513775777  -0.00498449480801  -0.00527396832695 -7.89424996307e-31               10.0               28.0                2.8       -190000000.0
-1.40129846432e-42  -3.3971617186e-07   0.00877111597219   -0.0049826689974  -0.00527144220541 -8.03379124442e-31               10.0               28.5               2.85       -190000000.0
-1.40129846432e-42 -2.28465538155e-07   0.00876721060195   -0.0049808836593  -0.00526898656972 -8.17260243357e-31               10.0               29.0                2.9       -190000000.0
-0                 -1.44237830013e-07   0.00876341619005  -0.00497913788422  -0.00526659869138 -8.31260105569e-31               10.0               29.5               2.95       -190000000.0
0.0                 -8.1744097602e-08   0.00875972818903  -0.00497743121741  -0.00526427629666  -8.4513396948e-31               10.0               30.0                3.0       -190000000.0
0.0                -3.64970345612e-08   0.00875614296092  -0.00497576229463  -0.00526201665707 -8.59128872575e-31               10.0               30.5               3.05       -190000000.0
0.0                -4.74355364016e-09   0.00875265595823  -0.00497413020639  -0.00525981749888 -8.72999430408e-31               10.0               31.0                3.1       -190000000.0
0.0                 1.66151172681e-08   0.00874926445249  -0.00497253449794  -0.00525767654835 -8.86976609253e-31               10.0               31.5               3.15       -190000000.0
0.0                 3.01037979267e-08   0.00874596298672  -0.00497097425978   -0.0052555919865  -9.0090621731e-31               10.0               32.0                3.2       -190000000.0
0.0                 3.77533351803e-08   0.00874275065144  -0.00496944812767  -0.00525356199432 -9.14733336953e-31               10.0               32.5               3.25       -190000000.0
0.0                 4.11755074481e-08   0.00873962108017  -0.00496795610161   -0.0052515833886 -9.28659547097e-31               10.0               33.0                3.3       -190000000.0
0.0                 4.16311637941e-08   0.00873657336342  -0.00496649590787  -0.00524965571458 -9.42686684451e-31               10.0               33.5               3.35       -190000000.0
0.0                 4.00916522203e-08   0.00873360477271  -0.00496506800118  -0.00524777624378  -9.5661197624e-31               10.0               34.0                3.4       -190000000.0
0.0                 3.72923428249e-08   0.00873071076057  -0.00496367147207  -0.00524594361195  -9.7042816746e-31               10.0               34.5               3.45       -190000000.0
0.0                 3.37787332827e-08   0.00872788950801  -0.00496230450153  -0.00524415645486 -9.84457049688e-31               10.0               35.0                3.5       -190000000.0
0.0                 2.99457368624e-08   0.00872513828654  -0.00496096708957  -0.00524241249877 -9.98380963945e-31               10.0               35.5               3.55       -190000000.0
0.0                 2.60704444144e-08   0.00872245436767   -0.0049596583267  -0.00524071083419 -1.01218907364e-30               10.0               36.0                3.6       -190000000.0
0.0                 2.23390906468e-08   0.00871983593242  -0.00495837684866  -0.00523904964211 -1.02610655941e-30               10.0               36.5               3.65       -190000000.0
0.0                 1.88692863418e-08   0.00871728025231  -0.00495712265547  -0.00523742755831 -1.04013801304e-30               10.0               37.0                3.7       -190000000.0
0.0                 1.57276518198e-08   0.00871478550835  -0.00495589438287  -0.00523584367329 -1.05405531514e-30               10.0               37.5               3.75       -190000000.0
0.0                 1.29439479968e-08   0.00871234988153  -0.00495469203088   -0.0052342966228 -1.06784983318e-30               10.0               38.0                3.8       -190000000.0
0.0                 1.05220051422e-08   0.00870997064339  -0.00495351423524  -0.00523278504261  -1.0817638292e-30               10.0               38.5               3.85       -190000000.0
0.0                 8.44832884206e-09   0.00870764597494  -0.00495236054121  -0.00523130756847 -1.09579767055e-30               10.0               39.0                3.9       -190000000.0
0.0                 6.69843997977e-09   0.00870537405717  -0.00495123049404  -0.00522986283613  -1.1097117584e-30               10.0               39.5               3.95       -190000000.0
0.0                 5.24165953697e-09    0.0087031539806  -0.00495012318424  -0.00522845084561 -1.12350085815e-30               10.0               40.0                4.0       -190000000.0
0.0                 4.04451645786e-09   0.00870098301675  -0.00494903770232   -0.0052270697779 -1.13753763823e-30               10.0               40.5               4.05       -190000000.0
0.0                 3.07322440066e-09   0.00869886025612  -0.00494797404826  -0.00522571872352 -1.15144961388e-30               10.0               41.0                4.1       -190000000.0
0.0                 2.29526315489e-09   0.00869678387971  -0.00494693176734  -0.00522439677297 -1.16523375451e-30               10.0               41.5               4.15       -190000000.0
0.0                 1.68039150303e-09   0.00869475206855  -0.00494590949529  -0.00522310301676 -1.17914297508e-30               10.0               42.0                4.2       -190000000.0
0.0                 1.20125979476e-09   0.00869276391313  -0.00494490723213  -0.00522183700014 -1.19318306124e-30               10.0               42.5               4.25       -190000000.0
0.0                 8.33639093086e-10   0.00869081759447  -0.00494392406836  -0.00522059690411 -1.20709632258e-30               10.0               43.0                4.3       -190000000.0
0.0                 5.56464271363e-10   0.00868891311256  -0.00494296000397  -0.00521938318343  -1.2208669634e-30               10.0               43.5               4.35       -190000000.0
-0                  3.51702174328e-10   0.00868704773893  -0.00494201412948  -0.00521819401911 -1.23477765334e-30               10.0               44.0                4.4       -190000000.0
-0                  2.04150132671e-10   0.00868522056408  -0.00494108599014  -0.00521702895639 -1.24882223944e-30               10.0               44.5               4.45       -190000000.0
-0                  1.01157756759e-10    0.0086834306785  -0.00494017558594  -0.00521588754054 -1.26272989881e-30               10.0               45.0                4.5       -190000000.0
-0                   3.2336217986e-11   0.00868167717272  -0.00493928155265  -0.00521476931681 -1.27649144791e-30               10.0               45.5               4.55       -190000000.0
-0                 -1.07387463857e-11   0.00867995822773  -0.00493840434501   -0.0052136724662 -1.29054384003e-30               10.0               46.0                4.6       -190000000.0
-0                 -3.48077754228e-11   0.00867827384354  -0.00493754305353  -0.00521259789821 -1.30444507092e-30               10.0               46.5               4.65       -190000000.0
-0                 -4.51944661166e-11   0.00867662220116   -0.0049366976782  -0.00521154379385 -1.31820524248e-30               10.0               47.0                4.7       -190000000.0
-0                 -4.60434811209e-11    0.0086750033006  -0.00493586730954  -0.00521050969837 -1.33210922844e-30               10.0               47.5               4.75       -190000000.0
-0                 -4.05303334026e-11   0.00867341441335  -0.00493505149279  -0.00520949561178 -1.34616152872e-30               10.0               48.0                4.8       -190000000.0
-0                 -3.10473286078e-11   0.00867185644893  -0.00493425068271  -0.00520850107932 -1.36006624936e-30               10.0               48.5               4.85       -190000000.0
-0                  -1.9358643242e-11   0.00867032849783  -0.00493346351504  -0.00520752473676 -1.37382063529e-30               10.0               49.0                4.9       -190000000.0
-0                 -6.73224793445e-12   0.00866882874107   -0.0049326899898  -0.00520656658409 -1.38772315187e-30               10.0               49.5               4.95       -190000000.0
-0                  5.94836383451e-12   0.00866735717864  -0.00493193010698  -0.00520562616657 -1.40177967658e-30               10.0               50.0                5.0       -190000000.0
7.98740124665e-41   6.17294588778e-05   0.00104333298623 -6.24874019195e-05 -0.000522500158695 -1.78378613117e-33               12.0                0.5    0.0416666666667       -190000000.0
1.27938549793e-39   0.000232583559523   0.00207665834751 -0.000238649562334  -0.00104500054476 -7.26209705363e-33               12.0                1.0    0.0833333333333       -190000000.0
6.6421547209e-39    0.000491063190111   0.00308997073262 -0.000511534722136  -0.00156750525093 -1.68157939415e-32               12.0                1.5              0.125       -190000000.0
2.04617601761e-38   0.000815667760889   0.00407325933338 -0.000864190724315  -0.00209007453122 -3.10823980916e-32               12.0                2.0     0.166666666667       -190000000.0
4.1457415067e-38     0.00118490254408    0.0050165281209  -0.00127967416574  -0.00261205809693 -4.85421195733e-32               12.0                2.5     0.208333333333       -190000000.0
4.26807486264e-38     0.0015772112647   0.00590971740166  -0.00174102183337  -0.00312944075631 -6.20904610888e-32               12.0                3.0               0.25       -190000000.0
4.36196185975e-38    0.00197063286578   0.00674253033139  -0.00223099414143   -0.0036336523408 -7.74163302899e-32               12.0                3.5     0.291666666667       -190000000.0
4.43524976943e-38    0.00234252115661   0.00750442950448  -0.00273174896392   -0.0041132871047 -9.45468932643e-32               12.0                4.0     0.333333333333       -190000000.0
4.12934631467e-38    0.00267057544079   0.00818557964521  -0.00322515938933  -0.00455673216493 -1.10354181355e-31               12.0                4.5              0.375       -190000000.0
4.16479916582e-38    0.00293529842565   0.00877857291925  -0.00369414578927   -0.0049543195928 -1.30324429885e-31               12.0                5.0     0.416666666667       -190000000.0
4.14153761131e-38     0.0031227314139   0.00928003282752  -0.00412445251641  -0.00529968929186 -1.51313949106e-31               12.0                5.5     0.458333333333       -190000000.0
4.05297554837e-38    0.00322624418914   0.00969139182416  -0.00450610332337  -0.00559036470804 -1.72930475178e-31               12.0                6.0                0.5       -190000000.0
3.89981362622e-38    0.00324678603647    0.0100186034615  -0.00483401663587  -0.00582757365919  -1.9480921455e-31               12.0                6.5     0.541666666667       -190000000.0
3.69003924611e-38    0.00319172841046    0.0102710191641  -0.00510770451001  -0.00601550391366 -2.16647994001e-31               12.0                7.0     0.583333333333       -190000000.0
3.43612396437e-38    0.00307286154566    0.0104598857433  -0.00533030379302  -0.00616025681666 -2.38226580534e-31               12.0                7.5              0.625       -190000000.0
3.00956871183e-38    0.00290419598059    0.0105968993012  -0.00550731783733  -0.00626878863841 -2.55541910787e-31               12.0                8.0     0.666666666667       -190000000.0
2.72986953835e-38    0.00270006694336    0.0106930910988  -0.00564540459891  -0.00634804837318 -2.76201706139e-31               12.0                8.5     0.708333333333       -190000000.0
2.44400465163e-38    0.00247377761298    0.0107581427073  -0.00575141211812  -0.00640439657218 -2.96394449116e-31               12.0                9.0               0.75       -190000000.0
2.16192327076e-38    0.00223680808631    0.0108000913315  -0.00583173869018  -0.00644329338684 -3.16169730887e-31               12.0                9.5     0.791666666667       -190000000.0
1.89105227761e-38    0.00199849432647     0.010825317986  -0.00589197725276  -0.00646920352665 -3.35565846853e-31               12.0               10.0     0.833333333333       -190000000.0
1.57996401853e-38    0.00176602588908     0.010838709386   -0.0059367907852  -0.00648563946015 -3.50597595659e-31               12.0               10.5              0.875       -190000000.0
1.35547600454e-38    0.00154463396029    0.0108438953248  -0.00596992549617  -0.00649528055874 -3.69362434424e-31               12.0               11.0     0.916666666667       -190000000.0
1.1510265586e-38     0.00133787068535    0.0108435033326  -0.00599430632064  -0.00650011816106 -3.87908727668e-31               12.0               11.5     0.958333333333       -190000000.0
9.6745645977e-39     0.00114791112082    0.0108393942355  -0.00601216834184  -0.00650160291116  -4.0627500038e-31               12.0               12.0                1.0       -190000000.0
8.04765708062e-39    0.00097584188552    0.0108328604256  -0.00602518912274  -0.00650077117825 -4.24492821012e-31               12.0               12.5      1.04166666667       -190000000.0
6.6225365424e-39    0.000821916444238    0.0108247850221  -0.00603461239734  -0.00649835465083 -4.42609163422e-31               12.0               13.0      1.08333333333       -190000000.0
5.24085625657e-39   0.000685773272835    0.0108157610157  -0.00604135038884  -0.00649486401016 -4.56555072279e-31               12.0               13.5              1.125       -190000000.0
4.21370448222e-39   0.000566614232866     0.010806183127   -0.0060460693021  -0.00649065168545 -4.74481636636e-31               12.0               14.0      1.16666666667       -190000000.0
3.33929424049e-39   0.000463348499125     0.010796312381  -0.00604925526204  -0.00648596051178 -4.92350023206e-31               12.0               14.5      1.20833333333       -190000000.0
2.60361254672e-39   0.000374705621198    0.0107863170342   -0.0060512629716  -0.00648095829092 -5.10182088837e-31               12.0               15.0               1.25       -190000000.0
1.98984381934e-39     0.0002993238013    0.0107763107735  -0.00605235391049   -0.0064757614382  -5.2796924691e-31               12.0               15.5      1.29166666667       -190000000.0
1.48537637218e-39   0.000235815591054    0.0107663663584  -0.00605272271059  -0.00647044998914 -5.45736568516e-31               12.0               16.0      1.33333333333       -190000000.0
1.04957254978e-39   0.000182817430527    0.0107565310827  -0.00605251580055  -0.00646508260616 -5.59364175544e-31               12.0               16.5              1.375       -190000000.0
7.27273902985e-40    0.00013902314322    0.0107468404167   -0.0060518459577  -0.00645969976176 -5.77080252944e-31               12.0               17.0      1.41666666667       -190000000.0
4.70836284013e-40   0.000103208961377    0.0107373152787  -0.00605080140303  -0.00645433328827 -5.94762810387e-31               12.0               17.5      1.45833333333       -190000000.0
2.70450603615e-40   7.42468344583e-05    0.0107279720396   -0.0060494517129  -0.00644900592306 -6.12388062481e-31               12.0               18.0                1.5       -190000000.0
1.16307772539e-40   5.11127495884e-05    0.0107188234324  -0.00604785373071  -0.00644373494652 -6.30021947111e-31               12.0               18.5      1.54166666667       -190000000.0
1.40129846432e-42   3.28893108303e-05     0.010709874914  -0.00604605475019  -0.00643853491056 -6.47634755495e-31               12.0               19.0      1.58333333333       -190000000.0
-7.98740124665e-41  1.87637425597e-05    0.0107011337604  -0.00604409251537  -0.00643341536488 -6.61179756494e-31               12.0               19.5              1.625       -190000000.0
-1.3592595104e-40   8.02418931301e-06    0.0106926017907  -0.00604200022281  -0.00642838494969 -6.78737647251e-31               12.0               20.0      1.66666666667       -190000000.0
-1.73761009576e-40  5.31673836901e-08    0.0106842817331   -0.0060398047026  -0.00642344957669 -6.96303435861e-31               12.0               20.5      1.70833333333       -190000000.0
-1.94780486541e-40 -5.67945512842e-06    0.0106761735879  -0.00603752914685   -0.0064186142481 -7.13847505376e-31               12.0               21.0               1.75       -190000000.0
-2.04589575791e-40 -9.62466994991e-06    0.0106682755359  -0.00603519356446  -0.00641388214717 -7.31423028549e-31               12.0               21.5      1.79166666667       -190000000.0
-2.05990874256e-40 -1.21623466853e-05    0.0106605857582  -0.00603281432632  -0.00640925463813 -7.48929583263e-31               12.0               22.0      1.83333333333       -190000000.0
-1.96181785005e-40 -1.36094691072e-05    0.0106531024358  -0.00603040507485  -0.00640473399471 -7.62386376269e-31               12.0               22.5              1.875       -190000000.0
-1.86372695755e-40  -1.4227843792e-05    0.0106458201117  -0.00602797808824  -0.00640031930743 -7.79911298083e-31               12.0               23.0      1.91666666667       -190000000.0
-1.73761009576e-40 -1.42314799945e-05    0.0106387369669  -0.00602554337092  -0.00639601148578 -7.97353797539e-31               12.0               23.5      1.95833333333       -190000000.0
-1.59748024933e-40 -1.37933193756e-05    0.0106318466351  -0.00602310865361  -0.00639180871076 -8.14912468898e-31               12.0               24.0                2.0       -190000000.0
-1.44333741825e-40 -1.30513999608e-05    0.0106251445686  -0.00602068212174  -0.00638771007289 -8.32342019549e-31               12.0               24.5      2.04166666667       -190000000.0
-1.28919458718e-40 -1.21143530762e-05    0.0106186271296   -0.0060182683228  -0.00638371420791 -8.49853579299e-31               12.0               25.0      2.08333333333       -190000000.0
-1.12103877146e-40  -1.1066302541e-05    0.0106122879515  -0.00601587316851  -0.00637981884211 -8.63222898994e-31               12.0               25.5              2.125       -190000000.0
-9.80908925027e-41  -9.9711128243e-06    0.0106061215774  -0.00601350029683  -0.00637602170173 -8.80724999687e-31               12.0               26.0      2.16666666667       -190000000.0
-8.54792063238e-41 -8.87613005318e-06    0.0106001234599  -0.00601115289101  -0.00637232096778  -8.9818081529e-31               12.0               26.5      2.20833333333       -190000000.0
-7.28675201449e-41 -7.81532349947e-06    0.0105942881419  -0.00600883367952  -0.00636871436654 -9.15672446737e-31               12.0               27.0               2.25       -190000000.0
-6.16571324303e-41 -6.81202960706e-06    0.0105886101665  -0.00600654448135  -0.00636519871478 -9.33055528627e-31               12.0               27.5      2.29166666667       -190000000.0
-5.184804318e-41   -5.88118842515e-06    0.0105830849861  -0.00600428757025  -0.00636177264823 -9.50571863823e-31               12.0               28.0      2.33333333333       -190000000.0
-4.34402523941e-41 -5.03127406404e-06     0.010577707144   -0.0060020638557  -0.00635843252894 -9.63941642695e-31               12.0               28.5              2.375       -190000000.0
-3.50324616081e-41 -4.26583390833e-06     0.010572471183  -0.00599987470196  -0.00635517699266 -9.81309204387e-31               12.0               29.0      2.41666666667       -190000000.0
-2.94272677508e-41 -3.58477825202e-06    0.0105673734652  -0.00599772010901   -0.0063520024014 -9.98817182552e-31               12.0               29.5      2.45833333333       -190000000.0
-2.38220738935e-41 -2.98541547039e-06    0.0105624085336   -0.0059956014411  -0.00634890693618 -1.01620678476e-30               12.0               30.0                2.5       -190000000.0
-1.96181785005e-41 -2.46325826403e-06    0.0105575727503  -0.00599351824349  -0.00634588832327 -1.03367839607e-30               12.0               30.5      2.54166666667       -190000000.0
-1.54142831076e-41 -2.01268757216e-06    0.0105528606582  -0.00599147097091  -0.00634294428892 -1.05102327439e-30               12.0               31.0      2.58333333333       -190000000.0
-1.12103877146e-41 -1.62743374332e-06      0.01054826771  -0.00598945962338  -0.00634007210465 -1.06449535801e-30               12.0               31.5              2.625       -190000000.0
-8.40779078595e-42 -1.30096877715e-06    0.0105437920865  -0.00598748374614  -0.00633726949673 -1.08184326691e-30               12.0               32.0      2.66666666667       -190000000.0
-7.00649232162e-42 -1.02677955027e-06    0.0105394274215  -0.00598554379394  -0.00633453464616 -1.09924517507e-30               12.0               32.5      2.70833333333       -190000000.0
-5.6051938573e-42  -7.98561772264e-07    0.0105351718958  -0.00598363840254  -0.00633186527921 -1.11666177692e-30               12.0               33.0               2.75       -190000000.0
-2.80259692865e-42 -6.10368533493e-07    0.0105310200524  -0.00598176848143  -0.00632925912214 -1.13409665403e-30               12.0               33.5      2.79166666667       -190000000.0
-2.80259692865e-42 -4.56688742378e-07     0.010526969163  -0.00597993266638  -0.00632671481071 -1.15158828548e-30               12.0               34.0      2.83333333333       -190000000.0
-1.40129846432e-42 -3.32498611977e-07    0.0105230164991  -0.00597813050263  -0.00632422961644 -1.16482673959e-30               12.0               34.5              2.875       -190000000.0
-1.40129846432e-42 -2.33277480666e-07    0.0105191584225  -0.00597636153543  -0.00632180217508 -1.18225711676e-30               12.0               35.0      2.91666666667       -190000000.0
-0                 -1.55011239955e-07    0.0105153912955  -0.00597462576479  -0.00631943066765 -1.19963615789e-30               12.0               35.5      2.95833333333       -190000000.0
0.0                -9.41718578118e-08    0.0105117123894  -0.00597292182647  -0.00631711327514 -1.21703191308e-30               12.0               36.0                3.0       -190000000.0
0.0                -4.76888493972e-08    0.0105081189758  -0.00597124972046  -0.00631484817859  -1.2344417191e-30               12.0               36.5      3.04166666667       -190000000.0
0.0                -1.29178438779e-08    0.0105046083263  -0.00596960899202  -0.00631263401374 -1.25190515705e-30               12.0               37.0      3.08333333333       -190000000.0
0.0                 1.23991858447e-08    0.0105011777123   -0.0059679982769  -0.00631046850685 -1.26525978306e-30               12.0               37.5              3.125       -190000000.0
1.40129846432e-42   3.01725658347e-08    0.0104978244053  -0.00596641712036  -0.00630835120319 -1.28254900907e-30               12.0               38.0      3.16666666667       -190000000.0
1.40129846432e-42   4.20043930194e-08    0.0104945456769   -0.0059648655224  -0.00630628028375 -1.29985283693e-30               12.0               38.5      3.20833333333       -190000000.0
1.40129846432e-42   4.92254050022e-08    0.0104913406176  -0.00596334257352  -0.00630425392956 -1.31733124407e-30               12.0               39.0               3.25       -190000000.0
0.0                 5.29309721053e-08    0.0104882046799  -0.00596184736423  -0.00630227123111 -1.33482691628e-30               12.0               39.5      3.29166666667       -190000000.0
0.0                 5.40137032323e-08    0.0104851378637  -0.00596037943978  -0.00630033036941 -1.35209410177e-30               12.0               40.0      3.33333333333       -190000000.0
0.0                 5.31932657644e-08    0.0104821365312  -0.00595893834543  -0.00629843088973 -1.36555185905e-30               12.0               40.5              3.375       -190000000.0
0.0                 5.10430968326e-08    0.0104791988633  -0.00595752362642  -0.00629657051832 -1.38292401251e-30               12.0               41.0      3.41666666667       -190000000.0
0.0                 4.80142071935e-08    0.0104763239506  -0.00595613437326  -0.00629474925518 -1.40018256547e-30               12.0               41.5      3.45833333333       -190000000.0
0.0                 4.44558730106e-08    0.0104735090645  -0.00595477013121  -0.00629296528132  -1.4175841063e-30               12.0               42.0                3.5       -190000000.0
0.0                 4.06338747372e-08     0.010470752386  -0.00595342999077  -0.00629121768725 -1.43500116732e-30               12.0               42.5      3.54166666667       -190000000.0
0.0                 3.67459326855e-08    0.0104680530058  -0.00595211395193  -0.00628950510873   -1.452481503e-30               12.0               43.0      3.58333333333       -190000000.0
0.0                  3.2935026234e-08    0.0104654081952  -0.00595082155996    -0.006287827091 -1.46568900855e-30               12.0               43.5              3.625       -190000000.0
0.0                 2.93004578933e-08    0.0104628161353  -0.00594955145061  -0.00628618226983 -1.48297226526e-30               12.0               44.0      3.66666666667       -190000000.0
0.0                 2.59074046938e-08    0.0104602768261  -0.00594830407863  -0.00628456973573 -1.50044947853e-30               12.0               44.5      3.70833333333       -190000000.0
0.0                 2.27945474995e-08    0.0104577866296  -0.00594707807977  -0.00628298857919   -1.517942212e-30               12.0               45.0               3.75       -190000000.0
0.0                 1.99805103018e-08    0.0104553464553  -0.00594587345404  -0.00628143789072 -1.53516531646e-30               12.0               45.5      3.79166666667       -190000000.0
0.0                 1.74689655102e-08    0.0104529535747  -0.00594468929194  -0.00627991721558 -1.55254573512e-30               12.0               46.0      3.83333333333       -190000000.0
0.0                 1.52529152503e-08    0.0104506070784  -0.00594352604821  -0.00627842518952 -1.56599541088e-30               12.0               46.5              3.875       -190000000.0
0.0                 1.33179405004e-08    0.0104483051473  -0.00594238235863   -0.0062769613578 -1.58321530109e-30               12.0               47.0      3.91666666667       -190000000.0
0.0                  1.1644764146e-08    0.0104460468719  -0.00594125776843  -0.00627552481092 -1.60054098579e-30               12.0               47.5      3.95833333333       -190000000.0
0.0                 1.02113343822e-08    0.0104438304334  -0.00594015227762  -0.00627411509413 -1.61798275057e-30               12.0               48.0                4.0       -190000000.0
0.0                 8.99428448387e-09    0.0104416558315  -0.00593906543145  -0.00627273084319  -1.6353886995e-30               12.0               48.5      4.04166666667       -190000000.0
0.0                 7.97007685543e-09    0.0104395212475  -0.00593799632043  -0.00627137205811 -1.65270226191e-30               12.0               49.0      4.08333333333       -190000000.0
0.0                 7.11577845258e-09    0.0104374266812  -0.00593694494455  -0.00627003782938 -1.66594402211e-30               12.0               49.5              4.125       -190000000.0
0.0                 6.40965622592e-09    0.0104353684947  -0.00593591084908  -0.00626872770226 -1.68355458052e-30               12.0               50.0      4.16666666667       -190000000.0
5.184804318e-41     4.99578511892e-05   0.00104393291167   -5.044065432e-05 -0.000522500045008 -1.77997836604e-33               15.0                0.5    0.0333333333333       -190000000.0
8.18358303166e-40   0.000190654347421   0.00208146002478 -0.000194533754438  -0.00104499997633 -7.20115917968e-33               15.0                1.0    0.0666666666667       -190000000.0
4.0063123095e-39    0.000408326911838   0.00310617747346 -0.000421434066311  -0.00156750093083 -1.65073113352e-32               15.0                1.5                0.1       -190000000.0
1.30951341491e-38   0.000689231001161   0.00411168957726 -0.000720279615507  -0.00209001382245 -3.01046513927e-32               15.0                2.0     0.133333333333       -190000000.0
3.19706244636e-38    0.00101958369214   0.00509157371198  -0.00108023937173  -0.00261259287981 -4.85660369803e-32               15.0                2.5     0.166666666667       -190000000.0
6.62940290487e-38     0.0013856415535   0.00603943544775  -0.00149045445141  -0.00313479085889 -7.26428245145e-32               15.0                3.0                0.2       -190000000.0
6.95618570675e-38     0.0017736291511   0.00694886512065  -0.00194008953258  -0.00365437108485 -8.97612020666e-32               15.0                3.5     0.233333333333       -190000000.0
6.43111917217e-38     0.0021696209842   0.00781333164923    -0.002418197937  -0.00416663760916 -1.04679275747e-31               15.0                4.0     0.266666666667       -190000000.0
6.70241055487e-38    0.00255932286564    0.0086261306933  -0.00291357764581  -0.00466491201223 -1.25253055677e-31               15.0                4.5                0.3       -190000000.0
6.93012155532e-38    0.00292814411296   0.00938052016863  -0.00341468330589  -0.00514160819876 -1.47728565062e-31               15.0                5.0     0.333333333333       -190000000.0
6.53873889423e-38    0.00326183180732    0.0100702518466  -0.00390988952859  -0.00558930423722 -1.67330989471e-31               15.0                5.5     0.366666666667       -190000000.0
6.69652510132e-38    0.00354756025445    0.0106903271444  -0.00438809456682  -0.00600159819442 -1.92837299817e-31               15.0                6.0                0.4       -190000000.0
6.78718911196e-38    0.00377510764338    0.0112376956167  -0.00483946632812   -0.0063737002165 -2.19615979484e-31               15.0                6.5     0.433333333333       -190000000.0
6.36792061143e-38    0.00393777099816    0.0117117078844   -0.0052561317716  -0.00670276313031 -2.42090099857e-31               15.0                7.0     0.466666666667       -190000000.0
6.33260789013e-38    0.00403279773309    0.0121142202261  -0.00563262437936  -0.00698795474818 -2.70203378872e-31               15.0                7.5                0.5       -190000000.0
6.22036388314e-38     0.0040612912926    0.0124493317344  -0.00596601557845  -0.00723030279914 -2.98670844436e-31               15.0                8.0     0.533333333333       -190000000.0
5.71743786429e-38    0.00402766954721    0.0127228959172  -0.00625574784863  -0.00743235568734  -3.2147690421e-31               15.0                8.5     0.566666666667       -190000000.0
5.49995634263e-38    0.00393884420191    0.0129418949655   -0.0065032513703  -0.00759775639381 -3.49710304054e-31               15.0                9.0                0.6       -190000000.0
5.23174781656e-38    0.00380330266125    0.0131138140205  -0.00671143197906  -0.00773079227656 -3.77695541428e-31               15.0                9.5     0.633333333333       -190000000.0
4.70247738658e-38    0.00363023809768    0.0132461018438  -0.00688414183969  -0.00783598534326  -3.9928411507e-31               15.0               10.0     0.666666666667       -190000000.0
4.39251016627e-38    0.00342882913174    0.0133457670017  -0.00702570605426  -0.00791777620179 -4.26367413078e-31               15.0               10.5                0.7       -190000000.0
4.06516684501e-38    0.00320770755025     0.013419111383  -0.00714053658157  -0.00798029486759 -4.53043099235e-31               15.0               11.0     0.733333333333       -190000000.0
3.58326030312e-38    0.00297461724585    0.0134716037792  -0.00723285802451  -0.00802722206572 -4.73089777856e-31               15.0               11.5     0.766666666667       -190000000.0
3.26642672034e-38    0.00273623436442     0.013507848962  -0.00730653209757  -0.00806173738965 -4.98882649389e-31               15.0               12.0                0.8       -190000000.0
2.95463781203e-38    0.00249811159847     0.013531624063  -0.00736496576792  -0.00808650565887 -5.24323790972e-31               15.0               12.5     0.833333333333       -190000000.0
2.56045255401e-38    0.00226471252063     0.013545960428  -0.00741108124203  -0.00810371511761 -5.43150894204e-31               15.0               13.0     0.866666666667       -190000000.0
2.28551779531e-38    0.00203949434763    0.0135532482091  -0.00744733006286  -0.00811512472865 -5.67965350361e-31               15.0               13.5                0.9       -190000000.0
2.02585718987e-38    0.00182502412827    0.0135553373184  -0.00747572994442  -0.00812212692836 -5.92561559462e-31               15.0               14.0     0.933333333333       -190000000.0
1.72752074682e-38    0.00162310209362    0.0135536383823  -0.00749791797716  -0.00812580856291 -6.10586709223e-31               15.0               14.5     0.966666666667       -190000000.0
1.51172078331e-38    0.00143488398407     0.013549218238  -0.00751520428821  -0.00812700545794  -6.3478476553e-31               15.0               15.0                1.0       -190000000.0
1.31357718046e-38    0.00126099791942     0.013542868146  -0.00752862797526  -0.00812635698821 -6.58861139805e-31               15.0               15.5      1.03333333333       -190000000.0
1.10100020342e-38    0.00110164614853    0.0135351710924  -0.00753900667405  -0.00812434609543  -6.7645291786e-31               15.0               16.0      1.06666666667       -190000000.0
9.4349425603e-39    0.000956697817855    0.0135265536301  -0.00754697884986  -0.00812133384898 -7.00273117018e-31               15.0               16.5                1.1       -190000000.0
8.01963111133e-39   0.000825763095236    0.0135173240778  -0.00755304108679  -0.00811759127828 -7.24079954111e-31               15.0               17.0      1.13333333333       -190000000.0
6.5833001854e-39    0.000708263371507    0.0135077034429  -0.00755758037485  -0.00811331756267 -7.41393700202e-31               15.0               17.5      1.16666666667       -190000000.0
5.50009647247e-39   0.000603482419592    0.0134978499773  -0.00756089639253  -0.00810866367829 -7.64996203316e-31               15.0               18.0                1.2       -190000000.0
4.5486148152e-39    0.000510613062943    0.0134878764584  -0.00756322242523  -0.00810373876448 -7.88610231785e-31               15.0               18.5      1.23333333333       -190000000.0
3.62796172414e-39   0.000428794919571    0.0134778629217  -0.00756474037189  -0.00809862649476 -8.05728827447e-31               15.0               19.0      1.26666666667       -190000000.0
2.92450989505e-39   0.000357141402674    0.0134678666655  -0.00756559438742  -0.00809338689578 -8.29268009986e-31               15.0               19.5                1.3       -190000000.0
2.32055025692e-39   0.000294765555964    0.0134579304358  -0.00756589724915  -0.00808806726127 -8.52709112216e-31               15.0               20.0      1.33333333333       -190000000.0
1.76283346812e-39   0.000240795941409    0.0134480824272  -0.00756574081606  -0.00808270306152 -8.69794463428e-31               15.0               20.5      1.36666666667       -190000000.0
1.3354374365e-39    0.000194392015374    0.0134383444674  -0.00756519830247  -0.00807732067187 -8.93161546248e-31               15.0               21.0                1.4       -190000000.0
9.76705029634e-40   0.000154752683557    0.0134287338369  -0.00756432973503   -0.0080719428297 -9.16582812011e-31               15.0               21.5      1.43333333333       -190000000.0
6.62814173626e-40   0.000121124401176    0.0134192614496  -0.00756318604545  -0.00806658590591 -9.33532705865e-31               15.0               22.0      1.46666666667       -190000000.0
4.21790837762e-40   9.28045551518e-05    0.0134099373099  -0.00756180816097  -0.00806126354291 -9.56892533681e-31               15.0               22.5                1.5       -190000000.0
2.25609052756e-40   6.91447397116e-05    0.0134007677843   -0.0075602324614  -0.00805598665465 -9.80183301204e-31               15.0               23.0      1.53333333333       -190000000.0
6.72623262876e-41    4.9550841652e-05    0.0133917583298  -0.00755848850531  -0.00805076342658 -9.97071848947e-31               15.0               23.5      1.56666666667       -190000000.0
-5.32493416443e-41  3.34828982318e-05    0.0133829125843  -0.00755660312279  -0.00804560295364 -1.02041119745e-30               15.0               24.0                1.6       -190000000.0
-1.47136338754e-40  2.04537382587e-05    0.0133742341859  -0.00755459814172  -0.00804050887382 -1.04362078239e-30               15.0               24.5      1.63333333333       -190000000.0
-2.12997366577e-40  1.00264125891e-05    0.0133657231345  -0.00755249402573  -0.00803548846307 -1.06052494217e-30               15.0               25.0      1.66666666667       -190000000.0
-2.62042812829e-40  1.81187576054e-06    0.0133573812491  -0.00755030760047  -0.00803054354037 -1.08374563921e-30               15.0               25.5                1.7       -190000000.0
-2.95673975973e-40 -4.53438309123e-06    0.0133492094392  -0.00754805341785  -0.00802567774372  -1.1069827748e-30               15.0               26.0      1.73333333333       -190000000.0
-3.1108825908e-40  -9.31535115711e-06    0.0133412058858  -0.00754574557504  -0.00802089380159 -1.12379096649e-30               15.0               26.5      1.76666666667       -190000000.0
-3.19496049866e-40 -1.27960415597e-05     0.013333370589  -0.00754339498599  -0.00801619353297 -1.14704481614e-30               15.0               27.0                1.8       -190000000.0
-3.2089734833e-40  -1.52067123338e-05    0.0133257017296  -0.00754101165512  -0.00801157693786 -1.17016761654e-30               15.0               27.5      1.83333333333       -190000000.0
-3.1108825908e-40  -1.67462612666e-05    0.0133181974888  -0.00753860467739  -0.00800704583526 -1.18702190964e-30               15.0               28.0      1.86666666667       -190000000.0
-3.0127916983e-40  -1.75853447359e-05    0.0133108551381  -0.00753618178351  -0.00800259931566   -1.210206699e-30               15.0               28.5                1.9       -190000000.0
-2.87266185187e-40 -1.78694374853e-05    0.0133036728585  -0.00753374979467  -0.00799823828856 -1.23329184685e-30               15.0               29.0      1.93333333333       -190000000.0
-2.66246708222e-40 -1.77216588071e-05    0.0132966470119  -0.00753131416786  -0.00799396275397 -1.25010958942e-30               15.0               29.5      1.96666666667       -190000000.0
-2.4943112665e-40  -1.72454228675e-05    0.0132897757794  -0.00752887990529  -0.00798977089289 -1.27324056318e-30               15.0               30.0                2.0       -190000000.0
-2.31214246614e-40 -1.65268829733e-05    0.0132830555231  -0.00752645200919  -0.00798566179583 -1.29642103628e-30               15.0               30.5      2.03333333333       -190000000.0
-2.08793471184e-40 -1.56371591231e-05    0.0132764826049  -0.00752403366278  -0.00798163546278 -1.31311654581e-30               15.0               31.0      2.06666666667       -190000000.0
-1.90576591148e-40 -1.46343559493e-05    0.0132700552058  -0.00752162895878  -0.00797769007477 -1.33632043695e-30               15.0               31.5                2.1       -190000000.0
-1.72359711112e-40 -1.35654021349e-05    0.0132637678689   -0.0075192397162  -0.00797382472228 -1.35946959414e-30               15.0               32.0      2.13333333333       -190000000.0
-1.52741532611e-40  -1.2467672228e-05    0.0132576187752  -0.00751686911826  -0.00797003849584 -1.37604296246e-30               15.0               32.5      2.16666666667       -190000000.0
-1.37327249504e-40 -1.13704157201e-05    0.0132516042868  -0.00751451898395  -0.00796632866695 -1.39914059993e-30               15.0               33.0                2.2       -190000000.0
-1.21912966396e-40 -1.02960795445e-05    0.0132457198561  -0.00751219113226  -0.00796269341663 -1.42233604221e-30               15.0               33.5      2.23333333333       -190000000.0
-1.06498683289e-40 -9.26140497626e-06    0.0132399636641  -0.00750988647269  -0.00795913365437 -1.43914965219e-30               15.0               34.0      2.26666666667       -190000000.0
-9.38869971098e-41 -8.27842150386e-06    0.0132343320729  -0.00750760727897  -0.00795564574219  -1.4620466291e-30               15.0               34.5                2.3       -190000000.0
-8.12753109308e-41 -7.35526883844e-06    0.0132288214445   -0.0075053535511   -0.0079522278611 -1.48529037685e-30               15.0               35.0      2.33333333333       -190000000.0
-7.00649232162e-41  -6.4969718494e-06    0.0132234290504  -0.00750312619857   -0.0079488800111 -1.50202105938e-30               15.0               35.5      2.36666666667       -190000000.0
-6.0255833966e-41  -5.70604763439e-06    0.0132181512527  -0.00750092658564  -0.00794559946371 -1.52491583224e-30               15.0               36.0                2.4       -190000000.0
-5.184804318e-41   -4.98301844232e-06    0.0132129844133  -0.00749875471229  -0.00794238439994 -1.54805075493e-30               15.0               36.5      2.43333333333       -190000000.0
-4.34402523941e-41  -4.3268997274e-06    0.0132079267132  -0.00749661103328  -0.00793923481979 -1.56485812009e-30               15.0               37.0      2.46666666667       -190000000.0
-3.64337600724e-41 -3.73555186783e-06    0.0132029754241   -0.0074944955486  -0.00793614708527 -1.58786438125e-30               15.0               37.5                2.5       -190000000.0
-3.08285662151e-41 -3.20600079817e-06    0.0131981259983  -0.00749240871301   -0.0079331221059  -1.6108763362e-30               15.0               38.0      2.53333333333       -190000000.0
-2.52233723578e-41 -2.73468270251e-06     0.013193376617  -0.00749035098124  -0.00793015533418 -1.62751160165e-30               15.0               38.5      2.56666666667       -190000000.0
-2.10194769649e-41 -2.31767449677e-06    0.0131887254611  -0.00748832144382  -0.00792724767962 -1.65066975871e-30               15.0               39.0                2.6       -190000000.0
-1.68155815719e-41 -1.95084615129e-06    0.0131841679831  -0.00748632101022  -0.00792439732322 -1.67379503867e-30               15.0               39.5      2.63333333333       -190000000.0
-1.40129846432e-41 -1.63000013487e-06    0.0131797032736  -0.00748434877096  -0.00792160153651 -1.69029677531e-30               15.0               40.0      2.66666666667       -190000000.0
-1.12103877146e-41 -1.35096522857e-06    0.0131753267851  -0.00748240518078  -0.00791886031948 -1.71349038087e-30               15.0               40.5                2.7       -190000000.0
-8.40779078595e-42 -1.10968956246e-06    0.0131710394271  -0.00748048933019  -0.00791617185314 -1.73656386561e-30               15.0               41.0      2.73333333333       -190000000.0
-7.00649232162e-42 -9.02289798432e-07    0.0131668357426  -0.00747860167394    -0.007913535228 -1.75310527518e-30               15.0               41.5      2.76666666667       -190000000.0
-5.6051938573e-42  -7.25088489251e-07    0.0131627148221  -0.00747674221202  -0.00791094771557 -1.77606910834e-30               15.0               42.0                2.8       -190000000.0
-4.20389539297e-42  -5.7465016079e-07    0.0131586739371   -0.0074749095802  -0.00790840931586 -1.79929871342e-30               15.0               42.5      2.83333333333       -190000000.0
-2.80259692865e-42 -4.47790665659e-07    0.0131547103592  -0.00747310377847  -0.00790591911937   -1.815996427e-30               15.0               43.0      2.86666666667       -190000000.0
-1.40129846432e-42 -3.41586231523e-07    0.0131508240884  -0.00747132526158  -0.00790347439761 -1.83880009905e-30               15.0               43.5                2.9       -190000000.0
-1.40129846432e-42  -2.5337001941e-07    0.0131470123961  -0.00746957312003  -0.00790107606008 -1.86183538022e-30               15.0               44.0      2.93333333333       -190000000.0
-0                 -1.80731582478e-07    0.0131432716444  -0.00746784689909   -0.0078987204688 -1.87860362347e-30               15.0               44.5      2.96666666667       -190000000.0
0.0                -1.21503709871e-07    0.0131396009238  -0.00746614659874  -0.00789640853327 -1.90165598604e-30               15.0               45.0                3.0       -190000000.0
0.0                -7.37514355142e-08    0.0131359993247   -0.0074644713095  -0.00789413934399 -1.92451420838e-30               15.0               45.5      3.03333333333       -190000000.0
1.40129846432e-42  -3.57563145759e-08    0.0131324632093  -0.00746282103137  -0.00789191017248 -1.94133406317e-30               15.0               46.0      3.06666666667       -190000000.0
1.40129846432e-42  -6.00307347234e-09    0.0131289925775  -0.00746119530959  -0.00788972101873 -1.96435850775e-30               15.0               46.5                3.1       -190000000.0
1.40129846432e-42   1.68377586179e-08    0.0131255856104  -0.00745959368942  -0.00788757006376 -1.98732362661e-30               15.0               47.0      3.13333333333       -190000000.0
1.40129846432e-42   3.39262264115e-08    0.0131222395794  -0.00745801571611  -0.00788545821706 -2.00390819886e-30               15.0               47.5      3.16666666667       -190000000.0
1.40129846432e-42   4.62678298452e-08     0.013118953575  -0.00745646093492  -0.00788338275015 -2.02709445759e-30               15.0               48.0                3.2       -190000000.0
1.40129846432e-42   5.47296097331e-08    0.0131157266878  -0.00745492934584  -0.00788134275354 -2.05012184091e-30               15.0               48.5      3.23333333333       -190000000.0
1.40129846432e-42   6.00545377316e-08    0.0131125561893  -0.00745342049413  -0.00787933913671 -2.06666692389e-30               15.0               49.0      3.26666666667       -190000000.0
1.40129846432e-42   6.28754340259e-08    0.0131094411699  -0.00745193347029  -0.00787736917118 -2.08955967638e-30               15.0               49.5                3.3       -190000000.0
1.40129846432e-42   6.37275579529e-08    0.0131063798108  -0.00745046827433  -0.00787543285696 -2.11269818065e-30               15.0               50.0      3.33333333333       -190000000.0
3.22298646795e-41   3.98191559725e-05   0.00104433502202 -4.01249522497e-05 -0.000522500045008  -1.7774274199e-33               19.0                0.5    0.0263157894737       -190000000.0
5.10072641014e-40   0.000153565480332   0.00208467804441 -0.000155984537287  -0.00104500009002 -7.16034619375e-33               19.0                1.0    0.0526315789474       -190000000.0
2.57558657743e-39   0.000332654906288   0.00311703320222 -0.000340823049783   -0.0015675003624 -1.63007044278e-32               19.0                1.5    0.0789473684211       -190000000.0
8.16116225623e-39   0.000568517805277   0.00413741963712  -0.00058787981061  -0.00209000086215 -2.94515948303e-32               19.0                2.0     0.105263157895       -190000000.0
1.93435240015e-38   0.000852575453791    0.0051418314797 -0.000890384228569  -0.00261251557276  -4.6967470848e-32               19.0                2.5     0.131578947368       -190000000.0
4.0693707404e-38     0.00117625302209   0.00612629219177    -0.001241586574  -0.00313508871841 -6.93082891285e-32               19.0                3.0     0.157894736842       -190000000.0
7.69214766022e-38    0.00153097869315   0.00708680954631  -0.00163471918313   -0.0036575854665 -9.70430624059e-32               19.0                3.5     0.184210526316       -190000000.0
1.07335258472e-37    0.00190816558643   0.00801937312644  -0.00206302843253  -0.00417914543505 -1.24612480133e-31               19.0                4.0     0.210526315789       -190000000.0
1.0261008005e-37     0.00229922352446   0.00891998297448  -0.00251974302046   -0.0046977384045 -1.42881923794e-31               19.0                4.5     0.236842105263       -190000000.0
1.11172013667e-37    0.00269543966169   0.00978455955192  -0.00299802945847  -0.00521011133969 -1.68987759218e-31               19.0                5.0     0.263157894737       -190000000.0
1.06830791025e-37    0.00308790345116    0.0106089055407  -0.00349090214513  -0.00571206828681 -1.90547094735e-31               19.0                5.5     0.289473684211       -190000000.0
1.03407418876e-37    0.00346752358382     0.011388796338   -0.0039912019929  -0.00619890806774 -2.13735821542e-31               19.0                6.0     0.315789473684       -190000000.0
1.0991925284e-37     0.00382522921427    0.0121201364891  -0.00449165736427  -0.00666585810905 -2.45469944581e-31               19.0                6.5     0.342105263158       -190000000.0
1.06446835246e-37    0.00415234126194     0.012799234355  -0.00498506688018  -0.00710845233698 -2.71724427236e-31               19.0                7.0     0.368421052632       -190000000.0
1.11602212296e-37    0.00444104034614    0.0134231222546  -0.00546458250028  -0.00752282176109 -3.06867346139e-31               19.0                7.5     0.394736842105       -190000000.0
1.07663162313e-37    0.00468482630822    0.0139898093039   -0.0059240023802   -0.0079059127529 -3.35481266361e-31               19.0                8.0     0.421052631579       -190000000.0
1.03761947388e-37    0.00487888564749    0.0144984778672  -0.00635804735793  -0.00825561619422 -3.64869979705e-31               19.0                8.5     0.447368421053       -190000000.0
1.06425815769e-37    0.00502032116856    0.0149495563164  -0.00676256968291  -0.00857082432049 -4.03190567488e-31               19.0                9.0     0.473684210526       -190000000.0
1.01603947753e-37    0.00510820518684    0.0153446744662   -0.0071346612458  -0.00885140889295 -4.33522867596e-31               19.0                9.5                0.5       -190000000.0
9.66573641737e-38    0.00514347993885    0.0156865389727  -0.00747266494727  -0.00909813115868 -4.63956691846e-31               19.0               10.0     0.526315789474       -190000000.0
9.67918888263e-38    0.00512872748004    0.0159787196026  -0.00777610057412  -0.00931250451686 -5.03294151118e-31               19.0               10.5     0.552631578947       -190000000.0
9.10591768088e-38    0.00506785363541    0.0162254073075  -0.00804551382316  -0.00949662899075 -5.33477402216e-31               19.0               11.0     0.578947368421       -190000000.0
8.53110505081e-38    0.00496572920383    0.0164311641129  -0.00828228803584  -0.00965301205724 -5.63326004766e-31               19.0               11.5     0.605263157895       -190000000.0
8.35370066523e-38    0.00482783525513    0.0166006975633  -0.00848843774293  -0.00978439675237 -6.02137384399e-31               19.0               12.0     0.631578947368       -190000000.0
7.74441609294e-38    0.00465993207399    0.0167386497196  -0.00866640039021  -0.00989361524262 -6.31089259247e-31               19.0               12.5     0.657894736842       -190000000.0
7.47985094287e-38    0.00446778312835    0.0168494552781   -0.0088188535301  -0.00998346058623 -6.69234647862e-31               19.0               13.0     0.684210526316       -190000000.0
6.8681841632e-38     0.00425693724537    0.0169372215169   -0.0089485602075   -0.0100565948742  -6.9717270475e-31               19.0               13.5     0.710526315789       -190000000.0
6.28412296326e-38    0.00403256808568    0.0170056664501  -0.00905824526853   -0.0101154855656 -7.24605253149e-31               19.0               14.0     0.736842105263       -190000000.0
5.96476704325e-38    0.00379937341677    0.0170580879058  -0.00915050623007   -0.0101623627415 -7.61447358321e-31               19.0               14.5     0.763157894737       -190000000.0
5.41195479907e-38    0.00356151485903     0.017097350792  -0.00922775143408   -0.0101992091004  -7.8793542456e-31               19.0               15.0     0.789473684211       -190000000.0
4.89445527619e-38    0.00332260015057    0.0171259143826  -0.00929216912482   -0.0102277517726 -8.14028276741e-31               19.0               15.5     0.815789473684       -190000000.0
4.57594013525e-38    0.00308568996843    0.0171458523255  -0.00934570653044   -0.0102494732346 -8.49780110902e-31               19.0               16.0     0.842105263158       -190000000.0
4.10706566909e-38    0.00285332566818    0.0171588962985  -0.00939007622947   -0.0102656331364 -8.75143330066e-31               19.0               16.5     0.868421052632       -190000000.0
3.80340429187e-38    0.00262756475422    0.0171664742084  -0.00942675796978    -0.010277288311 -9.10375650825e-31               19.0               17.0     0.894736842105       -190000000.0
3.38890020612e-38    0.00241003181145    0.0171697538462  -0.00945702322497   -0.0102853164208 -9.35145796355e-31               19.0               17.5     0.921052631579       -190000000.0
3.01026936106e-38    0.00220196307055    0.0171696774487  -0.00948194883676   -0.0102904377854 -9.59728413803e-31               19.0               18.0     0.947368421053       -190000000.0
2.75074888547e-38    0.00200425529329    0.0171670035343  -0.00950244157139   -0.0102932426671 -9.94311365768e-31               19.0               18.5     0.973684210526       -190000000.0
2.4255075119e-38     0.00181751590844    0.0171623360075  -0.00951926085691     -0.01029420946 -1.01846648898e-30               19.0               19.0                1.0       -190000000.0
2.13137496424e-38    0.00164210121056    0.0171561478055  -0.00953303697315   -0.0102937219708 -1.04258974528e-30               19.0               19.5      1.02631578947       -190000000.0
1.92174071398e-38     0.0014781610389    0.0171488172782   -0.0095442892416   -0.0102920912468  -1.0766657653e-30               19.0               20.0      1.05263157895       -190000000.0
1.6752523141e-38     0.00132566981392    0.0171406336449  -0.00955344876274    -0.010289561942 -1.10050286219e-30               19.0               20.5      1.07894736842       -190000000.0
1.45468793582e-38    0.00118446303077    0.0171318242792  -0.00956086842052   -0.0102863314169 -1.12424261346e-30               19.0               21.0      1.10526315789       -190000000.0
1.29255770349e-38    0.00105426067876    0.0171225656231  -0.00956683561526   -0.0102825524664  -1.1580814224e-30               19.0               21.5      1.13157894737       -190000000.0
1.1117902016e-38    0.000934695435717    0.0171129922819  -0.00957158863457   -0.0102783496914 -1.18164806375e-30               19.0               22.0      1.15789473684       -190000000.0
9.76705029634e-39   0.000825330459975    0.0171032061189  -0.00957532120083   -0.0102738204077 -1.21539549637e-30               19.0               22.5      1.18421052632       -190000000.0
8.30969989345e-39   0.000725680479263    0.0170932889887  -0.00957819156611   -0.0102690391941 -1.23882199676e-30               19.0               23.0      1.21052631579       -190000000.0
7.02751179859e-39   0.000635224466805    0.0170832990989  -0.00958033069764   -0.0102640678961 -1.26219413053e-30               19.0               23.5      1.23684210526       -190000000.0
6.04800417203e-39   0.000553420022698    0.0170732855622  -0.00958184682531   -0.0102589538074 -1.29583227891e-30               19.0               24.0      1.26315789474       -190000000.0
5.03766797925e-39    0.00047971479944    0.0170632811205   -0.0095828281701   -0.0102537360362 -1.31911588326e-30               19.0               24.5      1.28947368421       -190000000.0
4.15905384212e-39   0.000413553777889    0.0170533148776  -0.00958334931056   -0.0102484455056 -1.34240261002e-30               19.0               25.0      1.31578947368       -190000000.0
3.47522019153e-39   0.000354388618007    0.0170434068423  -0.00958347300184   -0.0102431049527 -1.37583201632e-30               19.0               25.5      1.34210526316       -190000000.0
2.79979433172e-39   0.000301681666315    0.0170335752046  -0.00958324926614   -0.0102377362055 -1.39908274357e-30               19.0               26.0      1.36842105263       -190000000.0
2.27010351221e-39   0.000254912549735    0.0170238308783   -0.0095827244877   -0.0102323538158 -1.43248542574e-30               19.0               26.5      1.39473684211       -190000000.0
1.76283346812e-39    0.00021358017932    0.0170141847775  -0.00958193595579   -0.0102269732452 -1.45568711283e-30               19.0               27.0      1.42105263158       -190000000.0
1.33263483957e-39   0.000177206857188    0.0170046441781  -0.00958091641223   -0.0102216044979 -1.47879540322e-30               19.0               27.5      1.44736842105       -190000000.0
9.89316715813e-40   0.000145338972857     0.016995218175  -0.00957969405135   -0.0102162566691 -1.51216337157e-30               19.0               28.0      1.47368421053       -190000000.0
6.76827158269e-40   0.000117549454615    0.0169859104062  -0.00957829342951   -0.0102109388536 -1.53525807031e-30               19.0               28.5                1.5       -190000000.0
4.17586942369e-40   9.34374568828e-05    0.0169767226907  -0.00957673637458   -0.0102056565083 -1.55827718844e-30               19.0               29.0      1.52631578947       -190000000.0
2.08793471184e-40    7.2629127601e-05    0.0169676623045  -0.00957504198595   -0.0102004159999 -1.59163826913e-30               19.0               29.5      1.55263157895       -190000000.0
3.08285662151e-41   5.47775762527e-05    0.0169587310666  -0.00957322754402   -0.0101952218756 -1.61459530646e-30               19.0               30.0      1.57894736842       -190000000.0
-1.12103877146e-40  3.95618862115e-05    0.0169499289768  -0.00957130760071   -0.0101900777736 -1.63768109715e-30               19.0               30.5      1.60526315789       -190000000.0
-2.28411649685e-40  2.66869459864e-05    0.0169412578543  -0.00956929761742   -0.0101849882412 -1.67088954725e-30               19.0               31.0      1.63157894737       -190000000.0
-3.18094751402e-40  1.58820814278e-05    0.0169327213371  -0.00956720759859   -0.0101799550976 -1.69388368612e-30               19.0               31.5      1.65789473684       -190000000.0
-3.90962271547e-40  6.90032564421e-06     0.016924315787  -0.00956504845817   -0.0101749819805 -1.72718176765e-30               19.0               32.0      1.68421052632       -190000000.0
-4.40007717798e-40 -4.82889117581e-07    0.0169160466612  -0.00956283201958   -0.0101700707091 -1.75003668391e-30               19.0               32.5      1.71052631579       -190000000.0
-4.73638880942e-40  -6.4711378478e-06    0.0169079103216  -0.00956056555879   -0.0101652221929 -1.77300382315e-30               19.0               33.0      1.73684210526       -190000000.0
-5.01664850228e-40 -1.12479661141e-05    0.0168999067682  -0.00955825726123   -0.0101604382508 -1.80616911056e-30               19.0               33.5      1.76315789474       -190000000.0
-5.11473939479e-40 -1.49784291636e-05    0.0168920360011  -0.00955591440288   -0.0101557207017 -1.82910869914e-30               19.0               34.0      1.78947368421       -190000000.0
-5.11473939479e-40 -1.78103185533e-05    0.0168842962012  -0.00955354425969   -0.0101510686363 -1.85196692148e-30               19.0               34.5      1.81578947368       -190000000.0
-5.12875237943e-40 -1.98755323311e-05    0.0168766873685  -0.00955115046963   -0.0101464838735  -1.8852201873e-30               19.0               35.0      1.84210526316       -190000000.0
-4.988622533e-40    -2.1291208796e-05    0.0168692095031  -0.00954874121817   -0.0101419655039 -1.90806555266e-30               19.0               35.5      1.86842105263       -190000000.0
-4.89053164049e-40 -2.21610232387e-05    0.0168618589669  -0.00954631832428   -0.0101375153463 -1.94115351459e-30               19.0               36.0      1.89473684211       -190000000.0
-4.68033687084e-40  -2.2576351455e-05     0.016854633941  -0.00954388815444   -0.0101331324913 -1.96397996184e-30               19.0               36.5      1.92105263158       -190000000.0
-4.44211613191e-40 -2.26173426654e-05    0.0168475344253  -0.00954145343712   -0.0101288160295 -1.98692652992e-30               19.0               37.0      1.94736842105       -190000000.0
-4.25994733155e-40 -2.23540013167e-05     0.016840558601  -0.00953901781031   -0.0101245668702 -2.02012120469e-30               19.0               37.5      1.97368421053       -190000000.0
-3.99370062333e-40 -2.18471623015e-05    0.0168337028299  -0.00953658400249   -0.0101203841041 -2.04282863314e-30               19.0               38.0                2.0       -190000000.0
-3.7274539151e-40  -2.11493986768e-05    0.0168269671121  -0.00953415474214   -0.0101162668216 -2.06571495714e-30               19.0               38.5      2.02631578947       -190000000.0
-3.51725914546e-40 -2.03059045134e-05    0.0168203478097  -0.00953173275775   -0.0101122150227 -2.09876673588e-30               19.0               39.0      2.05263157895       -190000000.0
-3.25101243723e-40 -1.93552747163e-05    0.0168138431036   -0.0095293207778   -0.0101082277979 -2.12169548788e-30               19.0               39.5      2.07894736842       -190000000.0
-2.98476572901e-40 -1.83302475421e-05    0.0168074529938  -0.00952691971179   -0.0101043033283 -2.14444626268e-30               19.0               40.0      2.10526315789       -190000000.0
-2.77457095936e-40 -1.72583458635e-05    0.0168011738424   -0.0095245313787   -0.0101004425233 -2.17758455046e-30               19.0               40.5      2.13157894737       -190000000.0
-2.53635022043e-40 -1.61625415274e-05    0.0167950020113  -0.00952215759753   -0.0100966435639 -2.20038969188e-30               19.0               41.0      2.15789473684       -190000000.0
-2.34016843542e-40 -1.50617811556e-05    0.0167889393197  -0.00951980018726   -0.0100929055407 -2.23323373872e-30               19.0               41.5      2.18421052632       -190000000.0
-2.11596068113e-40 -1.39714826375e-05    0.0167829784914   -0.0095174591479   -0.0100892275441 -2.25605247179e-30               19.0               42.0      2.21052631579       -190000000.0
-1.90576591148e-40 -1.29040333974e-05    0.0167771213455  -0.00951513538894   -0.0100856095742 -2.27904661066e-30               19.0               42.5      2.23684210526       -190000000.0
-1.73761009576e-40 -1.18691714235e-05     0.016771366063  -0.00951283163886   -0.0100820489024 -2.31195806476e-30               19.0               43.0      2.26315789474       -190000000.0
-1.5554412954e-40  -1.08743742899e-05     0.016765709006  -0.00951054698817   -0.0100785455288 -2.33465649334e-30               19.0               43.5      2.28947368421       -190000000.0
-1.40129846432e-40 -9.92515225562e-06    0.0167601465364  -0.00950828143687   -0.0100750994534 -2.35754740911e-30               19.0               44.0      2.31578947368       -190000000.0
-1.26116861789e-40 -9.02539376568e-06    0.0167546804732  -0.00950603771344   -0.0100717079476  -2.3906495137e-30               19.0               44.5      2.34210526316       -190000000.0
-1.12103877146e-40 -8.17759104876e-06    0.0167493053596  -0.00950381490838   -0.0100683701021  -2.4134282065e-30               19.0               45.0      2.36842105263       -190000000.0
-9.94921909671e-41 -7.38308347792e-06    0.0167440211953  -0.00950161393121   -0.0100650868262 -2.44631651805e-30               19.0               45.5      2.39473684211       -190000000.0
-8.82818032525e-41 -6.64223787084e-06    0.0167388261616   -0.0094994347819   -0.0100618553915 -2.46917933216e-30               19.0               46.0      2.42105263158       -190000000.0
-7.70714155379e-41 -5.95465632358e-06    0.0167337166204  -0.00949727746047   -0.0100586748886 -2.49186123034e-30               19.0               46.5      2.44736842105       -190000000.0
-6.86636247519e-41 -5.31931165781e-06    0.0167286925716   -0.0094951428764   -0.0100555453173 -2.52478848015e-30               19.0               47.0      2.47368421053       -190000000.0
-5.88545355016e-41 -4.73466865714e-06    0.0167237521964  -0.00949303012021   -0.0100524648587 -2.54750619418e-30               19.0               47.5                2.5       -190000000.0
-5.184804318e-41   -4.19882395519e-06    0.0167188918567  -0.00949094010139   -0.0100494326034 -2.57049445557e-30               19.0               48.0      2.52631578947       -190000000.0
-4.48415508584e-41 -3.70958663787e-06    0.0167141115526  -0.00948887372942   -0.0100464476418 -2.60334933901e-30               19.0               48.5      2.55263157895       -190000000.0
-3.78350585368e-41 -3.26456706112e-06     0.016709409465  -0.00948682918533   -0.0100435099739  -2.6260837671e-30               19.0               49.0      2.57894736842       -190000000.0
-3.22298646795e-41 -2.86123502669e-06    0.0167047819559  -0.00948480737861   -0.0100406177808 -2.64883490924e-30               19.0               49.5      2.60526315789       -190000000.0
-2.80259692865e-41  -2.4969977197e-06    0.0167002290254  -0.00948280830926   -0.0100377701528 -2.68181321958e-30               19.0               50.0      2.63157894737       -190000000.0
1.82168800362e-41   3.05253315958e-05   0.00104461560113 -3.06980680875e-05 -0.000522499988165 -1.77564380237e-33               25.0                0.5               0.02       -190000000.0
3.67140197653e-40   0.000118795874471   0.00208692586057 -0.000120191856467   -0.0010450002037 -7.13183414205e-33               25.0                1.0               0.04       -190000000.0
1.48958026758e-39   0.000259860087226   0.00312462498187 -0.000264573714048  -0.00156750013502 -1.61563103292e-32               25.0                1.5               0.06       -190000000.0
4.71396803399e-39   0.000448761625194   0.00415540807808 -0.000459942555153  -0.00209000063478   -2.899526138e-32               25.0                2.0               0.08       -190000000.0
1.15088642875e-38   0.000680545326759   0.00517696253155 -0.000702389513663   -0.0026125014756 -4.58533513072e-32               25.0                2.5                0.1       -190000000.0
2.39537959492e-38   0.000950272976752    0.0061870027821 -0.000988003080238  -0.00313500640914 -6.69946430354e-32               25.0                3.0               0.12       -190000000.0
4.52969728593e-38    0.00125296730857   0.00718319188309  -0.00131288754801  -0.00365754135601 -9.27405407123e-32               25.0                3.5               0.14       -190000000.0
7.48769821427e-38    0.00158368766279   0.00816324791231  -0.00167313623933  -0.00418012677983 -1.23474902363e-31               25.0                4.0               0.16       -190000000.0
1.21273974297e-37    0.00193748473976   0.00912486029847  -0.00206483605325  -0.00470264967589 -1.59650362188e-31               25.0                4.5               0.18       -190000000.0
1.84148835092e-37    0.00230939986068    0.0100657216535  -0.00248408991865  -0.00522465143149 -2.01784304154e-31               25.0                5.0                0.2       -190000000.0
1.84632283063e-37     0.0026944765068    0.0109835264084  -0.00292700178761   -0.0057451657085 -2.27645684967e-31               25.0                5.5               0.22       -190000000.0
1.85048468706e-37    0.00308772769131    0.0118759380712  -0.00338964264301  -0.00626266773907 -2.55120087394e-31               25.0                6.0               0.24       -190000000.0
1.85435227083e-37    0.00348410094375    0.0127405855892  -0.00386805049857  -0.00677511525282 -2.84295857181e-31               25.0                6.5               0.26       -190000000.0
1.85812176369e-37    0.00387844920624    0.0135750497066  -0.00435819447375  -0.00728007171347 -3.15227682367e-31               25.0                7.0               0.28       -190000000.0
1.86177915269e-37    0.00426553560828     0.014376879335  -0.00485596137878  -0.00777485274739 -3.47924493954e-31               25.0                7.5                0.3       -190000000.0
1.86500213915e-37    0.00464008508061    0.0151436488522  -0.00535716799277  -0.00825668212201 -3.82364067752e-31               25.0                8.0               0.32       -190000000.0
1.86725822968e-37     0.0049968825806    0.0158730308613  -0.00585760471949  -0.00872281998454 -4.18472269555e-31               25.0                8.5               0.34       -190000000.0
1.86776269713e-37     0.0053309154282    0.0165628971445  -0.00635310925645  -0.00917068700801 -4.56143649257e-31               25.0                9.0               0.36       -190000000.0
1.86567476242e-37    0.00563753155802    0.0172114287125   -0.0068396630013  -0.00959796489042 -4.95256295235e-31               25.0                9.5               0.38       -190000000.0
1.86013963348e-37    0.00591259777138    0.0178172049345   -0.0073134883678   -0.0100026636574 -5.35650321891e-31               25.0               10.0                0.4       -190000000.0
1.85038659617e-37    0.00615264025328    0.0183792781172  -0.00777115019446   -0.0103831835077 -5.77153629505e-31               25.0               10.5               0.42       -190000000.0
1.8357570402e-37     0.00635495916868    0.0188972298929  -0.00820964214654   -0.0107383511931 -6.19581169553e-31               25.0               11.0               0.44       -190000000.0
1.81580255007e-37    0.00651769551041    0.0193711930478  -0.00862645447341   -0.0110674363896 -6.62756571963e-31               25.0               11.5               0.46       -190000000.0
1.79027089205e-37    0.00663986156724    0.0198018424271  -0.00901961448108   -0.0113701416922 -7.06473482377e-31               25.0               12.0               0.48       -190000000.0
1.75907798824e-37    0.00672132728141    0.0201903603738  -0.00938770517678   -0.0116465917017 -7.50568341775e-31               25.0               12.5                0.5       -190000000.0
1.72236396847e-37    0.00676276567901    0.0205383803404  -0.00972985708358   -0.0118972848213 -7.94870473887e-31               25.0               13.0               0.52       -190000000.0
1.68040909245e-37    0.00676557328916    0.0208479214052   -0.0100457209555   -0.0121230550576 -8.39230232774e-31               25.0               13.5               0.54       -190000000.0
1.63361973673e-37    0.00673176464261    0.0211212973227   -0.0103354141174   -0.0123250092656  -8.8351496206e-31               25.0               14.0               0.56       -190000000.0
1.5825424077e-37     0.00666385449222    0.0213610401261   -0.0105994658952   -0.0125044725792 -9.27603622562e-31               25.0               14.5               0.58       -190000000.0
1.52775163775e-37    0.00656473821437    0.0215698164538   -0.0108387494038   -0.0126629274746 -9.71423480567e-31               25.0               15.0                0.6       -190000000.0
1.46987801117e-37    0.00643757039143    0.0217503475142   -0.0110544087875   -0.0128019555632 -1.01488747602e-30               25.0               15.5               0.62       -190000000.0
1.40955211228e-37    0.00628565385341    0.0219053417823   -0.0112477928269   -0.0129231884785 -1.05795731353e-30               25.0               16.0               0.64       -190000000.0
1.34743255136e-37    0.00611234372627    0.0220374422497   -0.0114203858175   -0.0130282624013 -1.10056714704e-30               25.0               16.5               0.66       -190000000.0
1.28409386077e-37    0.00592095739194    0.0221491791308   -0.0115737584565   -0.0131187834995 -1.14270962971e-30               25.0               17.0               0.68       -190000000.0
1.22013859886e-37    0.00571471355215    0.0222429371206   -0.0117095069072    -0.013196294276 -1.18437429229e-30               25.0               17.5                0.7       -190000000.0
1.15607123307e-37    0.00549667129235    0.0223209299293   -0.0118292218758   -0.0132622553792 -1.22553055356e-30               25.0               18.0               0.72       -190000000.0
1.09236820488e-37     0.0052696941566    0.0223851893679   -0.0119344504128   -0.0133180301418 -1.26627015719e-30               25.0               18.5               0.74       -190000000.0
1.02944990383e-37    0.00503642604599    0.0224375598918   -0.0120266686281   -0.0133648727569 -1.30650163502e-30               25.0               19.0               0.76       -190000000.0
9.6766665454e-38     0.00479927030028    0.0224796967814   -0.0121072698676   -0.0134039282784 -1.34635805668e-30               25.0               19.5               0.78       -190000000.0
9.0734075565e-38     0.00456038969787    0.0225130752369   -0.0121775501611   -0.0134362280733 -1.38574336225e-30               25.0               20.0                0.8       -190000000.0
8.48724440888e-38    0.00432169917985    0.0225389940169   -0.0122387027659   -0.0134626961881 -1.42480981497e-30               25.0               20.5               0.82       -190000000.0
7.92027905021e-38    0.00408488176618    0.0225585954468    -0.012291812709   -0.0134841502586 -1.46348706886e-30               25.0               21.0               0.84       -190000000.0
7.37405290882e-38    0.00385139037462    0.0225728690566   -0.0123378631542   -0.0135013124236 -1.50183986794e-30               25.0               21.5               0.86       -190000000.0
6.84982715331e-38     0.0036224678297    0.0225826715905   -0.0123777344925   -0.0135148156915  -1.5398955792e-30               25.0               22.0               0.88       -190000000.0
6.34872282247e-38    0.00339915618497    0.0225887397391   -0.0124122143461   -0.0135252075779 -1.57767633497e-30               25.0               22.5                0.9       -190000000.0
5.87116030583e-38     0.0031823185509    0.0225917028729   -0.0124419957501   -0.0135329655677 -1.61520711453e-30               25.0               23.0               0.92       -190000000.0
5.41741986308e-38    0.00297265023619    0.0225920939556   -0.0124676944324    -0.013538498024 -1.65248222407e-30               25.0               23.5               0.94       -190000000.0
4.98764162407e-38    0.00277069693766    0.0225903677347   -0.0124898469949   -0.0135421578307  -1.6896256415e-30               25.0               24.0               0.96       -190000000.0
4.58168545896e-38     0.0025768733849    0.0225869043788   -0.0125089254652    -0.013544243302 -1.72651614398e-30               25.0               24.5               0.98       -190000000.0
4.19927110804e-38    0.00239147220782    0.0225820222113   -0.0125253372971   -0.0135450100061 -1.76332142312e-30               25.0               25.0                1.0       -190000000.0
3.83983805194e-38    0.00221468440031    0.0225759886234   -0.0125394390125   -0.0135446744025 -1.79990078693e-30               25.0               25.5               1.02       -190000000.0
3.50296590112e-38    0.00204660682357     0.022569027351   -0.0125515380205   -0.0135434192998  -1.8364285392e-30               25.0               26.0               1.04       -190000000.0
3.18809413619e-38    0.00188725960015    0.0225613184739   -0.0125618998936   -0.0135413984026 -1.87280439556e-30               25.0               26.5               1.06       -190000000.0
2.89424184822e-38     0.0017365914573    0.0225530166063   -0.0125707529151   -0.0135387408591 -1.90907317173e-30               25.0               27.0               1.08       -190000000.0
2.62070838798e-38    0.00159449564308    0.0225442490773   -0.0125782944451   -0.0135355567181 -1.94524735733e-30               25.0               27.5                1.1       -190000000.0
2.3666529764e-38      0.0014608139054    0.0225351141125   -0.0125846945593   -0.0135319369292 -1.98133889099e-30               25.0               28.0               1.12       -190000000.0
2.13123483439e-38     0.0013353489976    0.0225257008424   -0.0125900978674   -0.0135279560709 -2.01735052777e-30               25.0               28.5               1.14       -190000000.0
1.91361318288e-38    0.00121786854379    0.0225160765694     -0.01259462897   -0.0135236796268 -2.05325288031e-30               25.0               29.0               1.16       -190000000.0
1.71280711294e-38    0.00110811299692    0.0225062958634    -0.012598396097   -0.0135191594381 -2.08918443654e-30               25.0               29.5               1.18       -190000000.0
1.5279758455e-38     0.00100580325579     0.022496407837   -0.0126014911075   -0.0135144400701 -2.12496409686e-30               25.0               30.0                1.2       -190000000.0
1.35827860147e-38   0.000910641915652      0.02248644887   -0.0126039940369   -0.0135095606311 -2.16078545049e-30               25.0               30.5               1.22       -190000000.0
1.20259434208e-38   0.000822321965188    0.0224764498853   -0.0126059730974   -0.0135045502248 -2.19646776518e-30               25.0               31.0               1.24       -190000000.0
1.06036254795e-38   0.000740527184462    0.0224664345296   -0.0126074874061   -0.0134994352265 -2.23226781297e-30               25.0               31.5               1.26       -190000000.0
9.30602310158e-39   0.000664938340833    0.0224564246309   -0.0126085878946   -0.0134942392833 -2.26791523018e-30               25.0               32.0               1.28       -190000000.0
8.12612979462e-39   0.000595235235323    0.0224464365601   -0.0126093209474    -0.013488978766 -2.30339073133e-30               25.0               32.5                1.3       -190000000.0
7.05413646941e-39   0.000531097498424    0.0224364848691   -0.0126097238535   -0.0134836709549 -2.33896431279e-30               25.0               33.0               1.32       -190000000.0
6.08303663363e-39   0.000472210075486    0.0224265786528   -0.0126098311739   -0.0134783294925 -2.37464497444e-30               25.0               33.5               1.34       -190000000.0
5.20722509343e-39    0.00041826288566    0.0224167306442   -0.0126096720123   -0.0134729643833 -2.41015831182e-30               25.0               34.0               1.36       -190000000.0
4.41829405802e-39   0.000368953323004    0.0224069463002   -0.0126092745631   -0.0134675856316 -2.44549991682e-30               25.0               34.5               1.38       -190000000.0
3.71063833353e-39   0.000323985943851    0.0223972328968   -0.0126086606542   -0.0134622023324 -2.48110141627e-30               25.0               35.0                1.4       -190000000.0
3.07585012919e-39   0.000283075905827    0.0223875940719   -0.0126078521134   -0.0134568217618 -2.51653853019e-30               25.0               35.5               1.42       -190000000.0
2.51112684807e-39   0.000245948456268    0.0223780371016   -0.0126068671307   -0.0134514502861 -2.55183109503e-30               25.0               36.0               1.44       -190000000.0
2.00946199784e-39   0.000212338775896    0.0223685656238   -0.0126057220768   -0.0134460924528 -2.58717876117e-30               25.0               36.5               1.46       -190000000.0
1.56384908619e-39   0.000181994238346    0.0223591796384   -0.0126044315039   -0.0134407546284 -2.62269503729e-30               25.0               37.0               1.48       -190000000.0
1.17148551618e-39   0.000154673529096    0.0223498864216   -0.0126030108731   -0.0134354404508 -2.65803903001e-30               25.0               37.5                1.5       -190000000.0
8.28167392416e-40   0.000130147213895    0.0223406859732   -0.0126014710986   -0.0134301535581 -2.69320522921e-30               25.0               38.0               1.52       -190000000.0
5.2828952105e-40    0.000108197156123    0.0223315801122   -0.0125998240037   -0.0134248966788 -2.72850881432e-30               25.0               38.5               1.54       -190000000.0
2.67648006686e-40   8.86175826054e-05    0.0223225706577   -0.0125980795929   -0.0134196734507 -2.76395603014e-30               25.0               39.0               1.56       -190000000.0
4.20389539297e-41   7.12141599024e-05    0.0223136576096    -0.012596246961   -0.0134144875119 -2.79922618712e-30               25.0               39.5               1.58       -190000000.0
-1.49938935683e-40  5.58041257648e-05     0.022304846425   -0.0125943352032   -0.0134093388624 -2.83431414248e-30               25.0               40.0                1.6       -190000000.0
-3.12489557544e-40  4.22155999047e-05    0.0222961334657   -0.0125923525047   -0.0134042320497 -2.86971801194e-30               25.0               40.5               1.62       -190000000.0
-4.49816807048e-40  3.02879499259e-05    0.0222875223699   -0.0125903052322   -0.0133991661642 -2.90494059814e-30               25.0               41.0               1.64       -190000000.0
-5.63321982659e-40    1.987106657e-05    0.0222790113185   -0.0125882006614   -0.0133941457534 -2.94001863527e-30               25.0               41.5               1.66       -190000000.0
-6.55807681304e-40  1.08247970587e-05    0.0222706021304   -0.0125860442495   -0.0133891699079 -2.97516775307e-30               25.0               42.0               1.68       -190000000.0
-7.28675201449e-40  3.01901903477e-06    0.0222622948058   -0.0125838432723   -0.0133842404466 -3.01052258238e-30               25.0               42.5                1.7       -190000000.0
-7.86128438486e-40 -3.66709840272e-06    0.0222540875257   -0.0125816013679   -0.0133793591885 -3.04569484272e-30               25.0               43.0               1.72       -190000000.0
-8.2956869088e-40  -9.34539468034e-06    0.0222459839279   -0.0125793239931   -0.0133745261337 -3.08066010586e-30               25.0               43.5               1.74       -190000000.0
-8.60397257095e-40 -1.41193288172e-05    0.0222379803745   -0.0125770156956   -0.0133697421916 -3.11580610125e-30               25.0               44.0               1.76       -190000000.0
-8.80015435596e-40 -1.80841457365e-05    0.0222300768655   -0.0125746801132   -0.0133650082716  -3.1511201556e-30               25.0               44.5               1.78       -190000000.0
-8.88423226382e-40 -2.13275068717e-05      0.02222227522   -0.0125723217934   -0.0133603243739 -3.18624062073e-30               25.0               45.0                1.8       -190000000.0
-8.89824524846e-40 -2.39298465488e-05    0.0222145736188   -0.0125699443743   -0.0133556904984 -3.22116088447e-30               25.0               45.5               1.82       -190000000.0
-8.84219330989e-40 -2.59648764711e-05    0.0222069702431   -0.0125675505842   -0.0133511084641 -3.25644922488e-30               25.0               46.0               1.84       -190000000.0
-8.73008943274e-40 -2.74998868122e-05    0.0221994669118   -0.0125651431517   -0.0133465773615 -3.29153883328e-30               25.0               46.5               1.86       -190000000.0
-8.56193361702e-40 -2.85962205027e-05     0.022192059987   -0.0125627257148   -0.0133420971906 -3.32647232133e-30               25.0               47.0               1.88       -190000000.0
-8.35173884738e-40 -2.93096835691e-05    0.0221847494686   -0.0125603000924   -0.0133376679514 -3.36149323678e-30               25.0               47.5                1.9       -190000000.0
-8.11351810844e-40 -2.96908631015e-05    0.0221775353566   -0.0125578690131   -0.0133332896439 -3.39675218983e-30               25.0               48.0               1.92       -190000000.0
-7.83325841558e-40 -2.97855358156e-05    0.0221704158321   -0.0125554352053   -0.0133289631776 -3.43180579872e-30               25.0               48.5               1.94       -190000000.0
-7.55299872271e-40  -2.9635007337e-05     0.022163390895    -0.012552998669   -0.0133246867335 -3.46664745127e-30               25.0               49.0               1.96       -190000000.0
-7.24471306056e-40 -2.92764337217e-05    0.0221564587264   -0.0125505639517   -0.0133204621307  -3.5016830604e-30               25.0               49.5               1.98       -190000000.0
-6.92241441376e-40 -2.87431500823e-05    0.0221496175072   -0.0125481301438   -0.0133162866405 -3.53691776888e-30               25.0               50.0                2.0       -190000000.0
1.26537251329e-39   0.000276702650126   0.00103679064978 -0.000305442455328 -0.000549024662178  -1.8155136808e-33                2.0                0.5               0.25       -200000000.0
1.19951148546e-39   0.000566006519875    0.0017002413415 -0.000790543879248 -0.000980765662462 -5.05651586959e-33                2.0                1.0                0.5       -200000000.0
7.27273902985e-40   0.000433995040794   0.00188739022633  -0.00100901900169  -0.00112357849957 -8.66674392624e-33                2.0                1.5               0.75       -200000000.0
2.95673975973e-40   0.000201387138077   0.00190164450942    -0.001054765562  -0.00114063243473 -1.18792629413e-32                2.0                2.0                1.0       -200000000.0
8.82818032525e-41   6.57371899138e-05   0.00189233253423  -0.00106162428892  -0.00113701094051 -1.49173820443e-32                2.0                2.5               1.25       -200000000.0
2.10194769649e-41   1.30251525121e-05   0.00188209617136  -0.00106130653421  -0.00113140549729 -1.79065800916e-32                2.0                3.0                1.5       -200000000.0
7.00649232162e-42  -9.96989490964e-07   0.00187300838661  -0.00105921492377  -0.00112607392566 -2.08730789871e-32                2.0                3.5               1.75       -200000000.0
8.40779078595e-42  -2.42047337728e-06    0.0018652314111  -0.00105668493688  -0.00112137149699 -2.38271169537e-32                2.0                4.0                2.0       -200000000.0
9.80908925027e-42  -1.37170441672e-06    0.0018586420083  -0.00105418052954  -0.00111732015284 -2.67713414366e-32                2.0                4.5               2.25       -200000000.0
1.12103877146e-41  -5.24352006259e-07   0.00185304884326    -0.001051859158  -0.00111384554202 -2.97120460371e-32                2.0                5.0                2.5       -200000000.0
1.26116861789e-41  -1.40693720563e-07   0.00184827001704  -0.00104976038529  -0.00111085603294 -3.26514649406e-32                2.0                5.5               2.75       -200000000.0
1.26116861789e-41  -1.71165547014e-08   0.00184415409876  -0.00104788023236  -0.00110826829314  -3.5586157186e-32                2.0                6.0                3.0       -200000000.0
1.26116861789e-41   8.04083015449e-09   0.00184057978458  -0.00104619971353  -0.00110601263259 -3.85190155913e-32                2.0                6.5               3.25       -200000000.0
1.26116861789e-41   7.20407631119e-09    0.0018374512365  -0.00104469575035  -0.00110403243525 -4.14504935943e-32                2.0                7.0                3.5       -200000000.0
1.26116861789e-41   3.40385272052e-09   0.00183469262538  -0.00104334628759  -0.00110228245376  -4.4377695507e-32                2.0                7.5               3.75       -200000000.0
1.26116861789e-41   1.19626932058e-09    0.0018322438109  -0.00104213120267  -0.00110072596726 -4.73145401468e-32                2.0                8.0                4.0       -200000000.0
1.26116861789e-41   3.45659237995e-10   0.00183005647614   -0.0010410331015  -0.00109933353087 -5.02434811942e-32                2.0                8.5               4.25       -200000000.0
1.26116861789e-41   1.14059206958e-10   0.00182809162652  -0.00104003697743  -0.00109808104298 -5.31644928205e-32                2.0                9.0                4.5       -200000000.0
1.26116861789e-41    8.3069544353e-11   0.00182631742973  -0.00103912998384  -0.00109694872208 -5.60894304143e-32                2.0                9.5               4.75       -200000000.0
1.26116861789e-41   9.40153445546e-11   0.00182470785148  -0.00103830120679  -0.00109592053832 -5.90163252521e-32                2.0               10.0                5.0       -200000000.0
1.26116861789e-41   1.04599360044e-10   0.00182324117759  -0.00103754121028  -0.00109498284928 -6.19439318149e-32                2.0               10.5               5.25       -200000000.0
1.26116861789e-41   1.09595438193e-10   0.00182189955922  -0.00103684214992  -0.00109412451366 -6.48692998876e-32                2.0               11.0                5.5       -200000000.0
1.26116861789e-41   1.11262304166e-10   0.00182066742127   -0.0010361970908  -0.00109333564069 -6.78074732722e-32                2.0               11.5               5.75       -200000000.0
1.26116861789e-41   1.11632118751e-10   0.00181953248557   -0.0010356002349  -0.00109260861336 -7.07338113573e-32                2.0               12.0                6.0       -200000000.0
1.26116861789e-41   1.11643570636e-10   0.00181848338343  -0.00103504635263  -0.00109193615572 -7.36611194548e-32                2.0               12.5               6.25       -200000000.0
1.26116861789e-41   1.11603604234e-10   0.00181751101991  -0.00103453123756  -0.00109131258341 -7.65871418554e-32                2.0               13.0                6.5       -200000000.0
1.26116861789e-41   1.11578261008e-10   0.00181660720955  -0.00103405091068  -0.00109073278054 -7.95130896396e-32                2.0               13.5               6.75       -200000000.0
1.26116861789e-41   1.11568103389e-10   0.00181576501745  -0.00103360196135  -0.00109019219963 -8.24376082339e-32                2.0               14.0                7.0       -200000000.0
1.26116861789e-41   1.11565318344e-10   0.00181497841822  -0.00103318154743  -0.00108968720269 -8.53517953349e-32                2.0               14.5               7.25       -200000000.0
1.26116861789e-41   1.11564986307e-10   0.00181424206858   -0.0010327870541  -0.00108921426545 -8.82764918604e-32                2.0               15.0                7.5       -200000000.0
1.26116861789e-41   1.11565243805e-10   0.00181355142104  -0.00103241620764  -0.00108877043203 -9.11979110068e-32                2.0               15.5               7.75       -200000000.0
1.26116861789e-41   1.11565379331e-10   0.00181290215551  -0.00103206684798  -0.00108835320134 -9.41367846371e-32                2.0               16.0                8.0       -200000000.0
1.26116861789e-41   1.11565535185e-10   0.00181229074769  -0.00103173726984  -0.00108796029963 -9.70345217048e-32                2.0               16.5               8.25       -200000000.0
1.26116861789e-41    1.1156572492e-10   0.00181171412805  -0.00103142588159  -0.00108758945316 -9.99851043609e-32                2.0               17.0                8.5       -200000000.0
1.26116861789e-41   1.11565799459e-10   0.00181116934073  -0.00103113120531  -0.00108723907033 -1.02921682104e-31                2.0               17.5               8.75       -200000000.0
1.26116861789e-41   1.11565853669e-10   0.00181065377092  -0.00103085187675  -0.00108690744582 -1.05807199311e-31                2.0               18.0                9.0       -200000000.0
1.26116861789e-41   1.11565934984e-10   0.00181016525858  -0.00103058675904  -0.00108659310172 -1.08760456676e-31                2.0               18.5               9.25       -200000000.0
1.26116861789e-41   1.11565982418e-10   0.00180970164365  -0.00103033482901  -0.00108629478746 -1.11655295186e-31                2.0               19.0                9.5       -200000000.0
1.26116861789e-41    1.1156612472e-10   0.00180926099347  -0.00103009517716   -0.0010860111388 -1.14609562741e-31                2.0               19.5               9.75       -200000000.0
1.26116861789e-41   1.11566199259e-10    0.0018088418301   -0.0010298667803  -0.00108574124624 -1.17502828568e-31                2.0               20.0               10.0       -200000000.0
1.26116861789e-41   1.11566246692e-10   0.00180844256192  -0.00102964907001   -0.0010854842003 -1.20461423871e-31                2.0               20.5              10.25       -200000000.0
1.26116861789e-41   1.11566355113e-10    0.0018080618247  -0.00102944113678  -0.00108523897779 -1.23351165511e-31                2.0               21.0               10.5       -200000000.0
1.26116861789e-41   1.11566416099e-10   0.00180769814051  -0.00102924241219  -0.00108500478291 -1.26308371802e-31                2.0               21.5              10.75       -200000000.0
1.26116861789e-41   1.11566470309e-10   0.00180735071353  -0.00102905244148  -0.00108478093352 -1.29199008838e-31                2.0               22.0               11.0       -200000000.0
1.26116861789e-41   1.11566538072e-10   0.00180701829322  -0.00102887042885  -0.00108456674752 -1.32157592662e-31                2.0               22.5              11.25       -200000000.0
1.26116861789e-41   1.11566599058e-10   0.00180669997007  -0.00102869591956  -0.00108436165647 -1.35094698459e-31                2.0               23.0               11.5       -200000000.0
1.26116861789e-41   1.11566619387e-10    0.0018063948346  -0.00102852857253  -0.00108416497824 -1.37970412227e-31                2.0               23.5              11.75       -200000000.0
1.26116861789e-41   1.11566653268e-10   0.00180610220468  -0.00102836793303  -0.00108397637177  -1.4093123454e-31                2.0               24.0               12.0       -200000000.0
1.26116861789e-41   1.11566707478e-10   0.00180582128451  -0.00102821365999  -0.00108379526864 -1.43817073172e-31                2.0               24.5              12.25       -200000000.0
1.26116861789e-41   1.11566748136e-10   0.00180555116458  -0.00102806518498  -0.00108362121409 -1.46783118629e-31                2.0               25.0               12.5       -200000000.0
1.26116861789e-41   1.11566788794e-10   0.00180529150384  -0.00102792239431  -0.00108345375338   -1.496653068e-31                2.0               25.5              12.75       -200000000.0
1.26116861789e-41   1.11566829451e-10   0.00180504162017  -0.00102778483324  -0.00108329265913 -1.52629882889e-31                2.0               26.0               13.0       -200000000.0
1.26116861789e-41   1.11566836227e-10   0.00180480105882  -0.00102765227439   -0.0010831374766 -1.55512518758e-31                2.0               26.5              13.25       -200000000.0
1.26116861789e-41    1.1156684978e-10   0.00180456913768  -0.00102752449038  -0.00108298786472 -1.58477978764e-31                2.0               27.0               13.5       -200000000.0
1.26116861789e-41    1.1156690399e-10   0.00180434540198  -0.00102740114016  -0.00108284359612 -1.61359133785e-31                2.0               27.5              13.75       -200000000.0
1.26116861789e-41   1.11566998858e-10   0.00180412962436  -0.00102728199636  -0.00108270444343 -1.64330012086e-31                2.0               28.0               14.0       -200000000.0
1.26116861789e-41   1.11567046292e-10   0.00180392123639  -0.00102716694528   -0.0010825699519 -1.67266658705e-31                2.0               28.5              14.25       -200000000.0
1.26116861789e-41   1.11567005634e-10     0.001803719897  -0.00102705575955  -0.00108244012154 -1.70129905805e-31                2.0               29.0               14.5       -200000000.0
1.26116861789e-41   1.11567025963e-10   0.00180352526513   -0.0010269482118  -0.00108231449758 -1.73103275143e-31                2.0               29.5              14.75       -200000000.0
1.26116861789e-41   1.11567025963e-10   0.00180333711342  -0.00102684418835  -0.00108219308004 -1.75974259383e-31                2.0               30.0               15.0       -200000000.0
1.26116861789e-41   1.11567073397e-10   0.00180315487341  -0.00102674334812  -0.00108207541416 -1.78949396555e-31                2.0               30.5              15.25       -200000000.0
1.26116861789e-41   1.11567107278e-10   0.00180297843144  -0.00102664569113  -0.00108196161364 -1.81824995528e-31                2.0               31.0               15.5       -200000000.0
1.26116861789e-41   1.11567175041e-10   0.00180280756013  -0.00102655110368  -0.00108185122372 -1.84866564202e-31                2.0               31.5              15.75       -200000000.0
1.26116861789e-41   1.11567080173e-10    0.0018026419184   -0.0010264593584  -0.00108174435809 -1.87791960973e-31                2.0               32.0               16.0       -200000000.0
1.26116861789e-41   1.11567175041e-10    0.0018024812789  -0.00102637034161  -0.00108164067569 -1.90612355334e-31                2.0               32.5              16.25       -200000000.0
1.26116861789e-41   1.11567175041e-10   0.00180232541425  -0.00102628393961  -0.00108154006284 -1.93501132701e-31                2.0               33.0               16.5       -200000000.0
1.26116861789e-41   1.11567222474e-10   0.00180217398338  -0.00102619992504  -0.00108144229216 -1.96569402546e-31                2.0               33.5              16.75       -200000000.0
1.26116861789e-41   1.11567242803e-10   0.00180202709998  -0.00102611841157  -0.00108134736365 -1.99494799317e-31                2.0               34.0               17.0       -200000000.0
1.26116861789e-41   1.11567249579e-10   0.00180188453669  -0.00102603928553    -0.001081255391 -2.02304391528e-31                2.0               34.5              17.25       -200000000.0
1.26116861789e-41   1.11567317342e-10   0.00180174583875  -0.00102596231955  -0.00108116580577   -2.053451796e-31                2.0               35.0               17.5       -200000000.0
1.26116861789e-41   1.11567344447e-10   0.00180161100616  -0.00102588751361  -0.00108107872165 -2.08269543222e-31                2.0               35.5              17.75       -200000000.0
1.26116861789e-41      1.11567358e-10   0.00180147992523  -0.00102581464034  -0.00108099402496 -2.11078607378e-31                2.0               36.0               18.0       -200000000.0
1.26116861789e-41   1.11567364776e-10   0.00180135225492  -0.00102574369976    -0.001080911602 -2.13963642449e-31                2.0               36.5              18.25       -200000000.0
1.26116861789e-41    1.1156741221e-10    0.0018012279952  -0.00102567457816   -0.0010808313391 -2.17045894247e-31                2.0               37.0               18.5       -200000000.0
1.26116861789e-41   1.11567418986e-10   0.00180110703241  -0.00102560738924  -0.00108075312255 -2.19971222142e-31                2.0               37.5              18.75       -200000000.0
1.26116861789e-41   1.11567432539e-10   0.00180098936653  -0.00102554190562  -0.00108067717974 -2.22773467513e-31                2.0               38.0               19.0       -200000000.0
1.26116861789e-41   1.11567452867e-10    0.0018008747702   -0.0010254781273  -0.00108060305593 -2.25656000066e-31                2.0               38.5              19.25       -200000000.0
1.26116861789e-41   1.11567425762e-10   0.00180076278866  -0.00102541582692  -0.00108053063741 -2.28746792566e-31                2.0               39.0               19.5       -200000000.0
1.26116861789e-41   1.11567425762e-10    0.0018006536493  -0.00102535511814  -0.00108046015157 -2.31672120461e-31                2.0               39.5              19.75       -200000000.0
1.26116861789e-41   1.11567446091e-10    0.0018005473521   -0.0010252958873  -0.00108039148472 -2.34468258771e-31                2.0               40.0               20.0       -200000000.0
1.26116861789e-41   1.11567473196e-10   0.00180044332865  -0.00102523790702   -0.0010803242958 -2.37523097674e-31                2.0               40.5              20.25       -200000000.0
1.26116861789e-41   1.11567500301e-10   0.00180034203368  -0.00102518151834  -0.00108025881218  -2.4044840261e-31                2.0               41.0               20.5       -200000000.0
1.26116861789e-41   1.11567527406e-10    0.0018002433535  -0.00102512649391  -0.00108019503386   -2.432404772e-31                2.0               41.5              20.75       -200000000.0
1.26116861789e-41   1.11567561288e-10   0.00180014694706  -0.00102507283373  -0.00108013273348 -2.46114377216e-31                2.0               42.0               21.0       -200000000.0
1.26116861789e-41   1.11567534183e-10    0.0018000524733  -0.00102502008303  -0.00108007168365 -2.49225052101e-31                2.0               42.5              21.25       -200000000.0
1.26116861789e-41   1.11567547735e-10   0.00179996038696  -0.00102496869658  -0.00108001211174 -2.52149117258e-31                2.0               43.0               21.5       -200000000.0
1.26116861789e-41    1.1156757484e-10   0.00179987034699  -0.00102491856069  -0.00107995390408 -2.54930171588e-31                2.0               43.5              21.75       -200000000.0
1.26116861789e-41   1.11567601945e-10   0.00179978235337  -0.00102486944797  -0.00107989694698 -2.57811005185e-31                2.0               44.0               22.0       -200000000.0
1.26116861789e-41   1.11567656155e-10   0.00179969606506  -0.00102482135844  -0.00107984124043 -2.60925353489e-31                2.0               44.5              22.25       -200000000.0
1.26116861789e-41   1.11567710365e-10    0.0017996119368  -0.00102477429209  -0.00107978678443 -2.63850635466e-31                2.0               45.0               22.5       -200000000.0
1.26116861789e-41   1.11567656155e-10   0.00179952974122   -0.0010247284763  -0.00107973369268 -2.66628567389e-31                2.0               45.5              22.75       -200000000.0
1.26116861789e-41   1.11567662932e-10   0.00179944913725  -0.00102468345631  -0.00107968151042 -2.69700694325e-31                2.0               46.0               23.0       -200000000.0
1.26116861789e-41   1.11567635826e-10   0.00179937035227   -0.0010246394595  -0.00107963057872 -2.72625953343e-31                2.0               46.5              23.25       -200000000.0
1.26116861789e-41    1.1156768326e-10   0.00179929315891  -0.00102459637219  -0.00107958067019 -2.75399500121e-31                2.0               47.0               23.5       -200000000.0
1.26116861789e-41   1.11567703589e-10   0.00179921755716  -0.00102455408069  -0.00107953167117 -2.78272826166e-31                2.0               47.5              23.75       -200000000.0
1.26116861789e-41   1.11567703589e-10   0.00179914343335  -0.00102451269868  -0.00107948380901 -2.81402166615e-31                2.0               48.0               24.0       -200000000.0
1.26116861789e-41   1.11567757799e-10   0.00179907090114  -0.00102447211248  -0.00107943685634 -2.84327425633e-31                2.0               48.5              24.25       -200000000.0
1.26116861789e-41   1.11567778128e-10   0.00179899996056  -0.00102443243577  -0.00107939092686 -2.87095439323e-31                2.0               49.0               24.5       -200000000.0
1.26116861789e-41   1.11567839114e-10    0.0017989304979  -0.00102439366856  -0.00107934602056 -2.89959007846e-31                2.0               49.5              24.75       -200000000.0
1.26116861789e-41   1.11567825562e-10   0.00179886205842  -0.00102435535609  -0.00107930179638 -2.93104075124e-31                2.0               50.0               25.0       -200000000.0
1.34664782422e-39   0.000214648395058   0.00107190999188 -0.000227419718613 -0.000550019763068 -2.04489399767e-33                3.0                0.5     0.166666666667       -200000000.0
2.91750340272e-39   0.000616450961388   0.00197484609998 -0.000718881096873   -0.0010824438732 -6.22019178127e-33                3.0                1.0     0.333333333333       -200000000.0
2.66667097761e-39   0.000849009552439   0.00255036161434  -0.00118581579045  -0.00147114838001 -1.13769923714e-32                3.0                1.5                0.5       -200000000.0
1.98003473009e-39   0.000764260164487   0.00278865240944  -0.00144929310864  -0.00164968116678  -1.6811949765e-32                3.0                2.0     0.666666666667       -200000000.0
1.24435303632e-39   0.000525917926097   0.00284876227852  -0.00155051918682  -0.00170242230979 -2.20766850442e-32                3.0                2.5     0.833333333333       -200000000.0
6.36189502803e-40   0.000302080508163   0.00285246619569    -0.001582148343  -0.00171094870893 -2.67285891433e-32                3.0                3.0                1.0       -200000000.0
2.77457095936e-40   0.000149107791003   0.00284372595161  -0.00159106969022  -0.00170806720234  -3.1215906814e-32                3.0                3.5      1.16666666667       -200000000.0
9.80908925027e-41   6.20556264153e-05   0.00283324743577  -0.00159282058121   -0.0017027513195 -3.59037071126e-32                3.0                4.0      1.33333333333       -200000000.0
1.82168800362e-41   1.95375733369e-05   0.00282314363176  -0.00159195974447  -0.00169710847331 -4.02887257803e-32                3.0                4.5                1.5       -200000000.0
-8.40779078595e-42  2.11058015509e-06   0.00281383518086   -0.0015899988739  -0.00169168220054 -4.46536783921e-32                3.0                5.0      1.66666666667       -200000000.0
-1.40129846432e-41 -3.20166115841e-06   0.00280540962194  -0.00158758155067  -0.00168664837474 -4.92717525902e-32                3.0                5.5      1.83333333333       -200000000.0
-9.80908925027e-42 -3.63086427591e-06     0.002797846264  -0.00158502746217  -0.00168205770024 -5.36125582063e-32                3.0                6.0                2.0       -200000000.0
-7.00649232162e-42 -2.62502175552e-06   0.00279107621282  -0.00158249883953  -0.00167790358319 -5.79424927955e-32                3.0                6.5      2.16666666667       -200000000.0
-2.80259692865e-42 -1.54872703551e-06   0.00278501352113  -0.00158007446771  -0.00167415407759 -6.25375679415e-32                3.0                7.0      2.33333333333       -200000000.0
-1.40129846432e-42   -7.866823859e-07   0.00277957224171  -0.00157778868015  -0.00167076882462 -6.68557016695e-32                3.0                7.5                2.5       -200000000.0
-0                 -3.43407469128e-07   0.00277467256637  -0.00157565250447  -0.00166770666965 -7.11738526166e-32                3.0                8.0      2.66666666667       -200000000.0
-0                 -1.21228749261e-07   0.00277024537354  -0.00157366525855  -0.00166492941389 -7.57624476204e-32                3.0                8.5      2.83333333333       -200000000.0
0.0                -2.58296734695e-08   0.00276622995443  -0.00157182034854  -0.00166240306498 -8.00676842009e-32                3.0                9.0                3.0       -200000000.0
0.0                 6.89250913288e-09    0.0027625749226  -0.00157010867952  -0.00166009772329 -8.43781094869e-32                3.0                9.5      3.16666666667       -200000000.0
0.0                 1.31664878653e-08   0.00275923594018  -0.00156851979227  -0.00165798724083  -8.8953709768e-32                3.0               10.0      3.33333333333       -200000000.0
0.0                 1.06512732662e-08    0.0027561754905  -0.00156704356868  -0.00165604944868 -9.32622352071e-32                3.0               10.5                3.5       -200000000.0
0.0                 6.66301128854e-09   0.00275336128652  -0.00156567034537  -0.00165426479271 -9.75638500252e-32                3.0               11.0      3.66666666667       -200000000.0
0.0                 3.54946345753e-09   0.00275076536127  -0.00156439080001  -0.00165261633356 -1.02140954113e-31                3.0               11.5      3.83333333333       -200000000.0
0.0                  1.6395625092e-09   0.00274836429526  -0.00156319674716  -0.00165108986039 -1.06446374364e-31                3.0               12.0                4.0       -200000000.0
0.0                  6.3912194764e-10   0.00274613717011  -0.00156208068347   -0.0016496724129 -1.10760036851e-31                3.0               12.5      4.16666666667       -200000000.0
0.0                 1.86400753773e-10   0.00274406625067  -0.00156103556037  -0.00164835319083  -1.1532834769e-31                3.0               13.0      4.33333333333       -200000000.0
-0                  1.62465374677e-11   0.00274213584817  -0.00156005546614  -0.00164712253081 -1.19636224541e-31                3.0               13.5                4.5       -200000000.0
-0                 -2.81919788485e-11   0.00274033232017  -0.00155913460276  -0.00164597190633 -1.23930314588e-31                3.0               14.0      4.66666666667       -200000000.0
-0                  -2.6602111559e-11   0.00273864384326  -0.00155826819537  -0.00164489392773 -1.28493379324e-31                3.0               14.5      4.83333333333       -200000000.0
-0                 -1.38197194641e-11   0.00273705995824   -0.0015574516965  -0.00164388211488 -1.32797158016e-31                3.0               15.0                5.0       -200000000.0
-0                 -2.24269612247e-12   0.00273557134278  -0.00155668101343  -0.00164293044236 -1.37088802943e-31                3.0               15.5      5.16666666667       -200000000.0
-0                  5.36175879018e-12    0.0027341693567  -0.00155595262186  -0.00164203402164 -1.41691953873e-31                3.0               16.0      5.33333333333       -200000000.0
-0                  9.54978656646e-12   0.00273284740615  -0.00155526311119  -0.00164118807788 -1.45967252082e-31                3.0               16.5                5.5       -200000000.0
0.0                 1.15451285278e-11   0.00273159821518  -0.00155460963924  -0.00164038840467  -1.5029047694e-31                3.0               17.0      5.66666666667       -200000000.0
0.0                 1.23529472377e-11   0.00273041632681  -0.00155398947754  -0.00163963170507 -1.54851073597e-31                3.0               17.5      5.83333333333       -200000000.0
0.0                 1.26042246437e-11   0.00272929673883  -0.00155340023866  -0.00163891434113 -1.59135578314e-31                3.0               18.0                6.0       -200000000.0
0.0                 1.26354793124e-11   0.00272823422165  -0.00155283964887  -0.00163823347066 -1.63442192427e-31                3.0               18.5      6.16666666667       -200000000.0
0.0                  1.2600864464e-11   0.00272722468253  -0.00155230588916  -0.00163758625149 -1.67994891231e-31                3.0               19.0      6.33333333333       -200000000.0
0.0                 1.25610285045e-11   0.00272626425613   -0.0015517967995  -0.00163697052358  -1.7230117244e-31                3.0               19.5                6.5       -200000000.0
0.0                 1.25323106995e-11    0.0027253497592  -0.00155131101565  -0.00163638389949 -1.76602976669e-31                3.0               20.0      6.66666666667       -200000000.0
0.0                 1.25157698401e-11   0.00272447778116  -0.00155084683229  -0.00163582433288 -1.81168934223e-31                3.0               20.5      6.83333333333       -200000000.0
0.0                 1.25074579057e-11   0.00272364513876  -0.00155040299887  -0.00163529011843 -1.85466548457e-31                3.0               21.0                7.0       -200000000.0
0.0                 1.25040231871e-11   0.00272284978564  -0.00154997803747  -0.00163477955084 -1.89794962021e-31                3.0               21.5      7.16666666667       -200000000.0
0.0                 1.25024078953e-11   0.00272208899332  -0.00154957092491   -0.0016342910385 -1.94302994336e-31                3.0               22.0      7.33333333333       -200000000.0
0.0                 1.25023469089e-11   0.00272136071544  -0.00154918063799  -0.00163382333085 -1.98665157445e-31                3.0               22.5                7.5       -200000000.0
0.0                 1.25026696285e-11   0.00272066267826  -0.00154880592618  -0.00163337494996 -2.02951625146e-31                3.0               23.0      7.66666666667       -200000000.0
0.0                 1.25023045573e-11   0.00271999329016  -0.00154844622102  -0.00163294487265 -2.07470298899e-31                3.0               23.5      7.83333333333       -200000000.0
0.0                 1.25027704254e-11   0.00271935050478  -0.00154810027198  -0.00163253196206 -2.11792605402e-31                3.0               24.0                8.0       -200000000.0
0.0                 1.25027916012e-11   0.00271873318525  -0.00154776762429    -0.001632135195  -2.1606077488e-31                3.0               24.5      8.16666666667       -200000000.0
0.0                 1.25027687314e-11   0.00271813951258  -0.00154744736847  -0.00163175354828 -2.20692107828e-31                3.0               25.0      8.33333333333       -200000000.0
0.0                  1.2502965243e-11   0.00271756857728  -0.00154713882239  -0.00163138645348 -2.24955547778e-31                3.0               25.5                8.5       -200000000.0
0.0                 1.25026992746e-11   0.00271701856036  -0.00154684141762  -0.00163103288742 -2.29256502529e-31                3.0               26.0      8.66666666667       -200000000.0
0.0                 1.25028966333e-11    0.0027164887797  -0.00154655458573  -0.00163069205428 -2.33816571132e-31                3.0               26.5      8.83333333333       -200000000.0
0.0                 1.25029948891e-11   0.00271597764367  -0.00154627775828  -0.00163036349932 -2.38159150321e-31                3.0               27.0                9.0       -200000000.0
0.0                   1.250273485e-11   0.00271548492492  -0.00154601036684  -0.00163004642673 -2.42413108256e-31                3.0               27.5      9.16666666667       -200000000.0
0.0                 1.25031668368e-11   0.00271500903182  -0.00154575207034  -0.00162974038176 -2.46982842545e-31                3.0               28.0      9.33333333333       -200000000.0
0.0                 1.25030753573e-11   0.00271454928225  -0.00154550218667  -0.00162944456861 -2.51278516754e-31                3.0               28.5                9.5       -200000000.0
0.0                 1.25026908043e-11   0.00271410499408  -0.00154526060214  -0.00162915864621 -2.55569254806e-31                3.0               29.0      9.66666666667       -200000000.0
0.0                 1.25030880628e-11   0.00271367525784  -0.00154502663463  -0.00162888215982 -2.60148677739e-31                3.0               29.5      9.83333333333       -200000000.0
0.0                 1.25029516905e-11   0.00271325961876  -0.00154480017045    -0.001628614541 -2.64439369873e-31                3.0               30.0               10.0       -200000000.0
0.0                 1.25028847749e-11   0.00271285693998  -0.00154458075485   -0.0016283554487 -2.68773041019e-31                3.0               30.5      10.1666666667       -200000000.0
0.0                 1.25031761542e-11    0.0027124672215  -0.00154436804678  -0.00162810442816 -2.73262511084e-31                3.0               31.0      10.3333333333       -200000000.0
0.0                 1.25030516404e-11   0.00271208932645  -0.00154416170517  -0.00162786113833 -2.77664829264e-31                3.0               31.5               10.5       -200000000.0
0.0                  1.2502939832e-11   0.00271172280009  -0.00154396150265  -0.00162762523814 -2.81984334784e-31                3.0               32.0      10.6666666667       -200000000.0
0.0                 1.25032506931e-11   0.00271136764241  -0.00154376732553  -0.00162739650023 -2.86371063888e-31                3.0               32.5      10.8333333333       -200000000.0
0.0                 1.25030186061e-11   0.00271102248917  -0.00154357860538  -0.00162717424246 -2.90687309249e-31                3.0               33.0               11.0       -200000000.0
0.0                 1.25029457612e-11   0.00271068756774  -0.00154339522851  -0.00162695857853 -2.95144039959e-31                3.0               33.5      11.1666666667       -200000000.0
0.0                 1.25031431199e-11   0.00271036242339  -0.00154321708123  -0.00162674905368 -2.99641339001e-31                3.0               34.0      11.3333333333       -200000000.0
0.0                 1.25030829806e-11   0.00271004637398  -0.00154304393618  -0.00162654555425 -3.03843662428e-31                3.0               34.5               11.5       -200000000.0
0.0                 1.25030346997e-11   0.00270973896477   -0.0015428753386  -0.00162634751177 -3.08304181353e-31                3.0               35.0      11.6666666667       -200000000.0
0.0                 1.25031905538e-11   0.00270944019576  -0.00154271151587  -0.00162615503996 -3.12809010905e-31                3.0               35.5      11.8333333333       -200000000.0
0.0                 1.25030363938e-11    0.0027091496122  -0.00154255189955  -0.00162596779774 -3.17003620151e-31                3.0               36.0               12.0       -200000000.0
0.0                 1.25029169621e-11   0.00270886675935  -0.00154239660333  -0.00162578555774 -3.21306273858e-31                3.0               36.5      12.1666666667       -200000000.0
0.0                 1.25033023621e-11   0.00270859118245  -0.00154224517246  -0.00162560797889 -3.26013830268e-31                3.0               37.0      12.3333333333       -200000000.0
0.0                 1.25029720193e-11   0.00270832265414  -0.00154209772063  -0.00162543506121 -3.30321466051e-31                3.0               37.5               12.5       -200000000.0
0.0                 1.25030592637e-11   0.00270806140179  -0.00154195402047  -0.00162526669101 -3.34459619425e-31                3.0               38.0      12.6666666667       -200000000.0
0.0                 1.25032761041e-11   0.00270780674327   -0.0015418138446  -0.00162510252721 -3.39014499323e-31                3.0               38.5      12.8333333333       -200000000.0
0.0                 1.25029542316e-11   0.00270755845122  -0.00154167719302  -0.00162494245615 -3.43479219722e-31                3.0               39.0               13.0       -200000000.0
0.0                 1.25031736131e-11   0.00270731629826  -0.00154154383836  -0.00162478636412 -3.47740134196e-31                3.0               39.5      13.1666666667       -200000000.0
0.0                 1.25032193529e-11   0.00270708005701  -0.00154141378061  -0.00162463413744 -3.52168832121e-31                3.0               40.0      13.3333333333       -200000000.0
0.0                  1.2502938985e-11   0.00270684927273  -0.00154128656504  -0.00162448543506 -3.56643103412e-31                3.0               40.5               13.5       -200000000.0
0.0                 1.25031854716e-11   0.00270662440016   -0.0015411625327  -0.00162434037065 -3.60941142385e-31                3.0               41.0      13.6666666667       -200000000.0
0.0                 1.25033447138e-11   0.00270640475719  -0.00154104134253  -0.00162419871685 -3.65328307708e-31                3.0               41.5      13.8333333333       -200000000.0
0.0                 1.25029067977e-11   0.00270619034382  -0.00154092310822  -0.00162406047366 -3.69624280382e-31                3.0               42.0               14.0       -200000000.0
0.0                 1.25031380377e-11   0.00270598025054  -0.00154080726134  -0.00162392518632 -3.74100526136e-31                3.0               42.5      14.1666666667       -200000000.0
0.0                 1.25032091885e-11   0.00270577561423  -0.00154069414293  -0.00162379308222 -3.78676046061e-31                3.0               43.0      14.3333333333       -200000000.0
0.0                 1.25028517406e-11    0.0027055755254  -0.00154058363933  -0.00162366404766 -3.82780403973e-31                3.0               43.5               14.5       -200000000.0
0.0                 1.25031109327e-11   0.00270537975666  -0.00154047552314  -0.00162353785527 -3.87068432878e-31                3.0               44.0      14.6666666667       -200000000.0
0.0                 1.25032074944e-11   0.00270518830803   -0.0015403696807  -0.00162341439136 -3.91842271557e-31                3.0               44.5      14.8333333333       -200000000.0
0.0                 1.25028390351e-11   0.00270500095212  -0.00154026611199  -0.00162329354225 -3.96085346986e-31                3.0               45.0               15.0       -200000000.0
0.0                 1.25030313116e-11   0.00270481768894  -0.00154016481702  -0.00162317542163 -4.00222444252e-31                3.0               45.5      15.1666666667       -200000000.0
0.0                 1.25031532843e-11   0.00270463829111  -0.00154006556841  -0.00162305968843 -4.05008083792e-31                3.0               46.0      15.3333333333       -200000000.0
0.0                 1.25028398821e-11     0.002704462986  -0.00153996847985  -0.00162294657002 -4.09289776048e-31                3.0               46.5               15.5       -200000000.0
0.0                 1.25030626518e-11    0.0027042910915  -0.00153987343765  -0.00162283583904 -4.13374251575e-31                3.0               47.0      15.6666666667       -200000000.0
0.0                 1.25029957362e-11   0.00270412283498  -0.00153978032813  -0.00162272726811 -4.17963087647e-31                3.0               47.5      15.8333333333       -200000000.0
0.0                 1.25027983775e-11    0.0027039577617  -0.00153968892391  -0.00162262074355 -4.22453430149e-31                3.0               48.0               16.0       -200000000.0
0.0                 1.25030135239e-11   0.00270379632639  -0.00153959945237  -0.00162251672009 -4.26683556773e-31                3.0               48.5      16.1666666667       -200000000.0
0.0                 1.25029779485e-11   0.00270363807431  -0.00153951179982  -0.00162241462931 -4.31174082946e-31                3.0               49.0      16.3333333333       -200000000.0
0.0                 1.25028483524e-11   0.00270348323284  -0.00153942585257  -0.00162231458489 -4.35401867765e-31                3.0               49.5               16.5       -200000000.0
0.0                 1.25030906039e-11   0.00270333089247  -0.00153934149694  -0.00162221635946 -4.39840460966e-31                3.0               50.0      16.6666666667       -200000000.0
7.87529736951e-40   0.000172302478063   0.00108419919798 -0.000179485638796 -0.000550001800548 -1.96675633973e-33                4.0                0.5              0.125       -200000000.0
5.06289135161e-39   0.000553405300252   0.00207358129956 -0.000610884910657  -0.00109804932436 -7.26205615814e-33                4.0                1.0               0.25       -200000000.0
4.89333423742e-39    0.00093704164783   0.00287212833427  -0.00113163423521  -0.00159885325957 -1.29070198075e-32                4.0                1.5              0.375       -200000000.0
4.79944724031e-39    0.00113201303975   0.00340048268299   -0.0015810877585  -0.00196153132492  -2.0226050564e-32                4.0                2.0                0.5       -200000000.0
4.07357463579e-39    0.00107819471395   0.00367012921743  -0.00187028058463  -0.00216149351218 -2.78627489112e-32                4.0                2.5              0.625       -200000000.0
2.9104969104e-39    0.000867990024744   0.00377478022529  -0.00201803800337  -0.00224715699915 -3.46670273624e-32                4.0                3.0               0.75       -200000000.0
1.89875941916e-39   0.000619656361778   0.00380304891223  -0.00208308301808  -0.00227566351896 -4.10066985591e-32                4.0                3.5              0.875       -200000000.0
1.18129460543e-39   0.000402774247732   0.00380328901883  -0.00210953112401  -0.00228126486945 -4.75171005528e-32                4.0                4.0                1.0       -200000000.0
6.62814173626e-40     0.0002406208921   0.00379499624614  -0.00211977044273  -0.00227890086535 -5.33958608737e-32                4.0                4.5              1.125       -200000000.0
3.54528511474e-40   0.000131474351406   0.00378466484108  -0.00212324857785  -0.00227402188102 -5.96695855746e-32                4.0                5.0               1.25       -200000000.0
1.76563606505e-40   6.41452189143e-05   0.00377421338271  -0.00212368831853  -0.00226845168072 -6.59008191393e-32                4.0                5.5              1.375       -200000000.0
8.26766093952e-41   2.60502819316e-05   0.00376419234271  -0.00212261306842  -0.00226281122195 -7.16262514898e-32                4.0                6.0                1.5       -200000000.0
4.20389539297e-41   6.58255938646e-06   0.00375477497983  -0.00212073268813  -0.00225734106607 -7.73284666789e-32                4.0                6.5              1.625       -200000000.0
2.80259692865e-41  -1.99400052026e-06   0.00374601677322  -0.00211842984754   -0.0022521480787 -8.34922929895e-32                4.0                7.0               1.75       -200000000.0
2.80259692865e-41  -4.77645700769e-06   0.00373792136088  -0.00211593010135  -0.00224727796194 -8.96414543193e-32                4.0                7.5              1.875       -200000000.0
3.36311631438e-41  -4.84096762676e-06   0.00373046259483  -0.00211336987377  -0.00224274322136 -9.53083702396e-32                4.0                8.0                2.0       -200000000.0
3.78350585368e-41  -3.88412013663e-06   0.00372359954781  -0.00211083124668  -0.00223853635362 -1.00970430358e-31                4.0                8.5              2.125       -200000000.0
4.34402523941e-41  -2.74342992768e-06   0.00371728378923  -0.00210836105907  -0.00223464053306 -1.07085400185e-31                4.0                9.0               2.25       -200000000.0
4.62428493227e-41  -1.76657033446e-06   0.00371146552425  -0.00210598591366   -0.0022310332497 -1.13213422131e-31                4.0                9.5              2.375       -200000000.0
4.90454462514e-41  -1.04872521778e-06   0.00370609745914  -0.00210371831599  -0.00222769131142 -1.18848184148e-31                4.0               10.0                2.5       -200000000.0
5.04467447157e-41  -5.72240976826e-07   0.00370113548342   -0.0021015632683   -0.0022245915261 -1.24494712588e-31                4.0               10.5              2.625       -200000000.0
5.04467447157e-41  -2.81408674141e-07    0.0036965398067  -0.00209952077057  -0.00222171229325  -1.3060509064e-31                4.0               11.0               2.75       -200000000.0
5.184804318e-41    -1.17877749228e-07   0.00369227473129  -0.00209758809433   -0.0022190333766 -1.36244674021e-31                4.0               11.5              2.875       -200000000.0
5.184804318e-41    -3.42543216014e-08   0.00368830797015  -0.00209576046473  -0.00221653658627 -1.42344066252e-31                4.0               12.0                3.0       -200000000.0
5.184804318e-41     3.13891512609e-09   0.00368461132894  -0.00209403287954  -0.00221420555135 -1.47980079527e-31                4.0               12.5              3.125       -200000000.0
5.184804318e-41     1.60604394367e-08    0.0036811593418  -0.00209239942706  -0.00221202526518  -1.5407698072e-31                4.0               13.0               3.25       -200000000.0
5.184804318e-41     1.74527024777e-08   0.00367792972611  -0.00209085419556  -0.00220998231271 -1.60178335935e-31                4.0               13.5              3.375       -200000000.0
5.184804318e-41     1.43869300154e-08   0.00367490224562   -0.0020893915007  -0.00220806509788 -1.65801067502e-31                4.0               14.0                3.5       -200000000.0
5.184804318e-41     1.03445143076e-08   0.00367205939256  -0.00208800588553  -0.00220626247938 -1.71423121782e-31                4.0               14.5              3.625       -200000000.0
5.184804318e-41     6.78648283403e-09   0.00366938502339  -0.00208669257518  -0.00220456490752 -1.77512010328e-31                4.0               15.0               3.75       -200000000.0
5.184804318e-41     4.14031612814e-09   0.00366686526831  -0.00208544611269  -0.00220296419684 -1.83608785247e-31                4.0               15.5              3.875       -200000000.0
5.184804318e-41       2.371316251e-09   0.00366448739442  -0.00208426240533  -0.00220145193452 -1.89258527929e-31                4.0               16.0                4.0       -200000000.0
5.184804318e-41      1.2851394211e-09   0.00366224003301  -0.00208313713301  -0.00220002175411 -1.94844066121e-31                4.0               16.5              4.125       -200000000.0
5.184804318e-41     6.70096356875e-10    0.0036601127249    -0.002082066203  -0.00219866706175 -2.00974315078e-31                4.0               17.0               4.25       -200000000.0
5.184804318e-41     3.52092920791e-10   0.00365809660252  -0.00208104643207  -0.00219738217311 -2.06571550815e-31                4.0               17.5              4.375       -200000000.0
5.184804318e-41     2.06896240591e-10   0.00365618302567  -0.00208007395486  -0.00219616208597 -2.12657741693e-31                4.0               18.0                4.5       -200000000.0
5.184804318e-41     1.53884703916e-10   0.00365436471839  -0.00207914604289  -0.00219500202547 -2.18756008939e-31                4.0               18.5              4.625       -200000000.0
5.184804318e-41     1.44917023802e-10   0.00365263463209  -0.00207825996767  -0.00219389767153 -2.24357285439e-31                4.0               19.0               4.75       -200000000.0
5.184804318e-41     1.53630051931e-10   0.00365098685506  -0.00207741277336  -0.00219284538616 -2.30490496091e-31                4.0               19.5              4.875       -200000000.0
5.184804318e-41     1.66808637758e-10   0.00364941547559  -0.00207660241358  -0.00219184130401   -2.360667015e-31                4.0               20.0                5.0       -200000000.0
5.184804318e-41     1.78840896627e-10   0.00364791549146  -0.00207582615985  -0.00219088246922  -2.4170466628e-31                4.0               20.5              5.125       -200000000.0
5.184804318e-41     1.87976750051e-10   0.00364648212781  -0.00207508242056  -0.00218996592594  -2.4777143395e-31                4.0               21.0               5.25       -200000000.0
5.184804318e-41     1.94129854878e-10   0.00364511106454  -0.00207436892197  -0.00218908894567 -2.53434194314e-31                4.0               21.5              5.375       -200000000.0
5.184804318e-41     1.97968879245e-10   0.00364379866369  -0.00207368429983  -0.00218824902731 -2.59476556702e-31                4.0               22.0                5.5       -200000000.0
5.184804318e-41     2.00171042936e-10   0.00364254105989  -0.00207302650779  -0.00218744389713 -2.65589907928e-31                4.0               22.5              5.625       -200000000.0
5.184804318e-41     2.01302570533e-10   0.00364133461517   -0.0020723941816  -0.00218667150875 -2.71229227282e-31                4.0               23.0               5.75       -200000000.0
5.184804318e-41     2.01823773622e-10   0.00364017682841  -0.00207178595701   -0.0021859300432 -2.76814891747e-31                4.0               23.5              5.875       -200000000.0
5.184804318e-41     2.02042430095e-10   0.00363906451639   -0.0020712004698   -0.0021852174541 -2.82937357646e-31                4.0               24.0                6.0       -200000000.0
5.184804318e-41     2.02073709328e-10   0.00363799540537  -0.00207063635571  -0.00218453214984 -2.88495150038e-31                4.0               24.5              6.125       -200000000.0
5.184804318e-41     2.02065171236e-10   0.00363696653949  -0.00207009270525  -0.00218387253881 -2.94642273767e-31                4.0               25.0               6.25       -200000000.0
5.184804318e-41     2.02011909804e-10   0.00363597609976  -0.00206956838156  -0.00218323748413 -3.00228030068e-31                4.0               25.5              6.375       -200000000.0
5.184804318e-41     2.01985319746e-10   0.00363502181244  -0.00206906247513   -0.0021826253942 -3.06343263922e-31                4.0               26.0                6.5       -200000000.0
5.184804318e-41     2.01967769223e-10   0.00363410163118   -0.0020685738491  -0.00218203513214 -3.12372034656e-31                4.0               26.5              6.625       -200000000.0
5.184804318e-41     2.01934673952e-10   0.00363321396435  -0.00206810182135  -0.00218146578845 -3.18049993794e-31                4.0               27.0               6.75       -200000000.0
5.184804318e-41     2.01910062563e-10   0.00363235744771  -0.00206764548238  -0.00218091599891 -3.23601656167e-31                4.0               27.5              6.875       -200000000.0
5.184804318e-41     2.01914412924e-10   0.00363152980754  -0.00206720392271  -0.00218038462663 -3.29752889535e-31                4.0               28.0                7.0       -200000000.0
5.184804318e-41     2.01899383171e-10   0.00363072990694  -0.00206677668757  -0.00217987121687 -3.35338714712e-31                4.0               28.5              7.125       -200000000.0
5.184804318e-41     2.01908829283e-10    0.0036299563817  -0.00206636309485  -0.00217937463276 -3.41409706816e-31                4.0               29.0               7.25       -200000000.0
5.184804318e-41      2.0189739095e-10   0.00362920809494  -0.00206596246244  -0.00217889396481 -3.47031807014e-31                4.0               29.5              7.375       -200000000.0
5.184804318e-41     2.01908138104e-10   0.00362848368241   -0.0020655741082  -0.00217842875827 -3.53107689357e-31                4.0               30.0                7.5       -200000000.0
5.184804318e-41     2.01918817495e-10   0.00362778223462  -0.00206519757739  -0.00217797810365 -3.59241841323e-31                4.0               30.5              7.625       -200000000.0
5.184804318e-41       2.019086531e-10   0.00362710238733  -0.00206483241527  -0.00217754131882 -3.64790748631e-31                4.0               31.0               7.75       -200000000.0
5.184804318e-41     2.01919169861e-10   0.00362644323104  -0.00206447793971  -0.00217711772166 -3.70901436628e-31                4.0               31.5              7.875       -200000000.0
5.184804318e-41     2.01908991913e-10   0.00362580385627  -0.00206413369597  -0.00217670685743 -3.76544337566e-31                4.0               32.0                8.0       -200000000.0
5.184804318e-41     2.01899152778e-10   0.00362518335351  -0.00206379945666    -0.002176308044 -3.82108925784e-31                4.0               32.5              8.125       -200000000.0
5.184804318e-41     2.01909195201e-10   0.00362458126801  -0.00206347453968  -0.00217592082663 -3.88134229728e-31                4.0               33.0               8.25       -200000000.0
5.184804318e-41     2.01899749089e-10   0.00362399623555  -0.00206315894502  -0.00217554475057 -3.93909213069e-31                4.0               33.5              8.375       -200000000.0
5.184804318e-41     2.01909534014e-10   0.00362342780136  -0.00206285176318  -0.00217517936107 -3.99941427634e-31                4.0               34.0                8.5       -200000000.0
5.184804318e-41     2.01900115008e-10    0.0036228755107  -0.00206255299418  -0.00217482397602 -4.05451511486e-31                4.0               34.5              8.625       -200000000.0
5.184804318e-41     2.01909710197e-10   0.00362233822671  -0.00206226241062  -0.00217447859541 -4.11678600974e-31                4.0               35.0               8.75       -200000000.0
5.184804318e-41     2.01900765529e-10     0.003621815722  -0.00206197933039  -0.00217414230974 -4.17259673664e-31                4.0               35.5              8.875       -200000000.0
5.184804318e-41      2.0191004901e-10   0.00362130708709   -0.0020617037535   -0.0021738153464 -4.23227787053e-31                4.0               36.0                9.0       -200000000.0
5.184804318e-41     2.01918668417e-10   0.00362081232197  -0.00206143522519  -0.00217349679588 -4.29316985543e-31                4.0               36.5              9.125       -200000000.0
5.184804318e-41     2.01910143878e-10    0.0036203300624  -0.00206117351809  -0.00217318665818 -4.35043984837e-31                4.0               37.0               9.25       -200000000.0
5.184804318e-41     2.01918329604e-10   0.00361986030839  -0.00206091840482  -0.00217288425119 -4.41141678111e-31                4.0               37.5              9.375       -200000000.0
5.184804318e-41     2.01910374271e-10   0.00361940283256  -0.00206066965802  -0.00217258980229 -4.46620078716e-31                4.0               38.0                9.5       -200000000.0
5.184804318e-41     2.01918221184e-10    0.0036189567254  -0.00206042705031  -0.00217230262933 -4.52718552592e-31                4.0               38.5              9.625       -200000000.0
5.184804318e-41     2.01910374271e-10   0.00361852153219  -0.00206019035431  -0.00217202273234 -4.58442796821e-31                4.0               39.0               9.75       -200000000.0
5.184804318e-41     2.01918248289e-10   0.00361809702554  -0.00205995911529  -0.00217174942918 -4.64591183288e-31                4.0               39.5              9.875       -200000000.0
5.184804318e-41     2.01910482691e-10   0.00361768320545   -0.0020597335606  -0.00217148294723 -4.70013610159e-31                4.0               40.0               10.0       -200000000.0
5.184804318e-41     2.01902337622e-10   0.00361727916243  -0.00205951323551  -0.00217122283175 -4.75724951501e-31                4.0               40.5             10.125       -200000000.0
5.184804318e-41     2.01910699531e-10    0.0036168846691  -0.00205929814001  -0.00217096862798   -4.818421139e-31                4.0               41.0              10.25       -200000000.0
5.184804318e-41     2.01902947486e-10   0.00361649927072  -0.00205908781936   -0.0021707205633 -4.87417309118e-31                4.0               41.5             10.375       -200000000.0
5.184804318e-41     2.01910875714e-10   0.00361612296729  -0.00205888227356  -0.00217047841033 -4.93399794762e-31                4.0               42.0               10.5       -200000000.0
5.184804318e-41     2.01903096564e-10   0.00361575507668  -0.00205868127523  -0.00217024148697   -4.991095749e-31                4.0               42.5             10.625       -200000000.0
5.184804318e-41     2.01910929924e-10   0.00361539582627  -0.00205848482437  -0.00217001002056 -5.05238492243e-31                4.0               43.0              10.75       -200000000.0
5.184804318e-41     2.01903421824e-10   0.00361504430657  -0.00205829269362  -0.00216978355638 -5.10801657011e-31                4.0               43.5             10.875       -200000000.0
5.184804318e-41     2.01911106107e-10   0.00361470074495  -0.00205810488296   -0.0021695623218 -5.16794749655e-31                4.0               44.0               11.0       -200000000.0
5.184804318e-41     2.01918180526e-10   0.00361436468665  -0.00205792071029  -0.00216934586206 -5.22983635577e-31                4.0               44.5             11.125       -200000000.0
5.184804318e-41     2.01911295843e-10   0.00361403590432  -0.00205774085771  -0.00216913394979  -5.2863560527e-31                4.0               45.0              11.25       -200000000.0
5.184804318e-41     2.01918194079e-10   0.00361371417057  -0.00205756441574    -0.002168926585 -5.34686462441e-31                4.0               45.5             11.375       -200000000.0
5.184804318e-41     2.01911309395e-10   0.00361339925803  -0.00205739183912  -0.00216872376768 -5.40382834597e-31                4.0               46.0               11.5       -200000000.0
5.184804318e-41     2.01904031688e-10   0.00361309093933  -0.00205722290048  -0.00216852504309 -5.46027732957e-31                4.0               46.5             11.625       -200000000.0
5.184804318e-41     2.01911431368e-10   0.00361278921446  -0.00205705714507  -0.00216833041122 -5.51880271374e-31                4.0               47.0              11.75       -200000000.0
5.184804318e-41     2.01904221423e-10   0.00361249340131  -0.00205689502764  -0.00216813987208 -5.57518649414e-31                4.0               47.5             11.875       -200000000.0
5.184804318e-41     2.01911580446e-10   0.00361220372724  -0.00205673586606   -0.0021679531983 -5.63731871742e-31                4.0               48.0               12.0       -200000000.0
5.184804318e-41     2.01904682209e-10   0.00361191973752  -0.00205657988772  -0.00216777016249 -5.69418004239e-31                4.0               48.5             12.125       -200000000.0
5.184804318e-41     2.01911621103e-10   0.00361164188689  -0.00205642731999  -0.00216759099203 -5.75265399869e-31                4.0               49.0              12.25       -200000000.0
5.184804318e-41     2.01904858392e-10   0.00361136926585  -0.00205627748073  -0.00216741523218 -5.80899186134e-31                4.0               49.5             12.375       -200000000.0
5.184804318e-41     2.01911797286e-10   0.00361110164704  -0.00205613036997  -0.00216724288293 -5.87122326695e-31                4.0               50.0               12.5       -200000000.0
4.84849268656e-40   0.000143273481967   0.00108988740521 -0.000147870878209 -0.000550000265775 -1.93067539298e-33                5.0                0.5                0.1       -200000000.0
7.75338440311e-39   0.000486189208004   0.00211910014514 -0.000522967468441  -0.00109992663511 -8.49621760678e-33                5.0                1.0                0.2       -200000000.0
7.83886360943e-39   0.000898007101569    0.0030267119655  -0.00102230876564  -0.00163681124832 -1.46495753882e-32                5.0                1.5                0.3       -200000000.0
7.83185711711e-39    0.00124475684515   0.00375099102712  -0.00153968289851   -0.0021058240236 -2.25541765319e-32                5.0                2.0                0.4       -200000000.0
7.40726368242e-39    0.00141501561757   0.00425060216003  -0.00197635972654  -0.00245191404247 -3.16027179238e-32                5.0                2.5                0.5       -200000000.0
6.43195995125e-39    0.00138204950417   0.00454101427749  -0.00228184285334  -0.00266587949227 -4.09022988191e-32                5.0                3.0                0.6       -200000000.0
5.13716017021e-39     0.0012030968719   0.00468272355647  -0.00246516015068  -0.00277816729977 -4.98688555068e-32                5.0                3.5                0.7       -200000000.0
3.81993961375e-39   0.000960081138146   0.00473959426017  -0.00256369571616  -0.00282867972601 -5.83497717415e-32                5.0                4.0                0.8       -200000000.0
2.67367746993e-39   0.000715611349733   0.00475552360513  -0.00261309833149  -0.00284741236101 -6.64281787363e-32                5.0                4.5                0.9       -200000000.0
1.76843866198e-39   0.000503467276758   0.00475410934087  -0.00263691390501  -0.00285158125735 -7.42447799506e-32                5.0                5.0                1.0       -200000000.0
1.10282189142e-39   0.000335682727837   0.00474615717394  -0.00264806271844  -0.00284959128294 -8.19048360824e-32                5.0                5.5                1.1       -200000000.0
6.43195995125e-40   0.000211747476442   0.00473608542961  -0.00265294625024  -0.00284514590021 -8.94738258402e-32                5.0                6.0                1.2       -200000000.0
3.41916825295e-40   0.000125312141108   0.00472556484965  -0.00265459448201  -0.00283978556581 -9.69872953009e-32                5.0                6.5                1.3       -200000000.0
1.5554412954e-40    6.82070790958e-05   0.00471520615974  -0.00265445555669  -0.00283414851765 -1.04466929121e-31                5.0                7.0                1.4       -200000000.0
4.90454462514e-41   3.25624185393e-05   0.00470523855256    -0.002653266165  -0.00282851442535  -1.1191375471e-31                5.0                7.5                1.5       -200000000.0
-5.6051938573e-42   1.17477769734e-05    0.0046957561608  -0.00265143967226  -0.00282301948573 -1.19346954207e-31                5.0                8.0                1.6       -200000000.0
-3.08285662151e-41  6.35141383931e-07   0.00468679763799  -0.00264923073701  -0.00281773577626  -1.2675701116e-31                5.0                8.5                1.7       -200000000.0
-3.78350585368e-41  -4.4904284735e-06   0.00467837253382  -0.00264680534201  -0.00281270081359 -1.34148081123e-31                5.0                9.0                1.8       -200000000.0
-3.50324616081e-41 -6.17088913302e-06   0.00467047220809  -0.00264427444563    -0.002807931196 -1.41534949613e-31                5.0                9.5                1.9       -200000000.0
-2.94272677508e-41 -6.05161876166e-06   0.00466307619718  -0.00264171239905  -0.00280342987935 -1.48912519758e-31                5.0               10.0                2.0       -200000000.0
-2.24207754292e-41 -5.13545561631e-06   0.00465615630674  -0.00263916808763  -0.00279919140667 -1.56282031339e-31                5.0               10.5                2.1       -200000000.0
-1.54142831076e-41 -3.99021304887e-06    0.0046496820687  -0.00263667357103  -0.00279520486401 -1.63645481777e-31                5.0               11.0                2.2       -200000000.0
-1.12103877146e-41 -2.90530266511e-06   0.00464362165076  -0.00263424817604   -0.0027914563816 -1.71015314782e-31                5.0               11.5                2.3       -200000000.0
-7.00649232162e-42 -2.00271510487e-06   0.00463794413008  -0.00263190418082  -0.00278793163488 -1.78368686274e-31                5.0               12.0                2.4       -200000000.0
-4.20389539297e-42  -1.3113148345e-06    0.0046326190386  -0.00262964772446  -0.00278461538983 -1.85718028484e-31                5.0               12.5                2.5       -200000000.0
-2.80259692865e-42 -8.13813794132e-07   0.00462761909148  -0.00262748130808  -0.00278149286714 -1.93065304395e-31                5.0               13.0                2.6       -200000000.0
-1.40129846432e-42 -4.74617511959e-07   0.00462291791337  -0.00262540538642  -0.00277854996966 -2.00407690067e-31                5.0               13.5                2.7       -200000000.0
-0                 -2.55011678441e-07    0.0046184918574  -0.00262341836788  -0.00277577373708 -2.07742797775e-31                5.0               14.0                2.8       -200000000.0
-0                 -1.20449747398e-07    0.0046143200052  -0.00262151775132  -0.00277315166386 -2.15068676015e-31                5.0               14.5                2.9       -200000000.0
0.0                -4.32279420592e-08   0.00461038189314  -0.00261970058091  -0.00277067260868  -2.2240323271e-31                5.0               15.0                3.0       -200000000.0
0.0                -2.70135303015e-09   0.00460665978608  -0.00261796344603  -0.00276832588497 -2.29734873628e-31                5.0               15.5                3.1       -200000000.0
0.0                  1.5639359599e-08   0.00460313685835  -0.00261630225395  -0.00276610217043 -2.37082218416e-31                5.0               16.0                3.2       -200000000.0
0.0                 2.14665715759e-08   0.00459979901279  -0.00261471359408  -0.00276399237009 -2.44382864854e-31                5.0               16.5                3.3       -200000000.0
0.0                 2.08961216386e-08   0.00459663215224  -0.00261319382844  -0.00276198852589 -2.51739967164e-31                5.0               17.0                3.4       -200000000.0
0.0                 1.75735329067e-08   0.00459362399852  -0.00261173931904  -0.00276008336186 -2.59067108142e-31                5.0               17.5                3.5       -200000000.0
0.0                 1.35165411849e-08   0.00459076363768   -0.0026103464279   -0.0027582700568 -2.66363438312e-31                5.0               18.0                3.6       -200000000.0
0.0                 9.72645748665e-09   0.00458804061054   -0.0026090119718  -0.00275654224424 -2.73719714102e-31                5.0               18.5                3.7       -200000000.0
0.0                 6.60785922507e-09   0.00458544536741   -0.0026077327675  -0.00275489423984 -2.81014207562e-31                5.0               19.0                3.8       -200000000.0
0.0                 4.24174410874e-09   0.00458296972283  -0.00260650563177  -0.00275332104138  -2.8836807267e-31                5.0               19.5                3.9       -200000000.0
0.0                 2.55402339902e-09   0.00458060549136  -0.00260532806351  -0.00275181764664 -2.95659283011e-31                5.0               20.0                4.0       -200000000.0
0.0                 1.41274221054e-09   0.00457834539702  -0.00260419710685  -0.00275037973552 -3.03015145541e-31                5.0               20.5                4.1       -200000000.0
0.0                 6.79672301513e-10   0.00457618307337  -0.00260311026068  -0.00274900298791 -3.10299238631e-31                5.0               21.0                4.2       -200000000.0
0.0                 2.34013221127e-10   0.00457411260868  -0.00260206547864  -0.00274768422059 -3.17655973598e-31                5.0               21.5                4.3       -200000000.0
-0                 -1.96378049727e-11   0.00457212809124  -0.00260106025962  -0.00274641934084 -3.24941490138e-31                5.0               22.0                4.4       -200000000.0
-0                 -1.51503199634e-10   0.00457022451883  -0.00260009232989  -0.00274520562016 -3.32295699629e-31                5.0               22.5                4.5       -200000000.0
-0                 -2.10396194282e-10   0.00456839688923  -0.00259916032519  -0.00274403987532 -3.39615769275e-31                5.0               23.0                4.6       -200000000.0
-0                 -2.28530627581e-10    0.0045666411097   -0.0025982619718  -0.00274291937785 -3.46897474642e-31                5.0               23.5                4.7       -200000000.0
-0                 -2.26076075178e-10   0.00456495308754  -0.00259739567809  -0.00274184162663 -3.54253360131e-31                5.0               24.0                4.8       -200000000.0
-0                 -2.14932889195e-10      0.00456332873  -0.00259655985246  -0.00274080412055 -3.61532792569e-31                5.0               24.5                4.9       -200000000.0
-0                 -2.01613479058e-10   0.00456176439911  -0.00259575290329  -0.00273980504062 -3.68891570876e-31                5.0               25.0                5.0       -200000000.0
-0                 -1.89300669324e-10   0.00456025782114  -0.00259497346633  -0.00273884188573 -3.76163426886e-31                5.0               25.5                5.1       -200000000.0
-0                 -1.79244585754e-10   0.00455880490335  -0.00259422017734  -0.00273791306427 -3.83524018945e-31                5.0               26.0                5.2       -200000000.0
-0                  -1.7166172997e-10   0.00455740337202  -0.00259349189946  -0.00273701675724 -3.90798974403e-31                5.0               26.5                5.3       -200000000.0
-0                 -1.66282840362e-10    0.0045560500439  -0.00259278726844  -0.00273615137303 -3.98157477203e-31                5.0               27.0                5.4       -200000000.0
-0                 -1.62664180086e-10   0.00455474310002  -0.00259210514741  -0.00273531509265 -4.05430159733e-31                5.0               27.5                5.5       -200000000.0
-0                 -1.60351807245e-10   0.00455348026662  -0.00259144485426  -0.00273450677923 -4.12792290036e-31                5.0               28.0                5.6       -200000000.0
0.0                -1.58953403283e-10   0.00455225881524  -0.00259080502474  -0.00273372484116  -4.2010565569e-31                5.0               28.5                5.7       -200000000.0
0.0                -1.58162138985e-10   0.00455107738162  -0.00259018497673  -0.00273296814157 -4.27375307648e-31                5.0               29.0                5.8       -200000000.0
0.0                -1.57753787789e-10   0.00454993323729  -0.00258958380073  -0.00273223554359 -4.34735784912e-31                5.0               29.5                5.9       -200000000.0
0.0                -1.57573457863e-10   0.00454882547274  -0.00258900035988  -0.00273152568298 -4.42000982848e-31                5.0               30.0                6.0       -200000000.0
0.0                -1.57519722092e-10   0.00454775181424   -0.0025884344268  -0.00273083787761 -4.49366878406e-31                5.0               30.5                6.1       -200000000.0
0.0                -1.57529127546e-10   0.00454671089756  -0.00258788486462  -0.00273017099062 -4.56632581438e-31                5.0               31.0                6.2       -200000000.0
0.0                -1.57564838455e-10   0.00454570135844  -0.00258735099123  -0.00272952388514  -4.6399636478e-31                5.0               31.5                6.3       -200000000.0
0.0                -1.57606986815e-10   0.00454472228739  -0.00258683235188  -0.00272889587905 -4.71310878378e-31                5.0               32.0                6.4       -200000000.0
0.0                -1.57645516649e-10   0.00454377141068  -0.00258632803707  -0.00272828629022 -4.78519781155e-31                5.0               32.5                6.5       -200000000.0
0.0                 -1.5767678233e-10   0.00454284781881  -0.00258583781942   -0.0027276939818 -4.85939400479e-31                5.0               33.0                6.6       -200000000.0
0.0                -1.57700119781e-10   0.00454195060229  -0.00258536078945  -0.00272711849902 -4.93253454899e-31                5.0               33.5                6.7       -200000000.0
0.0                -1.57716613207e-10   0.00454107885162  -0.00258489671978  -0.00272655915978 -5.00567371566e-31                5.0               34.0                6.8       -200000000.0
0.0                -1.57727753384e-10   0.00454023074781  -0.00258444492829  -0.00272601505458  -5.0788115048e-31                5.0               34.5                6.9       -200000000.0
0.0                -1.57734814251e-10   0.00453940583611  -0.00258400496023  -0.00272548572866 -5.15194837559e-31                5.0               35.0                7.0       -200000000.0
0.0                -1.57739123955e-10   0.00453860320704  -0.00258357636085  -0.00272497072729 -5.22511555209e-31                5.0               35.5                7.1       -200000000.0
0.0                -1.57741495647e-10   0.00453782195109  -0.00258315867541  -0.00272446914096 -5.29704111268e-31                5.0               36.0                7.2       -200000000.0
0.0                -1.57742674717e-10   0.00453706115877  -0.00258275167653   -0.0027239807423 -5.37138424271e-31                5.0               36.5                7.3       -200000000.0
0.0                -1.57743352343e-10   0.00453632037534  -0.00258235490946   -0.0027235048492 -5.44447427739e-31                5.0               37.0                7.4       -200000000.0
0.0                -1.57743474316e-10   0.00453559823654  -0.00258196769209  -0.00272304123428 -5.51760563804e-31                5.0               37.5                7.5       -200000000.0
0.0                -1.57743365896e-10   0.00453489428764  -0.00258159002442  -0.00272258921541   -5.589511454e-31                5.0               38.0                7.6       -200000000.0
0.0                 -1.5774323037e-10   0.00453420761914  -0.00258122145169  -0.00272214833785 -5.66386560429e-31                5.0               38.5                7.7       -200000000.0
0.0                -1.57743054187e-10   0.00453353823104  -0.00258086174654  -0.00272171837423 -5.73700568932e-31                5.0               39.0                7.8       -200000000.0
0.0                 -1.5774295932e-10   0.00453288521385  -0.00258051022684  -0.00272129864243 -5.81013383573e-31                5.0               39.5                7.9       -200000000.0
0.0                -1.57742837347e-10   0.00453224765806  -0.00258016711996  -0.00272088914244 -5.88326060461e-31                5.0               40.0                8.0       -200000000.0
0.0                -1.57742715374e-10   0.00453162556369  -0.00257983197116  -0.00272048919214 -5.95638737349e-31                5.0               40.5                8.1       -200000000.0
0.0                -1.57742837347e-10   0.00453101756648  -0.00257950432569  -0.00272009879154 -6.02951322402e-31                5.0               41.0                8.2       -200000000.0
0.0                -1.57742579849e-10   0.00453042412119  -0.00257918418356  -0.00271971725851 -6.10129001111e-31                5.0               41.5                8.3       -200000000.0
0.0                -1.57742688269e-10   0.00452984431831  -0.00257887086264  -0.00271934459306 -6.17576262918e-31                5.0               42.0                8.4       -200000000.0
0.0                -1.57742606954e-10   0.00452927724837  -0.00257856481767  -0.00271898011306   -6.248886643e-31                5.0               42.5                8.5       -200000000.0
0.0                -1.57742525639e-10   0.00452872336609  -0.00257826513916  -0.00271862404588 -6.32204785019e-31                5.0               43.0                8.6       -200000000.0
0.0                -1.57742512086e-10     0.004528181762   -0.0025779720545  -0.00271827570941 -6.39367310871e-31                5.0               43.5                8.7       -200000000.0
0.0                -1.57742661164e-10   0.00452765152659  -0.00257768533629  -0.00271793510365 -6.46829312276e-31                5.0               44.0                8.8       -200000000.0
0.0                -1.57742457876e-10   0.00452713356935   -0.0025774045298  -0.00271760177384 -6.54136341281e-31                5.0               44.5                8.9       -200000000.0
0.0                -1.57742620507e-10   0.00452662607131  -0.00257712963503  -0.00271727549261 -6.61448421238e-31                5.0               45.0                9.0       -200000000.0
0.0                -1.57742593401e-10    0.0045261294872   -0.0025768604246  -0.00271695625997  -6.6876040936e-31                5.0               45.5                9.1       -200000000.0
0.0                -1.57742498534e-10   0.00452564381703  -0.00257659667113  -0.00271664362117 -6.76072397482e-31                5.0               46.0                9.2       -200000000.0
0.0                -1.57742566296e-10   0.00452516769656  -0.00257633837464   -0.0027163375762 -6.83385671301e-31                5.0               46.5                9.3       -200000000.0
0.0                -1.57742498534e-10   0.00452470158052  -0.00257608508036   -0.0027160378977  -6.9054539617e-31                5.0               47.0                9.4       -200000000.0
0.0                -1.57742634059e-10   0.00452424501418  -0.00257583701568  -0.00271574413091 -6.98009417955e-31                5.0               47.5                9.5       -200000000.0
0.0                -1.57742512086e-10   0.00452379799754  -0.00257559372585  -0.00271545627584 -7.05321222406e-31                5.0               48.0                9.6       -200000000.0
0.0                -1.57742593401e-10   0.00452335962109  -0.00257535521087  -0.00271517433248 -7.12633026857e-31                5.0               48.5                9.7       -200000000.0
0.0                -1.57742552744e-10   0.00452292988484  -0.00257512147073  -0.00271489784609 -7.19785634475e-31                5.0               49.0                9.8       -200000000.0
0.0                -1.57742444324e-10   0.00452250833405  -0.00257489205069  -0.00271462681667  -7.2725640617e-31                5.0               49.5                9.9       -200000000.0
0.0                -1.57742444324e-10   0.00452209542345  -0.00257466695075  -0.00271436101684 -7.34568072868e-31                5.0               50.0               10.0       -200000000.0
3.36311631438e-40   0.000122411336179   0.00109297684503 -0.000125605552626 -0.000550000208932 -1.91107640667e-33                6.0                0.5    0.0833333333333       -200000000.0
5.3851899984e-39    0.000429296818538   0.00214381998376 -0.000454839437225  -0.00110003952614  -8.1795774256e-33                6.0                1.0     0.166666666667       -200000000.0
1.12314071916e-38   0.000830107580896   0.00311037160827 -0.000916327564937  -0.00164707398653 -1.63395852809e-32                6.0                1.5               0.25       -200000000.0
1.16714149094e-38    0.00123290192278   0.00394969219997  -0.00143776208006   -0.0021648877464 -2.48807613853e-32                6.0                2.0     0.333333333333       -200000000.0
1.09595552895e-38    0.00154488975568   0.00462029311166  -0.00194428616851  -0.00260753631665 -3.42959000334e-32                6.0                2.5     0.416666666667       -200000000.0
1.0665282612e-38     0.00169801910488   0.00510072322868   -0.0023716315809  -0.00294229676001 -4.55080154033e-32                6.0                3.0                0.5       -200000000.0
9.71099835777e-39    0.00167985297139   0.00540578957953  -0.00268826352112  -0.00316605451189 -5.70126296983e-32                6.0                3.5     0.583333333333       -200000000.0
7.92013892036e-39    0.00152852032897   0.00557730481887  -0.00289858621727  -0.00329936233356 -6.72478449778e-32                6.0                4.0     0.666666666667       -200000000.0
6.43195995125e-39    0.00130198463921   0.00566216931475  -0.00302705689137  -0.00337073538503 -7.79985615958e-32                6.0                4.5               0.75       -200000000.0
4.97601084682e-39    0.00105183596588   0.00569752455704  -0.00310103837364  -0.00340484461958 -8.83067688756e-32                6.0                5.0     0.833333333333       -200000000.0
3.56630459171e-39   0.000812962298369   0.00570730162508  -0.00314206363328  -0.00341856957675  -9.7200617679e-32                6.0                5.5     0.916666666667       -200000000.0
2.54615930968e-39    0.00060416107317   0.00570493239138  -0.00316429668601  -0.00342189741787 -1.06914299176e-31                6.0                6.0                1.0       -200000000.0
1.74321528962e-39   0.000432585068211   0.00569724306843  -0.00317610943057  -0.00342018847732 -1.16476027365e-31                6.0                6.5      1.08333333333       -200000000.0
1.10842708528e-39   0.000298215610428   0.00568745235796  -0.00318213938044  -0.00341613440469   -1.248635469e-31                6.0                7.0      1.16666666667       -200000000.0
6.85234949055e-40   0.000197211207364   0.00567699635212  -0.00318487286677  -0.00341103304891  -1.3425805413e-31                6.0                7.5               1.25       -200000000.0
3.90962271547e-40   0.000124111267041   0.00566649487155  -0.00318564116242    -0.003405502639  -1.4361483993e-31                6.0                8.0      1.33333333333       -200000000.0
1.90576591148e-40   7.31679321575e-05   0.00565621803617  -0.00318517982123  -0.00339984512721  -1.5186318277e-31                6.0                8.5      1.41666666667       -200000000.0
7.14662216806e-41   3.90751715429e-05   0.00564628726352  -0.00318391948895  -0.00339421694662 -1.61154753889e-31                6.0                9.0                1.5       -200000000.0
0.0                 1.73080767496e-05    0.0056367621255  -0.00318213164974  -0.00338870609085 -1.70430070124e-31                6.0                9.5      1.58333333333       -200000000.0
-3.64337600724e-41  4.22118340282e-06   0.00562767081647  -0.00317999774779  -0.00338336440109 -1.78614713569e-31                6.0               10.0      1.66666666667       -200000000.0
-5.184804318e-41    -2.9912552435e-06   0.00561902379559  -0.00317764465763  -0.00337822234542 -1.87854845329e-31                6.0               10.5               1.75       -200000000.0
-5.46506401087e-41 -6.40329966828e-06   0.00561081969863  -0.00317516310133  -0.00337329674949 -1.97086803731e-31                6.0               11.0      1.83333333333       -200000000.0
-4.90454462514e-41 -7.49040296455e-06   0.00560304761166  -0.00317261765304  -0.00336859420713 -2.05239890203e-31                6.0               11.5      1.91666666667       -200000000.0
-4.20389539297e-41 -7.26170634735e-06     0.005595692528  -0.00317005492434   -0.0033641151731 -2.14450370578e-31                6.0               12.0                2.0       -200000000.0
-3.36311631438e-41 -6.37804120629e-06   0.00558873489354  -0.00316750742968  -0.00335985532729 -2.23645583302e-31                6.0               12.5      2.08333333333       -200000000.0
-2.52233723578e-41 -5.25002130658e-06   0.00558215242563  -0.00316499767905    -0.003355806939 -2.31770981372e-31                6.0               13.0      2.16666666667       -200000000.0
-1.96181785005e-41 -4.11539691214e-06   0.00557592420591  -0.00316254158861  -0.00335196136803 -2.40966148178e-31                6.0               13.5               2.25       -200000000.0
-1.40129846432e-41 -3.09743208859e-06   0.00557002749701  -0.00316014893542  -0.00334830815518 -2.50149766671e-31                6.0               14.0      2.33333333333       -200000000.0
-9.80908925027e-42 -2.24724661102e-06   0.00556444092581  -0.00315782631333  -0.00334483706865 -2.58239808075e-31                6.0               14.5      2.41666666667       -200000000.0
-5.6051938573e-42  -1.57334267836e-06   0.00555914448341   -0.0031555773603  -0.00334153764925  -2.6742317402e-31                6.0               15.0                2.5       -200000000.0
-4.20389539297e-42 -1.06138120515e-06   0.00555411861569  -0.00315340344059  -0.00333839966515 -2.76584292816e-31                6.0               15.5      2.58333333333       -200000000.0
-2.80259692865e-42 -6.86792789306e-07    0.0055493455875  -0.00315130500894   -0.0033354133393 -2.84695043124e-31                6.0               16.0      2.66666666667       -200000000.0
-1.40129846432e-42 -4.22368334752e-07   0.00554480811843  -0.00314928115586  -0.00333256934937 -2.93859192492e-31                6.0               16.5               2.75       -200000000.0
-0                 -2.42435321818e-07   0.00554049074708  -0.00314733051709  -0.00332985882778 -3.03049675687e-31                6.0               17.0      2.83333333333       -200000000.0
-0                 -1.24850560446e-07   0.00553637937628  -0.00314545104629  -0.00332727358909 -3.11121969882e-31                6.0               17.5      2.91666666667       -200000000.0
0.0                -5.16371702342e-08   0.00553245990886  -0.00314364069709  -0.00332480612997  -3.2026958886e-31                6.0               18.0                3.0       -200000000.0
0.0                  -8.871941376e-09   0.00552872097614  -0.00314189696837   -0.0033224487197 -3.29448868125e-31                6.0               18.5      3.08333333333       -200000000.0
0.0                 1.38072027769e-08    0.0055251498452  -0.00314021735903   -0.0033201952192 -3.37512759372e-31                6.0               19.0      3.16666666667       -200000000.0
0.0                 2.38350051501e-08   0.00552173696633  -0.00313859891321  -0.00331803903464 -3.46667128259e-31                6.0               19.5               3.25       -200000000.0
0.0                  2.6355161109e-08    0.0055184723351  -0.00313703958454  -0.00331597448167 -3.55814976825e-31                6.0               20.0      3.33333333333       -200000000.0
0.0                 2.47916877999e-08   0.00551534640181  -0.00313553641718  -0.00331399587594 -3.63929331677e-31                6.0               20.5      3.41666666667       -200000000.0
0.0                 2.13247336456e-08   0.00551235098101  -0.00313408713737  -0.00331209866999  -3.7304708116e-31                6.0               21.0                3.5       -200000000.0
0.0                 1.72668736947e-08   0.00550947879674  -0.00313268924401   -0.0033102778616  -3.8222991905e-31                6.0               21.5      3.58333333333       -200000000.0
0.0                 1.33482079556e-08   0.00550672257305  -0.00313134069074  -0.00330852935804 -3.90254757252e-31                6.0               22.0      3.66666666667       -200000000.0
0.0                 9.92404769473e-09   0.00550407548872  -0.00313003874908   -0.0033068488392 -3.99456995392e-31                6.0               22.5               3.75       -200000000.0
0.0                 7.12111272727e-09   0.00550153117729  -0.00312878160003  -0.00330523266712  -4.0856381645e-31                6.0               23.0      3.83333333333       -200000000.0
0.0                 4.93636555243e-09   0.00549908418179  -0.00312756719723   -0.0033036772038 -4.16635467796e-31                6.0               23.5      3.91666666667       -200000000.0
0.0                 3.30131126429e-09   0.00549672859051  -0.00312639349431   -0.0033021794934 -4.25786186222e-31                6.0               24.0                4.0       -200000000.0
0.0                 2.12170320375e-09   0.00549446076548  -0.00312525889967  -0.00330073635268 -4.34922532393e-31                6.0               24.5      4.08333333333       -200000000.0
0.0                 1.30042970749e-09   0.00549227434021  -0.00312416136694  -0.00329934482579 -4.43040147405e-31                6.0               25.0      4.16666666667       -200000000.0
0.0                 7.49480935213e-10   0.00549016658624   -0.0031230993045  -0.00329800218424 -4.52141090992e-31                6.0               25.5               4.25       -200000000.0
0.0                 3.94987102921e-10   0.00548813250134  -0.00312207112074  -0.00329670638166  -4.6131114079e-31                6.0               26.0      4.33333333333       -200000000.0
-0                  1.78265429219e-10   0.00548616890228  -0.00312107567879  -0.00329545468958 -4.69361578136e-31                6.0               26.5      4.41666666667       -200000000.0
-0                  5.46789379724e-11   0.00548427169633  -0.00312011093229  -0.00329424483425 -4.78538607432e-31                6.0               27.0                4.5       -200000000.0
-0                 -8.44839724844e-12   0.00548243815501  -0.00311917597173  -0.00329307522406 -4.87643637699e-31                6.0               27.5      4.58333333333       -200000000.0
-0                 -3.41980099566e-11   0.00548066509509  -0.00311826943289  -0.00329194358528 -4.95722911391e-31                6.0               28.0      4.66666666667       -200000000.0
-0                 -3.82904902989e-11   0.00547894933334  -0.00311738995151  -0.00329084832629 -5.04841579229e-31                6.0               28.5               4.75       -200000000.0
-0                 -3.10186819535e-11   0.00547728814126  -0.00311653639073  -0.00328978762809 -5.13977695811e-31                6.0               29.0      4.83333333333       -200000000.0
-0                 -1.88126254754e-11   0.00547567924514  -0.00311570806844  -0.00328876012645 -5.22100683199e-31                6.0               29.5      4.91666666667       -200000000.0
-0                 -5.45379484913e-12   0.00547412037122    -0.003114903393  -0.00328776400238 -5.31186014752e-31                6.0               30.0                5.0       -200000000.0
-0                   7.0265681667e-12   0.00547260879102   -0.0031141216823  -0.00328679789163 -5.40335722987e-31                6.0               30.5      5.08333333333       -200000000.0
-0                  1.77002679278e-11   0.00547114268556  -0.00311336202685  -0.00328586065734 -5.48358839273e-31                6.0               31.0      5.16666666667       -200000000.0
-0                  2.62977844796e-11   0.00546972023585  -0.00311262351715  -0.00328495116264 -5.57531047206e-31                6.0               31.5               5.25       -200000000.0
-0                  3.29095407067e-11   0.00546833916815  -0.00311190524371  -0.00328406781591 -5.66765014509e-31                6.0               32.0      5.33333333333       -200000000.0
-0                  3.77981134348e-11   0.00546699811821  -0.00311120629704  -0.00328320970766  -5.7473032035e-31                6.0               32.5      5.41666666667       -200000000.0
-0                  4.12855276496e-11    0.0054656948123  -0.00311052622237  -0.00328237592839 -5.83866115508e-31                6.0               33.0                5.5       -200000000.0
-0                  4.36859851408e-11   0.00546442834093  -0.00310986411023  -0.00328156511387 -5.93016466592e-31                6.0               33.5      5.58333333333       -200000000.0
0.0                 4.52758388777e-11   0.00546319643036  -0.00310921927849  -0.00328077658196 -6.01161907759e-31                6.0               34.0      5.66666666667       -200000000.0
0.0                 4.62855157034e-11   0.00546199908058  -0.00310859127239  -0.00328000965055 -6.10202561343e-31                6.0               34.5               5.75       -200000000.0
0.0                 4.68917100787e-11   0.00546083310837  -0.00310797895509  -0.00327926318278 -6.19402274006e-31                6.0               35.0      5.83333333333       -200000000.0
0.0                 4.72287715934e-11   0.00545969851373  -0.00310738232656  -0.00327853626914 -6.27489353715e-31                6.0               35.5      5.91666666667       -200000000.0
0.0                 4.73946613021e-11   0.00545859347767  -0.00310680047733  -0.00327782845488 -6.36540246957e-31                6.0               36.0                6.0       -200000000.0
0.0                 4.74548548515e-11   0.00545751754544  -0.00310623318001  -0.00327713883053 -6.45599313558e-31                6.0               36.5      6.08333333333       -200000000.0
0.0                 4.74564845429e-11    0.0054564684433  -0.00310567952511  -0.00327646671394 -6.53772029867e-31                6.0               37.0      6.16666666667       -200000000.0
0.0                 4.74282410763e-11   0.00545544617125  -0.00310513905788  -0.00327581142301 -6.62994885076e-31                6.0               37.5               6.25       -200000000.0
0.0                 4.73878104996e-11   0.00545444981981  -0.00310461177833  -0.00327517227561 -6.71985120972e-31                6.0               38.0      6.33333333333       -200000000.0
0.0                 4.73460856566e-11   0.00545347756997  -0.00310409677695  -0.00327454904436 -6.80090889205e-31                6.0               38.5      6.41666666667       -200000000.0
0.0                  4.7308199567e-11     0.005452528967  -0.00310359359901  -0.00327394081978 -6.89205791787e-31                6.0               39.0                6.5       -200000000.0
0.0                 4.72757853102e-11   0.00545160310139  -0.00310310224449  -0.00327334691974 -6.98457758848e-31                6.0               39.5      6.58333333333       -200000000.0
0.0                 4.72507131349e-11   0.00545069997315  -0.00310262203129  -0.00327276757162 -7.06408416928e-31                6.0               40.0      6.66666666667       -200000000.0
0.0                 4.72316515055e-11   0.00544981730854  -0.00310215273203  -0.00327220141116  -7.1553126328e-31                6.0               40.5               6.75       -200000000.0
0.0                 4.72176924025e-11   0.00544895556231  -0.00310169366458  -0.00327164843839 -7.24667333945e-31                6.0               41.0      6.83333333333       -200000000.0
0.0                 4.72071824177e-11   0.00544811382497  -0.00310124482894  -0.00327110819853 -7.32719883508e-31                6.0               41.5      6.91666666667       -200000000.0
0.0                 4.72009042095e-11   0.00544729073226  -0.00310080599775  -0.00327058000948 -7.41860086769e-31                6.0               42.0                7.0       -200000000.0
0.0                 4.71964488162e-11    0.0054464862842  -0.00310037648887  -0.00327006364387 -7.51008922567e-31                6.0               42.5      7.08333333333       -200000000.0
0.0                 4.71932707486e-11   0.00544570002603  -0.00309995607495  -0.00326955864693 -7.59178608306e-31                6.0               43.0      7.16666666667       -200000000.0
0.0                 4.71920205279e-11   0.00544493104826  -0.00309954475597  -0.00326906501869 -7.68187900068e-31                6.0               43.5               7.25       -200000000.0
0.0                 4.71908516225e-11   0.00544417844139  -0.00309914207719  -0.00326858184962 -7.77211977344e-31                6.0               44.0      7.33333333333       -200000000.0
0.0                 4.71903908365e-11   0.00544344220543  -0.00309874758386  -0.00326810913975 -7.85497283972e-31                6.0               44.5      7.41666666667       -200000000.0
0.0                 4.71906110651e-11   0.00544272143088  -0.00309836127599  -0.00326764620695 -7.94664578705e-31                6.0               45.0                7.5       -200000000.0
0.0                 4.71902044893e-11   0.00544201657249  -0.00309798292619  -0.00326719327859 -8.03546540552e-31                6.0               45.5      7.58333333333       -200000000.0
0.0                 4.71905026449e-11   0.00544132535651  -0.00309761185235  -0.00326674944517 -8.11815867803e-31                6.0               46.0      7.66666666667       -200000000.0
0.0                 4.71909973121e-11    0.0054406491472  -0.00309724850922  -0.00326631516145 -8.20846327647e-31                6.0               46.5               7.75       -200000000.0
0.0                 4.71906313939e-11   0.00543998658031  -0.00309689244204  -0.00326588929056 -8.29875685465e-31                6.0               47.0      7.83333333333       -200000000.0
0.0                 4.71909126088e-11   0.00543933765584  -0.00309654319608  -0.00326547228724 -8.37929382971e-31                6.0               47.5      7.91666666667       -200000000.0
0.0                 4.71913124084e-11    0.0054387014643  -0.00309620054395  -0.00326506346937 -8.47166197175e-31                6.0               48.0                8.0       -200000000.0
0.0                 4.71912581983e-11   0.00543807800568  -0.00309586471303  -0.00326466283695 -8.56418256071e-31                6.0               48.5      8.08333333333       -200000000.0
0.0                 4.71911768831e-11   0.00543746682524  -0.00309553524858  -0.00326426993524  -8.6423455882e-31                6.0               49.0      8.16666666667       -200000000.0
0.0                 4.71915021438e-11   0.00543686746823  -0.00309521192321  -0.00326388476424 -8.73490842148e-31                6.0               49.5               8.25       -200000000.0
0.0                  4.7191661386e-11   0.00543627947991  -0.00309489473693  -0.00326350686919  -8.8275686004e-31                6.0               50.0      8.33333333333       -200000000.0
2.20003858899e-40   9.46383735823e-05   0.00109604957288 -9.64333537468e-05 -0.000550000095245 -1.89158970359e-33                8.0                0.5             0.0625       -200000000.0
3.14451375394e-39   0.000344604984548   0.00216839839595  -0.00035897124917   -0.0011000036011  -7.8670260764e-33                8.0                1.0              0.125       -200000000.0
1.56777272189e-38   0.000698980102243   0.00319334435517 -0.000747464923734   -0.0016500213178 -1.88337297369e-32                8.0                1.5             0.1875       -200000000.0
2.02389537202e-38     0.0011068106005   0.00414716259911  -0.00122176982131  -0.00219609864871 -2.90482188928e-32                8.0                2.0               0.25       -200000000.0
2.08541237461e-38    0.00151627193645   0.00500560054206   -0.0017411649651  -0.00272090596809 -4.01219668686e-32                8.0                2.5             0.3125       -200000000.0
1.95635278604e-38    0.00187408329566   0.00574425666855  -0.00226326847041  -0.00319770651913  -5.1628102189e-32                8.0                3.0              0.375       -200000000.0
1.97022564084e-38     0.0021328182811   0.00634438902125  -0.00274727540273  -0.00360265153176 -6.58326140642e-32                8.0                3.5             0.4375       -200000000.0
1.91865785735e-38     0.0022640260795   0.00680096536598  -0.00316217551699  -0.00392306264985 -8.09042022559e-32                8.0                4.0                0.5       -200000000.0
1.80010800727e-38    0.00226529164138   0.00712524024493  -0.00349298898072  -0.00415954309574 -9.62552056844e-32                8.0                4.5             0.5625       -200000000.0
1.62858907524e-38    0.00215638942791   0.00734025843485  -0.00374056116925  -0.00432298702435 -1.11450984165e-31                8.0                5.0              0.625       -200000000.0
1.36346340579e-38    0.00196890596271   0.00747328931539  -0.00391634421248   -0.0044292360144 -1.24409615522e-31                8.0                5.5             0.6875       -200000000.0
1.16321785524e-38    0.00173598004949   0.00754956045057  -0.00403607600674  -0.00449431399829 -1.38668006135e-31                8.0                6.0               0.75       -200000000.0
9.66895940384e-39    0.00148583546888   0.00758907890486   -0.0041151233745  -0.00453167149317 -1.52476689802e-31                8.0                6.5             0.8125       -200000000.0
7.58382728893e-39    0.00123931283724   0.00760609782446  -0.00416616603616  -0.00455132703792 -1.64026874593e-31                8.0                7.0              0.875       -200000000.0
6.04380027663e-39    0.00101000318864   0.00760999591876  -0.00419863226853  -0.00456014049632 -1.77147113463e-31                8.0                7.5             0.9375       -200000000.0
4.71957322785e-39   0.000805548552307   0.00760657803767  -0.00421906224801  -0.00456252973891 -1.90068379252e-31                8.0                8.0                1.0       -200000000.0
3.61394873949e-39   0.000629205146652   0.00759926433602  -0.00423177698394  -0.00456121233583 -2.02834626724e-31                8.0                8.5             1.0625       -200000000.0
2.64425020218e-39   0.000481241841044   0.00758999249229  -0.00423954088546   -0.0045578017307 -2.13583466454e-31                8.0                9.0              1.125       -200000000.0
1.9520087608e-39    0.000360047266668   0.00757982479627  -0.00424408744948  -0.00455323333881  -2.2615937338e-31                8.0                9.5             1.1875       -200000000.0
1.41250885204e-39   0.000262948731233   0.00756932968216  -0.00424649715569  -0.00454804376204 -2.38678342298e-31                8.0               10.0               1.25       -200000000.0
1.00192840199e-39    0.00018678470326   0.00755881001169  -0.00424744848715   -0.0045425404096 -2.51157225023e-31                8.0               10.5             1.3125       -200000000.0
6.99247933698e-40    0.00012829046625   0.00754842676542  -0.00424737663707  -0.00453690336144 -2.63603345434e-31                8.0               11.0              1.375       -200000000.0
4.72237582477e-40   8.43424459163e-05   0.00753826816435  -0.00424656946052  -0.00453124084743 -2.74109142523e-31                8.0               11.5             1.4375       -200000000.0
3.22298646795e-40   5.21005887322e-05   0.00752838468543  -0.00424522613685  -0.00452562244391 -2.86504937083e-31                8.0               12.0                1.5       -200000000.0
2.22806455828e-40   2.90785795443e-05   0.00751880634198  -0.00424348945671  -0.00452009226137 -2.98876785536e-31                8.0               12.5             1.5625       -200000000.0
1.59748024933e-40   1.31651409774e-05   0.00750954995965  -0.00424146537625  -0.00451468213214 -3.09314257017e-31                8.0               13.0              1.625       -200000000.0
1.23314264861e-40   2.61353028108e-06   0.00750062463339  -0.00423923438575  -0.00450941206509 -3.21657246166e-31                8.0               13.5             1.6875       -200000000.0
1.06498683289e-40  -3.98797794787e-06   0.00749203354644  -0.00423685969508  -0.00450429615739 -3.33968942369e-31                8.0               14.0               1.75       -200000000.0
1.00893489431e-40  -7.75554820365e-06   0.00748377442505  -0.00423438859798   -0.0044993425945 -3.46276115675e-31                8.0               14.5             1.8125       -200000000.0
1.05097384824e-40  -9.55289181093e-06   0.00747584272176  -0.00423186020271  -0.00449455592388 -3.58566069825e-31                8.0               15.0              1.875       -200000000.0
1.1350517561e-40   -1.00338350961e-05   0.00746822934161  -0.00422930270361  -0.00448993750979 -3.68949036938e-31                8.0               15.5             1.9375       -200000000.0
1.23314264861e-40  -9.68191304906e-06   0.00746092564441  -0.00422673974754  -0.00448548644272 -3.81233503917e-31                8.0               16.0                2.0       -200000000.0
1.34524652575e-40  -8.84554296476e-06   0.00745391980672   -0.0042241886149  -0.00448119953944 -3.93502657327e-31                8.0               16.5             2.0625       -200000000.0
1.44333741825e-40   -7.7682180688e-06   0.00744719955037  -0.00422166249336  -0.00447707270723 -4.03880435735e-31                8.0               17.0              2.125       -200000000.0
1.5554412954e-40   -6.61375976208e-06   0.00744075305192  -0.00421917093263  -0.00447310185336 -4.16139602035e-31                8.0               17.5             2.1875       -200000000.0
1.63951920326e-40  -5.48683765089e-06   0.00743456757846  -0.00421672211814  -0.00446928061137  -4.2834095789e-31                8.0               18.0               2.25       -200000000.0
1.70958412648e-40  -4.44933911936e-06   0.00742863130654  -0.00421432105213  -0.00446560443379  -4.4061174138e-31                8.0               18.5             2.3125       -200000000.0
1.77964904969e-40  -3.53311846446e-06   0.00742293150324  -0.00421197182732   -0.0044620664994 -4.52852907923e-31                8.0               19.0              2.375       -200000000.0
1.82168800362e-40  -2.74967981717e-06   0.00741745634514  -0.00420967626269  -0.00445866089649   -4.631925746e-31                8.0               19.5             2.4375       -200000000.0
1.86372695755e-40   -2.0974282311e-06   0.00741219491829  -0.00420743663199  -0.00445538216809 -4.75393884537e-31                8.0               20.0                2.5       -200000000.0
1.90576591148e-40  -1.56689528019e-06    0.0074071367635  -0.00420525293521  -0.00445222485723 -4.87657550776e-31                8.0               20.5             2.5625       -200000000.0
1.91977889612e-40  -1.14445974919e-06   0.00740227096685  -0.00420312653659   -0.0044491830522 -4.97976967726e-31                8.0               21.0              2.625       -200000000.0
1.94780486541e-40  -8.14850020792e-07   0.00739758888813  -0.00420105607191  -0.00444625129603 -5.10201282455e-31                8.0               21.5             2.6875       -200000000.0
1.96181785005e-40  -5.62795032799e-07   0.00739308006814  -0.00419904154114  -0.00444342413175 -5.22422933955e-31                8.0               22.0               2.75       -200000000.0
1.96181785005e-40     -3.74008019e-07   0.00738873632145  -0.00419708203481  -0.00444069792138 -5.34637973299e-31                8.0               22.5             2.8125       -200000000.0
1.9758308347e-40   -2.35733210729e-07   0.00738454946259  -0.00419517618866  -0.00443806675321 -5.44975344089e-31                8.0               23.0              2.875       -200000000.0
1.9758308347e-40   -1.36967270858e-07    0.0073805122156   -0.0041933230932  -0.00443552653451 -5.57136935174e-31                8.0               23.5             2.9375       -200000000.0
1.9758308347e-40   -6.84863693534e-08   0.00737661639505  -0.00419152092945  -0.00443307317255 -5.69379111907e-31                8.0               24.0                3.0       -200000000.0
1.98984381934e-40  -2.27442283757e-08   0.00737285517971  -0.00418976924266  -0.00443070257461 -5.81573442346e-31                8.0               24.5             3.0625       -200000000.0
1.9758308347e-40    6.30011364258e-09   0.00736922265787  -0.00418806575908  -0.00442841110271 -5.91921052794e-31                8.0               25.0              3.125       -200000000.0
1.9758308347e-40    2.33829084567e-08   0.00736571246307  -0.00418640956923  -0.00442619466412 -6.04096051861e-31                8.0               25.5             3.1875       -200000000.0
1.98984381934e-40   3.21431631312e-08   0.00736231868359  -0.00418479885411  -0.00442405053036 -6.16304846392e-31                8.0               26.0               3.25       -200000000.0
1.98984381934e-40    3.5319389774e-08   0.00735903631721  -0.00418323224949   -0.0044219746087 -6.28500232939e-31                8.0               26.5             3.3125       -200000000.0
1.98984381934e-40   3.49276892131e-08   0.00735585945222  -0.00418170839112  -0.00441996462541 -6.40711736617e-31                8.0               27.0              3.375       -200000000.0
1.9758308347e-40    3.24162155452e-08   0.00735278399588     -0.00418022546  -0.00441801739726 -6.51000893771e-31                8.0               27.5             3.4375       -200000000.0
1.9758308347e-40    2.87961442885e-08   0.00734980449124  -0.00417878300141    -0.004416129741 -6.63207530167e-31                8.0               28.0                3.5       -200000000.0
1.9758308347e-40    2.47486042076e-08   0.00734691775506  -0.00417737874159  -0.00441429983766 -6.75400069814e-31                8.0               28.5             3.5625       -200000000.0
1.9758308347e-40    2.07113146078e-08   0.00734411878511  -0.00417601177105    -0.004412524504 -6.85695012605e-31                8.0               29.0              3.625       -200000000.0
1.9758308347e-40    1.69469611955e-08   0.00734140439818   -0.0041746811803  -0.00441080192104 -6.97932413892e-31                8.0               29.5             3.6875       -200000000.0
1.9758308347e-40    1.35952499258e-08   0.00733877050152  -0.00417338515035  -0.00440912981503 -7.10041888333e-31                8.0               30.0               3.75       -200000000.0
1.9758308347e-40    1.07128767662e-08   0.00733621391191  -0.00417212231696  -0.00440750591224  -7.2227928962e-31                8.0               30.5             3.8125       -200000000.0
1.98984381934e-40   8.30291477932e-09   0.00733373099138  -0.00417089222537  -0.00440592793893  -7.3443426855e-31                8.0               31.0              3.875       -200000000.0
1.9758308347e-40    6.33586065557e-09   0.00733131901143  -0.00416969351136  -0.00440439453087 -7.44830046715e-31                8.0               31.5             3.9375       -200000000.0
1.9758308347e-40    4.76491675977e-09   0.00732897478883  -0.00416852481067  -0.00440290386905  -7.5703039238e-31                8.0               32.0                4.0       -200000000.0
1.9758308347e-40     3.5356075706e-09   0.00732669650461   -0.0041673852138  -0.00440145413449 -7.69143402487e-31                8.0               32.5             4.0625       -200000000.0
1.9758308347e-40    2.59256440101e-09   0.00732448006602  -0.00416627426603  -0.00440004350821 -7.79377182837e-31                8.0               33.0              4.125       -200000000.0
1.9758308347e-40    1.88381276724e-09   0.00732232410883  -0.00416519014834  -0.00439867062596 -7.91629874735e-31                8.0               33.5             4.1875       -200000000.0
1.9758308347e-40    1.36247653784e-09   0.00732022590455    -0.004164132406   -0.0043973341235 -8.03893311385e-31                8.0               34.0               4.25       -200000000.0
1.9758308347e-40    9.88064447968e-10    0.0073181827247  -0.00416310012952  -0.00439603263658   -8.159160472e-31                8.0               34.5             4.3125       -200000000.0
1.9758308347e-40    7.26471888288e-10   0.00731619320504  -0.00416209286414  -0.00439476434622 -8.26284182881e-31                8.0               35.0              4.375       -200000000.0
1.9758308347e-40    5.49953366267e-10   0.00731425507183  -0.00416110879087  -0.00439352879766  -8.3857232328e-31                8.0               35.5             4.4375       -200000000.0
1.9758308347e-40    4.36076386589e-10   0.00731236605134  -0.00416014790972  -0.00439232417193 -8.50634181016e-31                8.0               36.0                4.5       -200000000.0
1.9758308347e-40    3.67281129555e-10   0.00731052477931  -0.00415920931118  -0.00439114955952 -8.62824424776e-31                8.0               36.5             4.5625       -200000000.0
1.9758308347e-40    3.30051876671e-10   0.00730872943677  -0.00415829208578  -0.00439000405095 -8.75031566267e-31                8.0               37.0              4.625       -200000000.0
1.9758308347e-40    3.14128958305e-10   0.00730697820472   -0.0041573962335  -0.00438888628196 -8.85349743438e-31                8.0               37.5             4.6875       -200000000.0
1.9758308347e-40    3.12117844591e-10   0.00730526971893  -0.00415651993535  -0.00438779534306 -8.97433549858e-31                8.0               38.0               4.75       -200000000.0
1.9758308347e-40    3.18525967321e-10   0.00730360170564  -0.00415566319134  -0.00438673032477 -9.09688629478e-31                8.0               38.5             4.8125       -200000000.0
1.9758308347e-40    3.29542626911e-10   0.00730197371013  -0.00415482554672  -0.00438569031758 -9.21957484423e-31                8.0               39.0              4.875       -200000000.0
1.9758308347e-40    3.42520662441e-10   0.00730038391339  -0.00415400609199  -0.00438467486674 -9.32162703934e-31                8.0               39.5             4.9375       -200000000.0
1.9758308347e-40    3.55900909872e-10   0.00729883140593  -0.00415320482716  -0.00438368260802 -9.44259734665e-31                8.0               40.0                5.0       -200000000.0
1.9758308347e-40    3.68593420759e-10   0.00729731391402  -0.00415241993323  -0.00438271263192 -9.56591405089e-31                8.0               40.5             5.0625       -200000000.0
1.9758308347e-40    3.79967053914e-10   0.00729583098291  -0.00415165231971  -0.00438176493844  -9.6681985898e-31                8.0               41.0              5.125       -200000000.0
1.9758308347e-40    3.89886175645e-10    0.0072943817031  -0.00415090062234  -0.00438083816334 -9.78969878793e-31                8.0               41.5             5.1875       -200000000.0
1.9758308347e-40    3.98237161563e-10   0.00729296471036  -0.00415016484112  -0.00437993185187 -9.91085735801e-31                8.0               42.0               5.25       -200000000.0
1.9758308347e-40    4.05094902935e-10   0.00729157864043  -0.00414944406657  -0.00437904509454 -1.00344091611e-30                8.0               42.5             5.3125       -200000000.0
1.9758308347e-40     4.1054483489e-10   0.00729022258383  -0.00414873784393  -0.00437817789134 -1.01374559347e-30                8.0               43.0              5.375       -200000000.0
1.9758308347e-40    4.14878662024e-10   0.00728889608581  -0.00414804617321  -0.00437732887804 -1.02572590128e-30                8.0               43.5             5.4375       -200000000.0
1.9758308347e-40    4.18221636793e-10   0.00728759778212  -0.00414736859966  -0.00437649805463  -1.0379113696e-30                8.0               44.0                5.5       -200000000.0
1.9758308347e-40    4.20751107566e-10   0.00728632630853  -0.00414670421378  -0.00437568451161 -1.05029547809e-30                8.0               44.5             5.5625       -200000000.0
1.9758308347e-40    4.22625611807e-10   0.00728508211978  -0.00414605301557  -0.00437488779426 -1.06235439709e-30                8.0               45.0              5.625       -200000000.0
1.9758308347e-40    4.23928389138e-10   0.00728386385163  -0.00414541455029   -0.0043741074478 -1.07252031101e-30                8.0               45.5             5.6875       -200000000.0
1.9758308347e-40    4.24888612792e-10   0.00728266968508  -0.00414478836319  -0.00437334301751 -1.08492765388e-30                8.0               46.0               5.75       -200000000.0
1.9758308347e-40    4.25548729284e-10    0.0072815000749  -0.00414417399952  -0.00437259404862 -1.09699189934e-30                8.0               46.5             5.8125       -200000000.0
1.9758308347e-40    4.25932265803e-10   0.00728035411157  -0.00414357191403  -0.00437185963165 -1.10725405686e-30                8.0               47.0              5.875       -200000000.0
1.9758308347e-40     4.2620795131e-10   0.00727923088562  -0.00414298074247  -0.00437114022134 -1.11946735133e-30                8.0               47.5             5.9375       -200000000.0
1.9758308347e-40    4.26368440337e-10   0.00727812948753   -0.0041424009396  -0.00437043445345 -1.13174382862e-30                8.0               48.0                6.0       -200000000.0
1.9758308347e-40    4.26451436013e-10   0.00727704991732  -0.00414183159592  -0.00436974232798 -1.14382304326e-30                8.0               48.5             6.0625       -200000000.0
1.9758308347e-40    4.26432137214e-10   0.00727599126549  -0.00414127271142  -0.00436906384493 -1.15397628388e-30                8.0               49.0              6.125       -200000000.0
1.9758308347e-40    4.26432869051e-10   0.00727495216779  -0.00414072428612  -0.00436839809481 -1.16626460795e-30                8.0               49.5             6.1875       -200000000.0
1.9758308347e-40    4.26413787093e-10   0.00727393307898  -0.00414018541051  -0.00436774462287 -1.17856330943e-30                8.0               50.0               6.25       -200000000.0
9.66895940384e-41   7.70696573227e-05   0.00109747236365 -7.82164519819e-05 -0.000549999981558 -1.88256901849e-33               10.0                0.5               0.05       -200000000.0
1.93799577616e-39   0.000286546992356   0.00217977481043 -0.000295741727996  -0.00110000053155 -7.72270300686e-33               10.0                1.0                0.1       -200000000.0
9.76845159481e-39   0.000595847723162   0.00323174253936 -0.000626878204457  -0.00165003325492 -1.80980814949e-32               10.0                1.5               0.15       -200000000.0
3.10149389109e-38   0.000972378416009   0.00423820029027  -0.00104593493688  -0.00219985327021 -3.39848646874e-32               10.0                2.0                0.2       -200000000.0
3.11985090097e-38    0.00138351219903   0.00518395199833  -0.00152721293034  -0.00274512331089 -4.53876707253e-32               10.0                2.5               0.25       -200000000.0
3.13554544377e-38    0.00179601431682   0.00605342438575  -0.00204461753128  -0.00327362249664 -5.85983187722e-32               10.0                3.0                0.3       -200000000.0
3.14577492256e-38    0.00217559727389   0.00683074858898  -0.00257104602497  -0.00376807975044  -7.3620803672e-32               10.0                3.5               0.35       -200000000.0
3.13288297669e-38    0.00248951391768   0.00750198205424  -0.00307936579702   -0.0042116480472 -9.02166889083e-32               10.0                4.0                0.4       -200000000.0
3.07613038889e-38    0.00271214912573   0.00805881336419  -0.00354564167537  -0.00459207694803 -1.07972806584e-31               10.0                4.5               0.45       -200000000.0
2.96262521328e-38    0.00283003123513   0.00850120432005  -0.00395271945308  -0.00490382808493 -1.26410952051e-31               10.0                5.0                0.5       -200000000.0
2.79166680063e-38    0.00284340876533   0.00883746361069  -0.00429213423558  -0.00514818111697 -1.45075563852e-31               10.0                5.5               0.55       -200000000.0
2.57306424019e-38    0.00276409900835   0.00908202855499  -0.00456368570667  -0.00533175898454 -1.63609149359e-31               10.0                6.0                0.6       -200000000.0
2.32195155539e-38    0.00261114132627   0.00925224958337  -0.00477330331705  -0.00546427099835 -1.81782016516e-31               10.0                6.5               0.65       -200000000.0
2.05500419793e-38    0.00240619374381   0.00936544711294  -0.00493032030136  -0.00555633459953 -1.99475422027e-31               10.0                7.0                0.7       -200000000.0
1.78651541217e-38    0.00216997364078   0.00943694794842  -0.00504509489474  -0.00561789238418 -2.16665488664e-31               10.0                7.5               0.75       -200000000.0
1.52811597535e-38    0.00192016250367   0.00947918852034  -0.00512739143232  -0.00565735945202 -2.33399178802e-31               10.0                8.0                0.8       -200000000.0
1.28751302902e-38    0.00167058283296   0.00950161665969  -0.00518554361406  -0.00568135874346 -2.49724453529e-31               10.0                8.5               0.85       -200000000.0
1.06919072828e-38    0.00143122269947   0.00951104721025  -0.00522619666299  -0.00569482472201  -2.6571262311e-31               10.0                9.0                0.9       -200000000.0
8.75671410357e-39    0.00120870640785   0.00951219772105  -0.00525439418197  -0.00570128167965 -2.81446706831e-31               10.0                9.5               0.95       -200000000.0
7.07235334945e-39     0.0010069346672   0.00950821959123  -0.00527382781002  -0.00570316251469  -2.9697916572e-31               10.0               10.0                1.0       -200000000.0
5.63041722966e-39   0.000827722601571   0.00950115918386   -0.0052871259868  -0.00570210386286 -3.12358420043e-31               10.0               10.5               1.05       -200000000.0
4.41409016262e-39   0.000671365512517   0.00949231434788  -0.00529612543687  -0.00569918256588   -3.276191377e-31               10.0               11.0                1.1       -200000000.0
3.40235267138e-39   0.000537104710929   0.00948248816712  -0.00530209217686  -0.00569509620618 -3.42791601444e-31               10.0               11.5               1.15       -200000000.0
2.5727839805e-39    0.000423495009727   0.00947217085923  -0.00530589250047  -0.00569029180042 -3.57895073772e-31               10.0               12.0                1.2       -200000000.0
1.90296331455e-39   0.000328684791384   0.00946165891946  -0.00530812121724  -0.00568505538467 -3.72944133569e-31               10.0               12.5               1.25       -200000000.0
1.36906859965e-39   0.000250624282216    0.0094511296993  -0.00530918941877  -0.00567957113162 -3.87948859779e-31               10.0               13.0                1.3       -200000000.0
9.48679060348e-40   0.000187215107417    0.0094406923381  -0.00530938359589  -0.00567395863982 -4.02929984268e-31               10.0               13.5               1.35       -200000000.0
6.24979115089e-40   0.000136414186613   0.00943041231949  -0.00530891111339   -0.0056682970353   -4.178669818e-31               10.0               14.0                1.4       -200000000.0
3.79751883832e-40   9.63022301903e-05   0.00942033148021   -0.0053079229474   -0.0056626413425 -4.32766969627e-31               10.0               14.5               1.45       -200000000.0
1.9758308347e-40    6.51248655004e-05   0.00941047710512     -0.00530653233  -0.00565702885069 -4.47656074948e-31               10.0               15.0                1.5       -200000000.0
6.58610278233e-41    4.1314294208e-05   0.00940086647461  -0.00530482839167  -0.00565148820897 -4.62521762218e-31               10.0               15.5               1.55       -200000000.0
-2.52233723578e-41  2.34955770395e-05    0.0093915123216  -0.00530287934453  -0.00564603897146 -4.77388689267e-31               10.0               16.0                1.6       -200000000.0
-8.54792063238e-41  1.04832134085e-05   0.00938242101256  -0.00530074248672  -0.00564069659958 -4.92184306053e-31               10.0               16.5               1.65       -200000000.0
-1.23314264861e-40  1.27030697072e-06   0.00937359527597  -0.00529846147401  -0.00563547155252 -5.07027172202e-31               10.0               17.0                1.7       -200000000.0
-1.42932443361e-40 -4.98580421393e-06   0.00936503784033  -0.00529607450517  -0.00563037156098 -5.21841615264e-31               10.0               17.5               1.75       -200000000.0
-1.49938935683e-40 -8.98083385437e-06   0.00935674597713  -0.00529361068402  -0.00562540162719 -5.36592875506e-31               10.0               18.0                1.8       -200000000.0
-1.48537637218e-40 -1.12812230668e-05   0.00934871604841  -0.00529109547642  -0.00562056447961 -5.51410946071e-31               10.0               18.5               1.85       -200000000.0
-1.40129846432e-40 -1.23417542852e-05   0.00934094441618  -0.00528854889126  -0.00561586239201 -5.66140349464e-31               10.0               19.0                1.9       -200000000.0
-1.30320757182e-40 -1.25223102998e-05   0.00933342562348  -0.00528598775418  -0.00561129445487  -5.8094106312e-31               10.0               19.5               1.95       -200000000.0
-1.16307772539e-40 -1.21032135425e-05   0.00932615239435  -0.00528342479811   -0.0056068597587 -5.95649757609e-31               10.0               20.0                2.0       -200000000.0
-1.02294787896e-40 -1.12990585777e-05   0.00931911654334  -0.00528087139173  -0.00560255648452 -6.10438670404e-31               10.0               20.5               2.05       -200000000.0
-8.96831017168e-41   -1.027088814e-05   0.00931231261347  -0.00527833617525  -0.00559838281333 -6.25129319217e-31               10.0               21.0                2.1       -200000000.0
-7.56701170735e-41 -9.13669317981e-06   0.00930573060032  -0.00527582642462  -0.00559433465241 -6.39904318935e-31               10.0               21.5               2.15       -200000000.0
-6.44597293589e-41 -7.98040300509e-06   0.00929936413741  -0.00527334714207  -0.00559040927328 -6.54581927108e-31               10.0               22.0                2.2       -200000000.0
-5.32493416443e-41 -6.85936285549e-06   0.00929320412979  -0.00527090242031   -0.0055866034927 -6.69337687289e-31               10.0               22.5               2.25       -200000000.0
-4.34402523941e-41 -5.81058223759e-06   0.00928724330151  -0.00526849635207   -0.0055829127632 -6.84061259128e-31               10.0               23.0                2.3       -200000000.0
-3.50324616081e-41 -4.85576645559e-06   0.00928147437662   -0.0052661312111  -0.00557933390155 -6.98720316531e-31               10.0               23.5               2.35       -200000000.0
-2.80259692865e-41 -4.00540711709e-06   0.00927588826016  -0.00526380836163  -0.00557586326977 -7.13474745097e-31               10.0               24.0                2.4       -200000000.0
-2.24207754292e-41 -3.26201265999e-06   0.00927047858568  -0.00526152962266  -0.00557249677513 -7.28122782241e-31               10.0               24.5               2.45       -200000000.0
-1.68155815719e-41 -2.62260635431e-06   0.00926523807721  -0.00525929544892  -0.00556923077966 -7.42874363907e-31               10.0               25.0                2.5       -200000000.0
-1.26116861789e-41 -2.08067540974e-06   0.00926016036829  -0.00525710629518  -0.00556606164537  -7.5751119712e-31               10.0               25.5               2.55       -200000000.0
-9.80908925027e-42  -1.6276043846e-06   0.00925523818296  -0.00525496261616  -0.00556298573429 -7.72255064604e-31               10.0               26.0                2.6       -200000000.0
-7.00649232162e-42 -1.25375465565e-06   0.00925046515476  -0.00525286441189  -0.00555999940843  -7.8688592851e-31               10.0               26.5               2.65       -200000000.0
-5.6051938573e-42  -9.49211709234e-07   0.00924583582673  -0.00525081077285  -0.00555709993932  -8.0162598482e-31               10.0               27.0                2.7       -200000000.0
-4.20389539297e-42 -7.04317493216e-07    0.0092413438324  -0.00524880169905  -0.00555428368898 -8.16248032519e-31               10.0               27.5               2.75       -200000000.0
-2.80259692865e-42 -5.09999986686e-07   0.00923698462429  -0.00524683673575  -0.00555154747417 -8.30973670657e-31               10.0               28.0                2.8       -200000000.0
-1.40129846432e-42 -3.57982032906e-07   0.00923275092646  -0.00524491497345  -0.00554888811166 -8.45662115419e-31               10.0               28.5               2.85       -200000000.0
-1.40129846432e-42 -2.40876096846e-07   0.00922864001041  -0.00524303550264  -0.00554630332772 -8.60273877541e-31               10.0               29.0                2.9       -200000000.0
-0                  -1.5221537919e-07   0.00922464550968   -0.0052411978686  -0.00554378993911 -8.75010627774e-31               10.0               29.5               2.95       -200000000.0
0.0                -8.64325139238e-08   0.00922076378629  -0.00523940116182  -0.00554134521735 -8.89614675715e-31               10.0               30.0                3.0       -200000000.0
0.0                -3.88040294341e-08   0.00921698938328   -0.0052376444728  -0.00553896643396 -9.04346191325e-31               10.0               30.5               3.05       -200000000.0
0.0                -5.37931721736e-09   0.00921331957215  -0.00523592689206  -0.00553665176994 -9.18946749517e-31               10.0               31.0                3.1       -200000000.0
0.0                 1.71034904989e-08   0.00920974889596  -0.00523424705534  -0.00553439849682 -9.33659622521e-31               10.0               31.5               3.15       -200000000.0
0.0                 3.13021032705e-08   0.00920627462619  -0.00523260450791  -0.00553220434085 -9.48322353344e-31               10.0               32.0                3.2       -200000000.0
0.0                 3.93542455568e-08    0.0092028922154  -0.00523099834027   -0.0055300670283 -9.62877177459e-31               10.0               32.5               3.25       -200000000.0
0.0                 4.29565306936e-08   0.00919959802559  -0.00522942764292  -0.00552798474018 -9.77536326698e-31               10.0               33.0                3.3       -200000000.0
0.0                 4.34361713264e-08   0.00919639023778  -0.00522789059687  -0.00552595520276 -9.92301729606e-31               10.0               33.5               3.35       -200000000.0
0.0                 4.18156308191e-08   0.00919326430449  -0.00522638765688  -0.00552397705178 -1.00695986865e-30               10.0               34.0                3.4       -200000000.0
0.0                 3.88689913589e-08   0.00919021840673  -0.00522491745869  -0.00552204801352 -1.02150330517e-30               10.0               34.5               3.45       -200000000.0
0.0                 3.51704533552e-08   0.00918724890653  -0.00522347863807  -0.00552016672373 -1.03627045295e-30               10.0               35.0                3.5       -200000000.0
0.0                 3.11357224725e-08    0.0091843530754  -0.00522207074027  -0.00551833090867  -1.0509273063e-30               10.0               35.5               3.55       -200000000.0
0.0                  2.7056468177e-08   0.00918152818485   -0.0052206928558  -0.00551653965886 -1.06546211028e-30               10.0               36.0                3.6       -200000000.0
0.0                 2.31287280994e-08   0.00917877150641  -0.00521934407516  -0.00551479161004  -1.0801121678e-30               10.0               36.5               3.65       -200000000.0
0.0                 1.94763025152e-08   0.00917608122109   -0.0052180239436  -0.00551308403374 -1.09488207065e-30               10.0               37.0                3.7       -200000000.0
0.0                 1.61693193557e-08   0.00917345550988  -0.00521673109688  -0.00551141692995 -1.10953185267e-30               10.0               37.5               3.75       -200000000.0
0.0                  1.3239105992e-08   0.00917089073482    -0.005215465535  -0.00550978847969 -1.12405233031e-30               10.0               38.0                3.8       -200000000.0
0.0                  1.0689692187e-08   0.00916838689591  -0.00521422543898  -0.00550819686396 -1.13869871441e-30               10.0               38.5               3.85       -200000000.0
0.0                 8.50687575937e-09   0.00916593944567  -0.00521301126355  -0.00550664162802 -1.15347118865e-30               10.0               39.0                3.9       -200000000.0
0.0                  6.6648869583e-09   0.00916354838409  -0.00521182164448  -0.00550512140762 -1.16811757276e-30               10.0               39.5               3.95       -200000000.0
0.0                 5.13143433994e-09   0.00916121098271  -0.00521065612702  -0.00550363529328 -1.18263244843e-30               10.0               40.0                4.0       -200000000.0
0.0                 3.87128393578e-09   0.00915892542253  -0.00520951380167  -0.00550218101125 -1.19740795324e-30               10.0               40.5               4.05       -200000000.0
0.0                 2.84887152931e-09   0.00915669079404   -0.0052083942137  -0.00550075901629  -1.2120521333e-30               10.0               41.0                4.1       -200000000.0
0.0                 2.02996495481e-09   0.00915450527827  -0.00520729645359  -0.00549936748939 -1.22656177435e-30               10.0               41.5               4.15       -200000000.0
0.0                 1.38273171125e-09   0.00915236705623  -0.00520622052136  -0.00549800597582  -1.2412031075e-30               10.0               42.0                4.2       -200000000.0
0.0                 8.78382653072e-10   0.00915027430892   -0.0052051655075  -0.00549667311134 -1.25598210206e-30               10.0               42.5               4.25       -200000000.0
0.0                 4.91413550477e-10   0.00914822521736  -0.00520413095728  -0.00549536798644 -1.27062765965e-30               10.0               43.0                4.3       -200000000.0
0.0                 1.99650598788e-10   0.00914622069104  -0.00520311596119  -0.00549409014639 -1.28512297436e-30               10.0               43.5               4.35       -200000000.0
-0                 -1.58884085494e-11   0.00914425618248  -0.00520212051924  -0.00549283868168 -1.29976596055e-30               10.0               44.0                4.4       -200000000.0
-0                 -1.71206337952e-10   0.00914233351068  -0.00520114326719  -0.00549161222807 -1.31454963872e-30               10.0               44.5               4.45       -200000000.0
-0                 -2.79619345256e-10   0.00914044903766  -0.00520018511452  -0.00549041124032 -1.32918931884e-30               10.0               45.0                4.5       -200000000.0
-0                 -3.52063051021e-10   0.00913860276341  -0.00519924424225  -0.00548923344468 -1.34367517449e-30               10.0               45.5               4.55       -200000000.0
-0                 -3.97405117711e-10   0.00913679377845  -0.00519832065038   -0.0054880792959 -1.35846711786e-30               10.0               46.0                4.6       -200000000.0
-0                 -4.22740943813e-10   0.00913502117328  -0.00519741388416  -0.00548694788449 -1.37310000215e-30               10.0               46.5               4.65       -200000000.0
-0                 -4.33674309571e-10   0.00913328221941   -0.0051965239436   -0.0054858387557 -1.38758438844e-30               10.0               47.0                4.7       -200000000.0
-0                 -4.34567990317e-10   0.00913157782634  -0.00519564991919  -0.00548475054529 -1.40222021146e-30               10.0               47.5               4.75       -200000000.0
-0                 -4.28764689768e-10   0.00912990617508  -0.00519479135619  -0.00548368279851 -1.41701206299e-30               10.0               48.0                4.8       -200000000.0
-0                 -4.18782575892e-10   0.00912826635613   -0.0051939482546  -0.00548263551536  -1.4316486207e-30               10.0               48.5               4.85       -200000000.0
-0                 -4.06478697272e-10      0.00912665746  -0.00519311970493   -0.0054816082411 -1.44612685401e-30               10.0               49.0                4.9       -200000000.0
-0                 -3.93187760996e-10    0.0091250785772  -0.00519230570717  -0.00548059961147 -1.46076111583e-30               10.0               49.5               4.95       -200000000.0
-0                 -3.79839741474e-10   0.00912352970772  -0.00519150580658  -0.00547960962649  -1.4755574673e-30               10.0               50.0                5.0       -200000000.0
8.40779078595e-41   6.49779110518e-05   0.00109824429728 -6.57763976619e-05 -0.000550000038402 -1.87766963064e-33               12.0                0.5    0.0416666666667       -200000000.0
1.34664782422e-39   0.000244822643936   0.00218595369006 -0.000251211133673  -0.00110000041786 -7.64430634413e-33               12.0                1.0    0.0833333333333       -200000000.0
6.99247933698e-39   0.000516906254688   0.00325259679812 -0.000538458039046  -0.00165000528796 -1.77008427515e-32               12.0                1.5              0.125       -200000000.0
2.15379573967e-38   0.000858593637076   0.00428763996752  -0.00090967887445  -0.00220007905227 -3.27183039627e-32               12.0                2.0     0.166666666667       -200000000.0
4.36378354775e-38    0.00124725897876   0.00528054533788  -0.00134702679588  -0.00274953481494 -5.10969658572e-32               12.0                2.5     0.208333333333       -200000000.0
4.49270300647e-38    0.00166021516179    0.0062207427618  -0.00183265524356  -0.00329414797307 -6.53583755621e-32               12.0                3.0               0.25       -200000000.0
4.59149454821e-38    0.00207434254662   0.00709738696969  -0.00234841490965  -0.00382489679396 -8.14908703643e-32               12.0                3.5     0.291666666667       -200000000.0
4.66870609359e-38    0.00246580384555   0.00789938439993  -0.00287552416012  -0.00432977549281 -9.95230340619e-32               12.0                4.0     0.333333333333       -200000000.0
4.34668770649e-38    0.00281112397715   0.00861638363858    -0.003394902933  -0.00479655955132 -1.16162271392e-31               12.0                4.5              0.375       -200000000.0
4.38396224564e-38    0.00308977951136   0.00924058622331  -0.00388857233702  -0.00521507263329 -1.37183588654e-31               12.0                5.0     0.416666666667       -200000000.0
4.35957965236e-38    0.00328707733388   0.00976843784883  -0.00434152616435  -0.00557861994821 -1.59277808539e-31               12.0                5.5     0.458333333333       -200000000.0
4.26625317464e-38    0.00339603820976    0.0102014464574   -0.0047432631618  -0.00588459352002 -1.82032027175e-31               12.0                6.0                0.5       -200000000.0
4.10510385124e-38    0.00341766121892    0.0105458793769  -0.00508843504576  -0.00613428755969 -2.05062257395e-31               12.0                6.5     0.541666666667       -200000000.0
3.88425921326e-38    0.00335970594278    0.0108115791591  -0.00537652704224  -0.00633210902379 -2.28050449917e-31               12.0                7.0     0.583333333333       -200000000.0
3.61689146627e-38    0.00323458311868    0.0110103856059  -0.00561084198125  -0.00648448030915 -2.50764720112e-31               12.0                7.5              0.625       -200000000.0
3.16805556815e-38    0.00305704065795    0.0111546096377  -0.00579717243454  -0.00659872466713 -2.68991379911e-31               12.0                8.0     0.666666666667       -200000000.0
2.87350263094e-38    0.00284216844193    0.0112558636829  -0.00594252696828  -0.00668215670885 -2.90738530497e-31               12.0                8.5     0.708333333333       -200000000.0
2.57264385065e-38    0.00260396927843    0.0113243386295  -0.00605411378274  -0.00674147077007 -3.11994039753e-31               12.0                9.0               0.75       -200000000.0
2.27570870606e-38    0.00235452785091    0.0113684945973  -0.00613866768617  -0.00678241531205 -3.32810116161e-31               12.0                9.5     0.791666666667       -200000000.0
1.99054446857e-38    0.00210367170439    0.0113950491141  -0.00620207674729  -0.00680968923916 -3.53227075502e-31               12.0               10.0     0.833333333333       -200000000.0
1.66320114731e-38    0.00185896840321     0.011409144463  -0.00624924905424  -0.00682699055687 -3.69049964148e-31               12.0               10.5              0.875       -200000000.0
1.42680209638e-38    0.00162592459674    0.0114146032502  -0.00628412726655   -0.0068371391535 -3.88802424798e-31               12.0               11.0     0.916666666667       -200000000.0
1.21156265226e-38    0.00140827921769    0.0114141903396   -0.0063097909333  -0.00684223186909 -4.08324814572e-31               12.0               11.5     0.958333333333       -200000000.0
1.01846372387e-38    0.00120832203265    0.0114098647828  -0.00632859337202  -0.00684379483573 -4.27657701799e-31               12.0               12.0                1.0       -200000000.0
8.47225051531e-39    0.00102719661754    0.0114029871838  -0.00634229991192  -0.00684291990183 -4.46834376847e-31               12.0               12.5      1.04166666667       -200000000.0
6.97145986002e-39   0.000865170079578    0.0113944861369  -0.00635221886114  -0.00684037695464 -4.65904201295e-31               12.0               13.0      1.08333333333       -200000000.0
5.51691205405e-39   0.000721861681541    0.0113849864647  -0.00635931110082  -0.00683670259605 -4.80584105356e-31               12.0               13.5              1.125       -200000000.0
4.43510963959e-39   0.000596431220856    0.0113749047159  -0.00636427876088  -0.00683226880938   -4.994541876e-31               12.0               14.0      1.16666666667       -200000000.0
3.51445654853e-39    0.00048773057415    0.0113645128295  -0.00636763206785  -0.00682733116264  -5.1826296965e-31               12.0               14.5      1.20833333333       -200000000.0
2.74093979622e-39   0.000394422386307    0.0113539917947  -0.00636974573354  -0.00682206609781 -5.37033548134e-31               12.0               15.0               1.25       -200000000.0
2.09494120417e-39   0.000315073179991    0.0113434589366   -0.0063708939706  -0.00681659594193 -5.55756877255e-31               12.0               15.5      1.29166666667       -200000000.0
1.56384908619e-39   0.000248222505661    0.0113329897431  -0.00637128232484    -0.006811005278 -5.74459359719e-31               12.0               16.0      1.33333333333       -200000000.0
1.10562448835e-39   0.000192435038571    0.0113226369649  -0.00637106450085  -0.00680535549691 -5.88804201972e-31               12.0               16.5              1.375       -200000000.0
7.65108961521e-40   0.000146335835893    0.0113124360723  -0.00637035964246  -0.00679969025441 -6.07452639246e-31               12.0               17.0      1.41666666667       -200000000.0
4.94658357907e-40   0.000108636733387    0.0113024088932  -0.00636925960862  -0.00679404138282 -6.26065857607e-31               12.0               17.5      1.45833333333       -200000000.0
2.84463588258e-40   7.81503217695e-05     0.011292574527  -0.00636783897789  -0.00678843389323 -6.44618785965e-31               12.0               18.0                1.5       -200000000.0
1.23314264861e-40   5.37986757365e-05    0.0112829429781  -0.00636615732219   -0.0067828864303  -6.6318076012e-31               12.0               18.5      1.54166666667       -200000000.0
1.40129846432e-42   3.46161286302e-05     0.011273524251  -0.00636426329947  -0.00677741263644 -6.81720510084e-31               12.0               19.0      1.58333333333       -200000000.0
-8.40779078595e-41  1.97471230479e-05    0.0112643219836  -0.00636219783701  -0.00677202388033 -6.95978384122e-31               12.0               19.5              1.625       -200000000.0
-1.44333741825e-40  8.44234282482e-06    0.0112553416329  -0.00635999549559  -0.00676672880218  -7.1446036956e-31               12.0               20.0      1.66666666667       -200000000.0
-1.82168800362e-40  5.18010877248e-08     0.011246583199  -0.00635768446955  -0.00676153422319 -7.32950712027e-31               12.0               20.5      1.70833333333       -200000000.0
-2.05990874256e-40 -5.98253269146e-06    0.0112380475912  -0.00635528931525  -0.00675644514558 -7.51418141538e-31               12.0               21.0               1.75       -200000000.0
-2.15799963506e-40 -1.01353858639e-05    0.0112297329906  -0.00635283049633   -0.0067514638431 -7.69918677746e-31               12.0               21.5      1.79166666667       -200000000.0
-2.15799963506e-40 -1.28066224292e-05    0.0112216384878  -0.00635032620266  -0.00674659349897 -7.88346572076e-31               12.0               22.0      1.83333333333       -200000000.0
-2.0739217272e-40  -1.43299079269e-05    0.0112137604447  -0.00634779007669  -0.00674183502269 -8.02511646345e-31               12.0               22.5              1.875       -200000000.0
-1.96181785005e-40 -1.49808290217e-05    0.0112060952233  -0.00634523530607  -0.00673718841426 -8.20958917965e-31               12.0               23.0      1.91666666667       -200000000.0
-1.83570098827e-40 -1.49846570707e-05    0.0111986382763     -0.00634267235  -0.00673265412843 -8.39319496876e-31               12.0               23.5      1.95833333333       -200000000.0
-1.68155815719e-40 -1.45234357873e-05     0.011191385056  -0.00634010984868   -0.0067282303462 -8.57802216998e-31               12.0               24.0                2.0       -200000000.0
-1.51340234147e-40 -1.37424693847e-05    0.0111843301056  -0.00633755507806  -0.00672391661283  -8.7614911242e-31               12.0               24.5      2.04166666667       -200000000.0
-1.3592595104e-40  -1.27561055052e-05    0.0111774688776  -0.00633501485936  -0.00671971065458 -8.94582333209e-31               12.0               25.0      2.08333333333       -200000000.0
-1.17709071003e-40 -1.16528946492e-05    0.0111707959149   -0.0063324932853  -0.00671561065246 -9.08655296476e-31               12.0               25.5              2.125       -200000000.0
-1.0369608636e-40  -1.05000657058e-05    0.0111643048513   -0.0063299953581  -0.00671161433274 -9.27078507195e-31               12.0               26.0      2.16666666667       -200000000.0
-8.96831017168e-41 -9.34745258974e-06     0.011157991139  -0.00632752471574  -0.00670771896694 -9.45453136938e-31               12.0               26.5      2.20833333333       -200000000.0
-7.70714155379e-41 -8.23081691692e-06    0.0111518484118  -0.00632508317722  -0.00670392273605 -9.63865327398e-31               12.0               27.0               2.25       -200000000.0
-6.58610278233e-41 -7.17471859701e-06    0.0111458712126  -0.00632267392575   -0.0067002229116 -9.82163274501e-31               12.0               27.5      2.29166666667       -200000000.0
-5.46506401087e-41 -6.19488638165e-06    0.0111400540845  -0.00632029787084  -0.00669661631036 -1.00060154624e-30               12.0               28.0      2.33333333333       -200000000.0
-4.48415508584e-41 -5.30024113488e-06    0.0111343933895  -0.00631795728623  -0.00669310111334 -1.01467496869e-30               12.0               28.5              2.375       -200000000.0
-3.78350585368e-41 -4.49451587059e-06    0.0111288818516  -0.00631565262665  -0.00668967413731 -1.03295666091e-30               12.0               29.0      2.41666666667       -200000000.0
-3.08285662151e-41  -3.7776155537e-06    0.0111235149234  -0.00631338480162  -0.00668633310852  -1.0513860246e-30               12.0               29.5      2.45833333333       -200000000.0
-2.52233723578e-41 -3.14670800527e-06    0.0111182889668  -0.00631115472061   -0.0066830752985 -1.06969085937e-30               12.0               30.0                2.5       -200000000.0
-1.96181785005e-41 -2.59706967043e-06    0.0111131976155  -0.00630896192888  -0.00667989797876 -1.08808211134e-30               12.0               30.5      2.54166666667       -200000000.0
-1.54142831076e-41 -2.12278505884e-06    0.0111082372314  -0.00630680688118  -0.00667679933031 -1.10633983449e-30               12.0               31.0      2.58333333333       -200000000.0
-1.26116861789e-41 -1.71725511589e-06    0.0111034023575  -0.00630468957752  -0.00667377616992 -1.12052097997e-30               12.0               31.5              2.625       -200000000.0
-9.80908925027e-42 -1.37360822716e-06    0.0110986902655  -0.00630261001788   -0.0066708266786 -1.13878200921e-30               12.0               32.0      2.66666666667       -200000000.0
-7.00649232162e-42 -1.08498832141e-06    0.0110940964078  -0.00630056774753  -0.00666794812787 -1.15709970094e-30               12.0               32.5      2.70833333333       -200000000.0
-5.6051938573e-42  -8.44759262542e-07    0.0110896162369  -0.00629856231171  -0.00666513869874 -1.17543291288e-30               12.0               33.0               2.75       -200000000.0
-4.20389539297e-42  -6.4666133559e-07    0.0110852452053  -0.00629659371043  -0.00666239566272 -1.19378541026e-30               12.0               33.5      2.79166666667       -200000000.0
-2.80259692865e-42 -4.84893347696e-07    0.0110809814942  -0.00629466103419  -0.00665971765557 -1.21219778439e-30               12.0               34.0      2.83333333333       -200000000.0
-1.40129846432e-42 -3.54167001282e-07    0.0110768205559  -0.00629276428299  -0.00665710240355 -1.22613290258e-30               12.0               34.5              2.875       -200000000.0
-1.40129846432e-42 -2.49723797197e-07    0.0110727587526  -0.00629090209259  -0.00665454717819 -1.24448062452e-30               12.0               35.0      2.91666666667       -200000000.0
-0                 -1.67338379264e-07    0.0110687924462  -0.00628907491773  -0.00665205152472 -1.26277434719e-30               12.0               35.5      2.95833333333       -200000000.0
0.0                -1.03296995957e-07    0.0110649198177  -0.00628728139418  -0.00664961225993 -1.28108570228e-30               12.0               36.0                3.0       -200000000.0
0.0                -5.43675625353e-08    0.0110611372293  -0.00628552152193  -0.00664722801957 -1.29941184288e-30               12.0               36.5      3.04166666667       -200000000.0
0.0                -1.77665434448e-08    0.0110574410428  -0.00628379393675  -0.00664489789415 -1.31779437047e-30               12.0               37.0      3.08333333333       -200000000.0
0.0                 8.88293692075e-09    0.0110538294393  -0.00628209863862  -0.00664261915517 -1.33185190538e-30               12.0               37.5              3.125       -200000000.0
1.40129846432e-42   2.75917379222e-08    0.0110502996904  -0.00628043471806  -0.00664039043841 -1.35005103749e-30               12.0               38.0      3.16666666667       -200000000.0
1.40129846432e-42   4.00462822625e-08     0.011046848158  -0.00627880126558  -0.00663821083435 -1.36826559796e-30               12.0               38.5      3.20833333333       -200000000.0
1.40129846432e-42   4.76473409339e-08    0.0110434739327  -0.00627719782642  -0.00663607806928 -1.38666392126e-30               12.0               39.0               3.25       -200000000.0
1.40129846432e-42   5.15479360585e-08    0.0110401733764  -0.00627562394584  -0.00663399123368 -1.40508042799e-30               12.0               39.5      3.29166666667       -200000000.0
0.0                 5.26876528517e-08    0.0110369437607  -0.00627407916909  -0.00663194896333 -1.42325632572e-30               12.0               40.0      3.33333333333       -200000000.0
0.0                 5.18240381164e-08    0.0110337841761  -0.00627256213193  -0.00662994943923 -1.43742241018e-30               12.0               40.5              3.375       -200000000.0
0.0                 4.95607062334e-08    0.0110306918941  -0.00627107283435  -0.00662799220663 -1.45570887784e-30               12.0               41.0      3.41666666667       -200000000.0
0.0                 4.63724024458e-08    0.0110276650958  -0.00626961036687   -0.0066260749918 -1.47387577569e-30               12.0               41.5      3.45833333333       -200000000.0
0.0                 4.26267944553e-08     0.011024701962  -0.00626817427474  -0.00662419779474 -1.49219319192e-30               12.0               42.0                3.5       -200000000.0
0.0                 3.86036411171e-08    0.0110217997644  -0.00626676364845   -0.0066223583417 -1.51052695487e-30               12.0               42.5      3.54166666667       -200000000.0
0.0                 3.45110745537e-08    0.0110189575935  -0.00626537848802  -0.00662055617795 -1.52892729855e-30               12.0               43.0      3.58333333333       -200000000.0
0.0                 3.04995993738e-08    0.0110161736302  -0.00626401788395  -0.00661878993924 -1.54282990697e-30               12.0               43.5              3.625       -200000000.0
0.0                 2.66737448101e-08    0.0110134451461  -0.00626268138149  -0.00661705871607  -1.5610228861e-30               12.0               44.0      3.66666666667       -200000000.0
0.0                 2.31021122371e-08    0.0110107712317  -0.00626136761639  -0.00661536159896  -1.5794199237e-30               12.0               44.5      3.70833333333       -200000000.0
0.0                 1.98254242884e-08    0.0110081500679  -0.00626007749815   -0.0066136976784 -1.59783330803e-30               12.0               45.0               3.75       -200000000.0
0.0                 1.68632833392e-08    0.0110055816549  -0.00625880920779  -0.00661206604491 -1.61596273699e-30               12.0               45.5      3.79166666667       -200000000.0
0.0                 1.42195543534e-08    0.0110030623546  -0.00625756320005  -0.00661046533423 -1.63425802087e-30               12.0               46.0      3.83333333333       -200000000.0
0.0                 1.18868725626e-08    0.0110005912575  -0.00625633811069  -0.00660889509163 -1.64841556463e-30               12.0               46.5              3.875       -200000000.0
0.0                 9.85006087112e-09    0.0109981674541  -0.00625513439445  -0.00660735486235 -1.66654187119e-30               12.0               47.0      3.91666666667       -200000000.0
0.0                 8.08882388154e-09    0.0109957900349   -0.0062539506871  -0.00660584282741  -1.6847792987e-30               12.0               47.5      3.95833333333       -200000000.0
0.0                 6.57995186115e-09     0.010993457181  -0.00625278698863  -0.00660435944155 -1.70313905109e-30               12.0               48.0                4.0       -200000000.0
0.0                  5.2988481658e-09    0.0109911679829  -0.00625164284429  -0.00660290288579 -1.72146096726e-30               12.0               48.5      4.04166666667       -200000000.0
0.0                 4.22073660744e-09    0.0109889206215  -0.00625051779934  -0.00660147270537 -1.73968590514e-30               12.0               49.0      4.08333333333       -200000000.0
0.0                 3.32147590681e-09    0.0109867150968  -0.00624941139904   -0.0066000689003 -1.75362451308e-30               12.0               49.5              4.125       -200000000.0
0.0                 2.57818983176e-09    0.0109845486804  -0.00624832273388  -0.00659868965158 -1.77216205899e-30               12.0               50.0      4.16666666667       -200000000.0
5.32493416443e-41   5.25842587251e-05   0.00109887616873 -5.30983257363e-05 -0.000550000152089 -1.87366061663e-33               15.0                0.5    0.0333333333333       -200000000.0
8.6179855556e-40    0.000200682293894   0.00219100866161 -0.000204779283308  -0.00110000053155 -7.58016570725e-33               15.0                1.0    0.0666666666667       -200000000.0
6.19093661539e-39   0.000429820630643   0.00326966141984 -0.000443611668288  -0.00165000074048 -1.73761153069e-32               15.0                1.5                0.1       -200000000.0
1.37845729936e-38    0.00072549471497   0.00432808337791 -0.000758196904371  -0.00220001561502 -3.16891006874e-32               15.0                2.0     0.133333333333       -200000000.0
3.36521826208e-38    0.00107324194687   0.00535954723091  -0.00113709643301  -0.00275009870165 -5.11221287832e-32               15.0                2.5     0.166666666667       -200000000.0
6.97832622249e-38    0.00145856768086   0.00635730020804  -0.00156890234848  -0.00329977979163   -7.646613137e-32               15.0                3.0                0.2       -200000000.0
7.32234499548e-38    0.00186697548088   0.00731459385861  -0.00204220214073  -0.00384670647691 -9.44854782763e-32               15.0                3.5     0.233333333333       -200000000.0
6.76967288115e-38    0.00228380872613   0.00822455785965  -0.00254547398981  -0.00438593406216  -1.1018871675e-31               15.0                4.0     0.266666666667       -200000000.0
7.05511737834e-38    0.00269402130471   0.00908013589651  -0.00306692618324  -0.00491043329021 -1.31845317536e-31               15.0                4.5                0.3       -200000000.0
7.29473941574e-38    0.00308225389745   0.00987422936305  -0.00359440559805  -0.00541221879757 -1.55503748468e-31               15.0                5.0     0.333333333333       -200000000.0
6.88289779707e-38     0.0034335039345    0.0106002626126  -0.00411567498304  -0.00588347802477 -1.76137875799e-31               15.0                5.5     0.366666666667       -200000000.0
7.04895166509e-38    0.00373427064915    0.0112529733087  -0.00461904846816  -0.00631747161606 -2.02986637429e-31               15.0                6.0                0.4       -200000000.0
7.14438009051e-38    0.00397379426431    0.0118291500257  -0.00509417668582  -0.00670915778755 -2.31174693496e-31               15.0                6.5     0.433333333333       -200000000.0
6.7031112041e-38     0.00414501846535    0.0123281106426  -0.00553277186555  -0.00705553975422 -2.54831655059e-31               15.0                7.0     0.466666666667       -200000000.0
6.66597679479e-38    0.00424504696639    0.0127518069348  -0.00592907917962  -0.00735574167265 -2.84424587588e-31               15.0                7.5                0.5       -200000000.0
6.5477072044e-38     0.00427504028266    0.0131045562739     -0.00628001726  -0.00761084493206 -3.14390326313e-31               15.0                8.0     0.533333333333       -200000000.0
6.01843677443e-38    0.00423964866059    0.0133925177579  -0.00658499902784  -0.00782353254181 -3.38396698981e-31               15.0                8.5     0.566666666667       -200000000.0
5.78932447551e-38    0.00414614851252    0.0136230428325  -0.00684552878738  -0.00799763802206 -3.68116088988e-31               15.0                9.0                0.6       -200000000.0
5.5071029648e-38     0.00400347335017    0.0138040104503   -0.0070646660788  -0.00813767564978 -3.97574229967e-31               15.0                9.5     0.633333333333       -200000000.0
4.94994669538e-38    0.00382130019716    0.0139432604556  -0.00724646588424  -0.00824840572022 -4.20299015327e-31               15.0               10.0     0.666666666667       -200000000.0
4.62358428304e-38    0.00360929084309    0.0140481706694  -0.00739548067941  -0.00833450212667 -4.48807737988e-31               15.0               10.5                0.7       -200000000.0
4.27914512051e-38    0.00337653136739    0.0141253749462  -0.00751635479901  -0.00840031043481 -4.76887451129e-31               15.0               11.0     0.733333333333       -200000000.0
3.77187507642e-38    0.00313117334372    0.0141806303873  -0.00761353521739  -0.00844970782055 -4.97989181847e-31               15.0               11.5     0.766666666667       -200000000.0
3.43836604191e-38     0.0028802437555      0.01421878369  -0.00769108737586   -0.0084860394054 -5.25139565685e-31               15.0               12.0                0.8       -200000000.0
3.11018194157e-38    0.00262958860731    0.0142438093462  -0.00775259650254  -0.00851211189001 -5.51919668802e-31               15.0               12.5     0.833333333333       -200000000.0
2.69525746628e-38     0.0023839052119    0.0142589005918  -0.00780113896326  -0.00853022720548 -5.71737677037e-31               15.0               13.0     0.866666666667       -200000000.0
2.4058893334e-38     0.00214683359445    0.0142665712701  -0.00783929499448  -0.00854223708302 -5.97858171703e-31               15.0               13.5                0.9       -200000000.0
2.13249600301e-38    0.00192107563635    0.0142687695188  -0.00786919008533  -0.00854960853758 -6.23748939875e-31               15.0               14.0     0.933333333333       -200000000.0
1.81846501715e-38    0.00170852615611    0.0142669814522  -0.00789254590927  -0.00855348298501 -6.42722796229e-31               15.0               14.5     0.966666666667       -200000000.0
1.59131453609e-38    0.00151040194396    0.0142623284773  -0.00791074216977  -0.00855474354466 -6.68194381279e-31               15.0               15.0                1.0       -200000000.0
1.3828013246e-38     0.00132736408887    0.0142556446008  -0.00792487207946  -0.00855406142364 -6.93537947648e-31               15.0               15.5      1.03333333333       -200000000.0
1.15887383e-38       0.00115962541258    0.0142475419125  -0.00793579692981  -0.00855194502947 -7.12055611175e-31               15.0               16.0      1.06666666667       -200000000.0
9.93100221667e-39    0.00100704824035    0.0142384715218  -0.00794418883743  -0.00854877362144 -7.37129502609e-31               15.0               16.5                1.1       -200000000.0
8.44282324756e-39   0.000869222276378    0.0142287562994  -0.00795056985226  -0.00854483369039 -7.62189343212e-31               15.0               17.0      1.13333333333       -200000000.0
6.92942090609e-39   0.000745538386582    0.0142186281664  -0.00795534833742  -0.00854033623909 -7.80414281095e-31               15.0               17.5      1.16666666667       -200000000.0
5.79016525459e-39   0.000635242713543    0.0142082562888  -0.00795883897808  -0.00853543770063 -8.05259088884e-31               15.0               18.0                1.2       -200000000.0
4.7882368526e-39    0.000537485504992     0.014197757082  -0.00796128733782  -0.00853025358083 -8.30115927122e-31               15.0               18.5      1.23333333333       -200000000.0
3.81853831529e-39   0.000451361188425    0.0141872169479  -0.00796288532001  -0.00852487210068 -8.48135520837e-31               15.0               19.0      1.26666666667       -200000000.0
3.07865272612e-39   0.000375936451746    0.0141766950037  -0.00796378390078  -0.00851935692481 -8.72913564219e-31               15.0               19.5                1.3       -200000000.0
2.44246322332e-39   0.000310277698645    0.0141662349051  -0.00796410313342  -0.00851375716593  -8.9758847634e-31               15.0               20.0      1.33333333333       -200000000.0
1.85672046523e-39   0.000253467590028    0.0141558684845  -0.00796393851488  -0.00850811102282 -9.15572988895e-31               15.0               20.5      1.36666666667       -200000000.0
1.40550235972e-39   0.000204621386501    0.0141456184792   -0.0079633673522  -0.00850244578032 -9.40169932679e-31               15.0               21.0                1.4       -200000000.0
1.02715177435e-39   0.000162895773315    0.0141355012602  -0.00796245331003   -0.0084967850853 -9.64823814471e-31               15.0               21.5      1.43333333333       -200000000.0
6.97846635234e-40   0.000127497600033    0.0141255304698  -0.00796124913904  -0.00849114621815 -9.82665890171e-31               15.0               22.0      1.46666666667       -200000000.0
4.44211613191e-40   9.76872343017e-05    0.0141157152029  -0.00795979849499  -0.00848554373079 -1.00725511977e-30               15.0               22.5                1.5       -200000000.0
2.38220738935e-40   7.27821785063e-05    0.0141060636452  -0.00795813957666  -0.00847998853715  -1.0317717075e-30               15.0               23.0      1.53333333333       -200000000.0
7.14662216806e-41   5.21570271417e-05    0.0140965794344  -0.00795630421635  -0.00847449155117 -1.04954922285e-30               15.0               23.5      1.56666666667       -200000000.0
-5.6051938573e-41   3.52434099682e-05    0.0140872689371  -0.00795431969891  -0.00846905822982 -1.07411696294e-30               15.0               24.0                1.6       -200000000.0
-1.5554412954e-40   2.15285087535e-05    0.0140781330629  -0.00795220876171  -0.00846369766805 -1.09854805182e-30               15.0               24.5      1.63333333333       -200000000.0
-2.24207754292e-40  1.05523803029e-05    0.0140691736306  -0.00794999414211  -0.00845841259434 -1.11634191389e-30               15.0               25.0      1.66666666667       -200000000.0
-2.76055797472e-40  1.90550242252e-06    0.0140603933687  -0.00794769221102  -0.00845320755616 -1.14078475771e-30               15.0               25.5                1.7       -200000000.0
-3.1108825908e-40  -4.77476813643e-06    0.0140517913678  -0.00794532024884  -0.00844808619149  -1.1652448666e-30               15.0               26.0      1.73333333333       -200000000.0
-3.26502542188e-40 -9.80736469813e-06    0.0140433658089  -0.00794289007899  -0.00844305031933 -1.18293770962e-30               15.0               26.5      1.76666666667       -200000000.0
-3.36311631438e-40  -1.3471248117e-05    0.0140351185109   -0.0079404162534  -0.00843810175866 -1.20741545093e-30               15.0               27.0                1.8       -200000000.0
-3.37712929902e-40 -1.60087942902e-05     0.014027045836  -0.00793790786702  -0.00843324323796 -1.23175525533e-30               15.0               27.5      1.83333333333       -200000000.0
-3.26502542188e-40 -1.76293735166e-05     0.014019145965  -0.00793537401478  -0.00842847293825 -1.24949658749e-30               15.0               28.0      1.86666666667       -200000000.0
-3.16693452937e-40 -1.85126189933e-05     0.014011417079  -0.00793282379163  -0.00842379358801 -1.27390159509e-30               15.0               28.5                1.9       -200000000.0
-3.02680468294e-40 -1.88116633382e-05    0.0140038564496  -0.00793026356405  -0.00841920336825 -1.29820172655e-30               15.0               29.0      1.93333333333       -200000000.0
-2.80259692865e-40 -1.86561059934e-05    0.0139964613481  -0.00792769969848  -0.00841470227897 -1.31590467147e-30               15.0               29.5      1.96666666667       -200000000.0
-2.62042812829e-40 -1.81548074352e-05    0.0139892281368  -0.00792513765191  -0.00841028941068 -1.34025301657e-30               15.0               30.0                2.0       -200000000.0
-2.42424634328e-40 -1.73984471274e-05     0.013982154087   -0.0079225810623  -0.00840596476337 -1.36465352422e-30               15.0               30.5      2.03333333333       -200000000.0
-2.20003858899e-40 -1.64618967347e-05    0.0139752355608  -0.00792003629613  -0.00840172651806 -1.38222771578e-30               15.0               31.0      2.06666666667       -200000000.0
-2.00385680398e-40 -1.54063162228e-05    0.0139684689202  -0.00791750426288  -0.00839757376525 -1.40665292719e-30               15.0               31.5                2.1       -200000000.0
-1.82168800362e-40 -1.42811007464e-05    0.0139618514368  -0.00791498951003  -0.00839350559545  -1.4310204659e-30               15.0               32.0      2.13333333333       -200000000.0
-1.61149323397e-40 -1.31255966096e-05     0.013955378563  -0.00791249476606  -0.00838951928017 -1.44846608777e-30               15.0               32.5      2.16666666667       -200000000.0
-1.44333741825e-40 -1.19705898527e-05    0.0139490466609  -0.00791002094047  -0.00838561390992 -1.47277944354e-30               15.0               33.0                2.2       -200000000.0
-1.27518160254e-40 -1.08397104626e-05    0.0139428530019  -0.00790756985225  -0.00838178857521 -1.49719565507e-30               15.0               33.5      2.23333333333       -200000000.0
-1.12103877146e-40 -9.75057989905e-06    0.0139367939482  -0.00790514422988  -0.00837804054754 -1.51489419189e-30               15.0               34.0      2.26666666667       -200000000.0
-9.80908925027e-41 -8.71586092188e-06    0.0139308658618  -0.00790274498286  -0.00837436891743 -1.53899632602e-30               15.0               34.5                2.3       -200000000.0
-8.54792063238e-41  -7.7441209001e-06    0.0139250651046  -0.00790037211118  -0.00837077186588 -1.56346332258e-30               15.0               35.0      2.33333333333       -200000000.0
-7.42688186092e-41 -6.84065115664e-06    0.0139193880386  -0.00789802834333  -0.00836724757391 -1.58107461567e-30               15.0               35.5      2.36666666667       -200000000.0
-6.30584308946e-41 -6.00809935136e-06     0.013913832845  -0.00789571276982  -0.00836379513203 -1.60517427025e-30               15.0               36.0                2.4       -200000000.0
-5.46506401087e-41 -5.24701659899e-06    0.0139083940667  -0.00789342630014  -0.00836041090224 -1.62952683978e-30               15.0               36.5      2.43333333333       -200000000.0
-4.62428493227e-41  -4.5563659512e-06    0.0139030698847  -0.00789116984379  -0.00835709579405 -1.64721894811e-30               15.0               37.0      2.46666666667       -200000000.0
-3.92363570011e-41 -3.93389409936e-06    0.0138978575706  -0.00788894340076  -0.00835384616948 -1.67143596845e-30               15.0               37.5                2.5       -200000000.0
-3.22298646795e-41 -3.37647243498e-06    0.0138927534863  -0.00788674697105  -0.00835066111904  -1.6956592336e-30               15.0               38.0      2.53333333333       -200000000.0
-2.66246708222e-41 -2.88034818219e-06    0.0138877539939  -0.00788458055467  -0.00834753882373 -1.71316987499e-30               15.0               38.5      2.56666666667       -200000000.0
-2.24207754292e-41 -2.44139242156e-06    0.0138828572744  -0.00788244415162  -0.00834447837406 -1.73754687276e-30               15.0               39.0                2.6       -200000000.0
-1.82168800362e-41 -2.05525751973e-06    0.0138780596899  -0.00788033867138  -0.00834147795103 -1.76188915672e-30               15.0               39.5      2.63333333333       -200000000.0
-1.40129846432e-41 -1.71752490008e-06    0.0138733594213  -0.00787826229498  -0.00833853573567 -1.77925947347e-30               15.0               40.0      2.66666666667       -200000000.0
-1.12103877146e-41 -1.42380396362e-06    0.0138687537401   -0.0078762159319  -0.00833564990899 -1.80367375646e-30               15.0               40.5                2.7       -200000000.0
-9.80908925027e-42 -1.16982967757e-06    0.0138642399179  -0.00787419958215  -0.00833281956147 -1.82796185747e-30               15.0               41.0      2.73333333333       -200000000.0
-7.00649232162e-42 -9.51514200764e-07    0.0138598143167  -0.00787221324572  -0.00833004378364 -1.84537386754e-30               15.0               41.5      2.76666666667       -200000000.0
-5.6051938573e-42  -7.64986518575e-07    0.0138554769364  -0.00787025510363  -0.00832732075651 -1.86954625582e-30               15.0               42.0                2.8       -200000000.0
-4.20389539297e-42 -6.06630468081e-07    0.0138512232297  -0.00786832606536  -0.00832464957057 -1.89399837503e-30               15.0               42.5      2.83333333333       -200000000.0
-2.80259692865e-42 -4.73094230458e-07    0.0138470513775  -0.00786642613093  -0.00832202749734 -1.91157495431e-30               15.0               43.0      2.86666666667       -200000000.0
-1.40129846432e-42 -3.61300100948e-07    0.0138429604704  -0.00786455348134  -0.00831945453683 -1.93557873263e-30               15.0               43.5                2.9       -200000000.0
-1.40129846432e-42 -2.68440963902e-07    0.0138389477797  -0.00786270902609  -0.00831692977954 -1.95982642602e-30               15.0               44.0      2.93333333333       -200000000.0
-0                 -1.91979473985e-07    0.0138350096677  -0.00786089185567  -0.00831445140648 -1.97747720838e-30               15.0               44.5      2.96666666667       -200000000.0
0.0                -1.29634372681e-07    0.0138311461342   -0.0078591019701  -0.00831201759866 -2.00174290153e-30               15.0               45.0                3.0       -200000000.0
0.0                -7.93688378908e-08    0.0138273544508  -0.00785733845987  -0.00830962835607 -2.02580416887e-30               15.0               45.5      3.03333333333       -200000000.0
1.40129846432e-42  -3.93739867099e-08    0.0138236327984  -0.00785560132499  -0.00830728185974 -2.04350931784e-30               15.0               46.0      3.06666666667       -200000000.0
1.40129846432e-42  -8.05479641319e-09    0.0138199793582  -0.00785388965596  -0.00830497720017 -2.06774543996e-30               15.0               46.5                3.1       -200000000.0
1.40129846432e-42   1.59881760609e-08    0.0138163923111  -0.00785220436228  -0.00830271437735 -2.09191929761e-30               15.0               47.0      3.13333333333       -200000000.0
1.40129846432e-42   3.39760303225e-08    0.0138128707476  -0.00785054362495   -0.0083004906628 -2.10937667442e-30               15.0               47.5      3.16666666667       -200000000.0
1.40129846432e-42   4.69671905534e-08    0.0138094110298  -0.00784890653449  -0.00829830605653 -2.13378324322e-30               15.0               48.0                3.2       -200000000.0
1.40129846432e-42   5.58743225298e-08    0.0138060140671  -0.00784729490988  -0.00829615964903 -2.15802285509e-30               15.0               48.5      3.23333333333       -200000000.0
1.40129846432e-42   6.14795089837e-08    0.0138026762215  -0.00784570602264  -0.00829405053082 -2.17543872225e-30               15.0               49.0      3.26666666667       -200000000.0
1.40129846432e-42    6.4448869852e-08    0.0137993974931  -0.00784414078225   -0.0082919768829 -2.19953617277e-30               15.0               49.5                3.3       -200000000.0
1.40129846432e-42   6.53458467892e-08    0.0137961760629  -0.00784259918873  -0.00828993870527 -2.22389241572e-30               15.0               50.0      3.33333333333       -200000000.0
3.36311631438e-41   4.19161558796e-05   0.00109929942482 -4.22347810058e-05 -0.000550000038402 -1.87097676013e-33               19.0                0.5    0.0263157894737       -200000000.0
5.36697311836e-40   0.000161645814956     0.002194396302 -0.000164195483876  -0.00110000019049 -7.53720534913e-33               19.0                1.0    0.0526315789474       -200000000.0
2.71151252847e-39   0.000350162366658   0.00328108762915 -0.000358762719088  -0.00164999994468 -1.71586215884e-32               19.0                1.5    0.0789473684211       -200000000.0
8.59136088478e-39   0.000598439044097   0.00435517540609 -0.000618819569809  -0.00220000129048  -3.1001663211e-32               19.0                2.0     0.105263157895       -200000000.0
2.03622679851e-38   0.000897451400306   0.00541246345165 -0.000937249183153  -0.00275001571026 -4.94394212474e-32               19.0                2.5     0.131578947368       -200000000.0
4.28362927559e-38    0.00123816323594    0.0064487326199  -0.00130693365463   -0.0033000935673 -7.29561442685e-32               19.0                3.0     0.157894736842       -200000000.0
8.09684265672e-38     0.0016115524204   0.00745979059502   -0.0017207557903  -0.00385009025194 -1.02150631278e-31               19.0                3.5     0.184210526316       -200000000.0
1.12983892582e-37    0.00200859608412    0.0084414423327  -0.00217160618377  -0.00439910036221 -1.31171026885e-31               19.0                4.0     0.210526315789       -200000000.0
1.08010684332e-37    0.00242023611463   0.00938945413509  -0.00265235848929  -0.00494498772241 -1.50402022629e-31               19.0                4.5     0.236842105263       -200000000.0
1.17022434756e-37    0.00283730582851     0.010299533642  -0.00315581792165  -0.00548432763026  -1.7788185483e-31               19.0                5.0     0.263157894737       -200000000.0
1.12452800464e-37    0.00325042560689    0.0111672670755   -0.0036746312162  -0.00601270357947 -2.00575886778e-31               19.0                5.5     0.289473684211       -200000000.0
1.08850062112e-37    0.00365002597391    0.0119882051877  -0.00420126298195  -0.00652516655464  -2.2498507289e-31               19.0                6.0     0.315789473684       -200000000.0
1.15705214199e-37    0.00402655814469    0.0127580369735  -0.00472805777463  -0.00701669296177 -2.58389408098e-31               19.0                6.5     0.342105263158       -200000000.0
1.12049226506e-37    0.00437088692706    0.0134728770718  -0.00524743654751  -0.00748258162275 -2.86025716505e-31               19.0                7.0     0.368421052632       -200000000.0
1.17476455458e-37    0.00467478048449     0.014129601368  -0.00575218973609  -0.00791876027506 -3.23018271178e-31               19.0                7.5     0.394736842105       -200000000.0
1.13330013302e-37    0.00493139714308    0.0147261134771  -0.00623578944214  -0.00832201385492 -3.53138178742e-31               19.0                8.0     0.421052631579       -200000000.0
1.09222807503e-37    0.00513567056259    0.0152615539264  -0.00669267956255  -0.00869012274052 -3.84073677348e-31               19.0                8.5     0.447368421053       -200000000.0
1.1202680573e-37     0.00528454984305    0.0157363738253  -0.00711849224899  -0.00902192095964 -4.24411133338e-31               19.0                9.0     0.473684210526       -200000000.0
1.06951302693e-37    0.00537705909665    0.0161522875715  -0.00751016750655  -0.00931727299758 -4.56339855794e-31               19.0                9.5                0.5       -200000000.0
1.01744077599e-37    0.00541419058209    0.0165121455211  -0.00786596137914  -0.00957698011916 -4.88375474767e-31               19.0               10.0     0.526315789474       -200000000.0
1.01885608744e-37    0.00539866186955    0.0168197038874  -0.00818536682345  -0.00980263666861 -5.29783365301e-31               19.0               10.5     0.552631578947       -200000000.0
9.58516175567e-38    0.00533458387508    0.0170793737198  -0.00846896000439  -0.00999645180855 -5.61555140894e-31               19.0               11.0     0.578947368421       -200000000.0
8.98022120863e-38    0.00522708478456     0.017295960788  -0.00871819611348   -0.0101610648926 -5.92974727359e-31               19.0               11.5     0.605263157895       -200000000.0
8.79328799348e-38    0.00508193306814    0.0174744182004  -0.00893519609235   -0.0102993653854 -6.33828849851e-31               19.0               12.0     0.631578947368       -200000000.0
8.15205381621e-38    0.00490519278173    0.0176196299435  -0.00912252471608   -0.0104143318822 -6.64304505169e-31               19.0               12.5     0.657894736842       -200000000.0
7.8734756815e-38     0.00470293070975     0.017736269001  -0.00928300141823   -0.0105089056888 -7.04457555483e-31               19.0               13.0     0.684210526316       -200000000.0
7.22971916699e-38    0.00448098762718    0.0178286536539  -0.00941953476286   -0.0105858898678 -7.33866036417e-31               19.0               13.5     0.710526315789       -200000000.0
6.61496953069e-38    0.00424480958827    0.0179007020051  -0.00953499329626   -0.0106478792077  -7.6274237657e-31               19.0               14.0     0.736842105263       -200000000.0
6.27865789925e-38    0.00399934151574    0.0179558810487  -0.00963210914051   -0.0106972238427 -8.01523588242e-31               19.0               14.5     0.763157894737       -200000000.0
5.69669864702e-38     0.0037489639908    0.0179972103069  -0.00971342069533   -0.0107360101538 -8.29405763231e-31               19.0               15.0     0.789473684211       -200000000.0
5.15215406378e-38    0.00349747506334    0.0180272763828  -0.00978122807282   -0.0107660534923 -8.56871923422e-31               19.0               15.5     0.815789473684       -200000000.0
4.81682334127e-38    0.00324809570884    0.0180482638825  -0.00983758400253   -0.0107889181891 -8.94505375063e-31               19.0               16.0     0.842105263158       -200000000.0
4.32328602213e-38    0.00300350188809    0.0180619954335  -0.00988428837445    -0.010805929378 -9.21203606835e-31               19.0               16.5     0.868421052632       -200000000.0
4.00364984242e-38    0.00276585865322    0.0180699735211  -0.00992290097201   -0.0108181984615 -9.58290178097e-31               19.0               17.0     0.894736842105       -200000000.0
3.56728550063e-38    0.00253687676377    0.0180734241439  -0.00995475966192   -0.0108266476673 -9.84364020331e-31               19.0               17.5     0.921052631579       -200000000.0
3.16861608753e-38    0.00231785679716    0.0180733441084  -0.00998099676508   -0.0108320391519 -1.01024050808e-30               19.0               18.0     0.947368421053       -200000000.0
2.89564314668e-38    0.00210974326365    0.0180705301318   -0.0100025681604   -0.0108349913717 -1.04664363958e-30               19.0               18.5     0.973684210526       -200000000.0
2.553165802e-38      0.00191317553799    0.0180656152224   -0.0100202732938   -0.0108360090962 -1.07207004157e-30               19.0               19.0                1.0       -200000000.0
2.24361897123e-38    0.00172852844571    0.0180591032404   -0.0100347733678   -0.0108354970507  -1.0974629236e-30               19.0               19.5      1.02631578947       -200000000.0
2.0229144631e-38     0.00155595978413    0.0180513852683   -0.0100466186268   -0.0108337799247 -1.13333239903e-30               19.0               20.0      1.05263157895       -200000000.0
1.76339398751e-38    0.00139544272315    0.0180427705345   -0.0100562601801   -0.0108311178337 -1.15842415247e-30               19.0               20.5      1.07894736842       -200000000.0
1.53133896181e-38    0.00124680411773    0.0180334991455   -0.0100640700111   -0.0108277163235 -1.18341332566e-30               19.0               21.0      1.10526315789       -200000000.0
1.36052067901e-38    0.00110974895051    0.0180237530003    -0.010070351891   -0.0108237391032 -1.21903310037e-30               19.0               21.5      1.13157894737       -200000000.0
1.1703644774e-38    0.000983890799944     0.018013675799   -0.0100753550214    -0.010819315321 -1.24384007194e-30               19.0               22.0      1.15789473684       -200000000.0
1.02813268328e-38   0.000868769745921     0.018003374862    -0.010079283129   -0.0108145468403 -1.27936378673e-30               19.0               22.5      1.18421052632       -200000000.0
8.74690501432e-39   0.000763874993481    0.0179929356818   -0.0100823053799   -0.0108095136966 -1.30402317865e-30               19.0               23.0      1.21052631579       -200000000.0
7.39745459317e-39    0.00066865811732    0.0179824201041   -0.0100845572888   -0.0108042804641 -1.32862544889e-30               19.0               23.5      1.23684210526       -200000000.0
6.36609892343e-39   0.000582548182138    0.0179718790605   -0.0100861525425   -0.0107988980744 -1.36403400197e-30               19.0               24.0      1.26315789474       -200000000.0
5.30251338901e-39   0.000504963736603    0.0179613489308   -0.0100871857285   -0.0107934056359 -1.38854305918e-30               19.0               24.5      1.28947368421       -200000000.0
4.37765640255e-39   0.000435320544057        0.017950857   -0.0100877341538   -0.0107878358904 -1.41305542247e-30               19.0               25.0      1.31578947368       -200000000.0
3.65738899189e-39   0.000373041416424    0.0179404287337   -0.0100878642115   -0.0107822143036 -1.44824430504e-30               19.0               25.5      1.34210526316       -200000000.0
2.94693067048e-39   0.000317560420626     0.017930078684   -0.0100876286524   -0.0107765627035 -1.47271874028e-30               19.0               26.0      1.36842105263       -200000000.0
2.38921388167e-39   0.000268329756636    0.0179198214028   -0.0100870765891   -0.0107708983705 -1.50787942935e-30               19.0               26.5      1.39473684211       -200000000.0
1.85531916677e-39   0.000224822002792    0.0179096678039   -0.0100862462205   -0.0107652340375 -1.53230225303e-30               19.0               27.0      1.42105263158       -200000000.0
1.40269976279e-39   0.000186534279578    0.0178996269824   -0.0100851730167   -0.0107595824375  -1.5566267209e-30               19.0               27.5      1.44736842105       -200000000.0
1.04116475899e-39   0.000152989144908    0.0178897043952   -0.0100838860817   -0.0107539535747 -1.59175104311e-30               19.0               28.0      1.47368421053       -200000000.0
7.13260918341e-40   0.000123737009972    0.0178799054993   -0.0100824117908   -0.0107483556349 -1.61606118464e-30               19.0               28.5                1.5       -200000000.0
4.40007717798e-40   9.83559615975e-05    0.0178702357516   -0.0100807728813   -0.0107427949843 -1.64029179664e-30               19.0               29.0      1.52631578947       -200000000.0
2.20003858899e-40   7.64524585861e-05    0.0178606987902   -0.0100789893622   -0.0107372779894 -1.67540877201e-30               19.0               29.5      1.55263157895       -200000000.0
3.22298646795e-41   5.76613459202e-05    0.0178512964339   -0.0100770794234   -0.0107318110167 -1.69957399713e-30               19.0               30.0      1.57894736842       -200000000.0
-1.17709071003e-40  4.16448280305e-05    0.0178420305019   -0.0100750594356   -0.0107263958853 -1.72387495511e-30               19.0               30.5      1.60526315789       -200000000.0
-2.41023335864e-40  2.80922591855e-05    0.0178329046321    -0.010072942132   -0.0107210389615 -1.75883121837e-30               19.0               31.0      1.63157894737       -200000000.0
-3.34910332974e-40  1.67187153011e-05    0.0178239170054   -0.0100707429738   -0.0107157411549  -1.7830355654e-30               19.0               31.5      1.65789473684       -200000000.0
-4.11981748511e-40  7.26423499131e-06      0.01781507126   -0.0100684701465   -0.0107105061034 -1.81808623555e-30               19.0               32.0      1.68421052632       -200000000.0
-4.63829791692e-40 -5.07571040753e-07    0.0178063655767   -0.0100661372926   -0.0107053365355 -1.84214401314e-30               19.0               32.5      1.71052631579       -200000000.0
-4.988622533e-40   -6.81099132649e-06    0.0177977999556    -0.010063751688   -0.0107002324512 -1.86631989117e-30               19.0               33.0      1.73684210526       -200000000.0
-5.2828952105e-40  -1.18392327053e-05    0.0177893762157   -0.0100613215182    -0.010695196579  -1.9012307877e-30               19.0               33.5      1.76315789474       -200000000.0
-5.38098610301e-40 -1.57660355882e-05    0.0177810907189    -0.010058855878    -0.010690230738 -1.92537764571e-30               19.0               34.0      1.78947368421       -200000000.0
-5.38098610301e-40 -1.87469719748e-05    0.0177729452844   -0.0100563602246   -0.0106853340185 -1.94943891305e-30               19.0               34.5      1.81578947368       -200000000.0
-5.39499908765e-40 -2.09208828039e-05     0.017764936274   -0.0100538409242   -0.0106805073301 -1.98444237975e-30               19.0               35.0      1.84210526316       -200000000.0
-5.25486924122e-40 -2.24110685565e-05    0.0177570636879   -0.0100513043435   -0.0106757515823 -2.00849005543e-30               19.0               35.5      1.86842105263       -200000000.0
-5.15677834872e-40 -2.33266614913e-05     0.017749325707   -0.0100487541204   -0.0106710667751 -2.04331958571e-30               19.0               36.0      1.89473684211       -200000000.0
-4.93257059442e-40 -2.37638495548e-05    0.0177417223313   -0.0100461957118   -0.0106664529085 -2.06734742492e-30               19.0               36.5      1.92105263158       -200000000.0
-4.68033687084e-40 -2.38069990388e-05    0.0177342481038   -0.0100436327557   -0.0106619099824 -2.09150181345e-30               19.0               37.0      1.94736842105       -200000000.0
-4.48415508584e-40 -2.35297967777e-05    0.0177269048436   -0.0100410688901   -0.0106574370875 -2.12644338303e-30               19.0               37.5      1.97368421053       -200000000.0
-4.20389539297e-40 -2.29962822118e-05    0.0177196889126   -0.0100385068436   -0.0106530342237 -2.15034595863e-30               19.0               38.0                2.0       -200000000.0
-3.92363570011e-40 -2.22617941859e-05    0.0177125966729    -0.010035950254   -0.0106487004814 -2.17443679699e-30               19.0               38.5      2.02631578947       -200000000.0
-3.69942794582e-40 -2.13739053123e-05    0.0177056299435   -0.0100334018498   -0.0106444349512 -2.20922830737e-30               19.0               39.0      2.05263157895       -200000000.0
-3.41916825295e-40 -2.03732408721e-05    0.0176987832674   -0.0100308625406   -0.0106402376332 -2.23336377778e-30               19.0               39.5      2.07894736842       -200000000.0
-3.13890856009e-40 -1.92942657407e-05    0.0176920566446   -0.0100283350548   -0.0106361067083 -2.25731208746e-30               19.0               40.0      2.10526315789       -200000000.0
-2.92871379044e-40 -1.81659487453e-05    0.0176854464371   -0.0100258212115   -0.0106320421764 -2.29219433131e-30               19.0               40.5      2.13157894737       -200000000.0
-2.66246708222e-40 -1.70124696552e-05    0.0176789508259     -0.01002332192   -0.0106280431282 -2.31619976266e-30               19.0               41.0      2.15789473684       -200000000.0
-2.46628529721e-40 -1.58537751815e-05    0.0176725679921    -0.010020839909   -0.0106241086542 -2.35077233722e-30               19.0               41.5      2.18421052632       -200000000.0
-2.22806455828e-40 -1.47060914557e-05    0.0176662942977   -0.0100183760878   -0.0106202369352 -2.37479209491e-30               19.0               42.0      2.21052631579       -200000000.0
-2.01786978863e-40 -1.35824604897e-05    0.0176601297426   -0.0100159304566   -0.0106164279714 -2.39899644195e-30               19.0               42.5      2.23684210526       -200000000.0
-1.83570098827e-40 -1.24931327505e-05    0.0176540706889   -0.0100135048342   -0.0106126808532 -2.43364009717e-30               19.0               43.0      2.26315789474       -200000000.0
-1.63951920326e-40 -1.14459774991e-05    0.0176481153176   -0.0100111001302   -0.0106089928522 -2.45753312188e-30               19.0               43.5      2.28947368421       -200000000.0
-1.47136338754e-40 -1.04467963169e-05    0.0176422618097   -0.0100087154351   -0.0106053648778 -2.48162891936e-30               19.0               44.0      2.31578947368       -200000000.0
-1.33123354111e-40 -9.49968192998e-06    0.0176365065272   -0.0100063534774   -0.0106017951111 -2.51647332699e-30               19.0               44.5      2.34210526316       -200000000.0
-1.17709071003e-40 -8.60725801743e-06    0.0176308494702    -0.010004014257   -0.0105982817331 -2.54045084035e-30               19.0               45.0      2.36842105263       -200000000.0
-1.05097384824e-40 -7.77093411841e-06    0.0176252870006   -0.0100016968645   -0.0105948256532 -2.57507006733e-30               19.0               45.5      2.39473684211       -200000000.0
-9.24856986454e-41 -6.99109659053e-06    0.0176198191184  -0.00999940311885   -0.0105914241431 -2.59913629379e-30               19.0               46.0      2.42105263158       -200000000.0
-8.12753109308e-41 -6.26732621356e-06    0.0176144403667  -0.00999713211058   -0.0105880762931 -2.62301186975e-30               19.0               46.5      2.44736842105       -200000000.0
-7.14662216806e-41 -5.59854251847e-06    0.0176091525645  -0.00999488474918   -0.0105847811938 -2.65767205537e-30               19.0               47.0      2.47368421053       -200000000.0
-6.30584308946e-41 -4.98312902053e-06    0.0176039520738  -0.00999266194412   -0.0105815388451 -2.68158565122e-30               19.0               47.5                2.5       -200000000.0
-5.46506401087e-41 -4.41908198923e-06    0.0175988352566  -0.00999046187644   -0.0105783474282 -2.70578375345e-30               19.0               48.0      2.52631578947       -200000000.0
-4.7644147787e-41  -3.90409526929e-06     0.017593803932  -0.00998828636511    -0.010575205124 -2.74036771561e-30               19.0               48.5      2.55263157895       -200000000.0
-4.06376554654e-41 -3.43565353944e-06    0.0175888526428  -0.00998613359116   -0.0105721128421 -2.76429876021e-30               19.0               49.0      2.57894736842       -200000000.0
-3.50324616081e-41 -3.01109337464e-06    0.0175839832082  -0.00998400537355   -0.0105690678538 -2.78824743722e-30               19.0               49.5      2.60526315789       -200000000.0
-2.94272677508e-41 -2.62768562465e-06    0.0175791919901  -0.00998190171231   -0.0105660701593 -2.82296143844e-30               19.0               50.0      2.63157894737       -200000000.0
1.96181785005e-41   3.21311617313e-05   0.00109959557903 -3.23146629455e-05 -0.000550000038402 -1.86909969281e-33               25.0                0.5               0.02       -200000000.0
3.86758376154e-40      0.000125047805   0.00219676394408 -0.000126518187926   -0.0011000000768 -7.50718733879e-33               25.0                1.0               0.04       -200000000.0
1.56665168312e-39   0.000273534453754   0.00328907640323 -0.000278500408513  -0.00165000028574 -1.70066611059e-32               25.0                1.5               0.06       -200000000.0
4.96199786217e-39   0.000472380691008   0.00437411245002 -0.000484149211388  -0.00220000060835 -3.05213549566e-32               25.0                2.0               0.08       -200000000.0
1.21156265226e-38   0.000716367082987   0.00544943804925 -0.000739355471069  -0.00275000115835 -4.82666762217e-32               25.0                2.5                0.1       -200000000.0
2.52149645671e-38    0.00100028512406   0.00651262598694  -0.00103999980183  -0.00330000648319 -7.05205865544e-32               25.0                3.0               0.12       -200000000.0
4.76819828456e-38     0.0013189147694    0.0075612629189  -0.00138199084176  -0.00385004341297  -9.7621580114e-32               25.0                3.5               0.14       -200000000.0
7.88188347229e-38    0.00166704239746    0.0085928977569   -0.0017611965859  -0.00440013400294 -1.29973675686e-31               25.0                4.0               0.16       -200000000.0
1.276582901e-37      0.00203945614885   0.00960512079473  -0.00217351725951  -0.00495015683555  -1.6805303458e-31               25.0                4.5               0.18       -200000000.0
1.9384161657e-37     0.00243094723373    0.0105955014078   -0.0026148361485  -0.00549963306185 -2.12404528272e-31               25.0                5.0                0.2       -200000000.0
1.94351689211e-37    0.00283629083242    0.0115616121548  -0.00308105927616  -0.00604754268352 -2.39627025932e-31               25.0                5.5               0.22       -200000000.0
1.94788894332e-37    0.00325023938785    0.0125009928524  -0.00356804957846  -0.00659228180666 -2.68547470082e-31               25.0                6.0               0.24       -200000000.0
1.95195270887e-37    0.00366747417502    0.0134111487569  -0.00407163679483   -0.0071317003858 -2.99258798241e-31               25.0                6.5               0.26       -200000000.0
1.95591838352e-37    0.00408257756135    0.0142895314639  -0.00458757813249  -0.00766323319112 -3.31818591268e-31               25.0                7.0               0.28       -200000000.0
1.9597719543e-37     0.00449003709946     0.015133562556   -0.0051115430324  -0.00818405624159 -3.66236308217e-31               25.0                7.5                0.3       -200000000.0
1.96316309658e-37     0.0048842994147    0.0159406881721  -0.00563912908547  -0.00869124414749  -4.0248848512e-31               25.0                8.0               0.32       -200000000.0
1.96553129099e-37    0.00525987570654    0.0167084581335  -0.00616590432401   -0.0091819156296 -4.40497130681e-31               25.0                8.5               0.34       -200000000.0
1.9660637844e-37     0.00561148908673    0.0174346332642  -0.00668748771204  -0.00965335493675 -4.80151192827e-31               25.0                9.0               0.36       -200000000.0
1.96386374581e-37    0.00593424283579    0.0181172999874  -0.00719965009921   -0.0101031209851 -5.21322423287e-31               25.0                9.5               0.38       -200000000.0
1.95804835719e-37    0.00622378593107    0.0187549576367  -0.00769841335568   -0.0105291192085 -5.63842441679e-31               25.0               10.0                0.4       -200000000.0
1.94777683944e-37    0.00647646220386     0.019346613044  -0.00818016269477   -0.0109296670416 -6.07530148405e-31               25.0               10.5               0.42       -200000000.0
1.93237656932e-37    0.00668942948323    0.0198918241949   -0.0086417339844   -0.0113035275717 -6.52190668541e-31               25.0               11.0               0.44       -200000000.0
1.91137110534e-37    0.00686073053657    0.0203907347895  -0.00908048332349   -0.0116499322758 -6.97638494387e-31               25.0               11.5               0.46       -200000000.0
1.88449420079e-37    0.00698932717569    0.0208440487768  -0.00949433524511    -0.011968571016 -7.43656297239e-31               25.0               12.0               0.48       -200000000.0
1.85166177777e-37    0.00707508024789    0.0212530139834  -0.00988179908745   -0.0122595702123 -7.90071885542e-31               25.0               12.5                0.5       -200000000.0
1.81301396613e-37    0.00711869961378    0.0216193529923   -0.0102419598988   -0.0125234582811  -8.3670576682e-31               25.0               13.0               0.52       -200000000.0
1.76884503853e-37    0.00712165501682    0.0219451849262    -0.010574447515   -0.0127611101561 -8.83400259526e-31               25.0               13.5               0.54       -200000000.0
1.7196034105e-37     0.00708606648914    0.0222329490498    -0.010879387446   -0.0129736945382 -9.30015773705e-31               25.0               14.0               0.56       -200000000.0
1.66583558842e-37    0.00701458247931    0.0224853101827   -0.0111573372124   -0.0131626029543 -9.76424841688e-31               25.0               14.5               0.58       -200000000.0
1.60815814363e-37     0.0069102497946    0.0227050750254   -0.0114092144941   -0.0133293979161 -1.02255105634e-30               25.0               15.0                0.6       -200000000.0
1.54724369938e-37     0.0067763885454    0.0228951066674   -0.0116362243716   -0.0134757428896 -1.06830258217e-30               25.0               15.5               0.62       -200000000.0
1.48375086597e-37    0.00661647663946     0.023058259103   -0.0118397865663   -0.0136033559102 -1.11363928707e-30               25.0               16.0               0.64       -200000000.0
1.41833825365e-37    0.00643404473522    0.0231973117479   -0.0120214635899   -0.0137139604703 -1.15849165156e-30               25.0               16.5               0.66       -200000000.0
1.3516784857e-37     0.00623258529231    0.0233149294218   -0.0121829079944   -0.0138092464113 -1.20285214513e-30               25.0               17.0               0.68       -200000000.0
1.28434609449e-37    0.00601548663326    0.0234136223298   -0.0123258014355   -0.0138908362715 -1.24670974752e-30               25.0               17.5                0.7       -200000000.0
1.21691561239e-37    0.00578596836931    0.0234957187786   -0.0124518173834    -0.013960268916 -1.29003204081e-30               25.0               18.0               0.72       -200000000.0
1.14986348087e-37    0.00554704502065    0.0235633597185   -0.0125625838336   -0.0140189795275 -1.33291591144e-30               25.0               18.5               0.74       -200000000.0
1.08362410246e-37    0.00530150009581    0.0236184878304   -0.0126596551127   -0.0140682877827  -1.3752648403e-30               25.0               19.0               0.76       -200000000.0
1.01858984073e-37    0.00505186244482     0.023662842068   -0.0127444991449   -0.0141093987622 -1.41721896836e-30               25.0               19.5               0.78       -200000000.0
9.55097007315e-38    0.00480040898765    0.0236979758483   -0.0128184783534   -0.0141433993122 -1.45867718475e-30               25.0               20.0                0.8       -200000000.0
8.9339783593e-38     0.00454915561932    0.0237252606894   -0.0128828487505   -0.0141712598634  -1.4997997424e-30               25.0               20.5               0.82       -200000000.0
8.3370252135e-38     0.00429987449024    0.0237458934862   -0.0129387544803   -0.0141938426168 -1.54051271373e-30               25.0               21.0               0.84       -200000000.0
7.76207245359e-38    0.00405409400628    0.0237609183387   -0.0129872287289   -0.0142119088196 -1.58088396518e-30               25.0               21.5               0.86       -200000000.0
7.21038124818e-38    0.00381312270292    0.0237712356466   -0.0130291991809   -0.0142261224028 -1.62094260861e-30               25.0               22.0               0.88       -200000000.0
6.68293250621e-38    0.00357805788553    0.0237776239373    -0.013065492567    -0.014237061805 -1.66071197022e-30               25.0               22.5                0.9       -200000000.0
6.18014661721e-38    0.00334980791195    0.0237807435042   -0.0130968419398   -0.0142452272485  -1.7002181313e-30               25.0               23.0               0.92       -200000000.0
5.70258410057e-38    0.00312910424327    0.0237811545958   -0.0131238930408   -0.0142510516525  -1.7394550307e-30               25.0               23.5               0.94       -200000000.0
5.25010482644e-38    0.00291652190754    0.0237793374254   -0.0131472115754   -0.0142549033626 -1.77855325851e-30               25.0               24.0               0.96       -200000000.0
4.82284892467e-38    0.00271249723482    0.0237756921706   -0.0131672941279   -0.0142570988828 -1.81738553072e-30               25.0               24.5               0.98       -200000000.0
4.42025587587e-38    0.00251733808909    0.0237705535255   -0.0131845699798   -0.0142579056046 -1.85612780414e-30               25.0               25.0                1.0       -200000000.0
4.0419052905e-38     0.00233124569604    0.0237642016145   -0.0131994138428   -0.0142575527207  -1.8946324073e-30               25.0               25.5               1.02       -200000000.0
3.68737677902e-38    0.00215432191908    0.0237568729062   -0.0132121494971   -0.0142562312249 -1.93308246017e-30               25.0               26.0               1.04       -200000000.0
3.35582956237e-38    0.00198658790396    0.0237487602135   -0.0132230570671   -0.0142541039168 -1.97137308662e-30               25.0               26.5               1.06       -200000000.0
3.04656299129e-38     0.0018279898768    0.0237400217884   -0.0132323757498     -0.01425130813 -2.00955075541e-30               25.0               27.0               1.08       -200000000.0
2.75859615687e-38    0.00167841540133    0.0237307904172    -0.013240314729   -0.0142479557326 -2.04762869086e-30               25.0               27.5                1.1       -200000000.0
2.49122840988e-38    0.00153769781264    0.0237211770582   -0.0132470513563   -0.0142441449498 -2.08561993359e-30               25.0               28.0               1.12       -200000000.0
2.24347884138e-38    0.00140562951856    0.0237112672039   -0.0132527384267   -0.0142399549077 -2.12352687134e-30               25.0               28.5               1.14       -200000000.0
2.01436654247e-38    0.00128196575133    0.0237011354329   -0.0132575078169   -0.0142354529089 -2.16131883105e-30               25.0               29.0               1.16       -200000000.0
1.8029106042e-38     0.00116643377623    0.0236908417719   -0.0132614732138   -0.0142306953421 -2.19914146381e-30               25.0               29.5               1.18       -200000000.0
1.60841037735e-38    0.00105873914436    0.0236804316955   -0.0132647319333   -0.0142257276821 -2.23680430281e-30               25.0               30.0                1.2       -200000000.0
1.42974482315e-38   0.000958569444265    0.0236699488596     -0.01326736583    -0.014220590856 -2.27451103918e-30               25.0               30.5               1.22       -200000000.0
1.26593303267e-38   0.000865601009536    0.0236594223679   -0.0132694494823   -0.0142153166962 -2.31207138977e-30               25.0               31.0               1.24       -200000000.0
1.11613422683e-38    0.00077950130617    0.0236488813243    -0.013271042917   -0.0142099333971  -2.3497555346e-30               25.0               31.5               1.26       -200000000.0
9.79647756409e-39   0.000699934105342    0.0236383439187   -0.0132722025228   -0.0142044636959 -2.38727896732e-30               25.0               32.0               1.28       -200000000.0
8.55352582624e-39   0.000626562382422      0.02362783016   -0.0132729737743   -0.0141989266922 -2.42462166778e-30               25.0               32.5                1.3       -200000000.0
7.42548056246e-39    0.00055904894225       0.0236173546   -0.0132733975988   -0.0141933396662 -2.46206777501e-30               25.0               33.0               1.32       -200000000.0
6.40393398196e-39   0.000497062217164    0.0236069281527   -0.0132735103762   -0.0141877162605 -2.49962610522e-30               25.0               33.5               1.34       -200000000.0
5.48187959244e-39   0.000440275726987    0.0235965617321   -0.0132733430291   -0.0141820692079 -2.53700884595e-30               25.0               34.0               1.36       -200000000.0
4.65090960309e-39     0.0003883709212    0.0235862626141   -0.0132729246616   -0.0141764076034 -2.57421030342e-30               25.0               34.5               1.38       -200000000.0
3.90541882007e-39   0.000341036837881    0.0235760362557   -0.0132722789203   -0.0141707414514 -2.61168561434e-30               25.0               35.0                1.4       -200000000.0
3.23840075105e-39   0.000297973656416    0.0235658917518   -0.0132714276333   -0.0141650771184 -2.64898772351e-30               25.0               35.5               1.42       -200000000.0
2.64284890372e-39   0.000258892100646    0.0235558309214   -0.0132703898998   -0.0141594227898 -2.68613793677e-30               25.0               36.0               1.44       -200000000.0
2.11455938267e-39   0.000223513509923    0.0235458610405   -0.0132691848194   -0.0141537839227 -2.72334600639e-30               25.0               36.5               1.46       -200000000.0
1.64652569558e-39   0.000191571913888     0.023535982109   -0.0132678269438   -0.0141481650644 -2.76073150219e-30               25.0               37.0               1.48       -200000000.0
1.23314264861e-39   0.000162813265092     0.023526197765   -0.0132663317345   -0.0141425707625  -2.7979358984e-30               25.0               37.5                1.5       -200000000.0
8.7160764481e-40    0.000136996078481    0.0235165134654   -0.0132647110149   -0.0141370055644 -2.83495276652e-30               25.0               38.0               1.52       -200000000.0
5.54914191873e-40   0.000113890770592    0.0235069273913    -0.013262977518   -0.0141314721986 -2.87211436738e-30               25.0               38.5               1.54       -200000000.0
2.81660991329e-40    9.3280689839e-05    0.0234974449995   -0.0132611403387   -0.0141259743032 -2.90942731314e-30               25.0               39.0               1.56       -200000000.0
4.48415508584e-41     7.496129939e-05    0.0234880626522     -0.01325921221   -0.0141205146065 -2.94655383284e-30               25.0               39.5               1.58       -200000000.0
-1.56945428004e-40  5.87402126939e-05    0.0234787876252   -0.0132571994982    -0.014115095837 -2.98348860003e-30               25.0               40.0                1.6       -200000000.0
-3.29305139116e-40   4.4436504254e-05    0.0234696162806   -0.0132551122078   -0.0141097198139 -3.02075562804e-30               25.0               40.5               1.62       -200000000.0
-4.73638880942e-40  3.18810862154e-05    0.0234605504374   -0.0132529567054   -0.0141043883559 -3.05783218924e-30               25.0               41.0               1.64       -200000000.0
-5.92749250409e-40  2.09159445319e-05    0.0234515919146   -0.0132507411763   -0.0140991032822  -3.0947563035e-30               25.0               41.5               1.66       -200000000.0
-6.89438844448e-40  1.13935563206e-05    0.0234427407122    -0.013248471987   -0.0140938655022 -3.13175535554e-30               25.0               42.0               1.68       -200000000.0
-7.6791155845e-40   3.17694781593e-06    0.0234339950111   -0.0132461545945   -0.0140886768349 -3.16897113934e-30               25.0               42.5                1.7       -200000000.0
-8.28167392416e-40 -3.86107013028e-06    0.0234253566305   -0.0132437944558   -0.0140835381899 -3.20599443595e-30               25.0               43.0               1.72       -200000000.0
-8.73008943274e-40 -9.83822356915e-06    0.0234168255702   -0.0132413979372   -0.0140784504765 -3.24279989876e-30               25.0               43.5               1.74       -200000000.0
-9.05238807954e-40 -1.48634162755e-05    0.0234084018302   -0.0132389677674   -0.0140734155138 -3.27979564471e-30               25.0               44.0               1.76       -200000000.0
-9.26258284919e-40 -1.90369089381e-05    0.0234000835917   -0.0132365094032   -0.0140684314829 -3.31696844951e-30               25.0               44.5               1.78       -200000000.0
-9.36067374169e-40 -2.24509726365e-05    0.0233918708545   -0.0132340273922   -0.0140635011121  -3.3539373795e-30               25.0               45.0                1.8       -200000000.0
-9.37468672633e-40 -2.51902765314e-05    0.0233837636188   -0.0132315244628   -0.0140586244015 -3.39069582253e-30               25.0               45.5               1.82       -200000000.0
-9.31863478776e-40 -2.73324136657e-05    0.0233757600654   -0.0132290051624   -0.0140538004416 -3.42784107668e-30               25.0               46.0               1.84       -200000000.0
-9.19251792597e-40 -2.89482127158e-05    0.0233678601944   -0.0132264713102   -0.0140490310514 -3.46477768057e-30               25.0               46.5               1.86       -200000000.0
-9.01034912561e-40 -3.01022495819e-05    0.0233600640058    -0.013223926544   -0.0140443153214 -3.50154971526e-30               25.0               47.0               1.88       -200000000.0
-8.78614137132e-40 -3.08532612792e-05    0.0233523696807   -0.0132213726829   -0.0140396532515 -3.53841395279e-30               25.0               47.5                1.9       -200000000.0
-8.53390764774e-40  -3.1254504762e-05    0.0233447753999   -0.0132188142743   -0.0140350448419 -3.57552871754e-30               25.0               48.0               1.92       -200000000.0
-8.25364795487e-40 -3.13541583807e-05    0.0233372811635   -0.0132162513182   -0.0140304900924 -3.61242711788e-30               25.0               48.5               1.94       -200000000.0
-7.94536229272e-40 -3.11957073507e-05    0.0233298869716   -0.0132136874527   -0.0140259890031 -3.64910254162e-30               25.0               49.0               1.96       -200000000.0
-7.62306364593e-40 -3.08182634967e-05    0.0233225891861   -0.0132111235871    -0.014021541574 -3.68598184017e-30               25.0               49.5               1.98       -200000000.0
-7.28675201449e-40 -3.02569098665e-05    0.0233153878071     -0.01320856245   -0.0140171468956 -3.72307125833e-30               25.0               50.0                2.0       -200000000.0


==> Python/AxiFrag2_out.txt <==
URtop                           UZtop              URcor              UZcor              URcen              UZcen                  h                  r                r/h              Ssurf
[mm]                             [mm]               [mm]               [mm]               [mm]               [mm]               [mm]               [mm]                [-]              [MPa]
3.22298646795e-41    6.9175665196e-06  2.59197658892e-05 -7.63606156085e-06 -1.37256170873e-05 -4.53878442621e-35                2.0                0.5               0.25         -5000000.0
2.94272677508e-41   1.41501637074e-05  4.25060342479e-05 -1.97635969812e-05 -2.45191404957e-05 -1.26412894498e-34                2.0                1.0                0.5         -5000000.0
1.82168800362e-41   1.08498756646e-05  4.71847556582e-05 -2.52254732658e-05 -2.80894614235e-05 -2.16668589188e-34                2.0                1.5               0.75         -5000000.0
7.00649232162e-42   5.03467845192e-06  4.75411141565e-05 -2.63691397606e-05  -2.8515811934e-05 -2.96981578016e-34                2.0                2.0                1.0         -5000000.0
2.80259692865e-42   1.64342972564e-06  4.73083119346e-05 -2.65406079336e-05 -2.84252728022e-05 -3.72934555593e-34                2.0                2.5               1.25         -5000000.0
0.0                 3.25628773945e-07  4.70524064156e-05 -2.65326622895e-05 -2.82851395639e-05  -4.4766450229e-34                2.0                3.0                1.5         -5000000.0
0.0                -2.49247671114e-08  4.68252103758e-05 -2.64803716732e-05 -2.81518488521e-05 -5.21826956741e-34                2.0                3.5               1.75         -5000000.0
0.0                 -6.0511866351e-08   4.6630784567e-05 -2.64171244879e-05 -2.80342895564e-05 -5.95677941779e-34                2.0                4.0                2.0         -5000000.0
0.0                 -3.4292641643e-08  4.64660487864e-05 -2.63545132384e-05 -2.79330052422e-05 -6.69283553851e-34                2.0                4.5               2.25         -5000000.0
0.0                -1.31088317284e-08  4.63262210815e-05 -2.62964778841e-05 -2.78461396164e-05 -7.42801141959e-34                2.0                5.0                2.5         -5000000.0
0.0                -3.51737432583e-09  4.62067504259e-05 -2.62440096321e-05 -2.77714011787e-05 -8.16286623516e-34                2.0                5.5               2.75         -5000000.0
0.0                -4.27945005821e-10  4.61038531796e-05 -2.61970072302e-05  -2.7706708039e-05 -8.89653947587e-34                2.0                6.0                3.0         -5000000.0
0.0                 2.00989602023e-10  4.60144953252e-05 -2.61549910618e-05 -2.76503140384e-05 -9.62975443593e-34                2.0                6.5               3.25         -5000000.0
0.0                 1.80070734257e-10  4.59362787808e-05  -2.6117392693e-05  -2.7600810526e-05 -1.03626232192e-33                2.0                7.0                3.5         -5000000.0
0.0                 8.50651539768e-11  4.58673170556e-05 -2.60836561239e-05 -2.75570606334e-05 -1.10944238768e-33                2.0                7.5               3.75         -5000000.0
0.0                 2.98755669455e-11  4.58060931408e-05 -2.60532804219e-05 -2.75181477605e-05 -1.18286352161e-33                2.0                8.0                4.0         -5000000.0
0.0                 8.61031437257e-12  4.57514133245e-05 -2.60258286033e-05 -2.74833364955e-05 -1.25608699398e-33                2.0                8.5               4.25         -5000000.0
0.0                 2.82031330019e-12  4.57022899525e-05 -2.60009258568e-05 -2.74520246535e-05  -1.3291122667e-33                2.0                9.0                4.5         -5000000.0
0.0                 2.04557207388e-12  4.56579343222e-05 -2.59782488854e-05 -2.74237201836e-05 -1.40223574242e-33                2.0                9.5               4.75         -5000000.0
0.0                 2.31921686716e-12  4.56176962871e-05 -2.59575294592e-05 -2.73980145238e-05 -1.47540809543e-33                2.0               10.0                5.0         -5000000.0
0.0                 2.58381725439e-12  4.55810287292e-05 -2.59385295465e-05 -2.73745737189e-05 -1.54859829537e-33                2.0               10.5               5.25         -5000000.0
0.0                 2.70871925049e-12  4.55474875594e-05 -2.59210537479e-05 -2.73531117756e-05  -1.6217323537e-33                2.0               11.0                5.5         -5000000.0
0.0                 2.75039094215e-12  4.55166855318e-05 -2.59049262041e-05 -2.73333924383e-05 -1.69518676006e-33                2.0               11.5               5.75         -5000000.0
0.0                 2.75963630677e-12  4.54883100076e-05 -2.58900048067e-05 -2.73152149788e-05 -1.76834539155e-33                2.0               12.0                6.0         -5000000.0
0.0                 2.75992260391e-12  4.54620838752e-05 -2.58761598815e-05 -2.72984035377e-05 -1.84152805812e-33                2.0               12.5               6.25         -5000000.0
0.0                 2.75892352854e-12  4.54377762082e-05 -2.58632812944e-05   -2.728281423e-05 -1.91467861813e-33                2.0               13.0                6.5         -5000000.0
0.0                 2.75828973614e-12  4.54151809492e-05 -2.58512713458e-05 -2.72683191582e-05 -1.98782720512e-33                2.0               13.5               6.75         -5000000.0
0.0                 2.75803583802e-12  4.53941240153e-05 -2.58400500996e-05 -2.72548064117e-05 -2.06094027759e-33                2.0               14.0                7.0         -5000000.0
0.0                 2.75796616956e-12  4.53744597451e-05 -2.58295393962e-05 -2.72421800673e-05 -2.13379488337e-33                2.0               14.5               7.25         -5000000.0
0.0                 2.75795791098e-12  4.53560531355e-05 -2.58196770631e-05 -2.72303566362e-05 -2.20691226064e-33                2.0               15.0                7.5         -5000000.0
0.0                 2.75796447549e-12  4.53387833943e-05 -2.58104062567e-05 -2.72192632877e-05 -2.27994784692e-33                2.0               15.5               7.75         -5000000.0
0.0                 2.75796765186e-12  4.53225510455e-05 -2.58016719101e-05  -2.7208830744e-05  -2.3534196518e-33                2.0               16.0                8.0         -5000000.0
0.0                 2.75797167527e-12   4.5307270824e-05 -2.57934331671e-05 -2.71990074907e-05 -2.42586297087e-33                2.0               16.5               8.25         -5000000.0
0.0                 2.75797633395e-12  4.52928539119e-05 -2.57856473951e-05 -2.71897384607e-05 -2.49962768077e-33                2.0               17.0                8.5         -5000000.0
0.0                 2.75797823978e-12  4.52792328076e-05 -2.57782790669e-05 -2.71809774688e-05 -2.57304208847e-33                2.0               17.5               8.75         -5000000.0
0.0                 2.75797951032e-12  4.52663435624e-05 -2.57712962082e-05 -2.71726872114e-05  -2.6451799469e-33                2.0               18.0                9.0         -5000000.0
0.0                 2.75798162791e-12  4.52541293328e-05 -2.57646686208e-05 -2.71648286088e-05 -2.71901138102e-33                2.0               18.5               9.25         -5000000.0
0.0                 2.75798289846e-12  4.52425403807e-05 -2.57583714358e-05 -2.71573696864e-05 -2.79138241551e-33                2.0               19.0                9.5         -5000000.0
0.0                 2.75798628659e-12  4.52315234156e-05 -2.57523780078e-05 -2.71502784699e-05 -2.86523914027e-33                2.0               19.5               9.75         -5000000.0
0.0                 2.75798819241e-12   4.5221046463e-05 -2.57466705733e-05 -2.71435318666e-05  -2.9375707142e-33                2.0               20.0               10.0         -5000000.0
0.0                 2.75798946296e-12  4.52110633375e-05 -2.57412260396e-05 -2.71371050076e-05 -3.01153559678e-33                2.0               20.5              10.25         -5000000.0
0.0                 2.75799221582e-12  4.52015456176e-05 -2.57360301958e-05 -2.71309748001e-05 -3.08377928127e-33                2.0               21.0               10.5         -5000000.0
0.0                 2.75799369813e-12  4.51924542233e-05 -2.57310617258e-05  -2.7125119928e-05  -3.1577093668e-33                2.0               21.5              10.75         -5000000.0
0.0                 2.75799518043e-12  4.51837678384e-05 -2.57263099712e-05 -2.71195226276e-05  -3.2299752927e-33                2.0               22.0               11.0         -5000000.0
0.0                 2.75799666274e-12  4.51754544883e-05  -2.5721758945e-05 -2.71141686881e-05 -3.30393981654e-33                2.0               22.5              11.25         -5000000.0
0.0                 2.75799814505e-12  4.51674964097e-05  -2.5717397989e-05 -2.71090421222e-05 -3.37736731797e-33                2.0               23.0               11.5         -5000000.0
0.0                 2.75799878032e-12  4.51598722861e-05 -2.57132146686e-05 -2.71041251665e-05 -3.44926016217e-33                2.0               23.5              11.75         -5000000.0
0.0                 2.75799962736e-12   4.5152553696e-05 -2.57092001021e-05 -2.70994107154e-05 -3.52328064827e-33                2.0               24.0               12.0         -5000000.0
0.0                 2.75800089791e-12   4.5145529981e-05 -2.57053418551e-05 -2.70948827819e-05 -3.59542675755e-33                2.0               24.5              12.25         -5000000.0
0.0                  2.7580019567e-12   4.5138779825e-05 -2.57016292693e-05 -2.70905307076e-05 -3.66957818097e-33                2.0               25.0               12.5         -5000000.0
0.0                 2.75800301549e-12  4.51322854644e-05  -2.5698058792e-05 -2.70863438345e-05 -3.74163281349e-33                2.0               25.5              12.75         -5000000.0
0.0                 2.75800386252e-12  4.51260397938e-05 -2.56946197652e-05 -2.70823168336e-05 -3.81574692874e-33                2.0               26.0               13.0         -5000000.0
0.0                 2.75800407428e-12  4.51200250495e-05 -2.56913068597e-05 -2.70784372702e-05 -3.88781268196e-33                2.0               26.5              13.25         -5000000.0
0.0                  2.7580044978e-12  4.51142270208e-05 -2.56881111937e-05 -2.70746980391e-05 -3.96194939736e-33                2.0               27.0               13.5         -5000000.0
0.0                 2.75800576835e-12  4.51086350495e-05 -2.56850274383e-05 -2.70710920347e-05 -4.03397855987e-33                2.0               27.5              13.75         -5000000.0
0.0                 2.75800809769e-12  4.51032384774e-05 -2.56820502642e-05 -2.70676103753e-05 -4.10825051739e-33                2.0               28.0               14.0         -5000000.0
0.0                 2.75800936824e-12  4.50980301991e-05 -2.56791743425e-05 -2.70642495082e-05 -4.18166653938e-33                2.0               28.5              14.25         -5000000.0
0.0                 2.75800830945e-12  4.50929960039e-05  -2.5676394344e-05 -2.70610023279e-05 -4.25324764512e-33                2.0               29.0               14.5         -5000000.0
0.0                 2.75800873296e-12  4.50881323388e-05 -2.56737049398e-05 -2.70578635053e-05 -4.32758166334e-33                2.0               29.5              14.75         -5000000.0
0.0                 2.75800894472e-12  4.50834285459e-05 -2.56711043534e-05 -2.70548277115e-05 -4.39935648457e-33                2.0               30.0               15.0         -5000000.0
0.0                 2.75801000351e-12  4.50788704143e-05  -2.5668583703e-05 -2.70518878409e-05 -4.47373498562e-33                2.0               30.5              15.25         -5000000.0
0.0                 2.75801085054e-12  4.50744614966e-05 -2.56661429887e-05 -2.70490403409e-05 -4.54562495995e-33                2.0               31.0               15.5         -5000000.0
0.0                 2.75801254461e-12   4.5070187582e-05 -2.56637768814e-05 -2.70462834351e-05 -4.62166403331e-33                2.0               31.5              15.75         -5000000.0
0.0                 2.75801021527e-12  4.50660451179e-05 -2.56614836047e-05  -2.7043610018e-05 -4.69479916783e-33                2.0               32.0               16.0         -5000000.0
0.0                 2.75801254461e-12  4.50620305514e-05 -2.56592578296e-05 -2.70410165371e-05 -4.76530873986e-33                2.0               32.5              16.25         -5000000.0
0.0                 2.75801254461e-12  4.50581332245e-05 -2.56570977797e-05 -2.70385012158e-05 -4.83752838928e-33                2.0               33.0               16.5         -5000000.0
0.0                  2.7580136034e-12  4.50543495845e-05 -2.56549981259e-05 -2.70360569488e-05 -4.91423506364e-33                2.0               33.5              16.75         -5000000.0
0.0                 2.75801423868e-12  4.50506760785e-05 -2.56529606446e-05 -2.70336872887e-05 -4.98736983943e-33                2.0               34.0               17.0         -5000000.0
0.0                 2.75801423868e-12  4.50471127067e-05 -2.56509835594e-05 -2.70313851303e-05  -5.0576096447e-33                2.0               34.5              17.25         -5000000.0
0.0                  2.7580161445e-12  4.50436452581e-05 -2.56490579886e-05 -2.70291451443e-05 -5.13362970523e-33                2.0               35.0               17.5         -5000000.0
0.0                 2.75801677977e-12  4.50402737329e-05 -2.56471874849e-05 -2.70269691072e-05 -5.20673829355e-33                2.0               35.5              17.75         -5000000.0
0.0                 2.75801699153e-12  4.50369945781e-05 -2.56453649428e-05 -2.70248516898e-05 -5.27696518445e-33                2.0               36.0               18.0         -5000000.0
0.0                 2.75801720329e-12   4.5033807794e-05 -2.56435921386e-05 -2.70227911159e-05 -5.34909120471e-33                2.0               36.5              18.25         -5000000.0
0.0                 2.75801847384e-12  4.50306991695e-05 -2.56418655198e-05 -2.70207838327e-05 -5.42614728444e-33                2.0               37.0               18.5         -5000000.0
0.0                 2.75801847384e-12  4.50276758102e-05 -2.56401833099e-05 -2.70188298401e-05  -5.4992806253e-33                2.0               37.5              18.75         -5000000.0
0.0                 2.75801889736e-12  4.50247341632e-05 -2.56385472852e-05 -2.70169291383e-05 -5.56933675957e-33                2.0               38.0               19.0         -5000000.0
0.0                 2.75801953263e-12  4.50218671233e-05 -2.56369538931e-05 -2.70150763981e-05 -5.64139964293e-33                2.0               38.5              19.25         -5000000.0
0.0                  2.7580186856e-12  4.50190675849e-05 -2.56353942518e-05 -2.70132680669e-05  -5.7186698859e-33                2.0               39.0               19.5         -5000000.0
0.0                 2.75801889736e-12  4.50163391008e-05 -2.56338772431e-05 -2.70115059209e-05 -5.79180286803e-33                2.0               39.5              19.75         -5000000.0
0.0                 2.75801932087e-12   4.5013681671e-05 -2.56323957615e-05 -2.70097881838e-05 -5.86170618229e-33                2.0               40.0               20.0         -5000000.0
0.0                 2.75801995615e-12  4.50110846373e-05  -2.5630949807e-05 -2.70081095266e-05 -5.93807708312e-33                2.0               40.5              20.25         -5000000.0
0.0                 2.75802080318e-12  4.50085515524e-05 -2.56295376033e-05  -2.7006473502e-05 -6.01121006525e-33                2.0               41.0               20.5         -5000000.0
0.0                  2.7580212267e-12  4.50060824164e-05 -2.56281627031e-05 -2.70048765572e-05 -6.08101221698e-33                2.0               41.5              20.75         -5000000.0
0.0                 2.75802228549e-12  4.50036736765e-05 -2.56268197774e-05 -2.70033186922e-05 -6.15285914343e-33                2.0               42.0               21.0         -5000000.0
0.0                 2.75802165021e-12   4.5001311122e-05 -2.56255034969e-05 -2.70017928017e-05 -6.23062658952e-33                2.0               42.5              21.25         -5000000.0
0.0                 2.75802186197e-12  4.49990089635e-05 -2.56242191909e-05 -2.70003042147e-05 -6.30372764446e-33                2.0               43.0               21.5         -5000000.0
0.0                 2.75802270901e-12   4.4996756543e-05 -2.56229633067e-05  -2.6998847602e-05  -6.3732542897e-33                2.0               43.5              21.75         -5000000.0
0.0                 2.75802334428e-12  4.49945574132e-05 -2.56217358441e-05 -2.69974247402e-05 -6.44527484263e-33                2.0               44.0               22.0         -5000000.0
0.0                 2.75802461483e-12   4.4992400916e-05 -2.56205332505e-05 -2.69960320765e-05 -6.52313412422e-33                2.0               44.5              22.25         -5000000.0
0.0                 2.75802609714e-12  4.49902977095e-05 -2.56193590786e-05 -2.69946713871e-05 -6.59626531268e-33                2.0               45.0               22.5         -5000000.0
0.0                 2.75802482659e-12  4.49882406883e-05 -2.56182115521e-05 -2.69933426722e-05 -6.66571447172e-33                2.0               45.5              22.75         -5000000.0
0.0                 2.75802482659e-12  4.49862262997e-05 -2.56170871182e-05 -2.69920406026e-05 -6.74251692764e-33                2.0               46.0               23.0         -5000000.0
0.0                 2.75802419131e-12  4.49842580963e-05  -2.5615985777e-05 -2.69907651784e-05 -6.81564883357e-33                2.0               46.5              23.25         -5000000.0
0.0                  2.7580252501e-12  4.49823254201e-05 -2.56149075284e-05 -2.69895163996e-05 -6.88498750302e-33                2.0               47.0               23.5         -5000000.0
0.0                 2.75802588538e-12  4.49804389291e-05 -2.56138523724e-05 -2.69882942661e-05 -6.95682008017e-33                2.0               47.5              23.75         -5000000.0
0.0                 2.75802588538e-12  4.49785844125e-05 -2.56128167564e-05 -2.69870952252e-05 -7.03505387839e-33                2.0               48.0               24.0         -5000000.0
0.0                 2.75802736769e-12  4.49767689759e-05 -2.56118024566e-05 -2.69859228297e-05 -7.10818578432e-33                2.0               48.5              24.25         -5000000.0
0.0                 2.75802800296e-12  4.49749961717e-05 -2.56108112495e-05 -2.69847753032e-05 -7.17738598307e-33                2.0               49.0               24.5         -5000000.0
0.0                 2.75802927351e-12  4.49732588947e-05 -2.56098413587e-05 -2.69836508693e-05 -7.24897462219e-33                2.0               49.5              24.75         -5000000.0
0.0                 2.75802906175e-12  4.49715500395e-05 -2.56088856787e-05 -2.69825459753e-05 -7.32760230859e-33                2.0               50.0               25.0         -5000000.0
3.36311631438e-41   5.36621236336e-06  2.67977391388e-05 -5.68548053081e-06 -1.37504940767e-05 -5.11223051002e-35                3.0                0.5     0.166666666667         -5000000.0
7.28675201449e-41   1.54112740347e-05  4.93711524996e-05 -1.79720274218e-05 -2.70610964748e-05  -1.5550479229e-34                3.0                1.0     0.333333333333         -5000000.0
6.72623262876e-41   2.12252384557e-05  6.37590389374e-05 -2.96453954718e-05 -3.67787116318e-05 -2.84424800316e-34                3.0                1.5                0.5         -5000000.0
4.90454462514e-41   1.91065030464e-05  6.97163073937e-05  -3.6232329137e-05  -4.1242028459e-05 -4.20298735157e-34                3.0                2.0     0.666666666667         -5000000.0
3.08285662151e-41   1.31479485077e-05  7.12190555419e-05 -3.87629803811e-05 -4.25605577448e-05 -5.51917117138e-34                3.0                2.5     0.833333333333         -5000000.0
1.54142831076e-41   7.55201234881e-06  7.13116534712e-05 -3.95537078646e-05 -4.27737170128e-05 -6.68214710645e-34                3.0                3.0                1.0         -5000000.0
7.00649232162e-42   3.72769504153e-06  7.10931544745e-05 -3.97767401239e-05 -4.27016786375e-05 -7.80397688287e-34                3.0                3.5      1.16666666667         -5000000.0
2.80259692865e-42   1.55139057156e-06  7.08311844733e-05 -3.98205131091e-05 -4.25687822769e-05 -8.97592695751e-34                3.0                4.0      1.33333333333         -5000000.0
0.0                 4.88439289015e-07  7.05785865307e-05 -3.97989943224e-05 -4.24277146749e-05 -1.00721818038e-33                3.0                4.5                1.5         -5000000.0
-0                   5.2764480285e-08  7.03458837847e-05 -3.97499704263e-05 -4.22920578558e-05 -1.11634197774e-33                3.0                5.0      1.66666666667         -5000000.0
-0                  -8.0041549777e-08  7.01352433907e-05 -3.96895387667e-05 -4.21662100791e-05 -1.23179372507e-33                3.0                5.5      1.83333333333         -5000000.0
-0                 -9.07716332654e-08  6.99461537579e-05 -3.96256858437e-05 -4.20514432165e-05 -1.34031395516e-33                3.0                6.0                2.0         -5000000.0
-0                 -6.56255674802e-08  6.97769024782e-05 -3.95624724092e-05 -4.19475902902e-05 -1.44856235576e-33                3.0                6.5      2.16666666667         -5000000.0
-0                 -3.87182022554e-08  6.96253366073e-05 -3.95018631139e-05 -4.18538519398e-05 -1.56343923441e-33                3.0                7.0      2.33333333333         -5000000.0
-0                 -1.96670839336e-08  6.94893032005e-05 -3.94447141616e-05 -4.17692227472e-05 -1.67139257761e-33                3.0                7.5                2.5         -5000000.0
-0                 -8.58521153474e-09  6.93668127383e-05 -3.93913097696e-05 -4.16926653202e-05 -1.77934627954e-33                3.0                8.0      2.66666666667         -5000000.0
-0                 -3.03074340798e-09  6.92561314963e-05 -3.93416321742e-05 -4.16232346367e-05 -1.89406119051e-33                3.0                8.5      2.83333333333         -5000000.0
0.0                -6.45766589074e-10  6.91557460186e-05 -3.92955108452e-05 -4.15600780457e-05 -2.00169221264e-33                3.0                9.0                3.0         -5000000.0
0.0                 1.72287978697e-10  6.90643702228e-05 -3.92527148563e-05 -4.15024423717e-05 -2.10945273717e-33                3.0                9.5      3.16666666667         -5000000.0
0.0                 3.29137460559e-10  6.89808956622e-05 -3.92129955173e-05 -4.14496810208e-05 -2.22384281595e-33                3.0               10.0      3.33333333333         -5000000.0
0.0                 2.66257068476e-10  6.89043844204e-05 -3.91760899277e-05 -4.14012362171e-05 -2.33155580843e-33                3.0               10.5                3.5         -5000000.0
0.0                 1.66550529878e-10  6.88340335842e-05 -3.91417565027e-05  -4.1356617686e-05 -2.43909607126e-33                3.0               11.0      3.66666666667         -5000000.0
0.0                 8.87118341026e-11  6.87691326107e-05 -3.91097714214e-05   -4.131540976e-05 -2.55352381694e-33                3.0               11.5      3.83333333333         -5000000.0
0.0                 4.09643124272e-11  6.87091059604e-05 -3.90799179684e-05 -4.12772465097e-05 -2.66115932323e-33                3.0               12.0                4.0         -5000000.0
0.0                 1.59532980495e-11  6.86534278316e-05 -3.90520149551e-05 -4.12418117435e-05 -2.76900092128e-33                3.0               12.5      4.16666666667         -5000000.0
0.0                 4.63526879572e-12  6.86016505824e-05 -3.90258918515e-05 -4.12088319024e-05 -2.88320876399e-33                3.0               13.0      4.33333333333         -5000000.0
-0                  3.81413509844e-13  6.85533976252e-05 -3.90013852325e-05 -4.11780654019e-05 -2.99090579289e-33                3.0               13.5                4.5         -5000000.0
-0                 -7.29549424531e-13  6.85083065832e-05 -3.89783672006e-05 -4.11492990793e-05 -3.09825772121e-33                3.0               14.0      4.66666666667         -5000000.0
-0                 -6.89802774058e-13  6.84661003447e-05 -3.89567063053e-05 -4.11223481933e-05 -3.21233426786e-33                3.0               14.5      4.83333333333         -5000000.0
-0                 -3.70242945215e-13  6.84265017981e-05 -3.89362924125e-05 -4.10970528719e-05 -3.31992887865e-33                3.0               15.0                5.0         -5000000.0
-0                 -8.08173788787e-14  6.83892835696e-05 -3.89170260462e-05 -4.10732639011e-05 -3.42722000182e-33                3.0               15.5      5.16666666667         -5000000.0
-0                  1.09293832472e-13  6.83542396018e-05 -3.88988148359e-05 -4.10508498305e-05 -3.54229884682e-33                3.0               16.0      5.33333333333         -5000000.0
-0                  2.13994721432e-13  6.83211851538e-05 -3.88815770691e-05  -4.1029700526e-05 -3.64918137378e-33                3.0               16.5                5.5         -5000000.0
0.0                 2.63878212231e-13  6.82899568005e-05 -3.88652416916e-05 -4.10097129588e-05 -3.75726206699e-33                3.0               17.0      5.66666666667         -5000000.0
0.0                 2.84073754095e-13  6.82604124336e-05 -3.88497376491e-05 -4.09907912058e-05 -3.87127691167e-33                3.0               17.5      5.83333333333         -5000000.0
0.0                 2.90355694539e-13  6.82324170498e-05 -3.88350080982e-05 -4.09728571071e-05  -3.9783893861e-33                3.0               18.0                6.0         -5000000.0
0.0                 2.91136976553e-13  6.82058498569e-05 -3.88209926427e-05 -4.09558360559e-05 -4.08605466718e-33                3.0               18.5      6.16666666667         -5000000.0
0.0                 2.90271626519e-13  6.81806184843e-05 -3.88076450974e-05 -4.09396569978e-05 -4.19987256776e-33                3.0               19.0      6.33333333333         -5000000.0
0.0                 2.89275754001e-13  6.81566092453e-05 -3.87949192771e-05 -4.09242630894e-05 -4.30752923926e-33                3.0               19.5                6.5         -5000000.0
0.0                 2.88557761229e-13  6.81337439801e-05 -3.87827761017e-05 -4.09095974874e-05 -4.41507434498e-33                3.0               20.0      6.66666666667         -5000000.0
0.0                 2.88144223862e-13  6.81119445289e-05 -3.87711729388e-05 -4.08956104536e-05 -4.52922335558e-33                3.0               20.5      6.83333333333         -5000000.0
0.0                 2.87936515502e-13  6.80911327322e-05 -3.87600742613e-05 -4.08822522502e-05 -4.63666371144e-33                3.0               21.0                7.0         -5000000.0
0.0                 2.87850568127e-13   6.8071244641e-05 -3.87494516474e-05 -4.08694873499e-05 -4.74487390704e-33                3.0               21.5      7.16666666667         -5000000.0
0.0                 2.87810175244e-13   6.8052223412e-05 -3.87392731227e-05  -4.0857276673e-05 -4.85757507364e-33                3.0               22.0      7.33333333333         -5000000.0
0.0                 2.87808719406e-13  6.80340122017e-05 -3.87295173709e-05 -4.08455811396e-05  -4.9666293666e-33                3.0               22.5                7.5         -5000000.0
0.0                 2.87816713279e-13  6.80165612721e-05  -3.8720148865e-05 -4.08343723279e-05 -5.07379062864e-33                3.0               23.0      7.66666666667         -5000000.0
0.0                 2.87807660615e-13  6.79998279907e-05 -3.87111533939e-05 -4.08236218163e-05 -5.18675761596e-33                3.0               23.5      7.83333333333         -5000000.0
0.0                 2.87819307318e-13  6.79837626194e-05 -3.87025060888e-05 -4.08132976304e-05 -5.29481499155e-33                3.0               24.0                8.0         -5000000.0
0.0                 2.87819810244e-13  6.79683296312e-05 -3.86941891861e-05 -4.08033784538e-05 -5.40151922851e-33                3.0               24.5      8.16666666667         -5000000.0
0.0                 2.87819148499e-13  6.79534863934e-05 -3.86861849222e-05 -4.07938394176e-05 -5.51730262395e-33                3.0               25.0      8.33333333333         -5000000.0
0.0                 2.87824204227e-13  6.79392115899e-05 -3.86784719808e-05 -4.07846627581e-05 -5.62388883795e-33                3.0               25.5                8.5         -5000000.0
0.0                 2.87817692661e-13  6.79254625879e-05 -3.86710361511e-05 -4.07758200538e-05 -5.73141277846e-33                3.0               26.0      8.66666666667         -5000000.0
0.0                 2.87822404282e-13  6.79122180713e-05 -3.86638632222e-05 -4.07673041991e-05 -5.84541435004e-33                3.0               26.5      8.83333333333         -5000000.0
0.0                  2.8782499832e-13   6.7899442513e-05 -3.86569425359e-05 -4.07590867724e-05 -5.95397897326e-33                3.0               27.0                9.0         -5000000.0
0.0                 2.87818592634e-13  6.78871217019e-05 -3.86502598815e-05 -4.07511606682e-05  -6.0603277064e-33                3.0               27.5      9.16666666667         -5000000.0
0.0                 2.87829207015e-13  6.78752272165e-05  -3.8643801048e-05 -4.07435081229e-05 -6.17457106362e-33                3.0               28.0      9.33333333333         -5000000.0
0.0                 2.87827036493e-13  6.78637306351e-05 -3.86375553774e-05 -4.07361149257e-05 -6.28196263187e-33                3.0               28.5                9.5         -5000000.0
0.0                 2.87817322084e-13  6.78526248521e-05 -3.86315157641e-05 -4.07289668658e-05 -6.38923079617e-33                3.0               29.0      9.66666666667         -5000000.0
0.0                 2.87827221782e-13  6.78418814459e-05 -3.86256679974e-05  -4.0722053285e-05 -6.50371737396e-33                3.0               29.5      9.83333333333         -5000000.0
0.0                 2.87823939529e-13  6.78314862057e-05 -3.86200049718e-05 -4.07153635251e-05 -6.61098410333e-33                3.0               30.0               10.0         -5000000.0
0.0                 2.87822086645e-13  6.78214249206e-05 -3.86145195819e-05 -4.07088869281e-05 -6.71932631246e-33                3.0               30.5      10.1666666667         -5000000.0
0.0                 2.87829365834e-13  6.78116762742e-05 -3.86092011695e-05 -4.07026128357e-05  -6.8315629206e-33                3.0               31.0      10.3333333333         -5000000.0
0.0                 2.87826454158e-13  6.78022331613e-05 -3.86040426292e-05 -4.06965305899e-05 -6.94162130556e-33                3.0               31.5               10.5         -5000000.0
0.0                 2.87823463073e-13    6.779306716e-05 -3.85990368557e-05 -4.06906295325e-05 -7.04960836961e-33                3.0               32.0      10.6666666667         -5000000.0
0.0                 2.87831271658e-13  6.77841924812e-05 -3.85941838488e-05 -4.06849132162e-05 -7.15927645371e-33                3.0               32.5      10.8333333333         -5000000.0
0.0                 2.87825660065e-13  6.77755664924e-05  -3.8589465845e-05  -4.0679356772e-05 -7.26718316169e-33                3.0               33.0               11.0         -5000000.0
0.0                 2.87823754241e-13  6.77671891935e-05 -3.85848828444e-05 -4.06739673053e-05 -7.37860114248e-33                3.0               33.5      11.1666666667         -5000000.0
0.0                  2.8782867762e-13  6.77590605846e-05 -3.85804277414e-05 -4.06687270527e-05 -7.49103361851e-33                3.0               34.0      11.3333333333         -5000000.0
0.0                 2.87827301191e-13  6.77511593494e-05 -3.85761005361e-05 -4.06636395667e-05 -7.59609127372e-33                3.0               34.5               11.5         -5000000.0
0.0                 2.87826110051e-13   6.7743471277e-05  -3.8571883465e-05 -4.06586870838e-05 -7.70760395986e-33                3.0               35.0      11.6666666667         -5000000.0
0.0                 2.87829948169e-13  6.77360034729e-05 -3.85677871861e-05 -4.06538767095e-05 -7.82022512914e-33                3.0               35.5      11.8333333333         -5000000.0
0.0                 2.87826162991e-13  6.77287346207e-05 -3.85637974887e-05 -4.06491942329e-05 -7.92509050378e-33                3.0               36.0               12.0         -5000000.0
0.0                 2.87823251315e-13  6.77216647205e-05 -3.85599143726e-05 -4.06446396539e-05 -8.03265713344e-33                3.0               36.5      12.1666666667         -5000000.0
0.0                 2.87832780436e-13  6.77147795614e-05 -3.85561307326e-05 -4.06401987618e-05  -8.1503457567e-33                3.0               37.0      12.3333333333         -5000000.0
0.0                 2.87824548334e-13  6.77080649325e-05 -3.85524430158e-05 -4.06358751093e-05 -8.25803650777e-33                3.0               37.5               12.5         -5000000.0
0.0                 2.87826798265e-13  6.77015350448e-05 -3.85488512222e-05 -4.06316686963e-05 -8.36149062912e-33                3.0               38.0      12.6666666667         -5000000.0
0.0                 2.87832171631e-13  6.76951685818e-05 -3.85453482465e-05 -4.06275617593e-05 -8.47536233957e-33                3.0               38.5      12.8333333333         -5000000.0
0.0                 2.87824177757e-13  6.76889584383e-05  -3.8541930536e-05 -4.06235614037e-05 -8.58698049304e-33                3.0               39.0               13.0         -5000000.0
0.0                 2.87829709941e-13  6.76829046142e-05 -3.85385945378e-05  -4.0619660524e-05  -8.6935032114e-33                3.0               39.5      13.1666666667         -5000000.0
0.0                 2.87830768732e-13  6.76770000041e-05 -3.85353438048e-05 -4.06158555677e-05 -8.80422094652e-33                3.0               40.0      13.3333333333         -5000000.0
0.0                  2.8782380718e-13  6.76712303971e-05 -3.85321641261e-05 -4.06121358765e-05 -8.91607801577e-33                3.0               40.5               13.5         -5000000.0
0.0                 2.87830027578e-13   6.7665610004e-05  -3.8529062607e-05 -4.06085121085e-05 -9.02352841614e-33                3.0               41.0      13.6666666667         -5000000.0
0.0                 2.87834103925e-13  6.76601175087e-05  -3.8526035695e-05  -4.0604970053e-05 -9.13320797968e-33                3.0               41.5      13.8333333333         -5000000.0
0.0                 2.87823066026e-13   6.7654752911e-05 -3.85230762845e-05 -4.06015132626e-05 -9.24060672258e-33                3.0               42.0               14.0         -5000000.0
0.0                 2.87828836438e-13  6.76495091056e-05 -3.85201808228e-05 -4.05981310792e-05  -9.3525132969e-33                3.0               42.5      14.1666666667         -5000000.0
0.0                 2.87830583444e-13  6.76443860925e-05 -3.85173528628e-05 -4.05948270554e-05 -9.46690086455e-33                3.0               43.0      14.3333333333         -5000000.0
0.0                 2.87821716068e-13  6.76393838717e-05 -3.85145924042e-05 -4.05916011914e-05 -9.56950981235e-33                3.0               43.5               14.5         -5000000.0
0.0                 2.87828227633e-13  6.76344953376e-05 -3.85118887891e-05 -4.05884463817e-05 -9.67671053496e-33                3.0               44.0      14.6666666667         -5000000.0
0.0                 2.87830530504e-13  6.76297062796e-05 -3.85092420174e-05 -4.05853590735e-05  -9.7960572194e-33                3.0               44.5      14.8333333333         -5000000.0
0.0                  2.8782145137e-13   6.7625023803e-05 -3.85066520892e-05 -4.05823392668e-05 -9.90213439211e-33                3.0               45.0               15.0         -5000000.0
0.0                  2.8782618946e-13  6.76204408023e-05  -3.8504122557e-05 -4.05793869618e-05 -1.00055612498e-32                3.0               45.5      15.1666666667         -5000000.0
0.0                 2.87829154076e-13  6.76159572777e-05 -3.85016392102e-05 -4.05764950528e-05 -1.01252020948e-32                3.0               46.0      15.3333333333         -5000000.0
0.0                 2.87821504309e-13   6.7611573229e-05 -3.84992127067e-05   -4.057366354e-05 -1.02322442577e-32                3.0               46.5               15.5         -5000000.0
0.0                 2.87826930614e-13  6.76072815509e-05 -3.84968359413e-05 -4.05708959761e-05 -1.03343560024e-32                3.0               47.0      15.6666666667         -5000000.0
0.0                 2.87825183609e-13  6.76030751379e-05 -3.84945089138e-05 -4.05681817028e-05 -1.04490771912e-32                3.0               47.5      15.8333333333         -5000000.0
0.0                 2.87820445518e-13  6.75989468846e-05 -3.84922209662e-05 -4.05655207203e-05 -1.05613353232e-32                3.0               48.0               16.0         -5000000.0
0.0                 2.87825660065e-13  6.75949110018e-05 -3.84899863093e-05 -4.05629165812e-05 -1.06670889193e-32                3.0               48.5      16.1666666667         -5000000.0
0.0                 2.87824707153e-13  6.75909532788e-05 -3.84877942849e-05 -4.05603657327e-05 -1.07793527911e-32                3.0               49.0      16.3333333333         -5000000.0
0.0                 2.87821716068e-13  6.75870808209e-05 -3.84856484459e-05 -4.05578646223e-05 -1.08850468376e-32                3.0               49.5               16.5         -5000000.0
0.0                  2.8782743354e-13  6.75832723118e-05  -3.8483538134e-05 -4.05554096972e-05 -1.09960120981e-32                3.0               50.0      16.6666666667         -5000000.0
1.96181785005e-41   4.30757296499e-06  2.71049831468e-05 -4.48712711432e-06 -1.37500455466e-05 -4.91689174617e-35                4.0                0.5              0.125         -5000000.0
1.26116861789e-40    1.3835132151e-05  5.18395317783e-05 -1.52721231217e-05 -2.74512341747e-05 -1.81551399469e-34                4.0                1.0               0.25         -5000000.0
1.21912966396e-40   2.34260397747e-05  7.18032069358e-05 -2.82908576565e-05 -3.99713329102e-05 -3.22675517609e-34                4.0                1.5              0.375         -5000000.0
1.20511667932e-40   2.83003256385e-05  8.50120684959e-05 -3.95271939624e-05 -4.90382809915e-05   -5.056512641e-34                4.0                2.0                0.5         -5000000.0
1.02294787896e-40   2.69548667831e-05  9.17532290146e-05  -4.6757012484e-05 -5.40373363833e-05 -6.96568695876e-34                4.0                2.5              0.625         -5000000.0
7.28675201449e-41   2.16997495528e-05   9.4369504211e-05 -5.04509465316e-05  -5.6178922847e-05 -8.66675701997e-34                4.0                3.0               0.75         -5000000.0
4.7644147787e-41    1.54914090444e-05  9.50762242269e-05 -5.20770733203e-05 -5.68915865529e-05 -1.02516744604e-33                4.0                3.5              0.875         -5000000.0
2.94272677508e-41   1.00693560157e-05  9.50822212076e-05 -5.27382795212e-05 -5.70316238679e-05 -1.18792747795e-33                4.0                4.0                1.0         -5000000.0
1.68155815719e-41    6.0155223025e-06  9.48749061536e-05 -5.29942631999e-05 -5.69725209232e-05 -1.33489655772e-33                4.0                4.5              1.125         -5000000.0
8.40779078595e-42   3.28685878515e-06  9.46166238691e-05 -5.30812158672e-05 -5.68505491572e-05  -1.4917396573e-33                4.0                5.0               1.25         -5000000.0
4.20389539297e-42   1.60363045065e-06  9.43553359889e-05 -5.30922044106e-05 -5.67112934391e-05 -1.64752055023e-33                4.0                5.5              1.375         -5000000.0
1.40129846432e-42   6.51256992779e-07  9.41048057257e-05 -5.30653245789e-05 -5.65702791278e-05  -1.7906562155e-33                4.0                6.0                1.5         -5000000.0
1.40129846432e-42   1.64563918048e-07  9.38693744956e-05 -5.30183150715e-05 -5.64335245201e-05  -1.9332116311e-33                4.0                6.5              1.625         -5000000.0
1.40129846432e-42   -4.9850071987e-08  9.36504207516e-05 -5.29607433464e-05 -5.63037012569e-05 -2.08730746823e-33                4.0                7.0               1.75         -5000000.0
1.40129846432e-42  -1.19411480703e-07  9.34480297587e-05 -5.28982511128e-05 -5.61819497591e-05 -2.24103632211e-33                4.0                7.5              1.875         -5000000.0
1.40129846432e-42  -1.21024260058e-07   9.3261569134e-05 -5.28342489758e-05 -5.60685791129e-05 -2.38270925599e-33                4.0                8.0                2.0         -5000000.0
1.40129846432e-42  -9.71030686414e-08  9.30899872742e-05  -5.2770779746e-05 -5.59634116826e-05 -2.52426075895e-33                4.0                8.5              2.125         -5000000.0
1.40129846432e-42   -6.8585810642e-08  9.29320975729e-05 -5.27090264768e-05 -5.58660104844e-05 -2.67713493287e-33                4.0                9.0               2.25         -5000000.0
1.40129846432e-42  -4.41643215054e-08   9.2786635264e-05 -5.26496464204e-05 -5.57758284003e-05 -2.83033555328e-33                4.0                9.5              2.375         -5000000.0
1.40129846432e-42  -2.62181925476e-08  9.26524350575e-05 -5.25929557682e-05 -5.56922792327e-05 -2.97120456784e-33                4.0               10.0                2.5         -5000000.0
1.40129846432e-42  -1.43060866972e-08  9.25283885067e-05 -5.25390788653e-05  -5.5614787442e-05 -3.11236774297e-33                4.0               10.5              2.625         -5000000.0
1.40129846432e-42  -7.03527904336e-09  9.24134937463e-05 -5.24880192643e-05 -5.55428059101e-05 -3.26512712251e-33                4.0               11.0               2.75         -5000000.0
1.40129846432e-42  -2.94700592054e-09  9.23068697034e-05 -5.24397023582e-05 -5.54758337046e-05 -3.40611685053e-33                4.0               11.5              2.875         -5000000.0
1.40129846432e-42  -8.56420403345e-10  9.22076992538e-05 -5.23940144603e-05  -5.5413416078e-05 -3.55860179978e-33                4.0               12.0                3.0         -5000000.0
1.40129846432e-42   7.84105446587e-11  9.21152789601e-05 -5.23508241201e-05 -5.53551409155e-05 -3.69950184469e-33                4.0               12.5              3.125         -5000000.0
1.40129846432e-42   4.01448676818e-10  9.20289835449e-05 -5.23099821237e-05 -5.53006316295e-05 -3.85192437451e-33                4.0               13.0               3.25         -5000000.0
1.40129846432e-42   4.36255225738e-10  9.19482374684e-05 -5.22713534679e-05 -5.52495613704e-05 -4.00445847011e-33                4.0               13.5              3.375         -5000000.0
1.40129846432e-42    3.5961091418e-10  9.18725575616e-05  -5.2234785386e-05 -5.52016246047e-05 -4.14502668754e-33                4.0               14.0                3.5         -5000000.0
1.40129846432e-42   2.58550505224e-10  9.18014819717e-05 -5.22001499803e-05 -5.51565584317e-05 -4.28557804455e-33                4.0               14.5              3.625         -5000000.0
1.40129846432e-42   1.69599726515e-10  9.17346270057e-05 -5.21673122478e-05 -5.51141248195e-05 -4.43780040169e-33                4.0               15.0               3.75         -5000000.0
1.40129846432e-42   1.03445565644e-10  9.16716373922e-05 -5.21361549488e-05 -5.50741034999e-05 -4.59021970292e-33                4.0               15.5              3.875         -5000000.0
1.40129846432e-42   5.92205727816e-11  9.16121862815e-05 -5.21065608439e-05 -5.50362990737e-05 -4.73146305474e-33                4.0               16.0                4.0         -5000000.0
1.40129846432e-42   3.20661533893e-11   9.1555996562e-05 -5.20784269042e-05 -5.50005445632e-05 -4.87110143777e-33                4.0               16.5              4.125         -5000000.0
1.40129846432e-42   1.66900761061e-11  9.15028195436e-05 -5.20516572067e-05 -5.49666800964e-05 -5.02435766171e-33                4.0               17.0               4.25         -5000000.0
1.40129846432e-42   8.73998918756e-12  9.14524136419e-05 -5.20261593806e-05 -5.49345564593e-05 -5.16428877039e-33                4.0               17.5              4.375         -5000000.0
1.40129846432e-42   5.11007269079e-12  9.14045727995e-05 -5.20018481609e-05 -5.49040528597e-05 -5.31644368583e-33                4.0               18.0                4.5         -5000000.0
1.40129846432e-42   3.78478376569e-12  9.13591122753e-05 -5.19786524933e-05 -5.48750520579e-05 -5.46890029523e-33                4.0               18.5              4.625         -5000000.0
1.40129846432e-42   3.56059235576e-12   9.1315861539e-05 -5.19564977708e-05 -5.48474439199e-05 -5.60893184898e-33                4.0               19.0               4.75         -5000000.0
1.40129846432e-42   3.77841788957e-12  9.12746713766e-05 -5.19353200445e-05 -5.48211325224e-05 -5.76226268925e-33                4.0               19.5              4.875         -5000000.0
1.40129846432e-42   4.10788278935e-12  9.12353854687e-05 -5.19150589184e-05  -5.4796036153e-05 -5.90166753749e-33                4.0               20.0                5.0         -5000000.0
1.40129846432e-42    4.4086891764e-12  9.11978830231e-05 -5.18956539963e-05 -5.47720624411e-05 -6.04261637001e-33                4.0               20.5              5.125         -5000000.0
1.40129846432e-42   4.63708568139e-12   9.1162050353e-05 -5.18770590929e-05 -5.47491509906e-05 -6.19428556177e-33                4.0               21.0               5.25         -5000000.0
1.40129846432e-42   4.79091279384e-12  9.11277737714e-05 -5.18592244703e-05 -5.47272236417e-05 -6.33585428389e-33                4.0               21.5              5.375         -5000000.0
1.40129846432e-42   4.88688882655e-12  9.10949680133e-05 -5.18421074958e-05 -5.47062306566e-05 -6.48691363056e-33                4.0               22.0                5.5         -5000000.0
1.40129846432e-42   4.94194257999e-12  9.10635264972e-05 -5.18256619841e-05 -5.46861009809e-05 -6.63974726772e-33                4.0               22.5              5.625         -5000000.0
1.40129846432e-42   4.97023136284e-12  9.10333639581e-05 -5.18098524083e-05 -5.46667884294e-05 -6.78073053855e-33                4.0               23.0               5.75         -5000000.0
1.40129846432e-42   4.98326127067e-12  9.10044235525e-05 -5.17946467937e-05 -5.46482503694e-05 -6.92037215017e-33                4.0               23.5              5.875         -5000000.0
1.40129846432e-42    4.9887275978e-12  9.09766129098e-05 -5.17800096134e-05 -5.46304335103e-05 -7.07343394114e-33                4.0               24.0                6.0         -5000000.0
1.40129846432e-42   4.98950940921e-12  9.09498822921e-05 -5.17659124455e-05 -5.46133023249e-05 -7.21237817697e-33                4.0               24.5              6.125         -5000000.0
1.40129846432e-42    4.9892959569e-12   9.0924160645e-05  -5.1752319763e-05 -5.45968141807e-05 -7.36605698768e-33                4.0               25.0               6.25         -5000000.0
1.40129846432e-42   4.98796442111e-12  9.08993982307e-05 -5.17392102495e-05 -5.45809371033e-05  -7.5057007517e-33                4.0               25.5              6.375         -5000000.0
1.40129846432e-42   4.98729992376e-12  9.08755453111e-05 -5.17265625888e-05 -5.45656355655e-05 -7.65858174153e-33                4.0               26.0                6.5         -5000000.0
1.40129846432e-42   4.98686073718e-12  9.08525379373e-05 -5.17143448064e-05 -5.45508811456e-05 -7.80930100988e-33                4.0               26.5              6.625         -5000000.0
1.40129846432e-42   4.98603360951e-12  9.08303476876e-05 -5.17025426916e-05 -5.45366454219e-05 -7.95124998835e-33                4.0               27.0               6.75         -5000000.0
1.40129846432e-42   4.98541824007e-12  9.08089319296e-05  -5.1691134928e-05 -5.45228999727e-05 -8.09004140417e-33                4.0               27.5              6.875         -5000000.0
1.40129846432e-42   4.98552708381e-12  9.07882409251e-05 -5.16801001993e-05 -5.45096199289e-05 -8.24382209488e-33                4.0               28.0                7.0         -5000000.0
1.40129846432e-42   4.98515142469e-12  9.07682462525e-05  -5.1669420742e-05 -5.44967839744e-05  -8.3834680113e-33                4.0               28.5              7.125         -5000000.0
1.40129846432e-42   4.98538774689e-12  9.07489123847e-05 -5.16590787925e-05 -5.44843672401e-05 -8.53524267039e-33                4.0               29.0               7.25         -5000000.0
1.40129846432e-42   4.98510144975e-12  9.07302037945e-05 -5.16490636926e-05 -5.44723519624e-05 -8.67579546233e-33                4.0               29.5              7.375         -5000000.0
1.40129846432e-42   4.98537038271e-12  9.07120920601e-05 -5.16393541261e-05 -5.44607203778e-05 -8.82769209044e-33                4.0               30.0                7.5         -5000000.0
1.40129846432e-42   4.98563719809e-12  9.06945558654e-05 -5.16299429876e-05 -5.44494511701e-05 -8.98104588959e-33                4.0               30.5              7.625         -5000000.0
1.40129846432e-42    4.9853830882e-12  9.06775596832e-05 -5.16208125134e-05 -5.44385336809e-05 -9.11976842879e-33                4.0               31.0               7.75         -5000000.0
1.40129846432e-42   4.98564566842e-12  9.06610750917e-05 -5.16119484928e-05 -5.44279430414e-05 -9.27253534172e-33                4.0               31.5              7.875         -5000000.0
1.40129846432e-42   4.98539155853e-12  9.06450949856e-05 -5.16033438203e-05 -5.44176721462e-05 -9.41360829565e-33                4.0               32.0                8.0         -5000000.0
1.40129846432e-42   4.98514549546e-12  9.06295838377e-05 -5.15949878377e-05 -5.44076996789e-05  -9.5527232881e-33                4.0               32.5              8.125         -5000000.0
1.40129846432e-42   4.98539664073e-12  9.06145274371e-05 -5.15868663342e-05 -5.43980220868e-05 -9.70335646067e-33                4.0               33.0               8.25         -5000000.0
1.40129846432e-42   4.98516031854e-12  9.05999044676e-05 -5.15789722044e-05 -5.43886216064e-05 -9.84773047021e-33                4.0               33.5              8.375         -5000000.0
1.40129846432e-42   4.98540511106e-12  9.05856936129e-05 -5.15712947902e-05 -5.43794840269e-05 -9.99853511688e-33                4.0               34.0                8.5         -5000000.0
1.40129846432e-42    4.9851696359e-12  9.05718877675e-05  -5.1563826986e-05 -5.43706022427e-05 -1.01362883611e-32                4.0               34.5              8.625         -5000000.0
1.40129846432e-42   4.98540934623e-12  9.05584585098e-05 -5.15565581338e-05 -5.43619655957e-05 -1.02919645939e-32                4.0               35.0               8.75         -5000000.0
1.40129846432e-42   4.98518615304e-12  9.05453916289e-05 -5.15494846809e-05 -5.43535598752e-05 -1.04314921286e-32                4.0               35.5              8.875         -5000000.0
1.40129846432e-42   4.98541824007e-12  9.05326800194e-05 -5.15425924164e-05 -5.43453815283e-05 -1.05806939589e-32                4.0               36.0                9.0         -5000000.0
1.40129846432e-42   4.98563338644e-12  9.05203023649e-05 -5.15358813402e-05 -5.43374234496e-05 -1.07329249256e-32                4.0               36.5              9.125         -5000000.0
1.40129846432e-42   4.98542035765e-12  9.05082515601e-05 -5.15293372416e-05 -5.43296643229e-05 -1.08761000514e-32                4.0               37.0               9.25         -5000000.0
1.40129846432e-42   4.98562491611e-12  9.04965062887e-05 -5.15229601206e-05 -5.43221112537e-05 -1.10285419528e-32                4.0               37.5              9.375         -5000000.0
1.40129846432e-42   4.98542628688e-12  9.04850736561e-05 -5.15167428716e-05 -5.43147500309e-05 -1.11655023984e-32                4.0               38.0                9.5         -5000000.0
1.40129846432e-42   4.98562237501e-12  9.04739110297e-05 -5.15106748367e-05 -5.43075699966e-05 -1.13179636713e-32                4.0               38.5              9.625         -5000000.0
1.40129846432e-42   4.98542586337e-12  9.04630397258e-05 -5.15047560157e-05 -5.43005675979e-05 -1.14610692031e-32                4.0               39.0               9.75         -5000000.0
1.40129846432e-42   4.98562279853e-12  9.04524242173e-05 -5.14989793032e-05 -5.42937357295e-05 -1.16147802997e-32                4.0               39.5              9.875         -5000000.0
1.40129846432e-42   4.98542882798e-12  9.04420787151e-05 -5.14933411466e-05 -5.42870743914e-05  -1.1750340254e-32                4.0               40.0               10.0         -5000000.0
1.40129846432e-42   4.98522554008e-12  9.04319747974e-05 -5.14878308877e-05 -5.42805693726e-05  -1.1893123644e-32                4.0               40.5             10.125         -5000000.0
1.40129846432e-42    4.9854343337e-12  9.04221124642e-05 -5.14824520792e-05 -5.42742206733e-05 -1.20460519865e-32                4.0               41.0              10.25         -5000000.0
1.40129846432e-42   4.98524036315e-12  9.04124775047e-05  -5.1477194063e-05 -5.42680176352e-05  -1.2185432441e-32                4.0               41.5             10.375         -5000000.0
1.40129846432e-42   4.98543856886e-12  9.04030770243e-05 -5.14720603917e-05 -5.42619602584e-05  -1.2334995156e-32                4.0               42.0               10.5         -5000000.0
1.40129846432e-42    4.9852441748e-12  9.03938754959e-05 -5.14670333018e-05 -5.42560378847e-05 -1.24777390855e-32                4.0               42.5             10.625         -5000000.0
1.40129846432e-42   4.98543983941e-12  9.03848942357e-05 -5.14621234515e-05 -5.42502505141e-05 -1.26309623061e-32                4.0               43.0              10.75         -5000000.0
1.40129846432e-42   4.98525222161e-12  9.03761119275e-05 -5.14573201826e-05 -5.42445910412e-05 -1.27700414253e-32                4.0               43.5             10.875         -5000000.0
1.40129846432e-42   4.98544449809e-12  9.03675214659e-05 -5.14526199424e-05  -5.4239059466e-05 -1.29198696023e-32                4.0               44.0               11.0         -5000000.0
1.40129846432e-42   4.98562110446e-12  9.03591157453e-05 -5.14480191782e-05 -5.42336451304e-05 -1.30745908894e-32                4.0               44.5             11.125         -5000000.0
1.40129846432e-42   4.98544915677e-12  9.03508947658e-05   -5.144351789e-05 -5.42283480343e-05 -1.32158898448e-32                4.0               45.0              11.25         -5000000.0
1.40129846432e-42   4.98562152798e-12  9.03428514221e-05  -5.1439112525e-05 -5.42231681777e-05  -1.3367161561e-32                4.0               45.5             11.375         -5000000.0
1.40129846432e-42   4.98544958029e-12  9.03349786086e-05 -5.14347959779e-05 -5.42180949026e-05  -1.3509569717e-32                4.0               46.0               11.5         -5000000.0
1.40129846432e-42   4.98526746821e-12  9.03272763253e-05 -5.14305718013e-05 -5.42131282089e-05 -1.36506936109e-32                4.0               46.5             11.625         -5000000.0
1.40129846432e-42   4.98545254491e-12  9.03197303614e-05 -5.14264293372e-05 -5.42082645438e-05 -1.37970076453e-32                4.0               47.0              11.75         -5000000.0
1.40129846432e-42   4.98527212689e-12  9.03123336116e-05 -5.14223756909e-05 -5.42035003548e-05 -1.39379665223e-32                4.0               47.5             11.875         -5000000.0
1.40129846432e-42   4.98545635655e-12  9.03050931811e-05 -5.14183966516e-05  -5.4198832089e-05 -1.40932962196e-32                4.0               48.0               12.0         -5000000.0
1.40129846432e-42   4.98528356183e-12  9.02979948592e-05 -5.14144993247e-05 -5.41942561938e-05  -1.4235450393e-32                4.0               48.5             12.125         -5000000.0
1.40129846432e-42   4.98545720359e-12  9.02910457512e-05 -5.14106837102e-05 -5.41897762218e-05 -1.43816352837e-32                4.0               49.0              12.25         -5000000.0
1.40129846432e-42     4.985287797e-12  9.02842316464e-05 -5.14069355972e-05  -5.4185381515e-05 -1.45224808013e-32                4.0               49.5             12.375         -5000000.0
1.40129846432e-42   4.98546143875e-12  9.02775383338e-05 -5.14032585386e-05 -5.41810720733e-05 -1.46780573064e-32                4.0               50.0               12.5         -5000000.0
1.26116861789e-41   3.58187079996e-06  2.72471947227e-05 -3.69673958112e-06  -1.3749997585e-05 -4.82668567986e-35                5.0                0.5                0.1         -5000000.0
1.93379188077e-40   1.21547305554e-05  5.29775050495e-05 -1.30741870663e-05 -2.74981672987e-05 -2.12405458106e-34                5.0                1.0                0.2         -5000000.0
1.96181785005e-40    2.2450178605e-05  7.56677991376e-05 -2.55577194963e-05 -4.09202804974e-05 -3.66239375738e-34                5.0                1.5                0.3         -5000000.0
1.96181785005e-40   3.11189225499e-05  9.37747728358e-05 -3.84920753049e-05 -5.26455998795e-05 -5.63854386392e-34                5.0                2.0                0.4         -5000000.0
1.84971397291e-40   3.53753897286e-05  0.000106265055422 -4.94089960057e-05 -6.12978467984e-05 -7.90067948095e-34                5.0                2.5                0.5         -5000000.0
1.61149323397e-40   3.45512383149e-05  0.000113525352674 -5.70460727545e-05 -6.66469901489e-05 -1.02255748842e-33                5.0                3.0                0.6         -5000000.0
1.28919458718e-40    3.0077419666e-05  0.000117068083227 -6.16290023459e-05 -6.94541810731e-05 -1.24672138767e-33                5.0                3.5                0.7         -5000000.0
9.52882955741e-41   2.40020288089e-05  0.000118489857925 -6.40923900619e-05 -7.07169931502e-05 -1.45874425766e-33                5.0                4.0                0.8         -5000000.0
6.72623262876e-41   1.78902830328e-05  0.000118888095813 -6.53274625506e-05 -7.11853118673e-05 -1.66070450428e-33                5.0                4.5                0.9         -5000000.0
4.48415508584e-41   1.25866819189e-05  0.000118852739206 -6.59228476252e-05 -7.12895342758e-05 -1.85611949877e-33                5.0                5.0                1.0         -5000000.0
2.80259692865e-41   8.39206837355e-06  0.000118653929349 -6.62015722241e-05 -7.12397820735e-05 -2.04762090206e-33                5.0                5.5                1.1         -5000000.0
1.54142831076e-41   5.29368682223e-06  0.000118402134319  -6.6323657677e-05 -7.11286460842e-05 -2.23684561013e-33                5.0                6.0                1.2         -5000000.0
8.40779078595e-42   3.13280335007e-06   0.00011813911982 -6.63648620502e-05 -7.09946377242e-05 -2.42468238252e-33                5.0                6.5                1.3         -5000000.0
4.20389539297e-42   1.70517688858e-06  0.000117880148309 -6.63613946017e-05 -7.08537157834e-05  -2.6116732639e-33                5.0                7.0                1.4         -5000000.0
1.40129846432e-42   8.14060430177e-07  0.000117630960972 -6.63316583882e-05 -7.07128648969e-05 -2.79784390362e-33                5.0                7.5                1.5         -5000000.0
-0                  2.93694374376e-07  0.000117393902599 -6.62859918066e-05 -7.05754885644e-05 -2.98367392693e-33                5.0                8.0                1.6         -5000000.0
-1.40129846432e-42  1.58784652093e-08  0.000117169939529 -6.62307684252e-05 -7.04433915644e-05 -3.16892549423e-33                5.0                8.5                1.7         -5000000.0
-1.40129846432e-42 -1.12260784002e-07  0.000116959320451 -6.61701378135e-05 -7.03175189187e-05 -3.35370209983e-33                5.0                9.0                1.8         -5000000.0
-1.40129846432e-42 -1.54272289388e-07  0.000116761810887 -6.61068639829e-05 -7.01982827422e-05 -3.53837359682e-33                5.0                9.5                1.9         -5000000.0
-1.40129846432e-42 -1.51290535655e-07  0.000116576899245 -6.60428085553e-05 -7.00857469838e-05 -3.72281299396e-33                5.0               10.0                2.0         -5000000.0
-0                 -1.28386454246e-07  0.000116403903405 -6.59792007696e-05 -6.99797837456e-05 -3.90705078348e-33                5.0               10.5                2.1         -5000000.0
-0                 -9.97553914472e-08  0.000116242048875 -6.59168364336e-05  -6.9880115916e-05 -4.09113718792e-33                5.0               11.0                2.2         -5000000.0
-0                 -7.26326360168e-08  0.000116090539848  -6.5856205822e-05   -6.978640954e-05 -4.27538286955e-33                5.0               11.5                2.3         -5000000.0
-0                 -5.00679497861e-08  0.000115948601831 -6.57976073626e-05 -6.96982951354e-05 -4.45921708511e-33                5.0               12.0                2.4         -5000000.0
-0                 -3.27829395574e-08  0.000115815474544 -6.57411902694e-05 -6.96153819035e-05  -4.6429508556e-33                5.0               12.5                2.5         -5000000.0
-0                 -2.03454145892e-08   0.00011569046876  -6.5687032702e-05 -6.95373216786e-05 -4.82663260989e-33                5.0               13.0                2.6         -5000000.0
-0                  -1.1865506841e-08  0.000115572944992 -6.56351346606e-05 -6.94637520837e-05 -5.01019239516e-33                5.0               13.5                2.7         -5000000.0
-0                  -6.3753607428e-09  0.000115462299277  -6.5585460618e-05 -6.93943462693e-05 -5.19356958563e-33                5.0               14.0                2.8         -5000000.0
-0                 -3.01131233664e-09  0.000115357998709 -6.55379466252e-05 -6.93287915965e-05 -5.37671718737e-33                5.0               14.5                2.9         -5000000.0
0.0                -1.08076731158e-09  0.000115259545908 -6.54925145227e-05 -6.92668180591e-05 -5.56008074601e-33                5.0               15.0                3.0         -5000000.0
0.0                -6.76025736584e-11  0.000115166493231 -6.54490861507e-05 -6.92081485454e-05 -5.74337184071e-33                5.0               15.5                3.1         -5000000.0
0.0                 3.90915246137e-10  0.000115078421459 -6.54075549278e-05 -6.91525556817e-05 -5.92705574739e-33                5.0               16.0                3.2         -5000000.0
0.0                 5.36595561821e-10   0.00011499497532 -6.53678426943e-05 -6.90998120945e-05 -6.10957162135e-33                5.0               16.5                3.3         -5000000.0
0.0                 5.22334291705e-10  0.000114915806648 -6.53298499742e-05 -6.90497117262e-05 -6.29349946607e-33                5.0               17.0                3.4         -5000000.0
0.0                 4.39269578828e-10  0.000114840602805  -6.5293484397e-05 -6.90020840466e-05 -6.47667827753e-33                5.0               17.5                3.5         -5000000.0
0.0                 3.37844769521e-10  0.000114769093784 -6.52586606975e-05   -6.895675142e-05 -6.65908581431e-33                5.0               18.0                3.6         -5000000.0
0.0                 2.43092682485e-10  0.000114701016685 -6.52253007161e-05 -6.89135575271e-05 -6.84299285255e-33                5.0               18.5                3.7         -5000000.0
0.0                 1.65127731367e-10  0.000114636137027 -6.51933191875e-05 -6.88723531539e-05 -7.02535518904e-33                5.0               19.0                3.8         -5000000.0
0.0                 1.05974860235e-10   0.00011457424165 -6.51626379522e-05 -6.88330246135e-05 -7.20920196024e-33                5.0               19.5                3.9         -5000000.0
0.0                   6.378183165e-11  0.000114515138705 -6.51332001667e-05 -6.87954440082e-05 -7.39148178828e-33                5.0               20.0                4.0         -5000000.0
0.0                 3.52498046485e-11  0.000114458636347 -6.51049276712e-05 -6.87594905457e-05 -7.57537878201e-33                5.0               20.5                4.1         -5000000.0
0.0                 1.69230576004e-11  0.000114404578255  -6.5077756517e-05 -6.87250789611e-05 -7.75748139624e-33                5.0               21.0                4.2         -5000000.0
0.0                  5.7815805061e-12  0.000114352815217  -6.5051636966e-05 -6.86921026727e-05 -7.94139919646e-33                5.0               21.5                4.3         -5000000.0
-0                 -5.59695389925e-13  0.000114303205123 -6.50265050695e-05 -6.86604835209e-05 -8.12353696647e-33                5.0               22.0                4.4         -5000000.0
-0                 -3.85633009764e-12  0.000114255612971 -6.50023110893e-05 -6.86301433461e-05 -8.30739234724e-33                5.0               22.5                4.5         -5000000.0
-0                 -5.32865504854e-12  0.000114209917967 -6.49790052876e-05 -6.86009968831e-05 -8.49039466235e-33                5.0               23.0                4.6         -5000000.0
-0                 -5.78201588103e-12  0.000114166027743 -6.49565521371e-05 -6.85729872885e-05 -8.67243700954e-33                5.0               23.5                4.7         -5000000.0
-0                 -5.72065215565e-12  0.000114123821504 -6.49348947945e-05 -6.85460364025e-05 -8.85633400327e-33                5.0               24.0                4.8         -5000000.0
-0                 -5.44207233666e-12  0.000114083213987 -6.49139977327e-05 -6.85201086981e-05 -9.03831967074e-33                5.0               24.5                4.9         -5000000.0
-0                 -5.10908716795e-12   0.00011404411282  -6.4893818319e-05 -6.84951260155e-05 -9.22228912842e-33                5.0               25.0                5.0         -5000000.0
-0                 -4.80126692459e-12  0.000114006439844 -6.48743352372e-05 -6.84710528276e-05 -9.40408610264e-33                5.0               25.5                5.1         -5000000.0
-0                 -4.54986500475e-12    0.0001139701169 -6.48555058547e-05  -6.8447832291e-05 -9.58810004314e-33                5.0               26.0                5.2         -5000000.0
-0                 -4.36029352544e-12  0.000113935080037 -6.48372946443e-05 -6.84254217731e-05 -9.76997450356e-33                5.0               26.5                5.3         -5000000.0
-0                 -4.22582111583e-12  0.000113901251098 -6.48196802899e-05 -6.84037857468e-05 -9.95393678659e-33                5.0               27.0                5.4         -5000000.0
-0                 -4.13535460893e-12  0.000113868580343 -6.48026343697e-05 -6.83828815795e-05 -1.01357545673e-32                5.0               27.5                5.5         -5000000.0
-0                 -4.07754545731e-12  0.000113837003823 -6.47861213565e-05 -6.83626666387e-05 -1.03198072509e-32                5.0               28.0                5.6         -5000000.0
0.0                -4.04258544297e-12  0.000113806471802 -6.47701270395e-05  -6.8343119608e-05 -1.05026416792e-32                5.0               28.5                5.7         -5000000.0
0.0                -4.02280383552e-12  0.000113776927435  -6.4754622997e-05 -6.83242049604e-05 -1.06843826912e-32                5.0               29.0                5.8         -5000000.0
0.0                 -4.0125945474e-12   0.00011374832809 -6.47395950182e-05 -6.83058871687e-05 -1.08683951968e-32                5.0               29.5                5.9         -5000000.0
0.0                -4.00808663806e-12  0.000113720631134 -6.47250146812e-05 -6.82881449166e-05 -1.10500242842e-32                5.0               30.0                6.0         -5000000.0
0.0                 -4.0067432438e-12  0.000113693793935 -6.47108606699e-05 -6.82709497823e-05 -1.12341716732e-32                5.0               30.5                6.1         -5000000.0
0.0                -4.00697829545e-12   0.00011366777386 -6.46971187734e-05 -6.82542733443e-05 -1.14158151099e-32                5.0               31.0                6.2         -5000000.0
0.0                -4.00787106817e-12  0.000113642535382 -6.46837747809e-05 -6.82381013917e-05  -1.1599908689e-32                5.0               31.5                6.3         -5000000.0
0.0                -4.00892520068e-12  0.000113618050079 -6.46708073759e-05 -6.82223983972e-05  -1.1782771816e-32                5.0               32.0                6.4         -5000000.0
0.0                -4.00988827714e-12  0.000113594282425 -6.46582023478e-05 -6.82071572555e-05 -1.19629939549e-32                5.0               32.5                6.5         -5000000.0
0.0                -4.01066966503e-12  0.000113571196891 -6.46459454856e-05 -6.81923495449e-05  -1.2148484438e-32                5.0               33.0                6.6         -5000000.0
0.0                -4.01125327073e-12  0.000113548765057 -6.46340225785e-05 -6.81779681599e-05 -1.23313360855e-32                5.0               33.5                6.7         -5000000.0
0.0                -4.01166535226e-12  0.000113526965606 -6.46224194156e-05 -6.81639775735e-05 -1.25141848631e-32                5.0               34.0                6.8         -5000000.0
0.0                 -4.0119440261e-12  0.000113505770116 -6.46111217861e-05 -6.81503777855e-05  -1.2697029336e-32                5.0               34.5                6.9         -5000000.0
0.0                -4.01212020895e-12  0.000113485150166 -6.46001225846e-05 -6.81371474798e-05  -1.2879870939e-32                5.0               35.0                7.0         -5000000.0
0.0                -4.01222820565e-12  0.000113465084439 -6.45894076001e-05   -6.812426534e-05 -1.30627885932e-32                5.0               35.5                7.1         -5000000.0
0.0                -4.01228749796e-12  0.000113445551619 -6.45789697273e-05 -6.81117313661e-05 -1.32426024947e-32                5.0               36.0                7.2         -5000000.0
0.0                -4.01231714411e-12   0.00011342653039 -6.45687947554e-05 -6.80995171365e-05 -1.34284603198e-32                5.0               36.5                7.3         -5000000.0
0.0                -4.01233366125e-12  0.000113408006541 -6.45588684733e-05 -6.80876226511e-05 -1.36111856935e-32                5.0               37.0                7.4         -5000000.0
0.0                -4.01233662587e-12   0.00011338995165 -6.45491908813e-05 -6.80760336991e-05 -1.37940143821e-32                5.0               37.5                7.5         -5000000.0
0.0                -4.01233408477e-12  0.000113372358612 -6.45397548737e-05 -6.80647289641e-05  -1.3973779496e-32                5.0               38.0                7.6         -5000000.0
0.0                -4.01233069664e-12    0.0001133551919 -6.45305391345e-05 -6.80537084463e-05 -1.41596631498e-32                5.0               38.5                7.7         -5000000.0
0.0                -4.01232646147e-12  0.000113338458618 -6.45215436634e-05 -6.80429579347e-05 -1.43425133623e-32                5.0               39.0                7.8         -5000000.0
0.0                -4.01232392038e-12  0.000113322130346 -6.45127613552e-05 -6.80324703239e-05 -1.45253348763e-32                5.0               39.5                7.9         -5000000.0
0.0                -4.01232095576e-12  0.000113306192873  -6.4504177999e-05 -6.80222314031e-05 -1.47081520855e-32                5.0               40.0                8.0         -5000000.0
0.0                -4.01231799115e-12  0.000113290631987 -6.44958007001e-05 -6.80122340668e-05 -1.48909678598e-32                5.0               40.5                8.1         -5000000.0
0.0                -4.01232095576e-12  0.000113275440583 -6.44876081424e-05 -6.80024712096e-05  -1.5073783634e-32                5.0               41.0                8.2         -5000000.0
0.0                 -4.0123141795e-12  0.000113260604451 -6.44796003257e-05 -6.79929357261e-05 -1.52532244538e-32                5.0               41.5                8.3         -5000000.0
0.0                -4.01231714411e-12  0.000113246102273 -6.44717701448e-05 -6.79836134054e-05  -1.5439406573e-32                5.0               42.0                8.4         -5000000.0
0.0                -4.01231502653e-12  0.000113231934051 -6.44641175995e-05 -6.79745042476e-05 -1.56222166075e-32                5.0               42.5                8.5         -5000000.0
0.0                -4.01231333246e-12  0.000113218085573 -6.44566284791e-05 -6.79656011471e-05 -1.58051199125e-32                5.0               43.0                8.6         -5000000.0
0.0                -4.01231248543e-12  0.000113204535523 -6.44493027835e-05 -6.79568969986e-05 -1.59841833457e-32                5.0               43.5                8.7         -5000000.0
0.0                 -4.0123167206e-12  0.000113191291007 -6.44421334073e-05 -6.79483775912e-05 -1.61707328069e-32                5.0               44.0                8.8         -5000000.0
0.0                 -4.0123116384e-12  0.000113178330707 -6.44351132451e-05 -6.79400429249e-05  -1.6353407958e-32                5.0               44.5                8.9         -5000000.0
0.0                -4.01231545005e-12  0.000113165654625 -6.44282422968e-05 -6.79318858943e-05 -1.65362108179e-32                5.0               45.0                9.0         -5000000.0
0.0                -4.01231460301e-12  0.000113153241443 -6.44215063517e-05 -6.79239064993e-05  -1.6719010808e-32                5.0               45.5                9.1         -5000000.0
0.0                -4.01231248543e-12  0.000113141091163 -6.44149196205e-05 -6.79160905293e-05 -1.69018093631e-32                5.0               46.0                9.2         -5000000.0
0.0                 -4.0123141795e-12  0.000113129196677  -6.4408460787e-05  -6.7908437984e-05 -1.70846423565e-32                5.0               46.5                9.3         -5000000.0
0.0                -4.01231248543e-12  0.000113117543776 -6.44021298513e-05 -6.79009488636e-05 -1.72636354782e-32                5.0               47.0                9.4         -5000000.0
0.0                -4.01231587356e-12   0.00011310613246 -6.43959268132e-05 -6.78936018517e-05 -1.74502351619e-32                5.0               47.5                9.5         -5000000.0
0.0                -4.01231290895e-12  0.000113094948517 -6.43898445674e-05 -6.78864111592e-05 -1.76330308471e-32                5.0               48.0                9.6         -5000000.0
0.0                -4.01231460301e-12  0.000113083984843 -6.43838831138e-05 -6.78793554698e-05 -1.78158250975e-32                5.0               48.5                9.7         -5000000.0
0.0                -4.01231375598e-12  0.000113073248542 -6.43780353471e-05 -6.78724489944e-05 -1.79946417228e-32                5.0               49.0                9.8         -5000000.0
0.0                -4.01231079137e-12  0.000113062711193 -6.43723012672e-05 -6.78656704167e-05 -1.81814092933e-32                5.0               49.5                9.9         -5000000.0
0.0                -4.01231079137e-12  0.000113052387007 -6.43666737687e-05 -6.78590268421e-05 -1.83642021087e-32                5.0               50.0               10.0         -5000000.0
8.40779078595e-42   3.06031888719e-06  2.73244324944e-05 -3.14010084601e-06 -1.37500020259e-05 -4.77769236191e-35                6.0                0.5    0.0833333333333         -5000000.0
1.34524652575e-40   1.07324256149e-05  5.35954782777e-05 -1.13709610616e-05 -2.75009881534e-05 -2.04489242821e-34                6.0                1.0     0.166666666667         -5000000.0
2.80259692865e-40   2.07526884566e-05  7.77592887857e-05 -2.29081891234e-05 -4.11768503739e-05 -4.08489623055e-34                6.0                1.5               0.25         -5000000.0
2.9147008058e-40    3.08225480694e-05  9.87423121046e-05 -3.59440548436e-05 -5.41221929495e-05 -6.22018989792e-34                6.0                2.0     0.333333333333         -5000000.0
2.74654499008e-40   3.86222431814e-05   0.00011550732637 -4.86071556338e-05 -6.51884022318e-05 -8.57397447026e-34                6.0                2.5     0.416666666667         -5000000.0
2.66246708222e-40   4.24504769114e-05  0.000127518077875 -5.92907909436e-05 -7.35574232635e-05 -1.13770036715e-33                6.0                3.0                0.5         -5000000.0
2.42424634328e-40   4.19963228637e-05  0.000135144745173 -6.72065851859e-05 -7.91513627973e-05 -1.42531577833e-33                6.0                3.5     0.583333333333         -5000000.0
1.9758308347e-40    3.82130096455e-05  0.000139432628998 -7.24646582739e-05  -8.2484056918e-05 -1.68119619619e-33                6.0                4.0     0.666666666667         -5000000.0
1.61149323397e-40   3.25496145592e-05  0.000141554238553  -7.5676418021e-05 -8.42683860469e-05 -1.94996407577e-33                6.0                4.5               0.75         -5000000.0
1.24715563325e-40   2.62958987918e-05  0.000142438111084 -7.75259607622e-05 -8.51211154895e-05 -2.20766918602e-33                6.0                5.0     0.833333333333         -5000000.0
8.96831017168e-41   2.03240571039e-05  0.000142682537785 -7.85515865687e-05 -8.54642436821e-05 -2.43001547785e-33                6.0                5.5     0.916666666667         -5000000.0
6.30584308946e-41    1.5104026474e-05  0.000142623306942 -7.91074157291e-05 -8.55474340256e-05 -2.67285758702e-33                6.0                6.0                1.0         -5000000.0
4.34402523941e-41   1.08146265276e-05  0.000142431076711 -7.94027386064e-05 -8.55047090909e-05 -2.91190071999e-33                6.0                6.5      1.08333333333         -5000000.0
2.80259692865e-41   7.45539008307e-06  0.000142186308949 -7.95534802478e-05  -8.5403357275e-05 -3.12158860075e-33                6.0                7.0      1.16666666667         -5000000.0
1.68155815719e-41   4.93028018411e-06  0.000141924900277 -7.96218202481e-05 -8.52758290648e-05 -3.35645142499e-33                6.0                7.5               1.25         -5000000.0
9.80908925027e-42   3.10278180926e-06  0.000141662383157 -7.96410262183e-05 -8.51375645539e-05   -3.590370783e-33                6.0                8.0      1.33333333333         -5000000.0
4.20389539297e-42   1.82919823732e-06  0.000141405450904 -7.96294941097e-05 -8.49961239169e-05 -3.79657949751e-33                6.0                8.5      1.41666666667         -5000000.0
1.40129846432e-42   9.76879244163e-07  0.000141157187272 -7.95979886448e-05 -8.48554222443e-05 -4.02886877547e-33                6.0                9.0                1.5         -5000000.0
0.0                 4.32701846576e-07   0.00014091905598 -7.95532884013e-05 -8.47176551133e-05  -4.2607516096e-33                6.0                9.5      1.58333333333         -5000000.0
-1.40129846432e-42  1.05529529559e-07  0.000140691767569 -7.94999408527e-05 -8.45841086061e-05 -4.46536791096e-33                6.0               10.0      1.66666666667         -5000000.0
-1.40129846432e-42 -7.47814310476e-08  0.000140475592048 -7.94411150196e-05 -8.44555643198e-05 -4.69637113323e-33                6.0               10.5               1.75         -5000000.0
-1.40129846432e-42 -1.60082544443e-07  0.000140270486781 -7.93790775333e-05 -8.43324201583e-05 -4.92717023677e-33                6.0               11.0      1.83333333333         -5000000.0
-1.40129846432e-42 -1.87260124074e-07  0.000140076195976 -7.93154413259e-05 -8.42148608626e-05 -5.13099732683e-33                6.0               11.5      1.91666666667         -5000000.0
-1.40129846432e-42 -1.81542711419e-07  0.000139892307516 -7.92513716874e-05 -8.41028793275e-05 -5.36125940795e-33                6.0               12.0                2.0         -5000000.0
-1.40129846432e-42 -1.59451077342e-07  0.000139718366654  -7.9187685742e-05 -8.39963831822e-05 -5.59113943906e-33                6.0               12.5      2.08333333333         -5000000.0
-0                 -1.31250579849e-07  0.000139553819167 -7.91249448184e-05  -8.3895173475e-05 -5.79427453431e-33                6.0               13.0      2.16666666667         -5000000.0
-0                 -1.02884971376e-07  0.000139398096621 -7.90635397152e-05 -8.37990299374e-05 -6.02415384796e-33                6.0               13.5               2.25         -5000000.0
-0                 -7.74358493993e-08  0.000139250687425 -7.90037262277e-05 -8.37077038796e-05 -6.25374474074e-33                6.0               14.0      2.33333333333         -5000000.0
-0                   -5.618121246e-08  0.000139111023145 -7.89456606753e-05 -8.36209252952e-05 -6.45599520188e-33                6.0               14.5      2.41666666667         -5000000.0
-0                 -3.93336162252e-08  0.000138978606401 -7.88894354287e-05  -8.3538438389e-05 -6.68557892002e-33                6.0               15.0                2.5         -5000000.0
-0                 -2.65345800887e-08  0.000138852968234 -7.88350860148e-05 -8.34599873656e-05 -6.91460732039e-33                6.0               15.5      2.58333333333         -5000000.0
-0                 -1.71698696927e-08  0.000138733639687 -7.87826266446e-05 -8.33853306403e-05 -7.11737579112e-33                6.0               16.0      2.66666666667         -5000000.0
-0                 -1.05592574615e-08  0.000138620194434 -7.87320288964e-05 -8.33142337342e-05 -7.34648024277e-33                6.0               16.5               2.75         -5000000.0
-0                 -6.06093300548e-09  0.000138512277204 -7.86832643485e-05 -8.32464692735e-05 -7.57624189218e-33                6.0               17.0      2.83333333333         -5000000.0
-0                  -3.1213135375e-09  0.000138409475881 -7.86362761573e-05 -8.31818383062e-05 -7.77804896006e-33                6.0               17.5      2.91666666667         -5000000.0
0.0                -1.29097871716e-09  0.000138311506248 -7.85910216905e-05 -8.31201489859e-05 -8.00673943451e-33                6.0               18.0                3.0         -5000000.0
0.0                -2.21848039071e-10  0.000138218013035 -7.85474227882e-05 -8.30612236769e-05 -8.23622127265e-33                6.0               18.5      3.08333333333         -5000000.0
0.0                 3.45130581015e-10  0.000138128754656 -7.85054297125e-05 -8.30048776379e-05 -8.43781955826e-33                6.0               19.0      3.16666666667         -5000000.0
0.0                 5.95825634924e-10  0.000138043418474 -7.84649714092e-05  -8.2950975866e-05 -8.66667791948e-33                6.0               19.5               3.25         -5000000.0
0.0                 6.58829544739e-10  0.000137961805535 -7.84259910347e-05 -8.28993620416e-05 -8.89537413364e-33                6.0               20.0      3.33333333333         -5000000.0
0.0                 6.19742701168e-10  0.000137883660045 -7.83884104294e-05 -8.28499011618e-05 -9.09823300494e-33                6.0               20.5      3.41666666667         -5000000.0
0.0                 5.33068814784e-10  0.000137808783052 -7.83521798553e-05 -8.28024653288e-05 -9.32617731598e-33                6.0               21.0                3.5         -5000000.0
0.0                 4.31622348539e-10  0.000137736975603 -7.83172282581e-05 -8.27569479611e-05 -9.55574811976e-33                6.0               21.5      3.58333333333         -5000000.0
0.0                 3.33655710482e-10  0.000137668067168 -7.82835130053e-05  -8.2713235372e-05 -9.75636850083e-33                6.0               22.0      3.66666666667         -5000000.0
0.0                 2.48051687697e-10  0.000137601887218  -7.8250970148e-05   -8.267122098e-05 -9.98642502828e-33                6.0               22.5               3.75         -5000000.0
0.0                 1.77978318932e-10  0.000137538279432 -7.82195428428e-05 -8.26308124147e-05 -1.02140952678e-32                6.0               23.0      3.83333333333         -5000000.0
0.0                 1.23359642271e-10  0.000137477101703 -7.81891813517e-05 -8.25919315162e-05 -1.04158865514e-32                6.0               23.5      3.91666666667         -5000000.0
0.0                  8.2483282357e-11  0.000137418226132 -7.81598359367e-05  -8.2554485914e-05 -1.06446545121e-32                6.0               24.0                4.0         -5000000.0
0.0                 5.29930781331e-11   0.00013736151061 -7.81314710707e-05 -8.25184116593e-05 -1.08730637403e-32                6.0               24.5      4.08333333333         -5000000.0
0.0                 3.24612434372e-11  0.000137306855663 -7.81040299103e-05 -8.24836163815e-05 -1.10760036851e-32                6.0               25.0      4.16666666667         -5000000.0
0.0                 1.86875237913e-11  0.000137254161814 -7.80774840337e-05 -8.24500574481e-05 -1.13035268443e-32                6.0               25.5               4.25         -5000000.0
0.0                  9.8251773064e-12  0.000137203315376 -7.80517837029e-05 -8.24176566994e-05 -1.15327783763e-32                6.0               26.0      4.33333333333         -5000000.0
-0                  4.40713614149e-12  0.000137154216873 -7.80268862854e-05 -8.23863643973e-05 -1.17340394534e-32                6.0               26.5      4.41666666667         -5000000.0
-0                  1.31747345797e-12   0.00013710679525  -7.8002770465e-05 -8.23561236984e-05 -1.19634653293e-32                6.0               27.0                4.5         -5000000.0
-0                  -2.6071007078e-13  0.000137060951033 -7.79794007144e-05 -8.23268848649e-05 -1.21910903685e-32                6.0               27.5      4.58333333333         -5000000.0
-0                 -9.04450134375e-13  0.000137016627377 -7.79567344011e-05 -8.22985910531e-05 -1.23930724978e-32                6.0               28.0      4.66666666667         -5000000.0
-0                 -1.00676229116e-12  0.000136973724807 -7.79347502089e-05 -8.22712138415e-05 -1.26210397677e-32                6.0               28.5               4.75         -5000000.0
-0                 -8.24966997824e-13  0.000136932200689 -7.79134126105e-05 -8.22446963866e-05 -1.28494432562e-32                6.0               29.0      4.83333333333         -5000000.0
-0                  -5.1981575528e-13  0.000136891983971 -7.78927002898e-05 -8.22190031613e-05  -1.3052517367e-32                6.0               29.5      4.91666666667         -5000000.0
-0                 -1.85844891684e-13  0.000136853003596 -7.78725848249e-05 -8.21940986384e-05 -1.32796509428e-32                6.0               30.0                5.0         -5000000.0
-0                  1.26164353119e-13  0.000136815216933 -7.78530448997e-05 -8.21699472908e-05 -1.35083930747e-32                6.0               30.5      5.08333333333         -5000000.0
-0                  3.93006426276e-13  0.000136778567139 -7.78340520924e-05 -8.21465206968e-05 -1.37089704079e-32                6.0               31.0      5.16666666667         -5000000.0
-0                  6.07944557123e-13  0.000136743011581 -7.78155850867e-05 -8.21237762239e-05 -1.39382764671e-32                6.0               31.5               5.25         -5000000.0
-0                  7.73238748675e-13  0.000136708479204 -7.77976296717e-05 -8.21016925556e-05 -1.41691250757e-32                6.0               32.0      5.33333333333         -5000000.0
-0                  8.95452738651e-13  0.000136674955797 -7.77801574259e-05 -8.20802412704e-05 -1.43682574348e-32                6.0               32.5      5.41666666667         -5000000.0
-0                  9.82638263429e-13  0.000136642370308 -7.77631541382e-05 -8.20593939466e-05 -1.45966523137e-32                6.0               33.0                5.5         -5000000.0
-0                  1.04264991247e-12  0.000136610708523 -7.77466055979e-05 -8.20391292677e-05 -1.48254116648e-32                6.0               33.5      5.58333333333         -5000000.0
0.0                 1.08239587473e-12  0.000136579913601 -7.77304833832e-05 -8.20194188123e-05  -1.5029048268e-32                6.0               34.0      5.66666666667         -5000000.0
0.0                 1.10763798595e-12   0.00013654997133 -7.77147803888e-05 -8.20002412638e-05 -1.52550640336e-32                6.0               34.5               5.75         -5000000.0
0.0                 1.12279299356e-12  0.000136520824867 -7.76994752982e-05 -8.19815753061e-05 -1.54850559892e-32                6.0               35.0      5.83333333333         -5000000.0
0.0                 1.13121906556e-12  0.000136492460001 -7.76845610062e-05 -8.19634067284e-05 -1.56872347038e-32                6.0               35.5      5.91666666667         -5000000.0
0.0                 1.13536656239e-12    0.0001364648341 -7.76700161964e-05 -8.19457142143e-05 -1.59135058869e-32                6.0               36.0                6.0         -5000000.0
0.0                 1.13687152818e-12  0.000136437932952  -7.7655826658e-05 -8.19284693421e-05  -1.6139982265e-32                6.0               36.5      6.08333333333         -5000000.0
0.0                 1.13691207988e-12  0.000136411713925 -7.76419852855e-05 -8.19116650064e-05 -1.63443004597e-32                6.0               37.0      6.16666666667         -5000000.0
0.0                 1.13620607792e-12  0.000136386162808 -7.76284778681e-05 -8.18952869963e-05 -1.65748721269e-32                6.0               37.5               6.25         -5000000.0
0.0                 1.13519535586e-12  0.000136361236969 -7.76152901949e-05 -8.18793068902e-05 -1.67996280243e-32                6.0               38.0      6.33333333333         -5000000.0
0.0                 1.13415202302e-12  0.000136336936407 -7.76024151605e-05  -8.1863724688e-05 -1.70022730911e-32                6.0               38.5      6.41666666667         -5000000.0
0.0                 1.13320504019e-12  0.000136313218491 -7.75898385541e-05 -8.18485190734e-05 -1.72301456556e-32                6.0               39.0                6.5         -5000000.0
0.0                 1.13239464142e-12  0.000136290083219 -7.75775532702e-05 -8.18336758357e-05 -1.74614448322e-32                6.0               39.5      6.58333333333         -5000000.0
0.0                 1.13176783703e-12  0.000136267502171 -7.75655522034e-05 -8.18191878693e-05 -1.76602098492e-32                6.0               40.0      6.66666666667         -5000000.0
0.0                 1.13129127512e-12  0.000136245432714 -7.75538140374e-05  -8.1805033858e-05  -1.7888281869e-32                6.0               40.5               6.75         -5000000.0
0.0                 1.13094208579e-12  0.000136223889058 -7.75423458776e-05 -8.17912138018e-05 -1.81166839226e-32                6.0               41.0      6.83333333333         -5000000.0
0.0                 1.13067929382e-12  0.000136202842782 -7.75311264078e-05  -8.1777699279e-05 -1.83179973747e-32                6.0               41.5      6.91666666667         -5000000.0
0.0                 1.13052259272e-12  0.000136182265464 -7.75201485226e-05 -8.17644973949e-05 -1.85465027432e-32                6.0               42.0                7.0         -5000000.0
0.0                 1.13041120789e-12  0.000136162157105 -7.75094122218e-05 -8.17515939389e-05 -1.87752233512e-32                6.0               42.5      7.08333333333         -5000000.0
0.0                 1.13033148091e-12  0.000136142489282 -7.74989032948e-05 -8.17389675944e-05 -1.89794654946e-32                6.0               43.0      7.16666666667         -5000000.0
0.0                 1.13030056421e-12  0.000136123276206 -7.74886217414e-05 -8.17266254671e-05 -1.92046977887e-32                6.0               43.5               7.25         -5000000.0
0.0                 1.13027144745e-12  0.000136104461035 -7.74785462454e-05 -8.17145462406e-05 -1.94303002946e-32                6.0               44.0      7.33333333333         -5000000.0
0.0                 1.13025948311e-12  0.000136086057978 -7.74686910177e-05 -8.17027299149e-05 -1.96374309514e-32                6.0               44.5      7.41666666667         -5000000.0
0.0                 1.13026530646e-12  0.000136068038614 -7.74590347419e-05 -8.16911551738e-05 -1.98666150416e-32                6.0               45.0                7.5         -5000000.0
0.0                 1.13025535383e-12  0.000136050417154 -7.74495703126e-05  -8.1679836228e-05 -2.00886632268e-32                6.0               45.5      7.58333333333         -5000000.0
0.0                 1.13026223597e-12  0.000136033136755 -7.74402977299e-05 -8.16687375504e-05  -2.0295397843e-32                6.0               46.0      7.66666666667         -5000000.0
0.0                 1.13027494146e-12  0.000136016225838 -7.74312169938e-05 -8.16578804574e-05 -2.05211581912e-32                6.0               46.5               7.75         -5000000.0
0.0                 1.13026594174e-12  0.000135999670192 -7.74223067879e-05 -8.16472365273e-05 -2.07468927106e-32                6.0               47.0      7.83333333333         -5000000.0
0.0                 1.13027261212e-12  0.000135983441396 -7.74135813231e-05 -8.16368128653e-05 -2.09482348613e-32                6.0               47.5      7.91666666667         -5000000.0
0.0                 1.13028277652e-12   0.00013596753945 -7.74050121777e-05 -8.16265881554e-05 -2.11791552164e-32                6.0               48.0                8.0         -5000000.0
0.0                 1.13028171773e-12  0.000135951950142 -7.73966135625e-05 -8.16165695028e-05 -2.14104558278e-32                6.0               48.5      8.08333333333         -5000000.0
0.0                 1.13027928251e-12  0.000135936673473 -7.73883783722e-05 -8.16067498022e-05 -2.16058631095e-32                6.0               49.0      8.16666666667         -5000000.0
0.0                 1.13028754108e-12  0.000135921681022 -7.73802995013e-05 -8.15971219481e-05 -2.18372699058e-32                6.0               49.5               8.25         -5000000.0
0.0                 1.13029167037e-12  0.000135906986998 -7.73723698444e-05 -8.15876717297e-05   -2.206892064e-32                6.0               50.0      8.33333333333         -5000000.0
5.6051938573e-42    2.36596342518e-06  2.74012421642e-05 -2.41083264463e-06 -1.37500055786e-05 -4.72897538002e-35                8.0                0.5             0.0625         -5000000.0
7.84727140022e-41   8.61514681816e-06  5.42099662937e-05 -8.97425422863e-06 -2.75000910932e-05 -1.96675692267e-34                8.0                1.0              0.125         -5000000.0
3.92363570011e-40     1.747451428e-05  7.98336259322e-05 -1.86866238039e-05 -4.12505052338e-05 -4.70842920563e-34                8.0                1.5             0.1875         -5000000.0
5.05868745621e-40   2.76702660784e-05  0.000103679063557 -3.05442462434e-05 -5.49024683494e-05 -7.26205463352e-34                8.0                2.0               0.25         -5000000.0
5.21283028729e-40   3.79067977008e-05  0.000125140005025 -4.35291234169e-05 -6.80226506233e-05 -1.00304917171e-33                8.0                2.5             0.3125         -5000000.0
4.89053164049e-40   4.68520831021e-05  0.000143606413872 -5.65817153131e-05 -7.99426658205e-05 -1.29070251885e-33                8.0                3.0              0.375         -5000000.0
4.91855760978e-40   5.33204591591e-05  0.000158609722689 -6.86818850681e-05  -9.0066286873e-05  -1.6458154951e-33                8.0                3.5             0.4375         -5000000.0
4.79244074799e-40   5.66006548297e-05  0.000170024136992 -7.90543879248e-05 -9.80765619829e-05  -2.0226050564e-33                8.0                4.0                0.5         -5000000.0
4.49816807048e-40    5.6632291745e-05  0.000178131003281 -8.73247216759e-05 -0.000103988575972 -2.40638021386e-33                8.0                4.5             0.5625         -5000000.0
4.07777853119e-40   5.39097371188e-05  0.000183506458029 -9.35140320735e-05 -0.000108074672767 -2.78627460414e-33                8.0                5.0              0.625         -5000000.0
3.40515526831e-40   4.92226490678e-05  0.000186832238569  -9.7908603891e-05 -0.000110730901781 -3.11024045979e-33                8.0                5.5             0.6875         -5000000.0
2.9147008058e-40    4.33995026583e-05  0.000188739022633 -0.000100901893063 -0.000112357845694 -3.46670029686e-33                8.0                6.0               0.75         -5000000.0
2.41023335864e-40   3.71458881432e-05  0.000189726975464 -0.000102878090047 -0.000113291790171 -3.81191710157e-33                8.0                6.5             0.8125         -5000000.0
1.89175292684e-40   3.09828216416e-05  0.000190152448454 -0.000104154146641 -0.000113783173106 -4.10067193656e-33                8.0                7.0              0.875         -5000000.0
1.51340234147e-40   2.52500793607e-05  0.000190249906495 -0.000104965813819 -0.000114003505303 -4.42867783658e-33                8.0                7.5             0.9375         -5000000.0
1.17709071003e-40   2.01387138077e-05  0.000190164442415 -0.000105476559042 -0.000114063247736 -4.75170919432e-33                8.0                8.0                1.0         -5000000.0
8.96831017168e-41    1.5730128311e-05  0.000189981619769 -0.000105794427441 -0.000114030306975 -5.07086552459e-33                8.0                8.5             1.0625         -5000000.0
6.58610278233e-41   1.20310454932e-05  0.000189749812307   -0.0001059885264 -0.000113945034741 -5.33958694833e-33                8.0                9.0              1.125         -5000000.0
4.90454462514e-41   9.00118202196e-06  0.000189495608538 -0.000106102184816 -0.000113830829207 -5.65398433449e-33                8.0                9.5             1.1875         -5000000.0
3.50324616081e-41   6.57371801438e-06  0.000189233247738 -0.000106162431734 -0.000113701091209  -5.9669586292e-33                8.0               10.0               1.25         -5000000.0
2.52233723578e-41    4.6696175815e-06   0.00018897024745   -0.0001061862136 -0.000113563508819 -6.27893062557e-33                8.0               10.5             1.3125         -5000000.0
1.68155815719e-41   3.20726156744e-06  0.000188710671978 -0.000106184408821 -0.000113422579773 -6.59008363585e-33                8.0               11.0              1.375         -5000000.0
1.12103877146e-41    2.1085611035e-06  0.000188456695582 -0.000106164236513 -0.000113281025449  -6.8527281326e-33                8.0               11.5             1.4375         -5000000.0
8.40779078595e-42   1.30251454067e-06  0.000188209625662 -0.000106130649158 -0.000113140558256 -7.16262342706e-33                8.0               12.0                1.5         -5000000.0
5.6051938573e-42    7.26964377584e-07  0.000187970158549 -0.000106087234997 -0.000113002307955 -7.47191963841e-33                8.0               12.5             1.5625         -5000000.0
4.20389539297e-42   3.29128391208e-07  0.000187738748991 -0.000106036630143  -0.00011286704904 -7.73285656891e-33                8.0               13.0              1.625         -5000000.0
2.80259692865e-42   6.53381307392e-08  0.000187515624361 -0.000105980866749 -0.000112735300206 -8.04143101065e-33                8.0               13.5             1.6875         -5000000.0
2.80259692865e-42  -9.96995749847e-08  0.000187300841503 -0.000105921486693 -0.000112607395408 -8.34922341574e-33                8.0               14.0               1.75         -5000000.0
2.80259692865e-42  -1.93888821665e-07  0.000187094371995 -0.000105859719213  -0.00011248356202 -8.65690317886e-33                8.0               14.5             1.8125         -5000000.0
2.80259692865e-42  -2.38822406295e-07  0.000186896059517 -0.000105796502226 -0.000112363899518 -8.96415174562e-33                8.0               15.0              1.875         -5000000.0
2.80259692865e-42   -2.5084601063e-07   0.00018670573354 -0.000105732574696 -0.000112248436324 -9.22372621044e-33                8.0               15.5             1.9375         -5000000.0
2.80259692865e-42  -2.42047965004e-07  0.000186523138268 -0.000105668497952 -0.000112137158226 -9.53083702396e-33                8.0               16.0                2.0         -5000000.0
2.80259692865e-42   -2.2113870457e-07  0.000186347989484  -0.00010560471253  -0.00011202997996  -9.8375661462e-33                8.0               16.5             2.0625         -5000000.0
4.20389539297e-42  -1.94205582171e-07  0.000186179988759 -0.000105541559492  -0.00011192681626 -1.00970107499e-32                8.0               17.0              2.125         -5000000.0
4.20389539297e-42  -1.65344113401e-07  0.000186018823456 -0.000105479273316 -0.000111827546334 -1.04034901944e-32                8.0               17.5             2.1875         -5000000.0
4.20389539297e-42  -1.37171066172e-07  0.000185864195146 -0.000105418052954 -0.000111732020969 -1.07085239473e-32                8.0               18.0               2.25         -5000000.0
4.20389539297e-42  -1.11233598721e-07  0.000185715776979 -0.000105358026303  -0.00011164010516 -1.10152932475e-32                8.0               18.5             2.3125         -5000000.0
4.20389539297e-42  -8.83280878994e-08  0.000185573284739 -0.000105299292841 -0.000111551656801 -1.13213228416e-32                8.0               19.0              2.375         -5000000.0
4.20389539297e-42  -6.87421231049e-08  0.000185436405786 -0.000105241902304 -0.000111466526675  -1.1579814652e-32                8.0               19.5             2.4375         -5000000.0
4.20389539297e-42  -5.24358299836e-08  0.000185304870115 -0.000105185911536 -0.000111384558465 -1.18848476874e-32                8.0               20.0                2.5         -5000000.0
4.20389539297e-42  -3.91725089866e-08   0.00018517842193 -0.000105131327643 -0.000111305624273 -1.21914390564e-32                8.0               20.5             2.5625         -5000000.0
4.20389539297e-42  -2.86116200177e-08  0.000185056777013 -0.000105078157731 -0.000111229574884 -1.24494236192e-32                8.0               21.0              2.625         -5000000.0
4.20389539297e-42   -2.0371374726e-08  0.000184939722203 -0.000105026401798 -0.000111156275295 -1.27550320614e-32                8.0               21.5             2.6875         -5000000.0
4.20389539297e-42  -1.40700003731e-08  0.000184827001704 -0.000104976038529  -0.00011108561182 -1.30605730619e-32                8.0               22.0               2.75         -5000000.0
5.6051938573e-42   -9.35032520161e-09  0.000184718402352 -0.000104927046607  -0.00011101744235 -1.33659490455e-32                8.0               22.5             2.8125         -5000000.0
5.6051938573e-42   -5.89345542854e-09  0.000184613739407 -0.000104879404716 -0.000110951667409 -1.36243841762e-32                8.0               23.0              2.875         -5000000.0
5.6051938573e-42    -3.4243061945e-09  0.000184512799706  -0.00010483307733 -0.000110888166205 -1.39284228054e-32                8.0               23.5             2.9375         -5000000.0
5.6051938573e-42   -1.71228385203e-09  0.000184415398508 -0.000104788028921 -0.000110826832156 -1.42344775107e-32                8.0               24.0                3.0         -5000000.0
5.6051938573e-42   -5.68730392642e-10  0.000184321379493 -0.000104744231066 -0.000110767565786 -1.45393369196e-32                8.0               24.5             3.0625         -5000000.0
5.6051938573e-42    1.57378179499e-10  0.000184230572131  -0.00010470164824 -0.000110710274726 -1.47980260329e-32                8.0               25.0              3.125         -5000000.0
5.6051938573e-42    5.84448071536e-10  0.000184142820103  -0.00010466023781 -0.000110654873708 -1.51024018705e-32                8.0               25.5             3.1875         -5000000.0
5.6051938573e-42    8.03454416713e-10   0.00018405796709 -0.000104619964247 -0.000110601263259 -1.54076214468e-32                8.0               26.0               3.25         -5000000.0
5.6051938573e-42    8.82860082783e-10  0.000183975899404 -0.000104580799132 -0.000110549372323 -1.57125052495e-32                8.0               26.5             3.3125         -5000000.0
5.6051938573e-42    8.73067514551e-10  0.000183896489148 -0.000104542706936 -0.000110499115635 -1.60177937024e-32                8.0               27.0              3.375         -5000000.0
5.6051938573e-42    8.10280716221e-10  0.000183819594213 -0.000104505637921 -0.000110450429247 -1.62750220573e-32                8.0               27.5             3.4375         -5000000.0
5.6051938573e-42    7.19778945647e-10  0.000183745115123 -0.000104469570772 -0.000110403249209 -1.65801885412e-32                8.0               28.0                3.5         -5000000.0
5.6051938573e-42    6.18590411099e-10  0.000183672938192 -0.000104434469961 -0.000110357497363 -1.68850005974e-32                8.0               28.5             3.5625         -5000000.0
5.6051938573e-42    5.17658181945e-10  0.000183602963943 -0.000104400299961 -0.000110313116863 -1.71423753151e-32                8.0               29.0              3.625         -5000000.0
5.6051938573e-42    4.23549379163e-10  0.000183535107112 -0.000104367025244 -0.000110270050868 -1.74483109213e-32                8.0               29.5             3.6875         -5000000.0
5.6051938573e-42    3.39756597422e-10  0.000183469268222 -0.000104334624496 -0.000110228242534 -1.77510480693e-32                8.0               30.0               3.75         -5000000.0
5.6051938573e-42    2.67697268432e-10  0.000183405347798 -0.000104303062187 -0.000110187642122 -1.80569822405e-32                8.0               30.5             3.8125         -5000000.0
5.6051938573e-42    2.07448194365e-10  0.000183343274784 -0.000104272309898 -0.000110148199894 -1.83608558528e-32                8.0               31.0              3.875         -5000000.0
5.6051938573e-42    1.58271846692e-10  0.000183282978128 -0.000104242339205 -0.000110109866114 -1.86207517418e-32                8.0               31.5             3.9375         -5000000.0
5.6051938573e-42    1.18998249297e-10  0.000183224372563 -0.000104213121688 -0.000110072598147 -1.89257589485e-32                8.0               32.0                4.0         -5000000.0
5.6051938573e-42    8.82655222783e-11  0.000183167415457 -0.000104184636029 -0.000110036353362 -1.92285850622e-32                8.0               32.5             4.0625         -5000000.0
5.6051938573e-42    6.46894443936e-11  0.000183112007335 -0.000104156853808 -0.000110001089126 -1.94844301449e-32                8.0               33.0              4.125         -5000000.0
5.6051938573e-42    4.69706535494e-11  0.000183058105563 -0.000104129753709 -0.000109966769912 -1.97907460074e-32                8.0               33.5             4.1875         -5000000.0
5.6051938573e-42    3.39372491697e-11  0.000183005639087 -0.000104103314413 -0.000109933353087 -2.00973316367e-32                8.0               34.0               4.25         -5000000.0
5.6051938573e-42    2.45769438736e-11  0.000182954565275 -0.000104077507501  -0.00010990081023  -2.0397900606e-32                8.0               34.5             4.3125         -5000000.0
5.6051938573e-42    1.80371312368e-11  0.000182904827284 -0.000104052318761 -0.000109869112919 -2.06571034241e-32                8.0               35.0              4.375         -5000000.0
5.6051938573e-42    1.36241683557e-11  0.000182856368269 -0.000104027719772 -0.000109838218521 -2.09643089429e-32                8.0               35.5             4.4375         -5000000.0
5.6051938573e-42    1.07772431861e-11   0.00018280915981 -0.000104003696322 -0.000109808105719 -2.12658536644e-32                8.0               36.0                4.5         -5000000.0
5.6051938573e-42    9.05736142147e-12  0.000182763130852 -0.000103980234201 -0.000109778738988 -2.15706111934e-32                8.0               36.5             4.5625         -5000000.0
5.6051938573e-42     8.1266306076e-12  0.000182718238761 -0.000103957304987  -0.00010975009701 -2.18757905916e-32                8.0               37.0              4.625         -5000000.0
5.6051938573e-42    7.72855730964e-12  0.000182674455118 -0.000103934901574 -0.000109722151365  -2.2133742151e-32                8.0               37.5             4.6875         -5000000.0
5.6051938573e-42    7.67827997499e-12  0.000182631737289 -0.000103912995542 -0.000109694880734 -2.24358378855e-32                8.0               38.0               4.75         -5000000.0
5.6051938573e-42    7.83848270444e-12  0.000182590042641 -0.000103891586889 -0.000109668256698 -2.27422168849e-32                8.0               38.5             4.8125         -5000000.0
5.6051938573e-42    8.11389885537e-12  0.000182549342753 -0.000103870640089 -0.000109642265045 -2.30489373976e-32                8.0               39.0              4.875         -5000000.0
5.6051938573e-42    8.43834974362e-12  0.000182509594993 -0.000103850155142 -0.000109616870247 -2.33040664504e-32                8.0               39.5             4.9375         -5000000.0
5.6051938573e-42    8.77285575998e-12  0.000182470785148 -0.000103830117837 -0.000109592065201 -2.36064936536e-32                8.0               40.0                5.0         -5000000.0
5.6051938573e-42    9.09016870159e-12  0.000182432842166 -0.000103810499752 -0.000109567821482 -2.39147854142e-32                8.0               40.5             5.0625         -5000000.0
5.6051938573e-42    9.37450919165e-12  0.000182395780257 -0.000103791307993 -0.000109544124882 -2.41704970485e-32                8.0               41.0              5.125         -5000000.0
5.6051938573e-42    9.62248740432e-12  0.000182359542578 -0.000103772521243 -0.000109520954084 -2.44742458219e-32                8.0               41.5             5.1875         -5000000.0
5.6051938573e-42    9.83126239109e-12  0.000182324114917 -0.000103754118186 -0.000109498294876 -2.47771422471e-32                8.0               42.0               5.25         -5000000.0
5.6051938573e-42    1.00027060948e-11  0.000182289454642 -0.000103736098822 -0.000109476133048 -2.50860223288e-32                8.0               42.5             5.3125         -5000000.0
5.6051938573e-42    1.01389538854e-11  0.000182255561754 -0.000103718448941 -0.000109454447283 -2.53436381147e-32                8.0               43.0              5.375         -5000000.0
5.6051938573e-42    1.02472995638e-11  0.000182222393619  -0.00010370115433 -0.000109433223372  -2.5643148106e-32                8.0               43.5             5.4375         -5000000.0
5.6051938573e-42    1.03308737636e-11  0.000182189936027 -0.000103684214992 -0.000109412454208 -2.59477836659e-32                8.0               44.0                5.5         -5000000.0
5.6051938573e-42    1.03941107023e-11  0.000182158160555 -0.000103667602502 -0.000109392111369 -2.62573869522e-32                8.0               44.5             5.5625         -5000000.0
5.6051938573e-42    1.04409736472e-11  0.000182127052994 -0.000103651323968 -0.000109372194856 -2.65588599272e-32                8.0               45.0              5.625         -5000000.0
5.6051938573e-42     1.0473542911e-11  0.000182096584922 -0.000103635365178 -0.000109352690458 -2.68130060532e-32                8.0               45.5             5.6875         -5000000.0
5.6051938573e-42    1.04975486718e-11  0.000182066742127 -0.000103619704817 -0.000109333576859  -2.7123191921e-32                8.0               46.0               5.75         -5000000.0
5.6051938573e-42    1.05140514147e-11  0.000182037510399 -0.000103604357093 -0.000109314846952 -2.74247997793e-32                8.0               46.5             5.8125         -5000000.0
5.6051938573e-42    1.05236398277e-11  0.000182008847105 -0.000103589293587 -0.000109296493633 -2.76813508474e-32                8.0               47.0              5.875         -5000000.0
5.6051938573e-42    1.05305321348e-11  0.000181980766456 -0.000103574521404 -0.000109278502691 -2.79866837832e-32                8.0               47.5             5.9375         -5000000.0
5.6051938573e-42    1.05345445298e-11   0.00018195324003 -0.000103560019227 -0.000109260859915 -2.82935951415e-32                8.0               48.0                6.0         -5000000.0
5.6051938573e-42    1.05366189135e-11  0.000181926239406 -0.000103545787056 -0.000109243565305 -2.85955760816e-32                8.0               48.5             6.0625         -5000000.0
5.6051938573e-42    1.05361369518e-11  0.000181899778795 -0.000103531824891 -0.000109226597544 -2.88494065231e-32                8.0               49.0              6.125         -5000000.0
5.6051938573e-42    1.05361555865e-11  0.000181873801353 -0.000103518104311 -0.000109209956634 -2.91566163467e-32                8.0               49.5             6.1875         -5000000.0
5.6051938573e-42    1.05356778599e-11  0.000181848335501 -0.000103504639526 -0.000109193621256 -2.94640815879e-32                8.0               50.0               6.25         -5000000.0
2.80259692865e-42   1.92673921262e-06  2.74368030517e-05 -1.95541494108e-06 -1.37499966968e-05 -4.70642288254e-35               10.0                0.5               0.05         -5000000.0
4.90454462514e-41   7.16374204401e-06  5.44943929981e-05 -7.39347871814e-06 -2.74999951699e-05 -1.93067449615e-34               10.0                1.0                0.1         -5000000.0
2.43825932793e-40   1.48961571966e-05  8.07935194302e-05  -1.5671965059e-05 -4.12508249781e-05 -4.52451562052e-34               10.0                1.5               0.15         -5000000.0
7.74918050772e-40   2.43094611108e-05  0.000105955010099 -2.61483741326e-05 -5.49963345975e-05 -8.49621653058e-34               10.0                2.0                0.2         -5000000.0
7.80523244629e-40   3.45878063968e-05  0.000129598802801 -3.81803246796e-05 -6.86280827722e-05 -1.13469176813e-33               10.0                2.5               0.25         -5000000.0
7.83325841558e-40   4.49003572101e-05  0.000151335612486 -5.11154389926e-05 -8.18405609948e-05 -1.46495795137e-33               10.0                3.0                0.3         -5000000.0
7.86128438486e-40   5.43899325578e-05  0.000170768714725 -6.42761506242e-05 -9.42019937611e-05 -1.84052002005e-33               10.0                3.5               0.35         -5000000.0
7.83325841558e-40   6.22378450998e-05  0.000187549545672 -7.69841506099e-05 -0.000105291199759 -2.25541718684e-33               10.0                4.0                0.4         -5000000.0
7.69312856914e-40    6.7803725301e-05   0.00020147032842 -8.86410447265e-05 -0.000114801920859 -2.69932020047e-33               10.0                4.5               0.45         -5000000.0
7.41286887628e-40   7.07507794573e-05  0.000212530110844 -9.88179920114e-05 -0.000122595693597 -3.16027394478e-33               10.0                5.0                0.5         -5000000.0
6.97846635234e-40   7.10852177122e-05  0.000220936584583 -0.000107303350205 -0.000128704527924 -3.62688902456e-33               10.0                5.5               0.55         -5000000.0
6.43195995125e-40   6.91024766297e-05  0.000227050705348 -0.000114092145509 -0.000133293980298 -4.09022851873e-33               10.0                6.0                0.6         -5000000.0
5.8013756423e-40    6.52785345778e-05  0.000231306231058 -0.000119332582926 -0.000136606772116 -4.54455019766e-33               10.0                6.5               0.65         -5000000.0
5.14276536407e-40    6.0154839332e-05  0.000234136166455 -0.000123258004692 -0.000138908362146 -4.98688555068e-33               10.0                7.0                0.7         -5000000.0
4.4701421012e-40    5.42493410194e-05  0.000235923693026 -0.000126127375211 -0.000140447312447 -5.41663728833e-33               10.0                7.5               0.75         -5000000.0
3.82554480761e-40   4.80040611706e-05  0.000236979715851 -0.000128184780124   -0.0001414339863 -5.83497918305e-33               10.0                8.0                0.8         -5000000.0
3.22298646795e-40    4.1764572245e-05  0.000237540419334 -0.000129638593194 -0.000142033968586 -6.24311119474e-33               10.0                8.5               0.85         -5000000.0
2.67648006686e-40   3.57805660656e-05  0.000237776191625 -0.000130654925101 -0.000142370623735 -6.64281586473e-33               10.0                9.0                0.9         -5000000.0
2.18602560435e-40   3.02176594857e-05  0.000237804940184 -0.000131359854549 -0.000142532030623 -7.03616738378e-33               10.0                9.5               0.95         -5000000.0
1.76563606505e-40   2.51733656143e-05  0.000237705478412  -0.00013184569525 -0.000142579068552 -7.42447871253e-33               10.0               10.0                1.0         -5000000.0
1.40129846432e-40   2.06930650393e-05  0.000237528979596 -0.000132178158196  -0.00014255260794 -7.80896093156e-33               10.0               10.5               1.05         -5000000.0
1.10702578682e-40   1.67841385235e-05  0.000237307858697 -0.000132403144448 -0.000142479564147 -8.19047858598e-33               10.0               11.0                1.1         -5000000.0
8.54792063238e-41   1.34276181285e-05  0.000237062195652 -0.000132552301579 -0.000142377402312  -8.5697900361e-33               10.0               11.5               1.15         -5000000.0
6.44597293589e-41   1.05873745326e-05  0.000236804268638 -0.000132647315354 -0.000142257292168 -8.94737670081e-33               10.0               12.0                1.2         -5000000.0
4.7644147787e-41    8.21711942933e-06  0.000236541467302 -0.000132703036115 -0.000142126381775 -9.32360376969e-33               10.0               12.5               1.25         -5000000.0
3.36311631438e-41   6.26560714423e-06  0.000236278253851   -0.0001327297241 -0.000141989275448 -9.69872163798e-33               10.0               13.0                1.3         -5000000.0
2.38220738935e-41   4.68037741896e-06  0.000236017314137 -0.000132734598424  -0.00014184897168 -1.00732490327e-32               10.0               13.5               1.35         -5000000.0
1.54142831076e-41   3.41035466533e-06  0.000235760310829 -0.000132722789203 -0.000141707431567  -1.0446675119e-32               10.0               14.0                1.4         -5000000.0
9.80908925027e-42   2.40755571035e-06  0.000235508281321 -0.000132698076527 -0.000141566033562 -1.08191742407e-32               10.0               14.5               1.45         -5000000.0
5.6051938573e-42    1.62812141546e-06  0.000235261921944 -0.000132663316776 -0.000141425729794 -1.11914021607e-32               10.0               15.0                1.5         -5000000.0
1.40129846432e-42   1.03285724418e-06  0.000235021673234 -0.000132620712634 -0.000141287202382  -1.1563043912e-32               10.0               15.5               1.55         -5000000.0
-0                  5.87389303863e-07  0.000234787805198 -0.000132571983613 -0.000141150977129 -1.19347165142e-32               10.0               16.0                1.6         -5000000.0
-2.80259692865e-42  2.62080218638e-07  0.000234560516787  -0.00013251856501 -0.000141017423516 -1.23046076513e-32               10.0               16.5               1.65         -5000000.0
-2.80259692865e-42  3.17575375719e-08  0.000234339893268  -0.00013246153685 -0.000140886783129 -1.26756790181e-32               10.0               17.0                1.7         -5000000.0
-4.20389539297e-42 -1.24645252453e-07  0.000234125934639 -0.000132401865471  -0.00014075928334 -1.30460415296e-32               10.0               17.5               1.75         -5000000.0
-4.20389539297e-42 -2.24520971259e-07  0.000233918640902 -0.000132340275627 -0.000140635037837 -1.34148213137e-32               10.0               18.0                1.8         -5000000.0
-4.20389539297e-42 -2.82030704346e-07  0.000233717898368 -0.000132277392595 -0.000140514117675 -1.37852742257e-32               10.0               18.5               1.85         -5000000.0
-4.20389539297e-42 -3.08543995908e-07  0.000233523621773 -0.000132213727966 -0.000140396551274 -1.41535087366e-32               10.0               19.0                1.9         -5000000.0
-2.80259692865e-42 -3.13057912926e-07  0.000233335640587 -0.000132149693854 -0.000140282352845 -1.45235254301e-32               10.0               19.5               1.95         -5000000.0
-2.80259692865e-42 -3.02580488443e-07   0.00023315379849 -0.000132085617111 -0.000140171493968 -1.48912433662e-32               10.0               20.0                2.0         -5000000.0
-2.80259692865e-42 -2.82476625424e-07  0.000232977924952 -0.000132021781951 -0.000140063917797 -1.52609658991e-32               10.0               20.5               2.05         -5000000.0
-2.80259692865e-42  -2.5677235338e-07   0.00023280780681  -0.00013195841575 -0.000139959567491 -1.56282332674e-32               10.0               21.0                2.1         -5000000.0
-1.40129846432e-42 -2.28417465498e-07  0.000232643273534 -0.000131895660616 -0.000139858371995 -1.59976071124e-32               10.0               21.5               2.15         -5000000.0
-1.40129846432e-42 -1.99510200027e-07  0.000232484111962 -0.000131833672867 -0.000139760231832 -1.63645487517e-32               10.0               22.0                2.2         -5000000.0
-1.40129846432e-42 -1.71484215716e-07  0.000232330108929 -0.000131772566192  -0.00013966509016 -1.67334418952e-32               10.0               22.5               2.25         -5000000.0
-1.40129846432e-42 -1.45264689166e-07  0.000232181093907 -0.000131712411644  -0.00013957281908 -1.71015314782e-32               10.0               23.0                2.3         -5000000.0
-1.40129846432e-42 -1.21394297392e-07  0.000232036853731 -0.000131653280278 -0.000139483347539 -1.74680082003e-32               10.0               23.5               2.35         -5000000.0
-1.40129846432e-42 -1.00135316705e-07  0.000231897203662 -0.000131595214725  -0.00013939657606 -1.78368683404e-32               10.0               24.0                2.4         -5000000.0
-0                 -8.15504538898e-08  0.000231761958958 -0.000131538243409 -0.000139312419378  -1.8203069556e-32               10.0               24.5               2.45         -5000000.0
-0                 -6.55652962478e-08  0.000231630949088 -0.000131482380539 -0.000139230763807 -1.85718579497e-32               10.0               25.0                2.5         -5000000.0
-0                 -5.20170226337e-08  0.000231504003523 -0.000131427668748 -0.000139151538292  -1.8937779354e-32               10.0               25.5               2.55         -5000000.0
-0                 -4.06902463113e-08  0.000231380951732 -0.000131374065404 -0.000139074643357 -1.93063769021e-32               10.0               26.0                2.6         -5000000.0
-0                 -3.13440037814e-08  0.000231261623185 -0.000131321613139 -0.000138999993737 -1.96721490737e-32               10.0               26.5               2.65         -5000000.0
-0                 -2.37304308148e-08  0.000231145889984 -0.000131270269321 -0.000138927504167 -2.00406490465e-32               10.0               27.0                2.7         -5000000.0
-0                 -1.76080747205e-08   0.00023103359581 -0.000131220048161 -0.000138857089382 -2.04062016739e-32               10.0               27.5               2.75         -5000000.0
-0                 -1.27501368838e-08  0.000230924612765 -0.000131170921236 -0.000138788678328 -2.07743414794e-32               10.0               28.0                2.8         -5000000.0
-0                 -8.94968821274e-09   0.00023081878453 -0.000131122874336 -0.000138722199949 -2.11415543204e-32               10.0               28.5               2.85         -5000000.0
-0                 -6.02204007147e-09  0.000230716011629  -0.00013107589325 -0.000138657583193 -2.15068472255e-32               10.0               29.0                2.9         -5000000.0
-0                 -3.80552186985e-09  0.000230616151953 -0.000131029949557 -0.000138594742793 -2.18752654074e-32               10.0               29.5               2.95         -5000000.0
0.0                -2.16095045504e-09  0.000230519091815 -0.000130985029045 -0.000138533621907 -2.22403660319e-32               10.0               30.0                3.0         -5000000.0
0.0                -9.70238212689e-10  0.000230424745951 -0.000130941117504 -0.000138474163691 -2.26086536352e-32               10.0               30.5               3.05         -5000000.0
0.0                -1.34620423533e-10  0.000230332986462 -0.000130898172301 -0.000138416297091 -2.29736695989e-32               10.0               31.0                3.1         -5000000.0
0.0                 4.27449796479e-10  0.000230243728083 -0.000130856179226 -0.000138359965263 -2.33414894151e-32               10.0               31.5               3.15         -5000000.0
0.0                 7.82415094085e-10  0.000230156857128 -0.000130815109856 -0.000138305111363 -2.37080579726e-32               10.0               32.0                3.2         -5000000.0
0.0                   9.837186404e-10  0.000230072302543 -0.000130774964191  -0.00013825167855 -2.40719288625e-32               10.0               32.5               3.25         -5000000.0
0.0                 1.07377572545e-09  0.000229989964851 -0.000130735685389 -0.000138199624189 -2.44384070195e-32               10.0               33.0                3.3         -5000000.0
0.0                 1.08576678464e-09  0.000229909758787 -0.000130697273448 -0.000138148877227 -2.48075426662e-32               10.0               33.5               3.35         -5000000.0
0.0                 1.04525329364e-09  0.000229831613296 -0.000130659699948 -0.000138099423452 -2.51739978643e-32               10.0               34.0                3.4         -5000000.0
0.0                 9.71587285452e-10  0.000229755457326 -0.000130622936467 -0.000138051206022 -2.55375803333e-32               10.0               34.5               3.45         -5000000.0
0.0                 8.79123867887e-10  0.000229681219821 -0.000130586968794 -0.000138004168093 -2.59067618977e-32               10.0               35.0                3.5         -5000000.0
0.0                 7.78255552451e-10  0.000229608815516 -0.000130551768507 -0.000137958281243 -2.62731826575e-32               10.0               35.5               3.55         -5000000.0
0.0                 6.76274195064e-10  0.000229538201779 -0.000130517321395  -0.00013791350284  -2.6636552757e-32               10.0               36.0                3.6         -5000000.0
0.0                 5.78080714807e-10  0.000229469293345 -0.000130483599037 -0.000137869790251 -2.70028041951e-32               10.0               36.5               3.65         -5000000.0
0.0                 4.86770075202e-10  0.000229402033369 -0.000130450601432 -0.000137827100843 -2.73720517662e-32               10.0               37.0                3.7         -5000000.0
0.0                 4.04095485372e-10  0.000229336379221 -0.000130418285949 -0.000137785420407 -2.77382945948e-32               10.0               37.5               3.75         -5000000.0
0.0                 3.30840145861e-10  0.000229272274055 -0.000130386638375 -0.000137744706308 -2.81013088317e-32               10.0               38.0                3.8         -5000000.0
0.0                 2.67104806155e-10  0.000229209661029 -0.000130355644501 -0.000137704930125 -2.84674684343e-32               10.0               38.5               3.85         -5000000.0
0.0                 2.12534390044e-10  0.000229148483299 -0.000130325275904 -0.000137666049227 -2.88367791424e-32               10.0               39.0                3.9         -5000000.0
0.0                 1.66484678149e-10  0.000229088712445 -0.000130295546796 -0.000137628035191  -2.9202938745e-32               10.0               39.5               3.95         -5000000.0
0.0                 1.28148359979e-10   0.00022903027741 -0.000130266400333 -0.000137590873805 -2.95658123587e-32               10.0               40.0                4.0         -5000000.0
0.0                 9.66446025855e-11  0.000228973149774 -0.000130237836515  -0.00013755453665 -2.99351976832e-32               10.0               40.5               4.05         -5000000.0
0.0                 7.10842856474e-11  0.000228917272693 -0.000130209855342 -0.000137518981091 -3.03013056283e-32               10.0               41.0                4.1         -5000000.0
0.0                  5.0611621285e-11  0.000228862631957 -0.000130182414182 -0.000137484192919 -3.06640443587e-32               10.0               41.5               4.15         -5000000.0
0.0                 3.44307915512e-11  0.000228809170721 -0.000130155513034 -0.000137450157922 -3.10300776875e-32               10.0               42.0                4.2         -5000000.0
0.0                 2.18220657744e-11  0.000228756846354 -0.000130129137688 -0.000137416833468 -3.13995519776e-32               10.0               42.5               4.25         -5000000.0
0.0                 1.21478382095e-11  0.000228705630434 -0.000130103273932 -0.000137384205345 -3.17656914912e-32               10.0               43.0                4.3         -5000000.0
0.0                 4.85376475611e-12  0.000228655508749 -0.000130077907556 -0.000137352259344  -3.2128074359e-32               10.0               43.5               4.35         -5000000.0
-0                  -5.3471051202e-13  0.000228606410246 -0.000130053010139 -0.000137320967042 -3.24941478659e-32               10.0               44.0                4.4         -5000000.0
-0                 -4.41765883179e-12  0.000228558320714  -0.00013002858168 -0.000137290314228   -3.286374269e-32               10.0               44.5               4.45         -5000000.0
-0                 -7.12798384499e-12  0.000228511225941 -0.000130004622179 -0.000137260272481 -3.32297329709e-32               10.0               45.0                4.5         -5000000.0
-0                 -8.93907665852e-12  0.000228465083296 -0.000129981103214 -0.000137230841801 -3.35918776405e-32               10.0               45.5               4.55         -5000000.0
-0                 -1.00726286646e-11  0.000228419850146 -0.000129958010575 -0.000137201993766 -3.39616790945e-32               10.0               46.0                4.6         -5000000.0
-0                 -1.07060238089e-11  0.000228375512279 -0.000129935358473 -0.000137173699954 -3.43275000537e-32               10.0               46.5               4.65         -5000000.0
-0                 -1.09793579529e-11  0.000228332055485 -0.000129913104274 -0.000137145960366 -3.46896102849e-32               10.0               47.0                4.7         -5000000.0
-0                 -1.10017001409e-11  0.000228289451343  -0.00012989124798  -0.00013711876079 -3.50555058605e-32               10.0               47.5               4.75         -5000000.0
-0                 -1.08566177966e-11  0.000228247643008 -0.000129869789589 -0.000137092072805 -3.54253015748e-32               10.0               48.0                4.8         -5000000.0
-0                 -1.06070649497e-11  0.000228206658903 -0.000129848700681 -0.000137065896411 -3.57912143695e-32               10.0               48.5               4.85         -5000000.0
-0                  -1.0299467476e-11  0.000228166427974 -0.000129827995465 -0.000137040203185 -3.61531724982e-32               10.0               49.0                4.9         -5000000.0
-0                 -9.96719423847e-12   0.00022812696443 -0.000129807645521 -0.000137014993129 -3.65190278957e-32               10.0               49.5               4.95         -5000000.0
-0                 -9.63349375044e-12  0.000228088239851 -0.000129787636638 -0.000136990252031 -3.68889355345e-32               10.0               50.0                5.0         -5000000.0
2.80259692865e-42   1.62446034402e-06  2.74561031688e-05 -1.64438895833e-06 -1.37500055786e-05 -4.69417973785e-35               12.0                0.5    0.0416666666667         -5000000.0
3.36311631438e-41    6.1206373303e-06  5.46488649888e-05  -6.2802025802e-06 -2.75000040517e-05 -1.91107716897e-34               12.0                1.0    0.0833333333333         -5000000.0
1.75162308041e-40   1.29227046841e-05   8.1314937006e-05 -1.34613928893e-05 -4.12501357516e-05 -4.42521176407e-34               12.0                1.5              0.125         -5000000.0
5.38098610301e-40   2.14648512298e-05  0.000107190956555 -2.27419221233e-05 -5.50019763068e-05 -8.17956881602e-34               12.0                2.0     0.166666666667         -5000000.0
1.09161150371e-39   3.11814751797e-05  0.000132013624921 -3.36756720287e-05 -6.87383732156e-05 -1.27742421818e-33               12.0                2.5     0.208333333333         -5000000.0
1.12384136839e-39   4.15053769132e-05  0.000155518577571 -4.58163782469e-05 -8.23537007477e-05 -1.63395938905e-33               12.0                3.0               0.25         -5000000.0
1.14766344228e-39   5.18585672182e-05    0.0001774346714  -5.8710369899e-05 -9.56224255333e-05 -2.03727165149e-33               12.0                3.5     0.291666666667         -5000000.0
1.16728162078e-39   6.16450961388e-05  0.000197484624209 -7.18881096873e-05 -0.000108244385899  -2.4880757798e-33               12.0                4.0     0.333333333333         -5000000.0
1.08600630985e-39   7.02780980077e-05   0.00021540958528  -8.4872574746e-05 -0.000119913991625 -2.90405685655e-33               12.0                4.5              0.375         -5000000.0
1.0958153991e-39    7.72444863628e-05  0.000231014652741 -9.72143112676e-05 -0.000130376804464  -3.4295897881e-33               12.0                5.0     0.416666666667         -5000000.0
1.09021020524e-39   8.21769319259e-05  0.000244210923483 -0.000108538152688 -0.000139465498705 -3.98194514172e-33               12.0                5.5     0.458333333333         -5000000.0
1.06638813135e-39   8.49009538229e-05   0.00025503615575 -0.000118581581887 -0.000147114846527 -4.55080075112e-33               12.0                6.0                0.5         -5000000.0
1.02575047589e-39   8.54415276308e-05  0.000263646967369 -0.000127210867618 -0.000153357177624 -5.12655657837e-33               12.0                6.5     0.541666666667         -5000000.0
9.71099835777e-40   8.39926457274e-05  0.000270289490345 -0.000134413170372 -0.000158302725595 -5.70126096093e-33               12.0                7.0     0.583333333333         -5000000.0
9.0383750949e-40    8.08645737038e-05  0.000275259651517 -0.000140271041005 -0.000162112016255 -6.26911857677e-33               12.0                7.5              0.625         -5000000.0
7.91733632344e-40   7.64260192909e-05  0.000278865229575 -0.000144929316548 -0.000164968113836 -6.72478478477e-33               12.0                8.0     0.666666666667         -5000000.0
7.18866112199e-40   7.10542096272e-05  0.000281396609125 -0.000148563174207 -0.000167053912037 -7.26846311892e-33               12.0                8.5     0.708333333333         -5000000.0
6.43195995125e-40   6.50992291185e-05  0.000283108477106 -0.000151352836042 -0.000168536772094 -7.79985128082e-33               12.0                9.0               0.75         -5000000.0
5.68927176516e-40   5.88631969833e-05    0.0002842123763  -0.00015346668647 -0.000169560379959 -8.32025290403e-33               12.0                9.5     0.791666666667         -5000000.0
4.97460954835e-40   5.25917940308e-05  0.000284876222167 -0.000155051921524 -0.000170242230979 -8.83067674407e-33               12.0               10.0     0.833333333333         -5000000.0
4.16185643904e-40   4.64742093698e-05  0.000285228622943 -0.000156231223514 -0.000170674766764 -9.22624881672e-33               12.0               10.5              0.875         -5000000.0
3.57331108403e-40   4.06481142079e-05   0.00028536507557 -0.000157103173137 -0.000170928487364 -9.72006047647e-33               12.0               11.0     0.916666666667         -5000000.0
3.02680468294e-40   3.52069804421e-05  0.000285354758489 -0.000157744779017 -0.000171055802412 -1.02081202208e-32               12.0               11.5     0.958333333333         -5000000.0
2.55036320507e-40    3.0208052948e-05  0.000285246613885 -0.000158214831458 -0.000171094868051  -1.0691442545e-32               12.0               12.0                1.0         -5000000.0
2.11596068113e-40   2.56799168596e-05  0.000285074662543 -0.000158557497798 -0.000171072997546 -1.11708597082e-32               12.0               12.5      1.04166666667         -5000000.0
1.73761009576e-40   2.16292530553e-05  0.000284862153421 -0.000158805477213 -0.000171009418182 -1.16476050324e-32               12.0               13.0      1.08333333333         -5000000.0
1.37327249504e-40   1.80465420385e-05  0.000284624661617 -0.000158982786047 -0.000170917559217 -1.20146026339e-32               12.0               13.5              1.125         -5000000.0
1.10702578682e-40   1.49107801661e-05  0.000284372617898 -0.000159106960496  -0.00017080671455  -1.2486354403e-32               12.0               14.0      1.16666666667         -5000000.0
8.82818032525e-41   1.21932650643e-05  0.000284112843474 -0.000159190804538 -0.000170683279066 -1.29565736673e-32               12.0               14.5      1.20833333333         -5000000.0
6.86636247519e-41   9.86055948005e-06  0.000283849800553 -0.000159243640496  -0.00017055165813 -1.34258387034e-32               12.0               15.0               1.25         -5000000.0
5.184804318e-41     7.87682985504e-06  0.000283586473415 -0.000159272360634 -0.000170414892864 -1.38939213574e-32               12.0               15.5      1.29166666667         -5000000.0
3.92363570011e-41   6.20556273034e-06  0.000283324737893 -0.000159282052437 -0.000170275129108  -1.4361483132e-32               12.0               16.0      1.33333333333         -5000000.0
2.80259692865e-41   4.81087569781e-06  0.000283065929807 -0.000159276609679 -0.000170133887423 -1.47201050493e-32               12.0               16.5              1.375         -5000000.0
1.96181785005e-41   3.65839603056e-06  0.000282810901808 -0.000159258988219 -0.000169992262045 -1.51863165551e-32               12.0               17.0      1.41666666667         -5000000.0
1.26116861789e-41   2.71591837908e-06  0.000282560222331 -0.000159231490215  -0.00016985103457 -1.56516470142e-32               12.0               17.5      1.45833333333         -5000000.0
7.00649232162e-42   1.95375782219e-06  0.000282314346123  -0.00015919597729   -0.0001697108587 -1.61154693621e-32               12.0               18.0                1.5         -5000000.0
2.80259692865e-42    1.3449668046e-06  0.000282073585822  -0.00015915392737 -0.000169572160758  -1.6579518429e-32               12.0               18.5      1.54166666667         -5000000.0
0.0                 8.65403082528e-07   0.00028183811196 -0.000159106576803 -0.000169435310227 -1.70430121781e-32               12.0               19.0      1.58333333333         -5000000.0
-1.40129846432e-42  4.93677987379e-07  0.000281608038222 -0.000159054948767 -0.000169300591324  -1.7399460177e-32               12.0               19.5              1.625         -5000000.0
-4.20389539297e-42  2.11058462374e-07  0.000281383535139 -0.000158999881705 -0.000169168231423  -1.7861508952e-32               12.0               20.0      1.66666666667         -5000000.0
-4.20389539297e-42  1.29492803199e-09   0.00028116457429 -0.000158942114581 -0.000169038358422 -1.83237672267e-32               12.0               20.5      1.70833333333         -5000000.0
-5.6051938573e-42  -1.49563417207e-07  0.000280951184095 -0.000158882230039  -0.00016891112864 -1.87854529645e-32               12.0               21.0               1.75         -5000000.0
-5.6051938573e-42   -2.5338475762e-07  0.000280743336134 -0.000158820768092  -0.00016878659892 -1.92479666567e-32               12.0               21.5      1.79166666667         -5000000.0
-5.6051938573e-42  -3.20165671752e-07  0.000280540973563 -0.000158758155067 -0.000168664840317 -1.97086651629e-32               12.0               22.0      1.83333333333         -5000000.0
-5.6051938573e-42  -3.58247792542e-07  0.000280344011117 -0.000158694746233 -0.000168545881252 -2.00627914456e-32               12.0               22.5              1.875         -5000000.0
-5.6051938573e-42  -3.74520831015e-07  0.000280152391952 -0.000158630882652 -0.000168429721725 -2.05239720882e-32               12.0               23.0      1.91666666667         -5000000.0
-4.20389539297e-42 -3.74616504484e-07  0.000279965945538 -0.000158566805908 -0.000168316347526 -2.09829874219e-32               12.0               23.5      1.95833333333         -5000000.0
-4.20389539297e-42  -3.6308597795e-07  0.000279784615032 -0.000158502743375 -0.000168205758655  -2.1445054851e-32               12.0               24.0                2.0         -5000000.0
-4.20389539297e-42 -3.43561817884e-07  0.000279608258325 -0.000158438879794 -0.000168097912479 -2.19037286715e-32               12.0               24.5      2.04166666667         -5000000.0
-2.80259692865e-42 -3.18902737551e-07  0.000279436733308 -0.000158375371484 -0.000167992766364 -2.23645577563e-32               12.0               25.0      2.08333333333         -5000000.0
-2.80259692865e-42  -2.9132246615e-07  0.000279269897874 -0.000158312332132 -0.000167890263469 -2.27163824119e-32               12.0               25.5              2.125         -5000000.0
-2.80259692865e-42 -2.62501742565e-07  0.000279107609913 -0.000158249889637  -0.00016779034695 -2.31769632539e-32               12.0               26.0      2.16666666667         -5000000.0
-2.80259692865e-42 -2.33686431317e-07  0.000278949755739 -0.000158188115051 -0.000167692974173 -2.36363272755e-32               12.0               26.5      2.20833333333         -5000000.0
-1.40129846432e-42 -2.05770511741e-07  0.000278796193243  -0.00015812707943 -0.000167598074086 -2.40966354808e-32               12.0               27.0               2.25         -5000000.0
-1.40129846432e-42  -1.7936806207e-07  0.000278646780316 -0.000158066839617 -0.000167505575632 -2.45540824365e-32               12.0               27.5      2.29166666667         -5000000.0
-1.40129846432e-42 -1.54872267788e-07  0.000278501374851 -0.000158007452455 -0.000167415407759   -2.501503923e-32               12.0               28.0      2.33333333333         -5000000.0
-1.40129846432e-42 -1.32506131068e-07  0.000278359834738 -0.000157948932156 -0.000167327527834 -2.53668753651e-32               12.0               28.5              2.375         -5000000.0
-1.40129846432e-42 -1.12362993909e-07   0.00027822204629 -0.000157891321351  -0.00016724185059 -2.58239176706e-32               12.0               29.0      2.41666666667         -5000000.0
-1.40129846432e-42 -9.44404901504e-08    0.0002780878674  -0.00015783462004 -0.000167158333397 -2.62846506151e-32               12.0               29.5      2.45833333333         -5000000.0
-0                 -7.86678014397e-08  0.000277957212802 -0.000157778870857 -0.000167076876778 -2.67422726322e-32               12.0               30.0                2.5         -5000000.0
-0                 -6.49268416808e-08  0.000277829940387  -0.00015772404538 -0.000166997452311 -2.72020527834e-32               12.0               30.5      2.54166666667         -5000000.0
-0                 -5.30697222278e-08  0.000277705936469  -0.00015767017203 -0.000166919988942 -2.76584952883e-32               12.0               31.0      2.58333333333         -5000000.0
-0                 -4.29314778172e-08  0.000277585058939 -0.000157617236596 -0.000166844401406 -2.80130262213e-32               12.0               31.5              2.625         -5000000.0
-0                 -3.43403049052e-08  0.000277467250953 -0.000157565239078 -0.000166770661281 -2.84695490822e-32               12.0               32.0      2.66666666667         -5000000.0
-0                 -2.71248076084e-08  0.000277352398825 -0.000157514193688 -0.000166698697512 -2.89274925235e-32               12.0               32.5      2.70833333333         -5000000.0
-0                 -2.11190804428e-08  0.000277240388868 -0.000157464057793 -0.000166628467468 -2.93858233959e-32               12.0               33.0               2.75         -5000000.0
-0                  -1.6166632269e-08  0.000277131135817 -0.000157414831392 -0.000166559900094 -2.98446364045e-32               12.0               33.5      2.79166666667         -5000000.0
-0                 -1.21224323982e-08  0.000277024525985 -0.000157366528697 -0.000166492938547 -3.03049446099e-32               12.0               34.0      2.83333333333         -5000000.0
-0                 -8.85427408476e-09  0.000276920502529 -0.000157319107075 -0.000166427554404 -3.06533225645e-32               12.0               34.5              2.875         -5000000.0
-0                 -6.24319432957e-09  0.000276818951761 -0.000157272552315 -0.000166363690823 -3.11120150391e-32               12.0               35.0      2.91666666667         -5000000.0
-0                 -4.18355844758e-09  0.000276719816839 -0.000157226878628 -0.000166301276749 -3.15693586798e-32               12.0               35.5      2.95833333333         -5000000.0
0.0                -2.58252382153e-09  0.000276623012496 -0.000157182043381 -0.000166240312183 -3.20271442789e-32               12.0               36.0                3.0         -5000000.0
0.0                -1.35928800767e-09  0.000276528425047 -0.000157138032364 -0.000166180711858 -3.24852972199e-32               12.0               36.5      3.04166666667         -5000000.0
0.0                -4.44262573777e-10   0.00027643602607 -0.000157094845576 -0.000166122447354 -3.29448592619e-32               12.0               37.0      3.08333333333         -5000000.0
0.0                 2.21974429939e-10  0.000276345730299 -0.000157052468808 -0.000166065476037 -3.32962964865e-32               12.0               37.5              3.125         -5000000.0
0.0                 6.89694449555e-10  0.000276257480891 -0.000157010859425 -0.000166009769487 -3.37512782331e-32               12.0               38.0      3.16666666667         -5000000.0
0.0                  1.0010580689e-09  0.000276171221003  -0.00015697003164 -0.000165955270859  -3.4206638801e-32               12.0               38.5      3.20833333333         -5000000.0
0.0                 1.19108455737e-09  0.000276086836948 -0.000156929942818 -0.000165901951732 -3.46665997534e-32               12.0               39.0               3.25         -5000000.0
0.0                 1.28859932707e-09  0.000276004328725 -0.000156890607172 -0.000165849783684 -3.51270112737e-32               12.0               39.5      3.29166666667         -5000000.0
0.0                   1.317092377e-09  0.000275923611071 -0.000156851982069 -0.000165798724083 -3.55814075689e-32               12.0               40.0      3.33333333333         -5000000.0
0.0                  1.2955019002e-09  0.000275844598718 -0.000156814053298 -0.000165748744507 -3.59355596804e-32               12.0               40.5              3.375         -5000000.0
0.0                 1.23891868986e-09  0.000275767291669 -0.000156776820859 -0.000165699802324   -3.639272252e-32               12.0               41.0      3.41666666667         -5000000.0
0.0                 1.15921107349e-09  0.000275691633078  -0.00015674025633 -0.000165651883322 -3.68468949663e-32               12.0               41.5      3.45833333333         -5000000.0
0.0                 1.06557091709e-09  0.000275617566103 -0.000156704359711 -0.000165604944868  -3.7304829798e-32               12.0               42.0                3.5         -5000000.0
0.0                 9.64992083637e-10  0.000275545005479  -0.00015666910258 -0.000165558958543 -3.77631750196e-32               12.0               42.5      3.54166666667         -5000000.0
0.0                 8.62677876183e-10  0.000275473951206 -0.000156634456516 -0.000165513895922 -3.82231818897e-32               12.0               43.0      3.58333333333         -5000000.0
0.0                 7.62391018372e-10  0.000275404318018 -0.000156600449941 -0.000165469742797 -3.85707476742e-32               12.0               43.5              3.625         -5000000.0
0.0                 6.66744654279e-10  0.000275336134337 -0.000156567026011 -0.000165426470744 -3.90255715785e-32               12.0               44.0      3.66666666667         -5000000.0
0.0                 5.77453829111e-10  0.000275269286476 -0.000156534198936 -0.000165384037132 -3.94854952227e-32               12.0               44.5      3.70833333333         -5000000.0
0.0                 4.95536608709e-10  0.000275203746014 -0.000156501926085  -0.00016534244196 -3.99458321267e-32               12.0               45.0               3.75         -5000000.0
0.0                 4.21483106663e-10  0.000275139541372 -0.000156470235879 -0.000165301642596 -4.03990718687e-32               12.0               45.5      3.79166666667         -5000000.0
0.0                 3.55389871178e-10  0.000275076558864 -0.000156439085686  -0.00016526163904 -4.08564499477e-32               12.0               46.0      3.83333333333         -5000000.0
0.0                 2.97072804724e-10  0.000275014770068 -0.000156408461294 -0.000165222374449 -4.12103896896e-32               12.0               46.5              3.875         -5000000.0
0.0                 2.46152517857e-10  0.000274954203405 -0.000156378362703 -0.000165183863032 -4.16635462057e-32               12.0               47.0      3.91666666667         -5000000.0
0.0                 2.02121603959e-10  0.000274894745189 -0.000156348775704  -0.00016514607637 -4.21194807455e-32               12.0               47.5      3.95833333333         -5000000.0
0.0                 1.64399798028e-10  0.000274836423841 -0.000156319671873 -0.000165108986039 -4.25784774252e-32               12.0               48.0                4.0         -5000000.0
0.0                 1.32372208355e-10   0.00027477921094 -0.000156291079634 -0.000165072563618 -4.30365241814e-32               12.0               48.5      4.04166666667         -5000000.0
0.0                 1.05419409909e-10  0.000274723021221 -0.000156262942141 -0.000165036823319 -4.34921487764e-32               12.0               49.0      4.08333333333         -5000000.0
0.0                 8.29378951042e-11  0.000274667883104 -0.000156235273607 -0.000165001722507 -4.38406128269e-32               12.0               49.5              4.125         -5000000.0
0.0                 6.43557472937e-11  0.000274613711326 -0.000156208059821 -0.000164967246974 -4.43040520487e-32               12.0               50.0      4.16666666667         -5000000.0
1.40129846432e-42   1.31460398123e-06  2.74719074156e-05 -1.32746436066e-06 -1.37500046904e-05 -4.68414700137e-35               15.0                0.5    0.0333333333333         -5000000.0
2.10194769649e-41   5.01703745215e-06   5.4775252778e-05 -5.11950615234e-06 -2.75000306971e-05 -1.89504093356e-34               15.0                1.0    0.0666666666667         -5000000.0
1.05097384824e-40   1.07456132881e-05  8.17415823917e-05 -1.10902176331e-05 -4.12499900904e-05 -4.34402613624e-34               15.0                1.5                0.1         -5000000.0
3.44719422224e-40    1.8137363611e-05   0.00010820216545 -1.89549655971e-05 -5.50004237709e-05 -7.92227337818e-34               15.0                2.0     0.133333333333         -5000000.0
8.40779078595e-40   2.68310476059e-05  0.000133988677931 -2.84274115359e-05 -6.87524632781e-05 -1.27805208957e-33               15.0                2.5     0.166666666667         -5000000.0
1.74461658808e-39   3.64641934425e-05  0.000158932508043 -3.92225594226e-05 -8.24944947908e-05 -1.91165324838e-33               15.0                3.0                0.2         -5000000.0
1.83009579441e-39    4.6674387022e-05   0.00018286485215 -5.10550570709e-05 -9.61676605016e-05 -2.36213684929e-33               15.0                3.5     0.233333333333         -5000000.0
1.6927685449e-39    5.70952209955e-05   0.00020561395786 -6.36368469031e-05 -0.000109648354396 -2.75471781114e-33               15.0                4.0     0.266666666667         -5000000.0
1.76423476658e-39   6.73505340387e-05  0.000227003397413 -7.66731531598e-05 -0.000122760837939 -3.29613272317e-33               15.0                4.5                0.3         -5000000.0
1.82308930209e-39   7.70563488572e-05  0.000246855734076 -8.98601371091e-05 -0.000135305469939 -3.88759385519e-33               15.0                5.0     0.333333333333         -5000000.0
1.72079451419e-39   8.58375983626e-05  0.000265006548261 -0.000102891881681 -0.000147086950619 -4.40344675148e-33               15.0                5.5     0.366666666667         -5000000.0
1.76283346812e-39   9.33567676498e-05  0.000281324332718 -0.000115476218809 -0.000157936796086 -5.07466557698e-33               15.0                6.0                0.4         -5000000.0
1.78665554201e-39     9.934485945e-05  0.000295728739275 -0.000127354411461 -0.000167728941847 -5.77936740914e-33               15.0                6.5     0.433333333333         -5000000.0
1.67595296333e-39   0.000103625467318  0.000308202771748 -0.000138319293796 -0.000176388496698 -6.37079123299e-33               15.0                7.0     0.466666666667         -5000000.0
1.66614387408e-39   0.000106126172739  0.000318795173371 -0.000148226988017 -0.000183893547501 -7.11061440272e-33               15.0                7.5                0.5         -5000000.0
1.63671660633e-39   0.000106876008488  0.000327613889795 -0.000157000428658 -0.000190271123301 -7.85975815784e-33               15.0                8.0     0.533333333333         -5000000.0
1.50499455068e-39   0.000105991219357  0.000334812938263 -0.000164624964327 -0.000195588299334 -8.45991747453e-33               15.0                8.5     0.566666666667         -5000000.0
1.44754131365e-39   0.000103653718497  0.000340576065128 -0.000171138211158 -0.000199940956236 -9.20290179422e-33               15.0                9.0                0.6         -5000000.0
1.37607509197e-39   0.000100086836596  0.000345100261256  -0.00017661665197  -0.00020344188556 -9.93935503171e-33               15.0                9.5     0.633333333333         -5000000.0
1.237346544e-39     9.55325063501e-05  0.000348581522758 -0.000181161638579 -0.000206210145848 -1.05074752397e-32               15.0               10.0     0.666666666667         -5000000.0
1.15607123307e-39   9.02322696561e-05  0.000351204249682 -0.000184887014143 -0.000208362550325 -1.12201933062e-32               15.0               10.5                0.7         -5000000.0
1.06919072828e-39    8.4413287027e-05   0.00035313436797 -0.000187908867133 -0.000210007755186 -1.19221859912e-32               15.0               11.0     0.733333333333         -5000000.0
9.43073866491e-40    7.8279335014e-05  0.000354515748313 -0.000190338383277 -0.000211242692671 -1.24497292592e-32               15.0               11.5     0.766666666667         -5000000.0
8.58995958631e-40   7.20060953086e-05  0.000355469580882 -0.000192277170186 -0.000212150979451 -1.31284882812e-32               15.0               12.0                0.8         -5000000.0
7.777206477e-40     6.57397123405e-05  0.000356095256393 -0.000193814898353 -0.000212802788724  -1.3797992007e-32               15.0               12.5     0.833333333333         -5000000.0
6.7402456134e-40    5.95976317186e-05  0.000356472526164 -0.000195028462713 -0.000213255674453 -1.42934416389e-32               15.0               13.0     0.866666666667         -5000000.0
6.01157041195e-40   5.36708419929e-05  0.000356664287438 -0.000195982380546 -0.000213555935602 -1.49464551535e-32               15.0               13.5                0.9         -5000000.0
5.32493416443e-40   4.80268909087e-05  0.000356719255024 -0.000196729757818 -0.000213740207755 -1.55937232099e-32               15.0               14.0     0.933333333333         -5000000.0
4.54020702441e-40   4.27131539027e-05  0.000356674547675 -0.000197313639205 -0.000213837083152 -1.60680693318e-32               15.0               14.5     0.966666666667         -5000000.0
3.97968763868e-40   3.77600493096e-05  0.000356558217618 -0.000197768542876 -0.000213868602827  -1.6704859532e-32               15.0               15.0                1.0         -5000000.0
3.46120720688e-40   3.31841008006e-05  0.000356391097966 -0.000198121796302 -0.000213851535591 -1.73384484042e-32               15.0               15.5      1.03333333333         -5000000.0
2.90068782115e-40   2.89906356699e-05  0.000356188564865  -0.00019839492893 -0.000213798614368 -1.78013897054e-32               15.0               16.0      1.06666666667         -5000000.0
2.48029828185e-40   2.51762077852e-05  0.000355961788046 -0.000198604709567  -0.00021371934622 -1.84282372782e-32               15.0               16.5                1.1         -5000000.0
2.11596068113e-40   2.17305569095e-05  0.000355718896117 -0.000198764254833 -0.000213620850786 -1.90547332933e-32               15.0               17.0      1.13333333333         -5000000.0
1.73761009576e-40   1.86384614409e-05  0.000355465715529 -0.000198883711278 -0.000213508414504 -1.95103578883e-32               15.0               17.5      1.16666666667         -5000000.0
1.44333741825e-40    1.5881067128e-05  0.000355206395852 -0.000198970965926 -0.000213385931147 -2.01314772221e-32               15.0               18.0                1.2         -5000000.0
1.19110369468e-40    1.3437138513e-05  0.000354943949787 -0.000199032172077 -0.000213256342363 -2.07528978911e-32               15.0               18.5      1.23333333333         -5000000.0
9.52882955741e-41   1.12840297106e-05  0.000354680423698    -0.000199072133  -0.00021312179399  -2.1203386873e-32               15.0               19.0      1.26666666667         -5000000.0
7.70714155379e-41   9.39841182657e-06  0.000354417380777 -0.000199094600362 -0.000212983920278 -2.18228388185e-32               15.0               19.5                1.3         -5000000.0
6.16571324303e-41   7.75694264377e-06  0.000354155872628 -0.000199102572651 -0.000212843929148 -2.24397107606e-32               15.0               20.0      1.33333333333         -5000000.0
4.62428493227e-41   6.33668983951e-06  0.000353896723482 -0.000199098451503 -0.000212702758517 -2.28893244354e-32               15.0               20.5      1.36666666667         -5000000.0
3.50324616081e-41   5.11553466254e-06   0.00035364047335 -0.000199084169594 -0.000212561133139  -2.3504247743e-32               15.0               21.0                1.4         -5000000.0
2.52233723578e-41   4.07239442168e-06  0.000353387548557  -0.00019906131854 -0.000212419621448 -2.41205959358e-32               15.0               21.5      1.43333333333         -5000000.0
1.68155815719e-41   3.18744031169e-06  0.000353138261744  -0.00019903121995 -0.000212278649769 -2.45666466803e-32               15.0               22.0      1.46666666667         -5000000.0
1.12103877146e-41     2.442181124e-06  0.000352892897126 -0.000198994968059 -0.000212138587585 -2.51813791423e-32               15.0               22.5                1.5         -5000000.0
5.6051938573e-42    1.81955461809e-06  0.000352651596813 -0.000198953500785 -0.000211999719113 -2.57942921135e-32               15.0               23.0      1.53333333333         -5000000.0
1.40129846432e-42    1.3039259672e-06  0.000352414502913 -0.000198907613935 -0.000211862285937 -2.62387299972e-32               15.0               23.5      1.56666666667         -5000000.0
-1.40129846432e-42  8.81085482352e-07  0.000352181700691 -0.000198857989631 -0.000211726472799 -2.68529229256e-32               15.0               24.0                1.6         -5000000.0
-4.20389539297e-42  5.38212974188e-07  0.000351953332256 -0.000198805224727 -0.000211592436017 -2.74637007216e-32               15.0               24.5      1.63333333333         -5000000.0
-5.6051938573e-42   2.63809751821e-07  0.000351729340764 -0.000198749859237  -0.00021146030349 -2.79085489951e-32               15.0               25.0      1.66666666667         -5000000.0
-7.00649232162e-42  4.76377930159e-08  0.000351509839902 -0.000198692305275 -0.000211330174693 -2.85196195167e-32               15.0               25.5                1.7         -5000000.0
-8.40779078595e-42 -1.19368973039e-07  0.000351294772827 -0.000198633003379 -0.000211202149103  -2.9131123387e-32               15.0               26.0      1.73333333333         -5000000.0
-8.40779078595e-42 -2.45183873204e-07   0.00035108416796 -0.000198572266186 -0.000211076255141 -2.95734433145e-32               15.0               26.5      1.76666666667         -5000000.0
-8.40779078595e-42 -3.36780964227e-07  0.000350877968458 -0.000198510406335 -0.000210952549651 -3.01853862733e-32               15.0               27.0                1.8         -5000000.0
-8.40779078595e-42  -4.0021963521e-07  0.000350676145899 -0.000198447693833 -0.000210831075265 -3.07938796613e-32               15.0               27.5      1.83333333333         -5000000.0
-8.40779078595e-42  -4.4073411587e-07  0.000350478643441 -0.000198384341843 -0.000210711831983 -3.12374135393e-32               15.0               28.0      1.86666666667         -5000000.0
-8.40779078595e-42 -4.62815230584e-07   0.00035028543266 -0.000198320591949 -0.000210594834016 -3.18475398771e-32               15.0               28.5                1.9         -5000000.0
-7.00649232162e-42  -4.7029136141e-07  0.000350096428292 -0.000198256586259 -0.000210480081364 -3.24550431637e-32               15.0               29.0      1.93333333333         -5000000.0
-7.00649232162e-42 -4.66402416688e-07  0.000349911545072 -0.000198192481093 -0.000210367545606 -3.28976156388e-32               15.0               29.5      1.96666666667         -5000000.0
-7.00649232162e-42  -4.5386994163e-07  0.000349730697735 -0.000198128432771 -0.000210257240951 -3.35063271361e-32               15.0               30.0                2.0         -5000000.0
-5.6051938573e-42  -4.34960956142e-07  0.000349553857859 -0.000198064540768 -0.000210149124769 -3.41163386796e-32               15.0               30.5      2.03333333333         -5000000.0
-5.6051938573e-42   -4.1154718522e-07  0.000349380883335 -0.000198000904561 -0.000210043168636 -3.45556940425e-32               15.0               31.0      2.06666666667         -5000000.0
-5.6051938573e-42  -3.85157655769e-07  0.000349211717321 -0.000197937609414 -0.000209939344131 -3.51663226057e-32               15.0               31.5                2.1         -5000000.0
-4.20389539297e-42 -3.57027296616e-07   0.00034904627455 -0.000197874740593 -0.000209837622833 -3.57755104996e-32               15.0               32.0      2.13333333333         -5000000.0
-4.20389539297e-42 -3.28139682093e-07  0.000348884441337 -0.000197812369152  -0.00020973797632 -3.62116516202e-32               15.0               32.5      2.16666666667         -5000000.0
-4.20389539297e-42 -2.99264502068e-07  0.000348726160837 -0.000197750509301 -0.000209640347748 -3.68194849405e-32               15.0               33.0                2.2         -5000000.0
-2.80259692865e-42 -2.70992533968e-07  0.000348571319364 -0.000197689246306 -0.000209544708696 -3.74298896548e-32               15.0               33.5      2.23333333333         -5000000.0
-2.80259692865e-42 -2.43764258778e-07  0.000348419831653 -0.000197628608589 -0.000209451016531 -3.78723530753e-32               15.0               34.0      2.26666666667         -5000000.0
-2.80259692865e-42 -2.17896284349e-07   0.00034827164086 -0.000197568624571  -0.00020935922862 -3.84749058546e-32               15.0               34.5                2.3         -5000000.0
-2.80259692865e-42 -1.93602800458e-07  0.000348126633298 -0.000197509308464 -0.000209269302331 -3.90865819164e-32               15.0               35.0      2.33333333333         -5000000.0
-1.40129846432e-42 -1.71016048545e-07  0.000347984695281 -0.000197450702899 -0.000209181195032 -3.95268642439e-32               15.0               35.5      2.36666666667         -5000000.0
-1.40129846432e-42 -1.50202253413e-07  0.000347845798387 -0.000197392822088  -0.00020909486409 -4.01293567562e-32               15.0               36.0                2.4         -5000000.0
-1.40129846432e-42 -1.31175181828e-07  0.000347709857351  -0.00019733566603 -0.000209010281083 -4.07381715684e-32               15.0               36.5      2.43333333333         -5000000.0
-1.40129846432e-42 -1.13908910082e-07  0.000347576758486 -0.000197279248937 -0.000208927389167 -4.11804742767e-32               15.0               37.0      2.46666666667         -5000000.0
-1.40129846432e-42 -9.83471221128e-08  0.000347446444948 -0.000197223585019 -0.000208846145711 -4.17858997852e-32               15.0               37.5                2.5         -5000000.0
-1.40129846432e-42 -8.44115749521e-08  0.000347318831473 -0.000197168674276 -0.000208766522292  -4.2391480266e-32               15.0               38.0      2.53333333333         -5000000.0
-0                 -7.20084755712e-08  0.000347193861217 -0.000197114516709 -0.000208688476278 -4.28292485967e-32               15.0               38.5      2.56666666667         -5000000.0
-0                 -6.10345732288e-08  0.000347071420492 -0.000197061112317 -0.000208611950825 -4.34386746889e-32               15.0               39.0                2.6         -5000000.0
-0                 -5.13812013769e-08    0.0003469515093   -0.0001970084611 -0.000208536931723 -4.40472312138e-32               15.0               39.5      2.63333333333         -5000000.0
-0                 -4.29378893552e-08  0.000346833985532 -0.000196956563059 -0.000208463376339 -4.44814868368e-32               15.0               40.0      2.66666666667         -5000000.0
-0                 -3.55948673314e-08  0.000346718849187 -0.000196905403982  -0.00020839124204 -4.50918456333e-32               15.0               40.5                2.7         -5000000.0
-0                 -2.92455087925e-08  0.000346605986579  -0.00019685499808 -0.000208320500406 -4.56990447148e-32               15.0               41.0      2.73333333333         -5000000.0
-0                 -2.37876211784e-08  0.000346495369286 -0.000196805331143 -0.000208251094591 -4.61343449665e-32               15.0               41.5      2.76666666667         -5000000.0
-0                 -1.91244294706e-08  0.000346386912042 -0.000196756388959 -0.000208183024597 -4.67386540997e-32               15.0               42.0                2.8         -5000000.0
-0                 -1.51655285552e-08  0.000346280586427 -0.000196708157318  -0.00020811623358 -4.73499570799e-32               15.0               42.5      2.83333333333         -5000000.0
-0                 -1.18271217472e-08  0.000346176278754 -0.000196660650431 -0.000208050693118 -4.77893727099e-32               15.0               43.0      2.86666666667         -5000000.0
-0                 -9.03226885646e-09  0.000346074017443 -0.000196613839876 -0.000207986374789 -4.83894717595e-32               15.0               43.5                2.9         -5000000.0
-0                 -6.71079077724e-09  0.000345973688809 -0.000196567725652 -0.000207923250173 -4.89956606505e-32               15.0               44.0      2.93333333333         -5000000.0
-0                 -4.79925300889e-09  0.000345875236007  -0.00019652229355 -0.000207861276635 -4.94369302095e-32               15.0               44.5      2.96666666667         -5000000.0
0.0                -3.24062564977e-09  0.000345778659039 -0.000196477543568 -0.000207800439966 -5.00435725383e-32               15.0               45.0                3.0         -5000000.0
0.0                -1.98398719328e-09  0.000345683872638 -0.000196433461497 -0.000207740711744 -5.06451065175e-32               15.0               45.5      3.03333333333         -5000000.0
0.0                -9.84116000496e-10  0.000345590819961 -0.000196390033125 -0.000207682049336 -5.10877306501e-32               15.0               46.0      3.06666666667         -5000000.0
0.0                -2.01136159052e-10  0.000345499501009 -0.000196347258452 -0.000207624438531 -5.16936382949e-32               15.0               46.5                3.1         -5000000.0
0.0                 3.99938166352e-10  0.000345409830516 -0.000196305109057 -0.000207567850907 -5.22979847363e-32               15.0               47.0      3.13333333333         -5000000.0
0.0                 8.49634544577e-10  0.000345321751638  -0.00019626358494 -0.000207512272254 -5.27344214523e-32               15.0               47.5      3.16666666667         -5000000.0
0.0                 1.17441353951e-09  0.000345235292798 -0.000196222671889 -0.000207457645729 -5.33445822285e-32               15.0               48.0                3.2         -5000000.0
0.0                  1.3970918606e-09   0.00034515036873 -0.000196182369905 -0.000207403985542 -5.39505702293e-32               15.0               48.5      3.23333333333         -5000000.0
0.0                 1.53722152195e-09  0.000345066922591 -0.000196142650566  -0.00020735124906 -5.43859680563e-32               15.0               49.0      3.26666666667         -5000000.0
0.0                 1.61145554366e-09  0.000344984954381 -0.000196103528083 -0.000207299422073 -5.49884031714e-32               15.0               49.5                3.3         -5000000.0
0.0                 1.63387998877e-09  0.000344904407257 -0.000196064974034 -0.000207248476158  -5.5597312689e-32               15.0               50.0      3.33333333333         -5000000.0
1.40129846432e-42   1.04791297861e-06  2.74825033841e-05 -1.05587649735e-06 -1.37500038022e-05 -4.67744290926e-35               19.0                0.5    0.0263157894737         -5000000.0
1.40129846432e-41    4.0411722857e-06  5.48599459194e-05 -4.10487910329e-06 -2.74999987226e-05 -1.88430541786e-34               19.0                1.0    0.0526315789474         -5000000.0
6.72623262876e-41   8.75421601876e-06  8.20272560986e-05 -8.96892071722e-06 -4.12499581159e-05 -4.28966158522e-34               19.0                1.5    0.0789473684211         -5000000.0
2.14398665042e-40   1.49610492883e-05  0.000108879511629 -1.54704711264e-05  -5.5000025867e-05 -7.75040737255e-34               19.0                2.0     0.105263157895         -5000000.0
5.0867134255e-40    2.24362679546e-05  0.000135311509553 -2.34312000913e-05 -6.87504098096e-05 -1.23598927994e-33               19.0                2.5     0.131578947368         -5000000.0
1.15046603921e-39   3.09540943988e-05  0.000161218238759 -3.26732561007e-05  -8.2502346288e-05 -1.82390568736e-33               19.0                3.0     0.157894736842         -5000000.0
2.02487628095e-39    4.0288785641e-05  0.000186494702348 -4.30188826783e-05 -9.62522435088e-05 -2.55376596132e-33               19.0                3.5     0.184210526316         -5000000.0
2.82501770408e-39    5.0214900682e-05  0.000211036066844 -5.42901545941e-05 -0.000109977506213 -3.27927552864e-33               19.0                4.0     0.210526315789         -5000000.0
2.70030214075e-39   6.05059042869e-05  0.000234736347693 -6.63089565478e-05 -0.000123624701587 -3.76005049399e-33               19.0                4.5     0.236842105263         -5000000.0
2.92591119351e-39   7.09326499759e-05  0.000257488352418 -7.88954466202e-05 -0.000137108187914 -4.44704637074e-33               19.0                5.0     0.263157894737         -5000000.0
2.81100471944e-39   8.12606444356e-05  0.000279181676888 -9.18657789839e-05 -0.000150317589487 -5.01439745643e-33               19.0                5.5     0.289473684211         -5000000.0
2.72132161772e-39   9.12506479267e-05  0.000299705135376 -0.000105031574549 -0.000163129158182 -5.62462675051e-33               19.0                6.0     0.315789473684         -5000000.0
2.89228003037e-39   0.000100663953617  0.000318950924338 -0.000118201441524 -0.000175417326886 -6.45973534595e-33               19.0                6.5     0.342105263158         -5000000.0
2.80119563019e-39   0.000109272171755  0.000336821926794 -0.000131185913688 -0.000187064543411 -7.15064319961e-33               19.0                7.0     0.368421052632         -5000000.0
2.93712158122e-39   0.000116869514954  0.000353240011464 -0.000143804754771 -0.000197969001192 -8.07545677944e-33               19.0                7.5     0.394736842105         -5000000.0
2.83342549486e-39   0.000123284934261  0.000368152825558 -0.000155894738896 -0.000208050337847 -8.82845403807e-33               19.0                8.0     0.421052631579         -5000000.0
2.73113070697e-39   0.000128391761223  0.000381538853844 -0.000167316983379 -0.000217253059986 -9.60184164671e-33               19.0                8.5     0.447368421053         -5000000.0
2.80119563019e-39   0.000132113740392  0.000393409322896 -0.000177962306225 -0.000225548006938 -1.06102786204e-32               19.0                9.0     0.473684210526         -5000000.0
2.67367746993e-39   0.000134426485943  0.000403807206339 -0.000187754181979 -0.000232931824939 -1.14084962514e-32               19.0                9.5                0.5         -5000000.0
2.54335671275e-39   0.000135354767394  0.000412803643712 -0.000196649025952 -0.000239424508663 -1.22093871562e-32               19.0               10.0     0.526315789474         -5000000.0
2.54756060814e-39   0.000134966541054  0.000420492625608 -0.000204634176271 -0.000245065905347 -1.32445841325e-32               19.0               10.5     0.552631578947         -5000000.0
2.396220374e-39     0.000133364594035  0.000426984371416 -0.000211723985899 -0.000249911295214 -1.40388793833e-32               19.0               11.0     0.578947368421         -5000000.0
2.24488013985e-39   0.000130677122456  0.000432399019701 -0.000217954905679 -0.000254026616631  -1.4824368471e-32               19.0               11.5     0.605263157895         -5000000.0
2.19863729053e-39   0.000127048338072  0.000436860432274 -0.000223379885256 -0.000257484117583 -1.58457212463e-32               19.0               12.0     0.631578947368         -5000000.0
2.03748796713e-39    0.00012262982807  0.000440490765641 -0.000228063100849 -0.000260358291371 -1.66076129162e-32               19.0               12.5     0.657894736842         -5000000.0
1.96882434238e-39   0.000117573272007   0.00044340669092 -0.000232075038298 -0.000262722664957 -1.76114380261e-32               19.0               13.0     0.684210526316         -5000000.0
1.80767501898e-39   0.000112024686416  0.000445716324293 -0.000235488371914 -0.000264647241011 -1.83466514844e-32               19.0               13.5     0.710526315789         -5000000.0
1.6535321879e-39    0.000106120239707  0.000447517521707  -0.00023837482388 -0.000266196963139 -1.90685602752e-32               19.0               14.0     0.736842105263         -5000000.0
1.56945428004e-39   9.99835378934e-05  0.000448897026217 -0.000240802734197 -0.000267430607437 -2.00380891321e-32               19.0               14.5     0.763157894737         -5000000.0
1.42371923975e-39   9.37241040333e-05  0.000449930269042 -0.000242835511699 -0.000268400242476 -2.07351435068e-32               19.0               15.0     0.789473684211         -5000000.0
1.28779328871e-39   8.74368737414e-05  0.000450681937991 -0.000244530696136 -0.000269151342991 -2.14217975116e-32               19.0               15.5     0.815789473684         -5000000.0
1.20371538086e-39   8.12023941421e-05  0.000451206631169 -0.000245939617116 -0.000269722960411 -2.23626349506e-32               19.0               16.0     0.842105263158         -5000000.0
1.08040111599e-39   7.50875415179e-05  0.000451549880154 -0.000247107209361 -0.000270148234449 -2.30300895969e-32               19.0               16.5     0.868421052632         -5000000.0
1.00052710353e-39   6.91464663305e-05  0.000451749315289   -0.0002480725243 -0.000270454961537 -2.39572550264e-32               19.0               17.0     0.894736842105         -5000000.0
8.91225823311e-40    6.3421914831e-05   0.00045183563202 -0.000248868985864 -0.000270666191682 -2.46091005083e-32               19.0               17.5     0.921052631579         -5000000.0
7.91733632344e-40   5.79464192185e-05  0.000451833614079 -0.000249524930496 -0.000270800967428 -2.52560127021e-32               19.0               18.0     0.947368421053         -5000000.0
7.24471306056e-40   5.27435837228e-05  0.000451763270348  -0.00025006420401 -0.000270874778607 -2.61660909896e-32               19.0               18.5     0.973684210526         -5000000.0
6.37590801268e-40   4.78293884498e-05  0.000451640403298 -0.000250506815291 -0.000270900216037 -2.68017504652e-32               19.0               19.0                1.0         -5000000.0
5.6051938573e-40    4.32132125638e-05  0.000451477575325 -0.000250869334195 -0.000270887426268  -2.7436571942e-32               19.0               19.5      1.02631578947         -5000000.0
5.05868745621e-40   3.88989960243e-05  0.000451284648761 -0.000251165459986 -0.000270844481065 -2.83333111237e-32               19.0               20.0      1.05263157895         -5000000.0
4.41409016262e-40   3.48860709209e-05  0.000451069269047 -0.000251406504503 -0.000270777945843 -2.89606049596e-32               19.0               20.5      1.07894736842         -5000000.0
3.82554480761e-40   3.11701029432e-05  0.000450837461585 -0.000251601733225 -0.000270692908089 -2.95853331414e-32               19.0               21.0      1.10526315789         -5000000.0
3.40515526831e-40   2.77437219864e-05  0.000450593830692 -0.000251758791592 -0.000270593488949 -3.04758275093e-32               19.0               21.5      1.13157894737         -5000000.0
2.92871379044e-40   2.45972682222e-05  0.000450341872238 -0.000251883875535 -0.000270482871656 -3.10960040943e-32               19.0               22.0      1.15789473684         -5000000.0
2.56437618971e-40   2.17192432928e-05   0.00045008437155 -0.000251982072541 -0.000270363671007 -3.19840935202e-32               19.0               22.5      1.18421052632         -5000000.0
2.18602560435e-40   1.90968751923e-05  0.000449823403414 -0.000252057617445 -0.000270237848099 -3.26005794662e-32               19.0               23.0      1.21052631579         -5000000.0
1.84971397291e-40   1.67164539988e-05  0.000449560531024 -0.000252113920851  -0.00027010702297 -3.32156362223e-32               19.0               23.5      1.23684210526         -5000000.0
1.59748024933e-40   1.45637040205e-05  0.000449296976512 -0.000252153824931 -0.000269972446176 -3.41008500492e-32               19.0               24.0      1.26315789474         -5000000.0
1.33123354111e-40   1.26240928822e-05   0.00044903373464 -0.000252179660265 -0.000269835140898 -3.47135764795e-32               19.0               24.5      1.28947368421         -5000000.0
1.09301280217e-40   1.08830136014e-05  0.000448771430683 -0.000252193359529 -0.000269695902944 -3.53263861358e-32               19.0               25.0      1.31578947368         -5000000.0
9.10844001811e-41   9.32603505532e-06  0.000448510718343 -0.000252196599604  -0.00026955535759 -3.62061070521e-32               19.0               25.5      1.34210526316         -5000000.0
7.42688186092e-41   7.93901033802e-06    0.0004482519671  -0.00025219071631 -0.000269414073273  -3.6817966785e-32               19.0               26.0      1.36842105263         -5000000.0
6.0255833966e-41    6.70824418236e-06  0.000447995546438 -0.000252176903359 -0.000269272447895 -3.76969874556e-32               19.0               26.5      1.39473684211         -5000000.0
4.62428493227e-41   5.62055024744e-06  0.000447741712151 -0.000252156155511 -0.000269130850938 -3.83075557518e-32               19.0               27.0      1.42105263158         -5000000.0
3.50324616081e-41   4.66335681182e-06  0.000447490663191 -0.000252129325418 -0.000268989566621 -3.89156703184e-32               19.0               27.5      1.44736842105         -5000000.0
2.66246708222e-41   3.82472853389e-06  0.000447242598511 -0.000252097152043 -0.000268848822316 -3.97937755039e-32               19.0               28.0      1.47368421053         -5000000.0
1.82168800362e-41    3.0934252937e-06  0.000446997631798 -0.000252060289085 -0.000268708873818 -4.04015284682e-32               19.0               28.5                1.5         -5000000.0
1.12103877146e-41   2.45889908435e-06  0.000446755905159 -0.000252019333402 -0.000268569863238 -4.10072954899e-32               19.0               29.0      1.52631578947         -5000000.0
5.6051938573e-42    1.91131133143e-06  0.000446517475439  -0.00025197473974 -0.000268431961103 -4.18852198742e-32               19.0               29.5      1.55263157895         -5000000.0
1.40129846432e-42   1.44153355919e-06   0.00044628239948 -0.000251926991268 -0.000268295252681 -4.24893510761e-32               19.0               30.0      1.57894736842         -5000000.0
-2.80259692865e-42  1.04112063415e-06  0.000446050762548 -0.000251876485891 -0.000268159908501 -4.30968744517e-32               19.0               30.5      1.60526315789         -5000000.0
-5.6051938573e-42    7.0230643523e-07  0.000445822593065 -0.000251823564668 -0.000268025956984 -4.39707781633e-32               19.0               31.0      1.63157894737         -5000000.0
-8.40779078595e-42  4.17967854771e-07  0.000445597919452  -0.00025176856866  -0.00026789354024 -4.45758879872e-32               19.0               31.5      1.65789473684         -5000000.0
-9.80908925027e-42  1.81605841476e-07  0.000445376770131 -0.000251711753663 -0.000267762658268 -4.54521535929e-32               19.0               32.0      1.68421052632         -5000000.0
-1.12103877146e-41 -1.26893114072e-08  0.000445159145102 -0.000251653432315 -0.000267633396334 -4.60536014764e-32               19.0               32.5      1.71052631579         -5000000.0
-1.26116861789e-41  -1.7027482202e-07  0.000444945015943 -0.000251593775147  -0.00026750581128 -4.66579967054e-32               19.0               33.0      1.73684210526         -5000000.0
-1.26116861789e-41  -2.9598085094e-07  0.000444734411076 -0.000251533037954 -0.000267379931529 -4.75307668225e-32               19.0               33.5      1.76315789474         -5000000.0
-1.40129846432e-41 -3.94150906358e-07  0.000444527273658 -0.000251471391266  -0.00026725575708 -4.81344417168e-32               19.0               34.0      1.78947368421         -5000000.0
-1.40129846432e-41 -4.68674321574e-07  0.000444323603688 -0.000251409005614 -0.000267133344778 -4.87359728262e-32               19.0               34.5      1.81578947368         -5000000.0
-1.40129846432e-41 -5.23022070098e-07  0.000444123401167 -0.000251346023106 -0.000267012694621 -4.96110617897e-32               19.0               35.0      1.84210526316         -5000000.0
-1.26116861789e-41 -5.60276769423e-07  0.000443926580829 -0.000251282614272 -0.000266893806611 -5.02122513858e-32               19.0               35.5      1.86842105263         -5000000.0
-1.26116861789e-41 -5.83166570589e-07  0.000443733142674 -0.000251218864378 -0.000266776680746 -5.10829896427e-32               19.0               36.0      1.89473684211         -5000000.0
-1.26116861789e-41 -5.94096272177e-07   0.00044354302986  -0.00025115488711 -0.000266661345449  -5.1683685623e-32               19.0               36.5      1.92105263158         -5000000.0
-1.12103877146e-41 -5.95175020379e-07  0.000443356213964 -0.000251090824577 -0.000266547743877 -5.22875441883e-32               19.0               37.0      1.94736842105         -5000000.0
-1.12103877146e-41 -5.88244952748e-07  0.000443172609721 -0.000251026733622 -0.000266435932872 -5.31610834277e-32               19.0               37.5      1.97368421053         -5000000.0
-1.12103877146e-41 -5.74907066397e-07  0.000442992217131 -0.000250962671089 -0.000266325855591 -5.37586455218e-32               19.0               38.0                2.0         -5000000.0
-9.80908925027e-42 -5.56544865749e-07  0.000442814922508 -0.000250898750664 -0.000266217512035 -5.43609199248e-32               19.0               38.5      2.02631578947         -5000000.0
-9.80908925027e-42 -5.34347621706e-07  0.000442640754272 -0.000250835029192 -0.000266110873781 -5.52307053883e-32               19.0               39.0      2.05263157895         -5000000.0
-8.40779078595e-42 -5.09331077314e-07  0.000442469598738 -0.000250771563515  -0.00026600594083 -5.58340932967e-32               19.0               39.5      2.07894736842         -5000000.0
-8.40779078595e-42 -4.82356654619e-07  0.000442301427483 -0.000250708382055 -0.000265902656338 -5.64328033344e-32               19.0               40.0      2.10526315789         -5000000.0
-7.00649232162e-42 -4.54148774143e-07  0.000442136155243 -0.000250645513233 -0.000265801048727 -5.73048559868e-32               19.0               40.5      2.13157894737         -5000000.0
-7.00649232162e-42 -4.25311758034e-07  0.000441973782017 -0.000250583042316 -0.000265701089575 -5.79049952145e-32               19.0               41.0      2.15789473684         -5000000.0
-5.6051938573e-42  -3.96344401743e-07   0.00044181422254 -0.000250520997724 -0.000265602722038 -5.87693107263e-32               19.0               41.5      2.18421052632         -5000000.0
-5.6051938573e-42   -3.6765232525e-07  0.000441657391548  -0.00025045940788 -0.000265505946118 -5.93698000768e-32               19.0               42.0      2.21052631579         -5000000.0
-5.6051938573e-42  -3.39561545548e-07  0.000441503260618 -0.000250398272783 -0.000265410704969 -5.99749156404e-32               19.0               42.5      2.23684210526         -5000000.0
-4.20389539297e-42 -3.12328357621e-07  0.000441351772906 -0.000250337620855 -0.000265317027015 -6.08410047252e-32               19.0               43.0      2.26315789474         -5000000.0
-4.20389539297e-42 -2.86149465234e-07  0.000441202899992  -0.00025027750894  -0.00026522482699 -6.14383314908e-32               19.0               43.5      2.28947368421         -5000000.0
-4.20389539297e-42  -2.6116994678e-07  0.000441056528189 -0.000250217908615 -0.000265134133315 -6.20407206882e-32               19.0               44.0      2.31578947368         -5000000.0
-2.80259692865e-42 -2.37492081556e-07  0.000440912685917 -0.000250158848303 -0.000265044860726 -6.29118320267e-32               19.0               44.5      2.34210526316         -5000000.0
-2.80259692865e-42 -2.15181483743e-07  0.000440771231069 -0.000250100356425 -0.000264957066065 -6.35112710087e-32               19.0               45.0      2.36842105263         -5000000.0
-2.80259692865e-42  -1.9427340292e-07  0.000440632192067 -0.000250042432981 -0.000264870635647 -6.43767516834e-32               19.0               45.5      2.39473684211         -5000000.0
-2.80259692865e-42 -1.74777456396e-07  0.000440495483645 -0.000249985077971 -0.000264785597892 -6.49784061967e-32               19.0               46.0      2.42105263158         -5000000.0
-1.40129846432e-42 -1.56683194197e-07  0.000440361020537 -0.000249928291396 -0.000264701895958 -6.55752967437e-32               19.0               46.5      2.44736842105         -5000000.0
-1.40129846432e-42 -1.39963596268e-07  0.000440228831167 -0.000249872130098 -0.000264619529844  -6.6441804828e-32               19.0               47.0      2.47368421053         -5000000.0
-1.40129846432e-42 -1.24578250493e-07  0.000440098801846 -0.000249816537234 -0.000264538471129 -6.70396424286e-32               19.0               47.5                2.5         -5000000.0
-1.40129846432e-42 -1.10477085813e-07  0.000439970904154 -0.000249761541227 -0.000264458662969 -6.76445915403e-32               19.0               48.0      2.52631578947         -5000000.0
-1.40129846432e-42 -9.76024192023e-08  0.000439845109668 -0.000249707142075 -0.000264380133785 -6.85091940381e-32               19.0               48.5      2.55263157895         -5000000.0
-1.40129846432e-42 -8.58913704049e-08  0.000439721333123 -0.000249653339779 -0.000264302826736 -6.91074678572e-32               19.0               49.0      2.57894736842         -5000000.0
-1.40129846432e-42 -7.52773676727e-08   0.00043959957452 -0.000249600134339 -0.000264226713398 -6.97061893744e-32               19.0               49.5      2.60526315789         -5000000.0
-1.40129846432e-42 -6.56921739228e-08  0.000439479777015 -0.000249547525755  -0.00026415176535 -7.05740348131e-32               19.0               50.0      2.63157894737         -5000000.0
0.0                 8.03458577447e-07  2.74898983577e-05 -8.07685640591e-07 -1.37499913677e-05 -4.67274603706e-35               25.0                0.5               0.02         -5000000.0
9.80908925027e-42   3.12619730103e-06  5.49191021548e-05 -3.16295611924e-06 -2.75000040517e-05 -1.87679692438e-34               25.0                1.0               0.04         -5000000.0
3.92363570011e-41     6.838392963e-06  8.22269612399e-05 -6.96250390675e-06 -4.12499936431e-05 -4.25166016453e-34               25.0                1.5               0.06         -5000000.0
1.24715563325e-40   1.18095169199e-05  0.000109352804145 -1.21037233569e-05 -5.50000187616e-05 -7.63033873914e-34               25.0                2.0               0.08         -5000000.0
3.02680468294e-40   1.79093824215e-05  0.000136235982495 -1.84836643768e-05 -6.87499834839e-05 -1.20666613427e-33               25.0                2.5                0.1         -5000000.0
6.30584308946e-40   2.50071305885e-05  0.000162815751992   -2.600008564e-05 -8.25001720273e-05 -1.76301821531e-33               25.0                3.0               0.12         -5000000.0
1.19250499314e-39   3.29728777615e-05   0.00018903142518 -3.45496538046e-05 -9.62510782188e-05 -2.44054445336e-33               25.0                3.5               0.14         -5000000.0
1.97022564084e-39   4.16761309907e-05  0.000214822492239 -4.40298499882e-05 -0.000110003355758 -3.24934540774e-33               25.0                4.0               0.16         -5000000.0
3.19075660327e-39   5.09864719334e-05  0.000240128002815 -5.43378320117e-05 -0.000123753878256  -4.2013186181e-33               25.0                4.5               0.18         -5000000.0
4.84569008964e-39   6.07736794223e-05  0.000264887546564 -6.53709051335e-05 -0.000137490829388 -5.31011349378e-33               25.0                5.0                0.2         -5000000.0
4.85830177581e-39   7.09072693894e-05  0.000289040286816 -7.70264776406e-05 -0.000151188572772 -5.99067586355e-33               25.0                5.5               0.22         -5000000.0
4.86951216353e-39   8.12559832752e-05   0.00031252483268 -8.92012366194e-05 -0.000164807048009 -6.71368703903e-33               25.0                6.0               0.24         -5000000.0
4.87932125278e-39   9.16868501122e-05  0.000335278713237 -0.000101790917029 -0.000178292509645 -7.48146981254e-33               25.0                6.5               0.26         -5000000.0
4.88913034203e-39   0.000102064440455  0.000357238292281 -0.000114689449049 -0.000191580838305 -8.29546521218e-33               25.0                7.0               0.28         -5000000.0
4.89893943128e-39   0.000112250923223  0.000378339052531 -0.000127788581494 -0.000204601391829 -9.15590713146e-33               25.0                7.5                0.3         -5000000.0
4.90734722207e-39   0.000122107479683  0.000398517215672 -0.000140978229979 -0.000217281098003 -1.00622122715e-32               25.0                8.0               0.32         -5000000.0
4.91435371439e-39   0.000131496889821  0.000417711447653 -0.000154147613785 -0.000229547879371 -1.10124284105e-32               25.0                8.5               0.34         -5000000.0
4.91575501285e-39   0.000140287227168  0.000435865842974 -0.000167187195643 -0.000241333879103 -1.20037796772e-32               25.0                9.0               0.36         -5000000.0
4.91014981899e-39   0.000148356079421  0.000452932482631 -0.000179991246796 -0.000252578018944 -1.30330597212e-32               25.0                9.5               0.38         -5000000.0
4.89473553589e-39   0.000155594648277  0.000468873935233 -0.000192460333892 -0.000263227974528  -1.4096059894e-32               25.0               10.0                0.4         -5000000.0
4.86951216353e-39   0.000161911557939  0.000483665303364 -0.000204504075896 -0.000273241653304 -1.51882537101e-32               25.0               10.5               0.42         -5000000.0
4.83027580653e-39   0.000167235739923  0.000497295616242 -0.000216043346768 -0.000282588189293 -1.63047667135e-32               25.0               11.0               0.44         -5000000.0
4.77842776335e-39   0.000171518266256  0.000509768369739 -0.000227012080245 -0.000291248312578 -1.74409626466e-32               25.0               11.5               0.46         -5000000.0
4.71116543706e-39   0.000174733173708  0.000521101242157 -0.000237358378286 -0.000299214264032  -1.8591407431e-32               25.0               12.0               0.48         -5000000.0
4.62848882766e-39   0.000176877009039   0.00053132538369 -0.000247044965818 -0.000306489255308 -1.97517977125e-32               25.0               12.5                0.5         -5000000.0
4.53320053209e-39   0.000177967493187  0.000540483824807 -0.000256048991787 -0.000313086445658 -2.09176435965e-32               25.0               13.0               0.52         -5000000.0
4.42249795341e-39    0.00017804137542  0.000548629600416 -0.000264361176505 -0.000319027776641 -2.20850062012e-32               25.0               13.5               0.54         -5000000.0
4.29918368855e-39   0.000177151662228  0.000555823703507 -0.000271984703204 -0.000324342352087 -2.32503929077e-32               25.0               14.0               0.56         -5000000.0
4.16465903597e-39   0.000175364561983  0.000562132754567 -0.000278933413256 -0.000329065073856 -2.44106210422e-32               25.0               14.5               0.58         -5000000.0
4.02032529415e-39   0.000172756244865  0.000567626898373 -0.000285230356667 -0.000333234936534 -2.55637764086e-32               25.0               15.0                0.6         -5000000.0
3.86758376154e-39   0.000169409716477  0.000572377643948 -0.000290905603606 -0.000336893577924 -2.67075645544e-32               25.0               15.5               0.62         -5000000.0
3.70923703507e-39   0.000165411918829  0.000576456443468 -0.000295994652788 -0.000340083914807 -2.78409810288e-32               25.0               16.0               0.64         -5000000.0
3.54528511474e-39   0.000160851115538  0.000579932816436 -0.000300536584064 -0.000342849034496 -2.89622924369e-32               25.0               16.5               0.66         -5000000.0
3.37853059749e-39   0.000155814632308   0.00058287326965 -0.000304572694176 -0.000345231143228 -3.00713036282e-32               25.0               17.0               0.68         -5000000.0
3.21037478177e-39   0.000150387165831  0.000585340558246 -0.000308145018835 -0.000347270912471  -3.1167744836e-32               25.0               17.5                0.7         -5000000.0
3.04221896605e-39   0.000144649206391  0.000587392946727 -0.000311295423217 -0.000349006739953 -3.22508010202e-32               25.0               18.0               0.72         -5000000.0
2.87406315033e-39   0.000138676128358  0.000589083981595 -0.000314064578788 -0.000350474493871 -3.33228972119e-32               25.0               18.5               0.74         -5000000.0
2.70870993154e-39   0.000132537493869  0.000590462150285 -0.000316491394869 -0.000351707200252 -3.43816227294e-32               25.0               19.0               0.76         -5000000.0
2.54615930968e-39   0.000126296555436    0.0005915710517 -0.000318612478623 -0.000352734986109 -3.54304730611e-32               25.0               19.5               0.78         -5000000.0
2.38781258321e-39   0.000120010213323  0.000592449396208  -0.00032046196452 -0.000353584965751 -3.64669284708e-32               25.0               20.0                0.8         -5000000.0
2.23366975213e-39   0.000113728894746  0.000593131517235  -0.00032207123013 -0.000354281496584  -3.7494992412e-32               25.0               20.5               0.82         -5000000.0
2.08373081645e-39   0.000107496859414  0.000593647314417 -0.000323468867691  -0.00035484606542 -3.85128166953e-32               25.0               21.0               0.84         -5000000.0
1.94079837309e-39    0.00010135234163  0.000594022935729 -0.000324680712538 -0.000355297714805 -3.95221002775e-32               25.0               21.5               0.86         -5000000.0
1.80206982512e-39   9.53280689941e-05  0.000594280891164 -0.000325729985207 -0.000355653043016 -4.05235663631e-32               25.0               22.0               0.88         -5000000.0
1.67034776948e-39   8.94514471383e-05  0.000594440621171 -0.000326637319858 -0.000355926545126 -4.15177975336e-32               25.0               22.5                0.9         -5000000.0
1.54563220615e-39   8.37451921143e-05  0.000594518553498 -0.000327421048496 -0.000356130698265 -4.25054509866e-32               25.0               23.0               0.92         -5000000.0
1.42512053822e-39   7.82276075029e-05  0.000594528899001  -0.00032809731465 -0.000356276302682 -4.34863746196e-32               25.0               23.5               0.94         -5000000.0
1.31301666107e-39   7.29130462673e-05  0.000594483481109 -0.000328680300754 -0.000356372595434 -4.44638314627e-32               25.0               24.0               0.96         -5000000.0
1.20511667932e-39   6.78124294495e-05  0.000594392304265 -0.000329182341829 -0.000356427477755  -4.5434635972e-32               25.0               24.5               0.98         -5000000.0
1.10562448835e-39   6.29334522273e-05  0.000594263838138 -0.000329614238126 -0.000356447657168 -4.64031962514e-32               25.0               25.0                1.0         -5000000.0
1.01033619278e-39   5.82811416905e-05   0.00059410507447 -0.000329985340386 -0.000356438818017 -4.73658101824e-32               25.0               25.5               1.02         -5000000.0
9.22054389526e-40   5.38580486875e-05  0.000593921811287 -0.000330303748797  -0.00035640579199 -4.83270638001e-32               25.0               26.0               1.04         -5000000.0
8.39377780131e-40     4.966469902e-05  0.000593718993969 -0.000330576426677 -0.000356352614972 -4.92843283135e-32               25.0               26.5               1.06         -5000000.0
7.62306364593e-40   4.56997462095e-05   0.00059350054471 -0.000330809399429 -0.000356282697567 -5.02387688853e-32               25.0               27.0               1.08         -5000000.0
6.89438844448e-40   4.19603836121e-05  0.000593269760429 -0.000331007868226 -0.000356198910367 -5.11907184194e-32               25.0               27.5                1.1         -5000000.0
6.2217651816e-40    3.84424438948e-05  0.000593029426454 -0.000331176266855 -0.000356103612376 -5.21404983398e-32               25.0               28.0               1.12         -5000000.0
5.6051938573e-40    3.51407365429e-05  0.000592781702835 -0.000331318460667 -0.000355998878376 -5.30881717835e-32               25.0               28.5               1.14         -5000000.0
5.03066148693e-40   3.20491437833e-05  0.000592528408561  -0.00033143771816 -0.000355886328407 -5.40329696283e-32               25.0               29.0               1.16         -5000000.0
4.51218105513e-40   2.91608426295e-05   0.00059227102156 -0.000331536853082 -0.000355767383553 -5.49785365953e-32               25.0               29.5               1.18         -5000000.0
4.02172659261e-40   2.64684789641e-05  0.000592010792388  -0.00033161828128 -0.000355643209105 -5.59201087183e-32               25.0               30.0                1.2         -5000000.0
3.57331108403e-40   2.39642350408e-05  0.000591748744228 -0.000331684162802   -0.0003555147714 -5.68627771274e-32               25.0               30.5               1.22         -5000000.0
3.16693452937e-40   2.16400248831e-05  0.000591485559198 -0.000331736231374  -0.00035538292309 -5.78017835962e-32               25.0               31.0               1.24         -5000000.0
2.78858394401e-40   1.94875315884e-05  0.000591222033108  -0.00033177607861 -0.000355248346295  -5.8743889513e-32               25.0               31.5               1.26         -5000000.0
2.45227231257e-40   1.74983529888e-05  0.000590958620705 -0.000331805068754  -0.00035511158103 -5.96819776268e-32               25.0               32.0               1.28         -5000000.0
2.14398665042e-40   1.56640584947e-05  0.000590695776737 -0.000331824338673 -0.000354973167305 -6.06155428424e-32               25.0               32.5                1.3         -5000000.0
1.84971397291e-40   1.39762237339e-05  0.000590433842262 -0.000331834939971 -0.000354833503025 -6.15516909314e-32               25.0               33.0               1.32         -5000000.0
1.59748024933e-40   1.24265557844e-05  0.000590173215187  -0.00033183775372 -0.000354692900828 -6.24906514824e-32               25.0               33.5               1.34         -5000000.0
1.37327249504e-40   1.10068931747e-05  0.000589914009197 -0.000331833575729 -0.000354551730197 -6.34252211488e-32               25.0               34.0               1.36         -5000000.0
1.16307772539e-40    9.7092724971e-06  0.000589656565353 -0.000331823116539 -0.000354410190084 -6.43552564376e-32               25.0               34.5               1.38         -5000000.0
9.80908925027e-41   8.52592130229e-06  0.000589400940498 -0.000331806973008 -0.000354268536285 -6.52921392105e-32               25.0               35.0                1.4         -5000000.0
8.12753109308e-41   7.44934114394e-06  0.000589147305163 -0.000331785685148 -0.000354126939328 -6.62246942357e-32               25.0               35.5               1.42         -5000000.0
6.58610278233e-41   6.47230269379e-06  0.000588895773035 -0.000331759764549 -0.000353985569745 -6.71534495672e-32               25.0               36.0               1.44         -5000000.0
5.32493416443e-41   5.58783774807e-06  0.000588646514643 -0.000331729637537 -0.000353844598067 -6.80836513078e-32               25.0               36.5               1.46         -5000000.0
4.06376554654e-41   4.78929740311e-06  0.000588399529988 -0.000331695673594 -0.000353704109557  -6.9018284111e-32               25.0               37.0               1.48         -5000000.0
3.08285662151e-41   4.07033118321e-06    0.0005881549896 -0.000331658299046 -0.000353564274747 -6.99483940161e-32               25.0               37.5                1.5         -5000000.0
2.24207754292e-41   3.42490191763e-06  0.000587912836636 -0.000331617769689 -0.000353425122057 -7.08738203109e-32               25.0               38.0               1.52         -5000000.0
1.40129846432e-41   2.84726908717e-06  0.000587673184782 -0.000331574426582 -0.000353286793597 -7.18028568886e-32               25.0               38.5               1.54         -5000000.0
7.00649232162e-42   2.33201724598e-06  0.000587436090882 -0.000331528525521 -0.000353149374632 -7.27356816806e-32               25.0               39.0               1.56         -5000000.0
1.40129846432e-42   1.87403226271e-06  0.000587201611779  -0.00033148029388 -0.000353012865162 -7.36638458211e-32               25.0               39.5               1.58         -5000000.0
-4.20389539297e-42  1.46850520633e-06   0.00058696969063 -0.000331429987455 -0.000352877407295 -7.45872115569e-32               25.0               40.0                1.6         -5000000.0
-8.40779078595e-42   1.1109123621e-06  0.000586740384279 -0.000331377805196 -0.000352743001031 -7.55188941449e-32               25.0               40.5               1.62         -5000000.0
-1.12103877146e-41  7.97026944444e-07  0.000586513749568 -0.000331323917635 -0.000352609703214 -7.64458070268e-32               25.0               41.0               1.64         -5000000.0
-1.54142831076e-41  5.22898446764e-07  0.000586289786497 -0.000331268523723 -0.000352477570686 -7.73689087356e-32               25.0               41.5               1.66         -5000000.0
-1.68155815719e-41  2.84838708176e-07  0.000586068495068 -0.000331211793991 -0.000352346631871 -7.82938873323e-32               25.0               42.0               1.68         -5000000.0
-1.96181785005e-41  7.94235094359e-08  0.000585849875279 -0.000331153870547 -0.000352216915189 -7.92242727439e-32               25.0               42.5                1.7         -5000000.0
-2.10194769649e-41 -9.65269322806e-08   0.00058563392713 -0.000331094867079 -0.000352088449063 -8.01498654905e-32               25.0               43.0               1.72         -5000000.0
-2.24207754292e-41 -2.45955783518e-07  0.000585420650623 -0.000331034925694 -0.000351961261913 -8.10699997648e-32               25.0               43.5               1.74         -5000000.0
-2.24207754292e-41 -3.71585595627e-07  0.000585210045756   -0.0003309741885 -0.000351835382162 -8.19948922658e-32               25.0               44.0               1.76         -5000000.0
-2.38220738935e-41 -4.75922912191e-07  0.000585002055686 -0.000330912740765 -0.000351710781388 -8.29242100897e-32               25.0               44.5               1.78         -5000000.0
-2.38220738935e-41 -5.61274471345e-07  0.000584796737257 -0.000330850696173 -0.000351587544856 -8.38484310436e-32               25.0               45.0                1.8         -5000000.0
-2.38220738935e-41 -6.29757135329e-07  0.000584594090469 -0.000330788111569 -0.000351465615722 -8.47673944153e-32               25.0               45.5               1.82         -5000000.0
-2.38220738935e-41 -6.83310519278e-07  0.000584394001635 -0.000330725129061 -0.000351345022409 -8.56960292128e-32               25.0               46.0               1.84         -5000000.0
-2.24207754292e-41  -7.2370553994e-07  0.000584196527598  -0.00033066177707 -0.000351225764916 -8.66194408664e-32               25.0               46.5               1.86         -5000000.0
-2.24207754292e-41 -7.52556406081e-07  0.000584001611514 -0.000330598140863 -0.000351107871666 -8.75387428815e-32               25.0               47.0               1.88         -5000000.0
-2.24207754292e-41 -7.71331720717e-07  0.000583809253385 -0.000330534334125 -0.000350991314235 -8.84603465238e-32               25.0               47.5                1.9         -5000000.0
-2.10194769649e-41 -7.81362752278e-07  0.000583619396366 -0.000330470356857 -0.000350876121047 -8.93882179386e-32               25.0               48.0               1.92         -5000000.0
-2.10194769649e-41 -7.83854148256e-07  0.000583432040457 -0.000330406294324 -0.000350762263679 -9.03106825387e-32               25.0               48.5               1.94         -5000000.0
-1.96181785005e-41 -7.79892872504e-07  0.000583247128816 -0.000330342174948 -0.000350649742131 -9.12275681323e-32               25.0               49.0               1.96         -5000000.0
-1.96181785005e-41 -7.70456753951e-07  0.000583064718285 -0.000330278112415 -0.000350538527982  -9.2149550596e-32               25.0               49.5               1.98         -5000000.0
-1.82168800362e-41 -7.56422979808e-07  0.000582884695177 -0.000330214049882 -0.000350428678075 -9.30767849021e-32               25.0               50.0                2.0         -5000000.0
6.30584308946e-41   1.38351330392e-05  5.18395317783e-05 -1.52721231217e-05 -2.74512341747e-05  -9.0775682919e-35                2.0                0.5               0.25        -10000000.0
6.0255833966e-41    2.83003274149e-05  8.50120684959e-05 -3.95271939624e-05 -4.90382809915e-05 -2.52825788995e-34                2.0                1.0                0.5        -10000000.0
3.64337600724e-41   2.16997513292e-05  9.43695113165e-05 -5.04509465316e-05  -5.6178922847e-05 -4.33337178375e-34                2.0                1.5               0.75        -10000000.0
1.54142831076e-41   1.00693569038e-05   9.5082228313e-05 -5.27382795212e-05 -5.70316238679e-05 -5.93963156033e-34                2.0                2.0                1.0        -10000000.0
4.20389539297e-42   3.28685945128e-06  9.46166238691e-05 -5.30812158672e-05 -5.68505456044e-05 -7.45869111185e-34                2.0                2.5               1.25        -10000000.0
1.40129846432e-42    6.5125754789e-07  9.41048128311e-05 -5.30653245789e-05 -5.65702791278e-05  -8.9532900458e-34                2.0                3.0                1.5        -10000000.0
0.0                -4.98495411616e-08  9.36504207516e-05 -5.29607433464e-05 -5.63036977042e-05 -1.04365391348e-33                2.0                3.5               1.75        -10000000.0
0.0                -1.21023732702e-07   9.3261569134e-05 -5.28342489758e-05 -5.60685791129e-05 -1.19135588356e-33                2.0                4.0                2.0        -10000000.0
0.0                -6.85852902249e-08  9.29320975729e-05 -5.27090264768e-05 -5.58660104844e-05  -1.3385671077e-33                2.0                4.5               2.25        -10000000.0
0.0                -2.62176721305e-08  9.26524421629e-05 -5.25929557682e-05 -5.56922792327e-05 -1.48560228392e-33                2.0                5.0                2.5        -10000000.0
0.0                -7.03475602423e-09  9.24135008518e-05 -5.24880192643e-05 -5.55428023574e-05 -1.63257324703e-33                2.0                5.5               2.75        -10000000.0
0.0                -8.55897384217e-10  9.22077063592e-05 -5.23940144603e-05  -5.5413416078e-05 -1.77930789517e-33                2.0                6.0                3.0        -10000000.0
0.0                 4.01971858577e-10  9.20289906503e-05 -5.23099821237e-05 -5.53006280768e-05 -1.92595088719e-33                2.0                6.5               3.25        -10000000.0
0.0                 3.60134150149e-10  9.18725575616e-05  -5.2234785386e-05  -5.5201621052e-05 -2.07252464384e-33                2.0                7.0                3.5        -10000000.0
0.0                 1.70122976036e-10  9.17346341112e-05 -5.21673122478e-05 -5.51141212668e-05 -2.21888477535e-33                2.0                7.5               3.75        -10000000.0
0.0                 5.97438019737e-11  9.16121862815e-05 -5.21065608439e-05 -5.50362955209e-05 -2.36572704321e-33                2.0                8.0                4.0        -10000000.0
0.0                 1.72132951339e-11   9.1502826649e-05 -5.20516572067e-05  -5.4966672991e-05 -2.51217398797e-33                2.0                8.5               4.25        -10000000.0
0.0                 5.63329341264e-12   9.1404579905e-05 -5.20018517136e-05  -5.4904049307e-05 -2.65822453341e-33                2.0                9.0                4.5        -10000000.0
0.0                 4.08381053651e-12  9.13158686444e-05 -5.19564977708e-05 -5.48474403672e-05 -2.80447148484e-33                2.0                9.5               4.75        -10000000.0
0.0                 4.63110054659e-12  9.12353925742e-05 -5.19150589184e-05 -5.47960290476e-05 -2.95081619086e-33                2.0               10.0                5.0        -10000000.0
0.0                 5.16030132104e-12  9.11620574584e-05 -5.18770590929e-05 -5.47491474379e-05 -3.09719659075e-33                2.0               10.5               5.25        -10000000.0
0.0                 5.41010488972e-12  9.10949751187e-05 -5.18421074958e-05 -5.47062235512e-05 -3.24346470739e-33                2.0               11.0                5.5        -10000000.0
0.0                 5.49344869656e-12  9.10333710635e-05 -5.18098524083e-05 -5.46667848766e-05 -3.39037352012e-33                2.0               11.5               5.75        -10000000.0
0.0                 5.51193900228e-12  9.09766200152e-05 -5.17800096134e-05 -5.46304299576e-05  -3.5366907831e-33                2.0               12.0                6.0        -10000000.0
0.0                 5.51251202007e-12  9.09241677505e-05  -5.1752319763e-05 -5.45968070753e-05 -3.68305611623e-33                2.0               12.5               6.25        -10000000.0
0.0                 5.51051344583e-12  9.08755524165e-05 -5.17265625888e-05 -5.45656320128e-05 -3.82935723626e-33                2.0               13.0                6.5        -10000000.0
0.0                 5.50924628454e-12  9.08303618985e-05 -5.17025426916e-05 -5.45366383164e-05 -3.97565441023e-33                2.0               13.5               6.75        -10000000.0
0.0                 5.50873848829e-12  9.07882480305e-05 -5.16801001993e-05 -5.45096128235e-05 -4.12188055519e-33                2.0               14.0                7.0        -10000000.0
0.0                 5.50859915137e-12  9.07489194901e-05 -5.16590787925e-05 -5.44843601347e-05 -4.26758976674e-33                2.0               14.5               7.25        -10000000.0
0.0                 5.50858221071e-12   9.0712106271e-05 -5.16393541261e-05 -5.44607132724e-05 -4.41382452128e-33                2.0               15.0                7.5        -10000000.0
0.0                 5.50859533972e-12  9.06775667886e-05 -5.16208125134e-05 -5.44385265755e-05 -4.55989569383e-33                2.0               15.5               7.75        -10000000.0
0.0                 5.50860211599e-12   9.0645102091e-05 -5.16033438203e-05 -5.44176614881e-05  -4.7068393036e-33                2.0               16.0                8.0        -10000000.0
0.0                 5.50860973928e-12  9.06145416479e-05 -5.15868663342e-05 -5.43980149814e-05 -4.85172594175e-33                2.0               16.5               8.25        -10000000.0
0.0                 5.50861948016e-12  9.05857078237e-05 -5.15712947902e-05 -5.43794769214e-05 -4.99925536154e-33                2.0               17.0                8.5        -10000000.0
0.0                 5.50862286829e-12  9.05584656152e-05 -5.15565581338e-05 -5.43619549376e-05 -5.14608417693e-33                2.0               17.5               8.75        -10000000.0
0.0                 5.50862583291e-12  9.05326871248e-05 -5.15425924164e-05 -5.43453744228e-05 -5.29035989379e-33                2.0               18.0                9.0        -10000000.0
0.0                 5.50863006807e-12  9.05082586655e-05 -5.15293372416e-05 -5.43296572175e-05 -5.43802276204e-33                2.0               18.5               9.25        -10000000.0
0.0                 5.50863218566e-12  9.04850807615e-05 -5.15167428716e-05 -5.43147393728e-05 -5.58276483102e-33                2.0               19.0                9.5        -10000000.0
0.0                 5.50863938544e-12  9.04630468312e-05 -5.15047560157e-05 -5.43005569398e-05 -5.73047828054e-33                2.0               19.5               9.75        -10000000.0
0.0                 5.50864319708e-12   9.0442092926e-05 -5.14933411466e-05 -5.42870637332e-05  -5.8751414284e-33                2.0               20.0               10.0        -10000000.0
0.0                 5.50864531467e-12  9.04221266751e-05 -5.14824520792e-05 -5.42742100151e-05 -6.02307119355e-33                2.0               20.5              10.25        -10000000.0
0.0                 5.50865082038e-12  9.04030912352e-05 -5.14720603917e-05 -5.42619496002e-05 -6.16755856253e-33                2.0               21.0               10.5        -10000000.0
0.0                   5.508653785e-12  9.03849084466e-05 -5.14621234515e-05 -5.42502398559e-05  -6.3154187336e-33                2.0               21.5              10.75        -10000000.0
0.0                 5.50865674961e-12  9.03675356767e-05 -5.14526199424e-05 -5.42390452551e-05  -6.4599505854e-33                2.0               22.0               11.0        -10000000.0
0.0                 5.50866013774e-12  9.03509089767e-05   -5.144351789e-05 -5.42283373761e-05 -6.60787963309e-33                2.0               22.5              11.25        -10000000.0
0.0                 5.50866310236e-12  9.03349928194e-05 -5.14347959779e-05 -5.42180842444e-05 -6.75473463595e-33                2.0               23.0               11.5        -10000000.0
0.0                 5.50866394939e-12  9.03197374669e-05 -5.14264293372e-05  -5.4208250333e-05 -6.89852032434e-33                2.0               23.5              11.75        -10000000.0
0.0                 5.50866606697e-12  9.03051073919e-05 -5.14184002043e-05 -5.41988214309e-05 -7.04656129654e-33                2.0               24.0               12.0        -10000000.0
0.0                 5.50866860807e-12  9.02910599621e-05 -5.14106837102e-05 -5.41897655637e-05 -7.19085351509e-33                2.0               24.5              12.25        -10000000.0
0.0                 5.50867030214e-12  9.02775596501e-05 -5.14032585386e-05 -5.41810614152e-05 -7.33915636195e-33                2.0               25.0               12.5        -10000000.0
0.0                 5.50867241972e-12  9.02645709289e-05 -5.13961175841e-05 -5.41726912218e-05 -7.48326562697e-33                2.0               25.5              12.75        -10000000.0
0.0                  5.5086745373e-12  9.02520795876e-05 -5.13892395304e-05 -5.41646336671e-05 -7.63149385749e-33                2.0               26.0               13.0        -10000000.0
0.0                  5.5086745373e-12  9.02400500991e-05 -5.13826137194e-05 -5.41568745405e-05 -7.77562536392e-33                2.0               26.5              13.25        -10000000.0
0.0                 5.50867538434e-12  9.02284540416e-05 -5.13762223875e-05 -5.41493960782e-05 -7.92389879472e-33                2.0               27.0               13.5        -10000000.0
0.0                 5.50867834895e-12  9.02172700989e-05 -5.13700548765e-05 -5.41421840694e-05 -8.06795711974e-33                2.0               27.5              13.75        -10000000.0
0.0                 5.50868258412e-12  9.02064769548e-05 -5.13641005284e-05 -5.41352243033e-05 -8.21650103478e-33                2.0               28.0               14.0        -10000000.0
0.0                 5.50868512522e-12  9.01960603983e-05  -5.1358348685e-05  -5.4128502569e-05 -8.36333307877e-33                2.0               28.5              14.25        -10000000.0
0.0                 5.50868343115e-12  9.01859920077e-05 -5.13527886881e-05 -5.41220046557e-05 -8.50649529023e-33                2.0               29.0               14.5        -10000000.0
0.0                 5.50868385467e-12  9.01762646777e-05 -5.13474098796e-05 -5.41157270106e-05 -8.65516332668e-33                2.0               29.5              14.75        -10000000.0
0.0                 5.50868427818e-12  9.01668570918e-05 -5.13422087067e-05  -5.4109655423e-05 -8.79871296915e-33                2.0               30.0               15.0        -10000000.0
0.0                 5.50868639576e-12  9.01577408285e-05  -5.1337167406e-05 -5.41037756818e-05 -8.94746997123e-33                2.0               30.5              15.25        -10000000.0
0.0                 5.50868851335e-12  9.01489229932e-05 -5.13322859774e-05 -5.40980806818e-05 -9.09124991991e-33                2.0               31.0               15.5        -10000000.0
0.0                 5.50869147796e-12  9.01403751641e-05 -5.13275537628e-05 -5.40925668702e-05 -9.24332806661e-33                2.0               31.5              15.75        -10000000.0
0.0                 5.50868681928e-12  9.01320902358e-05 -5.13229672094e-05 -5.40872200361e-05 -9.38959833566e-33                2.0               32.0               16.0        -10000000.0
0.0                 5.50869147796e-12  9.01240611029e-05 -5.13185156592e-05 -5.40820330741e-05 -9.53061747972e-33                2.0               32.5              16.25        -10000000.0
0.0                 5.50869147796e-12  9.01162664491e-05 -5.13141955594e-05 -5.40770024315e-05 -9.67505677856e-33                2.0               33.0               16.5        -10000000.0
0.0                 5.50869401906e-12  9.01086991689e-05 -5.13099962518e-05 -5.40721174502e-05 -9.82847012729e-33                2.0               33.5              16.75        -10000000.0
0.0                 5.50869486609e-12   9.0101352157e-05 -5.13059212892e-05 -5.40673745775e-05 -9.97473967886e-33                2.0               34.0               17.0        -10000000.0
0.0                 5.50869528961e-12  9.00942254134e-05 -5.13019671189e-05 -5.40627702605e-05 -1.01152192894e-32                2.0               34.5              17.25        -10000000.0
0.0                 5.50869867774e-12  9.00872905163e-05 -5.12981159773e-05 -5.40582902886e-05 -1.02672594105e-32                2.0               35.0               17.5        -10000000.0
0.0                 5.50869994829e-12  9.00805474657e-05 -5.12943749698e-05 -5.40539382143e-05 -1.04134765871e-32                2.0               35.5              17.75        -10000000.0
0.0                 5.50870079532e-12  9.00739891563e-05 -5.12907298855e-05 -5.40497033796e-05 -1.05539303689e-32                2.0               36.0               18.0        -10000000.0
0.0                 5.50870079532e-12  9.00676155879e-05 -5.12871842773e-05 -5.40455822318e-05 -1.06981824094e-32                2.0               36.5              18.25        -10000000.0
0.0                 5.50870333642e-12   9.0061398339e-05 -5.12837310396e-05 -5.40415676653e-05 -1.08522945689e-32                2.0               37.0               18.5        -10000000.0
0.0                 5.50870375994e-12  9.00553516203e-05 -5.12803666197e-05 -5.40376596803e-05 -1.09985612506e-32                2.0               37.5              18.75        -10000000.0
0.0                 5.50870460697e-12  9.00494683265e-05 -5.12770945704e-05 -5.40338582766e-05 -1.11386735191e-32                2.0               38.0               19.0        -10000000.0
0.0                 5.50870545401e-12  9.00437342466e-05 -5.12739077863e-05  -5.4030156349e-05 -1.12827992859e-32                2.0               38.5              19.25        -10000000.0
0.0                 5.50870418346e-12  9.00381351698e-05 -5.12707885036e-05 -5.40265361337e-05 -1.14373397718e-32                2.0               39.0               19.5        -10000000.0
0.0                 5.50870418346e-12  9.00326782016e-05 -5.12677544862e-05 -5.40230118418e-05 -1.15836057361e-32                2.0               39.5              19.75        -10000000.0
0.0                 5.50870545401e-12   9.0027363342e-05  -5.1264791523e-05 -5.40195763676e-05 -1.17234123646e-32                2.0               40.0               20.0        -10000000.0
0.0                 5.50870630104e-12  9.00221692746e-05  -5.1261899614e-05 -5.40162190532e-05 -1.18761541662e-32                2.0               40.5              20.25        -10000000.0
0.0                 5.50870799511e-12  9.00171031049e-05 -5.12590752066e-05 -5.40129470039e-05 -1.20224201305e-32                2.0               41.0               20.5        -10000000.0
0.0                 5.50870926565e-12  9.00121648328e-05 -5.12563254063e-05 -5.40097531143e-05  -1.2162024434e-32                2.0               41.5              20.75        -10000000.0
0.0                 5.50871095972e-12  9.00073473531e-05 -5.12536395547e-05 -5.40066373844e-05 -1.23057182869e-32                2.0               42.0               21.0        -10000000.0
0.0                 5.50870968917e-12  9.00026222439e-05 -5.12510069939e-05 -5.40035856034e-05  -1.2461253179e-32                2.0               42.5              21.25        -10000000.0
0.0                  5.5087105362e-12   8.9998017927e-05 -5.12484383819e-05 -5.40006084293e-05 -1.26074552889e-32                2.0               43.0               21.5        -10000000.0
0.0                 5.50871180675e-12   8.9993513086e-05 -5.12459266133e-05 -5.39976952041e-05 -1.27465085794e-32                2.0               43.5              21.75        -10000000.0
0.0                 5.50871350082e-12  8.99891148265e-05 -5.12434716882e-05 -5.39948530331e-05 -1.28905496853e-32                2.0               44.0               22.0        -10000000.0
0.0                 5.50871604192e-12  8.99848018321e-05  -5.1241066501e-05 -5.39920641529e-05 -1.30462682484e-32                2.0               44.5              22.25        -10000000.0
0.0                 5.50871858302e-12  8.99805954191e-05 -5.12387181573e-05 -5.39893427742e-05 -1.31925306254e-32                2.0               45.0               22.5        -10000000.0
0.0                 5.50871604192e-12  8.99764813767e-05 -5.12364231042e-05 -5.39866853444e-05 -1.33314289434e-32                2.0               45.5              22.75        -10000000.0
0.0                 5.50871604192e-12  8.99724525993e-05 -5.12341742365e-05 -5.39840812053e-05 -1.34850338553e-32                2.0               46.0               23.0        -10000000.0
0.0                 5.50871477137e-12  8.99685161926e-05  -5.1231971554e-05 -5.39815303569e-05 -1.36312976671e-32                2.0               46.5              23.25        -10000000.0
0.0                 5.50871731247e-12  8.99646508401e-05 -5.12298150568e-05 -5.39790327991e-05  -1.3769975006e-32                2.0               47.0               23.5        -10000000.0
0.0                  5.5087181595e-12  8.99608778582e-05 -5.12277047449e-05 -5.39765885321e-05 -1.39136401603e-32                2.0               47.5              23.75        -10000000.0
0.0                 5.50871858302e-12  8.99571688251e-05 -5.12256335128e-05 -5.39741904504e-05 -1.40701077568e-32                2.0               48.0               24.0        -10000000.0
0.0                 5.50872154763e-12  8.99535379517e-05 -5.12236049133e-05 -5.39718456594e-05 -1.42163715686e-32                2.0               48.5              24.25        -10000000.0
0.0                 5.50872239467e-12  8.99499923435e-05  -5.1221622499e-05 -5.39695506063e-05 -1.43547719661e-32                2.0               49.0               24.5        -10000000.0
0.0                 5.50872535928e-12  8.99465177895e-05 -5.12196827174e-05 -5.39673017386e-05 -1.44979492444e-32                2.0               49.5              24.75        -10000000.0
0.0                 5.50872451225e-12  8.99431000789e-05 -5.12177713574e-05 -5.39650919507e-05 -1.46552046172e-32                2.0               50.0               25.0        -10000000.0
6.72623262876e-41   1.07324380494e-05  5.35954853831e-05 -1.13709495153e-05  -2.7500986377e-05 -1.02244800777e-34                3.0                0.5     0.166666666667        -10000000.0
1.4573504029e-40    3.08225480694e-05  9.87423049992e-05 -3.59440548436e-05 -5.41221929495e-05 -3.11009584579e-34                3.0                1.0     0.333333333333        -10000000.0
1.33123354111e-40   4.24504769114e-05  0.000127518077875 -5.92907909436e-05 -7.35574232635e-05 -5.68849600633e-34                3.0                1.5                0.5        -10000000.0
9.94921909671e-41   3.82130060927e-05  0.000139432614787 -7.24646582739e-05  -8.2484056918e-05 -8.40597470314e-34                3.0                2.0     0.666666666667        -10000000.0
6.16571324303e-41   2.62958970154e-05  0.000142438111084 -7.75259607622e-05 -8.51211154895e-05 -1.10383423428e-33                3.0                2.5     0.833333333333        -10000000.0
3.22298646795e-41   1.51040246976e-05  0.000142623306942 -7.91074157291e-05 -8.55474340256e-05 -1.33642942129e-33                3.0                3.0                1.0        -10000000.0
1.40129846432e-41   7.45539008307e-06  0.000142186308949 -7.95534802478e-05  -8.5403357275e-05 -1.56079537657e-33                3.0                3.5      1.16666666667        -10000000.0
4.20389539297e-42   3.10278114313e-06  0.000141662368947 -7.96410262183e-05 -8.51375645539e-05  -1.7951853915e-33                3.0                4.0      1.33333333333        -10000000.0
1.40129846432e-42   9.76878689052e-07  0.000141157173061 -7.95979886448e-05 -8.48554293498e-05 -2.01443636076e-33                3.0                4.5                1.5        -10000000.0
-0                  1.05529016081e-07  0.000140691767569 -7.94999408527e-05 -8.45841157116e-05 -2.23268395548e-33                3.0                5.0      1.66666666667        -10000000.0
-0                 -1.60083044043e-07  0.000140270486781 -7.93790775333e-05 -8.43324201583e-05 -2.46358745015e-33                3.0                5.5      1.83333333333        -10000000.0
-0                  -1.8154321102e-07  0.000139892307516 -7.92513716874e-05 -8.41028793275e-05 -2.68062791031e-33                3.0                6.0                2.0        -10000000.0
-0                 -1.31251079449e-07  0.000139553804956 -7.91249448184e-05 -8.38951805804e-05 -2.89712471152e-33                3.0                6.5      2.16666666667        -10000000.0
-0                 -7.74363489997e-08  0.000139250673215 -7.90037262277e-05 -8.37077038796e-05 -3.12687846882e-33                3.0                7.0      2.33333333333        -10000000.0
-0                 -3.93341158256e-08  0.000138978606401 -7.88894283232e-05  -8.3538438389e-05 -3.34278515522e-33                3.0                7.5                2.5        -10000000.0
-0                 -1.71703675583e-08  0.000138733625477 -7.87826195392e-05 -8.33853306403e-05 -3.55869255908e-33                3.0                8.0      2.66666666667        -10000000.0
-0                 -6.06143173848e-09  0.000138512262993 -7.86832643485e-05 -8.32464692735e-05 -3.78812238102e-33                3.0                8.5      2.83333333333        -10000000.0
0.0                 -1.2914782091e-09  0.000138311492037 -7.85910216905e-05 -8.31201560914e-05 -4.00338442528e-33                3.0                9.0                3.0        -10000000.0
0.0                 3.44630953549e-10  0.000138128740446 -7.85054297125e-05 -8.30048847433e-05 -4.21890547434e-33                3.0                9.5      3.16666666667        -10000000.0
0.0                 6.58329890168e-10  0.000137961791324 -7.84259910347e-05 -8.28993620416e-05 -4.44768563189e-33                3.0               10.0      3.33333333333        -10000000.0
0.0                 5.32569160213e-10  0.000137808768841 -7.83521798553e-05 -8.28024724342e-05 -4.66311161686e-33                3.0               10.5                3.5        -10000000.0
0.0                 3.33156055911e-10  0.000137668067168 -7.82835130053e-05  -8.2713235372e-05 -4.87819214253e-33                3.0               11.0      3.66666666667        -10000000.0
0.0                 1.77478677913e-10  0.000137538265221 -7.82195428428e-05 -8.26308195201e-05 -5.10704763388e-33                3.0               11.5      3.83333333333        -10000000.0
0.0                 8.19836277859e-11  0.000137418211921 -7.81598359367e-05 -8.25544930194e-05 -5.32231864646e-33                3.0               12.0                4.0        -10000000.0
0.0                 3.19615990304e-11  0.000137306855663 -7.81040299103e-05  -8.2483623487e-05 -5.53800184256e-33                3.0               12.5      4.16666666667        -10000000.0
0.0                  9.3255379818e-12  0.000137203315376 -7.80517765975e-05 -8.24176638048e-05 -5.76641752799e-33                3.0               13.0      4.33333333333        -10000000.0
-0                  8.17826986535e-13   0.00013710679525  -7.8002770465e-05 -8.23561236984e-05 -5.98181158578e-33                3.0               13.5                4.5        -10000000.0
-0                 -1.40409888221e-12  0.000137016613166 -7.79567344011e-05 -8.22985981586e-05 -6.19651544241e-33                3.0               14.0      4.66666666667        -10000000.0
-0                 -1.32460558127e-12  0.000136932200689 -7.79134126105e-05 -8.22446963866e-05 -6.42466853572e-33                3.0               14.5      4.83333333333        -10000000.0
-0                 -6.85485870642e-13  0.000136853003596 -7.78725848249e-05 -8.21941057438e-05  -6.6398577573e-33                3.0               15.0                5.0        -10000000.0
-0                 -1.06634797527e-13  0.000136778567139 -7.78340520924e-05 -8.21465206968e-05 -6.85444000365e-33                3.0               15.5      5.16666666667        -10000000.0
-0                  2.73587671496e-13  0.000136708479204 -7.77976296717e-05 -8.21016996611e-05 -7.08459769364e-33                3.0               16.0      5.33333333333        -10000000.0
-0                  4.82989462651e-13  0.000136642370308 -7.77631541382e-05  -8.2059401052e-05 -7.29836274757e-33                3.0               16.5                5.5        -10000000.0
0.0                 5.82756444249e-13  0.000136579913601 -7.77304833832e-05 -8.20194259177e-05 -7.51452413398e-33                3.0               17.0      5.66666666667        -10000000.0
0.0                 6.23147527977e-13  0.000136520824867 -7.76994752982e-05 -8.19815824116e-05 -7.74255382333e-33                3.0               17.5      5.83333333333        -10000000.0
0.0                 6.35711408865e-13    0.0001364648341 -7.76700161964e-05 -8.19457142143e-05  -7.9567787722e-33                3.0               18.0                6.0        -10000000.0
0.0                 6.37273919954e-13  0.000136411699714 -7.76419852855e-05 -8.19116721118e-05 -8.17210933436e-33                3.0               18.5      6.16666666667        -10000000.0
0.0                 6.35543219885e-13  0.000136361236969 -7.76152901949e-05 -8.18793139956e-05 -8.39974513553e-33                3.0               19.0      6.33333333333        -10000000.0
0.0                 6.33551527789e-13  0.000136313218491 -7.75898385541e-05 -8.18485261789e-05 -8.61505847852e-33                3.0               19.5                6.5        -10000000.0
0.0                 6.32115542245e-13   0.00013626748796 -7.75655522034e-05 -8.18191949747e-05 -8.83014868996e-33                3.0               20.0      6.66666666667        -10000000.0
0.0                 6.31288467512e-13  0.000136223889058 -7.75423458776e-05 -8.17912138018e-05 -9.05844671116e-33                3.0               20.5      6.83333333333        -10000000.0
0.0                 6.30872997851e-13  0.000136182265464 -7.75201485226e-05 -8.17645045004e-05 -9.27332742287e-33                3.0               21.0                7.0        -10000000.0
0.0                 6.30701103102e-13  0.000136142489282 -7.74989032948e-05 -8.17389746999e-05 -9.48974781408e-33                3.0               21.5      7.16666666667        -10000000.0
0.0                 6.30620370275e-13  0.000136104446824 -7.74785462454e-05  -8.1714553346e-05 -9.71515014728e-33                3.0               22.0      7.33333333333        -10000000.0
0.0                 6.30617405659e-13  0.000136068038614 -7.74590276365e-05 -8.16911622792e-05 -9.93325873319e-33                3.0               22.5                7.5        -10000000.0
0.0                 6.30633446346e-13  0.000136033122544 -7.74402977299e-05 -8.16687446559e-05 -1.01475812573e-32                3.0               23.0      7.66666666667        -10000000.0
0.0                 6.30615288077e-13  0.000135999655981 -7.74223067879e-05 -8.16472436327e-05 -1.03735152319e-32                3.0               23.5      7.83333333333        -10000000.0
0.0                 6.30638581483e-13  0.000135967525239 -7.74050121777e-05 -8.16265952608e-05 -1.05896299831e-32                3.0               24.0                8.0        -10000000.0
0.0                 6.30639587335e-13  0.000135936659262 -7.73883783722e-05 -8.16067569076e-05  -1.0803038457e-32                3.0               24.5      8.16666666667        -10000000.0
0.0                 6.30638316785e-13  0.000135906972787 -7.73723698444e-05 -8.15876788351e-05 -1.10346052479e-32                3.0               25.0      8.33333333333        -10000000.0
0.0                 6.30648375301e-13   0.00013587842318 -7.73569439616e-05 -8.15693184109e-05 -1.12477776759e-32                3.0               25.5                8.5        -10000000.0
0.0                  6.3063535217e-13  0.000135850925176 -7.73420723021e-05 -8.15516401076e-05 -1.14628255569e-32                3.0               26.0      8.66666666667        -10000000.0
0.0                 6.30644828351e-13  0.000135824436143 -7.73277264443e-05 -8.15346083982e-05 -1.16908287001e-32                3.0               26.5      8.83333333333        -10000000.0
0.0                 6.30649963488e-13  0.000135798885026 -7.73138850718e-05 -8.15181735447e-05 -1.19079579465e-32                3.0               27.0                9.0        -10000000.0
0.0                 6.30637205055e-13  0.000135774243404  -7.7300519763e-05 -8.15023213363e-05 -1.21206554128e-32                3.0               27.5      9.16666666667        -10000000.0
0.0                 6.30658380878e-13  0.000135750454433  -7.7287602096e-05 -8.14870162458e-05 -1.23491421272e-32                3.0               28.0      9.33333333333        -10000000.0
0.0                 6.30654039834e-13   0.00013572746127 -7.72751107547e-05 -8.14722298514e-05 -1.25639266987e-32                3.0               28.5                9.5        -10000000.0
0.0                 6.30634663956e-13  0.000135705249704 -7.72630315282e-05 -8.14579337316e-05 -1.27784615923e-32                3.0               29.0      9.66666666667        -10000000.0
0.0                 6.30654410411e-13  0.000135683762892 -7.72513359948e-05   -8.144410657e-05 -1.30074347479e-32                3.0               29.5      9.83333333333        -10000000.0
0.0                 6.30647845906e-13  0.000135662972411 -7.72400099436e-05 -8.14307270502e-05 -1.32219682067e-32                3.0               30.0               10.0        -10000000.0
0.0                 6.30644140137e-13  0.000135642849841 -7.72290391637e-05 -8.14177738562e-05 -1.34386526249e-32                3.0               30.5      10.1666666667        -10000000.0
0.0                 6.30658751455e-13  0.000135623366759  -7.7218402339e-05 -8.14052256715e-05 -1.36631258412e-32                3.0               31.0      10.3333333333        -10000000.0
0.0                 6.30652875164e-13  0.000135604466323 -7.72080852585e-05 -8.13930611798e-05 -1.38832426111e-32                3.0               31.5               10.5        -10000000.0
0.0                 6.30646945933e-13   0.00013558613432 -7.71980737113e-05  -8.1381259065e-05 -1.40992167392e-32                3.0               32.0      10.6666666667        -10000000.0
0.0                 6.30662563103e-13  0.000135568384962 -7.71883676975e-05 -8.13698264324e-05 -1.43185529074e-32                3.0               32.5      10.8333333333        -10000000.0
0.0                 6.30651286977e-13  0.000135551132985 -7.71789245846e-05  -8.1358713544e-05 -1.45343663234e-32                3.0               33.0               11.0        -10000000.0
0.0                 6.30647475329e-13  0.000135534378387 -7.71697656887e-05 -8.13479275052e-05  -1.4757202285e-32                3.0               33.5      11.1666666667        -10000000.0
0.0                 6.30657322087e-13  0.000135518121169 -7.71608554828e-05 -8.13374541053e-05  -1.4982067237e-32                3.0               34.0      11.3333333333        -10000000.0
0.0                 6.30654622169e-13  0.000135502318699 -7.71522010723e-05 -8.13272791333e-05 -1.51921825474e-32                3.0               34.5               11.5        -10000000.0
0.0                 6.30652239889e-13  0.000135486942554   -7.714376693e-05 -8.13173741676e-05 -1.54152079197e-32                3.0               35.0      11.6666666667        -10000000.0
0.0                 6.30659863186e-13  0.000135472006946 -7.71355743723e-05  -8.1307753419e-05 -1.56404502583e-32                3.0               35.5      11.8333333333        -10000000.0
0.0                 6.30652345768e-13  0.000135457469241 -7.71275949774e-05 -8.12983884657e-05 -1.58501810076e-32                3.0               36.0               12.0        -10000000.0
0.0                 6.30646469477e-13  0.000135443329441 -7.71198287453e-05 -8.12892793078e-05 -1.60653142669e-32                3.0               36.5      12.1666666667        -10000000.0
0.0                 6.30665527719e-13  0.000135429559123 -7.71122614651e-05 -8.12803975236e-05 -1.63006915134e-32                3.0               37.0      12.3333333333        -10000000.0
0.0                 6.30649116455e-13  0.000135416129865 -7.71048860315e-05 -8.12717502185e-05 -1.65160730155e-32                3.0               37.5               12.5        -10000000.0
0.0                 6.30653616318e-13   0.00013540307009 -7.70977024445e-05 -8.12633302871e-05 -1.67229812582e-32                3.0               38.0      12.6666666667        -10000000.0
0.0                 6.30664363048e-13  0.000135390337164 -7.70906964931e-05 -8.12551235185e-05 -1.69507246791e-32                3.0               38.5      12.8333333333        -10000000.0
0.0                 6.30648322362e-13  0.000135377916877  -7.7083861072e-05 -8.12471228073e-05 -1.71739609861e-32                3.0               39.0               13.0        -10000000.0
0.0                 6.30659439669e-13  0.000135365809228 -7.70771890757e-05 -8.12393139427e-05 -1.73870064228e-32                3.0               39.5      13.1666666667        -10000000.0
0.0                 6.30661504312e-13  0.000135354000008 -7.70706876096e-05   -8.123170403e-05  -1.7608441893e-32                3.0               40.0      13.3333333333        -10000000.0
0.0                 6.30647634148e-13  0.000135342460794 -7.70643282522e-05 -8.12242717529e-05 -1.78321560315e-32                3.0               40.5               13.5        -10000000.0
0.0                 6.30660022005e-13  0.000135331220008 -7.70581252141e-05 -8.12170171116e-05 -1.80470568323e-32                3.0               41.0      13.6666666667        -10000000.0
0.0                 6.30668227636e-13  0.000135320235017   -7.705207139e-05  -8.1209940106e-05 -1.82664159594e-32                3.0               41.5      13.8333333333        -10000000.0
0.0                   6.306460989e-13  0.000135309520033  -7.7046152569e-05 -8.12030265251e-05 -1.84812134452e-32                3.0               42.0               14.0        -10000000.0
0.0                 6.30657692664e-13  0.000135299018211 -7.70403616457e-05 -8.11962550529e-05 -1.87050265938e-32                3.0               42.5      14.1666666667        -10000000.0
0.0                 6.30661186675e-13  0.000135288772185 -7.70347057255e-05 -8.11896541109e-05 -1.89338017291e-32                3.0               43.0      14.3333333333        -10000000.0
0.0                 6.30643451922e-13  0.000135278767743 -7.70291848085e-05 -8.11832023828e-05 -1.91390196247e-32                3.0               43.5               14.5        -10000000.0
0.0                 6.30656475054e-13  0.000135268990675 -7.70237775782e-05 -8.11768927633e-05 -1.93534210699e-32                3.0               44.0      14.6666666667        -10000000.0
0.0                 6.30661027856e-13  0.000135259412559 -7.70184840349e-05  -8.1170718147e-05 -1.95921144388e-32                3.0               44.5      14.8333333333        -10000000.0
0.0                 6.30642869587e-13  0.000135250047606 -7.70133041783e-05 -8.11646785337e-05 -1.98042687842e-32                3.0               45.0               15.0        -10000000.0
0.0                 6.30652398708e-13  0.000135240881605 -7.70082380086e-05 -8.11587739236e-05 -2.00111224996e-32                3.0               45.5      15.1666666667        -10000000.0
0.0                 6.30658274999e-13  0.000135231914555 -7.70032784203e-05 -8.11529830003e-05 -2.02504041896e-32                3.0               46.0      15.3333333333        -10000000.0
0.0                 6.30642975466e-13  0.000135223146458 -7.69984254134e-05 -8.11473270801e-05 -2.04644885154e-32                3.0               46.5               15.5        -10000000.0
0.0                 6.30653828076e-13  0.000135214563102 -7.69936718825e-05 -8.11417919522e-05 -2.06687120048e-32                3.0               47.0      15.6666666667        -10000000.0
0.0                 6.30650334065e-13  0.000135206150276 -7.69890178276e-05 -8.11363634057e-05 -2.08981543823e-32                3.0               47.5      15.8333333333        -10000000.0
0.0                 6.30640910824e-13  0.000135197893769 -7.69844419324e-05 -8.11310414406e-05 -2.11226706465e-32                3.0               48.0               16.0        -10000000.0
0.0                 6.30651339917e-13  0.000135189822004 -7.69799726186e-05 -8.11258331623e-05 -2.13341778387e-32                3.0               48.5      16.1666666667        -10000000.0
0.0                 6.30649381153e-13  0.000135181906558 -7.69755885699e-05 -8.11207314655e-05 -2.15587055823e-32                3.0               49.0      16.3333333333        -10000000.0
0.0                 6.30643398983e-13  0.000135174161642 -7.69712968918e-05 -8.11157292446e-05 -2.17700936753e-32                3.0               49.5               16.5        -10000000.0
0.0                 6.30654886867e-13  0.000135166544624 -7.69670762679e-05 -8.11108193943e-05 -2.19920241962e-32                3.0               50.0      16.6666666667        -10000000.0
3.78350585368e-41   8.61512372552e-06  5.42099662937e-05 -8.97428265034e-06 -2.75000928696e-05 -9.83376107156e-35                4.0                0.5              0.125        -10000000.0
2.53635022043e-40   2.76702643021e-05  0.000103679063557 -3.05442462434e-05 -5.49024683494e-05 -3.63102798938e-34                4.0                1.0               0.25        -10000000.0
2.45227231257e-40   4.68520795494e-05  0.000143606413872 -5.65817153131e-05 -7.99426658205e-05 -6.45351035218e-34                4.0                1.5              0.375        -10000000.0
2.396220374e-40      5.6600651277e-05  0.000170024136992 -7.90543879248e-05 -9.80765619829e-05  -1.0113025282e-33                4.0                2.0                0.5        -10000000.0
2.03188277327e-40   5.39097335661e-05  0.000183506458029  -9.3514024968e-05 -0.000108074672767 -1.39313739175e-33                4.0                2.5              0.625        -10000000.0
1.4573504029e-40    4.33994991056e-05  0.000188739008422 -0.000100901893063 -0.000112357845694 -1.73335140399e-33                4.0                3.0               0.75        -10000000.0
9.52882955741e-41   3.09828180889e-05  0.000190152448454 -0.000104154146641 -0.000113783173106 -2.05033489208e-33                4.0                3.5              0.875        -10000000.0
5.88545355016e-41   2.01387120313e-05  0.000190164442415 -0.000105476559042 -0.000114063247736 -2.37585495589e-33                4.0                4.0                1.0        -10000000.0
3.36311631438e-41    1.2031044605e-05  0.000189749812307   -0.0001059885264 -0.000113945041846 -2.66979311543e-33                4.0                4.5              1.125        -10000000.0
1.82168800362e-41   6.57371757029e-06  0.000189233247738 -0.000106162431734 -0.000113701098314  -2.9834793146e-33                4.0                5.0               1.25        -10000000.0
8.40779078595e-42   3.20726090131e-06  0.000188710671978 -0.000106184408821 -0.000113422586878 -3.29504110046e-33                4.0                5.5              1.375        -10000000.0
4.20389539297e-42   1.30251398556e-06  0.000188209611451 -0.000106130649158 -0.000113140558256   -3.581312431e-33                4.0                6.0                1.5        -10000000.0
1.40129846432e-42   3.29127836096e-07  0.000187738748991 -0.000106036630143  -0.00011286704904  -3.8664232622e-33                4.0                6.5              1.625        -10000000.0
1.40129846432e-42  -9.97001647907e-08  0.000187300841503 -0.000105921486693 -0.000112607402514 -4.17461493646e-33                4.0                7.0               1.75        -10000000.0
1.40129846432e-42  -2.38822989163e-07  0.000186896059517 -0.000105796502226 -0.000112363899518 -4.48207264422e-33                4.0                7.5              1.875        -10000000.0
1.40129846432e-42  -2.42048520116e-07  0.000186523138268 -0.000105668497952 -0.000112137158226 -4.76541851198e-33                4.0                8.0                2.0        -10000000.0
1.40129846432e-42  -1.94206151161e-07  0.000186179974548 -0.000105541559492 -0.000111926823365  -5.0485215179e-33                4.0                8.5              2.125        -10000000.0
2.80259692865e-42  -1.37171635162e-07  0.000185864195146 -0.000105418052954 -0.000111732020969 -5.35426986574e-33                4.0                9.0               2.25        -10000000.0
2.80259692865e-42  -8.83286568887e-08  0.000185573270528 -0.000105299292841 -0.000111551656801 -5.66067110656e-33                4.0                9.5              2.375        -10000000.0
2.80259692865e-42  -5.24363989729e-08  0.000185304870115 -0.000105185911536 -0.000111384558465 -5.94240913567e-33                4.0               10.0                2.5        -10000000.0
2.80259692865e-42  -2.86121872722e-08  0.000185056777013 -0.000105078157731 -0.000111229574884 -6.22473548593e-33                4.0               10.5              2.625        -10000000.0
2.80259692865e-42  -1.40705719645e-08  0.000184826987493 -0.000104976038529  -0.00011108561182 -6.53025424503e-33                4.0               11.0               2.75        -10000000.0
2.80259692865e-42  -5.89402658624e-09  0.000184613739407 -0.000104879404716 -0.000110951667409 -6.81223370105e-33                4.0               11.5              2.875        -10000000.0
2.80259692865e-42  -1.71285544342e-09  0.000184415398508 -0.000104788028921 -0.000110826832156 -7.11720359957e-33                4.0               12.0                3.0        -10000000.0
2.80259692865e-42   1.56806425483e-10   0.00018423055792  -0.00010470164824 -0.000110710281831 -7.39900368939e-33                4.0               12.5              3.125        -10000000.0
2.80259692865e-42   8.02882662698e-10   0.00018405796709 -0.000104619964247 -0.000110601263259 -7.70384874902e-33                4.0               13.0               3.25        -10000000.0
2.80259692865e-42   8.72495760536e-10  0.000183896474937 -0.000104542706936 -0.000110499122741 -8.00891694022e-33                4.0               13.5              3.375        -10000000.0
2.80259692865e-42   7.19207137422e-10  0.000183745115123 -0.000104469570772 -0.000110403249209 -8.29005337509e-33                4.0               14.0                3.5        -10000000.0
2.80259692865e-42   5.17086373719e-10  0.000183602963943 -0.000104400299961 -0.000110313116863 -8.57115608911e-33                4.0               14.5              3.625        -10000000.0
2.80259692865e-42   3.39184789196e-10  0.000183469254011 -0.000104334624496 -0.000110228249639 -8.87560080338e-33                4.0               15.0               3.75        -10000000.0
2.80259692865e-42   2.06876467454e-10  0.000183343274784 -0.000104272309898    -0.000110148207 -9.18043940583e-33                4.0               15.5              3.875        -10000000.0
2.80259692865e-42   1.18426481729e-10  0.000183224372563 -0.000104213121688 -0.000110072598147 -9.46292610948e-33                4.0               16.0                4.0        -10000000.0
2.80259692865e-42   6.41176361679e-11  0.000183111993124 -0.000104156853808 -0.000110001089126 -9.74220287555e-33                4.0               16.5              4.125        -10000000.0
2.80259692865e-42   3.33654849897e-11  0.000183005639087 -0.000104103314413 -0.000109933360193 -1.00487153234e-32                4.0               17.0               4.25        -10000000.0
2.80259692865e-42   1.74653128467e-11  0.000182904827284 -0.000104052318761 -0.000109869112919 -1.03285775408e-32                4.0               17.5              4.375        -10000000.0
2.80259692865e-42   1.02054790061e-11  0.000182809145599 -0.000104003696322 -0.000109808105719 -1.06328873717e-32                4.0               18.0                4.5        -10000000.0
2.80259692865e-42    7.5549011559e-12  0.000182718224551 -0.000103957304987 -0.000109750104116 -1.09378005905e-32                4.0               18.5              4.625        -10000000.0
2.80259692865e-42   7.10651833604e-12  0.000182631723078 -0.000103912995542  -0.00010969488784  -1.1217863698e-32                4.0               19.0               4.75        -10000000.0
2.80259692865e-42   7.54216940367e-12  0.000182549342753 -0.000103870640089 -0.000109642265045 -1.15245253785e-32                4.0               19.5              4.875        -10000000.0
2.80259692865e-42   8.20109835619e-12  0.000182470770937 -0.000103830117837 -0.000109592072306  -1.1803335075e-32                4.0               20.0                5.0        -10000000.0
2.80259692865e-42   8.80271113028e-12  0.000182395766046 -0.000103791307993 -0.000109544124882   -1.208523274e-32                4.0               20.5              5.125        -10000000.0
2.80259692865e-42    9.2595049873e-12  0.000182324100706 -0.000103754118186 -0.000109498301981 -1.23885711235e-32                4.0               21.0               5.25        -10000000.0
2.80259692865e-42   9.56715921221e-12  0.000182255547543 -0.000103718448941 -0.000109454447283 -1.26717085678e-32                4.0               21.5              5.375        -10000000.0
2.80259692865e-42   9.75911127761e-12  0.000182189936027 -0.000103684214992 -0.000109412461313 -1.29738272611e-32                4.0               22.0                5.5        -10000000.0
2.80259692865e-42   9.86921793746e-12  0.000182127052994 -0.000103651323968 -0.000109372201962 -1.32794945354e-32                4.0               22.5              5.625        -10000000.0
2.80259692865e-42   9.92579550317e-12  0.000182066727916 -0.000103619704817 -0.000109333576859 -1.35614610771e-32                4.0               23.0               5.75        -10000000.0
2.80259692865e-42   9.95185531883e-12  0.000182008847105 -0.000103589293587 -0.000109296500739 -1.38407443003e-32                4.0               23.5              5.875        -10000000.0
2.80259692865e-42   9.96278882011e-12   0.00018195322582 -0.000103560019227 -0.000109260867021 -1.41468678823e-32                4.0               24.0                6.0        -10000000.0
2.80259692865e-42    9.9643515959e-12  0.000181899764584 -0.000103531824891  -0.00010922660465 -1.44247563539e-32                4.0               24.5              6.125        -10000000.0
2.80259692865e-42   9.96392553833e-12   0.00018184832129 -0.000103504639526 -0.000109193628361 -1.47321139754e-32                4.0               25.0               6.25        -10000000.0
2.80259692865e-42   9.96126161971e-12  0.000181798796461 -0.000103478420499 -0.000109161874207 -1.50114015034e-32                4.0               25.5              6.375        -10000000.0
2.80259692865e-42   9.95993262501e-12  0.000181751090622 -0.000103453125178 -0.000109131271131 -1.53171634831e-32                4.0               26.0                6.5        -10000000.0
2.80259692865e-42   9.95905425185e-12  0.000181705075875 -0.000103428689613 -0.000109101762291 -1.56186020198e-32                4.0               26.5              6.625        -10000000.0
2.80259692865e-42   9.95740084353e-12  0.000181660695375 -0.000103405085383 -0.000109073290844 -1.59024999767e-32                4.0               27.0               6.75        -10000000.0
2.80259692865e-42   9.95616925763e-12  0.000181617863859 -0.000103382269856 -0.000109045799945 -1.61800828083e-32                4.0               27.5              6.875        -10000000.0
2.80259692865e-42   9.95638779213e-12   0.00018157648185 -0.000103360200399 -0.000109019239858 -1.64876441898e-32                4.0               28.0                7.0        -10000000.0
2.80259692865e-42   9.95563562687e-12  0.000181536492505 -0.000103338841484 -0.000108993567949 -1.67669360226e-32                4.0               28.5              7.125        -10000000.0
2.80259692865e-42   9.95610827126e-12  0.000181497824769 -0.000103318157585  -0.00010896873448 -1.70704853408e-32                4.0               29.0               7.25        -10000000.0
2.80259692865e-42   9.95553567698e-12  0.000181460407589 -0.000103298127385 -0.000108944703925 -1.73515909247e-32                4.0               29.5              7.375        -10000000.0
2.80259692865e-42   9.95607354291e-12   0.00018142418412 -0.000103278708252 -0.000108921440756 -1.76553841809e-32                4.0               30.0                7.5        -10000000.0
2.80259692865e-42   9.95660717366e-12  0.000181389111731 -0.000103259885975  -0.00010889890234 -1.79620917792e-32                4.0               30.5              7.625        -10000000.0
2.80259692865e-42   9.95609895389e-12  0.000181355119366 -0.000103241625027 -0.000108877067362 -1.82395368576e-32                4.0               31.0               7.75        -10000000.0
2.80259692865e-42   9.95662496135e-12  0.000181322150183 -0.000103223896986 -0.000108855886083 -1.85450706834e-32                4.0               31.5              7.875        -10000000.0
2.80259692865e-42   9.95611589455e-12  0.000181290189971 -0.000103206687641 -0.000108835344292 -1.88272165913e-32                4.0               32.0                8.0        -10000000.0
2.80259692865e-42   9.95562461544e-12  0.000181259167675 -0.000103189975675 -0.000108815406463 -1.91054465762e-32                4.0               32.5              8.125        -10000000.0
2.80259692865e-42   9.95612690598e-12  0.000181229054874 -0.000103173732668 -0.000108796044174 -1.94067129213e-32                4.0               33.0               8.25        -10000000.0
2.80259692865e-42    9.9556542616e-12  0.000181199808935 -0.000103157944409 -0.000108777243213 -1.96954609404e-32                4.0               33.5              8.375        -10000000.0
2.80259692865e-42   9.95614299961e-12  0.000181171387226  -0.00010314258958 -0.000108758968054 -1.99970702338e-32                4.0               34.0                8.5        -10000000.0
2.80259692865e-42   9.95567289632e-12  0.000181143775535 -0.000103127653972 -0.000108741204485 -2.02725767222e-32                4.0               34.5              8.625        -10000000.0
2.80259692865e-42   9.95615231697e-12   0.00018111691702 -0.000103113116268 -0.000108723931191 -2.05839291877e-32                4.0               35.0               8.75        -10000000.0
2.80259692865e-42   9.95570508357e-12  0.000181090783258 -0.000103098969362  -0.00010870711975 -2.08629842572e-32                4.0               35.5              8.875        -10000000.0
2.80259692865e-42   9.95616925763e-12  0.000181065360039 -0.000103085184833 -0.000108690763057 -2.11613879177e-32                4.0               36.0                9.0        -10000000.0
2.80259692865e-42   9.95659955037e-12   0.00018104060473  -0.00010307176268 -0.000108674846899 -2.14658498511e-32                4.0               36.5              9.125        -10000000.0
2.80259692865e-42   9.95617349279e-12   0.00018101650312 -0.000103058674483 -0.000108659328646 -2.17522001028e-32                4.0               37.0               9.25        -10000000.0
2.80259692865e-42   9.95658345674e-12  0.000180993012577 -0.000103045920241 -0.000108644222507 -2.20570839055e-32                4.0               37.5              9.375        -10000000.0
2.80259692865e-42   9.95618535125e-12  0.000180970147312 -0.000103033485743 -0.000108629500062 -2.23310047968e-32                4.0               38.0                9.5        -10000000.0
2.80259692865e-42   9.95657752751e-12  0.000180947822059 -0.000103021349673 -0.000108615139993 -2.26359273426e-32                4.0               38.5              9.625        -10000000.0
2.80259692865e-42   9.95618535125e-12  0.000180926079452 -0.000103009512031 -0.000108601135196 -2.29221384061e-32                4.0               39.0               9.75        -10000000.0
2.80259692865e-42   9.95657837454e-12  0.000180904848435 -0.000102997958606 -0.000108587471459 -2.32295605994e-32                4.0               39.5              9.875        -10000000.0
2.80259692865e-42   9.95619043345e-12   0.00018088415743 -0.000102986682293 -0.000108574148783  -2.3500680508e-32                4.0               40.0               10.0        -10000000.0
2.80259692865e-42   9.95578385764e-12  0.000180863949595 -0.000102975661775 -0.000108561138745  -2.3786247288e-32                4.0               40.5             10.125        -10000000.0
2.80259692865e-42   9.95620144488e-12  0.000180844224928 -0.000102964904158 -0.000108548441347 -2.40921039731e-32                4.0               41.0              10.25        -10000000.0
2.80259692865e-42   9.95581435082e-12  0.000180824955009 -0.000102954388126  -0.00010853603527 -2.43708648819e-32                4.0               41.5             10.375        -10000000.0
2.80259692865e-42   9.95620991521e-12  0.000180806154049 -0.000102944120783 -0.000108523920517 -2.46699903121e-32                4.0               42.0               10.5        -10000000.0
2.80259692865e-42   9.95582197412e-12  0.000180787750992 -0.000102934066604 -0.000108512075769  -2.4955478171e-32                4.0               42.5             10.625        -10000000.0
2.80259692865e-42   9.95621330334e-12  0.000180769788471 -0.000102924246903 -0.000108500501028 -2.52619246121e-32                4.0               43.0              10.75        -10000000.0
2.80259692865e-42   9.95583722071e-12  0.000180752223855 -0.000102914640365 -0.000108489182082 -2.55400828506e-32                4.0               43.5             10.875        -10000000.0
2.80259692865e-42   9.95622177367e-12  0.000180735042932 -0.000102905239885 -0.000108478118932 -2.58397392047e-32                4.0               44.0               11.0        -10000000.0
2.80259692865e-42   9.95657583344e-12  0.000180718231491 -0.000102896038356 -0.000108467290261 -2.61491817788e-32                4.0               44.5             11.125        -10000000.0
2.80259692865e-42   9.95623193807e-12  0.000180701789532  -0.00010288703578 -0.000108456696069 -2.64317796895e-32                4.0               45.0              11.25        -10000000.0
2.80259692865e-42   9.95657668048e-12  0.000180685702844  -0.00010287822505 -0.000108446336355  -2.6734323122e-32                4.0               45.5             11.375        -10000000.0
2.80259692865e-42   9.95623193807e-12  0.000180669957217 -0.000102869591956 -0.000108436189805 -2.70191394339e-32                4.0               46.0               11.5        -10000000.0
2.80259692865e-42    9.9558677139e-12  0.000180654552651 -0.000102861143603 -0.000108426256418 -2.73013872218e-32                4.0               46.5             11.625        -10000000.0
2.80259692865e-42    9.9562378673e-12  0.000180639460723 -0.000102852858674 -0.000108416529088 -2.75940152906e-32                4.0               47.0              11.75        -10000000.0
2.80259692865e-42   9.95587703126e-12  0.000180624667223 -0.000102844751382  -0.00010840700071 -2.78759330446e-32                4.0               47.5             11.875        -10000000.0
2.80259692865e-42   9.95624549059e-12  0.000180610186362 -0.000102836793303 -0.000108397664178 -2.81865924391e-32                4.0               48.0               12.0        -10000000.0
2.80259692865e-42   9.95590074818e-12  0.000180595989718 -0.000102828998649 -0.000108388512388 -2.84709007859e-32                4.0               48.5             12.125        -10000000.0
2.80259692865e-42   9.95624803169e-12  0.000180582091502  -0.00010282136742 -0.000108379552444 -2.87632705674e-32                4.0               49.0              12.25        -10000000.0
2.80259692865e-42   9.95590921851e-12  0.000180568463293 -0.000102813871194  -0.00010837076303 -2.90449616026e-32                4.0               49.5             12.375        -10000000.0
2.80259692865e-42   9.95625650202e-12  0.000180555076668 -0.000102806517077 -0.000108362144147 -2.93561146128e-32                4.0               50.0               12.5        -10000000.0
2.38220738935e-41   7.16367720699e-06  5.44943716818e-05 -7.39354089063e-06 -2.75000218153e-05 -9.65338705427e-35                5.0                0.5                0.1        -10000000.0
3.88159674618e-40   2.43094611108e-05  0.000105955010099 -2.61483741326e-05 -5.49963345975e-05 -4.24810916212e-34                5.0                1.0                0.2        -10000000.0
3.92363570011e-40   4.49003572101e-05  0.000151335598275 -5.11154389926e-05 -8.18405609948e-05 -7.32478751476e-34                5.0                1.5                0.3        -10000000.0
3.90962271547e-40   6.22378450998e-05  0.000187549545672 -7.69841506099e-05 -0.000105291199759 -1.12770877278e-33                5.0                2.0                0.4        -10000000.0
3.69942794582e-40   7.07507794573e-05  0.000212530110844 -9.88179920114e-05 -0.000122595693597 -1.58013589619e-33                5.0                2.5                0.5        -10000000.0
3.22298646795e-40   6.91024766297e-05  0.000227050705348 -0.000114092145509 -0.000133293980298 -2.04511497683e-33                5.0                3.0                0.6        -10000000.0
2.56437618971e-40    6.0154839332e-05  0.000234136166455 -0.000123258004692 -0.000138908362146 -2.49344277534e-33                5.0                3.5                0.7        -10000000.0
1.90576591148e-40   4.80040576178e-05  0.000236979715851 -0.000128184780124   -0.0001414339863 -2.91748851533e-33                5.0                4.0                0.8        -10000000.0
1.33123354111e-40   3.57805660656e-05  0.000237776191625 -0.000130654925101 -0.000142370623735 -3.32140900856e-33                5.0                4.5                0.9        -10000000.0
8.82818032525e-41   2.51733638379e-05  0.000237705478412  -0.00013184569525 -0.000142579068552 -3.71223899753e-33                5.0                5.0                1.0        -10000000.0
5.46506401087e-41   1.67841367471e-05  0.000237307858697 -0.000132403144448 -0.000142479564147 -4.09524180412e-33                5.0                5.5                1.1        -10000000.0
3.22298646795e-41   1.05873736445e-05  0.000236804268638 -0.000132647315354 -0.000142257292168 -4.47369122026e-33                5.0                6.0                1.2        -10000000.0
1.68155815719e-41   6.26560625605e-06   0.00023627823964   -0.0001327297241 -0.000141989275448 -4.84936476504e-33                5.0                6.5                1.3        -10000000.0
8.40779078595e-42   3.41035377716e-06  0.000235760296619 -0.000132722789203 -0.000141707431567  -5.2233465278e-33                5.0                7.0                1.4        -10000000.0
2.80259692865e-42   1.62812074933e-06  0.000235261921944 -0.000132663316776 -0.000141425729794 -5.59568780725e-33                5.0                7.5                1.5        -10000000.0
-0                  5.87388582218e-07  0.000234787805198 -0.000132571983613 -0.000141150977129 -5.96734785386e-33                5.0                8.0                1.6        -10000000.0
-1.40129846432e-42  3.17568020491e-08  0.000234339879057  -0.00013246153685  -0.00014088679734 -6.33785098846e-33                5.0                8.5                1.7        -10000000.0
-1.40129846432e-42 -2.24521692904e-07  0.000233918640902 -0.000132340275627 -0.000140635037837 -6.70740419965e-33                5.0                9.0                1.8        -10000000.0
-1.40129846432e-42 -3.08544717553e-07  0.000233523621773 -0.000132213727966 -0.000140396565484 -7.07674719365e-33                5.0                9.5                1.9        -10000000.0
-1.40129846432e-42 -3.02581182332e-07   0.00023315379849 -0.000132085617111 -0.000140171493968 -7.44562598791e-33                5.0               10.0                2.0        -10000000.0
-1.40129846432e-42 -2.56773047269e-07   0.00023280780681 -0.000131958401539 -0.000139959567491 -7.81410156695e-33                5.0               10.5                2.1        -10000000.0
-1.40129846432e-42 -1.99510921672e-07  0.000232484097751 -0.000131833672867 -0.000139760246043 -8.18227437584e-33                5.0               11.0                2.2        -10000000.0
-0                 -1.45265396934e-07  0.000232181079696 -0.000131712411644  -0.00013957281908  -8.5507657391e-33                5.0               11.5                2.3        -10000000.0
-0                 -1.00136024472e-07  0.000231897203662 -0.000131595214725 -0.000139396590271 -8.91843417022e-33                5.0               12.0                2.4        -10000000.0
-0                  -6.5566004015e-08  0.000231630949088 -0.000131482380539 -0.000139230763807  -9.2859017112e-33                5.0               12.5                2.5        -10000000.0
-0                 -4.06909575479e-08  0.000231380937521 -0.000131374065404 -0.000139074643357 -9.65326521977e-33                5.0               13.0                2.6        -10000000.0
-0                 -2.37311420515e-08  0.000231145889984 -0.000131270269321 -0.000138927504167 -1.00203847903e-32                5.0               13.5                2.7        -10000000.0
-0                 -1.27508498551e-08  0.000230924598554 -0.000131170921236 -0.000138788692539 -1.03871391713e-32                5.0               14.0                2.8        -10000000.0
-0                 -6.02275304282e-09  0.000230715997418  -0.00013107589325 -0.000138657583193 -1.07534343747e-32                5.0               14.5                2.9        -10000000.0
0.0                 -2.1616629927e-09  0.000230519091815 -0.000130985029045 -0.000138533636118  -1.1120161492e-32                5.0               15.0                3.0        -10000000.0
0.0                -1.35333476196e-10  0.000230332986462 -0.000130898172301 -0.000138416297091 -1.14867436814e-32                5.0               15.5                3.1        -10000000.0
0.0                 7.81702176947e-10  0.000230156842917 -0.000130815109856 -0.000138305111363 -1.18541114948e-32                5.0               16.0                3.2        -10000000.0
0.0                  1.0730627541e-09   0.00022998995064 -0.000130735685389 -0.000138199624189 -1.22191432427e-32                5.0               16.5                3.3        -10000000.0
0.0                 1.04454021387e-09  0.000229831613296 -0.000130659699948 -0.000138099437663 -1.25869989321e-32                5.0               17.0                3.4        -10000000.0
0.0                 8.78410842328e-10   0.00022968120561 -0.000130586968794 -0.000138004168093 -1.29533565551e-32                5.0               17.5                3.5        -10000000.0
0.0                 6.75561223715e-10  0.000229538187568 -0.000130517321395  -0.00013791350284 -1.33181716286e-32                5.0               18.0                3.6        -10000000.0
0.0                 4.86057049644e-10  0.000229402033369 -0.000130450601432 -0.000137827115054 -1.36859857051e-32                5.0               18.5                3.7        -10000000.0
0.0                 3.30127120302e-10  0.000229272274055 -0.000130386638375 -0.000137744706308 -1.40507103781e-32                5.0               19.0                3.8        -10000000.0
0.0                 2.11821378038e-10  0.000229148483299 -0.000130325275904 -0.000137666049227 -1.44184039205e-32                5.0               19.5                3.9        -10000000.0
0.0                  1.2743533442e-10   0.00022903027741 -0.000130266400333 -0.000137590888016 -1.47829635766e-32                5.0               20.0                4.0        -10000000.0
0.0                 7.03712736412e-11  0.000228917272693 -0.000130209855342 -0.000137518981091  -1.5150757564e-32                5.0               20.5                4.1        -10000000.0
0.0                  3.3717779545e-11  0.000228809156511 -0.000130155513034 -0.000137450157922 -1.55149627925e-32                5.0               21.0                4.2        -10000000.0
0.0                 1.14348278974e-11  0.000228705630434 -0.000130103273932 -0.000137384205345 -1.58827983929e-32                5.0               21.5                4.3        -10000000.0
-0                 -1.24772400054e-12  0.000228606410246 -0.000130053010139 -0.000137320967042 -1.62470739329e-32                5.0               22.0                4.4        -10000000.0
-0                 -7.84099415713e-12  0.000228511211731 -0.000130004622179 -0.000137260286692 -1.66147846945e-32                5.0               22.5                4.5        -10000000.0
-0                 -1.07856432119e-11  0.000228419835935 -0.000129958010575 -0.000137201993766 -1.69807893247e-32                5.0               23.0                4.6        -10000000.0
-0                 -1.16923648769e-11  0.000228332055485 -0.000129913104274 -0.000137145974577 -1.73448740191e-32                5.0               23.5                4.7        -10000000.0
-0                 -1.15696374261e-11  0.000228247643008 -0.000129869789589 -0.000137092087016 -1.77126680065e-32                5.0               24.0                4.8        -10000000.0
-0                 -1.10124777881e-11  0.000228166427974 -0.000129827995465 -0.000137040217396 -1.80766393415e-32                5.0               24.5                4.9        -10000000.0
-0                 -1.03465074507e-11   0.00022808822564 -0.000129787636638 -0.000136990252031 -1.84445782568e-32                5.0               25.0                5.0        -10000000.0
-0                 -9.73086781102e-12  0.000228012879688 -0.000129748670474 -0.000136942105655 -1.88081722053e-32                5.0               25.5                5.1        -10000000.0
-0                  -9.2280631243e-12  0.000227940233799 -0.000129711011709 -0.000136895664582 -1.91762000863e-32                5.0               26.0                5.2        -10000000.0
-0                 -8.84892016568e-12  0.000227870160074 -0.000129674589289 -0.000136850843546 -1.95399490071e-32                5.0               26.5                5.3        -10000000.0
-0                 -8.57997534647e-12  0.000227802502195  -0.00012963936058 -0.000136807571494 -1.99078721382e-32                5.0               27.0                5.4        -10000000.0
-0                 -8.39904233267e-12  0.000227737160685 -0.000129605268739 -0.000136765763159 -2.02715091346e-32                5.0               27.5                5.5        -10000000.0
-0                 -8.28342402943e-12  0.000227674007647 -0.000129572242713 -0.000136725333277 -2.06396145018e-32                5.0               28.0                5.6        -10000000.0
0.0                -8.21350400074e-12  0.000227612929393 -0.000129540254079 -0.000136686239216 -2.10052819235e-32                5.0               28.5                5.7        -10000000.0
0.0                -8.17394078584e-12   0.00022755385487 -0.000129509245994 -0.000136648409921 -2.13687653824e-32                5.0               29.0                5.8        -10000000.0
0.0                -8.15352305664e-12   0.00022749665618 -0.000129479190036 -0.000136611774337 -2.17367903935e-32                5.0               29.5                5.9        -10000000.0
0.0                -8.14450639092e-12  0.000227441262268 -0.000129450029362 -0.000136576289833 -2.21000485684e-32                5.0               30.0                6.0        -10000000.0
0.0                -8.14181960241e-12   0.00022738758787  -0.00012942172134 -0.000136541899565 -2.24683433463e-32                5.0               30.5                6.1        -10000000.0
0.0                 -8.1422897057e-12   0.00022733554772 -0.000129394237547 -0.000136508546689 -2.28316302199e-32                5.0               31.0                6.2        -10000000.0
0.0                -8.14407609818e-12  0.000227285070764 -0.000129367549562 -0.000136476202783  -2.3199817378e-32                5.0               31.5                6.3        -10000000.0
0.0                -8.14618351616e-12  0.000227236100159 -0.000129341614752 -0.000136444796794 -2.35655436319e-32                5.0               32.0                6.4        -10000000.0
0.0                -8.14810966908e-12   0.00022718856485 -0.000129316404696 -0.000136414314511 -2.39259879098e-32                5.0               32.5                6.5        -10000000.0
0.0                -8.14967244487e-12  0.000227142393783 -0.000129291890971  -0.00013638469909  -2.4296968876e-32                5.0               33.0                6.6        -10000000.0
0.0                -8.15083965627e-12  0.000227097530114 -0.000129268045157  -0.00013635593632  -2.4662672171e-32                5.0               33.5                6.7        -10000000.0
0.0                -8.15166381932e-12  0.000227053931212 -0.000129244838831 -0.000136327955147 -2.50283697263e-32                5.0               34.0                6.8        -10000000.0
0.0                  -8.152221167e-12  0.000227011526022 -0.000129222243572 -0.000136300755571  -2.5394058672e-32                5.0               34.5                6.9        -10000000.0
0.0                -8.15257437974e-12  0.000226970286121 -0.000129200245169  -0.00013627429496 -2.57597418779e-32                5.0               35.0                7.0        -10000000.0
0.0                -8.15278952611e-12  0.000226930168878   -0.0001291788152  -0.00013624853068 -2.61255771865e-32                5.0               35.5                7.1        -10000000.0
0.0                -8.15290811072e-12  0.000226891103239 -0.000129157939455 -0.000136223462732 -2.64852049894e-32                5.0               36.0                7.2        -10000000.0
0.0                -8.15296740303e-12  0.000226853060781 -0.000129137589511 -0.000136199048484 -2.68569206396e-32                5.0               36.5                7.3        -10000000.0
0.0                -8.15300043732e-12  0.000226816013082 -0.000129117736947 -0.000136175245302 -2.72223713869e-32                5.0               37.0                7.4        -10000000.0
0.0                -8.15300721358e-12  0.000226779903301 -0.000129098381763 -0.000136152067398 -2.75880287642e-32                5.0               37.5                7.5        -10000000.0
0.0                -8.15300213138e-12  0.000226744717224 -0.000129079509747 -0.000136129472139 -2.79475589919e-32                5.0               38.0                7.6        -10000000.0
0.0                -8.15299450808e-12  0.000226710383799 -0.000129061078269 -0.000136107416893 -2.83193262995e-32                5.0               38.5                7.7        -10000000.0
0.0                -8.15298603776e-12  0.000226676917237 -0.000129043087327 -0.000136085915869 -2.86850267247e-32                5.0               39.0                7.8        -10000000.0
0.0                -8.15298180259e-12  0.000226644260692  -0.00012902552271 -0.000136064940648 -2.90506697526e-32                5.0               39.5                7.9        -10000000.0
0.0                -8.15297502633e-12  0.000226612385745 -0.000129008355998 -0.000136044462806  -2.9416304171e-32                5.0               40.0                8.0        -10000000.0
0.0                 -8.1529690971e-12  0.000226581263973   -0.0001289916014 -0.000136024468134 -2.97819357195e-32                5.0               40.5                8.1        -10000000.0
0.0                -8.15297502633e-12  0.000226550881166 -0.000128975216285 -0.000136004942419  -3.0147567268e-32                5.0               41.0                8.2        -10000000.0
0.0                -8.15296232083e-12  0.000226521208901 -0.000128959200651 -0.000135985871452 -3.05064489076e-32                5.0               41.5                8.3        -10000000.0
0.0                -8.15296825006e-12  0.000226492204547  -0.00012894354029 -0.000135967226811 -3.08788131459e-32                5.0               42.0                8.4        -10000000.0
0.0                 -8.1529640149e-12  0.000226463868103 -0.000128928235199 -0.000135949008495  -3.1244433215e-32                5.0               42.5                8.5        -10000000.0
0.0                -8.15295977973e-12  0.000226436156936 -0.000128913256958 -0.000135931202294 -3.16102398249e-32                5.0               43.0                8.6        -10000000.0
0.0                -8.15295808567e-12  0.000226409071047 -0.000128898605567 -0.000135913793997 -3.19683666915e-32                5.0               43.5                8.7        -10000000.0
0.0                  -8.152966556e-12  0.000226382582014 -0.000128884266815 -0.000135896755182 -3.23414656138e-32                5.0               44.0                8.8        -10000000.0
0.0                 -8.1529563916e-12  0.000226356661415  -0.00012887022649  -0.00013588008585 -3.27068159161e-32                5.0               44.5                8.9        -10000000.0
0.0                 -8.1529640149e-12   0.00022633130925 -0.000128856484594 -0.000135863785999 -3.30724216359e-32                5.0               45.0                9.0        -10000000.0
0.0                -8.15296232083e-12  0.000226306482887 -0.000128843012703 -0.000135847812999 -3.34380216159e-32                5.0               45.5                9.1        -10000000.0
0.0                -8.15295808567e-12  0.000226282182325 -0.000128829839241 -0.000135832195269 -3.38036187261e-32                5.0               46.0                9.2        -10000000.0
0.0                 -8.1529614738e-12  0.000226258393354 -0.000128816921574 -0.000135816890179  -3.4169284713e-32                5.0               46.5                9.3        -10000000.0
0.0                -8.15295808567e-12  0.000226235087553 -0.000128804259703 -0.000135801897727 -3.45272709564e-32                5.0               47.0                9.4        -10000000.0
0.0                -8.15296486193e-12  0.000226212250709 -0.000128791853626 -0.000135787203703 -3.49004703238e-32                5.0               47.5                9.5        -10000000.0
0.0                 -8.1529589327e-12  0.000226189882824 -0.000128779689135 -0.000135772822318 -3.52660616943e-32                5.0               48.0                9.6        -10000000.0
0.0                -8.15296232083e-12  0.000226167969686 -0.000128767766228  -0.00013575872515 -3.56316501949e-32                5.0               48.5                9.7        -10000000.0
0.0                -8.15296062677e-12  0.000226146497084 -0.000128756070694 -0.000135744897989 -3.59892834457e-32                5.0               49.0                9.8        -10000000.0
0.0                -8.15295554457e-12  0.000226125422387 -0.000128744602534 -0.000135731340833 -3.63628185866e-32                5.0               49.5                9.9        -10000000.0
0.0                -8.15295554457e-12  0.000226104759804 -0.000128733347537 -0.000135718053684 -3.67284042174e-32                5.0               50.0               10.0        -10000000.0
1.68155815719e-41   6.12058626004e-06  5.46488685416e-05  -6.2802603118e-06 -2.75000129335e-05 -9.55538136071e-35                6.0                0.5    0.0833333333333        -10000000.0
2.6904930515e-40    2.14648778751e-05  0.000107190970766 -2.27418990306e-05 -5.50019727541e-05 -4.08979292791e-34                6.0                1.0     0.166666666667        -10000000.0
5.61920684194e-40   4.15053804659e-05  0.000155518577571 -4.58163782469e-05 -8.23537007477e-05 -8.16979246111e-34                6.0                1.5               0.25        -10000000.0
5.82940161159e-40   6.16450961388e-05  0.000197484624209 -7.18881096873e-05 -0.000108244385899 -1.24403797958e-33                6.0                2.0     0.333333333333        -10000000.0
5.47907699551e-40   7.72444863628e-05  0.000231014652741 -9.72143112676e-05 -0.000130376804464 -1.71479489405e-33                6.0                2.5     0.416666666667        -10000000.0
5.33894714908e-40   8.49009538229e-05   0.00025503615575 -0.000118581581887 -0.000147114846527 -2.27540073429e-33                6.0                3.0                0.5        -10000000.0
4.84849268656e-40   8.39926457274e-05  0.000270289490345 -0.000134413170372 -0.000158302725595 -2.85063155666e-33                6.0                3.5     0.583333333333        -10000000.0
3.96567465404e-40   7.64260192909e-05  0.000278865257997 -0.000144929316548 -0.000164968113836 -3.36239239238e-33                6.0                4.0     0.666666666667        -10000000.0
3.2089734833e-40    6.50992362239e-05  0.000283108477106 -0.000151352836042 -0.000168536772094 -3.89992815154e-33                6.0                4.5               0.75        -10000000.0
2.4943112665e-40    5.25917975835e-05  0.000284876222167 -0.000155051921524 -0.000170242230979 -4.41533837203e-33                6.0                5.0     0.833333333333        -10000000.0
1.77964904969e-40   4.06481142079e-05   0.00028536507557 -0.000157103173137 -0.000170928487364  -4.8600309557e-33                6.0                5.5     0.916666666667        -10000000.0
1.27518160254e-40    3.0208052948e-05  0.000285246613885 -0.000158214831458 -0.000171094868051 -5.34571517403e-33                6.0                6.0                1.0        -10000000.0
8.68805047881e-41   2.16292530553e-05  0.000284862153421 -0.000158805477213 -0.000171009418182 -5.82380143999e-33                6.0                6.5      1.08333333333        -10000000.0
5.6051938573e-41    1.49107801661e-05  0.000284372617898 -0.000159106960496  -0.00017080671455  -6.2431772015e-33                6.0                7.0      1.16666666667        -10000000.0
3.36311631438e-41   9.86056036822e-06  0.000283849800553 -0.000159243640496  -0.00017055165813 -6.71290284998e-33                6.0                7.5               1.25        -10000000.0
1.96181785005e-41   6.20556361852e-06  0.000283324766315 -0.000159282052437 -0.000170275129108 -7.18074156601e-33                6.0                8.0      1.33333333333        -10000000.0
9.80908925027e-42   3.65839669669e-06  0.000282810901808 -0.000159258988219 -0.000169992247834 -7.59315899503e-33                6.0                8.5      1.41666666667        -10000000.0
4.20389539297e-42   1.95375848833e-06  0.000282314374545  -0.00015919597729 -0.000169710844489 -8.05773755093e-33                6.0                9.0                1.5        -10000000.0
0.0                 8.65403804173e-07   0.00028183811196 -0.000159106576803 -0.000169435310227 -8.52150321921e-33                6.0                9.5      1.58333333333        -10000000.0
-1.40129846432e-42  2.11059170141e-07  0.000281383535139 -0.000158999881705 -0.000169168217212 -8.93073582192e-33                6.0               10.0      1.66666666667        -10000000.0
-2.80259692865e-42 -1.49562751073e-07  0.000280951184095 -0.000158882230039  -0.00016891112864 -9.39274226647e-33                6.0               10.5               1.75        -10000000.0
-2.80259692865e-42 -3.20164977863e-07  0.000280540973563 -0.000158758155067 -0.000168664840317 -9.85434047354e-33                6.0               11.0      1.83333333333        -10000000.0
-2.80259692865e-42 -3.74520137125e-07  0.000280152391952 -0.000158630882652 -0.000168429721725 -1.02619946537e-32                6.0               11.5      1.91666666667        -10000000.0
-1.40129846432e-42 -3.63085311816e-07  0.000279784615032 -0.000158502743375 -0.000168205758655 -1.07225188159e-32                6.0               12.0                2.0        -10000000.0
-1.40129846432e-42 -3.18902043661e-07  0.000279436733308 -0.000158375371484 -0.000167992766364 -1.11822788781e-32                6.0               12.5      2.08333333333        -10000000.0
-1.40129846432e-42 -2.62501076431e-07  0.000279107638335 -0.000158249889637  -0.00016779034695 -1.15885490686e-32                6.0               13.0      2.16666666667        -10000000.0
-1.40129846432e-42 -2.05769831729e-07  0.000278796193243  -0.00015812707943 -0.000167598059875 -1.20483076959e-32                6.0               13.5               2.25        -10000000.0
-0                 -1.54871587776e-07  0.000278501374851 -0.000158007452455 -0.000167415407759 -1.25074894815e-32                6.0               14.0      2.33333333333        -10000000.0
-0                 -1.12362313898e-07   0.00027822204629 -0.000157891321351  -0.00016724185059 -1.29119904038e-32                6.0               14.5      2.41666666667        -10000000.0
-0                 -7.86671214281e-08  0.000277957212802 -0.000157778870857 -0.000167076876778   -1.337115784e-32                6.0               15.0                2.5        -10000000.0
-0                 -5.30690491551e-08  0.000277705936469  -0.00015767017203 -0.000166919974731 -1.38292146408e-32                6.0               15.5      2.58333333333        -10000000.0
-0                 -3.43396283631e-08  0.000277467279375 -0.000157565239078 -0.000166770661281 -1.42347515822e-32                6.0               16.0      2.66666666667        -10000000.0
-0                 -2.11184056353e-08  0.000277240388868 -0.000157464057793 -0.000166628467468 -1.46929604855e-32                6.0               16.5               2.75        -10000000.0
-0                  -1.2121755856e-08  0.000277024554407 -0.000157366528697 -0.000166492938547 -1.51524837844e-32                6.0               17.0      2.83333333333        -10000000.0
-0                 -6.24251735373e-09  0.000276818951761 -0.000157272552315 -0.000166363676612 -1.55560979201e-32                6.0               17.5      2.91666666667        -10000000.0
0.0                -2.58184749621e-09  0.000276623012496 -0.000157182043381 -0.000166240297972  -1.6013478869e-32                6.0               18.0                3.0        -10000000.0
0.0                -4.43586085832e-10   0.00027643602607 -0.000157094845576 -0.000166122447354 -1.64724425453e-32                6.0               18.5      3.08333333333        -10000000.0
0.0                 6.90371154341e-10  0.000276257509313 -0.000157010859425 -0.000166009755276 -1.68756391165e-32                6.0               19.0      3.16666666667        -10000000.0
0.0                 1.19176120795e-09  0.000276086836948 -0.000156929942818 -0.000165901951732  -1.7333355839e-32                6.0               19.5               3.25        -10000000.0
0.0                 1.31776902758e-09  0.000275923611071 -0.000156851982069 -0.000165798724083 -1.77907482673e-32                6.0               20.0      3.33333333333        -10000000.0
0.0                 1.23959544886e-09   0.00027576732009 -0.000156776820859 -0.000165699802324 -1.81964660099e-32                6.0               20.5      3.41666666667        -10000000.0
0.0                 1.06624767609e-09  0.000275617566103 -0.000156704359711 -0.000165604930658  -1.8652354632e-32                6.0               21.0                3.5        -10000000.0
0.0                 8.63354689389e-10  0.000275473951206 -0.000156634456516 -0.000165513895922 -1.91114962395e-32                6.0               21.5      3.58333333333        -10000000.0
0.0                 6.67421413275e-10  0.000275336134337 -0.000156567026011 -0.000165426470744 -1.95127370017e-32                6.0               22.0      3.66666666667        -10000000.0
0.0                 4.96213367705e-10  0.000275203774436 -0.000156501940296  -0.00016534244196 -1.99728500566e-32                6.0               22.5               3.75        -10000000.0
0.0                 3.56066657279e-10  0.000275076558864 -0.000156439085686 -0.000165261624829 -2.04281905355e-32                6.0               23.0      3.83333333333        -10000000.0
0.0                 2.46829276853e-10  0.000274954203405 -0.000156378362703 -0.000165183863032 -2.08317731028e-32                6.0               23.5      3.91666666667        -10000000.0
0.0                 1.65076557024e-10  0.000274836452263 -0.000156319671873 -0.000165108971828 -2.12893090241e-32                6.0               24.0                4.0        -10000000.0
0.0                 1.06096162129e-10  0.000274723021221 -0.000156262942141 -0.000165036809108 -2.17461274806e-32                6.0               24.5      4.08333333333        -10000000.0
0.0                  6.5032485961e-11  0.000274613711326 -0.000156208059821 -0.000164967232763 -2.21520073703e-32                6.0               25.0      4.16666666667        -10000000.0
0.0                 3.74850466693e-11  0.000274508323628 -0.000156154968067 -0.000164900114896 -2.26070536886e-32                6.0               25.5               4.25        -10000000.0
0.0                 1.97603553935e-11  0.000274406630751 -0.000156103567406 -0.000164835313399 -2.30655567525e-32                6.0               26.0      4.33333333333        -10000000.0
-0                  8.92427221667e-12  0.000274308433745 -0.000156053772571 -0.000164772728795 -2.34680789068e-32                6.0               26.5      4.41666666667        -10000000.0
-0                  2.74494684964e-12  0.000274213590501  -0.00015600554093 -0.000164712247397 -2.39269306586e-32                6.0               27.0                4.5        -10000000.0
-0                 -4.11420181396e-13  0.000274121902066 -0.000155958801429  -0.00016465376973  -2.4382180737e-32                6.0               27.5      4.58333333333        -10000000.0
-0                 -1.69890022918e-12  0.000274033254755 -0.000155913468802 -0.000164597182106 -2.47861449956e-32                6.0               28.0      4.66666666667        -10000000.0
-0                 -1.90352443687e-12  0.000273947449614 -0.000155869500418 -0.000164542413472 -2.52420795354e-32                6.0               28.5               4.75        -10000000.0
-0                 -1.53993395607e-12  0.000273864401379 -0.000155826825221 -0.000164489392773 -2.56988865124e-32                6.0               29.0      4.83333333333        -10000000.0
-0                 -9.29631576864e-13  0.000273783967941  -0.00015578540058 -0.000164438006323 -2.61050347339e-32                6.0               29.5      4.91666666667        -10000000.0
-0                 -2.61689796733e-13  0.000273706007192  -0.00015574516965 -0.000164388197277 -2.65593018855e-32                6.0               30.0                5.0        -10000000.0
-0                  3.62328745811e-13  0.000273630433867 -0.000155706089799 -0.000164339894582 -2.70167861494e-32                6.0               30.5      5.08333333333        -10000000.0
-0                  8.96012839188e-13  0.000273557134278 -0.000155668104185 -0.000164293041394 -2.74179408157e-32                6.0               31.0      5.16666666667        -10000000.0
-0                   1.3258892597e-12  0.000273486023161 -0.000155631170173 -0.000164247552448 -2.78765529342e-32                6.0               31.5               5.25        -10000000.0
-0                  1.65647753692e-12  0.000273416958407 -0.000155595259343 -0.000164203385111 -2.83382501515e-32                6.0               32.0      5.33333333333        -10000000.0
-0                    1.900905411e-12  0.000273349911595 -0.000155560314852 -0.000164160482541 -2.87365148696e-32                6.0               32.5      5.41666666667        -10000000.0
-0                  2.07527646055e-12  0.000273284740615 -0.000155526308276 -0.000164118787893 -2.91933046275e-32                6.0               33.0                5.5        -10000000.0
-0                  2.19529975863e-12  0.000273221417046 -0.000155493211196 -0.000164078258535 -2.96508233296e-32                6.0               33.5      5.58333333333        -10000000.0
0.0                 2.27479168315e-12  0.000273159827202 -0.000155460966766 -0.000164038837625 -3.00580965359e-32                6.0               34.0      5.66666666667        -10000000.0
0.0                 2.32527590559e-12   0.00027309994266 -0.000155429560778 -0.000164000482528 -3.05101280671e-32                6.0               34.5               5.75        -10000000.0
0.0                 2.35558592082e-12  0.000273041649734 -0.000155398950596 -0.000163963150612 -3.09701119784e-32                6.0               35.0      5.83333333333        -10000000.0
0.0                 2.37243806482e-12  0.000272984920002 -0.000155369122012 -0.000163926813457 -3.13744694077e-32                6.0               35.5      5.91666666667        -10000000.0
0.0                 2.38073305847e-12  0.000272929668199 -0.000155340032393 -0.000163891428429 -3.18270117739e-32                6.0               36.0                6.0        -10000000.0
0.0                 2.38374299005e-12  0.000272875865903 -0.000155311653316 -0.000163856938684 -3.22799645299e-32                6.0               36.5      6.08333333333        -10000000.0
0.0                 2.38382409346e-12  0.000272823427849 -0.000155283970571 -0.000163823330013 -3.26886009194e-32                6.0               37.0      6.16666666667        -10000000.0
0.0                 2.38241208953e-12  0.000272772325616 -0.000155256955736 -0.000163790573993 -3.31497442538e-32                6.0               37.5               6.25        -10000000.0
0.0                 2.38039064541e-12  0.000272722473937  -0.00015523058039  -0.00016375861378 -3.35992560486e-32                6.0               38.0      6.33333333333        -10000000.0
0.0                 2.37830397974e-12  0.000272673872814 -0.000155204830321 -0.000163727449376 -3.40045461822e-32                6.0               38.5      6.41666666667        -10000000.0
0.0                 2.37641001407e-12  0.000272626465403 -0.000155179677108 -0.000163697038147 -3.44602913113e-32                6.0               39.0                6.5        -10000000.0
0.0                 2.37478921653e-12  0.000272580166438  -0.00015515510654 -0.000163667351671 -3.49228896643e-32                6.0               39.5      6.58333333333        -10000000.0
0.0                 2.37353560776e-12  0.000272535004342 -0.000155131104407 -0.000163638375739 -3.53204196984e-32                6.0               40.0      6.66666666667        -10000000.0
0.0                  2.3725826957e-12  0.000272490865427 -0.000155107628075 -0.000163610067716  -3.5776563738e-32                6.0               40.5               6.75        -10000000.0
0.0                 2.37188410527e-12  0.000272447778116 -0.000155084691755 -0.000163582427604 -3.62333678452e-32                6.0               41.0      6.83333333333        -10000000.0
0.0                 2.37135852133e-12  0.000272405685564 -0.000155062252816 -0.000163555398558 -3.66359947494e-32                6.0               41.5      6.91666666667        -10000000.0
0.0                  2.3710453309e-12  0.000272364530929 -0.000155040297045  -0.00016352899479 -3.70930054864e-32                6.0               42.0                7.0        -10000000.0
0.0                 2.37082234948e-12   0.00027232431421 -0.000155018824444 -0.000163503187878 -3.75504467023e-32                6.0               42.5      7.08333333333        -10000000.0
0.0                 2.37066289552e-12  0.000272285006986  -0.00015499780659 -0.000163477935189 -3.79589309893e-32                6.0               43.0      7.16666666667        -10000000.0
0.0                 2.37060106212e-12  0.000272246552413 -0.000154977243483 -0.000163453250934 -3.84093955773e-32                6.0               43.5               7.25        -10000000.0
0.0                  2.3705428286e-12   0.00027220892207 -0.000154957092491 -0.000163429092481 -3.88606005891e-32                6.0               44.0      7.33333333333        -10000000.0
0.0                 2.37051889992e-12  0.000272172115956 -0.000154937382035 -0.000163405445619 -3.92748619027e-32                6.0               44.5      7.41666666667        -10000000.0
0.0                 2.37053054662e-12  0.000272136077228 -0.000154918069484 -0.000163382310348 -3.97332300832e-32                6.0               45.0                7.5        -10000000.0
0.0                 2.37051064135e-12  0.000272100834309 -0.000154899140625 -0.000163359658245 -4.01773264536e-32                6.0               45.5      7.58333333333        -10000000.0
0.0                 2.37052440564e-12   0.00027206627351  -0.00015488059546 -0.000163337475101  -4.0590795686e-32                6.0               46.0      7.66666666667        -10000000.0
0.0                 2.37054981662e-12  0.000272032451676 -0.000154862433988 -0.000163315746704 -4.10423163823e-32                6.0               46.5               7.75        -10000000.0
0.0                 2.37053181717e-12  0.000271999340384 -0.000154844613576 -0.000163294473055 -4.14937854212e-32                6.0               47.0      7.83333333333        -10000000.0
0.0                 2.37054515794e-12  0.000271966882792 -0.000154827162646  -0.00016327361152 -4.18964697225e-32                6.0               47.5      7.91666666667        -10000000.0
0.0                 2.37056548673e-12  0.000271935078899 -0.000154810024355 -0.000163253176311 -4.23583104327e-32                6.0               48.0                8.0        -10000000.0
0.0                 2.37056336915e-12  0.000271903900284 -0.000154793227125 -0.000163233139006 -4.28209116556e-32                6.0               48.5      8.08333333333        -10000000.0
0.0                 2.37055849871e-12  0.000271873346946 -0.000154776756744 -0.000163213499604 -4.32117262191e-32                6.0               49.0      8.16666666667        -10000000.0
0.0                 2.37057501585e-12  0.000271843362043 -0.000154760599003 -0.000163194229685 -4.36745398115e-32                6.0               49.5               8.25        -10000000.0
0.0                 2.37058327443e-12  0.000271813973995 -0.000154744739689 -0.000163175343459 -4.41378412801e-32                6.0               50.0      8.33333333333        -10000000.0
1.12103877146e-41    4.7319166363e-06  5.48024985392e-05 -4.82168704963e-06 -2.75000022754e-05 -9.45794627589e-35                8.0                0.5             0.0625        -10000000.0
1.48537637218e-40   1.72302492274e-05  0.000108419932587 -1.79485635243e-05 -5.50001857391e-05 -3.93350487704e-34                8.0                1.0              0.125        -10000000.0
7.63707663057e-40   3.49489717166e-05  0.000159667251864 -3.73733008985e-05 -8.25011170491e-05 -9.41687186372e-34                8.0                1.5             0.1875        -10000000.0
1.01173749124e-39   5.53405321568e-05  0.000207358127113 -6.10884924868e-05 -0.000109804936699  -1.4524109267e-33                8.0                2.0               0.25        -10000000.0
1.04256605746e-39   7.58135954015e-05   0.00025028001005 -8.70582468337e-05 -0.000136045301247 -2.00609834343e-33                8.0                2.5             0.3125        -10000000.0
9.78106328099e-40   9.37041662041e-05  0.000287212827743 -0.000113163430626 -0.000159885331641  -2.5814050377e-33                8.0                3.0              0.375        -10000000.0
9.8511282042e-40    0.000106640918318  0.000317219445378 -0.000137363770136 -0.000180132573746  -3.2916309902e-33                8.0                3.5             0.4375        -10000000.0
9.59889448062e-40   0.000113201309659  0.000340048273983  -0.00015810877585 -0.000196153123966  -4.0452101128e-33                8.0                4.0                0.5        -10000000.0
8.99633614097e-40    0.00011326458349  0.000356262006562 -0.000174649443352 -0.000207977151945 -4.81276042771e-33                8.0                4.5             0.5625        -10000000.0
8.14154407773e-40   0.000107819474238  0.000367012916058 -0.000187028064147 -0.000216149345533 -5.57254920827e-33                8.0                5.0              0.625        -10000000.0
6.81031053662e-40   9.84452981356e-05  0.000373664477138 -0.000195817207782 -0.000221461803562 -6.22048091959e-33                8.0                5.5             0.6875        -10000000.0
5.81538862695e-40   8.67990053166e-05  0.000377478045266 -0.000201803786126 -0.000224715691388 -6.93340059372e-33                8.0                6.0               0.75        -10000000.0
4.83447970192e-40   7.42917762864e-05  0.000379453950927 -0.000205756180094 -0.000226583580343 -7.62383420314e-33                8.0                6.5             0.8125        -10000000.0
3.79751883832e-40   6.19656432832e-05  0.000380304896908 -0.000208308293281 -0.000227566346211 -8.20134387312e-33                8.0                7.0              0.875        -10000000.0
3.02680468294e-40   5.05001587214e-05  0.000380499812991 -0.000209931627637 -0.000228007010605 -8.85735567316e-33                8.0                7.5             0.9375        -10000000.0
2.35418142007e-40   4.02774276154e-05   0.00038032888483 -0.000210953118085 -0.000228126495472 -9.50341838864e-33                8.0                8.0                1.0        -10000000.0
1.80767501898e-40    3.1460256622e-05  0.000379963239538 -0.000211588854881 -0.000228060613949 -1.01417310492e-32                8.0                8.5             1.0625        -10000000.0
1.31722055647e-40   2.40620909864e-05  0.000379499624614   -0.0002119770528 -0.000227890069482 -1.06791738967e-32                8.0                9.0              1.125        -10000000.0
9.80908925027e-41   1.80023640439e-05  0.000378991217076 -0.000212204369632 -0.000227661658414  -1.1307968669e-32                8.0                9.5             1.1875        -10000000.0
7.00649232162e-41   1.31474360288e-05  0.000378466495476 -0.000212324863469 -0.000227402182418 -1.19339172584e-32                8.0               10.0               1.25        -10000000.0
5.04467447157e-41     9.339235163e-06    0.0003779404949   -0.0002123724272 -0.000227127017638 -1.25578612511e-32                8.0               10.5             1.3125        -10000000.0
3.50324616081e-41   6.41452313488e-06  0.000377421343956 -0.000212368817643 -0.000226845159546 -1.31801672717e-32                8.0               11.0              1.375        -10000000.0
2.38220738935e-41     4.217122207e-06  0.000376913391165 -0.000212328473026 -0.000226562050898 -1.37054562652e-32                8.0               11.5             1.4375        -10000000.0
1.68155815719e-41   2.60502908134e-06  0.000376419251324 -0.000212261298316 -0.000226281116511 -1.43252468541e-32                8.0               12.0                1.5        -10000000.0
1.12103877146e-41   1.45392875517e-06  0.000375940317099 -0.000212174469993 -0.000226004615911 -1.49438392768e-32                8.0               12.5             1.5625        -10000000.0
8.40779078595e-42   6.58256782415e-07  0.000375477497983 -0.000212073260286  -0.00022573409808 -1.54657131378e-32                8.0               13.0              1.625        -10000000.0
5.6051938573e-42    1.30676233723e-07  0.000375031248723 -0.000211961733498 -0.000225470600412 -1.60828620213e-32                8.0               13.5             1.6875        -10000000.0
5.6051938573e-42   -1.99399177725e-07  0.000374601683006 -0.000211842973386 -0.000225214805027 -1.66984468315e-32                8.0               14.0               1.75        -10000000.0
5.6051938573e-42   -3.87777671085e-07   0.00037418874399 -0.000211719438425 -0.000224967124041 -1.73138063577e-32                8.0               14.5             1.8125        -10000000.0
5.6051938573e-42   -4.77644868102e-07  0.000373792119035 -0.000211593004451 -0.000224727799036 -1.79283034912e-32                8.0               15.0              1.875        -10000000.0
5.6051938573e-42    -5.0169202126e-07  0.000373411467081 -0.000211465149391 -0.000224496872647 -1.84474524209e-32                8.0               15.5             1.9375        -10000000.0
5.6051938573e-42   -4.84095930009e-07  0.000373046276536 -0.000211336995903 -0.000224274316452 -1.90616740479e-32                8.0               16.0                2.0        -10000000.0
7.00649232162e-42  -4.42277436896e-07  0.000372695978967 -0.000211209439271  -0.00022405997413 -1.96751322924e-32                8.0               16.5             2.0625        -10000000.0
7.00649232162e-42  -3.88411192098e-07  0.000372359977518 -0.000211083118984 -0.000223853632519 -2.01940214998e-32                8.0               17.0              2.125        -10000000.0
8.40779078595e-42  -3.30688254557e-07  0.000372037646912 -0.000210958546631 -0.000223655092668 -2.08069803887e-32                8.0               17.5             2.1875        -10000000.0
8.40779078595e-42    -2.743421601e-07  0.000371728390292 -0.000210836105907 -0.000223464041937 -2.14170478945e-32                8.0               18.0               2.25        -10000000.0
8.40779078595e-42  -2.22467225197e-07  0.000371431553958 -0.000210716052607 -0.000223280210321  -2.2030586495e-32                8.0               18.5             2.3125        -10000000.0
8.40779078595e-42  -1.76656203554e-07  0.000371146569478 -0.000210598585682 -0.000223103313601 -2.26426456831e-32                8.0               19.0              2.375        -10000000.0
9.80908925027e-42  -1.37484273965e-07  0.000370872811573 -0.000210483804608 -0.000222933053351  -2.3159629304e-32                8.0               19.5             2.4375        -10000000.0
9.80908925027e-42  -1.04871687723e-07   0.00037060974023 -0.000210371823073 -0.000222769116931 -2.37696953748e-32                8.0               20.0                2.5        -10000000.0
9.80908925027e-42  -7.83450457287e-08   0.00037035684386 -0.000210262655287 -0.000222611248546 -2.43828781128e-32                8.0               20.5             2.5625        -10000000.0
9.80908925027e-42  -5.72232677909e-08  0.000370113554027 -0.000210156315461 -0.000222459149768 -2.48988472384e-32                8.0               21.0              2.625        -10000000.0
9.80908925027e-42   -4.0742780677e-08  0.000369879444406 -0.000210052803595 -0.000222312550591 -2.55100641228e-32                8.0               21.5             2.6875        -10000000.0
9.80908925027e-42  -2.81400302365e-08  0.000369654003407 -0.000209952077057 -0.000222171223641 -2.61211461238e-32                8.0               22.0               2.75        -10000000.0
9.80908925027e-42  -1.87006798935e-08  0.000369436804704 -0.000209854093214   -0.0002220348847  -2.6731898091e-32                8.0               22.5             2.8125        -10000000.0
9.80908925027e-42    -1.178693948e-08  0.000369227478814 -0.000209758809433 -0.000221903334818 -2.72487683524e-32                8.0               23.0              2.875        -10000000.0
9.80908925027e-42   -6.8486418793e-09  0.000369025599412  -0.00020966615466  -0.00022177633241 -2.78568456107e-32                8.0               23.5             2.9375        -10000000.0
9.80908925027e-42  -3.42459697752e-09  0.000368830797015 -0.000209576057841 -0.000221653664312 -2.84689550214e-32                8.0               24.0                3.0        -10000000.0
9.80908925027e-42  -1.13749005874e-09  0.000368642758986 -0.000209488462133 -0.000221535131573 -2.90786738392e-32                8.0               24.5             3.0625        -10000000.0
9.80908925027e-42   3.14727031329e-10  0.000368461144262 -0.000209403296481 -0.000221420549451 -2.95960520657e-32                8.0               25.0              3.125        -10000000.0
9.80908925027e-42   1.16886676119e-09  0.000368285640207 -0.000209320475619 -0.000221309747417  -3.0204803741e-32                8.0               25.5             3.1875        -10000000.0
9.80908925027e-42   1.60687945155e-09   0.00036811593418 -0.000209239928495 -0.000221202526518 -3.08152428936e-32                8.0               26.0               3.25        -10000000.0
9.80908925027e-42   1.76569078369e-09  0.000367951798808 -0.000209161598264 -0.000221098744646  -3.1425010499e-32                8.0               26.5             3.3125        -10000000.0
9.80908925027e-42   1.74610575564e-09  0.000367792978295 -0.000209085413871 -0.000220998231271 -3.20355874048e-32                8.0               27.0              3.375        -10000000.0
9.80908925027e-42   1.62053215898e-09  0.000367639188426 -0.000209011275842 -0.000220900858494 -3.25500441146e-32                8.0               27.5             3.4375        -10000000.0
9.80908925027e-42   1.43952850942e-09  0.000367490230246 -0.000208939141544 -0.000220806498419 -3.31603770823e-32                8.0               28.0                3.5        -10000000.0
9.80908925027e-42   1.23715154874e-09  0.000367345876384 -0.000208868939922 -0.000220714994725 -3.37700011948e-32                8.0               28.5             3.5625        -10000000.0
9.80908925027e-42   1.03528709043e-09  0.000367205927887 -0.000208800599921 -0.000220626233727 -3.42847506302e-32                8.0               29.0              3.625        -10000000.0
9.80908925027e-42   8.47069430657e-10  0.000367070214224 -0.000208734050489 -0.000220540101736 -3.48966218425e-32                8.0               29.5             3.6875        -10000000.0
9.80908925027e-42   6.79483812965e-10  0.000366938536445 -0.000208669248991 -0.000220456485067 -3.55020961386e-32                8.0               30.0               3.75        -10000000.0
9.80908925027e-42   5.35365209196e-10  0.000366810695596 -0.000208606124374 -0.000220375284243  -3.6113964481e-32                8.0               30.5             3.8125        -10000000.0
9.80908925027e-42   4.14867061061e-10  0.000366686549569 -0.000208544619795 -0.000220296399789 -3.67217117056e-32                8.0               31.0              3.875        -10000000.0
9.80908925027e-42   3.16514365715e-10  0.000366565956256  -0.00020848467841 -0.000220219732228 -3.72415034837e-32                8.0               31.5             3.9375        -10000000.0
9.80908925027e-42   2.37967170925e-10  0.000366448745126 -0.000208426243375 -0.000220145196295 -3.78515178971e-32                8.0               32.0                4.0        -10000000.0
9.80908925027e-42   1.76501716888e-10  0.000366334830915 -0.000208369272059 -0.000220072706725 -3.84571701244e-32                8.0               32.5             4.0625        -10000000.0
9.80908925027e-42   1.29349547566e-10   0.00036622401467 -0.000208313707617 -0.000220002178253 -3.89688602898e-32                8.0               33.0              4.125        -10000000.0
9.80908925027e-42   9.39119726537e-11  0.000366116211126 -0.000208259507417 -0.000219933539825 -3.95814920148e-32                8.0               33.5             4.1875        -10000000.0
9.80908925027e-42   6.78451638945e-11  0.000366011278174 -0.000208206628827 -0.000219866706175 -4.01946632734e-32                8.0               34.0               4.25        -10000000.0
9.80908925027e-42   4.91245533021e-11  0.000365909130551 -0.000208155015002  -0.00021980162046 -4.07958012121e-32                8.0               34.5             4.3125        -10000000.0
9.80908925027e-42   3.60449280287e-11  0.000365809654568 -0.000208104637522 -0.000219738225837 -4.13142068482e-32                8.0               35.0              4.375        -10000000.0
9.80908925027e-42   2.72190022664e-11  0.000365712736539 -0.000208055439543 -0.000219676437041 -4.19286178859e-32                8.0               35.5             4.4375        -10000000.0
9.80908925027e-42   2.15251536213e-11   0.00036561831962 -0.000208007392644 -0.000219616211439 -4.25317073289e-32                8.0               36.0                4.5        -10000000.0
9.80908925027e-42   1.80853883979e-11  0.000365526261703 -0.000207960468401 -0.000219557477976 -4.31412223867e-32                8.0               36.5             4.5625        -10000000.0
9.80908925027e-42   1.62239267702e-11  0.000365436477523 -0.000207914609973 -0.000219500194021 -4.37515811832e-32                8.0               37.0              4.625        -10000000.0
9.80908925027e-42   1.54277801743e-11  0.000365348910236 -0.000207869803148 -0.000219444302729 -4.42674843021e-32                8.0               37.5             4.6875        -10000000.0
9.80908925027e-42    1.5327225505e-11  0.000365263474578 -0.000207825991083 -0.000219389761469  -4.4871675771e-32                8.0               38.0               4.75        -10000000.0
9.80908925027e-42   1.56476309639e-11  0.000365180085282 -0.000207783173778 -0.000219336513396 -4.54844337698e-32                8.0               38.5             4.8125        -10000000.0
9.80908925027e-42   1.61984632657e-11  0.000365098685506 -0.000207741280178  -0.00021928453009 -4.60978747951e-32                8.0               39.0              4.875        -10000000.0
9.80908925027e-42   1.68473667363e-11  0.000365019189985 -0.000207700310284 -0.000219233740495 -4.66081329008e-32                8.0               39.5             4.9375        -10000000.0
9.80908925027e-42    1.7516378769e-11  0.000364941570297 -0.000207660235674 -0.000219184130401 -4.72129873072e-32                8.0               40.0                5.0        -10000000.0
9.80908925027e-42   1.81510029581e-11  0.000364865684332 -0.000207620999504 -0.000219135642965 -4.78295708284e-32                8.0               40.5             5.0625        -10000000.0
9.80908925027e-42   1.87196856323e-11  0.000364791560514 -0.000207582615985 -0.000219088249764  -4.8340994097e-32                8.0               41.0              5.125        -10000000.0
9.80908925027e-42   1.92156420577e-11  0.000364719085155 -0.000207545042485 -0.000219041908167 -4.89484916438e-32                8.0               41.5             5.1875        -10000000.0
9.80908925027e-42   1.96331920312e-11  0.000364648229834 -0.000207508236372 -0.000218996589751 -4.95542844942e-32                8.0               42.0               5.25        -10000000.0
9.80908925027e-42   1.99760777445e-11  0.000364578909284 -0.000207472197644 -0.000218952266096 -5.01720446577e-32                8.0               42.5             5.3125        -10000000.0
9.80908925027e-42   2.02485750199e-11  0.000364511123507 -0.000207436897881 -0.000218908894567 -5.06872762294e-32                8.0               43.0              5.375        -10000000.0
9.80908925027e-42   2.04652646826e-11  0.000364444787238 -0.000207402308661 -0.000218866446744  -5.1286296212e-32                8.0               43.5             5.4375        -10000000.0
9.80908925027e-42   2.06324147762e-11  0.000364379872053 -0.000207368429983 -0.000218824908416 -5.18955673318e-32                8.0               44.0                5.5        -10000000.0
9.80908925027e-42   2.07588886537e-11  0.000364316321111 -0.000207335205005 -0.000218784222739 -5.25147739044e-32                8.0               44.5             5.5625        -10000000.0
9.80908925027e-42   2.08526128493e-11  0.000364254105989 -0.000207302647937 -0.000218744389713 -5.31177198544e-32                8.0               45.0              5.625        -10000000.0
9.80908925027e-42   2.09177513771e-11  0.000364193169844 -0.000207270730357 -0.000218705380917 -5.36260121065e-32                8.0               45.5             5.6875        -10000000.0
9.80908925027e-42   2.09657645926e-11  0.000364133484254 -0.000207239409633 -0.000218667153717 -5.42463838419e-32                8.0               46.0               5.75        -10000000.0
9.80908925027e-42   2.09987683844e-11  0.000364074992376 -0.000207208714187 -0.000218629693904 -5.48495995587e-32                8.0               46.5             5.8125        -10000000.0
9.80908925027e-42   2.10179452103e-11   0.00036401769421 -0.000207178587175 -0.000218592987267 -5.53627016949e-32                8.0               47.0              5.875        -10000000.0
9.80908925027e-42   2.10317298245e-11  0.000363961532912 -0.000207149042808 -0.000218557005383 -5.59733675663e-32                8.0               47.5             5.9375        -10000000.0
9.80908925027e-42   2.10397546146e-11  0.000363906480061 -0.000207120038453  -0.00021852171983 -5.65871902829e-32                8.0               48.0                6.0        -10000000.0
9.80908925027e-42   2.10439050761e-11  0.000363852478813 -0.000207091574111  -0.00021848713061 -5.71911521631e-32                8.0               48.5             6.0625        -10000000.0
9.80908925027e-42   2.10429394585e-11   0.00036379955759 -0.000207063649782 -0.000218453195089 -5.76988130462e-32                8.0               49.0              6.125        -10000000.0
9.80908925027e-42    2.1042976728e-11  0.000363747602705 -0.000207036208622 -0.000218419913267 -5.83132326935e-32                8.0               49.5             6.1875        -10000000.0
9.80908925027e-42   2.10420212748e-11  0.000363696671002 -0.000207009279052 -0.000218387242512 -5.89281631758e-32                8.0               50.0               6.25        -10000000.0
4.20389539297e-42   3.85330967134e-06  5.48735847872e-05 -3.91099463926e-06 -2.75000182626e-05 -9.41284240196e-35               10.0                0.5               0.05        -10000000.0
9.66895940384e-41   1.43273553022e-05  0.000108988743364 -1.47870808931e-05 -5.50000436306e-05 -3.86135571854e-34               10.0                1.0                0.1        -10000000.0
4.89053164049e-40   2.97922966297e-05  0.000161587010439 -3.13439336708e-05 -8.25016570616e-05 -9.04903034421e-34               10.0                1.5               0.15        -10000000.0
1.55123740001e-39   4.86189222215e-05  0.000211910020198 -5.22967482652e-05 -0.000109992669195 -1.69924330612e-33               10.0                2.0                0.2        -10000000.0
1.55964519079e-39   6.91756056881e-05  0.000259197605601 -7.63606493592e-05 -0.000137256165544 -2.26938353627e-33               10.0                2.5               0.25        -10000000.0
1.56805298158e-39   8.98007144201e-05  0.000302671224972 -0.000102230877985  -0.00016368112199 -2.92991590273e-33               10.0                3.0                0.3        -10000000.0
1.57225687697e-39   0.000108779865116  0.000341537429449 -0.000128552301248 -0.000188403987522 -3.68104004011e-33               10.0                3.5               0.35        -10000000.0
1.56665168312e-39     0.0001244756902  0.000375099091343  -0.00015396830122 -0.000210582399518 -4.51083437367e-33               10.0                4.0                0.4        -10000000.0
1.53862571383e-39   0.000135607450602  0.000402940656841 -0.000177282089453 -0.000229603841717 -5.39864040095e-33               10.0                4.5               0.45        -10000000.0
1.48117247679e-39   0.000141501558915  0.000425060221687 -0.000197635984023 -0.000245191387194 -6.32054788955e-33               10.0                5.0                0.5        -10000000.0
1.39569327047e-39   0.000142170435424  0.000441873169166 -0.000214606700411 -0.000257409055848 -7.25377804911e-33               10.0                5.5               0.55        -10000000.0
1.28639199025e-39   0.000138204953259  0.000454101410696 -0.000228184291018 -0.000266587960596 -8.18045703746e-33               10.0                6.0                0.6        -10000000.0
1.16167642693e-39   0.000130557069156  0.000462612462115 -0.000238665165853 -0.000273213544233 -9.08910039532e-33               10.0                6.5               0.65        -10000000.0
1.02715177435e-39   0.000120309678664   0.00046827233291 -0.000246516009383 -0.000277816724292 -9.97377110136e-33               10.0                7.0                0.7        -10000000.0
8.92627121775e-40   0.000108498682039  0.000471847386052 -0.000252254750421 -0.000280894624893 -1.08332745767e-32               10.0                7.5               0.75        -10000000.0
7.63707663057e-40   9.60081223411e-05  0.000473959431702 -0.000256369560248 -0.000282867972601 -1.16699583661e-32               10.0                8.0                0.8        -10000000.0
6.43195995125e-40   8.35291444901e-05  0.000475080838669 -0.000259277186387 -0.000284067937173 -1.24862223895e-32               10.0                8.5               0.85        -10000000.0
5.35296013372e-40   7.15611321311e-05   0.00047555238325 -0.000261309850202 -0.000284741247469 -1.32856317295e-32               10.0                9.0                0.9        -10000000.0
4.37205120869e-40   6.04353189715e-05  0.000475609880368 -0.000262719709099 -0.000285064061245 -1.40723347676e-32               10.0                9.5               0.95        -10000000.0
3.5312721301e-40    5.03467312285e-05  0.000475410956824 -0.000263691390501 -0.000285158137103 -1.48489574251e-32               10.0               10.0                1.0        -10000000.0
2.81660991329e-40   4.13861300785e-05  0.000475057959193 -0.000264356316393  -0.00028510521588 -1.56179218631e-32               10.0               10.5               1.05        -10000000.0
2.20003858899e-40   3.35682770469e-05  0.000474615717394 -0.000264806288897 -0.000284959128294  -1.6380957172e-32               10.0               11.0                1.1        -10000000.0
1.69557114183e-40    2.6855236257e-05  0.000474124391303 -0.000265104603159 -0.000284754804625 -1.71395800722e-32               10.0               11.5               1.15        -10000000.0
1.28919458718e-40   2.11747490653e-05  0.000473608537277 -0.000265294630708 -0.000284514584337 -1.78947534016e-32               10.0               12.0                1.2        -10000000.0
9.52882955741e-41   1.64342388587e-05  0.000473082934604 -0.000265406072231 -0.000284252763549 -1.86472075394e-32               10.0               12.5               1.25        -10000000.0
6.86636247519e-41   1.25312142885e-05  0.000472556507702 -0.000265459448201 -0.000283978550897  -1.9397443276e-32               10.0               13.0                1.3        -10000000.0
4.7644147787e-41    9.36075483793e-06  0.000472034599852 -0.000265469196847  -0.00028369794336 -2.01464980654e-32               10.0               13.5               1.35        -10000000.0
3.08285662151e-41   6.82070888658e-06  0.000471520621659 -0.000265445578407 -0.000283414863134 -2.08933502379e-32               10.0               14.0                1.4        -10000000.0
1.96181785005e-41   4.81511097661e-06  0.000471016562642 -0.000265396153054 -0.000283132067125 -2.16383484814e-32               10.0               14.5               1.45        -10000000.0
9.80908925027e-42   3.25624260888e-06  0.000470523843887 -0.000265326633553 -0.000282851459588 -2.23828043214e-32               10.0               15.0                1.5        -10000000.0
2.80259692865e-42   2.06571426631e-06  0.000470043346468 -0.000265241425268 -0.000282574404764 -2.31260878239e-32               10.0               15.5               1.55        -10000000.0
-1.40129846432e-42  1.17477838568e-06  0.000469575610396 -0.000265143967226 -0.000282301954257 -2.38694330284e-32               10.0               16.0                1.6        -10000000.0
-4.20389539297e-42  5.24160159721e-07  0.000469121033575 -0.000265037130021 -0.000282034847032 -2.46092153026e-32               10.0               16.5               1.65        -10000000.0
-5.6051938573e-42   6.35148184047e-08  0.000468679758114 -0.000264923073701 -0.000281773566257 -2.53513580361e-32               10.0               17.0                1.7        -10000000.0
-7.00649232162e-42 -2.49290754706e-07  0.000468251869279 -0.000264803730943  -0.00028151856668 -2.60920830591e-32               10.0               17.5               1.75        -10000000.0
-7.00649232162e-42 -4.49042220074e-07  0.000467837281803 -0.000264680551254 -0.000281270075675 -2.68296426273e-32               10.0               18.0                1.8        -10000000.0
-7.00649232162e-42 -5.64061686248e-07  0.000467435796736  -0.00026455478519 -0.000281028235349 -2.75705484515e-32               10.0               18.5               1.85        -10000000.0
-7.00649232162e-42 -6.17088269372e-07  0.000467047243546 -0.000264427455932 -0.000280793102547 -2.83070174732e-32               10.0               19.0                1.9        -10000000.0
-7.00649232162e-42 -6.26116047897e-07  0.000466671281174 -0.000264299387709  -0.00028056470569 -2.90470508601e-32               10.0               19.5               1.95        -10000000.0
-5.6051938573e-42   -6.0516119893e-07   0.00046630759698 -0.000264171234221 -0.000280342987935 -2.97824867325e-32               10.0               20.0                2.0        -10000000.0
-5.6051938573e-42  -5.64953472892e-07  0.000465955849904 -0.000264043563902 -0.000280127835595 -3.05219317983e-32               10.0               20.5               2.05        -10000000.0
-4.20389539297e-42 -5.13544928804e-07  0.000465615613621   -0.0002639168315 -0.000279919134982 -3.12564665348e-32               10.0               21.0                2.1        -10000000.0
-4.20389539297e-42 -4.56835180795e-07  0.000465286547069 -0.000263791321231 -0.000279716743989 -3.19952142248e-32               10.0               21.5               2.15        -10000000.0
-2.80259692865e-42 -3.99020649855e-07  0.000464968223923 -0.000263667345735 -0.000279520463664 -3.27290975033e-32               10.0               22.0                2.2        -10000000.0
-2.80259692865e-42 -3.42968681233e-07  0.000464660217858 -0.000263545132384 -0.000279330180319 -3.34668837905e-32               10.0               22.5               2.25        -10000000.0
-2.80259692865e-42 -2.90529628133e-07  0.000464362187813 -0.000263424823288  -0.00027914563816 -3.42030629564e-32               10.0               23.0                2.3        -10000000.0
-1.40129846432e-42  -2.4278887234e-07  0.000464073707462 -0.000263306560555 -0.000278966695078 -3.49360164005e-32               10.0               23.5               2.35        -10000000.0
-1.40129846432e-42 -2.00270883211e-07  0.000463794407324  -0.00026319042945  -0.00027879315212 -3.56737366809e-32               10.0               24.0                2.4        -10000000.0
-1.40129846432e-42 -1.63101171458e-07  0.000463523917915 -0.000263076486817 -0.000278624838757  -3.6406139112e-32               10.0               24.5               2.45        -10000000.0
-1.40129846432e-42 -1.31130842296e-07  0.000463261898176 -0.000262964761077 -0.000278461527614 -3.71437158994e-32               10.0               25.0                2.5        -10000000.0
-0                 -1.04034302006e-07  0.000463008007046 -0.000262855337496 -0.000278303076584  -3.7875558708e-32               10.0               25.5               2.55        -10000000.0
-0                 -8.13807493616e-08  0.000462761903464 -0.000262748130808 -0.000278149286714 -3.86127538042e-32               10.0               26.0                2.6        -10000000.0
-0                 -6.26882643018e-08   0.00046252324637 -0.000262643226279 -0.000277999987475 -3.93442981474e-32               10.0               26.5               2.65        -10000000.0
-0                 -4.74611183687e-08  0.000462291779968 -0.000262540538642 -0.000277855008335 -4.00812980931e-32               10.0               27.0                2.7        -10000000.0
-0                 -3.52164061801e-08   0.00046206719162 -0.000262440096321 -0.000277714178765 -4.08124033478e-32               10.0               27.5               2.75        -10000000.0
-0                 -2.55005305067e-08   0.00046184922553 -0.000262341842472 -0.000277577356655 -4.15486829589e-32               10.0               28.0                2.8        -10000000.0
-0                 -1.78996331646e-08   0.00046163756906 -0.000262245748672 -0.000277444399899 -4.22831086408e-32               10.0               28.5               2.85        -10000000.0
-0                  -1.2044336882e-08  0.000461432023258 -0.000262151786501 -0.000277315166386  -4.3013694451e-32               10.0               29.0                2.9        -10000000.0
-0                 -7.61130047877e-09  0.000461232303905 -0.000262059899114 -0.000277189485587 -4.37505308147e-32               10.0               29.5               2.95        -10000000.0
0.0                -4.32215721546e-09   0.00046103818363 -0.000261970058091 -0.000277067272236 -4.44807320638e-32               10.0               30.0                3.0        -10000000.0
0.0                -1.94073316445e-09  0.000460849491901 -0.000261882235009 -0.000276948327382 -4.52173072704e-32               10.0               30.5               3.05        -10000000.0
0.0                 -2.6949753193e-10  0.000460665972923 -0.000261796344603 -0.000276832594182 -4.59473391978e-32               10.0               31.0                3.1        -10000000.0
0.0                 8.54642908093e-10  0.000460487427745 -0.000261712358451 -0.000276719930525 -4.66829788302e-32               10.0               31.5               3.15        -10000000.0
0.0                  1.5645734491e-09  0.000460313714257 -0.000261630219711 -0.000276610222727 -4.74161159453e-32               10.0               32.0                3.2        -10000000.0
0.0                 1.96718075857e-09  0.000460144605086 -0.000261549928382   -0.0002765033571  -4.8143857725e-32               10.0               32.5               3.25        -10000000.0
0.0                 2.14729492867e-09  0.000459979929701 -0.000261471370777 -0.000276399248378  -4.8876814039e-32               10.0               33.0                3.3        -10000000.0
0.0                 2.17127683021e-09  0.000459819517573 -0.000261394546897 -0.000276297782875 -4.96150853323e-32               10.0               33.5               3.35        -10000000.0
0.0                 2.09024984821e-09  0.000459663226593 -0.000261319399897 -0.000276198846905 -5.03479957286e-32               10.0               34.0                3.4        -10000000.0
0.0                 1.94291804867e-09  0.000459510914652 -0.000261245872935 -0.000276102412045 -5.10751606666e-32               10.0               34.5               3.45        -10000000.0
0.0                 1.75799110512e-09  0.000459362439642 -0.000261173937588 -0.000276008336186 -5.18135237954e-32               10.0               35.0                3.5        -10000000.0
0.0                 1.55625447425e-09  0.000459217631033 -0.000261103537014 -0.000275916562487 -5.25463653151e-32               10.0               35.5               3.55        -10000000.0
0.0                 1.35229175947e-09  0.000459076403558  -0.00026103464279  -0.00027582700568 -5.32731055139e-32               10.0               36.0                3.6        -10000000.0
0.0                 1.15590469054e-09  0.000458938586689 -0.000260967198074 -0.000275739580502 -5.40056083901e-32               10.0               36.5               3.65        -10000000.0
0.0                  9.7328341133e-10  0.000458804066739 -0.000260901202864 -0.000275654201687 -5.47441035325e-32               10.0               37.0                3.7        -10000000.0
0.0                  8.0793434009e-10  0.000458672758441 -0.000260836571897 -0.000275570840813 -5.54765891896e-32               10.0               37.5               3.75        -10000000.0
0.0                 6.61423606857e-10   0.00045854454811  -0.00026077327675 -0.000275489412616 -5.62026176633e-32               10.0               38.0                3.8        -10000000.0
0.0                 5.33952927446e-10  0.000458419322058 -0.000260711289002 -0.000275409860251 -5.69349368686e-32               10.0               38.5               3.85        -10000000.0
0.0                 4.24812122328e-10  0.000458296966599 -0.000260650551809 -0.000275332098454 -5.76735582847e-32               10.0               39.0                3.9        -10000000.0
0.0                 3.32712698538e-10  0.000458177424889 -0.000260591093593 -0.000275256070381   -5.840587749e-32               10.0               39.5               3.95        -10000000.0
0.0                 2.56040062199e-10   0.00045806055482 -0.000260532800667 -0.000275181747611 -5.91316247175e-32               10.0               40.0                4.0        -10000000.0
0.0                 1.93032533859e-10  0.000457946299548 -0.000260475673031   -0.0002751090733 -5.98703953663e-32               10.0               40.5               4.05        -10000000.0
0.0                 1.41911913536e-10  0.000457834545387 -0.000260419710685 -0.000275037962183 -6.06026112566e-32               10.0               41.0                4.1        -10000000.0
0.0                 1.00966578034e-10  0.000457725263914 -0.000260364828364 -0.000274968385838 -6.13280887174e-32               10.0               41.5               4.15        -10000000.0
0.0                 6.86049185668e-11  0.000457618341443 -0.000260311026068 -0.000274900315844  -6.2060155375e-32               10.0               42.0                4.2        -10000000.0
0.0                 4.33874670133e-11  0.000457513692709 -0.000260258275375 -0.000274833666936 -6.27991039552e-32               10.0               42.5               4.25        -10000000.0
0.0                 2.40390101894e-11  0.000457411260868 -0.000260206547864 -0.000274768410691 -6.35313829824e-32               10.0               43.0                4.3        -10000000.0
0.0                 9.45086243558e-12  0.000457311017499 -0.000260155815113 -0.000274704518688  -6.4256148718e-32               10.0               43.5               4.35        -10000000.0
-0                 -1.32608778305e-12  0.000457212820493 -0.000260106020278 -0.000274641934084 -6.49882957317e-32               10.0               44.0                4.4        -10000000.0
-0                 -9.09198389319e-12  0.000457116641428 -0.000260057163359 -0.000274580628457   -6.572748538e-32               10.0               44.5               4.45        -10000000.0
-0                 -1.45126356136e-11  0.000457022451883 -0.000260009244357 -0.000274520544963 -6.64594659419e-32               10.0               45.0                4.5        -10000000.0
-0                 -1.81348212407e-11  0.000456930138171 -0.000259962206428 -0.000274461683603 -6.71837552809e-32               10.0               45.5               4.55        -10000000.0
-0                 -2.04019235588e-11  0.000456839700291  -0.00025991602115 -0.000274403987532 -6.79233581889e-32               10.0               46.0                4.6        -10000000.0
-0                 -2.16687138474e-11  0.000456751024558 -0.000259870716945 -0.000274347399909 -6.86550001074e-32               10.0               46.5               4.65        -10000000.0
-0                 -2.22153821353e-11   0.00045666411097 -0.000259826208548 -0.000274291920732 -6.93792205698e-32               10.0               47.0                4.7        -10000000.0
-0                 -2.22600665114e-11  0.000456578902686 -0.000259782495959  -0.00027423752158 -7.01110117209e-32               10.0               47.5               4.75        -10000000.0
-0                 -2.19699018228e-11  0.000456495286016 -0.000259739579178  -0.00027418414561 -7.08506031495e-32               10.0               48.0                4.8        -10000000.0
-0                  -2.1470796129e-11  0.000456413317806 -0.000259697401361 -0.000274131792821  -7.1582428739e-32               10.0               48.5               4.85        -10000000.0
-0                 -2.08556028756e-11  0.000456332855947 -0.000259655990931 -0.000274080406371 -7.23063449963e-32               10.0               49.0                4.9        -10000000.0
-0                 -2.01910547066e-11   0.00045625392886 -0.000259615291043 -0.000274029986258 -7.30380557914e-32               10.0               49.5               4.95        -10000000.0
-0                 -1.95236554246e-11   0.00045617645128 -0.000259575273276 -0.000273980504062  -7.3777871069e-32               10.0               50.0                5.0        -10000000.0
4.20389539297e-42   3.24891713532e-06  5.49122169957e-05 -3.28879168343e-06 -2.74999951699e-05 -9.38833817597e-35               12.0                0.5    0.0416666666667        -10000000.0
6.72623262876e-41   1.22411716319e-05  0.000109297737083    -1.25605224e-05  -5.5000025867e-05  -3.8221529927e-34               12.0                1.0    0.0833333333333        -10000000.0
3.48923317617e-40   2.58453347612e-05  0.000162629874012 -2.69228781491e-05 -8.25002643978e-05 -8.85040379785e-34               12.0                1.5              0.125        -10000000.0
1.07759851907e-39   4.29297521976e-05  0.000214381941532 -4.54837980612e-05 -0.000110003945508 -1.63591681243e-33               12.0                2.0     0.166666666667        -10000000.0
2.18182170895e-39   6.23629503593e-05  0.000264027249841 -6.73513440574e-05 -0.000137476746431 -2.55484843635e-33               12.0                2.5     0.208333333333        -10000000.0
2.24628143831e-39   8.30107538263e-05  0.000311037155143 -9.16327564937e-05 -0.000164707401495  -3.2679187781e-33               12.0                3.0               0.25        -10000000.0
2.29532688456e-39   0.000103717134436    0.0003548693428 -0.000117420739798 -0.000191244851067 -4.07454330297e-33               12.0                3.5     0.291666666667        -10000000.0
2.33456324157e-39   0.000123290192278  0.000394969248418 -0.000143776219375 -0.000216488771798  -4.9761515596e-33               12.0                4.0     0.333333333333        -10000000.0
2.17341391817e-39   0.000140556196015   0.00043081917056 -0.000169745149492 -0.000239827983251  -5.8081137131e-33               12.0                4.5              0.375        -10000000.0
2.1916307982e-39    0.000154488972726  0.000462029305481 -0.000194428622535 -0.000260753608927 -6.85917957621e-33               12.0                5.0     0.416666666667        -10000000.0
2.18042041049e-39   0.000164353863852  0.000488421846967 -0.000217076305375  -0.00027893099741 -7.96389028344e-33               12.0                5.5     0.458333333333        -10000000.0
2.1327762627e-39    0.000169801907646  0.000510072311499 -0.000237163163774 -0.000294229693054 -9.10160150224e-33               12.0                6.0                0.5        -10000000.0
2.05290225024e-39   0.000170883055262  0.000527293934738 -0.000254421735235 -0.000306714355247 -1.02531131567e-32               12.0                6.5     0.541666666667        -10000000.0
1.94219967155e-39   0.000167985291455   0.00054057898069 -0.000268826340744 -0.000316605451189 -1.14025219219e-32               12.0                7.0     0.583333333333        -10000000.0
1.80907631744e-39   0.000161729147408  0.000550519303033  -0.00028054208201 -0.000324224032511 -1.25382371535e-32               12.0                7.5              0.625        -10000000.0
1.58346726469e-39   0.000152852038582   0.00055773045915 -0.000289858633096 -0.000329936227672 -1.34495695695e-32               12.0                8.0     0.666666666667        -10000000.0
1.43633092593e-39   0.000142108419254  0.000562793218251 -0.000297126348414 -0.000334107824074 -1.45369262378e-32               12.0                8.5     0.708333333333        -10000000.0
1.28639199025e-39   0.000130198458237  0.000566216954212 -0.000302705672084 -0.000337073544188 -1.55997025616e-32               12.0                9.0               0.75        -10000000.0
1.13785435303e-39   0.000117726393967  0.000568424752601  -0.00030693337294 -0.000339120759918 -1.66405058081e-32               12.0                9.5     0.791666666667        -10000000.0
9.94921909671e-40   0.000105183588062  0.000569752444335 -0.000310103843049 -0.000340484461958 -1.76613534881e-32               12.0               10.0     0.833333333333        -10000000.0
8.30969989345e-40   9.29484187395e-05  0.000570457245885 -0.000312462447027 -0.000341349533528 -1.84524976334e-32               12.0               10.5              0.875        -10000000.0
7.13260918341e-40   8.12962284158e-05  0.000570730151139 -0.000314206346275 -0.000341856974728 -1.94401209529e-32               12.0               11.0     0.916666666667        -10000000.0
6.05360936588e-40   7.04139608843e-05  0.000570709516978 -0.000315489558034 -0.000342111604823 -2.04162404416e-32               12.0               11.5     0.958333333333        -10000000.0
5.0867134255e-40    6.04161058959e-05  0.000570493227769 -0.000316429662917 -0.000342189736102 -2.13828850899e-32               12.0               12.0                1.0        -10000000.0
4.23192136226e-40   5.13598337193e-05  0.000570149325085 -0.000317114995596 -0.000342145995091 -2.23417194163e-32               12.0               12.5      1.04166666667        -10000000.0
3.48923317617e-40   4.32585061105e-05  0.000569724306843 -0.000317610954426 -0.000342018836363 -2.32952100647e-32               12.0               13.0      1.08333333333        -10000000.0
2.76055797472e-40    3.6093084077e-05  0.000569249323235 -0.000317965572094 -0.000341835118434 -2.40292052678e-32               12.0               13.5              1.125        -10000000.0
2.21405157363e-40   2.98215603323e-05  0.000568745235796 -0.000318213920991   -0.0003416134291  -2.4972708806e-32               12.0               14.0      1.16666666667        -10000000.0
1.75162308041e-40   2.43865301286e-05  0.000568225686948 -0.000318381609077 -0.000341366558132 -2.59131473346e-32               12.0               14.5      1.20833333333        -10000000.0
1.37327249504e-40   1.97211189601e-05  0.000567699601106 -0.000318487280992 -0.000341103316259 -2.68516774067e-32               12.0               15.0               1.25        -10000000.0
1.05097384824e-40   1.57536597101e-05   0.00056717294683 -0.000318544721267 -0.000340829785728 -2.77878427148e-32               12.0               15.5      1.29166666667        -10000000.0
7.84727140022e-41   1.24111254607e-05  0.000566649475786 -0.000318564104873 -0.000340550258215  -2.8722966264e-32               12.0               16.0      1.33333333333        -10000000.0
5.46506401087e-41   9.62175228381e-06  0.000566131859614 -0.000318553219358 -0.000340267774845 -2.94402100986e-32               12.0               16.5              1.375        -10000000.0
3.78350585368e-41   7.31679206112e-06  0.000565621803617 -0.000318517976439 -0.000339984524089 -3.03726331102e-32               12.0               17.0      1.41666666667        -10000000.0
2.52233723578e-41   5.43183675816e-06  0.000565120444662 -0.000318462980431 -0.000339702069141 -3.13032940283e-32               12.0               17.5      1.45833333333        -10000000.0
1.40129846432e-41   3.90751608847e-06  0.000564628692246 -0.000318391954579 -0.000339421717399 -3.22309387243e-32               12.0               18.0                1.5        -10000000.0
5.6051938573e-42    2.68993383123e-06  0.000564147171644 -0.000318307854741 -0.000339144321515  -3.3159036858e-32               12.0               18.5      1.54166666667        -10000000.0
0.0                  1.7308063871e-06  0.000563676223919 -0.000318213153605 -0.000338870620453 -3.40860243563e-32               12.0               19.0      1.58333333333        -10000000.0
-4.20389539297e-42  9.87356196802e-07  0.000563216076443 -0.000318109897535 -0.000338601182648 -3.47989203541e-32               12.0               19.5              1.625        -10000000.0
-7.00649232162e-42  4.22117146792e-07  0.000562767070278 -0.000317999763411 -0.000338336434424  -3.5723017904e-32               12.0               20.0      1.66666666667        -10000000.0
-9.80908925027e-42  2.59007637386e-09  0.000562329148579 -0.000317884229162 -0.000338076716844 -3.66475344534e-32               12.0               20.5      1.70833333333        -10000000.0
-9.80908925027e-42 -2.99126612369e-07   0.00056190236819 -0.000317764460078 -0.000337822257279  -3.7570905929e-32               12.0               21.0               1.75        -10000000.0
-1.12103877146e-41 -5.06769293196e-07  0.000561486672268 -0.000317641536185 -0.000337573197839 -3.84959333133e-32               12.0               21.5      1.79166666667        -10000000.0
-1.12103877146e-41  -6.4033112146e-07  0.000561081947126 -0.000317516310133 -0.000337329680633 -3.94173303257e-32               12.0               22.0      1.83333333333        -10000000.0
-9.80908925027e-42  -7.1649536304e-07  0.000560688022233 -0.000317389492466 -0.000337091762503 -4.01255828912e-32               12.0               22.5              1.875        -10000000.0
-9.80908925027e-42 -7.49041439985e-07  0.000560304783903 -0.000317261765304 -0.000336859443451 -4.10479441763e-32               12.0               23.0      1.91666666667        -10000000.0
-9.80908925027e-42 -7.49232786923e-07  0.000559931891075 -0.000317133611816 -0.000336632695053 -4.19659748438e-32               12.0               23.5      1.95833333333        -10000000.0
-8.40779078595e-42 -7.26171733856e-07  0.000559569230063  -0.00031700548675  -0.00033641151731 -4.28901097019e-32               12.0               24.0                2.0        -10000000.0
-7.00649232162e-42 -6.87123413723e-07  0.000559216516649 -0.000316877759587 -0.000336195824957 -4.38074573429e-32               12.0               24.5      2.04166666667        -10000000.0
-7.00649232162e-42 -6.37805253056e-07  0.000558873466616 -0.000316750742968 -0.000335985532729 -4.47291155125e-32               12.0               25.0      2.08333333333        -10000000.0
-5.6051938573e-42  -5.82644710256e-07  0.000558539795747 -0.000316624664265 -0.000335780526939 -4.54327648238e-32               12.0               25.5              2.125        -10000000.0
-5.6051938573e-42  -5.25003263085e-07  0.000558215219826 -0.000316499779274   -0.0003355806939 -4.63539265077e-32               12.0               26.0      2.16666666667        -10000000.0
-4.20389539297e-42 -4.67372640589e-07  0.000557899511477 -0.000316376230103 -0.000335385948347  -4.7272654551e-32               12.0               26.5      2.20833333333        -10000000.0
-4.20389539297e-42 -4.11540801437e-07  0.000557592386485 -0.000316254158861 -0.000335196148171 -4.81932709617e-32               12.0               27.0               2.25        -10000000.0
-2.80259692865e-42 -3.58735902095e-07  0.000557293560632 -0.000316133679235 -0.000335011151265  -4.9108164873e-32               12.0               27.5      2.29166666667        -10000000.0
-2.80259692865e-42 -3.09744313531e-07  0.000557002749701 -0.000316014904911 -0.000334830815518   -5.003007846e-32               12.0               28.0      2.33333333333        -10000000.0
-2.80259692865e-42  -2.6501204009e-07  0.000556719669476 -0.000315897864311 -0.000334655055667 -5.07337507302e-32               12.0               28.5              2.375        -10000000.0
-1.40129846432e-42 -2.24725765774e-07  0.000556444092581 -0.000315782642701 -0.000334483701181 -5.16478353412e-32               12.0               29.0      2.41666666667        -10000000.0
-1.40129846432e-42 -1.88880758256e-07    0.0005561757348 -0.000315669240081 -0.000334316666795 -5.25693012302e-32               12.0               29.5      2.45833333333        -10000000.0
-1.40129846432e-42 -1.57335380835e-07  0.000555914425604 -0.000315557741715 -0.000334153753556 -5.34845452644e-32               12.0               30.0                2.5        -10000000.0
-1.40129846432e-42 -1.29853461317e-07  0.000555659880774  -0.00031544809076 -0.000333994904622 -5.44041055668e-32               12.0               30.5      2.54166666667        -10000000.0
-1.40129846432e-42  -1.0613922935e-07  0.000555411872938 -0.000315340344059 -0.000333839977884 -5.53169905767e-32               12.0               31.0      2.58333333333        -10000000.0
-0                 -8.58627335898e-08  0.000555170117877 -0.000315234473192 -0.000333688802812 -5.60260524425e-32               12.0               31.5              2.625        -10000000.0
-0                 -6.86803877659e-08  0.000554934501906 -0.000315130478157 -0.000333541322561 -5.69390981645e-32               12.0               32.0      2.66666666667        -10000000.0
-0                 -5.42493931721e-08  0.000554704797651 -0.000315028387377 -0.000333397395025 -5.78549850471e-32               12.0               32.5      2.70833333333        -10000000.0
-0                 -4.22379423104e-08  0.000554480777737 -0.000314928115586 -0.000333256934937 -5.87716467917e-32               12.0               33.0               2.75        -10000000.0
-0                 -3.23330459628e-08  0.000554262271635 -0.000314829662784 -0.000333119800189  -5.9689272809e-32               12.0               33.5      2.79166666667        -10000000.0
-0                 -2.42446444865e-08  0.000554049051971 -0.000314733057394 -0.000332985877094 -6.06098892197e-32               12.0               34.0      2.83333333333        -10000000.0
-0                 -1.77083295944e-08  0.000553841005058 -0.000314638214149 -0.000332855108809 -6.13066451291e-32               12.0               34.5              2.875        -10000000.0
-0                 -1.24861683493e-08  0.000553637903522 -0.000314545104629 -0.000332727381647 -6.22240300782e-32               12.0               35.0      2.91666666667        -10000000.0
-0                 -8.36689745265e-09  0.000553439633677 -0.000314453757255 -0.000332602553499 -6.31387173597e-32               12.0               35.5      2.95833333333        -10000000.0
0.0                -5.16482776686e-09  0.000553246024992 -0.000314364086762 -0.000332480595944 -6.40542885578e-32               12.0               36.0                3.0        -10000000.0
0.0                -2.71835613914e-09  0.000553056850094 -0.000314276064728 -0.000332361423716 -6.49705944398e-32               12.0               36.5      3.04166666667        -10000000.0
0.0                -8.88305108724e-10   0.00055287205214 -0.000314189691153 -0.000332244894707 -6.58897185237e-32               12.0               37.0      3.08333333333        -10000000.0
0.0                   4.441688445e-10  0.000552691460598 -0.000314104937615 -0.000332130952074  -6.6592592973e-32               12.0               37.5              3.125        -10000000.0
0.0                 1.37960888373e-09  0.000552514961782  -0.00031402171885 -0.000332019538973 -6.75025564661e-32               12.0               38.0      3.16666666667        -10000000.0
0.0                 2.00233601401e-09  0.000552342442006 -0.000313940063279 -0.000331910541718 -6.84132776021e-32               12.0               38.5      3.20833333333        -10000000.0
0.0                 2.38238899095e-09  0.000552173673896 -0.000313859885637 -0.000331803903464 -6.93331995068e-32               12.0               39.0               3.25        -10000000.0
0.0                 2.57741874718e-09  0.000552008657451 -0.000313781214345 -0.000331699567369 -7.02540225473e-32               12.0               39.5      3.29166666667        -10000000.0
0.0                 2.63440463021e-09  0.000551847222141 -0.000313703964139 -0.000331597448167 -7.11628151379e-32               12.0               40.0      3.33333333333        -10000000.0
0.0                 2.59122389344e-09  0.000551689197437 -0.000313628106596 -0.000331497489015 -7.18711193609e-32               12.0               40.5              3.375        -10000000.0
0.0                 2.47805725592e-09  0.000551534583337 -0.000313553641718 -0.000331399604647 -7.27854450401e-32               12.0               41.0      3.41666666667        -10000000.0
0.0                 2.31864224001e-09  0.000551383266156 -0.000313480512659 -0.000331303766643 -7.36937899326e-32               12.0               41.5      3.45833333333        -10000000.0
0.0                 2.13136171039e-09  0.000551235132207 -0.000313408719421 -0.000331209889737  -7.4609659596e-32               12.0               42.0                3.5        -10000000.0
0.0                 1.93020404347e-09  0.000551090010958  -0.00031333820516 -0.000331117917085 -7.55263500392e-32               12.0               42.5      3.54166666667        -10000000.0
0.0                 1.72557573699e-09  0.000550947902411 -0.000313268913033 -0.000331027791844 -7.64463637795e-32               12.0               43.0      3.58333333333        -10000000.0
0.0                 1.52500202136e-09  0.000550808636035 -0.000313200899882 -0.000330939485593 -7.71414953485e-32               12.0               43.5              3.625        -10000000.0
0.0                 1.33370929318e-09  0.000550672268673 -0.000313134052021 -0.000330852941488 -7.80511431571e-32               12.0               44.0      3.66666666667        -10000000.0
0.0                 1.15512764284e-09  0.000550538572952 -0.000313068397872 -0.000330768074264 -7.89709904455e-32               12.0               44.5      3.70833333333        -10000000.0
0.0                 9.91293202038e-10  0.000550407492028  -0.00031300385217  -0.00033068488392 -7.98916642533e-32               12.0               45.0               3.75        -10000000.0
0.0                 8.43186197946e-10  0.000550279082745 -0.000312940471758 -0.000330603285192 -8.07981437373e-32               12.0               45.5      3.79166666667        -10000000.0
0.0                 7.10999726976e-10  0.000550153117729 -0.000312878171371  -0.00033052327808 -8.17128998954e-32               12.0               46.0      3.83333333333        -10000000.0
0.0                 5.94365648279e-10  0.000550029540136 -0.000312816922587 -0.000330444748897 -8.24207793792e-32               12.0               46.5              3.875        -10000000.0
0.0                 4.92525020334e-10  0.000549908406811 -0.000312756725407 -0.000330367726065 -8.33270924114e-32               12.0               47.0      3.91666666667        -10000000.0
0.0                 4.04463192539e-10  0.000549789490378 -0.000312697551408 -0.000330292152739  -8.4238961491e-32               12.0               47.5      3.95833333333        -10000000.0
0.0                 3.29019607783e-10  0.000549672847683 -0.000312639343747 -0.000330217972078 -8.51569548503e-32               12.0               48.0                4.0        -10000000.0
0.0                 2.64964401331e-10  0.000549558421881 -0.000312582159268 -0.000330145127236 -8.60730483628e-32               12.0               48.5      4.04166666667        -10000000.0
0.0                 2.11058817992e-10  0.000549446042442 -0.000312525884283 -0.000330073646637 -8.69842975529e-32               12.0               49.0      4.08333333333        -10000000.0
0.0                 1.66095788382e-10  0.000549335766209 -0.000312470547215 -0.000330003445015 -8.76812256538e-32               12.0               49.5              4.125        -10000000.0
0.0                 1.28931492761e-10  0.000549227422653 -0.000312416119641 -0.000329934493948 -8.86081040974e-32               12.0               50.0      4.16666666667        -10000000.0
2.80259692865e-42   2.62928390171e-06  5.49438148312e-05 -2.65484967343e-06 -2.75000058281e-05 -9.36831362092e-35               15.0                0.5    0.0333333333333        -10000000.0
4.34402523941e-41   1.00345225462e-05   0.00010955057661 -1.02385628864e-05 -5.49999903399e-05 -3.79008410919e-34               15.0                1.0    0.0666666666667        -10000000.0
2.31214246614e-40   2.14910347296e-05   0.00016348310794 -2.21806129019e-05  -8.2500001497e-05 -8.68804868515e-34               15.0                1.5                0.1        -10000000.0
6.89438844448e-40   3.62751855221e-05  0.000216404487219  -3.7909487105e-05 -0.000110000705433 -1.58445557247e-33               15.0                2.0     0.133333333333        -10000000.0
1.68295945565e-39   5.36621627134e-05  0.000267977384283 -5.68547555702e-05 -0.000137504898134 -2.55610902203e-33               15.0                2.5     0.166666666667        -10000000.0
3.48923317617e-39   7.29283797796e-05  0.000317865016086 -7.84451188451e-05 -0.000164988989582 -3.82330649675e-33               15.0                3.0                0.2        -10000000.0
3.66159288728e-39    9.3348774044e-05  0.000365729704299 -0.000102110114142 -0.000192335321003 -4.72427369857e-33               15.0                3.5     0.233333333333        -10000000.0
3.38413579134e-39   0.000114190441991   0.00041122791572 -0.000127273693806 -0.000219296708792 -5.50943562227e-33               15.0                4.0     0.266666666667        -10000000.0
3.52706823471e-39   0.000134701068077  0.000454006794826  -0.00015334630632 -0.000245521675879 -6.59226544634e-33               15.0                4.5                0.3        -10000000.0
3.64757990264e-39   0.000154112697714  0.000493711468152 -0.000179720274218 -0.000270610939879 -7.77518771038e-33               15.0                5.0     0.333333333333        -10000000.0
3.44158902838e-39   0.000171675196725  0.000530013096522 -0.000205783763363 -0.000294173901239 -8.80689350296e-33               15.0                5.5     0.366666666667        -10000000.0
3.52426563778e-39     0.0001867135353  0.000562648665436 -0.000230952437619 -0.000315873592172  -1.0149331154e-32               15.0                6.0                0.4        -10000000.0
3.57190978556e-39     0.0001986897189  0.000591457478549 -0.000254708822922 -0.000335457883693 -1.15587348183e-32               15.0                6.5     0.433333333333        -10000000.0
3.35190592666e-39   0.000207250934636  0.000616405543497 -0.000276638587593 -0.000352776993395  -1.2741582466e-32               15.0                7.0     0.466666666667        -10000000.0
3.33228774816e-39   0.000212252345477  0.000637590346741 -0.000296453976034 -0.000367787095001 -1.42212288054e-32               15.0                7.5                0.5        -10000000.0
3.27343321266e-39   0.000213752016975  0.000655227779589 -0.000314000857315 -0.000380542246603 -1.57195163157e-32               15.0                8.0     0.533333333333        -10000000.0
3.00858780291e-39   0.000211982438714  0.000669625876526 -0.000329249957076 -0.000391176598669 -1.69198349491e-32               15.0                8.5     0.566666666667        -10000000.0
2.8950826273e-39    0.000207307436995  0.000681152130255 -0.000342276422316 -0.000399881912472 -1.84058035884e-32               15.0                9.0                0.6        -10000000.0
2.7535514824e-39    0.000200173658982  0.000690200522513  -0.00035323330394  -0.00040688377112 -1.98787100634e-32               15.0                9.5     0.633333333333        -10000000.0
2.474693088e-39       0.0001910650127  0.000697163045515 -0.000362323277159 -0.000412420291696 -2.10149504794e-32               15.0               10.0     0.666666666667        -10000000.0
2.31214246614e-39   0.000180464539312  0.000702408499365 -0.000369774028286 -0.000416725100649 -2.24403866124e-32               15.0               10.5                0.7        -10000000.0
2.13978275502e-39   0.000168826574054  0.000706268735939 -0.000375817734266 -0.000420015510372 -2.38443719825e-32               15.0               11.0     0.733333333333        -10000000.0
1.88614773298e-39   0.000156558670028  0.000709031496626 -0.000380676766554 -0.000422485385343 -2.48994585184e-32               15.0               11.5     0.766666666667        -10000000.0
1.71939321573e-39   0.000144012190617  0.000710939161763 -0.000384554340371 -0.000424301958901 -2.62569765623e-32               15.0               12.0                0.8        -10000000.0
1.5554412954e-39    0.000131479424681  0.000712190512786 -0.000387629796705 -0.000425605577448  -2.7595984014e-32               15.0               12.5     0.833333333333        -10000000.0
1.34804912268e-39   0.000119195263437  0.000712945052328 -0.000390056925426 -0.000426511348905 -2.85868832779e-32               15.0               13.0     0.866666666667        -10000000.0
1.20231408239e-39   0.000107341683986  0.000713328574875 -0.000391964761093 -0.000427111871204  -2.9892910307e-32               15.0               13.5                0.9        -10000000.0
1.06638813135e-39   9.60537818173e-05  0.000713438510047 -0.000393459515635  -0.00042748041551 -3.11874464198e-32               15.0               14.0     0.933333333333        -10000000.0
9.09442703347e-40   8.54263078054e-05  0.000713349095349 -0.000394627278411 -0.000427674166303 -3.21361386635e-32               15.0               14.5     0.966666666667        -10000000.0
7.95937527736e-40   7.55200986191e-05  0.000713116435236 -0.000395537085751 -0.000427737205655  -3.3409719064e-32               15.0               15.0                1.0        -10000000.0
6.90840142912e-40   6.63682016011e-05  0.000712782195933 -0.000396243592604 -0.000427703071182 -3.46768968084e-32               15.0               15.5      1.03333333333        -10000000.0
5.8013756423e-40    5.79812713397e-05   0.00071237712973 -0.000396789857859 -0.000427597228736 -3.56027794108e-32               15.0               16.0      1.06666666667        -10000000.0
4.96059656371e-40   5.03524155704e-05  0.000711923576091 -0.000397209419134 -0.000427438692441 -3.68564745565e-32               15.0               16.5                1.1        -10000000.0
4.21790837762e-40   4.34611138189e-05  0.000711437792233 -0.000397528509666 -0.000427241701573 -3.81094665866e-32               15.0               17.0      1.13333333333        -10000000.0
3.46120720688e-40   3.72769193291e-05  0.000710931431058 -0.000397767422555 -0.000427016829008 -3.90207157767e-32               15.0               17.5      1.16666666667        -10000000.0
2.90068782115e-40    3.1762134256e-05  0.000710412791705 -0.000397941931851 -0.000426771862294 -4.02629544442e-32               15.0               18.0                1.2        -10000000.0
2.396220374e-40      2.6874277026e-05  0.000709887842731 -0.000398064344154 -0.000426512684726 -4.15057957822e-32               15.0               18.5      1.23333333333        -10000000.0
1.90576591148e-40   2.25680594212e-05  0.000709360847395 -0.000398144266001 -0.000426243587981 -4.24067737459e-32               15.0               19.0      1.26666666667        -10000000.0
1.54142831076e-40   1.87968236531e-05  0.000708834761554 -0.000398189200723 -0.000425967840556  -4.3645677637e-32               15.0               19.5                1.3        -10000000.0
1.21912966396e-40   1.55138852875e-05  0.000708311745257 -0.000398205145302 -0.000425687858296 -4.48794215211e-32               15.0               20.0      1.33333333333        -10000000.0
9.24856986454e-41   1.26733787909e-05  0.000707793446963 -0.000398196903006 -0.000425405517035 -4.57786488708e-32               15.0               20.5      1.36666666667        -10000000.0
7.00649232162e-41   1.02310693251e-05  0.000707280946699 -0.000398168339188   -0.0004251222947  -4.7008495486e-32               15.0               21.0                1.4        -10000000.0
5.184804318e-41     8.14478884337e-06  0.000706775097115 -0.000398122665501 -0.000424839242896 -4.82411918715e-32               15.0               21.5      1.43333333333        -10000000.0
3.50324616081e-41    6.3748797352e-06  0.000706276523488 -0.000398062439899 -0.000424557299539 -4.91332933606e-32               15.0               22.0      1.46666666667        -10000000.0
2.24207754292e-41    4.8843618039e-06  0.000705785794253 -0.000397989936118 -0.000424277175171 -5.03627582846e-32               15.0               22.5                1.5        -10000000.0
1.12103877146e-41   3.63910879209e-06  0.000705303193627  -0.00039790700157 -0.000423999438226  -5.1588584227e-32               15.0               23.0      1.53333333333        -10000000.0
4.20389539297e-42   2.60785149031e-06  0.000704829005826 -0.000397815227871 -0.000423724571874 -5.24774599943e-32               15.0               23.5      1.56666666667        -10000000.0
-2.80259692865e-42  1.76217052061e-06  0.000704363401383 -0.000397715979261 -0.000423452945597 -5.37058458512e-32               15.0               24.0                1.6        -10000000.0
-8.40779078595e-42  1.07642550429e-06  0.000703906664512 -0.000397610449454 -0.000423184872034 -5.49274014431e-32               15.0               24.5      1.63333333333        -10000000.0
-1.12103877146e-41  5.27619004043e-07  0.000703458681528 -0.000397499718474 -0.000422920606979 -5.58170979902e-32               15.0               25.0      1.66666666667        -10000000.0
-1.40129846432e-41  9.52750933703e-08  0.000703019679804 -0.000397384638973 -0.000422660377808 -5.70392390333e-32               15.0               25.5                1.7        -10000000.0
-1.54142831076e-41 -2.38738445679e-07  0.000702589545654 -0.000397266006757 -0.000422404298206  -5.8262246774e-32               15.0               26.0      1.73333333333        -10000000.0
-1.68155815719e-41 -4.90368246009e-07   0.00070216833592 -0.000397144532371 -0.000422152510282  -5.9146886629e-32               15.0               26.5      1.76666666667        -10000000.0
-1.68155815719e-41 -6.73562428055e-07  0.000701755936916  -0.00039702081267 -0.000421905099302 -6.03707725466e-32               15.0               27.0                1.8        -10000000.0
-1.68155815719e-41 -8.00439770021e-07  0.000701352291799 -0.000396895387667 -0.000421662150529 -6.15877593225e-32               15.0               27.5      1.83333333333        -10000000.0
-1.68155815719e-41 -8.81468675829e-07  0.000700957286881 -0.000396768712108 -0.000421423663965 -6.24748270785e-32               15.0               28.0      1.86666666667        -10000000.0
-1.54142831076e-41 -9.25630960769e-07   0.00070057086532 -0.000396641183897 -0.000421189668032 -6.36950797543e-32               15.0               28.5                1.9        -10000000.0
-1.54142831076e-41 -9.40583277931e-07  0.000700192856584 -0.000396513172518 -0.000420960162728 -6.49100863273e-32               15.0               29.0      1.93333333333        -10000000.0
-1.40129846432e-41 -9.32805388487e-07  0.000699823090144 -0.000396384962187 -0.000420735091211 -6.57952312776e-32               15.0               29.5      1.96666666667        -10000000.0
-1.26116861789e-41 -9.07740382861e-07   0.00069946139547 -0.000396256865542 -0.000420514481903 -6.70126542721e-32               15.0               30.0                2.0        -10000000.0
-1.26116861789e-41 -8.69922411884e-07  0.000699107715718 -0.000396129081537 -0.000420298249537 -6.82326773592e-32               15.0               30.5      2.03333333333        -10000000.0
-1.12103877146e-41 -8.23094870039e-07  0.000698761766671 -0.000396001809122 -0.000420086337272  -6.9111388085e-32               15.0               31.0      2.06666666667        -10000000.0
-9.80908925027e-42 -7.70315811138e-07  0.000698423434642 -0.000395875218828 -0.000419878688263 -7.03326452115e-32               15.0               31.5                2.1        -10000000.0
-8.40779078595e-42 -7.14055092832e-07  0.000698092549101 -0.000395749481186 -0.000419675274088 -7.15510209993e-32               15.0               32.0      2.13333333333        -10000000.0
-8.40779078595e-42 -6.56279863787e-07  0.000697768882674 -0.000395624738303  -0.00041947595264 -7.24233032404e-32               15.0               32.5      2.16666666667        -10000000.0
-7.00649232162e-42 -5.98529503737e-07  0.000697452321674 -0.000395501018602 -0.000419280695496 -7.36389698811e-32               15.0               33.0                2.2        -10000000.0
-7.00649232162e-42 -5.41985567537e-07  0.000697142638728 -0.000395378492613 -0.000419089417392 -7.48597793095e-32               15.0               33.5      2.23333333333        -10000000.0
-5.6051938573e-42  -4.87529017157e-07  0.000696839663306 -0.000395257217178 -0.000418902033061 -7.57447061505e-32               15.0               34.0      2.26666666667        -10000000.0
-5.6051938573e-42  -4.35793068299e-07   0.00069654328172 -0.000395137249143  -0.00041871845724 -7.69498117091e-32               15.0               34.5                2.3        -10000000.0
-4.20389539297e-42 -3.87206072761e-07  0.000696253266597 -0.000395018616928 -0.000418538604663 -7.81731638329e-32               15.0               35.0      2.33333333333        -10000000.0
-4.20389539297e-42  -3.4203259669e-07  0.000695969390563 -0.000394901405798 -0.000418362390064 -7.90537284878e-32               15.0               35.5      2.36666666667        -10000000.0
-2.80259692865e-42 -3.00405006426e-07  0.000695691596775 -0.000394785644175 -0.000418189756601 -8.02587135123e-32               15.0               36.0                2.4        -10000000.0
-2.80259692865e-42 -2.62350863256e-07  0.000695419714702  -0.00039467133206 -0.000418020562165 -8.14763431367e-32               15.0               36.5      2.43333333333        -10000000.0
-2.80259692865e-42 -2.27818319765e-07  0.000695153516972 -0.000394558497874 -0.000417854778334 -8.23609485535e-32               15.0               37.0      2.46666666667        -10000000.0
-1.40129846432e-42 -1.96694743826e-07  0.000694892889896 -0.000394447170038 -0.000417692291421 -8.35717995703e-32               15.0               37.5                2.5        -10000000.0
-1.40129846432e-42 -1.68823649505e-07  0.000694637662946 -0.000394337348553 -0.000417533044583 -8.47829605319e-32               15.0               38.0      2.53333333333        -10000000.0
-1.40129846432e-42 -1.44017436865e-07   0.00069438766559 -0.000394229033418 -0.000417376952555 -8.56584971934e-32               15.0               38.5      2.56666666667        -10000000.0
-1.40129846432e-42 -1.22069646058e-07  0.000694142840985 -0.000394122224634  -0.00041722390165 -8.68773493779e-32               15.0               39.0                2.6        -10000000.0
-1.40129846432e-42 -1.02762902354e-07    0.0006939030186 -0.000394016922201 -0.000417073863446 -8.80944624276e-32               15.0               39.5      2.63333333333        -10000000.0
-1.40129846432e-42 -8.58762713718e-08  0.000693667971063 -0.000393913126118 -0.000416926752678 -8.89629736737e-32               15.0               40.0      2.66666666667        -10000000.0
-0                 -7.11902273243e-08  0.000693437698374 -0.000393810807964 -0.000416782484081 -9.01836912666e-32               15.0               40.5                2.7        -10000000.0
-0                 -5.84915102464e-08  0.000693211973157  -0.00039370999616 -0.000416641000811 -9.13980894295e-32               15.0               41.0      2.73333333333        -10000000.0
-0                 -4.75757384877e-08  0.000692990738571 -0.000393610662286 -0.000416502217604 -9.22686899331e-32               15.0               41.5      2.76666666667        -10000000.0
-0                 -3.82493550721e-08  0.000692773824085 -0.000393512777919 -0.000416366049194 -9.34773081994e-32               15.0               42.0                2.8        -10000000.0
-0                 -3.03315497718e-08  0.000692561172855 -0.000393416314637  -0.00041623246716 -9.46999141598e-32               15.0               42.5      2.83333333333        -10000000.0
-0                 -2.36547378907e-08  0.000692352557508 -0.000393321300862 -0.000416101386236 -9.55787454197e-32               15.0               43.0      2.86666666667        -10000000.0
-0                 -1.80650321091e-08  0.000692148034886 -0.000393227679751 -0.000415972749579  -9.6778943519e-32               15.0               43.5                2.9        -10000000.0
-0                 -1.34220759507e-08  0.000691947377618 -0.000393135451304 -0.000415846500346  -9.7991321301e-32               15.0               44.0      2.93333333333        -10000000.0
-0                 -9.59900128134e-09  0.000691750472015 -0.000393044615521 -0.000415722553271  -9.8873860419e-32               15.0               44.5      2.96666666667        -10000000.0
0.0                -6.48174612941e-09  0.000691557318078 -0.000392955087136 -0.000415600879933 -1.00087145077e-31               15.0               45.0                3.0        -10000000.0
0.0                -3.96846965012e-09  0.000691367745276 -0.000392866922994 -0.000415481423488 -1.01290213035e-31               15.0               45.5      3.03333333333        -10000000.0
0.0                -1.96872683086e-09  0.000691181639922  -0.00039278006625 -0.000415364098671   -1.021754613e-31               15.0               46.0      3.06666666667        -10000000.0
0.0                -4.02767310606e-10  0.000690998945174 -0.000392694516904 -0.000415248877061  -1.0338727659e-31               15.0               46.5                3.1        -10000000.0
0.0                 7.99381340202e-10  0.000690819604188 -0.000392610218114 -0.000415135701815 -1.04595969473e-31               15.0               47.0      3.13333333333        -10000000.0
0.0                 1.69877404244e-09  0.000690643503276 -0.000392527169879 -0.000415024544509 -1.05468842905e-31               15.0               47.5      3.16666666667        -10000000.0
0.0                  2.3483320323e-09  0.000690470585596 -0.000392445343778  -0.00041491531988 -1.06689164457e-31               15.0               48.0                3.2        -10000000.0
0.0                 2.79368867449e-09  0.000690300680617  -0.00039236473981 -0.000414807971083 -1.07901140459e-31               15.0               48.5      3.23333333333        -10000000.0
0.0                 3.07394799719e-09  0.000690133845183 -0.000392285301132 -0.000414702498119 -1.08771936113e-31               15.0               49.0      3.26666666667        -10000000.0
0.0                  3.2224160406e-09  0.000689969908763 -0.000392207056166 -0.000414598844145 -1.09976806343e-31               15.0               49.5                3.3        -10000000.0
0.0                 3.26726493083e-09  0.000689808814514 -0.000392129948068 -0.000414496952317 -1.11194625378e-31               15.0               50.0      3.33333333333        -10000000.0
1.40129846432e-42   2.09578532306e-06  5.49649747938e-05 -2.11177497711e-06 -2.75000022754e-05 -9.35486395826e-35               19.0                0.5    0.0263157894737        -10000000.0
2.66246708222e-41   8.08233036054e-06  0.000109719877628  -8.2097662002e-06 -5.50000187616e-05 -3.76861038731e-34               19.0                1.0    0.0526315789474        -10000000.0
1.3592595104e-40    1.75081940057e-05   0.00016405455483 -1.79381203225e-05  -8.2500051235e-05  -8.5793159958e-34               19.0                1.5    0.0789473684211        -10000000.0
4.30198628548e-40   2.99221127875e-05  0.000217758994836 -3.09409173838e-05 -0.000110000037523 -1.55008165388e-33               19.0                2.0     0.105263157895        -10000000.0
1.01874398356e-39   4.48725074875e-05  0.000270622990683 -4.68624179462e-05 -0.000137500819619 -2.47197317889e-33               19.0                2.5     0.131578947368        -10000000.0
2.14118405349e-39    6.1908146165e-05  0.000322436619626 -6.53466685208e-05 -0.000165004735209 -3.64781065726e-33               19.0                3.0     0.157894736842        -10000000.0
4.04835126343e-39   8.05777418122e-05  0.000372989632069 -8.60377085132e-05 -0.000192504472807 -5.10752259559e-33               19.0                3.5     0.184210526316        -10000000.0
5.64863410969e-39   0.000100429801364  0.000422072133688 -0.000108580309188 -0.000219955012426 -6.55855105728e-33               19.0                4.0     0.210526315789        -10000000.0
5.40060428151e-39   0.000121011808574  0.000469472695386 -0.000132617913096 -0.000247249403174 -7.52010098797e-33               19.0                4.5     0.236842105263        -10000000.0
5.85182238702e-39   0.000141865299952  0.000514976704835  -0.00015779089324 -0.000274216375828 -8.89409274149e-33               19.0                5.0     0.263157894737        -10000000.0
5.62200943887e-39   0.000162521288871  0.000558363353775 -0.000183731557968 -0.000300635178974 -1.00287949129e-32               19.0                5.5     0.289473684211        -10000000.0
5.44264323544e-39   0.000182501295853  0.000599410270752 -0.000210063149098 -0.000326258316363  -1.1249253501e-32               19.0                6.0     0.315789473684        -10000000.0
5.78456006073e-39   0.000201327907234  0.000637901848677 -0.000236402883047 -0.000350834653773 -1.29194706919e-32               19.0                6.5     0.342105263158        -10000000.0
5.60239126037e-39   0.000218544343511  0.000673643853588 -0.000262371827375 -0.000374129086822 -1.43012863992e-32               19.0                7.0     0.368421052632        -10000000.0
5.87424316245e-39   0.000233739029909  0.000706480022927 -0.000287609509542 -0.000395938002384 -1.61509135589e-32               19.0                7.5     0.394736842105        -10000000.0
5.66685098973e-39   0.000246569868523  0.000736305651117 -0.000311789477792 -0.000416100675693 -1.76569080761e-32               19.0                8.0     0.421052631579        -10000000.0
5.46086011547e-39   0.000256783522445  0.000763077707688 -0.000334633966759 -0.000434506119973 -1.92036832934e-32               19.0                8.5     0.447368421053        -10000000.0
5.60098996191e-39   0.000264227480784  0.000786818645793  -0.00035592461245 -0.000451096013876 -2.12205572409e-32               19.0                9.0     0.473684210526        -10000000.0
5.34735493986e-39   0.000268852971885  0.000807614412679 -0.000375508363959 -0.000465863649879 -2.28169925027e-32               19.0                9.5                0.5        -10000000.0
5.0867134255e-39    0.000270709534789  0.000825607287425 -0.000393298051904 -0.000478849017327 -2.44187743123e-32               19.0               10.0     0.526315789474        -10000000.0
5.09371991782e-39   0.000269933082109  0.000840985251216 -0.000409268352541 -0.000490131810693 -2.64891682651e-32               19.0               10.5     0.552631578947        -10000000.0
4.79244074799e-39    0.00026672918807  0.000853968742831 -0.000423447971798 -0.000499822590427 -2.80777587666e-32               19.0               11.0     0.578947368421        -10000000.0
4.4897602797e-39    0.000261354244913  0.000864798039402 -0.000435909811358 -0.000508053233261 -2.96487369419e-32               19.0               11.5     0.605263157895        -10000000.0
4.39727458105e-39   0.000254096676144  0.000873720864547 -0.000446759770512 -0.000514968235166 -3.16914424925e-32               19.0               12.0     0.631578947368        -10000000.0
4.07637723272e-39    0.00024525965614  0.000880981531282 -0.000456126201698 -0.000520716582741 -3.32152258324e-32               19.0               12.5     0.657894736842        -10000000.0
3.93624738629e-39   0.000235146544014   0.00088681338184 -0.000464150076596 -0.000525445329913 -3.52228760522e-32               19.0               13.0     0.684210526316        -10000000.0
3.61535003796e-39   0.000224049372832  0.000891432648586 -0.000470976743827 -0.000529294482021 -3.66933029688e-32               19.0               13.5     0.710526315789        -10000000.0
3.30706437581e-39   0.000212240479414  0.000895035043413  -0.00047674964776 -0.000532393926278 -3.81371205504e-32               19.0               14.0     0.736842105263        -10000000.0
3.13890856009e-39   0.000199967075787  0.000897794052435 -0.000481605468394 -0.000534861214874 -4.00761782642e-32               19.0               14.5     0.763157894737        -10000000.0
2.84883977797e-39   0.000187448208067  0.000899860538084 -0.000485671023398 -0.000536800484952 -4.14702870136e-32               19.0               15.0     0.789473684211        -10000000.0
2.57558657743e-39   0.000174873747483  0.000901363875982 -0.000489061392273 -0.000538302685982 -4.28435950231e-32               19.0               15.5     0.815789473684        -10000000.0
2.40883206017e-39   0.000162404788284  0.000902413262338 -0.000491879234232 -0.000539445920822 -4.47252699011e-32               19.0               16.0     0.842105263158        -10000000.0
2.16220353045e-39   0.000150175083036  0.000903099760308 -0.000494214418723 -0.000540296468898 -4.60601791938e-32               19.0               16.5     0.868421052632        -10000000.0
2.00245550552e-39   0.000138292932661  0.000903498630578 -0.000496145048601 -0.000540909923075 -4.79145100528e-32               19.0               17.0     0.894736842105        -10000000.0
1.78385294509e-39   0.000126843829662  0.000903671264041 -0.000497737971727 -0.000541332383364 -4.92182010165e-32               19.0               17.5     0.921052631579        -10000000.0
1.58486856315e-39   0.000115892838437  0.000903667228158 -0.000499049860991 -0.000541601934856 -5.05120254042e-32               19.0               18.0     0.947368421053        -10000000.0
1.44754131365e-39   0.000105487167446  0.000903526540696 -0.000500128408021 -0.000541749557215 -5.23321819791e-32               19.0               18.5     0.973684210526        -10000000.0
1.276582901e-39     9.56587768997e-05  0.000903280806597 -0.000501013630583 -0.000541800432075 -5.36035009305e-32               19.0               19.0                1.0        -10000000.0
1.12244006992e-39   8.64264251277e-05   0.00090295515065  -0.00050173866839 -0.000541774852536  -5.4873143884e-32               19.0               19.5      1.02631578947        -10000000.0
1.01173749124e-39   7.77979920485e-05  0.000902569297523 -0.000502330919971  -0.00054168896213 -5.66666222474e-32               19.0               20.0      1.05263157895        -10000000.0
8.8141673406e-40    6.97721418419e-05  0.000902138538095 -0.000502813009007 -0.000541555891687 -5.79212099193e-32               19.0               20.5      1.07894736842        -10000000.0
7.65108961521e-40   6.23402058864e-05  0.000901674923171 -0.000503203466451 -0.000541385816177 -5.91706662828e-32               19.0               21.0      1.10526315789        -10000000.0
6.79629755198e-40   5.54874439729e-05  0.000901187661384 -0.000503517583184 -0.000541186921055 -6.09516550187e-32               19.0               21.5      1.13157894737        -10000000.0
5.85742758088e-40   4.91945364445e-05  0.000900683744476  -0.00050376775107 -0.000540965743312 -6.21920081886e-32               19.0               22.0      1.15789473684        -10000000.0
5.14276536407e-40   4.34384865855e-05  0.000900168743101 -0.000503964145082 -0.000540727342013 -6.39681870404e-32               19.0               22.5      1.18421052632        -10000000.0
4.37205120869e-40   3.81937503846e-05  0.000899646806829 -0.000504115234889 -0.000540475696198 -6.52011589324e-32               19.0               23.0      1.21052631579        -10000000.0
3.69942794582e-40   3.34329079976e-05  0.000899121062048 -0.000504227841702 -0.000540214045941 -6.64312724445e-32               19.0               23.5      1.23684210526        -10000000.0
3.18094751402e-40   2.91274080411e-05  0.000898593953025 -0.000504307649862 -0.000539944892353 -6.82017000984e-32               19.0               24.0      1.26315789474        -10000000.0
2.64845409757e-40   2.52481875407e-05  0.000898067469279  -0.00050435932053 -0.000539670281796 -6.94271529591e-32               19.0               24.5      1.28947368421        -10000000.0
2.18602560435e-40   2.17660272028e-05  0.000897542861367 -0.000504386719058 -0.000539391805887 -7.06527722717e-32               19.0               25.0      1.31578947368        -10000000.0
1.83570098827e-40   1.86520701106e-05  0.000897021436685 -0.000504393199208 -0.000539110715181 -7.24122141042e-32               19.0               25.5      1.34210526316        -10000000.0
1.47136338754e-40    1.5878020676e-05    0.0008965039342  -0.00050438143262 -0.000538828146546   -7.363593357e-32               19.0               26.0      1.36842105263        -10000000.0
1.19110369468e-40   1.34164883647e-05  0.000895991092875 -0.000504353806718  -0.00053854489579 -7.53939749112e-32               19.0               26.5      1.39473684211        -10000000.0
9.24856986454e-41   1.12411004949e-05  0.000895483424301 -0.000504312311023 -0.000538261701877 -7.66151115037e-32               19.0               27.0      1.42105263158        -10000000.0
7.00649232162e-41   9.32671362364e-06  0.000894981326383 -0.000504258650835 -0.000537979133242 -7.78313406367e-32               19.0               27.5      1.44736842105        -10000000.0
5.184804318e-41     7.64945706777e-06  0.000894485197023 -0.000504194304085 -0.000537697644631 -7.95875510078e-32               19.0               28.0      1.47368421053        -10000000.0
3.50324616081e-41    6.1868505874e-06  0.000893995263596 -0.000504120578171 -0.000537417747637 -8.08030569364e-32               19.0               28.5                1.5        -10000000.0
2.24207754292e-41   4.91779816869e-06  0.000893511810318 -0.000504038666804 -0.000537139726475 -8.20145909797e-32               19.0               29.0      1.52631578947        -10000000.0
1.12103877146e-41   3.82262266285e-06  0.000893034950877  -0.00050394947948 -0.000536863922207 -8.37704397485e-32               19.0               29.5      1.55263157895        -10000000.0
1.40129846432e-42   2.88306734042e-06   0.00089256479896 -0.000503853982536 -0.000536590505362 -8.49787021523e-32               19.0               30.0      1.57894736842        -10000000.0
-5.6051938573e-42    2.0822412683e-06  0.000892101525096 -0.000503752971781 -0.000536319817002 -8.61937489034e-32               19.0               30.5      1.60526315789        -10000000.0
-1.26116861789e-41  1.40461287046e-06   0.00089164518613 -0.000503647129335 -0.000536051913969 -8.79415563265e-32               19.0               31.0      1.63157894737        -10000000.0
-1.68155815719e-41  8.35935765053e-07  0.000891195838904  -0.00050353713732  -0.00053578708048 -8.91517759743e-32               19.0               31.5      1.65789473684        -10000000.0
-2.10194769649e-41  3.63211738463e-07  0.000890753540261 -0.000503423507325 -0.000535525316536 -9.09043071858e-32               19.0               32.0      1.68421052632        -10000000.0
-2.38220738935e-41 -2.53785534254e-08  0.000890318290203  -0.00050330686463 -0.000535266792667 -9.21072029528e-32               19.0               32.5      1.71052631579        -10000000.0
-2.52233723578e-41 -3.40549560773e-07  0.000889890031885 -0.000503187550294  -0.00053501162256 -9.33159934107e-32               19.0               33.0      1.73684210526        -10000000.0
-2.66246708222e-41 -5.91961590857e-07  0.000889468822152 -0.000503066075908 -0.000534759863058 -9.50615336451e-32               19.0               33.5      1.76315789474        -10000000.0
-2.66246708222e-41 -7.88301757204e-07  0.000889054547315 -0.000502942782532 -0.000534511514161 -9.62688834336e-32               19.0               34.0      1.78947368421        -10000000.0
-2.66246708222e-41 -9.37348532126e-07  0.000888647207375 -0.000502818011228 -0.000534266689556 -9.74719456524e-32               19.0               34.5      1.81578947368        -10000000.0
-2.66246708222e-41  -1.0460441402e-06  0.000888246802333 -0.000502692046211 -0.000534025389243 -9.92221235793e-32               19.0               35.0      1.84210526316        -10000000.0
-2.66246708222e-41 -1.12055342782e-06  0.000887853161657 -0.000502565228544 -0.000533787613222 -1.00424502772e-31               19.0               35.5      1.86842105263        -10000000.0
-2.52233723578e-41 -1.16633314118e-06  0.000887466285349 -0.000502437728755 -0.000533553361493 -1.02165979285e-31               19.0               36.0      1.89473684211        -10000000.0
-2.52233723578e-41 -1.18819243333e-06   0.00088708605972  -0.00050230977422 -0.000533322690899 -1.03367371246e-31               19.0               36.5      1.92105263158        -10000000.0
-2.38220738935e-41 -1.19034992974e-06  0.000886712427928 -0.000502181649153 -0.000533095487754 -1.04575088377e-31               19.0               37.0      1.94736842105        -10000000.0
-2.24207754292e-41  -1.1764899055e-06  0.000886345219442 -0.000502053467244 -0.000532871865744 -1.06322166855e-31               19.0               37.5      1.97368421053        -10000000.0
-2.10194769649e-41 -1.14981413279e-06  0.000885984434262 -0.000501925342178 -0.000532651711183 -1.07517291044e-31               19.0               38.0                2.0        -10000000.0
-1.96181785005e-41 -1.11308962047e-06  0.000885629845016 -0.000501797501329  -0.00053243502407  -1.0872183985e-31               19.0               38.5      2.02631578947        -10000000.0
-1.82168800362e-41 -1.06869524341e-06  0.000885281508545 -0.000501670058384 -0.000532221747562 -1.10461410777e-31               19.0               39.0      2.05263157895        -10000000.0
-1.68155815719e-41 -1.01866204361e-06  0.000884939197476 -0.000501543127029  -0.00053201188166 -1.11668186593e-31               19.0               39.5      2.07894736842        -10000000.0
-1.54142831076e-41 -9.64713309237e-07  0.000884602854967 -0.000501416764109 -0.000531805312676 -1.12865606669e-31               19.0               40.0      2.10526315789        -10000000.0
-1.40129846432e-41 -9.08297437263e-07  0.000884272310486 -0.000501291026467 -0.000531602097453 -1.14609711974e-31               19.0               40.5      2.13157894737        -10000000.0
-1.40129846432e-41 -8.50623460558e-07  0.000883947564034 -0.000501166084632 -0.000531402179149 -1.15809990429e-31               19.0               41.0      2.15789473684        -10000000.0
-1.26116861789e-41 -7.92688692464e-07  0.000883628445081 -0.000501041995449 -0.000531205444076 -1.17538621453e-31               19.0               41.5      2.18421052632        -10000000.0
-1.12103877146e-41  -7.3530459499e-07  0.000883314783096  -0.00050091881576 -0.000531011892235 -1.18739600154e-31               19.0               42.0      2.21052631579        -10000000.0
-9.80908925027e-42 -6.79123035585e-07  0.000883006521235 -0.000500796545566 -0.000530821409939 -1.19949831281e-31               19.0               42.5      2.23684210526        -10000000.0
-9.80908925027e-42 -6.24656659731e-07  0.000882703545813  -0.00050067524171  -0.00053063405403  -1.2168200945e-31               19.0               43.0      2.26315789474        -10000000.0
-8.40779078595e-42 -5.72298874957e-07  0.000882405799985 -0.000500555017879 -0.000530449653979 -1.22876662982e-31               19.0               43.5      2.28947368421        -10000000.0
-7.00649232162e-42 -5.22339838049e-07  0.000882113056377  -0.00050043581723  -0.00053026826663 -1.24081441376e-31               19.0               44.0      2.31578947368        -10000000.0
-7.00649232162e-42 -4.74984107601e-07  0.000881825371835 -0.000500317696606 -0.000530089721451 -1.25823664053e-31               19.0               44.5      2.34210526316        -10000000.0
-5.6051938573e-42  -4.30362884218e-07  0.000881542462139  -0.00050020071285  -0.00052991413213 -1.27022542017e-31               19.0               45.0      2.36842105263        -10000000.0
-5.6051938573e-42  -3.88546722574e-07  0.000881264384134 -0.000500084865962 -0.000529741271293 -1.28753503367e-31               19.0               45.5      2.39473684211        -10000000.0
-4.20389539297e-42 -3.49554829526e-07  0.000880990967289 -0.000499970155943 -0.000529571195784 -1.29956812393e-31               19.0               46.0      2.42105263158        -10000000.0
-4.20389539297e-42 -3.13366332882e-07  0.000880722041074 -0.000499856582792 -0.000529403791916 -1.31150593487e-31               19.0               46.5      2.44736842105        -10000000.0
-4.20389539297e-42 -2.79927137026e-07  0.000880457662333 -0.000499744260196 -0.000529239059688 -1.32883609656e-31               19.0               47.0      2.47368421053        -10000000.0
-2.80259692865e-42 -2.49156445475e-07  0.000880197603692 -0.000499633074469 -0.000529076942257 -1.34079284857e-31               19.0               47.5                2.5        -10000000.0
-2.80259692865e-42 -2.20954102237e-07  0.000879941808307 -0.000499523082453 -0.000528917325937 -1.35289183081e-31               19.0               48.0      2.52631578947        -10000000.0
-2.80259692865e-42 -1.95204769016e-07  0.000879690219335  -0.00049941428415 -0.000528760267571 -1.37018388076e-31               19.0               48.5      2.55263157895        -10000000.0
-1.40129846432e-42 -1.71782671421e-07  0.000879442666246 -0.000499306679558 -0.000528605653471 -1.38214935714e-31               19.0               49.0      2.57894736842        -10000000.0
-1.40129846432e-42 -1.50554665956e-07   0.00087919914904 -0.000499200268678 -0.000528453426796 -1.39412378749e-31               19.0               49.5      2.60526315789        -10000000.0
-1.40129846432e-42 -1.31384278457e-07  0.000878959554029 -0.000499095051509   -0.0005283035307 -1.41148069626e-31               19.0               50.0      2.63157894737        -10000000.0
1.40129846432e-42   1.60658786275e-06  5.49797789517e-05 -1.61570024027e-06 -2.75000093808e-05 -9.34550832919e-35               25.0                0.5               0.02        -10000000.0
1.96181785005e-41   6.25239415797e-06   0.00010983820431 -6.32591312666e-06 -5.50000081034e-05 -3.75359384876e-34               25.0                1.0               0.04        -10000000.0
7.84727140022e-41   1.36767983605e-05   0.00016445392248 -1.39249918263e-05 -8.25000299187e-05 -8.50333916252e-34               25.0                1.5               0.06        -10000000.0
2.48029828185e-40   2.36190338399e-05   0.00021870560829 -2.42074484902e-05 -0.000110000037523 -1.52606774783e-33               25.0                2.0               0.08        -10000000.0
6.05360936588e-40   3.58184273352e-05  0.000272471879725 -3.69676698142e-05 -0.000137500023811  -2.4133313717e-33               25.0                2.5                0.1        -10000000.0
1.26116861789e-39   5.00141972282e-05  0.000325631361875  -5.2000146411e-05 -0.000165000344055 -3.52603643062e-33               25.0                3.0               0.12        -10000000.0
2.38360868782e-39   6.59457413121e-05  0.000378062821937 -6.90992862928e-05 -0.000192502142227 -4.88108890671e-33               25.0                3.5               0.14        -10000000.0
3.94045128168e-39   8.33521127674e-05   0.00042964484237 -8.80597923469e-05 -0.000220006754148 -6.49869009801e-33               25.0                4.0               0.16        -10000000.0
6.382914505e-39      0.00010197283018  0.000480256005631 -0.000108675806132 -0.000247507870199  -8.4026350838e-33               25.0                4.5               0.18        -10000000.0
9.69278147773e-39   0.000121547358845  0.000529775093128 -0.000130741810267 -0.000274981658777 -1.06202269876e-32               25.0                5.0                0.2        -10000000.0
9.71800485009e-39   0.000141814538779  0.000578080573632 -0.000154052955281 -0.000302377145545 -1.19813517271e-32               25.0                5.5               0.22        -10000000.0
9.73902432706e-39    0.00016251196655  0.000625049665359 -0.000178402473239 -0.000329614096017 -1.34273740781e-32               25.0                6.0               0.24        -10000000.0
9.76004380402e-39   0.000183373700224  0.000670557426474 -0.000203581834057  -0.00035658501929 -1.49629396251e-32               25.0                6.5               0.26        -10000000.0
9.77966198252e-39    0.00020412888091  0.000714476584562 -0.000229378912309 -0.000383161676609 -1.65909304244e-32               25.0                7.0               0.28        -10000000.0
9.79928016102e-39   0.000224501846446  0.000756678105063 -0.000255577162989 -0.000409202783658 -1.83118142629e-32               25.0                7.5                0.3        -10000000.0
9.8160957426e-39    0.000244214959366  0.000797034431343 -0.000281956459958 -0.000434562196006  -2.0124424543e-32               25.0                8.0               0.32        -10000000.0
9.82730613031e-39   0.000262993779643  0.000835422895307 -0.000308295227569 -0.000459095758742  -2.2024856821e-32               25.0                8.5               0.34        -10000000.0
9.83010872724e-39   0.000280574454337  0.000871731685947 -0.000334374391286 -0.000482667758206 -2.40075593544e-32               25.0                9.0               0.36        -10000000.0
9.81889833952e-39   0.000296712158843  0.000905864965262 -0.000359982493592 -0.000505156037889 -2.60661194424e-32               25.0                9.5               0.38        -10000000.0
9.79087237024e-39   0.000311189296553  0.000937747870466 -0.000384920696206 -0.000526455949057 -2.81921197881e-32               25.0               10.0                0.4        -10000000.0
9.73902432706e-39   0.000323823115878  0.000967330606727 -0.000409008151792 -0.000546483363451 -3.03765074202e-32               25.0               10.5               0.42        -10000000.0
9.66195291152e-39   0.000334471479846  0.000994591232484 -0.000432086693536 -0.000565176378586 -3.26095334271e-32               25.0               11.0               0.44        -10000000.0
9.5568555267e-39    0.000343036532513   0.00101953673948  -0.00045402416049 -0.000582496625157 -3.48819252933e-32               25.0               11.5               0.46        -10000000.0
9.42233087412e-39   0.000349466347416   0.00104220248431 -0.000474716756571 -0.000598428528065 -3.71828148619e-32               25.0               12.0               0.48        -10000000.0
9.25837895379e-39   0.000353754018079   0.00106265076738 -0.000494089931635 -0.000612978510617 -3.95035954251e-32               25.0               12.5                0.5        -10000000.0
9.06499976572e-39   0.000355934986374   0.00108096764961 -0.000512097983574 -0.000626172891316 -4.18352871931e-32               25.0               13.0               0.52        -10000000.0
8.84359460835e-39   0.000356082750841   0.00109725920083  -0.00052872235301 -0.000638055553281 -4.41700124023e-32               25.0               13.5               0.54        -10000000.0
8.5983673771e-39    0.000354303324457   0.00111164740701 -0.000543969406408 -0.000648684704174 -4.65007858154e-32               25.0               14.0               0.56        -10000000.0
8.32931807195e-39   0.000350729123966   0.00112426550913 -0.000557866883355 -0.000658130147713 -4.88212420844e-32               25.0               14.5               0.58        -10000000.0
8.0406505883e-39     0.00034551248973   0.00113525368306 -0.000570460713334 -0.000666469873067 -5.11275528172e-32               25.0               15.0                0.6        -10000000.0
7.73656882154e-39   0.000338819432955    0.0011447552879 -0.000581811207212 -0.000673787155847 -5.34151291087e-32               25.0               15.5               0.62        -10000000.0
7.41847407014e-39   0.000330823837658   0.00115291288694 -0.000591989305576 -0.000680167829614 -5.56819620576e-32               25.0               16.0               0.64        -10000000.0
7.09197152795e-39   0.000321702231076   0.00115986563287 -0.000601073168127 -0.000685698068992 -5.79245848737e-32               25.0               16.5               0.66        -10000000.0
6.75846249344e-39   0.000311629264615    0.0011657465393 -0.000609145388353 -0.000690462286457 -6.01426072564e-32               25.0               17.0               0.68        -10000000.0
6.422150862e-39     0.000300774331663   0.00117068111649 -0.000616290037669 -0.000694541824942  -6.2335489672e-32               25.0               17.5                0.7        -10000000.0
6.0844379321e-39    0.000289298412781   0.00117478589345 -0.000622590846433 -0.000698013479905 -6.45016020404e-32               25.0               18.0               0.72        -10000000.0
5.74952759912e-39   0.000277352256717   0.00117816796319 -0.000628129157576 -0.000700948987742 -6.66457944239e-32               25.0               18.5               0.74        -10000000.0
5.41882116154e-39   0.000265074987738   0.00118092430057 -0.000632982789739 -0.000703414400505 -6.87632454588e-32               25.0               19.0               0.76        -10000000.0
5.09231861936e-39   0.000252593110872    0.0011831421034 -0.000637224957245 -0.000705469972218 -7.08609461223e-32               25.0               19.5               0.78        -10000000.0
4.77562516642e-39   0.000240020426645   0.00118489879242 -0.000640923929041 -0.000707169931502 -7.29338569416e-32               25.0               20.0                0.8        -10000000.0
4.46733950427e-39   0.000227457789492   0.00118626303447  -0.00064414246026 -0.000708562993168 -7.49899848239e-32               25.0               20.5               0.82        -10000000.0
4.16886293137e-39   0.000214993718828   0.00118729462883 -0.000646937735382  -0.00070969213084 -7.70256333906e-32               25.0               21.0               0.84        -10000000.0
3.88159674618e-39   0.000202704683261   0.00118804587146 -0.000649361425076 -0.000710595429609 -7.90442005551e-32               25.0               21.5               0.86        -10000000.0
3.60554094871e-39   0.000190656137988   0.00118856178233 -0.000651459970413 -0.000711306142875 -8.10471327263e-32               25.0               22.0               0.88        -10000000.0
3.34209683741e-39   0.000178902894277   0.00118888124234 -0.000653274639717 -0.000711853090252 -8.30355950671e-32               25.0               22.5                0.9        -10000000.0
3.08986311384e-39   0.000167490384229     0.001189037107 -0.000654842096992 -0.000712261396529 -8.50109019731e-32               25.0               23.0               0.92        -10000000.0
2.8516423749e-39    0.000156455215006     0.001189057798   -0.0006561946293 -0.000712552605364 -8.69727492392e-32               25.0               23.5               0.94        -10000000.0
2.62463202368e-39   0.000145826092535   0.00118896696222 -0.000657360601508 -0.000712745190867 -8.89276629254e-32               25.0               24.0               0.96        -10000000.0
2.4116346571e-39    0.000135624858899   0.00118878460853 -0.000658364683659 -0.000712854955509  -9.0869271944e-32               25.0               24.5               0.98        -10000000.0
2.20984767824e-39   0.000125866904455   0.00118852767628 -0.000659228476252 -0.000712895314336 -9.28063925028e-32               25.0               25.0                1.0        -10000000.0
2.02067238556e-39   0.000116562283381   0.00118821014894 -0.000659970680772 -0.000712877636033 -9.47316203648e-32               25.0               25.5               1.02        -10000000.0
1.84410877905e-39   0.000107716097375   0.00118784362257 -0.000660607497593 -0.000712811583981 -9.66541276003e-32               25.0               26.0               1.04        -10000000.0
1.6773542618e-39    9.93293909346e-05   0.00118743798794 -0.000661152853354 -0.000712705229944  -9.8568656627e-32               25.0               26.5               1.06        -10000000.0
1.52321143072e-39    9.1399492419e-05   0.00118700108942 -0.000661618798858 -0.000712565395133 -1.00477537771e-31               25.0               27.0               1.08        -10000000.0
1.3788776889e-39    8.39207672243e-05   0.00118653952086 -0.000662015736452 -0.000712397820735 -1.02381436839e-31               25.0               27.5                1.1        -10000000.0
1.24575433478e-39   7.68848877897e-05   0.00118605885291 -0.000662352533709 -0.000712207281595  -1.0428099668e-31               25.0               28.0               1.12        -10000000.0
1.12103877146e-39   7.02814730857e-05   0.00118556340567 -0.000662636921334 -0.000711997756753 -1.06176343567e-31               25.0               28.5               1.14        -10000000.0
1.00753359585e-39   6.40982875666e-05   0.00118505681712 -0.000662875436319 -0.000711772656814 -1.08065939257e-31               25.0               29.0               1.16        -10000000.0
9.01034912561e-40    5.8321685259e-05   0.00118454204312 -0.000663073706164 -0.000711534767106 -1.09957073191e-31               25.0               29.5               1.18        -10000000.0
8.04345318522e-40   5.29369579283e-05   0.00118402158478 -0.000663236562559 -0.000711286418209 -1.11840217437e-31               25.0               30.0                1.2        -10000000.0
7.14662216806e-40   4.79284665289e-05   0.00118349737477 -0.000663368325604 -0.000711029542799 -1.13725554255e-31               25.0               30.5               1.22        -10000000.0
6.33386905875e-40   4.32800497663e-05    0.0011829711184 -0.000663472462747 -0.000710765846179 -1.15603567192e-31               25.0               31.0               1.24        -10000000.0
5.57716788801e-40   3.89750631768e-05   0.00118244406622 -0.000663552157221 -0.000710496692591 -1.17487779026e-31               25.0               31.5               1.26        -10000000.0
4.90454462514e-40   3.49967024249e-05   0.00118191724141 -0.000663610137508 -0.000710223162059 -1.19363955254e-31               25.0               32.0               1.28        -10000000.0
4.27396031619e-40   3.13281169895e-05   0.00118139155347 -0.000663648677346 -0.000709946334609 -1.21231085685e-31               25.0               32.5                1.3        -10000000.0
3.71344093046e-40   2.79524456914e-05   0.00118086768452 -0.000663669879941 -0.000709667006049 -1.23103381863e-31               25.0               33.0               1.32        -10000000.0
3.19496049866e-40    2.4853108016e-05   0.00118034643037  -0.00066367550744 -0.000709385801656 -1.24981302965e-31               25.0               33.5               1.34        -10000000.0
2.74654499008e-40    2.2013784573e-05   0.00117982801839 -0.000663667151457 -0.000709103460395 -1.26850442298e-31               25.0               34.0               1.36        -10000000.0
2.32615545078e-40   1.94185432179e-05   0.00117931313071 -0.000663646233079 -0.000708820380169 -1.28710512875e-31               25.0               34.5               1.38        -10000000.0
1.94780486541e-40   1.70518390519e-05   0.00117880176731 -0.000663613946017 -0.000708537072569 -1.30584278421e-31               25.0               35.0                1.4        -10000000.0
1.62550621862e-40   1.48986805115e-05   0.00117829461033 -0.000663571370296 -0.000708253878656 -1.32449388471e-31               25.0               35.5               1.42        -10000000.0
1.31722055647e-40   1.29446036112e-05   0.00117779154607 -0.000663519529098 -0.000707971139491 -1.34306899134e-31               25.0               36.0               1.44        -10000000.0
1.05097384824e-40   1.11756728316e-05   0.00117729302929 -0.000663459275074 -0.000707689196133 -1.36167302616e-31               25.0               36.5               1.46        -10000000.0
8.26766093952e-41   9.57859302986e-06   0.00117679905998 -0.000663391347189 -0.000707408219114 -1.38036568222e-31               25.0               37.0               1.48        -10000000.0
6.16571324303e-41   8.14066059007e-06   0.00117630986551 -0.000663316598093 -0.000707128549493 -1.39896788032e-31               25.0               37.5                1.5        -10000000.0
4.34402523941e-41   6.84980205889e-06   0.00117582567327 -0.000663235539378 -0.000706850300958 -1.41747640622e-31               25.0               38.0               1.52        -10000000.0
2.80259692865e-41   5.69453595389e-06   0.00117534636956 -0.000663148853164 -0.000706573644038 -1.43605713777e-31               25.0               38.5               1.54        -10000000.0
1.40129846432e-41   4.66403227151e-06   0.00117487218176 -0.000663057051042 -0.000706298749265 -1.45471363361e-31               25.0               39.0               1.56        -10000000.0
2.80259692865e-42   3.74806274905e-06   0.00117440322356 -0.000662960587761 -0.000706025730324 -1.47327691642e-31               25.0               39.5               1.58        -10000000.0
-8.40779078595e-42  2.93700841425e-06   0.00117393938126 -0.000662859974909 -0.000705754814589 -1.49174423114e-31               25.0               40.0                1.6        -10000000.0
-1.68155815719e-41  2.22182294785e-06   0.00117348076856 -0.000662755610392 -0.000705486002062  -1.5103778829e-31               25.0               40.5               1.62        -10000000.0
-2.38220738935e-41  1.59405200151e-06   0.00117302749914  -0.00066264783527 -0.000705219406427 -1.52891614054e-31               25.0               41.0               1.64        -10000000.0
-2.94272677508e-41  1.04579489513e-06   0.00117257957299  -0.00066253710429 -0.000704955141373 -1.54737817471e-31               25.0               41.5               1.66        -10000000.0
-3.50324616081e-41  5.69675473461e-07   0.00117213699014 -0.000662423587983 -0.000704693263742 -1.56587774665e-31               25.0               42.0               1.68        -10000000.0
-3.78350585368e-41  1.58845103737e-07   0.00117169975056 -0.000662307741095 -0.000704433830379 -1.58448545488e-31               25.0               42.5                1.7        -10000000.0
-4.20389539297e-41 -1.93055793574e-07   0.00117126785426 -0.000662189734157 -0.000704176898125 -1.60299730981e-31               25.0               43.0               1.72        -10000000.0
-4.34402523941e-41 -4.91913454415e-07   0.00117084130125  -0.00066206990823 -0.000703922523826  -1.6213999953e-31               25.0               43.5               1.74        -10000000.0
-4.48415508584e-41 -7.43173134143e-07   0.00117042009151 -0.000661948377001 -0.000703670764324 -1.63989784532e-31               25.0               44.0               1.76        -10000000.0
-4.62428493227e-41 -9.51847711761e-07   0.00117000411137 -0.000661825481529 -0.000703421619619 -1.65848420179e-31               25.0               44.5               1.78        -10000000.0
-4.62428493227e-41 -1.12255094109e-06   0.00116959347451 -0.000661701392346 -0.000703175089711 -1.67696862087e-31               25.0               45.0                1.8        -10000000.0
-4.62428493227e-41 -1.25951615804e-06   0.00116918818094 -0.000661576223138 -0.000702931231444 -1.69534788831e-31               25.0               45.5               1.82        -10000000.0
-4.62428493227e-41 -1.36662303696e-06   0.00116878800327 -0.000661450258121 -0.000702690044818 -1.71392058426e-31               25.0               46.0               1.84        -10000000.0
-4.62428493227e-41 -1.44741296726e-06    0.0011683930552 -0.000661323554141 -0.000702451586676 -1.73238881733e-31               25.0               46.5               1.86        -10000000.0
-4.48415508584e-41 -1.50511481056e-06   0.00116800322303 -0.000661196281726 -0.000702215743331 -1.75077485763e-31               25.0               47.0               1.88        -10000000.0
-4.34402523941e-41 -1.54266543984e-06   0.00116761850677 -0.000661068668251 -0.000701982685314 -1.76920693048e-31               25.0               47.5                1.9        -10000000.0
-4.20389539297e-41 -1.56272739193e-06   0.00116723879273 -0.000660940713715 -0.000701752242094 -1.78776435877e-31               25.0               48.0               1.92        -10000000.0
-4.06376554654e-41 -1.56771029491e-06   0.00116686408091 -0.000660812588649 -0.000701524527358 -1.80621365077e-31               25.0               48.5               1.94        -10000000.0
-3.92363570011e-41 -1.55978774341e-06   0.00116649425763 -0.000660684406739 -0.000701299484263 -1.82455136265e-31               25.0               49.0               1.96        -10000000.0
-3.78350585368e-41 -1.54091539528e-06   0.00116612943657  -0.00066055622483 -0.000701077055965 -1.84299101192e-31               25.0               49.5               1.98        -10000000.0
-3.64337600724e-41   -1.512847847e-06   0.00116576939035 -0.000660428156607 -0.000700857356151 -1.86153569804e-31               25.0               50.0                2.0        -10000000.0
1.26116861789e-40   2.76702660784e-05  0.000103679063557 -3.05442462434e-05 -5.49024683494e-05 -1.81551377048e-34                2.0                0.5               0.25        -20000000.0
1.20511667932e-40   5.66006548297e-05  0.000170024136992 -7.90543879248e-05 -9.80765619829e-05  -5.0565157799e-34                2.0                1.0                0.5        -20000000.0
7.28675201449e-41   4.33995026583e-05  0.000188739022633 -0.000100901893063 -0.000112357845694 -8.66674356751e-34                2.0                1.5               0.75        -20000000.0
2.94272677508e-41   2.01387138077e-05  0.000190164456626 -0.000105476559042  -0.00011406324063 -1.18792631207e-33                2.0                2.0                1.0        -20000000.0
8.40779078595e-42   6.57371890256e-06  0.000189233247738 -0.000106162431734 -0.000113701091209 -1.49173822237e-33                2.0                2.5               1.25        -20000000.0
1.40129846432e-42    1.3025152068e-06  0.000188209625662 -0.000106130649158 -0.000113140558256 -1.79065800916e-33                2.0                3.0                1.5        -20000000.0
0.0                -9.96989435453e-08  0.000187300841503 -0.000105921486693 -0.000112607395408 -2.08730782696e-33                2.0                3.5               1.75        -20000000.0
1.40129846432e-42  -2.42047326626e-07  0.000186523138268 -0.000105668497952  -0.00011213715112 -2.38271176712e-33                2.0                4.0                2.0        -20000000.0
1.40129846432e-42  -1.37170441672e-07  0.000185864195146 -0.000105418052954 -0.000111732020969  -2.6771342154e-33                2.0                4.5               2.25        -20000000.0
1.40129846432e-42  -5.24352020137e-08  0.000185304884326 -0.000105185911536 -0.000111384558465 -2.97120456784e-33                2.0                5.0                2.5        -20000000.0
1.40129846432e-42  -1.40693724032e-08  0.000184827001704 -0.000104976038529 -0.000111085604715 -3.26514649406e-33                2.0                5.5               2.75        -20000000.0
1.40129846432e-42  -1.71165534003e-09  0.000184415412718 -0.000104788028921 -0.000110826832156 -3.55861579035e-33                2.0                6.0                3.0        -20000000.0
1.40129846432e-42   8.04083037133e-10  0.000184057981301 -0.000104619964247 -0.000110601256154 -3.85190177437e-33                2.0                6.5               3.25        -20000000.0
1.40129846432e-42   7.20407620277e-10  0.000183745115123 -0.000104469570772 -0.000110403242104 -4.14504928768e-33                2.0                7.0                3.5        -20000000.0
1.40129846432e-42   3.40385272052e-10  0.000183469268222 -0.000104334624496 -0.000110228242534  -4.4377695507e-33                2.0                7.5               3.75        -20000000.0
1.40129846432e-42   1.19626937479e-10  0.000183224386774 -0.000104213121688 -0.000110072591042 -4.73145408643e-33                2.0                8.0                4.0        -20000000.0
1.40129846432e-42   3.45659237995e-11  0.000183005653298 -0.000104103314413 -0.000109933345982 -5.02434797593e-33                2.0                8.5               4.25        -20000000.0
1.40129846432e-42    1.1405920357e-11   0.00018280915981 -0.000104003696322 -0.000109808098614 -5.31644906681e-33                2.0                9.0                4.5        -20000000.0
1.40129846432e-42   8.30695460471e-12  0.000182631737289 -0.000103912995542 -0.000109694873629 -5.60894296968e-33                2.0                9.5               4.75        -20000000.0
1.40129846432e-42   9.40153462486e-12  0.000182470785148 -0.000103830117837 -0.000109592058095 -5.90163238171e-33                2.0               10.0                5.0        -20000000.0
1.40129846432e-42   1.04599361738e-11  0.000182324114917 -0.000103754118186  -0.00010949828777 -6.19439318149e-33                2.0               10.5               5.25        -20000000.0
1.40129846432e-42   1.09595433111e-11  0.000182189950237 -0.000103684214992 -0.000109412447102 -6.48692941479e-33                2.0               11.0                5.5        -20000000.0
1.40129846432e-42   1.11262309248e-11  0.000182066742127 -0.000103619704817 -0.000109333569753 -6.78074704024e-33                2.0               11.5               5.75        -20000000.0
1.40129846432e-42   1.11632115363e-11   0.00018195324003 -0.000103560019227  -0.00010926085281 -7.07338156621e-33                2.0               12.0                6.0        -20000000.0
1.40129846432e-42   1.11643575718e-11  0.000181848335501 -0.000103504639526 -0.000109193614151 -7.36611223247e-33                2.0               12.5               6.25        -20000000.0
1.40129846432e-42   1.11603604234e-11  0.000181751104833 -0.000103453125178  -0.00010913125692 -7.65871447252e-33                2.0               13.0                6.5        -20000000.0
1.40129846432e-42   1.11578261008e-11  0.000181660723797 -0.000103405085383 -0.000109073276633 -7.95130882046e-33                2.0               13.5               6.75        -20000000.0
1.40129846432e-42   1.11568105083e-11  0.000181576510272 -0.000103360200399 -0.000109019225647 -8.24376111037e-33                2.0               14.0                7.0        -20000000.0
1.40129846432e-42   1.11565318344e-11   0.00018149783898 -0.000103318157585 -0.000108968720269 -8.53517953349e-33                2.0               14.5               7.25        -20000000.0
1.40129846432e-42   1.11564979531e-11  0.000181424212542 -0.000103278708252 -0.000108921426545 -8.82764904255e-33                2.0               15.0                7.5        -20000000.0
1.40129846432e-42   1.11565242111e-11  0.000181355133577 -0.000103241625027 -0.000108877046046 -9.11979138766e-33                2.0               15.5               7.75        -20000000.0
1.40129846432e-42   1.11565377637e-11  0.000181290204182 -0.000103206687641 -0.000108835322976  -9.4136786072e-33                2.0               16.0                8.0        -20000000.0
1.40129846432e-42   1.11565530103e-11  0.000181229083296 -0.000103173732668 -0.000108796022857 -9.70345188349e-33                2.0               16.5               8.25        -20000000.0
1.40129846432e-42    1.1156572492e-11  0.000181171415647  -0.00010314258958 -0.000108758946737 -9.99851072307e-33                2.0               17.0                8.5        -20000000.0
1.40129846432e-42   1.11565792683e-11   0.00018111693123 -0.000103113116268 -0.000108723909875 -1.02921683539e-32                2.0               17.5               8.75        -20000000.0
1.40129846432e-42   1.11565851975e-11   0.00018106537425 -0.000103085184833  -0.00010869074174 -1.05807197876e-32                2.0               18.0                9.0        -20000000.0
1.40129846432e-42   1.11565936678e-11  0.000181016517331 -0.000103058674483  -0.00010865930733 -1.08760455241e-32                2.0               18.5               9.25        -20000000.0
1.40129846432e-42     1.115659875e-11  0.000180970161523 -0.000103033485743 -0.000108629478746  -1.1165529662e-32                2.0               19.0                9.5        -20000000.0
1.40129846432e-42   1.11566123026e-11  0.000180926107873 -0.000103009512031  -0.00010860111388 -1.14609565611e-32                2.0               19.5               9.75        -20000000.0
1.40129846432e-42   1.11566199259e-11  0.000180884185852 -0.000102986682293 -0.000108574127466 -1.17502828568e-32                2.0               20.0               10.0        -20000000.0
1.40129846432e-42    1.1156624161e-11   0.00018084425335 -0.000102964904158 -0.000108548412925 -1.20461423871e-32                2.0               20.5              10.25        -20000000.0
1.40129846432e-42   1.11566351725e-11   0.00018080618247 -0.000102944120783 -0.000108523892095 -1.23351171251e-32                2.0               21.0               10.5        -20000000.0
1.40129846432e-42   1.11566411017e-11  0.000180769816893 -0.000102924246903 -0.000108500472606 -1.26308374672e-32                2.0               21.5              10.75        -20000000.0
1.40129846432e-42   1.11566470309e-11  0.000180735071353 -0.000102905239885  -0.00010847809051 -1.29199011708e-32                2.0               22.0               11.0        -20000000.0
1.40129846432e-42   1.11566538072e-11  0.000180701832164  -0.00010288703578 -0.000108456674752 -1.32157592662e-32                2.0               22.5              11.25        -20000000.0
1.40129846432e-42   1.11566597364e-11   0.00018066999985 -0.000102869591956 -0.000108436161383 -1.35094692719e-32                2.0               23.0               11.5        -20000000.0
1.40129846432e-42   1.11566614305e-11  0.000180639489145 -0.000102852858674 -0.000108416500666 -1.37970406487e-32                2.0               23.5              11.75        -20000000.0
1.40129846432e-42   1.11566656656e-11  0.000180610214784 -0.000102836793303 -0.000108397635756 -1.40931225931e-32                2.0               24.0               12.0        -20000000.0
1.40129846432e-42   1.11566707478e-11  0.000180582119924  -0.00010282136742 -0.000108379524022 -1.43817070302e-32                2.0               24.5              12.25        -20000000.0
1.40129846432e-42    1.1156674136e-11    0.0001805551193 -0.000102806517077 -0.000108362115725 -1.46783127239e-32                2.0               25.0               12.5        -20000000.0
1.40129846432e-42   1.11566792182e-11  0.000180529156069 -0.000102792235168 -0.000108345375338 -1.49665312539e-32                2.0               25.5              12.75        -20000000.0
1.40129846432e-42   1.11566826063e-11  0.000180504159175 -0.000102778479061 -0.000108329260229  -1.5262987715e-32                2.0               26.0               13.0        -20000000.0
1.40129846432e-42   1.11566826063e-11  0.000180480100198 -0.000102765227439 -0.000108313749081 -1.55512507278e-32                2.0               26.5              13.25        -20000000.0
1.40129846432e-42   1.11566851474e-11  0.000180456908083 -0.000102752444775 -0.000108298785051 -1.58477975894e-32                2.0               27.0               13.5        -20000000.0
1.40129846432e-42   1.11566902296e-11  0.000180434540198 -0.000102740109753 -0.000108284361033 -1.61359142395e-32                2.0               27.5              13.75        -20000000.0
1.40129846432e-42    1.1156699547e-11   0.00018041296812 -0.000102728201057 -0.000108270441501 -1.64330020696e-32                2.0               28.0               14.0        -20000000.0
1.40129846432e-42   1.11567037821e-11  0.000180392120797  -0.00010271669737 -0.000108256998033 -1.67266661575e-32                2.0               28.5              14.25        -20000000.0
1.40129846432e-42    1.1156700394e-11  0.000180371998226 -0.000102705577376 -0.000108244009311 -1.70129905805e-32                2.0               29.0               14.5        -20000000.0
1.40129846432e-42    1.1156701241e-11  0.000180352529355 -0.000102694819759 -0.000108231446916 -1.73103266534e-32                2.0               29.5              14.75        -20000000.0
1.40129846432e-42   1.11567020881e-11  0.000180333714184 -0.000102684417413  -0.00010821930374 -1.75974259383e-32                2.0               30.0               15.0        -20000000.0
1.40129846432e-42   1.11567063232e-11  0.000180315481657 -0.000102674334812 -0.000108207544258 -1.78949399425e-32                2.0               30.5              15.25        -20000000.0
1.40129846432e-42   1.11567105584e-11  0.000180297845986 -0.000102664571955 -0.000108196161364 -1.81824998398e-32                2.0               31.0               15.5        -20000000.0
1.40129846432e-42   1.11567164876e-11  0.000180280750328 -0.000102655107526 -0.000108185126635 -1.84866561332e-32                2.0               31.5              15.75        -20000000.0
1.40129846432e-42   1.11567071703e-11  0.000180264194682 -0.000102645934419 -0.000108174432967 -1.87791966713e-32                2.0               32.0               16.0        -20000000.0
1.40129846432e-42   1.11567164876e-11  0.000180248122206 -0.000102637031318 -0.000108164066148 -1.90612349594e-32                2.0               32.5              16.25        -20000000.0
1.40129846432e-42   1.11567173346e-11  0.000180232547109 -0.000102628391119 -0.000108153997758 -1.93501149921e-32                2.0               33.0               16.5        -20000000.0
1.40129846432e-42   1.11567215698e-11  0.000180217398338 -0.000102619992504 -0.000108144227795 -1.96569402546e-32                2.0               33.5              16.75        -20000000.0
1.40129846432e-42   1.11567232639e-11  0.000180202704314 -0.000102611842578  -0.00010813474205 -1.99494793577e-32                2.0               34.0               17.0        -20000000.0
1.40129846432e-42   1.11567241109e-11  0.000180188450827 -0.000102603934238 -0.000108125533416 -2.02304385788e-32                2.0               34.5              17.25        -20000000.0
1.40129846432e-42   1.11567308872e-11  0.000180174581033 -0.000102596231955 -0.000108116580577 -2.05345188209e-32                2.0               35.0               17.5        -20000000.0
1.40129846432e-42   1.11567342753e-11  0.000180161109142  -0.00010258874994 -0.000108107869323 -2.08269531742e-32                2.0               35.5              17.75        -20000000.0
1.40129846432e-42   1.11567351223e-11  0.000180147992523 -0.000102581459771 -0.000108099399654 -2.11078607378e-32                2.0               36.0               18.0        -20000000.0
1.40129846432e-42   1.11567351223e-11  0.000180135231176 -0.000102574368555 -0.000108091157358 -2.13963648189e-32                2.0               36.5              18.25        -20000000.0
1.40129846432e-42   1.11567402045e-11  0.000180122796678 -0.000102567462079 -0.000108083128225 -2.17045891378e-32                2.0               37.0               18.5        -20000000.0
1.40129846432e-42   1.11567410516e-11  0.000180110703241 -0.000102560733239 -0.000108075319361 -2.19971225012e-32                2.0               37.5              18.75        -20000000.0
1.40129846432e-42   1.11567427456e-11  0.000180098936653 -0.000102554189141 -0.000108067709448 -2.22773470383e-32                2.0               38.0               19.0        -20000000.0
1.40129846432e-42   1.11567444397e-11  0.000180087468493 -0.000102547815573 -0.000108060305593 -2.25656000066e-32                2.0               38.5              19.25        -20000000.0
1.40129846432e-42   1.11567418986e-11   0.00018007627034 -0.000102541577007 -0.000108053072267 -2.28746795436e-32                2.0               39.0               19.5        -20000000.0
1.40129846432e-42   1.11567418986e-11  0.000180065370614 -0.000102535508972 -0.000108046023684 -2.31672114721e-32                2.0               39.5              19.75        -20000000.0
1.40129846432e-42   1.11567444397e-11  0.000180054726684 -0.000102529583046  -0.00010803914563 -2.34468247292e-32                2.0               40.0               20.0        -20000000.0
1.40129846432e-42   1.11567469808e-11  0.000180044338549 -0.000102523799228 -0.000108032431001 -2.37523083325e-32                2.0               40.5              20.25        -20000000.0
1.40129846432e-42   1.11567495219e-11   0.00018003420621 -0.000102518150413 -0.000108025886902  -2.4044840261e-32                2.0               41.0               20.5        -20000000.0
1.40129846432e-42    1.1156752063e-11  0.000180024329666 -0.000102512650813 -0.000108019499123 -2.43240488679e-32                2.0               41.5              20.75        -20000000.0
1.40129846432e-42   1.11567554511e-11  0.000180014694706 -0.000102507279109 -0.000108013267663 -2.46114365737e-32                2.0               42.0               21.0        -20000000.0
1.40129846432e-42     1.115675291e-11  0.000180005244488 -0.000102502013988 -0.000108007164101 -2.49225063581e-32                2.0               42.5              21.25        -20000000.0
1.40129846432e-42   1.11567546041e-11  0.000179996035854 -0.000102496876764 -0.000108001209753 -2.52149105778e-32                2.0               43.0               21.5        -20000000.0
1.40129846432e-42   1.11567571452e-11  0.000179987040383 -0.000102491853227 -0.000107995390408 -2.54930171588e-32                2.0               43.5              21.75        -20000000.0
1.40129846432e-42   1.11567605333e-11  0.000179978229653 -0.000102486943376 -0.000107989698961 -2.57810993705e-32                2.0               44.0               22.0        -20000000.0
1.40129846432e-42   1.11567656155e-11  0.000179969617875 -0.000102482133002 -0.000107984128306 -2.60925364969e-32                2.0               44.5              22.25        -20000000.0
1.40129846432e-42   1.11567706977e-11  0.000179961190838 -0.000102477436315 -0.000107978685548 -2.63850612507e-32                2.0               45.0               22.5        -20000000.0
1.40129846432e-42   1.11567656155e-11  0.000179952976964 -0.000102472846208 -0.000107973363583 -2.66628578869e-32                2.0               45.5              22.75        -20000000.0
1.40129846432e-42   1.11567656155e-11   0.00017994491941 -0.000102468348473 -0.000107968155305 -2.69700677105e-32                2.0               46.0               23.0        -20000000.0
1.40129846432e-42   1.11567630744e-11  0.000179937032385 -0.000102463943108 -0.000107963053608 -2.72625953343e-32                2.0               46.5              23.25        -20000000.0
1.40129846432e-42   1.11567681566e-11  0.000179929315891 -0.000102459630114 -0.000107958058493 -2.75399500121e-32                2.0               47.0               23.5        -20000000.0
1.40129846432e-42   1.11567706977e-11  0.000179921755716  -0.00010245540949 -0.000107953169959 -2.78272803207e-32                2.0               47.5              23.75        -20000000.0
1.40129846432e-42   1.11567706977e-11   0.00017991433765 -0.000102451267026 -0.000107948373795 -2.81402155136e-32                2.0               48.0               24.0        -20000000.0
1.40129846432e-42    1.1156776627e-11  0.000179907090114 -0.000102447209827 -0.000107943684213 -2.84327431373e-32                2.0               48.5              24.25        -20000000.0
1.40129846432e-42    1.1156778321e-11  0.000179899998898 -0.000102443244998 -0.000107939094107 -2.87095439323e-32                2.0               49.0               24.5        -20000000.0
1.40129846432e-42   1.11567842503e-11   0.00017989304979 -0.000102439365435 -0.000107934596372 -2.89958984887e-32                2.0               49.5              24.75        -20000000.0
1.40129846432e-42   1.11567825562e-11  0.000179886214369 -0.000102435535609 -0.000107930176796 -2.93104092344e-32                2.0               50.0               25.0        -20000000.0
1.34524652575e-40   2.14648405716e-05  0.000107190999188 -2.27419718613e-05 -5.50019763068e-05 -2.04489399767e-34                3.0                0.5     0.166666666667        -20000000.0
2.9147008058e-40    6.16450961388e-05  0.000197484609998 -7.18881096873e-05 -0.000108244385899 -6.22019169158e-34                3.0                1.0     0.333333333333        -20000000.0
2.66246708222e-40   8.49009538229e-05   0.00025503615575 -0.000118581581887 -0.000147114846527 -1.13769920127e-33                3.0                1.5                0.5        -20000000.0
1.9758308347e-40    7.64260121855e-05  0.000278865229575 -0.000144929316548 -0.000164968113836 -1.68119494063e-33                3.0                2.0     0.666666666667        -20000000.0
1.24715563325e-40   5.25917940308e-05  0.000284876222167 -0.000155051921524 -0.000170242230979 -2.20766846855e-33                3.0                2.5     0.833333333333        -20000000.0
6.30584308946e-41   3.02080493952e-05  0.000285246613885 -0.000158214831458 -0.000171094868051 -2.67285884258e-33                3.0                3.0                1.0        -20000000.0
2.80259692865e-41   1.49107801661e-05  0.000284372617898 -0.000159106960496  -0.00017080671455 -3.12159075315e-33                3.0                3.5      1.16666666667        -20000000.0
9.80908925027e-42   6.20556228625e-06  0.000283324737893 -0.000159282052437 -0.000170275129108   -3.590370783e-33                3.0                4.0      1.33333333333        -20000000.0
1.40129846432e-42    1.9537573781e-06  0.000282314346123  -0.00015919597729   -0.0001697108587 -4.02887272152e-33                3.0                4.5                1.5        -20000000.0
-1.40129846432e-42  2.11058018285e-07  0.000281383535139 -0.000158999881705 -0.000169168231423 -4.46536791096e-33                3.0                5.0      1.66666666667        -20000000.0
-1.40129846432e-42 -3.20166115841e-07  0.000280540973563 -0.000158758155067 -0.000168664840317 -4.92717490029e-33                3.0                5.5      1.83333333333        -20000000.0
-1.40129846432e-42 -3.63086422039e-07  0.000279784615032 -0.000158502743375 -0.000168205758655 -5.36125582063e-33                3.0                6.0                2.0        -20000000.0
-0                 -2.62502186654e-07  0.000279107609913 -0.000158249889637 -0.000167790361161 -5.79424942304e-33                3.0                6.5      2.16666666667        -20000000.0
-0                 -1.54872697999e-07  0.000278501346429 -0.000158007452455 -0.000167415407759 -6.25375693765e-33                3.0                7.0      2.33333333333        -20000000.0
-0                   -7.866823859e-08  0.000277957212802 -0.000157778856646 -0.000167076876778 -6.68557031044e-33                3.0                7.5                2.5        -20000000.0
-0                 -3.43407489944e-08  0.000277467250953 -0.000157565239078 -0.000166770661281 -7.11738511816e-33                3.0                8.0      2.66666666667        -20000000.0
-0                 -1.21228747527e-08  0.000277024525985 -0.000157366528697 -0.000166492938547 -7.57624476204e-33                3.0                8.5      2.83333333333        -20000000.0
0.0                -2.58296726022e-09  0.000276622984074 -0.000157182043381 -0.000166240312183 -8.00676885057e-33                3.0                9.0                3.0        -20000000.0
0.0                 6.89250902446e-10  0.000276257480891 -0.000157010859425 -0.000166009769487 -8.43781094869e-33                3.0                9.5      3.16666666667        -20000000.0
0.0                 1.31664882989e-09  0.000275923582649 -0.000156851982069 -0.000165798724083 -8.89537126378e-33                3.0               10.0      3.33333333333        -20000000.0
0.0                 1.06512726156e-09  0.000275617537682 -0.000156704359711 -0.000165604944868 -9.32622323373e-33                3.0               10.5                3.5        -20000000.0
0.0                  6.6630110717e-10  0.000275336134337 -0.000156567026011 -0.000165426470744 -9.75638428506e-33                3.0               11.0      3.66666666667        -20000000.0
0.0                 3.54946351174e-10  0.000275076530443 -0.000156439085686  -0.00016526163904 -1.02140952678e-32                3.0               11.5      3.83333333333        -20000000.0
0.0                  1.6395625092e-10  0.000274836423841 -0.000156319671873 -0.000165108986039 -1.06446372929e-32                3.0               12.0                4.0        -20000000.0
0.0                 6.39121934087e-11  0.000274613711326 -0.000156208059821 -0.000164967246974 -1.10760036851e-32                3.0               12.5      4.16666666667        -20000000.0
0.0                 1.86400763938e-11  0.000274406630751 -0.000156103553195  -0.00016483532761  -1.1532835056e-32                3.0               13.0      4.33333333333        -20000000.0
-0                   1.6246539797e-12  0.000274213590501  -0.00015600554093 -0.000164712261608 -1.19636231716e-32                3.0               13.5                4.5        -20000000.0
-0                  -2.8191977578e-12  0.000274033226333 -0.000155913468802 -0.000164597196317 -1.23930308848e-32                3.0               14.0      4.66666666667        -20000000.0
-0                  -2.6602111559e-12  0.000273864401379 -0.000155826825221 -0.000164489392773 -1.28493370714e-32                3.0               14.5      4.83333333333        -20000000.0
-0                 -1.38197173465e-12  0.000273706007192  -0.00015574516965 -0.000164388211488 -1.32797155146e-32                3.0               15.0                5.0        -20000000.0
-0                 -2.24269548719e-13  0.000273557134278 -0.000155668104185 -0.000164293041394 -1.37088800073e-32                3.0               15.5      5.16666666667        -20000000.0
-0                  5.36175349623e-13  0.000273416958407 -0.000155595259343 -0.000164203399322 -1.41691953873e-32                3.0               16.0      5.33333333333        -20000000.0
-0                  9.54978931932e-13  0.000273284740615 -0.000155526308276 -0.000164118802104 -1.45967254951e-32                3.0               16.5                5.5        -20000000.0
0.0                 1.15451278925e-12  0.000273159827202 -0.000155460966766 -0.000164038851835  -1.5029048268e-32                3.0               17.0      5.66666666667        -20000000.0
0.0                 1.23529506258e-12  0.000273041649734 -0.000155398950596 -0.000163963164823 -1.54851076467e-32                3.0               17.5      5.83333333333        -20000000.0
0.0                 1.26042282436e-12  0.000272929668199 -0.000155340032393 -0.000163891428429 -1.59135575444e-32                3.0               18.0                6.0        -20000000.0
0.0                 1.26354784654e-12  0.000272823399428 -0.000155283970571 -0.000163823344224 -1.63442186687e-32                3.0               18.5      6.16666666667        -20000000.0
0.0                  1.2600864464e-12  0.000272722473937  -0.00015523058039 -0.000163758627991 -1.67994902711e-32                3.0               19.0      6.33333333333        -20000000.0
0.0                 1.25610306221e-12  0.000272626436981 -0.000155179677108 -0.000163697052358  -1.7230116957e-32                3.0               19.5                6.5        -20000000.0
0.0                 1.25323109112e-12   0.00027253497592 -0.000155131104407 -0.000163638389949 -1.76602973799e-32                3.0               20.0      6.66666666667        -20000000.0
0.0                 1.25157694165e-12  0.000272447778116 -0.000155084691755 -0.000163582427604 -1.81168934223e-32                3.0               20.5      6.83333333333        -20000000.0
0.0                 1.25074600233e-12  0.000272364530929 -0.000155040297045 -0.000163529009001 -1.85466548457e-32                3.0               21.0                7.0        -20000000.0
0.0                 1.25040221284e-12  0.000272284978564  -0.00015499780659   -0.0001634779494 -1.89794956282e-32                3.0               21.5      7.16666666667        -20000000.0
0.0                 1.25024074718e-12  0.000272208893648 -0.000154957092491 -0.000163429106692 -1.94303002946e-32                3.0               22.0      7.33333333333        -20000000.0
0.0                 1.25023481795e-12  0.000272136077228 -0.000154918055273 -0.000163382324558 -1.98665174664e-32                3.0               22.5                7.5        -20000000.0
0.0                 1.25026689932e-12  0.000272066245088  -0.00015488059546 -0.000163337489312 -2.02951625146e-32                3.0               23.0      7.66666666667        -20000000.0
0.0                 1.25023058278e-12  0.000271999311963 -0.000154844613576 -0.000163294487265 -2.07470304638e-32                3.0               23.5      7.83333333333        -20000000.0
0.0                 1.25027727548e-12  0.000271935050478 -0.000154810024355 -0.000163253190522 -2.11792599662e-32                3.0               24.0                8.0        -20000000.0
0.0                  1.2502791813e-12  0.000271873318525 -0.000154776756744 -0.000163213513815  -2.1606076914e-32                3.0               24.5      8.16666666667        -20000000.0
0.0                  1.2502766402e-12  0.000271813945574 -0.000154744739689  -0.00016317535767 -2.20692104958e-32                3.0               25.0      8.33333333333        -20000000.0
0.0                 1.25029675723e-12  0.000271756846359 -0.000154713887923 -0.000163138636822 -2.24955553518e-32                3.0               25.5                8.5        -20000000.0
0.0                 1.25027071097e-12  0.000271701850352 -0.000154684144604 -0.000163103280215 -2.29256511138e-32                3.0               26.0      8.66666666667        -20000000.0
0.0                 1.25028955745e-12  0.000271648872285 -0.000154655452889 -0.000163069216796 -2.33816574001e-32                3.0               26.5      8.83333333333        -20000000.0
0.0                 1.25029993361e-12  0.000271597770052 -0.000154627770144 -0.000163036347089  -2.3815915893e-32                3.0               27.0                9.0        -20000000.0
0.0                 1.25027441674e-12  0.000271548486808 -0.000154601039526 -0.000163004642673 -2.42413108256e-32                3.0               27.5      9.16666666667        -20000000.0
0.0                 1.25031676839e-12  0.000271500908866 -0.000154575204192 -0.000162974032492 -2.46982842545e-32                3.0               28.0      9.33333333333        -20000000.0
0.0                  1.2503080863e-12   0.00027145492254 -0.000154550221509 -0.000162944459703 -2.51278533973e-32                3.0               28.5                9.5        -20000000.0
0.0                 1.25026922866e-12  0.000271410499408 -0.000154526063056 -0.000162915867463 -2.55569231847e-32                3.0               29.0      9.66666666667        -20000000.0
0.0                 1.25030893333e-12  0.000271367525784  -0.00015450267199  -0.00016288821314 -2.60148694959e-32                3.0               29.5      9.83333333333        -20000000.0
0.0                 1.25029569844e-12  0.000271325944823 -0.000154480019887   -0.0001628614541 -2.64439364133e-32                3.0               30.0               10.0        -20000000.0
0.0                  1.2502882869e-12  0.000271285699682 -0.000154458078327 -0.000162835547712 -2.68773052498e-32                3.0               30.5      10.1666666667        -20000000.0
0.0                 1.25031740366e-12  0.000271246733519 -0.000154436804678 -0.000162810451343 -2.73262516824e-32                3.0               31.0      10.3333333333        -20000000.0
0.0                 1.25030575696e-12  0.000271208932645 -0.000154416170517  -0.00016278612236 -2.77664852222e-32                3.0               31.5               10.5        -20000000.0
0.0                  1.2502938985e-12   0.00027117226864 -0.000154396147423  -0.00016276251813 -2.81984334784e-32                3.0               32.0      10.6666666667        -20000000.0
0.0                 1.25032513284e-12  0.000271136769925 -0.000154376735395 -0.000162739652865 -2.86371058148e-32                3.0               32.5      10.8333333333        -20000000.0
0.0                 1.25030268646e-12   0.00027110226597 -0.000154357849169 -0.000162717427088 -2.90687326468e-32                3.0               33.0               11.0        -20000000.0
0.0                 1.25029506317e-12  0.000271068756774 -0.000154339531377  -0.00016269585501 -2.95144045699e-32                3.0               33.5      11.1666666667        -20000000.0
0.0                  1.2503146508e-12  0.000271036242339 -0.000154321710966 -0.000162674908211  -2.9964134474e-32                3.0               34.0      11.3333333333        -20000000.0
0.0                 1.25030914509e-12  0.000271004637398 -0.000154304402145 -0.000162654558267 -3.03843650949e-32                3.0               34.5               11.5        -20000000.0
0.0                 1.25030438053e-12  0.000270973885108  -0.00015428753386 -0.000162634748335 -3.08304158394e-32                3.0               35.0      11.6666666667        -20000000.0
0.0                   1.250319733e-12  0.000270944013891 -0.000154271148745 -0.000162615506838 -3.12809005165e-32                3.0               35.5      11.8333333333        -20000000.0
0.0                 1.25030459229e-12  0.000270914938483 -0.000154255189955 -0.000162596776931 -3.17003620151e-32                3.0               36.0               12.0        -20000000.0
0.0                 1.25029294559e-12  0.000270886658882 -0.000154239657491 -0.000162578558616 -3.21306285338e-32                3.0               36.5      12.1666666667        -20000000.0
0.0                 1.25033106207e-12  0.000270859118245  -0.00015422452293 -0.000162560795047 -3.26013830268e-32                3.0               37.0      12.3333333333        -20000000.0
0.0                 1.25029813366e-12   0.00027083225973 -0.000154209772063 -0.000162543500437 -3.30321460311e-32                3.0               37.5               12.5        -20000000.0
0.0                 1.25030723927e-12  0.000270806140179 -0.000154195404889 -0.000162526660574 -3.34459625165e-32                3.0               38.0      12.6666666667        -20000000.0
0.0                 1.25032873273e-12  0.000270780674327 -0.000154181392986 -0.000162510247037 -3.39014493583e-32                3.0               38.5      12.8333333333        -20000000.0
0.0                 1.25029654548e-12  0.000270755833753 -0.000154167722144 -0.000162494245615 -3.43479219722e-32                3.0               39.0               13.0        -20000000.0
0.0                 1.25031888597e-12  0.000270731618457 -0.000154154378151 -0.000162478627885 -3.47740128456e-32                3.0               39.5      13.1666666667        -20000000.0
0.0                 1.25032301525e-12  0.000270708000016 -0.000154141375219  -0.00016246340806 -3.52168837861e-32                3.0               40.0      13.3333333333        -20000000.0
0.0                 1.25029516905e-12  0.000270684921588 -0.000154128656504 -0.000162448543506 -3.56643120631e-32                3.0               40.5               13.5        -20000000.0
0.0                 1.25032005064e-12  0.000270662440016 -0.000154116250428 -0.000162434034223 -3.60941136646e-32                3.0               41.0      13.6666666667        -20000000.0
0.0                 1.25033635602e-12  0.000270640470035  -0.00015410414278 -0.000162419880212 -3.65328319187e-32                3.0               41.5      13.8333333333        -20000000.0
0.0                 1.25029220443e-12  0.000270619040066 -0.000154092305138  -0.00016240605305 -3.69624268903e-32                3.0               42.0               14.0        -20000000.0
0.0                 1.25031528608e-12  0.000270598036423 -0.000154080723291 -0.000162392510106 -3.74100531876e-32                3.0               42.5      14.1666666667        -20000000.0
0.0                 1.25032237998e-12   0.00027057754437 -0.000154069411451 -0.000162379308222 -3.78676034582e-32                3.0               43.0      14.3333333333        -20000000.0
0.0                 1.25028691048e-12  0.000270557535487 -0.000154058369617 -0.000162366404766 -3.82780392494e-32                3.0               43.5               14.5        -20000000.0
0.0                 1.25031295674e-12  0.000270537981351 -0.000154047555156 -0.000162353785527 -3.87068421398e-32                3.0               44.0      14.6666666667        -20000000.0
0.0                 1.25032206234e-12  0.000270518825118  -0.00015403696807 -0.000162341436294 -3.91842288776e-32                3.0               44.5      14.8333333333        -20000000.0
0.0                 1.25028585168e-12  0.000270500095212 -0.000154026608357 -0.000162329357067 -3.96085375684e-32                3.0               45.0               15.0        -20000000.0
0.0                 1.25030469817e-12  0.000270481763209 -0.000154016476017 -0.000162317547847 -4.00222449992e-32                3.0               45.5      15.1666666667        -20000000.0
0.0                 1.25031655663e-12  0.000270463829111 -0.000154006556841 -0.000162305966001 -4.05008083792e-32                3.0               46.0      15.3333333333        -20000000.0
0.0                 1.25028595756e-12  0.000270446292916 -0.000153996850827  -0.00016229465416 -4.09289770308e-32                3.0               46.5               15.5        -20000000.0
0.0                 1.25030766278e-12  0.000270429126203 -0.000153987343765 -0.000162283583904 -4.13374240095e-32                3.0               47.0      15.6666666667        -20000000.0
0.0                 1.25030067476e-12  0.000270412300551 -0.000153978035655 -0.000162272726811 -4.17963087647e-32                3.0               47.5      15.8333333333        -20000000.0
0.0                 1.25028182828e-12  0.000270395787538 -0.000153968883865 -0.000162262082881  -4.2245341293e-32                3.0               48.0               16.0        -20000000.0
0.0                 1.25030268646e-12  0.000270379644007 -0.000153959945237 -0.000162251666325 -4.26683556773e-32                3.0               48.5      16.1666666667        -20000000.0
0.0                 1.25029876894e-12  0.000270363813115  -0.00015395117714 -0.000162241462931 -4.31174111645e-32                3.0               49.0      16.3333333333        -20000000.0
0.0                  1.2502868046e-12  0.000270348323284 -0.000153942593784 -0.000162231458489 -4.35401873505e-32                3.0               49.5               16.5        -20000000.0
0.0                 1.25030967449e-12  0.000270333089247 -0.000153934152536 -0.000162221638789 -4.39840483925e-32                3.0               50.0      16.6666666667        -20000000.0
7.84727140022e-41   1.72302492274e-05  0.000108419925482 -1.79485635243e-05 -5.50001786337e-05 -1.96675625005e-34                4.0                0.5              0.125        -20000000.0
5.05868745621e-40   5.53405286041e-05  0.000207358127113 -6.10884924868e-05 -0.000109804936699 -7.26205597877e-34                4.0                1.0               0.25        -20000000.0
4.89053164049e-40   9.37041590987e-05  0.000287212827743 -0.000113163430626 -0.000159885331641 -1.29070207044e-33                4.0                1.5              0.375        -20000000.0
4.79244074799e-40   0.000113201302554  0.000340048273983  -0.00015810877585 -0.000196153123966  -2.0226050564e-33                4.0                2.0                0.5        -20000000.0
4.07777853119e-40   0.000107819467132  0.000367012916058 -0.000187028049936 -0.000216149345533  -2.7862747835e-33                4.0                2.5              0.625        -20000000.0
2.9147008058e-40    8.67989982112e-05  0.000377478016844 -0.000201803786126 -0.000224715691388 -3.46670280799e-33                4.0                3.0               0.75        -20000000.0
1.89175292684e-40   6.19656361778e-05  0.000380304896908 -0.000208308293281 -0.000227566346211 -4.10066978417e-33                4.0                3.5              0.875        -20000000.0
1.17709071003e-40   4.02774240627e-05   0.00038032888483 -0.000210953118085 -0.000228126495472 -4.75170991178e-33                4.0                4.0                1.0        -20000000.0
6.58610278233e-41     2.406208921e-05  0.000379499624614   -0.0002119770528 -0.000227890069482 -5.33958623086e-33                4.0                4.5              1.125        -20000000.0
3.50324616081e-41   1.31474351406e-05  0.000378466495476 -0.000212324863469 -0.000227402182418  -5.9669586292e-33                4.0                5.0               1.25        -20000000.0
1.82168800362e-41   6.41452180261e-06  0.000377421343956 -0.000212368817643 -0.000226845173756 -6.59008220092e-33                4.0                5.5              1.375        -20000000.0
8.40779078595e-42   2.60502819316e-06  0.000376419222903 -0.000212261298316 -0.000226281116511 -7.16262486199e-33                4.0                6.0                1.5        -20000000.0
4.20389539297e-42   6.58255949748e-07  0.000375477497983 -0.000212073260286  -0.00022573409808 -7.73284724187e-33                4.0                6.5              1.625        -20000000.0
2.80259692865e-42  -1.99400038148e-07  0.000374601683006 -0.000211842973386 -0.000225214805027 -8.34922987292e-33                4.0                7.0               1.75        -20000000.0
2.80259692865e-42  -4.77645700769e-07  0.000373792119035 -0.000211593004451 -0.000224727799036 -8.96414528844e-33                4.0                7.5              1.875        -20000000.0
2.80259692865e-42  -4.84096762676e-07  0.000373046276536 -0.000211336995903 -0.000224274316452 -9.53083702396e-33                4.0                8.0                2.0        -20000000.0
4.20389539297e-42  -3.88412024765e-07  0.000372359949097 -0.000211083118984  -0.00022385364673 -1.00970430358e-32                4.0                8.5              2.125        -20000000.0
4.20389539297e-42  -2.74342992768e-07  0.000371728390292 -0.000210836105907 -0.000223464041937 -1.07085397315e-32                4.0                9.0               2.25        -20000000.0
4.20389539297e-42  -1.76657036222e-07  0.000371146569478 -0.000210598585682 -0.000223103313601 -1.13213422131e-32                4.0                9.5              2.375        -20000000.0
4.20389539297e-42   -1.0487252039e-07   0.00037060974023 -0.000210371823073 -0.000222769116931 -1.18848182713e-32                4.0               10.0                2.5        -20000000.0
5.6051938573e-42   -5.72240969887e-08  0.000370113554027 -0.000210156315461 -0.000222459149768 -1.24494709719e-32                4.0               10.5              2.625        -20000000.0
5.6051938573e-42   -2.81408663733e-08  0.000369654003407 -0.000209952077057 -0.000222171223641 -1.30605084901e-32                4.0               11.0               2.75        -20000000.0
5.6051938573e-42   -1.17877747494e-08  0.000369227478814 -0.000209758809433 -0.000221903334818 -1.36244674021e-32                4.0               11.5              2.875        -20000000.0
5.6051938573e-42   -3.42543224688e-09  0.000368830797015 -0.000209576057841 -0.000221653664312 -1.42344071991e-32                4.0               12.0                3.0        -20000000.0
5.6051938573e-42     3.1389151803e-10  0.000368461115841  -0.00020940328227 -0.000221420563662 -1.47980073788e-32                4.0               12.5              3.125        -20000000.0
5.6051938573e-42    1.60604396535e-09   0.00036811593418 -0.000209239928495 -0.000221202526518  -1.5407697498e-32                4.0               13.0               3.25        -20000000.0
5.6051938573e-42    1.74527026945e-09  0.000367792978295 -0.000209085413871 -0.000220998231271 -1.60178338804e-32                4.0               13.5              3.375        -20000000.0
5.6051938573e-42    1.43869302322e-09  0.000367490230246 -0.000208939141544 -0.000220806498419 -1.65801067502e-32                4.0               14.0                3.5        -20000000.0
5.6051938573e-42     1.0344513874e-09  0.000367205927887 -0.000208800599921 -0.000220626233727 -1.71423121782e-32                4.0               14.5              3.625        -20000000.0
5.6051938573e-42    6.78648272561e-10  0.000366938508023 -0.000208669248991 -0.000220456499278 -1.77512016068e-32                4.0               15.0               3.75        -20000000.0
5.6051938573e-42    4.14031601972e-10  0.000366686549569 -0.000208544619795    -0.000220296414 -1.83608788117e-32                4.0               15.5              3.875        -20000000.0
5.6051938573e-42    2.37131630521e-10  0.000366448745126 -0.000208426243375 -0.000220145196295  -1.8925852219e-32                4.0               16.0                4.0        -20000000.0
5.6051938573e-42    1.28513939399e-10  0.000366223986248 -0.000208313707617 -0.000220002178253 -1.94844057511e-32                4.0               16.5              4.125        -20000000.0
5.6051938573e-42    6.70096370428e-11  0.000366011278174 -0.000208206628827 -0.000219866706175 -2.00974306468e-32                4.0               17.0               4.25        -20000000.0
5.6051938573e-42    3.52092927567e-11  0.000365809654568 -0.000208104637522 -0.000219738225837 -2.06571550815e-32                4.0               17.5              4.375        -20000000.0
5.6051938573e-42    2.06896250756e-11  0.000365618291198 -0.000208007392644 -0.000219616211439 -2.12657747433e-32                4.0               18.0                4.5        -20000000.0
5.6051938573e-42    1.53884693752e-11  0.000365436477523 -0.000207914609973 -0.000219500208232 -2.18756011809e-32                4.0               18.5              4.625        -20000000.0
5.6051938573e-42    1.44917037355e-11  0.000365263474578 -0.000207825991083  -0.00021938977568 -2.24357273959e-32                4.0               19.0               4.75        -20000000.0
5.6051938573e-42    1.53630058707e-11  0.000365098685506 -0.000207741280178  -0.00021928453009  -2.3049050757e-32                4.0               19.5              4.875        -20000000.0
5.6051938573e-42    1.66808637758e-11  0.000364941541875 -0.000207660235674 -0.000219184130401   -2.360667015e-32                4.0               20.0                5.0        -20000000.0
5.6051938573e-42     1.7884091018e-11  0.000364791532093 -0.000207582615985 -0.000219088249764   -2.417046548e-32                4.0               20.5              5.125        -20000000.0
5.6051938573e-42     1.8797677038e-11  0.000364648201412 -0.000207508236372 -0.000218996603962 -2.47771422471e-32                4.0               21.0               5.25        -20000000.0
5.6051938573e-42    1.94129854878e-11  0.000364511095086 -0.000207436897881 -0.000218908894567 -2.53434200054e-32                4.0               21.5              5.375        -20000000.0
5.6051938573e-42    1.97968896186e-11  0.000364379872053 -0.000207368429983 -0.000218824908416 -2.59476545222e-32                4.0               22.0                5.5        -20000000.0
5.6051938573e-42    2.00171029383e-11  0.000364254105989 -0.000207302647937 -0.000218744403924 -2.65589890709e-32                4.0               22.5              5.625        -20000000.0
5.6051938573e-42    2.01302580697e-11  0.000364133455832 -0.000207239409633 -0.000218667153717 -2.71229221542e-32                4.0               23.0               5.75        -20000000.0
5.6051938573e-42     2.0182377701e-11   0.00036401769421 -0.000207178587175 -0.000218593001478 -2.76814886007e-32                4.0               23.5              5.875        -20000000.0
5.6051938573e-42    2.02042447036e-11  0.000363906451639 -0.000207120038453 -0.000218521734041 -2.82937357646e-32                4.0               24.0                6.0        -20000000.0
5.6051938573e-42    2.02073702552e-11  0.000363799529168 -0.000207063649782   -0.0002184532093 -2.88495127079e-32                4.0               24.5              6.125        -20000000.0
5.6051938573e-42      2.020651814e-11   0.00036369664258 -0.000207009279052 -0.000218387256723 -2.94642279507e-32                4.0               25.0               6.25        -20000000.0
5.6051938573e-42    2.02011903028e-11  0.000363597592923 -0.000206956840998 -0.000218323748413 -3.00228030068e-32                4.0               25.5              6.375        -20000000.0
5.6051938573e-42    2.01985323134e-11  0.000363502181244 -0.000206906250355 -0.000218262542262 -3.06343269661e-32                4.0               26.0                6.5        -20000000.0
5.6051938573e-42    2.01967755671e-11  0.000363410180171 -0.000206857379226 -0.000218203524582 -3.12372040395e-32                4.0               26.5              6.625        -20000000.0
5.6051938573e-42    2.01934687504e-11  0.000363321390751 -0.000206810170766 -0.000218146567477 -3.18049999534e-32                4.0               27.0               6.75        -20000000.0
5.6051938573e-42    2.01910072727e-11  0.000363235727718 -0.000206764539712 -0.000218091599891 -3.23601656167e-32                4.0               27.5              6.875        -20000000.0
5.6051938573e-42    2.01914426476e-11    0.0003631529637 -0.000206720400797 -0.000218038479716 -3.29752883795e-32                4.0               28.0                7.0        -20000000.0
5.6051938573e-42    2.01899383171e-11   0.00036307298501 -0.000206677682968 -0.000217987121687 -3.35338720452e-32                4.0               28.5              7.125        -20000000.0
5.6051938573e-42    2.01908836059e-11  0.000362995649539  -0.00020663631517  -0.00021793746896 -3.41409706816e-32                4.0               29.0               7.25        -20000000.0
5.6051938573e-42    2.01897401114e-11  0.000362920815178  -0.00020659625477  -0.00021788940785 -3.47031818493e-32                4.0               29.5              7.375        -20000000.0
5.6051938573e-42    2.01908141492e-11  0.000362848368241 -0.000206557416504 -0.000217842881511 -3.53107683618e-32                4.0               30.0                7.5        -20000000.0
5.6051938573e-42    2.01918814107e-11  0.000362778223462  -0.00020651977195  -0.00021779780468 -3.59241835583e-32                4.0               30.5              7.625        -20000000.0
5.6051938573e-42    2.01908649712e-11  0.000362710238733 -0.000206483250054 -0.000217754120513 -3.64790737152e-32                4.0               31.0               7.75        -20000000.0
5.6051938573e-42    2.01919169861e-11  0.000362644328789 -0.000206447793971 -0.000217711772166 -3.70901413669e-32                4.0               31.5              7.875        -20000000.0
5.6051938573e-42    2.01909005466e-11  0.000362580379942 -0.000206413375281 -0.000217670674374 -3.76544331826e-32                4.0               32.0                8.0        -20000000.0
5.6051938573e-42    2.01899162943e-11  0.000362518335351 -0.000206379951351 -0.000217630798716 -3.82108931524e-32                4.0               32.5              8.125        -20000000.0
5.6051938573e-42    2.01909208753e-11  0.000362458109748 -0.000206347465337 -0.000217592088347 -3.88134258427e-32                4.0               33.0               8.25        -20000000.0
5.6051938573e-42    2.01899755866e-11   0.00036239961787 -0.000206315888818 -0.000217554472215 -3.93909218808e-32                4.0               33.5              8.375        -20000000.0
5.6051938573e-42    2.01909530626e-11  0.000362342802873 -0.000206285179161 -0.000217517936107 -3.99941404675e-32                4.0               34.0                8.5        -20000000.0
5.6051938573e-42     2.0190012856e-11   0.00036228755107 -0.000206255307944 -0.000217482408971 -4.05451534444e-32                4.0               34.5              8.625        -20000000.0
5.6051938573e-42    2.01909716973e-11  0.000362233834039 -0.000206226232535 -0.000217447848172 -4.11678583754e-32                4.0               35.0               8.75        -20000000.0
5.6051938573e-42    2.01900772305e-11  0.000362181566516 -0.000206197938724 -0.000217414239501 -4.17259685143e-32                4.0               35.5              8.875        -20000000.0
5.6051938573e-42    2.01910055786e-11  0.000362130720077 -0.000206170369665 -0.000217381526113 -4.23227758354e-32                4.0               36.0                9.0        -20000000.0
5.6051938573e-42    2.01918661641e-11  0.000362081237881 -0.000206143525361 -0.000217349679588 -4.29316997023e-32                4.0               36.5              9.125        -20000000.0
5.6051938573e-42     2.0191014049e-11   0.00036203300624 -0.000206117348966 -0.000217318657292 -4.35044002056e-32                4.0               37.0               9.25        -20000000.0
5.6051938573e-42    2.01918339769e-11  0.000361986053576 -0.000206091840482 -0.000217288430804 -4.41141678111e-32                4.0               37.5              9.375        -20000000.0
5.6051938573e-42    2.01910377659e-11  0.000361940294624 -0.000206066971487 -0.000217258985913 -4.46620095935e-32                4.0               38.0                9.5        -20000000.0
5.6051938573e-42    2.01918221184e-11   0.00036189567254 -0.000206042699347 -0.000217230265775 -4.52718546852e-32                4.0               38.5              9.625        -20000000.0
5.6051938573e-42    2.01910377659e-11  0.000361852158903 -0.000206019024063 -0.000217202270392 -4.58442768122e-32                4.0               39.0               9.75        -20000000.0
5.6051938573e-42    2.01918238125e-11  0.000361809696869 -0.000205995917213 -0.000217174942918 -4.64591211987e-32                4.0               39.5              9.875        -20000000.0
5.6051938573e-42    2.01910479303e-11   0.00036176831486 -0.000205973364586 -0.000217148297565 -4.70013610159e-32                4.0               40.0               10.0        -20000000.0
5.6051938573e-42    2.01902347787e-11   0.00036172789919 -0.000205951323551  -0.00021712227749 -4.75724945761e-32                4.0               40.5             10.125        -20000000.0
5.6051938573e-42    2.01910699531e-11  0.000361688449857 -0.000205929808317 -0.000217096868482 -4.81842079461e-32                4.0               41.0              10.25        -20000000.0
5.6051938573e-42     2.0190295765e-11  0.000361649938441 -0.000205908776252  -0.00021707205633 -4.87417297639e-32                4.0               41.5             10.375        -20000000.0
5.6051938573e-42    2.01910885879e-11  0.000361612308097 -0.000205888241567 -0.000217047826823 -4.93399806242e-32                4.0               42.0               10.5        -20000000.0
5.6051938573e-42    2.01903110116e-11  0.000361575530405 -0.000205868133207 -0.000217024137328 -4.99109563421e-32                4.0               42.5             10.625        -20000000.0
5.6051938573e-42    2.01910936701e-11  0.000361539576943 -0.000205848493806 -0.000217000987845 -5.05238492243e-32                4.0               43.0              10.75        -20000000.0
5.6051938573e-42    2.01903415048e-11   0.00036150444771 -0.000205829280731 -0.000216978364165 -5.10801657011e-32                4.0               43.5             10.875        -20000000.0
5.6051938573e-42    2.01911106107e-11  0.000361470085863  -0.00020581047977 -0.000216956223653 -5.16794784094e-32                4.0               44.0               11.0        -20000000.0
5.6051938573e-42    2.01918187303e-11  0.000361436462981 -0.000205792076713 -0.000216934580521 -5.22983635577e-32                4.0               44.5             11.125        -20000000.0
5.6051938573e-42    2.01911309395e-11  0.000361403607485  -0.00020577407156 -0.000216913392137 -5.28635593791e-32                4.0               45.0              11.25        -20000000.0
5.6051938573e-42    2.01918204243e-11   0.00036137143411   -0.0002057564501   -0.0002168926585 -5.34686462441e-32                4.0               45.5             11.375        -20000000.0
5.6051938573e-42    2.01911326336e-11  0.000361339942856 -0.000205739183912 -0.000216872365399 -5.40382788679e-32                4.0               46.0               11.5        -20000000.0
5.6051938573e-42    2.01904024912e-11  0.000361309105301 -0.000205722287205 -0.000216852498625 -5.46027744436e-32                4.0               46.5             11.625        -20000000.0
5.6051938573e-42     2.0191144492e-11  0.000361278921446 -0.000205705717349 -0.000216833043964 -5.51880305812e-32                4.0               47.0              11.75        -20000000.0
5.6051938573e-42    2.01904211259e-11  0.000361249334446 -0.000205689502764 -0.000216813987208 -5.57518660893e-32                4.0               47.5             11.875        -20000000.0
5.6051938573e-42    2.01911580446e-11  0.000361220372724 -0.000205673586606 -0.000216795328356 -5.63731848783e-32                4.0               48.0               12.0        -20000000.0
5.6051938573e-42    2.01904685598e-11  0.000361191979437 -0.000205657997299 -0.000216777024775 -5.69418015719e-32                4.0               48.5             12.125        -20000000.0
5.6051938573e-42    2.01911631268e-11  0.000361164183005 -0.000205642734841 -0.000216759104887 -5.75265411348e-32                4.0               49.0              12.25        -20000000.0
5.6051938573e-42    2.01904855004e-11  0.000361136926585 -0.000205627742389  -0.00021674152606 -5.80899232051e-32                4.0               49.5             12.375        -20000000.0
5.6051938573e-42    2.01911800674e-11  0.000361110181757 -0.000205613034154 -0.000216724288293 -5.87122292257e-32                4.0               50.0               12.5        -20000000.0
4.90454462514e-41   1.43273481967e-05  0.000108988736258 -1.47870871103e-05  -5.5000025867e-05 -1.93067539298e-34                5.0                0.5                0.1        -20000000.0
7.74918050772e-40   4.86189222215e-05  0.000211910020198 -5.22967482652e-05 -0.000109992669195 -8.49621832424e-34                5.0                1.0                0.2        -20000000.0
7.83325841558e-40   8.98007144201e-05   0.00030267119655 -0.000102230877985  -0.00016368112199 -1.46495750295e-33                5.0                1.5                0.3        -20000000.0
7.83325841558e-40     0.0001244756902  0.000375099091343  -0.00015396830122 -0.000210582399518 -2.25541754557e-33                5.0                2.0                0.4        -20000000.0
7.41286887628e-40   0.000141501558915  0.000425060221687 -0.000197635984023 -0.000245191387194 -3.16027179238e-33                5.0                2.5                0.5        -20000000.0
6.43195995125e-40   0.000138204953259  0.000454101410696 -0.000228184291018 -0.000266587960596 -4.09022995366e-33                5.0                3.0                0.6        -20000000.0
5.14276536407e-40   0.000120309678664   0.00046827233291 -0.000246516009383 -0.000277816724292 -4.98688555068e-33                5.0                3.5                0.7        -20000000.0
3.82554480761e-40   9.60081152357e-05  0.000473959431702 -0.000256369560248 -0.000282867972601 -5.83497703066e-33                5.0                4.0                0.8        -20000000.0
2.67648006686e-40   7.15611321311e-05   0.00047555238325 -0.000261309850202 -0.000284741247469 -6.64281801712e-33                5.0                4.5                0.9        -20000000.0
1.76563606505e-40   5.03467312285e-05  0.000475410956824 -0.000263691390501 -0.000285158137103 -7.42447799506e-33                5.0                5.0                1.0        -20000000.0
1.10702578682e-40   3.35682734942e-05  0.000474615717394 -0.000264806288897 -0.000284959128294 -8.19048360824e-33                5.0                5.5                1.1        -20000000.0
6.44597293589e-41   2.11747490653e-05  0.000473608537277 -0.000265294630708 -0.000284514584337 -8.94738244053e-33                5.0                6.0                1.2        -20000000.0
3.36311631438e-41   1.25312134003e-05  0.000472556479281 -0.000265459448201 -0.000283978550897 -9.69872953009e-33                5.0                6.5                1.3        -20000000.0
1.54142831076e-41    6.8207079984e-06  0.000471520593237 -0.000265445578407 -0.000283414863134 -1.04466937731e-32                5.0                7.0                1.4        -20000000.0
5.6051938573e-42    3.25624194275e-06  0.000470523843887 -0.000265326633553 -0.000282851459588 -1.11913756145e-32                5.0                7.5                1.5        -20000000.0
-0                  1.17477771955e-06  0.000469575610396 -0.000265143967226 -0.000282301954257 -1.19346957077e-32                5.0                8.0                1.6        -20000000.0
-2.80259692865e-42  6.35141383931e-08  0.000468679758114 -0.000264923073701 -0.000281773566257 -1.26757019769e-32                5.0                8.5                1.7        -20000000.0
-4.20389539297e-42 -4.49042858452e-07  0.000467837281803 -0.000264680551254 -0.000281270075675 -1.34148083993e-32                5.0                9.0                1.8        -20000000.0
-4.20389539297e-42 -6.17088879995e-07  0.000467047243546 -0.000264427455932 -0.000280793102547 -1.41534943873e-32                5.0                9.5                1.9        -20000000.0
-2.80259692865e-42 -6.05161865064e-07   0.00046630759698 -0.000264171234221 -0.000280342987935 -1.48912519758e-32                5.0               10.0                2.0        -20000000.0
-2.80259692865e-42 -5.13545539427e-07  0.000465615613621 -0.000263916803078 -0.000279919134982 -1.56282031339e-32                5.0               10.5                2.1        -20000000.0
-1.40129846432e-42 -3.99021315989e-07  0.000464968195502 -0.000263667345735 -0.000279520463664 -1.63645487517e-32                5.0               11.0                2.2        -20000000.0
-1.40129846432e-42 -2.90530266511e-07  0.000464362159391 -0.000263424823288  -0.00027914563816 -1.71015314782e-32                5.0               11.5                2.3        -20000000.0
-1.40129846432e-42 -2.00271521589e-07  0.000463794407324  -0.00026319042945 -0.000278793180541 -1.78368683404e-32                5.0               12.0                2.4        -20000000.0
-0                 -1.31131480674e-07  0.000463261898176 -0.000262964761077 -0.000278461527614 -1.85718034224e-32                5.0               12.5                2.5        -20000000.0
-0                 -8.13813808009e-08  0.000462761875042 -0.000262748130808 -0.000278149286714 -1.93065304395e-32                5.0               13.0                2.6        -20000000.0
-0                 -4.74617498081e-08  0.000462291779968 -0.000262540538642 -0.000277855008335 -2.00407695806e-32                5.0               13.5                2.7        -20000000.0
-0                 -2.55011688849e-08  0.000461849197109 -0.000262341842472 -0.000277577385077 -2.07742783425e-32                5.0               14.0                2.8        -20000000.0
-0                 -1.20449743929e-08  0.000461431994836 -0.000262151786501 -0.000277315166386 -2.15068687495e-32                5.0               14.5                2.9        -20000000.0
0.0                -4.32279429266e-09   0.00046103818363 -0.000261970058091 -0.000277067272236  -2.2240322984e-32                5.0               15.0                3.0        -20000000.0
0.0                -2.70135286752e-10  0.000460665972923 -0.000261796344603 -0.000276832594182 -2.29734873628e-32                5.0               15.5                3.1        -20000000.0
0.0                 1.56393593822e-09  0.000460313714257 -0.000261630219711 -0.000276610222727 -2.37082229896e-32                5.0               16.0                3.2        -20000000.0
0.0                 2.14665720095e-09  0.000459979901279 -0.000261471370777 -0.000276399248378 -2.44382864854e-32                5.0               16.5                3.3        -20000000.0
0.0                 2.08961212049e-09  0.000459663226593 -0.000261319399897 -0.000276198846905 -2.51739978643e-32                5.0               17.0                3.4        -20000000.0
0.0                 1.75735326898e-09   0.00045936241122 -0.000261173937588 -0.000276008336186 -2.59067131101e-32                5.0               17.5                3.5        -20000000.0
0.0                 1.35165403176e-09  0.000459076375137  -0.00026103464279  -0.00027582700568 -2.66363432572e-32                5.0               18.0                3.6        -20000000.0
0.0                 9.72645792033e-10  0.000458804066739 -0.000260901202864 -0.000275654201687 -2.73719714102e-32                5.0               18.5                3.7        -20000000.0
0.0                 6.60785933349e-10   0.00045854454811  -0.00026077327675 -0.000275489412616 -2.81014207562e-32                5.0               19.0                3.8        -20000000.0
0.0                 4.24174421716e-10  0.000458296966599 -0.000260650551809 -0.000275332098454 -2.88368078409e-32                5.0               19.5                3.9        -20000000.0
0.0                 2.55402334481e-10   0.00045806055482 -0.000260532800667 -0.000275181747611 -2.95659271531e-32                5.0               20.0                4.0        -20000000.0
0.0                 1.41274212923e-10  0.000457834545387 -0.000260419710685 -0.000275037962183  -3.0301515128e-32                5.0               20.5                4.1        -20000000.0
0.0                 6.79672315066e-11  0.000457618313021 -0.000260311026068 -0.000274900315844  -3.1029925585e-32                5.0               21.0                4.2        -20000000.0
0.0                 2.34013231292e-11  0.000457411260868 -0.000260206547864 -0.000274768410691 -3.17655967858e-32                5.0               21.5                4.3        -20000000.0
-0                 -1.96378066667e-12  0.000457212820493 -0.000260106020278 -0.000274641934084 -3.24941478659e-32                5.0               22.0                4.4        -20000000.0
-0                 -1.51503209799e-11  0.000457022451883 -0.000260009244357 -0.000274520573385  -3.3229569389e-32                5.0               22.5                4.5        -20000000.0
-0                 -2.10396190894e-11  0.000456839700291  -0.00025991602115 -0.000274403987532 -3.39615786494e-32                5.0               23.0                4.6        -20000000.0
-0                 -2.28530624193e-11   0.00045666411097 -0.000259826208548 -0.000274291949154 -3.46897480381e-32                5.0               23.5                4.7        -20000000.0
-0                 -2.26076075178e-11  0.000456495286016 -0.000259739579178  -0.00027418414561 -3.54253360131e-32                5.0               24.0                4.8        -20000000.0
-0                 -2.14932882419e-11  0.000456332855947 -0.000259655990931 -0.000274080406371  -3.6153278683e-32                5.0               24.5                4.9        -20000000.0
-0                  -2.0161347567e-11   0.00045617645128 -0.000259575273276 -0.000273980504062 -3.68891565137e-32                5.0               25.0                5.0        -20000000.0
-0                 -1.89300665936e-11  0.000456025759377 -0.000259497340949 -0.000273884182889 -3.76163444106e-32                5.0               25.5                5.1        -20000000.0
-0                 -1.79244589142e-11  0.000455880467598 -0.000259422023419 -0.000273791300742 -3.83524001725e-32                5.0               26.0                5.2        -20000000.0
-0                  -1.7166172997e-11  0.000455740320149 -0.000259349178577 -0.000273701687092 -3.90798980142e-32                5.0               26.5                5.3        -20000000.0
-0                 -1.66282833585e-11   0.00045560500439  -0.00025927872116 -0.000273615142987 -3.98157471464e-32                5.0               27.0                5.4        -20000000.0
-0                 -1.62664173309e-11   0.00045547432137 -0.000259210537479 -0.000273531526318 -4.05430182692e-32                5.0               27.5                5.5        -20000000.0
-0                 -1.60351807245e-11  0.000455348015294 -0.000259144485426 -0.000273450666555 -4.12792290036e-32                5.0               28.0                5.6        -20000000.0
0.0                -1.58953406671e-11  0.000455225887208 -0.000259080508158 -0.000273372478432 -4.20105667169e-32                5.0               28.5                5.7        -20000000.0
0.0                -1.58162142373e-11   0.00045510770974 -0.000259018491988 -0.000273296819842 -4.27375307648e-32                5.0               29.0                5.8        -20000000.0
0.0                -1.57753787789e-11   0.00045499331236 -0.000258958380073 -0.000273223548675 -4.34735807871e-32                5.0               29.5                5.9        -20000000.0
0.0                -1.57573454474e-11  0.000454882524537 -0.000258900030303 -0.000273152579666 -4.42000971369e-32                5.0               30.0                6.0        -20000000.0
0.0                -1.57519718704e-11   0.00045477517574  -0.00025884344268 -0.000273083799129 -4.49366866927e-32                5.0               30.5                6.1        -20000000.0
0.0                 -1.5752912077e-11   0.00045467109544 -0.000258788475094 -0.000273017093377 -4.56632604397e-32                5.0               31.0                6.2        -20000000.0
0.0                 -1.5756484862e-11   0.00045457016995 -0.000258735099123 -0.000272952405567 -4.63996347561e-32                5.0               31.5                6.3        -20000000.0
0.0                -1.57606996979e-11  0.000454472200317 -0.000258683229504 -0.000272889593589 -4.71310872638e-32                5.0               32.0                6.4        -20000000.0
0.0                -1.57645520038e-11  0.000454377129699 -0.000258632809391 -0.000272828629022 -4.78519758196e-32                5.0               32.5                6.5        -20000000.0
0.0                -1.57676775553e-11  0.000454284787565 -0.000258583781942  -0.00027276939818  -4.8593937752e-32                5.0               33.0                6.6        -20000000.0
0.0                -1.57700119781e-11  0.000454195060229 -0.000258536090314 -0.000272711844218  -4.9325344342e-32                5.0               33.5                6.7        -20000000.0
0.0                -1.57716603043e-11  0.000454107862424 -0.000258489677663 -0.000272655910294 -5.00567394525e-32                5.0               34.0                6.8        -20000000.0
0.0                -1.57727749996e-11  0.000454023080465 -0.000258444487145 -0.000272601511142 -5.07881173439e-32                5.0               34.5                6.9        -20000000.0
0.0                -1.57734814251e-11  0.000453940600664 -0.000258400490338 -0.000272548589919 -5.15194837559e-32                5.0               35.0                7.0        -20000000.0
0.0                -1.57739117178e-11  0.000453860337757   -0.0002583576304  -0.00027249706136 -5.22511543729e-32                5.0               35.5                7.1        -20000000.0
0.0                 -1.5774148887e-11  0.000453782206478 -0.000258315878909 -0.000272446925464 -5.29704099788e-32                5.0               36.0                7.2        -20000000.0
0.0                -1.57742674717e-11  0.000453706121561 -0.000258275179021 -0.000272398068546 -5.37138412791e-32                5.0               36.5                7.3        -20000000.0
0.0                -1.57743335402e-11  0.000453632026165 -0.000258235473893 -0.000272350490604 -5.44447427739e-32                5.0               37.0                7.4        -20000000.0
0.0                -1.57743470928e-11  0.000453559806601 -0.000258196763525 -0.000272304134796 -5.51760575284e-32                5.0               37.5                7.5        -20000000.0
0.0                -1.57743352343e-11  0.000453489434449 -0.000258159019495 -0.000272258915857 -5.58951179839e-32                5.0               38.0                7.6        -20000000.0
0.0                -1.57743216818e-11  0.000453420767599 -0.000258122156538 -0.000272214833785 -5.66386525991e-32                5.0               38.5                7.7        -20000000.0
0.0                -1.57743047411e-11  0.000453353834473 -0.000258086174654 -0.000272171831739 -5.73700534493e-32                5.0               39.0                7.8        -20000000.0
0.0                -1.57742962708e-11  0.000453288521385 -0.000258051045421 -0.000272129881296 -5.81013395053e-32                5.0               39.5                7.9        -20000000.0
0.0                -1.57742827183e-11  0.000453224771491 -0.000258016711996 -0.000272088925612  -5.8832608342e-32                5.0               40.0                8.0        -20000000.0
0.0                -1.57742708598e-11  0.000453162556369   -0.0002579832028 -0.000272048936267  -5.9563871439e-32                5.0               40.5                8.1        -20000000.0
0.0                -1.57742827183e-11  0.000453101762332 -0.000257950432569 -0.000272009884839 -6.02951345361e-32                5.0               41.0                8.2        -20000000.0
0.0                -1.57742573073e-11  0.000453042417803 -0.000257918401303 -0.000271971742904 -6.10128978152e-32                5.0               41.5                8.3        -20000000.0
0.0                -1.57742674717e-11  0.000452984409094 -0.000257887080579 -0.000271934453622 -6.17576262918e-32                5.0               42.0                8.4        -20000000.0
0.0                -1.57742590013e-11  0.000452927736205 -0.000257856470398  -0.00027189801699   -6.248886643e-32                5.0               42.5                8.5        -20000000.0
0.0                -1.57742522251e-11  0.000452872342294 -0.000257826513916 -0.000271862404588 -6.32204796498e-32                5.0               43.0                8.6        -20000000.0
0.0                -1.57742488369e-11  0.000452818170515 -0.000257797211134 -0.000271827559573  -6.3936733383e-32                5.0               43.5                8.7        -20000000.0
0.0                -1.57742657776e-11  0.000452765164027 -0.000257768533629 -0.000271793510365 -6.46829312276e-32                5.0               44.0                8.8        -20000000.0
0.0                -1.57742454488e-11  0.000452713322829  -0.00025774045298 -0.000271760171699 -6.54136318322e-32                5.0               44.5                8.9        -20000000.0
0.0                -1.57742606954e-11    0.0004526626185 -0.000257712969187 -0.000271727543577 -6.61448432717e-32                5.0               45.0                9.0        -20000000.0
0.0                -1.57742573073e-11  0.000452612965773 -0.000257686025407 -0.000271695625997 -6.68760432319e-32                5.0               45.5                9.1        -20000000.0
0.0                -1.57742488369e-11   0.00045256436465 -0.000257659678482 -0.000271664362117 -6.76072374523e-32                5.0               46.0                9.2        -20000000.0
0.0                -1.57742556132e-11  0.000452516786709 -0.000257633843148 -0.000271633751936 -6.83385694259e-32                5.0               46.5                9.3        -20000000.0
0.0                -1.57742488369e-11  0.000452470175105 -0.000257608519405 -0.000271603767033 -6.90545419129e-32                5.0               47.0                9.4        -20000000.0
0.0                -1.57742623895e-11   0.00045242452984 -0.000257583707253 -0.000271574407407 -6.98009406476e-32                5.0               47.5                9.5        -20000000.0
0.0                 -1.5774250531e-11  0.000452379794069 -0.000257559378269 -0.000271545644637 -7.05321233886e-32                5.0               48.0                9.6        -20000000.0
0.0                -1.57742573073e-11  0.000452335939372 -0.000257535532455 -0.000271517421879 -7.12633003898e-32                5.0               48.5                9.7        -20000000.0
0.0                -1.57742539191e-11  0.000452292994169 -0.000257512141388 -0.000271489795978 -7.19785668914e-32                5.0               49.0                9.8        -20000000.0
0.0                -1.57742420607e-11  0.000452250844774 -0.000257489205069 -0.000271462681667 -7.27256371732e-32                5.0               49.5                9.9        -20000000.0
0.0                -1.57742437547e-11   0.00045220954803 -0.000257466695075 -0.000271436078947 -7.34568084347e-32                5.0               50.0               10.0        -20000000.0
3.36311631438e-41    1.2241132552e-05  0.000109297687345 -1.25605543744e-05 -5.50000223143e-05 -1.91107627214e-34                6.0                0.5    0.0833333333333        -20000000.0
5.38098610301e-40   4.29296811433e-05  0.000214381998376 -4.54839437225e-05 -0.000110003952614  -8.1795768875e-34                6.0                1.0     0.166666666667        -20000000.0
1.12384136839e-39   8.30107609318e-05  0.000311037155143 -9.16327564937e-05 -0.000164707401495 -1.63395849222e-33                6.0                1.5               0.25        -20000000.0
1.16728162078e-39   0.000123290192278  0.000394969248418 -0.000143776219375 -0.000216488771798 -2.48807595917e-33                6.0                2.0     0.333333333333        -20000000.0
1.0958153991e-39    0.000154488972726  0.000462029305481 -0.000194428622535 -0.000260753608927  -3.4295897881e-33                6.0                2.5     0.416666666667        -20000000.0
1.06638813135e-39   0.000169801907646  0.000510072311499 -0.000237163163774 -0.000294229693054 -4.55080146858e-33                6.0                3.0                0.5        -20000000.0
9.71099835777e-40   0.000167985291455   0.00054057898069 -0.000268826340744 -0.000316605451189 -5.70126311332e-33                6.0                3.5     0.583333333333        -20000000.0
7.91733632344e-40   0.000152852038582  0.000557730515993 -0.000289858633096 -0.000329936227672 -6.72478478477e-33                6.0                4.0     0.666666666667        -20000000.0
6.43195995125e-40   0.000130198472448  0.000566216954212 -0.000302705672084 -0.000337073544188 -7.79985630307e-33                6.0                4.5               0.75        -20000000.0
4.97460954835e-40   0.000105183595167  0.000569752444335 -0.000310103843049 -0.000340484461958 -8.83067674407e-33                6.0                5.0     0.833333333333        -20000000.0
3.57331108403e-40   8.12962284158e-05  0.000570730151139 -0.000314206346275 -0.000341856974728  -9.7200619114e-33                6.0                5.5     0.916666666667        -20000000.0
2.55036320507e-40   6.04161058959e-05  0.000570493227769 -0.000316429662917 -0.000342189736102 -1.06914303481e-32                6.0                6.0                1.0        -20000000.0
1.73761009576e-40   4.32585061105e-05  0.000569724306843 -0.000317610954426 -0.000342018836363   -1.164760288e-32                6.0                6.5      1.08333333333        -20000000.0
1.10702578682e-40   2.98215603323e-05  0.000568745235796 -0.000318213920991   -0.0003416134291  -1.2486354403e-32                6.0                7.0      1.16666666667        -20000000.0
6.86636247519e-41   1.97211207364e-05  0.000567699601106 -0.000318487280992 -0.000341103316259    -1.34258057e-32                6.0                7.5               1.25        -20000000.0
3.92363570011e-41    1.2411127237e-05   0.00056664953263 -0.000318564104873 -0.000340550258215  -1.4361483132e-32                6.0                8.0      1.33333333333        -20000000.0
1.96181785005e-41   7.31679339339e-06  0.000565621803617 -0.000318517976439 -0.000339984495668 -1.51863179901e-32                6.0                8.5      1.41666666667        -20000000.0
7.00649232162e-42   3.90751697665e-06  0.000564628749089 -0.000318391954579 -0.000339421688977 -1.61154751019e-32                6.0                9.0                1.5        -20000000.0
0.0                 1.73080760835e-06  0.000563676223919 -0.000318213153605 -0.000338870620453 -1.70430064384e-32                6.0                9.5      1.58333333333        -20000000.0
-4.20389539297e-42  4.22118340282e-07  0.000562767070278 -0.000317999763411 -0.000338336434424 -1.78614716438e-32                6.0               10.0      1.66666666667        -20000000.0
-5.6051938573e-42  -2.99125529901e-07   0.00056190236819 -0.000317764460078 -0.000337822257279 -1.87854845329e-32                6.0               10.5               1.75        -20000000.0
-5.6051938573e-42  -6.40329955726e-07  0.000561081947126 -0.000317516310133 -0.000337329680633 -1.97086809471e-32                6.0               11.0      1.83333333333        -20000000.0
-5.6051938573e-42  -7.49040329762e-07  0.000560304783903 -0.000317261765304 -0.000336859443451 -2.05239893073e-32                6.0               11.5      1.91666666667        -20000000.0
-4.20389539297e-42 -7.26170623633e-07  0.000559569230063  -0.00031700548675  -0.00033641151731 -2.14450376318e-32                6.0               12.0                2.0        -20000000.0
-2.80259692865e-42 -6.37804142833e-07  0.000558873466616 -0.000316750742968 -0.000335985532729 -2.23645577563e-32                6.0               12.5      2.08333333333        -20000000.0
-2.80259692865e-42 -5.25002152862e-07  0.000558215276669 -0.000316499779274   -0.0003355806939 -2.31770981372e-32                6.0               13.0      2.16666666667        -20000000.0
-1.40129846432e-42 -4.11539691214e-07  0.000557592386485 -0.000316254158861  -0.00033519611975 -2.40966153918e-32                6.0               13.5               2.25        -20000000.0
-1.40129846432e-42 -3.09743203308e-07  0.000557002749701 -0.000316014904911 -0.000334830815518  -2.5014978963e-32                6.0               14.0      2.33333333333        -20000000.0
-1.40129846432e-42 -2.24724655551e-07  0.000556444092581 -0.000315782642701 -0.000334483701181 -2.58239808075e-32                6.0               14.5      2.41666666667        -20000000.0
-0                 -1.57334256734e-07  0.000555914425604 -0.000315557741715 -0.000334153753556 -2.67423156801e-32                6.0               15.0                2.5        -20000000.0
-0                 -1.06138119127e-07  0.000555411872938 -0.000315340344059 -0.000333839949462 -2.76584292816e-32                6.0               15.5      2.58333333333        -20000000.0
-0                 -6.86792775428e-08   0.00055493455875 -0.000315130478157 -0.000333541322561 -2.84695031645e-32                6.0               16.0      2.66666666667        -20000000.0
-0                 -4.22368320874e-08  0.000554480777737 -0.000314928115586 -0.000333256934937 -2.93859209711e-32                6.0               16.5               2.75        -20000000.0
-0                 -2.42435342634e-08  0.000554049108814 -0.000314733057394 -0.000332985877094 -3.03049675687e-32                6.0               17.0      2.83333333333        -20000000.0
-0                 -1.24850563915e-08  0.000553637903522 -0.000314545104629 -0.000332727353225 -3.11121958402e-32                6.0               17.5      2.91666666667        -20000000.0
0.0                -5.16371711015e-09  0.000553246024992 -0.000314364086762 -0.000332480595944  -3.2026957738e-32                6.0               18.0                3.0        -20000000.0
0.0                -8.87194126758e-10   0.00055287205214 -0.000314189691153 -0.000332244894707 -3.29448850906e-32                6.0               18.5      3.08333333333        -20000000.0
0.0                 1.38072029938e-09  0.000552515018626  -0.00031402171885 -0.000332019510552 -3.37512782331e-32                6.0               19.0      3.16666666667        -20000000.0
0.0                 2.38350051501e-09  0.000552173673896 -0.000313859885637 -0.000331803903464 -3.46667116779e-32                6.0               19.5               3.25        -20000000.0
0.0                 2.63551615427e-09  0.000551847222141 -0.000313703964139 -0.000331597448167 -3.55814965346e-32                6.0               20.0      3.33333333333        -20000000.0
0.0                 2.47916877999e-09  0.000551534640181 -0.000313553641718 -0.000331399604647 -3.63929320198e-32                6.0               20.5      3.41666666667        -20000000.0
0.0                 2.13247323445e-09  0.000551235132207 -0.000313408719421 -0.000331209861315 -3.73047092639e-32                6.0               21.0                3.5        -20000000.0
0.0                 1.72668736947e-09  0.000550947902411 -0.000313268913033 -0.000331027791844  -3.8222992479e-32                6.0               21.5      3.58333333333        -20000000.0
0.0                 1.33482081725e-09  0.000550672268673 -0.000313134052021 -0.000330852941488 -3.90254740033e-32                6.0               22.0      3.66666666667        -20000000.0
0.0                 9.92404726105e-10  0.000550407548872 -0.000313003880592  -0.00033068488392 -3.99457001131e-32                6.0               22.5               3.75        -20000000.0
0.0                 7.12111305253e-10  0.000550153117729 -0.000312878171371 -0.000330523249659 -4.08563810711e-32                6.0               23.0      3.83333333333        -20000000.0
0.0                 4.93636544401e-10  0.000549908406811 -0.000312756725407 -0.000330367726065 -4.16635462057e-32                6.0               23.5      3.91666666667        -20000000.0
0.0                  3.3013113185e-10  0.000549672904526 -0.000312639343747 -0.000330217943656 -4.25786180483e-32                6.0               24.0                4.0        -20000000.0
0.0                 2.12170314954e-10  0.000549446042442 -0.000312525884283 -0.000330073618215 -4.34922549612e-32                6.0               24.5      4.08333333333        -20000000.0
0.0                  1.3004297617e-10  0.000549227422653 -0.000312416119641 -0.000329934465526 -4.43040147405e-32                6.0               25.0      4.16666666667        -20000000.0
0.0                 7.49480975871e-11  0.000549016647255 -0.000312309936135 -0.000329800229792 -4.52141073773e-32                6.0               25.5               4.25        -20000000.0
0.0                 3.94987082592e-11  0.000548813261503 -0.000312207134812 -0.000329670626797  -4.6131113505e-32                6.0               26.0      4.33333333333        -20000000.0
-0                  1.78265452936e-11  0.000548616867491 -0.000312107545142 -0.000329545457589 -4.69361578136e-32                6.0               26.5      4.41666666667        -20000000.0
-0                  5.46789371254e-12  0.000548427181002  -0.00031201108186 -0.000329424494794 -4.78538613172e-32                6.0               27.0                4.5        -20000000.0
-0                 -8.44840243652e-13  0.000548243804133 -0.000311917602858 -0.000329307539459  -4.8764361474e-32                6.0               27.5      4.58333333333        -20000000.0
-0                 -3.41980065685e-12  0.000548066509509 -0.000311826937605 -0.000329194364213 -4.95722899911e-32                6.0               28.0      4.66666666667        -20000000.0
-0                   -3.829049284e-12  0.000547894899228 -0.000311739000836 -0.000329084826944 -5.04841590708e-32                6.0               28.5               4.75        -20000000.0
-0                 -3.10186789889e-12  0.000547728802758 -0.000311653650442 -0.000328978785546 -5.13977730249e-32                6.0               29.0      4.83333333333        -20000000.0
-0                 -1.88126335223e-12  0.000547567935882 -0.000311570801159 -0.000328876012645 -5.22100694678e-32                6.0               29.5      4.91666666667        -20000000.0
-0                 -5.45379580205e-13  0.000547412014384   -0.0003114903393 -0.000328776394554 -5.31186037711e-32                6.0               30.0                5.0        -20000000.0
-0                  7.02657346065e-13  0.000547260867734 -0.000311412179599 -0.000328679789163 -5.40335722987e-32                6.0               30.5      5.08333333333        -20000000.0
-0                  1.77002569164e-12  0.000547114268556  -0.00031133620837 -0.000328586082787 -5.48358816315e-32                6.0               31.0      5.16666666667        -20000000.0
-0                   2.6297783209e-12  0.000546972046322 -0.000311262340347 -0.000328495104895 -5.57531058685e-32                6.0               31.5               5.25        -20000000.0
-0                  3.29095508711e-12  0.000546833916815 -0.000311190518687 -0.000328406770223 -5.66765003029e-32                6.0               32.0      5.33333333333        -20000000.0
-0                  3.77981083526e-12   0.00054669982319 -0.000311120629704 -0.000328320965082 -5.74730297391e-32                6.0               32.5      5.41666666667        -20000000.0
-0                  4.12855293437e-12   0.00054656948123 -0.000311052616553 -0.000328237575786 -5.83866092549e-32                6.0               33.0                5.5        -20000000.0
-0                  4.36859953052e-12  0.000546442834093 -0.000310986422392 -0.000328156517071 -5.93016466592e-32                6.0               33.5      5.58333333333        -20000000.0
0.0                 4.52758337955e-12  0.000546319654404 -0.000310921933533 -0.000328077675249 -6.01161930718e-32                6.0               34.0      5.66666666667        -20000000.0
0.0                 4.62855182445e-12  0.000546199885321 -0.000310859121555 -0.000328000965055 -6.10202561343e-32                6.0               34.5               5.75        -20000000.0
0.0                  4.6891718549e-12  0.000546083299469 -0.000310797901193 -0.000327926301225 -6.19402239568e-32                6.0               35.0      5.83333333333        -20000000.0
0.0                 4.72287614291e-12  0.000545969840005 -0.000310738244025 -0.000327853626914 -6.27489388154e-32                6.0               35.5      5.91666666667        -20000000.0
0.0                 4.73946613021e-12  0.000545859336398 -0.000310680064786 -0.000327782856857 -6.36540235478e-32                6.0               36.0                6.0        -20000000.0
0.0                 4.74548599337e-12  0.000545751731806 -0.000310623306632 -0.000327713877368 -6.45599290599e-32                6.0               36.5      6.08333333333        -20000000.0
0.0                 4.74564820018e-12  0.000545646855699 -0.000310567941142 -0.000327646660025 -6.53772018388e-32                6.0               37.0      6.16666666667        -20000000.0
0.0                 4.74282419233e-12  0.000545544651231 -0.000310513911472 -0.000327581147985 -6.62994885076e-32                6.0               37.5               6.25        -20000000.0
0.0                 4.73878130407e-12  0.000545444947875  -0.00031046116078 -0.000327517227561 -6.71985120972e-32                6.0               38.0      6.33333333333        -20000000.0
0.0                 4.73460797274e-12  0.000545347745629 -0.000310409660642 -0.000327454898752 -6.80090923643e-32                6.0               38.5      6.41666666667        -20000000.0
0.0                  4.7308200414e-12  0.000545252930806 -0.000310359354216 -0.000327394076294 -6.89205826226e-32                6.0               39.0                6.5        -20000000.0
0.0                 4.72757844631e-12  0.000545160332877 -0.000310310213081 -0.000327334703343 -6.98457793286e-32                6.0               39.5      6.58333333333        -20000000.0
0.0                 4.72507122879e-12  0.000545070008684 -0.000310262208814 -0.000327276751477 -7.06408393969e-32                6.0               40.0      6.66666666667        -20000000.0
0.0                 4.72316540466e-12  0.000544981730854  -0.00031021525615 -0.000327220135432  -7.1553127476e-32                6.0               40.5               6.75        -20000000.0
0.0                 4.72176822381e-12  0.000544895556231 -0.000310169383511 -0.000327164855207 -7.24667356904e-32                6.0               41.0      6.83333333333        -20000000.0
0.0                 4.72071705592e-12  0.000544811371128 -0.000310124505631 -0.000327110797116 -7.32719894987e-32                6.0               41.5      6.91666666667        -20000000.0
0.0                 4.72009067506e-12  0.000544729061858  -0.00031008059409  -0.00032705798958 -7.41860109728e-32                6.0               42.0                7.0        -20000000.0
0.0                 4.71964471221e-12   0.00054464862842 -0.000310037648887 -0.000327006375755 -7.51008934047e-32                6.0               42.5      7.08333333333        -20000000.0
0.0                 4.71932580431e-12  0.000544570013972 -0.000309995613179 -0.000326955870378 -7.59178619785e-32                6.0               43.0      7.16666666667        -20000000.0
0.0                  4.7192021375e-12  0.000544493104826 -0.000309954486966 -0.000326906501869 -7.68187911547e-32                6.0               43.5               7.25        -20000000.0
0.0                 4.71908567047e-12  0.000544417844139 -0.000309914184982 -0.000326858184962 -7.77212011783e-32                6.0               44.0      7.33333333333        -20000000.0
0.0                  4.7190378131e-12  0.000544344231912 -0.000309874764071 -0.000326810891238 -7.85497238054e-32                6.0               44.5      7.41666666667        -20000000.0
0.0                 4.71906110651e-12  0.000544272154457 -0.000309836138968 -0.000326764620695 -7.94664601664e-32                6.0               45.0                7.5        -20000000.0
0.0                 4.71902129596e-12  0.000544201668617 -0.000309798281251  -0.00032671931649 -8.03546529072e-32                6.0               45.5      7.58333333333        -20000000.0
0.0                 4.71904882453e-12   0.00054413254702  -0.00030976119092 -0.000326674950202 -8.11815913721e-32                6.0               46.0      7.66666666667        -20000000.0
0.0                 4.71909964651e-12  0.000544064903352 -0.000309724867975 -0.000326631493408 -8.20846327647e-32                6.0               46.5               7.75        -20000000.0
0.0                 4.71906364761e-12  0.000543998680769 -0.000309689227151 -0.000326588946109 -8.29875708423e-32                6.0               47.0      7.83333333333        -20000000.0
0.0                 4.71909032915e-12  0.000543933765584 -0.000309654325292  -0.00032654722304 -8.37929394451e-32                6.0               47.5      7.91666666667        -20000000.0
0.0                 4.71913141025e-12  0.000543870157799 -0.000309620048711 -0.000326506352621 -8.47166208654e-32                6.0               48.0                8.0        -20000000.0
0.0                 4.71912675156e-12  0.000543807800568  -0.00030958645425 -0.000326466278011 -8.56418233112e-32                6.0               48.5      8.08333333333        -20000000.0
0.0                 4.71911701069e-12  0.000543746693893 -0.000309553513489 -0.000326426999209 -8.64234524381e-32                6.0               49.0      8.16666666667        -20000000.0
0.0                 4.71915004497e-12  0.000543686724086 -0.000309521198005 -0.000326388459371 -8.73490796231e-32                6.0               49.5               8.25        -20000000.0
0.0                 4.71916656211e-12  0.000543627947991 -0.000309489479378 -0.000326350686919 -8.82756825601e-32                6.0               50.0      8.33333333333        -20000000.0
2.24207754292e-41   9.46383682532e-06  0.000109604954446  -9.6433350194e-06 -5.50000116561e-05 -1.89158970359e-34                8.0                0.5             0.0625        -20000000.0
3.13890856009e-40   3.44604984548e-05  0.000216839850964 -3.58971270487e-05 -0.000110000357267 -7.86702589703e-34                8.0                1.0              0.125        -20000000.0
1.56805298158e-39   6.98980144875e-05  0.000319334418464 -7.47464881101e-05 -0.000165002134622 -1.88337293781e-33                8.0                1.5             0.1875        -20000000.0
2.02347498249e-39   0.000110681064314  0.000414716254227 -0.000122176984974 -0.000219609873398 -2.90482185341e-33                8.0                2.0               0.25        -20000000.0
2.08513211492e-39   0.000151627190803    0.0005005600201 -0.000174116493667 -0.000272090602493 -4.01219668686e-33                8.0                2.5             0.3125        -20000000.0
1.9562126562e-39    0.000187408332408  0.000574425655486 -0.000226326861252 -0.000319770663282  -5.1628100754e-33                8.0                3.0              0.375        -20000000.0
1.97022564084e-39   0.000213281836636  0.000634438890756 -0.000274727540273 -0.000360265147492  -6.5832619804e-33                8.0                3.5             0.4375        -20000000.0
1.91837759766e-39   0.000226402619319  0.000680096547967 -0.000316217551699 -0.000392306247932 -8.09042022559e-33                8.0                4.0                0.5        -20000000.0
1.80066852666e-39    0.00022652916698  0.000712524013124 -0.000349298886704  -0.00041595430389 -9.62552085543e-33                8.0                4.5             0.5625        -20000000.0
1.62830881555e-39   0.000215638948475  0.000734025832116 -0.000374056099872 -0.000432298691067 -1.11450984165e-32                8.0                5.0              0.625        -20000000.0
1.36346340579e-39   0.000196890596271  0.000747328954276 -0.000391634415564 -0.000442923607125 -1.24409618392e-32                8.0                5.5             0.6875        -20000000.0
1.16307772539e-39   0.000173598010633  0.000754956090532 -0.000403607572252 -0.000449431382776 -1.38668011874e-32                8.0                6.0               0.75        -20000000.0
9.66895940384e-40   0.000148583552573  0.000758907901854 -0.000411512360188 -0.000453167160686 -1.52476684063e-32                8.0                6.5             0.8125        -20000000.0
7.581024692e-40     0.000123931286566  0.000760609793815 -0.000416616586563 -0.000455132692423 -1.64026877462e-32                8.0                7.0              0.875        -20000000.0
6.03959638124e-40   0.000101000317443  0.000760999625982 -0.000419863255274 -0.000456014021211 -1.77147113463e-32                8.0                7.5             0.9375        -20000000.0
4.72237582477e-40   8.05548552307e-05  0.000760657769661  -0.00042190623617 -0.000456252990944 -1.90068367773e-32                8.0                8.0                1.0        -20000000.0
3.61535003796e-40   6.29205132441e-05  0.000759926479077 -0.000423177709763 -0.000456121227899 -2.02834620984e-32                8.0                8.5             1.0625        -20000000.0
2.64845409757e-40   4.81241819728e-05  0.000758999249229 -0.000423954105599 -0.000455780138964 -2.13583477933e-32                8.0                9.0              1.125        -20000000.0
1.94780486541e-40   3.60047280878e-05  0.000757982434152 -0.000424408739264 -0.000455323316828  -2.2615937338e-32                8.0                9.5             1.1875        -20000000.0
1.41531144897e-40   2.62948738339e-05  0.000756932990953 -0.000424649726938 -0.000454804364836 -2.38678345168e-32                8.0               10.0               1.25        -20000000.0
1.00893489431e-40    1.8678470326e-05    0.0007558809898 -0.000424744854399 -0.000454254035276 -2.51157225023e-32                8.0               10.5             1.3125        -20000000.0
7.00649232162e-41   1.28290471579e-05  0.000754842687911 -0.000424737635285 -0.000453690319091 -2.63603345434e-32                8.0               11.0              1.375        -20000000.0
4.7644147787e-41    8.43424530217e-06  0.000753826782329 -0.000424656946052 -0.000453124101796 -2.74109125304e-32                8.0               11.5             1.4375        -20000000.0
3.22298646795e-41   5.21005905085e-06  0.000752838502649 -0.000424522596632 -0.000452562233022 -2.86504937083e-32                8.0               12.0                1.5        -20000000.0
2.24207754292e-41   2.90785795443e-06  0.000751880634198 -0.000424348939987 -0.000452009231822 -2.98876785536e-32                8.0               12.5             1.5625        -20000000.0
1.54142831076e-41   1.31651411994e-06  0.000750954995965 -0.000424146520572 -0.000451468196161 -3.09314262756e-32                8.0               13.0              1.625        -20000000.0
1.26116861789e-41   2.61353022557e-07  0.000750062497445 -0.000423923466997 -0.000450941200825 -3.21657240426e-32                8.0               13.5             1.6875        -20000000.0
1.12103877146e-41  -3.98797800338e-07  0.000749203366013 -0.000423685946771 -0.000450429581633  -3.3396893663e-32                8.0               14.0               1.75        -20000000.0
9.80908925027e-42  -7.75554787058e-07   0.00074837748798 -0.000423438876851 -0.000449934248081 -3.46276127154e-32                8.0               14.5             1.8125        -20000000.0
9.80908925027e-42  -9.55289181093e-07   0.00074758423807 -0.000423186008902 -0.000449455598073 -3.58566069825e-32                8.0               15.0              1.875        -20000000.0
1.12103877146e-41  -1.00338348741e-06  0.000746822934161 -0.000422930298782 -0.000448993745295 -3.68949048418e-32                8.0               15.5             1.9375        -20000000.0
1.26116861789e-41  -9.68191304906e-07  0.000746092553072 -0.000422673991807 -0.000448548632903 -3.81233480958e-32                8.0               16.0                2.0        -20000000.0
1.40129846432e-41  -8.84554318681e-07  0.000745391957935 -0.000422418850121 -0.000448119919838 -3.93502645848e-32                8.0               16.5             2.0625        -20000000.0
1.40129846432e-41  -7.76821829085e-07  0.000744719955037 -0.000422166237968 -0.000447707265039 -4.03880429995e-32                8.0               17.0              2.125        -20000000.0
1.54142831076e-41  -6.61375954003e-07  0.000744075293824 -0.000421917093263 -0.000447310185336 -4.16139607775e-32                8.0               17.5             2.1875        -20000000.0
1.68155815719e-41  -5.48683765089e-07  0.000743456780583 -0.000421672211814 -0.000446928083875  -4.2834095789e-32                8.0               18.0               2.25        -20000000.0
1.68155815719e-41  -4.44933895283e-07  0.000742863107916 -0.000421432105213 -0.000446560420642 -4.40611729901e-32                8.0               18.5             2.3125        -20000000.0
1.82168800362e-41  -3.53311851997e-07  0.000742293138956 -0.000421197171363 -0.000446206627203 -4.52852913663e-32                8.0               19.0              2.375        -20000000.0
1.82168800362e-41  -2.74967992819e-07  0.000741745623145 -0.000420967609216  -0.00044586607828 -4.63192586079e-32                8.0               19.5             2.4375        -20000000.0
1.82168800362e-41  -2.09742820334e-07   0.00074121948046 -0.000420743646146 -0.000445538233862 -4.75393907496e-32                8.0               20.0                2.5        -20000000.0
1.96181785005e-41  -1.56689536346e-07  0.000740713687719 -0.000420525310574  -0.00044522246867 -4.87657562256e-32                8.0               20.5             2.5625        -20000000.0
1.96181785005e-41   -1.1444598047e-07  0.000740227108054 -0.000420312630922 -0.000444918299536 -4.97976944767e-32                8.0               21.0              2.625        -20000000.0
1.96181785005e-41  -8.14849993036e-08  0.000739758888813 -0.000420105607191 -0.000444625101181 -5.10201282455e-32                8.0               21.5             2.6875        -20000000.0
1.96181785005e-41  -5.62795018921e-08  0.000739308006814 -0.000419904154114 -0.000444342447281 -5.22422922476e-32                8.0               22.0               2.75        -20000000.0
1.96181785005e-41  -3.74008046755e-08  0.000738873666251 -0.000419708186428 -0.000444069769401  -5.3463796182e-32                8.0               22.5             2.8125        -20000000.0
1.96181785005e-41  -2.35733221138e-08  0.000738454957627 -0.000419517618866 -0.000443806669637 -5.44975367047e-32                8.0               23.0              2.875        -20000000.0
1.96181785005e-41   -1.3696726045e-08  0.000738051198823  -0.00041933230932 -0.000443552664819 -5.57136912215e-32                8.0               23.5             2.9375        -20000000.0
1.96181785005e-41  -6.84863667513e-09  0.000737661650874 -0.000419152115683 -0.000443307328624 -5.69379100427e-32                8.0               24.0                3.0        -20000000.0
1.96181785005e-41  -2.27442283757e-09  0.000737285517971 -0.000418976924266 -0.000443070263145 -5.81573476785e-32                8.0               24.5             3.0625        -20000000.0
1.96181785005e-41   6.30011396784e-10  0.000736922288525 -0.000418806592961 -0.000442841098902 -5.91921041314e-32                8.0               25.0              3.125        -20000000.0
1.96181785005e-41    2.3382908023e-09  0.000736571280413 -0.000418640951239 -0.000442619466412  -6.0409607482e-32                8.0               25.5             3.1875        -20000000.0
1.96181785005e-41   3.21431618301e-09  0.000736231868359  -0.00041847985699 -0.000442405053036 -6.16304857871e-32                8.0               26.0               3.25        -20000000.0
1.96181785005e-41   3.53193906413e-09  0.000735903597615 -0.000418323196527  -0.00044219746087 -6.28500209981e-32                8.0               26.5             3.3125        -20000000.0
1.96181785005e-41   3.49276879121e-09  0.000735585956591 -0.000418170827743 -0.000441996462541 -6.40711748096e-32                8.0               27.0              3.375        -20000000.0
1.96181785005e-41   3.24162159789e-09  0.000735278376851 -0.000418022551685 -0.000441801716988 -6.51000882291e-32                8.0               27.5             3.4375        -20000000.0
1.96181785005e-41   2.87961429875e-09  0.000734980460493 -0.000417878283088 -0.000441612996838 -6.63207541646e-32                8.0               28.0                3.5        -20000000.0
1.96181785005e-41    2.4748603774e-09  0.000734691752768 -0.000417737879843 -0.000441429989451 -6.75400023897e-32                8.0               28.5             3.5625        -20000000.0
1.96181785005e-41   2.07113146078e-09  0.000734411855774 -0.000417601199842 -0.000441252467454 -6.85695012605e-32                8.0               29.0              3.625        -20000000.0
1.96181785005e-41   1.69469614123e-09  0.000734140428449 -0.000417468100977 -0.000441080203473 -6.97932436851e-32                8.0               29.5             3.6875        -20000000.0
1.96181785005e-41   1.35952501427e-09  0.000733877072889 -0.000417338497982 -0.000440912970134 -7.10041922771e-32                8.0               30.0               3.75        -20000000.0
1.96181785005e-41   1.07128769831e-09  0.000733621391191 -0.000417212248749 -0.000440750568487  -7.2227928962e-32                8.0               30.5             3.8125        -20000000.0
1.96181785005e-41   8.30291456248e-10  0.000733373099138  -0.00041708923959 -0.000440592799578 -7.34434234112e-32                8.0               31.0              3.875        -20000000.0
1.96181785005e-41   6.33586065557e-10  0.000733131912511  -0.00041696935682 -0.000440439464455 -7.44830069674e-32                8.0               31.5             3.9375        -20000000.0
1.96181785005e-41   4.76491675977e-10  0.000732897490252 -0.000416852486751 -0.000440290392589 -7.57030357941e-32                8.0               32.0                4.0        -20000000.0
1.96181785005e-41   3.53560767902e-10  0.000732669661829 -0.000416738544118 -0.000440145413449 -7.69143402487e-32                8.0               32.5             4.0625        -20000000.0
1.96181785005e-41   2.59256429259e-10  0.000732448029339 -0.000416627415234 -0.000440004356506 -7.79377205796e-32                8.0               33.0              4.125        -20000000.0
1.96181785005e-41   1.88381279434e-10  0.000732232422251 -0.000416519014834 -0.000439867051227 -7.91629840296e-32                8.0               33.5             4.1875        -20000000.0
1.96181785005e-41   1.36247661916e-10  0.000732022556349 -0.000416413257653  -0.00043973341235 -8.03893265467e-32                8.0               34.0               4.25        -20000000.0
1.96181785005e-41   9.88064407311e-11  0.000731818261102 -0.000416310030005  -0.00043960324092 -8.15916024241e-32                8.0               34.5             4.3125        -20000000.0
1.96181785005e-41   7.26471901841e-11  0.000731619309136 -0.000416209275045 -0.000439476451675 -8.26284136963e-32                8.0               35.0              4.375        -20000000.0
1.96181785005e-41   5.49953386596e-11  0.000731425473077 -0.000416110879087 -0.000439352874082 -8.38572357718e-32                8.0               35.5             4.4375        -20000000.0
1.96181785005e-41   4.36076413694e-11   0.00073123663924 -0.000416014785287 -0.000439232422877 -8.50634146578e-32                8.0               36.0                4.5        -20000000.0
1.96181785005e-41   3.67281143107e-11  0.000731052523406 -0.000415920936803 -0.000439114955952 -8.62824447735e-32                8.0               36.5             4.5625        -20000000.0
1.96181785005e-41   3.30051876671e-11  0.000730872955046 -0.000415829219946 -0.000439000388042 -8.75031623665e-32                8.0               37.0              4.625        -20000000.0
1.96181785005e-41   3.14128944753e-11  0.000730697820472 -0.000415739606296 -0.000438888605458 -8.85349686041e-32                8.0               37.5             4.6875        -20000000.0
1.96181785005e-41   3.12117851367e-11  0.000730526949155 -0.000415651982166 -0.000438779522938  -8.9743351542e-32                8.0               38.0               4.75        -20000000.0
1.96181785005e-41   3.18525960545e-11  0.000730360170564 -0.000415566319134 -0.000438673026792 -9.09688675396e-32                8.0               38.5             4.8125        -20000000.0
1.96181785005e-41   3.29542606582e-11  0.000730197371013 -0.000415482560356 -0.000438569031758 -9.21957495903e-32                8.0               39.0              4.875        -20000000.0
1.96181785005e-41   3.42520675993e-11   0.00073003837997 -0.000415400620568  -0.00043846748099 -9.32162658016e-32                8.0               39.5             4.9375        -20000000.0
1.96181785005e-41   3.55900916648e-11  0.000729883140593 -0.000415320471348 -0.000438368260802 -9.44259746145e-32                8.0               40.0                5.0        -20000000.0
1.96181785005e-41   3.68593434312e-11  0.000729731368665 -0.000415241999008 -0.000438271257508 -9.56591416569e-32                8.0               40.5             5.0625        -20000000.0
1.96181785005e-41   3.79967053914e-11  0.000729583121029 -0.000415165231971 -0.000438176499529 -9.66819881939e-32                8.0               41.0              5.125        -20000000.0
1.96181785005e-41   3.89886182421e-11   0.00072943817031 -0.000415090084971 -0.000438083816334 -9.78969832875e-32                8.0               41.5             5.1875        -20000000.0
1.96181785005e-41   3.98237181892e-11  0.000729296459667 -0.000415016472743 -0.000437993179503 -9.91085689883e-32                8.0               42.0               5.25        -20000000.0
1.96181785005e-41   4.05094896158e-11  0.000729157875412 -0.000414944395288 -0.000437904532191 -1.00344089315e-31                8.0               42.5             5.3125        -20000000.0
1.96181785005e-41   4.10544841666e-11  0.000729022247015 -0.000414873795762 -0.000437817760712 -1.01374552459e-31                8.0               43.0              5.375        -20000000.0
1.96181785005e-41   4.14878634919e-11  0.000728889574475 -0.000414804617321 -0.000437732893488 -1.02572592424e-31                8.0               43.5             5.4375        -20000000.0
1.96181785005e-41   4.18221636793e-11   0.00072875980095 -0.000414736859966 -0.000437649816831 -1.03791134664e-31                8.0               44.0                5.5        -20000000.0
1.96181785005e-41   4.20751114342e-11  0.000728632642222 -0.000414670410009 -0.000437568445477 -1.05029547809e-31                8.0               44.5             5.5625        -20000000.0
1.96181785005e-41   4.22625632136e-11  0.000728508211978 -0.000414605295873 -0.000437488779426 -1.06235439709e-31                8.0               45.0              5.625        -20000000.0
1.96181785005e-41    4.2392840269e-11  0.000728386339688 -0.000414541460714 -0.000437410761833 -1.07252024213e-31                8.0               45.5             5.6875        -20000000.0
1.96181785005e-41    4.2488863312e-11  0.000728266968508 -0.000414478819266 -0.000437334279013 -1.08492767684e-31                8.0               46.0               5.75        -20000000.0
1.96181785005e-41   4.25548708956e-11  0.000728150041596 -0.000414417428374 -0.000437259387809 -1.09699199117e-31                8.0               46.5             5.8125        -20000000.0
1.96181785005e-41   4.25932245474e-11   0.00072803538842  -0.00041435717435 -0.000437185974533  -1.1072540339e-31                8.0               47.0              5.875        -20000000.0
1.96181785005e-41   4.26207937758e-11  0.000727923065824 -0.000414298085616 -0.000437114010765 -1.11946735133e-31                8.0               47.5             5.9375        -20000000.0
1.96181785005e-41   4.26368433561e-11  0.000727812960122 -0.000414240076907 -0.000437043439661 -1.13174380566e-31                8.0               48.0                6.0        -20000000.0
1.96181785005e-41   4.26451442789e-11  0.000727704957626 -0.000414183148223  -0.00043697426122 -1.14382304326e-31                8.0               48.5             6.0625        -20000000.0
1.96181785005e-41   4.26432130438e-11   0.00072759911518 -0.000414127299564 -0.000436906390178 -1.15397626092e-31                8.0               49.0              6.125        -20000000.0
1.96181785005e-41   4.26432875827e-11   0.00072749520541 -0.000414072417243 -0.000436839798112 -1.16626465387e-31                8.0               49.5             6.1875        -20000000.0
1.96181785005e-41   4.26413766764e-11  0.000727393342004 -0.000414018558104 -0.000436774485024 -1.17856326352e-31                8.0               50.0               6.25        -20000000.0
9.80908925027e-42   7.70696573227e-06  0.000109747233523 -7.82164555346e-06  -5.5000000998e-05 -1.88256915301e-34               10.0                0.5               0.05        -20000000.0
1.93379188077e-40   2.86546981698e-05  0.000217977472516 -2.95741724443e-05 -0.000110000051734 -7.72270246877e-34               10.0                1.0                0.1        -20000000.0
9.76705029634e-40   5.95847708951e-05  0.000323174276673 -6.26878176035e-05 -0.000165003328334 -1.80980804187e-33               10.0                1.5               0.15        -20000000.0
3.10107350155e-39    9.7237844443e-05  0.000423820040396  -0.00010459349653  -0.00021998533839 -3.39848661223e-33               10.0                2.0                0.2        -20000000.0
3.11929038159e-39   0.000138351225587  0.000518395211202 -0.000152721298718 -0.000274512331089 -4.53876707253e-33               10.0                2.5               0.25        -20000000.0
3.13610596316e-39    0.00017960142884  0.000605342393101  -0.00020446175597 -0.000327362243979 -5.85983180547e-33               10.0                3.0                0.3        -20000000.0
3.14591505241e-39   0.000217559730231  0.000683074858898 -0.000257104602497 -0.000376807975044 -7.36208008021e-33               10.0                3.5               0.35        -20000000.0
3.13330336623e-39   0.000248951380399  0.000750198182686 -0.000307936602439 -0.000421164799036 -9.02166874734e-33               10.0                4.0                0.4        -20000000.0
3.07585012919e-39   0.000271214901204  0.000805881313681 -0.000354564178906 -0.000459207683434 -1.07972808019e-32               10.0                4.5               0.45        -20000000.0
2.96234495358e-39   0.000283003117829  0.000850120443374 -0.000395271968046 -0.000490382774387 -1.26410957791e-32               10.0                5.0                0.5        -20000000.0
2.79138654094e-39   0.000284340870849  0.000883746338332 -0.000429213400821 -0.000514818111697 -1.45075560982e-32               10.0                5.5               0.55        -20000000.0
2.5727839805e-39    0.000276409906519  0.000908202821392 -0.000456368582036 -0.000533175921191 -1.63609140749e-32               10.0                6.0                0.6        -20000000.0
2.32195155539e-39   0.000261114138311  0.000925224924231 -0.000477330331705 -0.000546427088466 -1.81782007906e-32               10.0                6.5               0.65        -20000000.0
2.0543035487e-39    0.000240619357328  0.000936544665819 -0.000493032018767 -0.000555633448585 -1.99475422027e-32               10.0                7.0                0.7        -20000000.0
1.78665554201e-39   0.000216997364078  0.000943694772104 -0.000504509500843 -0.000561789249787 -2.16665491533e-32               10.0                7.5               0.75        -20000000.0
1.52881662458e-39   0.000192016244682  0.000947918863403 -0.000512739120495 -0.000565735945202 -2.33399167322e-32               10.0                8.0                0.8        -20000000.0
1.28779328871e-39    0.00016705828898  0.000950161677338 -0.000518554372775 -0.000568135874346  -2.4972444779e-32               10.0                8.5               0.85        -20000000.0
1.06919072828e-39   0.000143122264262    0.0009511047665 -0.000522619700405 -0.000569482494939 -2.65712634589e-32               10.0                9.0                0.9        -20000000.0
8.75811540203e-40   0.000120870637943  0.000951219760736 -0.000525439418197  -0.00057012812249 -2.81446695351e-32               10.0                9.5               0.95        -20000000.0
7.07655724484e-40   0.000100693462457  0.000950821913648 -0.000527382781002 -0.000570316274207 -2.96979148501e-32               10.0               10.0                1.0        -20000000.0
5.63321982659e-40   8.27722601571e-05  0.000950115918386 -0.000528712632786 -0.000570210431761 -3.12358437262e-32               10.0               10.5               1.05        -20000000.0
4.41409016262e-40   6.71365540938e-05  0.000949231434788 -0.000529612577793 -0.000569918256588 -3.27619143439e-32               10.0               11.0                1.1        -20000000.0
3.40515526831e-40    5.3710472514e-05  0.000948248782606 -0.000530209206318  -0.00056950960925 -3.42791601444e-32               10.0               11.5               1.15        -20000000.0
2.57838917436e-40   4.23494981305e-05  0.000947217074554 -0.000530589261416 -0.000569029168673 -3.57895068032e-32               10.0               12.0                1.2        -20000000.0
1.90576591148e-40   3.28684777173e-05  0.000946165869209 -0.000530812144461 -0.000568505527099 -3.72944150788e-32               10.0               12.5               1.25        -20000000.0
1.37327249504e-40   2.50624285769e-05  0.000945113015405 -0.000530918896402 -0.000567957101794 -3.87948865519e-32               10.0               13.0                1.3        -20000000.0
9.52882955741e-41   1.87215114522e-05  0.000944069256548 -0.000530938393695 -0.000567395829876 -4.02929961309e-32               10.0               13.5               1.35        -20000000.0
6.30584308946e-41   1.36414186613e-05  0.000943041243318 -0.000530891156814 -0.000566829726267 -4.17867004759e-32               10.0               14.0                1.4        -20000000.0
3.78350585368e-41   9.63022284139e-06  0.000942033125284 -0.000530792306108  -0.00056626413425 -4.32766969627e-32               10.0               14.5               1.45        -20000000.0
1.96181785005e-41   6.51248655004e-06  0.000941047687775 -0.000530653267106 -0.000565702919175 -4.47656086428e-32               10.0               15.0                1.5        -20000000.0
7.00649232162e-42    4.1314294208e-06  0.000940086692935 -0.000530482850536 -0.000565148809528 -4.62521756478e-32               10.0               15.5               1.55        -20000000.0
-2.80259692865e-42  2.34955788159e-06  0.000939151220791 -0.000530287934453 -0.000564603908515 -4.77388660568e-32               10.0               16.0                1.6        -20000000.0
-8.40779078595e-42  1.04832142966e-06   0.00093824206715 -0.000530074260041 -0.000564069694065 -4.92184306053e-32               10.0               16.5               1.65        -20000000.0
-1.26116861789e-41  1.27030705399e-07  0.000937359573072 -0.000529846147401 -0.000563547132515 -5.07027160722e-32               10.0               17.0                1.7        -20000000.0
-1.40129846432e-41   -4.985804547e-07  0.000936503738558 -0.000529607405042 -0.000563037133361 -5.21841661182e-32               10.0               17.5               1.75        -20000000.0
-1.54142831076e-41 -8.98083385437e-07  0.000935674563607 -0.000529361102508  -0.00056254015135 -5.36592852547e-32               10.0               18.0                1.8        -20000000.0
-1.54142831076e-41 -1.12812226227e-06  0.000934871593472  -0.00052910957038 -0.000562056470699 -5.51410969029e-32               10.0               18.5               1.85        -20000000.0
-1.40129846432e-41 -1.23417542852e-06  0.000934094487093 -0.000528854911863 -0.000561586205094 -5.66140349464e-32               10.0               19.0                1.9        -20000000.0
-1.26116861789e-41 -1.25223109659e-06  0.000933342562348 -0.000528598775418 -0.000561129411381 -5.80941017202e-32               10.0               19.5               1.95        -20000000.0
-1.12103877146e-41 -1.21032139866e-06   0.00093261519396 -0.000528342468442  -0.00056068597587  -5.9564973465e-32               10.0               20.0                2.0        -20000000.0
-9.80908925027e-42 -1.12990594658e-06  0.000931911699809 -0.000528087127805 -0.000560255671189 -6.10438635965e-32               10.0               20.5               2.05        -20000000.0
-8.40779078595e-42 -1.02708885841e-06  0.000931231227241 -0.000527833606156 -0.000559838269965 -6.25129330697e-32               10.0               21.0                2.1        -20000000.0
-7.00649232162e-42 -9.13669306879e-07  0.000930573094138 -0.000527582642462 -0.000559433487979 -6.39904284496e-32               10.0               21.5               2.15        -20000000.0
-7.00649232162e-42 -7.98040244998e-07  0.000929936447847 -0.000527334691469 -0.000559040927328 -6.54581950067e-32               10.0               22.0                2.2        -20000000.0
-5.6051938573e-42  -6.85936307754e-07  0.000929320435716 -0.000527090264768 -0.000558660360639 -6.69337675809e-32               10.0               22.5               2.25        -20000000.0
-4.20389539297e-42 -5.81058201554e-07  0.000928724375626 -0.000526849646576  -0.00055829127632 -6.84061259128e-32               10.0               23.0                2.3        -20000000.0
-4.20389539297e-42 -4.85576634457e-07  0.000928147414925  -0.00052661312111 -0.000557933390155 -6.98720328011e-32               10.0               23.5               2.35        -20000000.0
-2.80259692865e-42 -4.00540711709e-07  0.000927588814648 -0.000526380858901  -0.00055758630424 -7.13474733618e-32               10.0               24.0                2.4        -20000000.0
-2.80259692865e-42 -3.26201260448e-07   0.00092704783583 -0.000526152973634 -0.000557249677513 -7.28122782241e-32               10.0               24.5               2.45        -20000000.0
-1.40129846432e-42  -2.6226062988e-07  0.000926523796352 -0.000525929522155 -0.000556923055228 -7.42874375386e-32               10.0               25.0                2.5        -20000000.0
-1.40129846432e-42 -2.08067549301e-07  0.000926016014091 -0.000525710674992 -0.000556606153168 -7.57511174161e-32               10.0               25.5               2.55        -20000000.0
-1.40129846432e-42 -1.62760430134e-07  0.000925523806927 -0.000525496261616 -0.000556298573429 -7.72255076083e-32               10.0               26.0                2.6        -20000000.0
-1.40129846432e-42 -1.25375460014e-07  0.000925046492739 -0.000525286452557 -0.000555999974949 -7.86885962948e-32               10.0               26.5               2.65        -20000000.0
-0                 -9.49211750867e-08  0.000924583559936 -0.000525081077285 -0.000555709959826 -8.01625961861e-32               10.0               27.0                2.7        -20000000.0
-0                 -7.04317507094e-08   0.00092413438324 -0.000524880192643 -0.000555428357529 -8.16248066957e-32               10.0               27.5               2.75        -20000000.0
-0                 -5.09999958931e-08  0.000923698451061 -0.000524683684944 -0.000555154713311 -8.30973659177e-32               10.0               28.0                2.8        -20000000.0
-0                 -3.57982012089e-08  0.000923275138121 -0.000524491497345 -0.000554888799797 -8.45662172816e-32               10.0               28.5               2.85        -20000000.0
-0                 -2.40876103785e-08  0.000922864046515 -0.000524303573002 -0.000554630332772 -8.60273889021e-32               10.0               29.0                2.9        -20000000.0
-0                 -1.52215375721e-08  0.000922464607811 -0.000524119798229 -0.000554378971174 -8.75010616295e-32               10.0               29.5               2.95        -20000000.0
0.0                 -8.6432519128e-09   0.00092207636726 -0.000523940116182 -0.000554134487629 -8.89614641277e-32               10.0               30.0                3.0        -20000000.0
0.0                -3.88040294341e-09  0.000921698983802 -0.000523764470017 -0.000553896654765 -9.04346145407e-32               10.0               30.5               3.05        -20000000.0
0.0                -5.37931732578e-10  0.000921331945847 -0.000523592689206 -0.000553665188363 -9.18946783955e-32               10.0               31.0                3.1        -20000000.0
0.0                 1.71034909326e-09  0.000920974912333 -0.000523424716903 -0.000553439861051 -9.33659576603e-32               10.0               31.5               3.15        -20000000.0
0.0                 3.13021028368e-09  0.000920627428513 -0.000523260439422 -0.000553220445454 -9.48322318906e-32               10.0               32.0                3.2        -20000000.0
0.0                 3.93542446894e-09  0.000920289210171 -0.000523099856764 -0.000553006714199   -9.628771545e-32               10.0               32.5               3.25        -20000000.0
0.0                 4.29565324284e-09  0.000919959859402 -0.000522942741554 -0.000552798496756  -9.7753628078e-32               10.0               33.0                3.3        -20000000.0
0.0                  4.3436170459e-09  0.000919639035146 -0.000522789093793 -0.000552595508907 -9.92301706647e-32               10.0               33.5               3.35        -20000000.0
0.0                 4.18156308191e-09  0.000919326453186 -0.000522638799794 -0.000552397693809 -1.00695991457e-31               10.0               34.0                3.4        -20000000.0
0.0                 3.88689904915e-09  0.000919021829304 -0.000522491745869 -0.000552204824089 -1.02150321333e-31               10.0               34.5               3.45        -20000000.0
0.0                 3.51704559573e-09  0.000918724879284 -0.000522347875176 -0.000552016672373 -1.03627047591e-31               10.0               35.0                3.5        -20000000.0
0.0                 3.11357211714e-09  0.000918435262065 -0.000522207074027 -0.000551833124973  -1.0509273063e-31               10.0               35.5               3.55        -20000000.0
0.0                 2.70564690444e-09  0.000918152807117  -0.00052206928558  -0.00055165401136 -1.06546211028e-31               10.0               36.0                3.6        -20000000.0
0.0                 2.31287276657e-09  0.000917877173379 -0.000521934396147 -0.000551479161004  -1.0801121678e-31               10.0               36.5               3.65        -20000000.0
0.0                 1.94763020815e-09  0.000917608133477 -0.000521802405729 -0.000551308403374 -1.09488207065e-31               10.0               37.0                3.7        -20000000.0
0.0                 1.61693195725e-09  0.000917345573725 -0.000521673143794 -0.000551141681626 -1.10953178379e-31               10.0               37.5               3.75        -20000000.0
0.0                  1.3239105992e-09   0.00091708909622   -0.0005215465535 -0.000550978825231 -1.12405235327e-31               10.0               38.0                3.8        -20000000.0
0.0                 1.06896924038e-09  0.000916838644116 -0.000521422578004 -0.000550819720502 -1.13869873737e-31               10.0               38.5               3.85        -20000000.0
0.0                 8.50687575937e-10  0.000916593933198 -0.000521301103618 -0.000550664196908 -1.15347116569e-31               10.0               39.0                3.9        -20000000.0
0.0                 6.66488728356e-10  0.000916354849778 -0.000521182187185 -0.000550512140762  -1.1681175498e-31               10.0               39.5               3.95        -20000000.0
0.0                 5.13143455678e-10   0.00091612110964 -0.000521065601333 -0.000550363495222 -1.18263249435e-31               10.0               40.0                4.0        -20000000.0
0.0                 3.87128398999e-10  0.000915892599096 -0.000520951346061   -0.0005502181466 -1.19740790733e-31               10.0               40.5               4.05        -20000000.0
0.0                 2.84887158352e-10  0.000915669090773  -0.00052083942137 -0.000550075924366 -1.21205222513e-31               10.0               41.0                4.1        -20000000.0
0.0                  2.0299648735e-10  0.000915450527827 -0.000520729656728 -0.000549936771677 -1.22656177435e-31               10.0               41.5               4.15        -20000000.0
0.0                 1.38273168414e-10  0.000915236682886 -0.000520622052136 -0.000549800574845  -1.2412031075e-31               10.0               42.0                4.2        -20000000.0
0.0                 8.78382653072e-11  0.000915027385417  -0.00052051655075 -0.000549667333871  -1.2559820791e-31               10.0               42.5               4.25        -20000000.0
0.0                 4.91413550477e-11  0.000914822521736 -0.000520413095728 -0.000549536821381 -1.27062765965e-31               10.0               43.0                4.3        -20000000.0
0.0                  1.9965061234e-11  0.000914622034998 -0.000520311630225 -0.000549409037376 -1.28512297436e-31               10.0               43.5               4.35        -20000000.0
-0                 -1.58884026202e-12  0.000914425640985 -0.000520212040556 -0.000549283868168 -1.29976591463e-31               10.0               44.0                4.4        -20000000.0
-0                 -1.71206331176e-11  0.000914233339699 -0.000520114326719 -0.000549161256913  -1.3145497076e-31               10.0               44.5               4.45        -20000000.0
-0                 -2.79619348644e-11  0.000914044903766 -0.000520018488714 -0.000549041089926 -1.32918931884e-31               10.0               45.0                4.5        -20000000.0
-0                 -3.52063044245e-11  0.000913860333185 -0.000519924412856 -0.000548923367205 -1.34367510562e-31               10.0               45.5               4.55        -20000000.0
-0                 -3.97405124487e-11  0.000913679400583 -0.000519832042301 -0.000548807975065 -1.35846716378e-31               10.0               46.0                4.6        -20000000.0
-0                 -4.22740930261e-11  0.000913502105959 -0.000519741433891 -0.000548694799818 -1.37310000215e-31               10.0               46.5               4.65        -20000000.0
-0                 -4.33674296019e-11  0.000913328278784 -0.000519652417097 -0.000548583841464  -1.3875844114e-31               10.0               47.0                4.7        -20000000.0
-0                 -4.34567983541e-11  0.000913157805371 -0.000519564991919 -0.000548475043161 -1.40222023442e-31               10.0               47.5               4.75        -20000000.0
-0                 -4.28764689768e-11  0.000912990628876 -0.000519479158356  -0.00054836829122 -1.41701206299e-31               10.0               48.0                4.8        -20000000.0
-0                 -4.18782575892e-11  0.000912826635613 -0.000519394802723 -0.000548263585642 -1.43164857478e-31               10.0               48.5               4.85        -20000000.0
-0                 -4.06478710825e-11  0.000912665711894 -0.000519311981861 -0.000548160812741 -1.44612689993e-31               10.0               49.0                4.9        -20000000.0
-0                 -3.93187747443e-11   0.00091250785772 -0.000519230582086 -0.000548059972516 -1.46076111583e-31               10.0               49.5               4.95        -20000000.0
-0                 -3.79839761803e-11  0.000912352959404 -0.000519150546552  -0.00054796095128 -1.47555742138e-31               10.0               50.0                5.0        -20000000.0
8.40779078595e-42    6.4977907499e-06  0.000109824426886 -6.57763976619e-06 -5.50000045507e-05 -1.87766965306e-34               12.0                0.5    0.0416666666667        -20000000.0
1.34524652575e-40   2.44822633277e-05   0.00021859537469 -2.51211123015e-05 -0.000110000044629  -7.6443059854e-34               12.0                1.0    0.0833333333333        -20000000.0
6.99247933698e-40   5.16906268899e-05  0.000325259691181 -5.38458060362e-05 -0.000165000528796 -1.77008434689e-33               12.0                1.5              0.125        -20000000.0
2.15379573967e-39   8.58593622866e-05  0.000428763996752  -9.0967887445e-05 -0.000220007905227 -3.27183039627e-33               12.0                2.0     0.166666666667        -20000000.0
4.36364341791e-39   0.000124725900719  0.000528054499682 -0.000134702688115 -0.000274953492863 -5.10969687271e-33               12.0                2.5     0.208333333333        -20000000.0
4.49256287663e-39   0.000166021507653  0.000622074310286 -0.000183265512987 -0.000329414802991 -6.53583755621e-33               12.0                3.0               0.25        -20000000.0
4.59205506759e-39   0.000207434268873    0.0007097386856 -0.000234841479596 -0.000382489702133 -8.14908660595e-33               12.0                3.5     0.291666666667        -20000000.0
4.66912648313e-39   0.000246580384555  0.000789938496837 -0.000287552438749 -0.000432977543596 -9.95230311921e-33               12.0                4.0     0.333333333333        -20000000.0
4.34682783634e-39   0.000281112392031  0.000861638341121 -0.000339490298984 -0.000479655966501 -1.16162274262e-32               12.0                4.5              0.375        -20000000.0
4.38326159641e-39   0.000308977945451  0.000924058610963 -0.000388857245071 -0.000521507217854 -1.37183591524e-32               12.0                5.0     0.416666666667        -20000000.0
4.35943952251e-39   0.000328707727704  0.000976843693934 -0.000434152610751 -0.000557861994821 -1.59277805669e-32               12.0                5.5     0.458333333333        -20000000.0
4.2655525254e-39    0.000339603815291     0.001020144623 -0.000474326327549 -0.000588459386108 -1.82032030045e-32               12.0                6.0                0.5        -20000000.0
4.10440320201e-39   0.000341766110523   0.00105458786948  -0.00050884347047 -0.000613428710494 -2.05062263135e-32               12.0                6.5     0.541666666667        -20000000.0
3.88439934311e-39    0.00033597058291   0.00108115796138 -0.000537652681487 -0.000633210902379 -2.28050438437e-32               12.0                7.0     0.583333333333        -20000000.0
3.61675133642e-39   0.000323458294815   0.00110103860607 -0.000561084164019 -0.000648448065022 -2.50764743071e-32               12.0                7.5              0.625        -20000000.0
3.16833582784e-39   0.000305704077164    0.0011154609183 -0.000579717266191 -0.000659872455344 -2.68991391391e-32               12.0                8.0     0.666666666667        -20000000.0
2.87406315033e-39   0.000284216838509    0.0011255864365 -0.000594252696828 -0.000668215648147 -2.90738524757e-32               12.0                8.5     0.708333333333        -20000000.0
2.5727839805e-39    0.000260396916474   0.00113243390842 -0.000605411344168 -0.000674147088375 -3.11994051233e-32               12.0                9.0               0.75        -20000000.0
2.27570870606e-39   0.000235452787933    0.0011368495052  -0.00061386674588 -0.000678241519836 -3.32810116161e-32               12.0                9.5     0.791666666667        -20000000.0
1.98984381934e-39   0.000210367176123   0.00113950488867 -0.000620207686097 -0.000680968923916 -3.53227069763e-32               12.0               10.0     0.833333333333        -20000000.0
1.66334127715e-39   0.000185896837479   0.00114091449177 -0.000624924894055 -0.000682699067056 -3.69049952669e-32               12.0               10.5              0.875        -20000000.0
1.42652183668e-39   0.000162592456832   0.00114146030228 -0.000628412692549 -0.000683713949456 -3.88802419059e-32               12.0               11.0     0.916666666667        -20000000.0
1.21212317164e-39   0.000140827921769   0.00114141903396 -0.000630979116067 -0.000684223209646 -4.08324808832e-32               12.0               11.5     0.958333333333        -20000000.0
1.01874398356e-39   0.000120832211792   0.00114098645554 -0.000632859325833 -0.000684379472204 -4.27657701799e-32               12.0               12.0                1.0        -20000000.0
8.47785570917e-40   0.000102719667439   0.00114029865017 -0.000634229991192 -0.000684291990183 -4.46834388326e-32               12.0               12.5      1.04166666667        -20000000.0
6.96445336769e-40   8.65170122211e-05   0.00113944861369 -0.000635221908851 -0.000684037672727 -4.65904201295e-32               12.0               13.0      1.08333333333        -20000000.0
5.52111594944e-40   7.21861681541e-05   0.00113849864647 -0.000635931144188 -0.000683670236867 -4.80584105356e-32               12.0               13.5              1.125        -20000000.0
4.42810314727e-40   5.96431206645e-05   0.00113749047159 -0.000636427841982   -0.0006832268582  -4.9945417612e-32               12.0               14.0      1.16666666667        -20000000.0
3.51725914546e-40   4.87730602572e-05    0.0011364513739 -0.000636763218154 -0.000682733116264 -5.18262946691e-32               12.0               14.5      1.20833333333        -20000000.0
2.74654499008e-40   3.94422379202e-05   0.00113539920221 -0.000636974561985 -0.000682206632519 -5.37033548134e-32               12.0               15.0               1.25        -20000000.0
2.10194769649e-40   3.15073194201e-05   0.00113434589366 -0.000637089442534 -0.000681659571455 -5.55756854296e-32               12.0               15.5      1.29166666667        -20000000.0
1.56945428004e-40   2.48222509214e-05   0.00113329895157 -0.000637128209746 -0.000681100516431  -5.7445932528e-32               12.0               16.0      1.33333333333        -20000000.0
1.10702578682e-40   1.92435045676e-05   0.00113226371923 -0.000637106438717 -0.000680535549691 -5.88804201972e-32               12.0               16.5              1.375        -20000000.0
7.70714155379e-41   1.46335841222e-05   0.00113124360723 -0.000637035952877 -0.000679969048178 -6.07452662205e-32               12.0               17.0      1.41666666667        -20000000.0
4.90454462514e-41   1.08636735163e-05   0.00113024088932 -0.000636925960862 -0.000679404138282 -6.26065880566e-32               12.0               17.5      1.45833333333        -20000000.0
2.80259692865e-41   7.81503217695e-06   0.00112925738449 -0.000636783909158 -0.000678843434798 -6.44618774486e-32               12.0               18.0                1.5        -20000000.0
1.26116861789e-41   5.37986766247e-06   0.00112829434329 -0.000636615709482  -0.00067828864303 -6.63180737161e-32               12.0               18.5      1.54166666667        -20000000.0
0.0                  3.4616127742e-06   0.00112735244784  -0.00063642630721 -0.000677741240906 -6.81720487125e-32               12.0               19.0      1.58333333333        -20000000.0
-8.40779078595e-42  1.97471217156e-06   0.00112643215289 -0.000636219795069 -0.000677202365296 -6.95978407081e-32               12.0               19.5              1.625        -20000000.0
-1.40129846432e-41  8.44234238073e-07   0.00112553414056 -0.000635999526821 -0.000676672868849  -7.1446035808e-32               12.0               20.0      1.66666666667        -20000000.0
-1.82168800362e-41  5.18010894596e-09   0.00112465829716 -0.000635768458324 -0.000676153433687 -7.32950689068e-32               12.0               20.5      1.70833333333        -20000000.0
-2.10194769649e-41 -5.98253280248e-07   0.00112380473638 -0.000635528920157 -0.000675644514558 -7.51418118579e-32               12.0               21.0               1.75        -20000000.0
-2.10194769649e-41 -1.01353858639e-06   0.00112297334454  -0.00063528307237 -0.000675146395679 -7.69918666266e-32               12.0               21.5      1.79166666667        -20000000.0
-2.10194769649e-41 -1.28066224292e-06   0.00112216389425 -0.000635032620266 -0.000674659361266 -7.88346606514e-32               12.0               22.0      1.83333333333        -20000000.0
-2.10194769649e-41  -1.4329908371e-06   0.00112137604447 -0.000634778984931 -0.000674183525007 -8.02511657825e-32               12.0               22.5              1.875        -20000000.0
-1.96181785005e-41 -1.49808287997e-06   0.00112060956781 -0.000634523530607 -0.000673718886901 -8.20958883527e-32               12.0               23.0      1.91666666667        -20000000.0
-1.82168800362e-41 -1.49846568487e-06   0.00111986378215 -0.000634267223631 -0.000673265390105 -8.39319496876e-32               12.0               23.5      1.95833333333        -20000000.0
-1.68155815719e-41 -1.45234357873e-06   0.00111913846013 -0.000634010973499  -0.00067282303462 -8.57802194039e-32               12.0               24.0                2.0        -20000000.0
-1.54142831076e-41 -1.37424693847e-06    0.0011184330333 -0.000633755519175 -0.000672391649914 -8.76149146858e-32               12.0               24.5      2.04166666667        -20000000.0
-1.40129846432e-41 -1.27561050611e-06   0.00111774693323 -0.000633501485936 -0.000671971065458  -8.9458231025e-32               12.0               25.0      2.08333333333        -20000000.0
-1.12103877146e-41 -1.16528953154e-06   0.00111707959149  -0.00063324932853 -0.000671561053878 -9.08655296476e-32               12.0               25.5              2.125        -20000000.0
-9.80908925027e-42 -1.05000652617e-06   0.00111643043965 -0.000632999558547   -0.0006711613878 -9.27078530154e-32               12.0               26.0      2.16666666667        -20000000.0
-8.40779078595e-42 -9.34745281178e-07   0.00111579902295 -0.000632752460206 -0.000670771896694  -9.4545309102e-32               12.0               26.5      2.20833333333        -20000000.0
-7.00649232162e-42 -8.23081658385e-07   0.00111518477297 -0.000632508317722 -0.000670392296342 -9.63865419233e-32               12.0               27.0               2.25        -20000000.0
-7.00649232162e-42 -7.17471859701e-07   0.00111458712126 -0.000632267358469 -0.000670022302529  -9.8216329746e-32               12.0               27.5      2.29166666667        -20000000.0
-5.6051938573e-42  -6.19488627063e-07    0.0011140054994 -0.000632029809822 -0.000669661631036  -1.0006015692e-31               12.0               28.0      2.33333333333        -20000000.0
-4.20389539297e-42 -5.30024080181e-07   0.00111343933895 -0.000631795728623 -0.000669310111334  -1.0146750146e-31               12.0               28.5              2.375        -20000000.0
-4.20389539297e-42 -4.49451559303e-07   0.00111288818516 -0.000631565285403 -0.000668967402362 -1.03295670682e-31               12.0               29.0      2.41666666667        -20000000.0
-2.80259692865e-42 -3.77761544268e-07    0.0011123514696 -0.000631338480162 -0.000668633333589  -1.0513860246e-31               12.0               29.5      2.45833333333        -20000000.0
-2.80259692865e-42 -3.14670789425e-07   0.00111182885121 -0.000631115483429 -0.000668307507112 -1.06969090529e-31               12.0               30.0                2.5        -20000000.0
-1.40129846432e-42  -2.5970695039e-07   0.00111131976155 -0.000630896181519 -0.000667989809244 -1.08808211134e-31               12.0               30.5      2.54166666667        -20000000.0
-1.40129846432e-42 -2.12278500333e-07   0.00111082374588 -0.000630680688118 -0.000667679955768 -1.10633981153e-31               12.0               31.0      2.58333333333        -20000000.0
-1.40129846432e-42 -1.71725508813e-07   0.00111034023575 -0.000630468946383 -0.000667377605623 -1.12052104885e-31               12.0               31.5              2.625        -20000000.0
-1.40129846432e-42 -1.37360831043e-07   0.00110986900381 -0.000630260956314 -0.000667082645123 -1.13878196329e-31               12.0               32.0      2.66666666667        -20000000.0
-1.40129846432e-42 -1.08498834916e-07    0.0011094095953 -0.000630056774753  -0.00066679479005 -1.15709970094e-31               12.0               32.5      2.70833333333        -20000000.0
-0                 -8.44759262542e-08   0.00110896155547 -0.000629856231171 -0.000666513869874 -1.17543293583e-31               12.0               33.0               2.75        -20000000.0
-0                  -6.4666133559e-08   0.00110852454327 -0.000629659325568 -0.000666239600378 -1.19378545618e-31               12.0               33.5      2.79166666667        -20000000.0
-0                 -4.84893306063e-08   0.00110809810394 -0.000629466114788 -0.000665971754188 -1.21219778439e-31               12.0               34.0      2.83333333333        -20000000.0
-0                 -3.54167008221e-08   0.00110768201012 -0.000629276428299 -0.000665710217618 -1.22613290258e-31               12.0               34.5              2.875        -20000000.0
-0                 -2.49723800666e-08   0.00110727580704 -0.000629090209259 -0.000665454763293 -1.24448060156e-31               12.0               35.0      2.91666666667        -20000000.0
-0                 -1.67338382734e-08   0.00110687926735 -0.000628907514511 -0.000665205106998 -1.26277434719e-31               12.0               35.5      2.95833333333        -20000000.0
0.0                -1.03296997692e-08   0.00110649204998 -0.000628728173524 -0.000664961191887 -1.28108577116e-31               12.0               36.0                3.0        -20000000.0
0.0                -5.43675608006e-09   0.00110611370019 -0.000628552129456 -0.000664722847432  -1.2994118888e-31               12.0               36.5      3.04166666667        -20000000.0
0.0                -1.77665423606e-09   0.00110574410428 -0.000628379382306 -0.000664489789415 -1.31779437047e-31               12.0               37.0      3.08333333333        -20000000.0
0.0                 8.88293670391e-10    0.0011053829212 -0.000628209875231 -0.000664261904149 -1.33185185946e-31               12.0               37.5              3.125        -20000000.0
0.0                 2.75917374885e-09   0.00110502992356   -0.0006280434377 -0.000664039077947 -1.35005112932e-31               12.0               38.0      3.16666666667        -20000000.0
0.0                 4.00462822625e-09   0.00110468488401 -0.000627880126558 -0.000663821083435 -1.36826555204e-31               12.0               38.5      3.20833333333        -20000000.0
0.0                 4.76473418012e-09   0.00110434734779 -0.000627719771273 -0.000663607806928 -1.38666399014e-31               12.0               39.0               3.25        -20000000.0
0.0                 5.15479369259e-09    0.0011040173149  -0.00062756242869 -0.000663399134737 -1.40508045095e-31               12.0               39.5      3.29166666667        -20000000.0
0.0                 5.26876545864e-09   0.00110369444428 -0.000627407928278 -0.000663194896333 -1.42325630276e-31               12.0               40.0      3.33333333333        -20000000.0
0.0                 5.18240398512e-09   0.00110337839487 -0.000627256213193 -0.000662994978029 -1.43742238722e-31               12.0               40.5              3.375        -20000000.0
0.0                 4.95607071008e-09   0.00110306916667 -0.000627107283435 -0.000662799209294  -1.4557089008e-31               12.0               41.0      3.41666666667        -20000000.0
0.0                 4.63724024458e-09   0.00110276653231 -0.000626961025318 -0.000662607533286 -1.47387579865e-31               12.0               41.5      3.45833333333        -20000000.0
0.0                   4.262679619e-09   0.00110247026441 -0.000626817438842 -0.000662419779474 -1.49219319192e-31               12.0               42.0                3.5        -20000000.0
0.0                 3.86036428518e-09   0.00110218002192  -0.00062667641032  -0.00066223583417 -1.51052700078e-31               12.0               42.5      3.54166666667        -20000000.0
0.0                 3.45110745537e-09   0.00110189580482 -0.000626537826065 -0.000662055583689 -1.52892727559e-31               12.0               43.0      3.58333333333        -20000000.0
0.0                 3.04996002412e-09   0.00110161727207 -0.000626401799764 -0.000661878971187 -1.54282990697e-31               12.0               43.5              3.625        -20000000.0
0.0                 2.66737456775e-09   0.00110134453735 -0.000626268104043 -0.000661705882976 -1.56102286314e-31               12.0               44.0      3.66666666667        -20000000.0
0.0                 2.31021126708e-09    0.0011010771459 -0.000626136795745 -0.000661536148527 -1.57941980891e-31               12.0               44.5      3.70833333333        -20000000.0
0.0                 1.98254238547e-09   0.00110081498406 -0.000626007704341  -0.00066136976784 -1.59783328507e-31               12.0               45.0               3.75        -20000000.0
0.0                 1.68632837728e-09   0.00110055816549 -0.000625880943517 -0.000661206570385 -1.61596287475e-31               12.0               45.5      3.79166666667        -20000000.0
0.0                 1.42195543534e-09   0.00110030623546 -0.000625756342743 -0.000661046556161 -1.63425799791e-31               12.0               46.0      3.83333333333        -20000000.0
0.0                 1.18868727795e-09   0.00110005908027 -0.000625633845175 -0.000660889497794 -1.64841558758e-31               12.0               46.5              3.875        -20000000.0
0.0                  9.8500602206e-10   0.00109981681362 -0.000625513450814 -0.000660735452129 -1.66654184823e-31               12.0               47.0      3.91666666667        -20000000.0
0.0                  8.0888242068e-10   0.00109957898076 -0.000625395102816 -0.000660584305479 -1.68477922982e-31               12.0               47.5      3.95833333333        -20000000.0
0.0                 6.57995196957e-10   0.00109934569537 -0.000625278687494 -0.000660435944155 -1.70313909701e-31               12.0               48.0                4.0        -20000000.0
0.0                 5.29884838264e-10   0.00109911684376 -0.000625164318535 -0.000660290254473 -1.72146096726e-31               12.0               48.5      4.04166666667        -20000000.0
0.0                 4.22073644481e-10   0.00109889208488 -0.000625051768566 -0.000660147293274 -1.73968595106e-31               12.0               49.0      4.08333333333        -20000000.0
0.0                  3.3214758526e-10   0.00109867153242 -0.000624941094429  -0.00066000689003 -1.75362451308e-31               12.0               49.5              4.125        -20000000.0
0.0                 2.57818994018e-10   0.00109845484531 -0.000624832239282 -0.000659868987896 -1.77216208195e-31               12.0               50.0      4.16666666667        -20000000.0
5.6051938573e-42    5.25842569488e-06  0.000109887615451 -5.30983257363e-06 -5.50000187616e-05 -1.87366059421e-34               15.0                0.5    0.0333333333333        -20000000.0
8.54792063238e-41   2.00682297447e-05  0.000219100854792 -2.04779286861e-05 -0.000110000051734 -7.58016552788e-34               15.0                1.0    0.0666666666667        -20000000.0
6.19373921232e-40   4.29820659065e-05  0.000326966130615 -4.43611689604e-05 -0.000165000074048 -1.73761153069e-33               15.0                1.5                0.1        -20000000.0
1.3788776889e-39    7.25494686549e-05  0.000432808320738 -7.58196918582e-05 -0.000220001552975 -3.16891006874e-33               15.0                2.0     0.133333333333        -20000000.0
3.36591891131e-39   0.000107324197529  0.000535954711722 -0.000113709646143 -0.000275009853112 -5.11221302181e-33               15.0                2.5     0.166666666667        -20000000.0
6.97846635234e-39   0.000145856759559  0.000635730032172  -0.00015689023769 -0.000329977979163 -7.64661299351e-33               15.0                3.0                0.2        -20000000.0
7.3217844761e-39    0.000186697548088  0.000731459408598 -0.000204220228284 -0.000384670642006 -9.44854739715e-33               15.0                3.5     0.233333333333        -20000000.0
6.76967288115e-39   0.000228380883982   0.00082245583144 -0.000254547387613 -0.000438593417584 -1.10188712445e-32               15.0                4.0     0.266666666667        -20000000.0
7.05553776788e-39   0.000269402136155  0.000908013589651 -0.000306692612639 -0.000491043351758 -1.31845308927e-32               15.0                4.5                0.3        -20000000.0
7.29515980527e-39   0.000308225395429  0.000987422936305 -0.000359440548436 -0.000541221879757 -1.55503754208e-32               15.0                5.0     0.333333333333        -20000000.0
6.88317805676e-39    0.00034335039345   0.00106002619304 -0.000411567526726 -0.000588347802477 -1.76137870059e-32               15.0                5.5     0.366666666667        -20000000.0
7.04853127555e-39   0.000373427070599   0.00112529733087 -0.000461904875237 -0.000631747184343 -2.02986623079e-32               15.0                6.0                0.4        -20000000.0
7.14381957113e-39     0.0003973794378    0.0011829149571 -0.000509417645844 -0.000670915767387 -2.31174696366e-32               15.0                6.5     0.433333333333        -20000000.0
6.70241055487e-39   0.000414501869272   0.00123281108699 -0.000553277175186 -0.000705553986791  -2.5483164932e-32               15.0                7.0     0.466666666667        -20000000.0
6.66597679479e-39   0.000424504690955   0.00127518069348 -0.000592907952068 -0.000735574190003 -2.84424576109e-32               15.0                7.5                0.5        -20000000.0
6.54826772379e-39   0.000427504033951   0.00131045555918 -0.000628001714631 -0.000761084493206 -3.14390326313e-32               15.0                8.0     0.533333333333        -20000000.0
6.01857690428e-39   0.000423964877427   0.00133925175305 -0.000658499914152 -0.000782353197337 -3.38396698981e-32               15.0                8.5     0.566666666667        -20000000.0
5.78876395613e-39   0.000414614873989   0.00136230426051 -0.000684552844632 -0.000799763824944 -3.68116071769e-32               15.0                9.0                0.6        -20000000.0
5.5071029648e-39    0.000400347317964   0.00138040104503  -0.00070646660788  -0.00081376754224 -3.97574201269e-32               15.0                9.5     0.633333333333        -20000000.0
4.949386176e-39       0.0003821300254   0.00139432609103 -0.000724646554318 -0.000824840583391 -4.20299009587e-32               15.0               10.0     0.666666666667        -20000000.0
4.62428493227e-39   0.000360929078624   0.00140481699873 -0.000739548056572 -0.000833450201299 -4.48807732248e-32               15.0               10.5                0.7        -20000000.0
4.27956551005e-39   0.000337653148108   0.00141253747188 -0.000751635468532 -0.000840031020743 -4.76887439649e-32               15.0               11.0     0.733333333333        -20000000.0
3.77229546596e-39   0.000313117340056   0.00141806299325 -0.000761353533107 -0.000844970770686 -4.97989170368e-32               15.0               11.5     0.766666666667        -20000000.0
3.43878643145e-39   0.000288024381234   0.00142187832353 -0.000769108680743 -0.000848603917802 -5.25139531246e-32               15.0               12.0                0.8        -20000000.0
3.1108825908e-39    0.000262958849362   0.00142438102557 -0.000775259593411 -0.000851211154895 -5.51919680281e-32               15.0               12.5     0.833333333333        -20000000.0
2.6946969469e-39    0.000238390526874   0.00142589010466 -0.000780113850851 -0.000853022697811 -5.71737665557e-32               15.0               13.0     0.866666666667        -20000000.0
2.40602946325e-39   0.000214683367972   0.00142665714975 -0.000783929522186 -0.000854223742408 -5.97858206141e-32               15.0               13.5                0.9        -20000000.0
2.1327762627e-39    0.000192107563635   0.00142687702009  -0.00078691903127  -0.00085496083102 -6.23748928395e-32               15.0               14.0     0.933333333333        -20000000.0
1.81888540669e-39   0.000170852615611    0.0014266981907 -0.000789254556821 -0.000855348332607 -6.42722773271e-32               15.0               14.5     0.966666666667        -20000000.0
1.59187505547e-39   0.000151040197238   0.00142623287047 -0.000791074171502  -0.00085547441131 -6.68194381279e-32               15.0               15.0                1.0        -20000000.0
1.38308158429e-39   0.000132736403202   0.00142556439187 -0.000792487185208 -0.000855406142364 -6.93537936168e-32               15.0               15.5      1.03333333333        -20000000.0
1.15887383e-39      0.000115962542679   0.00142475425946 -0.000793579715719 -0.000855194457472 -7.12055588216e-32               15.0               16.0      1.06666666667        -20000000.0
9.93520611206e-40   0.000100704831141   0.00142384715218 -0.000794418838268 -0.000854877384882 -7.37129491129e-32               15.0               16.5                1.1        -20000000.0
8.43581675524e-40   8.69222276378e-05   0.00142287558447 -0.000795057019332 -0.000854483403145 -7.62189331732e-32               15.0               17.0      1.13333333333        -20000000.0
6.93642739841e-40   7.45538386582e-05   0.00142186286212 -0.000795534845111 -0.000854033658015 -7.80414315534e-32               15.0               17.5      1.16666666667        -20000000.0
5.78736265766e-40   6.35242685121e-05   0.00142082558341 -0.000795883863702 -0.000853543724588 -8.05259088884e-32               15.0               18.0                1.2        -20000000.0
4.79244074799e-40   5.37485540519e-05   0.00141977568546 -0.000796128688307 -0.000853025369452 -8.30115915643e-32               15.0               18.5      1.23333333333        -20000000.0
3.81153182296e-40   4.51361188425e-05   0.00141872169479 -0.000796288532001 -0.000852487175962 -8.48135474919e-32               15.0               19.0      1.26666666667        -20000000.0
3.08285662151e-40   3.75936473063e-05   0.00141766952311 -0.000796378401446 -0.000851935681112  -8.7291355274e-32               15.0               19.5                1.3        -20000000.0
2.43825932793e-40   3.10277705751e-05   0.00141662349051 -0.000796410290604 -0.000851375716593 -8.97588430422e-32               15.0               20.0      1.33333333333        -20000000.0
1.84971397291e-40   2.53467575817e-05   0.00141558689393 -0.000796393806013  -0.00085081103407 -9.15572977415e-32               15.0               20.5      1.36666666667        -20000000.0
1.40129846432e-40   2.04621386501e-05    0.0014145618934 -0.000796336678377 -0.000850244589401  -9.4016990972e-32               15.0               21.0                1.4        -20000000.0
1.02294787896e-40   1.62895776867e-05   0.00141355019423 -0.000796245331003 -0.000849678485793  -9.6482383743e-32               15.0               21.5      1.43333333333        -20000000.0
7.00649232162e-41   1.27497594704e-05   0.00141255304698 -0.000796124879798 -0.000849114599077 -9.82665867213e-32               15.0               22.0      1.46666666667        -20000000.0
4.48415508584e-41   9.76872360781e-06   0.00141157158851 -0.000795979872237 -0.000848554350341 -1.00725516569e-31               15.0               22.5                1.5        -20000000.0
2.38220738935e-41   7.27821758417e-06   0.00141060638725 -0.000795814003141 -0.000847998876452 -1.03177168454e-31               15.0               23.0      1.53333333333        -20000000.0
7.00649232162e-42   5.21570298062e-06   0.00140965801165 -0.000795630455741 -0.000847449143748 -1.04954919989e-31               15.0               23.5      1.56666666667        -20000000.0
-5.6051938573e-42   3.52434104123e-06   0.00140872680277 -0.000795431958522 -0.000846905891194 -1.07411691702e-31               15.0               24.0                1.6        -20000000.0
-1.54142831076e-41  2.15285100857e-06   0.00140781332902 -0.000795220898908 -0.000846369744067 -1.09854802886e-31               15.0               24.5      1.63333333333        -20000000.0
-2.24207754292e-41  1.05523800809e-06   0.00140691736306 -0.000794999436948 -0.000845841213959  -1.1163419598e-31               15.0               25.0      1.66666666667        -20000000.0
-2.80259692865e-41  1.90550242252e-07   0.00140603935961 -0.000794769277945 -0.000845320755616 -1.14078478067e-31               15.0               25.5                1.7        -20000000.0
-3.08285662151e-41 -4.77476835847e-07   0.00140517909131 -0.000794532013515 -0.000844808596412 -1.16524493548e-31               15.0               26.0      1.73333333333        -20000000.0
-3.22298646795e-41 -9.80736492018e-07   0.00140433667184 -0.000794289064743 -0.000844305020564 -1.18293773258e-31               15.0               26.5      1.76666666667        -20000000.0
-3.36311631438e-41 -1.34712485611e-06   0.00140351187383  -0.00079404162534 -0.000843810198603 -1.20741545093e-31               15.0               27.0                1.8        -20000000.0
-3.36311631438e-41 -1.60087942902e-06    0.0014027045836 -0.000793790775333 -0.000843324301059 -1.23175518645e-31               15.0               27.5      1.83333333333        -20000000.0
-3.22298646795e-41 -1.76293735166e-06   0.00140191457376 -0.000793537424215 -0.000842847327931 -1.24949654157e-31               15.0               28.0      1.86666666667        -20000000.0
-3.22298646795e-41 -1.85126192154e-06   0.00140114173064 -0.000793282367795 -0.000842379336063 -1.27390159509e-31               15.0               28.5                1.9        -20000000.0
-3.08285662151e-41 -1.88116633382e-06   0.00140038571317 -0.000793026345036 -0.000841920325456 -1.29820172655e-31               15.0               29.0      1.93333333333        -20000000.0
-2.80259692865e-41 -1.86561055493e-06   0.00139964618029 -0.000792769924374 -0.000841470182422 -1.31590462555e-31               15.0               29.5      1.96666666667        -20000000.0
-2.66246708222e-41  -1.8154806547e-06   0.00139892279094 -0.000792513731085 -0.000841028963805 -1.34025308544e-31               15.0               30.0                2.0        -20000000.0
-2.38220738935e-41 -1.73984482377e-06   0.00139821543144 -0.000792258163074 -0.000840596499074 -1.36465354718e-31               15.0               30.5      2.03333333333        -20000000.0
-2.24207754292e-41 -1.64618974008e-06   0.00139752353334 -0.000792003618244 -0.000840172674543  -1.3822277617e-31               15.0               31.0      2.06666666667        -20000000.0
-1.96181785005e-41 -1.54063162228e-06   0.00139684686928 -0.000791750437656 -0.000839757376525 -1.40665290423e-31               15.0               31.5                2.1        -20000000.0
-1.82168800362e-41 -1.42811007464e-06    0.0013961850982 -0.000791498962371 -0.000839350548176 -1.43102041999e-31               15.0               32.0      2.13333333333        -20000000.0
-1.68155815719e-41 -1.31255972757e-06   0.00139553776535 -0.000791249476606  -0.00083895190528 -1.44846606481e-31               15.0               32.5      2.16666666667        -20000000.0
-1.40129846432e-41 -1.19705900747e-06   0.00139490464335 -0.000791002037204 -0.000838561390992 -1.47277939762e-31               15.0               33.0                2.2        -20000000.0
-1.26116861789e-41 -1.08397102405e-06   0.00139428527746 -0.000790756985225 -0.000838178834783 -1.49719558619e-31               15.0               33.5      2.23333333333        -20000000.0
-1.12103877146e-41 -9.75058034314e-07   0.00139367932661 -0.000790514434357 -0.000837804066123 -1.51489412301e-31               15.0               34.0      2.26666666667        -20000000.0
-9.80908925027e-42 -8.71586081086e-07   0.00139308656344 -0.000790274498286  -0.00083743691448 -1.53899623418e-31               15.0               34.5                2.3        -20000000.0
-8.40779078595e-42  -7.7441209001e-07   0.00139250653319 -0.000790037233855 -0.000837077209326 -1.56346327666e-31               15.0               35.0      2.33333333333        -20000000.0
-7.00649232162e-42 -6.84065137868e-07   0.00139193878113 -0.000789802811596 -0.000836724780129 -1.58107456976e-31               15.0               35.5      2.36666666667        -20000000.0
-7.00649232162e-42 -6.00809957341e-07   0.00139138319355 -0.000789571288351 -0.000836379513203 -1.60517427025e-31               15.0               36.0                2.4        -20000000.0
-5.6051938573e-42  -5.24701671001e-07    0.0013908394294  -0.00078934266412  -0.00083604112433 -1.62952686273e-31               15.0               36.5      2.43333333333        -20000000.0
-4.20389539297e-42 -4.55636584018e-07   0.00139030703394 -0.000789116995747 -0.000835709556668 -1.64721897107e-31               15.0               37.0      2.46666666667        -20000000.0
-4.20389539297e-42 -3.93389432141e-07   0.00138978577979 -0.000788894340076 -0.000835384582842 -1.67143599141e-31               15.0               37.5                2.5        -20000000.0
-2.80259692865e-42 -3.37647243498e-07   0.00138927532589 -0.000788674697105 -0.000835066089167 -1.69565921064e-31               15.0               38.0      2.53333333333        -20000000.0
-2.80259692865e-42 -2.88034818219e-07   0.00138877533118 -0.000788458066836  -0.00083475390511 -1.71316994387e-31               15.0               38.5      2.56666666667        -20000000.0
-2.80259692865e-42 -2.44139236605e-07   0.00138828568197 -0.000788244449268   -0.0008344478033 -1.73754698756e-31               15.0               39.0                2.6        -20000000.0
-1.40129846432e-42 -2.05525749197e-07    0.0013878060372 -0.000788033844401 -0.000834147726891 -1.76188924855e-31               15.0               39.5      2.63333333333        -20000000.0
-1.40129846432e-42 -1.71752487232e-07   0.00138733594213 -0.000787826252235 -0.000833853505355 -1.77925947347e-31               15.0               40.0      2.66666666667        -20000000.0
-1.40129846432e-42 -1.42380399137e-07   0.00138687539675 -0.000787621615927 -0.000833564968161 -1.80367382533e-31               15.0               40.5                2.7        -20000000.0
-1.40129846432e-42 -1.16982964982e-07   0.00138642394631 -0.000787419992321 -0.000833282001622 -1.82796178859e-31               15.0               41.0      2.73333333333        -20000000.0
-1.40129846432e-42 -9.51514214642e-08   0.00138598147714 -0.000787221324572 -0.000833004435208 -1.84537379866e-31               15.0               41.5      2.76666666667        -20000000.0
-0                 -7.64986546331e-08   0.00138554764817 -0.000787025555837 -0.000832732098388 -1.86954616399e-31               15.0               42.0                2.8        -20000000.0
-0                 -6.06630440325e-08   0.00138512234571 -0.000786832629274 -0.000832464934319  -1.8939982832e-31               15.0               42.5      2.83333333333        -20000000.0
-0                 -4.73094202702e-08   0.00138470511502 -0.000786642601724 -0.000832202772472 -1.91157490839e-31               15.0               43.0      2.86666666667        -20000000.0
-0                 -3.61300087071e-08   0.00138429606977 -0.000786455359503 -0.000831945499158 -1.93557887038e-31               15.0               43.5                2.9        -20000000.0
-0                 -2.68440981249e-08   0.00138389475524 -0.000786270902609 -0.000831693000691 -1.95982642602e-31               15.0               44.0      2.93333333333        -20000000.0
-0                 -1.91979470515e-08   0.00138350094403 -0.000786089231042 -0.000831445106542 -1.97747720838e-31               15.0               44.5      2.96666666667        -20000000.0
0.0                 -1.2963437615e-08   0.00138311463616 -0.000785910174272 -0.000831201759866 -2.00174290153e-31               15.0               45.0                3.0        -20000000.0
0.0                -7.93688378908e-09   0.00138273549055 -0.000785733845987 -0.000830962846976  -2.0258042607e-31               15.0               45.5      3.03333333333        -20000000.0
0.0                -3.93739858426e-09   0.00138236327984 -0.000785560132499 -0.000830728197343 -2.04350922601e-31               15.0               46.0      3.06666666667        -20000000.0
0.0                -8.05479652161e-10   0.00138199789035 -0.000785389033808 -0.000830497754123  -2.0677455318e-31               15.0               46.5                3.1        -20000000.0
0.0                 1.59881764945e-09   0.00138163920838 -0.000785220436228 -0.000830271403629 -2.09191938945e-31               15.0               47.0      3.13333333333        -20000000.0
0.0                 3.39760316236e-09   0.00138128700655 -0.000785054339758 -0.000830049089018 -2.10937685809e-31               15.0               47.5      3.16666666667        -20000000.0
0.0                 4.69671914208e-09   0.00138094117119 -0.000784890687555 -0.000829830639759 -2.13378328914e-31               15.0               48.0                3.2        -20000000.0
0.0                 5.58743242646e-09   0.00138060136123 -0.000784729479619 -0.000829615942166 -2.15802280917e-31               15.0               48.5      3.23333333333        -20000000.0
0.0                 6.14795107184e-09   0.00138026769037 -0.000784570602264 -0.000829404996239 -2.17543872225e-31               15.0               49.0      3.26666666667        -20000000.0
0.0                 6.44488715867e-09   0.00137993981753 -0.000784414112331  -0.00082919768829 -2.19953612686e-31               15.0               49.5                3.3        -20000000.0
0.0                 6.53458493913e-09   0.00137961762903 -0.000784259896136 -0.000828993904634 -2.22389250756e-31               15.0               50.0      3.33333333333        -20000000.0
2.80259692865e-42   4.19161549914e-06  0.000109929942482 -4.22347801177e-06  -5.5000000998e-05 -1.87097682739e-34               19.0                0.5    0.0263157894737        -20000000.0
5.32493416443e-41    1.6164580785e-05  0.000219439627358 -1.64195483876e-05 -0.000110000016207  -7.5372055285e-34               19.0                1.0    0.0526315789474        -20000000.0
2.71851902079e-40   3.50162352447e-05  0.000328108768599 -3.58762726194e-05 -0.000164999988783 -1.71586212296e-33               19.0                1.5    0.0789473684211        -20000000.0
8.58995958631e-40   5.98439058308e-05  0.000435517563346 -6.18819555598e-05  -0.00022000013189 -3.10016617761e-33               19.0                2.0     0.105263157895        -20000000.0
2.03608666866e-39   8.97451428727e-05  0.000541246322427 -9.37249211574e-05 -0.000275001582395 -4.94394205299e-33               19.0                2.5     0.131578947368        -20000000.0
4.28376940544e-39   0.000123816320752  0.000644873239253 -0.000130693365463  -0.00033000935673 -7.29561413987e-33               19.0                3.0     0.157894736842        -20000000.0
8.09670252687e-39    0.00016115524204  0.000745979036765 -0.000172075573346 -0.000385009002457 -1.02150624103e-32               19.0                3.5     0.184210526316        -20000000.0
1.12986695179e-38   0.000200859602728  0.000844144267376 -0.000217160618377 -0.000439910024852 -1.31171021146e-32               19.0                4.0     0.210526315789        -20000000.0
1.0801208563e-38    0.000242023617147  0.000938945390772 -0.000265235826191 -0.000494498806347 -1.50402019759e-32               19.0                4.5     0.236842105263        -20000000.0
1.17022434756e-38   0.000283730599904   0.00102995340967 -0.000315581786481 -0.000548432751657  -1.7788185483e-32               19.0                5.0     0.263157894737        -20000000.0
1.12454201762e-38   0.000325042577742   0.00111672670755 -0.000367463115936 -0.000601270357947 -2.00575898257e-32               19.0                5.5     0.289473684211        -20000000.0
1.08852864709e-38   0.000365002591707    0.0011988205415 -0.000420126298195 -0.000652516632726  -2.2498507002e-32               19.0                6.0     0.315789473684        -20000000.0
1.15705214199e-38   0.000402655814469   0.00127580369735 -0.000472805766094 -0.000701669307546 -2.58389413838e-32               19.0                6.5     0.342105263158        -20000000.0
1.12047825207e-38   0.000437088687022   0.00134728770718 -0.000524743654751 -0.000748258173644 -2.86025727984e-32               19.0                7.0     0.368421052632        -20000000.0
1.17470850264e-38   0.000467478059818   0.00141296004585 -0.000575219019083 -0.000791876004769 -3.23018271178e-32               19.0                7.5     0.394736842105        -20000000.0
1.1332300681e-38    0.000493139737046   0.00147261130223 -0.000623578955583 -0.000832201351386 -3.53138161523e-32               19.0                8.0     0.421052631579        -20000000.0
1.09217202309e-38   0.000513567044891   0.00152615541538 -0.000669267933517 -0.000869012239946 -3.84073665869e-32               19.0                8.5     0.447368421053        -20000000.0
1.12033812223e-38   0.000528454961568   0.00157363729159 -0.000711849224899 -0.000902192027752 -4.24411144818e-32               19.0                9.0     0.473684210526        -20000000.0
1.06947098797e-38   0.000537705943771   0.00161522882536 -0.000751016727918 -0.000931727299758 -4.56339850054e-32               19.0                9.5                0.5        -20000000.0
1.01748281495e-38   0.000541419069577   0.00165121457485 -0.000786596103808 -0.000957698034654 -4.88375486247e-32               19.0               10.0     0.526315789474        -20000000.0
1.01888411341e-38   0.000539866164218   0.00168197050243 -0.000818536705083 -0.000980263621386 -5.29783365301e-32               19.0               10.5     0.552631578947        -20000000.0
9.58488149598e-39    0.00053345837614   0.00170793748566 -0.000846895943596 -0.000999645180855 -5.61555175332e-32               19.0               11.0     0.578947368421        -20000000.0
8.97952055939e-39   0.000522708489825    0.0017295960788 -0.000871819622716  -0.00101610646652 -5.92974738838e-32               19.0               11.5     0.605263157895        -20000000.0
8.79314786364e-39   0.000508193352289   0.00174744172909 -0.000893519541023  -0.00102993647033 -6.33828849851e-32               19.0               12.0     0.631578947368        -20000000.0
8.15135316698e-39    0.00049051931228   0.00176196306256 -0.000912252403396  -0.00104143316548 -6.64304516648e-32               19.0               12.5     0.657894736842        -20000000.0
7.87389607104e-39   0.000470293088028   0.00177362676368 -0.000928300153191  -0.00105089065983 -7.04457521044e-32               19.0               13.0     0.684210526316        -20000000.0
7.22929877745e-39   0.000448098745665   0.00178286529717 -0.000941953487654  -0.00105858896404 -7.33866059376e-32               19.0               13.5     0.710526315789        -20000000.0
6.61553005008e-39   0.000424480958827   0.00179007008683  -0.00095349929552  -0.00106478785256 -7.62742411008e-32               19.0               14.0     0.736842105263        -20000000.0
6.27921841864e-39   0.000399934151574   0.00179558810487 -0.000963210936789  -0.00106972242975 -8.01523565283e-32               19.0               14.5     0.763157894737        -20000000.0
5.69627825748e-39   0.000374896416133   0.00179972107617 -0.000971342046796   -0.0010736009699 -8.29405740272e-32               19.0               15.0     0.789473684211        -20000000.0
5.15257445332e-39   0.000349747494965   0.00180272775196 -0.000978122784545  -0.00107660537196 -8.56871900463e-32               19.0               15.5     0.815789473684        -20000000.0
4.81626282188e-39   0.000324809576568   0.00180482652468 -0.000983758468465  -0.00107889184164 -8.94505398022e-32               19.0               16.0     0.842105263158        -20000000.0
4.32300576244e-39   0.000300350166071   0.00180619952062 -0.000988428837445   -0.0010805929378 -9.21203583876e-32               19.0               16.5     0.868421052632        -20000000.0
4.00350971258e-39   0.000276585865322   0.00180699726116 -0.000992290097201  -0.00108181984615 -9.58290201056e-32               19.0               17.0     0.894736842105        -20000000.0
3.56770589017e-39   0.000253687659324   0.00180734252808 -0.000995475943455  -0.00108266476673 -9.84364020331e-32               19.0               17.5     0.921052631579        -20000000.0
3.16833582784e-39   0.000231785676874   0.00180733445632 -0.000998099721983  -0.00108320386971 -1.01024050808e-31               19.0               18.0     0.947368421053        -20000000.0
2.8950826273e-39    0.000210974334891   0.00180705308139  -0.00100025681604  -0.00108349911443 -1.04664363958e-31               19.0               18.5     0.973684210526        -20000000.0
2.553165802e-39     0.000191317553799   0.00180656161319  -0.00100202726117  -0.00108360086415 -1.07207001861e-31               19.0               19.0                1.0        -20000000.0
2.24347884138e-39   0.000172852850255    0.0018059103013  -0.00100347733678  -0.00108354970507 -1.09746287768e-31               19.0               19.5      1.02631578947        -20000000.0
2.02347498249e-39   0.000155595984097   0.00180513859505  -0.00100466183994  -0.00108337792426 -1.13333244495e-31               19.0               20.0      1.05263157895        -20000000.0
1.76283346812e-39   0.000139544283684   0.00180427707619  -0.00100562601801  -0.00108311178337 -1.15842419839e-31               19.0               20.5      1.07894736842        -20000000.0
1.53161922151e-39   0.000124680411773   0.00180334984634   -0.0010064069329  -0.00108277163235 -1.18341332566e-31               19.0               21.0      1.10526315789        -20000000.0
1.36066080886e-39   0.000110974887946   0.00180237532277  -0.00100703516637  -0.00108237384211 -1.21903310037e-31               19.0               21.5      1.13157894737        -20000000.0
1.17008421771e-39   9.83890728889e-05   0.00180136748895  -0.00100753550214  -0.00108193148662 -1.24384016377e-31               19.0               22.0      1.15789473684        -20000000.0
1.02855307281e-39    8.6876973171e-05    0.0018003374862  -0.00100792829016  -0.00108145468403 -1.27936374081e-31               19.0               22.5      1.18421052632        -20000000.0
8.74410241739e-40   7.63875007692e-05   0.00179929361366  -0.00100823046978   -0.0010809513924 -1.30402317865e-31               19.0               23.0      1.21052631579        -20000000.0
7.39885589164e-40   6.68658159952e-05    0.0017982421241   -0.0010084556834  -0.00108042809188 -1.32862544889e-31               19.0               23.5      1.23684210526        -20000000.0
6.36189502803e-40   5.82548160821e-05   0.00179718790605  -0.00100861529972  -0.00107988978471 -1.36403400197e-31               19.0               24.0      1.26315789474        -20000000.0
5.29690819515e-40   5.04963750814e-05   0.00179613493856  -0.00100871864106  -0.00107934056359 -1.38854305918e-31               19.0               24.5      1.28947368421        -20000000.0
4.37205120869e-40   4.35320544057e-05   0.00179508572273  -0.00100877343812  -0.00107878361177 -1.41305544543e-31               19.0               25.0      1.31578947368        -20000000.0
3.65738899189e-40   3.73041402213e-05   0.00179404287337  -0.00100878639842  -0.00107822143036 -1.44824428208e-31               19.0               25.5      1.34210526316        -20000000.0
2.94272677508e-40   3.17560413521e-05    0.0017930078684  -0.00100876286524  -0.00107765629309  -1.4727186714e-31               19.0               26.0      1.36842105263        -20000000.0
2.396220374e-40     2.68329767295e-05   0.00179198218575  -0.00100870761344  -0.00107708979158 -1.50787949822e-31               19.0               26.5      1.39473684211        -20000000.0
1.84971397291e-40   2.24822009898e-05    0.0017909668486  -0.00100862462205  -0.00107652340375 -1.53230223007e-31               19.0               27.0      1.42105263158        -20000000.0
1.40129846432e-40   1.86534272473e-05   0.00178996265277  -0.00100851730167  -0.00107595826648 -1.55662681273e-31               19.0               27.5      1.44736842105        -20000000.0
1.0369608636e-40    1.52989141355e-05   0.00178897039405  -0.00100838860817  -0.00107539528926 -1.59175102016e-31               19.0               28.0      1.47368421053        -20000000.0
7.14662216806e-41   1.23737011748e-05   0.00178799052719  -0.00100824115634  -0.00107483549527 -1.61606113873e-31               19.0               28.5                1.5        -20000000.0
4.34402523941e-41   9.83559633738e-06   0.00178702362064  -0.00100807733361  -0.00107427945295 -1.64029181959e-31               19.0               29.0      1.52631578947        -20000000.0
2.24207754292e-41    7.6452453257e-06   0.00178606990175  -0.00100789895896  -0.00107372784441 -1.67540879497e-31               19.0               29.5      1.55263157895        -20000000.0
2.80259692865e-42   5.76613468084e-06   0.00178512959792  -0.00100770796507  -0.00107318101072 -1.69957404305e-31               19.0               30.0      1.57894736842        -20000000.0
-1.12103877146e-41  4.16448253659e-06   0.00178420305019  -0.00100750594356    -0.001072639634 -1.72387497807e-31               19.0               30.5      1.60526315789        -20000000.0
-2.38220738935e-41  2.80922574092e-06   0.00178329037226  -0.00100729425867  -0.00107210382794 -1.75883112653e-31               19.0               31.0      1.63157894737        -20000000.0
-3.36311631438e-41  1.67187153011e-06   0.00178239167781  -0.00100707427464  -0.00107157416096 -1.78303551949e-31               19.0               31.5      1.65789473684        -20000000.0
-4.06376554654e-41  7.26423476927e-07   0.00178150708052  -0.00100684701465  -0.00107105063307 -1.81808614372e-31               19.0               32.0      1.68421052632        -20000000.0
-4.62428493227e-41 -5.07571068509e-08   0.00178063658041  -0.00100661372926  -0.00107053358533 -1.84214405906e-31               19.0               32.5      1.71052631579        -20000000.0
-5.04467447157e-41 -6.81099121547e-07   0.00177978006377  -0.00100637510059  -0.00107002324512 -1.86631986821e-31               19.0               33.0      1.73684210526        -20000000.0
-5.32493416443e-41 -1.18392318171e-06    0.0017789376443  -0.00100613215182  -0.00106951972612  -1.9012306729e-31               19.0               33.5      1.76315789474        -20000000.0
-5.32493416443e-41 -1.57660351441e-06   0.00177810909463  -0.00100588556506  -0.00106902302832 -1.92537766867e-31               19.0               34.0      1.78947368421        -20000000.0
-5.32493416443e-41 -1.87469706425e-06   0.00177729441475  -0.00100563602246  -0.00106853337911 -1.94943891305e-31               19.0               34.5      1.81578947368        -20000000.0
-5.32493416443e-41 -2.09208828039e-06   0.00177649360467  -0.00100538409242  -0.00106805077849 -1.98444247159e-31               19.0               35.0      1.84210526316        -20000000.0
-5.184804318e-41   -2.24110685565e-06   0.00177570632331  -0.00100513045709  -0.00106757522644 -2.00849005543e-31               19.0               35.5      1.86842105263        -20000000.0
-5.184804318e-41   -2.33266628236e-06    0.0017749325707  -0.00100487545751  -0.00106710672299 -2.04331958571e-31               19.0               36.0      1.89473684211        -20000000.0
-4.90454462514e-41 -2.37638486666e-06   0.00177417211944  -0.00100461954844   -0.0010666453818 -2.06734742492e-31               19.0               36.5      1.92105263158        -20000000.0
-4.62428493227e-41 -2.38069985947e-06   0.00177342485586  -0.00100436329831  -0.00106619097551 -2.09150176753e-31               19.0               37.0      1.94736842105        -20000000.0
-4.48415508584e-41 -2.35297981099e-06   0.00177269043888  -0.00100410693449  -0.00106574373149 -2.12644333711e-31               19.0               37.5      1.97368421053        -20000000.0
-4.20389539297e-41 -2.29962826559e-06   0.00177196886852  -0.00100385068436  -0.00106530342237 -2.15034582087e-31               19.0               38.0                2.0        -20000000.0
-3.92363570011e-41 -2.22617924095e-06   0.00177125969003  -0.00100359500266  -0.00106487004814 -2.17443679699e-31               19.0               38.5      2.02631578947        -20000000.0
-3.64337600724e-41 -2.13739048682e-06   0.00177056301709  -0.00100334011677  -0.00106444349512 -2.20922821553e-31               19.0               39.0      2.05263157895        -20000000.0
-3.36311631438e-41 -2.03732408721e-06   0.00176987839495  -0.00100308625406  -0.00106402376332 -2.23336373187e-31               19.0               39.5      2.07894736842        -20000000.0
-3.08285662151e-41 -1.92942661847e-06   0.00176920570993  -0.00100283352822  -0.00106361062535 -2.25731213338e-31               19.0               40.0      2.10526315789        -20000000.0
-2.94272677508e-41 -1.81659487453e-06   0.00176854462097  -0.00100258205293  -0.00106320419491 -2.29219423947e-31               19.0               40.5      2.13157894737        -20000000.0
-2.66246708222e-41 -1.70124692112e-06   0.00176789512807  -0.00100233216926   -0.0010628043583 -2.31619980858e-31               19.0               41.0      2.15789473684        -20000000.0
-2.52233723578e-41 -1.58537738493e-06   0.00176725689016   -0.0010020839909  -0.00106241088815 -2.35077242905e-31               19.0               41.5      2.18421052632        -20000000.0
-2.24207754292e-41 -1.47060918998e-06   0.00176662956619  -0.00100183763152  -0.00106202378447 -2.37479200307e-31               19.0               42.0      2.21052631579        -20000000.0
-1.96181785005e-41 -1.35824607117e-06   0.00176601304247  -0.00100159309113  -0.00106164281988 -2.39899662562e-31               19.0               42.5      2.23684210526        -20000000.0
-1.82168800362e-41 -1.24931331946e-06   0.00176540709163  -0.00100135048342  -0.00106126810806 -2.43364018901e-31               19.0               43.0      2.26315789474        -20000000.0
-1.68155815719e-41 -1.14459774991e-06   0.00176481159997  -0.00100111003576  -0.00106089930796 -2.45753325963e-31               19.0               43.5      2.28947368421        -20000000.0
-1.40129846432e-41  -1.0446796761e-06   0.00176422611275  -0.00100087163446  -0.00106053653326 -2.48162882753e-31               19.0               44.0      2.31578947368        -20000000.0
-1.26116861789e-41 -9.49968215203e-07   0.00176365074367  -0.00100063539321   -0.0010601794429 -2.51647328107e-31               19.0               44.5      2.34210526316        -20000000.0
-1.12103877146e-41 -8.60725768437e-07   0.00176308492428   -0.0010004014257  -0.00105982826426 -2.54045084035e-31               19.0               45.0      2.36842105263        -20000000.0
-1.12103877146e-41 -7.77093445148e-07   0.00176252876827  -0.00100016973192  -0.00105948254259 -2.57507006733e-31               19.0               45.5      2.39473684211        -20000000.0
-9.80908925027e-42 -6.99109659053e-07   0.00176198193458 -0.000999940311885  -0.00105914239157 -2.59913624787e-31               19.0               46.0      2.42105263158        -20000000.0
-8.40779078595e-42 -6.26732665765e-07   0.00176144408215 -0.000999713165584  -0.00105880758383 -2.62301186975e-31               19.0               46.5      2.44736842105        -20000000.0
-7.00649232162e-42 -5.59854274051e-07   0.00176091532467 -0.000999488520392  -0.00105847811938 -2.65767219312e-31               19.0               47.0      2.47368421053        -20000000.0
-5.6051938573e-42  -4.98312890951e-07   0.00176039520738 -0.000999266148938  -0.00105815388451 -2.68158569714e-31               19.0               47.5                2.5        -20000000.0
-5.6051938573e-42  -4.41908204474e-07   0.00175988361661 -0.000999046164907  -0.00105783465187 -2.70578366161e-31               19.0               48.0      2.52631578947        -20000000.0
-4.20389539297e-42 -3.90409538031e-07   0.00175938043867 -0.000998828568299  -0.00105752053514 -2.74036776152e-31               19.0               48.5      2.55263157895        -20000000.0
-4.20389539297e-42 -3.43565342842e-07   0.00175888533249 -0.000998613359116  -0.00105721130694 -2.76429871429e-31               19.0               49.0      2.57894736842        -20000000.0
-2.80259692865e-42 -3.01109331913e-07   0.00175839829808 -0.000998400537355  -0.00105690685359 -2.78824757498e-31               19.0               49.5      2.60526315789        -20000000.0
-2.80259692865e-42 -2.62768556913e-07   0.00175791910806 -0.000998190103019   -0.0010566070614 -2.82296139253e-31               19.0               50.0      2.63157894737        -20000000.0
1.40129846432e-42   3.21311599549e-06  0.000109959557903 -3.23146642778e-06 -5.50000045507e-05 -1.86909964797e-34               25.0                0.5               0.02        -20000000.0
3.92363570011e-41   1.25047812105e-05  0.000219676380198 -1.26518182597e-05 -0.000110000016207 -7.50718769752e-34               25.0                1.0               0.04        -20000000.0
1.56945428004e-40   2.73534457307e-05  0.000328907646008  -2.7850040496e-05 -0.000165000031416 -1.70066603884e-33               25.0                1.5               0.06        -20000000.0
4.96059656371e-40   4.72380712324e-05  0.000437411273424 -4.84149218494e-05 -0.000220000075046 -3.05213549566e-33               25.0                2.0               0.08        -20000000.0
1.21212317164e-39   7.16367125619e-05  0.000544943816294 -7.39355456858e-05 -0.000275000104466 -4.82666776566e-33               25.0                2.5                0.1        -20000000.0
2.52093593732e-39   0.000100028508143  0.000651262610063 -0.000103999980183 -0.000330000631266 -7.05205851194e-33               25.0                3.0               0.12        -20000000.0
4.7686186741e-39    0.000131891482624  0.000756126269152 -0.000138199084176 -0.000385004341297 -9.76215844188e-33               25.0                3.5               0.14        -20000000.0
7.88230386183e-39   0.000166704239746  0.000859289741584 -0.000176119669959 -0.000440013366187 -1.29973672817e-32               25.0                4.0               0.16        -20000000.0
1.276582901e-38     0.000203945603516  0.000960512011261  -0.00021735171174 -0.000495015683555  -1.6805303171e-32               25.0                4.5               0.18        -20000000.0
1.9384161657e-38    0.000243094717689   0.00105955018626 -0.000261483620534 -0.000549963317553 -2.12404539751e-32               25.0                5.0                0.2        -20000000.0
1.94346084017e-38   0.000283629077558   0.00115616114726 -0.000308105910563 -0.000604754291089 -2.39627034542e-32               25.0                5.5               0.22        -20000000.0
1.94794499526e-38   0.000325023933101   0.00125009933072 -0.000356804946477 -0.000659228192035 -2.68547481561e-32               25.0                6.0               0.24        -20000000.0
1.9520087608e-38    0.000366747400449   0.00134111485295 -0.000407163668115  -0.00071317003858 -2.99258792502e-32               25.0                6.5               0.26        -20000000.0
1.9559323965e-38    0.000408257761819   0.00142895316912 -0.000458757796196 -0.000766323353218 -3.31818608487e-32               25.0                7.0               0.28        -20000000.0
1.95971590236e-38   0.000449003692893   0.00151335621013 -0.000511154269134 -0.000818405567315 -3.66236285258e-32               25.0                7.5                0.3        -20000000.0
1.96321914852e-38   0.000488429918732   0.00159406886269 -0.000563912919915 -0.000869124392011  -4.0248849086e-32               25.0                8.0               0.32        -20000000.0
1.96546122606e-38   0.000525987559286   0.00167084579061 -0.000616590455138 -0.000918191517485 -4.40497136421e-32               25.0                8.5               0.34        -20000000.0
1.96602174545e-38   0.000561148908673   0.00174346337189 -0.000668748782573 -0.000965335516412 -4.80151187087e-32               25.0                9.0               0.36        -20000000.0
1.96391979775e-38   0.000593424317685   0.00181172993052 -0.000719964987184  -0.00101031207578 -5.21322388849e-32               25.0                9.5               0.38        -20000000.0
1.9580343442e-38    0.000622378593107   0.00187549574093 -0.000769841335568  -0.00105291189811 -5.63842395761e-32               25.0               10.0                0.4        -20000000.0
1.94780486541e-38   0.000647646231755   0.00193466121345 -0.000818016303583  -0.00109296661321 -6.07530148405e-32               25.0               10.5               0.42        -20000000.0
1.9323905823e-38    0.000668942959692   0.00198918246497 -0.000864173387072  -0.00113035275717 -6.52190668541e-32               25.0               11.0               0.44        -20000000.0
1.91137110534e-38   0.000686073065026   0.00203907347895  -0.00090804832098  -0.00116499325031 -6.97638505866e-32               25.0               11.5               0.46        -20000000.0
1.88446617482e-38   0.000698932694831   0.00208440496863 -0.000949433513142  -0.00119685705613 -7.43656297239e-32               25.0               12.0               0.48        -20000000.0
1.85167579076e-38   0.000707508036157   0.00212530153476  -0.00098817986327  -0.00122595702123 -7.90071908501e-32               25.0               12.5                0.5        -20000000.0
1.81299995314e-38   0.000711869972747   0.00216193529923  -0.00102419596715  -0.00125234578263 -8.36705743861e-32               25.0               13.0               0.52        -20000000.0
1.76885905152e-38   0.000712165501682   0.00219451840167  -0.00105744470602  -0.00127611110656 -8.83400248046e-32               25.0               13.5               0.54        -20000000.0
1.71967347542e-38   0.000708606648914   0.00222329481403  -0.00108793881282  -0.00129736940835 -9.30015716307e-32               25.0               14.0               0.56        -20000000.0
1.66586361439e-38   0.000701458247931   0.00224853101827  -0.00111573365302  -0.00131626029543 -9.76424841688e-32               25.0               14.5               0.58        -20000000.0
1.60813011766e-38    0.00069102497946   0.00227050759349  -0.00114092142667  -0.00133293974613 -1.02255105634e-31               25.0               15.0                0.6        -20000000.0
1.54717363446e-38   0.000677638865909   0.00228951057579  -0.00116362241442  -0.00134757431169 -1.06830258217e-31               25.0               15.5               0.62        -20000000.0
1.48369481403e-38   0.000661647675315   0.00230582577387  -0.00118397861115  -0.00136033565923 -1.11363924115e-31               25.0               16.0               0.64        -20000000.0
1.41839430559e-38   0.000643404462153   0.00231973126574  -0.00120214633625   -0.0013713960243 -1.15849169747e-31               25.0               16.5               0.66        -20000000.0
1.35169249869e-38   0.000623258529231    0.0023314930786  -0.00121829077671  -0.00138092457291 -1.20285214513e-31               25.0               17.0               0.68        -20000000.0
1.28429004255e-38   0.000601548663326   0.00234136223298  -0.00123258007534  -0.00138908364988 -1.24670979344e-31               25.0               17.5                0.7        -20000000.0
1.21688758642e-38   0.000578596825562   0.00234957178691  -0.00124518169287  -0.00139602695981 -1.29003204081e-31               25.0               18.0               0.72        -20000000.0
1.14990551982e-38   0.000554704513434   0.00235633592638  -0.00125625831515  -0.00140189797548 -1.33291588848e-31               25.0               18.5               0.74        -20000000.0
1.08362410246e-38   0.000530149975475   0.00236184860114  -0.00126596557948  -0.00140682880101 -1.37526490918e-31               25.0               19.0               0.76        -20000000.0
1.01860385372e-38   0.000505186221744    0.0023662842068  -0.00127444991449  -0.00141093994444 -1.41721892245e-31               25.0               19.5               0.78        -20000000.0
9.55125033284e-39    0.00048004085329   0.00236979758483  -0.00128184785808    -0.001414339863 -1.45867713883e-31               25.0               20.0                0.8        -20000000.0
8.93327771007e-39   0.000454915578985   0.00237252606894  -0.00128828492052  -0.00141712598634 -1.49979969648e-31               25.0               20.5               0.82        -20000000.0
8.33772586273e-39   0.000429987437656   0.00237458925767  -0.00129387547076  -0.00141938426168 -1.54051266781e-31               25.0               21.0               0.84        -20000000.0
7.7617921939e-39    0.000405409366522   0.00237609174292  -0.00129872285015  -0.00142119085922  -1.5808840111e-31               25.0               21.5               0.86        -20000000.0
7.21108189742e-39   0.000381312275977   0.00237712356466  -0.00130291994083  -0.00142261217206 -1.62094265453e-31               25.0               22.0               0.88        -20000000.0
6.68279237637e-39   0.000357805788553   0.00237776248468  -0.00130654927943   -0.0014237061805 -1.66071190134e-31               25.0               22.5                0.9        -20000000.0
6.17972622767e-39   0.000334980768457   0.00237807421399  -0.00130968419398  -0.00142452279306 -1.70021803946e-31               25.0               23.0               0.92        -20000000.0
5.70188345134e-39   0.000312910430011     0.002378115596   -0.0013123892586  -0.00142510521073 -1.73945498478e-31               25.0               23.5               0.94        -20000000.0
5.25066534583e-39   0.000291652185069   0.00237793392444  -0.00131472120302  -0.00142549038173 -1.77855325851e-31               25.0               24.0               0.96        -20000000.0
4.82326931421e-39   0.000271249717798   0.00237756921706  -0.00131672936732  -0.00142570991102 -1.81738543888e-31               25.0               24.5               0.98        -20000000.0
4.41969535648e-39   0.000251733808909   0.00237705535255   -0.0013184569525  -0.00142579062867 -1.85612785006e-31               25.0               25.0                1.0        -20000000.0
4.04134477111e-39   0.000233124566762   0.00237642029788  -0.00131994136154  -0.00142575527207  -1.8946324073e-31               25.0               25.5               1.02        -20000000.0
3.68681625964e-39    0.00021543219475   0.00237568724515  -0.00132121499519  -0.00142562316796 -1.93308255201e-31               25.0               26.0               1.04        -20000000.0
3.35610982206e-39    0.00019865879608   0.00237487597587  -0.00132230570671  -0.00142541045989 -1.97137313254e-31               25.0               26.5               1.06        -20000000.0
3.04642286144e-39   0.000182798984838   0.00237400217884  -0.00132323759772  -0.00142513079027 -2.00955075541e-31               25.0               27.0               1.08        -20000000.0
2.75915667626e-39   0.000167841534449   0.00237307904172   -0.0013240314729  -0.00142479564147 -2.04762873677e-31               25.0               27.5                1.1        -20000000.0
2.49150866957e-39   0.000153769775579   0.00237211770582  -0.00132470506742   -0.0014244144495 -2.08561993359e-31               25.0               28.0               1.12        -20000000.0
2.24347884138e-39   0.000140562946171   0.00237112681134  -0.00132527384267  -0.00142399551351 -2.12352687134e-31               25.0               28.5               1.14        -20000000.0
2.01366589323e-39   0.000128196575133   0.00237011363424  -0.00132575087264  -0.00142354531363 -2.16131878513e-31               25.0               29.0               1.16        -20000000.0
1.80347112359e-39   0.000116643370518   0.00236908408624  -0.00132614741233  -0.00142306953421 -2.19914146381e-31               25.0               29.5               1.18        -20000000.0
1.60869063704e-39   0.000105873915857   0.00236804316955  -0.00132647312512  -0.00142257283642 -2.23680434873e-31               25.0               30.0                1.2        -20000000.0
1.42932443361e-39   9.58569401632e-05   0.00236699497691  -0.00132673665121   -0.0014220590856  -2.2745110851e-31               25.0               30.5               1.22        -20000000.0
1.26537251329e-39   8.65600995326e-05   0.00236594223679  -0.00132694492549  -0.00142153169236 -2.31207134385e-31               25.0               31.0               1.24        -20000000.0
1.11683487607e-39   7.79501263537e-05   0.00236488813243  -0.00132710431444  -0.00142099338518 -2.34975558052e-31               25.0               31.5               1.26        -20000000.0
9.79507626563e-40   6.99934119552e-05   0.00236383448282  -0.00132722027502  -0.00142044632412 -2.38727910507e-31               25.0               32.0               1.28        -20000000.0
8.54792063238e-40   6.26562410844e-05   0.00236278310695  -0.00132729735469  -0.00141989266922  -2.4246217137e-31               25.0               32.5                1.3        -20000000.0
7.42688186092e-40   5.59048984883e-05   0.00236173536905  -0.00132733975988   -0.0014193340121 -2.46206763726e-31               25.0               33.0               1.32        -20000000.0
6.40393398196e-40   4.97062231375e-05   0.00236069286075  -0.00132735101488  -0.00141877160331  -2.4996260593e-31               25.0               33.5               1.34        -20000000.0
5.47907699551e-40   4.40275726987e-05   0.00235965603679  -0.00132733430291  -0.00141820692079 -2.53700884595e-31               25.0               34.0               1.36        -20000000.0
4.65231090156e-40   3.88370899884e-05   0.00235862626141  -0.00132729246616  -0.00141764076034  -2.5742102575e-31               25.0               34.5               1.38        -20000000.0
3.90962271547e-40   3.41036852092e-05   0.00235760376199  -0.00132722789203  -0.00141707414514 -2.61168556842e-31               25.0               35.0                1.4        -20000000.0
3.23699945259e-40   2.97973663521e-05   0.00235658922065  -0.00132714274059  -0.00141650775731 -2.64898776943e-31               25.0               35.5               1.42        -20000000.0
2.64845409757e-40   2.58892107752e-05   0.00235558309214   -0.0013270390582  -0.00141594227898 -2.68613798269e-31               25.0               36.0               1.44        -20000000.0
2.11596068113e-40   2.23513509923e-05   0.00235458605857  -0.00132691855015  -0.00141537839227 -2.72334605231e-31               25.0               36.5               1.46        -20000000.0
1.63951920326e-40   1.91571913888e-05   0.00235359811995  -0.00132678269438  -0.00141481643823 -2.76073136444e-31               25.0               37.0               1.48        -20000000.0
1.23314264861e-40   1.62813265092e-05    0.0023526199584  -0.00132663319619  -0.00141425709899 -2.79793576064e-31               25.0               37.5                1.5        -20000000.0
8.68805047881e-41   1.36996085587e-05   0.00235165134654  -0.00132647107876  -0.00141370048823 -2.83495281244e-31               25.0               38.0               1.52        -20000000.0
5.6051938573e-41    1.13890772369e-05   0.00235069273913  -0.00132629770633  -0.00141314717439 -2.87211427555e-31               25.0               38.5               1.54        -20000000.0
2.80259692865e-41    9.3280689839e-06   0.00234974436353  -0.00132611410208  -0.00141259749853 -2.90942726722e-31               25.0               39.0               1.56        -20000000.0
4.20389539297e-42     7.496129939e-06   0.00234880644712  -0.00132592117552  -0.00141205146065 -2.94655383284e-31               25.0               39.5               1.58        -20000000.0
-1.54142831076e-41  5.87402126939e-06   0.00234787876252  -0.00132571994982  -0.00141150962918 -2.98348846228e-31               25.0               40.0                1.6        -20000000.0
-3.22298646795e-41  4.44365033658e-06   0.00234696153711  -0.00132551122078  -0.00141097200412  -3.0207557658e-31               25.0               40.5               1.62        -20000000.0
-4.7644147787e-41   3.18810844391e-06   0.00234605499827  -0.00132529567054  -0.00141043881285 -3.05783228107e-31               25.0               41.0               1.64        -20000000.0
-5.88545355016e-41  2.09159445319e-06   0.00234515914599  -0.00132507409489  -0.00140991028275 -3.09475634942e-31               25.0               41.5               1.66        -20000000.0
-6.86636247519e-41  1.13935560986e-06   0.00234427398027  -0.00132484717597  -0.00140938652748 -3.13175549329e-31               25.0               42.0               1.68        -20000000.0
-7.70714155379e-41  3.17694787144e-07   0.00234339950111  -0.00132461548219  -0.00140886766076 -3.16897090975e-31               25.0               42.5                1.7        -20000000.0
-8.26766093952e-41 -3.86107007477e-07   0.00234253570852  -0.00132437946831  -0.00140835379625 -3.20599461962e-31               25.0               43.0               1.72        -20000000.0
-8.68805047881e-41 -9.83822356915e-07   0.00234168260249  -0.00132413970277  -0.00140784504765 -3.24279999059e-31               25.0               43.5               1.74        -20000000.0
-9.10844001811e-41 -1.48634171637e-06   0.00234084018302    -0.001323896754  -0.00140734152865 -3.27979569063e-31               25.0               44.0               1.76        -20000000.0
-9.24856986454e-41 -1.90369076059e-06   0.00234000822275  -0.00132365096306  -0.00140684312555 -3.31696840359e-31               25.0               44.5               1.78        -20000000.0
-9.38869971098e-41 -2.24509721924e-06   0.00233918694903  -0.00132340278469  -0.00140635017942 -3.35393724174e-31               25.0               45.0                1.8        -20000000.0
-9.38869971098e-41 -2.51902765314e-06   0.00233837636188  -0.00132315244628  -0.00140586246289 -3.39069577661e-31               25.0               45.5               1.82        -20000000.0
-9.24856986454e-41 -2.73324141098e-06   0.00233757600654  -0.00132290051624  -0.00140538008964 -3.42784116851e-31               25.0               46.0               1.84        -20000000.0
-9.24856986454e-41 -2.89482127158e-06   0.00233678611039  -0.00132264710828  -0.00140490305967 -3.46477763465e-31               25.0               46.5               1.86        -20000000.0
-8.96831017168e-41 -3.01022495819e-06   0.00233600644606  -0.00132239256345  -0.00140443148666 -3.50154971526e-31               25.0               47.0               1.88        -20000000.0
-8.82818032525e-41 -3.08532621673e-06   0.00233523701354   -0.0013221373365  -0.00140396525694 -3.53841386095e-31               25.0               47.5                1.9        -20000000.0
-8.54792063238e-41 -3.12545034298e-06   0.00233447758546  -0.00132188142743  -0.00140350448419 -3.57552871754e-31               25.0               48.0               1.92        -20000000.0
-8.26766093952e-41 -3.13541592689e-06   0.00233372816183   -0.0013216251773  -0.00140304905472 -3.61242730155e-31               25.0               48.5               1.94        -20000000.0
-7.98740124665e-41 -3.11957082388e-06   0.00233298851526  -0.00132136869979  -0.00140259896853 -3.64910272529e-31               25.0               49.0               1.96        -20000000.0
-7.56701170735e-41 -3.08182634967e-06   0.00233225887314  -0.00132111244966  -0.00140215411193 -3.68598202384e-31               25.0               49.5               1.98        -20000000.0
-7.28675201449e-41 -3.02569103106e-06   0.00233153878071  -0.00132085619953  -0.00140171459861 -3.72307139608e-31               25.0               50.0                2.0        -20000000.0
1.89175292684e-40   4.15053982294e-05  0.000155518591782 -4.58163675887e-05 -8.23537007477e-05 -2.72327065573e-34                2.0                0.5               0.25        -30000000.0
1.79366203434e-40   8.49009822446e-05  0.000255036212593 -0.000118581581887 -0.000147114846527 -7.58477434248e-34                2.0                1.0                0.5        -30000000.0
1.09301280217e-40   6.50992575402e-05  0.000283108533949 -0.000151352836042 -0.000168536772094 -1.30001162481e-33                2.0                1.5               0.75        -30000000.0
4.48415508584e-41   3.02080707115e-05  0.000285246670728 -0.000158214831458 -0.000171094868051 -1.78188951294e-33                2.0                2.0                1.0        -30000000.0
1.26116861789e-41   9.86057901997e-06  0.000283849885818 -0.000159243640496 -0.000170551643919 -2.23760719903e-33                2.0                2.5               1.25        -30000000.0
2.80259692865e-42   1.95377292123e-06  0.000282314431388  -0.00015919597729 -0.000169710830278 -2.68598701374e-33                2.0                3.0                1.5        -30000000.0
1.40129846432e-42  -1.49548318173e-07   0.00028095126936 -0.000158882230039 -0.000168911100218 -3.13096191981e-33                2.0                3.5               1.75        -30000000.0
1.40129846432e-42  -3.63070906673e-07  0.000279784700297 -0.000158502743375 -0.000168205730233 -3.57406747131e-33                2.0                4.0                2.0        -30000000.0
1.40129846432e-42  -2.05755551486e-07   0.00027879630693  -0.00015812707943 -0.000167598031453 -4.01570150247e-33                2.0                4.5               2.25        -30000000.0
1.40129846432e-42  -7.86526954677e-08  0.000277957326489 -0.000157778870857 -0.000167076834146 -4.45680676207e-33                2.0                5.0                2.5        -30000000.0
1.40129846432e-42  -2.11039519193e-08  0.000277240502555 -0.000157464057793 -0.000166628410625  -4.8977197411e-33                2.0                5.5               2.75        -30000000.0
1.40129846432e-42  -2.56737664982e-09  0.000276623126183 -0.000157182043381 -0.000166240241128 -5.33792386489e-33                2.0                6.0                3.0        -30000000.0
1.40129846432e-42   1.20623097014e-09  0.000276086979056 -0.000156929957029 -0.000165901880678 -5.77785248219e-33                2.0                6.5               3.25        -30000000.0
1.40129846432e-42   1.08071776354e-09   0.00027561767979 -0.000156704359711 -0.000165604859603 -6.21757375216e-33                2.0                7.0                3.5        -30000000.0
1.40129846432e-42   5.10684268311e-10  0.000275203888123 -0.000156501940296 -0.000165342356695 -6.65665432605e-33                2.0                7.5               3.75        -30000000.0
1.40129846432e-42   1.79546725794e-10   0.00027483656595 -0.000156319671873 -0.000165108886563 -7.09718059154e-33                2.0                8.0                4.0        -30000000.0
1.40129846432e-42   5.19552188273e-11  0.000274508465736 -0.000156154968067  -0.00016490001542 -7.53652160516e-33                2.0                8.5               4.25        -30000000.0
1.40129846432e-42   1.72152145105e-11  0.000274213732609 -0.000156005555141 -0.000164712147921 -7.97467377959e-33                2.0                9.0                4.5        -30000000.0
1.40129846432e-42   1.25667654586e-11  0.000273947620144 -0.000155869500418 -0.000164542313996 -8.41341427516e-33                2.0                9.5               4.75        -30000000.0
1.40129846432e-42   1.42086354889e-11  0.000273706177722  -0.00015574516965  -0.00016438808359 -8.85244821384e-33                2.0               10.0                5.0        -30000000.0
1.40129846432e-42   1.57962378122e-11  0.000273486193691 -0.000155631184384 -0.000164247438761 -9.29158977224e-33                2.0               10.5               5.25        -30000000.0
1.40129846432e-42   1.65456485183e-11  0.000273284939567 -0.000155526322487 -0.000164118674206 -9.73039483964e-33                2.0               11.0                5.5        -30000000.0
1.40129846432e-42   1.67956790918e-11  0.000273100113191 -0.000155429560778  -0.00016400035463 -1.01711212778e-32                2.0               11.5               5.75        -30000000.0
1.40129846432e-42   1.68511512795e-11  0.000272929867151 -0.000155340032393  -0.00016389128632 -1.06100719906e-32                2.0               12.0                6.0        -30000000.0
1.40129846432e-42   1.68528690623e-11  0.000272772496146 -0.000155256955736 -0.000163790417673 -1.10491683487e-32                2.0               12.5               6.25        -30000000.0
1.40129846432e-42   1.68468737631e-11  0.000272626664355 -0.000155179691319 -0.000163696881827 -1.14880717088e-32                2.0               13.0                6.5        -30000000.0
1.40129846432e-42   1.68430722792e-11  0.000272491092801 -0.000155107628075 -0.000163609911397  -1.1926962872e-32                2.0               13.5               6.75        -30000000.0
1.40129846432e-42    1.6841549314e-11  0.000272364758303 -0.000155040297045  -0.00016352883847 -1.23656409481e-32                2.0               14.0                7.0        -30000000.0
1.40129846432e-42   1.68411308797e-11  0.000272246779787 -0.000154977243483 -0.000163453080404 -1.28027693002e-32                2.0               14.5               7.25        -30000000.0
1.40129846432e-42   1.68410800577e-11  0.000272136304602 -0.000154918069484 -0.000163382139817 -1.32414732051e-32                2.0               15.0                7.5        -30000000.0
1.40129846432e-42   1.68411190213e-11  0.000272032707471 -0.000154862433988 -0.000163315576174  -1.3679686364e-32                2.0               15.5               7.75        -30000000.0
1.40129846432e-42     1.684113935e-11  0.000271935306273 -0.000154810038566 -0.000163252977359 -1.41205182695e-32                2.0               16.0                8.0        -30000000.0
1.40129846432e-42    1.6841163067e-11  0.000271843617838 -0.000154760599003 -0.000163194030733 -1.45551785427e-32                2.0               16.5               8.25        -30000000.0
1.40129846432e-42   1.68411918661e-11  0.000271757130577 -0.000154713887923 -0.000163138423659 -1.49977668021e-32                2.0               17.0                8.5        -30000000.0
1.40129846432e-42   1.68412020305e-11   0.00027167538974 -0.000154669677954 -0.000163085857707 -1.54382528895e-32                2.0               17.5               8.75        -30000000.0
1.40129846432e-42   1.68412105008e-11  0.000271598082691 -0.000154627784354 -0.000163036119716 -1.58710807576e-32                2.0               18.0                9.0        -30000000.0
1.40129846432e-42   1.68412223593e-11  0.000271524783102 -0.000154588008172   -0.0001629889681 -1.63140693623e-32                2.0               18.5               9.25        -30000000.0
1.40129846432e-42   1.68412308296e-11  0.000271455263601  -0.00015455023572 -0.000162944218118 -1.67482948518e-32                2.0               19.0                9.5        -30000000.0
1.40129846432e-42   1.68412511584e-11  0.000271389154705 -0.000154514268047 -0.000162901670819 -1.71914341242e-32                2.0               19.5               9.75        -30000000.0
1.40129846432e-42   1.68412630169e-11  0.000271326285883 -0.000154480019887 -0.000162861184094 -1.76254242852e-32                2.0               20.0               10.0        -30000000.0
1.40129846432e-42   1.68412697931e-11   0.00027126637292 -0.000154447363343 -0.000162822615835 -1.80692135807e-32                2.0               20.5              10.25        -30000000.0
1.40129846432e-42   1.68412850397e-11  0.000271209273706 -0.000154416184728 -0.000162785838143 -1.85026756876e-32                2.0               21.0               10.5        -30000000.0
1.40129846432e-42   1.68412952041e-11  0.000271154732445 -0.000154386370355  -0.00016275070891 -1.89462569183e-32                2.0               21.5              10.75        -30000000.0
1.40129846432e-42   1.68413036744e-11   0.00027110260703  -0.00015435786338  -0.00016271712866 -1.93798510387e-32                2.0               22.0               11.0        -30000000.0
1.40129846432e-42   1.68413138388e-11  0.000271052755352 -0.000154330564328 -0.000162685012128 -1.98236388993e-32                2.0               22.5              11.25        -30000000.0
1.40129846432e-42   1.68413223092e-11   0.00027100500688 -0.000154304387934 -0.000162654245628 -2.02642053428e-32                2.0               23.0               11.5        -30000000.0
1.40129846432e-42   1.68413256973e-11  0.000270959219506 -0.000154279291564 -0.000162624743894  -2.0695560973e-32                2.0               23.5              11.75        -30000000.0
1.40129846432e-42   1.68413307795e-11  0.000270915336387 -0.000154255189955 -0.000162596450082 -2.11396846071e-32                2.0               24.0               12.0        -30000000.0
1.40129846432e-42   1.68413375558e-11  0.000270873186992 -0.000154232040472 -0.000162569293138 -2.15725612627e-32                2.0               24.5              12.25        -30000000.0
1.40129846432e-42    1.6841344332e-11  0.000270832686056 -0.000154209772063 -0.000162543173587 -2.20174683684e-32                2.0               25.0               12.5        -30000000.0
1.40129846432e-42   1.68413511083e-11  0.000270793719892 -0.000154188356305 -0.000162518063007  -2.2449795446e-32                2.0               25.5              12.75        -30000000.0
1.40129846432e-42   1.68413561905e-11  0.000270756260079 -0.000154167722144 -0.000162493890343 -2.28944815725e-32                2.0               26.0               13.0        -30000000.0
1.40129846432e-42   1.68413578845e-11  0.000270720164508 -0.000154147841158 -0.000162470612963 -2.33268775267e-32                2.0               26.5              13.25        -30000000.0
1.40129846432e-42   1.68413595786e-11  0.000270685376336 -0.000154128670715 -0.000162448174024 -2.37716971016e-32                2.0               27.0               13.5        -30000000.0
1.40129846432e-42   1.68413680489e-11  0.000270651810297 -0.000154110168182 -0.000162426545103 -2.42038706418e-32                2.0               27.5              13.75        -30000000.0
1.40129846432e-42   1.68413816015e-11   0.00027061943797 -0.000154092305138 -0.000162405655146 -2.46495023869e-32                2.0               28.0               14.0        -30000000.0
1.40129846432e-42   1.68413883777e-11  0.000270588202511  -0.00015407505316 -0.000162385489944 -2.50899999538e-32                2.0               28.5              14.25        -30000000.0
1.40129846432e-42   1.68413832955e-11  0.000270557990234 -0.000154058369617 -0.000162366006862 -2.55194858707e-32                2.0               29.0               14.5        -30000000.0
1.40129846432e-42   1.68413849896e-11  0.000270528801138 -0.000154042226086 -0.000162347177479 -2.59654906975e-32                2.0               29.5              14.75        -30000000.0
1.40129846432e-42   1.68413866837e-11  0.000270500578381 -0.000154026622567 -0.000162328959163 -2.63961389074e-32                2.0               30.0               15.0        -30000000.0
1.40129846432e-42   1.68413917659e-11  0.000270473236696 -0.000154011502218 -0.000162311309282 -2.68424077613e-32                2.0               30.5              15.25        -30000000.0
1.40129846432e-42   1.68413985421e-11  0.000270446776085 -0.000153996850827 -0.000162294227835 -2.72737504772e-32                2.0               31.0               15.5        -30000000.0
1.40129846432e-42   1.68414070125e-11  0.000270421139703 -0.000153982668394   -0.0001622776864 -2.77299834824e-32                2.0               31.5              15.75        -30000000.0
1.40129846432e-42   1.68413934599e-11  0.000270396299129 -0.000153968898076 -0.000162261642345  -2.8168793572e-32                2.0               32.0               16.0        -30000000.0
1.40129846432e-42   1.68414087065e-11  0.000270372197519 -0.000153955539872  -0.00016224609567 -2.85918538741e-32                2.0               32.5              16.25        -30000000.0
1.40129846432e-42   1.68414087065e-11  0.000270348806453 -0.000153942579573 -0.000162231003742 -2.90251710531e-32                2.0               33.0               16.5        -30000000.0
1.40129846432e-42   1.68414137887e-11  0.000270326097507 -0.000153929988755  -0.00016221633814 -2.94854103819e-32                2.0               33.5              16.75        -30000000.0
1.40129846432e-42   1.68414171769e-11  0.000270304070682  -0.00015391776742 -0.000162202113074 -2.99242204715e-32                2.0               34.0               17.0        -30000000.0
1.40129846432e-42   1.68414188709e-11  0.000270282697556 -0.000153905901357 -0.000162188300123 -3.03456593031e-32                2.0               34.5              17.25        -30000000.0
1.40129846432e-42   1.68414290353e-11  0.000270261892865 -0.000153894347932 -0.000162174870866 -3.08017775139e-32                2.0               35.0               17.5        -30000000.0
1.40129846432e-42   1.68414341175e-11  0.000270241656608 -0.000153883121357 -0.000162161796879 -3.12404297613e-32                2.0               35.5              17.75        -30000000.0
1.40129846432e-42   1.68414341175e-11  0.000270221988785 -0.000153872193209 -0.000162149092375 -3.16617911067e-32                2.0               36.0               18.0        -30000000.0
1.40129846432e-42   1.68414358116e-11  0.000270202860975 -0.000153861549279 -0.000162136728932 -3.20945457933e-32                2.0               36.5              18.25        -30000000.0
1.40129846432e-42   1.68414425878e-11  0.000270184187912 -0.000153851189566 -0.000162124692338  -3.2556885859e-32                2.0               37.0               18.5        -30000000.0
1.40129846432e-42   1.68414442819e-11  0.000270166054861 -0.000153841099859 -0.000162112968383 -3.29956844693e-32                2.0               37.5              18.75        -30000000.0
1.40129846432e-42    1.6841445976e-11  0.000270148404979 -0.000153831280159 -0.000162101571277 -3.34160212749e-32                2.0               38.0               19.0        -30000000.0
1.40129846432e-42   1.68414493641e-11  0.000270131209845 -0.000153821716253 -0.000162090458389   -3.384840001e-32                2.0               38.5              19.25        -30000000.0
1.40129846432e-42   1.68414442819e-11  0.000270114412615 -0.000153812365511 -0.000162079601296 -3.43120200329e-32                2.0               39.0               19.5        -30000000.0
1.40129846432e-42    1.6841445976e-11   0.00027009804171 -0.000153803256353  -0.00016206902842 -3.47508157732e-32                2.0               39.5              19.75        -30000000.0
1.40129846432e-42   1.68414493641e-11  0.000270082097131 -0.000153794374569 -0.000162058711339 -3.51702370938e-32                2.0               40.0               20.0        -30000000.0
1.40129846432e-42   1.68414527522e-11  0.000270066522035 -0.000153785691737 -0.000162048650054 -3.56284646511e-32                2.0               40.5              20.25        -30000000.0
1.40129846432e-42   1.68414561404e-11   0.00027005131642 -0.000153777236278 -0.000162038830354 -3.60672603915e-32                2.0               41.0               20.5        -30000000.0
1.40129846432e-42   1.68414595285e-11  0.000270036508709 -0.000153768979771 -0.000162029252238  -3.6486070432e-32                2.0               41.5              20.75        -30000000.0
1.40129846432e-42   1.68414663048e-11  0.000270022042059 -0.000153760922217 -0.000162019901495 -3.69171548606e-32                2.0               42.0               21.0        -30000000.0
1.40129846432e-42   1.68414629166e-11  0.000270007888048 -0.000153753020982 -0.000162010749705 -3.73837566672e-32                2.0               42.5              21.25        -30000000.0
1.40129846432e-42   1.68414646107e-11  0.000269994046675 -0.000153745318698 -0.000162001811077 -3.78223658668e-32                2.0               43.0               21.5        -30000000.0
1.40129846432e-42   1.68414679988e-11  0.000269980546364 -0.000153737772735 -0.000161993071401 -3.82395257382e-32                2.0               43.5              21.75        -30000000.0
1.40129846432e-42    1.6841473081e-11   0.00026996735869 -0.000153730411512 -0.000161984544889 -3.86716490558e-32                2.0               44.0               22.0        -30000000.0
1.40129846432e-42   1.68414798573e-11  0.000269954426813 -0.000153723192398 -0.000161976188906 -3.91388018754e-32                2.0               44.5              22.25        -30000000.0
1.40129846432e-42   1.68414883276e-11  0.000269941807574 -0.000153716158025 -0.000161968017665 -3.95775947459e-32                2.0               45.0               22.5        -30000000.0
1.40129846432e-42   1.68414798573e-11  0.000269929472552  -0.00015370926576 -0.000161960045375 -3.99942868303e-32                2.0               45.5              22.75        -30000000.0
1.40129846432e-42   1.68414815514e-11  0.000269917393325 -0.000153702515604 -0.000161952229405 -4.04551030007e-32                2.0               46.0               23.0        -30000000.0
1.40129846432e-42   1.68414764692e-11  0.000269905541472 -0.000153695921767 -0.000161944569754 -4.08938930014e-32                2.0               46.5              23.25        -30000000.0
1.40129846432e-42   1.68414849395e-11  0.000269893973837 -0.000153689441618 -0.000161937080634 -4.13099250181e-32                2.0               47.0               23.5        -30000000.0
1.40129846432e-42   1.68414883276e-11  0.000269882633575 -0.000153683117787 -0.000161929747833 -4.17409233509e-32                2.0               47.5              23.75        -30000000.0
1.40129846432e-42   1.68414883276e-11  0.000269871520686 -0.000153676893433  -0.00016192255714 -4.22103232704e-32                2.0               48.0               24.0        -30000000.0
1.40129846432e-42    1.6841496798e-11  0.000269860635171 -0.000153670811187 -0.000161915522767  -4.2649113271e-32                2.0               48.5              24.25        -30000000.0
1.40129846432e-42   1.68415001861e-11  0.000269850005452  -0.00015366487105 -0.000161908644714 -4.30643158984e-32                2.0               49.0               24.5        -30000000.0
1.40129846432e-42   1.68415086564e-11  0.000269839574685 -0.000153659044599 -0.000161901894558  -4.3493850603e-32                2.0               49.5              24.75        -30000000.0
1.40129846432e-42   1.68415052683e-11  0.000269829314448 -0.000153653303414 -0.000161895258088 -4.39656124166e-32                2.0               50.0               25.0        -30000000.0
2.01786978863e-40   3.21971427297e-05  0.000160786356673 -3.41129862136e-05 -8.25030426199e-05 -3.06734480803e-34                3.0                0.5     0.166666666667        -30000000.0
4.37205120869e-40   9.24676442082e-05  0.000296226914998 -0.000107832157425 -0.000162366575296 -9.33028731317e-34                3.0                1.0     0.333333333333        -30000000.0
3.99370062333e-40   0.000127351427182  0.000382554247835 -0.000177872379936 -0.000220672262685 -1.70654889158e-33                3.0                1.5                0.5        -30000000.0
2.97075274437e-40   0.000114639021831  0.000418297872784 -0.000217393974822 -0.000247452163649 -2.52179250062e-33                3.0                2.0     0.666666666667        -30000000.0
1.86372695755e-40    7.8887694599e-05  0.000427314347462 -0.000232577875181 -0.000255363346469 -3.31150261314e-33                3.0                2.5     0.833333333333        -30000000.0
9.52882955741e-41   4.53120776456e-05  0.000427869906616 -0.000237322254293 -0.000256642294971 -4.00928844324e-33                3.0                3.0                1.0        -30000000.0
4.20389539297e-41    2.2366169361e-05  0.000426558898425 -0.000238660447849 -0.000256210086036 -4.68238595035e-33                3.0                3.5      1.16666666667        -30000000.0
1.40129846432e-41   9.30834342938e-06   0.00042498712105 -0.000238923092866 -0.000255412686556 -5.38555635387e-33                3.0                4.0      1.33333333333        -30000000.0
2.80259692865e-42   2.93063595613e-06  0.000423471533395  -0.00023879397304 -0.000254566288049 -6.04330872355e-33                3.0                4.5                1.5        -30000000.0
-1.40129846432e-42  3.16587089877e-07  0.000422075288498 -0.000238499808347 -0.000253752347135 -6.69805132834e-33                3.0                5.0      1.66666666667        -30000000.0
-1.40129846432e-42 -4.80249118251e-07  0.000420811460344 -0.000238137218389  -0.00025299726758 -7.39076288854e-33                3.0                5.5      1.83333333333        -30000000.0
-1.40129846432e-42 -5.44629619181e-07  0.000419676922547 -0.000237754107957 -0.000252308637982 -8.04188373094e-33                3.0                6.0                2.0        -30000000.0
-1.40129846432e-42  -3.9375322447e-07  0.000418661414869 -0.000237374834455 -0.000251685520425  -8.6913744933e-33                3.0                6.5      2.16666666667        -30000000.0
-0                 -2.32309005366e-07  0.000417752033854 -0.000237011178683 -0.000251123111639 -9.38063504774e-33                3.0                7.0      2.33333333333        -30000000.0
-0                 -1.18002316252e-07  0.000416935819203 -0.000236668299181 -0.000250615329378 -1.00283551069e-32                3.0                7.5                2.5        -30000000.0
-0                 -5.15110731847e-08  0.000416200890641 -0.000236347872828 -0.000250156006132 -1.06760773185e-32                3.0                8.0      2.66666666667        -30000000.0
-0                 -1.81842631231e-08  0.000415536788978  -0.00023604978594 -0.000249739429137 -1.13643671431e-32                3.0                8.5      2.83333333333        -30000000.0
0.0                -3.87440166755e-09  0.000414934504533 -0.000235773057966 -0.000249360454063 -1.20101529171e-32                3.0                9.0                3.0        -30000000.0
0.0                  1.0339258746e-09  0.000414386221337 -0.000235516296243 -0.000249014647125  -1.2656716423e-32                3.0                9.5      3.16666666667        -30000000.0
0.0                 1.97502279288e-09  0.000413885402395 -0.000235277965999 -0.000248698086125 -1.33430561782e-32                3.0               10.0      3.33333333333        -30000000.0
0.0                 1.59774038617e-09  0.000413426334944  -0.00023505653246 -0.000248407417303 -1.39893355681e-32                3.0               10.5                3.5        -30000000.0
0.0                 9.99501154585e-10  0.000413004187294 -0.000234850546121 -0.000248139713221 -1.46345760689e-32                3.0               11.0      3.66666666667        -30000000.0
0.0                 5.32469034142e-10  0.000412614809875 -0.000234658614318 -0.000247892444349 -1.53211425429e-32                3.0               11.5      3.83333333333        -30000000.0
0.0                 2.45983870209e-10  0.000412254649973 -0.000234479514916 -0.000247663479058 -1.59669555806e-32                3.0               12.0                4.0        -30000000.0
0.0                 9.59177941066e-11    0.0004119205812 -0.000234312096836  -0.00024745085625 -1.66140055277e-32                3.0               12.5      4.16666666667        -30000000.0
0.0                  2.8009612655e-11  0.000411609931916 -0.000234155336898 -0.000247252984309 -1.72992533014e-32                3.0               13.0      4.33333333333        -30000000.0
-0                  2.48648046326e-12  0.000411320371541 -0.000234008325606 -0.000247068385306 -1.79454351161e-32                3.0               13.5                4.5        -30000000.0
-0                 -4.17929656065e-12   0.00041104985371 -0.000233870196098 -0.000246895780265 -1.85895463272e-32                3.0               14.0      4.66666666667        -30000000.0
-0                 -3.94081655194e-12  0.000410796587857 -0.000233740237832  -0.00024673408916 -1.92740063246e-32                3.0               14.5      4.83333333333        -30000000.0
-0                 -2.02345794945e-12  0.000410559010788 -0.000233617754475 -0.000246582317232 -1.99195739894e-32                3.0               15.0                5.0        -30000000.0
-0                 -2.86904670553e-13  0.000410335701417 -0.000233502163383 -0.000246439583407 -2.05633207284e-32                3.0               15.5      5.16666666667        -30000000.0
-0                  8.53763523993e-13  0.000410125409189 -0.000233392896121 -0.000246305091878 -2.12537930809e-32                3.0               16.0      5.33333333333        -30000000.0
-0                  1.48196810336e-12  0.000409927082501  -0.00023328946952 -0.000246178188945 -2.18950875252e-32                3.0               16.5                5.5        -30000000.0
0.0                 1.78126963049e-12  0.000409739726592 -0.000233191443044 -0.000246058277753 -2.25435724019e-32                3.0               17.0      5.66666666667        -30000000.0
0.0                 1.90244192876e-12  0.000409562460391 -0.000233098418789 -0.000245944761446 -2.32276621875e-32                3.0               17.5      5.83333333333        -30000000.0
0.0                 1.94013383613e-12  0.000409394488088 -0.000233010041484 -0.000245837156854 -2.38703355991e-32                3.0               18.0                6.0        -30000000.0
0.0                 1.94482195173e-12  0.000409235127563 -0.000232925955856  -0.00024573500923  -2.4516329438e-32                3.0               18.5      6.16666666667        -30000000.0
0.0                 1.93962963976e-12  0.000409083696695  -0.00023284587769 -0.000245637949092 -2.51992354066e-32                3.0               19.0      6.33333333333        -30000000.0
0.0                 1.93365403408e-12  0.000408939655472 -0.000232769522768 -0.000245545578537 -2.58451747181e-32                3.0               19.5                6.5        -30000000.0
0.0                 1.92934623627e-12   0.00040880246388 -0.000232696649505 -0.000245457584924 -2.64904482223e-32                3.0               20.0      6.66666666667        -30000000.0
0.0                 1.92686527676e-12  0.000408671638752 -0.000232627030528 -0.000245373655616 -2.71753401335e-32                3.0               20.5      6.83333333333        -30000000.0
0.0                 1.92561844427e-12  0.000408546782182 -0.000232560438462 -0.000245293506396 -2.78199822686e-32                3.0               21.0                7.0        -30000000.0
0.0                 1.92510323648e-12  0.000408427467846 -0.000232496702779 -0.000245216909889 -2.84692448772e-32                3.0               21.5      7.16666666667        -30000000.0
0.0                 1.92486098505e-12  0.000408313354683 -0.000232435652947 -0.000245143667144 -2.91454497244e-32                3.0               22.0      7.33333333333        -30000000.0
0.0                 1.92485166769e-12  0.000408204101632 -0.000232377090015 -0.000245073493943 -2.97997747646e-32                3.0               22.5                7.5        -30000000.0
0.0                 1.92490037209e-12  0.000408099396054 -0.000232320900295 -0.000245006248178 -3.04427437718e-32                3.0               23.0      7.66666666667        -30000000.0
0.0                  1.9248455267e-12  0.000407998982155 -0.000232266927469 -0.000244941730898 -3.11205442608e-32                3.0               23.5      7.83333333333        -30000000.0
0.0                  1.9249149834e-12  0.000407902575716 -0.000232215043638 -0.000244879799993 -3.17688885144e-32                3.0               24.0                8.0        -30000000.0
0.0                 1.92491837154e-12  0.000407809977787 -0.000232165135117 -0.000244820284934  -3.2409116806e-32                3.0               24.5      8.16666666667        -30000000.0
0.0                 1.92491540692e-12  0.000407720932571 -0.000232117102428 -0.000244763043611 -3.31038178961e-32                3.0               25.0      8.33333333333        -30000000.0
0.0                 1.92494420604e-12  0.000407635269539 -0.000232070817674 -0.000244707962338 -3.37433344626e-32                3.0               25.5                8.5        -30000000.0
0.0                 1.92490524252e-12  0.000407552789738 -0.000232026209801 -0.000244654927428 -3.43884759533e-32                3.0               26.0      8.66666666667        -30000000.0
0.0                 1.92493488868e-12  0.000407473294217 -0.000231983193544 -0.000244603825195 -3.50724839478e-32                3.0               26.5      8.83333333333        -30000000.0
0.0                 1.92494865296e-12  0.000407396669289 -0.000231941655215 -0.000244554513529 -3.57238731221e-32                3.0               27.0                9.0        -30000000.0
0.0                 1.92491053648e-12  0.000407322744422 -0.000231901552183 -0.000244506964009 -3.63619633685e-32                3.0               27.5      9.16666666667        -30000000.0
0.0                 1.92497596978e-12  0.000407251349088 -0.000231862799183 -0.000244461062948 -3.70474263817e-32                3.0               28.0      9.33333333333        -30000000.0
0.0                 1.92496072318e-12  0.000407182398021  -0.00023182533937  -0.00024441669666 -3.76917786611e-32                3.0               28.5                9.5        -30000000.0
0.0                 1.92490312494e-12  0.000407115749113 -0.000231789087479   -0.0002443738083 -3.83353876469e-32                3.0               29.0      9.66666666667        -30000000.0
0.0                 1.92496432307e-12  0.000407051317097 -0.000231754000879 -0.000244332312604 -3.90223028088e-32                3.0               29.5      9.83333333333        -30000000.0
0.0                 1.92494208846e-12  0.000406988931445 -0.000231720022725 -0.000244292181151 -3.96659060549e-32                3.0               30.0               10.0        -30000000.0
0.0                 1.92493192406e-12  0.000406928563734 -0.000231687110386 -0.000244253328674 -4.03159550049e-32                3.0               30.5      10.1666666667        -30000000.0
0.0                 1.92497702857e-12  0.000406870071856 -0.000231655207017 -0.000244215669909 -4.09893760887e-32                3.0               31.0      10.3333333333        -30000000.0
0.0                 1.92495669978e-12  0.000406813398968 -0.000231624255775 -0.000244179176434 -4.16497249635e-32                3.0               31.5               10.5        -30000000.0
0.0                 1.92494039439e-12   0.00040675840296 -0.000231594214029 -0.000244143762984 -4.22976502176e-32                3.0               32.0      10.6666666667        -30000000.0
0.0                 1.92498846351e-12  0.000406705140676 -0.000231565095987 -0.000244109457981 -4.29556601572e-32                3.0               32.5      10.8333333333        -30000000.0
0.0                 1.92495161758e-12  0.000406653384744 -0.000231536787965 -0.000244076147737 -4.36030975352e-32                3.0               33.0               11.0        -30000000.0
0.0                 1.92494166494e-12  0.000406603135161 -0.000231509289961 -0.000244043803832 -4.42716054199e-32                3.0               33.5      11.1666666667        -30000000.0
0.0                 1.92497258164e-12  0.000406554363508 -0.000231482559343 -0.000244012369421 -4.49462002761e-32                3.0               34.0      11.3333333333        -30000000.0
0.0                 1.92496135846e-12  0.000406506956097 -0.000231456596111 -0.000243981844505 -4.55765505122e-32                3.0               34.5               11.5        -30000000.0
0.0                 1.92495564099e-12  0.000406460827662  -0.00023143130079 -0.000243952115397  -4.6245626629e-32                3.0               35.0      11.6666666667        -30000000.0
0.0                 1.92497978142e-12  0.000406416035048 -0.000231406730222 -0.000243923267362 -4.69213522097e-32                3.0               35.5      11.8333333333        -30000000.0
0.0                 1.92495415868e-12  0.000406372436146 -0.000231382784932 -0.000243895158292 -4.75505430227e-32                3.0               36.0               12.0        -30000000.0
0.0                 1.92493848857e-12  0.000406330002534 -0.000231359493341 -0.000243867816607 -4.81959399308e-32                3.0               36.5      12.1666666667        -30000000.0
0.0                 1.92499629857e-12  0.000406288677368 -0.000231336784395 -0.000243841185465 -4.89020745402e-32                3.0               37.0      12.3333333333        -30000000.0
0.0                  1.9249444178e-12  0.000406248403806 -0.000231314643884 -0.000243815264866 -4.95482176117e-32                3.0               37.5               12.5        -30000000.0
0.0                 1.92496008791e-12  0.000406209210269 -0.000231293100228 -0.000243789997967 -5.01689452097e-32                3.0               38.0      12.6666666667        -30000000.0
0.0                 1.92499291044e-12  0.000406171011491 -0.000231272082374 -0.000243765384766 -5.08521726025e-32                3.0               38.5      12.8333333333        -30000000.0
0.0                  1.9249418767e-12   0.00040613375063  -0.00023125157611 -0.000243741368422 -5.15218829582e-32                3.0               39.0               13.0        -30000000.0
0.0                 1.92497724033e-12  0.000406097427685 -0.000231231567227 -0.000243717948933 -5.21610235732e-32                3.0               39.5      13.1666666667        -30000000.0
0.0                 1.92498422835e-12  0.000406062014235 -0.000231212055724 -0.000243695126301 -5.28253271141e-32                3.0               40.0      13.3333333333        -30000000.0
0.0                 1.92493975912e-12  0.000406027396593 -0.000231192984756 -0.000243672815259 -5.34964666597e-32                3.0               40.5               13.5        -30000000.0
0.0                 1.92497893439e-12  0.000405993660024 -0.000231174382748 -0.000243651044229 -5.41411690619e-32                3.0               41.0      13.6666666667        -30000000.0
0.0                 1.92500392186e-12  0.000405960719263 -0.000231156207064 -0.000243629813212 -5.47992450082e-32                3.0               41.5      13.8333333333        -30000000.0
0.0                 1.92493510044e-12  0.000405928545888 -0.000231138457707 -0.000243609065365 -5.54436432053e-32                3.0               42.0               14.0        -30000000.0
0.0                 1.92497194637e-12  0.000405897054634 -0.000231121077832 -0.000243588772264 -5.61150812163e-32                3.0               42.5      14.1666666667        -30000000.0
0.0                 1.92498316956e-12  0.000405866330766 -0.000231104124282 -0.000243568962333 -5.68014080571e-32                3.0               43.0      14.3333333333        -30000000.0
0.0                 1.92492705362e-12  0.000405836317441 -0.000231087540215 -0.000243549607148 -5.74170617439e-32                3.0               43.5               14.5        -30000000.0
0.0                  1.9249677112e-12  0.000405806986237  -0.00023107133984  -0.00024353067829 -5.80602603399e-32                3.0               44.0      14.6666666667        -30000000.0
0.0                 1.92498189901e-12  0.000405778223467 -0.000231055452105 -0.000243512147335 -5.87763418815e-32                3.0               44.5      14.8333333333        -30000000.0
0.0                  1.9249251478e-12  0.000405750142818  -0.00023103991964 -0.000243494042707 -5.94128020479e-32                3.0               45.0               15.0        -30000000.0
0.0                 1.92495564099e-12  0.000405722659025 -0.000231024728237  -0.00024347630756 -6.00333689337e-32                3.0               45.5      15.1666666667        -30000000.0
0.0                 1.92497364044e-12  0.000405695743666 -0.000231009835261 -0.000243458941895 -6.07512125689e-32                3.0               46.0      15.3333333333        -30000000.0
0.0                  1.9249251478e-12  0.000405669425163 -0.000230995283346 -0.000243441974135 -6.13934641112e-32                3.0               46.5               15.5        -30000000.0
0.0                 1.92496008791e-12  0.000405643675094 -0.000230981015648 -0.000243425375857 -6.20061331444e-32                3.0               47.0      15.6666666667        -30000000.0
0.0                 1.92494992351e-12  0.000405618436616 -0.000230967046377 -0.000243409090217  -6.2694463147e-32                3.0               47.5      15.8333333333        -30000000.0
0.0                 1.92491900681e-12  0.000405593681307 -0.000230953332903 -0.000243393117216 -6.33680133744e-32                3.0               48.0               16.0        -30000000.0
0.0                 1.92495225285e-12  0.000405569466011 -0.000230939917856 -0.000243377485276  -6.4002533516e-32                3.0               48.5      16.1666666667        -30000000.0
0.0                 1.92494717066e-12  0.000405545733884 -0.000230926772815 -0.000243362194396  -6.4676112442e-32                3.0               49.0      16.3333333333        -30000000.0
0.0                 1.92492620659e-12  0.000405522484925  -0.00023091388357 -0.000243347187734  -6.5310276721e-32                3.0               49.5               16.5        -30000000.0
0.0                 1.92496326428e-12  0.000405499662293 -0.000230901235909 -0.000243332465288 -6.59760725887e-32                3.0               50.0      16.6666666667        -30000000.0
1.17709071003e-40   2.58453365376e-05  0.000162629902434 -2.69228941363e-05 -8.25002857141e-05 -2.95011845633e-34                4.0                0.5              0.125        -30000000.0
7.59503767664e-40   8.30107964589e-05  0.000311037183565 -9.16327351774e-05 -0.000164707401495 -1.08930835197e-33                4.0                1.0               0.25        -30000000.0
7.34280395306e-40   0.000140556238648  0.000430819227404 -0.000169745135281 -0.000239827983251 -1.93605315049e-33                4.0                1.5              0.375        -30000000.0
7.20267410663e-40   0.000169801964489  0.000510072368343 -0.000237163163774 -0.000294229693054  -3.0339075846e-33                4.0                2.0                0.5        -30000000.0
6.10966130446e-40   0.000161729204251  0.000550519359876  -0.00028054208201 -0.000324224032511 -4.17941226494e-33                4.0                2.5              0.625        -30000000.0
4.37205120869e-40   0.000130198500869  0.000566217067899 -0.000302705672084 -0.000337073544188 -5.20005403262e-33                4.0                3.0               0.75        -30000000.0
2.84463588258e-40   9.29484613721e-05  0.000570457302729 -0.000312462447027 -0.000341349533528 -6.15100449688e-33                4.0                3.5              0.875        -30000000.0
1.77964904969e-40   6.04161343176e-05  0.000570493341456 -0.000316429662917 -0.000342189736102 -7.12756522641e-33                4.0                4.0                1.0        -30000000.0
9.94921909671e-41    3.6093133815e-05  0.000569249436921 -0.000317965572094 -0.000341835118434 -8.00937970502e-33                4.0                4.5              1.125        -30000000.0
5.32493416443e-41   1.97211527109e-05  0.000567699714793 -0.000318487280992 -0.000341103287838 -8.95043812317e-33                4.0                5.0               1.25        -30000000.0
2.66246708222e-41   9.62178337005e-06  0.000566132030144  -0.00031855324778 -0.000340267746424 -9.88512330137e-33                4.0                5.5              1.375        -30000000.0
1.26116861789e-41   3.90754273383e-06  0.000564628862776 -0.000318391954579 -0.000339421660556  -1.0743937293e-32                4.0                6.0                1.5        -30000000.0
5.6051938573e-42      9.873840634e-07  0.000563216246974 -0.000318109897535 -0.000338601154226 -1.15992701453e-32                4.0                6.5              1.625        -30000000.0
4.20389539297e-42  -2.99099855994e-07  0.000561902481877 -0.000317764460078 -0.000337822200436 -1.25238448094e-32                4.0                7.0               1.75        -30000000.0
4.20389539297e-42  -7.16468329109e-07  0.000560688192763 -0.000317389520887  -0.00033709170566 -1.34462175739e-32                4.0                7.5              1.875        -30000000.0
5.6051938573e-42   -7.26144977481e-07  0.000559569400593  -0.00031700548675 -0.000336411460466 -1.42962555359e-32                4.0                8.0                2.0        -30000000.0
5.6051938573e-42   -5.82617787348e-07  0.000558539966278 -0.000316624664265 -0.000335780470095 -1.51455645537e-32                4.0                8.5              2.125        -30000000.0
7.00649232162e-42  -4.11514267107e-07  0.000557592557016 -0.000316254158861 -0.000335196062906 -1.60628088798e-32                4.0                9.0               2.25        -30000000.0
7.00649232162e-42  -2.64985339227e-07  0.000556719840006 -0.000315897864311 -0.000334654970402 -1.69820133197e-32                4.0                9.5              2.375        -30000000.0
7.00649232162e-42  -1.57308568949e-07  0.000555914596134 -0.000315557741715 -0.000334153668291 -1.78272270483e-32                4.0               10.0                2.5        -30000000.0
7.00649232162e-42  -8.58359355815e-08  0.000555170345251 -0.000315234473192 -0.000333688717546 -1.86742057403e-32                4.0               10.5              2.625        -30000000.0
7.00649232162e-42  -4.22110853215e-08  0.000554481005111 -0.000314928115586  -0.00033325682125 -1.95907627351e-32                4.0               11.0               2.75        -30000000.0
7.00649232162e-42  -1.76814500541e-08  0.000553841175588 -0.000314638214149 -0.000332854995122 -2.04367011032e-32                4.0               11.5              2.875        -30000000.0
8.40779078595e-42  -5.13793564985e-09  0.000553246195523 -0.000314364086762 -0.000332480510679 -2.13516107987e-32                4.0               12.0                3.0        -30000000.0
8.40779078595e-42   4.71049956853e-10  0.000552691687972 -0.000314104937615 -0.000332130838387 -2.21970125031e-32                4.0               12.5              3.125        -30000000.0
8.40779078595e-42   2.40927872271e-09  0.000552173901269 -0.000313859914058 -0.000331803789777 -2.31115462471e-32                4.0               13.0               3.25        -30000000.0
8.40779078595e-42   2.61811796201e-09   0.00055168942481 -0.000313628106596 -0.000331497346906 -2.40267501032e-32                4.0               13.5              3.375        -30000000.0
8.40779078595e-42   2.15825209267e-09   0.00055123535958 -0.000313408719421 -0.000331209747628 -2.48701601253e-32                4.0               14.0                3.5        -30000000.0
8.40779078595e-42   1.55188980156e-09  0.000550808920252 -0.000313200899882 -0.000330939343485 -2.57134682673e-32                4.0               14.5              3.625        -30000000.0
8.40779078595e-42    1.0181851022e-09  0.000550407776245 -0.000313003880592 -0.000330684741812 -2.66268009752e-32                4.0               15.0               3.75        -30000000.0
8.40779078595e-42   6.21260096319e-10  0.000550029824353 -0.000312816922587 -0.000330444606789  -2.7541318935e-32                4.0               15.5              3.875        -30000000.0
8.40779078595e-42    3.5591012559e-10    0.0005496731319 -0.000312639343747 -0.000330217801547 -2.83887797634e-32                4.0               16.0                4.0        -30000000.0
8.40779078595e-42   1.92983582131e-10  0.000549335993583 -0.000312470547215 -0.000330003274485 -2.92266093441e-32                4.0               16.5              4.125        -30000000.0
8.40779078595e-42   1.00727118432e-10  0.000549016931473 -0.000312309936135 -0.000329800059262 -3.01461466877e-32                4.0               17.0               4.25        -30000000.0
8.40779078595e-42   5.30266036972e-11  0.000548714467641 -0.000312156942073 -0.000329607331651 -3.09857326223e-32                4.0               17.5              4.375        -30000000.0
8.40779078595e-42   3.12471030225e-11  0.000548427465219 -0.000312011110282 -0.000329424324264 -3.18986635499e-32                4.0               18.0                4.5        -30000000.0
8.40779078595e-42   2.32953711659e-11  0.000548154673652 -0.000311871929171 -0.000329250298137 -3.28134024888e-32                4.0               18.5              4.625        -30000000.0
8.40779078595e-42   2.19502218593e-11  0.000547895183445 -0.000311739000836 -0.000329084656414 -3.36535910939e-32                4.0               19.0               4.75        -30000000.0
8.40779078595e-42   2.32571750622e-11   0.00054764802826 -0.000311611927373  -0.00032892680224 -3.45735761355e-32                4.0               19.5              4.875        -30000000.0
8.40779078595e-42   2.52339619198e-11  0.000547412298602   -0.0003114903393 -0.000328776195602 -3.54100052249e-32                4.0               20.0                5.0        -30000000.0
8.40779078595e-42   2.70388027831e-11   0.00054718731235 -0.000311373923978 -0.000328632381752 -3.62557010899e-32                4.0               20.5              5.125        -30000000.0
8.40779078595e-42    2.8409180119e-11   0.00054697233054 -0.000311262340347 -0.000328494905943 -3.71657162405e-32                4.0               21.0               5.25        -30000000.0
8.40779078595e-42   2.93321444878e-11   0.00054676667105 -0.000311155332611  -0.00032836334185 -3.80151285732e-32                4.0               21.5              5.375        -30000000.0
8.40779078595e-42    2.9907998143e-11  0.000546569822291 -0.000311052644975 -0.000328237376834 -3.89214817834e-32                4.0               22.0                5.5        -30000000.0
8.40779078595e-42   3.02383206636e-11  0.000546381158983 -0.000310953964799 -0.000328116584569 -3.98384850412e-32                4.0               22.5              5.625        -30000000.0
8.40779078595e-42   3.04080525137e-11  0.000546200226381 -0.000310859121555 -0.000328000737682 -4.06843846662e-32                4.0               23.0               5.75        -30000000.0
8.40779078595e-42   3.04862336547e-11  0.000546026512893 -0.000310767887868 -0.000327889495111  -4.1522234336e-32                4.0               23.5              5.875        -30000000.0
8.40779078595e-42   3.05190307704e-11  0.000545859677459 -0.000310680064786 -0.000327782601062 -4.24406036468e-32                4.0               24.0                6.0        -30000000.0
8.40779078595e-42    3.0523723333e-11  0.000545699322174 -0.000310595453357 -0.000327679799739 -4.32742719317e-32                4.0               24.5              6.125        -30000000.0
8.40779078595e-42   3.05224426192e-11  0.000545544992292 -0.000310513911472 -0.000327580863768  -4.4196343361e-32                4.0               25.0               6.25        -30000000.0
8.40779078595e-42   3.05144534044e-11  0.000545396403595 -0.000310435268602  -0.00032748562262 -4.50342045102e-32                4.0               25.5              6.375        -30000000.0
8.40779078595e-42   3.05104655733e-11  0.000545253271866 -0.000310359382638 -0.000327393820498 -4.59514890143e-32                4.0               26.0                6.5        -30000000.0
8.40779078595e-42   3.05078329949e-11  0.000545115256045  -0.00031028608305 -0.000327305286874 -4.68558046244e-32                4.0               26.5              6.625        -30000000.0
8.40779078595e-42   3.05028693818e-11  0.000544982128758  -0.00031021525615 -0.000327219851215 -4.77074984952e-32                4.0               27.0               6.75        -30000000.0
8.40779078595e-42   3.04991763182e-11  0.000544853605788 -0.000310146816673 -0.000327137399836  -4.8540248425e-32                4.0               27.5              6.875        -30000000.0
8.40779078595e-42   3.04998268395e-11  0.000544729459762  -0.00031008059409 -0.000327057705363 -4.94629311344e-32                4.0               28.0                7.0        -30000000.0
8.40779078595e-42     3.049757712e-11  0.000544609463304 -0.000310016531557  -0.00032698068253  -5.0300803763e-32                4.0               28.5              7.125        -30000000.0
8.40779078595e-42   3.04989899709e-11   0.00054449350273 -0.000309954486966  -0.00032690618923 -5.12114560223e-32                4.0               29.0               7.25        -30000000.0
8.40779078595e-42   3.04972755762e-11  0.000544381236978  -0.00030989437505 -0.000326834111775 -5.20547699041e-32                4.0               29.5              7.375        -30000000.0
8.40779078595e-42    3.0498888327e-11  0.000544272552361 -0.000309836138968 -0.000326764308056 -5.29661511077e-32                4.0               30.0                7.5        -30000000.0
8.40779078595e-42   3.05004875252e-11  0.000544167335192 -0.000309779636609 -0.000326696692809 -5.38862739026e-32                4.0               30.5              7.625        -30000000.0
8.40779078595e-42   3.04989628659e-11  0.000544065358099 -0.000309724867975 -0.000326631180769 -5.47186134426e-32                4.0               31.0               7.75        -30000000.0
8.40779078595e-42   3.05005417353e-11   0.00054396645055 -0.000309671690957 -0.000326567658249 -5.56352120503e-32                4.0               31.5              7.875        -30000000.0
8.40779078595e-42   3.04990136878e-11  0.000543870555703 -0.000309620077132 -0.000326506011561  -5.6481648339e-32                4.0               32.0                8.0        -30000000.0
8.40779078595e-42   3.04975398505e-11  0.000543777503026 -0.000309569912815 -0.000326446212284 -5.73163411635e-32                4.0               32.5              8.125        -30000000.0
8.40779078595e-42   3.04990475691e-11  0.000543687178833 -0.000309521198005  -0.00032638811831 -5.82201344593e-32                4.0               33.0               8.25        -30000000.0
8.40779078595e-42   3.04976279419e-11  0.000543599412595 -0.000309473819016 -0.000326331701217 -5.90863785165e-32                4.0               33.5              8.375        -30000000.0
8.40779078595e-42    3.0499095003e-11   0.00054351420431 -0.000309427775846 -0.000326276904161 -5.99912107013e-32                4.0               34.0                8.5        -30000000.0
8.40779078595e-42   3.04976855402e-11  0.000543431326605 -0.000309382954811 -0.000326223613456 -6.08177301667e-32                4.0               34.5              8.625        -30000000.0
8.40779078595e-42    3.0499122108e-11  0.000543350722637 -0.000309339355908 -0.000326171772258 -6.17517889981e-32                4.0               35.0               8.75        -30000000.0
8.40779078595e-42   3.04977804079e-11  0.000543272335563 -0.000309296893874 -0.000326121352145 -6.25889556414e-32                4.0               35.5              8.875        -30000000.0
8.40779078595e-42     3.049917293e-11  0.000543196051694 -0.000309255540287 -0.000326072296275 -6.34841680579e-32                4.0               36.0                9.0        -30000000.0
8.40779078595e-42   3.05004671964e-11  0.000543121871033 -0.000309215295147 -0.000326024519381 -6.43975524233e-32                4.0               36.5              9.125        -30000000.0
8.40779078595e-42   3.04991864826e-11  0.000543049509361 -0.000309176016344 -0.000325977993043 -6.52565988735e-32                4.0               37.0               9.25        -30000000.0
8.40779078595e-42   3.05004163744e-11  0.000542979080365 -0.000309137760723 -0.000325932660417 -6.61712517166e-32                4.0               37.5              9.375        -30000000.0
8.40779078595e-42    3.0499223752e-11  0.000542910413515 -0.000309100471441  -0.00032588849308 -6.69930129554e-32                4.0               38.0                9.5        -30000000.0
8.40779078595e-42   3.05003994337e-11  0.000542843508811 -0.000309064063231 -0.000325845405769 -6.79077863326e-32                4.0               38.5              9.625        -30000000.0
8.40779078595e-42   3.04992203639e-11  0.000542778252566 -0.000309028536094 -0.000325803398482 -6.87664195231e-32                4.0               39.0               9.75        -30000000.0
8.40779078595e-42   3.05004028219e-11  0.000542714587937 -0.000308993861609 -0.000325762414377 -6.96886774933e-32                4.0               39.5              9.875        -30000000.0
8.40779078595e-42   3.04992373045e-11   0.00054265245808 -0.000308960039774 -0.000325722425032 -7.05020415239e-32                4.0               40.0               10.0        -30000000.0
8.40779078595e-42   3.04980209652e-11  0.000542591862995 -0.000308926985326 -0.000325683402025 -7.13587404292e-32                4.0               40.5             10.125        -30000000.0
8.40779078595e-42   3.04992711858e-11  0.000542532688996 -0.000308894726686 -0.000325645316934 -7.22763147891e-32                4.0               41.0              10.25        -30000000.0
8.40779078595e-42   3.04981090566e-11  0.000542474879239 -0.000308863178589 -0.000325608084495  -7.3112591776e-32                4.0               41.5             10.375        -30000000.0
8.40779078595e-42   3.04992982909e-11  0.000542418490568 -0.000308832369456 -0.000325571733129 -7.40099680664e-32                4.0               42.0               10.5        -30000000.0
8.40779078595e-42   3.04981327736e-11  0.000542363295608 -0.000308802214022 -0.000325536205992 -7.48664316433e-32                4.0               42.5             10.625        -30000000.0
8.40779078595e-42   3.04993050672e-11  0.000542309351204 -0.000308772740709 -0.000325501474663 -7.57857738364e-32                4.0               43.0              10.75        -30000000.0
8.40779078595e-42   3.04981802074e-11  0.000542256657354 -0.000308743921096 -0.000325467539142 -7.66202485517e-32                4.0               43.5             10.875        -30000000.0
8.40779078595e-42   3.04993321722e-11  0.000542205100373  -0.00030871572676 -0.000325434342585 -7.75192147442e-32                4.0               44.0               11.0        -30000000.0
8.40779078595e-42   3.05003926575e-11  0.000542154737104  -0.00030868812928 -0.000325401856571 -7.84475453365e-32                4.0               44.5             11.125        -30000000.0
8.40779078595e-42   3.04993626654e-11  0.000542105397017 -0.000308661128656   -0.0003253700811 -7.92953419385e-32                4.0               45.0              11.25        -30000000.0
8.40779078595e-42   3.05003960456e-11  0.000542057136954 -0.000308634668045  -0.00032533898775 -8.02029693661e-32                4.0               45.5             11.375        -30000000.0
8.40779078595e-42   3.04993626654e-11  0.000542009900073 -0.000308608775867 -0.000325308548099 -8.10574240416e-32                4.0               46.0               11.5        -30000000.0
8.40779078595e-42    3.0498271687e-11  0.000541963686373 -0.000308583423703 -0.000325278762148 -8.19041645353e-32                4.0               46.5             11.625        -30000000.0
8.40779078595e-42   3.04993829942e-11  0.000541918382169 -0.000308558583129 -0.000325249573052 -8.27820430019e-32                4.0               47.0              11.75        -30000000.0
8.40779078595e-42   3.04983021802e-11  0.000541874044302 -0.000308534254145 -0.000325220980812 -8.36277962641e-32                4.0               47.5             11.875        -30000000.0
8.40779078595e-42    3.0499403323e-11  0.000541830559087 -0.000308510379909 -0.000325192985429 -8.45597830571e-32                4.0               48.0               12.0        -30000000.0
8.40779078595e-42   3.04983699428e-11  0.000541787983366 -0.000308486988843 -0.000325165530057  -8.5412699488e-32                4.0               48.5             12.125        -30000000.0
8.40779078595e-42   3.04994100993e-11   0.00054174631714 -0.000308464080945  -0.00032513864312 -8.62898088323e-32                4.0               49.0              12.25        -30000000.0
8.40779078595e-42   3.04983970478e-11  0.000541705389878 -0.000308441599373 -0.000325112296196  -8.7134879068e-32                4.0               49.5             12.375        -30000000.0
8.40779078595e-42   3.04994372043e-11  0.000541665258424 -0.000308419544126  -0.00032508643244 -8.80683467084e-32                4.0               50.0               12.5        -30000000.0
7.28675201449e-41   2.14907398544e-05  0.000163483022675 -2.21809095535e-05 -8.25001293947e-05 -2.89601622838e-34                5.0                0.5                0.1        -30000000.0
1.16307772539e-39    7.2928386885e-05  0.000317865016086 -7.84451259506e-05 -0.000164989003792 -1.27443265895e-33                5.0                1.0                0.2        -30000000.0
1.17568941157e-39   0.000134701068077  0.000454006823247 -0.000153346320531 -0.000245521675879 -2.19743634411e-33                5.0                1.5                0.3        -30000000.0
1.1742881131e-39      0.0001867135353  0.000562648665436 -0.000230952437619 -0.000315873592172 -3.38312640803e-33                5.0                2.0                0.4        -30000000.0
1.11122968221e-39   0.000212252345477  0.000637590346741 -0.000296453976034 -0.000367787095001 -4.74040768857e-33                5.0                2.5                0.5        -30000000.0
9.6549464192e-40    0.000207307422784  0.000681152130255 -0.000342276450738 -0.000399881940893 -6.13534510986e-33                5.0                3.0                0.6        -30000000.0
7.70714155379e-40   0.000180464525101  0.000702408499365 -0.000369774028286 -0.000416725100649 -7.48032832602e-33                5.0                3.5                0.7        -30000000.0
5.73131071909e-40   0.000144012176406  0.000710939161763 -0.000384554340371 -0.000424301987323 -8.75246518726e-33                5.0                4.0                0.8        -30000000.0
4.00771360797e-40   0.000107341698197  0.000713328574875 -0.000391964761093 -0.000427111871204 -9.96422666695e-33                5.0                4.5                0.9        -30000000.0
2.64845409757e-40   7.55200915137e-05  0.000713116435236 -0.000395537085751 -0.000427737205655 -1.11367169926e-32                5.0                5.0                1.0        -30000000.0
1.6535321879e-40    5.03524120177e-05  0.000711923576091 -0.000397209419134 -0.000427438692441 -1.22857254124e-32                5.0                5.5                1.1        -30000000.0
9.66895940384e-41   3.17621235979e-05  0.000710412791705 -0.000397941931851 -0.000426771862294 -1.34210733021e-32                5.0                6.0                1.2        -30000000.0
5.184804318e-41     1.87968201004e-05  0.000708834761554 -0.000398189200723 -0.000425967840556 -1.45480942951e-32                5.0                6.5                1.3        -30000000.0
2.38220738935e-41   1.02310622196e-05  0.000707280889856 -0.000398168339188   -0.0004251222947 -1.56700399421e-32                5.0                7.0                1.4        -30000000.0
7.00649232162e-42   4.88436269208e-06  0.000705785737409 -0.000397989936118 -0.000424277175171 -1.67870637805e-32                5.0                7.5                1.5        -30000000.0
-1.40129846432e-42  1.76216641279e-06  0.000704363401383 -0.000397715979261 -0.000423452945597 -1.79020428441e-32                5.0                8.0                1.6        -30000000.0
-4.20389539297e-42  9.52710133006e-08  0.000703019622961 -0.000397384610551 -0.000422660377808 -1.90135522479e-32                5.0                8.5                1.7        -30000000.0
-5.6051938573e-42  -6.73564481968e-07  0.000701755880073  -0.00039702081267 -0.000421905127723 -2.01222118815e-32                5.0                9.0                1.8        -30000000.0
-5.6051938573e-42  -9.25633514282e-07   0.00070057086532 -0.000396641183897 -0.000421189668032 -2.12302430159e-32                5.0                9.5                1.9        -30000000.0
-4.20389539297e-42 -9.07742991885e-07   0.00069946139547 -0.000396256865542 -0.000420514481903 -2.23368779637e-32                5.0               10.0                2.0        -30000000.0
-2.80259692865e-42 -7.70318531185e-07  0.000698423434642 -0.000395875218828 -0.000419878716684 -2.34423047009e-32                5.0               10.5                2.1        -30000000.0
-2.80259692865e-42 -5.98532168272e-07  0.000697452321674 -0.000395501018602 -0.000419280723918 -2.45468216926e-32                5.0               11.0                2.2        -30000000.0
-1.40129846432e-42 -4.35795594056e-07   0.00069654328172 -0.000395137249143  -0.00041871845724 -2.56522972173e-32                5.0               11.5                2.3        -30000000.0
-1.40129846432e-42 -3.00407476672e-07  0.000695691596775 -0.000394785644175 -0.000418189756601 -2.67553017932e-32                5.0               12.0                2.4        -30000000.0
-0                 -1.96697408361e-07  0.000694892833053 -0.000394447170038 -0.000417692291421 -2.78577036987e-32                5.0               12.5                2.5        -30000000.0
-0                  -1.2207226896e-07  0.000694142840985 -0.000394122196212 -0.000417223930071 -2.89597956593e-32                5.0               13.0                2.6        -30000000.0
-0                 -7.11928155317e-08   0.00069343764153 -0.000393810807964 -0.000416782484081  -3.0061152936e-32                5.0               13.5                2.7        -30000000.0
-0                  -3.8251946749e-08  0.000692773824085 -0.000393512749497 -0.000416366049194 -3.11614196662e-32                5.0               14.0                2.8        -30000000.0
-0                 -1.80676532763e-08  0.000692147978043 -0.000393227679751 -0.000415972749579 -3.22603031242e-32                5.0               14.5                2.9        -30000000.0
0.0                -6.48438377646e-09  0.000691557261234 -0.000392955087136 -0.000415600879933 -3.33604837586e-32                5.0               15.0                3.0        -30000000.0
0.0                -4.05395443777e-10  0.000690998945174 -0.000392694516904 -0.000415248905483 -3.44602310442e-32                5.0               15.5                3.1        -30000000.0
0.0                 2.34571151565e-09  0.000690470528752 -0.000392445343778  -0.00041491531988 -3.55623344843e-32                5.0               16.0                3.2        -30000000.0
0.0                 3.21979335555e-09  0.000689969851919 -0.000392207056166 -0.000414598872567 -3.66574297281e-32                5.0               16.5                3.3        -30000000.0
0.0                 3.13422573485e-09  0.000689494811468 -0.000391979085634 -0.000414298284568 -3.77609967964e-32                5.0               17.0                3.4        -30000000.0
0.0                  2.6358375118e-09  0.000689043645252 -0.000391760892171  -0.00041401250428 -3.88600667953e-32                5.0               17.5                3.5        -30000000.0
0.0                 2.02728871017e-09  0.000688614591127 -0.000391551964185  -0.00041374050852 -3.99545134509e-32                5.0               18.0                3.6        -30000000.0
0.0                 1.45877613374e-09  0.000688206114319 -0.000391351790086 -0.000413481330952 -4.10579571153e-32                5.0               18.5                3.7        -30000000.0
0.0                 9.90986372823e-10  0.000687816793743 -0.000391159886703 -0.000413234147345 -4.21521311343e-32                5.0               19.0                3.8        -30000000.0
0.0                 6.36069159583e-10  0.000687445435688 -0.000390975856135  -0.00041299813347 -4.32552131964e-32                5.0               19.5                3.9        -30000000.0
0.0                 3.82911015178e-10  0.000687090789597 -0.000390799215211 -0.000412772635627 -4.43488907297e-32                5.0               20.0                4.0        -30000000.0
0.0                 2.11718826065e-10  0.000686751832291 -0.000390629566027 -0.000412556943274 -4.54522712571e-32                5.0               20.5                4.1        -30000000.0
0.0                 1.01758343776e-10  0.000686427483743 -0.000390466539102 -0.000412350459555 -4.65448869425e-32                5.0               21.0                4.2        -30000000.0
0.0                  3.4909483751e-11  0.000686116891302 -0.000390309821796 -0.000412152616036 -4.76483937438e-32                5.0               21.5                4.3        -30000000.0
-0                 -3.13817067222e-12  0.000685819202317 -0.000390159016206 -0.000411962901126 -4.87412246687e-32                5.0               22.0                4.4        -30000000.0
-0                 -2.29179807185e-11  0.000685533677824 -0.000390013866536 -0.000411780831655 -4.98443526485e-32                5.0               22.5                4.5        -30000000.0
-0                 -3.17519278828e-11  0.000685259522015 -0.000389874060147 -0.000411605981299 -5.09423665392e-32                5.0               23.0                4.6        -30000000.0
-0                 -3.44720928777e-11  0.000684996166456 -0.000389739312823 -0.000411437895309 -5.20346234922e-32                5.0               23.5                4.7        -30000000.0
-0                 -3.41039113724e-11  0.000684742929025 -0.000389609340345 -0.000411276232626 -5.31380040196e-32                5.0               24.0                4.8        -30000000.0
-0                 -3.24324341526e-11  0.000684499298131 -0.000389483972185 -0.000411120623767 -5.42299165895e-32                5.0               24.5                4.9        -30000000.0
-0                 -3.04345205992e-11  0.000684264705342 -0.000389362924125 -0.000410970756093 -5.53337333356e-32                5.0               25.0                5.0        -30000000.0
-0                 -2.85875991391e-11  0.000684038639065 -0.000389246025634 -0.000410826288544 -5.64245151809e-32                5.0               25.5                5.1        -30000000.0
-0                   -2.707918762e-11  0.000683820701397 -0.000389133020917 -0.000410686965324 -5.75286016937e-32                5.0               26.0                5.2        -30000000.0
-0                 -2.59417595912e-11  0.000683610494434 -0.000389023767866 -0.000410552530639 -5.86198484563e-32                5.0               26.5                5.3        -30000000.0
-0                 -2.51349251335e-11  0.000683407506585 -0.000388918067529  -0.00041042270027 -5.97236192846e-32                5.0               27.0                5.4        -30000000.0
-0                 -2.45921260921e-11  0.000683211510477 -0.000388815777796 -0.000410297275266 -6.08145274037e-32                5.0               27.5                5.5        -30000000.0
-0                 -2.42452711824e-11  0.000683021994519 -0.000388716728139 -0.000410175999832 -6.19188435053e-32                5.0               28.0                5.6        -30000000.0
0.0                -2.40355102493e-11   0.00068283878818 -0.000388620776448 -0.000410058731859 -6.30158472055e-32                5.0               28.5                5.7        -30000000.0
0.0                -2.39168206046e-11    0.0006826615504 -0.000388527752193 -0.000409945243973 -6.41062961472e-32                5.0               29.0                5.8        -30000000.0
0.0                  -2.385556657e-11  0.000682489996962 -0.000388437570109 -0.000409835337223 -6.52103711806e-32                5.0               29.5                5.9        -30000000.0
0.0                -2.38285174199e-11  0.000682323786805 -0.000388350059666 -0.000409728869499 -6.63001485752e-32                5.0               30.0                6.0        -30000000.0
0.0                -2.38204570543e-11  0.000682162749399  -0.00038826516402 -0.000409625698694 -6.74050271692e-32                5.0               30.5                6.1        -30000000.0
0.0                -2.38218682112e-11  0.000682006657371 -0.000388182712641 -0.000409525654277 -6.84948906596e-32                5.0               31.0                6.2        -30000000.0
0.0                -2.38272265416e-11  0.000681855226503 -0.000388102648685 -0.000409428594139  -6.9599453569e-32                5.0               31.5                6.3        -30000000.0
0.0                -2.38335487956e-11  0.000681708286265 -0.000388024830045 -0.000409334404594 -7.06966294608e-32                5.0               32.0                6.4        -30000000.0
0.0                -2.38393272543e-11  0.000681565666127 -0.000387949199876 -0.000409242943533 -7.17779637295e-32                5.0               32.5                6.5        -30000000.0
0.0                -2.38440164287e-11  0.000681427195559 -0.000387875672914 -0.000409154097269  -7.2890906628e-32                5.0               33.0                6.6        -30000000.0
0.0                -2.38475180629e-11  0.000681292590343 -0.000387804135471 -0.000409067780538 -7.39880193828e-32                5.0               33.5                6.7        -30000000.0
0.0                -2.38499913991e-11  0.000681161793636 -0.000387734502283 -0.000408983879652 -7.50851091788e-32                5.0               34.0                6.8        -30000000.0
0.0                -2.38516617481e-11  0.000681034578065 -0.000387666744928 -0.000408902252502 -7.61821760159e-32                5.0               34.5                6.9        -30000000.0
0.0                -2.38527205393e-11  0.000680910886786 -0.000387600749718 -0.000408822870668 -7.72792256338e-32                5.0               35.0                7.0        -30000000.0
0.0                -2.38533676725e-11  0.000680790492424 -0.000387536459812  -0.00040874559204 -7.83767286895e-32                5.0               35.5                7.1        -30000000.0
0.0                -2.38537234263e-11  0.000680673281295 -0.000387473818364 -0.000408670388197 -7.94556178381e-32                5.0               36.0                7.2        -30000000.0
0.0                -2.38539013032e-11  0.000680559196553 -0.000387412768532  -0.00040859711703 -8.05707590488e-32                5.0               36.5                7.3        -30000000.0
0.0                -2.38540012531e-11  0.000680448010826 -0.000387353225051 -0.000408525750117 -8.16671141608e-32                5.0               37.0                7.4        -30000000.0
0.0                -2.38540198878e-11  0.000680339724113 -0.000387295159499 -0.000408456202194 -8.27640834227e-32                5.0               37.5                7.5        -30000000.0
0.0                -2.38540046412e-11  0.000680234165884 -0.000387238515032 -0.000408388387996 -8.38426741059e-32                5.0               38.0                7.6        -30000000.0
0.0                -2.38539843124e-11  0.000680131165609 -0.000387183206385 -0.000408322250678 -8.49579817685e-32                5.0               38.5                7.7        -30000000.0
0.0                -2.38539572074e-11  0.000680030723288 -0.000387129261981 -0.000408257761819 -8.60550830439e-32                5.0               39.0                7.8        -30000000.0
0.0                -2.38539436549e-11  0.000679932782077  -0.00038707653971 -0.000408194807733  -8.7152006388e-32                5.0               39.5                7.9        -30000000.0
0.0                -2.38539233261e-11  0.000679837171447 -0.000387025067994 -0.000408133388419  -8.8248912513e-32                5.0               40.0                8.0        -30000000.0
0.0                -2.38539063854e-11  0.000679743834553  -0.00038697478999  -0.00040807339019 -8.93458128983e-32                5.0               40.5                8.1        -30000000.0
0.0                -2.38539250201e-11  0.000679652657709 -0.000386925648854 -0.000408014813047 -9.04427018041e-32                5.0               41.0                8.2        -30000000.0
0.0                -2.38538843626e-11  0.000679563640915 -0.000386877616165 -0.000407957600146 -9.15193524625e-32                5.0               41.5                8.3        -30000000.0
0.0                -2.38539029973e-11  0.000679476613641  -0.00038683063508 -0.000407901694643 -9.26364394377e-32                5.0               42.0                8.4        -30000000.0
0.0                -2.38538894448e-11   0.00067939163273 -0.000386784705597 -0.000407847039696  -9.3733299645e-32                5.0               42.5                8.5        -30000000.0
0.0                -2.38538775863e-11  0.000679308527651 -0.000386739770875 -0.000407793606882 -9.48307166049e-32                5.0               43.0                8.6        -30000000.0
0.0                -2.38538741982e-11  0.000679227241562  -0.00038669580249 -0.000407741367781 -9.59051000745e-32                5.0               43.5                8.7        -30000000.0
0.0                -2.38538996092e-11  0.000679147774463 -0.000386652800444 -0.000407690265547 -9.70243968413e-32                5.0               44.0                8.8        -30000000.0
0.0                -2.38538674219e-11  0.000679070012666  -0.00038661067947 -0.000407640243338  -9.8120453488e-32                5.0               44.5                8.9        -30000000.0
0.0                -2.38538911388e-11  0.000678993899328  -0.00038656943957 -0.000407591329576 -9.92172677775e-32                5.0               45.0                9.0        -30000000.0
0.0                -2.38538860566e-11  0.000678919434449 -0.000386529052321 -0.000407543438996 -1.00314059108e-31                5.0               45.5                9.1        -30000000.0
0.0                -2.38538725041e-11  0.000678846561186 -0.000386489489301 -0.000407496543176 -1.01410861918e-31                5.0               46.0                9.2        -30000000.0
0.0                -2.38538843626e-11  0.000678775165852 -0.000386450750511 -0.000407450642115 -1.02507848399e-31                5.0               46.5                9.3        -30000000.0
0.0                -2.38538741982e-11  0.000678705248447 -0.000386412779108  -0.00040740567897  -1.0358180713e-31                5.0               47.0                9.4        -30000000.0
0.0                 -2.3853894527e-11  0.000678636752127 -0.000386375546668 -0.000407361625321 -1.04701408102e-31                5.0               47.5                9.5        -30000000.0
0.0                -2.38538758922e-11  0.000678569676893 -0.000386339081615 -0.000407318452744 -1.05798187953e-31                5.0               48.0                9.6        -30000000.0
0.0                -2.38538877507e-11  0.000678503909057 -0.000386303298683 -0.000407276132819 -1.06894956324e-31                5.0               48.5                9.7        -30000000.0
0.0                -2.38538826685e-11  0.000678439505464 -0.000386268226293 -0.000407234693967 -1.07967847467e-31                5.0               49.0                9.8        -30000000.0
0.0                -2.38538657278e-11  0.000678376295582 -0.000386233807603   -0.0004071940225  -1.0908845863e-31                5.0               49.5                9.9        -30000000.0
0.0                -2.38538657278e-11  0.000678314279412 -0.000386200042612 -0.000407154146842 -1.10185204043e-31                5.0               50.0               10.0        -30000000.0
5.04467447157e-41   1.83616606364e-05  0.000163946594967 -1.88408897372e-05 -8.25000654459e-05 -2.86660600042e-34                6.0                0.5    0.0833333333333        -30000000.0
8.07147915451e-40   6.43942854595e-05  0.000321572713347 -6.82259724272e-05  -0.00016500608524  -1.2269380129e-33                6.0                1.0     0.166666666667        -30000000.0
1.68436075412e-39   0.000124516134292  0.000466555718504 -0.000137449134741 -0.000247061109349 -2.45093782801e-33                6.0                1.5               0.25        -30000000.0
1.75022178194e-39   0.000184935288416  0.000592453829995 -0.000215664314851 -0.000324733150592 -3.73211384907e-33                6.0                2.0     0.333333333333        -30000000.0
1.64372309865e-39   0.000231733466194  0.000693043944011 -0.000291642948014 -0.000391130441812 -5.14438486152e-33                6.0                2.5     0.416666666667        -30000000.0
1.60028284626e-39   0.000254702882785  0.000765108495671 -0.000355744759872  -0.00044134452537 -6.82620202351e-33                6.0                3.0                0.5        -30000000.0
1.45594910443e-39   0.000251977951393  0.000810868471035 -0.000403239539537 -0.000474908176784 -8.55189431125e-33                6.0                3.5     0.583333333333        -30000000.0
1.18830109775e-39   0.000229278057873  0.000836595745568 -0.000434787949644 -0.000494904327297 -1.00871764597e-32                6.0                4.0     0.666666666667        -30000000.0
9.64093343455e-40   0.000195297701566  0.000849325431318 -0.000454058522337 -0.000505610330492 -1.16997840959e-32                6.0                4.5               0.75        -30000000.0
7.46892081485e-40   0.000157775389198  0.000854628694924 -0.000465155750362 -0.000510726692937 -1.32460147574e-32                6.0                5.0     0.833333333333        -30000000.0
5.35296013372e-40   0.000121944339071  0.000856095255131 -0.000471309533623 -0.000512785447881 -1.45800932258e-32                6.0                5.5     0.916666666667        -30000000.0
3.82554480761e-40   9.06241552912e-05  0.000855739870076 -0.000474644508586 -0.000513284589942 -1.60371451634e-32                6.0                6.0                1.0        -30000000.0
2.62042812829e-40   6.48877644949e-05  0.000854586460264 -0.000476416403217 -0.000513028282967 -1.74714046787e-32                6.0                6.5      1.08333333333        -30000000.0
1.66754517255e-40   4.47323422748e-05  0.000853117853694 -0.000477320895698 -0.000512420172072  -1.8729532322e-32                6.0                7.0      1.16666666667        -30000000.0
1.02294787896e-40   2.95816811047e-05  0.000851549430081 -0.000477730907278 -0.000511654945967 -2.01387078325e-32                6.0                7.5               1.25        -30000000.0
5.88545355016e-41   1.86166904115e-05  0.000849974242101 -0.000477846185731 -0.000510825373112 -2.15422254155e-32                6.0                8.0      1.33333333333        -30000000.0
2.80259692865e-41    1.0975189646e-05  0.000848432705425 -0.000477776950447 -0.000509976757712 -2.27794777025e-32                6.0                8.5      1.41666666667        -30000000.0
1.12103877146e-41   5.86127590907e-06   0.00084694306679 -0.000477587946079 -0.000509132576099 -2.41732119353e-32                6.0                9.0                1.5        -30000000.0
0.0                 2.59621146803e-06  0.000845514307457 -0.000477319758829 -0.000508305902258 -2.55645110926e-32                6.0                9.5      1.58333333333        -30000000.0
-5.6051938573e-42   6.33177621445e-07  0.000844150576995 -0.000476999673538 -0.000507504694269 -2.67922053134e-32                6.0               10.0      1.66666666667        -30000000.0
-7.00649232162e-42 -4.48688197707e-07  0.000842853580707 -0.000476646704328 -0.000506733385919 -2.81782267994e-32                6.0               10.5               1.75        -30000000.0
-8.40779078595e-42 -9.60494905833e-07  0.000841622920689   -0.0004762744652  -0.00050599453516 -2.95630199857e-32                6.0               11.0      1.83333333333        -30000000.0
-7.00649232162e-42 -1.12356035586e-06  0.000840457119011 -0.000475892647955 -0.000505289165176 -3.07859846785e-32                6.0               11.5      1.91666666667        -30000000.0
-5.6051938573e-42  -1.08925590769e-06  0.000839353901938 -0.000475508244335 -0.000504617275965 -3.21675578827e-32                6.0               12.0                2.0        -30000000.0
-5.6051938573e-42  -9.56706047717e-07  0.000838310199924 -0.000475126114452 -0.000503978299093 -3.35468380693e-32                6.0               12.5      2.08333333333        -30000000.0
-4.20389539297e-42 -7.87503118271e-07  0.000837322886582 -0.000474749668911  -0.00050337104085 -3.47656472059e-32                6.0               13.0      2.16666666667        -30000000.0
-2.80259692865e-42 -6.17309425799e-07   0.00083638860815 -0.000474381238291 -0.000502794193835 -3.61449216528e-32                6.0               13.5               2.25        -30000000.0
-1.40129846432e-42 -4.64614707818e-07  0.000835504124552 -0.000474022357366 -0.000502246223277 -3.75224655746e-32                6.0               14.0      2.33333333333        -30000000.0
-1.40129846432e-42 -3.37086886182e-07  0.000834666138871 -0.000473673964052 -0.000501725537561 -3.87359712113e-32                6.0               14.5      2.41666666667        -30000000.0
-1.40129846432e-42 -2.36001301834e-07  0.000833871638406 -0.000473336598361 -0.000501230658756  -4.0113474955e-32                6.0               15.0                2.5        -30000000.0
-0                 -1.59207078076e-07  0.000833117780985 -0.000473010516089 -0.000500759938404 -4.14876410525e-32                6.0               15.5      2.58333333333        -30000000.0
-0                   -1.030188157e-07  0.000832401781281 -0.000472695745657 -0.000500312012264 -4.27042547467e-32                6.0               16.0      2.66666666667        -30000000.0
-0                 -6.33551475171e-08  0.000831721195027 -0.000472392173378 -0.000499885402405 -4.40788800217e-32                6.0               16.5               2.75        -30000000.0
-0                 -3.63652025159e-08  0.000831073634799  -0.00047209957188  -0.00049947880143 -4.54574513531e-32                6.0               17.0      2.83333333333        -30000000.0
-0                 -1.87274848407e-08  0.000830456883705 -0.000471817656944  -0.00049909107247 -4.66682937604e-32                6.0               17.5      2.91666666667        -30000000.0
0.0                -7.74547700283e-09  0.000829869009067 -0.000471546115932 -0.000498720908126 -4.80404366071e-32                6.0               18.0                3.0        -30000000.0
0.0                -1.33069217537e-09  0.000829308135053  -0.00047128455094 -0.000498367342061 -4.94173290708e-32                6.0               18.5      3.08333333333        -30000000.0
0.0                 2.07117938252e-09  0.000828772499517 -0.000471032592486 -0.000498029294249 -5.06269173496e-32                6.0               19.0      3.16666666667        -30000000.0
0.0                  3.5753498686e-09  0.000828260567687 -0.000470789842666 -0.000497705855196 -5.20000703867e-32                6.0               19.5               3.25        -30000000.0
0.0                 3.95337321907e-09   0.00082777080479 -0.000470555931997  -0.00049739617225 -5.33722476717e-32                6.0               20.0      3.33333333333        -30000000.0
0.0                 3.71885204922e-09  0.000827301903428 -0.000470330462576  -0.00049709939276 -5.45894008995e-32                6.0               20.5      3.41666666667        -30000000.0
0.0                 3.19880883934e-09  0.000826852669888 -0.000470113064921 -0.000496814834605  -5.5957061026e-32                6.0               21.0                3.5        -30000000.0
0.0                 2.59012993345e-09  0.000826421853617  -0.00046990339797 -0.000496541701978 -5.73344901535e-32                6.0               21.5      3.58333333333        -30000000.0
0.0                 2.00233015932e-09  0.000826008374588 -0.000469701092243 -0.000496279426443 -5.85382124399e-32                6.0               22.0      3.66666666667        -30000000.0
0.0                 1.48870607682e-09  0.000825611266464 -0.000469505806677  -0.00049602732588 -5.99185458649e-32                6.0               22.5               3.75        -30000000.0
0.0                 1.06826591843e-09  0.000825229676593 -0.000469317228635 -0.000495784888699 -6.12845701717e-32                6.0               23.0      3.83333333333        -30000000.0
0.0                 7.40553831365e-10  0.000824862581794 -0.000469135073899 -0.000495551603308 -6.24953178736e-32                6.0               23.5      3.91666666667        -30000000.0
0.0                 4.95295698986e-10  0.000824509299946 -0.000468959029831 -0.000495326901273 -6.38679256375e-32                6.0               24.0                4.0        -30000000.0
0.0                 3.18354473642e-10  0.000824169092084 -0.000468788840635 -0.000495110441534 -6.52383810069e-32                6.0               24.5      4.08333333333        -30000000.0
0.0                 1.95163465467e-10  0.000823841162401 -0.000468624193672   -0.0004949017125 -6.64560221108e-32                6.0               25.0      4.16666666667        -30000000.0
0.0                 1.12521144203e-10  0.000823524999305 -0.000468464889991 -0.000494700316267 -6.78211625009e-32                6.0               25.5               4.25        -30000000.0
0.0                 5.93470652938e-11  0.000823219863832 -0.000468310673796 -0.000494505968618 -6.91966688226e-32                6.0               26.0      4.33333333333        -30000000.0
-0                  2.68388149162e-11  0.000822925358079 -0.000468161346134 -0.000494318214805 -7.04042367205e-32                6.0               26.5      4.41666666667        -30000000.0
-0                  8.30084156793e-12  0.000822640799925 -0.000468016651212 -0.000494136713769 -7.17807934107e-32                6.0               27.0                4.5        -30000000.0
-0                 -1.16825928695e-12  0.000822365734621 -0.000467876390076 -0.000493961294978  -7.3146542211e-32                6.0               27.5      4.58333333333        -30000000.0
-0                 -5.03070146846e-12  0.000822099764264 -0.000467740392196  -0.00049379156053 -7.43584378566e-32                6.0               28.0      4.66666666667        -30000000.0
-0                 -5.64457292688e-12  0.000821842377263 -0.000467608487043 -0.000493627283049 -7.57262414761e-32                6.0               28.5               4.75        -30000000.0
-0                 -4.55380286092e-12  0.000821593232558 -0.000467480475663  -0.00049346817832 -7.70966566675e-32                6.0               29.0      4.83333333333        -30000000.0
-0                 -2.72289371158e-12  0.000821351875402 -0.000467356187528 -0.000493314018968 -7.83151013319e-32                6.0               29.5      4.91666666667        -30000000.0
-0                 -7.19068979995e-13  0.000821118021577  -0.00046723550895  -0.00049316457762 -7.96778999169e-32                6.0               30.0                5.0        -30000000.0
-0                  1.15298548297e-12  0.000820891330022 -0.000467118269398 -0.000493019683745 -8.10503527084e-32                6.0               30.5      5.08333333333        -30000000.0
-0                  2.75403953657e-12  0.000820671402835 -0.000467004326765  -0.00049287910997 -8.22538224472e-32                6.0               31.0      5.16666666667        -30000000.0
-0                  4.04366795107e-12   0.00082045801264 -0.000466893538942 -0.000492742685765 -8.36296616726e-32                6.0               31.5               5.25        -30000000.0
-0                  5.03543130044e-12  0.000820250875222 -0.000466785792241 -0.000492610183755 -8.50147533242e-32                6.0               32.0      5.33333333333        -30000000.0
-0                  5.76871534618e-12  0.000820049706363 -0.000466680944555 -0.000492481433412 -8.62095446087e-32                6.0               32.5      5.41666666667        -30000000.0
-0                  6.29182976539e-12  0.000819854221845  -0.00046657893904  -0.00049235637789 -8.75799138824e-32                6.0               33.0                5.5        -30000000.0
-0                   6.6518992361e-12  0.000819664251139 -0.000466479633587 -0.000492234789817 -8.89524699888e-32                6.0               33.5      5.58333333333        -30000000.0
0.0                 6.89037416262e-12  0.000819479510028 -0.000466382886088 -0.000492116498663 -9.01742896077e-32                6.0               34.0      5.66666666667        -30000000.0
0.0                 7.04182788876e-12  0.000819299827981 -0.000466288668122 -0.000492001447583 -9.15303842014e-32                6.0               34.5               5.75        -30000000.0
0.0                 7.13275856971e-12  0.000819124977625 -0.000466196837579 -0.000491889466048  -9.2910338805e-32                6.0               35.0      5.83333333333        -30000000.0
0.0                 7.18331288413e-12  0.000818954788429 -0.000466107366037  -0.00049178044037 -9.41234053532e-32                6.0               35.5      5.91666666667        -30000000.0
0.0                 7.20819871212e-12  0.000818789033019 -0.000466020082968 -0.000491674256864 -9.54810324518e-32                6.0               36.0                6.0        -30000000.0
0.0                 7.21722893037e-12   0.00081862759771 -0.000465934959948 -0.000491570801842 -9.68398993296e-32                6.0               36.5      6.08333333333        -30000000.0
0.0                 7.21747202883e-12   0.00081847031197 -0.000465851911713  -0.00049147001846 -9.80657998883e-32                6.0               37.0      6.16666666667        -30000000.0
0.0                 7.21323601706e-12  0.000818316948425 -0.000465770881419 -0.000491371679345 -9.94492327613e-32                6.0               37.5               6.25        -30000000.0
0.0                 7.20717210819e-12  0.000818167450234  -0.00046569175538 -0.000491275841341 -1.00797768146e-31                6.0               38.0      6.33333333333        -30000000.0
0.0                 7.20091168768e-12  0.000818021646865 -0.000465614505174 -0.000491182333917 -1.02013635677e-31                6.0               38.5      6.41666666667        -30000000.0
0.0                 7.19522979067e-12  0.000817879367787 -0.000465539045535  -0.00049109110023 -1.03380871064e-31                6.0               39.0                6.5        -30000000.0
0.0                 7.19036697452e-12  0.000817740499315 -0.000465465319621 -0.000491002026592 -1.04768666123e-31                6.0               39.5      6.58333333333        -30000000.0
0.0                 7.18660614823e-12  0.000817604984604  -0.00046539329901 -0.000490915113005 -1.05961264835e-31                6.0               40.0      6.66666666667        -30000000.0
0.0                 7.18374741204e-12  0.000817472653125 -0.000465322898435 -0.000490830188937 -1.07329694084e-31                6.0               40.5               6.75        -30000000.0
0.0                 7.18164931143e-12  0.000817343334347 -0.000465254061055 -0.000490747254389 -1.08700097796e-31                6.0               41.0      6.83333333333        -30000000.0
0.0                 7.18007552421e-12  0.000817217028271 -0.000465186730025 -0.000490666195674 -1.09907987118e-31                6.0               41.5      6.91666666667        -30000000.0
0.0                 7.17913531764e-12  0.000817093621208 -0.000465120876925 -0.000490587012791 -1.11279010719e-31                6.0               42.0                7.0        -30000000.0
0.0                 7.17846446754e-12  0.000816972999473 -0.000465056473331 -0.000490509535211 -1.12651331497e-31                6.0               42.5      7.08333333333        -30000000.0
0.0                 7.17798843503e-12  0.000816854992536 -0.000464993405558 -0.000490433819778 -1.13876784358e-31                6.0               43.0      7.16666666667        -30000000.0
0.0                 7.17780293481e-12  0.000816739657239 -0.000464931702027 -0.000490359752803 -1.15228189602e-31                6.0               43.5               7.25        -30000000.0
0.0                 7.17762675196e-12  0.000816626766209 -0.000464871305894 -0.000490287277444 -1.16581798898e-31                6.0               44.0      7.33333333333        -30000000.0
0.0                 7.17755644822e-12  0.000816516319446 -0.000464812131895 -0.000490216336857 -1.17824585708e-31                6.0               44.5      7.41666666667        -30000000.0
0.0                 7.17759117658e-12  0.000816408260107  -0.00046475418003 -0.000490146931043 -1.19199695989e-31                6.0               45.0                7.5        -30000000.0
0.0                  7.1775301902e-12  0.000816302474504 -0.000464697421876 -0.000490079003157 -1.20531976491e-31                6.0               45.5      7.58333333333        -30000000.0
0.0                 7.17757254185e-12  0.000816198848952  -0.00046464180059 -0.000490012439514 -1.21772387058e-31                6.0               46.0      7.66666666667        -30000000.0
0.0                 7.17764877482e-12  0.000816097383449 -0.000464587287752 -0.000489947240112 -1.23126949147e-31                6.0               46.5               7.75        -30000000.0
0.0                 7.17759371767e-12  0.000815998021153 -0.000464533854938 -0.000489883404953 -1.24481362003e-31                6.0               47.0      7.83333333333        -30000000.0
0.0                 7.17763522229e-12  0.000815900648377 -0.000464481473728 -0.000489820877192 -1.25689412037e-31                6.0               47.5      7.91666666667        -30000000.0
0.0                 7.17769536163e-12  0.000815805208276 -0.000464430087277 -0.000489759543143 -1.27074934168e-31                6.0               48.0                8.0        -30000000.0
0.0                 7.17768858536e-12  0.000815711700852 -0.000464379695586 -0.000489699402806 -1.28462729227e-31                6.0               48.5      8.08333333333        -30000000.0
0.0                 7.17767503284e-12  0.000815620012418 -0.000464330270233 -0.000489640513024 -1.29635181527e-31                6.0               49.0      8.16666666667        -30000000.0
0.0                 7.17772416075e-12  0.000815530086129 -0.000464281782797 -0.000489582703267 -1.31023619435e-31                6.0               49.5               8.25        -30000000.0
0.0                  7.1777487247e-12  0.000815441921986 -0.000464234204856 -0.000489526030378  -1.3241352671e-31                6.0               50.0      8.33333333333        -30000000.0
3.22298646795e-41   1.41957166022e-05  0.000164407452985 -1.44650691425e-05 -8.25000228133e-05 -2.83739980152e-34                8.0                0.5             0.0625        -30000000.0
4.72237582477e-40   5.16906766279e-05  0.000325259804868 -5.38457882726e-05 -0.000165000571428 -1.18004747221e-33                8.0                1.0              0.125        -30000000.0
2.15379573967e-39   0.000104846932913   0.00047900203981 -0.000112120062568 -0.000247503436412 -2.82505590908e-33                8.0                1.5             0.1875        -30000000.0
3.03661377219e-39   0.000166021592918  0.000622074367129 -0.000183265470355 -0.000329414802991 -4.35723269043e-33                8.0                2.0               0.25        -30000000.0
3.12769817237e-39    0.00022744079331  0.000750840058572 -0.000261174733396 -0.000408135917951 -6.01829503029e-33                8.0                2.5             0.3125        -30000000.0
2.9343189843e-39    0.000281112505718  0.000861638511651 -0.000339490270562 -0.000479655966501 -7.74421547184e-33                8.0                3.0              0.375        -30000000.0
2.95533846126e-39   0.000319922747849  0.000951658307713 -0.000412091310409 -0.000540397707027 -9.87489225313e-33                8.0                3.5             0.4375        -30000000.0
2.87826704572e-39   0.000339603928978   0.00102014485037 -0.000474326327549 -0.000588459386108 -1.21356303384e-32                8.0                4.0                0.5        -30000000.0
2.70030214075e-39   0.000339793757576   0.00106878599127 -0.000523948358477 -0.000623931441623 -1.44382805657e-32                8.0                4.5             0.5625        -30000000.0
2.44246322332e-39   0.000323458408502   0.00110103871975 -0.000561084164019 -0.000648448065022 -1.67176476248e-32                8.0                5.0              0.625        -30000000.0
2.04449445945e-39   0.000295335894407   0.00112099337457 -0.000587451609135 -0.000664385424898 -1.86614434762e-32                8.0                5.5             0.6875        -30000000.0
1.74461658808e-39   0.000260397001739    0.0011324341358 -0.000605411344168 -0.000674147088375 -2.08002003462e-32                8.0                6.0               0.75        -30000000.0
1.45034391058e-39   0.000222875328859    0.0011383618812 -0.000617268540282  -0.00067975076945 -2.28715040443e-32                8.0                6.5             0.8125        -30000000.0
1.13785435303e-39   0.000185896922744   0.00114091471914 -0.000624924894055 -0.000682699067056 -2.46040323368e-32                8.0                7.0              0.875        -30000000.0
9.06640106418e-40   0.000151500472612   0.00114149941055 -0.000629794840279 -0.000684021017605 -2.65720670195e-32                8.0                7.5             0.9375        -30000000.0
7.07655724484e-40   0.000120832282846   0.00114098668291 -0.000632859325833 -0.000684379472204 -2.85102551659e-32                8.0                8.0                1.0        -30000000.0
5.42302505694e-40   9.43807734188e-05   0.00113988971862 -0.000634766593066 -0.000684181827637 -3.04251945825e-32                8.0                8.5             1.0625        -30000000.0
3.96567465404e-40   7.21862747355e-05   0.00113849887384 -0.000635931144188 -0.000683670236867   -3.203752169e-32                8.0                9.0              1.125        -30000000.0
2.92871379044e-40   5.40070921318e-05   0.00113697365123 -0.000636613094684 -0.000682984989453  -3.3923906007e-32                8.0                9.5             1.1875        -30000000.0
2.11596068113e-40   3.94423089745e-05   0.00113539942959 -0.000636974561985 -0.000682206575675 -3.58017524927e-32                8.0               10.0               1.25        -30000000.0
1.49938935683e-40    2.8017705489e-05   0.00113382156997  -0.00063711729581 -0.000681381095546 -3.76735837534e-32                8.0               10.5             1.3125        -30000000.0
1.05097384824e-40   1.92435702928e-05   0.00113226406029  -0.00063710649556 -0.000680535492847 -3.95405018151e-32                8.0               11.0              1.375        -30000000.0
7.14662216806e-41   1.26513679533e-05   0.00113074020192 -0.000636985419078 -0.000679686138483 -4.11163702306e-32                8.0               11.5             1.4375        -30000000.0
4.90454462514e-41   7.81508902037e-06   0.00112925772555 -0.000636783909158 -0.000678843321111 -4.29757405624e-32                8.0               12.0                1.5        -30000000.0
3.36311631438e-41   4.36178737573e-06    0.0011278209513 -0.000636523395769 -0.000678013861943 -4.48315178304e-32                8.0               12.5             1.5625        -30000000.0
2.38220738935e-41   1.97477145747e-06   0.00112643249395 -0.000636219795069 -0.000677202308452 -4.63971408484e-32                8.0               13.0              1.625        -30000000.0
1.82168800362e-41   3.92029964047e-07   0.00112509371775 -0.000635885157863 -0.000676411787026 -4.82485903687e-32                8.0               13.5             1.6875        -30000000.0
1.54142831076e-41  -5.98196270296e-07   0.00112380507744 -0.000635528920157 -0.000675644400872 -5.00953390595e-32                8.0               14.0               1.75        -30000000.0
1.54142831076e-41  -1.16333176425e-06   0.00112256623197 -0.000635158301066   -0.0006749013437 -5.19414162033e-32                8.0               14.5             1.8125        -30000000.0
1.54142831076e-41  -1.43293332755e-06   0.00112137638553 -0.000634779041775  -0.00067418341132 -5.37849104737e-32                8.0               15.0              1.875        -30000000.0
1.68155815719e-41  -1.50507484253e-06   0.00112023440124 -0.000634395462384 -0.000673490603731 -5.53423543928e-32                8.0               15.5             1.9375        -30000000.0
1.82168800362e-41  -1.45228662429e-06   0.00111913880119 -0.000634010973499 -0.000672822920933 -5.71850221437e-32                8.0               16.0                2.0        -30000000.0
1.96181785005e-41  -1.32683097842e-06   0.00111808799375 -0.000633628303603 -0.000672179908179  -5.9025399747e-32                8.0               16.5             2.0625        -30000000.0
2.24207754292e-41  -1.16523235505e-06   0.00111707993256  -0.00063324932853 -0.000671560883347 -6.05820630644e-32                8.0               17.0              2.125        -30000000.0
2.38220738935e-41  -9.92063542427e-07   0.00111611291231 -0.000632875639894 -0.000670965278005 -6.24209426011e-32                8.0               17.5             2.1875        -30000000.0
2.52233723578e-41  -8.23025259056e-07   0.00111518511403 -0.000632508317722 -0.000670392125812 -6.42511436835e-32                8.0               18.0               2.25        -30000000.0
2.52233723578e-41  -6.67400412713e-07   0.00111429471872  -0.00063214815782 -0.000669840630962 -6.60917566153e-32                8.0               18.5             2.3125        -30000000.0
2.66246708222e-41  -5.29967347784e-07   0.00111343968001 -0.000631795728623 -0.000669309940804 -6.79279384843e-32                8.0               19.0              2.375        -30000000.0
2.80259692865e-41   -4.1245154514e-07    0.0011126184063 -0.000631451428035 -0.000668799145842  -6.9478885042e-32                8.0               19.5             2.4375        -30000000.0
2.80259692865e-41  -3.14613807229e-07   0.00111182930596 -0.000631115483429 -0.000668307336582 -7.13090861244e-32                8.0               20.0                2.5        -30000000.0
2.80259692865e-41  -2.35033881246e-07      0.00111107056  -0.00063078795165 -0.000667833717216 -7.31486372082e-32                8.0               20.5             2.5625        -30000000.0
2.94272677508e-41  -1.71668540494e-07    0.0011103406905 -0.000630468946383 -0.000667377435093 -7.46965474548e-32                8.0               21.0              2.625        -30000000.0
2.94272677508e-41  -1.22227075683e-07   0.00110963833322 -0.000630158410786 -0.000666937637561  -7.6530198108e-32                8.0               21.5             2.6875        -30000000.0
2.94272677508e-41  -8.44188260962e-08   0.00110896201022 -0.000629856231171   -0.0006665136425 -7.83634412412e-32                8.0               22.0               2.75        -30000000.0
2.94272677508e-41  -5.61007802713e-08   0.00110831047095 -0.000629562293852 -0.000666104654101 -8.01956971428e-32                8.0               22.5             2.8125        -30000000.0
2.94272677508e-41  -3.53595590308e-08   0.00110768246486 -0.000629276428299 -0.000665709990244 -8.17462993174e-32                8.0               23.0              2.875        -30000000.0
2.94272677508e-41  -2.05446649276e-08   0.00110707685508 -0.000628998463981 -0.000665328968807 -8.35705368322e-32                8.0               23.5             2.9375        -30000000.0
2.94272677508e-41  -1.02725302223e-08   0.00110649239105 -0.000628728173524 -0.000664960964514 -8.54068621943e-32                8.0               24.0                3.0        -30000000.0
2.94272677508e-41  -3.41120903226e-09   0.00110592827696 -0.000628465386399 -0.000664605408929 -8.72360186479e-32                8.0               24.5             3.0625        -30000000.0
2.94272677508e-41   9.45442400584e-10   0.00110538337594 -0.000628209875231 -0.000664261676775 -8.87881533273e-32                8.0               25.0              3.125        -30000000.0
2.94272677508e-41   3.50786153597e-09    0.0011048568922 -0.000627961412647 -0.000663929199618  -9.0614411223e-32                8.0               25.5             3.1875        -30000000.0
2.94272677508e-41   4.82189982387e-09   0.00110434780254 -0.000627719828117 -0.000663607579554 -9.24457315505e-32                8.0               26.0               3.25        -30000000.0
2.94272677508e-41   5.29833382029e-09   0.00110385542484 -0.000627484837423 -0.000663296191306 -9.42750314971e-32                8.0               26.5             3.3125        -30000000.0
2.94272677508e-41   5.23957830248e-09   0.00110337896331 -0.000627256213193 -0.000662994693812 -9.61067593446e-32                8.0               27.0              3.375        -30000000.0
2.94272677508e-41    4.8628575125e-09   0.00110291762212 -0.000627033841738 -0.000662702575482 -9.76501294739e-32                8.0               27.5             3.4375        -30000000.0
2.94272677508e-41   4.31984699747e-09   0.00110247071916 -0.000626817438842 -0.000662419495256 -9.94811341168e-32                8.0               28.0                3.5        -30000000.0
2.94272677508e-41   3.71271589861e-09     0.001102037686 -0.000626606833976 -0.000662144941543 -1.01310003584e-31                8.0               28.5             3.5625        -30000000.0
2.94272677508e-41    3.1071226321e-09    0.0011016178405 -0.000626401799764 -0.000661878686969 -1.02854251891e-31                8.0               29.0              3.625        -30000000.0
2.94272677508e-41   2.54246949015e-09   0.00110121061425 -0.000626202165677 -0.000661620276787 -1.04689859788e-31                8.0               29.5             3.6875        -30000000.0
2.94272677508e-41    2.0397127997e-09   0.00110081555249 -0.000626007761184 -0.000661369483623 -1.06506285546e-31                8.0               30.0               3.75        -30000000.0
2.94272677508e-41   1.60735693418e-09   0.00110043208679 -0.000625818358913  -0.00066112585273 -1.08341893443e-31                8.0               30.5             3.8125        -30000000.0
2.94272677508e-41   1.24586257109e-09   0.00110005964871 -0.000625633845175 -0.000660889213577 -1.10165137987e-31                8.0               31.0              3.875        -30000000.0
2.94272677508e-41   9.50804430848e-10   0.00109969789719 -0.000625453992598 -0.000660659225105 -1.11724504711e-31                8.0               31.5             3.9375        -30000000.0
2.94272677508e-41   7.15162846478e-10    0.0010993462638 -0.000625278687494 -0.000660435546251 -1.13554556561e-31                8.0               32.0                4.0        -30000000.0
2.94272677508e-41   5.30766457261e-10   0.00109900452117 -0.000625107816177 -0.000660218120174 -1.15371510373e-31                8.0               32.5             4.0625        -30000000.0
2.94272677508e-41     3.893099764e-10   0.00109867198717 -0.000624941151273 -0.000660006492126  -1.1690657513e-31                8.0               33.0              4.125        -30000000.0
2.94272677508e-41    2.8299725844e-10    0.0010983486618 -0.000624778522251 -0.000659800605263 -1.18744478914e-31                8.0               33.5             4.1875        -30000000.0
2.94272677508e-41    2.0479681861e-10   0.00109803386295 -0.000624619872269 -0.000659600118524  -1.2058398982e-31                8.0               34.0               4.25        -30000000.0
2.94272677508e-41   1.48634996997e-10   0.00109772747692 -0.000624465030796 -0.000659404861381 -1.22387397896e-31                8.0               34.5             4.3125        -30000000.0
2.94272677508e-41     1.093961144e-10   0.00109742904897 -0.000624313884146 -0.000659214663301 -1.23942620544e-31                8.0               35.0              4.375        -30000000.0
2.94272677508e-41   8.29183455838e-11   0.00109713823804  -0.00062416631863 -0.000659029296912 -1.25785850788e-31                8.0               35.5             4.4375        -30000000.0
2.94272677508e-41   6.58367945664e-11   0.00109685493044 -0.000624022220563 -0.000658848591684 -1.27595124857e-31                8.0               36.0                4.5        -30000000.0
2.94272677508e-41   5.55175039784e-11   0.00109657878511 -0.000623881419415 -0.000658672433929   -1.294236729e-31                8.0               36.5             4.5625        -30000000.0
2.94272677508e-41   4.99331174011e-11   0.00109630946099 -0.000623743858341 -0.000658500596273  -1.3125474642e-31                8.0               37.0              4.625        -30000000.0
2.94272677508e-41   4.75446776133e-11   0.00109604673071 -0.000623609423656 -0.000658332908188 -1.32802450036e-31                8.0               37.5             4.6875        -30000000.0
2.94272677508e-41   4.72430119114e-11   0.00109579048058 -0.000623478001671 -0.000658169255985 -1.34615030183e-31                8.0               38.0               4.75        -30000000.0
2.94272677508e-41    4.8204228288e-11   0.00109554025585 -0.000623349478701 -0.000658009525978 -1.36453301309e-31                8.0               38.5             4.8125        -30000000.0
2.94272677508e-41   4.98567285818e-11   0.00109529605652 -0.000623223854745 -0.000657853547636 -1.38293615776e-31                8.0               39.0              4.875        -30000000.0
2.94272677508e-41   5.18034339112e-11   0.00109505754153 -0.000623100959274 -0.000657701207274 -1.39824398702e-31                8.0               39.5             4.9375        -30000000.0
2.94272677508e-41   5.38104717035e-11   0.00109482471089   -0.0006229806786 -0.000657552391203 -1.41638964792e-31                8.0               40.0                5.0        -30000000.0
2.94272677508e-41    5.5714347659e-11   0.00109459710984 -0.000622863012723 -0.000657406872051 -1.43488703876e-31                8.0               40.5             5.0625        -30000000.0
2.94272677508e-41   5.74203905994e-11    0.0010943746247 -0.000622747847956  -0.00065726470666 -1.45022976551e-31                8.0               41.0              5.125        -30000000.0
2.94272677508e-41   5.89082615695e-11   0.00109415725547 -0.000622635127456 -0.000657125724501 -1.46845474931e-31                8.0               41.5             5.1875        -30000000.0
2.94272677508e-41    6.0160908102e-11   0.00109394466108 -0.000622524737537 -0.000656989755043 -1.48662864962e-31                8.0               42.0               5.25        -30000000.0
2.94272677508e-41   6.11895720182e-11   0.00109373672785 -0.000622416621354 -0.000656856798287 -1.50516139713e-31                8.0               42.5             5.3125        -30000000.0
2.94272677508e-41   6.20070604563e-11    0.0010935333421 -0.000622310665221 -0.000656726626858 -1.52061834428e-31                8.0               43.0              5.375        -30000000.0
2.94272677508e-41   6.26571345264e-11   0.00109333439013 -0.000622206925982 -0.000656599354443 -1.53858894376e-31                8.0               43.5             5.4375        -30000000.0
2.94272677508e-41   6.31585780311e-11   0.00109313964458 -0.000622105289949 -0.000656474696825 -1.55686696256e-31                8.0               44.0                5.5        -30000000.0
2.94272677508e-41   6.35380013577e-11   0.00109294899175 -0.000622005586592 -0.000656352654005 -1.57544321713e-31                8.0               44.5             5.5625        -30000000.0
2.94272677508e-41   6.38191756386e-11   0.00109276231797 -0.000621907929599 -0.000656233169138 -1.59353159563e-31                8.0               45.0              5.625        -30000000.0
2.94272677508e-41   6.40145895276e-11   0.00109257950953 -0.000621812148438 -0.000656116128539 -1.60878042059e-31                8.0               45.5             5.6875        -30000000.0
2.94272677508e-41   6.41586257863e-11   0.00109240045276  -0.00062171824311  -0.00065600141852 -1.62739145786e-31                8.0               46.0               5.75        -30000000.0
2.94272677508e-41   6.42576405497e-11   0.00109222503397 -0.000621626156772 -0.000655889095924 -1.64548787197e-31                8.0               46.5             5.8125        -30000000.0
2.94272677508e-41   6.43151710274e-11   0.00109205313947 -0.000621535775736 -0.000655778933378 -1.66088110824e-31                8.0               47.0              5.875        -30000000.0
2.94272677508e-41   6.43565265641e-11   0.00109188465558 -0.000621447100002 -0.000655670987726 -1.67920114178e-31                8.0               47.5             5.9375        -30000000.0
2.94272677508e-41   6.43805958523e-11    0.0010917194686 -0.000621360129571  -0.00065556514528 -1.69761576588e-31                8.0               48.0                6.0        -30000000.0
2.94272677508e-41   6.43930506247e-11   0.00109155746486 -0.000621274750756 -0.000655461349197 -1.71573456489e-31                8.0               48.5             6.0625        -30000000.0
2.94272677508e-41   6.43901571602e-11   0.00109139864435 -0.000621190906713 -0.000655359599477 -1.73096444878e-31                8.0               49.0              6.125        -30000000.0
2.94272677508e-41   6.43902655804e-11   0.00109124289338 -0.000621108654286  -0.00065525972559  -1.7493969808e-31                8.0               49.5             6.1875        -30000000.0
2.94272677508e-41   6.43873992209e-11   0.00109108998458 -0.000621027822945 -0.000655161727536 -1.76784501007e-31                8.0               50.0               6.25        -30000000.0
1.40129846432e-41    1.1559923685e-05  0.000164620757914 -1.17330092309e-05  -8.2500051235e-05 -2.82384487332e-34               10.0                0.5               0.05        -30000000.0
2.90068782115e-40   4.29814832614e-05   0.00032696604535 -4.43618155543e-05 -0.000165000258789 -1.15840667072e-33               10.0                1.0                0.1        -30000000.0
1.46575819368e-39   8.93768898891e-05  0.000484761073949 -9.40318329867e-05 -0.000247504914341 -2.71470982073e-33               10.0                1.5               0.15        -30000000.0
4.65231090156e-39    0.00014585677377  0.000635730032172  -0.00015689023769 -0.000329978007585 -5.09772991835e-33               10.0                2.0                0.2        -30000000.0
4.68033687084e-39    0.00020752682417  0.000777592788381 -0.000229081933867 -0.000411768496633  -6.8081506088e-33               10.0                2.5               0.25        -30000000.0
4.70275764627e-39   0.000269402136155  0.000908013646495 -0.000306692641061 -0.000491043351758 -8.78974752884e-33               10.0                3.0                0.3        -30000000.0
4.71817192938e-39   0.000326339602452   0.00102461228835 -0.000385656903745 -0.000565211962567 -1.10431208378e-32               10.0                3.5               0.35        -30000000.0
4.69995504935e-39   0.000373427070599   0.00112529733087 -0.000461904875237 -0.000631747184343 -1.35325027623e-32               10.0                4.0                0.4        -30000000.0
4.61447584302e-39   0.000406822380228   0.00120882191368 -0.000531846239937  -0.00068881149673 -1.61959215616e-32               10.0                4.5               0.45        -30000000.0
4.44351743037e-39   0.000424504690955   0.00127518069348 -0.000592907952068 -0.000735574190003 -1.89616436687e-32               10.0                5.0                0.5        -30000000.0
4.1870798114e-39    0.000426511320484   0.00132561956434 -0.000643820101232 -0.000772227167545 -2.17613348648e-32               10.0                5.5               0.55        -30000000.0
3.85917597075e-39   0.000414614845567   0.00136230426051 -0.000684552901475 -0.000799763881787 -2.45413718299e-32               10.0                6.0                0.6        -30000000.0
3.48362798231e-39   0.000391671193256   0.00138783741477 -0.000715995497558 -0.000819640661121 -2.72673019034e-32               10.0                6.5               0.65        -30000000.0
3.08285662151e-39   0.000360929050203   0.00140481699873 -0.000739548056572 -0.000833450201299 -2.99213133041e-32               10.0                7.0                0.7        -30000000.0
2.67928266379e-39   0.000325496046116     0.001415542215 -0.000756764222842 -0.000842683846258 -3.24998244475e-32               10.0                7.5               0.75        -30000000.0
2.29252428764e-39   0.000288024352812   0.00142187832353 -0.000769108680743 -0.000848603974646 -3.50098750983e-32               10.0                8.0                0.8        -30000000.0
1.93098928384e-39   0.000250587419259   0.00142524254443 -0.000777831587584 -0.000852203811519 -3.74586686034e-32               10.0                8.5               0.85        -30000000.0
1.60448674165e-39   0.000214683410604   0.00142665714975 -0.000783929522186 -0.000854223742408 -3.98568951884e-32               10.0                9.0                0.9        -30000000.0
1.31301666107e-39   0.000181305949809   0.00142682961268  -0.00078815918414 -0.000855192240579 -4.22170071726e-32               10.0                9.5               0.95        -30000000.0
1.06078293749e-39   0.000151040197238   0.00142623287047 -0.000791074171502  -0.00085547441131 -4.45468737101e-32               10.0               10.0                1.0        -30000000.0
8.44982973988e-40   0.000124158390236   0.00142517387758 -0.000793068920757 -0.000855315590798 -4.68537641544e-32               10.0               10.5               1.05        -30000000.0
6.61412875161e-40   0.000100704831141   0.00142384715218 -0.000794418838268 -0.000854877384882 -4.91428729508e-32               10.0               11.0                1.1        -30000000.0
5.10072641014e-40   8.05657123237e-05   0.00142237320233 -0.000795313781055 -0.000854264385453 -5.14187402166e-32               10.0               11.5               1.15        -30000000.0
3.85357077689e-40   6.35242471958e-05   0.00142082558341 -0.000795883863702 -0.000853543724588 -5.36842645096e-32               10.0               12.0                1.2        -30000000.0
2.85864886722e-40    4.9302716576e-05   0.00141924874697 -0.000796218216692  -0.00085275831907 -5.59416211832e-32               10.0               12.5               1.25        -30000000.0
2.04589575791e-40   3.75936437536e-05   0.00141766952311 -0.000796378401446 -0.000851935681112 -5.81923312628e-32               10.0               13.0                1.3        -30000000.0
1.42932443361e-40    2.8082265402e-05   0.00141610382798  -0.00079640756212 -0.000851093773235 -6.04394941963e-32               10.0               13.5               1.35        -30000000.0
9.38869971098e-41    2.0462127992e-05   0.00141456177971 -0.000796336678377 -0.000850244589401 -6.26800507138e-32               10.0               14.0                1.4        -30000000.0
5.74532370373e-41    1.4445333818e-05   0.00141304974477 -0.000796188430741 -0.000849396144531 -6.49150454441e-32               10.0               14.5               1.45        -30000000.0
2.94272677508e-41   9.76872893688e-06   0.00141157158851 -0.000795979872237 -0.000848554350341  -6.7148415834e-32               10.0               15.0                1.5        -30000000.0
9.80908925027e-42   6.19714413119e-06    0.0014101300394 -0.000795724247382 -0.000847723242714 -6.93782677765e-32               10.0               15.5               1.55        -30000000.0
-4.20389539297e-42  3.52433637829e-06   0.00140872680277 -0.000795431958522 -0.000846905891194   -7.160830339e-32               10.0               16.0                1.6        -30000000.0
-1.26116861789e-41  1.57248170041e-06   0.00140736312915  -0.00079511136164 -0.000846104512675 -7.38276459079e-32               10.0               16.5               1.65        -30000000.0
-1.82168800362e-41  1.90545662582e-07   0.00140603935961 -0.000794769221102 -0.000845320755616 -7.60540712385e-32               10.0               17.0                1.7        -30000000.0
-2.10194769649e-41 -7.47871042872e-07   0.00140475560784 -0.000794411164406 -0.000844555700041 -7.82762434376e-32               10.0               17.5               1.75        -30000000.0
-2.24207754292e-41 -1.34712541122e-06   0.00140351187383  -0.00079404162534 -0.000843810255446  -8.0488927882e-32               10.0               18.0                1.8        -30000000.0
-2.24207754292e-41  -1.6921838375e-06   0.00140230747547 -0.000793664355569 -0.000843084706048 -8.27116453544e-32               10.0               18.5               1.85        -30000000.0
-2.10194769649e-41 -1.85126358687e-06   0.00140114173064 -0.000793282367795 -0.000842379336063 -8.49210524196e-32               10.0               19.0                1.9        -30000000.0
-1.96181785005e-41 -1.87834703347e-06   0.00140001384352 -0.000792898106283 -0.000841694145493   -8.714115832e-32               10.0               19.5               1.95        -30000000.0
-1.68155815719e-41 -1.81548243106e-06   0.00139892279094 -0.000792513731085 -0.000841028963805 -8.93474601975e-32               10.0               20.0                2.0        -30000000.0
-1.54142831076e-41 -1.69485925294e-06   0.00139786754971 -0.000792130720129 -0.000840383506784 -9.15657982646e-32               10.0               20.5               2.05        -30000000.0
-1.40129846432e-41 -1.54063362068e-06   0.00139684686928 -0.000791750437656 -0.000839757376525 -9.37694024744e-32               10.0               21.0                2.1        -30000000.0
-1.12103877146e-41 -1.37050437665e-06   0.00139585961278 -0.000791373963693 -0.000839150175125 -9.59856455443e-32               10.0               21.5               2.15        -30000000.0
-9.80908925027e-42 -1.19706078383e-06   0.00139490464335 -0.000791002037204 -0.000838561447836 -9.81872867703e-32               10.0               22.0                2.2        -30000000.0
-8.40779078595e-42 -1.02890485021e-06   0.00139398071042 -0.000790635397152 -0.000837990512537 -1.00400648502e-31               10.0               22.5               2.25        -30000000.0
-7.00649232162e-42 -8.71587690909e-07   0.00139308656344 -0.000790274498286  -0.00083743691448 -1.02609188869e-31               10.0               23.0                2.3        -30000000.0
-5.6051938573e-42  -7.28365368019e-07   0.00139222106554 -0.000789919681665 -0.000836900142076 -1.04808052071e-31               10.0               23.5               2.35        -30000000.0
-4.20389539297e-42 -6.00811456142e-07   0.00139138319355 -0.000789571288351 -0.000836379513203 -1.07021207173e-31               10.0               24.0                2.4        -30000000.0
-2.80259692865e-42 -4.89302320883e-07   0.00139057181059  -0.00078922943203  -0.00083587451627 -1.09218417336e-31               10.0               24.5               2.45        -30000000.0
-2.80259692865e-42  -3.9339131952e-07   0.00138978566611 -0.000788894340076 -0.000835384582842 -1.11431147698e-31               10.0               25.0                2.5        -30000000.0
-1.40129846432e-42 -3.12101705591e-07   0.00138902407798 -0.000788565955645  -0.00083490920133 -1.13626681864e-31               10.0               25.5               2.55        -30000000.0
-1.40129846432e-42 -2.44141040717e-07   0.00138828568197 -0.000788244392425 -0.000834447860143 -1.15838264282e-31               10.0               26.0                2.6        -30000000.0
-1.40129846432e-42 -1.88063578599e-07   0.00138756979595 -0.000787929650414 -0.000833999934002 -1.18032891572e-31               10.0               26.5               2.65        -30000000.0
-1.40129846432e-42 -1.42382147739e-07   0.00138687539675 -0.000787621615927 -0.000833564968161 -1.20243900019e-31               10.0               27.0                2.7        -30000000.0
-0                 -1.05648004234e-07   0.00138620157486 -0.000787320288964 -0.000833142564716 -1.22437207174e-31               10.0               27.5               2.75        -30000000.0
-0                 -7.65003824177e-08   0.00138554764817 -0.000787025498994 -0.000832732098388 -1.24646046007e-31               10.0               28.0                2.8        -30000000.0
-0                 -5.36976886567e-08   0.00138491270718 -0.000786737246017 -0.000832333228118 -1.26849328792e-31               10.0               28.5               2.85        -30000000.0
-0                 -3.61318024111e-08   0.00138429606977 -0.000786455359503 -0.000831945499158 -1.29041086223e-31               10.0               29.0                2.9        -30000000.0
-0                 -2.28326923341e-08   0.00138369694014 -0.000786179725765 -0.000831568456761 -1.31251589574e-31               10.0               29.5               2.95        -30000000.0
0.0                -1.29652625441e-08   0.00138311463616 -0.000785910174272 -0.000831201759866 -1.33442199061e-31               10.0               30.0                3.0        -30000000.0
0.0                -5.82098909005e-09    0.0013825484757 -0.000785646648183 -0.000830845010569 -1.35651921811e-31               10.0               30.5               3.05        -30000000.0
0.0                -8.07282571954e-10   0.00138199789035 -0.000785389033808 -0.000830497754123 -1.37842014723e-31               10.0               31.0                3.1        -30000000.0
0.0                 2.56513863969e-09   0.00138146231166 -0.000785137046933 -0.000830159763154 -1.40048936491e-31               10.0               31.5               3.15        -30000000.0
0.0                 4.69493064217e-09   0.00138094117119 -0.000784890687555 -0.000829830639759 -1.42248350706e-31               10.0               32.0                3.2        -30000000.0
0.0                 5.90275181164e-09   0.00138043378684 -0.000784649728303 -0.000829510042877 -1.44431567435e-31               10.0               32.5               3.25        -30000000.0
0.0                 6.44309475564e-09   0.00137993981753 -0.000784414112331  -0.00082919768829 -1.46630442117e-31               10.0               33.0                3.3        -30000000.0
0.0                 6.51504067709e-09   0.00137945858114 -0.000784183612268 -0.000828893291782 -1.48845261737e-31               10.0               33.5               3.35        -30000000.0
0.0                 6.27195951425e-09   0.00137898973662 -0.000783958171269 -0.000828596569136 -1.51043987186e-31               10.0               34.0                3.4        -30000000.0
0.0                 5.82996368195e-09   0.00137853271553 -0.000783737618804 -0.000828307236134 -1.53225493479e-31               10.0               34.5               3.45        -30000000.0
0.0                 5.27518306814e-09    0.0013780872905 -0.000783521784342 -0.000828025008559 -1.55440577126e-31               10.0               35.0                3.5        -30000000.0
0.0                 4.66997317553e-09    0.0013776528931 -0.000783310611041 -0.000827749659038 -1.57639095945e-31               10.0               35.5               3.55        -30000000.0
0.0                 4.05808546489e-09   0.00137722918225  -0.00078310392837 -0.000827480960197 -1.59819328021e-31               10.0               36.0                3.6        -30000000.0
0.0                 3.46892414967e-09   0.00137681570322 -0.000782901622642 -0.000827218684663  -1.6201682517e-31               10.0               36.5               3.65        -30000000.0
0.0                 2.92106031204e-09   0.00137641222864 -0.000782703580171 -0.000826962605061 -1.64232310597e-31               10.0               37.0                3.7        -30000000.0
0.0                 2.42501288147e-09   0.00137601830374 -0.000782509687269 -0.000826712550861 -1.66429773308e-31               10.0               37.5               3.75        -30000000.0
0.0                  1.9854807902e-09   0.00137563370117 -0.000782319773407 -0.000826468237847  -1.6860785873e-31               10.0               38.0                3.8        -30000000.0
0.0                 1.60306880617e-09   0.00137525796617 -0.000782133838584 -0.000826229552331 -1.70804804866e-31               10.0               38.5               3.85        -30000000.0
0.0                 1.27564636371e-09   0.00137489098506  -0.00078195171227  -0.00082599626694 -1.73020680594e-31               10.0               39.0                3.9        -30000000.0
0.0                 9.99348065238e-10    0.0013745321894 -0.000781773223935 -0.000825768211143  -1.7521763821e-31               10.0               39.5               3.95        -30000000.0
0.0                 7.69330129116e-10   0.00137418169288 -0.000781598430422 -0.000825545271255 -1.77394862673e-31               10.0               40.0                4.0        -30000000.0
0.0                  5.8030761186e-10   0.00137383892707 -0.000781427047514 -0.000825327163056 -1.79611197578e-31               10.0               40.5               4.05        -30000000.0
0.0                 4.26945723784e-10   0.00137350366458 -0.000781259132054 -0.000825113886549  -1.8180782229e-31               10.0               41.0                4.1        -30000000.0
0.0                 3.04109737609e-10   0.00137317579174 -0.000781094513513 -0.000824905157515 -1.83984266152e-31               10.0               41.5               4.15        -30000000.0
0.0                 2.07024759206e-10   0.00137285496749 -0.000780933078204 -0.000824700919111 -1.86180466125e-31               10.0               42.0                4.2        -30000000.0
0.0                 1.31372397769e-10   0.00137254107813 -0.000780774826126 -0.000824500943963 -1.88397317605e-31               10.0               42.5               4.25        -30000000.0
0.0                 7.33270323801e-11    0.0013722337826 -0.000780619643592 -0.000824305232072 -1.90594148947e-31               10.0               43.0                4.3        -30000000.0
0.0                 2.95625882715e-11   0.00137193308092 -0.000780467416917 -0.000824113556064 -1.92768446154e-31               10.0               43.5               4.35        -30000000.0
-0                  -2.7682624903e-12   0.00137163851832 -0.000780318089255 -0.000823925802251 -1.94964898675e-31               10.0               44.0                4.4        -30000000.0
-0                 -2.60659515619e-11   0.00137134998113 -0.000780171546921 -0.000823741856948   -1.971824504e-31               10.0               44.5               4.45        -30000000.0
-0                 -4.23279033351e-11   0.00137106735565 -0.000780027733072  -0.00082356166331 -1.99378397826e-31               10.0               45.0                4.5        -30000000.0
-0                 -5.31944585223e-11   0.00137079041451 -0.000779886590863 -0.000823385050808 -2.01551271582e-31               10.0               45.5               4.55        -30000000.0
-0                 -5.99957705586e-11   0.00137051915772 -0.000779748120294 -0.000823211905754 -2.03770063087e-31               10.0               46.0                4.6        -30000000.0
-0                 -6.37961431187e-11   0.00137025313052 -0.000779612093993 -0.000823042228149 -2.05965000322e-31               10.0               46.5               4.65        -30000000.0
-0                 -6.54361479824e-11   0.00136999233291 -0.000779478625645 -0.000822875790618 -2.08137667449e-31               10.0               47.0                4.7        -30000000.0
-0                 -6.55702028047e-11   0.00136973665121 -0.000779347487878 -0.000822712536319 -2.10333017944e-31               10.0               47.5               4.75        -30000000.0
-0                 -6.46997036567e-11   0.00136948585805 -0.000779218680691 -0.000822552465252 -2.12551809449e-31               10.0               48.0                4.8        -30000000.0
-0                 -6.32023865752e-11   0.00136923995342 -0.000779092204084 -0.000822395350042 -2.14747297696e-31               10.0               48.5               4.85        -30000000.0
-0                 -6.13568034271e-11   0.00136899859626  -0.00077896794437 -0.000822241247533  -2.1691902351e-31               10.0               49.0                4.9        -30000000.0
-0                  -5.9363165696e-11   0.00136876178658 -0.000778845844707 -0.000822089930352 -2.19114167374e-31               10.0               49.5               4.95        -30000000.0
-0                 -5.73609627678e-11   0.00136852941068 -0.000778725848249 -0.000821941455342 -2.21333624686e-31               10.0               50.0                5.0        -30000000.0
1.26116861789e-41   9.74655822716e-06  0.000164736690067 -9.86660619873e-06  -8.2500001497e-05  -2.8165061051e-34               12.0                0.5    0.0416666666667        -30000000.0
2.01786978863e-40   3.67233177201e-05  0.000327893189933 -3.76817830272e-05 -0.000165000130892 -1.14664248985e-33               12.0                1.0    0.0833333333333        -30000000.0
1.04817125131e-39    7.7535901255e-05  0.000487889622036 -8.07687712268e-05 -0.000247500850037 -2.65511199168e-33               12.0                1.5              0.125        -30000000.0
3.23139425873e-39   0.000128788570919  0.000643145426693 -0.000136451944854  -0.00033001217048 -4.90775133412e-33               12.0                2.0     0.166666666667        -30000000.0
6.54546512686e-39   0.000187088858183  0.000792081777945 -0.000202054025067 -0.000412430239294 -7.66454530906e-33               12.0                2.5     0.208333333333        -30000000.0
6.73884431494e-39   0.000249032268584  0.000933111437007 -0.000274898269481 -0.000494122218697 -9.80375705178e-33               12.0                3.0               0.25        -30000000.0
6.88738195216e-39   0.000311151410415   0.00106460799998 -0.000352262219394   -0.0005737345532 -1.22236302677e-32               12.0                3.5     0.291666666667        -30000000.0
7.0036897247e-39    0.000369870576833   0.00118490765999 -0.000431328629702 -0.000649466301184 -1.49284553963e-32               12.0                4.0     0.333333333333        -30000000.0
6.5202417545e-39    0.000421668602257   0.00129245756852 -0.000509235462687 -0.000719483978173 -1.74243418568e-32               12.0                4.5              0.375        -30000000.0
6.57629369308e-39   0.000463466903966   0.00138608788802 -0.000583285896028 -0.000782260883625 -2.05775380112e-32               12.0                5.0     0.416666666667        -30000000.0
6.539859933e-39     0.000493061577345   0.00146526565459 -0.000651228901916 -0.000836792992231 -2.38916701328e-32               12.0                5.5     0.458333333333        -30000000.0
6.39973008657e-39   0.000509405708726   0.00153021699134 -0.000711489519745 -0.000882689050741 -2.73048052242e-32               12.0                6.0                0.5        -30000000.0
6.15730545224e-39   0.000512649194206   0.00158188186106 -0.000763265234127 -0.000920143122585 -3.07593409051e-32               12.0                6.5     0.541666666667        -30000000.0
5.82659901466e-39   0.000503955902786   0.00162173694207 -0.000806479079074 -0.000949816353568 -3.42075657656e-32               12.0                7.0     0.583333333333        -30000000.0
5.42582765387e-39   0.000485187456434    0.0016515579091  -0.00084162627445 -0.000972672069111 -3.76147085908e-32               12.0                7.5              0.625        -30000000.0
4.75180309253e-39   0.000458556087324   0.00167319149114 -0.000869575899287 -0.000989808654595 -4.03487058387e-32               12.0                8.0     0.666666666667        -30000000.0
4.31039407626e-39   0.000426325243552   0.00168837959791 -0.000891378988399  -0.00100232352906 -4.36107801485e-32               12.0                8.5     0.708333333333        -30000000.0
3.85917597075e-39   0.000390595403132   0.00169865086264 -0.000908117044673  -0.00101122066098 -4.67991076849e-32               12.0                9.0               0.75        -30000000.0
3.4135630591e-39    0.000353179189005    0.0017052742578  -0.00092080011882  -0.00101736225133 -4.99215174242e-32               12.0                9.5     0.791666666667        -30000000.0
2.98616702748e-39   0.000315550778396   0.00170925738985 -0.000930311500724  -0.00102145338587 -5.29840590295e-32               12.0               10.0     0.833333333333        -30000000.0
2.4943112665e-39    0.000278845249113   0.00171137173766 -0.000937387312661  -0.00102404862901 -5.53574957702e-32               12.0               10.5              0.875        -30000000.0
2.13978275502e-39   0.000243888678142   0.00171219039657 -0.000942619067246  -0.00102557089576 -5.83203614239e-32               12.0               11.0     0.916666666667        -30000000.0
1.81748410823e-39   0.000211241882653   0.00171212855093 -0.000946468674101  -0.00102633475763 -6.12487198899e-32               12.0               11.5     0.958333333333        -30000000.0
1.52741532611e-39   0.000181248310582   0.00171147974015 -0.000949289017171  -0.00102656917988 -6.41486552698e-32               12.0               12.0                1.0        -30000000.0
1.27097770714e-39   0.000154079501158    0.0017104480321 -0.000951344929945  -0.00102643798527  -6.7025155379e-32               12.0               12.5      1.04166666667        -30000000.0
1.04536865439e-39   0.000129775514779   0.00170917292053 -0.000952832806433  -0.00102605656593 -6.98856301942e-32               12.0               13.0      1.08333333333        -30000000.0
8.28167392416e-40   0.000108279252231    0.0017077479697 -0.000953896687861  -0.00102550541214 -7.20876158033e-32               12.0               13.5              1.125        -30000000.0
6.65616770554e-40   8.94646845495e-05    0.0017062355937 -0.000954641791395  -0.00102484034414 -7.49181292879e-32               12.0               14.0      1.16666666667        -30000000.0
5.26888222586e-40   7.31595903858e-05   0.00170467694716 -0.000955144855652   -0.0010240996744 -7.77394477434e-32               12.0               14.5      1.20833333333        -30000000.0
4.10580450047e-40   5.91633551039e-05   0.00170309886016 -0.000955461814556  -0.00102330989193 -8.05550322201e-32               12.0               15.0               1.25        -30000000.0
3.13890856009e-40   4.72609791302e-05   0.00170151884049 -0.000955634163802  -0.00102248941403 -8.33635338842e-32               12.0               15.5      1.29166666667        -30000000.0
2.34016843542e-40   3.72333772702e-05    0.0016999484842 -0.000955692371463  -0.00102165074622 -8.61689016619e-32               12.0               16.0      1.33333333333        -30000000.0
1.6535321879e-40    2.88652568514e-05   0.00169839563569  -0.00095565974334  -0.00102080332454 -8.83206302958e-32               12.0               16.5              1.375        -30000000.0
1.14906474075e-40   2.19503757393e-05   0.00169686529716 -0.000955553900894  -0.00101995351542  -9.1117893591e-32               12.0               17.0      1.41666666667        -30000000.0
7.42688186092e-41   1.62955107186e-05   0.00169536133399 -0.000955388941293  -0.00101910620742 -9.39098763452e-32               12.0               17.5      1.45833333333        -30000000.0
4.20389539297e-41   1.17225482654e-05   0.00169388613358 -0.000955175892159   -0.0010182651522  -9.6692813303e-32               12.0               18.0                1.5        -30000000.0
1.82168800362e-41   8.06980171575e-06   0.00169244151493 -0.000954923621066  -0.00101743296455 -9.94771163139e-32               12.0               18.5      1.54166666667        -30000000.0
0.0                 5.19241938335e-06   0.00169102861491 -0.000954639517659  -0.00101661180452 -1.02258078809e-31               12.0               19.0      1.58333333333        -30000000.0
-1.26116861789e-41  2.96206859041e-06   0.00168964834302 -0.000954329721026  -0.00101580360479 -1.04396755322e-31               12.0               19.5              1.625        -30000000.0
-2.10194769649e-41  1.26635157915e-06   0.00168830115399 -0.000953999347075  -0.00101500938854 -1.07169062322e-31               12.0               20.0      1.66666666667        -30000000.0
-2.80259692865e-41  7.77036161109e-09   0.00168698738889 -0.000953652659064  -0.00101423017895   -1.099426091e-31               12.0               20.5      1.70833333333        -30000000.0
-3.08285662151e-41 -8.97379726084e-07   0.00168570704773 -0.000953293408656  -0.00101346677184 -1.12712723527e-31               12.0               21.0               1.75        -30000000.0
-3.22298646795e-41 -1.52030776857e-06    0.0016844600168 -0.000952924608555  -0.00101271962194  -1.1548779707e-31               12.0               21.5      1.79166666667        -30000000.0
-3.22298646795e-41 -1.92099314233e-06   0.00168324584138   -0.0009525489304  -0.00101198907032 -1.18251988107e-31               12.0               22.0      1.83333333333        -30000000.0
-3.08285662151e-41 -2.14948592259e-06    0.0016820640667 -0.000952168534241  -0.00101127523067 -1.20376751544e-31               12.0               22.5              1.875        -30000000.0
-2.94272677508e-41  -2.2471240424e-06   0.00168091423802 -0.000951785295911  -0.00101057833035 -1.23143835399e-31               12.0               23.0      1.91666666667        -30000000.0
-2.80259692865e-41 -2.24769824975e-06   0.00167979578691 -0.000951400863869    -0.001009898142 -1.25897924531e-31               12.0               23.5      1.95833333333        -30000000.0
-2.52233723578e-41 -2.17851514606e-06   0.00167870769019 -0.000951016431827  -0.00100923455193 -1.28670334846e-31               12.0               24.0                2.0        -30000000.0
-2.24207754292e-41 -2.06137018566e-06   0.00167764960679 -0.000950633307184  -0.00100858756014 -1.31422369159e-31               12.0               24.5      2.04166666667        -30000000.0
-2.10194769649e-41 -1.91341564815e-06   0.00167662039985 -0.000950252228904  -0.00100795659819 -1.34187352277e-31               12.0               25.0      2.08333333333        -30000000.0
-1.82168800362e-41 -1.74793401975e-06   0.00167561938724 -0.000949873992795  -0.00100734155239 -1.36298294471e-31               12.0               25.5              2.125        -30000000.0
-1.54142831076e-41 -1.57500967823e-06   0.00167464577316 -0.000949499337821   -0.0010067420817 -1.39061785263e-31               12.0               26.0      2.16666666667        -30000000.0
-1.40129846432e-41 -1.40211775523e-06   0.00167369864812 -0.000949128661887  -0.00100615784504 -1.41817963653e-31               12.0               26.5      2.20833333333        -30000000.0
-1.12103877146e-41 -1.23462229329e-06    0.0016727772163 -0.000948762476582  -0.00100558838767 -1.44579801406e-31               12.0               27.0               2.25        -30000000.0
-9.80908925027e-42 -1.07620756751e-06    0.0016718806819 -0.000948401066125  -0.00100503336853 -1.47324488879e-31               12.0               27.5      2.29166666667        -30000000.0
-8.40779078595e-42 -9.29232801816e-07   0.00167100813542 -0.000948044714733  -0.00100449244655  -1.5009024112e-31               12.0               28.0      2.33333333333        -30000000.0
-7.00649232162e-42 -7.95035981493e-07   0.00167015900843 -0.000947693592934    -0.001003965167 -1.52201252191e-31               12.0               28.5              2.375        -30000000.0
-5.6051938573e-42  -6.74177158544e-07   0.00166933227774 -0.000947347928104  -0.00100345118881 -1.54943506024e-31               12.0               29.0      2.41666666667        -30000000.0
-4.20389539297e-42 -5.66642122113e-07   0.00166852726124 -0.000947007720242  -0.00100294994354 -1.57707903691e-31               12.0               29.5      2.45833333333        -30000000.0
-4.20389539297e-42 -4.72005989849e-07   0.00166774327681 -0.000946673196722  -0.00100246131751 -1.60453635793e-31               12.0               30.0                2.5        -30000000.0
-2.80259692865e-42 -3.89560245173e-07   0.00166697964232 -0.000946344243857  -0.00100198474229 -1.63212316701e-31               12.0               30.5      2.54166666667        -30000000.0
-2.80259692865e-42 -3.18417542333e-07   0.00166623556197 -0.000946021032178  -0.00100151987681  -1.6595097747e-31               12.0               31.0      2.58333333333        -30000000.0
-1.40129846432e-42 -2.57588061991e-07   0.00166551035363 -0.000945703391153  -0.00100106638001 -1.68078151588e-31               12.0               31.5              2.625        -30000000.0
-1.40129846432e-42 -2.06041045336e-07   0.00166480356256 -0.000945391491314  -0.00100062402453 -1.70817294493e-31               12.0               32.0      2.66666666667        -30000000.0
-1.40129846432e-42 -1.62748051147e-07   0.00166411439295 -0.000945085105286  -0.00100019224192 -1.73564955141e-31               12.0               32.5      2.70833333333        -30000000.0
-1.40129846432e-42 -1.26713695092e-07   0.00166344239005 -0.000944784346757  -0.00099977080481 -1.76314946115e-31               12.0               33.0               2.75        -30000000.0
-0                 -9.69989991106e-08   0.00166278687175 -0.000944489045196 -0.000999359372145 -1.79067818427e-31               12.0               33.5      2.79166666667        -30000000.0
-0                  -7.2733798151e-08    0.0016621472696  -0.00094419914376  -0.00099895760286  -1.8182965618e-31               12.0               34.0      2.83333333333        -30000000.0
-0                 -5.31248552094e-08   0.00166152301517 -0.000943914585605  -0.00099856538327 -1.83919935387e-31               12.0               34.5              2.875        -30000000.0
-0                 -3.74583732088e-08   0.00166091376741 -0.000943635313888  -0.00099818214494 -1.86672095974e-31               12.0               35.0      2.91666666667        -30000000.0
-0                 -2.51005587842e-08   0.00166031895787 -0.000943361271766 -0.000997807660497 -1.89416152079e-31               12.0               35.5      2.95833333333        -30000000.0
0.0                -1.54943505942e-08   0.00165973801813 -0.000943092231864 -0.000997441816253 -1.92162859934e-31               12.0               36.0                3.0        -30000000.0
0.0                -8.15493679529e-09   0.00165917060713 -0.000942828194184 -0.000997084271148  -1.9491177184e-31               12.0               36.5      3.04166666667        -30000000.0
0.0                -2.66478332456e-09   0.00165861615642 -0.000942569101881 -0.000996734684122 -1.97669155571e-31               12.0               37.0      3.08333333333        -30000000.0
0.0                 1.33263853511e-09   0.00165807443864 -0.000942314784425 -0.000996392827801 -1.99777790398e-31               12.0               37.5              3.125        -30000000.0
0.0                 4.13895870702e-09   0.00165754499903 -0.000942065184972 -0.000996058588498 -2.02507669398e-31               12.0               38.0      3.16666666667        -30000000.0
0.0                 6.00714053153e-09   0.00165702726918 -0.000941820189837 -0.000995731625153 -2.05239844286e-31               12.0               38.5      3.20833333333        -30000000.0
0.0                  7.1472992455e-09   0.00165652102169 -0.000941579685332 -0.000995411710392 -2.07999592781e-31               12.0               39.0               3.25        -30000000.0
0.0                  7.7323885142e-09   0.00165602591551 -0.000941343614613 -0.000995098730527 -2.10762050423e-31               12.0               39.5      3.29166666667        -30000000.0
0.0                 7.90334638012e-09   0.00165554160958 -0.000941111863995   -0.0009947923445 -2.13488462633e-31               12.0               40.0      3.33333333333        -30000000.0
0.0                 7.77380330247e-09   0.00165506764915 -0.000940884319789 -0.000994492438622 -2.15613375302e-31               12.0               40.5              3.375        -30000000.0
0.0                 7.43430404043e-09   0.00165460380686 -0.000940660925153  -0.00099419878552  -2.1835634086e-31               12.0               41.0      3.41666666667        -30000000.0
0.0                 6.95605855902e-09   0.00165414985531 -0.000940441566399 -0.000993911271507 -2.21081375537e-31               12.0               41.5      3.45833333333        -30000000.0
0.0                 6.39421718698e-09   0.00165370533978 -0.000940226129842  -0.00099362966921 -2.23828978788e-31               12.0               42.0                3.5        -30000000.0
0.0                 5.79074418625e-09   0.00165327003288 -0.000940014558637 -0.000993353751255 -2.26579038638e-31               12.0               42.5      3.54166666667        -30000000.0
0.0                 5.17685937521e-09   0.00165284370723 -0.000939806795941 -0.000993083403955 -2.29339108558e-31               12.0               43.0      3.58333333333        -30000000.0
0.0                  4.5751380115e-09   0.00165242602179 -0.000939602671224 -0.000992818513623 -2.31424486045e-31               12.0               43.5              3.625        -30000000.0
0.0                 4.00125982694e-09   0.00165201674918 -0.000939402184486 -0.000992558852886 -2.34153423732e-31               12.0               44.0      3.66666666667        -30000000.0
0.0                 3.46551498435e-09   0.00165161566201 -0.000939205165196 -0.000992304308056 -2.36912988556e-31               12.0               44.5      3.70833333333        -30000000.0
0.0                 2.97401166194e-09   0.00165122253293 -0.000939011613355 -0.000992054651761  -2.3967498702e-31               12.0               45.0               3.75        -30000000.0
0.0                 2.52969064966e-09   0.00165083713455 -0.000938821415275 -0.000991809883999 -2.42394419732e-31               12.0               45.5      3.79166666667        -30000000.0
0.0                 2.13313112833e-09    0.0016504592395  -0.00093863445727 -0.000991569777398 -2.45138693946e-31               12.0               46.0      3.83333333333        -30000000.0
0.0                 1.78322894645e-09   0.00165008862041 -0.000938450739341 -0.000991334331957 -2.47262343877e-31               12.0               46.5              3.875        -30000000.0
0.0                 1.47770706262e-09   0.00164972516359 -0.000938270147799 -0.000991103206616 -2.49981271494e-31               12.0               47.0      3.91666666667        -30000000.0
0.0                 1.21352157923e-09   0.00164936852798 -0.000938092625802 -0.000990876401374 -2.52716890213e-31               12.0               47.5      3.95833333333        -30000000.0
0.0                 9.87190797858e-10   0.00164901859989 -0.000937918059662 -0.000990653916233  -2.5547087603e-31               12.0               48.0                4.0        -30000000.0
0.0                 7.95025232713e-10   0.00164867515196 -0.000937746449381 -0.000990435410131 -2.58219145088e-31               12.0               48.5      4.04166666667        -30000000.0
0.0                 6.33308455591e-10   0.00164833818417  -0.00093757768127 -0.000990220883068 -2.60952881179e-31               12.0               49.0      4.08333333333        -30000000.0
0.0                 4.98419393865e-10   0.00164800724178 -0.000937411698487 -0.000990010335045 -2.63043676961e-31               12.0               49.5              4.125        -30000000.0
0.0                 3.86926493449e-10    0.0016476823248 -0.000937248387345    -0.000989803425 -2.65824318032e-31               12.0               50.0      4.16666666667        -30000000.0
8.40779078595e-42    7.8870341369e-06  0.000164831362781 -7.96537502623e-06  -8.2500100973e-05 -2.81049442259e-34               15.0                0.5    0.0333333333333        -30000000.0
1.28919458718e-40   3.01030844696e-05  0.000328651651671 -3.07161762692e-05 -0.000165000045627 -1.13702496371e-33               15.0                1.0    0.0666666666667        -30000000.0
6.3198560741e-40    6.44722248921e-05  0.000490449053814 -6.65427180024e-05  -0.00024750039529 -2.60641998653e-33               15.0                1.5                0.1        -30000000.0
2.06831653334e-39   0.000108825062739  0.000649213291126  -0.00011372895159 -0.000330002251303 -4.75336546184e-33               15.0                2.0     0.133333333333        -30000000.0
5.0474770685e-39    0.000160985621278  0.000803931641258 -0.000170564987911 -0.000412515163362 -7.66832850103e-33               15.0                2.5     0.166666666667        -30000000.0
1.04676995285e-38   0.000218785146444   0.00095359507668  -0.00023533534943 -0.000494966968745 -1.14699191315e-32               15.0                3.0                0.2        -30000000.0
1.09833773634e-38   0.000280046322132   0.00109718905605 -0.000306330321109 -0.000577005948799 -1.41728214545e-32               15.0                3.5     0.233333333333        -30000000.0
1.01538086725e-38   0.000342571325973   0.00123368374716 -0.000381821109841 -0.000657890097955 -1.65283072255e-32               15.0                4.0     0.266666666667        -30000000.0
1.05826060026e-38   0.000404103190021   0.00136202038448  -0.00046003893317 -0.000736565027637 -1.97767970565e-32               15.0                4.5                0.3        -30000000.0
1.09427397079e-38   0.000462338078933   0.00148113451814 -0.000539160851076 -0.000811832819636 -2.33255631311e-32               15.0                5.0     0.333333333333        -30000000.0
1.03247670851e-38   0.000515025590175   0.00159003934641   -0.0006173513043 -0.000882521703716 -2.64206819438e-32               15.0                5.5     0.366666666667        -30000000.0
1.05727969133e-38   0.000560140620109   0.00168794599631 -0.000692857327067 -0.000947620776515 -3.04479927444e-32               15.0                6.0                0.4        -30000000.0
1.07171306552e-38   0.000596069128278   0.00177437243565 -0.000764126468766  -0.00100637373635 -3.46762051723e-32               15.0                6.5     0.433333333333        -30000000.0
1.00543164815e-38   0.000621752803909   0.00184921657365 -0.000829915734357  -0.00105833100861 -3.82247488329e-32               15.0                7.0     0.466666666667        -30000000.0
9.99826454296e-39   0.000636757022221   0.00191277104022 -0.000889361899681  -0.00110336122816 -4.26636864163e-32               15.0                7.5                0.5        -30000000.0
9.82170093645e-39   0.000641256065137   0.00196568339561 -0.000942002600368  -0.00114162673981  -4.7158548947e-32               15.0                8.0     0.533333333333        -30000000.0
9.02716470718e-39   0.000635947344563   0.00200887757273 -0.000987749785963  -0.00117352988127 -5.07595048472e-32               15.0                8.5     0.566666666667        -30000000.0
8.68384658342e-39   0.000621922310984   0.00204345633392  -0.00102682929537  -0.00119964579426 -5.52174122002e-32               15.0                9.0                0.6        -30000000.0
8.26065444719e-39   0.000600520991156   0.00207060156754  -0.00105969991182   -0.0012206513702 -5.96361344951e-32               15.0                9.5     0.633333333333        -30000000.0
7.42548056246e-39   0.000573195052311   0.00209148902286   -0.0010869698599  -0.00123726090351 -6.30448500032e-32               15.0               10.0     0.666666666667        -30000000.0
6.93502609994e-39   0.000541393603726   0.00210722555494  -0.00110932205644  -0.00125017527353 -6.73211584023e-32               15.0               10.5                0.7        -30000000.0
6.41934826507e-39    0.00050647969374   0.00211880615097  -0.00112745317438  -0.00126004647427 -7.15331130775e-32               15.0               11.0     0.733333333333        -30000000.0
5.65844319894e-39   0.000469675995873   0.00212709460357  -0.00114203032808  -0.00126745624129  -7.4698378425e-32               15.0               11.5     0.766666666667        -30000000.0
5.15817964718e-39   0.000432036586062   0.00213281759898  -0.00115366310638  -0.00127290593355 -7.87709325568e-32               15.0               12.0                0.8        -30000000.0
4.66492258774e-39   0.000394438302465   0.00213657153836  -0.00116288936169  -0.00127681676076  -8.2787954912e-32               15.0               12.5     0.833333333333        -30000000.0
4.04274606958e-39   0.000357585776101    0.0021388350433  -0.00117017077628  -0.00127953398987 -8.57606527035e-32               15.0               13.0     0.866666666667        -30000000.0
3.60834354564e-39   0.000322025044852   0.00213998578147  -0.00117589434012  -0.00128133558519 -8.96787280513e-32               15.0               13.5                0.9        -30000000.0
3.19916439405e-39   0.000288161345452    0.0021403154733  -0.00118037849006  -0.00128244118969 -9.35623421292e-32               15.0               14.0     0.933333333333        -30000000.0
2.72692681158e-39   0.000256278923416   0.00214004717236  -0.00118388186365  -0.00128302247049 -9.64084217303e-32               15.0               14.5     0.966666666667        -30000000.0
2.38641128475e-39   0.000226560288752   0.00213934936255  -0.00118661125725   -0.0012832115317 -1.00229157192e-31               15.0               15.0                1.0        -30000000.0
2.0739217272e-39    0.000199104604803   0.00213834664464  -0.00118873083466  -0.00128310921355 -1.04030699035e-31               15.0               15.5      1.03333333333        -30000000.0
1.73901139423e-39   0.000173943817572   0.00213713133235  -0.00119036951673  -0.00128279168621 -1.06808343972e-31               15.0               16.0      1.06666666667        -30000000.0
1.48958026758e-39   0.000151057236053   0.00213577072827   -0.0011916282574  -0.00128231613417   -1.105694208e-31               15.0               16.5                1.1        -30000000.0
1.26677381175e-39   0.000130383341457   0.00213431349039  -0.00119258550058   -0.0012817250763  -1.1432839689e-31               15.0               17.0      1.13333333333        -30000000.0
1.03976346053e-39   0.000111830765093   0.00213279417949  -0.00119330229609   -0.0012810504586  -1.1706214446e-31               15.0               17.5      1.16666666667        -30000000.0
8.68805047881e-40   9.52864027681e-05    0.0021312384888  -0.00119382582398  -0.00128031558688 -1.20788863333e-31               15.0               18.0                1.2        -30000000.0
7.18866112199e-40   8.06228328543e-05   0.00212966369872  -0.00119419303246   -0.0012795380826 -1.24517384477e-31               15.0               18.5      1.23333333333        -30000000.0
5.73131071909e-40   6.77041782637e-05   0.00212808254219    -0.001194432798  -0.00127873079236 -1.27220321238e-31               15.0               19.0      1.26666666667        -30000000.0
4.62428493227e-40    5.6390469183e-05    0.0021265043415   -0.0011945675169  -0.00127790349325 -1.30937030041e-31               15.0               19.5                1.3        -30000000.0
3.65738899189e-40   4.65416540862e-05   0.00212493523577  -0.00119461549275  -0.00127706357489 -1.34638264563e-31               15.0               20.0      1.33333333333        -30000000.0
2.78858394401e-40   3.80201363726e-05    0.0021233802272  -0.00119459070902  -0.00127621660795 -1.37335943742e-31               15.0               20.5      1.36666666667        -30000000.0
2.11596068113e-40   3.06932079752e-05   0.00212184272641  -0.00119450510283  -0.00127536679884 -1.41025480718e-31               15.0               21.0                1.4        -30000000.0
1.54142831076e-40   2.44343656419e-05    0.0021203252345   -0.0011943679965  -0.00127451767185 -1.44723581354e-31               15.0               21.5      1.43333333333        -30000000.0
1.05097384824e-40   1.91246396497e-05   0.00211882957046  -0.00119418734812  -0.00127367184177 -1.47399885822e-31               15.0               22.0      1.46666666667        -30000000.0
6.72623262876e-41   1.46530858558e-05   0.00211735732591   -0.0011939698652  -0.00127283146867 -1.51088274854e-31               15.0               22.5                1.5        -30000000.0
3.50324616081e-41   1.09173265983e-05   0.00211590963772  -0.00119372100471  -0.00127199825783 -1.54765758421e-31               15.0               23.0      1.53333333333        -30000000.0
1.12103877146e-41   7.82355424889e-06   0.00211448696064  -0.00119344565519   -0.0012711736872 -1.57432374243e-31               15.0               23.5      1.56666666667        -30000000.0
-8.40779078595e-42  5.28651211695e-06   0.00211309020415  -0.00119314790936  -0.00127035877995 -1.61117537554e-31               15.0               24.0                1.6        -30000000.0
-2.38220738935e-41  3.22927684593e-06   0.00211171982301  -0.00119283140521  -0.00126955455926 -1.64782210069e-31               15.0               24.5      1.63333333333        -30000000.0
-3.36311631438e-41  1.58285740071e-06   0.00211037604458  -0.00119249909858  -0.00126876182094  -1.6745129397e-31               15.0               25.0      1.66666666667        -30000000.0
-4.20389539297e-41  2.85825668689e-07   0.00210905909626  -0.00119215383165  -0.00126798113342  -1.7111771136e-31               15.0               25.5                1.7        -30000000.0
-4.62428493227e-41 -7.16214920704e-07   0.00210776875065  -0.00119179799185  -0.00126721283777 -1.74786734582e-31               15.0               26.0      1.73333333333        -30000000.0
-4.90454462514e-41 -1.47110434945e-06   0.00210650500776  -0.00119143362554  -0.00126645750242 -1.77440654147e-31               15.0               26.5      1.76666666667        -30000000.0
-5.04467447157e-41  -2.0206869511e-06   0.00210526764022  -0.00119106243801  -0.00126571535475  -1.8111231764e-31               15.0               27.0                1.8        -30000000.0
-5.04467447157e-41 -2.40131892149e-06    0.0021040568754  -0.00119068613458  -0.00126498650843 -1.84763283707e-31               15.0               27.5      1.83333333333        -30000000.0
-4.90454462514e-41 -2.64440580544e-06    0.0021028718038  -0.00119030607948  -0.00126427096347 -1.87424492715e-31               15.0               28.0      1.86666666667        -30000000.0
-4.7644147787e-41  -2.77689249373e-06    0.0021017126528  -0.00118992352327  -0.00126356894725 -1.91085239263e-31               15.0               28.5                1.9        -30000000.0
-4.48415508584e-41 -2.82174927868e-06   0.00210057851291  -0.00118953948913  -0.00126288045976 -1.94730258982e-31               15.0               29.0      1.93333333333        -30000000.0
-4.20389539297e-41 -2.79841572137e-06   0.00209946915675  -0.00118915488656  -0.00126220527363 -1.97385705312e-31               15.0               29.5      1.96666666667        -30000000.0
-3.92363570011e-41    -2.72322076e-06   0.00209838435694  -0.00118877062505  -0.00126154338886 -2.01037957077e-31               15.0               30.0                2.0        -30000000.0
-3.64337600724e-41 -2.60976684707e-06     0.002097323204  -0.00118838727303  -0.00126089469177 -2.04698037817e-31               15.0               30.5      2.03333333333        -30000000.0
-3.36311631438e-41 -2.46928433256e-06   0.00209628524317  -0.00118800539894  -0.00126025895497 -2.07334152776e-31               15.0               31.0      2.06666666667        -30000000.0
-2.94272677508e-41 -2.31094698933e-06   0.00209527024708  -0.00118762568491  -0.00125963606479 -2.10997929895e-31               15.0               31.5                2.1        -30000000.0
-2.66246708222e-41 -2.14216488992e-06   0.00209427776099  -0.00118724847198  -0.00125902579384 -2.14653074477e-31               15.0               32.0      2.13333333333        -30000000.0
-2.38220738935e-41  -1.9688393138e-06   0.00209330664802  -0.00118687421491  -0.00125842791476 -2.17269903981e-31               15.0               32.5      2.16666666667        -30000000.0
-2.10194769649e-41 -1.79558823366e-06   0.00209235690818  -0.00118650314107  -0.00125784208649 -2.20916921123e-31               15.0               33.0                2.2        -30000000.0
-1.96181785005e-41 -1.62595625852e-06   0.00209142785934  -0.00118613547784  -0.00125726830902 -2.24579343668e-31               15.0               33.5      2.23333333333        -30000000.0
-1.68155815719e-41  -1.4625867184e-06   0.00209051904676  -0.00118577167996  -0.00125670612761 -2.27234124191e-31               15.0               34.0      2.26666666667        -30000000.0
-1.54142831076e-41 -1.30737887183e-06   0.00208962978832  -0.00118541174743  -0.00125615542856 -2.30849435127e-31               15.0               34.5                2.3        -30000000.0
-1.26116861789e-41 -1.16161791297e-06   0.00208875962926  -0.00118505590763  -0.00125561575715 -2.34519502978e-31               15.0               35.0      2.33333333333        -30000000.0
-1.12103877146e-41 -1.02609731822e-06   0.00208790811485  -0.00118470427424  -0.00125508722704 -2.37161196943e-31               15.0               35.5      2.36666666667        -30000000.0
-9.80908925027e-42 -9.01214602944e-07   0.00208707479032  -0.00118435696095   -0.0012545692698 -2.40776140537e-31               15.0               36.0                2.4        -30000000.0
-8.40779078595e-42  -7.8705220119e-07   0.00208625920095  -0.00118401396776  -0.00125406165807  -2.4442903515e-31               15.0               36.5      2.43333333333        -30000000.0
-7.00649232162e-42 -6.83454570716e-07   0.00208546043723  -0.00118367552204  -0.00125356427816   -2.470828514e-31               15.0               37.0      2.46666666667        -30000000.0
-5.6051938573e-42  -5.90083815144e-07   0.00208467872653  -0.00118334151011  -0.00125307690269 -2.50715404451e-31               15.0               37.5                2.5        -30000000.0
-5.6051938573e-42   -5.0647053218e-07   0.00208391293199  -0.00118301204566  -0.00125259919059 -2.54348875856e-31               15.0               38.0      2.53333333333        -30000000.0
-4.20389539297e-42 -4.32051949772e-07   0.00208316305361  -0.00118268701499  -0.00125213080082 -2.56975485841e-31               15.0               38.5      2.56666666667        -30000000.0
-2.80259692865e-42 -3.66208563474e-07   0.00208242863664  -0.00118236664548  -0.00125167173337 -2.60632030915e-31               15.0               39.0                2.6        -30000000.0
-2.80259692865e-42 -3.08288311546e-07   0.00208170899896  -0.00118205070976  -0.00125122164718 -2.64283387283e-31               15.0               39.5      2.63333333333        -30000000.0
-2.80259692865e-42 -2.57628418598e-07   0.00208100391319  -0.00118173932151  -0.00125078031488 -2.66888921021e-31               15.0               40.0      2.66666666667        -30000000.0
-1.40129846432e-42 -2.13570300334e-07   0.00208031315196  -0.00118143248073  -0.00125034750909  -2.7055106806e-31               15.0               40.5                2.7        -30000000.0
-1.40129846432e-42   -1.754741491e-07   0.00207963603316  -0.00118112996006  -0.00124992300243 -2.74194274028e-31               15.0               41.0      2.73333333333        -30000000.0
-1.40129846432e-42 -1.42726830354e-07   0.00207897210203  -0.00118083198686  -0.00124950656755 -2.76806075539e-31               15.0               41.5      2.76666666667        -30000000.0
-1.40129846432e-42 -1.14747676638e-07   0.00207832158594  -0.00118053833376  -0.00124909820443 -2.80431924598e-31               15.0               42.0                2.8        -30000000.0
-0                 -9.09942676763e-08   0.00207768357541  -0.00118024888707  -0.00124869734464 -2.84099742479e-31               15.0               42.5      2.83333333333        -30000000.0
-0                  -7.0963825094e-08   0.00207705784305  -0.00117996387416  -0.00124830410186 -2.86736247739e-31               15.0               43.0      2.86666666667        -30000000.0
-0                 -5.41947112187e-08    0.0020764441615  -0.00117968306768  -0.00124791824874 -2.90336819078e-31               15.0               43.5                2.9        -30000000.0
-0                 -4.02658427434e-08   0.00207584207601  -0.00117940635391  -0.00124753944419 -2.93973963903e-31               15.0               44.0      2.93333333333        -30000000.0
-0                 -2.87966196028e-08    0.0020752513592  -0.00117913384656  -0.00124716768823 -2.96621581257e-31               15.0               44.5      2.96666666667        -30000000.0
0.0                -1.94448537133e-08   0.00207467201108  -0.00117886531825   -0.0012468026398  -3.0026143523e-31               15.0               45.0                3.0        -30000000.0
0.0                -1.19050238417e-08   0.00207410312214  -0.00117860076898  -0.00124644429889 -3.03870616146e-31               15.0               45.5      3.03333333333        -30000000.0
0.0                -5.90579581766e-09   0.00207354491977  -0.00117834019875  -0.00124609232444  -3.0652640686e-31               15.0               46.0      3.06666666667        -30000000.0
0.0                -1.20791701294e-09   0.00207299694921  -0.00117808349387  -0.00124574660276  -3.1016182977e-31               15.0               46.5                3.1        -30000000.0
0.0                 2.39852907501e-09   0.00207245898309  -0.00117783065434  -0.00124540713387 -3.13787885459e-31               15.0               47.0      3.13333333333        -30000000.0
0.0                 5.09670734436e-09   0.00207193056667  -0.00117758145279  -0.00124507357668 -3.16406505755e-31               15.0               47.5      3.16666666667        -30000000.0
0.0                 7.04538120552e-09   0.00207141169994  -0.00117733600291  -0.00124474593122  -3.2006750485e-31               15.0               48.0                3.2        -30000000.0
0.0                 8.38145091525e-09   0.00207090215554  -0.00117709419101  -0.00124442397009 -3.23703409897e-31               15.0               48.5      3.23333333333        -30000000.0
0.0                 9.22222888333e-09    0.0020704014787   -0.0011768559034  -0.00124410757962 -3.26315808338e-31               15.0               49.0      3.26666666667        -30000000.0
0.0                 9.66763301358e-09   0.00206990966944  -0.00117662114008  -0.00124379653244 -3.29930430508e-31               15.0               49.5                3.3        -30000000.0
0.0                  9.8021799011e-09   0.00206942627301  -0.00117638978736  -0.00124349082853 -3.33583876134e-31               15.0               50.0      3.33333333333        -30000000.0
5.6051938573e-42    6.28736573915e-06  0.000164894998989 -6.33537622363e-06 -8.25000370241e-05 -2.80645688935e-34               19.0                0.5    0.0263157894737        -30000000.0
7.98740124665e-41   2.42472477652e-05  0.000329159803414 -2.46291023132e-05 -0.000165000045627 -1.13057917014e-33               19.0                1.0    0.0526315789474        -30000000.0
4.06376554654e-40   5.25248537997e-05  0.000492163849231 -5.38141478046e-05 -0.000247499997386 -2.57379542652e-33               19.0                1.5    0.0789473684211        -30000000.0
1.28919458718e-39   8.97662317811e-05  0.000653277197671 -9.28229013653e-05 -0.000330000290205  -4.6502700729e-33               19.0                2.0     0.105263157895        -30000000.0
3.05483065223e-39   0.000134617565095  0.000811868687833 -0.000140586976727 -0.000412502600966  -7.4159459035e-33               19.0                2.5     0.131578947368        -30000000.0
7.21808838974e-39   0.000185724360335  0.000967309460975 -0.000196039749767 -0.000495014148783 -1.09434212098e-32               19.0                3.0     0.157894736842        -30000000.0
1.21450537903e-38    0.00024173320412   0.00111896861199 -0.000258113033169 -0.000577513276312 -1.53225215103e-32               19.0                3.5     0.184210526316        -30000000.0
1.69473036275e-38   0.000301289418303   0.00126621637264 -0.000325740927565   -0.0006598650657 -1.96756546068e-32               19.0                4.0     0.210526315789        -30000000.0
1.62018128445e-38    0.00036303541151   0.00140841802931 -0.000397853767709 -0.000741748181099 -2.25603036814e-32               19.0                4.5     0.236842105263        -30000000.0
1.75540658626e-38   0.000425595885645   0.00154493011451  -0.00047337266551 -0.000822649155907 -2.66822782245e-32               19.0                5.0     0.263157894737        -30000000.0
1.68674296151e-38   0.000487563852403   0.00167509017501 -0.000551194716536 -0.000901905536921 -3.00863847386e-32               19.0                5.5     0.289473684211        -30000000.0
1.63279297063e-38   0.000547503873349   0.00179823075541 -0.000630189447293 -0.000978775005933 -3.37477626555e-32               19.0                6.0     0.315789473684        -30000000.0
1.73550814807e-38   0.000603983721703   0.00191370554603 -0.000709208677563  -0.00105250398974 -3.87584106408e-32               19.0                6.5     0.342105263158        -30000000.0
1.68071737811e-38   0.000655633016322   0.00202093156076 -0.000787115482126  -0.00112238728889 -4.29038591976e-32               19.0                7.0     0.368421052632        -30000000.0
1.76213281889e-38   0.000701217118149   0.00211944006878 -0.000862828471782  -0.00118781395031 -4.84527406766e-32               19.0                7.5     0.394736842105        -30000000.0
1.69991516707e-38   0.000739709548725   0.00220891706704 -0.000935368461796   -0.0012483020555 -5.29707256634e-32               19.0                8.0     0.421052631579        -30000000.0
1.63839816449e-38   0.000770350538914   0.00228923317991  -0.00100390195712  -0.00130351838834 -5.76110527501e-32               19.0                8.5     0.447368421053        -30000000.0
1.68043711842e-38   0.000792682442352   0.00236045593738  -0.00106777383735  -0.00135328809847 -6.36616688528e-32               19.0                9.0     0.473684210526        -30000000.0
1.60420648196e-38   0.000806558887234   0.00242284318119  -0.00112652514872  -0.00139759094964  -6.8450981813e-32               19.0                9.5                0.5        -30000000.0
1.5261541575e-38    0.000812128575944   0.00247682191912  -0.00117989418413  -0.00143654710882 -7.32563258069e-32               19.0               10.0     0.526315789474        -30000000.0
1.52825610519e-38    0.00080979930317   0.00252295581049  -0.00122780511447  -0.00147039554577 -7.94675047952e-32               19.0               10.5     0.552631578947        -30000000.0
1.4377322244e-38    0.000800187592631   0.00256190628534  -0.00127034400066  -0.00149946777128   -8.423327343e-32               19.0               11.0     0.578947368421        -30000000.0
1.34706821376e-38   0.000784062706316    0.0025943941182   -0.0013077294625  -0.00152415975663 -8.89462136956e-32               19.0               11.5     0.605263157895        -30000000.0
1.31904224447e-38    0.00076228997159   0.00262116259364  -0.00134027936838  -0.00154490476234 -9.50743274776e-32               19.0               12.0     0.631578947368        -30000000.0
1.22277303997e-38   0.000735778939998     0.002642944537  -0.00136837866194  -0.00156214980507 -9.96456803671e-32               19.0               12.5     0.657894736842        -30000000.0
1.18101434573e-38   0.000705439617832   0.00266044025921  -0.00139245025821  -0.00157633587605 -1.05668631027e-31               19.0               13.0     0.684210526316        -30000000.0
1.08446488154e-38   0.000672148132708    0.0026742980026   -0.0014129302599  -0.00158788338922 -1.10079903167e-31               19.0               13.5     0.710526315789        -30000000.0
9.92259442588e-39   0.000636721438241    0.0026851050734   -0.0014302489717  -0.00159718183568 -1.14411358781e-31               19.0               14.0     0.736842105263        -30000000.0
9.41812697873e-39   0.000599901227361    0.0026933821573  -0.00144481646203  -0.00160458364462 -1.20228529053e-31               19.0               14.5     0.763157894737        -30000000.0
8.54511803545e-39   0.000562344609989   0.00269958172794  -0.00145701312704  -0.00161040145485 -1.24410855301e-31               19.0               15.0     0.789473684211        -30000000.0
7.72816103075e-39    0.00052462127087   0.00270409145742  -0.00146718423366  -0.00161490811479  -1.2853077933e-31               19.0               15.5     0.815789473684        -30000000.0
7.22509488206e-39   0.000487214379064   0.00270723967333  -0.00147563764585  -0.00161833781931 -1.34175815443e-31               19.0               16.0     0.842105263158        -30000000.0
6.4852092929e-39    0.000450525277529   0.00270929922408  -0.00148264325617  -0.00162088940669 -1.38180543321e-31               19.0               16.5     0.868421052632        -30000000.0
6.0059652181e-39    0.000414878769561   0.00271049589173   -0.0014884351458  -0.00162272976922 -1.43743535898e-31               19.0               17.0     0.894736842105        -30000000.0
5.35155883526e-39   0.000380531503197   0.00271101362159  -0.00149321385834  -0.00162399726378  -1.4765460305e-31               19.0               17.5     0.921052631579        -30000000.0
4.75320439099e-39   0.000347678508206   0.00271100179816  -0.00149714946929  -0.00162480580457 -1.51536076212e-31               19.0               18.0     0.947368421053        -30000000.0
4.34402523941e-39   0.000316461495231   0.00271057956525  -0.00150038533775  -0.00162524872849 -1.56996534458e-31               19.0               18.5     0.973684210526        -30000000.0
3.829748703e-39     0.000286976330699   0.00270984241979  -0.00150304094859  -0.00162540140991 -1.60810508531e-31               19.0               19.0                1.0        -30000000.0
3.36591891131e-39   0.000259279261172   0.00270886539511  -0.00150521600517  -0.00162532455761 -1.64619431652e-31               19.0               19.5      1.02631578947        -30000000.0
3.03381117526e-39   0.000233393976146   0.00270770783573  -0.00150699281676  -0.00162506694323 -1.69999855263e-31               19.0               20.0      1.05263157895        -30000000.0
2.64565150065e-39   0.000209316411315   0.00270641567113  -0.00150843902702  -0.00162466767506 -1.73763618278e-31               19.0               20.5      1.07894736842        -30000000.0
2.29672818303e-39   0.000187020617659   0.00270502482635   -0.0015096104562  -0.00162415744853 -1.77511987369e-31               19.0               21.0      1.10526315789        -30000000.0
2.04029056406e-39   0.000166462328366     0.002703563041  -0.00151055269271  -0.00162356082001 -1.82854965056e-31               19.0               21.5      1.13157894737        -30000000.0
1.7558269758e-39    0.000147583619992   0.00270205123343  -0.00151130325321  -0.00162289722994 -1.86576013087e-31               19.0               22.0      1.15789473684        -30000000.0
1.54282960922e-39   0.000130315456204    0.0027005062293  -0.00151189249209  -0.00162218202604 -1.91904561121e-31               19.0               22.5      1.18421052632        -30000000.0
1.31161536261e-39   0.000114581247601    0.0026989403068  -0.00151234576151  -0.00162142703175 -1.95603476797e-31               19.0               23.0      1.21052631579        -30000000.0
1.10982838375e-39    0.00010029872044   0.00269736301561  -0.00151268352511  -0.00162064213782 -1.99293817334e-31               19.0               23.5      1.23684210526        -30000000.0
9.54284254205e-40   8.73822258995e-05   0.00269578185907  -0.00151292294959   -0.0016198347339 -2.04605100295e-31               19.0               24.0      1.26315789474        -30000000.0
7.95937527736e-40   7.57445590693e-05   0.00269420229415  -0.00151307790475  -0.00161901084539 -2.08281458877e-31               19.0               24.5      1.28947368421        -30000000.0
6.57208979768e-40   6.52980816085e-05   0.00269262864094  -0.00151316021402  -0.00161817536082 -2.11958322555e-31               19.0               25.0      1.31578947368        -30000000.0
5.49308998015e-40   5.59562138847e-05   0.00269106431006  -0.00151317954078  -0.00161733225923 -2.17236636573e-31               19.0               25.5      1.34210526316        -30000000.0
4.41409016262e-40   4.76340638045e-05    0.0026895118026  -0.00151314441155  -0.00161648449648  -2.2090780645e-31               19.0               26.0      1.36842105263        -30000000.0
3.58732406867e-40    4.0249464206e-05   0.00268797339231  -0.00151306153384  -0.00161563468737 -2.26181918994e-31               19.0               26.5      1.39473684211        -30000000.0
2.78858394401e-40   3.37232997083e-05   0.00268645021606  -0.00151293693307  -0.00161478510563  -2.2984535173e-31               19.0               27.0      1.42105263158        -30000000.0
2.10194769649e-40   2.79801408709e-05   0.00268494409283  -0.00151277595251  -0.00161393734288  -2.3349402191e-31               19.0               27.5      1.44736842105        -30000000.0
1.5554412954e-40    2.29483720915e-05   0.00268345570476  -0.00151258291226  -0.00161309299074 -2.38762647284e-31               19.0               28.0      1.47368421053        -30000000.0
1.06498683289e-40   1.85605522063e-05   0.00268198573394  -0.00151236179136  -0.00161225329975 -2.42409182288e-31               19.0               28.5                1.5        -30000000.0
6.58610278233e-41    1.4753394062e-05   0.00268053531727  -0.00151211588673  -0.00161141917943 -2.46043778679e-31               19.0               29.0      1.52631578947        -30000000.0
3.22298646795e-41   1.14678684326e-05    0.0026791046821   -0.0015118483816  -0.00161059176662 -2.51311324985e-31               19.0               29.5      1.55263157895        -30000000.0
4.20389539297e-42   8.64920135513e-06   0.00267769451057  -0.00151156189077  -0.00160977162977 -2.54936094977e-31               19.0               30.0      1.57894736842        -30000000.0
-1.82168800362e-41  6.24672402694e-06   0.00267630457529  -0.00151125891534    -0.001608959451  -2.5858125245e-31               19.0               30.5      1.60526315789        -30000000.0
-3.64337600724e-41  4.21383861138e-06   0.00267493555839  -0.00151094138801  -0.00160815579875  -2.6382466898e-31               19.0               31.0      1.63157894737        -30000000.0
-5.04467447157e-41  2.50780707312e-06   0.00267358768724  -0.00151061135512  -0.00160736112775 -2.67455339402e-31               19.0               31.5      1.65789473684        -30000000.0
-6.16571324303e-41  1.08963504886e-06   0.00267226073447  -0.00151027063566  -0.00160657589277 -2.72712921557e-31               19.0               32.0      1.68421052632        -30000000.0
-7.00649232162e-41 -7.61358684431e-08   0.00267095492745  -0.00150992059389  -0.00160580043485 -2.76321597379e-31               19.0               32.5      1.71052631579        -30000000.0
-7.42688186092e-41 -1.02164887661e-06   0.00266967003881  -0.00150956270772  -0.00160503486768 -2.79947974492e-31               19.0               33.0      1.73684210526        -30000000.0
-7.98740124665e-41 -1.77588510564e-06   0.00266840629592  -0.00150919822772  -0.00160427953233 -2.85184618154e-31               19.0               33.5      1.76315789474        -30000000.0
-8.12753109308e-41 -2.36490538263e-06   0.00266716369879  -0.00150882829075  -0.00160353454248 -2.88806656041e-31               19.0               34.0      1.78947368421        -30000000.0
-8.12753109308e-41 -2.81204592945e-06   0.00266594179266  -0.00150845403368  -0.00160280001182 -2.92415836957e-31               19.0               34.5      1.81578947368        -30000000.0
-8.12753109308e-41 -3.13813264263e-06   0.00266474035016  -0.00150807613863  -0.00160207605404 -2.97666370738e-31               19.0               35.0      1.84210526316        -30000000.0
-7.84727140022e-41 -3.36166050552e-06   0.00266355959866  -0.00150769562879  -0.00160136278282 -3.01273508315e-31               19.0               35.5      1.86842105263        -30000000.0
-7.70714155379e-41 -3.49899953456e-06   0.00266239885605  -0.00150731318627  -0.00160066008448 -3.06497914897e-31               19.0               36.0      1.89473684211        -30000000.0
-7.42688186092e-41 -3.56457752204e-06   0.00266125812232   -0.0015069293795  -0.00159996795901 -3.10102113738e-31               19.0               36.5      1.92105263158        -30000000.0
-7.00649232162e-41 -3.57105012228e-06    0.0026601371701  -0.00150654489062   -0.0015992865201  -3.1372525365e-31               19.0               37.0      1.94736842105        -30000000.0
-6.72623262876e-41 -3.52946982751e-06   0.00265903577201  -0.00150616040173  -0.00159861554039 -3.18966512046e-31               19.0               37.5      1.97368421053        -30000000.0
-6.30584308946e-41 -3.44944250941e-06   0.00265795324594  -0.00150577614022  -0.00159795513355  -3.2255188461e-31               19.0               38.0                2.0        -30000000.0
-5.88545355016e-41 -3.33926930551e-06   0.00265688959189  -0.00150539256083  -0.00159730495852 -3.26165519549e-31               19.0               38.5      2.02631578947        -30000000.0
-5.6051938573e-41  -3.20608584126e-06   0.00265584458248  -0.00150501023199  -0.00159666524269  -3.3138423233e-31               19.0               39.0      2.05263157895        -30000000.0
-5.184804318e-41   -3.05598635286e-06   0.00265481753559  -0.00150462938109  -0.00159603553129 -3.35004548301e-31               19.0               39.5      2.07894736842        -30000000.0
-4.7644147787e-41  -2.89414003873e-06   0.00265380845121  -0.00150425023548  -0.00159541605171 -3.38596808527e-31               19.0               40.0      2.10526315789        -30000000.0
-4.34402523941e-41 -2.72489253383e-06   0.00265281710199  -0.00150387313624   -0.0015948063492 -3.43829135921e-31               19.0               40.5      2.13157894737        -30000000.0
-4.06376554654e-41  -2.5518704927e-06   0.00265184257842  -0.00150349831074  -0.00159420653745 -3.47429959807e-31               19.0               41.0      2.15789473684        -30000000.0
-3.64337600724e-41 -2.37806641046e-06   0.00265088533524  -0.00150312610003  -0.00159361627539 -3.52615864358e-31               19.0               41.5      2.18421052632        -30000000.0
-3.36311631438e-41 -2.20591389599e-06    0.0026499442356  -0.00150275639044  -0.00159303556302  -3.5621882342e-31               19.0               42.0      2.21052631579        -30000000.0
-3.08285662151e-41 -2.03736938431e-06   0.00264901950686  -0.00150238952301  -0.00159246428666 -3.59849470884e-31               19.0               42.5      2.23684210526        -30000000.0
-2.80259692865e-41 -1.87397009022e-06   0.00264811069428  -0.00150202572513  -0.00159190210525 -3.65046028351e-31               19.0               43.0      2.26315789474        -30000000.0
-2.52233723578e-41 -1.71689684692e-06   0.00264721734311  -0.00150166499679  -0.00159134901878 -3.68629977466e-31               19.0               43.5      2.28947368421        -30000000.0
-2.24207754292e-41 -1.56701962517e-06   0.00264633922598    -0.001501307338  -0.00159080479989 -3.72244324129e-31               19.0               44.0      2.31578947368        -30000000.0
-1.96181785005e-41 -1.42495248934e-06    0.0026454761155  -0.00150095308982   -0.0015902692212 -3.77470980681e-31               19.0               44.5      2.34210526316        -30000000.0
-1.82168800362e-41 -1.29108890246e-06   0.00264462755695  -0.00150060213855   -0.0015897422827 -3.81067626052e-31               19.0               45.0      2.36842105263        -30000000.0
-1.54142831076e-41 -1.16564036201e-06   0.00264379309556   -0.0015002544842  -0.00158922387072   -3.862605101e-31               19.0               45.5      2.39473684211        -30000000.0
-1.40129846432e-41 -1.04866471062e-06   0.00264297273134  -0.00149991046783  -0.00158871353051 -3.89870471619e-31               19.0               46.0      2.42105263158        -30000000.0
-1.26116861789e-41 -9.40099220692e-07   0.00264216623691  -0.00149956986206  -0.00158821137575 -3.93451780462e-31               19.0               46.5      2.44736842105        -30000000.0
-1.12103877146e-41 -8.39781633122e-07   0.00264137293016  -0.00149923278059  -0.00158771717906 -3.98650817489e-31               19.0               47.0      2.47368421053        -30000000.0
-9.80908925027e-42 -7.47469530715e-07   0.00264059281108  -0.00149889922341  -0.00158723082677 -4.02237866051e-31               19.0               47.5                2.5        -30000000.0
-8.40779078595e-42 -6.62862487122e-07   0.00263982542492   -0.0014985693042   -0.0015867520915 -4.05867572201e-31               19.0               48.0      2.52631578947        -30000000.0
-7.00649232162e-42 -5.85614501336e-07   0.00263907054432  -0.00149824290929  -0.00158628085956 -4.11055175708e-31               19.0               48.5      2.55263157895        -30000000.0
-5.6051938573e-42  -5.15348208552e-07    0.0026383279419  -0.00149792003867  -0.00158581690357 -4.14644841582e-31               19.0               49.0      2.57894736842        -30000000.0
-5.6051938573e-42  -4.51664233792e-07   0.00263759739028  -0.00149760080603  -0.00158536022354 -4.18237124767e-31               19.0               49.5      2.60526315789        -30000000.0
-4.20389539297e-42 -3.94153043537e-07   0.00263687866209  -0.00149728521137   -0.0015849105921 -4.23444197399e-31               19.0               50.0      2.63157894737        -30000000.0
2.80259692865e-42   4.81836082145e-06  0.000164939237379 -4.84849715932e-06  -8.2500100973e-05 -2.80366034603e-34               25.0                0.5               0.02        -30000000.0
5.74532370373e-41   1.87571860266e-05  0.000329514620034 -1.89777509263e-05 -0.000165000002994 -1.12607501572e-33               25.0                1.0               0.04        -30000000.0
2.35418142007e-40   4.10303506726e-05  0.000493361426379 -4.17747934023e-05 -0.000247499997386 -2.55099744397e-33               25.0                1.5               0.06        -30000000.0
7.44089484556e-40   7.08571121777e-05   0.00065611681066 -7.26222992853e-05 -0.000330000119675 -4.57821544038e-33               25.0                2.0               0.08        -30000000.0
1.81748410823e-39   0.000107453878684  0.000817415127585 -0.000110904345263 -0.000412500639868 -7.24000918187e-33               25.0                2.5                0.1        -30000000.0
3.78210455521e-39   0.000150042424707  0.000976894625637 -0.000156001036089 -0.000495001359013 -1.05780953013e-32               25.0                3.0               0.12        -30000000.0
7.15222736191e-39     0.0001978367834   0.00113418798264 -0.000207298072041 -0.000577506568789 -1.46432530883e-32               25.0                3.5               0.14        -30000000.0
1.18227551435e-38   0.000250056473305   0.00128893520923  -0.00026417953336 -0.000660020248233  -1.9496050205e-32               25.0                4.0               0.16        -30000000.0
1.9148743515e-38    0.000305918320009   0.00144076761899 -0.000326027361552 -0.000742523297959 -2.52078535939e-32               25.0                4.5               0.18        -30000000.0
2.90769431347e-38   0.000364642090744   0.00158932527938  -0.00039222541659 -0.000824944947908 -3.18606809627e-32               25.0                5.0                0.2        -30000000.0
2.91526132518e-38   0.000425443630547   0.00173424177774 -0.000462158880055 -0.000907131436634 -3.59440544638e-32               25.0                5.5               0.22        -30000000.0
2.92184742796e-38   0.000487535885441   0.00187514899608 -0.000535207448138 -0.000988842202787 -4.02821193643e-32               25.0                6.0               0.24        -30000000.0
2.92787301136e-38   0.000550121114884   0.00201167222258 -0.000610745530594  -0.00106975505787 -4.48888203102e-32               25.0                6.5               0.26        -30000000.0
2.93389859476e-38    0.00061238665694   0.00214342958316 -0.000688136708504  -0.00114948500141 -4.97727898381e-32               25.0                7.0               0.28        -30000000.0
2.93964391846e-38    0.00067350555355   0.00227003442888 -0.000766731432122  -0.00122760843624 -5.49354427887e-32               25.0                7.5                0.3        -30000000.0
2.94468859293e-38   0.000732644934942   0.00239110318034 -0.000845869351451  -0.00130368664486 -6.03732750639e-32               25.0                8.0               0.32        -30000000.0
2.94833196894e-38    0.00078898136735   0.00250626862908 -0.000924885625864  -0.00137728727623  -6.6074571898e-32               25.0                8.5               0.34        -30000000.0
2.94903261817e-38    0.00084172336301   0.00261519494416  -0.00100312320228  -0.00144800321777 -7.20226823678e-32               25.0                9.0               0.36        -30000000.0
2.9458096317e-38    0.000890136448106   0.00271759495263  -0.00107994753762  -0.00151546817051 -7.81983611971e-32               25.0                9.5               0.38        -30000000.0
2.93712158122e-38    0.00093356788966   0.00281324355456  -0.00115476200335  -0.00157936790401 -8.45763651039e-32               25.0               10.0                0.4        -30000000.0
2.92170729812e-38   0.000971469376054   0.00290199182018  -0.00122702442695  -0.00163945003351 -9.11295222607e-32               25.0               10.5               0.42        -30000000.0
2.89858587346e-38    0.00100341435427   0.00298377381114  -0.00129626005219  -0.00169552913576 -9.78286002812e-32               25.0               11.0               0.44        -30000000.0
2.86705665801e-38    0.00102910962596   0.00305861021843  -0.00136207245305  -0.00174748993231  -1.0464576727e-31               25.0               11.5               0.46        -30000000.0
2.82669926224e-38    0.00104839909909   0.00312660745294  -0.00142415024129  -0.00179528558419 -1.11548444586e-31               25.0               12.0               0.48        -30000000.0
2.77751368614e-38    0.00106126208266   0.00318795218845  -0.00148226990859  -0.00183893553185 -1.18510792015e-31               25.0               12.5                0.5        -30000000.0
2.71949992972e-38    0.00106780498754   0.00324290294884  -0.00153629400756  -0.00187851867395 -1.25505855839e-31               25.0               13.0               0.52        -30000000.0
2.65321851235e-38    0.00106824825252    0.0032917776025  -0.00158616717272  -0.00191416665984 -1.32510034337e-31               25.0               13.5               0.54        -30000000.0
2.57937008328e-38    0.00106290997337   0.00333494222104  -0.00163190816238  -0.00194605422621 -1.39502366056e-31               25.0               14.0               0.56        -30000000.0
2.49879542158e-38     0.0010521873719    0.0033727965274  -0.00167360053638  -0.00197439044314 -1.46463726253e-31               25.0               14.5               0.58        -30000000.0
2.41219517649e-38    0.00103653746919   0.00340576116287  -0.00171138219685  -0.00199940973289 -1.53382658451e-31               25.0               15.0                0.6        -30000000.0
2.32083051661e-38    0.00101645832729   0.00343426609106  -0.00174543367848  -0.00202136129701 -1.60245387326e-31               25.0               15.5               0.62        -30000000.0
2.22568235089e-38   0.000992471427708    0.0034587387745  -0.00177596791673    -0.002040503432 -1.67045886173e-31               25.0               16.0               0.64        -30000000.0
2.12745132854e-38   0.000965106664808   0.00347959667124  -0.00180321944754  -0.00205709420698 -1.73773754621e-31               25.0               16.5               0.66        -30000000.0
2.02753874803e-38   0.000934887793846   0.00349723950421  -0.00182743610821  -0.00207138691621 -1.80427833249e-31               25.0               17.0               0.68        -30000000.0
1.92650512875e-38   0.000902322994989   0.00351204334947  -0.00184887016985  -0.00208362553167 -1.87006469016e-31               25.0               17.5                0.7        -30000000.0
1.82533137963e-38   0.000867895266765   0.00352435790774   -0.0018677725393  -0.00209404038287 -1.93504806121e-31               25.0               18.0               0.72        -30000000.0
1.72471814989e-38   0.000832056798572   0.00353450400326  -0.00188438752957  -0.00210284702007 -1.99937377532e-31               25.0               18.5               0.74        -30000000.0
1.62550621862e-38   0.000795224991634   0.00354277312908  -0.00189894831237  -0.00211024325836 -2.06289730637e-31               25.0               19.0               0.76        -30000000.0
1.52783571565e-38    0.00075777938946    0.0035494263102  -0.00191167487174  -0.00211640985981 -2.12582849846e-31               25.0               19.5               0.78        -30000000.0
1.43268754993e-38   0.000720061336779   0.00355469637725  -0.00192277184397  -0.00212150985135 -2.18801582304e-31               25.0               20.0                0.8        -30000000.0
1.34006172143e-38   0.000682373354266   0.00355878910341  -0.00193242726709   -0.0021256889795 -2.24969965951e-31               25.0               20.5               0.82        -30000000.0
1.25051874956e-38   0.000644981128062    0.0035618838865  -0.00194081303562  -0.00212907639252 -2.31076911651e-31               25.0               21.0               0.84        -30000000.0
1.16433889401e-38   0.000608114078204   0.00356413761438  -0.00194808421838  -0.00213178623198 -2.37132613145e-31               25.0               21.5               0.86        -30000000.0
1.08152215477e-38   0.000571968428176   0.00356568534698  -0.00195437974071  -0.00213391831494 -2.43141409658e-31               25.0               22.0               0.88        -30000000.0
1.00248892138e-38    0.00053670868283   0.00356664349965  -0.00195982397599  -0.00213555927076 -2.49106790941e-31               25.0               22.5                0.9        -30000000.0
9.26958934151e-39   0.000502471152686   0.00356711143468  -0.00196452629098  -0.00213678413274 -2.55032705919e-31               25.0               23.0               0.92        -30000000.0
8.55352582624e-39   0.000469365630806   0.00356717328032  -0.00196858400159  -0.00213765770241 -2.60918259197e-31               25.0               23.5               0.94        -30000000.0
7.87529736951e-39   0.000437478291815   0.00356690065928  -0.00197208169084  -0.00213823545892 -2.66782988776e-31               25.0               24.0               0.96        -30000000.0
7.23490397131e-39   0.000406874562486   0.00356635382559  -0.00197509416466  -0.00213856492337 -2.72607815832e-31               25.0               24.5               0.98        -30000000.0
6.63094433319e-39   0.000377600713364   0.00356558302883  -0.00197768554244  -0.00213868588617 -2.78419166029e-31               25.0               25.0                1.0        -30000000.0
6.06341845513e-39   0.000349686843037   0.00356463033313  -0.00197991198547   -0.0021386329081 -2.84194861094e-31               25.0               25.5               1.02        -30000000.0
5.53092503869e-39   0.000323148299231   0.00356353098141  -0.00198182237909  -0.00213843463825 -2.89962382801e-31               25.0               26.0               1.04        -30000000.0
5.03346408385e-39   0.000297988179909   0.00356231385013  -0.00198345856006  -0.00213811563299 -2.95705958402e-31               25.0               26.5               1.06        -30000000.0
4.56963429216e-39   0.000274198498573   0.00356100326826  -0.00198485645342  -0.00213769612856 -3.01432613312e-31               25.0               27.0               1.08        -30000000.0
4.13803436515e-39   0.000251762315884   0.00355961856258  -0.00198604720936  -0.00213719340536 -3.07144321996e-31               25.0               27.5                1.1        -30000000.0
3.73726300435e-39   0.000230654663369   0.00355817655873  -0.00198705765797  -0.00213662178794 -3.12842990039e-31               25.0               28.0               1.12        -30000000.0
3.36451761284e-39   0.000210844419257   0.00355668998964    -0.001987910764   -0.0021359933271 -3.18529030701e-31               25.0               28.5               1.14        -30000000.0
3.02119948908e-39     0.0001922948627   0.00355517022399  -0.00198862630896  -0.00213531802729  -3.2419780629e-31               25.0               29.0               1.16        -30000000.0
2.70450603615e-39   0.000174965052224   0.00355362612936  -0.00198922111849  -0.00213460430132 -3.29871219572e-31               25.0               29.5               1.18        -30000000.0
2.41303595557e-39   0.000158810877338   0.00355206475433  -0.00198970974452  -0.00213385919778  -3.3552064083e-31               25.0               30.0                1.2        -30000000.0
2.14398665042e-39   0.000143785413798   0.00355049223799  -0.00199010491997   -0.0021330886284 -3.41176651285e-31               25.0               30.5               1.22        -30000000.0
1.89875941916e-39   0.000129840145746   0.00354891335519   -0.0019904173314  -0.00213229759538 -3.46810690098e-31               25.0               31.0               1.24        -30000000.0
1.67455166487e-39   0.000116925193083   0.00354733219865  -0.00199065652851  -0.00213148996409 -3.52463348557e-31               25.0               31.5               1.26        -30000000.0
1.46996208908e-39    0.00010499011438   0.00354575172423  -0.00199083046937  -0.00213066959986 -3.58091854281e-31               25.0               32.0               1.28        -30000000.0
1.28358939332e-39   9.39843545211e-05   0.00354417466042  -0.00199094597519  -0.00212983900383 -3.63693245575e-31               25.0               32.5                1.3        -30000000.0
1.11403227914e-39   8.38573441797e-05   0.00354260328095  -0.00199100963982  -0.00212900090446 -3.69310157068e-31               25.0               33.0               1.32        -30000000.0
9.59889448062e-40   7.45593311535e-05   0.00354103917743  -0.00199102646548   -0.0021281575755 -3.74943920374e-31               25.0               33.5               1.34        -30000000.0
8.22562198559e-40   6.60413590481e-05   0.00353948416887  -0.00199100145437  -0.00212731038118 -3.80551303934e-31               25.0               34.0               1.36        -30000000.0
6.97846635234e-40    5.8255636759e-05   0.00353793939212  -0.00199093869924  -0.00212646114051 -3.86131527146e-31               25.0               34.5               1.38        -30000000.0
5.85742758088e-40   5.11555278138e-05    0.0035364055293  -0.00199084183805  -0.00212561121771 -3.91752823783e-31               25.0               35.0                1.4        -30000000.0
4.86250567121e-40   4.46960477518e-05   0.00353488371729  -0.00199071405405  -0.00212476152228 -3.97348176893e-31               25.0               35.5               1.42        -30000000.0
3.96567465404e-40   3.88338179391e-05   0.00353337463821  -0.00199055853045  -0.00212391341847 -4.02920708883e-31               25.0               36.0               1.44        -30000000.0
3.16693452937e-40   3.35270264884e-05   0.00353187897417  -0.00199037776838   -0.0021230675884 -4.08501919326e-31               25.0               36.5               1.46        -30000000.0
2.46628529721e-40   2.87357853068e-05   0.00353039717993  -0.00199017404157  -0.00212222471418 -4.14109716146e-31               25.0               37.0               1.48        -30000000.0
1.84971397291e-40   2.44219879875e-05   0.00352892971023  -0.00198994985112  -0.00212138547795 -4.19690375576e-31               25.0               37.5                1.5        -30000000.0
1.30320757182e-40   2.05494110617e-05   0.00352747701982  -0.00198970656129  -0.00212055078919 -4.25242933345e-31               25.0               38.0               1.52        -30000000.0
8.26766093952e-41    1.7083614523e-05   0.00352603910869  -0.00198944667318  -0.00211972087527 -4.30817164291e-31               25.0               38.5               1.54        -30000000.0
4.20389539297e-41   1.39921034759e-05   0.00352461665898  -0.00198917109628  -0.00211889619095 -4.36414078604e-31               25.0               39.0               1.56        -30000000.0
7.00649232162e-42   1.12441949085e-05    0.0035232094433  -0.00198888187697  -0.00211807719097 -4.41983074927e-31               25.0               39.5               1.58        -30000000.0
-2.38220738935e-41  8.81103190409e-06   0.00352181814378  -0.00198857992473  -0.00211726433008 -4.47523280821e-31               25.0               40.0                1.6        -30000000.0
-4.90454462514e-41  6.66547483874e-06   0.00352044230567  -0.00198826683118  -0.00211645783565  -4.5311335339e-31               25.0               40.5               1.62        -30000000.0
-7.14662216806e-41  4.78216222177e-06   0.00351908261109  -0.00198794350581  -0.00211565816244 -4.58674819202e-31               25.0               41.0               1.64        -30000000.0
-8.82818032525e-41   3.1373912357e-06   0.00351773883267  -0.00198761131287  -0.00211486553781 -4.64213463893e-31               25.0               41.5               1.66        -30000000.0
-1.0369608636e-40   1.70903280416e-06   0.00351641097041   -0.0019872707071  -0.00211407973438 -4.69763312514e-31               25.0               42.0               1.68        -30000000.0
-1.14906474075e-40  4.76541639483e-07   0.00351509925167  -0.00198692328013  -0.00211330143429 -4.75345624984e-31               25.0               42.5                1.7        -30000000.0
-1.24715563325e-40  -5.7916105245e-07   0.00351380367647  -0.00198656925932  -0.00211253063753 -4.80899192943e-31               25.0               43.0               1.72        -30000000.0
-1.31722055647e-40 -1.47573409048e-06   0.00351252401742  -0.00198620955416  -0.00211176757148  -4.8641997563e-31               25.0               43.5               1.74        -30000000.0
-1.3592595104e-40  -2.22951301865e-06   0.00351126027454  -0.00198584507416  -0.00211101223613 -4.91969365074e-31               25.0               44.0               1.76        -30000000.0
-1.38728547968e-40 -2.85553691803e-06    0.0035100124478  -0.00198547650143  -0.00211026485886 -4.97545249059e-31               25.0               44.5               1.78        -30000000.0
-1.40129846432e-40 -3.36764638398e-06   0.00350878053723  -0.00198510406335  -0.00210952521229 -5.03090597741e-31               25.0               45.0                1.8        -30000000.0
-1.40129846432e-40 -3.77854192379e-06   0.00350756454282  -0.00198472866941  -0.00210879375118 -5.08604355013e-31               25.0               45.5               1.82        -30000000.0
-1.40129846432e-40 -4.09986267158e-06   0.00350636400981  -0.00198435077436  -0.00210807002077 -5.14176198236e-31               25.0               46.0               1.84        -30000000.0
-1.37327249504e-40 -4.34223235146e-06   0.00350517916559  -0.00198397060558  -0.00210735470318 -5.19716633719e-31               25.0               46.5               1.86        -30000000.0
-1.34524652575e-40 -4.51533788137e-06    0.0035040095554  -0.00198358884518  -0.00210664734368 -5.25232457289e-31               25.0               47.0               1.88        -30000000.0
-1.31722055647e-40 -4.62798999123e-06   0.00350285540662  -0.00198320594791  -0.00210594794225 -5.30762102101e-31               25.0               47.5                1.9        -30000000.0
-1.27518160254e-40 -4.68817606958e-06   0.00350171626451  -0.00198282214114  -0.00210525672628 -5.36329307632e-31               25.0               48.0               1.92        -30000000.0
-1.23314264861e-40 -4.70312455647e-06   0.00350059212906  -0.00198243765226  -0.00210457346839 -5.41864095232e-31               25.0               48.5               1.94        -30000000.0
-1.19110369468e-40 -4.67935690196e-06   0.00349948300027  -0.00198205316337  -0.00210389839594 -5.47365408794e-31               25.0               49.0               1.96        -30000000.0
-1.14906474075e-40  -4.6227399686e-06    0.0034983884234  -0.00198166867449  -0.00210323128158 -5.52897303576e-31               25.0               49.5               1.98        -30000000.0
-1.09301280217e-40 -4.53853710169e-06   0.00349730817106  -0.00198128441298  -0.00210257189792 -5.58460697933e-31               25.0               50.0                2.0        -30000000.0
2.53635022043e-40   5.53405321568e-05  0.000207358127113 -6.10884924868e-05 -0.000109804936699 -3.63102754097e-34                2.0                0.5               0.25        -40000000.0
2.396220374e-40     0.000113201309659  0.000340048273983  -0.00015810877585 -0.000196153123966 -1.01130315598e-33                2.0                1.0                0.5        -40000000.0
1.4573504029e-40    8.67990053166e-05  0.000377478045266 -0.000201803786126 -0.000224715691388  -1.7333487135e-33                2.0                1.5               0.75        -40000000.0
5.88545355016e-41   4.02774276154e-05  0.000380328913252 -0.000210953118085 -0.000228126495472 -2.37585262413e-33                2.0                2.0                1.0        -40000000.0
1.82168800362e-41   1.31474378051e-05  0.000378466495476 -0.000212324863469 -0.000227402182418 -2.98347644474e-33                2.0                2.5               1.25        -40000000.0
4.20389539297e-42    2.6050304136e-06  0.000376419251324 -0.000212261298316 -0.000226281116511 -3.58131601832e-33                2.0                3.0                1.5        -40000000.0
1.40129846432e-42  -1.99398067502e-07  0.000374601683006 -0.000211842973386 -0.000225214790817 -4.17461565393e-33                2.0                3.5               1.75        -40000000.0
1.40129846432e-42  -4.84094819786e-07  0.000373046276536 -0.000211336995903 -0.000224274316452 -4.76542353423e-33                2.0                4.0                2.0        -40000000.0
1.40129846432e-42  -2.74341049877e-07  0.000371728390292 -0.000210836105907 -0.000223464041937 -5.35426843081e-33                2.0                4.5               2.25        -40000000.0
2.80259692865e-42  -1.04870584439e-07  0.000370609768652 -0.000210371823073 -0.000222769116931 -5.94240913567e-33                2.0                5.0                2.5        -40000000.0
2.80259692865e-42  -2.81389217482e-08  0.000369654003407 -0.000209952077057  -0.00022217120943 -6.53029298813e-33                2.0                5.5               2.75        -40000000.0
2.80259692865e-42   -3.4234867545e-09  0.000368830825437 -0.000209576057841 -0.000221653664312 -7.11723158069e-33                2.0                6.0                3.0        -40000000.0
2.80259692865e-42   1.60799010825e-09  0.000368115962601 -0.000209239928495 -0.000221202512307 -7.70380354874e-33                2.0                6.5               3.25        -40000000.0
2.80259692865e-42   1.44063927454e-09  0.000367490230246 -0.000208939141544 -0.000220806484208 -8.29009857537e-33                2.0                7.0                3.5        -40000000.0
2.80259692865e-42   6.80594523881e-10  0.000366938536445 -0.000208669248991 -0.000220456485067  -8.8755391014e-33                2.0                7.5               3.75        -40000000.0
2.80259692865e-42   2.39077854736e-10  0.000366448745126 -0.000208426243375 -0.000220145182084 -9.46290817286e-33                2.0                8.0                4.0        -40000000.0
2.80259692865e-42    6.8955847705e-11  0.000366011306596 -0.000208206628827 -0.000219866691964 -1.00486959519e-32                2.0                8.5               4.25        -40000000.0
2.80259692865e-42     2.263584082e-11   0.00036561831962 -0.000208007392644 -0.000219616197228 -1.06328981336e-32                2.0                9.0                4.5        -40000000.0
2.80259692865e-42   1.64379093155e-11  0.000365263474578 -0.000207825991083 -0.000219389761469 -1.12178859394e-32                2.0                9.5               4.75        -40000000.0
2.80259692865e-42   1.86270693558e-11  0.000364941570297 -0.000207660235674  -0.00021918411619 -1.18032647634e-32                2.0               10.0                5.0        -40000000.0
2.80259692865e-42   2.07438724536e-11  0.000364648229834 -0.000207508236372 -0.000218996575541  -1.2388786363e-32                2.0               10.5               5.25        -40000000.0
2.80259692865e-42   2.17430867283e-11  0.000364379900475 -0.000207368429983 -0.000218824894205 -1.29738588296e-32                2.0               11.0                5.5        -40000000.0
2.80259692865e-42   2.20764619557e-11  0.000364133484254 -0.000207239409633 -0.000218667139507 -1.35614940805e-32                2.0               11.5               5.75        -40000000.0
2.80259692865e-42   2.21504248727e-11  0.000363906480061 -0.000207120038453  -0.00021852171983 -1.41467631324e-32                2.0               12.0                6.0        -40000000.0
2.80259692865e-42   2.21527152498e-11  0.000363696671002 -0.000207009279052 -0.000218387228301 -1.47322244649e-32                2.0               12.5               6.25        -40000000.0
2.80259692865e-42   2.21447209528e-11  0.000363502209666 -0.000206906250355  -0.00021826251384  -1.5317428945e-32                2.0               13.0                6.5        -40000000.0
2.80259692865e-42   2.21396523076e-11  0.000363321447594 -0.000206810170766 -0.000218146553266 -1.59026176409e-32                2.0               13.5               6.75        -40000000.0
2.80259692865e-42   2.21376211226e-11  0.000363153020544 -0.000206720400797 -0.000218038451294 -1.64875222207e-32                2.0               14.0                7.0        -40000000.0
2.80259692865e-42    2.2137063775e-11   0.00036299567796  -0.00020663631517 -0.000217937440539  -1.7070359067e-32                2.0               14.5               7.25        -40000000.0
2.80259692865e-42   2.21369960123e-11  0.000362848425084 -0.000206557416504  -0.00021784285309 -1.76552980851e-32                2.0               15.0                7.5        -40000000.0
2.80259692865e-42   2.21370485284e-11  0.000362710267154 -0.000206483250054 -0.000217754092091 -1.82395827753e-32                2.0               15.5               7.75        -40000000.0
2.80259692865e-42   2.21370756334e-11  0.000362580408364 -0.000206413375281 -0.000217670645952 -1.88273572144e-32                2.0               16.0                8.0        -40000000.0
2.80259692865e-42   2.21371078207e-11  0.000362458166592 -0.000206347465337 -0.000217592059926  -1.9406903767e-32                2.0               16.5               8.25        -40000000.0
2.80259692865e-42   2.21371450901e-11  0.000362342831295 -0.000206285179161 -0.000217517893475 -1.99970214461e-32                2.0               17.0                8.5        -40000000.0
2.80259692865e-42   2.21371586426e-11  0.000362233862461 -0.000206226232535  -0.00021744781975 -2.05843367077e-32                2.0               17.5               8.75        -40000000.0
2.80259692865e-42   2.21371705011e-11  0.000362130748499 -0.000206170369665 -0.000217381497691 -2.11614395752e-32                2.0               18.0                9.0        -40000000.0
2.80259692865e-42   2.21371874418e-11  0.000362033034662 -0.000206117348966  -0.00021731862887 -2.17520910481e-32                2.0               18.5               9.25        -40000000.0
2.80259692865e-42   2.21371976062e-11  0.000361940323046 -0.000206066971487 -0.000217258957491 -2.23310593241e-32                2.0               19.0                9.5        -40000000.0
2.80259692865e-42   2.21372247112e-11  0.000361852215747 -0.000206019024063 -0.000217202227759 -2.29219131222e-32                2.0               19.5               9.75        -40000000.0
2.80259692865e-42   2.21372399578e-11  0.000361768371704 -0.000205973364586 -0.000217148254933 -2.35005657136e-32                2.0               20.0               10.0        -40000000.0
2.80259692865e-42   2.21372501222e-11    0.0003616885067 -0.000205929808317 -0.000217096840061 -2.40922847742e-32                2.0               20.5              10.25        -40000000.0
2.80259692865e-42    2.2137270451e-11  0.000361612364941 -0.000205888241567 -0.000217047798401 -2.46702342501e-32                2.0               21.0               10.5        -40000000.0
2.80259692865e-42   2.21372840035e-11  0.000361539633786 -0.000205848493806 -0.000217000959424 -2.52616749344e-32                2.0               21.5              10.75        -40000000.0
2.80259692865e-42   2.21372941679e-11  0.000361470142707  -0.00020581047977 -0.000216956181021 -2.58398023416e-32                2.0               22.0               11.0        -40000000.0
2.80259692865e-42   2.21373077204e-11  0.000361403635907  -0.00020577407156 -0.000216913349504 -2.64315185323e-32                2.0               22.5              11.25        -40000000.0
2.80259692865e-42   2.21373195789e-11  0.000361339971278 -0.000205739183912 -0.000216872322767 -2.70189385438e-32                2.0               23.0               11.5        -40000000.0
2.80259692865e-42    2.2137322967e-11  0.000361278978289 -0.000205705717349 -0.000216833001332 -2.75940812974e-32                2.0               23.5              11.75        -40000000.0
2.80259692865e-42   2.21373314374e-11  0.000361220429568 -0.000205673600817 -0.000216795271513 -2.81862451862e-32                2.0               24.0               12.0        -40000000.0
2.80259692865e-42   2.21373416018e-11  0.000361164239848 -0.000205642734841 -0.000216759062255 -2.87634140604e-32                2.0               24.5              12.25        -40000000.0
2.80259692865e-42    2.2137348378e-11    0.0003611102386 -0.000205613034154  -0.00021672423145 -2.93566254478e-32                2.0               25.0               12.5        -40000000.0
2.80259692865e-42   2.21373585424e-11  0.000361058312137 -0.000205584470336 -0.000216690750676 -2.99330625079e-32                2.0               25.5              12.75        -40000000.0
2.80259692865e-42   2.21373653187e-11   0.00036100831835 -0.000205556958122 -0.000216658534669   -3.052597543e-32                2.0               26.0               13.0        -40000000.0
2.80259692865e-42   2.21373670128e-11  0.000360960200396 -0.000205530454878 -0.000216627498162 -3.11025014557e-32                2.0               26.5              13.25        -40000000.0
2.80259692865e-42   2.21373704009e-11  0.000360913816166  -0.00020550488955 -0.000216597584313 -3.16955951789e-32                2.0               27.0               13.5        -40000000.0
2.80259692865e-42   2.21373805653e-11  0.000360869080396 -0.000205480219506 -0.000216568736278  -3.2271828479e-32                2.0               27.5              13.75        -40000000.0
2.80259692865e-42      2.21373992e-11  0.000360825936241 -0.000205456402114 -0.000216540883002 -3.28660041391e-32                2.0               28.0               14.0        -40000000.0
2.80259692865e-42   2.21374076703e-11  0.000360784241593  -0.00020543339474 -0.000216513996065 -3.34533323151e-32                2.0               28.5              14.25        -40000000.0
2.80259692865e-42   2.21374008941e-11  0.000360743968031 -0.000205411154752 -0.000216488018623 -3.40259811609e-32                2.0               29.0               14.5        -40000000.0
2.80259692865e-42   2.21374042822e-11  0.000360705058711 -0.000205389639518 -0.000216462908043 -3.46206533067e-32                2.0               29.5              14.75        -40000000.0
2.80259692865e-42   2.21374042822e-11  0.000360667428367 -0.000205368834827 -0.000216438621692 -3.51948518766e-32                2.0               30.0               15.0        -40000000.0
2.80259692865e-42   2.21374127525e-11  0.000360630963314 -0.000205348669624 -0.000216415088516 -3.57898798849e-32                2.0               30.5              15.25        -40000000.0
2.80259692865e-42   2.21374212229e-11  0.000360595691973  -0.00020532914391 -0.000216392322727 -3.63649996796e-32                2.0               31.0               15.5        -40000000.0
2.80259692865e-42   2.21374330813e-11  0.000360561500656 -0.000205310215051  -0.00021637025327 -3.69733122665e-32                2.0               31.5              15.75        -40000000.0
2.80259692865e-42   2.21374144466e-11  0.000360528360943 -0.000205291868838 -0.000216348865933 -3.75583933426e-32                2.0               32.0               16.0        -40000000.0
2.80259692865e-42   2.21374330813e-11  0.000360496244411 -0.000205274062637 -0.000216328132296 -3.81224699189e-32                2.0               32.5              16.25        -40000000.0
2.80259692865e-42   2.21374347754e-11  0.000360465065796 -0.000205256782237 -0.000216308009726 -3.87002271142e-32                2.0               33.0               16.5        -40000000.0
2.80259692865e-42   2.21374432457e-11  0.000360434796676 -0.000205239985007  -0.00021628845559 -3.93138805091e-32                2.0               33.5              16.75        -40000000.0
2.80259692865e-42   2.21374466338e-11  0.000360405408628 -0.000205223685157 -0.000216269484099 -3.98989587155e-32                2.0               34.0               17.0        -40000000.0
2.80259692865e-42   2.21374483279e-11  0.000360376901654 -0.000205207868476 -0.000216251081042 -4.04608771576e-32                2.0               34.5              17.25        -40000000.0
2.80259692865e-42   2.21374618804e-11  0.000360349162065 -0.000205192463909 -0.000216233161154 -4.10690376419e-32                2.0               35.0               17.5        -40000000.0
2.80259692865e-42   2.21374686567e-11  0.000360322189863 -0.000205177499879 -0.000216215752857 -4.16539063484e-32                2.0               35.5              17.75        -40000000.0
2.80259692865e-42   2.21374703508e-11  0.000360295985047 -0.000205162919542 -0.000216198799308 -4.22157214756e-32                2.0               36.0               18.0        -40000000.0
2.80259692865e-42   2.21374703508e-11  0.000360270462352 -0.000205148737109 -0.000216182328927 -4.27927296377e-32                2.0               36.5              18.25        -40000000.0
2.80259692865e-42   2.21374805152e-11  0.000360245593356 -0.000205134924158  -0.00021616625645 -4.34091782755e-32                2.0               37.0               18.5        -40000000.0
2.80259692865e-42   2.21374822092e-11  0.000360221406481 -0.000205121466479 -0.000216150638721 -4.39942450024e-32                2.0               37.5              18.75        -40000000.0
2.80259692865e-42   2.21374855974e-11  0.000360197873306 -0.000205108378282 -0.000216135433107 -4.45546940766e-32                2.0               38.0               19.0        -40000000.0
2.80259692865e-42   2.21374889855e-11  0.000360174936986 -0.000205095631145 -0.000216120611185 -4.51311971434e-32                2.0               38.5              19.25        -40000000.0
2.80259692865e-42   2.21374839033e-11  0.000360152540679 -0.000205083154015 -0.000216106144535 -4.57493590872e-32                2.0               39.0               19.5        -40000000.0
2.80259692865e-42   2.21374839033e-11  0.000360130741228 -0.000205071017945 -0.000216092047367 -4.63344229442e-32                2.0               39.5              19.75        -40000000.0
2.80259692865e-42   2.21374889855e-11  0.000360109453368 -0.000205059166092 -0.000216078305471 -4.68936494584e-32                2.0               40.0               20.0        -40000000.0
2.80259692865e-42   2.21374940677e-11  0.000360088677098 -0.000205047598456 -0.000216064876213  -4.7504616665e-32                2.0               40.5              20.25        -40000000.0
2.80259692865e-42   2.21374991499e-11  0.000360068412419 -0.000205036300827 -0.000216051773805  -4.8089680522e-32                2.0               41.0               20.5        -40000000.0
2.80259692865e-42   2.21375042321e-11  0.000360048659331 -0.000205025301625 -0.000216039012457 -4.86480977358e-32                2.0               41.5              20.75        -40000000.0
2.80259692865e-42   2.21375110084e-11  0.000360029389412 -0.000205014558219 -0.000216026549538 -4.92228731474e-32                2.0               42.0               21.0        -40000000.0
2.80259692865e-42   2.21375076202e-11  0.000360010488976 -0.000205004027976 -0.000216014342413 -4.98450127161e-32                2.0               42.5              21.25        -40000000.0
2.80259692865e-42   2.21375093143e-11  0.000359992071708 -0.000204993753528 -0.000216002419506 -5.04298211557e-32                2.0               43.0               21.5        -40000000.0
2.80259692865e-42   2.21375143965e-11  0.000359974052344 -0.000204983706453 -0.000215990780816 -5.09860343176e-32                2.0               43.5              21.75        -40000000.0
2.80259692865e-42   2.21375211727e-11  0.000359956459306 -0.000204973886753 -0.000215979397922  -5.1562198741e-32                2.0               44.0               22.0        -40000000.0
2.80259692865e-42   2.21375313371e-11  0.000359939207328 -0.000204964266004 -0.000215968256612 -5.21850729937e-32                2.0               44.5              22.25        -40000000.0
2.80259692865e-42   2.21375415015e-11  0.000359922381676 -0.000204954872629 -0.000215957371097 -5.27701225014e-32                2.0               45.0               22.5        -40000000.0
2.80259692865e-42   2.21375313371e-11  0.000359905953928 -0.000204945692417 -0.000215946741378 -5.33257157738e-32                2.0               45.5              22.75        -40000000.0
2.80259692865e-42   2.21375313371e-11  0.000359889838819 -0.000204936696946  -0.00021593631061 -5.39401354211e-32                2.0               46.0               23.0        -40000000.0
2.80259692865e-42   2.21375262549e-11   0.00035987406477 -0.000204927886216 -0.000215926121427 -5.45251906685e-32                2.0               46.5              23.25        -40000000.0
2.80259692865e-42   2.21375364193e-11  0.000359858631782 -0.000204919260227 -0.000215916131197 -5.50799000242e-32                2.0               47.0               23.5        -40000000.0
2.80259692865e-42   2.21375415015e-11  0.000359843511433 -0.000204910818979 -0.000215906354128 -5.56545606414e-32                2.0               47.5              23.75        -40000000.0
2.80259692865e-42   2.21375415015e-11    0.0003598286753 -0.000204902534051 -0.000215896761802 -5.62804310272e-32                2.0               48.0               24.0        -40000000.0
2.80259692865e-42     2.213755336e-11  0.000359814151807 -0.000204894419653 -0.000215887382637 -5.68654862746e-32                2.0               48.5              24.25        -40000000.0
2.80259692865e-42   2.21375567481e-11  0.000359799969374 -0.000204886489996 -0.000215878202425 -5.74190878646e-32                2.0               49.0               24.5        -40000000.0
2.80259692865e-42   2.21375686066e-11   0.00035978609958 -0.000204878730869 -0.000215869206954 -5.79917969775e-32                2.0               49.5              24.75        -40000000.0
2.80259692865e-42   2.21375652185e-11  0.000359772400316  -0.00020487108543 -0.000215860353592 -5.86208184687e-32                2.0               50.0               25.0        -40000000.0
2.6904930515e-40    4.29300399674e-05   0.00021438206943 -4.54835387131e-05   -0.0001100038034 -4.08979023741e-34                3.0                0.5     0.166666666667        -40000000.0
5.82940161159e-40   0.000123290192278  0.000394969219997 -0.000143776219375 -0.000216488771798 -1.24403833832e-33                3.0                1.0     0.333333333333        -40000000.0
5.33894714908e-40   0.000169801907646  0.000510072311499 -0.000237163163774 -0.000294229693054 -2.27539840253e-33                3.0                1.5                0.5        -40000000.0
3.96567465404e-40   0.000152852024371   0.00055773045915 -0.000289858633096 -0.000329936227672 -3.36238988126e-33                3.0                2.0     0.666666666667        -40000000.0
2.4943112665e-40    0.000105183588062  0.000569752444335 -0.000310103843049 -0.000340484461958  -4.4153369371e-33                3.0                2.5     0.833333333333        -40000000.0
1.27518160254e-40   6.04160987905e-05  0.000570493227769 -0.000316429662917 -0.000342189736102 -5.34571768516e-33                3.0                3.0                1.0        -40000000.0
5.6051938573e-41    2.98215603323e-05  0.000568745235796 -0.000318213920991   -0.0003416134291 -6.24318150629e-33                3.0                3.5      1.16666666667        -40000000.0
1.96181785005e-41   1.24111245725e-05  0.000566649475786 -0.000318564104873 -0.000340550258215 -7.18074156601e-33                3.0                4.0      1.33333333333        -40000000.0
4.20389539297e-42   3.90751431212e-06  0.000564628692246 -0.000318391954579 -0.000339421717399 -8.05774544305e-33                3.0                4.5                1.5        -40000000.0
-1.40129846432e-42  4.22115786769e-07  0.000562767070278 -0.000317999763411 -0.000338336462846 -8.93073582192e-33                3.0                5.0      1.66666666667        -40000000.0
-2.80259692865e-42 -6.40332509239e-07  0.000561081947126 -0.000317516310133 -0.000337329680633 -9.85434980058e-33                3.0                5.5      1.83333333333        -40000000.0
-1.40129846432e-42 -7.26173121635e-07  0.000559569230063  -0.00031700548675 -0.000336411545732 -1.07225116413e-32                3.0                6.0                2.0        -40000000.0
-1.40129846432e-42 -5.25004650864e-07  0.000558215219826 -0.000316499779274 -0.000335580722322 -1.15884988461e-32                3.0                6.5      2.16666666667        -40000000.0
-0                 -3.09745673555e-07  0.000557002692858 -0.000316014904911 -0.000334830815518 -1.25075138753e-32                3.0                7.0      2.33333333333        -40000000.0
-0                 -1.57336740858e-07  0.000555914425604 -0.000315557713293 -0.000334153781978 -1.33711406209e-32                3.0                7.5                2.5        -40000000.0
-0                 -6.86817616669e-08  0.000554934501906 -0.000315130478157 -0.000333541322561 -1.42347702363e-32                3.0                8.0      2.66666666667        -40000000.0
-0                 -2.42460131833e-08  0.000554049051971 -0.000314733057394 -0.000332985877094 -1.51524895241e-32                3.0                8.5      2.83333333333        -40000000.0
0.0                -5.16619863208e-09  0.000553245968149 -0.000314364086762 -0.000332480624365 -1.60135377011e-32                3.0                9.0                3.0        -40000000.0
0.0                 1.37823780166e-09  0.000552514961782  -0.00031402171885 -0.000332019538973 -1.68756218974e-32                3.0                9.5      3.16666666667        -40000000.0
0.0                 2.63303354814e-09  0.000551847165298 -0.000313703964139 -0.000331597448167 -1.77907425276e-32                3.0               10.0      3.33333333333        -40000000.0
0.0                 2.12999062832e-09  0.000551235075363 -0.000313408719421 -0.000331209889737 -1.86524464675e-32                3.0               10.5                3.5        -40000000.0
0.0                 1.33233821111e-09  0.000550672268673 -0.000313134052021 -0.000330852941488 -1.95127685701e-32                3.0               11.0      3.66666666667        -40000000.0
0.0                 7.09628699119e-10  0.000550153060885 -0.000312878171371  -0.00033052327808 -2.04281905355e-32                3.0               11.5      3.83333333333        -40000000.0
0.0                  3.2764849861e-10  0.000549672847683 -0.000312639343747 -0.000330217972078 -2.12892745858e-32                3.0               12.0                4.0        -40000000.0
0.0                 1.27560397141e-10  0.000549227422653 -0.000312416119641 -0.000329934493948 -2.21520073703e-32                3.0               12.5      4.16666666667        -40000000.0
0.0                 3.70161529466e-11  0.000548813204659 -0.000312207134812 -0.000329670655219  -2.3065670112e-32                3.0               13.0      4.33333333333        -40000000.0
-0                  2.98530811853e-12  0.000548427181002  -0.00031201108186 -0.000329424523215 -2.39272463431e-32                3.0               13.5                4.5        -40000000.0
-0                 -5.90239535646e-12  0.000548066452666 -0.000311826937605 -0.000329194392634 -2.47860617696e-32                3.0               14.0      4.66666666667        -40000000.0
-0                 -5.58442215268e-12  0.000547728802758 -0.000311653650442 -0.000328978785546 -2.56986741429e-32                3.0               14.5      4.83333333333        -40000000.0
-0                 -3.02794352193e-12  0.000547412014384   -0.0003114903393 -0.000328776422975 -2.65594310292e-32                3.0               15.0                5.0        -40000000.0
-0                 -7.12539044186e-13  0.000547114268556  -0.00031133620837 -0.000328586111209 -2.74177600146e-32                3.0               15.5      5.16666666667        -40000000.0
-0                  8.08350699559e-13  0.000546833916815 -0.000311190518687 -0.000328406798644 -2.83383907746e-32                3.0               16.0      5.33333333333        -40000000.0
-0                  1.64595781124e-12   0.00054656948123 -0.000311052616553 -0.000328237604208 -2.91934509903e-32                3.0               16.5                5.5        -40000000.0
0.0                 2.04502573763e-12  0.000546319654404 -0.000310921933533 -0.000328077703671 -3.00580965359e-32                3.0               17.0      5.66666666667        -40000000.0
0.0                 2.20659007254e-12  0.000546083299469 -0.000310797901193 -0.000327926329646 -3.09702152933e-32                3.0               17.5      5.83333333333        -40000000.0
0.0                 2.25684559609e-12  0.000545859336398 -0.000310680064786 -0.000327782856857 -3.18271150888e-32                3.0               18.0                6.0        -40000000.0
0.0                 2.26309585221e-12  0.000545646798855 -0.000310567941142 -0.000327646688447 -3.26884373374e-32                3.0               18.5      6.16666666667        -40000000.0
0.0                 2.25617284017e-12  0.000545444947875  -0.00031046116078 -0.000327517255982 -3.35989805421e-32                3.0               19.0      6.33333333333        -40000000.0
0.0                 2.24820607179e-12  0.000545252873962 -0.000310359354216 -0.000327394104715 -3.44602339141e-32                3.0               19.5                6.5        -40000000.0
0.0                 2.24246212962e-12  0.000545069951841 -0.000310262208814 -0.000327276779899 -3.53205947599e-32                3.0               20.0      6.66666666667        -40000000.0
0.0                 2.23915383068e-12  0.000544895556231 -0.000310169383511 -0.000327164883629 -3.62337868446e-32                3.0               20.5      6.83333333333        -40000000.0
0.0                  2.2374921638e-12  0.000544729061858  -0.00031008059409 -0.000327058018001 -3.70933096915e-32                3.0               21.0                7.0        -40000000.0
0.0                  2.2368045848e-12  0.000544569957128 -0.000309995613179 -0.000326955898799 -3.79589912563e-32                3.0               21.5      7.16666666667        -40000000.0
0.0                 2.23648144173e-12  0.000544417787296 -0.000309914184982 -0.000326858213384 -3.88606005891e-32                3.0               22.0      7.33333333333        -40000000.0
0.0                 2.23646979503e-12  0.000544272097613 -0.000309836138968 -0.000326764649117 -3.97330349328e-32                3.0               22.5                7.5        -40000000.0
0.0                 2.23653374602e-12  0.000544132490177  -0.00030976119092 -0.000326674978623 -4.05903250291e-32                3.0               23.0      7.66666666667        -40000000.0
0.0                 2.23646111294e-12  0.000543998623925 -0.000309689227151 -0.000326588974531 -4.14940609277e-32                3.0               23.5      7.83333333333        -40000000.0
0.0                 2.23655449832e-12  0.000543870100955 -0.000309620048711 -0.000326506381043 -4.23585199324e-32                3.0               24.0                8.0        -40000000.0
0.0                 2.23655852173e-12  0.000543746637049 -0.000309553513489  -0.00032642702763 -4.32121538281e-32                3.0               24.5      8.16666666667        -40000000.0
0.0                 2.23655322778e-12  0.000543627891147 -0.000309489479378 -0.000326350715341 -4.41384209916e-32                3.0               25.0      8.33333333333        -40000000.0
0.0                  2.2365936736e-12  0.000543513692719 -0.000309427775846 -0.000326277302065 -4.49911107036e-32                3.0               25.5                8.5        -40000000.0
0.0                 2.23654136931e-12  0.000543403700703 -0.000309368289209 -0.000326206588852 -4.58513022277e-32                3.0               26.0      8.66666666667        -40000000.0
0.0                 2.23657906228e-12  0.000543297744571 -0.000309310934199 -0.000326138433593 -4.67633148003e-32                3.0               26.5      8.83333333333        -40000000.0
0.0                 2.23660002635e-12  0.000543195540104 -0.000309255540287 -0.000326072694179 -4.76318317861e-32                3.0               27.0                9.0        -40000000.0
0.0                 2.23654878085e-12  0.000543096973615 -0.000309202079052 -0.000326009285345 -4.84826216512e-32                3.0               27.5      9.16666666667        -40000000.0
0.0                 2.23663348415e-12  0.000543001817732 -0.000309150408384 -0.000325948064983  -4.9396568509e-32                3.0               28.0      9.33333333333        -40000000.0
0.0                 2.23661611997e-12   0.00054290984508 -0.000309100443019 -0.000325888919406  -5.0255701055e-32                3.0               28.5                9.5        -40000000.0
0.0                  2.2365384047e-12  0.000542820998817 -0.000309052126113 -0.000325831734926 -5.11138463694e-32                3.0               29.0      9.66666666667        -40000000.0
0.0                 2.23661781404e-12  0.000542735051567 -0.000309005343979  -0.00032577642628 -5.20297389917e-32                3.0               29.5      9.83333333333        -40000000.0
0.0                 2.23659155602e-12  0.000542651889646 -0.000308960039774 -0.000325722908201 -5.28878728267e-32                3.0               30.0               10.0        -40000000.0
0.0                 2.23657652118e-12  0.000542571399365 -0.000308916156655 -0.000325671095425 -5.37546104997e-32                3.0               30.5      10.1666666667        -40000000.0
0.0                 2.23663496645e-12  0.000542493410194 -0.000308873609356 -0.000325620902686 -5.46525033648e-32                3.0               31.0      10.3333333333        -40000000.0
0.0                 2.23661167305e-12   0.00054241786529 -0.000308832341034 -0.000325572244719 -5.55329704445e-32                3.0               31.5               10.5        -40000000.0
0.0                 2.23658774437e-12   0.00054234453728 -0.000308792294845  -0.00032552503626 -5.63968669568e-32                3.0               32.0      10.6666666667        -40000000.0
0.0                 2.23665021305e-12   0.00054227353985  -0.00030875347079 -0.000325479305729 -5.72742116297e-32                3.0               32.5      10.8333333333        -40000000.0
0.0                  2.2366053203e-12  0.000542204475096  -0.00030871572676 -0.000325434854176 -5.81374652936e-32                3.0               33.0               11.0        -40000000.0
0.0                 2.23659007371e-12  0.000542137513548 -0.000308679062755 -0.000325391738443 -5.90288091398e-32                3.0               33.5      11.1666666667        -40000000.0
0.0                 2.23662924898e-12  0.000542072484677 -0.000308643421931 -0.000325349816421 -5.99282689481e-32                3.0               34.0      11.3333333333        -40000000.0
0.0                 2.23661844931e-12  0.000542009274795 -0.000308608804289 -0.000325309116533 -6.07687301898e-32                3.0               34.5               11.5        -40000000.0
0.0                 2.23660892019e-12  0.000541947770216  -0.00030857506772  -0.00032526949667 -6.16608316789e-32                3.0               35.0      11.6666666667        -40000000.0
0.0                 2.23663962514e-12  0.000541888027783 -0.000308542297489 -0.000325231013676 -6.25618010331e-32                3.0               35.5      11.8333333333        -40000000.0
0.0                 2.23660934371e-12  0.000541829876965 -0.000308510379909 -0.000325193553863 -6.34007240302e-32                3.0               36.0               12.0        -40000000.0
0.0                  2.2365860503e-12  0.000541773317764 -0.000308479314981 -0.000325157117231 -6.42612570675e-32                3.0               36.5      12.1666666667        -40000000.0
0.0                 2.23666228327e-12  0.000541718236491  -0.00030844904586 -0.000325121590095 -6.52027660536e-32                3.0               37.0      12.3333333333        -40000000.0
0.0                 2.23659642646e-12   0.00054166451946 -0.000308419544126 -0.000325087000874 -6.60642920622e-32                3.0               37.5               12.5        -40000000.0
0.0                 2.23661463766e-12  0.000541612280358 -0.000308390809778  -0.00032505334957  -6.6891925033e-32                3.0               38.0      12.6666666667        -40000000.0
0.0                 2.23665762459e-12  0.000541561348655 -0.000308362785972 -0.000325020494074 -6.78028987166e-32                3.0               38.5      12.8333333333        -40000000.0
0.0                 2.23659325008e-12  0.000541511667507 -0.000308335444288 -0.000324988491229 -6.86958439443e-32                3.0               39.0               13.0        -40000000.0
0.0                 2.23663771931e-12  0.000541463236914 -0.000308308756303 -0.000324957284192 -6.95480256912e-32                3.0               39.5      13.1666666667        -40000000.0
0.0                 2.23664618964e-12  0.000541416000033 -0.000308282750439 -0.000324926844542 -7.04337675722e-32                3.0               40.0      13.3333333333        -40000000.0
0.0                 2.23659049722e-12  0.000541369843177 -0.000308257313009 -0.000324897087012 -7.13286241262e-32                3.0               40.5               13.5        -40000000.0
0.0                 2.23664004865e-12  0.000541324880032 -0.000308232500856 -0.000324868096868 -7.21882273291e-32                3.0               41.0      13.6666666667        -40000000.0
0.0                 2.23667287118e-12   0.00054128094007  -0.00030820828556 -0.000324839760424 -7.30656638374e-32                3.0               41.5      13.8333333333        -40000000.0
0.0                 2.23658456799e-12  0.000541238023288 -0.000308184610276 -0.000324812106101 -7.39248537806e-32                3.0               42.0               14.0        -40000000.0
0.0                 2.23663073129e-12  0.000541196072845 -0.000308161446583 -0.000324785048633 -7.48201063752e-32                3.0               42.5      14.1666666667        -40000000.0
0.0                 2.23664470733e-12   0.00054115508874 -0.000308138822902 -0.000324758616443 -7.57352069164e-32                3.0               43.0      14.3333333333        -40000000.0
0.0                 2.23657398008e-12  0.000541115070973 -0.000308116739234 -0.000324732809531 -7.65560784988e-32                3.0               43.5               14.5        -40000000.0
0.0                 2.23662586085e-12  0.000541075962701 -0.000308095110313 -0.000324707571053 -7.74136842797e-32                3.0               44.0      14.6666666667        -40000000.0
0.0                 2.23664428382e-12  0.000541037650237 -0.000308073936139 -0.000324682872588 -7.83684577552e-32                3.0               44.5      14.8333333333        -40000000.0
0.0                 2.23657165074e-12  0.000541000190424 -0.000308053216713 -0.000324658714135 -7.92170751369e-32                3.0               45.0               15.0        -40000000.0
0.0                 2.23660955547e-12  0.000540963526419 -0.000308032980456 -0.000324635095694 -8.00444899984e-32                3.0               45.5      15.1666666667        -40000000.0
0.0                 2.23663327239e-12  0.000540927658221 -0.000308013113681 -0.000324611960423 -8.10016167585e-32                3.0               46.0      15.3333333333        -40000000.0
0.0                  2.2365718625e-12  0.000540892585832 -0.000307993701654 -0.000324589336742 -8.18579540616e-32                3.0               46.5               15.5        -40000000.0
0.0                 2.23661527294e-12  0.000540858252407  -0.00030797468753 -0.000324567167809  -8.2674848019e-32                3.0               47.0      15.6666666667        -40000000.0
0.0                 2.23660150865e-12  0.000540824601103  -0.00030795607131 -0.000324545453623 -8.35926175293e-32                3.0               47.5      15.8333333333        -40000000.0
0.0                 2.23656360393e-12  0.000540791575077  -0.00030793776773 -0.000324524165762  -8.4490682586e-32                3.0               48.0               16.0        -40000000.0
0.0                  2.2366053203e-12  0.000540759288015 -0.000307919890474 -0.000324503332649 -8.53367113546e-32                3.0               48.5      16.1666666667        -40000000.0
0.0                 2.23659769701e-12   0.00054072762623  -0.00030790235428 -0.000324482925862  -8.6234822329e-32                3.0               49.0      16.3333333333        -40000000.0
0.0                 2.23657355657e-12  0.000540696646567 -0.000307885187567 -0.000324462916979  -8.7080374701e-32                3.0               49.5               16.5        -40000000.0
0.0                  2.2366195081e-12  0.000540666178495 -0.000307868305072 -0.000324443277577 -8.79680967849e-32                3.0               50.0      16.6666666667        -40000000.0
1.3592595104e-40    3.44604131897e-05  0.000216839936229 -3.58972833681e-05 -0.000110000421216 -3.93352326207e-34                4.0                0.5              0.125        -40000000.0
1.01313878971e-39   0.000110681057208  0.000414716254227 -0.000122176984974 -0.000219609873398 -1.45241119575e-33                4.0                1.0               0.25        -40000000.0
9.78106328099e-40   0.000187408318197  0.000574425655486 -0.000226326861252 -0.000319770663282 -2.58140414087e-33                4.0                1.5              0.375        -40000000.0
9.59889448062e-40   0.000226402605108  0.000680096547967 -0.000316217551699 -0.000392306247932  -4.0452101128e-33                4.0                2.0                0.5        -40000000.0
8.14154407773e-40   0.000215638934264  0.000734025832116 -0.000374056099872 -0.000432298691067 -5.57254956701e-33                4.0                2.5              0.625        -40000000.0
5.81538862695e-40   0.000173597996422  0.000754956033688 -0.000403607572252 -0.000449431382776 -6.93340561598e-33                4.0                3.0               0.75        -40000000.0
3.79751883832e-40   0.000123931272356  0.000760609793815 -0.000416616586563 -0.000455132692423 -8.20133956833e-33                4.0                3.5              0.875        -40000000.0
2.36819440471e-40   8.05548481253e-05  0.000760657769661  -0.00042190623617 -0.000456252990944 -9.50341982357e-33                4.0                4.0                1.0        -40000000.0
1.33123354111e-40     4.812417842e-05  0.000758999249229 -0.000423954105599 -0.000455780167385 -1.06791724617e-32                4.0                4.5              1.125        -40000000.0
7.14662216806e-41   2.62948702812e-05  0.000756932990953 -0.000424649726938 -0.000454804364836 -1.19339172584e-32                4.0                5.0               1.25        -40000000.0
3.50324616081e-41   1.28290436052e-05  0.000754842687911 -0.000424737635285 -0.000453690347513 -1.31801644018e-32                4.0                5.5              1.375        -40000000.0
1.68155815719e-41   5.21005594223e-06  0.000752838445806 -0.000424522596632 -0.000452562233022  -1.4325249724e-32                4.0                6.0                1.5        -40000000.0
8.40779078595e-42   1.31651145541e-06  0.000750954995965 -0.000424146520572 -0.000451468196161 -1.54656930488e-32                4.0                6.5              1.625        -40000000.0
5.6051938573e-42   -3.98800437118e-07  0.000749203366013 -0.000423685946771 -0.000450429610055 -1.66984597458e-32                4.0                7.0               1.75        -40000000.0
5.6051938573e-42   -9.55291734606e-07   0.00074758423807 -0.000423186008902 -0.000449455598073 -1.79282905769e-32                4.0                7.5              1.875        -40000000.0
7.00649232162e-42  -9.68193858419e-07  0.000746092553072 -0.000422673991807 -0.000448548632903 -1.90616740479e-32                4.0                8.0                2.0        -40000000.0
7.00649232162e-42  -7.76824382598e-07  0.000744719898194 -0.000422166237968 -0.000447707293461 -2.01940860716e-32                4.0                8.5              2.125        -40000000.0
8.40779078595e-42  -5.48686318602e-07  0.000743456780583 -0.000421672211814 -0.000446928083875  -2.1417079463e-32                4.0                9.0               2.25        -40000000.0
9.80908925027e-42   -3.5331440551e-07  0.000742293082112 -0.000421197171363 -0.000446206627203 -2.26426844262e-32                4.0                9.5              2.375        -40000000.0
9.80908925027e-42  -2.09745387725e-07   0.00074121948046 -0.000420743646146 -0.000445538233862 -2.37696365427e-32                4.0               10.0                2.5        -40000000.0
9.80908925027e-42  -1.14448547861e-07  0.000740227108054 -0.000420312630922 -0.000444918299536 -2.48989419437e-32                4.0               10.5              2.625        -40000000.0
9.80908925027e-42  -5.62820831607e-08  0.000739308006814 -0.000419904154114 -0.000444342447281 -2.61210169801e-32                4.0               11.0               2.75        -40000000.0
9.80908925027e-42  -2.35759016476e-08  0.000738454957627 -0.000419517618866 -0.000443806669637 -2.72489348042e-32                4.0               11.5              2.875        -40000000.0
9.80908925027e-42  -6.85121664262e-09   0.00073766159403 -0.000419152115683 -0.000443307328624 -2.84688143983e-32                4.0               12.0                3.0        -40000000.0
9.80908925027e-42   6.27431049824e-10  0.000736922231681 -0.000418806592961 -0.000442841127324 -2.95960147575e-32                4.0               12.5              3.125        -40000000.0
9.80908925027e-42   3.21173599868e-09  0.000736231868359  -0.00041847985699 -0.000442405053036 -3.08153949961e-32                4.0               13.0               3.25        -40000000.0
9.80908925027e-42   3.49018839003e-09  0.000735585899747 -0.000418170827743 -0.000441996490963 -3.20356677609e-32                4.0               13.5              3.375        -40000000.0
9.80908925027e-42   2.87703389758e-09  0.000734980460493 -0.000417878283088 -0.000441612996838 -3.31602135003e-32                4.0               14.0                3.5        -40000000.0
9.80908925027e-42   2.06855084277e-09  0.000734411855774 -0.000417601199842 -0.000441252467454 -3.42846243564e-32                4.0               14.5              3.625        -40000000.0
9.80908925027e-42   1.35694450468e-09  0.000733877016046 -0.000417338497982 -0.000440912998556 -3.55024032135e-32                4.0               15.0               3.75        -40000000.0
9.80908925027e-42   8.27711217708e-10  0.000733373099138  -0.00041708923959 -0.000440592827999 -3.67217576233e-32                4.0               15.5              3.875        -40000000.0
9.80908925027e-42   4.73911274806e-10  0.000732897490252 -0.000416852486751 -0.000440290392589 -3.78517044379e-32                4.0               16.0                4.0        -40000000.0
9.80908925027e-42   2.56675892563e-10  0.000732447972496 -0.000416627415234 -0.000440004356506 -3.89688115022e-32                4.0               16.5              4.125        -40000000.0
9.80908925027e-42   1.33667274298e-10  0.000732022556349 -0.000416413257653  -0.00043973341235 -4.01948612937e-32                4.0               17.0               4.25        -40000000.0
9.80908925027e-42   7.00665857257e-11  0.000731619309136 -0.000416209275045 -0.000439476451675 -4.13143101631e-32                4.0               17.5              4.375        -40000000.0
9.80908925027e-42   4.10272503633e-11  0.000731236582396 -0.000416014785287 -0.000439232422877 -4.25315494866e-32                4.0               18.0                4.5        -40000000.0
9.80908925027e-42   3.04249389625e-11  0.000730872898203 -0.000415829219946 -0.000439000416463 -4.37512023618e-32                4.0               18.5              4.625        -40000000.0
9.80908925027e-42   2.86314076831e-11  0.000730526892312 -0.000415651982166 -0.000438779551359 -4.48714547918e-32                4.0               19.0               4.75        -40000000.0
9.80908925027e-42   3.03740119536e-11  0.000730197371013 -0.000415482560356 -0.000438569060179  -4.6098101514e-32                4.0               19.5              4.875        -40000000.0
9.80908925027e-42   3.30097277637e-11   0.00072988308375 -0.000415320471348 -0.000438368289224 -4.72133402999e-32                4.0               20.0                5.0        -40000000.0
9.80908925027e-42   3.54161822482e-11  0.000729583064185 -0.000415165231971 -0.000438176499529 -4.83409309601e-32                4.0               20.5              5.125        -40000000.0
9.80908925027e-42   3.72433542882e-11  0.000729296402824 -0.000415016472743 -0.000437993207925 -4.95542844942e-32                4.0               21.0               5.25        -40000000.0
9.80908925027e-42   3.84739711878e-11  0.000729022190171 -0.000414873795762 -0.000437817789134 -5.06868342711e-32                4.0               21.5              5.375        -40000000.0
9.80908925027e-42   3.92417794494e-11  0.000728759744106 -0.000414736859966 -0.000437649845253 -5.18953090445e-32                4.0               22.0                5.5        -40000000.0
9.80908925027e-42   3.96822060888e-11  0.000728508211978 -0.000414605295873 -0.000437488807847 -5.31179781417e-32                4.0               22.5              5.625        -40000000.0
9.80908925027e-42   3.99085163516e-11  0.000728266911665 -0.000414478819266 -0.000437334307435 -5.42458443084e-32                4.0               23.0               5.75        -40000000.0
9.80908925027e-42   4.00127556143e-11   0.00072803538842  -0.00041435717435 -0.000437186002955 -5.53629772014e-32                4.0               23.5              5.875        -40000000.0
9.80908925027e-42   4.00564896194e-11  0.000727812903278 -0.000414240076907 -0.000437043468082 -5.65874715291e-32                4.0               24.0                6.0        -40000000.0
9.80908925027e-42   4.00627407225e-11  0.000727599058337 -0.000414127299564 -0.000436906418599 -5.76990254157e-32                4.0               24.5              6.125        -40000000.0
9.80908925027e-42   4.00610364922e-11   0.00072739328516 -0.000414018558104 -0.000436774513446 -5.89284559014e-32                4.0               25.0               6.25        -40000000.0
9.80908925027e-42   4.00503808178e-11  0.000727195185846 -0.000413913681996 -0.000436647496826 -6.00456060136e-32                4.0               25.5              6.375        -40000000.0
9.80908925027e-42    4.0045064839e-11  0.000727004362489  -0.00041381250071 -0.000436525084524 -6.12686539322e-32                4.0               26.0                6.5        -40000000.0
9.80908925027e-42   4.00415513463e-11  0.000726820360342 -0.000413714758452 -0.000436407049165 -6.24744080791e-32                4.0               26.5              6.625        -40000000.0
9.80908925027e-42   4.00349377131e-11  0.000726642781501 -0.000413620341533 -0.000436293163375 -6.36099999068e-32                4.0               27.0               6.75        -40000000.0
9.80908925027e-42   4.00300147576e-11  0.000726471455437 -0.000413529079424 -0.000436183199781 -6.47203312334e-32                4.0               27.5              6.875        -40000000.0
9.80908925027e-42   4.00308855075e-11  0.000726305927401 -0.000413440801594 -0.000436076959431 -6.59505767591e-32                4.0               28.0                7.0        -40000000.0
9.80908925027e-42   4.00278768464e-11   0.00072614597002 -0.000413355365936 -0.000435974243373 -6.70677440904e-32                4.0               28.5              7.125        -40000000.0
9.80908925027e-42    4.0029767424e-11  0.000725991299078  -0.00041327263034 -0.000435874937921 -6.82819413631e-32                4.0               29.0               7.25        -40000000.0
9.80908925027e-42    4.0027480435e-11  0.000725841630356 -0.000413192509541 -0.000435778815699 -6.94063636986e-32                4.0               29.5              7.375        -40000000.0
9.80908925027e-42   4.00296285106e-11  0.000725696736481 -0.000413114833009 -0.000435685763023 -7.06215367235e-32                4.0               30.0                7.5        -40000000.0
9.80908925027e-42   4.00317630336e-11  0.000725556446923 -0.000413039543901  -0.00043559560936 -7.18483671167e-32                4.0               30.5              7.625        -40000000.0
9.80908925027e-42   4.00297301545e-11  0.000725420477465 -0.000412966500107 -0.000435508269447 -7.29581474303e-32                4.0               31.0               7.75        -40000000.0
9.80908925027e-42   4.00318341844e-11  0.000725288600734 -0.000412895587942 -0.000435423544332 -7.41802827337e-32                4.0               31.5              7.875        -40000000.0
9.80908925027e-42   4.00298013053e-11  0.000725160759885 -0.000412826750562 -0.000435341348748 -7.53088663652e-32                4.0               32.0                8.0        -40000000.0
9.80908925027e-42   4.00278328007e-11  0.000725036670701 -0.000412759902702 -0.000435261597431 -7.64217863048e-32                4.0               32.5              8.125        -40000000.0
9.80908925027e-42   4.00298419629e-11  0.000724916219497 -0.000412694930674 -0.000435184176695 -7.76268516854e-32                4.0               33.0               8.25        -40000000.0
9.80908925027e-42   4.00279513853e-11  0.000724799235741 -0.000412631777635  -0.00043510894443 -7.87818437617e-32                4.0               33.5              8.375        -40000000.0
9.80908925027e-42   4.00299063374e-11  0.000724685548903 -0.000412570358321 -0.000435035872215  -7.9988280935e-32                4.0               34.0                8.5        -40000000.0
9.80908925027e-42   4.00280259242e-11   0.00072457510214 -0.000412510615888 -0.000434964817941 -8.10903068889e-32                4.0               34.5              8.625        -40000000.0
9.80908925027e-42   4.00299436068e-11  0.000724467668078 -0.000412452465071 -0.000434895724766 -8.23357167509e-32                4.0               35.0               8.75        -40000000.0
9.80908925027e-42   4.00281546732e-11  0.000724363133031 -0.000412395877447 -0.000434828479001 -8.34519370287e-32                4.0               35.5              8.875        -40000000.0
9.80908925027e-42   4.00300113695e-11  0.000724261440155 -0.000412340739331 -0.000434763052226 -8.46455516708e-32                4.0               36.0                9.0        -40000000.0
9.80908925027e-42   4.00317325404e-11  0.000724162418919 -0.000412287050722 -0.000434699359175 -8.58633994045e-32                4.0               36.5              9.125        -40000000.0
9.80908925027e-42   4.00300283101e-11  0.000724066012481 -0.000412234697933 -0.000434637314584 -8.70088004112e-32                4.0               37.0               9.25        -40000000.0
9.80908925027e-42   4.00316681659e-11  0.000723972050309 -0.000412183680965 -0.000434576890029 -8.82283356221e-32                4.0               37.5              9.375        -40000000.0
9.80908925027e-42    4.0030075744e-11  0.000723880589248 -0.000412133942973 -0.000434517971826 -8.93240191871e-32                4.0               38.0                9.5        -40000000.0
9.80908925027e-42    4.0031644449e-11  0.000723791345081 -0.000412085398693 -0.000434460531551 -9.05437093704e-32                4.0               38.5              9.625        -40000000.0
9.80908925027e-42    4.0030075744e-11  0.000723704317807 -0.000412038048125 -0.000434404540783 -9.16885536244e-32                4.0               39.0               9.75        -40000000.0
9.80908925027e-42   4.00316478371e-11  0.000723619393739 -0.000411991834426 -0.000434349885836 -9.29182423974e-32                4.0               39.5              9.875        -40000000.0
9.80908925027e-42   4.00300960727e-11  0.000723536629721 -0.000411946729173 -0.000434296595131 -9.40027220318e-32                4.0               40.0               10.0        -40000000.0
9.80908925027e-42   4.00284697695e-11  0.000723455798379 -0.000411902647102 -0.000434244554981 -9.51449891522e-32                4.0               40.5             10.125        -40000000.0
9.80908925027e-42   4.00301401185e-11  0.000723376899714 -0.000411859616634 -0.000434193765386 -9.63684158923e-32                4.0               41.0              10.25        -40000000.0
9.80908925027e-42   4.00285917422e-11  0.000723299876881 -0.000411817552504 -0.000434144141082 -9.74834595278e-32                4.0               41.5             10.375        -40000000.0
9.80908925027e-42   4.00301773879e-11  0.000723224616195 -0.000411776483134 -0.000434095682067 -9.86799612483e-32                4.0               42.0               10.5        -40000000.0
9.80908925027e-42   4.00286222354e-11  0.000723151003967 -0.000411736266415 -0.000434048303077 -9.98219126842e-32                4.0               42.5             10.625        -40000000.0
9.80908925027e-42   4.00301875523e-11  0.000723079153886 -0.000411696987612 -0.000434002004113 -1.01047698449e-31                4.0               43.0              10.75        -40000000.0
9.80908925027e-42   4.00286832218e-11   0.00072300889542 -0.000411658561461  -0.00043395672833 -1.02160331402e-31                4.0               43.5             10.875        -40000000.0
9.80908925027e-42   4.00302214336e-11  0.000722940171727  -0.00041162095954 -0.000433912447306 -1.03358956819e-31                4.0               44.0               11.0        -40000000.0
9.80908925027e-42   4.00316376727e-11  0.000722872925962 -0.000411584153426 -0.000433869161043 -1.04596727115e-31                4.0               44.5             11.125        -40000000.0
9.80908925027e-42   4.00302620912e-11   0.00072280721497  -0.00041154814312 -0.000433826784274 -1.05727118758e-31                4.0               45.0              11.25        -40000000.0
9.80908925027e-42   4.00316410608e-11   0.00072274286822   -0.0004115129002 -0.000433785345422 -1.06937292488e-31                4.0               45.5             11.375        -40000000.0
9.80908925027e-42   4.00302654793e-11  0.000722679885712 -0.000411478367823 -0.000433744759221 -1.08076557736e-31                4.0               46.0               11.5        -40000000.0
9.80908925027e-42   4.00288051945e-11  0.000722618210602 -0.000411444574411 -0.000433705025671 -1.09205548887e-31                4.0               46.5             11.625        -40000000.0
9.80908925027e-42   4.00302891963e-11  0.000722557842892 -0.000411411434698 -0.000433666116351 -1.10376061162e-31                4.0               47.0              11.75        -40000000.0
9.80908925027e-42    4.0028842464e-11  0.000722498668893 -0.000411379005527 -0.000433628002838 -1.11503732179e-31                4.0               47.5             11.875        -40000000.0
9.80908925027e-42   4.00303163013e-11  0.000722440745449 -0.000411347173213 -0.000433590656712 -1.12746369757e-31                4.0               48.0               12.0        -40000000.0
9.80908925027e-42   4.00289373317e-11  0.000722383958873 -0.000411315994597  -0.00043355404955 -1.13883603144e-31                4.0               48.5             12.125        -40000000.0
9.80908925027e-42   4.00303264657e-11   0.00072232836601 -0.000411285469681 -0.000433518209775  -1.1505308227e-31                4.0               49.0              12.25        -40000000.0
9.80908925027e-42    4.0028971213e-11  0.000722273853171 -0.000411255484778  -0.00043348305212  -1.1617984641e-31                4.0               49.5             12.375        -40000000.0
9.80908925027e-42    4.0030360347e-11  0.000722220363514 -0.000411226068309 -0.000433448576587 -1.17424458451e-31                4.0               50.0               12.5        -40000000.0
9.66895940384e-41   2.86546821826e-05  0.000217977486727 -2.95741973133e-05 -0.000110000051734 -3.86135078597e-34                5.0                0.5                0.1        -40000000.0
1.55123740001e-39    9.7237844443e-05  0.000423820040396  -0.00010459349653  -0.00021998533839 -1.69924366485e-33                5.0                1.0                0.2        -40000000.0
1.56805298158e-39    0.00017960142884  0.000605342393101  -0.00020446175597 -0.000327362243979  -2.9299150059e-33                5.0                1.5                0.3        -40000000.0
1.56665168312e-39   0.000248951380399  0.000750198182686 -0.000307936602439 -0.000421164799036 -4.51083509114e-33                5.0                2.0                0.4        -40000000.0
1.48117247679e-39   0.000283003117829  0.000850120443374 -0.000395271968046 -0.000490382774387 -6.32054358476e-33                5.0                2.5                0.5        -40000000.0
1.28639199025e-39   0.000276409906519  0.000908202821392 -0.000456368582036 -0.000533175921191 -8.18045990732e-33                5.0                3.0                0.6        -40000000.0
1.02715177435e-39   0.000240619357328  0.000936544665819 -0.000493032018767 -0.000555633448585 -9.97377110136e-33                5.0                3.5                0.7        -40000000.0
7.63707663057e-40   0.000192016230471  0.000947918863403 -0.000512739120495 -0.000565735945202 -1.16699540613e-32                5.0                4.0                0.8        -40000000.0
5.35296013372e-40   0.000143122264262    0.0009511047665 -0.000522619700405 -0.000569482494939 -1.32856360342e-32                5.0                4.5                0.9        -40000000.0
3.5312721301e-40    0.000100693462457  0.000950821913648 -0.000527382781002 -0.000570316274207 -1.48489559901e-32                5.0                5.0                1.0        -40000000.0
2.20003858899e-40   6.71365469884e-05  0.000949231434788 -0.000529612577793 -0.000569918256588 -1.63809672165e-32                5.0                5.5                1.1        -40000000.0
1.28919458718e-40   4.23494981305e-05  0.000947217074554 -0.000530589261416 -0.000569029168673 -1.78947648811e-32                5.0                6.0                1.2        -40000000.0
6.86636247519e-41   2.50624268006e-05  0.000945112958561 -0.000530918896402 -0.000567957101794 -1.93974590602e-32                5.0                6.5                1.3        -40000000.0
3.08285662151e-41   1.36414159968e-05  0.000943041186474 -0.000530891156814 -0.000566829726267 -2.08933875461e-32                5.0                7.0                1.4        -40000000.0
9.80908925027e-42    6.5124838855e-06  0.000941047687775 -0.000530653267106 -0.000565702919175  -2.2382751229e-32                5.0                7.5                1.5        -40000000.0
-1.40129846432e-42   2.3495554391e-06  0.000939151220791 -0.000530287934453 -0.000564603908515 -2.38693914155e-32                5.0                8.0                1.6        -40000000.0
-5.6051938573e-42   1.27028207397e-07  0.000937359516229 -0.000529846147401 -0.000563547132515 -2.53514039539e-32                5.0                8.5                1.7        -40000000.0
-7.00649232162e-42 -8.98085772416e-07  0.000935674563607 -0.000529361102508  -0.00056254015135 -2.68296167986e-32                5.0                9.0                1.8        -40000000.0
-7.00649232162e-42 -1.23417787101e-06  0.000934094487093 -0.000528854911863 -0.000561586205094 -2.83069887746e-32                5.0                9.5                1.9        -40000000.0
-5.6051938573e-42  -1.21032384115e-06   0.00093261519396 -0.000528342468442  -0.00056068597587 -2.97825039517e-32                5.0               10.0                2.0        -40000000.0
-4.20389539297e-42 -1.02709118988e-06  0.000931231227241 -0.000527833606156 -0.000559838269965 -3.12564062678e-32                5.0               10.5                2.1        -40000000.0
-2.80259692865e-42 -7.98042687489e-07  0.000929936391003 -0.000527334691469 -0.000559040927328 -3.27290975033e-32                5.0               11.0                2.2        -40000000.0
-2.80259692865e-42 -5.81060588534e-07  0.000928724318783 -0.000526849646576  -0.00055829127632 -3.42030629564e-32                5.0               11.5                2.3        -40000000.0
-1.40129846432e-42 -4.00543126444e-07  0.000927588814648 -0.000526380858901 -0.000557586361083 -3.56737366809e-32                5.0               12.0                2.4        -40000000.0
-1.40129846432e-42 -2.62263016859e-07  0.000926523796352 -0.000525929522155 -0.000556923055228 -3.71436068448e-32                5.0               12.5                2.5        -40000000.0
-0                 -1.62762830991e-07  0.000925523750084 -0.000525496261616 -0.000556298573429 -3.86130608791e-32                5.0               13.0                2.6        -40000000.0
-0                  -9.4923575944e-08  0.000924583559936 -0.000525081077285  -0.00055571001667 -4.00815391613e-32                5.0               13.5                2.7        -40000000.0
-0                 -5.10024106282e-08  0.000923698394217 -0.000524683684944 -0.000555154770154  -4.1548556685e-32                5.0               14.0                2.8        -40000000.0
-0                 -2.40900216442e-08  0.000922863989672 -0.000524303573002 -0.000554630332772 -4.30137374989e-32                5.0               14.5                2.9        -40000000.0
0.0                -8.64566144371e-09   0.00092207636726 -0.000523940116182 -0.000554134544473 -4.44806459681e-32                5.0               15.0                3.0        -40000000.0
0.0                -5.40343919782e-10  0.000921331945847 -0.000523592689206 -0.000553665188363 -4.59469747256e-32                5.0               15.5                3.1        -40000000.0
0.0                 3.12779858437e-09   0.00092062737167 -0.000523260439422 -0.000553220445454 -4.74164459791e-32                5.0               16.0                3.2        -40000000.0
0.0                 4.29324110984e-09  0.000919959802559 -0.000522942741554 -0.000552798496756 -4.88765729708e-32                5.0               16.5                3.3        -40000000.0
0.0                 4.17915094891e-09  0.000919326453186 -0.000522638799794 -0.000552397693809 -5.03479957286e-32                5.0               17.0                3.4        -40000000.0
0.0                  3.5146332459e-09  0.000918724822441 -0.000522347875176 -0.000552016672373 -5.18134262202e-32                5.0               17.5                3.5        -40000000.0
0.0                 2.70323477145e-09  0.000918152750273  -0.00052206928558  -0.00055165401136 -5.32726865145e-32                5.0               18.0                3.6        -40000000.0
0.0                   1.945218292e-09  0.000917608133477 -0.000521802405729 -0.000551308403374 -5.47439428204e-32                5.0               18.5                3.7        -40000000.0
0.0                 1.32149857463e-09   0.00091708909622   -0.0005215465535 -0.000550978825231 -5.62028415123e-32                5.0               19.0                3.8        -40000000.0
0.0                 8.48275551364e-10  0.000916593933198 -0.000521301103618 -0.000550664196908 -5.76736156819e-32                5.0               19.5                3.9        -40000000.0
0.0                 5.10731322685e-10   0.00091612110964 -0.000521065601333 -0.000550363495222 -5.91318543062e-32                5.0               20.0                4.0        -40000000.0
0.0                 2.82475106674e-10  0.000915669090773  -0.00052083942137 -0.000550075924366 -6.06030302561e-32                5.0               20.5                4.1        -40000000.0
0.0                 1.35861116736e-10  0.000915236626042 -0.000520622052136 -0.000549800631688   -6.205985117e-32                5.0               21.0                4.2        -40000000.0
0.0                 4.67293101458e-11  0.000914822521736 -0.000520413095728 -0.000549536821381 -6.35311935717e-32                5.0               21.5                4.3        -40000000.0
-0                 -4.00089617537e-12  0.000914425640985 -0.000520212040556 -0.000549283868168 -6.49882957317e-32                5.0               22.0                4.4        -40000000.0
-0                 -3.03739746842e-11  0.000914044903766 -0.000520018488714 -0.000549041146769 -6.64591387779e-32                5.0               22.5                4.5        -40000000.0
-0                 -4.21525742913e-11  0.000913679400583 -0.000519832042301 -0.000548807975065 -6.79231572988e-32                5.0               23.0                4.6        -40000000.0
-0                 -4.57794609512e-11  0.000913328221941 -0.000519652417097 -0.000548583898308 -6.93794960763e-32                5.0               23.5                4.7        -40000000.0
-0                 -4.52885477601e-11  0.000912990572033 -0.000519479158356  -0.00054836829122 -7.08506720262e-32                5.0               24.0                4.8        -40000000.0
-0                 -4.30599125963e-11  0.000912665711894 -0.000519311981861 -0.000548160812741 -7.23065573659e-32                5.0               24.5                4.9        -40000000.0
-0                 -4.03960312466e-11   0.00091235290256 -0.000519150546552 -0.000547961008124 -7.37783130273e-32                5.0               25.0                5.0        -40000000.0
-0                 -3.79334692997e-11  0.000912051518753 -0.000518994681897 -0.000547768365777 -7.52326888211e-32                5.0               25.5                5.1        -40000000.0
-0                  -3.5922253941e-11  0.000911760935196 -0.000518844046837 -0.000547582601484 -7.67048003451e-32                5.0               26.0                5.2        -40000000.0
-0                 -3.44056821065e-11  0.000911480640298 -0.000518698357155 -0.000547403374185 -7.81597960285e-32                5.0               26.5                5.3        -40000000.0
-0                 -3.33299028296e-11   0.00091121000878 -0.000518557442319 -0.000547230285974 -7.96314942927e-32                5.0               27.0                5.4        -40000000.0
-0                 -3.26061707745e-11  0.000910948642741 -0.000518421074958 -0.000547063052636 -8.10860365383e-32                5.0               27.5                5.5        -40000000.0
-0                 -3.21436975615e-11  0.000910696030587 -0.000518288970852 -0.000546901333109 -8.25584580071e-32                5.0               28.0                5.6        -40000000.0
0.0                -3.18640174467e-11  0.000910451774416 -0.000518161016316 -0.000546744956864 -8.40211334338e-32                5.0               28.5                5.7        -40000000.0
0.0                -3.17057645871e-11  0.000910215419481 -0.000518036983976 -0.000546593639683 -8.54750615296e-32                5.0               29.0                5.8        -40000000.0
0.0                -3.16240902822e-11   0.00090998662472 -0.000517916760145 -0.000546447097349 -8.69471615741e-32                5.0               29.5                5.9        -40000000.0
0.0                -3.15880236193e-11  0.000909765049073 -0.000517800060607 -0.000546305159332 -8.84001942738e-32                5.0               30.0                6.0        -40000000.0
0.0                -3.15772764653e-11   0.00090955035148  -0.00051768688536 -0.000546167598259 -8.98733733854e-32                5.0               30.5                6.1        -40000000.0
0.0                -3.15791602666e-11   0.00090934219088 -0.000517576950188 -0.000546034186755 -9.13265208794e-32                5.0               31.0                6.2        -40000000.0
0.0                -3.15863024484e-11    0.0009091403399 -0.000517470198247 -0.000545904811133 -9.27992695121e-32                5.0               31.5                6.3        -40000000.0
0.0                -3.15947321203e-11  0.000908944400635 -0.000517366459007 -0.000545779187178 -9.42621745276e-32                5.0               32.0                6.4        -40000000.0
0.0                 -3.1602436732e-11  0.000908754259399 -0.000517265618782 -0.000545657258044 -9.57039516393e-32                5.0               32.5                6.5        -40000000.0
0.0                -3.16086912232e-11  0.000908569575131 -0.000517167563885 -0.000545538796359 -9.71878755039e-32                5.0               33.0                6.6        -40000000.0
0.0                -3.16133600688e-11  0.000908390120458 -0.000517072180628 -0.000545423688436 -9.86506886839e-32                5.0               33.5                6.7        -40000000.0
0.0                -3.16166567211e-11  0.000908215724849 -0.000516979355325 -0.000545311820588 -1.00113478905e-31                5.0               34.0                6.8        -40000000.0
0.0                -3.16188861118e-11   0.00090804616093 -0.000516888974289 -0.000545203022284 -1.01576234688e-31                5.0               34.5                6.9        -40000000.0
0.0                -3.16202955746e-11  0.000907881201329 -0.000516800980677 -0.000545097179838 -1.03038967512e-31                5.0               35.0                7.0        -40000000.0
0.0                -3.16211595482e-11  0.000907720675514 -0.000516715260801  -0.00054499412272 -1.04502308746e-31                5.0               35.5                7.1        -40000000.0
0.0                -3.16216304985e-11  0.000907564412955 -0.000516631757819 -0.000544893850929 -1.05940819958e-31                5.0               36.0                7.2        -40000000.0
0.0                -3.16218710559e-11  0.000907412243123 -0.000516550358043 -0.000544796137092 -1.07427682558e-31                5.0               36.5                7.3        -40000000.0
0.0                 -3.1622003193e-11   0.00090726405233 -0.000516470947787 -0.000544700981209 -1.08889485548e-31                5.0               37.0                7.4        -40000000.0
0.0                  -3.162202691e-11  0.000907119613203  -0.00051639352705 -0.000544608269593 -1.10352115057e-31                5.0               37.5                7.5        -40000000.0
0.0                -3.16220065812e-11  0.000906978868898  -0.00051631803899 -0.000544517831713 -1.11790235968e-31                5.0               38.0                7.6        -40000000.0
0.0                -3.16219794761e-11  0.000906841535198 -0.000516244313076 -0.000544429667571 -1.13277305198e-31                5.0               38.5                7.7        -40000000.0
0.0                -3.16219455948e-11  0.000906707668946 -0.000516172349307 -0.000544343663478 -1.14740106899e-31                5.0               39.0                7.8        -40000000.0
0.0                 -3.1621925266e-11   0.00090657704277 -0.000516102090842 -0.000544259762592 -1.16202679011e-31                5.0               39.5                7.9        -40000000.0
0.0                 -3.1621898161e-11  0.000906449542981 -0.000516033423992 -0.000544177851225 -1.17665216684e-31                5.0               40.0                8.0        -40000000.0
0.0                 -3.1621874444e-11  0.000906325112737 -0.000515966405601 -0.000544097872535 -1.19127742878e-31                5.0               40.5                8.1        -40000000.0
0.0                -3.16219015491e-11  0.000906203524664 -0.000515900865139 -0.000544019769677 -1.20590269072e-31                5.0               41.0                8.2        -40000000.0
0.0                 -3.1621847339e-11  0.000906084835606 -0.000515836802606 -0.000543943485809  -1.2202579563e-31                5.0               41.5                8.3        -40000000.0
0.0                -3.16218710559e-11  0.000905968818188 -0.000515774161158 -0.000543868907243 -1.23515252584e-31                5.0               42.0                8.4        -40000000.0
0.0                -3.16218541152e-11  0.000905855472411 -0.000515712940796  -0.00054379603398  -1.2497773286e-31                5.0               42.5                8.5        -40000000.0
0.0                -3.16218371746e-11  0.000905744684587 -0.000515653027833 -0.000543724809177   -1.264409593e-31                5.0               43.0                8.6        -40000000.0
0.0                -3.16218337864e-11  0.000905636341031 -0.000515594422268 -0.000543655119145 -1.27873466766e-31                5.0               43.5                8.7        -40000000.0
0.0                -3.16218676678e-11  0.000905530328055 -0.000515537067258 -0.000543587020729 -1.29365862455e-31                5.0               44.0                8.8        -40000000.0
0.0                -3.16218236221e-11  0.000905426645659  -0.00051548090596 -0.000543520343399 -1.30827263664e-31                5.0               44.5                8.9        -40000000.0
0.0                -3.16218575034e-11  0.000905325236999 -0.000515425938374 -0.000543455087154 -1.32289686543e-31                5.0               45.0                9.0        -40000000.0
0.0                -3.16218507271e-11  0.000905225931547 -0.000515372050813 -0.000543391251995 -1.33752086464e-31                5.0               45.5                9.1        -40000000.0
0.0                -3.16218303983e-11    0.0009051287293 -0.000515319356964 -0.000543328724234 -1.35214474905e-31                5.0               46.0                9.2        -40000000.0
0.0                 -3.1621847339e-11  0.000905033573417 -0.000515267686296 -0.000543267503872 -1.36677138852e-31                5.0               46.5                9.3        -40000000.0
0.0                -3.16218337864e-11   0.00090494035021  -0.00051521703881 -0.000543207590908 -1.38109083826e-31                5.0               47.0                9.4        -40000000.0
0.0                -3.16218608915e-11   0.00090484905968 -0.000515167414505 -0.000543148814813 -1.39601881295e-31                5.0               47.5                9.5        -40000000.0
0.0                -3.16218337864e-11  0.000904759588138 -0.000515118756539 -0.000543091289273 -1.41064246777e-31                5.0               48.0                9.6        -40000000.0
0.0                -3.16218507271e-11  0.000904671878743  -0.00051507106491 -0.000543034843759  -1.4252660078e-31                5.0               48.5                9.7        -40000000.0
0.0                -3.16218439508e-11  0.000904585988337 -0.000515024282777 -0.000542979591955 -1.43957133783e-31                5.0               49.0                9.8        -40000000.0
0.0                -3.16218202339e-11  0.000904501689547 -0.000514978410138 -0.000542925363334 -1.45451274346e-31                5.0               49.5                9.9        -40000000.0
0.0                -3.16218202339e-11  0.000904419096059  -0.00051493339015 -0.000542872157894 -1.46913616869e-31                5.0               50.0               10.0        -40000000.0
6.72623262876e-41   2.44823183948e-05  0.000218595445745 -2.51210572344e-05 -0.000110000080156   -3.822167342e-34                6.0                0.5    0.0833333333333        -40000000.0
1.0761972206e-39    8.58600870401e-05   0.00042876413886 -9.09670774263e-05 -0.000220007606799 -1.63591627433e-33                6.0                1.0     0.166666666667        -40000000.0
2.24628143831e-39   0.000166021507653  0.000622074310286 -0.000183265512987 -0.000329414802991 -3.26791698444e-33                6.0                1.5               0.25        -40000000.0
2.33456324157e-39   0.000246580384555  0.000789938496837 -0.000287552438749 -0.000432977543596 -4.97615191834e-33                6.0                2.0     0.333333333333        -40000000.0
2.1916307982e-39    0.000308977945451  0.000924058610963 -0.000388857245071 -0.000521507217854 -6.85917957621e-33                6.0                2.5     0.416666666667        -40000000.0
2.1327762627e-39    0.000339603815291     0.001020144623 -0.000474326327549 -0.000588459386108 -9.10160293717e-33                6.0                3.0                0.5        -40000000.0
1.94219967155e-39    0.00033597058291   0.00108115796138 -0.000537652681487 -0.000633210902379 -1.14025262266e-32                6.0                3.5     0.583333333333        -40000000.0
1.58346726469e-39   0.000305704077164   0.00111546103199 -0.000579717266191 -0.000659872455344 -1.34495695695e-32                6.0                4.0     0.666666666667        -40000000.0
1.28639199025e-39   0.000260396916474   0.00113243390842 -0.000605411344168 -0.000674147088375 -1.55997126061e-32                6.0                4.5               0.75        -40000000.0
9.94921909671e-40   0.000210367190334   0.00113950488867 -0.000620207686097 -0.000680968923916 -1.76613534881e-32                6.0                5.0     0.833333333333        -40000000.0
7.13260918341e-40   0.000162592456832   0.00114146030228 -0.000628412692549 -0.000683713949456 -1.94401238228e-32                6.0                5.5     0.916666666667        -40000000.0
5.0867134255e-40    0.000120832211792   0.00114098645554 -0.000632859325833 -0.000684379472204 -2.13828606961e-32                6.0                6.0                1.0        -40000000.0
3.48923317617e-40   8.65170122211e-05   0.00113944861369 -0.000635221908851 -0.000684037672727   -2.329520576e-32                6.0                6.5      1.08333333333        -40000000.0
2.21405157363e-40   5.96431206645e-05   0.00113749047159 -0.000636427841982   -0.0006832268582  -2.4972708806e-32                6.0                7.0      1.16666666667        -40000000.0
1.37327249504e-40   3.94422414729e-05   0.00113539920221 -0.000636974561985 -0.000682206632519 -2.68516113999e-32                6.0                7.5               1.25        -40000000.0
7.84727140022e-41   2.48222544741e-05   0.00113329906526 -0.000637128209746 -0.000681100516431  -2.8722966264e-32                6.0                8.0      1.33333333333        -40000000.0
3.78350585368e-41   1.46335858986e-05   0.00113124360723 -0.000637035952877 -0.000679968991335 -3.03726359801e-32                6.0                8.5      1.41666666667        -40000000.0
1.40129846432e-41   7.81503395331e-06   0.00112925749818 -0.000636783909158 -0.000678843377955 -3.22309502037e-32                6.0                9.0                1.5        -40000000.0
0.0                  3.4616147726e-06   0.00112735244784  -0.00063642630721 -0.000677741240906 -3.40860128768e-32                6.0                9.5      1.58333333333        -40000000.0
-7.00649232162e-42  8.44236125452e-07   0.00112553414056 -0.000635999526821 -0.000676672868849 -3.57229432877e-32                6.0               10.0      1.66666666667        -40000000.0
-9.80908925027e-42 -5.98251614914e-07   0.00112380473638 -0.000635528920157 -0.000675644514558 -3.75709690659e-32                6.0               10.5               1.75        -40000000.0
-1.12103877146e-41 -1.28066046656e-06   0.00112216389425 -0.000635032620266 -0.000674659361266 -3.94173618942e-32                6.0               11.0      1.83333333333        -40000000.0
-9.80908925027e-42 -1.49808121463e-06   0.00112060956781 -0.000634523530607 -0.000673718886901 -4.10479786146e-32                6.0               11.5      1.91666666667        -40000000.0
-8.40779078595e-42 -1.45234180238e-06   0.00111913846013 -0.000634010973499  -0.00067282303462 -4.28900752636e-32                6.0               12.0                2.0        -40000000.0
-7.00649232162e-42 -1.27560884078e-06   0.00111774693323 -0.000633501485936 -0.000671971065458 -4.47291155125e-32                6.0               12.5      2.08333333333        -40000000.0
-5.6051938573e-42  -1.05000486084e-06   0.00111643055334 -0.000632999558547   -0.0006711613878 -4.63541962745e-32                6.0               13.0      2.16666666667        -40000000.0
-4.20389539297e-42 -8.23079882029e-07   0.00111518477297 -0.000632508317722 -0.000670392239499 -4.81932307836e-32                6.0               13.5               2.25        -40000000.0
-2.80259692865e-42 -6.19486961728e-07    0.0011140054994 -0.000632029809822 -0.000669661631036  -5.0029957926e-32                6.0               14.0      2.33333333333        -40000000.0
-1.40129846432e-42 -4.49449838458e-07   0.00111288818516 -0.000631565285403 -0.000668967402362  -5.1647961615e-32                6.0               14.5      2.41666666667        -40000000.0
-1.40129846432e-42  -3.1466906858e-07   0.00111182885121 -0.000631115483429 -0.000668307507112 -5.34846313601e-32                6.0               15.0                2.5        -40000000.0
-1.40129846432e-42  -2.1227676561e-07   0.00111082374588 -0.000630680688118 -0.000667679898925 -5.53168585632e-32                6.0               15.5      2.58333333333        -40000000.0
-0                 -1.37359082442e-07    0.0011098691175 -0.000630261013157 -0.000667082645123  -5.6939006329e-32                6.0               16.0      2.66666666667        -40000000.0
-0                 -8.44741915307e-08   0.00110896155547 -0.000629856231171 -0.000666513869874 -5.87718419421e-32                6.0               16.5               2.75        -40000000.0
-0                 -4.84875958828e-08   0.00110809821763 -0.000629466114788 -0.000665971754188 -6.06099351375e-32                6.0               17.0      2.83333333333        -40000000.0
-0                  -2.4970640139e-08   0.00110727580704 -0.000629090209259  -0.00066545470645 -6.22243916805e-32                6.0               17.5      2.91666666667        -40000000.0
0.0                -1.03279624436e-08   0.00110649204998 -0.000628728173524 -0.000664961191887 -6.40539154761e-32                6.0               18.0                3.0        -40000000.0
0.0                -1.77491625997e-09   0.00110574410428 -0.000628379382306 -0.000664489789415 -6.58897701812e-32                6.0               18.5      3.08333333333        -40000000.0
0.0                  2.7609125923e-09   0.00110502992356   -0.0006280434377 -0.000664039077947 -6.75025564661e-32                6.0               19.0      3.16666666667        -40000000.0
0.0                 4.76647280673e-09   0.00110434734779 -0.000627719771273 -0.000663607806928 -6.93334233558e-32                6.0               19.5               3.25        -40000000.0
0.0                 5.27050408525e-09   0.00110369444428 -0.000627407928278 -0.000663194896333 -7.11629930692e-32                6.0               20.0      3.33333333333        -40000000.0
0.0                 4.95780977036e-09   0.00110306928036 -0.000627107283435 -0.000662799209294 -7.27858640395e-32                6.0               20.5      3.41666666667        -40000000.0
0.0                 4.26441867929e-09   0.00110247026441 -0.000626817438842  -0.00066241972263 -7.46094185278e-32                6.0               21.0                3.5        -40000000.0
0.0                 3.45284673249e-09   0.00110189580482 -0.000626537826065 -0.000662055583689  -7.6445984958e-32                6.0               21.5      3.58333333333        -40000000.0
0.0                 2.66911362803e-09   0.00110134453735 -0.000626268104043 -0.000661705882976 -7.80509480066e-32                6.0               22.0      3.66666666667        -40000000.0
0.0                 1.98428144575e-09   0.00110081509774 -0.000626007761184  -0.00066136976784 -7.98914002263e-32                6.0               22.5               3.75        -40000000.0
0.0                 1.42369460405e-09   0.00110030623546 -0.000625756342743 -0.000661046556161 -8.17127621421e-32                6.0               23.0      3.83333333333        -40000000.0
0.0                 9.86745082344e-10   0.00109981681362 -0.000625513450814 -0.000660735452129 -8.33270924114e-32                6.0               23.5      3.91666666667        -40000000.0
0.0                 6.59734257242e-10   0.00109934580905 -0.000625278744337 -0.000660435887312 -8.51572360965e-32                6.0               24.0                4.0        -40000000.0
0.0                 4.23812650556e-10   0.00109889208488 -0.000625051768566 -0.000660147293274 -8.69845099225e-32                6.0               24.5      4.08333333333        -40000000.0
0.0                 2.59557945883e-10   0.00109845484531 -0.000624832239282 -0.000659868931052  -8.8608029481e-32                6.0               25.0      4.16666666667        -40000000.0
0.0                 1.49368188716e-10   0.00109803329451 -0.000624619872269 -0.000659600459585 -9.04282147546e-32                6.0               25.5               4.25        -40000000.0
0.0                 7.84694168367e-11   0.00109762652301 -0.000624414269623 -0.000659341253595   -9.226222701e-32                6.0               26.0      4.33333333333        -40000000.0
-0                  3.51250909055e-11   0.00109723373498 -0.000624215147127 -0.000659090915178 -9.38723156273e-32                6.0               26.5      4.41666666667        -40000000.0
-0                  1.04077877433e-11     0.001096854362  -0.00062402216372 -0.000658848989588 -9.57077226343e-32                6.0               27.0                4.5        -40000000.0
-0                 -2.21768048668e-12   0.00109648760827 -0.000623835205715 -0.000658615078919 -9.75287229479e-32                6.0               27.5      4.58333333333        -40000000.0
-0                 -7.36760099544e-12   0.00109613301902 -0.000623653875209 -0.000658388728425 -9.91445799823e-32                6.0               28.0      4.66666666667        -40000000.0
-0                 -8.18609824973e-12   0.00109578979846 -0.000623478001671 -0.000658169710732 -1.00968318142e-31                6.0               28.5               4.75        -40000000.0
-0                 -6.73173590303e-12   0.00109545760552 -0.000623307300884 -0.000657957571093  -1.0279554605e-31                6.0               29.0      4.83333333333        -40000000.0
-0                 -4.29052638619e-12   0.00109513587176 -0.000623141602318  -0.00065775202529 -1.04420138936e-31                6.0               29.5      4.91666666667        -40000000.0
-0                 -1.61875894803e-12   0.00109482402877   -0.0006229806786 -0.000657552789107 -1.06237207542e-31                6.0               30.0                5.0        -40000000.0
-0                  8.77314851575e-13   0.00109452173547 -0.000622824359198 -0.000657359578327 -1.08067144597e-31                6.0               30.5      5.08333333333        -40000000.0
-0                  3.01205148978e-12   0.00109422853711 -0.000622672416739 -0.000657172165575 -1.09671763263e-31                6.0               31.0      5.16666666667        -40000000.0
-0                  4.73155696007e-12   0.00109394397896 -0.000622524680693 -0.000656990209791 -1.11506211737e-31                6.0               31.5               5.25        -40000000.0
-0                  6.05391006897e-12   0.00109366783363 -0.000622381037374 -0.000656813540445 -1.13353000606e-31                6.0               32.0      5.33333333333        -40000000.0
-0                  7.03162198877e-12   0.00109339964638 -0.000622241259407 -0.000656641930163 -1.14946059478e-31                6.0               32.5      5.41666666667        -40000000.0
-0                  7.72910618699e-12   0.00109313896246 -0.000622105233106 -0.000656475151573  -1.1677321851e-31                6.0               33.0                5.5        -40000000.0
-0                   8.2091993793e-12   0.00109288566819 -0.000621972844783 -0.000656313034142 -1.18603293318e-31                6.0               33.5      5.58333333333        -40000000.0
0.0                 8.52716707737e-12   0.00109263930881 -0.000621843867066 -0.000656155350498 -1.20232386144e-31                6.0               34.0      5.66666666667        -40000000.0
0.0                 8.72910396716e-12   0.00109239977064  -0.00062171824311 -0.000656001930111 -1.22040512269e-31                6.0               34.5               5.75        -40000000.0
0.0                 8.85034402807e-12   0.00109216659894 -0.000621595802386 -0.000655852602449 -1.23880447914e-31                6.0               35.0      5.83333333333        -40000000.0
0.0                 8.91775260407e-12   0.00109193968001  -0.00062147648805 -0.000655707253827 -1.25497877631e-31                6.0               35.5      5.91666666667        -40000000.0
0.0                 8.95093257868e-12    0.0010917186728 -0.000621360129571 -0.000655565713714 -1.27308047096e-31                6.0               36.0                6.0        -40000000.0
0.0                   8.962972305e-12   0.00109150346361 -0.000621246613264 -0.000655427754737  -1.2911985812e-31                6.0               36.5      6.08333333333        -40000000.0
0.0                 8.96329671861e-12    0.0010912937114 -0.000621135882284 -0.000655293320051 -1.30754403678e-31                6.0               37.0      6.16666666667        -40000000.0
0.0                 8.95764870292e-12   0.00109108930246 -0.000621027822945 -0.000655162295971 -1.32598977015e-31                6.0               37.5               6.25        -40000000.0
0.0                 8.94956292641e-12   0.00109088989575 -0.000620922321559 -0.000655034455121 -1.34397024194e-31                6.0               38.0      6.33333333333        -40000000.0
0.0                 8.94121626375e-12   0.00109069549126 -0.000620819321284 -0.000654909797504 -1.36018184729e-31                6.0               38.5      6.41666666667        -40000000.0
0.0                 8.93364040107e-12   0.00109050574792 -0.000620718708433 -0.000654788152588 -1.37841165245e-31                6.0               39.0                6.5        -40000000.0
0.0                 8.92715721089e-12   0.00109032066575 -0.000620620426162 -0.000654669406686 -1.39691558657e-31                6.0               39.5      6.58333333333        -40000000.0
0.0                 8.92214277584e-12   0.00109013990368 -0.000620524417627 -0.000654553502955 -1.41281678794e-31                6.0               40.0      6.66666666667        -40000000.0
0.0                 8.91833028054e-12   0.00108996346171 -0.000620430512299 -0.000654440270864 -1.43106254952e-31                6.0               40.5               6.75        -40000000.0
0.0                 8.91553676588e-12   0.00108979111246 -0.000620338767021 -0.000654329710414 -1.44933471381e-31                6.0               41.0      6.83333333333        -40000000.0
0.0                 8.91343443011e-12   0.00108962274226 -0.000620249011263 -0.000654221651075 -1.46543978997e-31                6.0               41.5      6.91666666667        -40000000.0
0.0                 8.91218166838e-12   0.00108945812372 -0.000620161188181  -0.00065411597916 -1.48372021946e-31                6.0               42.0                7.0        -40000000.0
0.0                 8.91128974269e-12   0.00108929725684 -0.000620075297775 -0.000654012751511 -1.50201786809e-31                6.0               42.5      7.08333333333        -40000000.0
0.0                 8.91065192688e-12   0.00108913991426 -0.000619991226358 -0.000653911740756 -1.51835723957e-31                6.0               43.0      7.16666666667        -40000000.0
0.0                 8.91040459326e-12   0.00108898620965 -0.000619908973931 -0.000653813003737 -1.53637582309e-31                6.0               43.5               7.25        -40000000.0
0.0                  8.9101716592e-12   0.00108883568828 -0.000619828369963 -0.000653716369925 -1.55442402357e-31                6.0               44.0      7.33333333333        -40000000.0
0.0                 8.91007594447e-12   0.00108868846382 -0.000619749528141 -0.000653621839319 -1.57099447611e-31                6.0               44.5      7.41666666667        -40000000.0
0.0                 8.91012253128e-12   0.00108854430891 -0.000619672277935  -0.00065352924139 -1.58932920333e-31                6.0               45.0                7.5        -40000000.0
0.0                 8.91004291019e-12   0.00108840333723 -0.000619596562501 -0.000653438689824 -1.60709305814e-31                6.0               45.5      7.58333333333        -40000000.0
0.0                 8.91009796733e-12   0.00108826509404 -0.000619522381839 -0.000653349900404 -1.62363182744e-31                6.0               46.0      7.66666666667        -40000000.0
0.0                 8.91019961128e-12    0.0010881298067  -0.00061944973595  -0.00065326304366 -1.64169265529e-31                6.0               46.5               7.75        -40000000.0
0.0                 8.91012761348e-12   0.00108799736154 -0.000619378454303 -0.000653177892218 -1.65975141685e-31                6.0               47.0      7.83333333333        -40000000.0
0.0                 8.91018097656e-12   0.00108786753117 -0.000619308650585 -0.000653094502923  -1.6758587889e-31                6.0               47.5      7.91666666667        -40000000.0
0.0                 8.91026229172e-12    0.0010877403156 -0.000619240097421 -0.000653012705243 -1.69433241731e-31                6.0               48.0                8.0        -40000000.0
0.0                 8.91025382139e-12   0.00108761560114   -0.0006191729085 -0.000652932556022 -1.71283646622e-31                6.0               48.5      8.08333333333        -40000000.0
0.0                 8.91023433963e-12   0.00108749338779 -0.000619107026978 -0.000652853998417 -1.72846904876e-31                6.0               49.0      8.16666666667        -40000000.0
0.0                  8.9103004082e-12   0.00108737344817 -0.000619042396011 -0.000652776975585 -1.74698159246e-31                6.0               49.5               8.25        -40000000.0
0.0                 8.91033344249e-12   0.00108725589598 -0.000618978958755 -0.000652701373838  -1.7655136512e-31                6.0               50.0      8.33333333333        -40000000.0
4.34402523941e-41   1.89276097018e-05  0.000219210036789 -1.92868210291e-05 -0.000110000030418 -3.78316729997e-34                8.0                0.5             0.0625        -40000000.0
5.40901207229e-40   6.89208263793e-05  0.000433679872458 -7.17945596307e-05 -0.000220000842432  -1.5734094842e-33                8.0                1.0              0.125        -40000000.0
3.13610596316e-39   0.000139795830023  0.000638669007458 -0.000149493274648 -0.000330004326088 -3.76675878999e-33                8.0                1.5             0.1875        -40000000.0
4.04835126343e-39   0.000221362128627  0.000829432508453 -0.000244353969947 -0.000439219746795 -5.80964370682e-33                8.0                2.0               0.25        -40000000.0
4.17026422983e-39   0.000303254381606    0.0010011200402 -0.000348232987335 -0.000544181204987 -8.02439337372e-33                8.0                2.5             0.3125        -40000000.0
3.91242531239e-39   0.000374816664817   0.00114885131097 -0.000452653722505 -0.000639541326564 -1.03256201508e-32                8.0                3.0              0.375        -40000000.0
3.94045128168e-39   0.000426563673273   0.00126887778151 -0.000549455080545 -0.000720530294984 -1.31665239608e-32                8.0                3.5             0.4375        -40000000.0
3.83675519532e-39   0.000452805238638   0.00136019309593 -0.000632435103398 -0.000784612495863 -1.61808404512e-32                8.0                4.0                0.5        -40000000.0
3.59993575485e-39    0.00045305833396   0.00142504802625 -0.000698597773408 -0.000831908607779 -1.92510417109e-32                8.0                4.5             0.5625        -40000000.0
3.25661763109e-39   0.000431277896951   0.00146805166423 -0.000748112256588 -0.000864597382133 -2.22901968331e-32                8.0                5.0              0.625        -40000000.0
2.72692681158e-39   0.000393781192543   0.00149465790855 -0.000783268831128 -0.000885847214249 -2.48819236783e-32                8.0                5.5             0.6875        -40000000.0
2.32615545078e-39   0.000347196021266   0.00150991218106 -0.000807215144505 -0.000898862765553 -2.77336023749e-32                8.0                6.0               0.75        -40000000.0
1.93379188077e-39   0.000297167105145   0.00151781580371 -0.000823024720376 -0.000906334321371 -3.04953368125e-32                8.0                6.5             0.8125        -40000000.0
1.5162049384e-39    0.000247862573133   0.00152121958763 -0.000833233173125 -0.000910265384846 -3.28053754925e-32                8.0                7.0              0.875        -40000000.0
1.20932057471e-39   0.000202000634886   0.00152199925196 -0.000839726510549 -0.000912028042421 -3.54294226927e-32                8.0                7.5             0.9375        -40000000.0
9.44475164955e-40   0.000161109710461   0.00152131553932  -0.00084381247234 -0.000912505981887 -3.80136735545e-32                8.0                8.0                1.0        -40000000.0
7.23070007592e-40   0.000125841026488   0.00151985295815 -0.000846355419526 -0.000912242455797 -4.05669241968e-32                8.0                8.5             1.0625        -40000000.0
5.2828952105e-40    9.62483639455e-05   0.00151799849846 -0.000847908211199 -0.000911560277927 -4.27166955866e-32                8.0                9.0              1.125        -40000000.0
3.90962271547e-40   7.20094561757e-05    0.0015159648683 -0.000848817478527 -0.000910646633656 -4.52318746759e-32                8.0                9.5             1.1875        -40000000.0
2.83062289794e-40    5.2589744115e-05   0.00151386598191 -0.000849299453876 -0.000909608729671 -4.77356690336e-32                8.0               10.0               1.25        -40000000.0
2.00385680398e-40    3.7356940652e-05    0.0015117619796 -0.000849489708799 -0.000908508070552 -5.02314450045e-32                8.0               10.5             1.3125        -40000000.0
1.40129846432e-40   2.56580925395e-05   0.00150968537582  -0.00084947527057 -0.000907380638182 -5.27206690868e-32                8.0               11.0              1.375        -40000000.0
9.38869971098e-41    1.6868488828e-05   0.00150765356466 -0.000849313892104 -0.000906248203592 -5.48218250608e-32                8.0               11.5             1.4375        -40000000.0
6.44597293589e-41   1.04201172135e-05    0.0015056770053 -0.000849045193263 -0.000905124466044 -5.73009874165e-32                8.0               12.0                1.5        -40000000.0
4.48415508584e-41   5.81571502067e-06    0.0015037612684 -0.000848697879974 -0.000904018463643 -5.97753571073e-32                8.0               12.5             1.5625        -40000000.0
3.22298646795e-41   2.63302735171e-06   0.00150190999193 -0.000848293041145 -0.000902936392322 -6.18628525513e-32                8.0               13.0              1.625        -40000000.0
2.52233723578e-41   5.22705323469e-07   0.00150012499489 -0.000847846933993 -0.000901882401649 -6.43314480852e-32                8.0               13.5             1.6875        -40000000.0
2.10194769649e-41  -7.97596266811e-07   0.00149840673203 -0.000847371893542 -0.000900859163266 -6.67937873259e-32                8.0               14.0               1.75        -40000000.0
1.96181785005e-41  -1.55111024025e-06   0.00149675497596 -0.000846877753702 -0.000899868496163 -6.92552254308e-32                8.0               14.5             1.8125        -40000000.0
2.10194769649e-41  -1.91057902832e-06   0.00149516847614 -0.000846372017804 -0.000898911196145 -7.17132139649e-32                8.0               15.0              1.875        -40000000.0
2.24207754292e-41  -2.00676764095e-06   0.00149364586832 -0.000845860597565 -0.000897987490589 -7.37898096835e-32                8.0               15.5             1.9375        -40000000.0
2.52233723578e-41  -1.93638327595e-06   0.00149218510614 -0.000845347983613 -0.000897097265806 -7.62466961917e-32                8.0               16.0                2.0        -40000000.0
2.66246708222e-41   -1.7691093035e-06   0.00149078391587 -0.000844837700242 -0.000896239839676 -7.87005291696e-32                8.0               16.5             2.0625        -40000000.0
2.94272677508e-41   -1.5536443243e-06   0.00148943991007 -0.000844332475936 -0.000895414530078 -8.07760859991e-32                8.0               17.0              2.125        -40000000.0
3.08285662151e-41  -1.32275268516e-06   0.00148815058765 -0.000843834186526 -0.000894620370673 -8.32279215549e-32                8.0               17.5             2.1875        -40000000.0
3.22298646795e-41  -1.09736819631e-06   0.00148691356117 -0.000843344423629  -0.00089385616775  -8.5668191578e-32                8.0               18.0               2.25        -40000000.0
3.36311631438e-41  -8.89868512211e-07   0.00148572621583 -0.000842864210426 -0.000893120841283 -8.81223459801e-32                8.0               18.5             2.3125        -40000000.0
3.50324616081e-41  -7.06624370128e-07   0.00148458627791 -0.000842394342726 -0.000892413254405 -9.05705827325e-32                8.0               19.0              2.375        -40000000.0
3.64337600724e-41  -5.49936651772e-07   0.00148349124629 -0.000841935218432  -0.00089173215656 -9.26385172158e-32                8.0               19.5             2.4375        -40000000.0
3.78350585368e-41  -4.19486334557e-07   0.00148243896092 -0.000841487292291 -0.000891076467724 -9.50787814992e-32                8.0               20.0                2.5        -40000000.0
3.78350585368e-41  -3.13379766581e-07   0.00148142737544 -0.000841050621148 -0.000890444994184 -9.75315124511e-32                8.0               20.5             2.5625        -40000000.0
3.78350585368e-41   -2.2889265483e-07   0.00148045421611 -0.000840625261844 -0.000889836599072 -9.95953889535e-32                8.0               21.0              2.625        -40000000.0
3.92363570011e-41  -1.62970706374e-07   0.00147951777763 -0.000840211214381 -0.000889250202363 -1.02040256491e-31                8.0               21.5             2.6875        -40000000.0
3.92363570011e-41  -1.12559711551e-07   0.00147861601363 -0.000839808308228 -0.000888684894562 -1.04484584495e-31                8.0               22.0               2.75        -40000000.0
3.92363570011e-41  -7.48023101793e-08    0.0014777473325 -0.000839416372855 -0.000888139538802 -1.06927592364e-31                8.0               22.5             2.8125        -40000000.0
3.92363570011e-41  -4.71473485253e-08   0.00147690991525 -0.000839035237732 -0.000887613339273 -1.08995073409e-31                8.0               23.0              2.875        -40000000.0
3.92363570011e-41  -2.73941563878e-08   0.00147610239765 -0.000838664618641 -0.000887105329639 -1.11427382443e-31                8.0               23.5             2.9375        -40000000.0
3.92363570011e-41   -1.3697977648e-08   0.00147532318806 -0.000838304231365 -0.000886614657247 -1.13875820085e-31                8.0               24.0                3.0        -40000000.0
3.92363570011e-41  -4.54954953918e-09   0.00147457103594 -0.000837953848531 -0.000886140526291 -1.16314695357e-31                8.0               24.5             3.0625        -40000000.0
3.92363570011e-41    1.2593188211e-09   0.00147384457705 -0.000837613185922 -0.000885682197804 -1.18384208263e-31                8.0               25.0              3.125        -40000000.0
3.92363570011e-41   4.67587774056e-09   0.00147314256083 -0.000837281902477 -0.000885238989667 -1.20819214964e-31                8.0               25.5             3.1875        -40000000.0
3.92363570011e-41   6.42792850197e-09   0.00147246373672 -0.000836959713979 -0.000884810106072 -1.23260971574e-31                8.0               26.0               3.25        -40000000.0
3.92363570011e-41   7.06317383053e-09   0.00147180719523 -0.000836646393054 -0.000884394921741 -1.25700041996e-31                8.0               26.5             3.3125        -40000000.0
3.92363570011e-41   6.98483371836e-09   0.00147117191318 -0.000836341655486 -0.000883992925083 -1.28142349619e-31                8.0               27.0              3.375        -40000000.0
3.92363570011e-41   6.48253933172e-09    0.0014705567537  -0.00083604510337 -0.000883603433977 -1.30200176458e-31                8.0               27.5             3.4375        -40000000.0
3.92363570011e-41   5.75852473345e-09   0.00146996092099 -0.000835756566175 -0.000883225993675 -1.32641508329e-31                8.0               28.0                3.5        -40000000.0
3.92363570011e-41   4.94901689074e-09   0.00146938350554 -0.000835475759686 -0.000882859978901 -1.35080004779e-31                8.0               28.5             3.5625        -40000000.0
3.92363570011e-41   4.14155905751e-09   0.00146882371155 -0.000835202399685 -0.000882504934907 -1.37139002521e-31                8.0               29.0              3.625        -40000000.0
3.92363570011e-41   3.38868820157e-09    0.0014682808569 -0.000834936201954 -0.000882160406945  -1.3958648737e-31                8.0               29.5             3.6875        -40000000.0
3.92363570011e-41   2.71834594764e-09   0.00146775414578 -0.000834676995964 -0.000881825940269 -1.42008384554e-31                8.0               30.0               3.75        -40000000.0
3.92363570011e-41   2.14187131573e-09   0.00146724278238 -0.000834424497498 -0.000881501136973 -1.44455857924e-31                8.0               30.5             3.8125        -40000000.0
3.92363570011e-41   1.65987894003e-09   0.00146674619828 -0.000834178479181 -0.000881185599155 -1.46886846822e-31                8.0               31.0              3.875        -40000000.0
3.92363570011e-41   1.26646815864e-09   0.00146626382502  -0.00083393871364 -0.000880878928911 -1.48966013935e-31                8.0               31.5             3.9375        -40000000.0
3.92363570011e-41   9.52279379483e-10    0.0014657949805 -0.000833704973502 -0.000880580785179 -1.51406071588e-31                8.0               32.0                4.0        -40000000.0
3.92363570011e-41   7.06417509124e-10   0.00146533932366 -0.000833477088236 -0.000880290826899 -1.53828680497e-31                8.0               32.5             4.0625        -40000000.0
3.92363570011e-41   5.17808886047e-10   0.00146489605868 -0.000833254830468 -0.000880008713011 -1.55875441159e-31                8.0               33.0              4.125        -40000000.0
3.92363570011e-41   3.76058559293e-10    0.0014644648445 -0.000833038029668 -0.000879734102455 -1.58325968059e-31                8.0               33.5             4.1875        -40000000.0
3.92363570011e-41   2.71791324256e-10    0.0014640451127 -0.000832826515307 -0.000879466824699 -1.60778653093e-31                8.0               34.0               4.25        -40000000.0
3.92363570011e-41   1.96908881886e-10    0.0014636365222  -0.00083262006001 -0.000879206481841 -1.63183204848e-31                8.0               34.5             4.3125        -40000000.0
3.92363570011e-41   1.44590380793e-10   0.00146323861827  -0.00083241855009 -0.000878952903349 -1.65256827393e-31                8.0               35.0              4.375        -40000000.0
3.92363570011e-41   1.09286677743e-10   0.00146285094615 -0.000832221758174 -0.000878705748164 -1.67714471544e-31                8.0               35.5             4.4375        -40000000.0
3.92363570011e-41   8.65112831632e-11   0.00146247327848 -0.000832029570574 -0.000878464845755 -1.70126829316e-31                8.0               36.0                4.5        -40000000.0
3.92363570011e-41   7.27522290458e-11   0.00146210504681 -0.000831841873605 -0.000878229911905 -1.72564889547e-31                8.0               36.5             4.5625        -40000000.0
3.92363570011e-41   6.53063757586e-11   0.00146174591009 -0.000831658439893 -0.000878000776083 -1.75006324733e-31                8.0               37.0              4.625        -40000000.0
3.92363570011e-41   6.21217893749e-11   0.00146139564094 -0.000831479212593 -0.000877777210917 -1.77069937208e-31                8.0               37.5             4.6875        -40000000.0
3.92363570011e-41   6.17195706977e-11   0.00146105389831 -0.000831303964333 -0.000877559045875 -1.79486703084e-31                8.0               38.0               4.75        -40000000.0
3.92363570011e-41   6.30011925333e-11   0.00146072034113 -0.000831132695112 -0.000877346053585 -1.81937735079e-31                8.0               38.5             4.8125        -40000000.0
3.92363570011e-41   6.52045217407e-11   0.00146039474203 -0.000830965120713 -0.000877138120359 -1.84391499181e-31                8.0               39.0              4.875        -40000000.0
3.92363570011e-41    6.7800135623e-11   0.00146007675994 -0.000830801241136  -0.00087693496198 -1.86432531603e-31                8.0               39.5             4.9375        -40000000.0
3.92363570011e-41   7.04761837539e-11   0.00145976628119 -0.000830640942695 -0.000876736521604 -1.88851949229e-31                8.0               40.0                5.0        -40000000.0
3.92363570011e-41   7.30146872867e-11   0.00145946273733 -0.000830483998016 -0.000876542515016 -1.91318283314e-31                8.0               40.5             5.0625        -40000000.0
3.92363570011e-41   7.52894112072e-11   0.00145916624206 -0.000830330463941 -0.000876352999057 -1.93363976388e-31                8.0               41.0              5.125        -40000000.0
3.92363570011e-41   7.72732369086e-11   0.00145887634062 -0.000830180169942 -0.000876167632669 -1.95793966575e-31                8.0               41.5             5.1875        -40000000.0
3.92363570011e-41   7.89434368028e-11   0.00145859291933 -0.000830032945487 -0.000875986359006 -1.98217137977e-31                8.0               42.0               5.25        -40000000.0
3.92363570011e-41    8.0314979656e-11   0.00145831575082 -0.000829888790577 -0.000875809064382 -2.00688178631e-31                8.0               42.5             5.3125        -40000000.0
3.92363570011e-41   8.14049687576e-11   0.00145804449403 -0.000829747591524 -0.000875635578268 -2.02749104918e-31                8.0               43.0              5.375        -40000000.0
3.92363570011e-41   8.22717341844e-11   0.00145777914895 -0.000829609234643 -0.000875465786976 -2.05145184848e-31                8.0               43.5             5.4375        -40000000.0
3.92363570011e-41   8.29403277829e-11    0.0014575196019 -0.000829473719932 -0.000875299633663 -2.07582269327e-31                8.0               44.0                5.5        -40000000.0
3.92363570011e-41   8.34462232928e-11   0.00145726528444 -0.000829340820019 -0.000875136890954 -2.10059095618e-31                8.0               44.5             5.5625        -40000000.0
3.92363570011e-41   8.38211268515e-11   0.00145701642396 -0.000829210591746 -0.000874977558851 -2.12470879418e-31                8.0               45.0              5.625        -40000000.0
3.92363570011e-41   8.40816809624e-11   0.00145677267938 -0.000829082921427 -0.000874821523666 -2.14504048426e-31                8.0               45.5             5.6875        -40000000.0
3.92363570011e-41   8.42737270484e-11   0.00145653393702 -0.000828957638532  -0.00087466861487 -2.16985535368e-31                8.0               46.0               5.75        -40000000.0
3.92363570011e-41   8.44057422155e-11   0.00145630008319 -0.000828834856748 -0.000874518775618 -2.19398398235e-31                8.0               46.5             5.8125        -40000000.0
3.92363570011e-41   8.44824495192e-11   0.00145607077684   -0.0008287143487 -0.000874371949067  -2.2145080678e-31                8.0               47.0              5.875        -40000000.0
3.92363570011e-41   8.45375879759e-11   0.00145584613165 -0.000828596171232  -0.00087422802153 -2.23893470265e-31                8.0               47.5             5.9375        -40000000.0
3.92363570011e-41   8.45696871365e-11   0.00145562592024 -0.000828480153814 -0.000874086879321 -2.26348761132e-31                8.0               48.0                6.0        -40000000.0
3.92363570011e-41   8.45862889822e-11   0.00145540991525 -0.000828366296446  -0.00087394852244 -2.28764608652e-31                8.0               48.5             6.0625        -40000000.0
3.92363570011e-41    8.4582426512e-11   0.00145519823036 -0.000828254599128 -0.000873812780355 -2.30795252185e-31                8.0               49.0              6.125        -40000000.0
3.92363570011e-41   8.45825755898e-11   0.00145499041082 -0.000828144834486 -0.000873679596225 -2.33252930774e-31                8.0               49.5             6.1875        -40000000.0
3.92363570011e-41   8.45787537771e-11   0.00145478668401 -0.000828037116207 -0.000873548970048 -2.35712652703e-31                8.0               50.0               6.25        -40000000.0
1.96181785005e-41   1.54142743014e-05  0.000219494467046 -1.56429535991e-05 -0.000109999923836 -3.76513561554e-34               10.0                0.5               0.05        -40000000.0
3.88159674618e-40   5.73093679179e-05  0.000435954973454 -5.91483910739e-05 -0.000220000103468 -1.54454049375e-33               10.0                1.0                0.1        -40000000.0
1.95341005927e-39   0.000119169335733  0.000646348041755 -0.000125375478888 -0.000330006713511 -3.61962971557e-33               10.0                1.5               0.15        -40000000.0
6.20354830157e-39   0.000194475688886  0.000847640080792 -0.000209186993061  -0.00043997067678 -6.79697322446e-33               10.0                2.0                0.2        -40000000.0
6.23998206164e-39   0.000276702451174    0.0010367904224 -0.000305442597437 -0.000549024662178 -9.07753414506e-33               10.0                2.5               0.25        -40000000.0
6.27081062785e-39    0.00035920285768    0.0012106847862 -0.000408923511941 -0.000654724487958 -1.17196636109e-32               10.0                3.0                0.3        -40000000.0
6.29183010482e-39   0.000435119460462    0.0013661497178 -0.000514209204994 -0.000753615950089 -1.47241601604e-32               10.0                3.5               0.35        -40000000.0
6.265205434e-39     0.000497902760799   0.00150039636537 -0.000615873204879 -0.000842329598072 -1.80433374947e-32               10.0                4.0                0.4        -40000000.0
6.15170025839e-39   0.000542429802408   0.00161176262736 -0.000709128357812 -0.000918415366868 -2.15945616038e-32               10.0                4.5               0.45        -40000000.0
5.92468990717e-39   0.000566006235658   0.00170024088675 -0.000790543936091 -0.000980765548775 -2.52821915582e-32               10.0                5.0                0.5        -40000000.0
5.58277308187e-39   0.000568681741697   0.00176749267666 -0.000858426801642  -0.00102963622339 -2.90151121965e-32               10.0                5.5               0.55        -40000000.0
5.145567961e-39     0.000552819813038   0.00181640564278 -0.000912737164072  -0.00106635184238 -3.27218281499e-32               10.0                6.0                0.6        -40000000.0
4.64390311077e-39   0.000522228276623   0.00185044984846  -0.00095466066341  -0.00109285417693 -3.63564015813e-32               10.0                6.5               0.65        -40000000.0
4.11000839586e-39   0.000481238714656   0.00187308933164 -0.000986064037534  -0.00111126689717 -3.98950844055e-32               10.0                7.0                0.7        -40000000.0
3.57331108403e-39   0.000433994728155   0.00188738954421  -0.00100901900169  -0.00112357849957 -4.33330983067e-32               10.0                7.5               0.75        -40000000.0
3.05623195069e-39   0.000384032489364   0.00189583772681  -0.00102547824099   -0.0011314718904 -4.66798334644e-32               10.0                8.0                0.8        -40000000.0
2.57558657743e-39    0.00033411657796   0.00190032335468  -0.00103710874555  -0.00113627174869 -4.99448895579e-32               10.0                8.5               0.85        -40000000.0
2.13838145656e-39   0.000286244528525     0.001902209533  -0.00104523940081  -0.00113896498988 -5.31425269178e-32               10.0                9.0                0.9        -40000000.0
1.75162308041e-39   0.000241741275886   0.00190243952147  -0.00105087883639  -0.00114025624498 -5.62893390703e-32               10.0                9.5               0.95        -40000000.0
1.4139101505e-39    0.000201386924914    0.0019016438273    -0.001054765562  -0.00114063254841 -5.93958297002e-32               10.0               10.0                1.0        -40000000.0
1.12664396532e-39   0.000165544520314   0.00190023183677  -0.00105742526557  -0.00114042086352 -6.24716874525e-32               10.0               10.5               1.05        -40000000.0
8.82818032525e-40   0.000134273108188   0.00189846286958  -0.00105922515559  -0.00113983651318 -6.55238286879e-32               10.0               11.0                1.1        -40000000.0
6.81031053662e-40   0.000107420945028   0.00189649756521  -0.00106041841264   -0.0011390192185 -6.85583202888e-32               10.0               11.5               1.15        -40000000.0
5.14276536407e-40   8.46989962611e-05   0.00189443414911  -0.00106117852283  -0.00113805833735 -7.15790136065e-32               10.0               12.0                1.2        -40000000.0
3.81153182296e-40   6.57369554347e-05   0.00189233173842  -0.00106162428892   -0.0011370110542 -7.45888301576e-32               10.0               12.5               1.25        -40000000.0
2.73253200543e-40   5.01248571538e-05   0.00189022603081   -0.0010618377928  -0.00113591420359 -7.75897731038e-32               10.0               13.0                1.3        -40000000.0
1.89175292684e-40   3.74430229044e-05    0.0018881385131  -0.00106187678739  -0.00113479165975 -8.05859922617e-32               10.0               13.5               1.35        -40000000.0
1.24715563325e-40   2.72828373227e-05   0.00188608248664  -0.00106178231363  -0.00113365945253 -8.35734009518e-32               10.0               14.0                1.4        -40000000.0
7.56701170735e-41   1.92604456828e-05   0.00188406625057  -0.00106158461222   -0.0011325282685 -8.65533939255e-32               10.0               14.5               1.45        -40000000.0
3.92363570011e-41   1.30249722119e-05   0.00188209537555  -0.00106130653421  -0.00113140583835 -8.95312172856e-32               10.0               15.0                1.5        -40000000.0
1.26116861789e-41   8.26285884159e-06   0.00188017338587  -0.00106096570107  -0.00113029761906 -9.25043512957e-32               10.0               15.5               1.55        -40000000.0
-5.6051938573e-42   4.69911531908e-06   0.00187830244158  -0.00106057586891  -0.00112920781703 -9.54777321136e-32               10.0               16.0                1.6        -40000000.0
-1.68155815719e-41  2.09664263728e-06    0.0018764841343  -0.00106014852008  -0.00112813938813 -9.84368612106e-32               10.0               16.5               1.65        -40000000.0
-2.52233723578e-41  2.54061244265e-07   0.00187471914614   -0.0010596922948  -0.00112709426503 -1.01405432144e-31               10.0               17.0                1.7        -40000000.0
-2.80259692865e-41 -9.97161020422e-07   0.00187300747712  -0.00105921481008  -0.00112607426672 -1.04368332236e-31               10.0               17.5               1.75        -40000000.0
-2.94272677508e-41  -1.7961668819e-06   0.00187134912721  -0.00105872220502   -0.0011250803027 -1.07318570509e-31               10.0               18.0                1.8        -40000000.0
-2.94272677508e-41 -2.25624474659e-06   0.00186974318694  -0.00105821914076   -0.0011241129414 -1.10282193806e-31               10.0               18.5               1.85        -40000000.0
-2.80259692865e-41 -2.46835107909e-06   0.00186818897419  -0.00105770982373  -0.00112317241019 -1.13228069893e-31               10.0               19.0                1.9        -40000000.0
-2.66246708222e-41 -2.50446219319e-06    0.0018666851247  -0.00105719755084  -0.00112225882276  -1.1618820344e-31               10.0               19.5               1.95        -40000000.0
-2.38220738935e-41 -2.42064301936e-06   0.00186523038792  -0.00105668493688  -0.00112137195174  -1.1912994693e-31               10.0               20.0                2.0        -40000000.0
-2.10194769649e-41 -2.25981189317e-06   0.00186382339962  -0.00105617425561  -0.00112051134238 -1.22087727193e-31               10.0               20.5               2.05        -40000000.0
-1.82168800362e-41 -2.05417771681e-06   0.00186246245448  -0.00105566721231  -0.00111967653993 -1.25025866139e-31               10.0               21.0                2.1        -40000000.0
-1.54142831076e-41 -1.82733872478e-06   0.00186114618828  -0.00105516528492  -0.00111886697596 -1.27980856899e-31               10.0               21.5               2.15        -40000000.0
-1.26116861789e-41 -1.59608071204e-06   0.00185987289569  -0.00105466938294  -0.00111808185466 -1.30916390013e-31               10.0               22.0                2.2        -40000000.0
-1.12103877146e-41 -1.37187272653e-06   0.00185864087143  -0.00105418052954  -0.00111732072128 -1.33867535162e-31               10.0               22.5               2.25        -40000000.0
-8.40779078595e-42 -1.16211662515e-06   0.00185744875125  -0.00105369929315  -0.00111658255264 -1.36812251826e-31               10.0               23.0                2.3        -40000000.0
-7.00649232162e-42 -9.71153490958e-07   0.00185629482985  -0.00105322624222  -0.00111586678031 -1.39744065602e-31               10.0               23.5               2.35        -40000000.0
-5.6051938573e-42  -8.01081589952e-07    0.0018551776293   -0.0010527617178  -0.00111517260848 -1.42694946724e-31               10.0               24.0                2.4        -40000000.0
-4.20389539297e-42 -6.52402687429e-07   0.00185409567166  -0.00105230594727  -0.00111449935503 -1.45624556448e-31               10.0               24.5               2.45        -40000000.0
-2.80259692865e-42 -5.24521370782e-07    0.0018530475927  -0.00105185904431  -0.00111384611046 -1.48574875077e-31               10.0               25.0                2.5        -40000000.0
-2.80259692865e-42  -4.1613523738e-07   0.00185203202818  -0.00105142134998  -0.00111321230634 -1.51502234832e-31               10.0               25.5               2.55        -40000000.0
-1.40129846432e-42 -3.25521026801e-07   0.00185104761385  -0.00105099252323  -0.00111259714686 -1.54451015217e-31               10.0               26.0                2.6        -40000000.0
-1.40129846432e-42 -2.50751058806e-07   0.00185009298548  -0.00105057290511   -0.0011119999499  -1.5737719259e-31               10.0               26.5               2.65        -40000000.0
-1.40129846432e-42 -1.89842488951e-07   0.00184916711987  -0.00105016215457  -0.00111141991965 -1.60325192372e-31               10.0               27.0                2.7        -40000000.0
-1.40129846432e-42 -1.40863640197e-07   0.00184826876648  -0.00104976038529  -0.00111085671506 -1.63249613391e-31               10.0               27.5               2.75        -40000000.0
-0                 -1.02000137503e-07   0.00184739690212  -0.00104936736989  -0.00111030942662 -1.66194731835e-31               10.0               28.0                2.8        -40000000.0
-0                 -7.15965481346e-08   0.00184655027624  -0.00104898299469  -0.00110977759959 -1.69132434563e-31               10.0               28.5               2.85        -40000000.0
-0                 -4.81753699433e-08   0.00184572809303    -0.001048607146  -0.00110926066554 -1.72054777804e-31               10.0               29.0                2.9        -40000000.0
-0                 -3.04432208609e-08   0.00184492921562  -0.00104823959646  -0.00110875794235 -1.75002123259e-31               10.0               29.5               2.95        -40000000.0
0.0                -1.72866495424e-08   0.00184415273452  -0.00104788023236  -0.00110826897526 -1.77922928255e-31               10.0               30.0                3.0        -40000000.0
0.0                -7.76095247096e-09    0.0018433979676  -0.00104752894003  -0.00110779330953 -1.80869229081e-31               10.0               30.5               3.05        -40000000.0
0.0                -1.07601004929e-09   0.00184266389169  -0.00104718537841  -0.00110733037673 -1.83789356791e-31               10.0               31.0                3.1        -40000000.0
0.0                 3.42055160238e-09   0.00184194982467  -0.00104684943381   -0.0011068797221 -1.86731915321e-31               10.0               31.5               3.15        -40000000.0
0.0                 6.26027398323e-09   0.00184125485703  -0.00104652087884  -0.00110644089091 -1.89664463781e-31               10.0               32.0                3.2        -40000000.0
0.0                 7.87070235375e-09   0.00184057842034  -0.00104619971353   -0.0011060134284   -1.925754309e-31               10.0               32.5               3.25        -40000000.0
0.0                 8.59115903418e-09    0.0018399197188  -0.00104588548311  -0.00110559699351 -1.95507256156e-31               10.0               33.0                3.3        -40000000.0
0.0                 8.68708750767e-09   0.00183927807029  -0.00104557818759  -0.00110519101781 -1.98460341329e-31               10.0               33.5               3.35        -40000000.0
0.0                 8.36297957968e-09   0.00183865290637  -0.00104527759959  -0.00110479538762 -2.01391982914e-31               10.0               34.0                3.4        -40000000.0
0.0                 7.77365151416e-09   0.00183804365861  -0.00104498349174  -0.00110440964818 -2.04300642666e-31               10.0               34.5               3.45        -40000000.0
0.0                 7.03394417365e-09   0.00183744975857  -0.00104469575035  -0.00110403334475 -2.07254095182e-31               10.0               35.0                3.5        -40000000.0
0.0                 6.22699765015e-09   0.00183687052413  -0.00104441414805  -0.00110366624995  -2.1018546126e-31               10.0               35.5               3.55        -40000000.0
0.0                 5.41114722474e-09   0.00183630561423  -0.00104413857116  -0.00110330802272 -2.13092422056e-31               10.0               36.0                3.6        -40000000.0
0.0                 4.62559894901e-09   0.00183575434676  -0.00104386879229  -0.00110295832201 -2.16022433561e-31               10.0               36.5               3.65        -40000000.0
0.0                 3.89511383217e-09   0.00183521626695  -0.00104360481146  -0.00110261680675  -2.1897641413e-31               10.0               37.0                3.7        -40000000.0
0.0                 3.23371733037e-09   0.00183469114745  -0.00104334628759  -0.00110228336325 -2.21906356758e-31               10.0               37.5               3.75        -40000000.0
0.0                 2.64767439744e-09   0.00183417819244    -0.001043093107  -0.00110195765046 -2.24810470653e-31               10.0               38.0                3.8        -40000000.0
0.0                 2.13779167979e-09   0.00183367728823  -0.00104284515601    -0.001101639441 -2.27739747474e-31               10.0               38.5               3.85        -40000000.0
0.0                 1.70122845932e-09    0.0018331878664  -0.00104260220724  -0.00110132839382 -2.30694233139e-31               10.0               39.0                3.9        -40000000.0
0.0                 1.33283076416e-09   0.00183270969956  -0.00104236437437  -0.00110102428152  -2.3362350996e-31               10.0               39.5               3.95        -40000000.0
0.0                  1.0261402188e-09   0.00183224221928  -0.00104213120267  -0.00110072699044  -2.3652649887e-31               10.0               40.0                4.0        -40000000.0
0.0                 7.74110159654e-10   0.00183178519819  -0.00104190269212   -0.0011004362932 -2.39481581465e-31               10.0               40.5               4.05        -40000000.0
0.0                 5.69627624149e-10   0.00183133818155  -0.00104167884274  -0.00110015184873 -2.42410445027e-31               10.0               41.0                4.1        -40000000.0
0.0                  4.0584630925e-10   0.00183090105565  -0.00104145931346  -0.00109987354335  -2.4531235487e-31               10.0               41.5               4.15        -40000000.0
0.0                  2.7639967138e-10   0.00183047336577  -0.00104124410427  -0.00109960114969   -2.482406215e-31               10.0               42.0                4.2        -40000000.0
0.0                 1.75529865165e-10   0.00183005477083   -0.0010410331015  -0.00109933466774 -2.51196415821e-31               10.0               42.5               4.25        -40000000.0
0.0                 9.81360378702e-11   0.00182964504347  -0.00104082619146  -0.00109907364276 -2.54125531929e-31               10.0               43.0                4.3        -40000000.0
0.0                 3.97834502429e-11      0.00182924407  -0.00104062326045  -0.00109881807475 -2.57024594872e-31               10.0               43.5               4.35        -40000000.0
-0                 -3.32435063161e-12   0.00182885128197  -0.00104042408111  -0.00109856773634 -2.59953182927e-31               10.0               44.0                4.4        -40000000.0
-0                 -3.43879350722e-11    0.0018284666794  -0.00104022865344  -0.00109832251383  -2.6290994152e-31               10.0               44.5               4.45        -40000000.0
-0                 -5.60705385659e-11   0.00182808980753  -0.00104003697743  -0.00109808217985 -2.65837863767e-31               10.0               45.0                4.5        -40000000.0
-0                 -7.05592810742e-11   0.00182772066637  -0.00103984882571  -0.00109784673441 -2.68735021124e-31               10.0               45.5               4.55        -40000000.0
-0                 -7.96276971226e-11   0.00182735880117   -0.0010396640846  -0.00109761595013 -2.71693432756e-31               10.0               46.0                4.6        -40000000.0
-0                 -8.46948582773e-11   0.00182700421192  -0.00103948286778  -0.00109738959964  -2.7462000043e-31               10.0               46.5               4.65        -40000000.0
-0                 -8.68815314289e-11   0.00182665655757  -0.00103930483419  -0.00109716768293 -2.77516882279e-31               10.0               47.0                4.7        -40000000.0
-0                 -8.70602689333e-11   0.00182631561074  -0.00103912998384  -0.00109695008632 -2.80444046884e-31               10.0               47.5               4.75        -40000000.0
-0                 -8.58996034026e-11   0.00182598125775  -0.00103895831671  -0.00109673658244 -2.83402412598e-31               10.0               48.0                4.8        -40000000.0
-0                 -8.39031874035e-11   0.00182565327123  -0.00103878960545  -0.00109652717128 -2.86329714956e-31               10.0               48.5               4.85        -40000000.0
-0                 -8.14424076139e-11   0.00182533142379  -0.00103862396372  -0.00109632162548 -2.89225379985e-31               10.0               49.0                4.9        -40000000.0
-0                 -7.87842217138e-11   0.00182501571544  -0.00103846116417  -0.00109611994503 -2.92152223166e-31               10.0               49.5               4.95        -40000000.0
-0                 -7.61146178095e-11   0.00182470591881   -0.0010383010931  -0.00109592190256 -2.95111484276e-31               10.0               50.0                5.0        -40000000.0
1.68155815719e-41   1.29958142026e-05   0.00021964898167 -1.31550859095e-05 -0.000109999987785    -3.75532406e-34               12.0                0.5    0.0416666666667        -40000000.0
2.6904930515e-40    4.89646296842e-05  0.000437190891489 -5.02421180215e-05 -0.000220000160311 -1.52886711616e-33               12.0                1.0    0.0833333333333        -40000000.0
1.20091278393e-39   0.000103381118777  0.000650519723422 -0.000107691938922 -0.000330001256543 -3.54017837956e-33               12.0                1.5              0.125        -40000000.0
4.30759147933e-39   0.000171720159869   0.00085752827772 -0.000181934154853 -0.000440015213599  -6.5436636624e-33               12.0                2.0     0.166666666667        -40000000.0
8.72728683581e-39   0.000249451801437   0.00105610899936  -0.00026940537623 -0.000549906985725 -1.02193937454e-32               12.0                2.5     0.208333333333        -40000000.0
8.98512575325e-39   0.000332043015305   0.00124414862057 -0.000366531025975 -0.000658829605982 -1.30716751124e-32               12.0                3.0               0.25        -40000000.0
9.18270883672e-39   0.000414868537746    0.0014194773712 -0.000469682959192 -0.000764979404266 -1.62981732119e-32               12.0                3.5     0.291666666667        -40000000.0
9.3368516678e-39    0.000493160769111   0.00157987699367 -0.000575104877498 -0.000865955087193 -1.99046062384e-32               12.0                4.0     0.333333333333        -40000000.0
8.69365567267e-39   0.000562224784062   0.00172327668224 -0.000678980597968 -0.000959311933002 -2.32324548524e-32               12.0                4.5              0.375        -40000000.0
8.76792449128e-39   0.000617955890903   0.00184811722193 -0.000777714490141  -0.00104301443571 -2.74367183048e-32               12.0                5.0     0.416666666667        -40000000.0
8.71887904503e-39   0.000657415455407   0.00195368738787 -0.000868305221502  -0.00111572398964 -3.18555611338e-32               12.0                5.5     0.458333333333        -40000000.0
8.53250634927e-39   0.000679207630583     0.002040289246 -0.000948652655097  -0.00117691877222  -3.6406406009e-32               12.0                6.0                0.5        -40000000.0
8.21020770248e-39   0.000683532221046   0.00210917573895  -0.00101768694094  -0.00122685742099 -4.10124526269e-32               12.0                6.5     0.541666666667        -40000000.0
7.76879868622e-39    0.00067194116582   0.00216231592276  -0.00107530536297  -0.00126642180476 -4.56100876874e-32               12.0                7.0     0.583333333333        -40000000.0
7.23350267284e-39   0.000646916589631   0.00220207721213  -0.00112216832804  -0.00129689613004 -5.01529486142e-32               12.0                7.5              0.625        -40000000.0
6.33667165568e-39   0.000611408154327    0.0022309218366  -0.00115943453238  -0.00131974491069 -5.37982782781e-32               12.0                8.0     0.666666666667        -40000000.0
5.7467250022e-39    0.000568433677017     0.002251172873  -0.00118850539366  -0.00133643129629 -5.81477049514e-32               12.0                8.5     0.708333333333        -40000000.0
5.145567961e-39     0.000520793832948   0.00226486781685  -0.00121082268834  -0.00134829417675 -6.23988102466e-32               12.0                9.0               0.75        -40000000.0
4.55141741213e-39   0.000470905575867    0.0022736990104  -0.00122773349176  -0.00135648303967 -6.65620232322e-32               12.0                9.5     0.791666666667        -40000000.0
3.98108893715e-39   0.000420734352247   0.00227900977734  -0.00124041537219  -0.00136193784783 -7.06454139525e-32               12.0               10.0     0.833333333333        -40000000.0
3.32668255431e-39   0.000371793674958   0.00228182898354  -0.00124984978811  -0.00136539813411 -7.38099905338e-32               12.0               10.5              0.875        -40000000.0
2.85304367337e-39   0.000325184913663   0.00228292060456   -0.0012568253851  -0.00136742789891 -7.77604838117e-32               12.0               11.0     0.916666666667        -40000000.0
2.42284504482e-39   0.000281655843537   0.00228283806791  -0.00126195823213  -0.00136844641929 -8.16649617664e-32               12.0               11.5     0.958333333333        -40000000.0
2.03748796713e-39   0.000241664423584   0.00228197291108  -0.00126571865167  -0.00136875894441 -8.55315403597e-32               12.0               12.0                1.0        -40000000.0
1.69416984337e-39   0.000205439334877   0.00228059730034  -0.00126845998238  -0.00136858398037 -8.93668776652e-32               12.0               12.5      1.04166666667        -40000000.0
1.394291972e-39     0.000173034024442   0.00227889722737   -0.0012704438177  -0.00136807534545  -9.3180840259e-32               12.0               13.0      1.08333333333        -40000000.0
1.10282189142e-39   0.000144372336308   0.00227699729294  -0.00127186228838  -0.00136734047373 -9.61168210711e-32               12.0               13.5              1.125        -40000000.0
8.87021927918e-40   0.000119286241329   0.00227498094318  -0.00127285568396   -0.0013664537164 -9.98908352241e-32               12.0               14.0      1.16666666667        -40000000.0
7.03451829091e-40   9.75461205144e-05   0.00227290274779  -0.00127352643631  -0.00136546623253 -1.03652589338e-31               12.0               14.5      1.20833333333        -40000000.0
5.47907699551e-40   7.88844758404e-05   0.00227079840442  -0.00127394912397  -0.00136441326504 -1.07406709627e-31               12.0               15.0               1.25        -40000000.0
4.18988240833e-40   6.30146388403e-05   0.00226869178732  -0.00127417888507  -0.00136331914291 -1.11151370859e-31               12.0               15.5      1.29166666667        -40000000.0
3.12489557544e-40   4.96445018427e-05   0.00226659790314  -0.00127425641949  -0.00136220103286 -1.14891865056e-31               12.0               16.0      1.33333333333        -40000000.0
2.21405157363e-40   3.84870055825e-05   0.00226452743846  -0.00127421287743  -0.00136107109938 -1.17760840394e-31               12.0               16.5              1.375        -40000000.0
1.52741532611e-40   2.92671664681e-05   0.00226248721447  -0.00127407190575  -0.00135993809636 -1.21490532441e-31               12.0               17.0      1.41666666667        -40000000.0
9.94921909671e-41   2.17273452563e-05   0.00226048177865  -0.00127385192172  -0.00135880827656 -1.25213176113e-31               12.0               17.5      1.45833333333        -40000000.0
5.74532370373e-41   1.56300625775e-05   0.00225851476898  -0.00127356781832   -0.0013576868696 -1.28923754897e-31               12.0               18.0                1.5        -40000000.0
2.52233723578e-41   1.07597335486e-05   0.00225658868658  -0.00127323141896  -0.00135657728606 -1.32636147432e-31               12.0               18.5      1.54166666667        -40000000.0
0.0                 6.92322421614e-06   0.00225470489568  -0.00127285261442  -0.00135548248181 -1.36344097425e-31               12.0               19.0      1.58333333333        -40000000.0
-1.68155815719e-41  3.94942345494e-06   0.00225286430577  -0.00127243959014  -0.00135440473059 -1.39195681416e-31               12.0               19.5              1.625        -40000000.0
-2.94272677508e-41  1.68846747695e-06   0.00225106828111  -0.00127199905364  -0.00135334585138 -1.42892071616e-31               12.0               20.0      1.66666666667        -40000000.0
-3.64337600724e-41  1.03591597106e-08   0.00224931659432  -0.00127153691665  -0.00135230686737 -1.46590137814e-31               12.0               20.5      1.70833333333        -40000000.0
-4.06376554654e-41  -1.1965075597e-06   0.00224760947276  -0.00127105784031  -0.00135128902912 -1.50283623716e-31               12.0               21.0               1.75        -40000000.0
-4.34402523941e-41 -2.02707828301e-06   0.00224594668907  -0.00127056614474  -0.00135029279136 -1.53983733253e-31               12.0               21.5      1.79166666667        -40000000.0
-4.34402523941e-41 -2.56132559606e-06    0.0022443277885  -0.00127006524053  -0.00134931872253 -1.57669321303e-31               12.0               22.0      1.83333333333        -40000000.0
-4.20389539297e-41 -2.86598256238e-06   0.00224275208893  -0.00126955796986  -0.00134836705001 -1.60502331565e-31               12.0               22.5              1.875        -40000000.0
-3.92363570011e-41 -2.99616687016e-06   0.00224121913561  -0.00126904706121   -0.0013474377738 -1.64191776705e-31               12.0               23.0      1.91666666667        -40000000.0
-3.64337600724e-41 -2.99693247996e-06    0.0022397275643  -0.00126853444726  -0.00134653078021 -1.67863899375e-31               12.0               23.5      1.95833333333        -40000000.0
-3.36311631438e-41 -2.90468826769e-06   0.00223827692025    -0.001268021947  -0.00134564606924 -1.71560438808e-31               12.0               24.0                2.0        -40000000.0
-3.08285662151e-41 -2.74849476511e-06    0.0022368660666  -0.00126751103835  -0.00134478329983 -1.75229829372e-31               12.0               24.5      2.04166666667        -40000000.0
-2.66246708222e-41 -2.55122212245e-06   0.00223549386646  -0.00126700297187  -0.00134394213092  -1.7891646205e-31               12.0               25.0      2.08333333333        -40000000.0
-2.38220738935e-41 -2.33058017329e-06   0.00223415918299  -0.00126649865706  -0.00134312210776 -1.81731059295e-31               12.0               25.5              2.125        -40000000.0
-2.10194769649e-41 -2.10001416256e-06    0.0022328608793  -0.00126599911709   -0.0013423227756 -1.85415706031e-31               12.0               26.0      2.16666666667        -40000000.0
-1.82168800362e-41 -1.86949167258e-06   0.00223159804591  -0.00126550492041  -0.00134154379339 -1.89090618204e-31               12.0               26.5      2.20833333333        -40000000.0
-1.54142831076e-41 -1.64616431597e-06   0.00223036954594  -0.00126501663544  -0.00134078459268 -1.92773083847e-31               12.0               27.0               2.25        -40000000.0
-1.26116861789e-41  -1.4349447186e-06   0.00222917424253  -0.00126453471694  -0.00134004460506 -1.96432659492e-31               12.0               27.5      2.29166666667        -40000000.0
-1.12103877146e-41 -1.23897836435e-06   0.00222801099881  -0.00126405961964  -0.00133932326207  -2.0012031384e-31               12.0               28.0      2.33333333333        -40000000.0
-8.40779078595e-42 -1.06004927058e-06    0.0022268786779  -0.00126359145725  -0.00133862022267 -2.02935002921e-31               12.0               28.5              2.375        -40000000.0
-7.00649232162e-42 -8.98904173319e-07   0.00222577637032  -0.00126313057081  -0.00133793480472 -2.06591341365e-31               12.0               29.0      2.41666666667        -40000000.0
-5.6051938573e-42  -7.55524143248e-07    0.0022247029392  -0.00126267696032  -0.00133726666718 -2.10277204921e-31               12.0               29.5      2.45833333333        -40000000.0
-5.6051938573e-42  -6.29342633562e-07   0.00222365770242  -0.00126223096686  -0.00133661501422 -2.13938181057e-31               12.0               30.0                2.5        -40000000.0
-4.20389539297e-42 -5.19414955491e-07    0.0022226395231  -0.00126179236304  -0.00133597961849 -2.17616422267e-31               12.0               30.5      2.54166666667        -40000000.0
-2.80259692865e-42 -4.24558055379e-07   0.00222164749175  -0.00126136137624  -0.00133535991154 -2.21267962307e-31               12.0               31.0      2.58333333333        -40000000.0
-2.80259692865e-42 -3.43452072338e-07   0.00222068047151  -0.00126093789277  -0.00133475521125  -2.2410420977e-31               12.0               31.5              2.625        -40000000.0
-1.40129846432e-42 -2.74722716798e-07   0.00221973800762  -0.00126052191263  -0.00133416529025 -2.27756392658e-31               12.0               32.0      2.66666666667        -40000000.0
-1.40129846432e-42 -2.16998724545e-07    0.0022188191906  -0.00126011354951   -0.0013335895801 -2.31419940188e-31               12.0               32.5      2.70833333333        -40000000.0
-1.40129846432e-42  -1.6895290722e-07   0.00221792311095  -0.00125971246234  -0.00133302773975 -2.35086587167e-31               12.0               33.0               2.75        -40000000.0
-1.40129846432e-42  -1.2933332183e-07   0.00221704908654  -0.00125931865114  -0.00133247920076 -2.38757091236e-31               12.0               33.5      2.79166666667        -40000000.0
-0                 -9.69797228634e-08   0.00221619620788  -0.00125893222958  -0.00133194350838 -2.42439556879e-31               12.0               34.0      2.83333333333        -40000000.0
-0                  -7.0834456356e-08   0.00221536402023   -0.0012585528566  -0.00133142043524 -2.45226580516e-31               12.0               34.5              2.875        -40000000.0
-0                 -4.99458183145e-08   0.00221455161409  -0.00125818041852  -0.00133090952659 -2.48896120313e-31               12.0               35.0      2.91666666667        -40000000.0
-0                 -3.34687312586e-08   0.00221375853471  -0.00125781502902    -0.001330410214 -2.52554869439e-31               12.0               35.5      2.95833333333        -40000000.0
0.0                -2.06604542502e-08   0.00221298409997  -0.00125745634705  -0.00132992249746 -2.56217154231e-31               12.0               36.0                3.0        -40000000.0
0.0                -1.08745686067e-08   0.00221222740038  -0.00125710425891  -0.00132944569486 -2.59882377759e-31               12.0               36.5      3.04166666667        -40000000.0
0.0                -3.55436448503e-09   0.00221148820856  -0.00125675876461  -0.00132897957883 -2.63558874095e-31               12.0               37.0      3.08333333333        -40000000.0
0.0                 1.77553143629e-09   0.00221076584239  -0.00125641975046   -0.0013285238083 -2.66370371892e-31               12.0               37.5              3.125        -40000000.0
0.0                 5.51729148479e-09   0.00221005984713   -0.0012560868754  -0.00132807815589 -2.70010225864e-31               12.0               38.0      3.16666666667        -40000000.0
0.0                  8.0082000059e-09   0.00220936976802  -0.00125576025312  -0.00132764216687 -2.73653110408e-31               12.0               38.5      3.20833333333        -40000000.0
0.0                 9.52841191365e-09   0.00220869469558  -0.00125543954255  -0.00132721561386 -2.77332798027e-31               12.0               39.0               3.25        -40000000.0
0.0                 1.03085309386e-08    0.0022080346298  -0.00125512485738  -0.00132679826947 -2.81016090189e-31               12.0               39.5      3.29166666667        -40000000.0
0.0                 1.05364744707e-08   0.00220738888856  -0.00125481585656  -0.00132638979267 -2.84651260552e-31               12.0               40.0      3.33333333333        -40000000.0
0.0                 1.03637515236e-08   0.00220675678975  -0.00125451242639  -0.00132598995606 -2.87484477443e-31               12.0               40.5              3.375        -40000000.0
0.0                 9.91108497356e-09   0.00220613833335  -0.00125421456687  -0.00132559841859  -2.9114178016e-31               12.0               41.0      3.41666666667        -40000000.0
0.0                 9.27342490992e-09   0.00220553306463  -0.00125392205064  -0.00132521506657  -2.9477515973e-31               12.0               41.5      3.45833333333        -40000000.0
0.0                 8.52430279141e-09   0.00220494030145  -0.00125363487768  -0.00132483955895 -2.98438638384e-31               12.0               42.0                3.5        -40000000.0
0.0                 7.71967212376e-09   0.00220436004383  -0.00125335282064  -0.00132447166834 -3.02105400157e-31               12.0               42.5      3.54166666667        -40000000.0
0.0                 6.90115889782e-09   0.00220379160965  -0.00125307565213  -0.00132411116738 -3.05785455118e-31               12.0               43.0      3.58333333333        -40000000.0
0.0                 6.09886403533e-09   0.00220323454414  -0.00125280359953  -0.00132375794237 -3.08565981394e-31               12.0               43.5              3.625        -40000000.0
0.0                 5.33369312258e-09   0.00220268907469  -0.00125253620809  -0.00132341176595 -3.12204572628e-31               12.0               44.0      3.66666666667        -40000000.0
0.0                 4.61936652124e-09   0.00220215429181  -0.00125227359149  -0.00132307229705 -3.15883961782e-31               12.0               44.5      3.70833333333        -40000000.0
0.0                 3.96402875802e-09   0.00220162996811  -0.00125201540868  -0.00132273953568 -3.19566657013e-31               12.0               45.0               3.75        -40000000.0
0.0                 3.37160074165e-09   0.00220111633098  -0.00125176188703  -0.00132241314077 -3.23192574949e-31               12.0               45.5      3.79166666667        -40000000.0
0.0                 2.84285485777e-09   0.00220061247092  -0.00125151268549  -0.00132209311232 -3.26851599582e-31               12.0               46.0      3.83333333333        -40000000.0
0.0                 2.37631854298e-09   0.00220011816054  -0.00125126769035  -0.00132177899559 -3.29683117517e-31               12.0               46.5              3.875        -40000000.0
0.0                  1.9689560312e-09   0.00219963362724  -0.00125102690163  -0.00132147090426 -3.33308369645e-31               12.0               47.0      3.91666666667        -40000000.0
0.0                 1.61670882844e-09   0.00219915796151  -0.00125079020563  -0.00132116861096 -3.36955845964e-31               12.0               47.5      3.95833333333        -40000000.0
0.0                   1.314934381e-09   0.00219869139073  -0.00125055737499  -0.00132087188831 -3.40627819401e-31               12.0               48.0                4.0        -40000000.0
0.0                 1.05871366361e-09   0.00219823368752  -0.00125032863707  -0.00132058050895 -3.44292193451e-31               12.0               48.5      4.04166666667        -40000000.0
0.0                 8.43091276046e-10   0.00219778416977  -0.00125010353713  -0.00132029458655 -3.47937190212e-31               12.0               49.0      4.08333333333        -40000000.0
0.0                 6.63239157605e-10   0.00219734306484  -0.00124988218886  -0.00132001378006 -3.50724902615e-31               12.0               49.5              4.125        -40000000.0
0.0                 5.14581975121e-10   0.00219690969061  -0.00124966447856  -0.00131973797579 -3.54432416389e-31               12.0               50.0      4.16666666667        -40000000.0
1.12103877146e-41   1.05184252419e-05  0.000219775401433 -1.06181188286e-05 -0.000109999888309  -3.7473234305e-34               15.0                0.5    0.0333333333333        -40000000.0
1.72359711112e-40   4.01387687532e-05  0.000438202448549 -4.09535729773e-05  -0.00021999980504 -1.51603400241e-33               15.0                1.0    0.0666666666667        -40000000.0
8.43581675524e-40   8.59640536532e-05   0.00065393243176 -8.87225866109e-05 -0.000330000148097 -3.47522306138e-33               15.0                1.5                0.1        -40000000.0
2.75635407933e-39   0.000145101466842  0.000865618233092 -0.000151637294721 -0.000440002509094  -6.3378237248e-33               15.0                2.0     0.133333333333        -40000000.0
6.73043652415e-39    0.00021465008615   0.00107191021925 -0.000227417757515  -0.00055001896726 -1.02244310659e-32               15.0                2.5     0.166666666667        -40000000.0
1.39569327047e-38   0.000291713519118   0.00127146006434 -0.000313780475381 -0.000659955958326  -1.5293225987e-32               15.0                3.0                0.2        -40000000.0
1.46449702507e-38   0.000373395096176    0.0014629188172 -0.000408440456567 -0.000769341284013 -1.88970947943e-32               15.0                3.5     0.233333333333        -40000000.0
1.35393457623e-38   0.000456761767964   0.00164491166288 -0.000509094775225 -0.000877186835169 -2.20377424891e-32               15.0                4.0     0.266666666667        -40000000.0
1.41096742373e-38    0.00053880427231    0.0018160271793 -0.000613385225279 -0.000982086703516 -2.63690617854e-32               15.0                4.5                0.3        -40000000.0
1.45889183121e-38   0.000616450790858   0.00197484587261 -0.000718881096873  -0.00108244375951 -3.11007508415e-32               15.0                5.0     0.333333333333        -40000000.0
1.37663561135e-38     0.0006867007869   0.00212005238609 -0.000823135053452  -0.00117669560495 -3.52275740118e-32               15.0                5.5     0.366666666667        -40000000.0
1.40984638496e-38   0.000746854141198   0.00225059466175 -0.000923809750475  -0.00126349436869 -4.05973246158e-32               15.0                6.0                0.4        -40000000.0
1.42890404407e-38     0.0007947588756    0.0023658299142  -0.00101883529169  -0.00134183153477 -4.62349392731e-32               15.0                6.5     0.433333333333        -40000000.0
1.34062224082e-38   0.000829003738545   0.00246562217399  -0.00110655435037  -0.00141110797358 -5.09663298639e-32               15.0                7.0     0.466666666667        -40000000.0
1.33319535896e-38   0.000849009381909   0.00255036138697  -0.00118581590414  -0.00147114838001 -5.68849152217e-32               15.0                7.5                0.5        -40000000.0
1.30951341491e-38   0.000855008067902   0.00262091111836  -0.00125600342926  -0.00152216898641 -6.28780652627e-32               15.0                8.0     0.533333333333        -40000000.0
1.20371538086e-38   0.000847929754855    0.0026785035061   -0.0013169998283  -0.00156470639467 -6.76793397962e-32               15.0                8.5     0.566666666667        -40000000.0
1.15789292107e-38   0.000829229747978   0.00272460852102  -0.00136910568926  -0.00159952764989 -7.36232143538e-32               15.0                9.0                0.6        -40000000.0
1.10142059296e-38   0.000800694635927   0.00276080209005  -0.00141293321576  -0.00162753508448 -7.95148402537e-32               15.0                9.5     0.633333333333        -40000000.0
9.90017365045e-39   0.000764260050801   0.00278865218206  -0.00144929310864  -0.00164968116678 -8.40598019174e-32               15.0               10.0     0.666666666667        -40000000.0
9.24716856608e-39   0.000721858157249   0.00280963399746  -0.00147909611314   -0.0016669004026 -8.97615464497e-32               15.0               10.5                0.7        -40000000.0
8.55772972163e-39   0.000675306296216   0.00282507494376  -0.00150327093706  -0.00168006204149 -9.53774879299e-32               15.0               11.0     0.733333333333        -40000000.0
7.54318963346e-39   0.000626234680112   0.00283612598651  -0.00152270706621  -0.00168994154137 -9.95978340736e-32               15.0               11.5     0.766666666667        -40000000.0
6.87617156444e-39   0.000576048762468   0.00284375664705  -0.00153821736149   -0.0016972078356 -1.05027906249e-31               15.0               12.0                0.8        -40000000.0
6.22036388314e-39   0.000525917698724   0.00284876205114  -0.00155051918682  -0.00170242230979 -1.10383936056e-31               15.0               12.5     0.833333333333        -40000000.0
5.39079519226e-39   0.000476781053749   0.00285178020931   -0.0015602277017  -0.00170604539562 -1.14347533111e-31               15.0               13.0     0.866666666667        -40000000.0
4.81205892649e-39   0.000429366735943    0.0028533142995  -0.00156785904437  -0.00170844748482 -1.19571641228e-31               15.0               13.5                0.9        -40000000.0
4.2655525254e-39    0.000384215127269   0.00285375404019  -0.00157383806254  -0.00170992166204 -1.24749785679e-31               15.0               14.0     0.933333333333        -40000000.0
3.63636951492e-39   0.000341705231222    0.0028533963814  -0.00157850911364  -0.00171069666521 -1.28544554654e-31               15.0               14.5     0.966666666667        -40000000.0
3.18234881248e-39   0.000302080394476   0.00285246574094    -0.001582148343  -0.00171094882262 -1.33638876256e-31               15.0               15.0                1.0        -40000000.0
2.76616316858e-39   0.000265472806404   0.00285112878373  -0.00158497437042  -0.00171081228473 -1.38707587234e-31               15.0               15.5      1.03333333333        -40000000.0
2.31774765999e-39   0.000231925085359   0.00284950851892  -0.00158715943144  -0.00171038891494 -1.42411117643e-31               15.0               16.0      1.06666666667        -40000000.0
1.98563992395e-39   0.000201409662282   0.00284769430436  -0.00158883767654  -0.00170975476976 -1.47425898226e-31               15.0               16.5                1.1        -40000000.0
1.68856464951e-39   0.000173844455276   0.00284575116893  -0.00159011403866  -0.00170896680629 -1.52437866346e-31               15.0               17.0      1.13333333333        -40000000.0
1.38588418122e-39   0.000149107677316   0.00284372572423  -0.00159106969022  -0.00170806731603 -1.56082863107e-31               15.0               17.5      1.16666666667        -40000000.0
1.15747253153e-39   0.000127048537024   0.00284165116682   -0.0015917677274  -0.00170708744918 -1.61051817777e-31               15.0               18.0                1.2        -40000000.0
9.57086851134e-40   0.000107497108104   0.00283955137093  -0.00159225737661   -0.0017060507389 -1.66023183129e-31               15.0               18.5      1.23333333333        -40000000.0
7.63707663057e-40    9.0272237685e-05   0.00283744338958    -0.001592577064  -0.00170497435192 -1.69627094984e-31               15.0               19.0      1.26666666667        -40000000.0
6.15170025839e-40   7.51872946125e-05   0.00283533904621  -0.00159275680289  -0.00170387136222 -1.74582710548e-31               15.0               19.5                1.3        -40000000.0
4.89053164049e-40   6.20555411501e-05   0.00283324698103  -0.00159282058121  -0.00170275143319 -1.79517686084e-31               15.0               20.0      1.33333333333        -40000000.0
3.71344093046e-40   5.06935151634e-05   0.00283117378785  -0.00159278761203  -0.00170162206814 -1.83114595483e-31               15.0               20.5      1.36666666667        -40000000.0
2.81660991329e-40   4.09242773003e-05    0.0028291237868  -0.00159267335675   -0.0017004891788 -1.88033981944e-31               15.0               21.0                1.4        -40000000.0
2.05990874256e-40   3.25791553735e-05   0.00282710038846  -0.00159249066201  -0.00169935697159 -1.92964767486e-31               15.0               21.5      1.43333333333        -40000000.0
1.40129846432e-40   2.54995207172e-05   0.00282510609395   -0.0015922497596  -0.00169822919815 -1.96533173443e-31               15.0               22.0      1.46666666667        -40000000.0
8.82818032525e-41   1.95374472156e-05   0.00282314317701  -0.00159195974447  -0.00169710870068 -2.01451033138e-31               15.0               22.5                1.5        -40000000.0
4.7644147787e-41    1.45564360565e-05   0.00282121277451  -0.00159162800628   -0.0016959977529 -2.06354336908e-31               15.0               23.0      1.53333333333        -40000000.0
1.40129846432e-41   1.04314059612e-05   0.00281931602331  -0.00159126091148   -0.0016948982875 -2.09909839977e-31               15.0               23.5      1.56666666667        -40000000.0
-1.12103877146e-41  7.04868252654e-06   0.00281745360553  -0.00159086391704  -0.00169381178239 -2.14823383405e-31               15.0               24.0                1.6        -40000000.0
-3.08285662151e-41  4.30570201715e-06   0.00281562665805  -0.00159044179782  -0.00169273948813 -2.19709605772e-31               15.0               24.5      1.63333333333        -40000000.0
-4.48415508584e-41  2.11047623822e-06   0.00281383472611   -0.0015899988739  -0.00169168242792 -2.23268391961e-31               15.0               25.0      1.66666666667        -40000000.0
-5.46506401087e-41  3.81100706548e-07   0.00281207871922  -0.00158953855589  -0.00169064151123 -2.28156956133e-31               15.0               25.5                1.7        -40000000.0
-6.16571324303e-41  -9.5495344965e-07   0.00281035818261  -0.00158906402703  -0.00168961719282 -2.33048987096e-31               15.0               26.0      1.73333333333        -40000000.0
-6.58610278233e-41 -1.96147276199e-06   0.00280867334368  -0.00158857812949  -0.00168861004113 -2.36587546516e-31               15.0               26.5      1.76666666667        -40000000.0
-6.72623262876e-41 -2.69424949018e-06   0.00280702374766  -0.00158808325068  -0.00168762039721 -2.41483090186e-31               15.0               27.0                1.8        -40000000.0
-6.72623262876e-41   -3.201758636e-06   0.00280540916719  -0.00158758155067  -0.00168664860212  -2.4635103729e-31               15.0               27.5      1.83333333333        -40000000.0
-6.58610278233e-41 -3.52587448127e-06   0.00280382914752  -0.00158707484843  -0.00168569465586 -2.49899308314e-31               15.0               28.0      1.86666666667        -40000000.0
-6.30584308946e-41 -3.70252362103e-06   0.00280228346128  -0.00158656473559  -0.00168475867213 -2.54780319017e-31               15.0               28.5                1.9        -40000000.0
-6.0255833966e-41  -3.76233266763e-06   0.00280077142634  -0.00158605269007  -0.00168384065091 -2.59640345309e-31               15.0               29.0      1.93333333333        -40000000.0
-5.6051938573e-41  -3.73122110986e-06   0.00279929236058  -0.00158553984875  -0.00168294036484  -2.6318092511e-31               15.0               29.5      1.96666666667        -40000000.0
-5.184804318e-41   -3.63096108735e-06   0.00279784558188  -0.00158502746217  -0.00168205792761 -2.68050617089e-31               15.0               30.0                2.0        -40000000.0
-4.90454462514e-41 -3.47968942549e-06   0.00279643086287  -0.00158451632615  -0.00168119299815 -2.72930709437e-31               15.0               30.5      2.03333333333        -40000000.0
-4.34402523941e-41 -3.29237925811e-06   0.00279504706668  -0.00158400723649  -0.00168034534909  -2.7644555234e-31               15.0               31.0      2.06666666667        -40000000.0
-4.06376554654e-41 -3.08126302251e-06   0.00279369373857  -0.00158350087531  -0.00167951475305 -2.81330580846e-31               15.0               31.5                2.1        -40000000.0
-3.64337600724e-41 -2.85621992724e-06    0.0027923701964  -0.00158299792474  -0.00167870109635 -2.86204083997e-31               15.0               32.0      2.13333333333        -40000000.0
-3.22298646795e-41  -2.6251192331e-06   0.00279107553069  -0.00158249895321  -0.00167790381056 -2.89693212962e-31               15.0               32.5      2.16666666667        -40000000.0
-2.94272677508e-41  -2.3941177929e-06    0.0027898092867  -0.00158200407441  -0.00167712278198 -2.94555879524e-31               15.0               33.0                2.2        -40000000.0
-2.52233723578e-41 -2.16794182606e-06   0.00278857055491  -0.00158151397045  -0.00167635766957 -2.99439117238e-31               15.0               33.5      2.23333333333        -40000000.0
-2.24207754292e-41 -1.95011584658e-06   0.00278735865322  -0.00158102886871  -0.00167560813225 -3.02978824602e-31               15.0               34.0      2.26666666667        -40000000.0
-1.96181785005e-41 -1.74317194013e-06   0.00278617312688  -0.00158054899657  -0.00167487382896 -3.07799246836e-31               15.0               34.5                2.3        -40000000.0
-1.68155815719e-41 -1.54882395798e-06   0.00278501306639  -0.00158007446771  -0.00167415441865 -3.12692655332e-31               15.0               35.0      2.33333333333        -40000000.0
-1.54142831076e-41 -1.36813005369e-06   0.00278387756225  -0.00157960562319  -0.00167344956026 -3.16214913951e-31               15.0               35.5      2.36666666667        -40000000.0
-1.26116861789e-41 -1.20161969264e-06    0.0027827663871   -0.0015791425767  -0.00167275902641 -3.21034854049e-31               15.0               36.0                2.4        -40000000.0
-1.12103877146e-41 -1.04940311996e-06   0.00278167885881  -0.00157868532824  -0.00167208224866 -3.25905372547e-31               15.0               36.5      2.43333333333        -40000000.0
-9.80908925027e-42 -9.11272945991e-07   0.00278061406789  -0.00157823399149  -0.00167141911334 -3.29443794214e-31               15.0               37.0      2.46666666667        -40000000.0
-8.40779078595e-42 -7.86778642237e-07   0.00277957155959  -0.00157778868015  -0.00167076916568 -3.34287198281e-31               15.0               37.5                2.5        -40000000.0
-7.00649232162e-42 -6.75294264951e-07   0.00277855065178  -0.00157734939421  -0.00167013217833 -3.39131842128e-31               15.0               38.0      2.53333333333        -40000000.0
-5.6051938573e-42  -5.76069414393e-07   0.00277755066236  -0.00157691613367  -0.00166950781022 -3.42633988774e-31               15.0               38.5      2.56666666667        -40000000.0
-4.20389539297e-42 -4.88278251165e-07   0.00277657136394  -0.00157648889854   -0.0016688956066 -3.47509397512e-31               15.0               39.0                2.6        -40000000.0
-4.20389539297e-42  -4.1105127635e-07    0.0027756120744   -0.0015760676888  -0.00166829545378 -3.52377849711e-31               15.0               39.5      2.63333333333        -40000000.0
-2.80259692865e-42  -3.4350475242e-07   0.00277467188425  -0.00157565250447  -0.00166770701071 -3.55851894695e-31               15.0               40.0      2.66666666667        -40000000.0
-2.80259692865e-42  -2.8476057623e-07   0.00277375079349  -0.00157524323185  -0.00166712993632 -3.60734765067e-31               15.0               40.5                2.7        -40000000.0
-1.40129846432e-42 -2.33965735674e-07   0.00277284789263  -0.00157483998464  -0.00166656400324 -3.65592357718e-31               15.0               41.0      2.73333333333        -40000000.0
-1.40129846432e-42 -1.90302620884e-07   0.00277196295428  -0.00157444264914  -0.00166600887042 -3.69074759732e-31               15.0               41.5      2.76666666667        -40000000.0
-1.40129846432e-42 -1.52997087222e-07   0.00277109529634  -0.00157405111167  -0.00166546419678 -3.73909232798e-31               15.0               42.0                2.8        -40000000.0
-1.40129846432e-42 -1.21325879898e-07   0.00277024469142  -0.00157366525855  -0.00166492986864 -3.78799656639e-31               15.0               42.5      2.83333333333        -40000000.0
-0                 -9.46186184958e-08   0.00276941023003  -0.00157328520345  -0.00166440554494 -3.82314981679e-31               15.0               43.0      2.86666666667        -40000000.0
-0                 -7.22598023084e-08   0.00276859213955  -0.00157291071901  -0.00166389099832 -3.87115774076e-31               15.0               43.5                2.9        -40000000.0
-0                 -5.36879742052e-08   0.00276778951047  -0.00157254180522  -0.00166338600138 -3.91965285204e-31               15.0               44.0      2.93333333333        -40000000.0
-0                 -3.83956755279e-08   0.00276700188806  -0.00157217846208  -0.00166289021308 -3.95495441676e-31               15.0               44.5      2.96666666667        -40000000.0
0.0                -2.59266549202e-08   0.00276622927231  -0.00157182034854  -0.00166240351973 -4.00348580306e-31               15.0               45.0                3.0        -40000000.0
0.0                 -1.5873549003e-08    0.0027654709811  -0.00157146769197  -0.00166192569395  -4.0516085214e-31               15.0               45.5      3.03333333333        -40000000.0
0.0                  -7.874577726e-09   0.00276472655969    -0.001571120265  -0.00166145639469 -4.08701845201e-31               15.0               46.0      3.06666666667        -40000000.0
0.0                 -1.6107393197e-09    0.0027639957807  -0.00157077806762  -0.00166099550825 -4.13549106359e-31               15.0               46.5                3.1        -40000000.0
0.0                 3.19785539195e-09   0.00276327841675  -0.00157044087246  -0.00166054280726  -4.1838387789e-31               15.0               47.0      3.13333333333        -40000000.0
0.0                 6.79542620091e-09    0.0027625740131  -0.00157010867952  -0.00166009817804 -4.21875371619e-31               15.0               47.5      3.16666666667        -40000000.0
0.0                 9.39365772668e-09   0.00276188234238  -0.00156978137511  -0.00165966127952 -4.26756657828e-31               15.0               48.0                3.2        -40000000.0
0.0                 1.11750851628e-08   0.00276120272247  -0.00156945895924  -0.00165923188433 -4.31604561835e-31               15.0               48.5      3.23333333333        -40000000.0
0.0                 1.22961215862e-08   0.00276053538073  -0.00156914120453  -0.00165880999248 -4.35087744451e-31               15.0               49.0      3.26666666667        -40000000.0
0.0                 1.28899946272e-08   0.00275987963505  -0.00156882822466  -0.00165839537658 -4.39907225371e-31               15.0               49.5                3.3        -40000000.0
0.0                 1.30693901881e-08   0.00275923525805  -0.00156851979227  -0.00165798780927 -4.44778501512e-31               15.0               50.0      3.33333333333        -40000000.0
7.00649232162e-42   8.38320168839e-06  0.000219859927597 -8.44704306502e-06 -0.000110000016207 -3.74195051587e-34               19.0                0.5    0.0263157894737        -40000000.0
1.07899981753e-40   3.23293001259e-05  0.000438879453668 -3.28390399318e-05 -0.000220000032414 -1.50744576922e-33               19.0                1.0    0.0526315789474        -40000000.0
5.42302505694e-40   7.00327049685e-05  0.000656218219319 -7.17526233984e-05  -0.00033000003441 -3.43172855071e-33               19.0                1.5    0.0789473684211        -40000000.0
1.71799191726e-39   0.000119688465361  0.000871036149874 -0.000123763740589 -0.000440000064827 -6.20030724395e-33               19.0                2.0     0.105263157895        -40000000.0
4.07217333733e-39   0.000179490484697   0.00108249207642 -0.000187449145983 -0.000550002937416 -9.88789486795e-33               19.0                2.5     0.131578947368        -40000000.0
8.56753881088e-39   0.000247632726769   0.00128974647851 -0.000261386645661 -0.000660018599774 -1.45912010161e-32               19.0                3.0     0.157894736842        -40000000.0
1.61934050537e-38   0.000322310711454   0.00149195852828  -0.00034415111827 -0.000770018232288 -2.04301822179e-32               19.0                3.5     0.184210526316        -40000000.0
2.25973390357e-38   0.000401719205456   0.00168828853475 -0.000434321236753 -0.000879820049704 -2.62342042291e-32               19.0                4.0     0.210526315789        -40000000.0
2.1602417126e-38    0.000484047234295   0.00187789078154 -0.000530471652382 -0.000988997612694 -3.00804039519e-32               19.0                4.5     0.236842105263        -40000000.0
2.34044869512e-38   0.000567461199807   0.00205990681934 -0.000631163572962  -0.00109686550331 -3.55763709659e-32               19.0                5.0     0.263157894737        -40000000.0
2.24908403524e-38   0.000650085155485    0.0022334534151 -0.000734926231871  -0.00120254071589 -4.01151796514e-32               19.0                5.5     0.289473684211        -40000000.0
2.17705729418e-38   0.000730005183414   0.00239764108301 -0.000840252539547  -0.00130503326545 -4.49970140041e-32               19.0                6.0     0.315789473684        -40000000.0
2.31410428399e-38   0.000805311628937   0.00255160739471 -0.000945611532188  -0.00140333861509 -5.16778827676e-32               19.0                6.5     0.342105263158        -40000000.0
2.24095650415e-38   0.000874177374044   0.00269457541435   -0.0010494873095  -0.00149651634729 -5.72051455968e-32               19.0                7.0     0.368421052632        -40000000.0
2.34955713513e-38   0.000934956119636   0.00282592009171  -0.00115043803817  -0.00158375200954 -6.46036542355e-32               19.0                7.5     0.394736842105        -40000000.0
2.26660026605e-38   0.000986279474091   0.00294522260447  -0.00124715791117  -0.00166440270277 -7.06276323046e-32               19.0                8.0     0.421052631579        -40000000.0
2.18448417604e-38    0.00102713408978   0.00305231083075  -0.00133853586703  -0.00173802447989 -7.68147331737e-32               19.0                8.5     0.447368421053        -40000000.0
2.24053611461e-38    0.00105690992314   0.00314727458317   -0.0014236984498   -0.0018043840555 -8.48822289636e-32               19.0                9.0     0.473684210526        -40000000.0
2.13908210579e-38    0.00107541188754   0.00323045765072  -0.00150203345584  -0.00186345459952 -9.12679700109e-32               19.0                9.5                0.5        -40000000.0
2.03482550005e-38    0.00108283813915    0.0033024291497  -0.00157319220762  -0.00191539606931 -9.76750972494e-32               19.0               10.0     0.526315789474        -40000000.0
2.03776822682e-38    0.00107973232844   0.00336394100486  -0.00163707341017  -0.00196052724277  -1.0595667306e-31               19.0               10.5     0.552631578947        -40000000.0
1.9169762992e-38     0.00106691675228   0.00341587497132  -0.00169379188719  -0.00199929036171 -1.12311035066e-31               19.0               11.0     0.578947368421        -40000000.0
1.79604424173e-38    0.00104541697965   0.00345919215761  -0.00174363924543  -0.00203221293305 -1.18594947768e-31               19.0               11.5     0.605263157895        -40000000.0
1.75862957273e-38    0.00101638670458   0.00349488345819  -0.00178703908205  -0.00205987294066  -1.2676576997e-31               19.0               12.0     0.631578947368        -40000000.0
1.63041076324e-38   0.000981038624559   0.00352392612513  -0.00182450480679  -0.00208286633097  -1.3286090333e-31               19.0               12.5     0.657894736842        -40000000.0
1.57463908436e-38   0.000940586176057   0.00354725352736  -0.00185660030638  -0.00210178131965 -1.40891504209e-31               19.0               13.0     0.684210526316        -40000000.0
1.44599988534e-38   0.000896197491329   0.00356573059435  -0.00188390697531  -0.00211717792808 -1.46773211875e-31               19.0               13.5     0.710526315789        -40000000.0
1.32296588017e-38   0.000848961917654   0.00358014017365  -0.00190699859104  -0.00212957570511 -1.52548482202e-31               19.0               14.0     0.736842105263        -40000000.0
1.25570355388e-38   0.000799868303147   0.00359117620974  -0.00192642187358  -0.00213944485949 -1.60304713057e-31               19.0               14.5     0.763157894737        -40000000.0
1.13939578134e-38   0.000749792832266   0.00359944215234  -0.00194268409359  -0.00214720193981 -1.65881148054e-31               19.0               15.0     0.789473684211        -40000000.0
1.03037476082e-38   0.000699494989931   0.00360545550393  -0.00195624556909  -0.00215321074393 -1.71374380093e-31               19.0               15.5     0.815789473684        -40000000.0
9.63392694223e-39   0.000649619153137   0.00360965304935  -0.00196751693693  -0.00215778368329 -1.78901079604e-31               19.0               16.0     0.842105263158        -40000000.0
8.64601152488e-39   0.000600700332143   0.00361239904123  -0.00197685767489  -0.00216118587559 -1.84240716775e-31               19.0               16.5     0.868421052632        -40000000.0
8.00701942515e-39   0.000553171730644   0.00361399452231   -0.0019845801944   -0.0021636396923 -1.91658040211e-31               19.0               17.0     0.894736842105        -40000000.0
7.13401048188e-39   0.000507375318648   0.00361468505616  -0.00199095188691  -0.00216532953345 -1.96872804066e-31               19.0               17.5     0.921052631579        -40000000.0
6.33667165568e-39   0.000463571353748   0.00361466891263  -0.00199619944397  -0.00216640773942 -2.02048101617e-31               19.0               18.0     0.947368421053        -40000000.0
5.79156655305e-39   0.000421948669782   0.00361410616279  -0.00200051363208  -0.00216699822886 -2.09328727917e-31               19.0               18.5     0.973684210526        -40000000.0
5.106331604e-39     0.000382635107599   0.00361312322639  -0.00200405452233   -0.0021672017283 -2.14414003722e-31               19.0               19.0                1.0        -40000000.0
4.48695768277e-39   0.000345705700511    0.0036118206026  -0.00200695467356  -0.00216709941014 -2.19492575536e-31               19.0               19.5      1.02631578947        -40000000.0
4.04554866651e-39   0.000311191968194   0.00361027719009  -0.00200932367989  -0.00216675584852 -2.26666488989e-31               19.0               20.0      1.05263157895        -40000000.0
3.52706823471e-39   0.000279088567368   0.00360855415238  -0.00201125203603  -0.00216622356675 -2.31684839677e-31               19.0               20.5      1.07894736842        -40000000.0
3.06323844301e-39   0.000249360823545   0.00360669969268   -0.0020128138658  -0.00216554326471 -2.36682665131e-31               19.0               21.0      1.10526315789        -40000000.0
2.72132161772e-39   0.000221949775892   0.00360475064554  -0.00201407033273  -0.00216474768422 -2.43806620075e-31               19.0               21.5      1.13157894737        -40000000.0
2.34016843542e-39   0.000196778145778    0.0036027349779  -0.00201507100428  -0.00216386297325 -2.48768032755e-31               19.0               22.0      1.15789473684        -40000000.0
2.05570484716e-39   0.000173753946342    0.0036006749724  -0.00201585658033  -0.00216290936805 -2.55872748162e-31               19.0               22.5      1.18421052632        -40000000.0
1.74882048348e-39   0.000152775001538   0.00359858722732  -0.00201646093956  -0.00216190278479  -2.6080463573e-31               19.0               23.0      1.21052631579        -40000000.0
1.47977117833e-39    0.00013373163199   0.00359648424819  -0.00201691136681  -0.00216085618376 -2.65725089778e-31               19.0               23.5      1.23684210526        -40000000.0
1.27378030407e-39   0.000116509632164    0.0035943758121  -0.00201723059945  -0.00215977956941 -2.72806800393e-31               19.0               24.0      1.26315789474        -40000000.0
1.06078293749e-39   0.000100992750163   0.00359226987712  -0.00201743728212  -0.00215868112718 -2.77708611836e-31               19.0               24.5      1.28947368421        -40000000.0
8.75811540203e-40   8.70641088113e-05   0.00359017144547  -0.00201754687623  -0.00215756722355 -2.82611089087e-31               19.0               25.0      1.31578947368        -40000000.0
7.31477798378e-40    7.4608287548e-05   0.00358808574674  -0.00201757279683  -0.00215644286072 -2.89648856417e-31               19.0               25.5      1.34210526316        -40000000.0
5.89946653481e-40   6.35120827042e-05    0.0035860157368  -0.00201752573048  -0.00215531258618  -2.9454373428e-31               19.0               26.0      1.36842105263        -40000000.0
4.77842776335e-40   5.36659534589e-05    0.0035839643715  -0.00201741522687  -0.00215417958316 -3.01575899645e-31               19.0               26.5      1.39473684211        -40000000.0
3.71344093046e-40   4.49644019795e-05   0.00358193369721  -0.00201724924409  -0.00215304680751 -3.06460446015e-31               19.0               27.0      1.42105263158        -40000000.0
2.80259692865e-40   3.73068580473e-05   0.00357992530553  -0.00201703460334  -0.00215191653297 -3.11325362547e-31               19.0               27.5      1.44736842105        -40000000.0
2.08793471184e-40   3.05978318238e-05   0.00357794078809  -0.00201677721634  -0.00215079057853 -3.18350204031e-31               19.0               28.0      1.47368421053        -40000000.0
1.42932443361e-40   2.47474041259e-05   0.00357598105438  -0.00201648231268  -0.00214967099055 -3.23212227745e-31               19.0               28.5                1.5        -40000000.0
8.82818032525e-41   1.96711926748e-05   0.00357404724127  -0.00201615466722   -0.0021485589059 -3.28058363919e-31               19.0               29.0      1.52631578947        -40000000.0
4.34402523941e-41   1.52904924278e-05   0.00357213980351  -0.00201579791792  -0.00214745568883 -3.35081758994e-31               19.0               29.5      1.55263157895        -40000000.0
7.00649232162e-42   1.15322702499e-05   0.00357025919584  -0.00201541593015  -0.00214636202145 -3.39914808609e-31               19.0               30.0      1.57894736842        -40000000.0
-2.38220738935e-41  8.32896684955e-06   0.00356840610038  -0.00201501188712  -0.00214527926801 -3.44774995613e-31               19.0               30.5      1.60526315789        -40000000.0
-4.7644147787e-41    5.6184528141e-06   0.00356658074452  -0.00201458851734  -0.00214420765587 -3.51766225306e-31               19.0               31.0      1.63157894737        -40000000.0
-6.72623262876e-41  3.34374417044e-06   0.00356478335561  -0.00201414854928  -0.00214314832192 -3.56607103897e-31               19.0               31.5      1.65789473684        -40000000.0
-8.26766093952e-41  1.45284806408e-06   0.00356301416105   -0.0020136940293  -0.00214210126614 -3.63617251702e-31               19.0               32.0      1.68421052632        -40000000.0
-9.24856986454e-41  -1.0151309654e-07   0.00356127316081  -0.00201322745852  -0.00214106717067 -3.68428811811e-31               19.0               32.5      1.71052631579        -40000000.0
-9.94921909671e-41 -1.36219713287e-06   0.00355956012754  -0.00201275020117  -0.00214004649024 -3.73263973643e-31               19.0               33.0      1.73684210526        -40000000.0
-1.05097384824e-40  -2.3678452532e-06   0.00355787528861  -0.00201226430363  -0.00213903945223  -3.8024613458e-31               19.0               33.5      1.76315789474        -40000000.0
-1.07899981753e-40 -3.15320591859e-06   0.00355621818926  -0.00201177113013  -0.00213804605664 -3.85075533734e-31               19.0               34.0      1.78947368421        -40000000.0
-1.07899981753e-40 -3.74939324033e-06    0.0035545888295  -0.00201127204491  -0.00213706675822  -3.8988778261e-31               19.0               34.5      1.81578947368        -40000000.0
-1.07899981753e-40 -4.18417522852e-06   0.00355298720933  -0.00201076818485  -0.00213610155697 -3.96888494317e-31               19.0               35.0      1.84210526316        -40000000.0
-1.05097384824e-40 -4.48221237903e-06   0.00355141264663  -0.00201026091418  -0.00213515045289 -4.01698011087e-31               19.0               35.5      1.86842105263        -40000000.0
-1.0369608636e-40  -4.66533123245e-06   0.00354986514139  -0.00200975091502  -0.00213421344597 -4.08663917141e-31               19.0               36.0      1.89473684211        -40000000.0
-9.80908925027e-41 -4.75276884515e-06   0.00354834423888  -0.00200923909688   -0.0021332907636 -4.13469484984e-31               19.0               36.5      1.92105263158        -40000000.0
-9.38869971098e-41 -4.76139883077e-06   0.00354684971171  -0.00200872659661  -0.00213238195101 -4.18300353506e-31               19.0               37.0      1.94736842105        -40000000.0
-8.96831017168e-41 -4.70595828972e-06   0.00354538087777  -0.00200821386898  -0.00213148746298 -4.25288667422e-31               19.0               37.5      1.97368421053        -40000000.0
-8.40779078595e-41 -4.59925519891e-06   0.00354393773705  -0.00200770136871  -0.00213060684473 -4.30069164174e-31               19.0               38.0                2.0        -40000000.0
-7.84727140022e-41 -4.45235759372e-06   0.00354251938006  -0.00200719000532  -0.00212974009628 -4.34887359398e-31               19.0               38.5      2.02631578947        -40000000.0
-7.42688186092e-41 -4.27477964138e-06   0.00354112603418  -0.00200668023354  -0.00212888699025 -4.41845643107e-31               19.0               39.0      2.05263157895        -40000000.0
-6.86636247519e-41 -4.07464728625e-06   0.00353975678991  -0.00200617250812  -0.00212804752664 -4.46672746373e-31               19.0               39.5      2.07894736842        -40000000.0
-6.30584308946e-41 -3.85885190468e-06   0.00353841141987  -0.00200566705644   -0.0021272212507 -4.51462426675e-31               19.0               40.0      2.10526315789        -40000000.0
-5.88545355016e-41 -3.63318863883e-06   0.00353708924195  -0.00200516410587  -0.00212640838981 -4.58438847894e-31               19.0               40.5      2.13157894737        -40000000.0
-5.32493416443e-41 -3.40249273201e-06   0.00353579025614  -0.00200466433853   -0.0021256087166 -4.63239961716e-31               19.0               41.0      2.15789473684        -40000000.0
-4.90454462514e-41 -3.17075365963e-06   0.00353451378032   -0.0020041679818  -0.00212482177631  -4.7015448581e-31               19.0               41.5      2.18421052632        -40000000.0
-4.48415508584e-41 -2.94121726974e-06   0.00353325913238  -0.00200367526304  -0.00212404756894 -4.74958400614e-31               19.0               42.0      2.21052631579        -40000000.0
-4.06376554654e-41 -2.71649103212e-06   0.00353202608494  -0.00200318618226  -0.00212328563975 -4.79799325123e-31               19.0               42.5      2.23684210526        -40000000.0
-3.64337600724e-41  -2.4986255287e-06   0.00353081418325  -0.00200270096684  -0.00212253621612 -4.86728037802e-31               19.0               43.0      2.26315789474        -40000000.0
-3.22298646795e-41  -2.2891943896e-06   0.00352962319994  -0.00200222007152  -0.00212179861592 -4.91506651927e-31               19.0               43.5      2.28947368421        -40000000.0
-2.94272677508e-41 -2.08935824197e-06   0.00352845222551  -0.00200174326892  -0.00212107306652 -4.96325765505e-31               19.0               44.0      2.31578947368        -40000000.0
-2.66246708222e-41 -1.89993532018e-06   0.00352730148734  -0.00200127078642   -0.0021203588858 -5.03294656214e-31               19.0               44.5      2.34210526316        -40000000.0
-2.38220738935e-41 -1.72145042665e-06   0.00352616984856   -0.0020008028514  -0.00211965652852  -5.0809016807e-31               19.0               45.0      2.36842105263        -40000000.0
-2.10194769649e-41 -1.55418578007e-06   0.00352505753654  -0.00200033946385  -0.00211896508517 -5.15014013467e-31               19.0               45.5      2.39473684211        -40000000.0
-1.82168800362e-41 -1.39821820788e-06   0.00352396386916  -0.00199988062377  -0.00211828478314 -5.19827249574e-31               19.0               46.0      2.42105263158        -40000000.0
-1.68155815719e-41 -1.25346422131e-06    0.0035228881643  -0.00199942633117  -0.00211761516766  -5.2460237395e-31               19.0               46.5      2.44736842105        -40000000.0
-1.40129846432e-41 -1.11970743788e-06   0.00352183064933  -0.00199897704078  -0.00211695623875 -5.31534438624e-31               19.0               47.0      2.47368421053        -40000000.0
-1.26116861789e-41 -9.96624671679e-07   0.00352079041477  -0.00199853229788  -0.00211630776903 -5.36317139429e-31               19.0               47.5                2.5        -40000000.0
-1.12103877146e-41 -8.83815298724e-07   0.00351976723323  -0.00199809232981  -0.00211566930375 -5.41156732323e-31               19.0               48.0      2.52631578947        -40000000.0
-9.80908925027e-42 -7.80817910329e-07   0.00351876087734   -0.0019976571366  -0.00211504107028 -5.48073552305e-31               19.0               48.5      2.55263157895        -40000000.0
-8.40779078595e-42 -6.87129575461e-07   0.00351777066498  -0.00199722671823  -0.00211442261389 -5.52859742858e-31               19.0               49.0      2.57894736842        -40000000.0
-7.00649232162e-42 -6.02217553602e-07   0.00351679659616  -0.00199680107471  -0.00211381370718 -5.57649514996e-31               19.0               49.5      2.60526315789        -40000000.0
-5.6051938573e-42  -5.25536003604e-07   0.00351583821612  -0.00199638020604   -0.0021132141228 -5.64592278505e-31               19.0               50.0      2.63157894737        -40000000.0
4.20389539297e-42   6.42625863634e-06  0.000219919144229 -6.46290931883e-06 -0.000109999994891  -3.7381838256e-34               25.0                0.5               0.02        -40000000.0
7.70714155379e-41   2.50095748555e-05  0.000439352760395 -2.53036240849e-05 -0.000220000046625 -1.50144363796e-33               25.0                1.0               0.04        -40000000.0
3.13890856009e-40    5.4707417263e-05  0.000657815917293 -5.56999175672e-05 -0.000330000176518 -3.40134642698e-33               25.0                1.5               0.06        -40000000.0
9.92119312742e-40   9.44761353594e-05  0.000874822546848 -9.68298436987e-05 -0.000440000093249 -6.10424588004e-33               25.0                2.0               0.08        -40000000.0
2.42284504482e-39   0.000143273624076    0.0010898875189 -0.000147870750311 -0.000550000208932 -9.65333553132e-33               25.0                2.5                0.1        -40000000.0
5.04327317311e-39   0.000200056447852    0.0013025254475 -0.000208001097235 -0.000660001148844 -1.41041041095e-32               25.0                3.0               0.12        -40000000.0
9.53583604973e-39   0.000263782936827   0.00151225128775 -0.000276397173593 -0.000770008568907 -1.95242967947e-32               25.0                3.5               0.14        -40000000.0
1.57632064252e-38   0.000333408479491   0.00171857948317 -0.000352239311496 -0.000880026618688 -2.59946857757e-32               25.0                4.0               0.16        -40000000.0
2.37674232534e-38   0.000407891860732   0.00192102470464 -0.000434702997154 -0.000990031594483 -3.36105173763e-32               25.0                4.5               0.18        -40000000.0
3.8768323314e-38    0.000486189435378   0.00211910037251 -0.000522967241068  -0.00109992663511 -4.24809079502e-32               25.0                5.0                0.2        -40000000.0
3.88706181019e-38   0.000567258155115   0.00231232229453 -0.000616211821125  -0.00120950858218 -4.79254069084e-32               25.0                5.5               0.22        -40000000.0
3.89574986067e-38   0.000650047866202   0.00250019866144 -0.000713609892955  -0.00131845638407 -5.37094963122e-32               25.0                6.0               0.24        -40000000.0
3.90387739176e-38   0.000733494800897    0.0026822297059 -0.000814327336229  -0.00142634007716 -5.98517585003e-32               25.0                6.5               0.26        -40000000.0
3.91186479301e-38   0.000816515523638   0.00285790633825 -0.000917515592391  -0.00153264670644 -6.63637216974e-32               25.0                7.0               0.28        -40000000.0
3.91957193456e-38   0.000898007385786   0.00302671242025  -0.00102230865195  -0.00163681113463 -7.32472570516e-32               25.0                7.5                0.3        -40000000.0
3.92629816719e-38   0.000976859837465   0.00318813772537  -0.00112782583983  -0.00173824878402 -8.04976981719e-32               25.0                8.0               0.32        -40000000.0
3.93106258197e-38    0.00105197511857   0.00334169158123  -0.00123318091028  -0.00183638303497 -8.80994272841e-32               25.0                8.5               0.34        -40000000.0
3.93218362074e-38    0.00112229781735   0.00348692674379  -0.00133749756515  -0.00193067103282 -9.60302374174e-32               25.0                9.0               0.36        -40000000.0
3.92769946566e-38    0.00118684863537   0.00362345986105  -0.00143992997437  -0.00202062415156  -1.0426447777e-31               25.0                9.5               0.38        -40000000.0
3.9160686884e-38     0.00124475718621   0.00375099148187  -0.00153968267114  -0.00210582379623 -1.12768479152e-31               25.0               10.0                0.4        -40000000.0
3.89560973082e-38    0.00129529246351   0.00386932242691  -0.00163603260717  -0.00218593322643 -1.21506029681e-31               25.0               10.5               0.42        -40000000.0
3.86478116461e-38    0.00133788591938   0.00397836492994  -0.00172834677414  -0.00226070551435 -1.30438133708e-31               25.0               11.0               0.44        -40000000.0
3.82274221068e-38    0.00137214613005   0.00407814695791  -0.00181609664196  -0.00232998650063 -1.39527701173e-31               25.0               11.5               0.46        -40000000.0
3.76893234965e-38    0.00139786538966   0.00416880993725  -0.00189886702628  -0.00239371411226 -1.48731259448e-31               25.0               12.0               0.48        -40000000.0
3.70335158152e-38    0.00141501607231   0.00425060306952  -0.00197635972654  -0.00245191404247   -1.580143817e-31               25.0               12.5                0.5        -40000000.0
3.62599990629e-38    0.00142373994549   0.00432387059845   -0.0020483919343  -0.00250469156526 -1.67341148772e-31               25.0               13.0               0.52        -40000000.0
3.53771810303e-38    0.00142433100336   0.00438903680333  -0.00211488941204  -0.00255222221313 -1.76680049609e-31               25.0               13.5               0.54        -40000000.0
3.43920682099e-38    0.00141721329783   0.00444658962806  -0.00217587762563   -0.0025947388167 -1.86003143261e-31               25.0               14.0               0.56        -40000000.0
3.33172722878e-38    0.00140291649586   0.00449706203653  -0.00223146730605  -0.00263252059085 -1.95284968338e-31               25.0               14.5               0.58        -40000000.0
3.21626023532e-38    0.00138204995892   0.00454101518699  -0.00228184285334  -0.00266587949227 -2.04510211269e-31               25.0               15.0                0.6        -40000000.0
3.09448739877e-38    0.00135527773182   0.00457902115159  -0.00232724482885  -0.00269514862339 -2.13660516435e-31               25.0               15.5               0.62        -40000000.0
2.9675297579e-38     0.00132329535063   0.00461165154775   -0.0023679572223  -0.00272067131846  -2.2272784823e-31               25.0               16.0               0.64        -40000000.0
2.83664848133e-38    0.00128680892431   0.00463946253149  -0.00240429267251  -0.00274279227597 -2.31698339495e-31               25.0               16.5               0.66        -40000000.0
2.70338499738e-38    0.00124651705846    0.0046629861572  -0.00243658155341  -0.00276184914583 -2.40570429026e-31               25.0               17.0               0.68        -40000000.0
2.56872021495e-38    0.00120309732665   0.00468272446597  -0.00246516015068  -0.00277816729977 -2.49341958688e-31               25.0               17.5                0.7        -40000000.0
2.43377517284e-38    0.00115719365112   0.00469914357382  -0.00249036338573  -0.00279205391962 -2.58006408162e-31               25.0               18.0               0.72        -40000000.0
2.2996709098e-38     0.00110940902687   0.00471267185276   -0.0025125166303  -0.00280379595097 -2.66583177695e-31               25.0               18.5               0.74        -40000000.0
2.16724820492e-38    0.00106029995095   0.00472369720228  -0.00253193115896  -0.00281365760202 -2.75052981835e-31               25.0               19.0               0.76        -40000000.0
2.03720770744e-38    0.00101037244349    0.0047325684136  -0.00254889982898  -0.00282187988887 -2.83443784489e-31               25.0               19.5               0.78        -40000000.0
1.91025006657e-38    0.00096008170658   0.00473959516967  -0.00256369571616  -0.00282867972601 -2.91735427766e-31               25.0               20.0                0.8        -40000000.0
1.78679567186e-38   0.000909831157969   0.00474505213788  -0.00257656984104  -0.00283425197267 -2.99959939296e-31               25.0               20.5               0.82        -40000000.0
1.6674050427e-38    0.000859974875311   0.00474917851534  -0.00258775094153  -0.00283876852336 -3.08102533563e-31               25.0               21.0               0.84        -40000000.0
1.55235843878e-38   0.000810818733044   0.00475218348583   -0.0025974457003  -0.00284238171844  -3.1617680222e-31               25.0               21.5               0.86        -40000000.0
1.44207624964e-38   0.000762624551953   0.00475424712931  -0.00260583988165  -0.00284522434413 -3.24188530905e-31               25.0               22.0               0.88        -40000000.0
1.33655847527e-38   0.000715611577107   0.00475552496937  -0.00261309855887  -0.00284741236101 -3.32142380268e-31               25.0               22.5                0.9        -40000000.0
1.23608537538e-38   0.000669961536914   0.00475614842799  -0.00261936838797  -0.00284904558612 -3.40043607893e-31               25.0               23.0               0.92        -40000000.0
1.14051682011e-38   0.000625820860023     0.004756231192   -0.0026247785172  -0.00285021042146 -3.47890996957e-31               25.0               23.5               0.94        -40000000.0
1.04999293932e-38   0.000583304370139   0.00475586784887  -0.00262944240603  -0.00285098076347 -3.55710651702e-31               25.0               24.0               0.96        -40000000.0
9.64513732995e-39   0.000542499435596   0.00475513843412  -0.00263345873464  -0.00285141982204 -3.63477087776e-31               25.0               24.5               0.98        -40000000.0
8.84079201143e-39   0.000503467617818   0.00475411070511  -0.00263691390501  -0.00285158125735 -3.71225570011e-31               25.0               25.0                1.0        -40000000.0
8.08409084069e-39   0.000466249133524   0.00475284059576  -0.00263988272309  -0.00285151054413 -3.78926481459e-31               25.0               25.5               1.02        -40000000.0
7.37503381774e-39     0.0004308643895    0.0047513744903  -0.00264242999037  -0.00285124633592 -3.86616510401e-31               25.0               26.0               1.04        -40000000.0
6.71221964412e-39    0.00039731759216   0.00474975195175  -0.00264461141342  -0.00285082091978 -3.94274626508e-31               25.0               26.5               1.06        -40000000.0
6.09284572288e-39   0.000365597969676   0.00474800435768  -0.00264647519543  -0.00285026158053 -4.01910151083e-31               25.0               27.0               1.08        -40000000.0
5.51691205405e-39   0.000335683068897   0.00474615808344  -0.00264806294581  -0.00284959128294 -4.09525747355e-31               25.0               27.5                1.1        -40000000.0
4.98301733914e-39   0.000307539551159   0.00474423541164  -0.00264941013484    -0.002848828899 -4.17123986718e-31               25.0               28.0               1.12        -40000000.0
4.48695768277e-39   0.000281125892343   0.00474225362268  -0.00265054768533  -0.00284799102701 -4.24705374268e-31               25.0               28.5               1.14        -40000000.0
4.02873308493e-39   0.000256393150266   0.00474022726848  -0.00265150174528  -0.00284709062726 -4.32263757026e-31               25.0               29.0               1.16        -40000000.0
3.60554094871e-39   0.000233286741036   0.00473816817248  -0.00265229482466  -0.00284613906842 -4.39828292762e-31               25.0               29.5               1.18        -40000000.0
3.21738127409e-39   0.000211747831713   0.00473608633911  -0.00265294625024  -0.00284514567284 -4.47360869746e-31               25.0               30.0                1.2        -40000000.0
2.86005016569e-39   0.000191713880326   0.00473398995382  -0.00265347330242   -0.0028441181712  -4.5490221702e-31               25.0               30.5               1.22        -40000000.0
2.53214632503e-39   0.000173120199065   0.00473188447359  -0.00265388985099  -0.00284306338472  -4.6241426877e-31               25.0               31.0               1.24        -40000000.0
2.23226845367e-39   0.000155900252707   0.00472977626487  -0.00265420862888  -0.00284198677036 -4.69951116104e-31               25.0               31.5               1.26        -40000000.0
1.95901525313e-39    0.00013998682391   0.00472766896564  -0.00265444055003  -0.00284089264824 -4.77455821015e-31               25.0               32.0               1.28        -40000000.0
1.71098542494e-39   0.000125312467958   0.00472556621389  -0.00265459470938  -0.00283978533844  -4.8492434274e-31               25.0               32.5                1.3        -40000000.0
1.48537637218e-39   0.000111809789871    0.0047234707381  -0.00265467951976   -0.0028386680242 -4.92413527451e-31               25.0               33.0               1.32        -40000000.0
1.28078679639e-39   9.94124391696e-05    0.0047213857215  -0.00265470202976  -0.00283754320662 -4.99925211859e-31               25.0               33.5               1.34        -40000000.0
1.0958153991e-39    8.80551453974e-05   0.00471931207358  -0.00265466860583  -0.00283641384158  -5.0740176919e-31               25.0               34.0               1.36        -40000000.0
9.30462180312e-40   7.76741799768e-05   0.00471725252282  -0.00265458493232  -0.00283528152067   -5.148420515e-31               25.0               34.5               1.38        -40000000.0
7.80523244629e-40   6.82073704183e-05   0.00471520752399  -0.00265445578407  -0.00283414829028 -5.22337113684e-31               25.0               35.0                1.4        -40000000.0
6.47399890518e-40   5.95947291515e-05   0.00471317844131  -0.00265428548119  -0.00283301551463 -5.29797553885e-31               25.0               35.5               1.42        -40000000.0
5.2828952105e-40    5.17784215504e-05   0.00471116618428  -0.00265407811639  -0.00283188455796 -5.37227596537e-31               25.0               36.0               1.44        -40000000.0
4.23192136226e-40   4.47027019845e-05   0.00470917211715   -0.0026538371003  -0.00283075678453 -5.44669210462e-31               25.0               36.5               1.46        -40000000.0
3.29305139116e-40   3.83143792249e-05   0.00470719623991  -0.00265356538875  -0.00282963287646 -5.52146272888e-31               25.0               37.0               1.48        -40000000.0
2.46628529721e-40   3.25626494657e-05    0.0047052399168  -0.00265326639237  -0.00282851419797 -5.59587152129e-31               25.0               37.5                1.5        -40000000.0
1.73761009576e-40    2.7399215341e-05   0.00470330269309  -0.00265294215751  -0.00282740097646 -5.66990562487e-31               25.0               38.0               1.52        -40000000.0
1.10702578682e-40   2.27781526974e-05   0.00470138547826  -0.00265259541266  -0.00282629434878 -5.74422855109e-31               25.0               38.5               1.54        -40000000.0
5.6051938573e-41    1.86561361915e-05   0.00469948872706  -0.00265222820417  -0.00282519499706 -5.81885453445e-31               25.0               39.0               1.56        -40000000.0
8.40779078595e-42   1.49922581016e-05   0.00469761289423  -0.00265184235104  -0.00282410292129 -5.89310766569e-31               25.0               39.5               1.58        -40000000.0
-3.08285662151e-41  1.17480407624e-05   0.00469575752504  -0.00265143989964  -0.00282301925836 -5.96697692455e-31               25.0               40.0                1.6        -40000000.0
-6.58610278233e-41  8.88729889681e-06   0.00469392307423  -0.00265102244157  -0.00282194400825 -6.04151153159e-31               25.0               40.5               1.62        -40000000.0
-9.52882955741e-41  6.37621511146e-06   0.00469210999654  -0.00265059134108  -0.00282087762571 -6.11566456214e-31               25.0               41.0               1.64        -40000000.0
-1.19110369468e-40  4.18318713002e-06   0.00469031829198  -0.00265014818979  -0.00281982056549 -6.18951269884e-31               25.0               41.5               1.66        -40000000.0
-1.37327249504e-40  2.27870944336e-06   0.00468854796054  -0.00264969435193  -0.00281877305497 -6.26351098658e-31               25.0               42.0               1.68        -40000000.0
-1.54142831076e-40  6.35387908954e-07   0.00468679900223  -0.00264923096438  -0.00281773532151 -6.33794181951e-31               25.0               42.5                1.7        -40000000.0
-1.6535321879e-40  -7.72215624778e-07   0.00468507141704  -0.00264875893663   -0.0028167075925 -6.41198923924e-31               25.0               43.0               1.72        -40000000.0
-1.75162308041e-40 -1.96764649019e-06   0.00468336520498  -0.00264827940555   -0.0028156900953 -6.48559998118e-31               25.0               43.5               1.74        -40000000.0
-1.80767501898e-40 -2.97268498706e-06   0.00468168036605    -0.002647793508   -0.0028146830573 -6.55959138126e-31               25.0               44.0               1.76        -40000000.0
-1.84971397291e-40 -3.80738329753e-06   0.00468001644549  -0.00264730192612   -0.0028136862511 -6.63393680718e-31               25.0               44.5               1.78        -40000000.0
-1.8777399422e-40  -4.49019621485e-06   0.00467837389806  -0.00264680556938  -0.00281270035885 -6.70787448349e-31               25.0               45.0                1.8        -40000000.0
-1.8777399422e-40  -5.03805708263e-06   0.00467675272375  -0.00264630489255  -0.00281172492578 -6.78139155323e-31               25.0               45.5               1.82        -40000000.0
-1.86372695755e-40 -5.46648459832e-06   0.00467515201308  -0.00264580103249  -0.00281076017927 -6.85568233702e-31               25.0               46.0               1.84        -40000000.0
-1.83570098827e-40 -5.78964431952e-06   0.00467357222078  -0.00264529421656  -0.00280980611933 -6.92955526931e-31               25.0               46.5               1.86        -40000000.0
-1.80767501898e-40 -6.02045169273e-06   0.00467201289212   -0.0026447851269  -0.00280886297332 -7.00309943052e-31               25.0               47.0               1.88        -40000000.0
-1.75162308041e-40 -6.17065420982e-06   0.00467047402708    -0.002644274673  -0.00280793051388  -7.0768277219e-31               25.0               47.5                1.9        -40000000.0
-1.70958412648e-40 -6.25090246231e-06   0.00466895517093  -0.00264376285486  -0.00280700896838 -7.15105743509e-31               25.0               48.0               1.92        -40000000.0
-1.6535321879e-40  -6.27083363014e-06   0.00466745632366  -0.00264325035459  -0.00280609810943 -7.22485460309e-31               25.0               48.5               1.94        -40000000.0
-1.58346726469e-40 -6.23914342412e-06   0.00466597703053  -0.00264273739958  -0.00280519793705 -7.29820545058e-31               25.0               49.0               1.96        -40000000.0
-1.52741532611e-40 -6.16365403161e-06   0.00466451774628  -0.00264222489932  -0.00280430822386 -7.37196404768e-31               25.0               49.5               1.98        -40000000.0
-1.4573504029e-40  -6.05138383847e-06   0.00466307756142  -0.00264171239905   -0.0028034294246 -7.44614279217e-31               25.0               50.0                2.0        -40000000.0
3.16693452937e-40   6.91756625315e-05  0.000259197662444 -7.63606138321e-05 -0.000137256165544   -4.538784202e-34                2.0                0.5               0.25        -50000000.0
2.99877871366e-40   0.000141501629969  0.000425060335374 -0.000197635969812 -0.000245191415615  -1.2641289674e-33                2.0                1.0                0.5        -50000000.0
1.82168800362e-40   0.000108498760198  0.000471847556582 -0.000252254750421 -0.000280894624893 -2.16668598156e-33                2.0                1.5               0.75        -50000000.0
7.42688186092e-41   5.03467845192e-05  0.000475411127354 -0.000263691390501 -0.000285158108682 -2.96981573532e-33                2.0                2.0                1.0        -50000000.0
2.24207754292e-41   1.64342974784e-05  0.000473083133556 -0.000265406072231 -0.000284252735128 -3.72934551109e-33                2.0                2.5               1.25        -50000000.0
5.6051938573e-42    3.25628790598e-06  0.000470524042839 -0.000265326633553 -0.000282851374322  -4.4766450229e-33                2.0                3.0                1.5        -50000000.0
1.40129846432e-42  -2.49247678052e-07  0.000468252096653 -0.000264803730943 -0.000281518481415 -5.21826974677e-33                2.0                3.5               1.75        -50000000.0
1.40129846432e-42  -6.05118621877e-07  0.000466307852776 -0.000264171234221 -0.000280342874248 -5.95677923842e-33                2.0                4.0                2.0        -50000000.0
2.80259692865e-42  -3.42926409491e-07  0.000464660502075 -0.000263545132384 -0.000279330038211 -6.69283535914e-33                2.0                4.5               2.25        -50000000.0
2.80259692865e-42  -1.31088320754e-07  0.000463262210815 -0.000262964789499 -0.000278461385506 -7.42801150927e-33                2.0                5.0                2.5        -50000000.0
2.80259692865e-42  -3.51737423909e-08  0.000462067504259 -0.000262440096321 -0.000277714008234 -8.16286623516e-33                2.0                5.5               2.75        -50000000.0
2.80259692865e-42  -4.27945005821e-09  0.000461038524691 -0.000261970058091 -0.000277067073284  -8.8965392965e-33                2.0                6.0                3.0        -50000000.0
2.80259692865e-42   2.00989593892e-09  0.000460144946146 -0.000261549928382 -0.000276503158148 -9.62975389783e-33                2.0                6.5               3.25        -50000000.0
2.80259692865e-42   1.80070736967e-09  0.000459362809124 -0.000261173937588 -0.000276008108813 -1.03626233986e-32                2.0                7.0                3.5        -50000000.0
2.80259692865e-42   8.50651526215e-10  0.000458673156345 -0.000260836571897 -0.000275570613439 -1.10944238768e-32                2.0                7.5               3.75        -50000000.0
2.80259692865e-42   2.98755649126e-10  0.000458060952724 -0.000260532800667 -0.000275181491816 -1.18286350367e-32                2.0                8.0                4.0        -50000000.0
2.80259692865e-42   8.61031420316e-11  0.000457514119034 -0.000260258275375 -0.000274833382718 -1.25608702986e-32                2.0                8.5               4.25        -50000000.0
2.80259692865e-42   2.82031342724e-11   0.00045702290663 -0.000260009244357 -0.000274520260746 -1.32911232051e-32                2.0                9.0                4.5        -50000000.0
2.80259692865e-42   2.04557203153e-11  0.000456579357433 -0.000259782495959 -0.000274237208941 -1.40223576036e-32                2.0                9.5               4.75        -50000000.0
2.80259692865e-42   2.31921686716e-11  0.000456176962871 -0.000259575301698 -0.000273980163001  -1.4754081313e-32                2.0               10.0                5.0        -50000000.0
2.80259692865e-42   2.58381725439e-11  0.000455810294397  -0.00025938530257 -0.000273745740742 -1.54859829537e-32                2.0               10.5               5.25        -50000000.0
2.80259692865e-42   2.70871920813e-11  0.000455474861383 -0.000259210537479 -0.000273531128414 -1.62173249719e-32                2.0               11.0                5.5        -50000000.0
2.80259692865e-42   2.75039102685e-11  0.000455166855318 -0.000259049272699 -0.000273333910172 -1.69518683181e-32                2.0               11.5               5.75        -50000000.0
2.80259692865e-42   2.75963622207e-11  0.000454883121392 -0.000258900058725 -0.000273152153341 -1.76834528393e-32                2.0               12.0                6.0        -50000000.0
2.80259692865e-42   2.75992268861e-11  0.000454620845858 -0.000258761588157 -0.000272984038929 -1.84152798637e-32                2.0               12.5               6.25        -50000000.0
2.80259692865e-42   2.75892352854e-11  0.000454377754977 -0.000258632809391 -0.000272828145853 -1.91467854638e-32                2.0               13.0                6.5        -50000000.0
2.80259692865e-42   2.75828977849e-11  0.000454151802387 -0.000258512727669 -0.000272683195135 -1.98782724099e-32                2.0               13.5               6.75        -50000000.0
2.80259692865e-42   2.75803600742e-11  0.000453941254364 -0.000258400490338 -0.000272548049907 -2.06094020585e-32                2.0               14.0                7.0        -50000000.0
2.80259692865e-42   2.75796621191e-11  0.000453744604556 -0.000258295386857 -0.000272421800673 -2.13379488337e-32                2.0               14.5               7.25        -50000000.0
2.80259692865e-42   2.75795791098e-11  0.000453560517144 -0.000258196763525 -0.000272303566362 -2.20691229651e-32                2.0               15.0                7.5        -50000000.0
2.80259692865e-42   2.75796434844e-11  0.000453387826838 -0.000258104051909  -0.00027219263643 -2.27994777517e-32                2.0               15.5               7.75        -50000000.0
2.80259692865e-42   2.75796773657e-11  0.000453225510455 -0.000258016711996 -0.000272088300335 -2.35341961593e-32                2.0               16.0                8.0        -50000000.0
2.80259692865e-42   2.75797163292e-11  0.000453072686923  -0.00025793431746 -0.000271990074907 -2.42586304262e-32                2.0               16.5               8.25        -50000000.0
2.80259692865e-42    2.7579763763e-11  0.000452928532013 -0.000257856470398 -0.000271897363291 -2.49962760902e-32                2.0               17.0                8.5        -50000000.0
2.80259692865e-42   2.75797823978e-11  0.000452792335182 -0.000257782801327 -0.000271809767582 -2.57304205259e-32                2.0               17.5               8.75        -50000000.0
2.80259692865e-42   2.75797959503e-11  0.000452663442729 -0.000257712969187 -0.000271726861456 -2.64517998277e-32                2.0               18.0                9.0        -50000000.0
2.80259692865e-42   2.75798162791e-11  0.000452541314644 -0.000257646689761 -0.000271648275429 -2.71901141689e-32                2.0               18.5               9.25        -50000000.0
2.80259692865e-42   2.75798298316e-11  0.000452425410913 -0.000257583707253 -0.000271573696864 -2.79138237964e-32                2.0               19.0                9.5        -50000000.0
2.80259692865e-42   2.75798637129e-11  0.000452315248367 -0.000257523794289 -0.000271502784699 -2.86523906852e-32                2.0               19.5               9.75        -50000000.0
2.80259692865e-42   2.75798823476e-11  0.000452210457524 -0.000257466695075 -0.000271435311561  -2.9375707142e-32                2.0               20.0               10.0        -50000000.0
2.80259692865e-42   2.75798942061e-11  0.000452110640481 -0.000257412267501 -0.000271371050076 -3.01153559678e-32                2.0               20.5              10.25        -50000000.0
2.80259692865e-42   2.75799213112e-11  0.000452015427754 -0.000257360284195 -0.000271309744448 -3.08377913777e-32                2.0               21.0               10.5        -50000000.0
2.80259692865e-42   2.75799365578e-11  0.000451924535128 -0.000257310631468 -0.000271251195727 -3.15770929505e-32                2.0               21.5              10.75        -50000000.0
2.80259692865e-42   2.75799518043e-11  0.000451837649962  -0.00025726311037 -0.000271195233381 -3.22997522095e-32                2.0               22.0               11.0        -50000000.0
2.80259692865e-42   2.75799670509e-11  0.000451754544883 -0.000257217607214 -0.000271141686881 -3.30393981654e-32                2.0               22.5              11.25        -50000000.0
2.80259692865e-42   2.75799822975e-11  0.000451674992519  -0.00025717397989 -0.000271090414117 -3.37736746147e-32                2.0               23.0               11.5        -50000000.0
2.80259692865e-42   2.75799873797e-11  0.000451598708651 -0.000257132143133 -0.000271041272981 -3.44926030566e-32                2.0               23.5              11.75        -50000000.0
2.80259692865e-42   2.75799975441e-11  0.000451525522749 -0.000257091983258 -0.000270994092944 -3.52328086351e-32                2.0               24.0               12.0        -50000000.0
2.80259692865e-42   2.75800094026e-11  0.000451455292705 -0.000257053414998  -0.00027094881716 -3.59542682929e-32                2.0               24.5              12.25        -50000000.0
2.80259692865e-42    2.7580019567e-11  0.000451387791145 -0.000257016296246 -0.000270905303523 -3.66957796574e-32                2.0               25.0               12.5        -50000000.0
2.80259692865e-42   2.75800314254e-11  0.000451322875961 -0.000256980598579 -0.000270863438345 -3.74163266999e-32                2.0               25.5              12.75        -50000000.0
2.80259692865e-42   2.75800398958e-11  0.000451260405043  -0.00025694620831 -0.000270823164783 -3.81574707224e-32                2.0               26.0               13.0        -50000000.0
2.80259692865e-42   2.75800415898e-11  0.000451200264706 -0.000256913068597  -0.00027078436915 -3.88781296895e-32                2.0               26.5              13.25        -50000000.0
2.80259692865e-42    2.7580046672e-11  0.000451142255997 -0.000256881122596  -0.00027074696618 -3.96194946911e-32                2.0               27.0               13.5        -50000000.0
2.80259692865e-42   2.75800602246e-11  0.000451086350495 -0.000256850285041 -0.000270710927452 -4.03397834463e-32                2.0               27.5              13.75        -50000000.0
2.80259692865e-42   2.75800822474e-11   0.00045103240609 -0.000256820499089 -0.000270676110858 -4.10825030215e-32                2.0               28.0               14.0        -50000000.0
2.80259692865e-42   2.75800941059e-11  0.000450980309097 -0.000256791736319 -0.000270642516398 -4.18166646764e-32                2.0               28.5              14.25        -50000000.0
2.80259692865e-42   2.75800856356e-11  0.000450929974249 -0.000256763939888 -0.000270610030384 -4.25324764512e-32                2.0               29.0               14.5        -50000000.0
2.80259692865e-42   2.75800890237e-11  0.000450881316283  -0.00025673705295 -0.000270578624395 -4.32758187858e-32                2.0               29.5              14.75        -50000000.0
2.80259692865e-42   2.75800907177e-11  0.000450834278354 -0.000256711047086 -0.000270548270009 -4.39935648457e-32                2.0               30.0               15.0        -50000000.0
2.80259692865e-42   2.75801008821e-11  0.000450788718354  -0.00025668583703 -0.000270518881962 -4.47373491387e-32                2.0               30.5              15.25        -50000000.0
2.80259692865e-42   2.75801110465e-11  0.000450744607861 -0.000256661422782 -0.000270490403409 -4.54562488821e-32                2.0               31.0               15.5        -50000000.0
2.80259692865e-42   2.75801262931e-11   0.00045070186161 -0.000256637775919 -0.000270462834351 -4.62166410505e-32                2.0               31.5              15.75        -50000000.0
2.80259692865e-42   2.75801025762e-11  0.000450660451179   -0.0002566148396 -0.000270436089522 -4.69479902433e-32                2.0               32.0               16.0        -50000000.0
2.80259692865e-42   2.75801262931e-11  0.000450620291303 -0.000256592585401 -0.000270410168923 -4.76530888336e-32                2.0               32.5              16.25        -50000000.0
2.80259692865e-42   2.75801279872e-11  0.000450581353562 -0.000256570984902  -0.00027038501571 -4.83752831753e-32                2.0               33.0               16.5        -50000000.0
2.80259692865e-42   2.75801381516e-11  0.000450543495845 -0.000256549981259  -0.00027036057304 -4.91423506364e-32                2.0               33.5              16.75        -50000000.0
2.80259692865e-42   2.75801432338e-11  0.000450506774996 -0.000256529602893 -0.000270336869335 -4.98736998292e-32                2.0               34.0               17.0        -50000000.0
2.80259692865e-42   2.75801449279e-11  0.000450471134172 -0.000256509821384  -0.00027031384775 -5.05760978819e-32                2.0               34.5              17.25        -50000000.0
2.80259692865e-42   2.75801618685e-11  0.000450436459687 -0.000256490579886 -0.000270291451443 -5.13362948999e-32                2.0               35.0               17.5        -50000000.0
2.80259692865e-42   2.75801703388e-11   0.00045040275154 -0.000256471878401 -0.000270269680414 -5.20673858054e-32                2.0               35.5              17.75        -50000000.0
2.80259692865e-42   2.75801720329e-11  0.000450369952887 -0.000256453660086  -0.00027024850624 -5.27696518445e-32                2.0               36.0               18.0        -50000000.0
2.80259692865e-42    2.7580173727e-11  0.000450338063729 -0.000256435924939 -0.000270227900501 -5.34909106122e-32                2.0               36.5              18.25        -50000000.0
2.80259692865e-42   2.75801855854e-11  0.000450306970379  -0.00025641864454 -0.000270207834774 -5.42614735619e-32                2.0               37.0               18.5        -50000000.0
2.80259692865e-42   2.75801872795e-11  0.000450276758102 -0.000256401847309 -0.000270188309059 -5.49928055355e-32                2.0               37.5              18.75        -50000000.0
2.80259692865e-42   2.75801906676e-11  0.000450247341632 -0.000256385476405 -0.000270169294936 -5.56933668782e-32                2.0               38.0               19.0        -50000000.0
2.80259692865e-42   2.75801957498e-11  0.000450218664128 -0.000256369531826 -0.000270150763981 -5.64140000166e-32                2.0               38.5              19.25        -50000000.0
2.80259692865e-42   2.75801889736e-11  0.000450190668744 -0.000256353956729 -0.000270132687774 -5.71866981416e-32                2.0               39.0               19.5        -50000000.0
2.80259692865e-42   2.75801889736e-11  0.000450163412324 -0.000256338779536 -0.000270115066314 -5.79180301152e-32                2.0               39.5              19.75        -50000000.0
2.80259692865e-42   2.75801957498e-11  0.000450136809604 -0.000256323971826  -0.00027009787118 -5.86170646928e-32                2.0               40.0               20.0        -50000000.0
2.80259692865e-42    2.7580200832e-11  0.000450110832162 -0.000256309505176 -0.000270081102371 -5.93807744186e-32                2.0               40.5              20.25        -50000000.0
2.80259692865e-42   2.75802093024e-11  0.000450085508419 -0.000256295379586 -0.000270064731467 -6.01121006525e-32                2.0               41.0               20.5        -50000000.0
2.80259692865e-42   2.75802143846e-11  0.000450060838375 -0.000256281623479 -0.000270048758466 -6.08101192999e-32                2.0               41.5              20.75        -50000000.0
2.80259692865e-42   2.75802228549e-11  0.000450036736765 -0.000256268208432 -0.000270033183369 -6.15285943041e-32                2.0               42.0               21.0        -50000000.0
2.80259692865e-42   2.75802177727e-11  0.000450013118325 -0.000256255020759 -0.000270017920911 -6.23062630253e-32                2.0               42.5              21.25        -50000000.0
2.80259692865e-42   2.75802194668e-11  0.000449990068319 -0.000256242174146 -0.000270003027936 -6.30372793144e-32                2.0               43.0               21.5        -50000000.0
2.80259692865e-42   2.75802279371e-11  0.000449967558325 -0.000256229640172  -0.00026998847602  -6.3732542897e-32                2.0               43.5              21.75        -50000000.0
2.80259692865e-42   2.75802347133e-11  0.000449945559922 -0.000256217361994 -0.000269974265166 -6.44527512962e-32                2.0               44.0               22.0        -50000000.0
2.80259692865e-42   2.75802482659e-11  0.000449924016266  -0.00025620533961 -0.000269960338528 -6.52313383723e-32                2.0               44.5              22.25        -50000000.0
2.80259692865e-42   2.75802618184e-11  0.000449902984201 -0.000256193601444 -0.000269946724529 -6.59626588665e-32                2.0               45.0               22.5        -50000000.0
2.80259692865e-42   2.75802482659e-11  0.000449882435305 -0.000256182119074 -0.000269933423169 -6.66571418473e-32                2.0               45.5              22.75        -50000000.0
2.80259692865e-42   2.75802482659e-11  0.000449862284313 -0.000256170864077 -0.000269920406026 -6.74251735812e-32                2.0               46.0               23.0        -50000000.0
2.80259692865e-42   2.75802414896e-11  0.000449842559647 -0.000256159864875 -0.000269907644679 -6.81564883357e-32                2.0               46.5              23.25        -50000000.0
2.80259692865e-42   2.75802533481e-11  0.000449823261306 -0.000256149093047 -0.000269895167548 -6.88498750302e-32                2.0               47.0               23.5        -50000000.0
2.80259692865e-42   2.75802584303e-11  0.000449804360869 -0.000256138520172 -0.000269882946213 -6.95682065415e-32                2.0               47.5              23.75        -50000000.0
2.80259692865e-42   2.75802584303e-11  0.000449785829915 -0.000256128174669 -0.000269870952252 -7.03505416538e-32                2.0               48.0               24.0        -50000000.0
2.80259692865e-42   2.75802736769e-11  0.000449767696864 -0.000256118028119 -0.000269859242508 -7.10818564083e-32                2.0               48.5              24.25        -50000000.0
2.80259692865e-42   2.75802787591e-11  0.000449749961717 -0.000256108108942 -0.000269847760137 -7.17738598307e-32                2.0               49.0               24.5        -50000000.0
2.80259692865e-42   2.75802923116e-11  0.000449732596053  -0.00025609841714  -0.00026983650514 -7.24897519616e-32                2.0               49.5              24.75        -50000000.0
2.80259692865e-42   2.75802889235e-11  0.000449715514605 -0.000256088839024 -0.000269825449095 -7.32760187811e-32                2.0               50.0               25.0        -50000000.0
3.36311631438e-40   5.36621236336e-05  0.000267977384283 -5.68548088609e-05 -0.000137504940767 -5.11223051002e-34                3.0                0.5     0.166666666667        -50000000.0
7.30076499913e-40   0.000154112740347  0.000493711524996 -0.000179720274218   -0.0002706109683 -1.55504794532e-33                3.0                1.0     0.333333333333        -50000000.0
6.67018069019e-40    0.00021225238811  0.000637590403585 -0.000296453947612 -0.000367787095001 -2.84424809285e-33                3.0                1.5                0.5        -50000000.0
4.94658357907e-40   0.000191065041122  0.000697163102359 -0.000362323277159 -0.000412420291696 -4.20298744125e-33                3.0                2.0     0.666666666667        -50000000.0
3.1108825908e-40    0.000131479481524  0.000712190569629 -0.000387629796705 -0.000425605577448 -5.51917126106e-33                3.0                2.5     0.833333333333        -50000000.0
1.59748024933e-40   7.55201270408e-05  0.000713116548923 -0.000395537085751 -0.000427737177233 -6.68214728581e-33                3.0                3.0                1.0        -50000000.0
6.86636247519e-41   3.72769477508e-05  0.000710931487902 -0.000397767422555 -0.000427016800586  -7.8039767035e-33                3.0                3.5      1.16666666667        -50000000.0
2.38220738935e-41   1.55139048275e-05  0.000708311858943 -0.000398205145302 -0.000425687829875 -8.97592677814e-33                3.0                4.0      1.33333333333        -50000000.0
4.20389539297e-42   4.88439289015e-06   0.00070578590794 -0.000397989936118 -0.000424277118327 -1.00721814451e-32                3.0                4.5                1.5        -50000000.0
-2.80259692865e-42  5.27644816728e-07  0.000703458795215 -0.000397499718474 -0.000422920550136  -1.1163419598e-32                3.0                5.0      1.66666666667        -50000000.0
-2.80259692865e-42 -8.00415511648e-07  0.000701352405486 -0.000396895387667 -0.000421662093686 -1.23179381476e-32                3.0                5.5      1.83333333333        -50000000.0
-2.80259692865e-42 -9.07716291021e-07  0.000699461566001 -0.000396256865542 -0.000420514425059 -1.34031395516e-32                3.0                6.0                2.0        -50000000.0
-1.40129846432e-42 -6.56255716436e-07  0.000697769053204 -0.000395624709881 -0.000419475895796 -1.44856231989e-32                3.0                6.5      2.16666666667        -50000000.0
-1.40129846432e-42 -3.87182008676e-07  0.000696253380283 -0.000395018616928 -0.000418538519398 -1.56343919854e-32                3.0                7.0      2.33333333333        -50000000.0
-0                 -1.96670846275e-07  0.000694893003583 -0.000394447170038 -0.000417692206156 -1.67139254174e-32                3.0                7.5                2.5        -50000000.0
-0                 -8.58521170821e-08  0.000693668141594 -0.000393913126118 -0.000416926667413 -1.77934631541e-32                3.0                8.0      2.66666666667        -50000000.0
-0                 -3.03074336461e-08  0.000692561343385 -0.000393416314637 -0.000416232353473 -1.89406119051e-32                3.0                8.5      2.83333333333        -50000000.0
0.0                -6.45766599916e-09  0.000691557488608 -0.000392955087136 -0.000415600766246 -2.00169210502e-32                3.0                9.0                3.0        -50000000.0
0.0                 1.72287975986e-09   0.00069064373065 -0.000392527169879 -0.000415024430822 -2.10945273717e-32                3.0                9.5      3.16666666667        -50000000.0
0.0                 3.29137455138e-09  0.000689808985044 -0.000392129948068 -0.000414496810208  -2.2238427442e-32                3.0               10.0      3.33333333333        -50000000.0
0.0                 2.66257068476e-09  0.000689043872626 -0.000391760892171 -0.000414012362171 -2.33155573669e-32                3.0               10.5                3.5        -50000000.0
0.0                 1.66550529878e-09  0.000688340321631 -0.000391417586343 -0.000413566198176 -2.43909625063e-32                3.0               11.0      3.66666666667        -50000000.0
0.0                 8.87118341026e-10  0.000687691340318 -0.000391097700003  -0.00041315408339 -2.55352385282e-32                3.0               11.5      3.83333333333        -50000000.0
0.0                 4.09643131048e-10  0.000687091073814 -0.000390799186789 -0.000412772465097  -2.6611593591e-32                3.0               12.0                4.0        -50000000.0
0.0                 1.59532990659e-10  0.000686534292527 -0.000390520170868 -0.000412418103224 -2.76900092128e-32                3.0               12.5      4.16666666667        -50000000.0
0.0                 4.63526888042e-11  0.000686016562668 -0.000390258890093 -0.000412088297708 -2.88320869225e-32                3.0               13.0      4.33333333333        -50000000.0
-0                  3.81413430434e-12  0.000685533962042 -0.000390013866536 -0.000411780632703 -2.99090561352e-32                3.0               13.5                4.5        -50000000.0
-0                  -7.2954947747e-12  0.000685083080043 -0.000389783679111 -0.000411492976582  -3.0982578647e-32                3.0               14.0      4.66666666667        -50000000.0
-0                 -6.89802795233e-12  0.000684660960815 -0.000389567048842 -0.000411223481933  -3.2123344831e-32                3.0               14.5      4.83333333333        -50000000.0
-0                 -3.70242971684e-12  0.000684264989559 -0.000389362924125 -0.000410970528719  -3.3199289504e-32                3.0               15.0                5.0        -50000000.0
-0                  -8.0817398731e-13  0.000683892835696 -0.000389170253356  -0.00041073261059 -3.42722007357e-32                3.0               15.5      5.16666666667        -50000000.0
-0                  1.09293974085e-12  0.000683542339175 -0.000388988155464 -0.000410508505411 -3.54229884682e-32                3.0               16.0      5.33333333333        -50000000.0
-0                   2.1399467908e-12  0.000683211794694 -0.000388815777796 -0.000410297019471 -3.64918130204e-32                3.0               16.5                5.5        -50000000.0
0.0                 2.63878206937e-12  0.000682899553794 -0.000388652409811 -0.000410097101167 -3.75726192349e-32                3.0               17.0      5.66666666667        -50000000.0
0.0                 2.84073674685e-12  0.000682604081703 -0.000388497369386 -0.000409907926269 -3.87127683992e-32                3.0               17.5      5.83333333333        -50000000.0
0.0                 2.90355631011e-12  0.000682324184709 -0.000388350059666 -0.000409728585282 -3.97838945785e-32                3.0               18.0                6.0        -50000000.0
0.0                 2.91136976553e-12  0.000682058555412 -0.000388209940638 -0.000409558367664 -4.08605481067e-32                3.0               18.5      6.16666666667        -50000000.0
0.0                 2.90271605343e-12  0.000681806170633 -0.000388076472291 -0.000409396591294 -4.19987228078e-32                3.0               19.0      6.33333333333        -50000000.0
0.0                 2.89275727531e-12  0.000681566064031 -0.000387949199876 -0.000409242630894 -4.30752931101e-32                3.0               19.5                6.5        -50000000.0
0.0                 2.88557761229e-12  0.000681337439801 -0.000387827753912 -0.000409095974874 -4.41507441673e-32                3.0               20.0      6.66666666667        -50000000.0
0.0                  2.8814426092e-12  0.000681119388446 -0.000387711708072  -0.00040895608322 -4.52922335558e-32                3.0               20.5      6.83333333333        -50000000.0
0.0                 2.87936462562e-12   0.00068091128469 -0.000387600749718 -0.000408822529607 -4.63666371144e-32                3.0               21.0                7.0        -50000000.0
0.0                 2.87850573421e-12   0.00068071244641 -0.000387494509368  -0.00040869488771 -4.74487405053e-32                3.0               21.5      7.16666666667        -50000000.0
0.0                 2.87810191126e-12  0.000680522248331 -0.000387392759649 -0.000408572759625  -4.8575748584e-32                3.0               22.0      7.33333333333        -50000000.0
0.0                 2.87808666466e-12   0.00068034017886 -0.000387295159499 -0.000408455832712 -4.96662893612e-32                3.0               22.5                7.5        -50000000.0
0.0                 2.87816734455e-12  0.000680165612721 -0.000387201481544  -0.00040834373749 -5.07379062864e-32                3.0               23.0      7.66666666667        -50000000.0
0.0                 2.87807607675e-12  0.000679998265696 -0.000387111555256 -0.000408236218163 -5.18675747246e-32                3.0               23.5      7.83333333333        -50000000.0
0.0                 2.87819254378e-12  0.000679837626194 -0.000387025067994 -0.000408132990515 -5.29481513505e-32                3.0               24.0                8.0        -50000000.0
0.0                  2.8781980495e-12  0.000679683296312 -0.000386941906072 -0.000408033798749   -5.401519372e-32                3.0               24.5      8.16666666667        -50000000.0
0.0                 2.87819233202e-12  0.000679534878145 -0.000386861842117 -0.000407938415492  -5.5173026957e-32                3.0               25.0      8.33333333333        -50000000.0
0.0                 2.87824124818e-12  0.000679392087477 -0.000386784705597 -0.000407846613371 -5.62388869446e-32                3.0               25.5                8.5        -50000000.0
0.0                 2.87817475609e-12   0.00067925464009 -0.000386710354405 -0.000407758221854 -5.73141256322e-32                3.0               26.0      8.66666666667        -50000000.0
0.0                 2.87822430752e-12  0.000679122194924 -0.000386638646432 -0.000407673041991 -5.84541427829e-32                3.0               26.5      8.83333333333        -50000000.0
0.0                 2.87824887147e-12  0.000678994410919  -0.00038656943957 -0.000407590874829 -5.95397875802e-32                3.0               27.0                9.0        -50000000.0
0.0                 2.87818364994e-12   0.00067887123123 -0.000386502591709 -0.000407511635103 -6.06032713243e-32                3.0               27.5      9.16666666667        -50000000.0
0.0                 2.87829164664e-12  0.000678752257954 -0.000386438017586  -0.00040743509544 -6.17457106362e-32                3.0               28.0      9.33333333333        -50000000.0
0.0                 2.87826898851e-12  0.000678637320561 -0.000386375546668 -0.000407361142152 -6.28196291885e-32                3.0               28.5                9.5        -50000000.0
0.0                 2.87817263851e-12  0.000678526248521 -0.000386315150536 -0.000407289661553 -6.38923079617e-32                3.0               29.0      9.66666666667        -50000000.0
0.0                 2.87827195312e-12  0.000678418814459 -0.000386256658658 -0.000407220539955 -6.50371694348e-32                3.0               29.5      9.83333333333        -50000000.0
0.0                  2.8782380718e-12   0.00067831490469 -0.000386200042612 -0.000407153635251 -6.61098424683e-32                3.0               30.0               10.0        -50000000.0
0.0                 2.87822113114e-12  0.000678214234995 -0.000386145188713 -0.000407088862175 -6.71932602548e-32                3.0               30.5      10.1666666667        -50000000.0
0.0                 2.87829397598e-12  0.000678116805375 -0.000386092011695 -0.000407026135463 -6.83156277711e-32                3.0               31.0      10.3333333333        -50000000.0
0.0                 2.87826305927e-12  0.000678022331613 -0.000386040426292 -0.000406965284583 -6.94162073159e-32                3.0               31.5               10.5        -50000000.0
0.0                 2.87823489543e-12  0.000677930700022 -0.000385990375662 -0.000406906309536 -7.04960836961e-32                3.0               32.0      10.6666666667        -50000000.0
0.0                  2.8783126107e-12  0.000677841910601 -0.000385941831382 -0.000406849125056  -7.1592765972e-32                3.0               32.5      10.8333333333        -50000000.0
0.0                  2.8782548007e-12  0.000677755622291 -0.000385894651345 -0.000406793589036 -7.26718273122e-32                3.0               33.0               11.0        -50000000.0
0.0                 2.87823637774e-12  0.000677671891935 -0.000385848807127 -0.000406739644632 -7.37860099899e-32                3.0               33.5      11.1666666667        -50000000.0
0.0                 2.87828592916e-12  0.000677590605846 -0.000385804270309 -0.000406687291843 -7.49103347502e-32                3.0               34.0      11.3333333333        -50000000.0
0.0                 2.87827068257e-12  0.000677511593494 -0.000385760984045 -0.000406636388561 -7.59609156071e-32                3.0               34.5               11.5        -50000000.0
0.0                 2.87825861235e-12  0.000677434741192  -0.00038571883465 -0.000406586877943 -7.70760453383e-32                3.0               35.0      11.6666666667        -50000000.0
0.0                 2.87829778763e-12   0.00067736004894 -0.000385677878967 -0.000406538759989 -7.82022527263e-32                3.0               35.5      11.8333333333        -50000000.0
0.0                 2.87825924763e-12  0.000677287346207 -0.000385637974887 -0.000406491949434 -7.92509050378e-32                3.0               36.0               12.0        -50000000.0
0.0                 2.87822938971e-12  0.000677216689837 -0.000385599150832 -0.000406446389434 -8.03265684645e-32                3.0               36.5      12.1666666667        -50000000.0
0.0                 2.87832552795e-12  0.000677147795614 -0.000385561293115 -0.000406401994724  -8.1503457567e-32                3.0               37.0      12.3333333333        -50000000.0
0.0                 2.87824294224e-12  0.000677080663536 -0.000385524430158 -0.000406358765304 -8.25803665127e-32                3.0               37.5               12.5        -50000000.0
0.0                 2.87826475334e-12  0.000677015350448 -0.000385488505117 -0.000406316672752 -8.36149048563e-32                3.0               38.0      12.6666666667        -50000000.0
0.0                 2.87831917521e-12  0.000676951685818 -0.000385453461149 -0.000406275631804 -8.47536248306e-32                3.0               38.5      12.8333333333        -50000000.0
0.0                 2.87823870708e-12  0.000676889612805 -0.000385419298254 -0.000406235614037 -8.58698049304e-32                3.0               39.0               13.0        -50000000.0
0.0                 2.87829355246e-12  0.000676829074564 -0.000385385959589  -0.00040619659103 -8.69350335489e-32                3.0               39.5      13.1666666667        -50000000.0
0.0                 2.87830477565e-12  0.000676770014252 -0.000385353445154 -0.000406158534361 -8.80422080303e-32                3.0               40.0      13.3333333333        -50000000.0
0.0                 2.87823468367e-12  0.000676712318182 -0.000385321641261 -0.000406121358765  -8.9160775853e-32                3.0               40.5               13.5        -50000000.0
0.0                 2.87829630532e-12   0.00067665610004 -0.000385290633176 -0.000406085092663 -9.02352855963e-32                3.0               41.0      13.6666666667        -50000000.0
0.0                 2.87833632762e-12  0.000676601189298 -0.000385260335634 -0.000406049679214 -9.13320769269e-32                3.0               41.5      13.8333333333        -50000000.0
0.0                 2.87822684862e-12  0.000676547585954 -0.000385230777056 -0.000406015118415 -9.24060700956e-32                3.0               42.0               14.0        -50000000.0
0.0                  2.8782842351e-12  0.000676495062635 -0.000385201815334 -0.000405981296581 -9.35251315341e-32                3.0               42.5      14.1666666667        -50000000.0
0.0                 2.87830223455e-12  0.000676443846714 -0.000385173535733 -0.000405948270554 -9.46690115153e-32                3.0               43.0      14.3333333333        -50000000.0
0.0                 2.87821308433e-12  0.000676393824506 -0.000385145909831 -0.000405916011914 -9.56951009933e-32                3.0               43.5               14.5        -50000000.0
0.0                 2.87827788235e-12  0.000676344939166 -0.000385118880786 -0.000405884492238 -9.67671082194e-32                3.0               44.0      14.6666666667        -50000000.0
0.0                 2.87830181103e-12  0.000676297077007 -0.000385092420174  -0.00040585359784 -9.79605678892e-32                3.0               44.5      14.8333333333        -50000000.0
0.0                  2.8782096962e-12   0.00067625023803 -0.000385066527997 -0.000405823413985 -9.90213367464e-32                3.0               45.0               15.0        -50000000.0
0.0                 2.87825776532e-12  0.000676204422234 -0.000385041204254 -0.000405793855407 -1.00055611063e-31                3.0               45.5      15.1666666667        -50000000.0
0.0                 2.87828847026e-12  0.000676159572777 -0.000385016392102 -0.000405764950528 -1.01252020948e-31                3.0               46.0      15.3333333333        -50000000.0
0.0                 2.87820990796e-12  0.000676115746501 -0.000384992119962 -0.000405736642506 -1.02322444012e-31                3.0               46.5               15.5        -50000000.0
0.0                 2.87826560037e-12  0.000676072772876 -0.000384968359413 -0.000405708959761 -1.03343562894e-31                3.0               47.0      15.6666666667        -50000000.0
0.0                 2.87824908323e-12  0.000676030708746 -0.000384945082033 -0.000405681817028 -1.04490771912e-31                3.0               47.5      15.8333333333        -50000000.0
0.0                 2.87819974356e-12  0.000675989440424 -0.000384922230978 -0.000405655214308 -1.05613357537e-31                3.0               48.0               16.0        -50000000.0
0.0                  2.8782533184e-12  0.000675949081597 -0.000384899863093 -0.000405629180023 -1.06670889193e-31                3.0               48.5      16.1666666667        -50000000.0
0.0                 2.87824463631e-12  0.000675909518577 -0.000384877949955 -0.000405603657327 -1.07793520737e-31                3.0               49.0      16.3333333333        -50000000.0
0.0                 2.87821202554e-12  0.000675870808209 -0.000384856463143 -0.000405578646223 -1.08850466941e-31                3.0               49.5               16.5        -50000000.0
0.0                  2.8782725884e-12  0.000675832723118 -0.000384835374234 -0.000405554118288 -1.09960115241e-31                3.0               50.0      16.6666666667        -50000000.0
1.96181785005e-40   4.30757332026e-05  0.000271049827916 -4.48712711432e-05 -0.000137500450137 -4.91689174617e-34                4.0                0.5              0.125        -50000000.0
1.26537251329e-39   0.000138351325063  0.000518395324889 -0.000152721227664 -0.000274512331089 -1.81551403953e-33                4.0                1.0               0.25        -50000000.0
1.22333355936e-39   0.000234260411958  0.000718032083569 -0.000282908558802 -0.000399713314891 -3.22675495188e-33                4.0                1.5              0.375        -50000000.0
1.19951148546e-39   0.000283003259938  0.000850120670748 -0.000395271939624 -0.000490382831231   -5.056512641e-33                4.0                2.0                0.5        -50000000.0
1.01874398356e-39   0.000269548678489  0.000917532304356 -0.000467570146157 -0.000540373378044 -6.96568722781e-33                4.0                2.5              0.625        -50000000.0
7.27273902985e-40   0.000216997506186  0.000943695056321 -0.000504509500843 -0.000561789249787 -8.66675684061e-33                4.0                3.0               0.75        -50000000.0
4.75040179406e-40   0.000154914090444  0.000950762228058  -0.00052077075452  -0.00056891587974 -1.02516746398e-32                4.0                3.5              0.875        -50000000.0
2.95673975973e-40   0.000100693561933  0.000950822254708 -0.000527382781002 -0.000570316217363 -1.18792751382e-32                4.0                4.0                1.0        -50000000.0
1.6535321879e-40     6.0155223025e-05  0.000948749061536 -0.000529942610683 -0.000569725216337 -1.33489652184e-32                4.0                4.5              1.125        -50000000.0
8.82818032525e-41   3.28685878515e-05  0.000946166210269 -0.000530812144461 -0.000568505470255 -1.49173963936e-32                4.0                5.0               1.25        -50000000.0
4.48415508584e-41   1.60363047286e-05  0.000943553345678 -0.000530922079633  -0.00056711292018 -1.64752047848e-32                4.0                5.5              1.375        -50000000.0
2.10194769649e-41   6.51257003881e-06  0.000941048085679 -0.000530653267106 -0.000565702805488 -1.79065628725e-32                4.0                6.0                1.5        -50000000.0
9.80908925027e-42   1.64563918048e-06  0.000938693744956 -0.000530183172032 -0.000564335266517 -1.93321166697e-32                4.0                6.5              1.625        -50000000.0
7.00649232162e-42  -4.98500740687e-07  0.000936504193305 -0.000529607461885 -0.000563037019674 -2.08730732474e-32                4.0                7.0               1.75        -50000000.0
7.00649232162e-42  -1.19411491806e-06  0.000934480283377 -0.000528982525339 -0.000561819490486 -2.24103635798e-32                4.0                7.5              1.875        -50000000.0
8.40779078595e-42  -1.21024257282e-06  0.000932615648708 -0.000528342468442  -0.00056068580534 -2.38270925599e-32                4.0                8.0                2.0        -50000000.0
9.80908925027e-42  -9.71030700292e-07  0.000930899886953 -0.000527707811671 -0.000559634088404 -2.52426075895e-32                4.0                8.5              2.125        -50000000.0
1.12103877146e-41  -6.85858092542e-07  0.000929320947307 -0.000527090264768 -0.000558660133265 -2.67713500462e-32                4.0                9.0               2.25        -50000000.0
1.12103877146e-41  -4.41643194238e-07  0.000927866381062 -0.000526496478415 -0.000557758312425 -2.83033555328e-32                4.0                9.5              2.375        -50000000.0
1.26116861789e-41  -2.62181915067e-07  0.000926524364786 -0.000525929578998 -0.000556922827855 -2.97120460371e-32                4.0               10.0                2.5        -50000000.0
1.26116861789e-41  -1.43060868707e-07  0.000925283870856 -0.000525390817074 -0.000556147881525 -3.11236781471e-32                4.0               10.5              2.625        -50000000.0
1.26116861789e-41  -7.03527860968e-08  0.000924134951674 -0.000524880192643 -0.000555428073312 -3.26512726601e-32                4.0               11.0               2.75        -50000000.0
1.26116861789e-41  -2.94700618075e-08  0.000923068682823 -0.000524397023582 -0.000554758344151 -3.40611685053e-32                4.0               11.5              2.875        -50000000.0
1.26116861789e-41  -8.56420403345e-09  0.000922076992538 -0.000523940116182 -0.000554134146569 -3.55860165629e-32                4.0               12.0                3.0        -50000000.0
1.26116861789e-41   7.84105473692e-10  0.000921152832234 -0.000523508219885 -0.000553551387839 -3.69950198819e-32                4.0               12.5              3.125        -50000000.0
1.26116861789e-41   4.01448665976e-09  0.000920289835449 -0.000523099856764 -0.000553006316295   -3.851924518e-32                4.0               13.0               3.25        -50000000.0
1.26116861789e-41   4.36255242001e-09  0.000919482431527 -0.000522713548889 -0.000552495578177 -4.00445839836e-32                4.0               13.5              3.375        -50000000.0
1.26116861789e-41   3.59610908759e-09  0.000918725561405 -0.000522347875176 -0.000552016274469 -4.14502668754e-32                4.0               14.0                3.5        -50000000.0
1.26116861789e-41   2.58550516066e-09  0.000918014848139 -0.000522001471381 -0.000551565619844 -4.28557804455e-32                4.0               14.5              3.625        -50000000.0
1.26116861789e-41   1.69599729226e-09  0.000917346255846 -0.000521673143794 -0.000551141226879  -4.4378002582e-32                4.0               15.0               3.75        -50000000.0
1.26116861789e-41   1.03445572421e-09  0.000916716317079 -0.000521361528172  -0.00055074104921 -4.59021963117e-32                4.0               15.5              3.875        -50000000.0
1.26116861789e-41   5.92205754921e-10  0.000916121848604 -0.000521065601333 -0.000550362983631 -4.73146319823e-32                4.0               16.0                4.0        -50000000.0
1.26116861789e-41    3.2066152034e-10  0.000915560008252 -0.000520784283253 -0.000550005438527 -4.87110165301e-32                4.0               16.5              4.125        -50000000.0
1.26116861789e-41   1.66900754285e-10  0.000915028181225  -0.00052051655075 -0.000549666765437 -5.02435787695e-32                4.0               17.0               4.25        -50000000.0
1.26116861789e-41   8.73998952638e-11  0.000914524093787 -0.000520261608017  -0.00054934560012 -5.16428877039e-32                4.0               17.5              4.375        -50000000.0
1.26116861789e-41   5.11007252138e-11  0.000914045756417 -0.000520018488714 -0.000549040521491 -5.31644354234e-32                4.0               18.0                4.5        -50000000.0
1.26116861789e-41    3.7847841045e-11  0.000913591179597 -0.000519786510722 -0.000548750506368 -5.46890022348e-32                4.0               18.5              4.625        -50000000.0
1.26116861789e-41   3.56059244046e-11  0.000913158658022 -0.000519564991919 -0.000548474417883 -5.60893213596e-32                4.0               19.0               4.75        -50000000.0
1.26116861789e-41   3.77841780487e-11  0.000912746656923  -0.00051935319334  -0.00054821134654 -5.76226240227e-32                4.0               19.5              4.875        -50000000.0
1.26116861789e-41   4.10788245054e-11  0.000912353868898 -0.000519150603395 -0.000547960326003 -5.90166753749e-32                4.0               20.0                5.0        -50000000.0
1.26116861789e-41   4.40868892229e-11  0.000911978872864 -0.000518956539963 -0.000547720617305 -6.04261665699e-32                4.0               20.5              5.125        -50000000.0
1.26116861789e-41   4.63708559669e-11  0.000911620531951  -0.00051877060514 -0.000547491481484 -6.19428584876e-32                4.0               21.0               5.25        -50000000.0
1.26116861789e-41   4.79091287855e-11  0.000911277766136 -0.000518592230492 -0.000547272236417 -6.33585485786e-32                4.0               21.5              5.375        -50000000.0
1.26116861789e-41   4.88688882655e-11  0.000910949665922 -0.000518421074958 -0.000547062313672 -6.48691391755e-32                4.0               22.0                5.5        -50000000.0
1.26116861789e-41   4.94194257999e-11  0.000910635208129 -0.000518256626947 -0.000546861031125  -6.6397476982e-32                4.0               22.5              5.625        -50000000.0
1.26116861789e-41   4.97023110873e-11  0.000910333653792 -0.000518098545399 -0.000546667877188 -6.78073068204e-32                4.0               23.0               5.75        -50000000.0
1.26116861789e-41   4.98326118597e-11  0.000910044207103 -0.000517946489254 -0.000546482510799 -6.92037229367e-32                4.0               23.5              5.875        -50000000.0
1.26116861789e-41   4.98872725898e-11  0.000909766129098  -0.00051780011745 -0.000546304363525 -7.07343394114e-32                4.0               24.0                6.0        -50000000.0
1.26116861789e-41    4.9895092398e-11  0.000909498851343 -0.000517659088928  -0.00054613303746 -7.21237875094e-32                4.0               24.5              6.125        -50000000.0
1.26116861789e-41    4.9892957875e-11  0.000909241578029 -0.000517523176313 -0.000545968134702 -7.36605684418e-32                4.0               25.0               6.25        -50000000.0
1.26116861789e-41   4.98796459052e-11  0.000908993968096 -0.000517392095389 -0.000545809371033  -7.5057007517e-32                4.0               25.5              6.375        -50000000.0
1.26116861789e-41   4.98729950025e-11  0.000908755396267 -0.000517265618782  -0.00054565634855 -7.65858159804e-32                4.0               26.0                6.5        -50000000.0
1.26116861789e-41   4.98686073718e-11  0.000908525407795 -0.000517143462275 -0.000545508839878 -7.80930086639e-32                4.0               26.5              6.625        -50000000.0
1.26116861789e-41   4.98603369421e-11  0.000908303491087 -0.000517025455338 -0.000545366447113 -7.95124984486e-32                4.0               27.0               6.75        -50000000.0
1.26116861789e-41   4.98541807066e-11  0.000908089361928 -0.000516911370596 -0.000545228999727 -8.09004140417e-32                4.0               27.5              6.875        -50000000.0
1.26116861789e-41    4.9855268297e-11  0.000907882451884 -0.000516800980677   -0.0005450962135 -8.24382223838e-32                4.0               28.0                7.0        -50000000.0
1.26116861789e-41   4.98515108588e-11  0.000907682476736 -0.000516694228736 -0.000544967804217 -8.38346786781e-32                4.0               28.5              7.125        -50000000.0
1.26116861789e-41   4.98538757748e-11  0.000907489095425 -0.000516590773714  -0.00054484365819 -8.53524267039e-32                4.0               29.0               7.25        -50000000.0
1.26116861789e-41   4.98510128034e-11  0.000907302023734  -0.00051649061561 -0.000544723548046 -8.67579517534e-32                4.0               29.5              7.375        -50000000.0
1.26116861789e-41   4.98536995919e-11  0.000907120920601  -0.00051639352705 -0.000544607189568 -8.82769223393e-32                4.0               30.0                7.5        -50000000.0
1.26116861789e-41   4.98563694398e-11  0.000906945558654 -0.000516299394349 -0.000544494525911 -8.98104603308e-32                4.0               30.5              7.625        -50000000.0
1.26116861789e-41   4.98538283409e-11  0.000906775596832 -0.000516208103818 -0.000544385329704 -9.11976871577e-32                4.0               31.0               7.75        -50000000.0
1.26116861789e-41   4.98564575312e-11  0.000906610750917 -0.000516119484928 -0.000544279430414 -9.27253591569e-32                4.0               31.5              7.875        -50000000.0
1.26116861789e-41   4.98539130442e-11  0.000906450964067 -0.000516033423992 -0.000544176714357 -9.41360843914e-32                4.0               32.0                8.0        -50000000.0
1.26116861789e-41   4.98514532606e-11  0.000906295838377 -0.000515949864166    -0.000544077011 -9.55272314461e-32                4.0               32.5              8.125        -50000000.0
1.26116861789e-41   4.98539672543e-11   0.00090614526016  -0.00051586863492 -0.000543980206658 -9.70335574321e-32                4.0               33.0               8.25        -50000000.0
1.26116861789e-41   4.98516023384e-11  0.000905999058887 -0.000515789736255 -0.000543886187643 -9.84773032672e-32                4.0               33.5              8.375        -50000000.0
1.26116861789e-41   4.98540485695e-11   0.00090585695034 -0.000515712940796 -0.000543794840269 -9.99853569085e-32                4.0               34.0                8.5        -50000000.0
1.26116861789e-41   4.98516938179e-11  0.000905718877675 -0.000515638248544 -0.000543705994005 -1.01362877871e-31                4.0               34.5              8.625        -50000000.0
1.26116861789e-41   4.98540926152e-11  0.000905584556676 -0.000515565602655 -0.000543619648852 -1.02919650243e-31                4.0               35.0               8.75        -50000000.0
1.26116861789e-41   4.98518564482e-11    0.0009054539305 -0.000515494832598 -0.000543535634279 -1.04314918416e-31                4.0               35.5              8.875        -50000000.0
1.26116861789e-41   4.98541773185e-11  0.000905326771772 -0.000515425938374 -0.000543453836599 -1.05806946763e-31                4.0               36.0                9.0        -50000000.0
1.26116861789e-41   4.98563321703e-11  0.000905203080492 -0.000515358806297 -0.000543374198969 -1.07329246386e-31                4.0               36.5              9.125        -50000000.0
1.26116861789e-41   4.98542010354e-11  0.000905082515601 -0.000515293379522 -0.000543296664546 -1.08760996209e-31                4.0               37.0               9.25        -50000000.0
1.26116861789e-41   4.98562508552e-11  0.000904965077098 -0.000515229601206 -0.000543221119642 -1.10285419528e-31                4.0               37.5              9.375        -50000000.0
1.26116861789e-41   4.98542620218e-11  0.000904850708139 -0.000515167414505 -0.000543147507415 -1.11655019679e-31                4.0               38.0                9.5        -50000000.0
1.26116861789e-41   4.98562237501e-11  0.000904739124508 -0.000515106762577 -0.000543075657333 -1.13179638148e-31                4.0               38.5              9.625        -50000000.0
1.26116861789e-41   4.98542586337e-11  0.000904630383047 -0.000515047588578 -0.000543005683085 -1.14610699205e-31                4.0               39.0               9.75        -50000000.0
1.26116861789e-41   4.98562271382e-11  0.000904524256384 -0.000514989778821 -0.000542937357295 -1.16147795822e-31                4.0               39.5              9.875        -50000000.0
1.26116861789e-41   4.98542857387e-11  0.000904420801362  -0.00051493339015 -0.000542870736808  -1.1750340254e-31                4.0               40.0               10.0        -50000000.0
1.26116861789e-41   4.98522494715e-11  0.000904319733763 -0.000514878308877 -0.000542805707937 -1.18931237875e-31                4.0               40.5             10.125        -50000000.0
1.26116861789e-41   4.98543399488e-11  0.000904221110432 -0.000514824535003 -0.000542742213838 -1.20460528475e-31                4.0               41.0              10.25        -50000000.0
1.26116861789e-41   4.98524019375e-11   0.00090412481768  -0.00051477195484 -0.000542680197668  -1.2185432728e-31                4.0               41.5             10.375        -50000000.0
1.26116861789e-41   4.98543839946e-11  0.000904030741822  -0.00051472056839 -0.000542619602584 -1.23349948691e-31                4.0               42.0               10.5        -50000000.0
1.26116861789e-41    4.9852442595e-11   0.00090393876917 -0.000514670375651 -0.000542560371741 -1.24777393725e-31                4.0               42.5             10.625        -50000000.0
1.26116861789e-41   4.98543975471e-11  0.000903848956568 -0.000514621206094 -0.000542502505141 -1.26309623061e-31                4.0               43.0              10.75        -50000000.0
1.26116861789e-41   4.98525205221e-11  0.000903761076643 -0.000514573173405 -0.000542445889096 -1.27700414253e-31                4.0               43.5             10.875        -50000000.0
1.26116861789e-41   4.98544415928e-11  0.000903675186237 -0.000514526220741 -0.000542390580449 -1.29198687414e-31                4.0               44.0               11.0        -50000000.0
1.26116861789e-41   4.98562101976e-11  0.000903591171664 -0.000514480234415 -0.000542336465514 -1.30745908894e-31                4.0               44.5             11.125        -50000000.0
1.26116861789e-41   4.98544924148e-11   0.00090350897608 -0.000514435214427 -0.000542283487448 -1.32158901318e-31                4.0               45.0              11.25        -50000000.0
1.26116861789e-41   4.98562169739e-11  0.000903428542642 -0.000514391103934  -0.00054223164625  -1.3367161561e-31                4.0               45.5             11.375        -50000000.0
1.26116861789e-41   4.98544958029e-11  0.000903349814507 -0.000514347959779  -0.00054218094192 -1.35095708649e-31                4.0               46.0               11.5        -50000000.0
1.26116861789e-41    4.9852672988e-11  0.000903272734831 -0.000514305725119 -0.000542131260772 -1.36506933239e-31                4.0               46.5             11.625        -50000000.0
1.26116861789e-41    4.9854522908e-11  0.000903197246771 -0.000514264286267 -0.000542082659649 -1.37970067843e-31                4.0               47.0              11.75        -50000000.0
1.26116861789e-41   4.98527204218e-11  0.000903123350326 -0.000514223756909 -0.000542034968021 -1.39379662353e-31                4.0               47.5             11.875        -50000000.0
1.26116861789e-41   4.98545601774e-11  0.000903050931811 -0.000514183966516 -0.000541988299574 -1.40932967935e-31                4.0               48.0               12.0        -50000000.0
1.26116861789e-41   4.98528390065e-11  0.000902979934381  -0.00051414497193 -0.000541942540622  -1.4235450106e-31                4.0               48.5             12.125        -50000000.0
1.26116861789e-41   4.98545737299e-11  0.000902910471723 -0.000514106829996 -0.000541897748008 -1.43816349967e-31                4.0               49.0              12.25        -50000000.0
1.26116861789e-41    4.9852879664e-11   0.00090284225962 -0.000514069370183 -0.000541853808045 -1.45224796533e-31                4.0               49.5             12.375        -50000000.0
1.26116861789e-41   4.98546143875e-11   0.00090277541176 -0.000514032592491 -0.000541810720733 -1.46780581674e-31                4.0               50.0               12.5        -50000000.0
1.20511667932e-40   3.58187079996e-05   0.00027247196499 -3.69673962552e-05 -0.000137499966968 -4.82668534355e-34                5.0                0.5                0.1        -50000000.0
1.93799577616e-39   0.000121547302001  0.000529775036284  -0.00013074186711 -0.000274981658777 -2.12405440169e-33                5.0                1.0                0.2        -50000000.0
1.96041655159e-39   0.000224501775392  0.000756677991376  -0.00025557719141 -0.000409202812079 -3.66239384706e-33                5.0                1.5                0.3        -50000000.0
1.95761395466e-39   0.000311189211288   0.00093774775678 -0.000384920753049   -0.0005264560059 -5.63854413297e-33                5.0                2.0                0.4        -50000000.0
1.85111527137e-39   0.000353753904392   0.00106265054001 -0.000494089931635 -0.000612978510617 -7.90067948095e-33                5.0                2.5                0.5        -50000000.0
1.60869063704e-39   0.000345512376043   0.00113525356937 -0.000570460770177 -0.000666469873067 -1.02255747048e-32                5.0                3.0                0.6        -50000000.0
1.28499069179e-39   0.000300774217976   0.00117068088912 -0.000616290037669 -0.000694541824942 -1.24672138767e-32                5.0                3.5                0.7        -50000000.0
9.5568555267e-40    0.000240020284537   0.00118489856504 -0.000640923929041 -0.000707169931502 -1.45874429354e-32                5.0                4.0                0.8        -50000000.0
6.68419367483e-40   0.000178902837433   0.00118888090128 -0.000653274582874 -0.000711853090252 -1.66070446841e-32                5.0                4.5                0.9        -50000000.0
4.41409016262e-40   0.000125866819189   0.00118852733522 -0.000659228476252 -0.000712895314336 -1.85611949877e-32                5.0                5.0                1.0        -50000000.0
2.76055797472e-40   8.39206819592e-05   0.00118653929349 -0.000662015679609 -0.000712397820735 -2.04762090206e-32                5.0                5.5                1.1        -50000000.0
1.61149323397e-40   5.29368691105e-05    0.0011840213574 -0.000663236562559 -0.000711286475052   -2.236845646e-32                5.0                6.0                1.2        -50000000.0
8.54792063238e-41   3.13280317243e-05   0.00118139121241 -0.000663648677346 -0.000709946391453 -2.42468238252e-32                5.0                6.5                1.3        -50000000.0
3.92363570011e-41    1.7051769774e-05   0.00117880153994 -0.000663613889174 -0.000708537129412 -2.61167322802e-32                5.0                7.0                1.4        -50000000.0
1.26116861789e-41   8.14060463483e-06   0.00117630963814  -0.00066331654125 -0.000707128606336 -2.79784386775e-32                5.0                7.5                1.5        -50000000.0
-1.40129846432e-42  2.93694357723e-06    0.0011739390402 -0.000662859918066 -0.000705754871433 -2.98367385519e-32                5.0                8.0                1.6        -50000000.0
-7.00649232162e-42  1.58784665971e-07    0.0011716994095 -0.000662307684252 -0.000704433944065 -3.16892527899e-32                5.0                8.5                1.7        -50000000.0
-9.80908925027e-42 -1.12260789553e-06   0.00116959313345 -0.000661701335503 -0.000703175203398 -3.35370202808e-32                5.0                9.0                1.8        -50000000.0
-8.40779078595e-42 -1.54272294939e-06   0.00116761805202 -0.000661068611407 -0.000701982799001 -3.53837374032e-32                5.0                9.5                1.9        -50000000.0
-7.00649232162e-42 -1.51290535655e-06   0.00116576904929 -0.000660428099764 -0.000700857469838 -3.72281299396e-32                5.0               10.0                2.0        -50000000.0
-5.6051938573e-42  -1.28386457021e-06   0.00116403907668 -0.000659792021906 -0.000699797851667 -3.90705078348e-32                5.0               10.5                2.1        -50000000.0
-4.20389539297e-42  -9.9755392835e-07   0.00116242051718 -0.000659168392758 -0.000698801216004 -4.09113704443e-32                5.0               11.0                2.2        -50000000.0
-2.80259692865e-42 -7.26326387923e-07   0.00116090541269 -0.000658562044009   -0.0006978640954 -4.27538286955e-32                5.0               11.5                2.3        -50000000.0
-1.40129846432e-42 -5.00679497861e-07   0.00115948603252 -0.000657976045204 -0.000696982908721 -4.45921715686e-32                5.0               12.0                2.4        -50000000.0
-1.40129846432e-42 -3.27829374758e-07   0.00115815475965 -0.000657411931115 -0.000696153847457 -4.64295071211e-32                5.0               12.5                2.5        -50000000.0
-0                 -2.03454142422e-07   0.00115690465918  -0.00065687032702 -0.000695373216786 -4.82663260989e-32                5.0               13.0                2.6        -50000000.0
-0                 -1.18655058001e-07   0.00115572947834 -0.000656351346606 -0.000694637492415 -5.01019225166e-32                5.0               13.5                2.7        -50000000.0
-0                 -6.37536065606e-08   0.00115462296435 -0.000655854591969 -0.000693943434271 -5.19356994436e-32                5.0               14.0                2.8        -50000000.0
-0                 -3.01131238001e-08    0.0011535800013 -0.000655379437831 -0.000693287915965 -5.37671690038e-32                5.0               14.5                2.9        -50000000.0
0.0                -1.08076733327e-08   0.00115259547329 -0.000654925145227 -0.000692668152169 -5.56008081776e-32                5.0               15.0                3.0        -50000000.0
0.0                -6.76025750136e-10   0.00115166494652 -0.000654490861507 -0.000692081471243 -5.74337184071e-32                5.0               15.5                3.1        -50000000.0
0.0                 3.90915251558e-09   0.00115078421459 -0.000654075563489 -0.000691525542607  -5.9270554604e-32                5.0               16.0                3.2        -50000000.0
0.0                 5.36595550979e-09    0.0011499497532 -0.000653678398521 -0.000690998092523 -6.10957162135e-32                5.0               16.5                3.3        -50000000.0
0.0                 5.22334302547e-09   0.00114915803806 -0.000653298457109 -0.000690497131473 -6.29349917909e-32                5.0               17.0                3.4        -50000000.0
0.0                 4.39269584249e-09   0.00114840599963 -0.000652934829759 -0.000690020840466 -6.47667770356e-32                5.0               17.5                3.5        -50000000.0
0.0                 3.37844769521e-09   0.00114769090942 -0.000652586606975   -0.0006895675142  -6.6590859578e-32                5.0               18.0                3.6        -50000000.0
0.0                 2.43092698748e-09   0.00114701015264  -0.00065225299295 -0.000689135561061 -6.84299285255e-32                5.0               18.5                3.7        -50000000.0
0.0                 1.65127731367e-09   0.00114636134185 -0.000651933191875 -0.000688723559961 -7.02535518904e-32                5.0               19.0                3.8        -50000000.0
0.0                 1.05974853459e-09   0.00114574243071 -0.000651626407944 -0.000688330260346 -7.20920181674e-32                5.0               19.5                3.9        -50000000.0
0.0                 6.37818357158e-10   0.00114515137284 -0.000651332015877  -0.00068795441166 -7.39148207527e-32                5.0               20.0                4.0        -50000000.0
0.0                 3.52498032933e-10   0.00114458634926 -0.000651049276712 -0.000687594933879 -7.57537863852e-32                5.0               20.5                4.1        -50000000.0
0.0                 1.69230569228e-10   0.00114404576834  -0.00065077756517 -0.000687250746978 -7.75748096577e-32                5.0               21.0                4.2        -50000000.0
0.0                  5.7815805908e-11   0.00114352815217  -0.00065051636966 -0.000686921055149 -7.94139933995e-32                5.0               21.5                4.3        -50000000.0
-0                 -5.59695358162e-12   0.00114303202281 -0.000650265064905 -0.000686604835209 -8.12353725345e-32                5.0               22.0                4.4        -50000000.0
-0                 -3.85633026705e-11   0.00114255612971 -0.000650023082471  -0.00068630140504 -8.30739249073e-32                5.0               22.5                4.5        -50000000.0
-0                 -5.32865513324e-11   0.00114209922231 -0.000649790081297 -0.000686009968831 -8.49039423187e-32                5.0               23.0                4.6        -50000000.0
-0                 -5.78201562692e-11   0.00114166027743 -0.000649565492949 -0.000685729844463 -8.67243686604e-32                5.0               23.5                4.7        -50000000.0
-0                 -5.72065181684e-11    0.0011412381582 -0.000649348919524 -0.000685460406658 -8.85633400327e-32                5.0               24.0                4.8        -50000000.0
-0                 -5.44207250607e-11    0.0011408321825 -0.000649139963116 -0.000685201030137 -9.03831981423e-32                5.0               24.5                4.9        -50000000.0
-0                 -5.10908725266e-11   0.00114044109978 -0.000648938225822 -0.000684951260155 -9.22228927191e-32                5.0               25.0                5.0        -50000000.0
-0                 -4.80126700929e-11   0.00114006445529 -0.000648743366582 -0.000684710471432 -9.40408567216e-32                5.0               25.5                5.1        -50000000.0
-0                 -4.54986492004e-11   0.00113970122584 -0.000648555044336 -0.000684478266066 -9.58810047362e-32                5.0               26.0                5.2        -50000000.0
-0                 -4.36029352544e-11   0.00113935072932 -0.000648372974865 -0.000684254189309 -9.76997436007e-32                5.0               26.5                5.3        -50000000.0
-0                 -4.22582094642e-11   0.00113901251098  -0.00064819681711 -0.000684037843257 -9.95393693008e-32                5.0               27.0                5.4        -50000000.0
-0                 -4.13535477834e-11     0.001138685775 -0.000648026343697 -0.000683828773163 -1.01357539933e-31                5.0               27.5                5.5        -50000000.0
-0                 -4.07754545731e-11   0.00113837006666 -0.000647861213565 -0.000683626694808 -1.03198072509e-31                5.0               28.0                5.6        -50000000.0
0.0                -4.04258535826e-11   0.00113806470381 -0.000647701256185 -0.000683431210291 -1.05026413922e-31                5.0               28.5                5.7        -50000000.0
0.0                -4.02280375081e-11   0.00113776923172 -0.000647546244181 -0.000683242035393 -1.06843826912e-31                5.0               29.0                5.8        -50000000.0
0.0                -4.01259463211e-11   0.00113748330932 -0.000647395950182 -0.000683058885897 -1.08683946228e-31                5.0               29.5                5.9        -50000000.0
0.0                -4.00808638395e-11   0.00113720636818 -0.000647250089969 -0.000682881477587 -1.10500245712e-31                5.0               30.0                6.0        -50000000.0
0.0                -4.00674298969e-11   0.00113693795356 -0.000647108606699 -0.000682709469402 -1.12341719602e-31                5.0               30.5                6.1        -50000000.0
0.0                -4.00697846485e-11   0.00113667772439 -0.000646971216156 -0.000682542747654  -1.1415814536e-31                5.0               31.0                6.2        -50000000.0
0.0                -4.00787123758e-11   0.00113642533961 -0.000646837747809 -0.000682380971284 -1.15999091195e-31                5.0               31.5                6.3        -50000000.0
0.0                -4.00892494657e-11   0.00113618057185  -0.00064670808797 -0.000682224026605 -1.17827719594e-31                5.0               32.0                6.4        -50000000.0
0.0                -4.00988819243e-11   0.00113594285267 -0.000646582009267 -0.000682071572555 -1.19629945289e-31                5.0               32.5                6.5        -50000000.0
0.0                -4.01066983444e-11    0.0011357119547 -0.000646459454856 -0.000681923495449  -1.2148485012e-31                5.0               33.0                6.6        -50000000.0
0.0                -4.01125327073e-11   0.00113548765057 -0.000646340197363 -0.000681779624756 -1.23313363725e-31                5.0               33.5                6.7        -50000000.0
0.0                -4.01166560637e-11   0.00113526959922 -0.000646224179945 -0.000681639789946 -1.25141842892e-31                5.0               34.0                6.8        -50000000.0
0.0                 -4.0119441108e-11   0.00113505768695 -0.000646111232072 -0.000681503763644  -1.2697028762e-31                5.0               34.5                6.9        -50000000.0
0.0                -4.01212063247e-11   0.00113485145903 -0.000646001240057 -0.000681371432165  -1.2879870939e-31                5.0               35.0                7.0        -50000000.0
0.0                -4.01222837506e-11   0.00113465080176 -0.000645894090212 -0.000681242681821 -1.30627888802e-31                5.0               35.5                7.1        -50000000.0
0.0                -4.01228732855e-11   0.00113445548777 -0.000645789668852 -0.000681117285239 -1.32426027817e-31                5.0               36.0                7.2        -50000000.0
0.0                -4.01231714411e-11   0.00113426528969 -0.000645687919132 -0.000680995185576 -1.34284606068e-31                5.0               36.5                7.3        -50000000.0
0.0                -4.01233374596e-11   0.00113408009383 -0.000645588727366 -0.000680876269143 -1.36111856935e-31                5.0               37.0                7.4        -50000000.0
0.0                -4.01233713409e-11   0.00113389955914 -0.000645491923024 -0.000680760308569 -1.37940140951e-31                5.0               37.5                7.5        -50000000.0
0.0                -4.01233442358e-11   0.00113372357191 -0.000645397506105 -0.000680647303852  -1.3973778635e-31                5.0               38.0                7.6        -50000000.0
0.0                -4.01233103545e-11   0.00113355190479 -0.000645305362923 -0.000680537084463 -1.41596640107e-31                5.0               38.5                7.7        -50000000.0
0.0                -4.01232663088e-11   0.00113338455776 -0.000645215436634 -0.000680429593558 -1.43425142233e-31                5.0               39.0                7.8        -50000000.0
0.0                -4.01232425919e-11   0.00113322130346 -0.000645127556709 -0.000680324660607 -1.45253345893e-31                5.0               39.5                7.9        -50000000.0
0.0                -4.01232087106e-11   0.00113306191452  -0.00064504177999 -0.000680222285609 -1.47081515115e-31                5.0               40.0                8.0        -50000000.0
0.0                -4.01231816055e-11   0.00113290639092  -0.00064495799279 -0.000680122354879 -1.48909684337e-31                5.0               40.5                8.1        -50000000.0
0.0                -4.01232120987e-11   0.00113275439162 -0.000644876081424 -0.000680024697886   -1.507378306e-31                5.0               41.0                8.2        -50000000.0
0.0                -4.01231443361e-11    0.0011326060303  -0.00064479604589 -0.000679929371472 -1.52532250278e-31                5.0               41.5                8.3        -50000000.0
0.0                -4.01231748293e-11   0.00113246107958 -0.000644717715659 -0.000679836148265  -1.5439406573e-31                5.0               42.0                8.4        -50000000.0
0.0                -4.01231545005e-11   0.00113231931209 -0.000644641204417 -0.000679745085108 -1.56222166075e-31                5.0               42.5                8.5        -50000000.0
0.0                -4.01231341717e-11   0.00113218084152 -0.000644566284791 -0.000679656011471 -1.58051196255e-31                5.0               43.0                8.6        -50000000.0
0.0                -4.01231273954e-11    0.0011320454405 -0.000644493013624 -0.000679568927353 -1.59841827718e-31                5.0               43.5                8.7        -50000000.0
0.0                 -4.0123168053e-11   0.00113191288165 -0.000644421334073 -0.000679483775912 -1.61707328069e-31                5.0               44.0                8.8        -50000000.0
0.0                 -4.0123117231e-11   0.00113178327865 -0.000644351132451  -0.00067940044346  -1.6353408532e-31                5.0               44.5                8.9        -50000000.0
0.0                -4.01231578886e-11   0.00113165651783 -0.000644282408757 -0.000679318873154  -1.6536210531e-31                5.0               45.0                9.0        -50000000.0
0.0                -4.01231477242e-11    0.0011315323718 -0.000644215106149 -0.000679239064993  -1.6719010234e-31                5.0               45.5                9.1        -50000000.0
0.0                -4.01231273954e-11   0.00113141095426 -0.000644149167783 -0.000679160905293  -1.6901809937e-31                5.0               46.0                9.2        -50000000.0
0.0                -4.01231443361e-11   0.00113129192414 -0.000644084593659 -0.000679084394051 -1.70846417825e-31                5.0               46.5                9.3        -50000000.0
0.0                -4.01231273954e-11   0.00113117539513 -0.000644021270091 -0.000679009474425 -1.72636349042e-31                5.0               47.0                9.4        -50000000.0
0.0                -4.01231612767e-11   0.00113106125355 -0.000643959253921 -0.000678936032728 -1.74502354489e-31                5.0               47.5                9.5        -50000000.0
0.0                -4.01231307835e-11   0.00113094949938 -0.000643898431463 -0.000678864068959 -1.76330305602e-31                5.0               48.0                9.6        -50000000.0
0.0                -4.01231511123e-11   0.00113083990527 -0.000643838802716  -0.00067879358312 -1.78158256714e-31                5.0               48.5                9.7        -50000000.0
0.0                -4.01231409479e-11   0.00113073247121 -0.000643780367682 -0.000678724461523 -1.79946408619e-31                5.0               49.0                9.8        -50000000.0
0.0                -4.01231138429e-11   0.00113062708351 -0.000643723012672 -0.000678656704167 -1.81814101543e-31                5.0               49.5                9.9        -50000000.0
0.0                -4.01231138429e-11   0.00113052385586 -0.000643666737687 -0.000678590254211 -1.83642018217e-31                5.0               50.0               10.0        -50000000.0
8.40779078595e-41    3.0603189316e-05  0.000273244324944  -3.1401008016e-05 -0.000137500023811 -4.77769236191e-34                6.0                0.5    0.0833333333333        -50000000.0
1.34664782422e-39   0.000107324254373  0.000535954768566 -0.000113709610616 -0.000275009881534 -2.04489256274e-33                6.0                1.0     0.166666666667        -50000000.0
2.80820212251e-39   0.000207526895224  0.000777592902068 -0.000229081891234 -0.000411768496633 -4.08489632024e-33                6.0                1.5               0.25        -50000000.0
2.91750340272e-39   0.000308225480694  0.000987423049992 -0.000359440520015 -0.000541221936601 -6.22019034634e-33                6.0                2.0     0.333333333333        -50000000.0
2.73953849776e-39    0.00038622243892   0.00115507327791 -0.000486071542127 -0.000651884079161 -8.57397500836e-33                6.0                2.5     0.416666666667        -50000000.0
2.66667097761e-39    0.00042450477622   0.00127518080717 -0.000592907895225 -0.000735574190003 -1.13770038508e-32                6.0                3.0                0.5        -50000000.0
2.42704894021e-39   0.000419963242848   0.00135144739488 -0.000672065880281 -0.000791513627973 -1.42531574246e-32                6.0                3.5     0.583333333333        -50000000.0
1.98003473009e-39   0.000382130082244   0.00139432620472 -0.000724646554318 -0.000824840583391 -1.68119612444e-32                6.0                4.0     0.666666666667        -50000000.0
1.60728933858e-39   0.000325496159803   0.00141554232869 -0.000756764222842 -0.000842683846258  -1.9499640399e-32                6.0                4.5               0.75        -50000000.0
1.24435303632e-39    0.00026295899147   0.00142438113926 -0.000775259593411 -0.000851211154895 -2.20766922189e-32                6.0                5.0     0.833333333333        -50000000.0
8.91225823311e-40   0.000203240574592   0.00142682540627 -0.000785515908319 -0.000854642394188 -2.43001544198e-32                6.0                5.5     0.916666666667        -50000000.0
6.36189502803e-40   0.000151040268292   0.00142623309785 -0.000791074171502 -0.000855474354466  -2.6728574794e-32                6.0                6.0                1.0        -50000000.0
4.35803822405e-40   0.000108146267053   0.00142431076711 -0.000794027357642  -0.00085504711933 -2.91190068412e-32                6.0                6.5      1.08333333333        -50000000.0
2.77457095936e-40    7.4553902607e-05   0.00142186308949 -0.000795534845111 -0.000854033601172  -3.1215886725e-32                6.0                7.0      1.16666666667        -50000000.0
1.70958412648e-40   4.93028018411e-05   0.00141924908803 -0.000796218216692 -0.000852758262226 -3.35645135325e-32                6.0                7.5               1.25        -50000000.0
9.80908925027e-41   3.10278167603e-05   0.00141662371789 -0.000796410290604 -0.000851375659749 -3.59037071126e-32                6.0                8.0      1.33333333333        -50000000.0
4.7644147787e-41    1.82919830394e-05   0.00141405450904 -0.000796294955308 -0.000849961281801 -3.79657956926e-32                6.0                8.5      1.41666666667        -50000000.0
1.82168800362e-41   9.76879199754e-06   0.00141157181588 -0.000795979872237 -0.000848554236654 -4.02886884721e-32                6.0                9.0                1.5        -50000000.0
0.0                 4.32701829922e-06   0.00140919053138 -0.000795532912434 -0.000847176522711  -4.2607517531e-32                6.0                9.5      1.58333333333        -50000000.0
-8.40779078595e-42  1.05529529559e-06   0.00140691770412 -0.000794999436948 -0.000845841100272 -4.46536783921e-32                6.0               10.0      1.66666666667        -50000000.0
-1.26116861789e-41 -7.47814310476e-07    0.0014047559489 -0.000794411164406 -0.000844555586355 -4.69637113323e-32                6.0               10.5               1.75        -50000000.0
-1.40129846432e-41 -1.60082547218e-06   0.00140270481097 -0.000793790775333 -0.000843324187372 -4.92717009328e-32                6.0               11.0      1.83333333333        -50000000.0
-1.26116861789e-41 -1.87260118523e-06   0.00140076190291 -0.000793154413259 -0.000842148551783 -5.13099725508e-32                6.0               11.5      1.91666666667        -50000000.0
-9.80908925027e-42 -1.81542714195e-06     0.001398923132 -0.000792513731085 -0.000841028793275 -5.36125926446e-32                6.0               12.0                2.0        -50000000.0
-8.40779078595e-42 -1.59451085668e-06   0.00139718372338  -0.00079187685742 -0.000839963831822 -5.59113958256e-32                6.0               12.5      2.08333333333        -50000000.0
-7.00649232162e-42 -1.31250588176e-06   0.00139553810641 -0.000791249419763  -0.00083895173475 -5.79427453431e-32                6.0               13.0      2.16666666667        -50000000.0
-4.20389539297e-42 -1.02884967212e-06   0.00139398105148 -0.000790635397152 -0.000837990342006 -6.02415370446e-32                6.0               13.5               2.25        -50000000.0
-2.80259692865e-42 -7.74358521749e-07   0.00139250687425 -0.000790037233855 -0.000837077038796 -6.25374416677e-32                6.0               14.0      2.33333333333        -50000000.0
-2.80259692865e-42 -5.61812152355e-07   0.00139111023145 -0.000789456578332 -0.000836209267163 -6.45599520188e-32                6.0               14.5      2.41666666667        -50000000.0
-1.40129846432e-42 -3.93336141435e-07   0.00138978612085 -0.000788894340076 -0.000835384412312  -6.6855793505e-32                6.0               15.0                2.5        -50000000.0
-1.40129846432e-42 -2.65345800887e-07   0.00138852965392 -0.000788350860148 -0.000834599916288 -6.91460732039e-32                6.0               15.5      2.58333333333        -50000000.0
-0                 -1.71698683049e-07   0.00138733639687 -0.000787826252235 -0.000833853334825 -7.11737607811e-32                6.0               16.0      2.66666666667        -50000000.0
-0                 -1.05592576349e-07   0.00138620202961 -0.000787320288964 -0.000833142337342 -7.34647981229e-32                6.0               16.5               2.75        -50000000.0
-0                 -6.06093300548e-08   0.00138512268677 -0.000786832629274 -0.000832464706946 -7.57624189218e-32                6.0               17.0      2.83333333333        -50000000.0
-0                 -3.12131362423e-08   0.00138409484407 -0.000786362761573 -0.000831818397273 -7.77804924705e-32                6.0               17.5      2.91666666667        -50000000.0
0.0                -1.29097878221e-08   0.00138311497722 -0.000785910174272 -0.000831201532492 -8.00673972149e-32                6.0               18.0                3.0        -50000000.0
0.0                -2.21848039071e-09   0.00138218024404 -0.000785474242093 -0.000830612179925 -8.23622170313e-32                6.0               18.5      3.08333333333        -50000000.0
0.0                 3.45130586436e-09    0.0013812874613 -0.000785054339758 -0.000830048804801 -8.43781898429e-32                6.0               19.0      3.16666666667        -50000000.0
0.0                 5.95825645766e-09   0.00138043424158 -0.000784649728303  -0.00082950975866 -8.66667820646e-32                6.0               19.5               3.25        -50000000.0
0.0                 6.58829544739e-09   0.00137961797009 -0.000784259896136 -0.000828993620416 -8.89537442063e-32                6.0               20.0      3.33333333333        -50000000.0
0.0                  6.1974271201e-09   0.00137883648677 -0.000783884104294 -0.000828498968986 -9.09823329192e-32                6.0               20.5      3.41666666667        -50000000.0
0.0                 5.33068814784e-09   0.00137808774525 -0.000783521784342 -0.000828024667499 -9.32617702899e-32                6.0               21.0                3.5        -50000000.0
0.0                 4.31622316013e-09   0.00137736969918 -0.000783172311003   -0.0008275694654 -9.55574797626e-32                6.0               21.5      3.58333333333        -50000000.0
0.0                 3.33655694219e-09   0.00137668064326 -0.000782835172686 -0.000827132339509 -9.75636893131e-32                6.0               22.0      3.66666666667        -50000000.0
0.0                 2.48051687697e-09   0.00137601887218 -0.000782509687269   -0.0008267122098 -9.98642488479e-32                6.0               22.5               3.75        -50000000.0
0.0                 1.77978324353e-09   0.00137538279432 -0.000782195400006 -0.000826308166779 -1.02140954113e-31                6.0               23.0      3.83333333333        -50000000.0
0.0                  1.2335963414e-09   0.00137477093176 -0.000781891799306 -0.000825919300951 -1.04158866949e-31                6.0               23.5      3.91666666667        -50000000.0
0.0                  8.2483282357e-10   0.00137418214763 -0.000781598373578 -0.000825544873351 -1.06446546556e-31                6.0               24.0                4.0        -50000000.0
0.0                 5.29930808436e-10   0.00137361507768 -0.000781314724918 -0.000825184088171 -1.08730633098e-31                6.0               24.5      4.08333333333        -50000000.0
0.0                 3.24612434372e-10   0.00137306858505 -0.000781040341735 -0.000824836206448 -1.10760036851e-31                6.0               25.0      4.16666666667        -50000000.0
0.0                 1.86875241301e-10   0.00137254164656 -0.000780774826126 -0.000824500602903 -1.13035272748e-31                6.0               25.5               4.25        -50000000.0
0.0                 9.82517764521e-11   0.00137203312534 -0.000780517780186 -0.000824176595415 -1.15327785197e-31                6.0               26.0      4.33333333333        -50000000.0
-0                  4.40713580267e-11   0.00137154222557 -0.000780268919698 -0.000823863672395 -1.17340394534e-31                6.0               26.5      4.41666666667        -50000000.0
-0                   1.3174735215e-11   0.00137106792408 -0.000780027733072 -0.000823561208563 -1.19634651858e-31                6.0               27.0                4.5        -50000000.0
-0                 -2.60709901374e-12   0.00137060953875 -0.000779793992933 -0.000823268806016 -1.21910909425e-31                6.0               27.5      4.58333333333        -50000000.0
-0                  -9.0445026143e-12   0.00137016627377 -0.000779567358222  -0.00082298589632 -1.23930727848e-31                6.0               28.0      4.66666666667        -50000000.0
-0                 -1.00676226999e-11   0.00136973733333 -0.000779347487878 -0.000822712081572 -1.26210394807e-31                6.0               28.5               4.75        -50000000.0
-0                 -8.24966976649e-12   0.00136932203532 -0.000779134097684 -0.000822446907023 -1.28494423953e-31                6.0               29.0      4.83333333333        -50000000.0
-0                 -5.19815607049e-12   0.00136891981128 -0.000778927017109 -0.000822190031613   -1.305251708e-31                6.0               29.5      4.91666666667        -50000000.0
-0                 -1.85844873155e-12    0.0013685300928 -0.000778725848249 -0.000821941000595 -1.32796503688e-31                6.0               30.0                5.0        -50000000.0
-0                  1.26164223417e-12   0.00136815219776 -0.000778530420575 -0.000821699472908 -1.35083930747e-31                6.0               30.5      5.08333333333        -50000000.0
-0                   3.9300668568e-12   0.00136778567139 -0.000778340506713 -0.000821465221179 -1.37089709818e-31                6.0               31.0      5.16666666667        -50000000.0
-0                  6.07944599475e-12   0.00136743005896 -0.000778155879289  -0.00082123779066 -1.39382761801e-31                6.0               31.5               5.25        -50000000.0
-0                  7.73238589857e-12   0.00136708479204 -0.000777976310928 -0.000821016953978 -1.41691253627e-31                6.0               32.0      5.33333333333        -50000000.0
-0                  8.95452823354e-12   0.00136674952955 -0.000777801574259 -0.000820802426915 -1.43682580088e-31                6.0               32.5      5.41666666667        -50000000.0
-0                  9.82638263429e-12   0.00136642370308 -0.000777631555593 -0.000820593982098 -1.45966528877e-31                6.0               33.0                5.5        -50000000.0
-0                  1.04264961601e-11   0.00136610708523 -0.000777466027557 -0.000820391278467 -1.48254116648e-31                6.0               33.5      5.58333333333        -50000000.0
0.0                 1.08239595943e-11   0.00136579910759 -0.000777304819621 -0.000820194202333  -1.5029047694e-31                6.0               34.0      5.66666666667        -50000000.0
0.0                 1.10763796477e-11   0.00136549965646 -0.000777147818098 -0.000820002412638 -1.52550640336e-31                6.0               34.5               5.75        -50000000.0
0.0                 1.12279273945e-11   0.00136520827709 -0.000776994738771 -0.000819815795694 -1.54850568502e-31                6.0               35.0      5.83333333333        -50000000.0
0.0                 1.13121927732e-11   0.00136492462843  -0.00077684558164 -0.000819634067284 -1.56872338429e-31                6.0               35.5      5.91666666667        -50000000.0
0.0                 1.13536652004e-11   0.00136464836942 -0.000776700119332 -0.000819457113721 -1.59135061739e-31                6.0               36.0                6.0        -50000000.0
0.0                 1.13687135877e-11   0.00136437938636 -0.000776558295001 -0.000819284707632 -1.61399828389e-31                6.0               36.5      6.08333333333        -50000000.0
0.0                 1.13691218576e-11   0.00136411711082 -0.000776419881277 -0.000819116678485 -1.63443007467e-31                6.0               37.0      6.16666666667        -50000000.0
0.0                 1.13620601439e-11   0.00136386154281  -0.00077628476447 -0.000818952855752 -1.65748721269e-31                6.0               37.5               6.25        -50000000.0
0.0                 1.13519524998e-11   0.00136361245495 -0.000776152944582 -0.000818793125745 -1.67996280243e-31                6.0               38.0      6.33333333333        -50000000.0
0.0                  1.1341521289e-11   0.00136336939249 -0.000776024194238 -0.000818637261091 -1.70022722301e-31                6.0               38.5      6.41666666667        -50000000.0
0.0                 1.13320497666e-11   0.00136313224175 -0.000775898399752 -0.000818485204945 -1.72301447947e-31                6.0               39.0                6.5        -50000000.0
0.0                 1.13239470494e-11   0.00136290077535 -0.000775775561124 -0.000818336786779 -1.74614439712e-31                6.0               39.5      6.58333333333        -50000000.0
0.0                 1.13176790056e-11   0.00136267499329 -0.000775655507823 -0.000818191892904 -1.76602104232e-31                6.0               40.0      6.66666666667        -50000000.0
0.0                 1.13129127512e-11   0.00136245432714 -0.000775538183007 -0.000818050352791  -1.7888281582e-31                6.0               40.5               6.75        -50000000.0
0.0                 1.13094229755e-11   0.00136223889058 -0.000775423416144 -0.000817912109596 -1.81166833486e-31                6.0               41.0      6.83333333333        -50000000.0
0.0                 1.13067954793e-11   0.00136202845624 -0.000775311207235 -0.000817777049633 -1.83179970877e-31                6.0               41.5      6.91666666667        -50000000.0
0.0                 1.13052259272e-11   0.00136182268307 -0.000775201499437 -0.000817645002371 -1.85465021692e-31                6.0               42.0                7.0        -50000000.0
0.0                 1.13041120789e-11   0.00136162157105 -0.000775094122218 -0.000817515910967 -1.87752230642e-31                6.0               42.5      7.08333333333        -50000000.0
0.0                  1.1303317562e-11   0.00136142500651 -0.000774989018737 -0.000817389661734 -1.89794652076e-31                6.0               43.0      7.16666666667        -50000000.0
0.0                 1.13030050068e-11   0.00136123276206 -0.000774886188992 -0.000817266254671 -1.92046975017e-31                6.0               43.5               7.25        -50000000.0
0.0                 1.13027136275e-11   0.00136104461035 -0.000774785519297 -0.000817145462406 -1.94302994336e-31                6.0               44.0      7.33333333333        -50000000.0
0.0                  1.1302597584e-11   0.00136086055136 -0.000774686895966 -0.000817027284938 -1.96374320993e-31                6.0               44.5      7.41666666667        -50000000.0
0.0                 1.13026526411e-11   0.00136068035772 -0.000774590318997 -0.000816911551738 -1.98666144676e-31                6.0               45.0                7.5        -50000000.0
0.0                 1.13025509972e-11   0.00136050414312 -0.000774495731548 -0.000816798319647 -2.00886635138e-31                6.0               45.5      7.58333333333        -50000000.0
0.0                 1.13026263831e-11   0.00136033133913 -0.000774402963089 -0.000816687361294 -2.02953966951e-31                6.0               46.0      7.66666666667        -50000000.0
0.0                 1.13027492029e-11    0.0013601622868 -0.000774312127305 -0.000816578790364 -2.05211581912e-31                6.0               46.5               7.75        -50000000.0
0.0                 1.13026577233e-11   0.00135999664508 -0.000774223110511 -0.000816472379483 -2.07468921366e-31                6.0               47.0      7.83333333333        -50000000.0
0.0                 1.13027280271e-11   0.00135983441396  -0.00077413579902  -0.00081636807181 -2.09482345743e-31                6.0               47.5      7.91666666667        -50000000.0
0.0                  1.1302827977e-11   0.00135967536607 -0.000774050135988 -0.000816265867343 -2.11791549294e-31                6.0               48.0                8.0        -50000000.0
0.0                 1.13028144244e-11   0.00135951950142 -0.000773966178258 -0.000816165709239 -2.14104564018e-31                6.0               48.5      8.08333333333        -50000000.0
0.0                 1.13027940956e-11   0.00135936670631 -0.000773883812144 -0.000816067483811 -2.16058639705e-31                6.0               49.0      8.16666666667        -50000000.0
0.0                 1.13028762578e-11   0.00135921686706 -0.000773802980802 -0.000815971191059 -2.18372710537e-31                6.0               49.5               8.25        -50000000.0
0.0                 1.13029160684e-11   0.00135906986998 -0.000773723684233 -0.000815876717297  -2.2068921501e-31                6.0               50.0      8.33333333333        -50000000.0
5.46506401087e-41   2.36596342518e-05  0.000274012421642 -2.41083260022e-05 -0.000137500066444 -4.72897515581e-34                8.0                0.5             0.0625        -50000000.0
7.86128438486e-40   8.61514664052e-05  0.000542099655831 -8.97425422863e-05 -0.000275000900274 -1.96675687783e-33                8.0                1.0              0.125        -50000000.0
3.91943180472e-39   0.000174745139248  0.000798336259322 -0.000186866230933 -0.000412505045233 -4.70842920563e-33                8.0                1.5             0.1875        -50000000.0
5.06008875468e-39   0.000276702650126   0.00103679064978 -0.000305442455328 -0.000549024662178 -7.26205472321e-33                8.0                2.0               0.25        -50000000.0
5.21283028729e-39   0.000379067984113   0.00125140013552 -0.000435291241274 -0.000680226492022 -1.00304917171e-32                8.0                2.5             0.3125        -50000000.0
4.89053164049e-39   0.000468520823915   0.00143606416714 -0.000565817117604 -0.000799426629783 -1.29070255472e-32                8.0                3.0              0.375        -50000000.0
4.9255641021e-39    0.000533204570274   0.00158609725531 -0.000686818850681 -0.000900662882941 -1.64581535161e-32                8.0                3.5             0.4375        -50000000.0
4.79664464338e-39   0.000566006519875    0.0017002413415 -0.000790543879248 -0.000980765662462  -2.0226050564e-32                8.0                4.0                0.5        -50000000.0
4.50097066741e-39   0.000566322910345   0.00178130994755 -0.000873247245181  -0.00103988577393 -2.40638014211e-32                8.0                4.5             0.5625        -50000000.0
4.07077203886e-39   0.000539097356977   0.00183506460871 -0.000935140292313  -0.00108074675609 -2.78627460414e-32                8.0                5.0              0.625        -50000000.0
3.40795786524e-39   0.000492226490678   0.00186832232885 -0.000979086053121   -0.0011073090036 -3.11024038805e-32                8.0                5.5             0.6875        -50000000.0
2.90769431347e-39   0.000433995012372   0.00188739011264  -0.00100901900169  -0.00112357849957 -3.46670015337e-32                8.0                6.0               0.75        -50000000.0
2.41723985096e-39   0.000371458867221   0.00189726972621  -0.00102878084363  -0.00113291787329 -3.81191724506e-32                8.0                6.5             0.8125        -50000000.0
1.89595682223e-39   0.000309828209311   0.00190152445612  -0.00104154150904  -0.00113783175948 -4.10067186481e-32                8.0                7.0              0.875        -50000000.0
1.51059974454e-39    0.00025250079716   0.00190249897969  -0.00104965806713  -0.00114003512408 -4.42867783658e-32                8.0                7.5             0.9375        -50000000.0
1.17989330696e-39   0.000201387138077   0.00190164450942    -0.001054765562  -0.00114063243473  -4.7517094813e-32                8.0                8.0                1.0        -50000000.0
9.0383750949e-40    0.000157301286663   0.00189981608401  -0.00105794424599  -0.00114030308396 -5.07086566809e-32                8.0                8.5             1.0625        -50000000.0
6.61412875161e-40   0.000120310460261   0.00189749812307  -0.00105988522137  -0.00113945043267 -5.33958666134e-32                8.0                9.0              1.125        -50000000.0
4.87651865585e-40   9.00118166669e-05   0.00189495619907  -0.00106102186237   -0.0011383083347 -5.65398433449e-32                8.0                9.5             1.1875        -50000000.0
3.5312721301e-40    6.57371828083e-05   0.00189233242054  -0.00106162428892  -0.00113701094051 -5.96695855746e-32                8.0               10.0               1.25        -50000000.0
2.50832425114e-40    4.6696175815e-05   0.00188970250292  -0.00106186212179   -0.0011356351024 -6.27893062557e-32                8.0               10.5             1.3125        -50000000.0
1.75162308041e-40   3.20726165626e-05   0.00188710669136  -0.00106184415927  -0.00113422584036 -6.59008363585e-32                8.0               11.0              1.375        -50000000.0
1.17709071003e-40   2.10856114791e-05   0.00188456704109  -0.00106164236513  -0.00113281021186 -6.85272856308e-32                8.0               11.5             1.4375        -50000000.0
8.12753109308e-41   1.30251462949e-05   0.00188209617136  -0.00106130653421  -0.00113140561098 -7.16262342706e-32                8.0               12.0                1.5        -50000000.0
5.6051938573e-41     7.2696435538e-06   0.00187970158549  -0.00106087236418  -0.00113002306534 -7.47191963841e-32                8.0               12.5             1.5625        -50000000.0
3.92363570011e-41   3.29128391208e-06   0.00187738748991  -0.00106036634406  -0.00112867053303 -7.73285642541e-32                8.0               13.0              1.625        -50000000.0
3.08285662151e-41   6.53381293514e-07   0.00187515615835  -0.00105980859644  -0.00112735301627 -8.04143115414e-32                8.0               13.5             1.6875        -50000000.0
2.66246708222e-41  -9.96995708213e-07   0.00187300838661  -0.00105921492377  -0.00112607403935 -8.34922355923e-32                8.0               14.0               1.75        -50000000.0
2.52233723578e-41  -1.93888816113e-06   0.00187094360626  -0.00105859726318  -0.00112483564862 -8.65690289187e-32                8.0               14.5             1.8125        -50000000.0
2.66246708222e-41    -2.388224285e-06   0.00186896068044  -0.00105796505068  -0.00112363898097 -8.96415174562e-32                8.0               15.0              1.875        -50000000.0
2.80259692865e-41  -2.50845988425e-06    0.0018670573354   -0.0010573256759  -0.00112248437745 -9.22372592345e-32                8.0               15.5             1.9375        -50000000.0
3.08285662151e-41  -2.42047959453e-06    0.0018652314111  -0.00105668493688  -0.00112137161068 -9.53083759793e-32                8.0               16.0                2.0        -50000000.0
3.36311631438e-41  -2.21138707346e-06   0.00186347995168  -0.00105604715372  -0.00112029988486 -9.83756643318e-32                8.0               16.5             2.0625        -50000000.0
3.64337600724e-41  -1.94205584947e-06   0.00186179988759  -0.00105541562334  -0.00111926817681 -1.00970108934e-31                8.0               17.0              2.125        -50000000.0
3.92363570011e-41  -1.65344116176e-06   0.00186018826298  -0.00105479273316  -0.00111827546334 -1.04034900509e-31                8.0               17.5             2.1875        -50000000.0
4.06376554654e-41  -1.37171063397e-06   0.00185864189461  -0.00105418052954  -0.00111732015284 -1.07085239473e-31                8.0               18.0               2.25        -50000000.0
4.34402523941e-41  -1.11233600109e-06   0.00185715782663  -0.00105358026303  -0.00111640110845 -1.10152935345e-31                8.0               18.5             2.3125        -50000000.0
4.48415508584e-41   -8.8328083736e-07   0.00185573276212  -0.00105299295683  -0.00111551662485 -1.13213226981e-31                8.0               19.0              2.375        -50000000.0
4.62428493227e-41  -6.87421231049e-07   0.00185436408628  -0.00105241906567  -0.00111466522412  -1.1579814365e-31                8.0               19.5             2.4375        -50000000.0
4.62428493227e-41  -5.24358279019e-07   0.00185304872957    -0.001051859158  -0.00111384554202 -1.18848471134e-31                8.0               20.0                2.5        -50000000.0
4.7644147787e-41   -3.91725069049e-07   0.00185178419088   -0.0010513132338  -0.00111305621431 -1.21914387694e-31                8.0               20.5             2.5625        -50000000.0
4.7644147787e-41   -2.86116186299e-07   0.00185056774171  -0.00105078163415  -0.00111229576305 -1.24494241932e-31                8.0               21.0              2.625        -50000000.0
4.90454462514e-41  -2.03713754199e-07   0.00184939710834  -0.00105026401798  -0.00111156282401 -1.27550320614e-31                8.0               21.5             2.6875        -50000000.0
4.90454462514e-41  -1.40700007201e-07   0.00184827001704  -0.00104976038529  -0.00111085614662 -1.30605733489e-31                8.0               22.0               2.75        -50000000.0
4.90454462514e-41  -9.35032537508e-08   0.00184718408036   -0.0010492705087  -0.00111017448035 -1.33659493325e-31                8.0               22.5             2.8125        -50000000.0
4.90454462514e-41  -5.89345516833e-08   0.00184613736565  -0.00104879404716   -0.0011095166883 -1.36243836022e-31                8.0               23.0              2.875        -50000000.0
4.90454462514e-41  -3.42430632461e-08    0.0018451280539   -0.0010483307733  -0.00110888163363 -1.39284233793e-31                8.0               23.5             2.9375        -50000000.0
4.90454462514e-41  -1.71228378698e-08   0.00184415409876  -0.00104788023236  -0.00110826829314 -1.42344777977e-31                8.0               24.0                3.0        -50000000.0
4.90454462514e-41  -5.68730392642e-09   0.00184321379493  -0.00104744231066  -0.00110767564365 -1.45393360587e-31                8.0               24.5             3.0625        -50000000.0
4.90454462514e-41   1.57378179499e-09   0.00184230566447  -0.00104701643977  -0.00110710277568 -1.47980263198e-31                8.0               25.0              3.125        -50000000.0
4.90454462514e-41   5.84448028168e-09   0.00184142811577  -0.00104660239231  -0.00110654866603 -1.51024012965e-31                8.0               25.5             3.1875        -50000000.0
4.90454462514e-41   8.03454351661e-09    0.0018405796709  -0.00104619971353  -0.00110601263259 -1.54076211598e-31                8.0               26.0               3.25        -50000000.0
4.90454462514e-41   8.82860104467e-09    0.0018397590793  -0.00104580806237  -0.00110549365218 -1.57125058235e-31                8.0               26.5             3.3125        -50000000.0
4.90454462514e-41   8.73067503709e-09   0.00183896486305  -0.00104542709778  -0.00110499115635 -1.60177934154e-31                8.0               27.0              3.375        -50000000.0
4.90454462514e-41   8.10280748748e-09   0.00183819588528    -0.001045056365  -0.00110450434931 -1.62750223443e-31                8.0               27.5             3.4375        -50000000.0
4.90454462514e-41   7.19778923963e-09   0.00183745112281  -0.00104469575035  -0.00110403243525 -1.65801882542e-31                8.0               28.0                3.5        -50000000.0
4.90454462514e-41   6.18590421941e-09   0.00183672943876   -0.0010443446854  -0.00110357495942 -1.68850017454e-31                8.0               28.5             3.5625        -50000000.0
4.90454462514e-41   5.17658181945e-09   0.00183602969628  -0.00104400294276    -0.001103131126 -1.71423753151e-31                8.0               29.0              3.625        -50000000.0
4.90454462514e-41   4.23549390005e-09   0.00183535109954  -0.00104367029508  -0.00110270048026 -1.74483103473e-31                8.0               29.5             3.6875        -50000000.0
4.90454462514e-41    3.3975658658e-09   0.00183469262538  -0.00104334628759  -0.00110228245376 -1.77510472083e-31                8.0               30.0               3.75        -50000000.0
4.90454462514e-41    2.6769725759e-09   0.00183405347798  -0.00104303057924  -0.00110187647806 -1.80569822405e-31                8.0               30.5             3.8125        -50000000.0
4.90454462514e-41   2.07448207917e-09   0.00183343274784  -0.00104272305634  -0.00110148198473 -1.83608567137e-31                8.0               31.0              3.875        -50000000.0
4.90454462514e-41   1.58271843981e-09   0.00183282975286  -0.00104242337784  -0.00110109863272 -1.86207511679e-31                8.0               31.5             3.9375        -50000000.0
4.90454462514e-41   1.18998257428e-09   0.00183224369721  -0.00104213120267  -0.00110072596726 -1.89257598095e-31                8.0               32.0                4.0        -50000000.0
4.90454462514e-41   8.82655276993e-10   0.00183167412615  -0.00104184630345  -0.00110036353362 -1.92285850622e-31                8.0               32.5             4.0625        -50000000.0
4.90454462514e-41   6.46894430384e-10    0.0018311200165  -0.00104156856651  -0.00110001087705 -1.94844295709e-31                8.0               33.0              4.125        -50000000.0
4.90454462514e-41   4.69706521941e-10   0.00183058102721  -0.00104129753709  -0.00109966765649 -1.97907445725e-31                8.0               33.5             4.1875        -50000000.0
4.90454462514e-41   3.39372491697e-10   0.00183005647614   -0.0010410331015  -0.00109933353087 -2.00973327846e-31                8.0               34.0               4.25        -50000000.0
4.90454462514e-41   2.45769442124e-10   0.00182954568118  -0.00104077503238  -0.00109900815914   -2.039790118e-31                8.0               34.5             4.3125        -50000000.0
4.90454462514e-41   1.80371302204e-10   0.00182904830126  -0.00104052321603  -0.00109869108655  -2.0657104572e-31                8.0               35.0              4.375        -50000000.0
4.90454462514e-41   1.36241685251e-10   0.00182856376796  -0.00104027719772  -0.00109838219942  -2.0964308082e-31                8.0               35.5             4.4375        -50000000.0
4.90454462514e-41   1.07772433556e-10   0.00182809151283  -0.00104003697743  -0.00109808104298 -2.12658545254e-31                8.0               36.0                4.5        -50000000.0
4.90454462514e-41   9.05736125207e-11   0.00182763119483   -0.0010398023278  -0.00109778738988 -2.15706106194e-31                8.0               36.5             4.5625        -50000000.0
4.90454462514e-41   8.12662992998e-11   0.00182718235919  -0.00103957302144  -0.00109750101274 -2.18757891567e-31                8.0               37.0              4.625        -50000000.0
4.90454462514e-41   7.72855697083e-11   0.00182674455118  -0.00103934905837  -0.00109722157049  -2.2133743586e-31                8.0               37.5             4.6875        -50000000.0
4.90454462514e-41   7.67827980559e-11   0.00182631731604  -0.00103912998384  -0.00109694883577 -2.24358387465e-31                8.0               38.0               4.75        -50000000.0
4.90454462514e-41   7.83848219622e-11   0.00182590042641  -0.00103891579784  -0.00109668258119  -2.2742215737e-31                8.0               38.5             4.8125        -50000000.0
4.90454462514e-41   8.11389868596e-11   0.00182549342753  -0.00103870638668  -0.00109642257939 -2.30489371106e-31                8.0               39.0              4.875        -50000000.0
4.90454462514e-41   8.43835025184e-11   0.00182509597835    -0.001038501523  -0.00109616871669 -2.33040675983e-31                8.0               39.5             4.9375        -50000000.0
4.90454462514e-41   8.77285575998e-11   0.00182470785148  -0.00103830120679  -0.00109592065201 -2.36064933666e-31                8.0               40.0                5.0        -50000000.0
4.90454462514e-41   9.09016853218e-11   0.00182432847851  -0.00103810498331  -0.00109567815798 -2.39147851272e-31                8.0               40.5             5.0625        -50000000.0
4.90454462514e-41   9.37450936106e-11   0.00182395774573  -0.00103791307993  -0.00109544123461 -2.41704964745e-31                8.0               41.0              5.125        -50000000.0
4.90454462514e-41   9.62248740432e-11   0.00182359542578  -0.00103772515558  -0.00109520954084 -2.44742469698e-31                8.0               41.5             5.1875        -50000000.0
4.90454462514e-41   9.83126272991e-11    0.0018232410639  -0.00103754121028  -0.00109498296297  -2.4777143395e-31                8.0               42.0               5.25        -50000000.0
4.90454462514e-41   1.00027062642e-10   0.00182289466011  -0.00103736101664  -0.00109476127363 -2.50860229028e-31                8.0               42.5             5.3125        -50000000.0
4.90454462514e-41   1.01389538854e-10   0.00182255564596  -0.00103718446098  -0.00109454447283 -2.53436398366e-31                8.0               43.0              5.375        -50000000.0
4.90454462514e-41   1.02473002414e-10   0.00182222402145   -0.0010370115433  -0.00109433221951  -2.5643147532e-31                8.0               43.5             5.4375        -50000000.0
4.90454462514e-41    1.0330873933e-10   0.00182189944553  -0.00103684214992  -0.00109412451366 -2.59477842399e-31                8.0               44.0                5.5        -50000000.0
4.90454462514e-41   1.03941107023e-10   0.00182158157713  -0.00103667605345   -0.0010939211279 -2.62573869522e-31                8.0               44.5             5.5625        -50000000.0
4.90454462514e-41    1.0440973986e-10   0.00182127052994  -0.00103651325389  -0.00109372194856 -2.65588599272e-31                8.0               45.0              5.625        -50000000.0
4.90454462514e-41   1.04735427416e-10   0.00182096584922  -0.00103635363757  -0.00109352686195 -2.68130077752e-31                8.0               45.5             5.6875        -50000000.0
4.90454462514e-41   1.04975490106e-10   0.00182066742127   -0.0010361970908  -0.00109333575438  -2.7123191347e-31                8.0               46.0               5.75        -50000000.0
4.90454462514e-41   1.05140512453e-10   0.00182037501872  -0.00103604349988  -0.00109314851215 -2.74247974835e-31                8.0               46.5             5.8125        -50000000.0
4.90454462514e-41   1.05236403359e-10   0.00182008852789  -0.00103589297851  -0.00109296490791 -2.76813514214e-31                8.0               47.0              5.875        -50000000.0
4.90454462514e-41    1.0530531796e-10    0.0018198077214  -0.00103574518562  -0.00109278505533 -2.79866837832e-31                8.0               47.5             5.9375        -50000000.0
4.90454462514e-41   1.05345440216e-10   0.00181953237188   -0.0010356002349  -0.00109260861336 -2.82935957154e-31                8.0               48.0                6.0        -50000000.0
4.90454462514e-41   1.05366189135e-10   0.00181926247933  -0.00103545789898  -0.00109243569568 -2.85955760816e-31                8.0               48.5             6.0625        -50000000.0
4.90454462514e-41   1.05361371212e-10   0.00181899770269  -0.00103531817786  -0.00109226596123 -2.88494070971e-31                8.0               49.0              6.125        -50000000.0
4.90454462514e-41   1.05361547395e-10   0.00181873804195  -0.00103518107153   -0.0010920995237 -2.91566151988e-31                8.0               49.5             6.1875        -50000000.0
4.90454462514e-41   1.05356776905e-10   0.00181848326974  -0.00103504635263  -0.00109193615572 -2.94640827358e-31                8.0               50.0               6.25        -50000000.0
2.38220738935e-41   1.92673930144e-05   0.00027436803407  -1.9554150299e-05 -0.000137499966968 -4.70642254623e-34               10.0                0.5               0.05        -50000000.0
4.84849268656e-40   7.16374231047e-05  0.000544943929981 -7.39347854051e-05 -0.000274999933936 -1.93067449615e-33               10.0                1.0                0.1        -50000000.0
2.44246322332e-39   0.000148961575519  0.000807935180092 -0.000156719664801 -0.000412508256886  -4.5245157102e-33               10.0                1.5               0.15        -50000000.0
7.75338440311e-39   0.000243094604002   0.00105955007257 -0.000261483734221 -0.000549963317553 -8.49621617185e-33               10.0                2.0                0.2        -50000000.0
7.79962725243e-39   0.000345878049757   0.00129598799958 -0.000381803232585 -0.000686280827722 -1.13469176813e-32               10.0                2.5               0.25        -50000000.0
7.83886360943e-39   0.000449003579206   0.00151335609644 -0.000511154382821 -0.000818405624159  -1.4649579693e-32               10.0                3.0                0.3        -50000000.0
7.86408698179e-39   0.000543899318473   0.00170768714725 -0.000642761506242 -0.000942019937611  -1.8405200918e-32               10.0                3.5               0.35        -50000000.0
7.83185711711e-39    0.00062237847942   0.00187549551356 -0.000769841506099   -0.0010529120118 -2.25541722271e-32               10.0                4.0                0.4        -50000000.0
7.69032597221e-39   0.000678037281432   0.00201470334105 -0.000886410418843  -0.00114801923701  -2.6993201646e-32               10.0                4.5               0.45        -50000000.0
7.40726368242e-39   0.000707507808784   0.00212530108001  -0.00098817986327  -0.00122595702123 -3.16027380128e-32               10.0                5.0                0.5        -50000000.0
6.9798676508e-39    0.000710852191332   0.00220936590267   -0.0010730335589  -0.00128704527924  -3.6268890963e-32               10.0                5.5               0.55        -50000000.0
6.43195995125e-39   0.000691024752086   0.00227050713875  -0.00114092154035  -0.00133293974613 -4.09022873397e-32               10.0                6.0                0.6        -50000000.0
5.8055795377e-39    0.000652785331567   0.00231306239584  -0.00119332582926  -0.00136606774959  -4.5445504129e-32               10.0                6.5               0.65        -50000000.0
5.13716017021e-39   0.000601548435952   0.00234136177824  -0.00123258007534  -0.00138908364988 -4.98688555068e-32               10.0                7.0                0.7        -50000000.0
4.4659382058e-39    0.000542493410194    0.0023592369871  -0.00126127372369  -0.00140447309604 -5.41663721659e-32               10.0                7.5               0.75        -50000000.0
3.81993961375e-39   0.000480040625916   0.00236979713009  -0.00128184785808    -0.001414339863 -5.83497947004e-32               10.0                8.0                0.8        -50000000.0
3.21878257255e-39   0.000417645708239   0.00237540416492  -0.00129638590352  -0.00142033968586 -6.24311133823e-32               10.0                8.5               0.85        -50000000.0
2.67367746993e-39   0.000357805674867   0.00237776180256  -0.00130654916575   -0.0014237061805 -6.64281557774e-32               10.0                9.0                0.9        -50000000.0
2.18882820128e-39   0.000302176601963   0.00237804943026  -0.00131359854549  -0.00142532041991 -7.03616767077e-32               10.0                9.5               0.95        -50000000.0
1.76843866198e-39   0.000251733666801   0.00237705489781   -0.0013184569525  -0.00142579062867 -7.42447914301e-32               10.0               10.0                1.0        -50000000.0
1.40690365818e-39   0.000206930636182   0.00237528979596   -0.0013217814967  -0.00142552596571 -7.80896050108e-32               10.0               10.5               1.05        -50000000.0
1.10282189142e-39   0.000167841378129   0.00237307858697  -0.00132403135922  -0.00142479564147 -8.19047844249e-32               10.0               11.0                1.1        -50000000.0
8.50588167845e-40   0.000134276177732   0.00237062204178  -0.00132552304422  -0.00142377405155  -8.5697900361e-32               10.0               11.5               1.15        -50000000.0
6.43195995125e-40   0.000105873745326   0.00236804271481  -0.00132647312512   -0.0014225729501  -8.9473768443e-32               10.0               12.0                1.2        -50000000.0
4.7644147787e-40     8.2171197846e-05   0.00236541472987  -0.00132703030431  -0.00142126384617 -9.32360333921e-32               10.0               12.5               1.25        -50000000.0
3.41916825295e-40   6.26560705541e-05   0.00236278242483  -0.00132729735469  -0.00141989278291 -9.69872149448e-32               10.0               13.0                1.3        -50000000.0
2.36819440471e-40   4.68037768542e-05   0.00236017308453  -0.00132734601266  -0.00141848965995 -1.00732496067e-31               10.0               13.5               1.35        -50000000.0
1.5554412954e-40    3.41035466533e-05   0.00235760307987  -0.00132722777835  -0.00141707425882  -1.0446674545e-31               10.0               14.0                1.4        -50000000.0
9.52882955741e-41   2.40755557712e-05   0.00235508287005  -0.00132698073685  -0.00141566033562 -1.08191742407e-31               10.0               14.5               1.45        -50000000.0
4.90454462514e-41   1.62812145987e-05   0.00235261927628   -0.0013266330825  -0.00141425721267 -1.11914018737e-31               10.0               15.0                1.5        -50000000.0
1.68155815719e-41   1.03285726638e-05   0.00235021661865  -0.00132620709792  -0.00141287205224 -1.15630440555e-31               10.0               15.5               1.55        -50000000.0
-5.6051938573e-42   5.87389292761e-06    0.0023478780804  -0.00132571983613  -0.00141150974287 -1.19347172317e-31               10.0               16.0                1.6        -50000000.0
-2.10194769649e-41  2.62080201985e-06   0.00234560525314  -0.00132518562168   -0.0014101741499 -1.23046076513e-31               10.0               16.5               1.65        -50000000.0
-3.08285662151e-41  3.17575382658e-07   0.00234339881899   -0.0013246153685  -0.00140886788813  -1.2675679305e-31               10.0               17.0                1.7        -50000000.0
-3.50324616081e-41 -1.24645249677e-06   0.00234125946008  -0.00132401862629  -0.00140759289025 -1.30460403816e-31               10.0               17.5               1.75        -50000000.0
-3.78350585368e-41 -2.24520979586e-06   0.00233918649428  -0.00132340267101   -0.0014063504068 -1.34148218876e-31               10.0               18.0                1.8        -50000000.0
-3.64337600724e-41 -2.82030709897e-06    0.0023371790121  -0.00132277386911   -0.0014051411199 -1.37852736518e-31               10.0               18.5               1.85        -50000000.0
-3.50324616081e-41 -3.08544012562e-06   0.00233523610405  -0.00132213722281    -0.001403965598 -1.41535087366e-31               10.0               19.0                1.9        -50000000.0
-3.22298646795e-41 -3.13057912926e-06   0.00233335640587  -0.00132149693854  -0.00140282361372  -1.4523526578e-31               10.0               19.5               1.95        -50000000.0
-2.94272677508e-41 -3.02580493994e-06   0.00233153809859  -0.00132085619953  -0.00140171493968 -1.48912439402e-31               10.0               20.0                2.0        -50000000.0
-2.52233723578e-41 -2.82476619873e-06   0.00232977913583  -0.00132021784793  -0.00140063923482 -1.52609667601e-31               10.0               20.5               2.05        -50000000.0
-2.24207754292e-41 -2.56772336726e-06   0.00232807815337  -0.00131958404381  -0.00139959570333 -1.56282329804e-31               10.0               21.0                2.1        -50000000.0
-1.96181785005e-41 -2.28417462722e-06   0.00232643265008  -0.00131895660616   -0.0013985836631 -1.59976079734e-31               10.0               21.5               2.15        -50000000.0
-1.54142831076e-41 -1.99510208354e-06   0.00232484103435  -0.00131833678552  -0.00139760231832 -1.63645481777e-31               10.0               22.0                2.2        -50000000.0
-1.26116861789e-41 -1.71484204614e-06   0.00232330103245  -0.00131772560508  -0.00139665087318 -1.67334421822e-31               10.0               22.5               2.25        -50000000.0
-1.12103877146e-41 -1.45264689166e-06   0.00232181082538  -0.00131712408802   -0.0013957281908 -1.71015314782e-31               10.0               23.0                2.3        -50000000.0
-8.40779078595e-42 -1.21394305719e-06   0.00232036859416  -0.00131653280278  -0.00139483347539 -1.74680079133e-31               10.0               23.5               2.35        -50000000.0
-7.00649232162e-42 -1.00135311154e-06   0.00231897206504  -0.00131595209041  -0.00139396581744 -1.78368686274e-31               10.0               24.0                2.4        -50000000.0
-5.6051938573e-42  -8.15504552776e-07   0.00231761964642  -0.00131538240566  -0.00139312419378  -1.8203069556e-31               10.0               24.5               2.45        -50000000.0
-4.20389539297e-42 -6.55652920845e-07    0.0023163095193  -0.00131482386223  -0.00139230769491 -1.85718590977e-31               10.0               25.0                2.5        -50000000.0
-2.80259692865e-42 -5.20170240215e-07   0.00231504009207  -0.00131427657379  -0.00139151541134  -1.8937779928e-31               10.0               25.5               2.55        -50000000.0
-2.80259692865e-42 -4.06902456174e-07   0.00231380954574  -0.00131374065404  -0.00139074643357 -1.93063766151e-31               10.0               26.0                2.6        -50000000.0
-1.40129846432e-42 -3.13440023936e-07   0.00231261628869  -0.00131321610297  -0.00138999985211 -1.96721482127e-31               10.0               26.5               2.65        -50000000.0
-1.40129846432e-42 -2.37304315087e-07   0.00231145895668  -0.00131270269321  -0.00138927498483 -2.00406496205e-31               10.0               27.0                2.7        -50000000.0
-1.40129846432e-42 -1.76080747205e-07    0.0023103359581  -0.00131220042476  -0.00138857092224  -2.0406200813e-31               10.0               27.5               2.75        -50000000.0
-0                 -1.27501370573e-07   0.00230924615607  -0.00131170918394  -0.00138788686854 -2.07743417664e-31               10.0               28.0                2.8        -50000000.0
-0                 -8.94968821274e-08   0.00230818773161  -0.00131122874336  -0.00138722202792 -2.11415528855e-31               10.0               28.5               2.85        -50000000.0
-0                 -6.02204050515e-08    0.0023071600026  -0.00131075898935  -0.00138657583193 -2.15068469385e-31               10.0               29.0                2.9        -50000000.0
-0                 -3.80552186985e-08   0.00230616137742  -0.00131029946715  -0.00138594748478 -2.18752656944e-31               10.0               29.5               2.95        -50000000.0
0.0                -2.16095041167e-08   0.00230519094657  -0.00130985029045  -0.00138533630434 -2.22403668929e-31               10.0               30.0                3.0        -50000000.0
0.0                -9.70238212689e-09   0.00230424734582   -0.0013094111182  -0.00138474160849 -2.26086547831e-31               10.0               30.5               3.05        -50000000.0
0.0                -1.34620428954e-09   0.00230332989304  -0.00130898172301  -0.00138416294249 -2.29736687379e-31               10.0               31.0                3.1        -50000000.0
0.0                 4.27449785637e-09   0.00230243722399  -0.00130856176384  -0.00138359962421  -2.3341490563e-31               10.0               31.5               3.15        -50000000.0
0.0                 7.82415104927e-09   0.00230156865655  -0.00130815112698  -0.00138305108521 -2.37080588336e-31               10.0               32.0                3.2        -50000000.0
0.0                 9.83718662084e-09   0.00230072305385  -0.00130774958507  -0.00138251675708 -2.40719294365e-31               10.0               32.5               3.25        -50000000.0
0.0                 1.07377579051e-08    0.0022998995064  -0.00130735691073  -0.00138199618505 -2.44384081675e-31               10.0               33.0                3.3        -50000000.0
0.0                 1.08576671959e-08   0.00229909755944  -0.00130697264922  -0.00138148880069 -2.48075432401e-31               10.0               33.5               3.35        -50000000.0
0.0                 1.04525329364e-08   0.00229831607612  -0.00130659691422  -0.00138099426295 -2.51739967164e-31               10.0               34.0                3.4        -50000000.0
0.0                 9.71587307136e-09   0.00229755460168  -0.00130622936467  -0.00138051200338 -2.55375826292e-31               10.0               34.5               3.45        -50000000.0
0.0                 8.79123857045e-09   0.00229681222663  -0.00130586965952  -0.00138004168093 -2.59067613237e-31               10.0               35.0                3.5        -50000000.0
0.0                 7.78255584977e-09   0.00229608804148  -0.00130551768507  -0.00137958272717 -2.62731826575e-31               10.0               35.5               3.55        -50000000.0
0.0                  6.7627422759e-09   0.00229538204621  -0.00130517321395   -0.0013791350284  -2.6636552757e-31               10.0               36.0                3.6        -50000000.0
0.0                 5.78080682281e-09    0.0022946928766  -0.00130483601879  -0.00137869790251 -2.70028041951e-31               10.0               36.5               3.65        -50000000.0
0.0                 4.86770042676e-09   0.00229402030527   -0.0013045059859  -0.00137827100843 -2.73720517662e-31               10.0               37.0                3.7        -50000000.0
0.0                 4.04095507056e-09   0.00229336387747  -0.00130418277422  -0.00137785423249 -2.77382963167e-31               10.0               37.5               3.75        -50000000.0
0.0                 3.30840151282e-09   0.00229272268371  -0.00130386638375  -0.00137744711992 -2.81013082577e-31               10.0               38.0                3.8        -50000000.0
0.0                 2.67104806155e-09   0.00229209672398  -0.00130355635974  -0.00137704921599 -2.84674678603e-31               10.0               38.5               3.85        -50000000.0
0.0                 2.12534395465e-09   0.00229148486142  -0.00130325281589    -0.001376660407 -2.88367797163e-31               10.0               39.0                3.9        -50000000.0
0.0                 1.66484675438e-09   0.00229088709602  -0.00130295541112  -0.00137628035191 -2.92029393189e-31               10.0               39.5               3.95        -50000000.0
0.0                 1.28148359979e-09   0.00229030274568  -0.00130266403175  -0.00137590882332 -2.95658112108e-31               10.0               40.0                4.0        -50000000.0
0.0                  9.6644599875e-10   0.00228973135563  -0.00130237845042   -0.0013755453665 -2.99351988311e-31               10.0               40.5               4.05        -50000000.0
0.0                 7.10842897132e-10   0.00228917269851  -0.00130209855342  -0.00137518975407 -3.03013033324e-31               10.0               41.0                4.1        -50000000.0
0.0                 5.06116199298e-10   0.00228862631957   -0.0013018241134  -0.00137484198603 -3.06640443587e-31               10.0               41.5               4.15        -50000000.0
0.0                 3.44307915512e-10   0.00228809176406  -0.00130155513034  -0.00137450149396 -3.10300776875e-31               10.0               42.0                4.2        -50000000.0
0.0                  2.1822066452e-10   0.00228756834986  -0.00130129137688  -0.00137416827783 -3.13995525516e-31               10.0               42.5               4.25        -50000000.0
0.0                 1.21478375319e-10   0.00228705630434  -0.00130103273932  -0.00137384199661 -3.17656914912e-31               10.0               43.0                4.3        -50000000.0
0.0                  4.8537644173e-11   0.00228655494539   -0.0013007789903   -0.0013735225366  -3.2128074359e-31               10.0               43.5               4.35        -50000000.0
-0                 -5.34710681426e-12   0.00228606404562  -0.00130053012981  -0.00137320967042 -3.24941490138e-31               10.0               44.0                4.4        -50000000.0
-0                 -4.41765866238e-11   0.00228558337767   -0.0013002858168   -0.0013729031707 -3.28637409681e-31               10.0               44.5               4.45        -50000000.0
-0                  -7.1279841838e-11   0.00228511225941  -0.00130004627863  -0.00137260281008 -3.32297329709e-31               10.0               45.0                4.5        -50000000.0
-0                 -8.93907682793e-11   0.00228465069085  -0.00129981106056  -0.00137230836117 -3.35918793624e-31               10.0               45.5               4.55        -50000000.0
-0                 -1.00726284952e-10   0.00228419844461  -0.00129958016259  -0.00137201993766 -3.39616779465e-31               10.0               46.0                4.6        -50000000.0
-0                 -1.07060241477e-10   0.00228375529332  -0.00129935347104  -0.00137173697112 -3.43275000537e-31               10.0               46.5               4.65        -50000000.0
-0                  -1.0979357614e-10   0.00228332055485   -0.0012991309859  -0.00137145968893 -3.46896097109e-31               10.0               47.0                4.7        -50000000.0
-0                 -1.10017003103e-10   0.00228289445658   -0.0012989124798  -0.00137118763632 -3.50555052865e-31               10.0               47.5               4.75        -50000000.0
-0                 -1.08566177966e-10   0.00228247654377  -0.00129869783905  -0.00137092069963 -3.54253015748e-31               10.0               48.0                4.8        -50000000.0
-0                 -1.06070649497e-10   0.00228206658903  -0.00129848706365  -0.00137065899253 -3.57912155174e-31               10.0               48.5               4.85        -50000000.0
-0                 -1.02994679842e-10     0.002281664365  -0.00129827992623  -0.00137040206027 -3.61531713502e-31               10.0               49.0                4.9        -50000000.0
-0                 -9.96719457728e-11    0.0022812696443  -0.00129807642679  -0.00137014990287 -3.65190278957e-31               10.0               49.5               4.95        -50000000.0
-0                 -9.63349408925e-11   0.00228088242693  -0.00129787645164  -0.00136990240662 -3.68889366824e-31               10.0               50.0                5.0        -50000000.0
2.10194769649e-41   1.62446038843e-05  0.000274561017477 -1.64438898054e-05 -0.000137500052233 -4.69417990601e-34               12.0                0.5    0.0416666666667        -50000000.0
3.36311631438e-40   6.12063715266e-05  0.000546488649888 -6.28020231375e-05 -0.000275000047623 -1.91107712413e-33               12.0                1.0    0.0833333333333        -50000000.0
1.74741918501e-39   0.000129227046841  0.000813149313217 -0.000134613927116 -0.000412501350411 -4.42521176407e-33               12.0                1.5              0.125        -50000000.0
5.38378869994e-39   0.000214648508745   0.00107190953713 -0.000227419221233 -0.000550019763068 -8.17956881602e-33               12.0                2.0     0.166666666667        -50000000.0
1.09091085448e-38   0.000311814744691   0.00132013633447 -0.000336756727393 -0.000687383703735 -1.27742414643e-32               12.0                2.5     0.208333333333        -50000000.0
1.12314071916e-38   0.000415053790448   0.00155518569045  -0.00045816381089 -0.000823536993266 -1.63395938905e-32               12.0                3.0               0.25        -50000000.0
1.14794370197e-38   0.000518585636655   0.00177434674242 -0.000587103727412  -0.00095622419849 -2.03727175911e-32               12.0                3.5     0.291666666667        -50000000.0
1.16714149094e-38   0.000616450961388   0.00197484609998 -0.000718881096873   -0.0010824438732 -2.48807585155e-32               12.0                4.0     0.333333333333        -50000000.0
1.08670695908e-38   0.000702780994288   0.00215409590965 -0.000848725733249  -0.00119913988783  -2.9040567848e-32               12.0                4.5              0.375        -50000000.0
1.09595552895e-38   0.000772444877839   0.00231014655583 -0.000972143084255  -0.00130376815832 -3.42958971636e-32               12.0                5.0     0.416666666667        -50000000.0
1.08992994555e-38    0.00082176933347   0.00244210946221  -0.00108538154109  -0.00139465498705 -3.98194521347e-32               12.0                5.5     0.458333333333        -50000000.0
1.0665282612e-38    0.000849009552439   0.00255036161434  -0.00118581579045  -0.00147114838001 -4.55080067937e-32               12.0                6.0                0.5        -50000000.0
1.02631099527e-38    0.00085441530473   0.00263646984422  -0.00127210876144  -0.00153357188992 -5.12655643487e-32               12.0                6.5     0.541666666667        -50000000.0
9.71099835777e-39   0.000839926485696   0.00270289478976  -0.00134413176056  -0.00158302725595 -5.70126124791e-32               12.0                7.0     0.583333333333        -50000000.0
9.04257899029e-39   0.000808645779671   0.00275259640148  -0.00140271049531  -0.00162112007729  -6.2691180028e-32               12.0                7.5              0.625        -50000000.0
7.92013892036e-39   0.000764260164487   0.00278865240944  -0.00144929310864  -0.00164968116678 -6.72478449778e-32               12.0                8.0     0.666666666667        -50000000.0
7.18445722659e-39   0.000710542110482   0.00281396592072  -0.00148563174207  -0.00167053917721 -7.26846326242e-32               12.0                8.5     0.708333333333        -50000000.0
6.43195995125e-39   0.000650992319606   0.00283108465737  -0.00151352844568  -0.00168536769252 -7.79985099383e-32               12.0                9.0               0.75        -50000000.0
5.68927176516e-39   0.000588631962728   0.00284212364932  -0.00153466692154  -0.00169560382801 -8.32025290403e-32               12.0                9.5     0.791666666667        -50000000.0
4.97601084682e-39   0.000525917926097   0.00284876227852  -0.00155051918682  -0.00170242230979 -8.83067688756e-32               12.0               10.0     0.833333333333        -50000000.0
4.15765254365e-39   0.000464742100803   0.00285228611574  -0.00156231226356  -0.00170674763922 -9.22624910371e-32               12.0               10.5              0.875        -50000000.0
3.56630459171e-39   0.000406481149184   0.00285365081254  -0.00157103181664  -0.00170928478838 -9.72006061996e-32               12.0               11.0     0.916666666667        -50000000.0
3.02960727987e-39   0.000352069804421   0.00285354758489  -0.00157744784701  -0.00171055796727 -1.02081203643e-31               12.0               11.5     0.958333333333        -50000000.0
2.54615930968e-39   0.000302080508163   0.00285246619569    -0.001582148343  -0.00171094870893  -1.0691442545e-31               12.0               12.0                1.0        -50000000.0
2.11736197959e-39   0.000256799154386   0.00285074679596  -0.00158557497798  -0.00171072997546 -1.11708594212e-31               12.0               12.5      1.04166666667        -50000000.0
1.74321528962e-39   0.000216292519895   0.00284862153421  -0.00158805471528  -0.00171009423866 -1.16476050324e-31               12.0               13.0      1.08333333333        -50000000.0
1.3788776889e-39    0.000180465420385   0.00284624661617  -0.00158982777521  -0.00170917564901 -1.20146026339e-31               12.0               13.5              1.125        -50000000.0
1.10842708528e-39   0.000149107805214   0.00284372617898  -0.00159106969022  -0.00170806720234   -1.248635469e-31               12.0               14.0      1.16666666667        -50000000.0
8.78614137132e-40   0.000121932643538   0.00284112820736  -0.00159190801696  -0.00170683279066 -1.29565742413e-31               12.0               14.5      1.20833333333        -50000000.0
6.85234949055e-40   9.86055894714e-05   0.00283849794869  -0.00159243643338  -0.00170551652445 -1.34258387034e-31               12.0               15.0               1.25        -50000000.0
5.24085625657e-40   7.87682949976e-05   0.00283586473415  -0.00159272349265  -0.00170414898548 -1.38939219314e-31               12.0               15.5      1.29166666667        -50000000.0
3.90962271547e-40   6.20556264153e-05   0.00283324743577  -0.00159282058121   -0.0017027513195  -1.4361483993e-31               12.0               16.0      1.33333333333        -50000000.0
2.76055797472e-40   4.81087596427e-05   0.00283065924123  -0.00159276612521  -0.00170133887423 -1.47201050493e-31               12.0               16.5              1.375        -50000000.0
1.90576591148e-40   3.65839589733e-05   0.00282810901808  -0.00159258991062   -0.0016999225636 -1.51863159812e-31               12.0               17.0      1.41666666667        -50000000.0
1.23314264861e-40   2.71591833467e-05   0.00282560222331  -0.00159231490215   -0.0016985103457 -1.56516464402e-31               12.0               17.5      1.45833333333        -50000000.0
7.14662216806e-41    1.9537578666e-05   0.00282314363176  -0.00159195974447  -0.00169710847331 -1.61154696491e-31               12.0               18.0                1.5        -50000000.0
3.08285662151e-41    1.3449668046e-05   0.00282073574454  -0.00159153933055  -0.00169572160758  -1.6579519003e-31               12.0               18.5      1.54166666667        -50000000.0
0.0                 8.65403126937e-06   0.00281838106275  -0.00159106582487  -0.00169435315911 -1.70430127521e-31               12.0               19.0      1.58333333333        -50000000.0
-2.10194769649e-41  4.93677987379e-06    0.0028160804959  -0.00159054945925  -0.00169300597008 -1.73994596031e-31               12.0               19.5              1.625        -50000000.0
-3.64337600724e-41  2.11058459598e-06   0.00281383540823   -0.0015899988739  -0.00169168220054  -1.7861509239e-31               12.0               20.0      1.66666666667        -50000000.0
-4.62428493227e-41  1.29492805367e-08   0.00281164579974  -0.00158942111739   -0.0016903835558 -1.83237678007e-31               12.0               20.5      1.70833333333        -50000000.0
-5.184804318e-41   -1.49563417207e-06   0.00280951189779  -0.00158882232881   -0.0016891112864 -1.87854535385e-31               12.0               21.0               1.75        -50000000.0
-5.32493416443e-41  -2.5338475762e-06   0.00280743324765  -0.00158820762408  -0.00168786596078 -1.92479669436e-31               12.0               21.5      1.79166666667        -50000000.0
-5.46506401087e-41 -3.20165671752e-06   0.00280540962194  -0.00158758155067  -0.00168664837474 -1.97086643019e-31               12.0               22.0      1.83333333333        -50000000.0
-5.184804318e-41   -3.58247786991e-06   0.00280344011117  -0.00158694751917  -0.00168545875567 -2.00627911586e-31               12.0               22.5              1.875        -50000000.0
-4.90454462514e-41 -3.74520814361e-06   0.00280152380583  -0.00158630882652  -0.00168429721725 -2.05239729491e-31               12.0               23.0      1.91666666667        -50000000.0
-4.62428493227e-41 -3.74616515586e-06   0.00279965956906   -0.0015856680875  -0.00168316353211 -2.09829874219e-31               12.0               23.5      1.95833333333        -50000000.0
-4.20389539297e-41 -3.63085983501e-06     0.002797846264  -0.00158502746217  -0.00168205770024 -2.14450554249e-31               12.0               24.0                2.0        -50000000.0
-3.78350585368e-41 -3.43561823435e-06    0.0027960825264  -0.00158438876952  -0.00168097915321 -2.19037278105e-31               12.0               24.5      2.04166666667        -50000000.0
-3.36311631438e-41 -3.18902726448e-06   0.00279436721939  -0.00158375371484  -0.00167992766364 -2.23645583302e-31               12.0               25.0      2.08333333333        -50000000.0
-2.94272677508e-41 -2.91322477253e-06   0.00279269897874  -0.00158312332132  -0.00167890266312 -2.27163824119e-31               12.0               25.5              2.125        -50000000.0
-2.52233723578e-41 -2.62501731463e-06   0.00279107621282  -0.00158249883953  -0.00167790358319 -2.31769626799e-31               12.0               26.0      2.16666666667        -50000000.0
-2.24207754292e-41 -2.33686425766e-06   0.00278949778476  -0.00158188117894  -0.00167692974173 -2.36363284234e-31               12.0               26.5      2.20833333333        -50000000.0
-1.96181785005e-41 -2.05770511741e-06   0.00278796210296   -0.0015812707943  -0.00167598068401 -2.40966331849e-31               12.0               27.0               2.25        -50000000.0
-1.68155815719e-41 -1.79368064845e-06   0.00278646780316  -0.00158066848144   -0.0016750557279 -2.45540818625e-31               12.0               27.5      2.29166666667        -50000000.0
-1.40129846432e-41 -1.54872259461e-06   0.00278501352113  -0.00158007446771  -0.00167415407759 -2.50150386561e-31               12.0               28.0      2.33333333333        -50000000.0
-1.12103877146e-41 -1.32506128292e-06   0.00278359834738  -0.00157948932156  -0.00167327527834 -2.53668742172e-31               12.0               28.5              2.375        -50000000.0
-9.80908925027e-42 -1.12362985583e-06    0.0027822204629  -0.00157891315666  -0.00167241853433 -2.58239165227e-31               12.0               29.0      2.41666666667        -50000000.0
-7.00649232162e-42 -9.44404887626e-07   0.00278087873085   -0.0015783462004  -0.00167158327713 -2.62846506151e-31               12.0               29.5      2.45833333333        -50000000.0
-5.6051938573e-42  -7.86678000519e-07   0.00277957224171  -0.00157778868015  -0.00167076882462 -2.67422714842e-31               12.0               30.0                2.5        -50000000.0
-5.6051938573e-42  -6.49268361297e-07   0.00277829940387  -0.00157724048222  -0.00166997449469 -2.72020527834e-31               12.0               30.5      2.54166666667        -50000000.0
-4.20389539297e-42 -5.30697208401e-07   0.00277705930785   -0.0015767017203  -0.00166919983258 -2.76584958623e-31               12.0               31.0      2.58333333333        -50000000.0
-2.80259692865e-42 -4.29314778172e-07   0.00277585058939  -0.00157617239438  -0.00166844404248 -2.80130244993e-31               12.0               31.5              2.625        -50000000.0
-2.80259692865e-42 -3.43403055991e-07   0.00277467256637  -0.00157565250447  -0.00166770666965 -2.84695502302e-31               12.0               32.0      2.66666666667        -50000000.0
-1.40129846432e-42 -2.71248079553e-07   0.00277352410194  -0.00157514193688  -0.00166698703197 -2.89274925235e-31               12.0               32.5      2.70833333333        -50000000.0
-1.40129846432e-42 -2.11190814836e-07   0.00277240405921  -0.00157464057793  -0.00166628467468 -2.93858228219e-31               12.0               33.0               2.75        -50000000.0
-1.40129846432e-42 -1.61666319221e-07   0.00277131130133  -0.00157414842761  -0.00166559891568 -2.98446352566e-31               12.0               33.5      2.79166666667        -50000000.0
-0                 -1.21224322247e-07   0.00277024537354  -0.00157366525855  -0.00166492941389 -3.03049446099e-31               12.0               34.0      2.83333333333        -50000000.0
-0                 -8.85427425823e-08   0.00276920513897  -0.00157319107075  -0.00166427560089 -3.06533225645e-31               12.0               34.5              2.875        -50000000.0
-0                  -6.2431941561e-08   0.00276818968814  -0.00157272552315  -0.00166363679455 -3.11120156131e-31               12.0               35.0      2.91666666667        -50000000.0
-0                 -4.18355836085e-08   0.00276719811154  -0.00157226872943  -0.00166301288118 -3.15693586798e-31               12.0               35.5      2.95833333333        -50000000.0
0.0                -2.58252377816e-08   0.00276622995443  -0.00157182034854  -0.00166240306498  -3.2027142557e-31               12.0               36.0                3.0        -50000000.0
0.0                -1.35928802936e-08   0.00276528430732  -0.00157138038048  -0.00166180711858  -3.2485296072e-31               12.0               36.5      3.04166666667        -50000000.0
0.0                -4.44262552093e-09    0.0027643602607  -0.00157094848419  -0.00166122447354 -3.29448592619e-31               12.0               37.0      3.08333333333        -50000000.0
0.0                 2.21974413676e-09   0.00276345735983  -0.00157052465966  -0.00166065478879 -3.32962976344e-31               12.0               37.5              3.125        -50000000.0
0.0                 6.89694438713e-09    0.0027625749226  -0.00157010867952   -0.0016600976096 -3.37512759372e-31               12.0               38.0      3.16666666667        -50000000.0
0.0                 1.00105809059e-08    0.0027617120395   -0.0015697003164  -0.00165955270859  -3.4206639949e-31               12.0               38.5      3.20833333333        -50000000.0
0.0                 1.19108455737e-08   0.00276086848316  -0.00156929945661  -0.00165901951732 -3.46665980315e-31               12.0               39.0               3.25        -50000000.0
0.0                 1.28859934875e-08    0.0027600433441  -0.00156890598646  -0.00165849780842 -3.51270106997e-31               12.0               39.5      3.29166666667        -50000000.0
0.0                 1.31709235532e-08   0.00275923594018  -0.00156851979227  -0.00165798724083 -3.55814081429e-31               12.0               40.0      3.33333333333        -50000000.0
0.0                 1.29550198694e-08   0.00275844604403  -0.00156814053298  -0.00165748735981 -3.59355602544e-31               12.0               40.5              3.375        -50000000.0
0.0                 1.23891868986e-08   0.00275767297353  -0.00156776820859  -0.00165699805166 -3.63927219461e-31               12.0               41.0      3.41666666667        -50000000.0
0.0                 1.15921109517e-08   0.00275691627394  -0.00156740259172  -0.00165651874795 -3.68468943923e-31               12.0               41.5      3.45833333333        -50000000.0
0.0                 1.06557089541e-08    0.0027561754905  -0.00156704356868  -0.00165604944868  -3.7304829798e-31               12.0               42.0                3.5        -50000000.0
0.0                 9.64992061953e-09   0.00275544994111  -0.00156669091211  -0.00165558958543 -3.77631738717e-31               12.0               42.5      3.54166666667        -50000000.0
0.0                 8.62677897867e-09   0.00275473939837  -0.00156634462201  -0.00165513904449 -3.82231824637e-31               12.0               43.0      3.58333333333        -50000000.0
0.0                 7.62391018372e-09   0.00275404340755  -0.00156600447099  -0.00165469748481 -3.85707476742e-31               12.0               43.5              3.625        -50000000.0
0.0                 6.66744654279e-09   0.00275336128652  -0.00156567034537  -0.00165426467902 -3.90255721525e-31               12.0               44.0      3.66666666667        -50000000.0
0.0                 5.77453839953e-09   0.00275269280792   -0.0015653419041  -0.00165384039974 -3.94854980926e-31               12.0               44.5      3.70833333333        -50000000.0
0.0                 4.95536597866e-09   0.00275203751698  -0.00156501937454   -0.0016534244196 -3.99458327006e-31               12.0               45.0               3.75        -50000000.0
0.0                 4.21483074137e-09   0.00275139518635  -0.00156470230195  -0.00165301651123 -4.03990684248e-31               12.0               45.5      3.79166666667        -50000000.0
0.0                 3.55389871178e-09   0.00275076536127  -0.00156439080001  -0.00165261633356 -4.08564505217e-31               12.0               46.0      3.83333333333        -50000000.0
0.0                 2.97072826408e-09   0.00275014781437  -0.00156408452767  -0.00165222377291 -4.12103891156e-31               12.0               46.5              3.875        -50000000.0
0.0                 2.46152512436e-09   0.00274954186352  -0.00156378359861  -0.00165183871559 -4.16635467796e-31               12.0               47.0      3.91666666667        -50000000.0
0.0                  2.0212160938e-09   0.00274894750874  -0.00156348767177  -0.00165146082054 -4.21194824674e-31               12.0               47.5      3.95833333333        -50000000.0
0.0                 1.64399798028e-09   0.00274836429526  -0.00156319674716  -0.00165108986039 -4.25784762772e-31               12.0               48.0                4.0        -50000000.0
0.0                 1.32372205645e-09   0.00274779199572  -0.00156291071107  -0.00165072572145 -4.30365241814e-31               12.0               48.5      4.04166666667        -50000000.0
0.0                 1.05419405844e-09   0.00274723015536  -0.00156262944984  -0.00165036817634 -4.34921476285e-31               12.0               49.0      4.08333333333        -50000000.0
0.0                   8.293789917e-10    0.0027466787742  -0.00156235284976  -0.00165001722507 -4.38406128269e-31               12.0               49.5              4.125        -50000000.0
0.0                 6.43557472937e-10   0.00274613717011  -0.00156208068347   -0.0016496724129 -4.43040514747e-31               12.0               50.0      4.16666666667        -50000000.0
1.40129846432e-41   1.31460398123e-05  0.000274719070603 -1.32746436066e-05 -0.000137500038022 -4.68414705742e-34               15.0                0.5    0.0333333333333        -50000000.0
2.15799963506e-40   5.01703745215e-05  0.000547752506463 -5.11950588589e-05 -0.000275000303418 -1.89504088871e-33               15.0                1.0    0.0666666666667        -50000000.0
1.05377644517e-39   0.000107456131104   0.00081741586655 -0.000110902171002 -0.000412499900904 -4.34402595687e-33               15.0                1.5                0.1        -50000000.0
3.44579292377e-39    0.00018137363611   0.00108202164029 -0.000189549666629 -0.000550004244815 -7.92227301945e-33               15.0                2.0     0.133333333333        -50000000.0
8.41339597981e-39   0.000268310486717   0.00133988680773 -0.000284274136675 -0.000687524675413 -1.27805207164e-32               15.0                2.5     0.166666666667        -50000000.0
1.74461658808e-38   0.000364641920214   0.00158932505201  -0.00039222558712 -0.000824944947908 -1.91165328425e-32               15.0                3.0                0.2        -50000000.0
1.83051618395e-38    0.00046674387022   0.00182864846465 -0.000510550535182 -0.000961676619227 -2.36213695691e-32               15.0                3.5     0.233333333333        -50000000.0
1.69234815537e-38   0.000570952238377   0.00205613946491 -0.000636368497453  -0.00109648351554 -2.75471791876e-32               15.0                4.0     0.266666666667        -50000000.0
1.76381437705e-38   0.000673505326176   0.00227003397413 -0.000766731545809  -0.00122760832255 -3.29613293841e-32               15.0                4.5                0.3        -50000000.0
1.82364982147e-38   0.000770563474362   0.00246855734076 -0.000898601399513  -0.00135305469939  -3.8875937117e-32               15.0                5.0     0.333333333333        -50000000.0
1.72065438434e-38   0.000858375983626   0.00265006565314  -0.00102891874576  -0.00147086950619 -4.40344689497e-32               15.0                5.5     0.366666666667        -50000000.0
1.76227294873e-38   0.000933567662287   0.00281324332718  -0.00115476211704  -0.00157936790401 -5.07466593571e-32               15.0                6.0                0.4        -50000000.0
1.78609502263e-38   0.000993448566078   0.00295728750643  -0.00127354417145  -0.00167728944689  -5.7793673374e-32               15.0                6.5     0.433333333333        -50000000.0
1.67581283349e-38    0.00103625461634   0.00308202766064  -0.00138319296639  -0.00176388493855 -6.37079137649e-32               15.0                7.0     0.466666666667        -50000000.0
1.66642413378e-38     0.0010612617416   0.00318795173371  -0.00148226979491  -0.00183893541816  -7.1106146897e-32               15.0                7.5                0.5        -50000000.0
1.63699686602e-38    0.00106876007067   0.00327613906848    -0.001570004315  -0.00190271123301 -7.85975815784e-32               15.0                8.0     0.533333333333        -50000000.0
1.50457416115e-38    0.00105991216515   0.00334812943947  -0.00164624975696  -0.00195588313545 -8.45991747453e-32               15.0                8.5     0.566666666667        -50000000.0
1.4474011838e-38     0.00103653712813   0.00340576070812  -0.00171138219685  -0.00199940950552  -9.2029022247e-32               15.0                9.0                0.6        -50000000.0
1.3767757412e-38     0.00100086833754   0.00345100261256   -0.0017661665197  -0.00203441891244 -9.93935574918e-32               15.0                9.5     0.633333333333        -50000000.0
1.23748667385e-38    0.00095532504929   0.00348581511389  -0.00181161647106  -0.00206210143006 -1.05074753832e-31               15.0               10.0     0.666666666667        -50000000.0
1.15593110322e-38   0.000902322710772   0.00351204266735  -0.00184887016985  -0.00208362553167 -1.12201934497e-31               15.0               10.5                0.7        -50000000.0
1.06975124767e-38   0.000844132841848   0.00353134373654  -0.00187908869975   -0.0021000776087 -1.19221862782e-31               15.0               11.0     0.733333333333        -50000000.0
9.42933736644e-39   0.000782793335929   0.00354515759682  -0.00190338380435  -0.00211242695514 -1.24497295462e-31               15.0               11.5     0.766666666667        -50000000.0
8.59556478017e-39   0.000720060995718    0.0035546959225  -0.00192277184397  -0.00212150985135 -1.31284891421e-31               15.0               12.0                0.8        -50000000.0
7.77580517854e-39   0.000657397151826   0.00356095233656  -0.00193814912564   -0.0021280279725   -1.379799172e-31               15.0               12.5     0.833333333333        -50000000.0
6.73744301647e-39   0.000595976302975   0.00356472514795  -0.00195028474081  -0.00213255680137 -1.42934419259e-31               15.0               13.0     0.866666666667        -50000000.0
6.01437300888e-39   0.000536708398613   0.00356664281753  -0.00195982374862  -0.00213555927076 -1.49464542926e-31               15.0               13.5                0.9        -50000000.0
5.33194065676e-39   0.000480268909087   0.00356719237971  -0.00196729752133  -0.00213740213439 -1.55937234969e-31               15.0               14.0     0.933333333333        -50000000.0
4.54581221827e-39   0.000427131539027   0.00356674536306  -0.00197313647732  -0.00213837074625 -1.60680699057e-31               15.0               14.5     0.966666666667        -50000000.0
3.97828634022e-39    0.00037760048599   0.00356558211934  -0.00197768554244  -0.00213868588617  -1.6704859532e-31               15.0               15.0                1.0        -50000000.0
3.45700331149e-39   0.000331841022216    0.0035639111502  -0.00198121801986  -0.00213851535591 -1.73384486912e-31               15.0               15.5      1.03333333333        -50000000.0
2.89788522422e-39   0.000289906353146   0.00356188547812  -0.00198394923245  -0.00213798625737 -1.78013902794e-31               15.0               16.0      1.06666666667        -50000000.0
2.48310087878e-39   0.000251762060088   0.00355961788046  -0.00198604720936  -0.00213719340536 -1.84282375652e-31               15.0               16.5                1.1        -50000000.0
2.11035548727e-39   0.000217305583305   0.00355718907485  -0.00198764246306   -0.0021362084226 -1.90547335803e-31               15.0               17.0      1.13333333333        -50000000.0
1.73200490191e-39   0.000186384610856    0.0035546570416  -0.00198883708435  -0.00213508405977 -1.95103570274e-31               15.0               17.5      1.16666666667        -50000000.0
1.44754131365e-39   0.000158810678386   0.00355206407221  -0.00198970974452  -0.00213385942516 -2.01314772221e-31               15.0               18.0                1.2        -50000000.0
1.19670888853e-39   0.000134371390459    0.0035494392705  -0.00199032183446  -0.00213256339521 -2.07528981781e-31               15.0               18.5      1.23333333333        -50000000.0
9.54284254205e-40   0.000112840297106   0.00354680423698     -0.00199072133  -0.00213121802517 -2.12033880209e-31               15.0               19.0      1.26666666667        -50000000.0
7.69312856914e-40    9.3984120042e-05   0.00354417375092  -0.00199094597519   -0.0021298392312 -2.18228391055e-31               15.0               19.5                1.3        -50000000.0
6.10966130446e-40   7.75694246613e-05   0.00354155872628  -0.00199102578335  -0.00212843929148 -2.24397119085e-31               15.0               20.0      1.33333333333        -50000000.0
4.63829791692e-40    6.3366897507e-05   0.00353896712113  -0.00199098462872  -0.00212702775571 -2.28893247224e-31               15.0               20.5      1.36666666667        -50000000.0
3.51725914546e-40   5.11553466254e-05   0.00353640461981  -0.00199084183805  -0.00212561144508  -2.3504248317e-31               15.0               21.0                1.4        -50000000.0
2.56437618971e-40   4.07239468814e-05   0.00353387531504  -0.00199061332751  -0.00212419627132 -2.41205953618e-31               15.0               21.5      1.43333333333        -50000000.0
1.73761009576e-40    3.1874403561e-05   0.00353138261744  -0.00199031228476  -0.00212278655454 -2.45666472543e-31               15.0               22.0      1.46666666667        -50000000.0
1.10702578682e-40   2.44218103518e-05   0.00352892880073  -0.00198994962375   -0.0021213859327 -2.51813779944e-31               15.0               22.5                1.5        -50000000.0
5.88545355016e-41   1.81955464029e-05   0.00352651591129  -0.00198953489416  -0.00211999713429 -2.57942926875e-31               15.0               23.0      1.53333333333        -50000000.0
1.82168800362e-41     1.303925945e-05    0.0035241448586  -0.00198907605409  -0.00211862288779 -2.62387305711e-31               15.0               23.5      1.56666666667        -50000000.0
-1.40129846432e-41  8.81085515658e-06   0.00352181723429  -0.00198857992473  -0.00211726455746 -2.68529240736e-31               15.0               24.0                1.6        -50000000.0
-3.92363570011e-41   5.3821298529e-06   0.00351953326572  -0.00198805219043  -0.00211592441701 -2.74637012955e-31               15.0               24.5      1.63333333333        -50000000.0
-5.6051938573e-41   2.63809751821e-06   0.00351729340764  -0.00198749853553  -0.00211460292121 -2.79085478471e-31               15.0               25.0      1.66666666667        -50000000.0
-6.86636247519e-41  4.76377937098e-07   0.00351509834218  -0.00198692305275  -0.00211330188904 -2.85196189427e-31               15.0               25.5                1.7        -50000000.0
-7.84727140022e-41 -1.19368970264e-06   0.00351294784195  -0.00198633006221  -0.00211202154787 -2.91311216651e-31               15.0               26.0      1.73333333333        -50000000.0
-8.12753109308e-41 -2.45183873204e-06    0.0035108416796  -0.00198572251975  -0.00211076257983 -2.95734427405e-31               15.0               26.5      1.76666666667        -50000000.0
-8.40779078595e-41 -3.36780958676e-06   0.00350877962774  -0.00198510406335  -0.00210952543966 -3.01853862733e-31               15.0               27.0                1.8        -50000000.0
-8.40779078595e-41  -4.0021963521e-06   0.00350676145899  -0.00198447696675  -0.00210831080949 -3.07938813832e-31               15.0               27.5      1.83333333333        -50000000.0
-8.12753109308e-41  -4.4073411587e-06   0.00350478649125  -0.00198384350369  -0.00210711823456 -3.12374146872e-31               15.0               28.0      1.86666666667        -50000000.0
-7.84727140022e-41 -4.62815252789e-06   0.00350285426975  -0.00198320594791    -0.002105948397 -3.18475398771e-31               15.0               28.5                1.9        -50000000.0
-7.56701170735e-41  -4.7029136141e-06   0.00350096411239  -0.00198256589101  -0.00210480084206 -3.24550431637e-31               15.0               29.0      1.93333333333        -50000000.0
-7.00649232162e-41  -4.6640242779e-06   0.00349911533704  -0.00198192492462  -0.00210367556974 -3.28976167867e-31               15.0               29.5      1.96666666667        -50000000.0
-6.58610278233e-41 -4.53869919426e-06   0.00349730703419  -0.00198128441298  -0.00210257235267 -3.35063254141e-31               15.0               30.0                2.0        -50000000.0
-6.0255833966e-41  -4.34960956142e-06   0.00349553852175  -0.00198064526558  -0.00210149119084 -3.41163381056e-31               15.0               30.5      2.03333333333        -50000000.0
-5.46506401087e-41 -4.11547196322e-06    0.0034938088902  -0.00198000907403  -0.00210043162951 -3.45556928945e-31               15.0               31.0      2.06666666667        -50000000.0
-5.04467447157e-41 -3.85157683525e-06   0.00349211723005  -0.00197937606572  -0.00209939344131 -3.51663231797e-31               15.0               31.5                2.1        -50000000.0
-4.48415508584e-41 -3.57027296616e-06   0.00349046285919  -0.00197874737751  -0.00209837639886 -3.57755116476e-31               15.0               32.0      2.13333333333        -50000000.0
-4.06376554654e-41 -3.28139693195e-06   0.00348884464074  -0.00197812369152  -0.00209737982004 -3.62116521942e-31               15.0               32.5      2.16666666667        -50000000.0
-3.64337600724e-41 -2.99264524273e-06   0.00348726166521  -0.00197750523512  -0.00209640347748 -3.68194860885e-31               15.0               33.0                2.2        -50000000.0
-3.22298646795e-41 -2.70992517315e-06   0.00348571325048  -0.00197689246306   -0.0020954471438 -3.74298913767e-31               15.0               33.5      2.23333333333        -50000000.0
-2.80259692865e-41 -2.43764275432e-06   0.00348419848706  -0.00197628605747  -0.00209451013689 -3.78723547972e-31               15.0               34.0      2.26666666667        -50000000.0
-2.52233723578e-41 -2.17896278798e-06   0.00348271646544  -0.00197568624571  -0.00209359222936 -3.84749081504e-31               15.0               34.5                2.3        -50000000.0
-2.10194769649e-41 -1.93602800458e-06   0.00348126627614   -0.0019750930278  -0.00209269296647 -3.90865830644e-31               15.0               35.0      2.33333333333        -50000000.0
-1.82168800362e-41 -1.71016045769e-06   0.00347984700966  -0.00197450708583  -0.00209181189348 -3.95268653918e-31               15.0               35.5      2.36666666667        -50000000.0
-1.54142831076e-41 -1.50202250637e-06   0.00347845821125  -0.00197392819246  -0.00209094878301 -4.01293567562e-31               15.0               36.0                2.4        -50000000.0
-1.40129846432e-41 -1.31175181828e-06   0.00347709851667  -0.00197335657504  -0.00209010272556 -4.07381709944e-31               15.0               36.5      2.43333333333        -50000000.0
-1.12103877146e-41 -1.13908904531e-06   0.00347576747117  -0.00197279246095  -0.00208927394851 -4.11804737028e-31               15.0               37.0      2.46666666667        -50000000.0
-9.80908925027e-42 -9.83471193372e-07   0.00347446439264  -0.00197223585019  -0.00208846154237 -4.17858992112e-31               15.0               37.5                2.5        -50000000.0
-8.40779078595e-42 -8.44115777276e-07   0.00347318837157  -0.00197168674276  -0.00208766527976 -4.23914808399e-31               15.0               38.0      2.53333333333        -50000000.0
-7.00649232162e-42 -7.20084714079e-07   0.00347193849848  -0.00197114513867  -0.00208688470593 -4.28292468748e-31               15.0               38.5      2.56666666667        -50000000.0
-5.6051938573e-42  -6.10345773921e-07   0.00347071431861   -0.0019706110379  -0.00208611959351 -4.34386718191e-31               15.0               39.0                2.6        -50000000.0
-4.20389539297e-42 -5.13812048464e-07   0.00346951492247  -0.00197008466785  -0.00208536926039 -4.40472289179e-31               15.0               39.5      2.63333333333        -50000000.0
-4.20389539297e-42 -4.29378865796e-07   0.00346833985532  -0.00196956557375  -0.00208463370654 -4.44814868368e-31               15.0               40.0      2.66666666667        -50000000.0
-2.80259692865e-42 -3.55948659436e-07   0.00346718843502  -0.00196905398298  -0.00208391247725 -4.50918439114e-31               15.0               40.5                2.7        -50000000.0
-2.80259692865e-42 -2.92455087925e-07   0.00346605997947  -0.00196854989554  -0.00208320489037 -4.56990464367e-31               15.0               41.0      2.73333333333        -50000000.0
-1.40129846432e-42 -2.37876218723e-07   0.00346495357917  -0.00196805331143  -0.00208251094591 -4.61343466885e-31               15.0               41.5      2.76666666667        -50000000.0
-1.40129846432e-42 -1.91244298176e-07   0.00346386923411  -0.00196756377591  -0.00208183018913 -4.67386563956e-31               15.0               42.0                2.8        -50000000.0
-1.40129846432e-42 -1.51655285552e-07   0.00346280580743  -0.00196708151634  -0.00208116239264 -4.73499593758e-31               15.0               42.5      2.83333333333        -50000000.0
-0                 -1.18271212268e-07   0.00346176284438  -0.00196660653273  -0.00208050687434 -4.77893738578e-31               15.0               43.0      2.86666666667        -50000000.0
-0                 -9.03226868298e-08   0.00346074011759  -0.00196613837034  -0.00207986363421 -4.83894683157e-31               15.0               43.5                2.9        -50000000.0
-0                 -6.71079095071e-08   0.00345973694493  -0.00196567725652  -0.00207923244488 -4.89956606505e-31               15.0               44.0      2.93333333333        -50000000.0
-0                 -4.79925300889e-08   0.00345875241692  -0.00196522296392  -0.00207861285162 -4.94369302095e-31               15.0               44.5      2.96666666667        -50000000.0
0.0                 -3.2406254763e-08   0.00345778653355  -0.00196477549252  -0.00207800439966 -5.00435725383e-31               15.0               45.0                3.0        -50000000.0
0.0                -1.98398728002e-08   0.00345683861269  -0.00196433461497  -0.00207740708902 -5.06451042216e-31               15.0               45.5      3.03333333333        -50000000.0
0.0                 -9.8411591376e-09   0.00345590819961  -0.00196390033125  -0.00207682046494  -5.1087732946e-31               15.0               46.0      3.06666666667        -50000000.0
0.0                -2.01136156341e-09   0.00345499483956  -0.00196347241399  -0.00207624430004  -5.1693635999e-31               15.0               46.5                3.1        -50000000.0
0.0                  3.9993815551e-09   0.00345409807778  -0.00196305109057  -0.00207567859434 -5.22979824404e-31               15.0               47.0      3.13333333333        -50000000.0
0.0                 8.49634512051e-09   0.00345321768691  -0.00196263590624   -0.0020751226657 -5.27344168605e-31               15.0               47.5      3.16666666667        -50000000.0
0.0                 1.17441351782e-08   0.00345235275745  -0.00196222663362  -0.00207457651413 -5.33445810806e-31               15.0               48.0                3.2        -50000000.0
0.0                 1.39709181723e-08   0.00345150351677  -0.00196182372747  -0.00207403991226 -5.39505713773e-31               15.0               48.5      3.23333333333        -50000000.0
0.0                 1.53722139185e-08   0.00345066905538  -0.00196142650566  -0.00207351263271 -5.43859680563e-31               15.0               49.0      3.26666666667        -50000000.0
0.0                 1.61145558703e-08   0.00344984937328  -0.00196103519556  -0.00207299422073 -5.49884043194e-31               15.0               49.5                3.3        -50000000.0
0.0                 1.63388001045e-08   0.00344904401572  -0.00196064979718  -0.00207248467632 -5.55973103931e-31               15.0               50.0      3.33333333333        -50000000.0
8.40779078595e-42   1.04791304523e-05  0.000274825026736 -1.05587654176e-05 -0.000137500038022 -4.67744279715e-34               19.0                0.5    0.0263157894737        -50000000.0
1.34524652575e-40   4.04117237451e-05  0.000548599473404 -4.10487928093e-05 -0.000274999990779 -1.88430546271e-33               19.0                1.0    0.0526315789474        -50000000.0
6.78228456733e-40   8.75421619639e-05  0.000820272589408 -8.96892089486e-05 -0.000412499559843 -4.28966149554e-33               19.0                1.5    0.0789473684211        -50000000.0
2.14819054581e-39   0.000149610485778   0.00108879510208 -0.000154704707711 -0.000550000265775 -7.75040791065e-33               19.0                2.0     0.105263157895        -50000000.0
5.09091732089e-39   0.000224362679546    0.0013531150671  -0.00023431199736 -0.000687504098096   -1.235989262e-32               19.0                2.5     0.131578947368        -50000000.0
1.15018577952e-38   0.000309540951093   0.00161218247285 -0.000326732561007  -0.00082502344867 -1.82390561562e-32               19.0                3.0     0.157894736842        -50000000.0
2.02417563172e-38   0.000402887877726   0.00186494708032 -0.000430188805467 -0.000962522449299 -2.55376606894e-32               19.0                3.5     0.184210526316        -50000000.0
2.82459731454e-38   0.000502149021031   0.00211036058317 -0.000542901545941  -0.00109977509055 -3.27927567213e-32               19.0                4.0     0.210526315789        -50000000.0
2.70030214075e-38   0.000605059028658   0.00234736353377 -0.000663089622321   -0.0012362469306 -3.76005056573e-32               19.0                4.5     0.236842105263        -50000000.0
2.92563093382e-38   0.000709326457127   0.00257488341049 -0.000788954480413  -0.00137108190756 -4.44704637074e-32               19.0                5.0     0.263157894737        -50000000.0
2.81128497913e-38   0.000812606401723   0.00279181676888  -0.00091865780405  -0.00150317589487 -5.01439716944e-32               19.0                5.5     0.289473684211        -50000000.0
2.72118148787e-38   0.000912506493478   0.00299705129692  -0.00105031574549  -0.00163129163866 -5.62462682226e-32               19.0                6.0     0.315789473684        -50000000.0
2.89256029006e-38    0.00100663953617   0.00318950924338  -0.00118201444366  -0.00175417324044 -6.45973520246e-32               19.0                6.5     0.342105263158        -50000000.0
2.80119563019e-38    0.00109272173177   0.00336821926794  -0.00131185913688  -0.00187064540569 -7.15064291262e-32               19.0                7.0     0.368421052632        -50000000.0
2.93684132153e-38    0.00116869512112   0.00353240034201  -0.00143804743402  -0.00197969006877 -8.07545677944e-32               19.0                7.5     0.394736842105        -50000000.0
2.83328536502e-38    0.00123284928577   0.00368152836927  -0.00155894736054  -0.00208050346373 -8.82845446855e-32               19.0                8.0     0.421052631579        -50000000.0
2.73057018758e-38    0.00128391764065    0.0038153884816  -0.00167316989064  -0.00217253068513  -9.6018419337e-32               19.0                8.5     0.447368421053        -50000000.0
2.8006351108e-38     0.00132113746076   0.00393409345634  -0.00177962306225  -0.00225548023991 -1.06102783335e-31               19.0                9.0     0.473684210526        -50000000.0
2.67381759978e-38    0.00134426477416   0.00403807189286  -0.00187754187664  -0.00232931824939 -1.14084963949e-31               19.0                9.5                0.5        -50000000.0
2.54363697244e-38    0.00135354764552   0.00412803638028  -0.00196649034478  -0.00239424502979 -1.22093868692e-31               19.0               10.0     0.526315789474        -50000000.0
2.5471402186e-38     0.00134966546739   0.00420492597186  -0.00204634170586  -0.00245065916715 -1.32445841325e-31               19.0               10.5     0.552631578947        -50000000.0
2.396220374e-38      0.00133364596877   0.00426984342994   -0.0021172400011  -0.00249911295214 -1.40388785223e-31               19.0               11.0     0.578947368421        -50000000.0
2.24502026969e-38    0.00130677119614   0.00432399019701  -0.00217954902837  -0.00254026622315  -1.4824368184e-31               19.0               11.5     0.605263157895        -50000000.0
2.19835703083e-38    0.00127048326704   0.00436860455011  -0.00223379902309  -0.00257484134636 -1.58457212463e-31               19.0               12.0     0.631578947368        -50000000.0
2.03804848651e-38    0.00122629819543   0.00440490748588  -0.00228063117902  -0.00260358297055 -1.66076126292e-31               19.0               12.5     0.657894736842        -50000000.0
1.96840395284e-38    0.00117573267744   0.00443406725026  -0.00232075035456  -0.00262722642219 -1.76114388871e-31               19.0               13.0     0.684210526316        -50000000.0
1.80739475929e-38    0.00112024690679   0.00445716341346  -0.00235488369071  -0.00264647246695 -1.83466509104e-31               19.0               13.5     0.710526315789        -50000000.0
1.65367231775e-38    0.00106120239707   0.00447517550128  -0.00238374832406  -0.00266196980192 -1.90685594142e-31               19.0               14.0     0.736842105263        -50000000.0
1.56959440989e-38   0.000999835378934   0.00448897026217  -0.00240802728513  -0.00267430596068 -2.00380897061e-31               19.0               14.5     0.763157894737        -50000000.0
1.42413962929e-38     0.0009372409977   0.00449930257673  -0.00242835517383  -0.00268400253844 -2.07351440808e-31               19.0               15.0     0.789473684211        -50000000.0
1.28807354841e-38   0.000874368765835    0.0045068190957  -0.00244530701821  -0.00269151337307 -2.14217980855e-31               19.0               15.5     0.815789473684        -50000000.0
1.20413577039e-38    0.00081202392721   0.00451206597063  -0.00245939600063  -0.00269722954727 -2.23626343766e-31               19.0               16.0     0.842105263158        -50000000.0
1.08082150553e-38   0.000750875415179   0.00451549885838  -0.00247107209361  -0.00270148234449 -2.30300901709e-31               19.0               16.5     0.868421052632        -50000000.0
1.00094749307e-38   0.000691464663305   0.00451749338026    -0.002480725243  -0.00270454961537 -2.39572544524e-31               19.0               17.0     0.894736842105        -50000000.0
8.91786342696e-39   0.000634219190943   0.00451835603599  -0.00248868991548  -0.00270666191682 -2.46091005083e-31               19.0               17.5     0.921052631579        -50000000.0
7.92154021883e-39   0.000579464199291    0.0045183360271  -0.00249524919127  -0.00270800978797 -2.52560127021e-31               19.0               18.0     0.947368421053        -50000000.0
7.2391078667e-39    0.000527435815911   0.00451763253295   -0.0025006420401  -0.00270874784292 -2.61660909896e-31               19.0               18.5     0.973684210526        -50000000.0
6.382914505e-39     0.000478293884498   0.00451640380561  -0.00250506832344  -0.00270900227406 -2.68017510392e-31               19.0               19.0                1.0        -50000000.0
5.60939775269e-39   0.000432132111428   0.00451477581009  -0.00250869334195  -0.00270887426268   -2.743657309e-31               19.0               19.5      1.02631578947        -50000000.0
5.05728615775e-39   0.000388989946032   0.00451284631708   -0.0025116546567  -0.00270844498118 -2.83333099757e-31               19.0               20.0      1.05263157895        -50000000.0
4.40848496877e-39   0.000348860680788   0.00451069263363  -0.00251406504503  -0.00270777945843 -2.89606038117e-31               19.0               20.5      1.07894736842        -50000000.0
3.82834740454e-39   0.000311701029432   0.00450837478638  -0.00251601750278  -0.00270692908089 -2.95853331414e-31               19.0               21.0      1.10526315789        -50000000.0
3.40095137292e-39   0.000277437237628   0.00450593825008  -0.00251758797276   -0.0027059347758 -3.04758275093e-31               19.0               21.5      1.13157894737        -50000000.0
2.92591119351e-39   0.000245972699986   0.00450341894975  -0.00251883875535  -0.00270482883025 -3.10960017984e-31               19.0               22.0      1.15789473684        -50000000.0
2.56998138357e-39   0.000217192422269    0.0045008437155  -0.00251982078225  -0.00270363671007 -3.19840946681e-31               19.0               22.5      1.18421052632        -50000000.0
2.18742690281e-39    0.00019096874837   0.00449823392046  -0.00252057634498  -0.00270237842415 -3.26005794662e-31               19.0               23.0      1.21052631579        -50000000.0
1.84971397291e-39    0.00016716452933   0.00449560502602   -0.0025211393222  -0.00270107011602 -3.32156362223e-31               19.0               23.5      1.23684210526        -50000000.0
1.59187505547e-39   0.000145637045534   0.00449296976512  -0.00252153813562  -0.00269972451861 -3.41008500492e-31               19.0               24.0      1.26315789474        -50000000.0
1.32562834725e-39   0.000126240934151   0.00449033723271  -0.00252179643212  -0.00269835140898 -3.47135764795e-31               19.0               24.5      1.28947368421        -50000000.0
1.09441410064e-39   0.000108830136014   0.00448771424999  -0.00252193353845  -0.00269695897259 -3.53263855619e-31               19.0               25.0      1.31578947368        -50000000.0
9.15047897204e-40    9.3260354106e-05   0.00448510718343  -0.00252196605288   -0.0026955535759 -3.62061076261e-31               19.0               25.5      1.34210526316        -50000000.0
7.37082992235e-40   7.93901051566e-05     0.004482519671   -0.0025219071631  -0.00269414067589 -3.68179685069e-31               19.0               26.0      1.36842105263        -50000000.0
5.96953145802e-40   6.70824391591e-05   0.00447995535069  -0.00252176914728  -0.00269272459263 -3.76969857337e-31               19.0               26.5      1.39473684211        -50000000.0
4.63829791692e-40   5.62055006981e-05   0.00447741695098  -0.00252156155511  -0.00269130850938 -3.83075563258e-31               19.0               27.0      1.42105263158        -50000000.0
3.50324616081e-40   4.66335698945e-05    0.0044749067456  -0.00252129325418  -0.00268989560936 -3.89156680225e-31               19.0               27.5      1.44736842105        -50000000.0
2.60641514364e-40    3.8247286227e-05    0.0044724260988  -0.00252097152043  -0.00268848839369 -3.97937760779e-31               19.0               28.0      1.47368421053        -50000000.0
1.77964904969e-40   3.09342524929e-05   0.00446997637482   -0.0025206029477  -0.00268708890871 -4.04015296161e-31               19.0               28.5                1.5        -50000000.0
1.09301280217e-40   2.45889903994e-05    0.0044675589379  -0.00252019322033  -0.00268569874606 -4.10072949159e-31               19.0               29.0      1.52631578947        -50000000.0
5.46506401087e-41   1.91131128702e-05   0.00446517469754  -0.00251974734056  -0.00268431949735 -4.18852193003e-31               19.0               29.5      1.55263157895        -50000000.0
8.40779078595e-42   1.44153364801e-05   0.00446282410849  -0.00251926985584  -0.00268295275418 -4.24893499282e-31               19.0               30.0      1.57894736842        -50000000.0
-2.94272677508e-41  1.04112061194e-05   0.00446050762548  -0.00251876485891  -0.00268159897132 -4.30968738777e-31               19.0               30.5      1.60526315789        -50000000.0
-6.0255833966e-41    7.0230643523e-06   0.00445822615802  -0.00251823576036  -0.00268025974037 -4.39707804591e-31               19.0               31.0      1.63157894737        -50000000.0
-8.40779078595e-41  4.17967838118e-06   0.00445597925136  -0.00251768574344  -0.00267893528871 -4.45758891351e-31               19.0               31.5      1.65789473684        -50000000.0
-1.02294787896e-40  1.81605841476e-06   0.00445376781499  -0.00251711753663  -0.00267762652584 -4.54521558888e-31               19.0               32.0      1.68421052632        -50000000.0
-1.16307772539e-40 -1.26893107133e-07   0.00445159139417  -0.00251653432315  -0.00267633413387 -4.60536003285e-31               19.0               32.5      1.71052631579        -50000000.0
-1.24715563325e-40 -1.70274816469e-06    0.0044494499889    -0.002515937922   -0.0026750581128 -4.66579972793e-31               19.0               33.0      1.73684210526        -50000000.0
-1.31722055647e-40 -2.95980839837e-06   0.00444734405392  -0.00251533037954  -0.00267379914476 -4.75307696924e-31               19.0               33.5      1.76315789474        -50000000.0
-1.34524652575e-40 -3.94150934113e-06   0.00444527267973   -0.0025147139695  -0.00267255768449 -4.81344411428e-31               19.0               34.0      1.78947368421        -50000000.0
-1.34524652575e-40 -4.68674343779e-06   0.00444323632109  -0.00251409005614  -0.00267133350462 -4.87359728262e-31               19.0               34.5      1.81578947368        -50000000.0
-1.34524652575e-40 -5.23022070098e-06   0.00444123406851  -0.00251346023106  -0.00267012683253 -4.96110594938e-31               19.0               35.0      1.84210526316        -50000000.0
-1.31722055647e-40 -5.60276758321e-06   0.00443926592197  -0.00251282608588  -0.00266893789558 -5.02122513858e-31               19.0               35.5      1.86842105263        -50000000.0
-1.28919458718e-40 -5.83166581691e-06   0.00443733142674  -0.00251218853009  -0.00266776669378 -5.10829896427e-31               19.0               36.0      1.89473684211        -50000000.0
-1.23314264861e-40 -5.94096238871e-06   0.00443543058282  -0.00251154892794  -0.00266661322712  -5.1683685623e-31               19.0               36.5      1.92105263158        -50000000.0
-1.17709071003e-40 -5.95175020379e-06   0.00443356202595  -0.00251090818892  -0.00266547749561 -5.22875453362e-31               19.0               37.0      1.94736842105        -50000000.0
-1.12103877146e-40 -5.88244963851e-06    0.0044317262109  -0.00251026722253  -0.00266435927188 -5.31610845757e-31               19.0               37.5      1.97368421053        -50000000.0
-1.05097384824e-40 -5.74907099704e-06   0.00442992222816  -0.00250962693826  -0.00266325855591 -5.37586489656e-31               19.0               38.0                2.0        -50000000.0
-9.80908925027e-41 -5.56544854646e-06   0.00442814916823  -0.00250898756349  -0.00266217512035 -5.43609199248e-31               19.0               38.5      2.02631578947        -50000000.0
-9.24856986454e-41 -5.34347632808e-06   0.00442640748588  -0.00250835046245  -0.00266110873781 -5.52307076842e-31               19.0               39.0      2.05263157895        -50000000.0
-8.54792063238e-41 -5.09331066212e-06   0.00442469581685  -0.00250771563515   -0.0026600594083 -5.58340944446e-31               19.0               39.5      2.07894736842        -50000000.0
-7.84727140022e-41 -4.82356687925e-06   0.00442301416115   -0.0025070837637  -0.00265902667707 -5.64328021865e-31               19.0               40.0      2.10526315789        -50000000.0
-7.28675201449e-41 -4.54148763041e-06   0.00442136160927  -0.00250645530286  -0.00265801054411 -5.73048582827e-31               19.0               40.5      2.13157894737        -50000000.0
-6.72623262876e-41 -4.25311741381e-06   0.00441973770648     -0.00250583048  -0.00265701078206 -5.79049940665e-31               19.0               41.0      2.15789473684        -50000000.0
-6.16571324303e-41 -3.96344379539e-06   0.00441814199803  -0.00250520997724  -0.00265602716354 -5.87693084304e-31               19.0               41.5      2.18421052632        -50000000.0
-5.6051938573e-41  -3.67652330802e-06   0.00441657357442  -0.00250459402196   -0.0026550592338 -5.93698023727e-31               19.0               42.0      2.21052631579        -50000000.0
-5.04467447157e-41  -3.3956155665e-06   0.00441503243565  -0.00250398261414  -0.00265410699285 -5.99749110486e-31               19.0               42.5      2.23684210526        -50000000.0
-4.62428493227e-41 -3.12328363172e-06   0.00441351767222  -0.00250337620855  -0.00265317021331 -6.08410024293e-31               19.0               43.0      2.26315789474        -50000000.0
-4.06376554654e-41 -2.86149481887e-06   0.00441202882939  -0.00250277503255  -0.00265224821305  -6.1438328047e-31               19.0               43.5      2.28947368421        -50000000.0
-3.64337600724e-41 -2.61169952331e-06   0.00441056545242  -0.00250217885878  -0.00265134121946 -6.20407229841e-31               19.0               44.0      2.31578947368        -50000000.0
-3.36311631438e-41 -2.37492092658e-06    0.0044091266318  -0.00250158836934  -0.00265044877779 -6.29118331746e-31               19.0               44.5      2.34210526316        -50000000.0
-2.94272677508e-41  -2.1518147264e-06   0.00440771236754  -0.00250100356425  -0.00264957043328 -6.35112710087e-31               19.0               45.0      2.36842105263        -50000000.0
-2.66246708222e-41 -1.94273397369e-06   0.00440632175014  -0.00250042421612  -0.00264870641331 -6.43767516834e-31               19.0               45.5      2.39473684211        -50000000.0
-2.38220738935e-41 -1.74777459172e-06    0.0044049547796  -0.00249985077971  -0.00264785603576 -6.49784073447e-31               19.0               46.0      2.42105263158        -50000000.0
-1.96181785005e-41 -1.56683199748e-06   0.00440361009169  -0.00249928302765  -0.00264701907327 -6.55752967437e-31               19.0               46.5      2.44736842105        -50000000.0
-1.82168800362e-41 -1.39963607371e-06   0.00440228814114  -0.00249872118729  -0.00264619529844 -6.64418013842e-31               19.0               47.0      2.47368421053        -50000000.0
-1.54142831076e-41  -1.2457825882e-06   0.00440098801846  -0.00249816548603  -0.00264538471129 -6.70396412806e-31               19.0               47.5                2.5        -50000000.0
-1.40129846432e-41 -1.10477083037e-06   0.00439970881416  -0.00249761546911  -0.00264458685706 -6.76445938362e-31               19.0               48.0      2.52631578947        -50000000.0
-1.12103877146e-41  -9.7602415039e-07   0.00439845098299  -0.00249707159128  -0.00264380128101 -6.85091928901e-31               19.0               48.5      2.55263157895        -50000000.0
-9.80908925027e-42 -8.58913717927e-07    0.0043972131607  -0.00249653339779  -0.00264302821051 -6.91074690052e-31               19.0               49.0      2.57894736842        -50000000.0
-8.40779078595e-42 -7.52773676727e-07   0.00439599580204  -0.00249600134339  -0.00264226696345 -6.97061859306e-31               19.0               49.5      2.60526315789        -50000000.0
-7.00649232162e-42 -6.56921739228e-07   0.00439479799752  -0.00249547542808  -0.00264151753981 -7.05740359611e-31               19.0               50.0      2.63157894737        -50000000.0
4.20389539297e-42   8.03458544141e-06  0.000274898980024 -8.07685651694e-06 -0.000137499924335 -4.67274609312e-34               25.0                0.5               0.02        -50000000.0
9.66895940384e-41   3.12619725662e-05  0.000549191042865 -3.16295611924e-05 -0.000275000019201  -1.8767968347e-33               25.0                1.0               0.04        -50000000.0
3.92363570011e-40   6.83839331828e-05  0.000822269612399 -6.96250381793e-05 -0.000412499929325 -4.25166025422e-33               25.0                1.5               0.06        -50000000.0
1.24014914093e-39   0.000118095165647   0.00109352799882 -0.000121037231793 -0.000550000152089 -7.63033873914e-33               25.0                2.0               0.08        -50000000.0
3.02820598141e-39   0.000179093831321   0.00136235985337 -0.000184836650874 -0.000687499834839 -1.20666618808e-32               25.0                2.5                0.1        -50000000.0
6.30304049253e-39   0.000250071309438   0.00162815751992 -0.000260000859953 -0.000825001734484 -1.76301825118e-32               25.0                3.0               0.12        -50000000.0
1.1920846036e-38    0.000329728777615    0.0018903142518 -0.000345496516729 -0.000962510739555 -2.44054438161e-32               25.0                3.5               0.14        -50000000.0
1.97050590053e-38   0.000416761309907   0.00214822489397 -0.000440298492776  -0.00110003350073 -3.24934562298e-32               25.0                4.0               0.16        -50000000.0
3.1914572525e-38    0.000509864719334   0.00240127997131 -0.000543378348539  -0.00123753875414 -4.20131868984e-32               25.0                4.5               0.18        -50000000.0
4.84611047917e-38   0.000607736808433   0.00264887535195 -0.000653709037124  -0.00137490826546 -5.31011320679e-32               25.0                5.0                0.2        -50000000.0
4.85872216535e-38   0.000709072708105   0.00289040303869 -0.000770264819039  -0.00151188567088 -5.99067564831e-32               25.0                5.5               0.22        -50000000.0
4.86965229338e-38   0.000812559846963   0.00312524821311 -0.000892012394615  -0.00164807045167 -6.71368675204e-32               25.0                6.0               0.24        -50000000.0
4.87988177216e-38   0.000916868543754   0.00335278718921  -0.00101790919871  -0.00178292509645 -7.48146995604e-32               25.0                6.5               0.26        -50000000.0
4.88983099126e-38    0.00102064439034   0.00357238286597  -0.00114689453312  -0.00191580829778  -8.2954647817e-32               25.0                7.0               0.28        -50000000.0
4.89935982082e-38    0.00112250927486     0.003783390639   -0.0012778857581   -0.0020460140604 -9.15590770543e-32               25.0                7.5                0.3        -50000000.0
4.90790774145e-38    0.00122107485367   0.00398517204303  -0.00140978227137  -0.00217281103687  -1.0062212128e-31               25.0                8.0               0.32        -50000000.0
4.913793195e-38      0.00131496892664   0.00417711453338    -0.001541476081   -0.0022954789074  -1.1012428267e-31               25.0                8.5               0.34        -50000000.0
4.91519449347e-38    0.00140287227168   0.00435865831605  -0.00167187192801  -0.00241333873419 -1.20037798207e-31               25.0                9.0               0.36        -50000000.0
4.90972942945e-38    0.00148356070895   0.00452932499684   -0.0017999125248  -0.00252578024629 -1.30330605822e-31               25.0                9.5               0.38        -50000000.0
4.89515592543e-38    0.00155594648277   0.00468873940918  -0.00192460333892  -0.00263227980213  -1.4096059894e-31               25.0               10.0                0.4        -50000000.0
4.86937203368e-38    0.00161911555097   0.00483665326101  -0.00204504067369  -0.00273241676041 -1.51882537101e-31               25.0               10.5               0.42        -50000000.0
4.83097645576e-38    0.00167235737081   0.00497295604873   -0.0021604334961  -0.00282588189293 -1.63047667135e-31               25.0               11.0               0.44        -50000000.0
4.77842776335e-38    0.00171518263414   0.00509768369739  -0.00227012083087  -0.00291248306894 -1.74409623597e-31               25.0               11.5               0.46        -50000000.0
4.71116543706e-38    0.00174733179392    0.0052110121942  -0.00237358381128  -0.00299214275401  -1.8591407431e-31               25.0               12.0               0.48        -50000000.0
4.6291894769e-38     0.00176877006197   0.00531325349584  -0.00247044977186  -0.00306489255308 -1.97517971386e-31               25.0               12.5                0.5        -50000000.0
4.53249988286e-38    0.00177967490345   0.00540483824807  -0.00256048997471  -0.00313086457027 -2.09176441705e-31               25.0               13.0               0.52        -50000000.0
4.42207756387e-38     0.0017804137542   0.00548629623154  -0.00264361187874  -0.00319027753903 -2.20850064881e-31               25.0               13.5               0.54        -50000000.0
4.2990435587e-38     0.00177151662228   0.00555823726245  -0.00271984686151  -0.00324342363456 -2.32503943426e-31               25.0               14.0               0.56        -50000000.0
4.16465903597e-38    0.00175364561983   0.00562132754567  -0.00278933430309  -0.00329065073856 -2.44106210422e-31               25.0               14.5               0.58        -50000000.0
4.02046542399e-38    0.00172756244865   0.00567626875636  -0.00285230362351  -0.00333234947902 -2.55637764086e-31               25.0               15.0                0.6        -50000000.0
3.86814428092e-38    0.00169409713635   0.00572377666685   -0.0029090560929  -0.00336893572239 -2.67075645544e-31               25.0               15.5               0.62        -50000000.0
3.70937716491e-38    0.00165411915987   0.00576456477575  -0.00295994664157  -0.00340083897754 -2.78409821767e-31               25.0               16.0               0.64        -50000000.0
3.54584563413e-38     0.0016085111838   0.00579932793698  -0.00300536589748  -0.00342849011759 -2.89622912889e-31               25.0               16.5               0.66        -50000000.0
3.37923124672e-38    0.00155814632308   0.00582873235544  -0.00304572699861  -0.00345231160281 -3.00713036282e-31               25.0               17.0               0.68        -50000000.0
3.21093530115e-38    0.00150387165831   0.00585340558246  -0.00308145035888  -0.00347270906786  -3.1167743688e-31               25.0               17.5                0.7        -50000000.0
3.04221896605e-38    0.00144649209233   0.00587392969464  -0.00311295434585    -0.003490067229 -3.22508010202e-31               25.0               18.0               0.72        -50000000.0
2.87462366972e-38    0.00138676125516   0.00589083992963  -0.00314064595841  -0.00350474488187 -3.33228977859e-31               25.0               18.5               0.74        -50000000.0
2.70913032108e-38    0.00132537502395    0.0059046219576  -0.00316491377816  -0.00351707194568 -3.43816210075e-31               25.0               19.0               0.76        -50000000.0
2.54643956937e-38     0.0012629656112     0.005915710517  -0.00318612478623  -0.00352734969056 -3.54304742091e-31               25.0               19.5               0.78        -50000000.0
2.38767245336e-38    0.00120010224691   0.00592449396208  -0.00320461958836  -0.00353584982804 -3.64669296187e-31               25.0               20.0                0.8        -50000000.0
2.23352962229e-38    0.00113728890483   0.00593131517235  -0.00322071218761  -0.00354281496584 -3.74949935599e-31               25.0               20.5               0.82        -50000000.0
2.08429133584e-38    0.00107496862256   0.00593647337155  -0.00323468862007   -0.0035484606542 -3.85128178433e-31               25.0               21.0               0.84        -50000000.0
1.9405181134e-38     0.00101352350157   0.00594022958467  -0.00324680718222  -0.00355297720489 -3.95220991296e-31               25.0               21.5               0.86        -50000000.0
1.80263034451e-38   0.000953280675731   0.00594280891164  -0.00325729979522  -0.00355653060069 -4.05235652152e-31               25.0               22.0               0.88        -50000000.0
1.67076815901e-38   0.000894514471383   0.00594440598434  -0.00326637314174  -0.00355926545126 -4.15177992555e-31               25.0               22.5                0.9        -50000000.0
1.54507168676e-38   0.000837451977986   0.00594518587604  -0.00327421048496  -0.00356130681212 -4.25054532825e-31               25.0               23.0               0.92        -50000000.0
1.4256810576e-38    0.000782276060818   0.00594528864895  -0.00328097326019  -0.00356276291313 -4.34863757676e-31               25.0               23.5               0.94        -50000000.0
1.31259627153e-38   0.000729130476884   0.00594483435634  -0.00328680289385  -0.00356372584065 -4.44638314627e-31               25.0               24.0               0.96        -50000000.0
1.20567719871e-38   0.000678124251863   0.00594392304265  -0.00329182353198   -0.0035642747207 -4.54346382679e-31               25.0               24.5               0.98        -50000000.0
1.10506396897e-38   0.000629334522273   0.00594263838138  -0.00329614249495  -0.00356447640115 -4.64031951035e-31               25.0               25.0                1.0        -50000000.0
1.01047632262e-38    0.00058281142401   0.00594105040364   -0.0032998534607  -0.00356438818017 -4.73658101824e-31               25.0               25.5               1.02        -50000000.0
9.21914259679e-39    0.00053858047977   0.00593921822656  -0.00330303737428  -0.00356405780622 -4.83270615043e-31               25.0               26.0               1.04        -50000000.0
8.38957390591e-39   0.000496646975989   0.00593719005337  -0.00330576426677  -0.00356352597919 -4.92843271656e-31               25.0               26.5               1.06        -50000000.0
7.61605715361e-39     0.0004569974692    0.0059350054471  -0.00330809393745  -0.00356282703251 -5.02387688853e-31               25.0               27.0               1.08        -50000000.0
6.89719104141e-39   0.000419603850332   0.00593269760429  -0.00331007868226  -0.00356198893314 -5.11907172714e-31               25.0               27.5                1.1        -50000000.0
6.22737037546e-39   0.000384424453159   0.00593029426454  -0.00331176283908  -0.00356103623744 -5.21404983398e-31               25.0               28.0               1.12        -50000000.0
5.60799645423e-39    0.00035140737964   0.00592781680098  -0.00331318460667  -0.00355998872692 -5.30881717835e-31               25.0               28.5               1.14        -50000000.0
5.03626668078e-39   0.000320491437833   0.00592528385823  -0.00331437695422  -0.00355886322723 -5.40329707762e-31               25.0               29.0               1.16        -50000000.0
4.50797715973e-39   0.000291608415637   0.00592271044297  -0.00331536830345  -0.00355767383553 -5.49785365953e-31               25.0               29.5               1.18        -50000000.0
4.02032529415e-39   0.000264684786089   0.00592010792388  -0.00331618298333  -0.00355643192052 -5.59201075703e-31               25.0               30.0                1.2        -50000000.0
3.57471238249e-39   0.000239642361066    0.0059174872149  -0.00331684145749    -0.003555147714 -5.68627759795e-31               25.0               30.5               1.22        -50000000.0
3.16413193245e-39   0.000216400252384   0.00591485559198  -0.00331736237058  -0.00355382917405 -5.78017847442e-31               25.0               31.0               1.24        -50000000.0
2.78998524247e-39   0.000194875312332   0.00591222033108  -0.00331776072926  -0.00355248334927 -5.87438883651e-31               25.0               31.5               1.26        -50000000.0
2.44946971564e-39   0.000174983526335   0.00590958597968   -0.0033180506307  -0.00355111592398  -5.9681974183e-31               25.0               32.0               1.28        -50000000.0
2.13838145656e-39   0.000156640595605   0.00590695753999  -0.00331824344357  -0.00354973167305 -6.06155416945e-31               25.0               32.5                1.3        -50000000.0
1.85672046523e-39   0.000139762235563      0.00590433865  -0.00331834939971  -0.00354833491656 -6.15516943752e-31               25.0               33.0               1.32        -50000000.0
1.60028284626e-39   0.000124265554291   0.00590173203818  -0.00331837759404  -0.00354692906512 -6.24906526304e-31               25.0               33.5               1.34        -50000000.0
1.37046989811e-39   0.000110068931747   0.00589914043303  -0.00331833598466  -0.00354551730197 -6.34252211488e-31               25.0               34.0               1.36        -50000000.0
1.16307772539e-39   9.70927231947e-05   0.00589656565353  -0.00331823116539  -0.00354410190084 -6.43552575855e-31               25.0               34.5               1.38        -50000000.0
9.76705029634e-40   8.52592094702e-05   0.00589400906392  -0.00331806973008  -0.00354268536285 -6.52921403584e-31               25.0               35.0                1.4        -50000000.0
8.0995051238e-40    7.44934141039e-05   0.00589147293795  -0.00331785690832  -0.00354126927959 -6.62246930877e-31               25.0               35.5               1.42        -50000000.0
6.61412875161e-40   6.47230251616e-05   0.00588895773035  -0.00331759747496  -0.00353985569745 -6.71534484192e-31               25.0               36.0               1.44        -50000000.0
5.2828952105e-40    5.58783774807e-05   0.00588646526012  -0.00331729620484  -0.00353844598067 -6.80836501598e-31               25.0               36.5               1.46        -50000000.0
4.11981748511e-40   4.78929749193e-05   0.00588399552726  -0.00331695673594   -0.0035370412661 -6.90182875549e-31               25.0               37.0               1.48        -50000000.0
3.08285662151e-40   4.07033127203e-05   0.00588154944126  -0.00331658293362  -0.00353564269062   -6.994839746e-31               25.0               37.5                1.5        -50000000.0
2.18602560435e-40   3.42490196203e-05   0.00587912836636  -0.00331617775373   -0.0035342513911  -7.0873819163e-31               25.0               38.0               1.52        -50000000.0
1.38728547968e-40   2.84726908717e-05   0.00587673184782  -0.00331574437951  -0.00353286804966 -7.18028591845e-31               25.0               38.5               1.54        -50000000.0
7.00649232162e-41   2.33201706834e-05   0.00587436124988  -0.00331528508468  -0.00353149357579 -7.27356828285e-31               25.0               39.0               1.56        -50000000.0
1.12103877146e-41   1.87403230711e-05   0.00587201566304  -0.00331480305249  -0.00353012865162 -7.36638458211e-31               25.0               39.5               1.58        -50000000.0
-3.92363570011e-41  1.46850513971e-05    0.0058696969063  -0.00331429987455  -0.00352877395926 -7.45872150008e-31               25.0               40.0                1.6        -50000000.0
-8.26766093952e-41  1.11091242871e-05   0.00586740407016  -0.00331377805196  -0.00352742995346 -7.55188907011e-31               25.0               40.5               1.62        -50000000.0
-1.17709071003e-40   7.9702697775e-06   0.00586513760936  -0.00331323917635  -0.00352609708898 -7.64458047309e-31               25.0               41.0               1.64        -50000000.0
-1.48537637218e-40  5.22898435662e-06   0.00586289797866  -0.00331268529408  -0.00352477582055 -7.73689075876e-31               25.0               41.5               1.66        -50000000.0
-1.72359711112e-40  2.84838708176e-06   0.00586068517805  -0.00331211799676  -0.00352346637555 -7.82938838885e-31               25.0               42.0               1.68        -50000000.0
-1.91977889612e-40  7.94235122115e-07   0.00585849875279  -0.00331153864863  -0.00352216920874 -7.92242784836e-31               25.0               42.5                1.7        -50000000.0
-2.0739217272e-40  -9.65269308928e-07   0.00585633915762  -0.00331094861394  -0.00352088454747 -8.01498608987e-31               25.0               43.0               1.72        -50000000.0
-2.18602560435e-40 -2.45955766864e-06   0.00585420639254  -0.00331034948431  -0.00351961261913 -8.10699974689e-31               25.0               43.5               1.74        -50000000.0
-2.27010351221e-40 -3.71585606729e-06   0.00585210045756  -0.00330974194185  -0.00351835387846 -8.19948911178e-31               25.0               44.0               1.76        -50000000.0
-2.31214246614e-40 -4.75922901089e-06   0.00585002089792   -0.0033091273508  -0.00351710787072 -8.29242112377e-31               25.0               44.5               1.78        -50000000.0
-2.34016843542e-40 -5.61274493549e-06   0.00584796771363  -0.00330850684804  -0.00351587527803 -8.38484344874e-31               25.0               45.0                1.8        -50000000.0
-2.34016843542e-40  -6.2975709092e-06   0.00584594090469  -0.00330788111569  -0.00351465610038 -8.47673955633e-31               25.0               45.5               1.82        -50000000.0
-2.32615545078e-40 -6.83310519278e-06   0.00584394001635  -0.00330725129061   -0.0035134501104 -8.56960269169e-31               25.0               46.0               1.84        -50000000.0
-2.29812948149e-40  -7.2370553994e-06    0.0058419650486  -0.00330661782755  -0.00351225776285 -8.66194420143e-31               25.0               46.5               1.86        -50000000.0
-2.25609052756e-40 -7.52556417183e-06   0.00584001600146    -0.003305981636  -0.00351107883034 -8.75387428815e-31               25.0               47.0               1.88        -50000000.0
-2.20003858899e-40 -7.71331709615e-06   0.00583809242016  -0.00330534317072  -0.00350991331288 -8.84603488196e-31               25.0               47.5                1.9        -50000000.0
-2.12997366577e-40 -7.81362796687e-06   0.00583619384997  -0.00330470356857  -0.00350876121047 -8.93882179386e-31               25.0               48.0               1.92        -50000000.0
-2.05990874256e-40 -7.83854137154e-06   0.00583432029089  -0.00330406282956   -0.0035076225231 -9.03106779469e-31               25.0               48.5               1.94        -50000000.0
-1.98984381934e-40 -7.79892861402e-06   0.00583247174291  -0.00330342186317  -0.00350649725078 -9.12275635405e-31               25.0               49.0               1.96        -50000000.0
-1.90576591148e-40 -7.70456765053e-06   0.00583064729653  -0.00330278089677  -0.00350538539351 -9.21495460042e-31               25.0               49.5               1.98        -50000000.0
-1.82168800362e-40 -7.56422924297e-06   0.00582884695177   -0.0033021406125  -0.00350428672391 -9.30767814583e-31               25.0               50.0                2.0        -50000000.0
3.79751883832e-40   8.30107964589e-05  0.000311037183565 -9.16327351774e-05 -0.000164707401495 -5.44654131145e-34                2.0                0.5               0.25        -60000000.0
3.60133705331e-40   0.000169801964489  0.000510072425186 -0.000237163163774 -0.000294229693054  -1.5169548685e-33                2.0                1.0                0.5        -60000000.0
2.18602560435e-40    0.00013019851508  0.000566217067899 -0.000302705700506 -0.000337073544188 -2.60002324962e-33                2.0                1.5               0.75        -60000000.0
8.82818032525e-41    6.0416141423e-05  0.000570493341456 -0.000316429662917 -0.000342189736102 -3.56377902588e-33                2.0                2.0                1.0        -60000000.0
2.66246708222e-41   1.97211562636e-05  0.000567699771636 -0.000318487280992 -0.000341103287838 -4.47521439806e-33                2.0                2.5               1.25        -60000000.0
5.6051938573e-42    3.90754539836e-06  0.000564628862776 -0.000318391954579 -0.000339421660556 -5.37197402748e-33                2.0                3.0                1.5        -60000000.0
1.40129846432e-42  -2.99097274725e-07   0.00056190253872 -0.000317764460078 -0.000337822200436 -6.26192383962e-33                2.0                3.5               1.75        -60000000.0
2.80259692865e-42  -7.26142423968e-07  0.000559569400593  -0.00031700548675 -0.000336411460466 -7.14813494262e-33                2.0                4.0                2.0        -60000000.0
2.80259692865e-42  -4.11511769105e-07  0.000557592613859 -0.000316254158861 -0.000335196062906 -8.03140300495e-33                2.0                4.5               2.25        -60000000.0
4.20389539297e-42  -1.57306057069e-07  0.000555914652978 -0.000315557741715 -0.000334153668291 -8.91361352414e-33                2.0                5.0                2.5        -60000000.0
4.20389539297e-42  -4.22085630336e-08  0.000554481005111 -0.000314928115586  -0.00033325682125 -9.79543948219e-33                2.0                5.5               2.75        -60000000.0
4.20389539297e-42  -5.13541336192e-09  0.000553246252366 -0.000314364086762 -0.000332480482257 -1.06758477298e-32                2.0                6.0                3.0        -60000000.0
4.20389539297e-42     2.411801878e-09  0.000552173901269 -0.000313859914058 -0.000331803789777 -1.15557049644e-32                2.0                6.5               3.25        -60000000.0
4.20389539297e-42    2.1607754648e-09   0.00055123535958 -0.000313408719421 -0.000331209719207 -1.24351475043e-32                2.0                7.0                3.5        -60000000.0
4.20389539297e-42   1.02070847434e-09  0.000550407776245 -0.000313003880592 -0.000330684741812 -1.33133086521e-32                2.0                7.5               3.75        -60000000.0
4.20389539297e-42   3.58433470621e-10    0.0005496731319 -0.000312639343747 -0.000330217773126 -1.41943611831e-32                2.0                8.0                4.0        -60000000.0
4.20389539297e-42   1.03250436358e-10  0.000549016931473 -0.000312309936135 -0.000329800059262 -1.50730432103e-32                2.0                8.5               4.25        -60000000.0
4.20389539297e-42   3.37704277248e-11  0.000548427465219 -0.000312011110282 -0.000329424295842 -1.59493475592e-32                2.0                9.0                4.5        -60000000.0
4.20389539297e-42   2.44735296211e-11  0.000547895240288 -0.000311739000836 -0.000329084627992 -1.68268285503e-32                2.0                9.5               4.75        -60000000.0
4.20389539297e-42   2.77572696815e-11  0.000547412355445   -0.0003114903393 -0.000328776195602 -1.77048964277e-32                2.0               10.0                5.0        -60000000.0
4.20389539297e-42   3.09324743283e-11   0.00054697233054 -0.000311262368768 -0.000328494877522 -1.85831795445e-32                2.0               10.5               5.25        -60000000.0
4.20389539297e-42   3.24312957403e-11  0.000546569822291 -0.000311052644975 -0.000328237348413 -1.94607896793e-32                2.0               11.0                5.5        -60000000.0
4.20389539297e-42   3.29313568873e-11  0.000546200226381 -0.000310859121555  -0.00032800070926 -2.03422425556e-32                2.0               11.5               5.75        -60000000.0
4.20389539297e-42   3.30423012627e-11  0.000545859734302 -0.000310680064786  -0.00032778257264 -2.12201439812e-32                2.0               12.0                6.0        -60000000.0
4.20389539297e-42   3.30457368284e-11  0.000545544992292 -0.000310513911472 -0.000327580835346 -2.20983366974e-32                2.0               12.5               6.25        -60000000.0
4.20389539297e-42   3.30337496181e-11   0.00054525332871 -0.000310359382638 -0.000327393792077 -2.29761434176e-32                2.0               13.0                6.5        -60000000.0
4.20389539297e-42   3.30261432622e-11  0.000544982128758  -0.00031021525615 -0.000327219822793 -2.38539257439e-32                2.0               13.5               6.75        -60000000.0
4.20389539297e-42   3.30230973318e-11  0.000544729516605  -0.00031008059409 -0.000327057676941 -2.47312818962e-32                2.0               14.0                7.0        -60000000.0
4.20389539297e-42   3.30222604632e-11   0.00054449350273 -0.000309954486966 -0.000326906160808 -2.56055386005e-32                2.0               14.5               7.25        -60000000.0
4.20389539297e-42   3.30221622074e-11  0.000544272609204 -0.000309836138968 -0.000326764279635 -2.64829464102e-32                2.0               15.0                7.5        -60000000.0
4.20389539297e-42   3.30222401344e-11  0.000544065414942 -0.000309724867975 -0.000326631152348 -2.73593727281e-32                2.0               15.5               7.75        -60000000.0
4.20389539297e-42   3.30222774039e-11  0.000543870612546 -0.000309620077132 -0.000326505983139 -2.82410365391e-32                2.0               16.0                8.0        -60000000.0
4.20389539297e-42   3.30223248377e-11  0.000543687235677 -0.000309521198005 -0.000326388089888 -2.91103570854e-32                2.0               16.5               8.25        -60000000.0
4.20389539297e-42   3.30223824359e-11  0.000543514261153 -0.000309427775846 -0.000326276847318 -2.99955336041e-32                2.0               17.0                8.5        -60000000.0
4.20389539297e-42   3.30224061529e-11  0.000543350779481 -0.000309339355908 -0.000326171743836 -3.08765057791e-32                2.0               17.5               8.75        -60000000.0
4.20389539297e-42   3.30224197054e-11  0.000543196108538 -0.000309255568709 -0.000326072239432 -3.17421615152e-32                2.0               18.0                9.0        -60000000.0
4.20389539297e-42   3.30224468104e-11  0.000543049566204 -0.000309176016344   -0.0003259779362 -3.26281387246e-32                2.0               18.5               9.25        -60000000.0
4.20389539297e-42    3.3022460363e-11  0.000542910470358 -0.000309100471441 -0.000325888436237 -3.34965897036e-32                2.0               19.0                9.5        -60000000.0
4.20389539297e-42   3.30225010206e-11  0.000542778309409 -0.000309028536094 -0.000325803341639 -3.43828682483e-32                2.0               19.5               9.75        -60000000.0
4.20389539297e-42   3.30225247375e-11  0.000542652571767 -0.000308960039774  -0.00032572239661 -3.52508485704e-32                2.0               20.0               10.0        -60000000.0
4.20389539297e-42     3.302253829e-11   0.00054253274584 -0.000308894726686 -0.000325645260091 -3.61384271613e-32                2.0               20.5              10.25        -60000000.0
4.20389539297e-42   3.30225721713e-11  0.000542418547411 -0.000308832369456 -0.000325571704707 -3.70053513752e-32                2.0               21.0               10.5        -60000000.0
4.20389539297e-42    3.3022589112e-11  0.000542309408047 -0.000308772740709 -0.000325501446241 -3.78925138365e-32                2.0               21.5              10.75        -60000000.0
4.20389539297e-42   3.30226060526e-11   0.00054220521406  -0.00030871572676 -0.000325434285742 -3.87597020774e-32                2.0               22.0               11.0        -60000000.0
4.20389539297e-42   3.30226263814e-11   0.00054210545386 -0.000308661128656 -0.000325370024257 -3.96472777985e-32                2.0               22.5              11.25        -60000000.0
4.20389539297e-42   3.30226433221e-11  0.000542009956916 -0.000308608775867 -0.000325308491256 -4.05284106856e-32                2.0               23.0               11.5        -60000000.0
4.20389539297e-42   3.30226500984e-11  0.000541918439012 -0.000308558583129 -0.000325249516209  -4.1391121946e-32                2.0               23.5              11.75        -60000000.0
4.20389539297e-42   3.30226602627e-11   0.00054183061593 -0.000308510379909 -0.000325192928585 -4.22793692142e-32                2.0               24.0               12.0        -60000000.0
4.20389539297e-42   3.30226772034e-11  0.000541746373983 -0.000308464080945 -0.000325138586277 -4.31451225255e-32                2.0               24.5              12.25        -60000000.0
4.20389539297e-42   3.30226873678e-11  0.000541665315268 -0.000308419544126 -0.000325086347175 -4.40349367368e-32                2.0               25.0               12.5        -60000000.0
4.20389539297e-42   3.30227009203e-11  0.000541587439784  -0.00030837671261 -0.000325036126014  -4.4899590892e-32                2.0               25.5              12.75        -60000000.0
4.20389539297e-42   3.30227110847e-11  0.000541512463315 -0.000308335444288 -0.000324987809108 -4.57889631449e-32                2.0               26.0               13.0        -60000000.0
4.20389539297e-42   3.30227144729e-11  0.000541440329016 -0.000308295682316 -0.000324941254348 -4.66537550534e-32                2.0               26.5              13.25        -60000000.0
4.20389539297e-42    3.3022717861e-11  0.000541370695828  -0.00030825734143 -0.000324896376469 -4.75433942033e-32                2.0               27.0               13.5        -60000000.0
4.20389539297e-42   3.30227348016e-11  0.000541303620594 -0.000308220336365 -0.000324853090206 -4.84077412835e-32                2.0               27.5              13.75        -60000000.0
4.20389539297e-42   3.30227619067e-11   0.00054123887594 -0.000308184610276 -0.000324811338714 -4.92990047737e-32                2.0               28.0               14.0        -60000000.0
4.20389539297e-42   3.30227754592e-11  0.000541176348179 -0.000308150106321 -0.000324771008309 -5.01799999075e-32                2.0               28.5              14.25        -60000000.0
4.20389539297e-42   3.30227652948e-11  0.000541115980468 -0.000308116739234 -0.000324732042145 -5.10389717414e-32                2.0               29.0               14.5        -60000000.0
4.20389539297e-42    3.3022768683e-11  0.000541057602277 -0.000308084452172 -0.000324694354958  -5.1930981395e-32                2.0               29.5              14.75        -60000000.0
4.20389539297e-42   3.30227720711e-11  0.000541001099919 -0.000308053245135 -0.000324657918327 -5.27922778149e-32                2.0               30.0               15.0        -60000000.0
4.20389539297e-42   3.30227856236e-11  0.000540946473393 -0.000308023004436 -0.000324622646986 -5.36848155226e-32                2.0               30.5              15.25        -60000000.0
4.20389539297e-42    3.3022795788e-11  0.000540893495327 -0.000307993701654 -0.000324588484091 -5.45475009544e-32                2.0               31.0               15.5        -60000000.0
4.20389539297e-42   3.30228161168e-11  0.000540842222563 -0.000307965336788 -0.000324555401221 -5.54599669648e-32                2.0               31.5              15.75        -60000000.0
4.20389539297e-42   3.30227856236e-11  0.000540792541415 -0.000307937796151 -0.000324523313111 -5.63375871441e-32                2.0               32.0               16.0        -60000000.0
4.20389539297e-42   3.30228161168e-11  0.000540744338196 -0.000307911079744 -0.000324492191339 -5.71837077482e-32                2.0               32.5              16.25        -60000000.0
4.20389539297e-42   3.30228161168e-11  0.000540697612905 -0.000307885159145 -0.000324462007484 -5.80503421063e-32                2.0               33.0               16.5        -60000000.0
4.20389539297e-42   3.30228296693e-11  0.000540652195014 -0.000307859977511 -0.000324432704701 -5.89708207637e-32                2.0               33.5              16.75        -60000000.0
4.20389539297e-42   3.30228364456e-11  0.000540608141364 -0.000307835534841  -0.00032440425457  -5.9848440943e-32                2.0               34.0               17.0        -60000000.0
4.20389539297e-42   3.30228364456e-11   0.00054056533827 -0.000307811802713 -0.000324376628669 -6.06913186062e-32                2.0               34.5              17.25        -60000000.0
4.20389539297e-42   3.30228567744e-11  0.000540523728887 -0.000307788695864 -0.000324349741732 -6.16035550279e-32                2.0               35.0               17.5        -60000000.0
4.20389539297e-42   3.30228669388e-11  0.000540483313216 -0.000307766242713 -0.000324323622181 -6.24808595227e-32                2.0               35.5              17.75        -60000000.0
4.20389539297e-42   3.30228703269e-11   0.00054044397757 -0.000307744386419 -0.000324298213172 -6.33235822134e-32                2.0               36.0               18.0        -60000000.0
4.20389539297e-42   3.30228703269e-11  0.000540405665106 -0.000307723098558 -0.000324273486285 -6.41890915867e-32                2.0               36.5              18.25        -60000000.0
4.20389539297e-42   3.30228838794e-11  0.000540368375823 -0.000307702379132 -0.000324249413097 -6.51137717181e-32                2.0               37.0               18.5        -60000000.0
4.20389539297e-42   3.30228872676e-11  0.000540332109722 -0.000307682199718 -0.000324225965187 -6.59913689385e-32                2.0               37.5              18.75        -60000000.0
4.20389539297e-42   3.30228906557e-11  0.000540296809959 -0.000307662560317 -0.000324203142554 -6.68320425498e-32                2.0               38.0               19.0        -60000000.0
4.20389539297e-42    3.3022897432e-11   0.00054026241969 -0.000307643432507 -0.000324180916778 -6.76968000199e-32                2.0               38.5              19.25        -60000000.0
4.20389539297e-42   3.30228906557e-11   0.00054022882523 -0.000307624731022 -0.000324159231013 -6.86240400657e-32                2.0               39.0               19.5        -60000000.0
4.20389539297e-42   3.30228906557e-11  0.000540196083421 -0.000307606512706 -0.000324138085261 -6.95016315465e-32                2.0               39.5              19.75        -60000000.0
4.20389539297e-42    3.3022897432e-11  0.000540164194263 -0.000307588749138   -0.0003241174511 -7.03404741875e-32                2.0               40.0               20.0        -60000000.0
4.20389539297e-42   3.30229042082e-11  0.000540132987226 -0.000307571383473 -0.000324097300108 -7.12569293023e-32                2.0               40.5              20.25        -60000000.0
4.20389539297e-42   3.30229143726e-11   0.00054010263284 -0.000307554472556 -0.000324077660707  -7.2134520783e-32                2.0               41.0               20.5        -60000000.0
4.20389539297e-42   3.30229211489e-11  0.000540072960575 -0.000307537959543 -0.000324058532897  -7.2972140864e-32                2.0               41.5              20.75        -60000000.0
4.20389539297e-42   3.30229313133e-11  0.000540044084119 -0.000307521844434 -0.000324039831412 -7.38343097211e-32                2.0               42.0               21.0        -60000000.0
4.20389539297e-42    3.3022924537e-11  0.000540015719253 -0.000307506041963 -0.000324021527831 -7.47675133345e-32                2.0               42.5              21.25        -60000000.0
4.20389539297e-42   3.30229279252e-11  0.000539988093351 -0.000307490637397 -0.000324003650576 -7.56447317335e-32                2.0               43.0               21.5        -60000000.0
4.20389539297e-42   3.30229347014e-11  0.000539961092727 -0.000307475545469 -0.000323986171225 -7.64790457367e-32                2.0               43.5              21.75        -60000000.0
4.20389539297e-42   3.30229448658e-11  0.000539934660537 -0.000307460823024 -0.000323969118199 -7.73432981116e-32                2.0               44.0               22.0        -60000000.0
4.20389539297e-42   3.30229618065e-11  0.000539908796782 -0.000307446384795 -0.000323952406234 -7.82776037509e-32                2.0               44.5              22.25        -60000000.0
4.20389539297e-42    3.3022975359e-11  0.000539883558304 -0.000307432316049 -0.000323936063751 -7.91551894919e-32                2.0               45.0               22.5        -60000000.0
4.20389539297e-42   3.30229618065e-11   0.00053985888826  -0.00030741853152 -0.000323920119172 -7.99885736606e-32                2.0               45.5              22.75        -60000000.0
4.20389539297e-42   3.30229618065e-11  0.000539834729807 -0.000307405031208 -0.000323904487232 -8.09102060015e-32                2.0               46.0               23.0        -60000000.0
4.20389539297e-42   3.30229550302e-11  0.000539811082945 -0.000307391843535 -0.000323889196352 -8.17877860028e-32                2.0               46.5              23.25        -60000000.0
4.20389539297e-42   3.30229685827e-11  0.000539787947673 -0.000307378883235 -0.000323874218111 -8.26198500363e-32                2.0               47.0               23.5        -60000000.0
4.20389539297e-42    3.3022975359e-11  0.000539765267149 -0.000307366235575 -0.000323859524087 -8.34818467018e-32                2.0               47.5              23.75        -60000000.0
4.20389539297e-42    3.3022975359e-11  0.000539742984529 -0.000307353786866 -0.000323845142702 -8.44206465407e-32                2.0               48.0               24.0        -60000000.0
4.20389539297e-42   3.30229922997e-11  0.000539721213499 -0.000307341650796 -0.000323831073956  -8.5298226542e-32                2.0               48.5              24.25        -60000000.0
4.20389539297e-42   3.30229990759e-11  0.000539699954061   -0.0003073297421 -0.000323817317849 -8.61286317969e-32                2.0               49.0               24.5        -60000000.0
4.20389539297e-42   3.30230160166e-11  0.000539679092526 -0.000307318089199 -0.000323803817537  -8.6987701206e-32                2.0               49.5              24.75        -60000000.0
4.20389539297e-42   3.30230126285e-11  0.000539658628895 -0.000307306606828 -0.000323790544599 -8.79312248332e-32                2.0               50.0               25.0        -60000000.0
4.03573957726e-40   6.43947117851e-05  0.000321573025985 -6.82256739992e-05 -0.000165005971553 -6.13469320339e-34                3.0                0.5     0.166666666667        -60000000.0
8.75811540203e-40   0.000184935288416  0.000592453829995 -0.000215664329062 -0.000324733150592 -1.86605746263e-33                3.0                1.0     0.333333333333        -60000000.0
8.00141423129e-40   0.000254702854363  0.000765108495671 -0.000355744759872  -0.00044134452537 -3.41309778316e-33                3.0                1.5                0.5        -60000000.0
5.94150548874e-40   0.000229278043662  0.000836595745568 -0.000434787949644 -0.000494904327297 -5.04358500125e-33                3.0                2.0     0.666666666667        -60000000.0
3.7274539151e-40    0.000157775389198  0.000854628694924 -0.000465155750362 -0.000510726692937 -6.62300522629e-33                3.0                2.5     0.833333333333        -60000000.0
1.90576591148e-40   9.06241552912e-05  0.000855739813233 -0.000474644508586 -0.000513284589942 -8.01857688647e-33                3.0                3.0                1.0        -60000000.0
8.26766093952e-41    4.4732338722e-05  0.000853117796851 -0.000477320895698 -0.000512420172072 -9.36477190071e-33                3.0                3.5      1.16666666667        -60000000.0
2.94272677508e-41   1.86166868588e-05  0.000849974242101 -0.000477846185731 -0.000510825373112 -1.07711127077e-32                3.0                4.0      1.33333333333        -60000000.0
5.6051938573e-42    5.86127191227e-06   0.00084694306679 -0.000477587946079 -0.000509132576099 -1.20866174471e-32                3.0                4.5                1.5        -60000000.0
-2.80259692865e-42  6.33173846687e-07  0.000844150576995 -0.000476999673538 -0.000507504694269 -1.33961026567e-32                3.0                5.0      1.66666666667        -60000000.0
-4.20389539297e-42 -9.60498569569e-07  0.000841622920689 -0.000476274436778  -0.00050599453516 -1.47815257771e-32                3.0                5.5      1.83333333333        -60000000.0
-2.80259692865e-42 -1.08925957143e-06  0.000839353845095 -0.000475508215914 -0.000504617275965 -1.60837674619e-32                3.0                6.0                2.0        -60000000.0
-1.40129846432e-42 -7.87506782007e-07  0.000837322829739 -0.000474749668911  -0.00050337104085 -1.73827489866e-32                3.0                6.5      2.16666666667        -60000000.0
-1.40129846432e-42 -4.64618343798e-07  0.000835504067709 -0.000474022357366 -0.000502246223277 -1.87612700955e-32                3.0                7.0      2.33333333333        -60000000.0
-0                 -2.36004937815e-07  0.000833871638406 -0.000473336598361 -0.000501230658756 -2.00567102139e-32                3.0                7.5                2.5        -60000000.0
-0                 -1.03022472497e-07  0.000832401781281 -0.000472695745657 -0.000500312012264  -2.1352154637e-32                3.0                8.0      2.66666666667        -60000000.0
-0                 -3.63688558436e-08  0.000831073577956  -0.00047209957188 -0.000499478858274 -2.27287342861e-32                3.0                8.5      2.83333333333        -60000000.0
0.0                -7.74913293256e-09  0.000829869009067 -0.000471546115932 -0.000498720908126 -2.40203058342e-32                3.0                9.0                3.0        -60000000.0
0.0                 2.06752171807e-09  0.000828772442674 -0.000471032592486 -0.000498029294249 -2.53134328461e-32                3.0                9.5      3.16666666667        -60000000.0
0.0                 3.94971555462e-09   0.00082777080479 -0.000470555931997  -0.00049739617225 -2.66861123564e-32                3.0               10.0      3.33333333333        -60000000.0
0.0                 3.19515095805e-09  0.000826852613045 -0.000470113064921 -0.000496814834605 -2.79786682663e-32                3.0               10.5                3.5        -60000000.0
0.0                 1.99867227803e-09  0.000826008374588 -0.000469701092243 -0.000496279426443 -2.92691521377e-32                3.0               11.0      3.66666666667        -60000000.0
0.0                 1.06460803714e-09   0.00082522961975 -0.000469317228635 -0.000495784888699 -3.06422850858e-32                3.0               11.5      3.83333333333        -60000000.0
0.0                 4.91637763486e-10  0.000824509299946 -0.000468959029831 -0.000495326958116 -3.19339111613e-32                3.0               12.0                4.0        -60000000.0
0.0                 1.91505584177e-10  0.000823841162401 -0.000468624193672   -0.0004949017125 -3.32280110554e-32                3.0               12.5      4.16666666667        -60000000.0
0.0                   5.568922805e-11  0.000823219863832 -0.000468310673796 -0.000494505968618 -3.45985066029e-32                3.0               13.0      4.33333333333        -60000000.0
-0                  4.64296112543e-12  0.000822640743081 -0.000468016651212 -0.000494136770612 -3.58908702321e-32                3.0               13.5                4.5        -60000000.0
-0                 -8.68859292239e-12   0.00082209970742 -0.000467740392196  -0.00049379156053 -3.71790926545e-32                3.0               14.0      4.66666666667        -60000000.0
-0                 -8.21163375199e-12  0.000821593175715 -0.000467480475663  -0.00049346817832 -3.85480126492e-32                3.0               14.5      4.83333333333        -60000000.0
-0                 -4.37691612351e-12  0.000821118021577  -0.00046723550895 -0.000493164634463 -3.98391479787e-32                3.0               15.0                5.0        -60000000.0
-0                 -9.03809353951e-13  0.000820671402835 -0.000467004326765 -0.000492879166814 -4.11266414568e-32                3.0               15.5      5.16666666667        -60000000.0
-0                  1.37752714102e-12  0.000820250818379 -0.000466785792241 -0.000492610183755 -4.25075861618e-32                3.0               16.0      5.33333333333        -60000000.0
-0                  2.63393619388e-12  0.000819854165002  -0.00046657893904 -0.000492356434734 -4.37901750505e-32                3.0               16.5                5.5        -60000000.0
0.0                 3.23253924814e-12  0.000819479453185 -0.000466382886088 -0.000492116555506 -4.50871448039e-32                3.0               17.0      5.66666666667        -60000000.0
0.0                 3.47488405644e-12  0.000819124920781 -0.000466196837579 -0.000491889522891 -4.64553243749e-32                3.0               17.5      5.83333333333        -60000000.0
0.0                 3.55026787117e-12  0.000818788976176 -0.000466020082968 -0.000491674313707 -4.77406711983e-32                3.0               18.0                6.0        -60000000.0
0.0                 3.55964367886e-12  0.000818470255126 -0.000465851911713  -0.00049147001846  -4.9032658876e-32                3.0               18.5      6.16666666667        -60000000.0
0.0                 3.54925947844e-12   0.00081816739339  -0.00046569175538 -0.000491275898185 -5.03984708132e-32                3.0               19.0      6.33333333333        -60000000.0
0.0                 3.53730826707e-12  0.000817879310944 -0.000465539045535 -0.000491091157073 -5.16903494362e-32                3.0               19.5                6.5        -60000000.0
0.0                 3.52869267145e-12  0.000817604927761  -0.00046539329901 -0.000490915169848 -5.29808964446e-32                3.0               20.0      6.66666666667        -60000000.0
0.0                 3.52373054069e-12  0.000817343277504 -0.000465254061055 -0.000490747311233 -5.43506802669e-32                3.0               20.5      6.83333333333        -60000000.0
0.0                 3.52123708745e-12  0.000817093564365 -0.000465120876925 -0.000490587012791 -5.56399645372e-32                3.0               21.0                7.0        -60000000.0
0.0                 3.52020667187e-12  0.000816854935692 -0.000464993405558 -0.000490433876621 -5.69384897543e-32                3.0               21.5      7.16666666667        -60000000.0
0.0                 3.51972216902e-12  0.000816626709366 -0.000464871305894 -0.000490287334287 -5.82908994488e-32                3.0               22.0      7.33333333333        -60000000.0
0.0                 3.51970332254e-12  0.000816408203264  -0.00046475418003 -0.000490146987886 -5.95995495293e-32                3.0               22.5                7.5        -60000000.0
0.0                 3.51980073133e-12  0.000816198792108  -0.00046464180059 -0.000490012496357 -6.08854875437e-32                3.0               23.0      7.66666666667        -60000000.0
0.0                 3.51969125232e-12   0.00081599796431 -0.000464533854938 -0.000489883461796 -6.22410885216e-32                3.0               23.5      7.83333333333        -60000000.0
0.0                 3.51983016572e-12  0.000815805151433 -0.000464430087277 -0.000489759599986 -6.35377770288e-32                3.0               24.0                8.0        -60000000.0
0.0                 3.51983673023e-12  0.000815619955574 -0.000464330270233 -0.000489640569867  -6.4818233612e-32                3.0               24.5      8.16666666667        -60000000.0
0.0                 3.51983058924e-12  0.000815441865143 -0.000464234204856 -0.000489526087222 -6.62076357922e-32                3.0               25.0      8.33333333333        -60000000.0
0.0                   3.519888611e-12  0.000815270539078 -0.000464141635348 -0.000489415924676 -6.74866689253e-32                3.0               25.5                8.5        -60000000.0
0.0                 3.51981047221e-12  0.000815105579477 -0.000464052419602 -0.000489309854856 -6.87769519066e-32                3.0               26.0      8.66666666667        -60000000.0
0.0                 3.51986976451e-12  0.000814946588434 -0.000463966387088 -0.000489207650389 -7.01449678956e-32                3.0               26.5      8.83333333333        -60000000.0
0.0                 3.51989750484e-12  0.000814793338577 -0.000463883310431 -0.000489109027058 -7.14477462441e-32                3.0               27.0                9.0        -60000000.0
0.0                 3.51982106012e-12  0.000814645488845 -0.000463803104367 -0.000489013928018 -7.27239267371e-32                3.0               27.5      9.16666666667        -60000000.0
0.0                 3.51995192671e-12  0.000814502698177 -0.000463725598365 -0.000488922125896 -7.40948527634e-32                3.0               28.0      9.33333333333        -60000000.0
0.0                 3.51992164528e-12  0.000814364796042 -0.000463650678739  -0.00048883339332 -7.53835573221e-32                3.0               28.5                9.5        -60000000.0
0.0                  3.5198064488e-12  0.000814231498225 -0.000463578174958   -0.0004887476166 -7.66707752938e-32                3.0               29.0      9.66666666667        -60000000.0
0.0                 3.51992884506e-12  0.000814102577351 -0.000463508001758 -0.000488664625209 -7.80446056177e-32                3.0               29.5      9.83333333333        -60000000.0
0.0                 3.51988395231e-12   0.00081397786289 -0.000463440045451 -0.000488584362301 -7.93318121099e-32                3.0               30.0               10.0        -60000000.0
0.0                 3.51986404704e-12  0.000813857127469 -0.000463374220772 -0.000488506657348 -8.06319100098e-32                3.0               30.5      10.1666666667        -60000000.0
0.0                 3.51995446781e-12  0.000813740143712 -0.000463310414034 -0.000488431339818 -8.19787521773e-32                3.0               31.0      10.3333333333        -60000000.0
0.0                 3.51991359847e-12  0.000813626741092 -0.000463248511551 -0.000488358352868  -8.3299449927e-32                3.0               31.5               10.5        -60000000.0
0.0                 3.51988056418e-12   0.00081351680592 -0.000463188428057 -0.000488287582812 -8.45953004353e-32                3.0               32.0      10.6666666667        -60000000.0
0.0                 3.51997691418e-12  0.000813410281353 -0.000463130191974 -0.000488218972805 -8.59113203144e-32                3.0               32.5      10.8333333333        -60000000.0
0.0                 3.51990343407e-12  0.000813306769487 -0.000463073575929 -0.000488152295475 -8.72061950705e-32                3.0               33.0               11.0        -60000000.0
0.0                 3.51988374056e-12  0.000813206270323 -0.000463018579921 -0.000488087607664 -8.85432108399e-32                3.0               33.5      11.1666666667        -60000000.0
0.0                  3.5199453622e-12  0.000813108727016 -0.000462965147108 -0.000488024738843 -8.98924005523e-32                3.0               34.0      11.3333333333        -60000000.0
0.0                 3.51992249231e-12  0.000813013912193 -0.000462913192223 -0.000487963689011 -9.11531010244e-32                3.0               34.5               11.5        -60000000.0
0.0                 3.51991148089e-12  0.000812921655324  -0.00046286260158 -0.000487904230795  -9.2491253258e-32                3.0               35.0      11.6666666667        -60000000.0
0.0                 3.51995933825e-12  0.000812832070096 -0.000462813460445 -0.000487846534725 -9.38427044195e-32                3.0               35.5      11.8333333333        -60000000.0
0.0                 3.51990851627e-12  0.000812744872292 -0.000462765569864 -0.000487790316583 -9.51010860453e-32                3.0               36.0               12.0        -60000000.0
0.0                 3.51987696429e-12  0.000812660005067 -0.000462718986682 -0.000487735690058 -9.63918798616e-32                3.0               36.5      12.1666666667        -60000000.0
0.0                 3.51999258429e-12  0.000812577354736 -0.000462673568791 -0.000487682370931 -9.78041490804e-32                3.0               37.0      12.3333333333        -60000000.0
0.0                 3.51988903451e-12  0.000812496807612 -0.000462629287767 -0.000487630529733 -9.90964352234e-32                3.0               37.5               12.5        -60000000.0
0.0                 3.51992016297e-12  0.000812418420537 -0.000462586200456 -0.000487579995934 -1.00337890419e-31                3.0               38.0      12.6666666667        -60000000.0
0.0                 3.51998580803e-12  0.000812342022982 -0.000462544164748 -0.000487530769533 -1.01704345205e-31                3.0               38.5      12.8333333333        -60000000.0
0.0                 3.51988395231e-12   0.00081226750126 -0.000462503152221 -0.000487482736844 -1.03043765916e-31                3.0               39.0               13.0        -60000000.0
0.0                 3.51995467957e-12  0.000812194855371 -0.000462463134454 -0.000487435897867 -1.04322047146e-31                3.0               39.5      13.1666666667        -60000000.0
0.0                 3.51996844385e-12  0.000812124028471 -0.000462424111447 -0.000487390252601 -1.05650654228e-31                3.0               40.0      13.3333333333        -60000000.0
0.0                 3.51987950539e-12  0.000812054793187 -0.000462385969513 -0.000487345630518 -1.06992933319e-31                3.0               40.5               13.5        -60000000.0
0.0                 3.51995764418e-12  0.000811987320049 -0.000462348765495 -0.000487302145302 -1.08282338124e-31                3.0               41.0      13.6666666667        -60000000.0
0.0                 3.52000804264e-12  0.000811921381683 -0.000462312414129 -0.000487259626425 -1.09598490016e-31                3.0               41.5      13.8333333333        -60000000.0
0.0                 3.51986997627e-12  0.000811857091776 -0.000462276915414 -0.000487218130729 -1.10887286411e-31                3.0               42.0               14.0        -60000000.0
0.0                 3.51994366814e-12  0.000811794109268 -0.000462242184085 -0.000487177544528 -1.12230162433e-31                3.0               42.5      14.1666666667        -60000000.0
0.0                 3.51996611451e-12  0.000811732661532 -0.000462208248564 -0.000487137924665 -1.13602816114e-31                3.0               43.0      14.3333333333        -60000000.0
0.0                  3.5198540944e-12  0.000811672634882 -0.000462175080429 -0.000487099214297 -1.14834123488e-31                3.0               43.5               14.5        -60000000.0
0.0                 3.51993583308e-12   0.00081161391563  -0.00046214267968  -0.00048706135658  -1.1612052068e-31                3.0               44.0      14.6666666667        -60000000.0
0.0                 3.51996378517e-12  0.000811556446934 -0.000462110904209 -0.000487024294671 -1.17552683763e-31                3.0               44.5      14.8333333333        -60000000.0
0.0                 3.51985028275e-12  0.000811500285636 -0.000462079839281 -0.000486988085413 -1.18825604096e-31                3.0               45.0               15.0        -60000000.0
0.0                 3.51991105737e-12   0.00081144531805 -0.000462049456473  -0.00048695261512 -1.20066737867e-31                3.0               45.5      15.1666666667        -60000000.0
0.0                 3.51994726803e-12  0.000811391487332 -0.000462019670522 -0.000486917940634 -1.21502425138e-31                3.0               46.0      15.3333333333        -60000000.0
0.0                 3.51985070627e-12  0.000811338850326 -0.000461990566691 -0.000486884005113 -1.22786928222e-31                3.0               46.5               15.5        -60000000.0
0.0                 3.51991995121e-12  0.000811287350189 -0.000461962059717 -0.000486850751713 -1.24012266289e-31                3.0               47.0      15.6666666667        -60000000.0
0.0                 3.51989983418e-12  0.000811236873233 -0.000461934092755 -0.000486818180434 -1.25388926294e-31                3.0               47.5      15.8333333333        -60000000.0
0.0                 3.51983821254e-12  0.000811187305771 -0.000461906665805 -0.000486786234433 -1.26736026749e-31                3.0               48.0               16.0        -60000000.0
0.0                 3.51990470462e-12  0.000811138932022 -0.000461879835711 -0.000486755027396 -1.28005067032e-31                3.0               48.5      16.1666666667        -60000000.0
0.0                 3.51989411671e-12  0.000811091467767  -0.00046185354563 -0.000486724388793 -1.29352224884e-31                3.0               49.0      16.3333333333        -60000000.0
0.0                  3.5198526121e-12  0.000811044969851  -0.00046182776714 -0.000486694375468 -1.30620553442e-31                3.0               49.5               16.5        -60000000.0
0.0                 3.51992672748e-12  0.000810999267742 -0.000461802471818 -0.000486664930577 -1.31952145177e-31                3.0               50.0      16.6666666667        -60000000.0
2.36819440471e-40   5.16908720272e-05  0.000325259776446 -5.38455324772e-05 -0.000165000543006 -5.90027682163e-34                4.0                0.5              0.125        -60000000.0
1.51900753533e-39   0.000166021592918  0.000622074367129 -0.000183265470355 -0.000329414802991 -2.17861670395e-33                4.0                1.0               0.25        -60000000.0
1.46856079061e-39   0.000281112477296  0.000861638454808 -0.000339490270562 -0.000479655966501 -3.87210630099e-33                4.0                1.5              0.375        -60000000.0
1.43913352286e-39   0.000339603928978   0.00102014473669 -0.000474326327549 -0.000588459386108  -6.0678151692e-33                4.0                2.0                0.5        -60000000.0
1.22193226089e-39   0.000323458408502   0.00110103871975 -0.000561084164019 -0.000648448065022 -8.35882452988e-33                4.0                2.5              0.625        -60000000.0
8.73008943274e-40   0.000260397001739    0.0011324341358 -0.000605411344168 -0.000674147088375 -1.04001080652e-32                4.0                3.0               0.75        -60000000.0
5.68927176516e-40   0.000185896908533   0.00114091460546 -0.000624924894055 -0.000682699067056 -1.23020089938e-32                4.0                3.5              0.875        -60000000.0
3.54528511474e-40   0.000120832268635   0.00114098668291 -0.000632859325833 -0.000684379472204 -1.42551304528e-32                4.0                4.0                1.0        -60000000.0
1.98984381934e-40   7.21862676301e-05   0.00113849887384 -0.000635931144188 -0.000683670236867   -1.601875941e-32                4.0                4.5              1.125        -60000000.0
1.06498683289e-40   3.94423054217e-05   0.00113539942959 -0.000636974561985 -0.000682206575675 -1.79008762463e-32                4.0                5.0               1.25        -60000000.0
5.32493416443e-41   1.92435649637e-05    0.0011322639466  -0.00063710649556 -0.000680535492847 -1.97702466027e-32                4.0                5.5              1.375        -60000000.0
2.52233723578e-41    7.8150836913e-06   0.00112925772555 -0.000636783909158 -0.000678843321111  -2.1487874586e-32                4.0                6.0                1.5        -60000000.0
1.26116861789e-41   1.97476679453e-06   0.00112643249395 -0.000636219795069 -0.000677202308452 -2.31985402907e-32                4.0                6.5              1.625        -60000000.0
8.40779078595e-42  -5.98201044255e-07   0.00112380496375 -0.000635528920157 -0.000675644400872 -2.50476896188e-32                4.0                7.0               1.75        -60000000.0
8.40779078595e-42  -1.43293799049e-06   0.00112137638553 -0.000634779041775  -0.00067418341132 -2.68924351478e-32                4.0                7.5              1.875        -60000000.0
9.80908925027e-42  -1.45229117621e-06   0.00111913880119 -0.000634010973499 -0.000672822920933 -2.85925110719e-32                4.0                8.0                2.0        -60000000.0
1.12103877146e-41  -1.16523690696e-06   0.00111707993256  -0.00063324932853 -0.000671560940191 -3.02911291074e-32                4.0                8.5              2.125        -60000000.0
1.26116861789e-41  -8.23029866481e-07   0.00111518511403 -0.000632508317722 -0.000670392125812 -3.21256177595e-32                4.0                9.0               2.25        -60000000.0
1.40129846432e-41  -5.29972010721e-07   0.00111343968001 -0.000631795728623 -0.000669309940804 -3.39640266393e-32                4.0                9.5              2.375        -60000000.0
1.40129846432e-41  -3.14618470165e-07   0.00111182919227 -0.000631115483429 -0.000668307393425 -3.56544540966e-32                4.0               10.0                2.5        -60000000.0
1.54142831076e-41  -1.71673189553e-07    0.0011103406905 -0.000630468946383 -0.000667377435093 -3.73484114807e-32                4.0               10.5              2.625        -60000000.0
1.54142831076e-41  -8.44234959718e-08   0.00110896201022 -0.000629856231171 -0.000666513699343 -3.91815254702e-32                4.0               11.0               2.75        -60000000.0
1.54142831076e-41   -3.5364218498e-08   0.00110768235118 -0.000629276428299 -0.000665709990244 -4.08734022063e-32                4.0               11.5              2.875        -60000000.0
1.54142831076e-41  -1.02771914243e-08   0.00110649239105 -0.000628728173524 -0.000664961021357 -4.27032215974e-32                4.0               12.0                3.0        -60000000.0
1.54142831076e-41   9.40779897561e-10   0.00110538337594 -0.000628209875231 -0.000664261676775 -4.43940250062e-32                4.0               12.5              3.125        -60000000.0
1.54142831076e-41   4.81723732085e-09   0.00110434780254 -0.000627719828117 -0.000663607579554 -4.62230924941e-32                4.0               13.0               3.25        -60000000.0
1.54142831076e-41   5.23491623314e-09   0.00110337884962 -0.000627256213193 -0.000662994693812 -4.80535002064e-32                4.0               13.5              3.375        -60000000.0
1.54142831076e-41   4.31518449445e-09   0.00110247060547 -0.000626817438842 -0.000662419495256 -4.97403202505e-32                4.0               14.0                3.5        -60000000.0
1.54142831076e-41   3.10245947856e-09    0.0011016178405 -0.000626401799764 -0.000661878743813 -5.14269365346e-32                4.0               14.5              3.625        -60000000.0
1.54142831076e-41   2.03505007984e-09   0.00110081555249 -0.000626007761184 -0.000661369483623 -5.32536019504e-32                4.0               15.0               3.75        -60000000.0
1.54142831076e-41   1.24120017649e-09   0.00110005964871 -0.000625633845175 -0.000660889213577 -5.50826378699e-32                4.0               15.5              3.875        -60000000.0
1.54142831076e-41   7.10500235035e-10   0.00109934615011 -0.000625278687494 -0.000660435603095 -5.67775595267e-32                4.0               16.0                4.0        -60000000.0
1.54142831076e-41   3.84647175222e-10   0.00109867198717 -0.000624941151273 -0.000660006548969 -5.84532186882e-32                4.0               16.5              4.125        -60000000.0
1.54142831076e-41   2.00134247824e-10   0.00109803386295 -0.000624619872269 -0.000659600118524 -6.02922933754e-32                4.0               17.0               4.25        -60000000.0
1.54142831076e-41   1.04733204802e-10   0.00109742893528 -0.000624313884146 -0.000659214663301 -6.19714652446e-32                4.0               17.5              4.375        -60000000.0
1.54142831076e-41   6.11742034524e-11   0.00109685493044 -0.000624022220563 -0.000658848648527 -6.37973270998e-32                4.0               18.0                4.5        -60000000.0
1.54142831076e-41   4.52707397394e-11    0.0010963093473 -0.000623743858341 -0.000658500596273 -6.56268049776e-32                4.0               18.5              4.625        -60000000.0
1.54142831076e-41   4.25804411262e-11   0.00109579036689 -0.000623478001671 -0.000658169312828 -6.73071821877e-32                4.0               19.0               4.75        -60000000.0
1.54142831076e-41   4.51943509201e-11   0.00109529605652 -0.000623223854745  -0.00065785360448  -6.9147152271e-32                4.0               19.5              4.875        -60000000.0
1.54142831076e-41   4.91479246352e-11    0.0010948245972   -0.0006229806786 -0.000657552391203 -7.08200104499e-32                4.0               20.0                5.0        -60000000.0
1.54142831076e-41   5.27576029738e-11    0.0010943746247 -0.000622747847956 -0.000657264763504 -7.25114021798e-32                4.0               20.5              5.125        -60000000.0
1.54142831076e-41   5.54983610338e-11   0.00109394466108 -0.000622524737537 -0.000656989811887  -7.4331432481e-32                4.0               21.0               5.25        -60000000.0
1.54142831076e-41   5.73442863832e-11    0.0010935333421 -0.000622310665221 -0.000656726683701 -7.60302571464e-32                4.0               21.5              5.375        -60000000.0
1.54142831076e-41   5.84960004697e-11   0.00109313964458 -0.000622105289949 -0.000656474753669 -7.78429635667e-32                4.0               22.0                5.5        -60000000.0
1.54142831076e-41    5.9156645511e-11   0.00109276231797 -0.000621907929599 -0.000656233225982 -7.96769700825e-32                4.0               22.5              5.625        -60000000.0
1.54142831076e-41   5.94961024349e-11   0.00109240033908  -0.00062171824311 -0.000656001475363 -8.13687693324e-32                4.0               23.0               5.75        -60000000.0
1.54142831076e-41    5.9652464717e-11   0.00109205302579 -0.000621535775736 -0.000655778990222 -8.30444686719e-32                4.0               23.5              5.875        -60000000.0
1.54142831076e-41   5.97180589484e-11   0.00109171935492 -0.000621360129571 -0.000655565202123 -8.48812072937e-32                4.0               24.0                6.0        -60000000.0
1.54142831076e-41   5.97274440735e-11   0.00109139864435 -0.000621190906713 -0.000655359656321 -8.65485438633e-32                4.0               24.5              6.125        -60000000.0
1.54142831076e-41   5.97248826458e-11    0.0010910898709 -0.000621027822945  -0.00065516178438  -8.8392686722e-32                4.0               25.0               6.25        -60000000.0
1.54142831076e-41   5.97089042163e-11   0.00109079280719 -0.000620870537205  -0.00065497124524 -9.00684090204e-32                4.0               25.5              6.375        -60000000.0
1.54142831076e-41   5.97009285541e-11   0.00109050654373 -0.000620718765276 -0.000654787640997 -9.19029780285e-32                4.0               26.0                6.5        -60000000.0
1.54142831076e-41   5.96956633973e-11   0.00109023051209 -0.000620572166099 -0.000654610573747 -9.37116092487e-32                4.0               26.5              6.625        -60000000.0
1.54142831076e-41   5.96857361711e-11   0.00108996414383 -0.000620430512299  -0.00065443970243 -9.54149969903e-32                4.0               27.0               6.75        -60000000.0
1.54142831076e-41   5.96783500438e-11   0.00108970721158 -0.000620293633347 -0.000654274799672 -9.70804968501e-32                4.0               27.5              6.875        -60000000.0
1.54142831076e-41   5.96796578627e-11   0.00108945891952 -0.000620161188181 -0.000654115410725 -9.89258622687e-32                4.0               28.0                7.0        -60000000.0
1.54142831076e-41   5.96751516474e-11   0.00108921892661 -0.000620033063115  -0.00065396136506 -1.00601607526e-31                4.0               28.5              7.125        -60000000.0
1.54142831076e-41   5.96779841256e-11   0.00108898689177 -0.000619908973931 -0.000653812378459 -1.02422912045e-31                4.0               29.0               7.25        -60000000.0
1.54142831076e-41     5.967454856e-11   0.00108876247396   -0.0006197887501 -0.000653668223549 -1.04109539808e-31                4.0               29.5              7.375        -60000000.0
1.54142831076e-41   5.96777740614e-11   0.00108854510472 -0.000619672277935 -0.000653528672956 -1.05932302215e-31                4.0               30.0                7.5        -60000000.0
1.54142831076e-41   5.96809724578e-11   0.00108833467038 -0.000619559330062 -0.000653393442462 -1.07772547805e-31                4.0               30.5              7.625        -60000000.0
1.54142831076e-41   5.96779299155e-11    0.0010881307162  -0.00061944973595 -0.000653262418382 -1.09437226885e-31                4.0               31.0               7.75        -60000000.0
1.54142831076e-41   5.96810808781e-11    0.0010879329011 -0.000619343381913 -0.000653135316497 -1.11270424101e-31                4.0               31.5              7.875        -60000000.0
1.54142831076e-41   5.96780315595e-11   0.00108774111141 -0.000619240154265 -0.000653012023122 -1.12963296678e-31                4.0               32.0                8.0        -60000000.0
1.54142831076e-41   5.96750771085e-11   0.00108755500605 -0.000619139825631 -0.000652892424569 -1.14632682327e-31                4.0               32.5              8.125        -60000000.0
1.54142831076e-41   5.96780925458e-11   0.00108737435767 -0.000619042396011 -0.000652776293464 -1.16440268919e-31                4.0               33.0               8.25        -60000000.0
1.54142831076e-41   5.96752532914e-11   0.00108719882519 -0.000618947638031 -0.000652663459277 -1.18172757033e-31                4.0               33.5              8.375        -60000000.0
1.54142831076e-41   5.96781941898e-11   0.00108702840862 -0.000618855551693 -0.000652553808322 -1.19982421403e-31                4.0               34.0                8.5        -60000000.0
1.54142831076e-41   5.96753684879e-11   0.00108686265321 -0.000618765909621 -0.000652447226912 -1.21635460333e-31                4.0               34.5              8.625        -60000000.0
1.54142831076e-41   5.96782416236e-11   0.00108670144527 -0.000618678711817 -0.000652343601359 -1.23503577996e-31                4.0               35.0               8.75        -60000000.0
1.54142831076e-41   5.96755649995e-11   0.00108654467113 -0.000618593787749 -0.000652242761134 -1.25177911283e-31                4.0               35.5              8.875        -60000000.0
1.54142831076e-41   5.96783500438e-11   0.00108639210339 -0.000618511137418  -0.00065214459255 -1.26968336116e-31                4.0               36.0                9.0        -60000000.0
1.54142831076e-41   5.96809318003e-11   0.00108624362838 -0.000618430590293 -0.000652049038763 -1.28795104847e-31                4.0               36.5              9.125        -60000000.0
1.54142831076e-41   5.96783703726e-11   0.00108609901872 -0.000618352032689 -0.000651955986086 -1.30513197747e-31                4.0               37.0               9.25        -60000000.0
1.54142831076e-41   5.96808301563e-11   0.00108595804704 -0.000618275521447 -0.000651865320833 -1.32342503433e-31                4.0               37.5              9.375        -60000000.0
1.54142831076e-41   5.96784449115e-11   0.00108582082703 -0.000618200942881  -0.00065177698616 -1.33986025911e-31                4.0               38.0                9.5        -60000000.0
1.54142831076e-41   5.96808030513e-11   0.00108568701762 -0.000618128126462 -0.000651690811537 -1.35815572665e-31                4.0               38.5              9.625        -60000000.0
1.54142831076e-41   5.96784449115e-11   0.00108555650513 -0.000618057072188 -0.000651606796964 -1.37532839046e-31                4.0               39.0               9.75        -60000000.0
1.54142831076e-41   5.96808030513e-11   0.00108542906219 -0.000617987723217 -0.000651524828754 -1.39377354987e-31                4.0               39.5              9.875        -60000000.0
1.54142831076e-41   5.96784720166e-11   0.00108530491616 -0.000617920079549 -0.000651444906907 -1.41004083048e-31                4.0               40.0               10.0        -60000000.0
1.54142831076e-41    5.9676039338e-11   0.00108518372599 -0.000617853970653 -0.000651366860893 -1.42717480858e-31                4.0               40.5             10.125        -60000000.0
1.54142831076e-41   5.96785397792e-11   0.00108506537799 -0.000617789453372 -0.000651290633868 -1.44552629578e-31                4.0               41.0              10.25        -60000000.0
1.54142831076e-41   5.96762222971e-11   0.00108494975848 -0.000617726357177 -0.000651216225833 -1.46225183552e-31                4.0               41.5             10.375        -60000000.0
1.54142831076e-41   5.96785939893e-11   0.00108483686745 -0.000617664738911   -0.0006511435231 -1.48019936133e-31                4.0               42.0               10.5        -60000000.0
1.54142831076e-41   5.96762629547e-11   0.00108472659122 -0.000617604428044 -0.000651072468827 -1.49732863287e-31                4.0               42.5             10.625        -60000000.0
1.54142831076e-41   5.96786143181e-11   0.00108461870241 -0.000617545481418 -0.000651003006169 -1.51571547673e-31                4.0               43.0              10.75        -60000000.0
1.54142831076e-41   5.96763578223e-11   0.00108451331471 -0.000617487842192 -0.000650935078284 -1.53240497103e-31                4.0               43.5             10.875        -60000000.0
1.54142831076e-41    5.9678661752e-11   0.00108441020075  -0.00061743145352  -0.00065086868517 -1.55038429488e-31                4.0               44.0               11.0        -60000000.0
1.54142831076e-41   5.96807827225e-11   0.00108430936052  -0.00061737625856 -0.000650803769986 -1.56895090673e-31                4.0               44.5             11.125        -60000000.0
1.54142831076e-41   5.96787227383e-11   0.00108421079403 -0.000617322257312 -0.000650740219044 -1.58590683877e-31                4.0               45.0              11.25        -60000000.0
1.54142831076e-41   5.96807894987e-11   0.00108411427391  -0.00061726933609 -0.000650678032343 -1.60405938732e-31                4.0               45.5             11.375        -60000000.0
1.54142831076e-41   5.96787295146e-11   0.00108401980015 -0.000617217551735 -0.000650617153042 -1.62114848083e-31                4.0               46.0               11.5        -60000000.0
1.54142831076e-41   5.96765407815e-11   0.00108392725906 -0.000617166847405 -0.000650557524295 -1.63808329071e-31                4.0               46.5             11.625        -60000000.0
1.54142831076e-41   5.96787633959e-11   0.00108383676434 -0.000617117166257 -0.000650499146104 -1.65564086004e-31                4.0               47.0              11.75        -60000000.0
1.54142831076e-41   5.96766017678e-11   0.00108374797492 -0.000617068508291 -0.000650442018468 -1.67255592528e-31                4.0               47.5             11.875        -60000000.0
1.54142831076e-41   5.96788040535e-11   0.00108366111817 -0.000617020759819 -0.000650385970857 -1.69119566114e-31                4.0               48.0               12.0        -60000000.0
1.54142831076e-41   5.96767440694e-11   0.00108357596673 -0.000616973977685 -0.000650331060115 -1.70825398976e-31                4.0               48.5             12.125        -60000000.0
1.54142831076e-41    5.9678817606e-11   0.00108349252059  -0.00061692816189 -0.000650277343084 -1.72579617665e-31                4.0               49.0              12.25        -60000000.0
1.54142831076e-41   5.96767915032e-11   0.00108341077976 -0.000616883198745 -0.000650224592391 -1.74269758136e-31                4.0               49.5             12.375        -60000000.0
1.54142831076e-41   5.96788718161e-11   0.00108333051685 -0.000616839088252  -0.00065017286488 -1.76136693417e-31                4.0               50.0               12.5        -60000000.0
1.4573504029e-40    4.29820801173e-05   0.00032696621588 -4.43612222512e-05 -0.000165000159313 -5.79203694092e-34                5.0                0.5                0.1        -60000000.0
2.32615545078e-39    0.00014585677377  0.000635730032172 -0.000156890251901 -0.000329978007585 -2.54886531791e-33                5.0                1.0                0.2        -60000000.0
2.35137882314e-39   0.000269402136155  0.000908013646495 -0.000306692641061 -0.000491043351758 -4.39487268822e-33                5.0                1.5                0.3        -60000000.0
2.34997752467e-39   0.000373427070599   0.00112529733087 -0.000461904875237 -0.000631747184343 -6.76625281607e-33                5.0                2.0                0.4        -60000000.0
2.22245936442e-39   0.000424504690955   0.00127518069348 -0.000592907952068 -0.000735574190003 -9.48081537714e-33                5.0                2.5                0.5        -60000000.0
1.92958798538e-39   0.000414614845567   0.00136230426051 -0.000684552901475 -0.000799763881787 -1.22706902197e-32                5.0                3.0                0.6        -60000000.0
1.54142831076e-39   0.000360929050203   0.00140481699873 -0.000739548056572 -0.000833450201299  -1.4960656652e-32                5.0                3.5                0.7        -60000000.0
1.14626214382e-39   0.000288024352812   0.00142187832353 -0.000769108680743 -0.000848603974646 -1.75049303745e-32                5.0                4.0                0.8        -60000000.0
8.01542721594e-40   0.000214683396393   0.00142665714975 -0.000783929522186 -0.000854223742408 -1.99284533339e-32                5.0                4.5                0.9        -60000000.0
5.31092117979e-40   0.000151040183027   0.00142623287047 -0.000791074171502  -0.00085547441131 -2.22734339852e-32                5.0                5.0                1.0        -60000000.0
3.30706437581e-40   0.000100704824035   0.00142384715218 -0.000794418838268 -0.000854877384882 -2.45714508247e-32                5.0                5.5                1.1        -60000000.0
1.93379188077e-40   6.35242471958e-05   0.00142082558341 -0.000795883863702 -0.000853543724588 -2.68421466041e-32                5.0                6.0                1.2        -60000000.0
1.02294787896e-40   3.75936402008e-05   0.00141766952311 -0.000796378401446 -0.000851935681112 -2.90961885903e-32                5.0                6.5                1.3        -60000000.0
4.62428493227e-41   2.04621226629e-05   0.00141456177971 -0.000796336678377 -0.000850244589401 -3.13400798842e-32                5.0                7.0                1.4        -60000000.0
1.54142831076e-41   9.76872538416e-06   0.00141157147482 -0.000795979872237 -0.000848554350341  -3.3574127561e-32                5.0                7.5                1.5        -60000000.0
-1.40129846432e-42  3.52433215944e-06   0.00140872680277 -0.000795431958522 -0.000846905891194 -3.58040856882e-32                5.0                8.0                1.6        -60000000.0
-9.80908925027e-42  1.90541485368e-07   0.00140603924592 -0.000794769221102 -0.000845320755616 -3.80271044959e-32                5.0                8.5                1.7        -60000000.0
-1.12103877146e-41 -1.34712951905e-06   0.00140351176015  -0.00079404162534 -0.000843810255446  -4.0244423763e-32                5.0                9.0                1.8        -60000000.0
-1.12103877146e-41 -1.85126758367e-06   0.00140114173064 -0.000793282367795 -0.000842379336063 -4.24604860318e-32                5.0                9.5                1.9        -60000000.0
-8.40779078595e-42 -1.81548653888e-06   0.00139892279094 -0.000792513731085 -0.000841028963805 -4.46737559275e-32                5.0               10.0                2.0        -60000000.0
-7.00649232162e-42 -1.54063761748e-06   0.00139684686928 -0.000791750437656 -0.000839757433369 -4.68846094017e-32                5.0               10.5                2.1        -60000000.0
-4.20389539297e-42 -1.19706489166e-06   0.00139490464335 -0.000791002037204 -0.000838561447836 -4.90936433852e-32                5.0               11.0                2.2        -60000000.0
-2.80259692865e-42 -8.71591743223e-07   0.00139308656344 -0.000790274498286  -0.00083743691448 -5.13045944346e-32                5.0               11.5                2.3        -60000000.0
-2.80259692865e-42 -6.00815508456e-07   0.00139138319355 -0.000789571288351 -0.000836379513203 -5.35106035864e-32                5.0               12.0                2.4        -60000000.0
-1.40129846432e-42 -3.93395371834e-07   0.00138978566611 -0.000788894340076 -0.000835384582842 -5.57154073973e-32                5.0               12.5                2.5        -60000000.0
-1.40129846432e-42 -2.44145065276e-07   0.00138828568197 -0.000788244392425 -0.000834447860143 -5.79195913186e-32                5.0               13.0                2.6        -60000000.0
-0                 -1.42386186175e-07   0.00138687528306 -0.000787621615927 -0.000833565025005  -6.0122305872e-32                5.0               13.5                2.7        -60000000.0
-0                 -7.65044416706e-08   0.00138554764817 -0.000787025498994 -0.000832732098388 -6.23228393324e-32                5.0               14.0                2.8        -60000000.0
-0                 -3.61358581946e-08   0.00138429595609 -0.000786455359503 -0.000831945499158 -6.45206062484e-32                5.0               14.5                2.9        -60000000.0
0.0                -1.29693174603e-08   0.00138311452247 -0.000785910174272 -0.000831201759866 -6.67209675172e-32                5.0               15.0                3.0        -60000000.0
0.0                -8.11340903316e-10   0.00138199789035 -0.000785389033808 -0.000830497810966 -6.89204620885e-32                5.0               15.5                3.1        -60000000.0
0.0                 4.69087312396e-09    0.0013809410575 -0.000784890687555 -0.000829830639759 -7.11246689687e-32                5.0               16.0                3.2        -60000000.0
0.0                 6.43903637007e-09   0.00137993970384 -0.000784414112331 -0.000829197745134 -7.33148594563e-32                5.0               16.5                3.3        -60000000.0
0.0                 6.26790156236e-09   0.00137898962294 -0.000783958171269 -0.000828596569136 -7.55219935929e-32                5.0               17.0                3.4        -60000000.0
0.0                 5.27112511625e-09    0.0013780872905 -0.000783521784342 -0.000828025008559 -7.77201335906e-32                5.0               17.5                3.5        -60000000.0
0.0                 4.05402707931e-09   0.00137722918225  -0.00078310392837 -0.000827481017041 -7.99090269018e-32                5.0               18.0                3.6        -60000000.0
0.0                 2.91700236014e-09   0.00137641222864 -0.000782703580171 -0.000826962661904 -8.21159142306e-32                5.0               18.5                3.7        -60000000.0
0.0                  1.9814228383e-09   0.00137563358749 -0.000782319773407  -0.00082646829469 -8.43042622685e-32                5.0               19.0                3.8        -60000000.0
0.0                  1.2715883034e-09   0.00137489087138  -0.00078195171227 -0.000825996323783 -8.65104263927e-32                5.0               19.5                3.9        -60000000.0
0.0                 7.65272014595e-10   0.00137418157919 -0.000781598430422 -0.000825545271255 -8.86977814594e-32                5.0               20.0                4.0        -60000000.0
0.0                 4.22887663472e-10   0.00137350366458 -0.000781259132054 -0.000825113886549 -9.09045425143e-32                5.0               20.5                4.1        -60000000.0
0.0                 2.02966685342e-10   0.00137285496749 -0.000780933078204 -0.000824700919111 -9.30897738851e-32                5.0               21.0                4.2        -60000000.0
0.0                 6.92689652924e-11    0.0013722337826 -0.000780619643592 -0.000824305232072 -9.52967874876e-32                5.0               21.5                4.3        -60000000.0
-0                 -6.82634355401e-12   0.00137163840463 -0.000780318032412 -0.000823925859095 -9.74824493373e-32                5.0               22.0                4.4        -60000000.0
-0                 -4.63859636465e-11   0.00137106735565 -0.000780027733072  -0.00082356166331  -9.9688705297e-32                5.0               22.5                4.5        -60000000.0
-0                 -6.40538579751e-11   0.00137051904403 -0.000779748120294 -0.000823211962597 -1.01884733078e-31                5.0               23.0                4.6        -60000000.0
-0                  -6.9494187965e-11   0.00136999233291 -0.000779478625645 -0.000822875790618 -1.04069246984e-31                5.0               23.5                4.7        -60000000.0
-0                 -6.87578249545e-11   0.00136948585805 -0.000779218680691 -0.000822552465252 -1.06276008039e-31                5.0               24.0                4.8        -60000000.0
-0                 -6.54148705147e-11   0.00136899859626  -0.00077896794437 -0.000822241247533 -1.08459833179e-31                5.0               24.5                4.9        -60000000.0
-0                  -6.1419043408e-11   0.00136852941068 -0.000778725848249 -0.000821941512186 -1.10667466671e-31                5.0               25.0                5.0        -60000000.0
-0                  -5.7725207264e-11   0.00136807727813 -0.000778492051268 -0.000821652577088 -1.12849030362e-31                5.0               25.5                5.1        -60000000.0
-0                 -5.47083808377e-11   0.00136764140279 -0.000778266041834 -0.000821373930648 -1.15057203387e-31                5.0               26.0                5.2        -60000000.0
-0                 -5.24335213919e-11   0.00136722098887 -0.000778047535732 -0.000821105061277 -1.17239696913e-31                5.0               26.5                5.3        -60000000.0
-0                 -5.08198524766e-11   0.00136681501317 -0.000777836135057  -0.00082084540054 -1.19447238569e-31                5.0               27.0                5.4        -60000000.0
-0                 -4.97342543938e-11   0.00136642302095 -0.000777631555593 -0.000820594550532 -1.21629054807e-31                5.0               27.5                5.5        -60000000.0
-0                 -4.90405445744e-11   0.00136604398904 -0.000777433456278 -0.000820351999664 -1.23837687011e-31                5.0               28.0                5.6        -60000000.0
0.0                -4.86210227082e-11   0.00136567757636 -0.000777241552896 -0.000820117463718 -1.26031694411e-31                5.0               28.5                5.7        -60000000.0
0.0                -4.83836434188e-11    0.0013653231008 -0.000777055504386 -0.000819890487946 -1.28212592294e-31                5.0               29.0                5.8        -60000000.0
0.0                -4.82611353496e-11   0.00136497999392 -0.000776875140218 -0.000819670674446 -1.30420742361e-31                5.0               29.5                5.9        -60000000.0
0.0                -4.82070370493e-11   0.00136464757361 -0.000776700119332 -0.000819457738999  -1.3260029715e-31                5.0               30.0                6.0        -60000000.0
0.0                -4.81909163182e-11    0.0013643254988 -0.000776530328039 -0.000819251397388 -1.34810054338e-31                5.0               30.5                6.1        -60000000.0
0.0                 -4.8193738632e-11   0.00136401331474 -0.000776365425281 -0.000819051308554 -1.36989781319e-31                5.0               31.0                6.2        -60000000.0
0.0                -4.82044552929e-11   0.00136371045301  -0.00077620529737 -0.000818857188278 -1.39198907138e-31                5.0               31.5                6.3        -60000000.0
0.0                -4.82170998007e-11   0.00136341657253 -0.000776049660089 -0.000818668809188 -1.41393258922e-31                5.0               32.0                6.4        -60000000.0
0.0                -4.82286567182e-11   0.00136313133225 -0.000775898399752 -0.000818485887066 -1.43555927459e-31                5.0               32.5                6.5        -60000000.0
0.0                 -4.8238035067e-11   0.00136285439112 -0.000775751345827 -0.000818308251382 -1.45781813256e-31                5.0               33.0                6.6        -60000000.0
0.0                -4.82450383354e-11   0.00136258518069 -0.000775608270942 -0.000818135561076 -1.47976038766e-31                5.0               33.5                6.7        -60000000.0
0.0                -4.82499850078e-11   0.00136232358727 -0.000775469004566 -0.000817967759303 -1.50170218358e-31                5.0               34.0                6.8        -60000000.0
0.0                -4.82533257058e-11   0.00136206915613 -0.000775333489855 -0.000817804561848 -1.52364352032e-31                5.0               34.5                6.9        -60000000.0
0.0                -4.82554432882e-11   0.00136182177357 -0.000775201499437 -0.000817645741336 -1.54558451268e-31                5.0               35.0                7.0        -60000000.0
0.0                -4.82567375545e-11   0.00136158098485 -0.000775072919623 -0.000817491240923 -1.56753457379e-31                5.0               35.5                7.1        -60000000.0
0.0                -4.82574490622e-11   0.00136134656259 -0.000774947636728 -0.000817340776393 -1.58911235676e-31                5.0               36.0                7.2        -60000000.0
0.0                 -4.8257804816e-11   0.00136111839311 -0.000774825537064  -0.00081719423406 -1.61141518098e-31                5.0               36.5                7.3        -60000000.0
0.0                -4.82580047158e-11   0.00136089602165 -0.000774706450102 -0.000817051500235 -1.63334228322e-31                5.0               37.0                7.4        -60000000.0
0.0                -4.82580419852e-11   0.00136067944823 -0.000774590318997 -0.000816912404389 -1.65528166845e-31                5.0               37.5                7.5        -60000000.0
0.0                -4.82580114921e-11   0.00136046821808 -0.000774477030063 -0.000816776775991 -1.67685348212e-31                5.0               38.0                7.6        -60000000.0
0.0                -4.82579708345e-11   0.00136026233122  -0.00077436641277 -0.000816644501356 -1.69915963537e-31                5.0               38.5                7.7        -60000000.0
0.0                -4.82579200125e-11   0.00136006144658 -0.000774258523961 -0.000816515523638 -1.72110166088e-31                5.0               39.0                7.8        -60000000.0
0.0                -4.82578895193e-11   0.00135986556415 -0.000774153079419 -0.000816389615466 -1.74304012776e-31                5.0               39.5                7.9        -60000000.0
0.0                -4.82578488617e-11   0.00135967434289 -0.000774050135988 -0.000816266776837 -1.76497825026e-31                5.0               40.0                8.0        -60000000.0
0.0                -4.82578149804e-11   0.00135948766911  -0.00077394957998  -0.00081614678038 -1.78691625797e-31                5.0               40.5                8.1        -60000000.0
0.0                -4.82578522499e-11   0.00135930531542 -0.000773851297708 -0.000816029626094 -1.80885403608e-31                5.0               41.0                8.2        -60000000.0
0.0                -4.82577709347e-11   0.00135912728183 -0.000773755232331 -0.000815915200292 -1.83038704925e-31                5.0               41.5                8.3        -60000000.0
0.0                -4.82578082041e-11   0.00135895322728 -0.000773661270159 -0.000815803389287 -1.85272878875e-31                5.0               42.0                8.4        -60000000.0
0.0                -4.82577810991e-11   0.00135878326546 -0.000773569411194 -0.000815694079392  -1.8746659929e-31                5.0               42.5                8.5        -60000000.0
0.0                -4.82577573822e-11   0.00135861694162 -0.000773479541749 -0.000815587213765  -1.8966143321e-31                5.0               43.0                8.6        -60000000.0
0.0                -4.82577506059e-11   0.00135845448312  -0.00077339160498 -0.000815482735561 -1.91810200149e-31                5.0               43.5                8.7        -60000000.0
0.0                -4.82578014279e-11   0.00135829554893 -0.000773305600887 -0.000815380531094 -1.94048793683e-31                5.0               44.0                8.8        -60000000.0
0.0                -4.82577370534e-11   0.00135814002533 -0.000773221358941  -0.00081528054352 -1.96240906976e-31                5.0               44.5                8.9        -60000000.0
0.0                -4.82577878754e-11   0.00135798779866  -0.00077313887914 -0.000815182659153 -1.98434535555e-31                5.0               45.0                9.0        -60000000.0
0.0                -4.82577743228e-11    0.0013578388689 -0.000773058104642 -0.000815086877992 -2.00628118216e-31                5.0               45.5                9.1        -60000000.0
0.0                -4.82577472178e-11   0.00135769312237 -0.000772978978603 -0.000814993143194 -2.02821723836e-31                5.0               46.0                9.2        -60000000.0
0.0                -4.82577709347e-11    0.0013575503317 -0.000772901501023  -0.00081490128423 -2.05015696798e-31                5.0               46.5                9.3        -60000000.0
0.0                -4.82577506059e-11   0.00135741049689 -0.000772825558215 -0.000814811357941 -2.07163614259e-31                5.0               47.0                9.4        -60000000.0
0.0                -4.82577912635e-11   0.00135727350425 -0.000772751093336 -0.000814723250642 -2.09402816203e-31                5.0               47.5                9.5        -60000000.0
0.0                 -4.8257753994e-11   0.00135713935379  -0.00077267816323 -0.000814636905488 -2.11596375905e-31                5.0               48.0                9.6        -60000000.0
0.0                 -4.8257777711e-11   0.00135700781811 -0.000772606597366 -0.000814552322481 -2.13789912649e-31                5.0               48.5                9.7        -60000000.0
0.0                -4.82577675466e-11   0.00135687901093 -0.000772536452587 -0.000814469387933 -2.15935694934e-31                5.0               49.0                9.8        -60000000.0
0.0                -4.82577336652e-11   0.00135675259116 -0.000772467615207 -0.000814388045001 -2.18176917259e-31                5.0               49.5                9.9        -60000000.0
0.0                -4.82577336652e-11   0.00135662855882 -0.000772400085225 -0.000814308293684 -2.20370408085e-31                5.0               50.0               10.0        -60000000.0
1.00893489431e-40   3.67243657706e-05  0.000327893388885 -3.76807243185e-05  -0.00016499993194 -5.73321693342e-34                6.0                0.5    0.0833333333333        -60000000.0
1.61569712937e-39    0.00012878942357  0.000643146051971 -0.000136451347998 -0.000330011943106 -2.45387746072e-33                6.0                1.0     0.166666666667        -60000000.0
3.3701228067e-39    0.000249032268584  0.000933111437007 -0.000274898269481 -0.000494122218697 -4.90187565603e-33                6.0                1.5               0.25        -60000000.0
3.50184486235e-39   0.000369870576833   0.00118490765999 -0.000431328629702 -0.000649466301184 -7.46422769814e-33                6.0                2.0     0.333333333333        -60000000.0
3.28744619731e-39   0.000463466932388   0.00138608788802 -0.000583285896028 -0.000782260883625  -1.0288769723e-32                6.0                2.5     0.416666666667        -60000000.0
3.19916439405e-39    0.00050940576557   0.00153021699134 -0.000711489519745 -0.000882689050741  -1.3652404047e-32                6.0                3.0                0.5        -60000000.0
2.91329950733e-39   0.000503955902786   0.00162173694207 -0.000806479079074 -0.000949816353568 -1.71037886225e-32                6.0                3.5     0.583333333333        -60000000.0
2.37660219549e-39   0.000458556115746   0.00167319149114 -0.000869575899287 -0.000989808654595 -2.01743529194e-32                6.0                4.0     0.666666666667        -60000000.0
1.92958798538e-39   0.000390595403132   0.00169865086264 -0.000908117044673  -0.00101122066098 -2.33995681918e-32                6.0                4.5               0.75        -60000000.0
1.49238286451e-39   0.000315550778396   0.00170925738985 -0.000930311500724  -0.00102145338587 -2.64920295147e-32                6.0                5.0     0.833333333333        -60000000.0
1.07059202674e-39   0.000243888678142   0.00171219051026 -0.000942619067246  -0.00102557089576 -2.91601864517e-32                6.0                5.5     0.916666666667        -60000000.0
7.63707663057e-40   0.000181248310582   0.00171147974015 -0.000949289017171  -0.00102656917988 -3.20742903267e-32                6.0                6.0                1.0        -60000000.0
5.22684327193e-40   0.000129775514779   0.00170917292053 -0.000952832806433  -0.00102605656593 -3.49428093574e-32                6.0                6.5      1.08333333333        -60000000.0
3.32107736045e-40   8.94646845495e-05   0.00170623570739 -0.000954641791395  -0.00102484034414 -3.74590646439e-32                6.0                7.0      1.16666666667        -60000000.0
2.05990874256e-40   5.91633622093e-05   0.00170309886016 -0.000955461814556  -0.00102330989193  -4.0277415665e-32                6.0                7.5               1.25        -60000000.0
1.17709071003e-40    3.7233380823e-05    0.0016999484842 -0.000955692371463  -0.00102165074622  -4.3084450831e-32                6.0                8.0      1.33333333333        -60000000.0
5.74532370373e-41    2.1950379292e-05   0.00169686541085 -0.000955553900894  -0.00101995351542 -4.55589554051e-32                6.0                8.5      1.41666666667        -60000000.0
2.10194769649e-41     1.172255093e-05   0.00169388613358 -0.000955175892159   -0.0010182651522 -4.83464238707e-32                6.0                9.0                1.5        -60000000.0
0.0                 5.19242249197e-06   0.00169102861491 -0.000954639517659  -0.00101661180452 -5.11290221851e-32                6.0                9.5      1.58333333333        -60000000.0
-1.12103877146e-41  1.26635457676e-06   0.00168830115399 -0.000953999347075  -0.00101500938854 -5.35844106267e-32                6.0               10.0      1.66666666667        -60000000.0
-1.54142831076e-41 -8.97377061548e-07   0.00168570716141 -0.000953293408656  -0.00101346677184 -5.63564535988e-32                6.0               10.5               1.75        -60000000.0
-1.68155815719e-41  -1.9209904778e-06   0.00168324584138   -0.0009525489304  -0.00101198907032 -5.91260399714e-32                6.0               11.0      1.83333333333        -60000000.0
-1.54142831076e-41 -2.24712137786e-06   0.00168091423802 -0.000951785295911  -0.00101057833035 -6.15719693569e-32                6.0               11.5      1.91666666667        -60000000.0
-1.26116861789e-41 -2.17851248152e-06   0.00167870780388 -0.000951016488671  -0.00100923455193 -6.43351157653e-32                6.0               12.0                2.0        -60000000.0
-9.80908925027e-42 -1.91341276157e-06   0.00167662039985 -0.000950252228904  -0.00100795659819 -6.70936761386e-32                6.0               12.5      2.08333333333        -60000000.0
-8.40779078595e-42 -1.57500690268e-06   0.00167464577316 -0.000949499337821   -0.0010067420817 -6.95312944117e-32                6.0               13.0      2.16666666667        -60000000.0
-5.6051938573e-42  -1.23461951773e-06    0.0016727772163 -0.000948762476582  -0.00100558838767 -7.22898433056e-32                6.0               13.5               2.25        -60000000.0
-4.20389539297e-42  -9.2923008177e-07    0.0016710082491 -0.000948044714733  -0.00100449244655 -7.50449311492e-32                6.0               14.0      2.33333333333        -60000000.0
-2.80259692865e-42 -6.74174438497e-07   0.00166933227774 -0.000947347928104  -0.00100345107512 -7.74719424225e-32                6.0               14.5      2.41666666667        -60000000.0
-1.40129846432e-42 -4.72003269802e-07   0.00166774327681 -0.000946673196722  -0.00100246131751 -8.02269499101e-32                6.0               15.0                2.5        -60000000.0
-1.40129846432e-42 -3.18414822287e-07   0.00166623556197 -0.000946021032178  -0.00100151987681  -8.2975282105e-32                6.0               15.5      2.58333333333        -60000000.0
-1.40129846432e-42 -2.06038297534e-07   0.00166480356256 -0.000945391491314  -0.00100062402453 -8.54085094935e-32                6.0               16.0      2.66666666667        -60000000.0
-0                 -1.26710961168e-07   0.00166344239005 -0.000944784346757  -0.00099977080481 -8.81577600434e-32                6.0               16.5               2.75        -60000000.0
-0                 -7.27310642268e-08    0.0016621472696  -0.00094419914376  -0.00099895760286 -9.09149027062e-32                6.0               17.0      2.83333333333        -60000000.0
-0                 -3.74556323457e-08   0.00166091376741 -0.000943635313888  -0.00099818214494 -9.33365875207e-32                6.0               17.5      2.91666666667        -60000000.0
0.0                -1.54916132006e-08   0.00165973801813 -0.000943092231864 -0.000997441816253 -9.60808732141e-32                6.0               18.0                3.0        -60000000.0
0.0                -2.66204441303e-09   0.00165861627011 -0.000942569101881 -0.000996734684122 -9.88346581416e-32                6.0               18.5      3.08333333333        -60000000.0
0.0                 4.14169913643e-09   0.00165754499903 -0.000942065184972 -0.000996058588498 -1.01253834699e-31                6.0               19.0      3.16666666667        -60000000.0
0.0                 7.15003967491e-09   0.00165652113537 -0.000941579685332 -0.000995411710392 -1.04000140773e-31                6.0               19.5               3.25        -60000000.0
0.0                 7.90608637585e-09   0.00165554160958 -0.000941111863995   -0.0009947923445 -1.06744495343e-31                6.0               20.0      3.33333333333        -60000000.0
0.0                 7.43704403616e-09   0.00165460380686 -0.000940660925153  -0.00099419878552 -1.09178801799e-31                6.0               20.5      3.41666666667        -60000000.0
0.0                 6.39695805008e-09   0.00165370533978 -0.000940226129842  -0.00099362966921 -1.11914122052e-31                6.0               21.0                3.5        -60000000.0
0.0                  5.1796002383e-09   0.00165284370723 -0.000939806795941 -0.000993083403955 -1.14668980307e-31                6.0               21.5      3.58333333333        -60000000.0
0.0                 4.00400025635e-09   0.00165201674918 -0.000939402184486 -0.000992558852886  -1.1707642488e-31                6.0               22.0      3.66666666667        -60000000.0
0.0                 2.97675230819e-09   0.00165122253293 -0.000939011613355 -0.000992054651761  -1.1983709173e-31                6.0               22.5               3.75        -60000000.0
0.0                 2.13587177458e-09   0.00165045935319  -0.00093863445727 -0.000991569777398 -1.22569140343e-31                6.0               23.0      3.83333333333        -60000000.0
0.0                 1.48044770887e-09   0.00164972516359 -0.000938270147799 -0.000991103206616 -1.24990635747e-31                6.0               23.5      3.91666666667        -60000000.0
0.0                 9.89931335689e-10   0.00164901859989 -0.000937918059662 -0.000990653916233 -1.27735851275e-31                6.0               24.0                4.0        -60000000.0
0.0                 6.36048939212e-10   0.00164833818417  -0.00093757768127 -0.000990220883068 -1.30476762014e-31                6.0               24.5      4.08333333333        -60000000.0
0.0                 3.89666922861e-10    0.0016476823248 -0.000937248387345    -0.000989803425 -1.32912044222e-31                6.0               25.0      4.16666666667        -60000000.0
0.0                 2.24382280334e-10   0.00164704999861 -0.000936929779982 -0.000989400632534 -1.35642325002e-31                6.0               25.5               4.25        -60000000.0
0.0                 1.18034136068e-10   0.00164643972766 -0.000936621347591 -0.000989011937236 -1.38393337645e-31                6.0               26.0      4.33333333333        -60000000.0
-0                  5.30176319242e-11   0.00164585071616 -0.000936322692269 -0.000988636429611 -1.40808473441e-31                6.0               26.5      4.41666666667        -60000000.0
-0                  1.59416818396e-11   0.00164528159985 -0.000936033302423 -0.000988273427538 -1.43561586821e-31                6.0               27.0                4.5        -60000000.0
-0                 -2.99651881135e-12   0.00164473146924 -0.000935752780151 -0.000987922589957 -1.46293084422e-31                6.0               27.5      4.58333333333        -60000000.0
-0                 -1.07214025391e-11   0.00164419952853 -0.000935480784392 -0.000987583121059 -1.48716875713e-31                6.0               28.0      4.66666666667        -60000000.0
-0                  -1.1949146303e-11   0.00164368475453 -0.000935216974085 -0.000987254566098 -1.51452482952e-31                6.0               28.5               4.75        -60000000.0
-0                 -9.76760532401e-12   0.00164318646512 -0.000934960951327 -0.000986936356639 -1.54193313335e-31                6.0               29.0      4.83333333333        -60000000.0
-0                 -6.10578744886e-12    0.0016427037508 -0.000934712375056 -0.000986628037936 -1.56630202664e-31                6.0               29.5      4.91666666667        -60000000.0
-0                  -2.0981378798e-12   0.00164223604315 -0.000934471017899 -0.000986329155239 -1.59355799834e-31                6.0               30.0                5.0        -60000000.0
-0                  1.64597115201e-12   0.00164178266004 -0.000934236538797  -0.00098603936749 -1.62100705417e-31                6.0               30.5      5.08333333333        -60000000.0
-0                  4.84807904745e-12   0.00164134280567  -0.00093400865353  -0.00098575821994 -1.64507644894e-31                6.0               31.0      5.16666666667        -60000000.0
-0                  7.42733545294e-12   0.00164091602528 -0.000933787077884  -0.00098548537153 -1.67259323345e-31                6.0               31.5               5.25        -60000000.0
-0                  9.41086299871e-12   0.00164050175044 -0.000933571584483 -0.000985220367511 -1.70029506648e-31                6.0               32.0      5.33333333333        -60000000.0
-0                  1.08774302431e-11   0.00164009941273 -0.000933361889111 -0.000984962866823 -1.72419089217e-31                6.0               32.5      5.41666666667        -60000000.0
-0                  1.19236590816e-11   0.00163970844369  -0.00093315787808  -0.00098471275578 -1.75159827765e-31                6.0               33.0                5.5        -60000000.0
-0                    1.264379887e-11   0.00163932850228 -0.000932959267175 -0.000984469579635 -1.77904939978e-31                6.0               33.5      5.58333333333        -60000000.0
0.0                 1.31207487231e-11   0.00163895902006 -0.000932765772177 -0.000984232997325 -1.80348579215e-31                6.0               34.0      5.66666666667        -60000000.0
0.0                 1.34236561753e-11   0.00163859965596 -0.000932577336243 -0.000984002895166 -1.83060768403e-31                6.0               34.5               5.75        -60000000.0
0.0                 1.36055166902e-11   0.00163824995525 -0.000932393675157 -0.000983778932095  -1.8582067761e-31                6.0               35.0      5.83333333333        -60000000.0
0.0                 1.37066270131e-11   0.00163790957686 -0.000932214732074 -0.000983560880741 -1.88246810706e-31                6.0               35.5      5.91666666667        -60000000.0
0.0                 1.37563978221e-11   0.00163757806604 -0.000932040165935 -0.000983348513728 -1.90962064904e-31                6.0               36.0                6.0        -60000000.0
0.0                 1.37744591056e-11   0.00163725519542 -0.000931869919896 -0.000983141603683 -1.93679798659e-31                6.0               36.5      6.08333333333        -60000000.0
0.0                 1.37749436085e-11   0.00163694062394 -0.000931703823426  -0.00098294003692 -1.96131599777e-31                6.0               37.0      6.16666666667        -60000000.0
0.0                  1.3766472432e-11   0.00163663389685 -0.000931541762839 -0.000982743358691 -1.98898465523e-31                6.0               37.5               6.25        -60000000.0
0.0                 1.37543446142e-11   0.00163633490047  -0.00093138351076 -0.000982551682682 -2.01595536292e-31                6.0               38.0      6.33333333333        -60000000.0
0.0                 1.37418246202e-11   0.00163604329373 -0.000931229010348 -0.000982364667834 -2.04027271353e-31                6.0               38.5      6.41666666667        -60000000.0
0.0                 1.37304599792e-11   0.00163575873557 -0.000931078091071  -0.00098218220046 -2.06761742128e-31                6.0               39.0                6.5        -60000000.0
0.0                 1.37207334998e-11   0.00163548099863 -0.000930930639242 -0.000982004166872 -2.09537332246e-31                6.0               39.5      6.58333333333        -60000000.0
0.0                 1.37132126943e-11   0.00163520996921 -0.000930786598019  -0.00098183022601  -2.1192252967e-31                6.0               40.0      6.66666666667        -60000000.0
0.0                 1.37074952219e-11   0.00163494519256 -0.000930645796871 -0.000981660377875 -2.14659388168e-31                6.0               40.5               6.75        -60000000.0
0.0                 1.37032990207e-11   0.00163468666869  -0.00093050812211 -0.000981494508778 -2.17400195592e-31                6.0               41.0      6.83333333333        -60000000.0
0.0                 1.37001514462e-11   0.00163443405654 -0.000930373460051 -0.000981332391348 -2.19815974236e-31                6.0               41.5      6.91666666667        -60000000.0
0.0                 1.36982701861e-11   0.00163418724242 -0.000930241810693 -0.000981174025583 -2.22558021439e-31                6.0               42.0                7.0        -60000000.0
0.0                 1.36969301799e-11   0.00163394599895 -0.000930112946662 -0.000981019070423 -2.25302662995e-31                6.0               42.5      7.08333333333        -60000000.0
0.0                 1.36959772679e-11   0.00163370998507 -0.000929986811116 -0.000980867639555 -2.27753568716e-31                6.0               43.0      7.16666666667        -60000000.0
0.0                 1.36956054204e-11   0.00163347920079 -0.000929863404053 -0.000980719505606 -2.30456379204e-31                6.0               43.5               7.25        -60000000.0
0.0                 1.36952539017e-11   0.00163325353242 -0.000929742611788 -0.000980574554887 -2.33163597795e-31                6.0               44.0      7.33333333333        -60000000.0
0.0                 1.36951124472e-11   0.00163303263889  -0.00092962426379 -0.000980432673714 -2.35649171416e-31                6.0               44.5      7.41666666667        -60000000.0
0.0                 1.36951819039e-11   0.00163281652021 -0.000929508360059 -0.000980293862085 -2.38399391979e-31                6.0               45.0                7.5        -60000000.0
0.0                 1.36950599312e-11   0.00163260494901 -0.000929394843752 -0.000980158006314 -2.41063952982e-31                6.0               45.5      7.58333333333        -60000000.0
0.0                 1.36951454815e-11    0.0016323976979 -0.000929283601181 -0.000980024879027 -2.43544774116e-31                6.0               46.0      7.66666666667        -60000000.0
0.0                 1.36952971004e-11    0.0016321947669 -0.000929174575504 -0.000979894480224 -2.46253898294e-31                6.0               46.5               7.75        -60000000.0
0.0                 1.36951861391e-11   0.00163199604231 -0.000929067709876 -0.000979766809905 -2.48962724006e-31                6.0               47.0      7.83333333333        -60000000.0
0.0                 1.36952708424e-11   0.00163180129675 -0.000928962947455 -0.000979641754384 -2.51378824075e-31                6.0               47.5      7.91666666667        -60000000.0
0.0                 1.36953911211e-11   0.00163161041655 -0.000928860174554 -0.000979519086286 -2.54149868336e-31                6.0               48.0                8.0        -60000000.0
0.0                 1.36953775686e-11    0.0016314234017 -0.000928759391172 -0.000979398805612 -2.56925458454e-31                6.0               48.5      8.08333333333        -60000000.0
0.0                 1.36953496165e-11   0.00163124002484 -0.000928660540467 -0.000979281026048 -2.59270363054e-31                6.0               49.0      8.16666666667        -60000000.0
0.0                 1.36954478723e-11   0.00163106017226 -0.000928563565594 -0.000979165406534 -2.62047238869e-31                6.0               49.5               8.25        -60000000.0
0.0                 1.36954978472e-11   0.00163088384397 -0.000928468409711 -0.000979052060757  -2.6482705342e-31                6.0               50.0      8.33333333333        -60000000.0
6.58610278233e-41   2.83916428145e-05  0.000328815019657 -2.89299730838e-05 -0.000165000002994  -5.6747610393e-34                8.0                0.5             0.0625        -60000000.0
9.43073866491e-40    0.00010338175116  0.000650519609735 -0.000107691064954 -0.000330001086013 -2.36011108739e-33                8.0                1.0              0.125        -60000000.0
4.70275764627e-39   0.000209693936881    0.0009580033975 -0.000224239670388 -0.000495006531764 -5.65011397055e-33                8.0                1.5             0.1875        -60000000.0
6.07182624592e-39   0.000332043185836   0.00124414873426  -0.00036653094071 -0.000658829605982 -8.71446538086e-33                8.0                2.0               0.25        -60000000.0
6.25679764321e-39    0.00045488158662   0.00150168011714 -0.000522349466792 -0.000816271835902 -1.20365900606e-32                8.0                2.5             0.3125        -60000000.0
5.86863796859e-39   0.000562225011436    0.0017232770233 -0.000678980541124 -0.000959311933002 -1.54884309437e-32                8.0                3.0              0.375        -60000000.0
5.91067692252e-39   0.000639845495698   0.00190331661543 -0.000824182620818  -0.00108079541405 -1.97497845063e-32                8.0                3.5             0.4375        -60000000.0
5.75653409145e-39   0.000679207857956   0.00204028970074 -0.000948652655097  -0.00117691877222 -2.42712606768e-32                8.0                4.0                0.5        -60000000.0
5.40060428151e-39   0.000679587515151   0.00213757198253  -0.00104789671695  -0.00124786288325 -2.88765611313e-32                8.0                4.5             0.5625        -60000000.0
4.88492644664e-39   0.000646916817004   0.00220207743951  -0.00112216832804  -0.00129689613004 -3.34352952496e-32                8.0                5.0              0.625        -60000000.0
4.09039021736e-39   0.000590671788814   0.00224198674914  -0.00117490321827   -0.0013287708498 -3.73228869524e-32                8.0                5.5             0.6875        -60000000.0
3.48923317617e-39   0.000520794003478    0.0022648682716  -0.00121082280202  -0.00134829417675 -4.16004006925e-32                8.0                6.0               0.75        -60000000.0
2.90068782115e-39   0.000445750657718   0.00227672376241  -0.00123453708056   -0.0013595015389 -4.57430080887e-32                8.0                6.5             0.8125        -60000000.0
2.27570870606e-39   0.000371793845488   0.00228182943829  -0.00124984978811  -0.00136539813411 -4.92080646737e-32                8.0                7.0              0.875        -60000000.0
1.81328021284e-39   0.000303000945223    0.0022829988211  -0.00125958968056  -0.00136804203521  -5.3144134039e-32                8.0                7.5             0.9375        -60000000.0
1.41531144897e-39   0.000241664565692   0.00228197336583  -0.00126571865167  -0.00136875894441 -5.70205103318e-32                8.0                8.0                1.0        -60000000.0
1.08460501139e-39   0.000188761546838   0.00227977943723  -0.00126953318613  -0.00136836365527  -6.0850389165e-32                8.0                8.5             1.0625        -60000000.0
7.93134930808e-40   0.000144372549471   0.00227699774769  -0.00127186228838  -0.00136734047373 -6.40750433799e-32                8.0                9.0              1.125        -60000000.0
5.85742758088e-40   0.000108014177158   0.00227394730246  -0.00127322618937  -0.00136596997891 -6.78478120139e-32                8.0                9.5             1.1875        -60000000.0
4.23192136226e-40   7.88846179489e-05   0.00227079885917  -0.00127394912397  -0.00136441315135 -7.16035049853e-32                8.0               10.0               1.25        -60000000.0
3.0127916983e-40     5.6035410978e-05   0.00226764313993  -0.00127423459162  -0.00136276219109 -7.53471675068e-32                8.0               10.5             1.3125        -60000000.0
2.10194769649e-40   3.84871370329e-05   0.00226452812058  -0.00127421299112  -0.00136107098569 -7.90810036301e-32                8.0               11.0              1.375        -60000000.0
1.41531144897e-40   2.53027323538e-05   0.00226148040383  -0.00127397083816  -0.00135937227697 -8.22327404611e-32                8.0               11.5             1.4375        -60000000.0
9.66895940384e-41    1.5630174488e-05    0.0022585154511  -0.00127356781832  -0.00135768664222 -8.59514811248e-32                8.0               12.0                1.5        -60000000.0
6.72623262876e-41   8.72357208692e-06   0.00225564190259  -0.00127304679154  -0.00135602772389 -8.96630356609e-32                8.0               12.5             1.5625        -60000000.0
4.7644147787e-41     3.9495402504e-06    0.0022528649879  -0.00127243959014   -0.0013544046169  -9.2794275957e-32                8.0               13.0              1.625        -60000000.0
3.64337600724e-41   7.84057263559e-07   0.00225018743549  -0.00127177042941  -0.00135282357405 -9.64971807373e-32                8.0               13.5             1.6875        -60000000.0
3.22298646795e-41  -1.19639520513e-06   0.00224761015488  -0.00127105784031  -0.00135128880174 -1.00190678119e-31                8.0               14.0               1.75        -60000000.0
3.08285662151e-41  -2.32666619304e-06   0.00224513246394  -0.00127031660213  -0.00134980280109 -1.03882832407e-31                8.0               14.5             1.8125        -60000000.0
3.08285662151e-41  -2.86586931963e-06   0.00224275277105  -0.00126955808355  -0.00134836682264 -1.07569820947e-31                8.0               15.0              1.875        -60000000.0
3.36311631438e-41   -3.0101523496e-06   0.00224046880248  -0.00126879092477  -0.00134698120746 -1.10684708786e-31                8.0               15.5             1.9375        -60000000.0
3.64337600724e-41  -2.90457569108e-06   0.00223827760237    -0.001268021947  -0.00134564584187 -1.14370044287e-31                8.0               16.0                2.0        -60000000.0
4.06376554654e-41  -2.65366462138e-06   0.00223617576012  -0.00126725660721  -0.00134435981636 -1.18050799494e-31                8.0               16.5             2.0625        -60000000.0
4.34402523941e-41  -2.33046715259e-06   0.00223415986511  -0.00126649865706  -0.00134312188038 -1.21164126129e-31                8.0               17.0              2.125        -60000000.0
4.62428493227e-41  -1.98412974939e-06   0.00223222582463  -0.00126575127979  -0.00134193055601 -1.24841885202e-31                8.0               17.5             2.1875        -60000000.0
4.90454462514e-41  -1.64605307162e-06   0.00223037022806  -0.00126501663544  -0.00134078425162 -1.28502287367e-31                8.0               18.0               2.25        -60000000.0
5.184804318e-41    -1.33480348996e-06   0.00222858943744  -0.00126429631564  -0.00133968126192 -1.32183513231e-31                8.0               18.5             2.3125        -60000000.0
5.32493416443e-41   -1.0599373601e-06   0.00222687936002  -0.00126359145725  -0.00133861988161 -1.35855876969e-31                8.0               19.0              2.375        -60000000.0
5.46506401087e-41  -8.24905754815e-07   0.00222523681259  -0.00126290285607  -0.00133759829168 -1.38957770084e-31                8.0               19.5             2.4375        -60000000.0
5.6051938573e-41   -6.29230223481e-07   0.00222365861191  -0.00126223096686  -0.00133661467316 -1.42618172249e-31                8.0               20.0                2.5        -60000000.0
5.74532370373e-41  -4.70070371517e-07      0.00222214112   -0.0012615759033  -0.00133566743443 -1.46297274416e-31                8.0               20.5             2.5625        -60000000.0
5.74532370373e-41  -3.43339717768e-07     0.002220681381  -0.00126093789277  -0.00133475487019  -1.4939309491e-31                8.0               21.0              2.625        -60000000.0
5.88545355016e-41  -2.44456788145e-07   0.00221927666644  -0.00126031682157  -0.00133387527512 -1.53060396216e-31                8.0               21.5             2.6875        -60000000.0
5.88545355016e-41  -1.68840288972e-07   0.00221792402044  -0.00125971246234    -0.001333027285 -1.56726882482e-31                8.0               22.0               2.75        -60000000.0
5.88545355016e-41  -1.12204197322e-07   0.00221662094191   -0.0012591245877   -0.0013322093082 -1.60391394286e-31                8.0               22.5             2.8125        -60000000.0
5.88545355016e-41  -7.07217548412e-08   0.00221536492973   -0.0012585528566  -0.00133141998049 -1.63492598635e-31                8.0               23.0              2.875        -60000000.0
5.88545355016e-41  -4.10919701044e-08   0.00221415371016  -0.00125799692796  -0.00133065793761 -1.67141073664e-31                8.0               23.5             2.9375        -60000000.0
5.88545355016e-41   -2.0547698959e-08   0.00221298478209  -0.00125745634705  -0.00132992204271 -1.70813724389e-31                8.0               24.0                3.0        -60000000.0
5.88545355016e-41  -6.82505787997e-09   0.00221185655391   -0.0012569307728  -0.00132921081786 -1.74472037296e-31                8.0               24.5             3.0625        -60000000.0
5.88545355016e-41   1.88824476888e-09   0.00221076675189  -0.00125641975046  -0.00132852335355 -1.77576306655e-31                8.0               25.0              3.125        -60000000.0
5.88545355016e-41   7.01308325649e-09    0.0022097137844  -0.00125592282529  -0.00132785839924 -1.81228822446e-31                8.0               25.5             3.1875        -60000000.0
5.88545355016e-41   9.64115939861e-09   0.00220869560508  -0.00125543965623  -0.00132721515911 -1.84891463101e-31                8.0               26.0               3.25        -60000000.0
5.88545355016e-41   1.05940273915e-08   0.00220771084969  -0.00125496967485  -0.00132659238261 -1.88550062994e-31                8.0               26.5             3.3125        -60000000.0
6.0255833966e-41    1.04765172232e-08   0.00220675792661  -0.00125451242639  -0.00132598938762 -1.92213518689e-31                8.0               27.0              3.375        -60000000.0
5.88545355016e-41   9.72307564323e-09   0.00220583501687  -0.00125406768348  -0.00132540515096 -1.95300258948e-31                8.0               27.5             3.4375        -60000000.0
5.88545355016e-41   8.63705374582e-09   0.00220494143832  -0.00125363487768  -0.00132483899051 -1.98962268234e-31                8.0               28.0                3.5        -60000000.0
5.88545355016e-41   7.42279154808e-09   0.00220407537199  -0.00125321366795  -0.00132428999677 -2.02620007169e-31                8.0               28.5             3.5625        -60000000.0
5.88545355016e-41   6.21160501507e-09   0.00220323568101  -0.00125280359953  -0.00132375737394 -2.05708503781e-31                8.0               29.0              3.625        -60000000.0
5.88545355016e-41   5.08229916485e-09    0.0022024212285  -0.00125240433135  -0.00132324055357 -2.09379719576e-31                8.0               29.5             3.6875        -60000000.0
5.88545355016e-41   4.07678578396e-09   0.00220163110498  -0.00125201552237  -0.00132273896725 -2.13012571092e-31                8.0               30.0               3.75        -60000000.0
5.88545355016e-41   3.21207383608e-09   0.00220086417357  -0.00125163671783  -0.00132225170546 -2.16683786886e-31                8.0               30.5             3.8125        -60000000.0
5.88545355016e-41    2.4890851099e-09   0.00220011929741  -0.00125126769035  -0.00132177842715 -2.20330275973e-31                8.0               31.0              3.875        -60000000.0
5.88545355016e-41   1.89896882941e-09   0.00219939579438   -0.0012509079852  -0.00132131845021 -2.23449009423e-31                8.0               31.5             3.9375        -60000000.0
5.88545355016e-41   1.42768576909e-09    0.0021986925276  -0.00125055737499  -0.00132087120619 -2.27109113122e-31                8.0               32.0                4.0        -60000000.0
5.88545355016e-41   1.05889299065e-09   0.00219800881496  -0.00125021563235  -0.00132043624035 -2.30743020746e-31                8.0               32.5             4.0625        -60000000.0
5.88545355016e-41   7.75979974721e-10   0.00219734397433  -0.00124988230255  -0.00132001309794 -2.33813150259e-31                8.0               33.0              4.125        -60000000.0
5.88545355016e-41     5.633545388e-10    0.0021966973236   -0.0012495570445  -0.00131960121053 -2.37488957829e-31                8.0               33.5             4.1875        -60000000.0
5.88545355016e-41   4.06953632034e-10   0.00219606772589  -0.00124923974454  -0.00131920023705  -2.4116797964e-31                8.0               34.0               4.25        -60000000.0
5.88545355016e-41   2.94629988809e-10   0.00219545495383  -0.00124893006159  -0.00131880972276 -2.44774795793e-31                8.0               34.5             4.3125        -60000000.0
5.88545355016e-41   2.16152237168e-10   0.00219485787056  -0.00124862776829   -0.0013184293266 -2.47885241089e-31                8.0               35.0              4.375        -60000000.0
5.88545355016e-41   1.63196685983e-10   0.00219427647608  -0.00124833263726  -0.00131805859382 -2.51571701576e-31                8.0               35.5             4.4375        -60000000.0
5.88545355016e-41   1.29033583948e-10   0.00219370986088  -0.00124804444113  -0.00131769729705 -2.55190249713e-31                8.0               36.0                4.5        -60000000.0
5.88545355016e-41   1.08395002772e-10   0.00219315757022  -0.00124776283883  -0.00131734486786 -2.58847322841e-31                8.0               36.5             4.5625        -60000000.0
5.88545355016e-41   9.72262296172e-11   0.00219261892198  -0.00124748771668  -0.00131700119255 -2.62509492839e-31                8.0               37.0              4.625        -60000000.0
5.88545355016e-41   9.24493500417e-11   0.00219209346142  -0.00124721884731  -0.00131666581638 -2.65604900073e-31                8.0               37.5             4.6875        -60000000.0
5.88545355016e-41   9.18460186378e-11   0.00219158073378  -0.00124695600334  -0.00131633862566 -2.69230060366e-31                8.0               38.0               4.75        -60000000.0
5.88545355016e-41   9.37684581674e-11   0.00219108051169   -0.0012466989574  -0.00131601905196 -2.72906602619e-31                8.0               38.5             4.8125        -60000000.0
5.88545355016e-41   9.70734519786e-11   0.00219059211304  -0.00124644770949  -0.00131570709527 -2.76587231552e-31                8.0               39.0              4.875        -60000000.0
5.88545355016e-41   1.00966869414e-10   0.00219011508307  -0.00124620191855  -0.00131540241455 -2.79648797405e-31                8.0               39.5             4.9375        -60000000.0
5.88545355016e-41   1.04980938222e-10   0.00218964942178   -0.0012459613572  -0.00131510478241 -2.83277929583e-31                8.0               40.0                5.0        -60000000.0
5.88545355016e-41   1.08788690133e-10   0.00218919421968  -0.00124572602545  -0.00131481385779 -2.86977407751e-31                8.0               40.5             5.0625        -60000000.0
5.88545355016e-41    1.1220078279e-10    0.0021887492494  -0.00124549569591  -0.00131452952701 -2.90045953102e-31                8.0               41.0              5.125        -60000000.0
5.88545355016e-41   1.15176517954e-10   0.00218831451093  -0.00124527025491    -0.001314251449 -2.93690949863e-31                8.0               41.5             5.1875        -60000000.0
5.88545355016e-41   1.17681811019e-10   0.00218788932216  -0.00124504947507  -0.00131397951009 -2.97325729924e-31                8.0               42.0               5.25        -60000000.0
5.88545355016e-41   1.19739138852e-10   0.00218747345571  -0.00124483324271  -0.00131371359657 -3.01032279425e-31                8.0               42.5             5.3125        -60000000.0
5.88545355016e-41   1.21374115728e-10    0.0021870666842  -0.00124462133044   -0.0013134533674 -3.04123668856e-31                8.0               43.0              5.375        -60000000.0
5.88545355016e-41   1.22674263868e-10   0.00218666878027  -0.00124441385196  -0.00131319870889 -3.07717788751e-31                8.0               43.5             5.4375        -60000000.0
5.88545355016e-41   1.23677150877e-10   0.00218627928916   -0.0012442105799  -0.00131294939365 -3.11373392511e-31                8.0               44.0                5.5        -60000000.0
5.88545355016e-41    1.2443599753e-10   0.00218589798351  -0.00124401117318  -0.00131270530801 -3.15088643426e-31                8.0               44.5             5.5625        -60000000.0
5.88545355016e-41   1.24998346092e-10   0.00218552463593   -0.0012438158592  -0.00131246633828 -3.18706319126e-31                8.0               45.0              5.625        -60000000.0
5.88545355016e-41   1.25389187423e-10   0.00218515901906  -0.00124362429688  -0.00131223225708 -3.21756084118e-31                8.0               45.5             5.6875        -60000000.0
5.88545355016e-41   1.25677246388e-10   0.00218480090552  -0.00124343648622  -0.00131200283704 -3.25478291572e-31                8.0               46.0               5.75        -60000000.0
5.88545355016e-41   1.25875289467e-10   0.00218445006794  -0.00124325231354  -0.00131177819185 -3.29097574393e-31                8.0               46.5             5.8125        -60000000.0
5.88545355016e-41    1.2599033687e-10   0.00218410627895  -0.00124307155147  -0.00131155798044 -3.32176221649e-31                8.0               47.0              5.875        -60000000.0
5.88545355016e-41   1.26073047943e-10   0.00218376931116      -0.0012428942  -0.00131134208914 -3.35840228357e-31                8.0               47.5             5.9375        -60000000.0
5.88545355016e-41   1.26121200072e-10   0.00218343893721  -0.00124272025914  -0.00131113040425 -3.39523153177e-31                8.0               48.0                6.0        -60000000.0
5.88545355016e-41   1.26146096065e-10   0.00218311492972  -0.00124254950151  -0.00131092281208 -3.43146912979e-31                8.0               48.5             6.0625        -60000000.0
5.88545355016e-41   1.26140309135e-10    0.0021827972887  -0.00124238181343  -0.00131071919895 -3.46192889756e-31                8.0               49.0              6.125        -60000000.0
5.88545355016e-41   1.26140525976e-10   0.00218248555939  -0.00124221730857  -0.00131051945118 -3.49879396161e-31                8.0               49.5             6.1875        -60000000.0
5.88545355016e-41   1.26134793257e-10   0.00218217996917  -0.00124205564589  -0.00131032345507 -3.53569002013e-31                8.0               50.0               6.25        -60000000.0
2.94272677508e-41   2.31215331326e-05  0.000329241686359 -2.34643238173e-05 -0.000164999889307  -5.6476946792e-34               10.0                0.5               0.05        -60000000.0
5.81538862695e-40   8.59641673401e-05   0.00065393243176 -8.87224445023e-05 -0.000330000318627 -2.31681495574e-33               10.0                1.0                0.1        -60000000.0
2.9301150889e-39    0.000178753992941  0.000969522147898 -0.000188063324913   -0.0004950101129 -5.42941964146e-33               10.0                1.5               0.15        -60000000.0
9.30462180312e-39    0.00029171354754   0.00127146006434 -0.000313780503802  -0.00065995601517 -1.01954598367e-32               10.0                2.0                0.2        -60000000.0
9.35927244323e-39   0.000415053648339   0.00155518557676 -0.000458163867734 -0.000823536993266 -1.36163012176e-32               10.0                2.5               0.25        -60000000.0
9.40691659101e-39    0.00053880427231   0.00181602729299 -0.000613385282122 -0.000982086703516 -1.75794950577e-32               10.0                3.0                0.3        -60000000.0
9.43774515723e-39   0.000652679204904   0.00204922457669 -0.000771313807491  -0.00113042392513 -2.20862416756e-32               10.0                3.5               0.35        -60000000.0
9.39850880023e-39   0.000746854141198   0.00225059466175 -0.000923809750475  -0.00126349436869 -2.70650055246e-32               10.0                4.0                0.4        -60000000.0
9.22895168604e-39   0.000813644760456   0.00241764382736  -0.00106369247987  -0.00137762299346 -3.23918431231e-32               10.0                4.5               0.45        -60000000.0
8.88843615921e-39   0.000849009381909   0.00255036138697  -0.00118581590414  -0.00147114838001 -3.79232873373e-32               10.0                5.0                0.5        -60000000.0
8.37556092127e-39   0.000853022640968   0.00265123912868  -0.00128764020246  -0.00154445433509 -4.35226697296e-32               10.0                5.5               0.55        -60000000.0
7.71975323997e-39   0.000829229691135   0.00272460852102  -0.00136910580295  -0.00159952776357 -4.90827436597e-32               10.0                6.0                0.6        -60000000.0
6.96585466616e-39   0.000783342386512   0.00277567482954  -0.00143199099512  -0.00163928132224 -5.45346038069e-32               10.0                6.5               0.65        -60000000.0
6.16431194456e-39   0.000721858100405   0.00280963399746  -0.00147909611314   -0.0016669004026 -5.98426266082e-32               10.0                7.0                0.7        -60000000.0
5.35996662604e-39   0.000650992092233      0.00283108443  -0.00151352844568  -0.00168536769252 -6.49996488949e-32               10.0                7.5               0.75        -60000000.0
4.58504857527e-39   0.000576048705625   0.00284375664705  -0.00153821736149  -0.00169720794929 -7.00197501966e-32               10.0                8.0                0.8        -60000000.0
3.86197856768e-39   0.000501174838519   0.00285048508886  -0.00155566317517  -0.00170440762304 -7.49173372067e-32               10.0                8.5               0.85        -60000000.0
3.20757218484e-39   0.000429366821209    0.0028533142995  -0.00156785904437  -0.00170844748482 -7.97137903767e-32               10.0                9.0                0.9        -60000000.0
2.62743462061e-39   0.000362611899618   0.00285365922537  -0.00157631836828  -0.00171038448116 -8.44340143451e-32               10.0                9.5               0.95        -60000000.0
2.12156587499e-39   0.000302080394476   0.00285246574094    -0.001582148343  -0.00171094882262 -8.90937474202e-32               10.0               10.0                1.0        -60000000.0
1.68856464951e-39   0.000248316780471   0.00285034775516  -0.00158613784151   -0.0017106311816 -9.37075283089e-32               10.0               10.5               1.05        -60000000.0
1.32422704879e-39   0.000201409648071   0.00284769430436  -0.00158883767654  -0.00170975476976 -9.82857459016e-32               10.0               11.0                1.1        -60000000.0
1.02014528203e-39   0.000161131424647   0.00284474640466  -0.00159062756211  -0.00170852877091 -1.02837480433e-31               10.0               11.5               1.15        -60000000.0
7.72115453843e-40   0.000127048494392   0.00284165116682   -0.0015917677274  -0.00170708744918 -1.07368529019e-31               10.0               12.0                1.2        -60000000.0
5.7032847498e-40     9.8605433152e-05   0.00283849749394  -0.00159243643338  -0.00170551663814 -1.11883242366e-31               10.0               12.5               1.25        -60000000.0
4.10580450047e-40   7.51872875071e-05   0.00283533904621  -0.00159275680289  -0.00170387136222 -1.16384662526e-31               10.0               13.0                1.3        -60000000.0
2.84463588258e-40   5.61645308039e-05   0.00283220765596  -0.00159281512424  -0.00170218754647 -1.20878988393e-31               10.0               13.5               1.35        -60000000.0
1.8777399422e-40     4.0924255984e-05   0.00282912355942  -0.00159267335675   -0.0017004891788 -1.25360101428e-31               10.0               14.0                1.4        -60000000.0
1.1350517561e-40     2.8890667636e-05   0.00282609948954  -0.00159237686148  -0.00169879228906 -1.29830090888e-31               10.0               14.5               1.45        -60000000.0
5.88545355016e-41   1.95374578738e-05   0.00282314317701  -0.00159195974447  -0.00169710870068 -1.34296831668e-31               10.0               15.0                1.5        -60000000.0
1.96181785005e-41    1.2394286486e-05   0.00282026007881  -0.00159144849476  -0.00169544648543 -1.38756535553e-31               10.0               15.5               1.55        -60000000.0
-7.00649232162e-42  7.04867142431e-06   0.00281745360553  -0.00159086391704  -0.00169381178239  -1.4321660678e-31               10.0               16.0                1.6        -60000000.0
-2.52233723578e-41  3.14496229059e-06   0.00281472625829  -0.00159022272328  -0.00169220902535 -1.47655291816e-31               10.0               16.5               1.65        -60000000.0
-3.64337600724e-41   3.8109021494e-07   0.00281207871922   -0.0015895384422  -0.00169064151123 -1.52108142477e-31               10.0               17.0                1.7        -60000000.0
-4.34402523941e-41 -1.49574319597e-06   0.00280951121567  -0.00158882232881  -0.00168911140008 -1.56552486875e-31               10.0               17.5               1.75        -60000000.0
-4.48415508584e-41 -2.69425193267e-06   0.00280702374766  -0.00158808325068  -0.00168762051089 -1.60977855764e-31               10.0               18.0                1.8        -60000000.0
-4.48415508584e-41 -3.38436878522e-06   0.00280461472357  -0.00158732871114   -0.0016861694121 -1.65423290709e-31               10.0               18.5               1.85        -60000000.0
-4.20389539297e-41 -3.70252828397e-06   0.00280228346128  -0.00158656473559  -0.00168475867213 -1.69842104839e-31               10.0               19.0                1.9        -60000000.0
-3.92363570011e-41 -3.75669495511e-06   0.00280002768704  -0.00158579621257  -0.00168338829099  -1.7428231664e-31               10.0               19.5               1.95        -60000000.0
-3.50324616081e-41 -3.63096597233e-06   0.00279784558188  -0.00158502746217  -0.00168205792761 -1.78694920395e-31               10.0               20.0                2.0        -60000000.0
-3.08285662151e-41 -3.38971961611e-06   0.00279573509943  -0.00158426144026  -0.00168076701357 -1.83131596529e-31               10.0               20.5               2.05        -60000000.0
-2.66246708222e-41 -3.08126835158e-06   0.00279369373857  -0.00158350087531  -0.00167951475305 -1.87538804949e-31               10.0               21.0                2.1        -60000000.0
-2.24207754292e-41 -2.74100986353e-06   0.00279171922557  -0.00158274792739  -0.00167830035025 -1.91971291089e-31               10.0               21.5               2.15        -60000000.0
-1.96181785005e-41 -2.39412267788e-06    0.0027898092867  -0.00158200407441  -0.00167712289567 -1.96374573541e-31               10.0               22.0                2.2        -60000000.0
-1.54142831076e-41 -2.05781081064e-06   0.00278796142084   -0.0015812707943  -0.00167598102507 -2.00801297003e-31               10.0               22.5               2.25        -60000000.0
-1.26116861789e-41 -1.74317649204e-06   0.00278617312688  -0.00158054899657  -0.00167487382896 -2.05218377738e-31               10.0               23.0                2.3        -60000000.0
-1.12103877146e-41 -1.45673184626e-06   0.00278444213109  -0.00157983936333  -0.00167380028415 -2.09616104143e-31               10.0               23.5               2.35        -60000000.0
-8.40779078595e-42 -1.20162402251e-06    0.0027827663871   -0.0015791425767  -0.00167275902641 -2.14042414346e-31               10.0               24.0                2.4        -60000000.0
-7.00649232162e-42 -9.78605640967e-07   0.00278114362118  -0.00157845886406  -0.00167174903254 -2.18436834672e-31               10.0               24.5               2.45        -60000000.0
-5.6051938573e-42  -7.86783749263e-07   0.00277957133221  -0.00157778868015  -0.00167076916568 -2.22862295397e-31               10.0               25.0                2.5        -60000000.0
-4.20389539297e-42 -6.24204521404e-07   0.00277804815596  -0.00157713191129  -0.00166981840266 -2.27253363728e-31               10.0               25.5               2.55        -60000000.0
-2.80259692865e-42 -4.88283191658e-07   0.00277657136394  -0.00157648878485  -0.00166889572029 -2.31676528565e-31               10.0               26.0                2.6        -60000000.0
-2.80259692865e-42 -3.76128267421e-07    0.0027751395919  -0.00157585930083    -0.001667999868 -2.36065783145e-31               10.0               26.5               2.65        -60000000.0
-1.40129846432e-42 -2.84765377945e-07   0.00277375079349  -0.00157524323185  -0.00166712993632 -2.40487800038e-31               10.0               27.0                2.7        -60000000.0
-1.40129846432e-42 -2.11297118691e-07   0.00277240314972  -0.00157464057793  -0.00166628512943 -2.44874414347e-31               10.0               27.5               2.75        -60000000.0
-1.40129846432e-42 -1.53001861181e-07   0.00277109529634  -0.00157405099799  -0.00166546419678 -2.49292092013e-31               10.0               28.0                2.8        -60000000.0
-0                 -1.07396473659e-07   0.00276982541436  -0.00157347449203  -0.00166466645624 -2.53698657584e-31               10.0               28.5               2.85        -60000000.0
-0                 -7.22647011675e-08   0.00276859213955  -0.00157291071901  -0.00166389099832 -2.58082172446e-31               10.0               29.0                2.9        -60000000.0
-0                 -4.56664844828e-08    0.0027673936529  -0.00157235945153  -0.00166313691352 -2.62503179149e-31               10.0               29.5               2.95        -60000000.0
0.0                -2.59316249029e-08   0.00276622927231  -0.00157182034854  -0.00166240351973 -2.66884398123e-31               10.0               30.0                3.0        -60000000.0
0.0                -1.16430788621e-08   0.00276509695141  -0.00157129329637  -0.00166169002114 -2.71303843622e-31               10.0               30.5               3.05        -60000000.0
0.0                -1.61566517543e-09    0.0027639957807  -0.00157077806762  -0.00166099550825 -2.75684029447e-31               10.0               31.0                3.1        -60000000.0
0.0                  5.1291774647e-09   0.00276292462331  -0.00157027409387  -0.00166031952631 -2.80097872981e-31               10.0               31.5               3.15        -60000000.0
0.0                  9.3887606023e-09   0.00276188234238  -0.00156978137511  -0.00165966127952 -2.84496701411e-31               10.0               32.0                3.2        -60000000.0
0.0                 1.18044038086e-08   0.00276086757367  -0.00156929945661  -0.00165902008575 -2.88863134871e-31               10.0               32.5               3.25        -60000000.0
0.0                 1.28850888292e-08   0.00275987963505  -0.00156882822466  -0.00165839537658 -2.93260884234e-31               10.0               33.0                3.3        -60000000.0
0.0                 1.30289806721e-08   0.00275891716228  -0.00156836722454  -0.00165778658356 -2.97690523474e-31               10.0               33.5               3.35        -60000000.0
0.0                 1.25428192138e-08   0.00275797947324  -0.00156791634254  -0.00165719313827 -3.02087974372e-31               10.0               34.0                3.4        -60000000.0
0.0                 1.16588275492e-08   0.00275706543107  -0.00156747523761  -0.00165661447227 -3.06450986959e-31               10.0               34.5               3.45        -60000000.0
0.0                 1.05492663216e-08   0.00275617458101  -0.00156704356868  -0.00165605001712 -3.10881154252e-31               10.0               35.0                3.5        -60000000.0
0.0                 9.33884653637e-09    0.0027553057862  -0.00156662122208  -0.00165549931808  -3.1527819189e-31               10.0               35.5               3.55        -60000000.0
0.0                 8.11507024773e-09   0.00275445836451  -0.00156620785674  -0.00165496192039 -3.19638656042e-31               10.0               36.0                3.6        -60000000.0
0.0                 6.93674848465e-09   0.00275363140645  -0.00156580324528  -0.00165443748301 -3.24033650341e-31               10.0               36.5               3.65        -60000000.0
0.0                 5.84102037571e-09   0.00275282445727  -0.00156540716034  -0.00165392521012 -3.28464621195e-31               10.0               37.0                3.7        -60000000.0
0.0                 4.84892594826e-09   0.00275203660749  -0.00156501937454  -0.00165342510172 -3.32859546617e-31               10.0               37.5               3.75        -60000000.0
0.0                 3.96986176571e-09   0.00275126740235  -0.00156463954681  -0.00165293647569 -3.37215717459e-31               10.0               38.0                3.8        -60000000.0
0.0                 3.20503758082e-09   0.00275051593235  -0.00156426767717  -0.00165245910466 -3.41609609732e-31               10.0               38.5               3.85        -60000000.0
0.0                  2.5501926959e-09   0.00274978174275  -0.00156390342454  -0.00165199253388 -3.46041361188e-31               10.0               39.0                3.9        -60000000.0
0.0                 1.99759609895e-09    0.0027490643788  -0.00156354644787  -0.00165153642229 -3.50435276419e-31               10.0               39.5               3.95        -60000000.0
0.0                 1.53756033513e-09   0.00274836338576  -0.00156319686084  -0.00165109054251 -3.54789725346e-31               10.0               40.0                4.0        -60000000.0
0.0                  1.1595151922e-09   0.00274767762676  -0.00156285409503  -0.00165065432611 -3.59222395157e-31               10.0               40.5               4.05        -60000000.0
0.0                 8.52791470253e-10   0.00274700732916  -0.00156251826411   -0.0016502277731 -3.63615644581e-31               10.0               41.0                4.1        -60000000.0
0.0                 6.07119443694e-10   0.00274635158348  -0.00156218902703  -0.00164981031503 -3.67968532305e-31               10.0               41.5               4.15        -60000000.0
0.0                 4.12949513993e-10   0.00274570993497  -0.00156186615641  -0.00164940183822  -3.7236093225e-31               10.0               42.0                4.2        -60000000.0
0.0                 2.61644791119e-10   0.00274508215625  -0.00156154965225  -0.00164900200161  -3.7679463521e-31               10.0               42.5               4.25        -60000000.0
0.0                 1.45554060341e-10   0.00274446756521  -0.00156123928718  -0.00164861046414 -3.81188297894e-31               10.0               43.0                4.3        -60000000.0
0.0                 5.80251721238e-11   0.00274386616184  -0.00156093483383  -0.00164822711213 -3.85536892308e-31               10.0               43.5               4.35        -60000000.0
-0                 -6.63653024679e-12   0.00274327703664  -0.00156063617851   -0.0016478516045 -3.89929797349e-31               10.0               44.0                4.4        -60000000.0
-0                 -5.32319075429e-11   0.00274269996225  -0.00156034309384   -0.0016474837139 -3.94364900801e-31               10.0               44.5               4.45        -60000000.0
-0                 -8.57558110894e-11    0.0027421347113  -0.00156005546614  -0.00164712332662 -3.98756795651e-31               10.0               45.0                4.5        -60000000.0
-0                  -1.0748892824e-10   0.00274158082902  -0.00155977318173  -0.00164677010162 -4.03102543165e-31               10.0               45.5               4.55        -60000000.0
-0                 -1.21091545536e-10   0.00274103808806  -0.00155949624059  -0.00164642381151 -4.07540126175e-31               10.0               46.0                4.6        -60000000.0
-0                 -1.28692290657e-10   0.00274050626103  -0.00155922418799   -0.0016460844563 -4.11930000644e-31               10.0               46.5               4.65        -60000000.0
-0                 -1.31972300384e-10   0.00273998466582  -0.00155895725129  -0.00164575158124 -4.16275334898e-31               10.0               47.0                4.7        -60000000.0
-0                 -1.32240410029e-10   0.00273947330243  -0.00155869497576  -0.00164542518633 -4.20666035887e-31               10.0               47.5               4.75        -60000000.0
-0                 -1.30499411733e-10    0.0027389717161  -0.00155843736138   -0.0016451049305 -4.25103618897e-31               10.0               48.0                4.8        -60000000.0
-0                  -1.2750477757e-10   0.00273847990684  -0.00155818440817  -0.00164479070008 -4.29494595393e-31               10.0               48.5               4.85        -60000000.0
-0                 -1.23813611273e-10   0.00273799719253  -0.00155793588874  -0.00164448249507 -4.33838047019e-31               10.0               49.0                4.9        -60000000.0
-0                 -1.19826335811e-10   0.00273752357316  -0.00155769168941  -0.00164417997439 -4.38228334748e-31               10.0               49.5               4.95        -60000000.0
-0                 -1.15821929955e-10   0.00273705882137   -0.0015574516965  -0.00164388291068 -4.42667249373e-31               10.0               50.0                5.0        -60000000.0
2.52233723578e-41   1.94937541664e-05  0.000329473408556 -1.97325302764e-05 -0.000165000002994 -5.63301445228e-34               12.0                0.5    0.0416666666667        -60000000.0
4.03573957726e-40   7.34487244358e-05   0.00065578677777 -7.53614557425e-05 -0.000329999863879  -2.2932871321e-33               12.0                1.0    0.0833333333333        -60000000.0
2.09774380109e-39   0.000155072385155  0.000975779130385 -0.000161536789278 -0.000495001586387 -5.31026021533e-33               12.0                1.5              0.125        -60000000.0
6.461387219e-39      0.00025757884714   0.00128629210394 -0.000272902695997 -0.000660023886212 -9.81550840796e-33               12.0                2.0     0.166666666667        -60000000.0
1.30909302537e-38   0.000374177716367   0.00158416355589 -0.000404108050134 -0.000824860478588 -1.53290906181e-32               12.0                2.5     0.208333333333        -60000000.0
1.34776886299e-38   0.000498064537169   0.00186622287401 -0.000549796538962 -0.000988244437394 -1.96075141036e-32               12.0                3.0               0.25        -60000000.0
1.37747639043e-38    0.00062230282083   0.00212921599996 -0.000704524438788   -0.0011474691064 -2.44472605353e-32               12.0                3.5     0.291666666667        -60000000.0
1.40059781509e-38   0.000739741153666   0.00236981531998 -0.000862657259404  -0.00129893260237 -2.98569107926e-32               12.0                4.0     0.333333333333        -60000000.0
1.3040483509e-38    0.000843337204515   0.00258491513705  -0.00101847092537  -0.00143896795635 -3.48486837135e-32               12.0                4.5              0.375        -60000000.0
1.31511860877e-38   0.000926933807932   0.00277217577604  -0.00116657179206  -0.00156452176725 -4.11550760223e-32               12.0                5.0     0.416666666667        -60000000.0
1.30783185675e-38   0.000986123154689   0.00293053130918  -0.00130245780383  -0.00167358598446 -4.77833402657e-32               12.0                5.5     0.458333333333        -60000000.0
1.27980588747e-38    0.00101881141745   0.00306043398268  -0.00142297903949  -0.00176537810148 -5.46096104484e-32               12.0                6.0                0.5        -60000000.0
1.23146109045e-38    0.00102529838841   0.00316376372211  -0.00152653046825  -0.00184028624517 -6.15186818103e-32               12.0                6.5     0.541666666667        -60000000.0
1.16531980293e-38    0.00100791180557   0.00324347388414  -0.00161295815815  -0.00189963270714 -6.84151315311e-32               12.0                7.0     0.583333333333        -60000000.0
1.08502540093e-38   0.000970374912868    0.0033031158182   -0.0016832525489  -0.00194534413822 -7.52294171816e-32               12.0                7.5              0.625        -60000000.0
9.50360618505e-39   0.000917112174648   0.00334638298227  -0.00173915179857  -0.00197961730919 -8.06974116775e-32               12.0                8.0     0.666666666667        -60000000.0
8.62078815253e-39   0.000852650487104   0.00337675919582   -0.0017827579768  -0.00200464705813 -8.72215602969e-32               12.0                8.5     0.708333333333        -60000000.0
7.7183519415e-39    0.000781190806265   0.00339730172527  -0.00181623408935  -0.00202244132197 -9.35982153698e-32               12.0                9.0               0.75        -60000000.0
6.82712611819e-39   0.000706358378011    0.0034105485156  -0.00184160023764  -0.00203472450266 -9.98430348483e-32               12.0                9.5     0.791666666667        -60000000.0
5.97093275649e-39   0.000631101556792    0.0034185147797  -0.00186062300145  -0.00204290677175 -1.05968118059e-31               12.0               10.0     0.833333333333        -60000000.0
4.99002383146e-39   0.000557690498226   0.00342274347531  -0.00187477462532  -0.00204809725801  -1.1071499154e-31               12.0               10.5              0.875        -60000000.0
4.28096680851e-39   0.000487777356284   0.00342438079315  -0.00188523813449  -0.00205114179153 -1.16640722848e-31               12.0               11.0     0.916666666667        -60000000.0
3.63496821646e-39   0.000422483765306   0.00342425710187   -0.0018929373482  -0.00205266951525  -1.2249743978e-31               12.0               11.5     0.958333333333        -60000000.0
3.05483065223e-39   0.000362496621165    0.0034229594803  -0.00189857803434  -0.00205313835977  -1.2829731054e-31               12.0               12.0                1.0        -60000000.0
2.54195541429e-39   0.000308159002316    0.0034208960642  -0.00190268997358  -0.00205287597055 -1.34050310758e-31               12.0               12.5      1.04166666667        -60000000.0
2.09073730877e-39   0.000259551029558   0.00341834584106  -0.00190566561287  -0.00205211313187 -1.39771260388e-31               12.0               13.0      1.08333333333        -60000000.0
1.65493348637e-39   0.000216558504462   0.00341549593941  -0.00190779337572  -0.00205101082429 -1.44175231607e-31               12.0               13.5              1.125        -60000000.0
1.32983224264e-39   0.000178929369099    0.0034124711874  -0.00190928358279  -0.00204968068829 -1.49836258576e-31               12.0               14.0      1.16666666667        -60000000.0
1.05377644517e-39   0.000146319180772   0.00340935389431   -0.0019102897113  -0.00204819934879 -1.55478895487e-31               12.0               14.5      1.20833333333        -60000000.0
8.22562198559e-40   0.000118326710208   0.00340619772032  -0.00191092362911  -0.00204661978387  -1.6111006444e-31               12.0               15.0               1.25        -60000000.0
6.29183010482e-40   9.45219582604e-05   0.00340303768098   -0.0019112683276  -0.00204497882805 -1.66727067768e-31               12.0               15.5      1.29166666667        -60000000.0
4.69434985549e-40   7.44667545405e-05    0.0033998969684  -0.00191138474293  -0.00204330149245 -1.72337803324e-31               12.0               16.0      1.33333333333        -60000000.0
3.32107736045e-40   5.77305101501e-05   0.00339679127137  -0.00191131948668  -0.00204160664907 -1.76641260592e-31               12.0               16.5              1.375        -60000000.0
2.29812948149e-40   4.39007514785e-05   0.00339373059433  -0.00191110780179  -0.00203990703085 -1.82235787182e-31               12.0               17.0      1.41666666667        -60000000.0
1.48537637218e-40   3.25910214372e-05   0.00339072266797  -0.00191077788259  -0.00203821241485  -1.8781975269e-31               12.0               17.5      1.45833333333        -60000000.0
8.54792063238e-41   2.34450947545e-05   0.00338777226716  -0.00191035178432  -0.00203653030439 -1.93385626606e-31               12.0               18.0                1.5        -60000000.0
3.64337600724e-41   1.61396016551e-05   0.00338488302987  -0.00190984724213  -0.00203486592909 -1.98954232628e-31               12.0               18.5      1.54166666667        -60000000.0
0.0                 1.03848369903e-05   0.00338205722983  -0.00190927903532  -0.00203322383641 -2.04516157617e-31               12.0               19.0      1.58333333333        -60000000.0
-2.52233723578e-41  5.92413584855e-06   0.00337929668603  -0.00190865944205  -0.00203160720957 -2.08793510645e-31               12.0               19.5              1.625        -60000000.0
-4.34402523941e-41  2.53270182604e-06   0.00337660230798  -0.00190799869415  -0.00203001877708 -2.14338124643e-31               12.0               20.0      1.66666666667        -60000000.0
-5.46506401087e-41  1.55394013629e-08   0.00337397477779  -0.00190730531813  -0.00202846035791   -2.198852182e-31               12.0               20.5      1.70833333333        -60000000.0
-6.16571324303e-41 -1.79476067341e-06   0.00337141409545  -0.00190658681731  -0.00202693354368 -2.25425447053e-31               12.0               21.0               1.75        -60000000.0
-6.44597293589e-41  -3.0406168694e-06   0.00336892003361  -0.00190584921711  -0.00202543924388  -2.3097559414e-31               12.0               21.5      1.79166666667        -60000000.0
-6.44597293589e-41 -3.84198761694e-06   0.00336649168275   -0.0019050978608  -0.00202397814064 -2.36503976215e-31               12.0               22.0      1.83333333333        -60000000.0
-6.16571324303e-41 -4.29897317744e-06    0.0033641281334  -0.00190433706848  -0.00202255046133 -2.40753503087e-31               12.0               22.5              1.875        -60000000.0
-5.88545355016e-41 -4.49424941706e-06   0.00336182847605  -0.00190357059182   -0.0020211566607 -2.46287670798e-31               12.0               23.0      1.91666666667        -60000000.0
-5.46506401087e-41 -4.49539783176e-06   0.00335959157383  -0.00190280172774    -0.002019796284 -2.51795849063e-31               12.0               23.5      1.95833333333        -60000000.0
-5.04467447157e-41 -4.35703162438e-06   0.00335741538038  -0.00190203297734  -0.00201846910386 -2.57340669691e-31               12.0               24.0                2.0        -60000000.0
-4.48415508584e-41 -4.12274170358e-06   0.00335529921358  -0.00190126661437  -0.00201717512027 -2.62844738318e-31               12.0               24.5      2.04166666667        -60000000.0
-4.06376554654e-41 -3.82683262856e-06    0.0033532407997  -0.00190050445781  -0.00201591319637 -2.68374704554e-31               12.0               25.0      2.08333333333        -60000000.0
-3.50324616081e-41 -3.49586937176e-06   0.00335123877448  -0.00189974798559  -0.00201468310479 -2.72596588943e-31               12.0               25.5              2.125        -60000000.0
-3.08285662151e-41 -3.15002068874e-06   0.00334929154633  -0.00189899867564   -0.0020134841634 -2.78123570526e-31               12.0               26.0      2.16666666667        -60000000.0
-2.66246708222e-41 -2.80423684274e-06   0.00334739729624  -0.00189825732377  -0.00201231569008 -2.83635927306e-31               12.0               26.5      2.20833333333        -60000000.0
-2.24207754292e-41 -2.46924591885e-06    0.0033455544326  -0.00189752495316  -0.00201117677534 -2.89159602811e-31               12.0               27.0               2.25        -60000000.0
-1.96181785005e-41 -2.15241646728e-06   0.00334376136379  -0.00189680213225  -0.00201006673706 -2.94648977759e-31               12.0               27.5      2.29166666667        -60000000.0
-1.68155815719e-41  -1.8584669359e-06   0.00334201627084  -0.00189608942947  -0.00200898489311  -3.0018048224e-31               12.0               28.0      2.33333333333        -60000000.0
-1.40129846432e-41 -1.59007318423e-06   0.00334031801685  -0.00189538718587    -0.002007930334 -3.04402504381e-31               12.0               28.5              2.375        -60000000.0
-1.12103877146e-41 -1.34835564936e-06   0.00333866455549  -0.00189469585621  -0.00200690237762 -3.09887012047e-31               12.0               29.0      2.41666666667        -60000000.0
-9.80908925027e-42 -1.13328557649e-06   0.00333705452249  -0.00189401544048  -0.00200589988708 -3.15415807381e-31               12.0               29.5      2.45833333333        -60000000.0
-7.00649232162e-42 -9.44013311965e-07   0.00333548655362  -0.00189334639344  -0.00200492263502 -3.20907271586e-31               12.0               30.0                2.5        -60000000.0
-5.6051938573e-42  -7.79121822614e-07   0.00333395928465  -0.00189268848771  -0.00200396948458 -3.26424633401e-31               12.0               30.5      2.54166666667        -60000000.0
-4.20389539297e-42 -6.36836416934e-07   0.00333247112394  -0.00189204206436  -0.00200303975362  -3.3190195494e-31               12.0               31.0      2.58333333333        -60000000.0
-4.20389539297e-42 -5.15177456251e-07   0.00333102070726  -0.00189140678231  -0.00200213276003 -3.36156303176e-31               12.0               31.5              2.625        -60000000.0
-2.80259692865e-42 -4.12083395185e-07   0.00332960712512  -0.00189078298263  -0.00200124804905 -3.41634588987e-31               12.0               32.0      2.66666666667        -60000000.0
-2.80259692865e-42 -3.25497434561e-07    0.0033282287859  -0.00189017021057  -0.00200038448384 -3.47129910283e-31               12.0               32.5      2.70833333333        -60000000.0
-1.40129846432e-42 -2.53428722452e-07   0.00332688478011  -0.00188956869351  -0.00199954160962  -3.5262989223e-31               12.0               33.0               2.75        -60000000.0
-1.40129846432e-42 -1.93999316611e-07    0.0033255737435  -0.00188897809039  -0.00199871874429 -3.58135636854e-31               12.0               33.5      2.79166666667        -60000000.0
-1.40129846432e-42 -1.45468914692e-07    0.0033242945392  -0.00188839828752  -0.00199791520572 -3.63659312359e-31               12.0               34.0      2.83333333333        -60000000.0
-0                 -1.06251028809e-07   0.00332304603035  -0.00188782917121  -0.00199713076654 -3.67839870774e-31               12.0               34.5              2.875        -60000000.0
-0                 -7.49180648074e-08   0.00332182753482  -0.00188727062778  -0.00199636428988 -3.73344191949e-31               12.0               35.0      2.91666666667        -60000000.0
-0                 -5.02024394278e-08   0.00332063791575  -0.00188672254353  -0.00199561532099 -3.78832304158e-31               12.0               35.5      2.95833333333        -60000000.0
0.0                -3.09900230477e-08   0.00331947603627  -0.00188618446373  -0.00199488363251 -3.84325719867e-31               12.0               36.0                3.0        -60000000.0
0.0                -1.63111919804e-08   0.00331834121425  -0.00188565638837   -0.0019941685423  -3.8982354368e-31               12.0               36.5      3.04166666667        -60000000.0
0.0                -5.33088677368e-09   0.00331723231284  -0.00188513820376  -0.00199346936824 -3.95338311142e-31               12.0               37.0      3.08333333333        -60000000.0
0.0                  2.6639571625e-09   0.00331614887727  -0.00188462956885   -0.0019927856556 -3.99555580797e-31               12.0               37.5              3.125        -60000000.0
0.0                 8.27659728947e-09   0.00331508977069  -0.00188413036994    -0.001992117177 -4.05015338797e-31               12.0               38.0      3.16666666667        -60000000.0
0.0                 1.20129609385e-08   0.00331405453835  -0.00188364037967  -0.00199146325031 -4.10479688571e-31               12.0               38.5      3.20833333333        -60000000.0
0.0                 1.42932783664e-08   0.00331304204337  -0.00188315937066  -0.00199082342078 -4.15999185561e-31               12.0               39.0               3.25        -60000000.0
0.0                 1.54634569038e-08   0.00331205183102  -0.00188268722923  -0.00199019746105 -4.21524100846e-31               12.0               39.5      3.29166666667        -60000000.0
0.0                 1.58053726357e-08   0.00331108321916  -0.00188222372799    -0.001989584689 -4.26976925266e-31               12.0               40.0      3.33333333333        -60000000.0
0.0                 1.55462864804e-08   0.00331013529831  -0.00188176863958  -0.00198898487724 -4.31226750604e-31               12.0               40.5              3.375        -60000000.0
0.0                 1.48672879563e-08   0.00330920761371  -0.00188132185031  -0.00198839757104  -4.3671268172e-31               12.0               41.0      3.41666666667        -60000000.0
0.0                 1.39107969935e-08   0.00330829971062   -0.0018808831328  -0.00198782254301 -4.42162751075e-31               12.0               41.5      3.45833333333        -60000000.0
0.0                 1.27871142494e-08   0.00330741067955  -0.00188045225968  -0.00198725933842 -4.47657957576e-31               12.0               42.0                3.5        -60000000.0
0.0                 1.15801691153e-08   0.00330654006575  -0.00188002911727  -0.00198670750251 -4.53158077277e-31               12.0               42.5      3.54166666667        -60000000.0
0.0                 1.03523986258e-08   0.00330568718709  -0.00187961359188  -0.00198616680791 -4.58678217115e-31               12.0               43.0      3.58333333333        -60000000.0
0.0                 9.14895589843e-09   0.00330485204358  -0.00187920534245  -0.00198563702725 -4.62848972091e-31               12.0               43.5              3.625        -60000000.0
0.0                 8.00119952932e-09   0.00330403349835  -0.00187880436897  -0.00198511770577 -4.68306847463e-31               12.0               44.0      3.66666666667        -60000000.0
0.0                 6.92970984414e-09   0.00330323132403  -0.00187841033039  -0.00198460861611 -4.73825977111e-31               12.0               44.5      3.70833333333        -60000000.0
0.0                 5.94670319931e-09   0.00330244506586  -0.00187802322671  -0.00198410930352 -4.79349974041e-31               12.0               45.0               3.75        -60000000.0
0.0                 5.05806117476e-09    0.0033016742691  -0.00187764283055    -0.001983619768 -4.84788839465e-31               12.0               45.5      3.79166666667        -60000000.0
0.0                 4.26494256578e-09     0.003300918479  -0.00187726891454   -0.0019831395548 -4.90277387893e-31               12.0               46.0      3.83333333333        -60000000.0
0.0                 3.56513776834e-09   0.00330017724082  -0.00187690147868  -0.00198266866391 -4.94524687755e-31               12.0               46.5              3.875        -60000000.0
0.0                 2.95409421751e-09   0.00329945032718   -0.0018765402956  -0.00198220641323 -4.99962542989e-31               12.0               47.0      3.91666666667        -60000000.0
0.0                 2.42572325074e-09   0.00329873705596   -0.0018761852516  -0.00198175303012 -5.05433780426e-31               12.0               47.5      3.95833333333        -60000000.0
0.0                 1.97306168799e-09   0.00329803719978  -0.00187583611932  -0.00198130783247 -5.10941752061e-31               12.0               48.0                4.0        -60000000.0
0.0                 1.58873044928e-09   0.00329735030391  -0.00187549289876  -0.00198087082026 -5.16438290177e-31               12.0               48.5      4.04166666667        -60000000.0
0.0                 1.26529689504e-09   0.00329667614096  -0.00187515536254  -0.00198044176614 -5.21905762358e-31               12.0               49.0      4.08333333333        -60000000.0
0.0                 9.95518771585e-10   0.00329601448357  -0.00187482339697  -0.00198002067009 -5.26087353923e-31               12.0               49.5              4.125        -60000000.0
0.0                 7.72532970754e-10    0.0032953646496  -0.00187449677469     -0.00197960685 -5.31648636064e-31               12.0               50.0      4.16666666667        -60000000.0
1.68155815719e-41   1.57758641706e-05  0.000329662952936  -1.5928975472e-05  -0.00016500010247 -5.62099288091e-34               15.0                0.5    0.0333333333333        -60000000.0
2.57838917436e-40   6.02061689392e-05  0.000657303303342 -6.14323454329e-05 -0.000330000091253 -2.27404992741e-33               15.0                1.0    0.0666666666667        -60000000.0
1.46295559676e-39   0.000128946311406  0.000980898562375 -0.000133083517539 -0.000494999881084 -5.21282562377e-33               15.0                1.5                0.1        -60000000.0
4.13523176822e-39   0.000217650125478   0.00129842658225 -0.000227457903179 -0.000660004502606 -9.50673092368e-33               15.0                2.0     0.133333333333        -60000000.0
1.00963554355e-38   0.000321973288919   0.00160786453307 -0.000341128298942 -0.000825029076168 -1.53366153891e-32               15.0                2.5     0.166666666667        -60000000.0
2.0935399057e-38    0.000437570292888   0.00190719015336  -0.00047067069886  -0.00098993393749 -2.29398382631e-32               15.0                3.0                0.2        -60000000.0
2.19667547268e-38   0.000560092644264   0.00219437811211 -0.000612660642219   -0.0011540118976 -2.83456429089e-32               15.0                3.5     0.233333333333        -60000000.0
2.03090186435e-38   0.000685142651946   0.00246736749432 -0.000763642219681  -0.00131578019591 -3.30566144511e-32               15.0                4.0     0.266666666667        -60000000.0
2.11652120052e-38   0.000808206380043   0.00272404076895  -0.00092007786634  -0.00147313005527  -3.9553594113e-32               15.0                4.5                0.3        -60000000.0
2.18840781174e-38   0.000924676157865   0.00296226903629  -0.00107832170215  -0.00162366563927 -4.66511262623e-32               15.0                5.0     0.333333333333        -60000000.0
2.06481328718e-38    0.00103005118035   0.00318007869282   -0.0012347026086  -0.00176504340743 -5.28413638876e-32               15.0                5.5     0.366666666667        -60000000.0
2.11469951251e-38    0.00112028124022   0.00337589199262  -0.00138571465413  -0.00189524155303 -6.08959854888e-32               15.0                6.0                0.4        -60000000.0
2.14328600118e-38    0.00119213825656    0.0035487448713  -0.00152825293753  -0.00201274747269 -6.93524103447e-32               15.0                6.5     0.433333333333        -60000000.0
2.01086329631e-38    0.00124350560782   0.00369843314729  -0.00165983146871  -0.00211666201722 -7.64494976658e-32               15.0                7.0     0.466666666667        -60000000.0
1.99979303844e-38    0.00127351404444   0.00382554208045  -0.00177872379936  -0.00220672245632 -8.53273728326e-32               15.0                7.5                0.5        -60000000.0
1.96434018729e-38    0.00128251213027   0.00393136679122  -0.00188400520074  -0.00228325347962  -9.4317097894e-32               15.0                8.0     0.533333333333        -60000000.0
1.80557307128e-38    0.00127189468913   0.00401775514547  -0.00197549957193  -0.00234705976254 -1.01519009694e-31               15.0                8.5     0.566666666667        -60000000.0
1.73676931668e-38    0.00124384462197   0.00408691266784  -0.00205365859074  -0.00239929158852   -1.104348244e-31               15.0                9.0                0.6        -60000000.0
1.65213088944e-38    0.00120104198231   0.00414120313508  -0.00211939982364  -0.00244130274041  -1.1927226899e-31               15.0                9.5     0.633333333333        -60000000.0
1.48495598265e-38    0.00114639010462   0.00418297804572   -0.0021739397198  -0.00247452180702 -1.26089700006e-31               15.0               10.0     0.666666666667        -60000000.0
1.38714534984e-38    0.00108278720745   0.00421445110987  -0.00221864411287  -0.00250035054705 -1.34642316805e-31               15.0               10.5                0.7        -60000000.0
1.28372952317e-38    0.00101295938748   0.00423761230195  -0.00225490634875  -0.00252009294854 -1.43066226155e-31               15.0               11.0     0.733333333333        -60000000.0
1.13154850994e-38   0.000939351991747   0.00425418920713  -0.00228406065617  -0.00253491248259  -1.4939675685e-31               15.0               11.5     0.766666666667        -60000000.0
1.03149579959e-38   0.000864073172124   0.00426563519795  -0.00230732621276  -0.00254581186709 -1.57541865114e-31               15.0               12.0                0.8        -60000000.0
9.33124647394e-39   0.000788876604929   0.00427314307672  -0.00232577872339  -0.00255363352153 -1.65575909824e-31               15.0               12.5     0.833333333333        -60000000.0
8.08549213915e-39   0.000715171552201   0.00427767008659  -0.00234034155255  -0.00255906797975 -1.71521305407e-31               15.0               13.0     0.866666666667        -60000000.0
7.21808838974e-39   0.000644050089704   0.00427997156294  -0.00235178868024  -0.00256267117038 -1.79357456103e-31               15.0               13.5                0.9        -60000000.0
6.39832878811e-39   0.000576322690904    0.0042806309466  -0.00236075698012  -0.00256488237937 -1.87124684258e-31               15.0               14.0     0.933333333333        -60000000.0
5.45525492162e-39   0.000512557846832   0.00428009434472  -0.00236776372731  -0.00256604494098 -1.92816843461e-31               15.0               14.5     0.966666666667        -60000000.0
4.77422386795e-39   0.000453120577504    0.0042786987251  -0.00237322251451   -0.0025664230634 -2.00458314384e-31               15.0               15.0                1.0        -60000000.0
4.1478434544e-39    0.000398209209607   0.00427669328928  -0.00237746166931  -0.00256621842709  -2.0806139807e-31               15.0               15.5      1.03333333333        -60000000.0
3.47662148999e-39   0.000347887635144   0.00427426266469  -0.00238073903347  -0.00256558337242 -2.13616687944e-31               15.0               16.0      1.06666666667        -60000000.0
2.97916053515e-39   0.000302114500528   0.00427154145655   -0.0023832565148  -0.00256463226833 -2.21138841599e-31               15.0               16.5                1.1        -60000000.0
2.53214632503e-39   0.000260766682914   0.00426862698077  -0.00238517100115  -0.00256345015259  -2.2865679378e-31               15.0               17.0      1.13333333333        -60000000.0
2.07952692106e-39   0.000223661530185   0.00426558835898  -0.00238660459217   -0.0025621009172  -2.3412428892e-31               15.0               17.5      1.16666666667        -60000000.0
1.73761009576e-39   0.000190572819747    0.0042624769776  -0.00238765164795  -0.00256063117376 -2.41577726665e-31               15.0               18.0                1.2        -60000000.0
1.43633092593e-39   0.000161245665709   0.00425932739745  -0.00238838606492   -0.0025590761652 -2.49034768953e-31               15.0               18.5      1.23333333333        -60000000.0
1.14486084535e-39   0.000135408356527   0.00425616508437    -0.002388865596  -0.00255746158473 -2.54440642476e-31               15.0               19.0      1.26666666667        -60000000.0
9.2345568799e-40    0.000112780938366   0.00425300868301  -0.00238913503381  -0.00255580698649 -2.61874060082e-31               15.0               19.5                1.3        -60000000.0
7.32879096842e-40   9.30833152779e-05   0.00424987047154   -0.0023892309855  -0.00255412714978 -2.69276529127e-31               15.0               20.0      1.33333333333        -60000000.0
5.56315490337e-40   7.60402798505e-05   0.00424676045441  -0.00238918141804   -0.0025524332159 -2.74671887485e-31               15.0               20.5      1.36666666667        -60000000.0
4.21790837762e-40   6.13864159504e-05   0.00424368545282  -0.00238901020566  -0.00255073359767 -2.82050961437e-31               15.0               21.0                1.4        -60000000.0
3.08285662151e-40   4.88687348366e-05     0.004240650469  -0.00238873599301  -0.00254903534369 -2.89447162709e-31               15.0               21.5      1.43333333333        -60000000.0
2.08793471184e-40   3.82492828521e-05   0.00423765914093  -0.00238837469624  -0.00254734368355 -2.94799771643e-31               15.0               22.0      1.46666666667        -60000000.0
1.33123354111e-40    2.9306173488e-05   0.00423471465183   -0.0023879397304  -0.00254566293734 -3.02176549708e-31               15.0               22.5                1.5        -60000000.0
7.14662216806e-41    2.1834654973e-05   0.00423181927545  -0.00238744200942  -0.00254399651567 -3.09531516842e-31               15.0               23.0      1.53333333333        -60000000.0
2.10194769649e-41   1.56471102741e-05   0.00422897392127  -0.00238689131038   -0.0025423473744 -3.14864748487e-31               15.0               23.5      1.56666666667        -60000000.0
-1.68155815719e-41  1.05730251221e-05    0.0042261804083  -0.00238629581872   -0.0025407175599 -3.22235075107e-31               15.0               24.0                1.6        -60000000.0
-4.62428493227e-41  6.45855502412e-06   0.00422343964601  -0.00238566281041  -0.00253910911852 -3.29564420138e-31               15.0               24.5      1.63333333333        -60000000.0
-6.72623262876e-41  3.16571635572e-06   0.00422075208917  -0.00238499819716  -0.00253752364188 -3.34902587941e-31               15.0               25.0      1.66666666667        -60000000.0
-8.26766093952e-41  5.71653002712e-07   0.00421811819251  -0.00238430766331  -0.00253596226685  -3.4223542272e-31               15.0               25.5                1.7        -60000000.0
-9.38869971098e-41 -1.43242817607e-06    0.0042155375013   -0.0023835959837  -0.00253442567555 -3.49573469164e-31               15.0               26.0      1.73333333333        -60000000.0
-9.80908925027e-41 -2.94220714459e-06   0.00421301001552  -0.00238286725107  -0.00253291500485 -3.54881308295e-31               15.0               26.5      1.76666666667        -60000000.0
-1.00893489431e-40 -4.04137212584e-06   0.00421053573518  -0.00238212487602   -0.0025314307095  -3.6222463528e-31               15.0               27.0                1.8        -60000000.0
-1.00893489431e-40 -4.80263606661e-06   0.00420811375079  -0.00238137226916  -0.00252997301686 -3.69526567415e-31               15.0               27.5      1.83333333333        -60000000.0
-9.80908925027e-41 -5.28880983452e-06    0.0042057436076  -0.00238061215896  -0.00252854192695  -3.7484898543e-31               15.0               28.0      1.86666666667        -60000000.0
-9.52882955741e-41  -5.5537832111e-06    0.0042034253056  -0.00237984704654   -0.0025271378945 -3.82170478526e-31               15.0               28.5                1.9        -60000000.0
-9.10844001811e-41   -5.643496781e-06   0.00420115702582  -0.00237907897827  -0.00252576091953 -3.89460517964e-31               15.0               29.0      1.93333333333        -60000000.0
-8.40779078595e-41 -5.59682966639e-06   0.00419893831349  -0.00237830977312  -0.00252441054727 -3.94771410624e-31               15.0               29.5      1.96666666667        -60000000.0
-7.84727140022e-41 -5.44643974365e-06   0.00419676871388   -0.0023775412501  -0.00252308677773 -4.02075914153e-31               15.0               30.0                2.0        -60000000.0
-7.28675201449e-41 -5.21953191779e-06     0.004194646408  -0.00237677454606  -0.00252178938354 -4.09396075634e-31               15.0               30.5      2.03333333333        -60000000.0
-6.58610278233e-41 -4.93856688877e-06   0.00419257048634  -0.00237601079789  -0.00252051790994 -4.14668305551e-31               15.0               31.0      2.06666666667        -60000000.0
-6.0255833966e-41  -4.62189264638e-06   0.00419054049416  -0.00237525136981  -0.00251927212958 -4.21995859789e-31               15.0               31.5                2.1        -60000000.0
-5.46506401087e-41 -4.28432800348e-06   0.00418855552198  -0.00237449694396  -0.00251805158769 -4.29306148955e-31               15.0               32.0      2.13333333333        -60000000.0
-4.90454462514e-41 -3.93767685125e-06   0.00418661329604  -0.00237374842982  -0.00251685582953 -4.34539807963e-31               15.0               32.5      2.16666666667        -60000000.0
-4.34402523941e-41 -3.59117469095e-06   0.00418471381636  -0.00237300605477  -0.00251568417298 -4.41833842245e-31               15.0               33.0                2.2        -60000000.0
-3.78350585368e-41 -3.25191096273e-06   0.00418285571868  -0.00237227095568  -0.00251453661804 -4.49158687337e-31               15.0               33.5      2.23333333333        -60000000.0
-3.36311631438e-41 -2.92517166045e-06   0.00418103809352  -0.00237154335991  -0.00251341225521 -4.54468248382e-31               15.0               34.0      2.26666666667        -60000000.0
-2.94272677508e-41  -2.6147559673e-06   0.00417925957663  -0.00237082349486  -0.00251231085713 -4.61698870255e-31               15.0               34.5                2.3        -60000000.0
-2.52233723578e-41 -2.32323404958e-06   0.00417751925852  -0.00237011181525  -0.00251123151429 -4.69039005956e-31               15.0               35.0      2.33333333333        -60000000.0
-2.24207754292e-41 -2.05219308214e-06   0.00417581668444  -0.00236940854847  -0.00251017445407 -4.74322393886e-31               15.0               35.5      2.36666666667        -60000000.0
-1.96181785005e-41 -1.80242754055e-06   0.00417414958065   -0.0023687139219  -0.00250913853961 -4.81552281074e-31               15.0               36.0                2.4        -60000000.0
-1.68155815719e-41 -1.57410273705e-06    0.0041725184019  -0.00236802793552  -0.00250812331615   -4.888580703e-31               15.0               36.5      2.43333333333        -60000000.0
-1.40129846432e-41  -1.3669074761e-06   0.00417092087446  -0.00236735104409  -0.00250712855632   -4.941657028e-31               15.0               37.0      2.46666666667        -60000000.0
-1.12103877146e-41 -1.18016596495e-06   0.00416935745307  -0.00236668302023  -0.00250615380537 -5.01430808901e-31               15.0               37.5                2.5        -60000000.0
-9.80908925027e-42 -1.01293951005e-06   0.00416782586399  -0.00236602409132  -0.00250519815381 -5.08697751712e-31               15.0               38.0      2.53333333333        -60000000.0
-8.40779078595e-42  -8.6410223421e-07   0.00416632610722  -0.00236537402998  -0.00250426160164 -5.13950971681e-31               15.0               38.5      2.56666666667        -60000000.0
-7.00649232162e-42 -7.32415461613e-07   0.00416485727328  -0.00236473329096  -0.00250334346674 -5.21264061829e-31               15.0               39.0                2.6        -60000000.0
-5.6051938573e-42  -6.16574957757e-07   0.00416341799792  -0.00236410141952  -0.00250244329436 -5.28566774566e-31               15.0               39.5      2.63333333333        -60000000.0
-4.20389539297e-42 -5.15255227374e-07   0.00416200782638  -0.00236347864302  -0.00250156062975 -5.33777842042e-31               15.0               40.0      2.66666666667        -60000000.0
-4.20389539297e-42 -4.27138935333e-07   0.00416062630393  -0.00236286496147  -0.00250069501817  -5.4110213612e-31               15.0               40.5                2.7        -60000000.0
-2.80259692865e-42 -3.50946660621e-07   0.00415927206632  -0.00236225992012  -0.00249984600487 -5.48388548056e-31               15.0               41.0      2.73333333333        -60000000.0
-2.80259692865e-42 -2.85451995374e-07   0.00415794420405  -0.00236166397372  -0.00249901313509 -5.53612151078e-31               15.0               41.5      2.76666666667        -60000000.0
-1.40129846432e-42  -2.2949370182e-07   0.00415664317188  -0.00236107666751  -0.00249819640885 -5.60863849197e-31               15.0               42.0                2.8        -60000000.0
-1.40129846432e-42 -1.81986883896e-07   0.00415536715082  -0.00236049777413  -0.00249739468927 -5.68199484959e-31               15.0               42.5      2.83333333333        -60000000.0
-1.40129846432e-42 -1.41926012609e-07   0.00415411568611  -0.00235992774833  -0.00249660820373 -5.73472495477e-31               15.0               43.0      2.86666666667        -60000000.0
-0                  -1.0838777792e-07   0.00415288832301  -0.00235936613535  -0.00249583649747 -5.80673638155e-31               15.0               43.5                2.9        -60000000.0
-0                 -8.05300340301e-08   0.00415168415202  -0.00235881270783  -0.00249507888839 -5.87947927806e-31               15.0               44.0      2.93333333333        -60000000.0
-0                 -5.75915877488e-08    0.0041505027184  -0.00235826769313  -0.00249433537647 -5.93243162514e-31               15.0               44.5      2.96666666667        -60000000.0
0.0                -3.88880559699e-08   0.00414934402215   -0.0023577306365   -0.0024936052796 -6.00522870459e-31               15.0               45.0                3.0        -60000000.0
0.0                -2.38083979615e-08   0.00414820624428  -0.00235720153796  -0.00249288859777 -6.07741232293e-31               15.0               45.5      3.03333333333        -60000000.0
0.0                -1.18099410459e-08   0.00414708983953   -0.0023566803975  -0.00249218464887 -6.13052813719e-31               15.0               46.0      3.06666666667        -60000000.0
0.0                -2.41418387018e-09   0.00414599389842  -0.00235616698774  -0.00249149320553 -6.20323659539e-31               15.0               46.5                3.1        -60000000.0
0.0                 4.79870787204e-09   0.00414491796619  -0.00235566130868  -0.00249081426773 -6.27575770917e-31               15.0               47.0      3.13333333333        -60000000.0
0.0                 1.01950644107e-08   0.00414386113334  -0.00235516290559  -0.00249014715337  -6.3281301151e-31               15.0               47.5      3.16666666667        -60000000.0
0.0                 1.40924121331e-08   0.00414282339989  -0.00235467200582  -0.00248949186243 -6.40135009701e-31               15.0               48.0                3.2        -60000000.0
0.0                 1.67645515525e-08   0.00414180431108  -0.00235418838201  -0.00248884794019 -6.47406819793e-31               15.0               48.5      3.23333333333        -60000000.0
0.0                 1.84461074887e-08   0.00414080295741  -0.00235371180679  -0.00248821515925 -6.52631616676e-31               15.0               49.0      3.26666666667        -60000000.0
0.0                 1.93369157492e-08   0.00413981933889  -0.00235324228015  -0.00248759306487 -6.59860861016e-31               15.0               49.5                3.3        -60000000.0
0.0                 1.96060095242e-08   0.00413885254602  -0.00235277957472  -0.00248698165706 -6.67167752268e-31               15.0               50.0      3.33333333333        -60000000.0
9.80908925027e-42   1.25746417723e-05   0.00032978988429 -1.26707524473e-05 -0.000164999988783 -5.61291422711e-34               19.0                0.5    0.0263157894737        -60000000.0
1.61149323397e-40   4.84939874923e-05   0.00065831898155 -4.92583964729e-05 -0.000330000119675 -2.26116461809e-33               19.0                1.0    0.0526315789474        -60000000.0
8.14154407773e-40   0.000105049579702  0.000984327357401 -0.000107628444823 -0.000494999881084 -5.14759228797e-33               19.0                1.5    0.0789473684211        -60000000.0
2.57698787589e-39   0.000179532321454   0.00130655348585 -0.000185645561146  -0.00066000040988 -9.30050714241e-33               19.0                2.0     0.105263157895        -60000000.0
6.10826000599e-39   0.000269234902817   0.00162373805779 -0.000281174635575 -0.000825004804028 -1.48318372797e-32               19.0                2.5     0.131578947368        -60000000.0
1.28513082163e-38   0.000371448805936   0.00193461960407  -0.00039208009639 -0.000990028070191 -2.18868323751e-32               19.0                3.0     0.157894736842        -60000000.0
2.42901075806e-38   0.000483466294554   0.00223793813348 -0.000516226577929  -0.00115502723474 -3.06452238217e-32               19.0                3.5     0.184210526316        -60000000.0
3.38946072551e-38   0.000602578836606   0.00253243274528  -0.00065148185513   -0.0013197301314 -3.93513092136e-32               19.0                4.0     0.210526315789        -60000000.0
3.2403625689e-38    0.000726070823021   0.00281683605863 -0.000795707535417   -0.0014834963622 -4.51206073628e-32               19.0                4.5     0.236842105263        -60000000.0
3.51067304267e-38   0.000851191771289   0.00308986022901 -0.000946745331021  -0.00164529831181 -5.33645564489e-32               19.0                5.0     0.263157894737        -60000000.0
3.37362605286e-38   0.000975127704805   0.00335018035003  -0.00110238943307  -0.00180381107384 -6.01727694772e-32               19.0                5.5     0.289473684211        -60000000.0
3.26544581142e-38     0.0010950077467   0.00359646151082  -0.00126037889459  -0.00195755001187 -6.74955253109e-32               19.0                6.0     0.315789473684        -60000000.0
3.47115642598e-38    0.00120796744341   0.00382741109206  -0.00141841735513  -0.00210500797948 -7.75168212816e-32               19.0                6.5     0.342105263158        -60000000.0
3.36143475622e-38    0.00131126603264   0.00404186312153  -0.00157423096425  -0.00224477457778 -8.58077183953e-32               19.0                7.0     0.368421052632        -60000000.0
3.52426563778e-38     0.0014024342363   0.00423888013756  -0.00172565694356  -0.00237562790062 -9.69054813533e-32               19.0                7.5     0.394736842105        -60000000.0
3.39983033414e-38    0.00147941909745   0.00441783413407  -0.00187073692359    -0.002496604111 -1.05941451327e-31               19.0                8.0     0.421052631579        -60000000.0
3.27665619913e-38    0.00154070107783   0.00457846635982  -0.00200780391424  -0.00260703677668   -1.152221055e-31               19.0                8.5     0.447368421053        -60000000.0
3.36087423684e-38     0.0015853648847   0.00472091187476   -0.0021355476747  -0.00270657619694 -1.27323337706e-31               19.0                9.0     0.473684210526        -60000000.0
3.20855309376e-38    0.00161311777447   0.00484568636239  -0.00225305029744  -0.00279518189927 -1.36901963626e-31               19.0                9.5                0.5        -60000000.0
3.05230831499e-38    0.00162425715189   0.00495364383823  -0.00235978836827  -0.00287309421765 -1.46512651614e-31               19.0               10.0     0.526315789474        -60000000.0
3.05651221039e-38    0.00161959860634   0.00504591162098  -0.00245561022894  -0.00294079109153  -1.5893500959e-31               19.0               10.5     0.552631578947        -60000000.0
2.87560457864e-38    0.00160037518526   0.00512381257067  -0.00254068800132  -0.00299893554256  -1.6846654686e-31               19.0               11.0     0.578947368421        -60000000.0
2.69399629766e-38    0.00156812541263   0.00518878823641  -0.00261545892499  -0.00304831951325 -1.77892427391e-31               19.0               11.5     0.605263157895        -60000000.0
2.63794435909e-38    0.00152457994318   0.00524232518728  -0.00268055873676  -0.00308980952468 -1.90148654955e-31               19.0               12.0     0.631578947368        -60000000.0
2.44554607994e-38       0.00147155788     0.005285889074  -0.00273675732387  -0.00312429961014 -1.99291360734e-31               19.0               12.5     0.657894736842        -60000000.0
2.36202869147e-38    0.00141087923566   0.00532088051841  -0.00278490051642   -0.0031526717521 -2.11337262053e-31               19.0               13.0     0.684210526316        -60000000.0
2.16892976308e-38    0.00134429626542   0.00534859600521  -0.00282586051981  -0.00317576677844 -2.20159806333e-31               19.0               13.5     0.710526315789        -60000000.0
1.98451888518e-38    0.00127344287648   0.00537021014679   -0.0028604979434  -0.00319436367135 -2.28822717563e-31               19.0               14.0     0.736842105263        -60000000.0
1.88362539575e-38    0.00119980245472   0.00538676431461  -0.00288963292405  -0.00320916728924 -2.40457058106e-31               19.0               14.5     0.763157894737        -60000000.0
1.70902360709e-38    0.00112468921998   0.00539916345588  -0.00291402625407  -0.00322080290971 -2.48821710602e-31               19.0               15.0     0.789473684211        -60000000.0
1.54563220615e-38    0.00104924254174   0.00540818291483  -0.00293436846732  -0.00322981622958 -2.57061558659e-31               19.0               15.5     0.815789473684        -60000000.0
1.44501897641e-38   0.000974428758127   0.00541447934665  -0.00295127529171  -0.00323667563862 -2.68351630886e-31               19.0               16.0     0.842105263158        -60000000.0
1.29704185858e-38   0.000901050555058   0.00541859844816  -0.00296528651234  -0.00324177881339 -2.76361086642e-31               19.0               16.5     0.868421052632        -60000000.0
1.20105291377e-38   0.000829757539123   0.00542099178347   -0.0029768702916  -0.00324545953845 -2.87487071796e-31               19.0               17.0     0.894736842105        -60000000.0
1.0701716372e-38    0.000761063006394   0.00542202724318  -0.00298642771668  -0.00324799452756 -2.95309206099e-31               19.0               17.5     0.921052631579        -60000000.0
9.50640878198e-39   0.000695357016411   0.00542200359632  -0.00299429893857  -0.00324961160914 -3.03072152425e-31               19.0               18.0     0.947368421053        -60000000.0
8.68664918035e-39   0.000632922990462   0.00542115913049   -0.0030007706755  -0.00325049745697 -3.13993068916e-31               19.0               18.5     0.973684210526        -60000000.0
7.659497406e-39     0.000573952661398   0.00541968483958  -0.00300608189718  -0.00325080259245 -3.21621017062e-31               19.0               19.0                1.0        -60000000.0
6.73043652415e-39   0.000518558522344   0.00541773079021  -0.00301043201034  -0.00325064911522 -3.29238863304e-31               19.0               19.5      1.02631578947        -60000000.0
6.06902364899e-39   0.000466787952291   0.00541541567145  -0.00301398563352  -0.00325013388647 -3.39999710525e-31               19.0               20.0      1.05263157895        -60000000.0
5.28990170283e-39    0.00041863282263   0.00541283134226  -0.00301687805404  -0.00324933535012 -3.47527236557e-31               19.0               20.5      1.07894736842        -60000000.0
4.59345636606e-39   0.000374041235318   0.00541004965271  -0.00301922091239  -0.00324831489706 -3.55023974738e-31               19.0               21.0      1.10526315789        -60000000.0
4.08198242658e-39   0.000332924656732   0.00540712608199  -0.00302110538541  -0.00324712164002 -3.65709930112e-31               19.0               21.5      1.13157894737        -60000000.0
3.5116539516e-39    0.000295167239983   0.00540410246685  -0.00302260650642  -0.00324579445987 -3.73152026173e-31               19.0               22.0      1.15789473684        -60000000.0
3.08425791998e-39   0.000260630912408   0.00540101245861  -0.00302378498418  -0.00324436405208 -3.83809122242e-31               19.0               22.5      1.18421052632        -60000000.0
2.62463202368e-39   0.000229162495202    0.0053978806136  -0.00302469152302   -0.0032428540635 -3.91206953594e-31               19.0               23.0      1.21052631579        -60000000.0
2.21965676749e-39    0.00020059744088   0.00539472603123  -0.00302536705021  -0.00324128427565 -3.98587634667e-31               19.0               23.5      1.23684210526        -60000000.0
1.90996980687e-39   0.000174764451799   0.00539156371815  -0.00302584589917   -0.0032396694678  -4.0921020059e-31               19.0               24.0      1.26315789474        -60000000.0
1.59047375701e-39   0.000151489118139    0.0053884045883  -0.00302615580949  -0.00323802169078 -4.16562917755e-31               19.0               24.5      1.28947368421        -60000000.0
1.31301666107e-39   0.000130596163217   0.00538525728189  -0.00302632042803  -0.00323635072164 -4.23916645109e-31               19.0               25.0      1.31578947368        -60000000.0
1.09721669757e-39   0.000111912427769   0.00538212862011  -0.00302635908156  -0.00323466451846 -4.34473319064e-31               19.0               25.5      1.34210526316        -60000000.0
8.84219330989e-40    9.5268127609e-05    0.0053790236052  -0.00302628882309  -0.00323296899296 -4.41815612899e-31               19.0               26.0      1.36842105263        -60000000.0
7.17464813734e-40    8.0498928412e-05   0.00537594678462  -0.00302612306768  -0.00323126937474 -4.52363837988e-31               19.0               26.5      1.39473684211        -60000000.0
5.56315490337e-40   6.74465994166e-05   0.00537290043212  -0.00302587386614  -0.00322957021126  -4.5969070346e-31               19.0               27.0      1.42105263158        -60000000.0
4.20389539297e-40   5.59602852945e-05   0.00536988818567  -0.00302555190501  -0.00322787468576  -4.6698804382e-31               19.0               27.5      1.44736842105        -60000000.0
3.12489557544e-40    4.5896744183e-05   0.00536691140951  -0.00302516582451  -0.00322618598148 -4.77525294567e-31               19.0               28.0      1.47368421053        -60000000.0
2.14398665042e-40   3.71211044126e-05   0.00536397146789  -0.00302472358271  -0.00322450659951 -4.84818364577e-31               19.0               28.5                1.5        -60000000.0
1.31722055647e-40    2.9506788124e-05   0.00536107063454  -0.00302423177345  -0.00322283835885 -4.92087557358e-31               19.0               29.0      1.52631578947        -60000000.0
6.58610278233e-41   2.29357368653e-05    0.0053582093642  -0.00302369676319  -0.00322118353324  -5.0262264997e-31               19.0               29.5      1.55263157895        -60000000.0
9.80908925027e-42   1.72984044866e-05   0.00535538902113  -0.00302312378153  -0.00321954325955 -5.09872189955e-31               19.0               30.0      1.57894736842        -60000000.0
-3.50324616081e-41  1.24934480539e-05   0.00535260915058  -0.00302251783069  -0.00321791890201   -5.171625049e-31               19.0               30.5      1.60526315789        -60000000.0
-7.28675201449e-41  8.42767811093e-06   0.00534987111678  -0.00302188277601   -0.0032163115975 -5.27649337959e-31               19.0               31.0      1.63157894737        -60000000.0
-1.00893489431e-40  5.01561503441e-06   0.00534717537448  -0.00302122271023  -0.00321472225551 -5.34910678805e-31               19.0               31.5      1.65789473684        -60000000.0
-1.23314264861e-40  2.17927076385e-06   0.00534452146894  -0.00302054127133  -0.00321315178553 -5.45425843115e-31               19.0               32.0      1.68421052632        -60000000.0
-1.38728547968e-40 -1.52271042997e-07   0.00534190985491  -0.00301984118778  -0.00321160086969 -5.52643194758e-31               19.0               32.5      1.71052631579        -60000000.0
-1.49938935683e-40 -2.04329708708e-06   0.00533934007763  -0.00301912541545  -0.00321006973536 -5.59895948985e-31               19.0               33.0      1.73684210526        -60000000.0
-1.58346726469e-40  -3.5517693231e-06   0.00533681259185  -0.00301839645545  -0.00320855906466 -5.70369236309e-31               19.0               33.5      1.76315789474        -60000000.0
-1.61149323397e-40 -4.72981032118e-06   0.00533432739758  -0.00301765658151  -0.00320706908497 -5.77613312081e-31               19.0               34.0      1.78947368421        -60000000.0
-1.61149323397e-40  -5.6240914148e-06   0.00533188358531  -0.00301690806737  -0.00320560002365 -5.84831673915e-31               19.0               34.5      1.81578947368        -60000000.0
-1.61149323397e-40 -6.27626439709e-06   0.00532948070031  -0.00301615227727  -0.00320415210808 -5.95332741476e-31               19.0               35.0      1.84210526316        -60000000.0
-1.56945428004e-40 -6.72332012286e-06   0.00532711919732  -0.00301539125758  -0.00320272556564  -6.0254701663e-31               19.0               35.5      1.86842105263        -60000000.0
-1.54142831076e-40 -6.99799818094e-06   0.00532479771209  -0.00301462637253  -0.00320132016896 -6.12995829794e-31               19.0               36.0      1.89473684211        -60000000.0
-1.48537637218e-40 -7.12915459999e-06   0.00532251624463    -0.003013858759  -0.00319993591802 -6.20204227476e-31               19.0               36.5      1.92105263158        -60000000.0
-1.40129846432e-40 -7.14209935637e-06   0.00532027434019  -0.00301308978123  -0.00319857304021 -6.27450507301e-31               19.0               37.0      1.94736842105        -60000000.0
-1.34524652575e-40 -7.05893921094e-06   0.00531807154402  -0.00301232080346  -0.00319723108078 -6.37933024092e-31               19.0               37.5      1.97368421053        -60000000.0
-1.26116861789e-40 -6.89888413063e-06   0.00531590649189  -0.00301155228044   -0.0031959102671 -6.45103769221e-31               19.0               38.0                2.0        -60000000.0
-1.17709071003e-40 -6.67853772285e-06   0.00531377918378  -0.00301078512166  -0.00319460991705 -6.52331039097e-31               19.0               38.5      2.02631578947        -60000000.0
-1.10702578682e-40 -6.41217123842e-06   0.00531168916496  -0.00301002046399  -0.00319333048537  -6.6276846466e-31               19.0               39.0      2.05263157895        -60000000.0
-1.02294787896e-40 -6.11197226164e-06   0.00530963507117  -0.00300925876218  -0.00319207106259 -6.70009096601e-31               19.0               39.5      2.07894736842        -60000000.0
-9.38869971098e-41 -5.78827918929e-06   0.00530761690243  -0.00300850047097  -0.00319083210343 -6.77193617054e-31               19.0               40.0      2.10526315789        -60000000.0
-8.82818032525e-41 -5.44978462358e-06   0.00530563420398  -0.00300774627249  -0.00318961269841 -6.87658271842e-31               19.0               40.5      2.13157894737        -60000000.0
-7.98740124665e-41  -5.1037405413e-06   0.00530368515683  -0.00300699662148  -0.00318841307489 -6.94859919615e-31               19.0               41.0      2.15789473684        -60000000.0
-7.42688186092e-41 -4.75613193274e-06   0.00530177067048  -0.00300625220007  -0.00318723255077 -7.05231728715e-31               19.0               41.5      2.18421052632        -60000000.0
-6.72623262876e-41 -4.41182734789e-06    0.0052998884712  -0.00300551278087  -0.00318607112604 -7.12437646839e-31               19.0               42.0      2.21052631579        -60000000.0
-6.0255833966e-41  -4.07473788044e-06   0.00529803901372  -0.00300477904602  -0.00318492857332 -7.19698941767e-31               19.0               42.5      2.23684210526        -60000000.0
-5.46506401087e-41 -3.74793973634e-06   0.00529622138856  -0.00300405145026  -0.00318380421049 -7.30092056703e-31               19.0               43.0      2.26315789474        -60000000.0
-4.90454462514e-41  -3.4337930277e-06   0.00529443468622  -0.00300332999359  -0.00318269803756 -7.37259954931e-31               19.0               43.5      2.28947368421        -60000000.0
-4.34402523941e-41 -3.13403858421e-06   0.00529267845195  -0.00300261467601  -0.00318160959978 -7.44488648258e-31               19.0               44.0      2.31578947368        -60000000.0
-3.92363570011e-41 -2.84990431254e-06   0.00529095223101  -0.00300190617963  -0.00318053844239 -7.54941961361e-31               19.0               44.5      2.34210526316        -60000000.0
-3.50324616081e-41 -2.58217713878e-06   0.00528925511389   -0.0030012042771  -0.00317948456541 -7.62135252104e-31               19.0               45.0      2.36842105263        -60000000.0
-3.22298646795e-41 -2.33128005789e-06   0.00528758619112   -0.0030005089684  -0.00317844774145   -7.725210202e-31               19.0               45.5      2.39473684211        -60000000.0
-2.80259692865e-41 -2.09732875511e-06   0.00528594546267  -0.00299982093566  -0.00317742706102 -7.79740943237e-31               19.0               46.0      2.42105263158        -60000000.0
-2.38220738935e-41 -1.88019755321e-06   0.00528433247382  -0.00299913972412  -0.00317642275149 -7.86903560925e-31               19.0               46.5      2.44736842105        -60000000.0
-2.10194769649e-41 -1.67956248909e-06   0.00528274586031  -0.00299846556118  -0.00317543435813 -7.97301634977e-31               19.0               47.0      2.47368421053        -60000000.0
-1.82168800362e-41  -1.4949383953e-06   0.00528118562215  -0.00299779844681  -0.00317446165354 -8.04475732102e-31               19.0               47.5                2.5        -60000000.0
-1.68155815719e-41 -1.32572430811e-06   0.00527965084984  -0.00299713860841    -0.003173504183 -8.11735144402e-31               19.0               48.0      2.52631578947        -60000000.0
-1.40129846432e-41 -1.17122833654e-06   0.00527814108864  -0.00299648581858  -0.00317256171911 -8.22110351416e-31               19.0               48.5      2.55263157895        -60000000.0
-1.26116861789e-41 -1.03069575097e-06   0.00527665588379  -0.00299584007735  -0.00317163380714 -8.29289683164e-31               19.0               49.0      2.57894736842        -60000000.0
-9.80908925027e-42 -9.03327745938e-07   0.00527519478055  -0.00299520161207  -0.00317072044709 -8.36474249534e-31               19.0               49.5      2.60526315789        -60000000.0
-8.40779078595e-42  -7.8830542094e-07   0.00527375732418  -0.00299457042274   -0.0031698211842 -8.46888394799e-31               19.0               50.0      2.63157894737        -60000000.0
5.6051938573e-42    9.63944213339e-06  0.000329878702132 -9.69431113162e-06 -0.000164999974572  -5.6073045491e-34               25.0                0.5               0.02        -60000000.0
1.16307772539e-40   3.75143578424e-05  0.000659029183225 -3.79554876417e-05 -0.000330000005988 -2.25215003144e-33               25.0                1.0               0.04        -60000000.0
4.70836284013e-40   8.20607937158e-05  0.000986723762253 -8.35501339225e-05 -0.000495000165301 -5.10199273554e-33               25.0                1.5               0.06        -60000000.0
1.48817896911e-39   0.000141714224355   0.00131223362132 -0.000145244598571  -0.00066000023935 -9.15643088077e-33               25.0                2.0               0.08        -60000000.0
3.63496821646e-39   0.000214910585328   0.00163483127835 -0.000221806004674 -0.000824999972338 -1.44799781857e-32               25.0                2.5                0.1        -60000000.0
7.56420911043e-39   0.000300085815752   0.00195378834178 -0.000312000310032 -0.000990001353784 -2.11561906026e-32               25.0                3.0               0.12        -60000000.0
1.43044547238e-38   0.000395674419451    0.0022683775569 -0.000414596144083  -0.00115501256914 -2.92864889575e-32               25.0                3.5               0.14        -60000000.0
2.3645510287e-38    0.000500112662394   0.00257786905422 -0.000528358839347  -0.00132004015541 -3.89920860608e-32               25.0                4.0               0.16        -60000000.0
3.829748703e-38     0.000611837606357   0.00288153523798 -0.000652053302019  -0.00148504636854 -5.04158506808e-32               25.0                4.5               0.18        -60000000.0
5.8152484971e-38    0.000729284181489   0.00317865055877  -0.00078445083318  -0.00164988989582 -6.37213619253e-32               25.0                5.0                0.2        -60000000.0
5.83052265036e-38   0.000850887261095   0.00346848355548 -0.000924317760109  -0.00181426287327 -7.18881089277e-32               25.0                5.5               0.22        -60000000.0
5.84369485593e-38   0.000975071770881   0.00375029799216  -0.00107041489628  -0.00197768440557 -8.05642387286e-32               25.0                6.0               0.24        -60000000.0
5.85588615257e-38    0.00110024222977   0.00402334444516  -0.00122149106119  -0.00213951011574 -8.97776406204e-32               25.0                6.5               0.26        -60000000.0
5.86779718951e-38    0.00122477331388   0.00428685916631  -0.00137627341701  -0.00229897000281 -9.95455796762e-32               25.0                7.0               0.28        -60000000.0
5.87928783692e-38     0.0013470111071   0.00454006885775  -0.00153346286424  -0.00245521687248 -1.09870885577e-31               25.0                7.5                0.3        -60000000.0
5.88951731571e-38    0.00146528986988   0.00478220636069   -0.0016917387029  -0.00260737328972 -1.20746550128e-31               25.0                8.0               0.32        -60000000.0
5.89652380803e-38     0.0015779627347   0.00501253725815  -0.00184977125173  -0.00275457455245 -1.32149143796e-31               25.0                8.5               0.34        -60000000.0
5.89820536619e-38    0.00168344672602   0.00523038988831  -0.00200624640456  -0.00289600643555 -1.44045364736e-31               25.0                9.0               0.36        -60000000.0
5.89161926341e-38    0.00178027289621   0.00543518990526  -0.00215989507524  -0.00303093634102 -1.56396722394e-31               25.0                9.5               0.38        -60000000.0
5.8741030326e-38     0.00186713577932   0.00562648710911  -0.00230952400671  -0.00315873580803 -1.69152730208e-31               25.0               10.0                0.4        -60000000.0
5.84327446639e-38    0.00194293875211   0.00580398364036  -0.00245404885391  -0.00327890006702 -1.82259044521e-31               25.0               10.5               0.42        -60000000.0
5.79717174691e-38    0.00200682870855   0.00596754762228  -0.00259252010437  -0.00339105827152 -1.95657200562e-31               25.0               11.0               0.44        -60000000.0
5.73411331602e-38    0.00205821925192   0.00611722043686   -0.0027241449061  -0.00349497986463 -2.09291534541e-31               25.0               11.5               0.46        -60000000.0
5.65353865432e-38    0.00209679819818   0.00625321490588  -0.00284830048258  -0.00359057116839 -2.23096889172e-31               25.0               12.0               0.48        -60000000.0
5.55502737228e-38    0.00212252416532   0.00637590437691  -0.00296453981719   -0.0036778710637  -2.3702158403e-31               25.0               12.5                0.5        -60000000.0
5.43899985943e-38    0.00213560997508   0.00648580589768  -0.00307258801513   -0.0037570373479 -2.51011711679e-31               25.0               13.0               0.52        -60000000.0
5.30657715455e-38    0.00213649650505     0.006583555205  -0.00317233434544  -0.00382833331969 -2.65020068674e-31               25.0               13.5               0.54        -60000000.0
5.15888029641e-38    0.00212581994674   0.00666988444209  -0.00326381632476  -0.00389210845242 -2.79004732111e-31               25.0               14.0               0.56        -60000000.0
4.99745071332e-38    0.00210437474379    0.0067455930548  -0.00334720107276  -0.00394878088628 -2.92927452506e-31               25.0               14.5               0.58        -60000000.0
4.82453048282e-38    0.00207307493838   0.00681152232573  -0.00342276439369  -0.00399881946578 -3.06765316903e-31               25.0               15.0                0.6        -60000000.0
4.64166103323e-38    0.00203291665457   0.00686853218212  -0.00349086735696  -0.00404272259402 -3.20490774652e-31               25.0               15.5               0.62        -60000000.0
4.45122457193e-38    0.00198494285542     0.006917477549  -0.00355193583346    -0.004081006864 -3.34091772345e-31               25.0               16.0               0.64        -60000000.0
4.25504278692e-38    0.00193021332962   0.00695919334248  -0.00360643889508  -0.00411418841395 -3.47547509242e-31               25.0               16.5               0.66        -60000000.0
4.05507749606e-38    0.00186977558769   0.00699447900843  -0.00365487221643  -0.00414277383243 -3.60855666497e-31               25.0               17.0               0.68        -60000000.0
3.85301025751e-38    0.00180464598998   0.00702408669895   -0.0036977403397  -0.00416725106334 -3.74012938032e-31               25.0               17.5                0.7        -60000000.0
3.65080288911e-38    0.00173579053353   0.00704871581547   -0.0037355450786  -0.00418808076574 -3.87009612242e-31               25.0               18.0               0.72        -60000000.0
3.44957642963e-38    0.00166411359714   0.00706900800651  -0.00376877505914  -0.00420569404014 -3.99874755064e-31               25.0               18.5               0.74        -60000000.0
3.25087230739e-38    0.00159044998327   0.00708554625817  -0.00379789662475  -0.00422048651672 -4.12579461273e-31               25.0               19.0               0.76        -60000000.0
3.05581156115e-38    0.00151555877892    0.0070988526204  -0.00382334974347  -0.00423281971962 -4.25165699693e-31               25.0               19.5               0.78        -60000000.0
2.86523497e-38       0.00144012267356    0.0071093927545  -0.00384554368793   -0.0042430197027 -4.37603164608e-31               25.0               20.0                0.8        -60000000.0
2.68012344287e-38    0.00136474670853   0.00711757820682  -0.00386485453419  -0.00425137795901 -4.49939931902e-31               25.0               20.5               0.82        -60000000.0
2.50117762897e-38    0.00128996225612   0.00712376777301  -0.00388162607123  -0.00425815278504 -4.62153823303e-31               25.0               21.0               0.84        -60000000.0
2.32867778801e-38    0.00121622815641   0.00712827522875  -0.00389616843677  -0.00426357246397 -4.74265226289e-31               25.0               21.5               0.86        -60000000.0
2.16318443938e-38    0.00114393685635   0.00713137069397  -0.00390875948142  -0.00426783662988 -4.86282819316e-31               25.0               22.0               0.88        -60000000.0
2.00483771291e-38    0.00107341736566   0.00713328699931  -0.00391964795199  -0.00427111854151 -4.98213581882e-31               25.0               22.5                0.9        -60000000.0
1.85405799815e-38    0.00100494230537   0.00713422286935  -0.00392905258195  -0.00427356826549 -5.10065411839e-31               25.0               23.0               0.92        -60000000.0
1.71070516525e-38   0.000938731261613   0.00713434656063  -0.00393716800318  -0.00427531540481 -5.21836518394e-31               25.0               23.5               0.94        -60000000.0
1.5750594739e-38     0.00087495658363   0.00713380131856  -0.00394416338168  -0.00427647091783 -5.33565977552e-31               25.0               24.0               0.96        -60000000.0
1.44684066442e-38   0.000813749124973   0.00713270765118  -0.00395018832933  -0.00427712984674 -5.45215631664e-31               25.0               24.5               0.98        -60000000.0
1.32604873679e-38   0.000755201369884   0.00713116605766  -0.00395537108488  -0.00427737177233 -5.56838332058e-31               25.0               25.0                1.0        -60000000.0
1.21254356118e-38   0.000699373686075   0.00712926066626  -0.00395982397094   -0.0042772658162 -5.68389722189e-31               25.0               25.5               1.02        -60000000.0
1.10618500774e-38   0.000646296598461   0.00712706196282  -0.00396364475819  -0.00427686927651 -5.79924765602e-31               25.0               26.0               1.04        -60000000.0
1.00669281677e-38   0.000595976359818   0.00712462770025  -0.00396691712012  -0.00427623126598 -5.91411916803e-31               25.0               26.5               1.06        -60000000.0
9.13926858433e-39   0.000548396940303   0.00712200653652  -0.00396971290684  -0.00427539225711 -6.02865226624e-31               25.0               27.0               1.08        -60000000.0
8.2760687303e-39    0.000503524631768   0.00711923712515  -0.00397209441871  -0.00427438681072 -6.14288643991e-31               25.0               27.5                1.1        -60000000.0
7.47312471024e-39   0.000461309326738   0.00711635311745  -0.00397411531594  -0.00427324357588 -6.25685980077e-31               25.0               28.0               1.12        -60000000.0
6.73043652415e-39   0.000421688838514   0.00711337997927    -0.003975821528   -0.0042719866542 -6.37058061402e-31               25.0               28.5               1.14        -60000000.0
6.04239897817e-39     0.0003845897254   0.00711034044798  -0.00397725261791  -0.00427063605457  -6.4839561258e-31               25.0               29.0               1.16        -60000000.0
5.40901207229e-39   0.000349930104449   0.00710725225872  -0.00397844223698  -0.00426920860264 -6.59742439144e-31               25.0               29.5               1.18        -60000000.0
4.82467061267e-39   0.000317621754675   0.00710412950866  -0.00397941948904  -0.00426771839557  -6.7104128166e-31               25.0               30.0                1.2        -60000000.0
4.2893745993e-39    0.000287570827595   0.00710098447598  -0.00398020983994   -0.0042661772568  -6.8235330257e-31               25.0               30.5               1.22        -60000000.0
3.79751883832e-39   0.000259680291492   0.00709782671038   -0.0039808346628  -0.00426459519076 -6.93621380196e-31               25.0               31.0               1.24        -60000000.0
3.34910332974e-39   0.000233850386167    0.0070946643973  -0.00398131305701  -0.00426297992817 -7.04926697115e-31               25.0               31.5               1.26        -60000000.0
2.93852287969e-39    0.00020998022876   0.00709150344846  -0.00398166093873  -0.00426133919973 -7.16183708563e-31               25.0               32.0               1.28        -60000000.0
2.56577748818e-39   0.000187968709042   0.00708834932084  -0.00398189195039  -0.00425967800766  -7.2738649115e-31               25.0               32.5                1.3        -60000000.0
2.22806455828e-39   0.000167714688359    0.0070852065619  -0.00398201927965  -0.00425800180892 -7.38620314136e-31               25.0               33.0               1.32        -60000000.0
1.92118019459e-39   0.000149118662307   0.00708207835487  -0.00398205293095    -0.004256315151 -7.49887840748e-31               25.0               33.5               1.34        -60000000.0
1.64372309865e-39   0.000132082718096   0.00707896833774  -0.00398200290874  -0.00425462076237 -7.61102607868e-31               25.0               34.0               1.36        -60000000.0
1.39569327047e-39   0.000116511273518   0.00707587832949  -0.00398187739847  -0.00425292228101 -7.72263054292e-31               25.0               34.5               1.38        -60000000.0
1.17148551618e-39   0.000102311048522   0.00707281105861   -0.0039816836761  -0.00425122243541 -7.83505647567e-31               25.0               35.0                1.4        -60000000.0
9.71099835777e-40   8.93920955036e-05   0.00706976743459  -0.00398142810809  -0.00424952304456 -7.94696353787e-31               25.0               35.5               1.42        -60000000.0
7.93134930808e-40   7.76676287728e-05   0.00706674927642   -0.0039811170609  -0.00424782683695 -8.05841417765e-31               25.0               36.0               1.44        -60000000.0
6.34788204339e-40   6.70540529768e-05   0.00706375794834  -0.00398075553676   -0.0042461351768 -8.17003838652e-31               25.0               36.5               1.46        -60000000.0
4.93257059442e-40   5.74715706136e-05   0.00706079435986  -0.00398034808313  -0.00424444942837 -8.28219432291e-31               25.0               37.0               1.48        -60000000.0
3.69942794582e-40   4.88439759749e-05   0.00705785942046  -0.00397989970224   -0.0042427709559 -8.39380751152e-31               25.0               37.5                1.5        -60000000.0
2.62042812829e-40   4.10988221233e-05   0.00705495403963  -0.00397941312258  -0.00424110157837  -8.5048586669e-31               25.0               38.0               1.52        -60000000.0
1.66754517255e-40    3.4167229046e-05   0.00705207821738  -0.00397889334636  -0.00423944175054 -8.61634328581e-31               25.0               38.5               1.54        -60000000.0
8.40779078595e-41   2.79842051754e-05   0.00704923331796  -0.00397834219257   -0.0042377923819 -8.72828157208e-31               25.0               39.0               1.56        -60000000.0
1.40129846432e-41   2.24883862643e-05    0.0070464188866  -0.00397776375394  -0.00423615438194 -8.83966149853e-31               25.0               39.5               1.58        -60000000.0
-4.7644147787e-41   1.76220602555e-05   0.00704363628756  -0.00397715984946  -0.00423452866016 -8.95046561642e-31               25.0               40.0                1.6        -60000000.0
-9.80908925027e-41  1.33309479011e-05   0.00704088461134  -0.00397653366235  -0.00423291567131  -9.0622670678e-31               25.0               40.5               1.62        -60000000.0
-1.41531144897e-40  9.56432266719e-06   0.00703816522218  -0.00397588701162  -0.00423131632488 -9.17349638403e-31               25.0               41.0               1.64        -60000000.0
-1.77964904969e-40  6.27478025095e-06   0.00703547766534  -0.00397522262574  -0.00422973107561 -9.28426927786e-31               25.0               41.5               1.66        -60000000.0
-2.0739217272e-40   3.41806383197e-06   0.00703282194081  -0.00397454141421  -0.00422815946877 -9.39526625029e-31               25.0               42.0               1.68        -60000000.0
-2.29812948149e-40  9.53081391586e-07   0.00703019850334  -0.00397384656026  -0.00422660286858 -9.50691249968e-31               25.0               42.5                1.7        -60000000.0
-2.48029828185e-40 -1.15832388126e-06   0.00702760735294  -0.00397313851863  -0.00422506127506 -9.61798385886e-31               25.0               43.0               1.72        -60000000.0
-2.62042812829e-40 -2.95146995732e-06   0.00702504803485  -0.00397241910832  -0.00422353514296  -9.7283995126e-31               25.0               43.5               1.74        -60000000.0
-2.71851902079e-40 -4.45902781365e-06   0.00702252054907  -0.00397169014832  -0.00422202447226 -9.83938730148e-31               25.0               44.0               1.76        -60000000.0
-2.77457095936e-40 -5.71107561242e-06   0.00702002489561  -0.00397095300286  -0.00422052971771 -9.95090498118e-31               25.0               44.5               1.78        -60000000.0
-2.80259692865e-40 -6.73529454431e-06   0.00701756107446   -0.0039702081267  -0.00421905042458 -1.00618119548e-30               25.0               45.0                1.8        -60000000.0
-2.81660991329e-40 -7.55708562394e-06   0.00701512908563  -0.00396945733883  -0.00421758750235 -1.01720871003e-30               25.0               45.5               1.82        -60000000.0
-2.78858394401e-40 -8.19972711952e-06   0.00701272801962  -0.00396870154873  -0.00421614004154 -1.02835239647e-30               25.0               46.0               1.84        -60000000.0
-2.76055797472e-40 -8.68446736746e-06   0.00701035833117  -0.00396794121116  -0.00421470940637 -1.03943326744e-30               25.0               46.5               1.86        -60000000.0
-2.70450603615e-40  -9.0306775391e-06    0.0070080191108  -0.00396717769036  -0.00421329468736 -1.05046491458e-30               25.0               47.0               1.88        -60000000.0
-2.63444111293e-40 -9.25598175883e-06   0.00700571081325  -0.00396641189582  -0.00421189588451  -1.0615242042e-30               25.0               47.5                1.9        -60000000.0
-2.56437618971e-40 -9.37635391551e-06   0.00700343252902  -0.00396564428229  -0.00421051345256 -1.07265861526e-30               25.0               48.0               1.92        -60000000.0
-2.48029828185e-40  -9.4062508893e-06   0.00700118425812  -0.00396487530452  -0.00420914693677 -1.08372819046e-30               25.0               48.5               1.94        -60000000.0
-2.38220738935e-40 -9.35871558028e-06   0.00699896600054  -0.00396410632675  -0.00420779679189 -1.09473081759e-30               25.0               49.0               1.96        -60000000.0
-2.28411649685e-40 -9.24548171355e-06   0.00699677684679  -0.00396333734898  -0.00420646256316 -1.10579460715e-30               25.0               49.5               1.98        -60000000.0
-2.18602560435e-40 -9.07707597975e-06   0.00699461634213  -0.00396256882595  -0.00420514379584 -1.11692139587e-30               25.0               50.0                2.0        -60000000.0
4.42810314727e-40   9.68459303863e-05  0.000362876733107 -0.000106904856523 -0.000192158637446 -6.35429797249e-34                2.0                0.5               0.25        -70000000.0
4.20389539297e-40   0.000198102284799  0.000595084486577 -0.000276690343526 -0.000343267970493 -1.76978050055e-33                2.0                1.0                0.5        -70000000.0
2.55036320507e-40   0.000151898262857  0.000660586579215 -0.000353156622168 -0.000393252463482 -3.03336051768e-33                2.0                1.5               0.75        -70000000.0
1.0369608636e-40    7.04854983269e-05  0.000665575555558 -0.000369167963754 -0.000399221363523  -4.1577419577e-33                2.0                2.0                1.0        -70000000.0
3.08285662151e-41   2.30080168251e-05  0.000662316381295 -0.000371568489754 -0.000397953840547 -5.22108364377e-33                2.0                2.5               1.25        -70000000.0
7.00649232162e-42   4.55880311279e-06  0.000658733654291 -0.000371457275605 -0.000395991946789 -6.26730339079e-33                2.0                3.0                1.5        -70000000.0
2.80259692865e-42   -3.4894673262e-07  0.000655552923945 -0.000370725217635 -0.000394125891034 -7.30557757374e-33                2.0                3.5               1.75        -70000000.0
2.80259692865e-42  -8.47166115037e-07  0.000652830976833 -0.000369839739278 -0.000392480046685 -8.33949100554e-33                2.0                4.0                2.0        -70000000.0
4.20389539297e-42  -4.80096962185e-07  0.000650524668799 -0.000368963185338  -0.00039106205918 -9.36996993328e-33                2.0                4.5               2.25        -70000000.0
4.20389539297e-42  -1.83523640729e-07  0.000648567095141  -0.00036815069393 -0.000389845951076  -1.0399215539e-32                2.0                5.0                2.5        -70000000.0
4.20389539297e-42   -4.9243241429e-08  0.000646894534384  -0.00036741613485 -0.000388799634266 -1.14280127292e-32                2.0                5.5               2.75        -70000000.0
4.20389539297e-42  -5.99123008149e-09   0.00064545395162 -0.000366758087011 -0.000387893891229 -1.24551547281e-32                2.0                6.0                3.0        -70000000.0
4.20389539297e-42   2.81385440122e-09  0.000644202941658 -0.000366169899735 -0.000387104392985 -1.34816560309e-32                2.0                6.5               3.25        -70000000.0
4.20389539297e-42   2.52099036091e-09  0.000643107910037 -0.000365643501254 -0.000386411358022 -1.45076723275e-32                2.0                7.0                3.5        -70000000.0
4.20389539297e-42   1.19091216923e-09  0.000642142424567 -0.000365171189287 -0.000385798841762 -1.55321934275e-32                2.0                7.5               3.75        -70000000.0
4.20389539297e-42    4.1825793046e-10  0.000641285339498 -0.000364745915249 -0.000385254082858 -1.65600880469e-32                2.0                8.0                4.0        -70000000.0
4.20389539297e-42   1.20544389358e-10  0.000640519772332 -0.000364361596894 -0.000384766735806  -1.7585217557e-32                2.0                8.5               4.25        -70000000.0
4.20389539297e-42   3.94843866262e-11  0.000639832080651 -0.000364012947784  -0.00038432835936 -1.86075719132e-32                2.0                9.0                4.5        -70000000.0
4.20389539297e-42   2.86380077638e-11  0.000639211123143 -0.000363695505712 -0.000383932075465  -1.9631300932e-32                2.0                9.5               4.75        -70000000.0
4.20389539297e-42   3.24690361403e-11  0.000638647748019 -0.000363405405324  -0.00038357219978 -2.06557129773e-32                2.0               10.0                5.0        -70000000.0
4.20389539297e-42   3.61734432556e-11  0.000638134395103 -0.000363139406545 -0.000383244014301 -2.16803761352e-32                2.0               10.5               5.25        -70000000.0
4.20389539297e-42   3.79220682363e-11   0.00063766481162  -0.00036289475247 -0.000382943568411 -2.27042543867e-32                2.0               11.0                5.5        -70000000.0
4.20389539297e-42   3.85054740371e-11  0.000637233597445 -0.000362668970411 -0.000382667479926 -2.37326153583e-32                2.0               11.5               5.75        -70000000.0
4.20389539297e-42   3.86349074477e-11  0.000636836375634 -0.000362460070846 -0.000382412991939  -2.4756835123e-32                2.0               12.0                6.0        -70000000.0
4.20389539297e-42   3.86389156077e-11  0.000636469167148 -0.000362266234788 -0.000382177660185 -2.57813920962e-32                2.0               12.5               6.25        -70000000.0
4.20389539297e-42   3.86249293996e-11  0.000636128845599 -0.000362085927463 -0.000381959409879 -2.68055013713e-32                2.0               13.0                6.5        -70000000.0
4.20389539297e-42   3.86160558825e-11  0.000635812511973 -0.000361917813052 -0.000381756450452  -2.7829579078e-32                2.0               13.5               6.75        -70000000.0
4.20389539297e-42   3.86125017322e-11  0.000635517778846 -0.000361760697842 -0.000381567275554 -2.88531631688e-32                2.0               14.0                7.0        -70000000.0
4.20389539297e-42   3.86115259503e-11  0.000635242429325 -0.000361613558653 -0.000381390520943 -2.98731283672e-32                2.0               14.5               7.25        -70000000.0
4.20389539297e-42   3.86114107538e-11  0.000634984701264 -0.000361475485988 -0.000381224992907 -3.08967727251e-32                2.0               15.0                7.5        -70000000.0
4.20389539297e-42   3.86115022333e-11  0.000634742946204 -0.000361345684041 -0.000381069668265 -3.19192691394e-32                2.0               15.5               7.75        -70000000.0
4.20389539297e-42   3.86115496672e-11  0.000634515743059 -0.000361223413847 -0.000380923637522 -3.29478754839e-32                2.0               16.0                8.0        -70000000.0
4.20389539297e-42   3.86116038773e-11   0.00063430178443 -0.000361108050129  -0.00038078610487 -3.39620837446e-32                2.0               16.5               8.25        -70000000.0
4.20389539297e-42   3.86116682518e-11   0.00063409993345 -0.000360999052873 -0.000380656331345 -3.49947882482e-32                2.0               17.0                8.5        -70000000.0
4.20389539297e-42   3.86116953569e-11  0.000633909280623 -0.000360895910489 -0.000380533691668 -3.60225881623e-32                2.0               17.5               8.75        -70000000.0
4.20389539297e-42   3.86117156856e-11  0.000633728802768 -0.000360798139809 -0.000380417617407 -3.70325203327e-32                2.0               18.0                9.0        -70000000.0
4.20389539297e-42   3.86117427907e-11  0.000633557817764 -0.000360705371349  -0.00038030759697 -3.80661604105e-32                2.0               18.5               9.25        -70000000.0
4.20389539297e-42   3.86117597314e-11  0.000633395586647 -0.000360617207207 -0.000380203175609  -3.9079352741e-32                2.0               19.0                9.5        -70000000.0
4.20389539297e-42   3.86118105533e-11  0.000633241370451 -0.000360533306321 -0.000380103898578 -4.01133458114e-32                2.0               19.5               9.75        -70000000.0
4.20389539297e-42   3.86118342703e-11  0.000633094657587 -0.000360453384474 -0.000380009453238 -4.11259899988e-32                2.0               20.0               10.0        -70000000.0
4.20389539297e-42   3.86118512109e-11   0.00063295487962 -0.000360377157449 -0.000379919470106 -4.21614983549e-32                2.0               20.5              10.25        -70000000.0
4.20389539297e-42   3.86118884804e-11  0.000632821638646 -0.000360304426295 -0.000379833636543 -4.31729085028e-32                2.0               21.0               10.5        -70000000.0
4.20389539297e-42   3.86119121973e-11  0.000632694366232 -0.000360234878372 -0.000379751668333 -4.42079318527e-32                2.0               21.5              10.75        -70000000.0
4.20389539297e-42   3.86119325261e-11  0.000632572721315  -0.00036016834315 -0.000379673338102 -4.52196519454e-32                2.0               22.0               11.0        -70000000.0
4.20389539297e-42   3.86119528549e-11  0.000632456362837 -0.000360104650099 -0.000379598361633 -4.62551603015e-32                2.0               22.5              11.25        -70000000.0
4.20389539297e-42   3.86119731837e-11  0.000632344949736 -0.000360043571845 -0.000379526568395 -4.72831438866e-32                2.0               23.0               11.5        -70000000.0
4.20389539297e-42   3.86119833481e-11  0.000632238197795 -0.000359985023124 -0.000379457759436 -4.82896408355e-32                2.0               23.5              11.75        -70000000.0
4.20389539297e-42   3.86119969006e-11  0.000632135765954 -0.000359928776561 -0.000379391735805 -4.93259297933e-32                2.0               24.0               12.0        -70000000.0
4.20389539297e-42   3.86120138412e-11   0.00063203742684 -0.000359874775313 -0.000379328355393  -5.0335976758e-32                2.0               24.5              12.25        -70000000.0
4.20389539297e-42   3.86120273938e-11  0.000631942896234 -0.000359822820428 -0.000379267419248 -5.13740909463e-32                2.0               25.0               12.5        -70000000.0
4.20389539297e-42   3.86120409463e-11  0.000631852003607 -0.000359772826641 -0.000379208813683 -5.23828579539e-32                2.0               25.5              12.75        -70000000.0
4.20389539297e-42   3.86120544988e-11  0.000631764578429 -0.000359724680266 -0.000379152425012 -5.34204555675e-32                2.0               26.0               13.0        -70000000.0
4.20389539297e-42    3.8612057887e-11  0.000631680336483 -0.000359678296036 -0.000379098139547 -5.44293775474e-32                2.0               26.5              13.25        -70000000.0
4.20389539297e-42   3.86120646632e-11   0.00063159916408 -0.000359633560265 -0.000379045758336 -5.54672908456e-32                2.0               27.0               13.5        -70000000.0
4.20389539297e-42   3.86120816039e-11  0.000631520890693 -0.000359590387689  -0.00037899528138 -5.64756962509e-32                2.0               27.5              13.75        -70000000.0
4.20389539297e-42   3.86121120971e-11  0.000631445345789 -0.000359548721462  -0.00037894656657 -5.75155036561e-32                2.0               28.0               14.0        -70000000.0
4.20389539297e-42   3.86121290377e-11  0.000631372415683   -0.0003595084479  -0.00037889950022 -5.85433322688e-32                2.0               28.5              14.25        -70000000.0
4.20389539297e-42   3.86121154852e-11  0.000631301986687 -0.000359469510158 -0.000378854053906 -5.95454699015e-32                2.0               29.0               14.5        -70000000.0
4.20389539297e-42   3.86121222615e-11  0.000631233831427 -0.000359431879815 -0.000378810085522 -6.05861440042e-32                2.0               29.5              14.75        -70000000.0
4.20389539297e-42   3.86121256496e-11  0.000631168006748 -0.000359395443184 -0.000378767595066  -6.1590990784e-32                2.0               30.0               15.0        -70000000.0
4.20389539297e-42   3.86121392021e-11  0.000631104171589 -0.000359360171842 -0.000378726412009 -6.26322905161e-32                2.0               30.5              15.25        -70000000.0
4.20389539297e-42   3.86121527546e-11  0.000631042439636 -0.000359326008947 -0.000378686564773 -6.36387501568e-32                2.0               31.0               15.5        -70000000.0
4.20389539297e-42   3.86121764716e-11  0.000630982640359 -0.000359292869234 -0.000378647968091 -6.47032957488e-32                2.0               31.5              15.75        -70000000.0
4.20389539297e-42   3.86121425903e-11  0.000630924660072 -0.000359260752703   -0.0003786105367 -6.57271869147e-32                2.0               32.0               16.0        -70000000.0
4.20389539297e-42   3.86121764716e-11  0.000630868441931 -0.000359229602509 -0.000378574242177 -6.67143266629e-32                2.0               32.5              16.25        -70000000.0
4.20389539297e-42   3.86121764716e-11  0.000630813872249  -0.00035919936181 -0.000378539027679 -6.77254010372e-32                2.0               33.0               16.5        -70000000.0
4.20389539297e-42   3.86121900241e-11  0.000630760894182 -0.000359169973763 -0.000378504807941  -6.8799290891e-32                2.0               33.5              16.75        -70000000.0
4.20389539297e-42   3.86122001885e-11  0.000630709450888 -0.000359141466788 -0.000378471611384 -6.98231763171e-32                2.0               34.0               17.0        -70000000.0
4.20389539297e-42   3.86122001885e-11   0.00063065959921 -0.000359113755621 -0.000378439381166 -7.08065335908e-32                2.0               34.5              17.25        -70000000.0
4.20389539297e-42   3.86122239054e-11   0.00063061105493 -0.000359086811841  -0.00037840803202 -7.18708151558e-32                2.0               35.0               17.5        -70000000.0
4.20389539297e-42   3.86122340698e-11  0.000630563818049 -0.000359060607025 -0.000378377563948 -7.28943389796e-32                2.0               35.5              17.75        -70000000.0
4.20389539297e-42   3.86122374579e-11   0.00063051794541 -0.000359035112751 -0.000378347920105 -7.38775125823e-32                2.0               36.0               18.0        -70000000.0
4.20389539297e-42   3.86122408461e-11  0.000630473266483 -0.000359010300599  -0.00037831907207 -7.48872725612e-32                2.0               36.5              18.25        -70000000.0
4.20389539297e-42   3.86122577867e-11  0.000630429781268 -0.000358986113724 -0.000378290962999 -7.59660641346e-32                2.0               37.0               18.5        -70000000.0
4.20389539297e-42   3.86122611749e-11  0.000630387432921 -0.000358962580549 -0.000378263621315 -7.69899323415e-32                2.0               37.5              18.75        -70000000.0
4.20389539297e-42    3.8612264563e-11  0.000630346278285 -0.000358939672651 -0.000378237018595 -7.79707124816e-32                2.0               38.0               19.0        -70000000.0
4.20389539297e-42   3.86122713393e-11  0.000630306146832 -0.000358917333187 -0.000378211069574 -7.89796000232e-32                2.0               38.5              19.25        -70000000.0
4.20389539297e-42   3.86122611749e-11  0.000630266924873 -0.000358895533736 -0.000378185745831 -8.00613819899e-32                2.0               39.0               19.5        -70000000.0
4.20389539297e-42    3.8612264563e-11  0.000630228782939 -0.000358874274298 -0.000378161075787 -8.10852387175e-32                2.0               39.5              19.75        -70000000.0
4.20389539297e-42   3.86122713393e-11  0.000630191550499 -0.000358853554872 -0.000378137031021  -8.2063889422e-32                2.0               40.0               20.0        -70000000.0
4.20389539297e-42   3.86122815037e-11  0.000630155170711 -0.000358833290193 -0.000378113526267 -8.31330784463e-32                2.0               40.5              20.25        -70000000.0
4.20389539297e-42   3.86122916681e-11  0.000630119700418 -0.000358813537105 -0.000378090618369 -8.41569409135e-32                2.0               41.0               20.5        -70000000.0
4.20389539297e-42   3.86122984443e-11  0.000630085139619 -0.000358794267186 -0.000378068278906 -8.51341681678e-32                2.0               41.5              20.75        -70000000.0
4.20389539297e-42   3.86123119968e-11  0.000630051431472 -0.000358775480436 -0.000378046451033 -8.61400308778e-32                2.0               42.0               21.0        -70000000.0
4.20389539297e-42   3.86123018324e-11  0.000630018348602 -0.000358757034746 -0.000378025106329 -8.72287693834e-32                2.0               42.5              21.25        -70000000.0
4.20389539297e-42   3.86123086087e-11  0.000629986118383 -0.000358739072226 -0.000378004244794 -8.82521898923e-32                2.0               43.0               21.5        -70000000.0
4.20389539297e-42   3.86123187731e-11  0.000629954627129 -0.000358721479188 -0.000377983866429 -8.92255543161e-32                2.0               43.5              21.75        -70000000.0
4.20389539297e-42   3.86123289375e-11  0.000629923817996 -0.000358704284054  -0.00037796394281 -9.02338506667e-32                2.0               44.0               22.0        -70000000.0
4.20389539297e-42   3.86123458782e-11  0.000629893634141 -0.000358687458402 -0.000377944445518 -9.13238748692e-32                2.0               44.5              22.25        -70000000.0
4.20389539297e-42    3.8612366207e-11   0.00062986418925 -0.000358671030654 -0.000377925402972 -9.23477201172e-32                2.0               45.0               22.5        -70000000.0
4.20389539297e-42   3.86123458782e-11  0.000629835369637 -0.000358654972388 -0.000377906786753 -9.33199997342e-32                2.0               45.5              22.75        -70000000.0
4.20389539297e-42   3.86123458782e-11  0.000629807175301 -0.000358639226761 -0.000377888568437 -9.43952441616e-32                2.0               46.0               23.0        -70000000.0
4.20389539297e-42   3.86123391019e-11  0.000629779606243 -0.000358623793772 -0.000377870719603 -9.54190836699e-32                2.0               46.5              23.25        -70000000.0
4.20389539297e-42   3.86123560426e-11  0.000629752605619 -0.000358608701845 -0.000377853240252 -9.63898250423e-32                2.0               47.0               23.5        -70000000.0
4.20389539297e-42   3.86123628188e-11  0.000629726116586 -0.000358593922556 -0.000377836130383 -9.73954811224e-32                2.0               47.5              23.75        -70000000.0
4.20389539297e-42   3.86123628188e-11  0.000629700139143 -0.000358579427484 -0.000377819333153 -9.84907571674e-32                2.0               48.0               24.0        -70000000.0
4.20389539297e-42   3.86123831476e-11  0.000629674786978 -0.000358565245051 -0.000377802933826 -9.95145966757e-32                2.0               48.5              24.25        -70000000.0
4.20389539297e-42   3.86123899239e-11  0.000629649946404 -0.000358551375257 -0.000377786847139 -1.00483403763e-31                2.0               49.0               24.5        -70000000.0
4.20389539297e-42   3.86124102527e-11  0.000629625617421 -0.000358537761258 -0.000377771129934  -1.0148565045e-31                2.0               49.5              24.75        -70000000.0
4.20389539297e-42   3.86124068645e-11  0.000629601686342 -0.000358524374633 -0.000377755640102 -1.02586425146e-31                2.0               50.0               25.0        -70000000.0
4.70836284013e-40   7.51271613808e-05  0.000375168411892 -7.95965533484e-05  -0.00019250684602 -7.15713482124e-34                3.0                0.5     0.166666666667        -70000000.0
1.02154658049e-39   0.000215757836486  0.000691196134994 -0.000251608383905 -0.000378855361305 -2.17706697995e-33                3.0                1.0     0.333333333333        -70000000.0
9.3326477724e-40    0.000297153349038  0.000892626530913  -0.00041503554371 -0.000514901955739 -3.98194729411e-33                3.0                1.5                0.5        -70000000.0
6.93642739841e-40   0.000267491060413  0.000976028331934 -0.000507252593707 -0.000577388391321 -5.88418256125e-33                3.0                2.0     0.666666666667        -70000000.0
4.35803822405e-40   0.000184071282661  0.000997066763375 -0.000542681732441 -0.000595847780005 -7.72683990898e-33                3.0                2.5     0.833333333333        -70000000.0
2.22806455828e-40   0.000105728176436  0.000998363134386  -0.00055375193142 -0.000598832059495 -9.35500648713e-33                3.0                3.0                1.0        -70000000.0
9.66895940384e-41   5.21877261406e-05  0.000995304162643 -0.000556874397262 -0.000597823486714 -1.09255670979e-32                3.0                3.5      1.16666666667        -70000000.0
3.36311631438e-41   2.17194688901e-05  0.000991636625258  -0.00055748722616 -0.000595962944772 -1.25662986373e-32                3.0                4.0      1.33333333333        -70000000.0
5.6051938573e-42     6.8381504903e-06  0.000988100282484 -0.000557185899197 -0.000593987977027 -1.41010548841e-32                3.0                4.5                1.5        -70000000.0
-2.80259692865e-42  7.38702876646e-07  0.000984842358775 -0.000556499571758 -0.000592088781559 -1.56287871503e-32                3.0                5.0      1.66666666667        -70000000.0
-4.20389539297e-42 -1.12058162749e-06  0.000981893435892 -0.000555653514311 -0.000590326919792 -1.72451134066e-32                3.0                5.5      1.83333333333        -70000000.0
-4.20389539297e-42  -1.2708026853e-06  0.000979246124189 -0.000554759594706 -0.000588720183714 -1.87643953722e-32                3.0                6.0                2.0        -70000000.0
-2.80259692865e-42 -9.18757847579e-07  0.000976876663117 -0.000553874599518 -0.000587266242746 -2.02798733394e-32                3.0                6.5      2.16666666667        -70000000.0
-1.40129846432e-42  -5.4205467892e-07  0.000974754698291 -0.000553026097805 -0.000585953955579 -2.18881482056e-32                3.0                7.0      2.33333333333        -70000000.0
-0                  -2.7533905711e-07  0.000972850216385 -0.000552226026684 -0.000584769111356 -2.33994964453e-32                3.0                7.5                2.5        -70000000.0
-0                 -1.20192827913e-07  0.000971135364125 -0.000551478365196 -0.000583697328693 -2.49108489898e-32                3.0                8.0      2.66666666667        -70000000.0
-0                 -4.24302745716e-08  0.000969585812527 -0.000550782829123 -0.000582725306231 -2.65168566671e-32                3.0                8.5      2.83333333333        -70000000.0
0.0                -9.04059986595e-09  0.000968180529526 -0.000550137144728 -0.000581841050007 -2.80236906182e-32                3.0                9.0                3.0        -70000000.0
0.0                 2.41216378469e-09  0.000966901211541 -0.000549538015093  -0.00058103421452 -2.95323383204e-32                3.0                9.5      3.16666666667        -70000000.0
0.0                 4.60805612418e-09  0.000965732624536 -0.000548981915927 -0.000580295534292 -3.11338001407e-32                3.0               10.0      3.33333333333        -70000000.0
0.0                 3.72773079765e-09  0.000964661467151 -0.000548465266093 -0.000579617278618 -3.26417820355e-32                3.0               10.5                3.5        -70000000.0
0.0                  2.3318393657e-09  0.000963676370702 -0.000547984598143 -0.000578992683131  -3.4147344639e-32                3.0               11.0      3.66666666667        -70000000.0
0.0                 1.24209767905e-09  0.000962767899182 -0.000547536785689  -0.00057841572243 -3.57493345134e-32                3.0               11.5      3.83333333333        -70000000.0
0.0                 5.73632395924e-10  0.000961927526077 -0.000547118872873 -0.000577881451136 -3.72562316014e-32                3.0               12.0                4.0        -70000000.0
0.0                 2.23478177695e-10  0.000961147975431 -0.000546728244899  -0.00057738537862 -3.87660128979e-32                3.0               12.5      4.16666666667        -70000000.0
0.0                 6.50257639075e-11  0.000960423108154 -0.000546362457499 -0.000576923639528 -4.03649234134e-32                3.0               13.0      4.33333333333        -70000000.0
-0                    5.471787523e-12  0.000959747580964 -0.000546019407466   -0.0005764928801 -4.18726814592e-32                3.0               13.5                4.5        -70000000.0
-0                 -1.00816919171e-11  0.000959116277954 -0.000545697105281 -0.000576090201321 -4.33756095318e-32                3.0               14.0      4.66666666667        -70000000.0
-0                 -9.52523955165e-12  0.000958525333772 -0.000545393902485 -0.000575712874706 -4.49726804675e-32                3.0               14.5      4.83333333333        -70000000.0
-0                 -5.05140253018e-12  0.000957970996751 -0.000545108093775 -0.000575358740207 -4.64790064535e-32                3.0               15.0                5.0        -70000000.0
-0                 -9.99443502981e-13  0.000957449969974 -0.000544838371752 -0.000575025694616 -4.79810821779e-32                3.0               15.5      5.16666666667        -70000000.0
-0                  1.66211443531e-12  0.000956959297582 -0.000544583429019 -0.000574711918944 -4.95921838555e-32                3.0               16.0      5.33333333333        -70000000.0
-0                  3.12792517344e-12  0.000956496592153 -0.000544342071862 -0.000574415821575 -5.10885399505e-32                3.0               16.5                5.5        -70000000.0
0.0                 3.82629557988e-12  0.000956059352575 -0.000544113390788 -0.000574135981424 -5.26016675029e-32                3.0               17.0      5.66666666667        -70000000.0
0.0                 4.10903009548e-12  0.000955645759859 -0.000543896305771 -0.000573871091092 -5.41978774808e-32                3.0               17.5      5.83333333333        -70000000.0
0.0                 4.19697879694e-12  0.000955253767643 -0.000543690077848 -0.000573620013711 -5.56974535578e-32                3.0               18.0                6.0        -70000000.0
0.0                 4.20791822746e-12  0.000954881897997 -0.000543493911209 -0.000573381726099 -5.72047667754e-32                3.0               18.5      6.16666666667        -70000000.0
0.0                 4.19580142115e-12  0.000954528672992 -0.000543307066891 -0.000573155205075 -5.87982159487e-32                3.0               19.0      6.33333333333        -70000000.0
0.0                 4.18185968235e-12  0.000954192501013 -0.000543128862773 -0.000572939711674 -6.03054086322e-32                3.0               19.5                6.5        -70000000.0
0.0                  4.1718087894e-12  0.000953872358878 -0.000542958844107 -0.000572734336401  -6.1811045852e-32                3.0               20.0      6.66666666667        -70000000.0
0.0                 4.16602058975e-12  0.000953567166562 -0.000542796385616 -0.000572538510824 -6.34091269781e-32                3.0               20.5      6.83333333333        -70000000.0
0.0                 4.16311018455e-12   0.00095327584404 -0.000542641032553 -0.000572351552819   -6.491329483e-32                3.0               21.0                7.0        -70000000.0
0.0                 4.16190909183e-12  0.000952997424974 -0.000542492330169  -0.00057217283711 -6.64282361335e-32                3.0               21.5      7.16666666667        -70000000.0
0.0                 4.16134454437e-12  0.000952731170401 -0.000542349823718 -0.000572001852106 -6.80060503135e-32                3.0               22.0      7.33333333333        -70000000.0
0.0                 4.16132082745e-12  0.000952476227667 -0.000542213228982  -0.00057183814306 -6.95328096974e-32                3.0               22.5                7.5        -70000000.0
0.0                 4.16143602393e-12  0.000952231914653 -0.000542082091215  -0.00057168119838  -7.1033068801e-32                3.0               23.0      7.66666666667        -70000000.0
0.0                 4.16131108657e-12   0.00095199760608 -0.000541956183042 -0.000571530677007 -7.26146023186e-32                3.0               23.5      7.83333333333        -70000000.0
0.0                  4.1614686347e-12  0.000951772676672  -0.00054183510656 -0.000571386181036 -7.41274084468e-32                3.0               24.0                8.0        -70000000.0
0.0                 4.16147668151e-12  0.000951556614837 -0.000541718634395 -0.000571247312564  -7.5621273504e-32                3.0               24.5      8.16666666667        -70000000.0
0.0                 4.16147286986e-12  0.000951348852141 -0.000541606596016 -0.000571113787373 -7.72422388878e-32                3.0               25.0      8.33333333333        -70000000.0
0.0                 4.16153639733e-12  0.000951148933837  -0.00054149859352 -0.000570985264403 -7.87344451662e-32                3.0               25.5                8.5        -70000000.0
0.0                 4.16144576481e-12   0.00095095646202  -0.00054139451322  -0.00057086151628  -8.0239778181e-32                3.0               26.0      8.66666666667        -70000000.0
0.0                 4.16151606854e-12  0.000950771038788 -0.000541294127743 -0.000570742258788 -8.18357987481e-32                3.0               26.5      8.83333333333        -70000000.0
0.0                 4.16154698524e-12  0.000950592209392 -0.000541197209714 -0.000570627207708 -8.33557049081e-32                3.0               27.0                9.0        -70000000.0
0.0                 4.16145804678e-12  0.000950419689616 -0.000541103645446 -0.000570516249354 -8.48445821499e-32                3.0               27.5      9.16666666667        -70000000.0
0.0                  4.1616100892e-12  0.000950253138399 -0.000541013207567  -0.00057040909951 -8.64439948907e-32                3.0               28.0      9.33333333333        -70000000.0
0.0                 4.16157536085e-12  0.000950092271523 -0.000540925782389 -0.000570305587644  -8.7947479716e-32                3.0               28.5                9.5        -70000000.0
0.0                 4.16144068261e-12  0.000949936747929 -0.000540841199381 -0.000570205543227 -8.94492368861e-32                3.0               29.0      9.66666666667        -70000000.0
0.0                 4.16158129008e-12  0.000949786397086 -0.000540759344858 -0.000570108738884 -9.10520360608e-32                3.0               29.5      9.83333333333        -70000000.0
0.0                 4.16153173865e-12  0.000949640821091 -0.000540680048289 -0.000570015117773 -9.25537760118e-32                3.0               30.0               10.0        -70000000.0
0.0                 4.16150886876e-12  0.000949499963099  -0.00054060325283 -0.000569924395677 -9.40705655046e-32                3.0               30.5      10.1666666667        -70000000.0
0.0                 4.16161093623e-12  0.000949363538894 -0.000540528787951 -0.000569836572595 -9.56418765836e-32                3.0               31.0      10.3333333333        -70000000.0
0.0                 4.16156689052e-12  0.000949231207414 -0.000540456596809 -0.000569751421153 -9.71826982778e-32                3.0               31.5               10.5        -70000000.0
0.0                   4.161527927e-12  0.000949102968661 -0.000540386508874 -0.000569668827666 -9.86945171745e-32                3.0               32.0      10.6666666667        -70000000.0
0.0                 4.16163550019e-12  0.000948978652104 -0.000540318580988 -0.000569588792132 -1.00229868917e-31                3.0               32.5      10.8333333333        -70000000.0
0.0                 4.16155545557e-12  0.000948857859839 -0.000540252472092 -0.000569511030335 -1.01740562829e-31                3.0               33.0               11.0        -70000000.0
0.0                 4.16153216217e-12   0.00094874064871 -0.000540188352716 -0.000569435542275  -1.0330041169e-31                3.0               33.5      11.1666666667        -70000000.0
0.0                 4.16159950129e-12  0.000948626848185 -0.000540125995485 -0.000569362214264 -1.04874472094e-31                3.0               34.0      11.3333333333        -70000000.0
0.0                 4.16157832546e-12  0.000948516230892 -0.000540065400401 -0.000569290932617 -1.06345286442e-31                3.0               34.5               11.5        -70000000.0
0.0                  4.1615639259e-12    0.0009484086263 -0.000540006396932  -0.00056922164049 -1.07906455438e-31                3.0               35.0      11.6666666667        -70000000.0
0.0                 4.16161686546e-12  0.000948304091253 -0.000539949041922 -0.000569154281038 -1.09483156113e-31                3.0               35.5      11.8333333333        -70000000.0
0.0                 4.16156223184e-12  0.000948202341533 -0.000539893164841 -0.000569088740576 -1.10951261313e-31                3.0               36.0               12.0        -70000000.0
0.0                 4.16152369184e-12  0.000948103320297 -0.000539838822533  -0.00056902496226 -1.12457191259e-31                3.0               36.5      12.1666666667        -70000000.0
0.0                 4.16165625249e-12  0.000948006857016 -0.000539785844467  -0.00056896277556 -1.14104846333e-31                3.0               37.0      12.3333333333        -70000000.0
0.0                 4.16154020898e-12  0.000947912951688 -0.000539734173799 -0.000568902237319 -1.15612509674e-31                3.0               37.5               12.5        -70000000.0
0.0                 4.16157366678e-12  0.000947821490627 -0.000539683924217 -0.000568843347537 -1.17060870243e-31                3.0               38.0      12.6666666667        -70000000.0
0.0                  4.1616486292e-12  0.000947732360146 -0.000539634868346 -0.000568785878841 -1.18655077059e-31                3.0               38.5      12.8333333333        -70000000.0
0.0                 4.16153427975e-12  0.000947645446558 -0.000539587006188 -0.000568729888073 -1.20217726903e-31                3.0               39.0               13.0        -70000000.0
0.0                 4.16161305381e-12  0.000947560693021 -0.000539540337741 -0.000568675204704 -1.21709055004e-31                3.0               39.5      13.1666666667        -70000000.0
0.0                 4.16162914744e-12   0.00094747804269 -0.000539494806162 -0.000568621942421 -1.23259088947e-31                3.0               40.0      13.3333333333        -70000000.0
0.0                 4.16152877403e-12  0.000947397268192 -0.000539450297765 -0.000568569873849 -1.24825090786e-31                3.0               40.5               13.5        -70000000.0
0.0                 4.16161686546e-12  0.000947318540057 -0.000539406926237 -0.000568519169519 -1.26329402131e-31                3.0               41.0      13.6666666667        -70000000.0
0.0                 4.16167531073e-12  0.000947241630911 -0.000539364464203 -0.000568469545215 -1.27864914585e-31                3.0               41.5      13.8333333333        -70000000.0
0.0                 4.16151860964e-12  0.000947166597598 -0.000539323082194 -0.000568421171465 -1.29368491246e-31                3.0               42.0               14.0        -70000000.0
0.0                 4.16160077184e-12  0.000947093099057 -0.000539282552836 -0.000568373820897 -1.30935181852e-31                3.0               42.5      14.1666666667        -70000000.0
0.0                 4.16162533579e-12  0.000947021419506 -0.000539242932973 -0.000568327607198 -1.32536609234e-31                3.0               43.0      14.3333333333        -70000000.0
0.0                  4.1614995514e-12  0.000946951388414 -0.000539204279448  -0.00056828241668 -1.33973134503e-31                3.0               43.5               14.5        -70000000.0
0.0                 4.16159145447e-12  0.000946882948938 -0.000539166421731 -0.000568238249343  -1.3547394462e-31                3.0               44.0      14.6666666667        -70000000.0
0.0                 4.16162279469e-12  0.000946815873704 -0.000539129359822 -0.000568195048345 -1.37144799637e-31                3.0               44.5      14.8333333333        -70000000.0
0.0                 4.16149531623e-12  0.000946750333242 -0.000539093150564 -0.000568152756841 -1.38629882924e-31                3.0               45.0               15.0        -70000000.0
0.0                 4.16156350239e-12  0.000946686213865 -0.000539057680271 -0.000568111431676 -1.40077853192e-31                3.0               45.5      15.1666666667        -70000000.0
0.0                 4.16160288942e-12  0.000946623401887 -0.000539022948942 -0.000568070902318 -1.41752829327e-31                3.0               46.0      15.3333333333        -70000000.0
0.0                 4.16149573975e-12  0.000946562010995 -0.000538988956578 -0.000568031282455 -1.43251412433e-31                3.0               46.5               15.5        -70000000.0
0.0                 4.16157281975e-12  0.000946501927501 -0.000538955703178 -0.000567992515244 -1.44680981163e-31                3.0               47.0      15.6666666667        -70000000.0
0.0                 4.16154740876e-12  0.000946443037719 -0.000538923131899  -0.00056795454384 -1.46287080676e-31                3.0               47.5      15.8333333333        -70000000.0
0.0                 4.16148134019e-12  0.000946385227962 -0.000538891129054 -0.000567917254557  -1.4785869596e-31                3.0               48.0               16.0        -70000000.0
0.0                 4.16155545557e-12  0.000946328725604  -0.00053885980833 -0.000567880817925 -1.49339244871e-31                3.0               48.5      16.1666666667        -70000000.0
0.0                  4.1615406325e-12  0.000946273360114 -0.000538829112884 -0.000567845120258 -1.50910929031e-31                3.0               49.0      16.3333333333        -70000000.0
0.0                 4.16149828085e-12  0.000946219131492 -0.000538799042715 -0.000567810104712 -1.52390651422e-31                3.0               49.5               16.5        -70000000.0
0.0                 4.16158086656e-12  0.000946165812366 -0.000538769540981 -0.000567775771287 -1.53944163634e-31                3.0               50.0      16.6666666667        -70000000.0
2.76055797472e-40   6.03059433502e-05  0.000379469753398 -6.28198790764e-05 -0.000192500635876 -6.88364396048e-34                4.0                0.5              0.125        -70000000.0
1.77264255737e-39   0.000193691846562  0.000725753466213 -0.000213809727256 -0.000384317274893 -2.54171954773e-33                4.0                1.0               0.25        -70000000.0
1.7123867234e-39    0.000327964556845   0.00100524493973 -0.000396072010744 -0.000559598674954 -4.51745729137e-33                4.0                1.5              0.375        -70000000.0
1.68015685873e-39   0.000396204569597   0.00119016897315 -0.000553380687052 -0.000686535940986 -7.07911769739e-33                4.0                2.0                0.5        -70000000.0
1.42512053822e-39   0.000377368138516   0.00128454519199 -0.000654598181882 -0.000756522751999 -9.75196183194e-33                4.0                2.5              0.625        -70000000.0
1.01874398356e-39   0.000303796497292   0.00132117304474 -0.000706313244336 -0.000786504926964 -1.21334592899e-32                4.0                3.0               0.75        -70000000.0
6.6421547209e-40    0.000216879726622   0.00133106709654  -0.00072907903359 -0.000796482254373 -1.43523440652e-32                4.0                3.5              0.875        -70000000.0
4.13383046976e-40   0.000140970982443   0.00133115111112 -0.000738335927508 -0.000798442727046   -1.663098505e-32                4.0                4.0                1.0        -70000000.0
2.32615545078e-40   8.42173122351e-05   0.00132824868615 -0.000741919677694 -0.000797615257397 -1.86885521667e-32                4.0                4.5              1.125        -70000000.0
1.24715563325e-40    4.6016022992e-05   0.00132463276259 -0.000743136979509 -0.000795907681095 -2.08843546641e-32                4.0                5.0               1.25        -70000000.0
6.16571324303e-41   2.24508251989e-05   0.00132097466121 -0.000743290854643 -0.000793958065515 -2.30652869857e-32                4.0                5.5              1.375        -70000000.0
2.94272677508e-41   9.11759823197e-06   0.00131746730858 -0.000742914551211 -0.000791983893578 -2.50691877344e-32                4.0                6.0                1.5        -70000000.0
1.40129846432e-41   2.30389485267e-06    0.0013141711861 -0.000742256418107 -0.000790069350387 -2.70649653465e-32                4.0                6.5              1.625        -70000000.0
9.80908925027e-42  -6.97901014757e-07   0.00131110584789 -0.000741450435271 -0.000788251782069 -2.92223045552e-32                4.0                7.0               1.75        -70000000.0
9.80908925027e-42  -1.67176084087e-06   0.00130827243083 -0.000740575501368 -0.000786547275311 -3.13745067159e-32                4.0                7.5              1.875        -70000000.0
1.12103877146e-41  -1.69433955755e-06   0.00130566195367 -0.000739679478556  -0.00078496009337 -3.33579295839e-32                4.0                8.0                2.0        -70000000.0
1.40129846432e-41  -1.35944289159e-06   0.00130325986447 -0.000738790902233 -0.000783487735134 -3.53396506253e-32                4.0                8.5              2.125        -70000000.0
1.54142831076e-41  -9.60201362865e-07    0.0013010493376 -0.000737926370675 -0.000782124175203 -3.74798883427e-32                4.0                9.0               2.25        -70000000.0
1.68155815719e-41  -6.18300466382e-07   0.00129901297896 -0.000737095035674 -0.000780861626026 -3.96246977459e-32                4.0                9.5              2.375        -70000000.0
1.68155815719e-41  -3.67054692196e-07   0.00129713407659  -0.00073630138786 -0.000779691902153  -4.1596862156e-32                4.0               10.0                2.5        -70000000.0
1.82168800362e-41  -2.00285218965e-07   0.00129539739646 -0.000735547132535 -0.000778607045504 -4.35731476841e-32                4.0               10.5              2.625        -70000000.0
1.82168800362e-41  -9.84939005355e-08   0.00129378895508   -0.0007348322697 -0.000777599268531 -4.57117811501e-32                4.0               11.0               2.75        -70000000.0
1.82168800362e-41   -4.1258083755e-08   0.00129229613322 -0.000734155833015  -0.00077666169318 -4.76856387772e-32                4.0               11.5              2.875        -70000000.0
1.82168800362e-41  -1.19898856468e-08   0.00129090778955 -0.000733516174023 -0.000775787839302  -4.9820423762e-32                4.0               12.0                3.0        -70000000.0
1.82168800362e-41   1.09774765233e-09   0.00128961391965 -0.000732911530577 -0.000774971965711 -5.17930272606e-32                4.0               12.5              3.125        -70000000.0
1.82168800362e-41    5.6202811502e-09   0.00128840576963 -0.000732339742626 -0.000774208842813 -5.39269398082e-32                4.0               13.0               3.25        -70000000.0
1.82168800362e-41   6.10757321454e-09    0.0012872753814 -0.000731798934339 -0.000773493866291  -5.6062419299e-32                4.0               13.5              3.375        -70000000.0
1.82168800362e-41    5.0345526359e-09   0.00128621582007 -0.000731287002509 -0.000772822772888 -5.80303736256e-32                4.0               14.0                3.5        -70000000.0
1.82168800362e-41   3.61970718156e-09   0.00128522071918 -0.000730802071303 -0.000772191810938 -5.99980926237e-32                4.0               14.5              3.625        -70000000.0
1.82168800362e-41   2.37439625253e-09   0.00128428473545 -0.000730342378574 -0.000771597740368 -6.21292041887e-32                4.0               15.0               3.75        -70000000.0
1.82168800362e-41   1.44823790547e-09   0.00128340286665 -0.000729906162178 -0.000771037434788 -6.42630765583e-32                4.0               15.5              3.875        -70000000.0
1.82168800362e-41   8.29088046047e-10   0.00128257056531 -0.000729491830498 -0.000770508222558 -6.62404842013e-32                4.0               16.0                4.0        -70000000.0
1.82168800362e-41   4.48926133897e-10   0.00128178396608 -0.000729097962449 -0.000770007659412 -6.81954208463e-32                4.0               16.5              4.125        -70000000.0
1.82168800362e-41   2.33661072262e-10   0.00128103943098 -0.000728723193788 -0.000769533471612 -7.03410079814e-32                4.0               17.0               4.25        -70000000.0
1.82168800362e-41    1.2235985879e-10   0.00128033377678 -0.000728366217118 -0.000769083783325 -7.23000427854e-32                4.0               17.5              4.375        -70000000.0
1.82168800362e-41   7.15410193651e-11   0.00127966404762 -0.000728025895569 -0.000768656775563 -7.44302130365e-32                4.0               18.0                4.5        -70000000.0
1.82168800362e-41   5.29869761078e-11    0.0012790276287 -0.000727701149117 -0.000768250743022 -7.65646019808e-32                4.0               18.5              4.625        -70000000.0
1.82168800362e-41   4.98482921336e-11    0.0012784221326 -0.000727391011424 -0.000767864207774 -7.85250487556e-32                4.0               19.0               4.75        -70000000.0
1.82168800362e-41   5.28978513011e-11   0.00127784539927 -0.000727094459307 -0.000767495862419 -8.06716747797e-32                4.0               19.5              4.875        -70000000.0
1.82168800362e-41   5.75103590509e-11   0.00127729538235 -0.000726810810647 -0.000767144513247 -8.26233455249e-32                4.0               20.0                5.0        -70000000.0
1.82168800362e-41   6.17216442344e-11   0.00127677037653 -0.000726539155949 -0.000766808909702   -8.459663205e-32                4.0               20.5              5.125        -70000000.0
1.82168800362e-41   6.49192003865e-11   0.00127626867652  -0.00072627881309 -0.000766488085446 -8.67200007347e-32                4.0               21.0               5.25        -70000000.0
1.82168800362e-41   6.70727782668e-11   0.00127578891806 -0.000726029099951 -0.000766181130984 -8.87019657141e-32                4.0               21.5              5.375        -70000000.0
1.82168800362e-41   6.84164435717e-11   0.00127532950955 -0.000725789504941 -0.000765887193666 -9.08167936977e-32                4.0               22.0                5.5        -70000000.0
1.82168800362e-41   6.91871961198e-11   0.00127488931412 -0.000725559232251 -0.000765605420838 -9.29564689227e-32                4.0               22.5              5.625        -70000000.0
1.82168800362e-41   6.95832348446e-11    0.0012744670812 -0.000725337940821 -0.000765335073538 -9.49302318444e-32                4.0               23.0               5.75        -70000000.0
1.82168800362e-41   6.97656586364e-11   0.00127406190131 -0.000725125062218 -0.000765075526488 -9.68852086675e-32                4.0               23.5              5.875        -70000000.0
1.82168800362e-41    6.9842182981e-11   0.00127367263758 -0.000724920141693 -0.000764826097566  -9.9028075176e-32                4.0               24.0                6.0        -70000000.0
1.82168800362e-41   6.98531266467e-11   0.00127329838051 -0.000724722724499 -0.000764586218338 -1.00973300217e-31                4.0               24.5              6.125        -70000000.0
1.82168800362e-41   6.98501450907e-11   0.00127293822061 -0.000724532469576 -0.000764355377214 -1.03124799262e-31                4.0               25.0               6.25        -70000000.0
1.82168800362e-41   6.98315035896e-11   0.00127259158944  -0.00072434897902 -0.000764133119446 -1.05079804784e-31                4.0               25.5              6.375        -70000000.0
1.82168800362e-41   6.98221930035e-11   0.00127225757751 -0.000724171854927 -0.000763918933444 -1.07220145816e-31                4.0               26.0                6.5        -70000000.0
1.82168800362e-41   6.98160537087e-11   0.00127193561639 -0.000724000869923  -0.00076371236446 -1.09330215573e-31                4.0               26.5              6.625        -70000000.0
1.82168800362e-41   6.98044730742e-11   0.00127162491026 -0.000723835626104  -0.00076351301459 -1.11317489792e-31                4.0               27.0               6.75        -70000000.0
1.82168800362e-41   6.97958536669e-11   0.00127132511807 -0.000723675896097 -0.000763320599617 -1.13260579658e-31                4.0               27.5              6.875        -70000000.0
1.82168800362e-41   6.97973783262e-11   0.00127103544401 -0.000723521395685 -0.000763134664794 -1.15413513633e-31                4.0               28.0                7.0        -70000000.0
1.82168800362e-41   6.97921131694e-11   0.00127075543332 -0.000723371897493 -0.000762954925904 -1.17368542114e-31                4.0               28.5              7.125        -70000000.0
1.82168800362e-41   6.97954267623e-11   0.00127048474496 -0.000723227117305 -0.000762781155572 -1.19493397385e-31                4.0               29.0               7.25        -70000000.0
1.82168800362e-41   6.97914219906e-11   0.00127022281049 -0.000723086884591 -0.000762612955896 -1.21461133603e-31                4.0               29.5              7.375        -70000000.0
1.82168800362e-41   6.97951828168e-11   0.00126996928884 -0.000722950971976 -0.000762450099501 -1.23587687831e-31                4.0               30.0                7.5        -70000000.0
1.82168800362e-41   6.97989165381e-11   0.00126972372527 -0.000722819208931  -0.00076229230217 -1.25734641019e-31                4.0               30.5              7.625        -70000000.0
1.82168800362e-41   6.97953589997e-11   0.00126948577872 -0.000722691368082 -0.000762139450217 -1.27676766613e-31                4.0               31.0               7.75        -70000000.0
1.82168800362e-41   6.97990385108e-11   0.00126925510813 -0.000722567278899  -0.00076199120258 -1.29815500524e-31                4.0               31.5              7.875        -70000000.0
1.82168800362e-41   6.97954809724e-11   0.00126903137243 -0.000722446827695 -0.000761847388731 -1.31790514704e-31                4.0               32.0                8.0        -70000000.0
1.82168800362e-41   6.97920386305e-11   0.00126881423057 -0.000722329843938 -0.000761707838137 -1.33738127468e-31                4.0               32.5              8.125        -70000000.0
1.82168800362e-41   6.97955555113e-11   0.00126860334149 -0.000722216100257 -0.000761572323427 -1.35846991884e-31                4.0               33.0               8.25        -70000000.0
1.82168800362e-41   6.97922486947e-11   0.00126839870518 -0.000722105596651 -0.000761440674069 -1.37868222278e-31                4.0               33.5              8.375        -70000000.0
1.82168800362e-41   6.97956707078e-11   0.00126819975321 -0.000721998105746 -0.000761312776376 -1.39979497376e-31                4.0               34.0                8.5        -70000000.0
1.82168800362e-41   6.97923774437e-11    0.0012680063719 -0.000721893570699 -0.000761188402976 -1.41908031316e-31                4.0               34.5              8.625        -70000000.0
1.82168800362e-41   6.97957316942e-11   0.00126781833387 -0.000721791820979 -0.000761067497024 -1.44087505749e-31                4.0               35.0               8.75        -70000000.0
1.82168800362e-41   6.97926010604e-11   0.00126763552544   -0.0007216927429 -0.000760949831147  -1.4604089267e-31                4.0               35.5              8.875        -70000000.0
1.82168800362e-41   6.97958536669e-11   0.00126745749185 -0.000721596279618 -0.000760835348501 -1.48129713989e-31                4.0               36.0                9.0        -70000000.0
1.82168800362e-41   6.97988691042e-11   0.00126728423311 -0.000721502317447 -0.000760723878557 -1.50260951828e-31                4.0               36.5              9.125        -70000000.0
1.82168800362e-41    6.9795880772e-11   0.00126711552184 -0.000721410742699 -0.000760615307627 -1.52265399285e-31                4.0               37.0               9.25        -70000000.0
1.82168800362e-41   6.97987471315e-11   0.00126695113067 -0.000721321441688 -0.000760509522024 -1.54399587339e-31                4.0               37.5              9.375        -70000000.0
1.82168800362e-41   6.97959620872e-11   0.00126679094592 -0.000721234414414 -0.000760406464906 -1.56317032142e-31                4.0               38.0                9.5        -70000000.0
1.82168800362e-41   6.97987064739e-11   0.00126663485389 -0.000721149433502 -0.000760305965741 -1.58451495703e-31                4.0               38.5              9.625        -70000000.0
1.82168800362e-41   6.97959620872e-11   0.00126648251353 -0.000721066612641 -0.000760207967687 -1.60454978887e-31                4.0               39.0               9.75        -70000000.0
1.82168800362e-41   6.97987132502e-11   0.00126633392483 -0.000720985724456 -0.000760112300213  -1.6260692563e-31                4.0               39.5              9.875        -70000000.0
1.82168800362e-41   6.97960027447e-11    0.0012661890878 -0.000720906768947 -0.000760019077006 -1.64504763556e-31                4.0               40.0               10.0        -70000000.0
1.82168800362e-41   6.97931634903e-11   0.00126604766137 -0.000720829632428 -0.000759928013849 -1.66503735321e-31                4.0               40.5             10.125        -70000000.0
1.82168800362e-41   6.97960772836e-11   0.00126590953187 -0.000720754314898 -0.000759839053899 -1.68644730681e-31                4.0               41.0              10.25        -70000000.0
1.82168800362e-41   6.97933735545e-11   0.00126577469928 -0.000720680759514 -0.000759752253998 -1.70596051304e-31                4.0               41.5             10.375        -70000000.0
1.82168800362e-41     6.979613827e-11   0.00126564304992 -0.000720608852589 -0.000759667443617 -1.72689923575e-31                4.0               42.0               10.5        -70000000.0
1.82168800362e-41   6.97934277646e-11   0.00126551424273 -0.000720538480437 -0.000759584509069 -1.74688344327e-31                4.0               42.5             10.625        -70000000.0
1.82168800362e-41   6.97961585988e-11   0.00126538850509   -0.0007204696999 -0.000759503507197 -1.76833472285e-31                4.0               43.0              10.75        -70000000.0
1.82168800362e-41   6.97935361848e-11   0.00126526549593 -0.000720402454135 -0.000759424267471 -1.78780579954e-31                4.0               43.5             10.875        -70000000.0
1.82168800362e-41   6.97962195852e-11   0.00126514521526   -0.0007203366863 -0.000759346789891 -1.80878171563e-31                4.0               44.0               11.0        -70000000.0
1.82168800362e-41   6.97986929214e-11   0.00126502766307 -0.000720272282706 -0.000759271017614 -1.83044272452e-31                4.0               44.5             11.125        -70000000.0
1.82168800362e-41   6.97962873478e-11   0.00126491261199 -0.000720209243354 -0.000759196893796 -1.85022466436e-31                4.0               45.0              11.25        -70000000.0
1.82168800362e-41   6.97986996976e-11   0.00126479994833 -0.000720147568245 -0.000759124361593 -1.87140261854e-31                4.0               45.5             11.375        -70000000.0
1.82168800362e-41   6.97962941241e-11   0.00126468978578 -0.000720087143691  -0.00075905330732 -1.89133987517e-31                4.0               46.0               11.5        -70000000.0
1.82168800362e-41    6.9793746249e-11   0.00126458178329 -0.000720027969692 -0.000758983787819 -1.91109713423e-31                4.0               46.5             11.625        -70000000.0
1.82168800362e-41   6.97963347816e-11   0.00126447616822 -0.000719970046248 -0.000758915689403 -1.93158104164e-31                4.0               47.0              11.75        -70000000.0
1.82168800362e-41   6.97938140116e-11   0.00126437271319 -0.000719913259672 -0.000758849012072 -1.95131534182e-31                4.0               47.5             11.875        -70000000.0
1.82168800362e-41   6.97963889918e-11   0.00126427130454 -0.000719857553122 -0.000758783642141 -1.97306152814e-31                4.0               48.0               12.0        -70000000.0
1.82168800362e-41   6.97939766419e-11   0.00126417194224  -0.00071980298344 -0.000758719579608 -1.99296296892e-31                4.0               48.5             12.125        -70000000.0
1.82168800362e-41   6.97964025443e-11   0.00126407462631 -0.000719749550626 -0.000758656881317 -2.01342896842e-31                4.0               49.0              12.25        -70000000.0
1.82168800362e-41   6.97940376283e-11   0.00126397924305 -0.000719697084151 -0.000758595376738 -2.03314719739e-31                4.0               49.5             12.375        -70000000.0
1.82168800362e-41   6.97964635307e-11   0.00126388556509 -0.000719645640856 -0.000758535009027  -2.0549280516e-31                4.0               50.0               12.5        -70000000.0
1.69557114183e-40   5.01453065738e-05  0.000381460523613 -5.17552294355e-05 -0.000192500181129 -6.75736701435e-34                5.0                0.5                0.1        -70000000.0
2.7143151254e-39    0.000170166231328  0.000741685028061 -0.000183038622481 -0.000384974327972 -2.97367623412e-33                5.0                1.0                0.2        -70000000.0
2.74374239315e-39   0.000314302496918   0.00105934918793 -0.000357808090712  -0.00057288394828 -5.12735152938e-33                5.0                1.5                0.3        -70000000.0
2.74093979622e-39   0.000435664901488   0.00131284684812 -0.000538889025847 -0.000737038362786  -7.8939618579e-33                5.0                2.0                0.4        -70000000.0
2.592402159e-39     0.000495255449096   0.00148771073327 -0.000691725915658 -0.000858169869389 -1.10609505559e-32                5.0                2.5                0.5        -70000000.0
2.25188663217e-39   0.000483717315092   0.00158935495165 -0.000798645032773 -0.000933057833663 -1.43158050172e-32                5.0                3.0                0.6        -70000000.0
1.79786592973e-39   0.000421083882429   0.00163895322203 -0.000862806075475 -0.000972358520812 -1.74540994274e-32                5.0                3.5                0.7        -70000000.0
1.33683873497e-39   0.000336028421088   0.00165885796832 -0.000897293489288 -0.000990037960946 -2.04224192486e-32                5.0                4.0                0.8        -70000000.0
9.36067374169e-40   0.000250463955354   0.00166443328453 -0.000914584461498 -0.000996594280878 -2.32498619837e-32                5.0                4.5                0.9        -70000000.0
6.19373921232e-40   0.000176213546865   0.00166393829204 -0.000922919866753  -0.00099805345144 -2.59856744177e-32                5.0                5.0                1.0        -70000000.0
3.86758376154e-40   0.000117488959006   0.00166115501088 -0.000926821996927 -0.000997357005872 -2.86666911939e-32                5.0                5.5                1.1        -70000000.0
2.25609052756e-40   7.41116181757e-05   0.00165762980942 -0.000928531164845 -0.000995801087811 -3.13158381831e-32                5.0                6.0                1.2        -70000000.0
1.19110369468e-40   4.38592451246e-05   0.00165394772011 -0.000929108125547 -0.000993925027615 -3.39455533553e-32                5.0                6.5                1.3        -70000000.0
5.46506401087e-41   2.38724773283e-05   0.00165032213317  -0.00092905946758 -0.000991951992546 -3.65634274882e-32                5.0                7.0                1.4        -70000000.0
1.68155815719e-41   1.13968461335e-05   0.00164683342518 -0.000928643203224 -0.000989980094346 -3.91698135746e-32                5.0                7.5                1.5        -70000000.0
-2.80259692865e-42  4.11172118575e-06   0.00164351456533 -0.000928003942136 -0.000988056854112 -4.17714328246e-32                5.0                8.0                1.6        -70000000.0
-1.12103877146e-41  2.22298665586e-07   0.00164037919603 -0.000927230757952 -0.000986207510323 -4.43649533319e-32                5.0                8.5                1.7        -70000000.0
-1.26116861789e-41  -1.5716508095e-06   0.00163743050052 -0.000926381915178 -0.000984445250651 -4.69518272452e-32                5.0                9.0                1.8        -70000000.0
-1.26116861789e-41 -2.15981188489e-06   0.00163466529557 -0.000925496067339 -0.000982775873126 -4.95372317905e-32                5.0                9.5                1.9        -70000000.0
-9.80908925027e-42 -2.11806727712e-06   0.00163207664627 -0.000924599362406 -0.000981200514616 -5.21193819154e-32                5.0               10.0                2.0        -70000000.0
-8.40779078595e-42 -1.79741022066e-06   0.00162965466188 -0.000923708853406  -0.00097971701507 -5.46987080988e-32                5.0               10.5                2.1        -70000000.0
-5.6051938573e-42  -1.39657541087e-06   0.00162738876952 -0.000922835738493 -0.000978321622824 -5.72759163261e-32                5.0               11.0                2.2        -70000000.0
-4.20389539297e-42 -1.01685670995e-06    0.0016252676005 -0.000921986895719 -0.000977009790404 -5.98553573038e-32                5.0               11.5                2.3        -70000000.0
-2.80259692865e-42 -7.00951130472e-07   0.00162328035458 -0.000921166474654 -0.000975776060841  -6.2429041344e-32                5.0               12.0                2.4        -70000000.0
-1.40129846432e-42 -4.58960980332e-07   0.00162141668625 -0.000920376692193 -0.000974615318228 -6.50013134133e-32                5.0               12.5                2.5        -70000000.0
-1.40129846432e-42 -2.84835655062e-07   0.00161966659107 -0.000919618514672 -0.000973522446657 -6.75728565384e-32                5.0               13.0                2.6        -70000000.0
-0                 -1.66116939648e-07   0.00161802120147 -0.000918891885249 -0.000972492443907 -7.01426892274e-32                5.0               13.5                2.7        -70000000.0
-0                 -8.92549020803e-08    0.0016164722183 -0.000918196462862 -0.000971520762505 -7.27099792211e-32                5.0               14.0                2.8        -70000000.0
-0                 -4.21582248278e-08   0.00161501202456 -0.000917531224331 -0.000970603082351 -7.52740377533e-32                5.0               14.5                2.9        -70000000.0
0.0                -1.51305946938e-08   0.00161363368534 -0.000916895203318 -0.000969735424405 -7.78411325965e-32                5.0               15.0                3.0        -70000000.0
0.0                -9.46289379321e-10   0.00161233083418  -0.00091628720611  -0.00096891415069 -8.04072057699e-32                5.0               15.5                3.1        -70000000.0
0.0                 5.47296019268e-09   0.00161109790042 -0.000915705811622 -0.000968135736912 -8.29787775936e-32                5.0               16.0                3.2        -70000000.0
0.0                 7.51248455805e-09   0.00160992965448 -0.000915149769298 -0.000967397340901  -8.5534002699e-32                5.0               16.5                3.3        -70000000.0
0.0                 7.31282655958e-09    0.0016088213215 -0.000914617828585 -0.000966696006799 -8.81089896552e-32                5.0               17.0                3.4        -70000000.0
0.0                 6.14992085035e-09   0.00160776846769 -0.000914108738925 -0.000966029233496 -9.06734901457e-32                5.0               17.5                3.5        -70000000.0
0.0                 4.72997335743e-09    0.0016067673414 -0.000913621249765 -0.000965394519881 -9.32271999654e-32                5.0               18.0                3.6        -70000000.0
0.0                 3.40344440998e-09   0.00160581419095 -0.000913154167392 -0.000964789705904 -9.58018999356e-32                5.0               18.5                3.7        -70000000.0
0.0                 2.31193493169e-09   0.00160490594681 -0.000912706411782 -0.000964212972576 -9.83549669069e-32                5.0               19.0                3.8        -70000000.0
0.0                 1.48379464097e-09   0.00160403942573 -0.000912276959752 -0.000963662387221 -1.00928828878e-31                5.0               19.5                3.9        -70000000.0
0.0                 8.93092349206e-10   0.00160321189924 -0.000911864788122 -0.000963136130849 -1.03480742166e-31                5.0               20.0                4.0        -70000000.0
0.0                 4.93643916976e-10   0.00160242086622 -0.000911468987397 -0.000962632839219 -1.06055304383e-31                5.0               20.5                4.1        -70000000.0
0.0                 2.37069478631e-10   0.00160166416663 -0.000911088591238   -0.0009621510344 -1.08604738112e-31                5.0               21.0                4.2        -70000000.0
0.0                 8.10887950753e-11   0.00160093941304 -0.000910722917524 -0.000961689465839 -1.11179587315e-31                5.0               21.5                4.3        -70000000.0
-0                 -7.68906778661e-12   0.00160024478646 -0.000910371056762 -0.000961246769293 -1.13729514661e-31                5.0               22.0                4.4        -70000000.0
-0                 -5.38419542241e-11   0.00159957858159 -0.000910032326829 -0.000960821921581 -1.16303491426e-31                5.0               22.5                4.5        -70000000.0
-0                 -7.44545077718e-11   0.00159893886575 -0.000909706102448  -0.00096041389952 -1.18865518098e-31                5.0               23.0                4.6        -70000000.0
-0                 -8.08015560385e-11    0.0015983243884 -0.000909391701498 -0.000960021793617 -1.21414113829e-31                5.0               23.5                4.7        -70000000.0
-0                 -7.99424613421e-11   0.00159773344421 -0.000909088498702 -0.000959644580689 -1.23988676046e-31                5.0               24.0                4.8        -70000000.0
-0                 -7.60423489584e-11   0.00159716501003 -0.000908795925625  -0.00095928146493 -1.26536479695e-31                5.0               24.5                4.9        -70000000.0
-0                 -7.13805506673e-11    0.0015966176079 -0.000908513470677 -0.000958931764217 -1.29112052103e-31                5.0               25.0                5.0        -70000000.0
-0                 -6.70710706484e-11   0.00159609021466 -0.000908240679109 -0.000958594682743 -1.31657204002e-31                5.0               25.5                5.1        -70000000.0
-0                 -6.35514454646e-11   0.00159558169344 -0.000907977039333 -0.000958269652074 -1.34233407779e-31                5.0               26.0                5.2        -70000000.0
-0                 -6.08974405191e-11   0.00159509113473 -0.000907722153443 -0.000957955876402 -1.36779650224e-31                5.0               26.5                5.3        -70000000.0
-0                 -5.90148250905e-11   0.00159461751537 -0.000907475509848 -0.000957653014666 -1.39355107838e-31                5.0               27.0                5.4        -70000000.0
-0                 -5.77483007702e-11   0.00159416015322 -0.000907236824332 -0.000957360271059 -1.41900558202e-31                5.0               27.5                5.5        -70000000.0
-0                 -5.69389709535e-11   0.00159371802511 -0.000907005698991  -0.00095707730452 -1.44477301512e-31                5.0               28.0                5.6        -70000000.0
0.0                -5.64495282115e-11    0.0015932905626 -0.000906781792764 -0.000956803660301   -1.470369749e-31                5.0               28.5                5.7        -70000000.0
0.0                -5.61725857072e-11   0.00159287696988 -0.000906564764591 -0.000956538883656 -1.49581357677e-31                5.0               29.0                5.8        -70000000.0
0.0                -5.60296607559e-11   0.00159247656484 -0.000906354330255  -0.00095628240615 -1.52157527015e-31                5.0               29.5                5.9        -70000000.0
0.0                -5.59665432488e-11   0.00159208889272 -0.000906150148694  -0.00095603400041 -1.54700348589e-31                5.0               30.0                6.0        -70000000.0
0.0                -5.59477357292e-11   0.00159171315772 -0.000905952049379 -0.000955793325375 -1.57278400555e-31                5.0               30.5                6.1        -70000000.0
0.0                -5.59510289933e-11   0.00159134890509  -0.00090575969125  -0.00095555981261 -1.59821405799e-31                5.0               31.0                6.2        -70000000.0
0.0                -5.59635311996e-11    0.0015909955664 -0.000905572846932 -0.000955333348429 -1.62398723081e-31                5.0               31.5                6.3        -70000000.0
0.0                -5.59782831254e-11    0.0015906526869 -0.000905391289052 -0.000955113591772 -1.64958798249e-31                5.0               32.0                6.4        -70000000.0
0.0                -5.59917678899e-11   0.00159031992553 -0.000905214790237 -0.000954900201577 -1.67481921108e-31                5.0               32.5                6.5        -70000000.0
0.0                -5.60027081675e-11   0.00158999671385 -0.000905043236799 -0.000954692950472 -1.70078787872e-31                5.0               33.0                6.6        -70000000.0
0.0                -5.60108769532e-11    0.0015896827108 -0.000904876287677 -0.000954491497396 -1.72638702327e-31                5.0               33.5                6.7        -70000000.0
0.0                -5.60166503298e-11   0.00158937746164 -0.000904713829186 -0.000954295728661 -1.75198582344e-31                5.0               34.0                6.8        -70000000.0
0.0                -5.60205500695e-11     0.001589080739 -0.000904555690795 -0.000954105303208 -1.77758404964e-31                5.0               34.5                6.9        -70000000.0
0.0                -5.60230200175e-11   0.00158879208811 -0.000904401758817 -0.000953919993663 -1.80318193146e-31                5.0               35.0                7.0        -70000000.0
0.0                -5.60245277362e-11   0.00158851116794 -0.000904251749034 -0.000953739800025 -1.82879037435e-31                5.0               35.5                7.1        -70000000.0
0.0                -5.60253578285e-11   0.00158823775109 -0.000904105547761 -0.000953564210704 -1.85396443536e-31                5.0               36.0                7.2        -70000000.0
0.0                -5.60257745687e-11   0.00158797138283 -0.000903963098153 -0.000953393282543 -1.87998441607e-31                5.0               36.5                7.3        -70000000.0
0.0                -5.60260049617e-11   0.00158771206316 -0.000903824172838 -0.000953226731326 -1.90556599709e-31                5.0               37.0                7.4        -70000000.0
0.0                -5.60260490074e-11   0.00158745933732  -0.00090368871497 -0.000953064443365 -1.93116204219e-31                5.0               37.5                7.5        -70000000.0
0.0                 -5.6026015126e-11   0.00158721297794 -0.000903556554022 -0.000952906248131 -1.95632910074e-31                5.0               38.0                7.6        -70000000.0
0.0                -5.60259643041e-11   0.00158697275765 -0.000903427519461 -0.000952751918248 -1.98235298446e-31                5.0               38.5                7.7        -70000000.0
0.0                -5.60259067058e-11   0.00158673844908 -0.000903301554445 -0.000952601396875 -2.00795189943e-31                5.0               39.0                7.8        -70000000.0
0.0                -5.60258728245e-11   0.00158650982485  -0.00090317860213 -0.000952454570324 -2.03354691138e-31                5.0               39.5                7.9        -70000000.0
0.0                -5.60258253907e-11   0.00158628665758 -0.000903058491986 -0.000952311211222 -2.05914123457e-31                5.0               40.0                8.0        -70000000.0
0.0                -5.60257847331e-11   0.00158606894729 -0.000902941167169 -0.000952171262725 -2.08473555776e-31                5.0               40.5                8.1        -70000000.0
0.0                -5.60258287788e-11   0.00158585623922 -0.000902826513993 -0.000952034554302 -2.11032965137e-31                5.0               41.0                8.2        -70000000.0
0.0                -5.60257372992e-11   0.00158564853336 -0.000902714418771 -0.000951901085955 -2.13545148093e-31                5.0               41.5                8.3        -70000000.0
0.0                -5.60257779568e-11   0.00158544548867  -0.00090260482466 -0.000951770573465 -2.16151692021e-31                5.0               42.0                8.4        -70000000.0
0.0                -5.60257474636e-11   0.00158524710514 -0.000902497674815 -0.000951643073677 -2.18711032505e-31                5.0               42.5                8.5        -70000000.0
0.0                -5.60257203586e-11    0.0015850531554 -0.000902392798707 -0.000951518416059 -2.21271658685e-31                5.0               43.0                8.6        -70000000.0
0.0                -5.60257101942e-11   0.00158486352575  -0.00090229025318 -0.000951396486926 -2.23778561101e-31                5.0               43.5                8.7        -70000000.0
0.0                -5.60257677924e-11   0.00158467810252 -0.000902189867702 -0.000951277286276 -2.26390247817e-31                5.0               44.0                8.8        -70000000.0
0.0                -5.60256966417e-11   0.00158449665832 -0.000902091585431 -0.000951160586737 -2.28947705673e-31                5.0               44.5                8.9        -70000000.0
0.0                -5.60257542399e-11   0.00158431907948 -0.000901995349523 -0.000951046445152 -2.31506954321e-31                5.0               45.0                9.0        -70000000.0
0.0                -5.60257406874e-11     0.001584145366 -0.000901901159978 -0.000950934690991 -2.34066134092e-31                5.0               45.5                9.1        -70000000.0
0.0                -5.60257101942e-11   0.00158397529049 -0.000901808846265 -0.000950825324253 -2.36625336823e-31                5.0               46.0                9.2        -70000000.0
0.0                -5.60257339111e-11   0.00158380873927 -0.000901718408386 -0.000950718174408 -2.39184998731e-31                5.0               46.5                9.3        -70000000.0
0.0                -5.60257101942e-11   0.00158364559866 -0.000901629789496 -0.000950613241457 -2.41690890955e-31                5.0               47.0                9.4        -70000000.0
0.0                 -5.6025757628e-11   0.00158348586865 -0.000901542989595 -0.000950510468556 -2.44303289397e-31                5.0               47.5                9.5        -70000000.0
0.0                -5.60257169705e-11   0.00158332920819 -0.000901457838154 -0.000950409742018  -2.4686242325e-31                5.0               48.0                9.6        -70000000.0
0.0                -5.60257406874e-11   0.00158317584464 -0.000901374335172 -0.000950311004999 -2.49421557104e-31                5.0               48.5                9.7        -70000000.0
0.0                 -5.6025730523e-11   0.00158302543696 -0.000901292537492   -0.0009502142575 -2.51924969771e-31                5.0               49.0                9.8        -70000000.0
0.0                -5.60256898654e-11   0.00158287798513 -0.000901212217741 -0.000950119385834 -2.54539732976e-31                5.0               49.5                9.9        -70000000.0
0.0                -5.60256898654e-11   0.00158273337547 -0.000901133432762 -0.000950026333157 -2.57098820912e-31                5.0               50.0               10.0        -70000000.0
1.17709071003e-40   4.28445119383e-05  0.000382542111765 -4.39613891956e-05  -0.00019250003902 -6.68877648133e-34                6.0                0.5    0.0833333333333        -70000000.0
1.88474643452e-39   0.000150254322762  0.000750336880628 -0.000159193106697 -0.000385013692039 -2.86285428723e-33                6.0                1.0     0.166666666667        -70000000.0
3.93064219243e-39   0.000290537656156   0.00108863002879 -0.000320714661939 -0.000576475883918 -5.71885463309e-33                6.0                1.5               0.25        -70000000.0
4.08478502351e-39   0.000431515672972   0.00138239238368 -0.000503216767811  -0.00075771072261 -8.70826576741e-33                6.0                2.0     0.333333333333        -70000000.0
3.83535389686e-39   0.000540711425856   0.00161710261182 -0.000680500193084 -0.000912637688089 -1.20035644377e-32                6.0                2.5     0.416666666667        -70000000.0
3.73305910896e-39   0.000594306698076   0.00178525317551 -0.000830071087421  -0.00102980391148 -1.59278049607e-32                6.0                3.0                0.5        -70000000.0
3.39814877599e-39   0.000587948534303   0.00189202637557 -0.000940892221024  -0.00110811913601 -1.99544198204e-32                6.0                3.5     0.583333333333        -70000000.0
2.77176836243e-39   0.000534982120826   0.00195205666387  -0.00101450518741  -0.00115477678264 -2.35367460292e-32                6.0                4.0     0.666666666667        -70000000.0
2.25048533371e-39    0.00045569461804   0.00198175939659  -0.00105946992335  -0.00117975741887 -2.72994959846e-32                6.0                4.5               0.75        -70000000.0
1.74181399116e-39   0.000368142565321   0.00199413352675  -0.00108536346488  -0.00119169556001 -3.09073682455e-32                6.0                5.0     0.833333333333        -70000000.0
1.24855693171e-39   0.000284536810113   0.00199755550057  -0.00109972222617  -0.00119649939734 -3.40202156137e-32                6.0                5.5     0.916666666667        -70000000.0
8.91225823311e-40   0.000211456367083   0.00199672626877  -0.00110750386284  -0.00119766411899 -3.74200058595e-32                6.0                6.0                1.0        -70000000.0
6.09564831981e-40   0.000151404776716   0.00199403507395  -0.00111163831207  -0.00119706589885 -4.07666090037e-32                6.0                6.5      1.08333333333        -70000000.0
3.88159674618e-40   0.000104375466492   0.00199060832529  -0.00111374879452  -0.00119564697343 -4.37022396931e-32                6.0                7.0      1.16666666667        -70000000.0
2.396220374e-40     6.90239190249e-05   0.00198694874598  -0.00111470546926  -0.00119386152164 -4.69903177975e-32                6.0                7.5               1.25        -70000000.0
1.37327249504e-40   4.34389448856e-05   0.00198327325052  -0.00111497445232  -0.00119192588954 -5.02651945494e-32                6.0                8.0      1.33333333333        -70000000.0
6.72623262876e-41   2.56087755446e-05   0.00197967619897  -0.00111481290332  -0.00118994580589 -5.31521122477e-32                6.0                8.5      1.41666666667        -70000000.0
2.52233723578e-41   1.36763098624e-05   0.00197620056497  -0.00111437179839  -0.00118797595405 -5.64041621391e-32                6.0                9.0                1.5        -70000000.0
0.0                 6.05782624064e-06   0.00197286681214  -0.00111374606604  -0.00118604714316 -5.96505239694e-32                6.0                9.5      1.58333333333        -70000000.0
-1.26116861789e-41   1.4774137469e-06   0.00196968471755  -0.00111299914352  -0.00118417756312  -6.2515148601e-32                6.0               10.0      1.66666666667        -70000000.0
-1.82168800362e-41 -1.04693975711e-06   0.00196665837393  -0.00111217559606  -0.00118237790048 -6.57491987351e-32                6.0               10.5               1.75        -70000000.0
-1.96181785005e-41 -2.24115526137e-06   0.00196378687178  -0.00111130702862  -0.00118065383958 -6.89803847497e-32                6.0               11.0      1.83333333333        -70000000.0
-1.68155815719e-41  -2.6216415705e-06   0.00196106657313  -0.00111041617856  -0.00117900799523 -7.18339604232e-32                6.0               11.5      1.91666666667        -70000000.0
-1.40129846432e-41 -2.54159759905e-06   0.00195849247575  -0.00110951918941  -0.00117744036743 -7.50576331463e-32                6.0               12.0                2.0        -70000000.0
-1.12103877146e-41 -2.23231477747e-06   0.00195605707631  -0.00110862754354  -0.00117594936455  -7.8275950712e-32                6.0               12.5      2.08333333333        -70000000.0
-8.40779078595e-42  -1.8375079236e-06   0.00195375332623  -0.00110774919904  -0.00117453248549 -8.11198434804e-32                6.0               13.0      2.16666666667        -70000000.0
-7.00649232162e-42 -1.44038936334e-06   0.00195157349481  -0.00110688961286  -0.00117318643333 -8.43381495666e-32                6.0               13.5               2.25        -70000000.0
-4.20389539297e-42  -1.0841016973e-06   0.00194950962396  -0.00110605219561  -0.00117190779747 -8.75524206307e-32                6.0               14.0      2.33333333333        -70000000.0
-2.80259692865e-42  -7.8653672464e-07   0.00194755421035  -0.00110523922103  -0.00117069293992 -9.03839328263e-32                6.0               14.5      2.41666666667        -70000000.0
-2.80259692865e-42 -5.50670342658e-07   0.00194570066014  -0.00110445205337  -0.00116953810902 -9.35981120549e-32                6.0               15.0                2.5        -70000000.0
-1.40129846432e-42 -3.71483843686e-07   0.00194394147002  -0.00110369114736  -0.00116843989417 -9.68044967458e-32                6.0               15.5      2.58333333333        -70000000.0
-1.40129846432e-42  -2.4037791202e-07   0.00194227095562  -0.00110295673039  -0.00116739465739 -9.96432582058e-32                6.0               16.0      2.66666666667        -70000000.0
-0                 -1.47829345987e-07    0.0019406827505  -0.00110224834771  -0.00116639921544 -1.02850716224e-31                6.0               16.5               2.75        -70000000.0
-0                 -8.48527983988e-08   0.00193917185243  -0.00110156565825  -0.00116545061246  -1.0606739223e-31                6.0               17.0      2.83333333333        -70000000.0
-0                 -4.36981249796e-08   0.00193773280444   -0.0011009078662  -0.00116454577892 -1.08892688311e-31                6.0               17.5      2.91666666667        -70000000.0
0.0                -1.80734385791e-08   0.00193636105905  -0.00110027428946  -0.00116368210001 -1.12094360693e-31                6.0               18.0                3.0        -70000000.0
0.0                -3.10560843535e-09   0.00193505229618  -0.00109966390482  -0.00116285707463 -1.15307099252e-31                6.0               18.5      3.08333333333        -70000000.0
0.0                 4.83209219165e-09   0.00193380242308  -0.00109907603019  -0.00116206831535 -1.18129468076e-31                6.0               19.0      3.16666666667        -70000000.0
0.0                 8.34182289217e-09   0.00193260802916  -0.00109850964236  -0.00116131366212 -1.21333493743e-31                6.0               19.5               3.25        -70000000.0
0.0                   9.223877738e-09   0.00193146524907  -0.00109796383185  -0.00116059106858 -1.24535235001e-31                6.0               20.0      3.33333333333        -70000000.0
0.0                 8.67666181958e-09   0.00193037112695  -0.00109743768917  -0.00115989860205 -1.27375270679e-31                6.0               20.5      3.41666666667        -70000000.0
0.0                 7.46322708495e-09    0.0019293229343  -0.00109693053219  -0.00115923455724 -1.30566473814e-31                6.0               21.0                3.5        -70000000.0
0.0                 6.04297688278e-09   0.00192831771528  -0.00109644122404  -0.00115859722882 -1.33780475112e-31                6.0               21.5      3.58333333333        -70000000.0
0.0                 4.67144378735e-09   0.00192735296878  -0.00109596919629  -0.00115798525258 -1.36589160447e-31                6.0               22.0      3.66666666667        -70000000.0
0.0                 3.47298752257e-09   0.00192642642105  -0.00109551353944  -0.00115739703688 -1.39809946091e-31                6.0               22.5               3.75        -70000000.0
0.0                 2.49196041406e-09   0.00192553579836  -0.00109507357138  -0.00115683144486 -1.42997338054e-31                6.0               23.0      3.83333333333        -70000000.0
0.0                 1.72729896792e-09   0.00192467928173  -0.00109464849629  -0.00115628699859 -1.45822416025e-31                6.0               23.5      3.91666666667        -70000000.0
0.0                 1.15502995623e-09   0.00192385505215  -0.00109423774575  -0.00115576278858 -1.49025167474e-31                6.0               24.0                4.0        -70000000.0
0.0                 7.42167124198e-10   0.00192306129065  -0.00109384063762  -0.00115525767796 -1.52222890929e-31                6.0               24.5      4.08333333333        -70000000.0
0.0                 4.54721411349e-10   0.00192229617824   -0.0010934564898  -0.00115477064355 -1.55064051592e-31                6.0               25.0      4.16666666667        -70000000.0
0.0                 2.61889332919e-10   0.00192155835066  -0.00109308473384  -0.00115430077585 -1.58249377255e-31                6.0               25.5               4.25        -70000000.0
0.0                 1.37816488907e-10   0.00192084644368    -0.001092724915  -0.00115384716537 -1.61458890093e-31                6.0               26.0      4.33333333333        -70000000.0
-0                  6.19639024335e-11   0.00192015909306  -0.00109237646484  -0.00115340912998 -1.64276552348e-31                6.0               26.5      4.41666666667        -70000000.0
-0                  1.87086284642e-11   0.00191949516193  -0.00109203881493   -0.0011529857602 -1.67488510305e-31                6.0               27.0                4.5        -70000000.0
-0                 -3.38593818544e-12   0.00191885328604  -0.00109171162421   -0.0011525763739 -1.70675270899e-31                6.0               27.5      4.58333333333        -70000000.0
-0                 -1.23983016169e-11   0.00191823278328  -0.00109139421056  -0.00115218028895 -1.73503023579e-31                6.0               28.0      4.66666666667        -70000000.0
-0                 -1.38306707531e-11   0.00191763228941  -0.00109108646029  -0.00115179693694 -1.76694559618e-31                6.0               28.5               4.75        -70000000.0
-0                 -1.12855383404e-11   0.00191705089492  -0.00109078780497  -0.00115142574941 -1.79892202717e-31                6.0               29.0      4.83333333333        -70000000.0
-0                 -7.01341713316e-12   0.00191648769032  -0.00109049778985  -0.00115106604426 -1.82735234528e-31                6.0               29.5      4.91666666667        -70000000.0
-0                 -2.33782787508e-12    0.0019159419935  -0.00109021618755  -0.00115071736673 -1.85915107459e-31                6.0               30.0                5.0        -70000000.0
-0                  2.03029731699e-12   0.00191541312233  -0.00108994265702  -0.00115037926207 -1.89117491566e-31                6.0               30.5      5.08333333333        -70000000.0
-0                  5.76609208514e-12   0.00191489993995   -0.0010896767435  -0.00115005127554  -1.9192559145e-31                6.0               31.0      5.16666666667        -70000000.0
-0                  8.77522491114e-12    0.0019144019916  -0.00108941821964  -0.00114973283871  -1.9513587341e-31                6.0               31.5               5.25        -70000000.0
-0                  1.10893367107e-11   0.00191391882254  -0.00108916685804   -0.0011494237242  -1.9836774819e-31                6.0               32.0      5.33333333333        -70000000.0
-0                   1.2800338182e-11    0.0019134492959  -0.00108892220396  -0.00114912336358 -2.01155598347e-31                6.0               32.5      5.41666666667        -70000000.0
-0                  1.40209363759e-11   0.00191299318431  -0.00108868414372  -0.00114883152946 -2.04353126652e-31                6.0               33.0                5.5        -70000000.0
-0                  1.48610948038e-11   0.00191254980564  -0.00108845244995  -0.00114854776712 -2.07555751828e-31                6.0               33.5      5.58333333333        -70000000.0
0.0                 1.54175395459e-11   0.00191211893252  -0.00108822678158  -0.00114827184916 -2.10406670012e-31                6.0               34.0      5.66666666667        -70000000.0
0.0                 1.57709318559e-11   0.00191169965547  -0.00108800691123  -0.00114800343454 -2.13570907949e-31                6.0               34.5               5.75        -70000000.0
0.0                 1.59831017507e-11   0.00191129151972  -0.00108779261154   -0.0011477420685 -2.16790798198e-31                6.0               35.0      5.83333333333        -70000000.0
0.0                 1.61010629471e-11   0.00191089452528  -0.00108758376882  -0.00114748775104 -2.19621282984e-31                6.0               35.5      5.91666666667        -70000000.0
0.0                 1.61591321378e-11   0.00191050776266   -0.0010873801557  -0.00114723991373 -2.22789079547e-31                6.0               36.0                6.0        -70000000.0
0.0                 1.61802012354e-11   0.00191013100448  -0.00108718154479  -0.00114699855658  -2.2595974597e-31                6.0               36.5      6.08333333333        -70000000.0
0.0                 1.61807687474e-11   0.00190976402337  -0.00108698782242  -0.00114676333851 -2.28820192087e-31                6.0               37.0      6.16666666667        -70000000.0
0.0                  1.6170885567e-11    0.0019094061372  -0.00108679864752  -0.00114653403216 -2.32048209776e-31                6.0               37.5               6.25        -70000000.0
0.0                 1.61567350346e-11   0.00190905734598  -0.00108661413378  -0.00114631029646  -2.3519479234e-31                6.0               38.0      6.33333333333        -70000000.0
0.0                 1.61421287985e-11   0.00190871719496  -0.00108643382646  -0.00114609213142 -2.38031820405e-31                6.0               38.5      6.41666666667        -70000000.0
0.0                 1.61288693447e-11    0.0019083852294  -0.00108625772555  -0.00114587930966  -2.4122202483e-31                6.0               39.0                6.5        -70000000.0
0.0                 1.61175207973e-11   0.00190806122191  -0.00108608571736  -0.00114567149012 -2.44460213301e-31                6.0               39.5      6.58333333333        -70000000.0
0.0                 1.61087489241e-11   0.00190774494513  -0.00108591768821   -0.0011454686728 -2.47242943629e-31                6.0               40.0      6.66666666667        -70000000.0
0.0                 1.61020776926e-11   0.00190743617168  -0.00108575341073  -0.00114527051664 -2.50435949036e-31                6.0               40.5               6.75        -70000000.0
0.0                 1.60971835362e-11   0.00190713444681  -0.00108559277123  -0.00114507690796 -2.53633569177e-31                6.0               41.0      6.83333333333        -70000000.0
0.0                 1.60935124954e-11   0.00190683977053  -0.00108543576971  -0.00114488784675 -2.56451954636e-31                6.0               41.5      6.91666666667        -70000000.0
0.0                  1.6091316986e-11   0.00190655180177  -0.00108528206511  -0.00114470299195 -2.59651044145e-31                6.0               42.0                7.0        -70000000.0
0.0                  1.6089748281e-11   0.00190627031316  -0.00108513177111  -0.00114452234357 -2.62853118307e-31                6.0               42.5      7.08333333333        -70000000.0
0.0                   1.608864375e-11   0.00190599496364  -0.00108498466034  -0.00114434556053 -2.65712508315e-31                6.0               43.0      7.16666666667        -70000000.0
0.0                  1.6088206681e-11    0.0019057257532  -0.00108484061911  -0.00114417275654 -2.68865771911e-31                6.0               43.5               7.25        -70000000.0
0.0                  1.6087793329e-11   0.00190546245449  -0.00108469964744  -0.00114400359053 -2.72024201254e-31                6.0               44.0      7.33333333333        -70000000.0
0.0                 1.60876323927e-11   0.00190520472643  -0.00108456163161  -0.00114383817618 -2.74924044798e-31                6.0               44.5      7.41666666667        -70000000.0
0.0                 1.60877137079e-11   0.00190495256902  -0.00108442645796  -0.00114367617243 -2.78132616322e-31                6.0               45.0                7.5        -70000000.0
0.0                 1.60875680182e-11    0.0019047057549   -0.0010842940128  -0.00114351769298 -2.81241293785e-31                6.0               45.5      7.58333333333        -70000000.0
0.0                 1.60876730503e-11   0.00190446394299  -0.00108416418243  -0.00114336228307 -2.84135558323e-31                6.0               46.0      7.66666666667        -70000000.0
0.0                 1.60878475391e-11     0.001904227247  -0.00108403696686  -0.00114321028377 -2.87296214676e-31                6.0               46.5               7.75        -70000000.0
0.0                 1.60877187901e-11   0.00190399532585  -0.00108391236608  -0.00114306124033 -2.90456503688e-31                6.0               47.0      7.83333333333        -70000000.0
0.0                 1.60878187399e-11   0.00190376817955  -0.00108379015273  -0.00114291538011 -2.93275279448e-31                6.0               47.5      7.91666666667        -70000000.0
0.0                 1.60879576533e-11   0.00190354546703  -0.00108367021312  -0.00114277224839 -2.96508164419e-31                6.0               48.0                8.0        -70000000.0
0.0                 1.60879373246e-11   0.00190332730199  -0.00108355266093  -0.00114263195883 -2.99746375849e-31                6.0               48.5      8.08333333333        -70000000.0
0.0                 1.60879102195e-11   0.00190311334336  -0.00108343738248  -0.00114249451144 -3.02482086403e-31                6.0               49.0      8.16666666667        -70000000.0
0.0                 1.60880237219e-11   0.00190290359114  -0.00108332415039  -0.00114235967885  -3.0572179016e-31                6.0               49.5               8.25        -70000000.0
0.0                  1.6088076238e-11   0.00190269781797  -0.00108321319203  -0.00114222746106  -3.0896489183e-31                6.0               50.0      8.33333333333        -70000000.0
7.70714155379e-41   3.31234915052e-05  0.000383617503985 -3.37517356286e-05 -0.000192500110074 -6.62056799832e-34                8.0                0.5             0.0625        -70000000.0
1.10001929449e-39   0.000120611900911  0.000758939506795 -0.000125639758153 -0.000385001271752 -2.75345776356e-33                8.0                1.0              0.125        -70000000.0
5.4874847863e-39    0.000244643047154   0.00111767076305 -0.000261612797203   -0.0005775077625 -6.59181631337e-33                8.0                1.5             0.1875        -70000000.0
7.08356373716e-39   0.000387383721545   0.00145150693243 -0.000427619426091 -0.000768634549786 -1.01668760385e-32                8.0                2.0               0.25        -70000000.0
7.29936370067e-39   0.000530695160705   0.00175196009877 -0.000609407720731 -0.000952317122938 -1.40426891215e-32                8.0                2.5             0.3125        -70000000.0
6.84674429669e-39   0.000655929170534   0.00201048987947 -0.000792144021489  -0.00111919734991 -1.80698349052e-32                8.0                3.0              0.375        -70000000.0
6.89578974294e-39   0.000746486421122   0.00222053608923 -0.000961546334111  -0.00126092800201 -2.30414154965e-32                8.0                3.5             0.4375        -70000000.0
6.71502224104e-39   0.000792409139194   0.00238033794631   -0.0011067613741  -0.00137307188197 -2.83164707896e-32                8.0                4.0                0.5        -70000000.0
6.3002378956e-39    0.000792852119957   0.00249383401751  -0.00122254618873  -0.00145583999256 -3.36893237115e-32                8.0                4.5             0.5625        -70000000.0
5.70048215287e-39   0.000754736277031   0.00256909038399  -0.00130919636376    -0.001513045504 -3.90078444579e-32                8.0                5.0              0.625        -70000000.0
4.77142127103e-39   0.000689117086949   0.00261565128312  -0.00137072038342   -0.0015502325823 -4.35433671546e-32                8.0                5.5             0.6875        -70000000.0
4.07077203886e-39   0.000607593051427   0.00264234631686  -0.00141262648867  -0.00157300985393 -4.85338027211e-32                8.0                6.0               0.75        -70000000.0
3.38413579134e-39   0.000520042419794   0.00265617768491  -0.00144029320381  -0.00158608509082 -5.33668408569e-32                8.0                6.5             0.8125        -70000000.0
2.65405929143e-39   0.000433759481666   0.00266213419309  -0.00145815806718  -0.00159296450875 -5.74094049595e-32                8.0                7.0              0.875        -70000000.0
2.11455938267e-39   0.000353501093286   0.00266349866251  -0.00146952129398  -0.00159604906003 -6.20014897122e-32                8.0                7.5             0.9375        -70000000.0
1.65213088944e-39   0.000281941993308   0.00266230222223  -0.00147667185502  -0.00159688545409 -6.65239287205e-32                8.0                8.0                1.0        -70000000.0
1.26537251329e-39   0.000220221807012   0.00265974267677  -0.00148112201259  -0.00159642434028 -7.09921159094e-32                8.0                8.5             1.0625        -70000000.0
9.26258284919e-40   0.000168434638681    0.0026564973723  -0.00148383935539  -0.00159523051479 -7.47542144067e-32                8.0                9.0              1.125        -70000000.0
6.82432352126e-40   0.000126016544755   0.00265293851953  -0.00148543063005  -0.00159363162311 -7.91557806829e-32                8.0                9.5             1.1875        -70000000.0
4.94658357907e-40   9.20320530895e-05   0.00264926552518  -0.00148627395902  -0.00159181536219 -8.35374186564e-32                8.0               10.0               1.25        -70000000.0
3.50324616081e-40   6.53746425883e-05   0.00264558366325  -0.00148660694776   -0.0015898891661 -8.79050287579e-32                8.0               10.5             1.3125        -70000000.0
2.45227231257e-40    4.4901661056e-05   0.00264194932242  -0.00148658170929  -0.00158791613103 -9.22611709018e-32                8.0               11.0              1.375        -70000000.0
1.6535321879e-40    2.95198550049e-05   0.00263839388026  -0.00148629931118  -0.00158593434207 -9.59382010311e-32                8.0               11.5             1.4375        -70000000.0
1.1350517561e-40    1.82352035694e-05   0.00263493461716  -0.00148582910242  -0.00158396778716 -1.00276727979e-31                8.0               12.0                1.5        -70000000.0
7.84727140022e-41   1.01775015082e-05   0.00263158221969  -0.00148522133259  -0.00158203226874 -1.04606874938e-31                8.0               12.5             1.5625        -70000000.0
5.6051938573e-41    4.60779769895e-06   0.00262834259956  -0.00148451283621  -0.00158013870077  -1.0825998766e-31                8.0               13.0              1.625        -70000000.0
4.34402523941e-41   9.14733844226e-07   0.00262521871264   -0.0014837321487  -0.00157829413183 -1.12580044194e-31                8.0               13.5             1.6875        -70000000.0
3.78350585368e-41  -1.39579403591e-06   0.00262221169578  -0.00148290087054  -0.00157650356414 -1.16889126385e-31                8.0               14.0               1.75        -70000000.0
3.50324616081e-41  -2.71444355882e-06   0.00261932109424  -0.00148203605477  -0.00157476983986 -1.21196635894e-31                8.0               14.5             1.8125        -70000000.0
3.64337600724e-41  -3.34351391018e-06   0.00261654486167  -0.00148115100274  -0.00157309455062 -1.25498130178e-31                8.0               15.0              1.875        -70000000.0
3.92363570011e-41  -3.51184392677e-06   0.00261388026956  -0.00148025605995  -0.00157147815116 -1.29132164076e-31                8.0               15.5             1.9375        -70000000.0
4.34402523941e-41  -3.38867134353e-06   0.00261132390733  -0.00147935895711  -0.00156992018674 -1.33431718335e-31                8.0               16.0                2.0        -70000000.0
4.7644147787e-41   -3.09594172521e-06   0.00260887190962  -0.00147846606069  -0.00156841974785 -1.37725923177e-31                8.0               16.5             2.0625        -70000000.0
5.04467447157e-41  -2.71887801162e-06   0.00260651972894  -0.00147758180447  -0.00156697547027 -1.41358154803e-31                8.0               17.0              2.125        -70000000.0
5.46506401087e-41  -2.31481767088e-06   0.00260426349996  -0.00147670982642  -0.00156558564868 -1.45648869896e-31                8.0               17.5             2.1875        -70000000.0
5.74532370373e-41  -1.92039495417e-06    0.0026020986752  -0.00147585274135  -0.00156424823672 -1.49919335262e-31                8.0               18.0               2.25        -70000000.0
6.0255833966e-41    -1.5572703127e-06   0.00260002093455  -0.00147501236825  -0.00156296152909 -1.54214102595e-31                8.0               18.5             2.3125        -70000000.0
6.16571324303e-41   -1.2365931612e-06   0.00259802595792  -0.00147419007135  -0.00156172325205 -1.58498515477e-31                8.0               19.0              2.375        -70000000.0
6.44597293589e-41  -9.62389723469e-07   0.00259610965259  -0.00147338664647  -0.00156053135925 -1.62117407998e-31                8.0               19.5             2.4375        -70000000.0
6.58610278233e-41  -7.34101612831e-07   0.00259426815319  -0.00147260277572  -0.00155938380431 -1.66387861884e-31                8.0               20.0                2.5        -70000000.0
6.72623262876e-41  -5.48415091117e-07   0.00259249782175   -0.0014718385728  -0.00155827865456 -1.70680149659e-31                8.0               20.5             2.5625        -70000000.0
6.72623262876e-41  -4.00562666369e-07   0.00259079479292  -0.00147109426507  -0.00155721397732 -1.74291936408e-31                8.0               21.0              2.625        -70000000.0
6.72623262876e-41  -2.85199253103e-07   0.00258915611084  -0.00147036962517  -0.00155618783992 -1.78570460339e-31                8.0               21.5             2.6875        -70000000.0
6.86636247519e-41  -1.96980001754e-07   0.00258757791016   -0.0014696645394  -0.00155519853706 -1.82848031476e-31                8.0               22.0               2.75        -70000000.0
6.86636247519e-41  -1.30904551088e-07   0.00258605768977  -0.00146897866671  -0.00155424424975 -1.87123295246e-31                8.0               22.5             2.8125        -70000000.0
6.86636247519e-41  -8.25083751321e-08   0.00258459226643  -0.00146831166603  -0.00155332338636 -1.90741372727e-31                8.0               23.0              2.875        -70000000.0
6.86636247519e-41  -4.79402871567e-08   0.00258317913904  -0.00146766308262  -0.00155243435529 -1.94997913535e-31                8.0               23.5             2.9375        -70000000.0
6.86636247519e-41  -2.39719737116e-08   0.00258181557911  -0.00146703234805   -0.0015515756786  -1.9928268228e-31                8.0               24.0                3.0        -70000000.0
7.00649232162e-41  -7.96222549698e-09    0.0025804993129  -0.00146641923493  -0.00155074599206 -2.03550714005e-31                8.0               24.5             3.0625        -70000000.0
6.86636247519e-41    2.2032946214e-09   0.00257922806668  -0.00146582306115  -0.00154994393142  -2.0717236159e-31                8.0               25.0              3.125        -70000000.0
6.86636247519e-41   8.18227256782e-09   0.00257799933934  -0.00146524325828  -0.00154916813244 -2.11433620447e-31                8.0               25.5             3.1875        -70000000.0
7.00649232162e-41   1.12483616171e-08   0.00257681153926  -0.00146467959894  -0.00154841768563 -2.15706703125e-31                8.0               26.0               3.25        -70000000.0
7.00649232162e-41   1.23600409421e-08   0.00257566262007  -0.00146413128732  -0.00154769111305 -2.19975079233e-31                8.0               26.5             3.3125        -70000000.0
7.00649232162e-41   1.22229448785e-08    0.0025745507628  -0.00146359786868  -0.00154698761889 -2.24249103224e-31                8.0               27.0              3.375        -70000000.0
6.86636247519e-41   1.13439301355e-08   0.00257347437582  -0.00146307900195   -0.0015463060663 -2.27850317412e-31                8.0               27.5             3.4375        -70000000.0
6.86636247519e-41   1.00769045885e-08   0.00257243164015  -0.00146257400502  -0.00154564543209 -2.32122642446e-31                8.0               28.0                3.5        -70000000.0
7.00649232162e-41   8.66026608065e-09   0.00257142119153  -0.00146208253682  -0.00154500492044 -2.36390008364e-31                8.0               28.5             3.5625        -70000000.0
6.86636247519e-41   7.24721498091e-09   0.00257044166574  -0.00146160414261  -0.00154438362188 -2.39993265891e-31                8.0               29.0              3.625        -70000000.0
6.86636247519e-41   5.92969119986e-09   0.00256949147115  -0.00146113836763  -0.00154378074058 -2.44276335679e-31                8.0               29.5             3.6875        -70000000.0
6.86636247519e-41   4.75659225549e-09   0.00256856969827  -0.00146068475715  -0.00154319548074 -2.48514658621e-31                8.0               30.0               3.75        -70000000.0
6.86636247519e-41   3.74776164963e-09   0.00256767475548  -0.00146024285641  -0.00154262704655 -2.52797751367e-31                8.0               30.5             3.8125        -70000000.0
7.00649232162e-41     2.904274694e-09    0.0025668057333  -0.00145981232436  -0.00154207486958 -2.57051984809e-31                8.0               31.0              3.875        -70000000.0
6.86636247519e-41   2.21580588079e-09   0.00256596172221  -0.00145939270624  -0.00154153815402 -2.60690530126e-31                8.0               31.5             3.9375        -70000000.0
6.86636247519e-41   1.66597551726e-09   0.00256514113062    -0.001458983661  -0.00154101633143 -2.64960628149e-31                8.0               32.0                4.0        -70000000.0
6.86636247519e-41   1.23571736611e-09   0.00256434373114  -0.00145858484757  -0.00154050894707 -2.69200190871e-31                8.0               32.5             4.0625        -70000000.0
6.86636247519e-41   9.05652180853e-10   0.00256356815953   -0.0014581959249  -0.00154001520514 -2.72782027768e-31                8.0               33.0              4.125        -70000000.0
6.86636247519e-41   6.57589163244e-10    0.0025628135063  -0.00145781655192  -0.00153953476456 -2.77070446974e-31                8.0               33.5             4.1875        -70000000.0
6.86636247519e-41   4.75121461271e-10   0.00256207908933  -0.00145744638758  -0.00153906694322 -2.81362654393e-31                8.0               34.0               4.25        -70000000.0
6.86636247519e-41    3.4407719729e-10   0.00256136399912  -0.00145708509081  -0.00153861140006 -2.85570602745e-31                8.0               34.5             4.3125        -70000000.0
6.86636247519e-41   2.52519820375e-10   0.00256066755355  -0.00145673243424  -0.00153816756665 -2.89199459416e-31                8.0               35.0              4.375        -70000000.0
6.86636247519e-41    1.9073834851e-10   0.00255998929788   -0.0014563880768  -0.00153773498823 -2.93500322331e-31                8.0               35.5             4.4375        -70000000.0
6.86636247519e-41   1.50881396136e-10   0.00255932809523  -0.00145605179114  -0.00153731343744 -2.97721954172e-31                8.0               36.0                4.5        -70000000.0
6.86636247519e-41   1.26803054818e-10   0.00255868371823  -0.00145572323618  -0.00153690234583 -3.01988562447e-31                8.0               36.5             4.5625        -70000000.0
7.00649232162e-41   1.13772828506e-10    0.0025580552574  -0.00145540229823  -0.00153650137236 -3.06261071152e-31                8.0               37.0              4.625        -70000000.0
6.86636247519e-41   1.08199805723e-10   0.00255744225797  -0.00145508863625  -0.00153611017595 -3.09872387244e-31                8.0               37.5             4.6875        -70000000.0
6.86636247519e-41   1.07495914568e-10    0.0025568442652  -0.00145478202285  -0.00153572830186 -3.14101733267e-31                8.0               38.0               4.75        -70000000.0
6.86636247519e-41   1.09738749392e-10   0.00255626059698  -0.00145448211697  -0.00153535563641 -3.18391024909e-31                8.0               38.5             4.8125        -70000000.0
7.00649232162e-41   1.13594578893e-10   0.00255569079854   -0.0014541890323  -0.00153499161115 -3.22685114956e-31                8.0               39.0              4.875        -70000000.0
6.86636247519e-41   1.18136904881e-10   0.00255513441516  -0.00145390220041   -0.0015346362261 -3.26256941785e-31                8.0               39.5             4.9375        -70000000.0
6.86636247519e-41    1.2281998064e-10   0.00255459099208  -0.00145362162129  -0.00153428891281 -3.30490902541e-31                8.0               40.0                5.0        -70000000.0
6.86636247519e-41   1.27262363516e-10   0.00255405984717  -0.00145334706758  -0.00153394944391 -3.34806987189e-31                8.0               40.5             5.0625        -70000000.0
6.86636247519e-41   1.31243133765e-10   0.00255354098044   -0.0014530783119  -0.00153361770572  -3.3838694146e-31                8.0               41.0              5.125        -70000000.0
6.86636247519e-41   1.34714830437e-10    0.0025530334824  -0.00145281524055  -0.00153329335717 -3.42639452986e-31                8.0               41.5             5.1875        -70000000.0
6.86636247519e-41   1.37637676863e-10   0.00255253758041  -0.00145255762618  -0.00153297617089 -3.46880002939e-31                8.0               42.0               5.25        -70000000.0
6.86636247519e-41   1.40037883633e-10   0.00255205236499  -0.00145230535509  -0.00153266580583 -3.51204329823e-31                8.0               42.5             5.3125        -70000000.0
6.86636247519e-41   1.41945361173e-10   0.00255157783613   -0.0014520581999  -0.00153236226197 -3.54810939346e-31                8.0               43.0              5.375        -70000000.0
6.86636247519e-41   1.43462200669e-10   0.00255111353908  -0.00145181616062  -0.00153206508458 -3.59004079224e-31                8.0               43.5             5.4375        -70000000.0
6.86636247519e-41   1.44632230996e-10   0.00255065924648  -0.00145157900988  -0.00153177438733 -3.63268965583e-31                8.0               44.0                5.5        -70000000.0
6.86636247519e-41   1.45517549833e-10    0.0025502142762  -0.00145134640661   -0.0015314896018 -3.67603417331e-31                8.0               44.5             5.5625        -70000000.0
6.86636247519e-41   1.46173627672e-10   0.00254977885561   -0.0014511184645  -0.00153121072799 -3.71824038981e-31                8.0               45.0              5.625        -70000000.0
6.86636247519e-41   1.46629602449e-10   0.00254935230259  -0.00145089506987  -0.00153093765221 -3.75382113444e-31                8.0               45.5             5.6875        -70000000.0
6.86636247519e-41   1.46965678017e-10   0.00254893438978  -0.00145067588164  -0.00153067003339 -3.79724669674e-31                8.0               46.0               5.75        -70000000.0
6.86636247519e-41     1.471967215e-10   0.00254852511716  -0.00145046101352  -0.00153040787154 -3.83947173952e-31                8.0               46.5             5.8125        -70000000.0
6.86636247519e-41   1.47330959282e-10   0.00254812380263  -0.00145025012444  -0.00153015093929 -3.87538952042e-31                8.0               47.0              5.875        -70000000.0
6.86636247519e-41   1.47427453275e-10   0.00254773067354  -0.00145004321439  -0.00152989900926 -3.91813572964e-31                8.0               47.5             5.9375        -70000000.0
6.86636247519e-41   1.47483614947e-10   0.00254734527516  -0.00144984028339  -0.00152965208144 -3.96110326241e-31                8.0               48.0                6.0        -70000000.0
6.86636247519e-41   1.47512671566e-10   0.00254696738011  -0.00144964099036  -0.00152940992848 -4.00338065142e-31                8.0               48.5             6.0625        -70000000.0
6.86636247519e-41   1.47505908855e-10   0.00254659676102    -0.001449445449  -0.00152917243668 -4.03891685583e-31                8.0               49.0              6.125        -70000000.0
6.86636247519e-41   1.47506166353e-10   0.00254623319051  -0.00144925343193  -0.00152893937866 -4.08192617375e-31                8.0               49.5             6.1875        -70000000.0
6.86636247519e-41   1.47499484957e-10   0.00254587666859  -0.00144906493915  -0.00152871064074 -4.12497176669e-31                8.0               50.0               6.25        -70000000.0
5.6051938573e-41    2.69741047276e-05   0.00038411505443 -2.73759841463e-05 -0.000192499967966 -6.58898026465e-34               10.0                0.5               0.05        -70000000.0
6.78228456733e-40   0.000100290620253  0.000762921047226 -0.000103510458871 -0.000385000362257 -2.70294716447e-33               10.0                1.0                0.1        -70000000.0
3.41916825295e-39   0.000208546310887   0.00113110934308 -0.000219407439772 -0.000577511798383 -6.33433971567e-33               10.0                1.5               0.15        -70000000.0
1.08544579047e-38   0.000340332462656   0.00148337016981 -0.000366077244962 -0.000769948655943 -1.18947027841e-32               10.0                2.0                0.2        -70000000.0
1.0918917634e-38    0.000484229246922   0.00181438315394 -0.000534524531304 -0.000960793158811 -1.58856840364e-32               10.0                2.5               0.25        -70000000.0
1.09749695726e-38   0.000628604993835   0.00211869837585 -0.000715616181424  -0.00114576789656 -2.05094118572e-32               10.0                3.0                0.3        -70000000.0
1.10100020342e-38   0.000761459034493   0.00239076189246 -0.000899866108739  -0.00131882791266 -2.57672809982e-32               10.0                3.5               0.35        -70000000.0
1.09651604833e-38    0.00087132985982   0.00262569369625  -0.00107777805169  -0.00147407683926 -3.15758416919e-32               10.0                4.0                0.4        -70000000.0
1.07661761014e-38   0.000949252182636   0.00282058454104  -0.00124097459775   -0.0016072268636 -3.77904817304e-32               10.0                4.5               0.45        -70000000.0
1.0369608636e-38    0.000990510898191   0.00297542146654  -0.00138345183132  -0.00171633973878 -4.42438337919e-32               10.0                5.0                0.5        -70000000.0
9.77125419174e-39   0.000995193090603   0.00309311212732  -0.00150224695972  -0.00180186339094 -5.07764484962e-32               10.0                5.5               0.55        -70000000.0
9.00614523022e-39   0.000967434630184    0.0031787099033  -0.00159729006555  -0.00186611566733 -5.72632028496e-32               10.0                6.0                0.6        -70000000.0
8.12753109308e-39   0.000913899441457   0.00323828726323  -0.00167065616097  -0.00191249500858 -6.36237063546e-32               10.0                6.5               0.65        -70000000.0
7.19286501738e-39   0.000842167764858   0.00327790644405  -0.00172561215095  -0.00194471704162 -6.98163977096e-32               10.0                7.0                0.7        -70000000.0
6.25259374782e-39   0.000759490774271   0.00330293187289  -0.00176578316768  -0.00196626228899  -7.5832925624e-32               10.0                7.5               0.75        -70000000.0
5.34875623833e-39   0.000672056842177   0.00331771616402  -0.00179458697858  -0.00198007592189 -8.16897114326e-32               10.0                8.0                0.8        -70000000.0
4.50657586127e-39   0.000584703968798   0.00332556578542  -0.00181494033313  -0.00198847556021 -8.74035610312e-32               10.0                8.5               0.85        -70000000.0
3.74286819821e-39   0.000500927967551   0.00332886656906    -0.001829168923  -0.00199318856176 -9.29994192363e-32               10.0                9.0                0.9        -70000000.0
3.06463974148e-39   0.000423047225695   0.00332926924784  -0.00183903807738  -0.00199544842872 -9.85063462428e-32               10.0                9.5               0.95        -70000000.0
2.474693088e-39     0.000352427122152   0.00332787681145  -0.00184583973351  -0.00199610690288  -1.0394270915e-31               10.0               10.0                1.0        -70000000.0
1.97022564084e-39    0.00028970291055   0.00332540571435  -0.00185049418633  -0.00199573651116 -1.09325451607e-31               10.0               10.5               1.05        -70000000.0
1.54423090769e-39   0.000234977932223   0.00332231002176  -0.00185364399385  -0.00199471401174 -1.14666695899e-31               10.0               11.0                1.1        -70000000.0
1.19110369468e-39   0.000187986657352   0.00331887076754  -0.00185573219369  -0.00199328360395 -1.19977060505e-31               10.0               11.5               1.15        -70000000.0
9.01034912561e-40   0.000148223250562   0.00331525961883  -0.00185706232969  -0.00199160217562 -1.25263283856e-31               10.0               12.0                1.2        -70000000.0
6.65616770554e-40   0.000115039675563   0.00331158048539  -0.00185784244877  -0.00198976931642 -1.30530451341e-31               10.0               12.5               1.25        -70000000.0
4.79244074799e-40   8.77184973547e-05   0.00330789544023  -0.00185821625109  -0.00198784982786 -1.35782110106e-31               10.0               13.0                1.3        -70000000.0
3.32107736045e-40   6.55252847537e-05   0.00330424222739  -0.00185828434951  -0.00198588554667 -1.41025492198e-31               10.0               13.5               1.35        -70000000.0
2.18602560435e-40   4.77449653147e-05   0.00330064426635  -0.00185811893516  -0.00198390398509 -1.46253445926e-31               10.0               14.0                1.4        -70000000.0
1.33123354111e-40   3.37057777244e-05   0.00329711588165  -0.00185777298611  -0.00198192446987  -1.5146843937e-31               10.0               14.5               1.45        -70000000.0
6.86636247519e-41   2.27937011488e-05   0.00329366685037  -0.00185728640645  -0.00197996018869  -1.5667963312e-31               10.0               15.0                1.5        -70000000.0
2.38220738935e-41   1.44600020846e-05   0.00329030331159  -0.00185668989161  -0.00197802091861 -1.61882619072e-31               10.0               15.5               1.55        -70000000.0
-8.40779078595e-42  8.22345036511e-06   0.00328702935803  -0.00185600788427  -0.00197611370822 -1.67086029764e-31               10.0               16.0                1.6        -70000000.0
-2.94272677508e-41  3.66912322747e-06   0.00328384726345  -0.00185525982488  -0.00197424378712 -1.72264518598e-31               10.0               16.5               1.65        -70000000.0
-4.34402523941e-41  4.44605824379e-07   0.00328075839207  -0.00185446162959  -0.00197241502065 -1.77459503383e-31               10.0               17.0                1.7        -70000000.0
-5.04467447157e-41 -1.74503311801e-06   0.00327776319864  -0.00185362603133  -0.00197062990992 -1.82644569934e-31               10.0               17.5               1.75        -70000000.0
-5.184804318e-41   -3.14329340334e-06   0.00327486100105  -0.00185276383036   -0.0019688905013 -1.87807504131e-31               10.0               18.0                1.8        -70000000.0
-5.184804318e-41   -3.94842958329e-06   0.00327205066242  -0.00185188343949  -0.00196719770429 -1.92993833421e-31               10.0               18.5               1.85        -70000000.0
-4.90454462514e-41 -4.31961577618e-06   0.00326933059114  -0.00185099213468  -0.00196555174625 -1.98149133792e-31               10.0               19.0                1.9        -70000000.0
-4.48415508584e-41 -4.38281055892e-06   0.00326669896822  -0.00185009560028  -0.00196395308194   -2.033293675e-31               10.0               19.5               1.95        -70000000.0
-4.06376554654e-41 -4.23612656064e-06   0.00326415329255  -0.00184919872481  -0.00196240102923 -2.08477412867e-31               10.0               20.0                2.0        -70000000.0
-3.64337600724e-41 -3.95467214531e-06   0.00326169083564  -0.00184830503258  -0.00196089490601 -2.13653536937e-31               10.0               20.5               2.05        -70000000.0
-3.08285662151e-41 -3.59481244772e-06   0.00325930932377  -0.00184741770681  -0.00195943403014 -2.18795268614e-31               10.0               21.0                2.1        -70000000.0
-2.66246708222e-41 -3.19784421166e-06   0.00325700580106  -0.00184653924862   -0.0019580170374 -2.23966502444e-31               10.0               21.5               2.15        -70000000.0
-2.24207754292e-41 -2.79314260609e-06   0.00325477753904  -0.00184567147699  -0.00195664324565 -2.29103665304e-31               10.0               22.0                2.2        -70000000.0
-1.82168800362e-41 -2.40077868696e-06   0.00325262158185  -0.00184481586984  -0.00195531129066 -2.34268195143e-31               10.0               22.5               2.25        -70000000.0
-1.54142831076e-41 -2.03370542629e-06     0.003250535201  -0.00184397379144  -0.00195401958081 -2.39421452174e-31               10.0               23.0                2.3        -70000000.0
-1.26116861789e-41  -1.6995199692e-06   0.00324851589539  -0.00184314592389  -0.00195276697923 -2.44552117674e-31               10.0               23.5               2.35        -70000000.0
-9.80908925027e-42 -1.40189415632e-06   0.00324656093653  -0.00184233294931  -0.00195155212168 -2.49716165376e-31               10.0               24.0                2.4        -70000000.0
-8.40779078595e-42 -1.14170606302e-06   0.00324466759594  -0.00184153532246   -0.0019503738713 -2.54842973784e-31               10.0               24.5               2.45        -70000000.0
-5.6051938573e-42  -9.17913800524e-07    0.0032428333725  -0.00184075338439  -0.00194923063646 -2.60006011296e-31               10.0               25.0                2.5        -70000000.0
-4.20389539297e-42 -7.28238025438e-07   0.00324105599248  -0.00183998724879  -0.00194812150767 -2.65128916696e-31               10.0               25.5               2.55        -70000000.0
-2.80259692865e-42 -5.69663149985e-07   0.00323933318214  -0.00183923702934  -0.00194704489331 -2.70289290978e-31               10.0               26.0                2.6        -70000000.0
-2.80259692865e-42 -4.38815761505e-07   0.00323766289512  -0.00183850249869   -0.0019459998839 -2.75410084162e-31               10.0               26.5               2.65        -70000000.0
-1.40129846432e-42 -3.32225746913e-07   0.00323604240293   -0.0018377837705  -0.00194498488781 -2.80569080912e-31               10.0               27.0                2.7        -70000000.0
-1.40129846432e-42 -2.46512754654e-07   0.00323447034134  -0.00183708061741  -0.00194399922293 -2.85686820565e-31               10.0               27.5               2.75        -70000000.0
-1.40129846432e-42 -1.78501616266e-07    0.0032329444366  -0.00183639292572  -0.00194304152501 -2.90840766363e-31               10.0               28.0                2.8        -70000000.0
-0                 -1.25295343545e-07   0.00323146286973  -0.00183572024071  -0.00194211088456 -2.95981763355e-31               10.0               28.5               2.85        -70000000.0
-0                 -8.43082686997e-08   0.00323002404912  -0.00183506256235   -0.0019412061647 -3.01095852548e-31               10.0               29.0                2.9        -70000000.0
-0                 -5.32770147443e-08   0.00322862615576  -0.00183441932222  -0.00194032645595 -3.06253724313e-31               10.0               29.5               2.95        -70000000.0
0.0                -3.02530119012e-08   0.00322726737068  -0.00183379040664  -0.00193947084881 -3.11365127317e-31               10.0               30.0                3.0        -70000000.0
0.0                -1.35830418094e-08   0.00322594632962  -0.00183317558822  -0.00193863820641 -3.16521162372e-31               10.0               30.5               3.05        -70000000.0
0.0                -1.88439259856e-09   0.00322466189573  -0.00183257441222  -0.00193782807401 -3.21631371515e-31               10.0               31.0                3.1        -70000000.0
0.0                 5.98459042739e-09   0.00322341202263  -0.00183198642389   -0.0019370395421 -3.26780863291e-31               10.0               31.5               3.15        -70000000.0
0.0                 1.09541048107e-08   0.00322219602822  -0.00183141162324  -0.00193627147382 -3.31912814487e-31               10.0               32.0                3.2        -70000000.0
0.0                 1.37723547844e-08   0.00322101209349  -0.00183084944183  -0.00193552341443 -3.37006998335e-31               10.0               32.5               3.25        -70000000.0
0.0                 1.50331535415e-08   0.00321985953633  -0.00183029965228   -0.0019347946818 -3.42137709753e-31               10.0               33.0                3.3        -70000000.0
0.0                 1.52010279364e-08   0.00321873653775  -0.00182976179985  -0.00193408436644 -3.47305614546e-31               10.0               33.5               3.35        -70000000.0
0.0                 1.46338392792e-08   0.00321764264299  -0.00182923577086   -0.0019333920136 -3.52435958621e-31               10.0               34.0                3.4        -70000000.0
0.0                 1.36025158151e-08   0.00321657648783  -0.00182872111054  -0.00193271694116 -3.57526147625e-31               10.0               34.5               3.45        -70000000.0
0.0                 1.23080278608e-08   0.00321553693539  -0.00182821747785  -0.00193205823962 -3.62694672308e-31               10.0               35.0                3.5        -70000000.0
0.0                  1.0895871011e-08   0.00321452353091   -0.0018277247591  -0.00193141590898 -3.67824557205e-31               10.0               35.5               3.55        -70000000.0
0.0                 9.46813200758e-09    0.0032135346828  -0.00182724249953  -0.00193078903976 -3.72911761556e-31               10.0               36.0                3.6        -70000000.0
0.0                 8.09342263347e-09   0.00321257016367  -0.00182677047178  -0.00193017694983 -3.78039258731e-31               10.0               36.5               3.65        -70000000.0
0.0                 6.81507411268e-09   0.00321162860928  -0.00182630833478  -0.00192957941181 -3.83208724727e-31               10.0               37.0                3.7        -70000000.0
0.0                 5.65763018032e-09   0.00321070933751  -0.00182585586117  -0.00192899597096 -3.88336130067e-31               10.0               37.5               3.75        -70000000.0
0.0                 4.63205515611e-09   0.00320981189361  -0.00182541282356  -0.00192842594515 -3.93418306424e-31               10.0               38.0                3.8        -70000000.0
0.0                 3.73976067128e-09   0.00320893536809  -0.00182497899459  -0.00192786887965  -3.9854456382e-31               10.0               38.5               3.85        -70000000.0
0.0                 2.97577479151e-09   0.00320807885146   -0.0018245539195  -0.00192732454707 -4.03714902253e-31               10.0               39.0                3.9        -70000000.0
0.0                 2.33107890629e-09   0.00320724188896  -0.00182413759831  -0.00192679249267 -4.08841159649e-31               10.0               39.5               3.95        -70000000.0
0.0                  1.7943703164e-09   0.00320642379847  -0.00182372957624   -0.0019262722617 -4.13921361543e-31               10.0               40.0                4.0        -70000000.0
0.0                 1.35331773999e-09   0.00320562412526  -0.00182332973964  -0.00192576339941 -4.19092802003e-31               10.0               40.5               4.05        -70000000.0
0.0                 9.95473343514e-10   0.00320484195981  -0.00182293797479  -0.00192526567844 -4.24218278797e-31               10.0               41.0                4.1        -70000000.0
0.0                  7.0885604244e-10    0.0032040768474  -0.00182255382697  -0.00192477864402 -4.29296643981e-31               10.0               41.5               4.15        -70000000.0
0.0                 4.82324412614e-10   0.00320332833326  -0.00182217718248   -0.0019243020688 -4.34421064666e-31               10.0               42.0                4.2        -70000000.0
0.0                 3.05802258516e-10   0.00320259573527  -0.00182180792763  -0.00192383549802 -4.39593744905e-31               10.0               42.5               4.25        -70000000.0
0.0                 1.70363072607e-10   0.00320187882608  -0.00182144583505  -0.00192337893168 -4.44719680877e-31               10.0               43.0                4.3        -70000000.0
0.0                 6.82460340952e-11   0.00320117715091  -0.00182109056368  -0.00192293168766 -4.49793041026e-31               10.0               43.5               4.35        -70000000.0
-0                 -7.19261584699e-12   0.00320048980029  -0.00182074211352  -0.00192249353859 -4.54918058643e-31               10.0               44.0                4.4        -70000000.0
-0                 -6.15538910532e-11   0.00319981654684   -0.0018204002572  -0.00192206448446  -4.6009239192e-31               10.0               44.5               4.45        -70000000.0
-0                 -9.94984463202e-11   0.00319915716318  -0.00182006476734  -0.00192164384316 -4.65216261593e-31               10.0               45.0                4.5        -70000000.0
-0                 -1.24853740627e-10    0.0031985109672  -0.00181973541657  -0.00192123184206 -4.70286315665e-31               10.0               45.5               4.55        -70000000.0
-0                 -1.40723465324e-10   0.00319787795888   -0.0018194122049  -0.00192082779904 -4.75463495843e-31               10.0               46.0                4.6        -70000000.0
-0                 -1.49591005815e-10   0.00319725722875  -0.00181909490493   -0.0019204317141 -4.80585023711e-31               10.0               46.5               4.65        -70000000.0
-0                  -1.5341768383e-10   0.00319664877679    -0.001818783403  -0.00192004358723  -4.8565452677e-31               10.0               47.0                4.7        -70000000.0
-0                 -1.53730476157e-10   0.00319605214827  -0.00181847747172  -0.00191966273633 -4.90777064827e-31               10.0               47.5               4.75        -70000000.0
-0                 -1.51699318255e-10    0.0031954671158   -0.0018181769974    -0.001919288934 -4.95954199088e-31               10.0               48.0                4.8        -70000000.0
-0                 -1.48205571622e-10   0.00319489322465  -0.00181788186637  -0.00191892263501 -5.01077012652e-31               10.0               48.5               4.85        -70000000.0
-0                  -1.4389921546e-10   0.00319433002005  -0.00181759185125  -0.00191856292986 -5.06144403495e-31               10.0               49.0                4.9        -70000000.0
-0                 -1.39247391829e-10   0.00319377750202  -0.00181730695203  -0.00191820981854  -5.1126639054e-31               10.0               49.5               4.95        -70000000.0
-0                 -1.34575591773e-10    0.0031932352158  -0.00181702694135  -0.00191786352843 -5.16445131921e-31               10.0               50.0                5.0        -70000000.0
2.94272677508e-41   2.27425793753e-05  0.000384385572261 -2.30214016739e-05 -0.000192500010598 -6.57183061352e-34               12.0                0.5    0.0416666666667        -70000000.0
4.70836284013e-40   8.56890167711e-05  0.000765084223531 -8.79227854966e-05  -0.00038500007804 -2.67551095126e-33               12.0                1.0    0.0833333333333        -70000000.0
2.44666711871e-39   0.000180917680837   0.00113840906124 -0.000188459722494 -0.000577501907628 -6.19529216491e-33               12.0                1.5              0.125        -70000000.0
7.5375844396e-39    0.000300508645523   0.00150067364757 -0.000318386213394 -0.000770027384078 -1.14514149965e-32               12.0                2.0     0.166666666667        -70000000.0
1.52727519627e-38   0.000436540659621     0.001848190891 -0.000471459401297 -0.000962337139754  -1.7883938337e-32               12.0                2.5     0.208333333333        -70000000.0
1.57239700682e-38   0.000581075312311   0.00217726005758 -0.000641429323878  -0.00115295176784 -2.28754328817e-32               12.0                3.0               0.25        -70000000.0
1.60700907889e-38   0.000726019948161   0.00248408537118 -0.000821945207008  -0.00133871390062 -2.85218034795e-32               12.0                3.5     0.291666666667        -70000000.0
1.63405413925e-38   0.000863031345943   0.00276478453998  -0.00100643353562  -0.00151542144522 -3.48330601998e-32               12.0                4.0     0.333333333333        -70000000.0
1.52138974272e-38   0.000983893414741   0.00301573413708  -0.00118821606065  -0.00167879591118 -4.06567967092e-32               12.0                4.5              0.375        -70000000.0
1.53442181844e-38    0.00108142285171   0.00323420522363  -0.00136100038617  -0.00182527537618 -4.80142548811e-32               12.0                5.0     0.416666666667        -70000000.0
1.5258738978e-38     0.00115047703275   0.00341895315614  -0.00151953418026  -0.00195251686819 -5.57472341365e-32               12.0                5.5     0.458333333333        -70000000.0
1.49322364358e-38    0.00118861339615   0.00357050635102  -0.00166014217484  -0.00205960782296 -6.37112083633e-32               12.0                6.0                0.5        -70000000.0
1.43675131547e-38    0.00119618141525   0.00369105782738  -0.00178095217507  -0.00214700048673 -7.17717935321e-32               12.0                6.5     0.541666666667        -70000000.0
1.35953977009e-38    0.00117589706861   0.00378405275114  -0.00188178444205  -0.00221623827201 -7.98176563229e-32               12.0                7.0     0.583333333333        -70000000.0
1.26593303267e-38    0.00113210410291   0.00385363500754  -0.00196379460249  -0.00226956808547 -8.77676543351e-32               12.0                7.5              0.625        -70000000.0
1.10884747482e-38    0.00106996424165   0.00390411332774  -0.00202901037483  -0.00230955356528 -9.41469841169e-32               12.0                8.0     0.666666666667        -70000000.0
1.00571190785e-38   0.000994758920569   0.00393955224354  -0.00207988432521  -0.00233875471167  -1.0175848223e-31               12.0                8.5     0.708333333333        -70000000.0
9.00474393175e-39    0.00091138923608   0.00396351879317   -0.0021189398467  -0.00235951483774 -1.09197915062e-31               12.0                9.0               0.75        -70000000.0
7.96498047122e-39   0.000824084793294   0.00397897338189  -0.00214853366742    -0.002373845291 -1.16483546396e-31               12.0                9.5     0.791666666667        -70000000.0
6.96725596462e-39   0.000736285130643    0.0039882670535  -0.00217072692976  -0.00238339112002 -1.23629472982e-31               12.0               10.0     0.833333333333        -70000000.0
5.82099382081e-39   0.000650638924071   0.00399320060751  -0.00218723721446  -0.00238944676312 -1.29167486304e-31               12.0               10.5              0.875        -70000000.0
4.99422772685e-39   0.000569073620227   0.00399511100113  -0.00219944445234  -0.00239299879468 -1.36080839496e-31               12.0               11.0     0.916666666667        -70000000.0
4.24032915305e-39   0.000492897754611   0.00399496639147  -0.00220842684939  -0.00239478117692 -1.42913675917e-31               12.0               11.5     0.958333333333        -70000000.0
3.56490329324e-39   0.000422912734166   0.00399345253754  -0.00221500772568  -0.00239532823798  -1.4968019563e-31               12.0               12.0                1.0        -70000000.0
2.96514755051e-39   0.000359518821824   0.00399104555981  -0.00221980485549  -0.00239502196564 -1.56392038784e-31               12.0               12.5      1.04166666667        -70000000.0
2.43966062639e-39    0.00030280952501    0.0039880701479  -0.00222327662414   -0.0023941317977 -1.63066470453e-31               12.0               13.0      1.08333333333        -70000000.0
1.93098928384e-39   0.000252651574328   0.00398474503527  -0.00222575886255  -0.00239284599957 -1.68204436874e-31               12.0               13.5              1.125        -70000000.0
1.55263869847e-39   0.000208750918773   0.00398121665057  -0.00222749758905  -0.00239129394686 -1.74808958772e-31               12.0               14.0      1.16666666667        -70000000.0
1.23034005168e-39   0.000170705703795   0.00397757958126  -0.00222867129196  -0.00238956590692 -1.81392037082e-31               12.0               14.5      1.20833333333        -70000000.0
9.58488149598e-40   0.000138047823839   0.00397389749196  -0.00222941093853  -0.00238772304328 -1.87961741847e-31               12.0               15.0               1.25        -70000000.0
7.32879096842e-40   0.000110275614418   0.00397021040044  -0.00222981293518  -0.00238580855694 -1.94514904743e-31               12.0               15.5      1.29166666667        -70000000.0
5.46506401087e-40   8.68778826657e-05   0.00396654650103  -0.00222994890464  -0.00238385177909 -2.01060778197e-31               12.0               16.0      1.33333333333        -70000000.0
3.86758376154e-40   6.73522606576e-05   0.00396292307414  -0.00222987250709   -0.0023818745376  -2.0608147069e-31               12.0               16.5              1.375        -70000000.0
2.67648006686e-40   5.12175439837e-05   0.00395935239794  -0.00222962580665  -0.00237989161178 -2.12608426032e-31               12.0               17.0      1.41666666667        -70000000.0
1.73761009576e-40   3.80228577512e-05   0.00395584311264  -0.00222924086302  -0.00237791459767 -2.19123052458e-31               12.0               17.5      1.45833333333        -70000000.0
9.94921909671e-41    2.7352610843e-05   0.00395240112994  -0.00222874359679  -0.00237595190811  -2.2561657968e-31               12.0               18.0                1.5        -70000000.0
4.34402523941e-41   1.88295352643e-05   0.00394903008782  -0.00222815492634  -0.00237401013692 -2.32113252267e-31               12.0               18.5      1.54166666667        -70000000.0
1.40129846432e-42   1.21156435995e-05   0.00394573362428  -0.00222749213208  -0.00237209428633 -2.38602187713e-31               12.0               19.0      1.58333333333        -70000000.0
-2.94272677508e-41  6.91149226739e-06   0.00394251264879  -0.00222676931116  -0.00237020822169 -2.43592436739e-31               12.0               19.5              1.625        -70000000.0
-5.04467447157e-41   2.9548190561e-06    0.0039393694351  -0.00222599828703  -0.00236835512624 -2.50061122458e-31               12.0               20.0      1.66666666667        -70000000.0
-6.44597293589e-41   1.8129522189e-08   0.00393630398321  -0.00222518951887  -0.00236653704633 -2.56532746914e-31               12.0               20.5      1.70833333333        -70000000.0
-7.14662216806e-41 -2.09388728578e-06   0.00393331674786  -0.00222435119213  -0.00236475580095 -2.62996358722e-31               12.0               21.0               1.75        -70000000.0
-7.56701170735e-41 -3.54738594055e-06   0.00393040681956  -0.00222349081014  -0.00236301229961 -2.69471541803e-31               12.0               21.5      1.79166666667        -70000000.0
-7.56701170735e-41 -4.48231896044e-06   0.00392757374357  -0.00222261405725  -0.00236130767917  -2.7592130941e-31               12.0               22.0      1.83333333333        -70000000.0
-7.28675201449e-41 -5.01546848497e-06   0.00392481615563  -0.00222172661779  -0.00235964216699 -2.80879094588e-31               12.0               22.5              1.875        -70000000.0
-6.86636247519e-41  -5.2432911346e-06   0.00392213314626  -0.00222083235712  -0.00235801599047 -2.87335612104e-31               12.0               23.0      1.91666666667        -70000000.0
-6.44597293589e-41 -5.24463050766e-06   0.00391952335121  -0.00221993536798  -0.00235642892221 -2.93761823907e-31               12.0               23.5      1.95833333333        -70000000.0
-5.88545355016e-41  -5.0832031917e-06   0.00391698449675  -0.00221903837883  -0.00235488073486 -3.00230785133e-31               12.0               24.0                2.0        -70000000.0
-5.32493416443e-41 -4.80986495077e-06   0.00391451567339  -0.00221814434553  -0.00235337074628 -3.06652198531e-31               12.0               24.5      2.04166666667        -70000000.0
-4.7644147787e-41  -4.46463754855e-06   0.00391211415263  -0.00221725508709   -0.0023518987291 -3.13103802848e-31               12.0               25.0      2.08333333333        -70000000.0
-4.06376554654e-41   -4.078513971e-06   0.00390977857023  -0.00221637264985  -0.00235046377384 -3.18029353766e-31               12.0               25.5              2.125        -70000000.0
-3.64337600724e-41  -3.6750238408e-06   0.00390750665247  -0.00221549839807  -0.00234906497099 -3.24477491294e-31               12.0               26.0      2.16666666667        -70000000.0
-3.08285662151e-41 -3.27160942781e-06   0.00390529658034  -0.00221463346861  -0.00234770163843 -3.30908593336e-31               12.0               26.5      2.20833333333        -70000000.0
-2.66246708222e-41 -2.88078672028e-06   0.00390314698961  -0.00221377899834  -0.00234637286667 -3.37352873773e-31               12.0               27.0               2.25        -70000000.0
-2.24207754292e-41 -2.51115239713e-06   0.00390105469705  -0.00221293589675  -0.00234507797359 -3.43757136892e-31               12.0               27.5      2.29166666667        -70000000.0
-1.96181785005e-41 -2.16821116616e-06   0.00389901924791  -0.00221210439122  -0.00234381582231  -3.5021055496e-31               12.0               28.0      2.33333333333        -70000000.0
-1.54142831076e-41 -1.85508519657e-06   0.00389703745896  -0.00221128516387  -0.00234258527598 -3.55136243632e-31               12.0               28.5              2.375        -70000000.0
-1.26116861789e-41 -1.57308133186e-06   0.00389510842069  -0.00221047844207  -0.00234138587984 -3.61534835909e-31               12.0               29.0      2.41666666667        -70000000.0
-1.12103877146e-41 -1.32216626536e-06   0.00389323031413  -0.00220968468057  -0.00234021649703 -3.67985108612e-31               12.0               29.5      2.45833333333        -70000000.0
-8.40779078595e-42 -1.10134867892e-06   0.00389140086554  -0.00220890410674  -0.00233907644542 -3.74391805371e-31               12.0               30.0                2.5        -70000000.0
-7.00649232162e-42  -9.0897522842e-07   0.00388961916542  -0.00220813672058  -0.00233796436078 -3.80828738968e-31               12.0               30.5      2.54166666667        -70000000.0
-5.6051938573e-42  -7.42975569956e-07   0.00388788294003  -0.00220738229473  -0.00233687978834 -3.87218951256e-31               12.0               31.0      2.58333333333        -70000000.0
-4.20389539297e-42 -6.01040162085e-07   0.00388619082514  -0.00220664128392  -0.00233582159126 -3.92182338399e-31               12.0               31.5              2.625        -70000000.0
-2.80259692865e-42 -4.80763762134e-07   0.00388454191125  -0.00220591346078  -0.00233478931477 -3.98573675672e-31               12.0               32.0      2.66666666667        -70000000.0
-2.80259692865e-42 -3.79746761814e-07   0.00388293392461  -0.00220519859795  -0.00233378182202  -4.0498489533e-31               12.0               32.5      2.70833333333        -70000000.0
-1.40129846432e-42 -2.95666602312e-07     0.003881365501  -0.00220449669541  -0.00233279843087 -4.11401533282e-31               12.0               33.0               2.75        -70000000.0
-1.40129846432e-42 -2.26332327879e-07   0.00387983573091  -0.00220380775318  -0.00233183845921 -4.17824921143e-31               12.0               33.5      2.79166666667        -70000000.0
-1.40129846432e-42 -1.69713521014e-07   0.00387834370486  -0.00220313131649  -0.00233090122492 -4.24269201579e-31               12.0               34.0      2.83333333333        -70000000.0
-0                 -1.23959315035e-07   0.00387688714909  -0.00220246738536  -0.00232998581851 -4.29146538862e-31               12.0               34.5              2.875        -70000000.0
-0                 -8.74041880539e-08   0.00387546560887  -0.00220181573241  -0.00232909155784 -4.35568227767e-31               12.0               35.0      2.91666666667        -70000000.0
-0                 -5.85692883082e-08   0.00387407726521  -0.00220117613026  -0.00232821798818 -4.41971044477e-31               12.0               35.5      2.95833333333        -70000000.0
0.0                -3.61548048444e-08    0.0038727221181  -0.00220054857891  -0.00232736420003 -4.48380014165e-31               12.0               36.0                3.0        -70000000.0
0.0                 -1.9029505402e-08   0.00387139789382  -0.00219993262363  -0.00232652996601 -4.54794172558e-31               12.0               36.5      3.04166666667        -70000000.0
0.0                -6.21914802643e-09   0.00387010459235  -0.00219932780965  -0.00232571414926 -4.61228029666e-31               12.0               37.0      3.08333333333        -70000000.0
0.0                  3.1081699714e-09   0.00386884039472  -0.00219873459173  -0.00232491674979  -4.6614816229e-31               12.0               37.5              3.125        -70000000.0
0.0                 9.65625062549e-09   0.00386760484616  -0.00219815206037   -0.0023241366307 -4.72517872304e-31               12.0               38.0      3.16666666667        -70000000.0
0.0                 1.40153409711e-08    0.0038663970372  -0.00219758044295  -0.00232337379202 -4.78892954694e-31               12.0               38.5      3.20833333333        -70000000.0
0.0                 1.66757111592e-08   0.00386521560358  -0.00219701928472  -0.00232262732425 -4.85332367849e-31               12.0               39.0               3.25        -70000000.0
0.0                 1.80409194528e-08   0.00386406054531  -0.00219646835831       -0.002321897 -4.91778163571e-31               12.0               39.5      3.29166666667        -70000000.0
0.0                 1.84398208508e-08   0.00386293049814  -0.00219592766371  -0.00232118213717 -4.98139700225e-31               12.0               40.0      3.33333333333        -70000000.0
0.0                 1.81375556935e-08   0.00386182455259  -0.00219539674617  -0.00232048228099 -5.03097852745e-31               12.0               40.5              3.375        -70000000.0
0.0                  1.7345389014e-08   0.00386074225389  -0.00219487537834  -0.00231979720411 -5.09498098061e-31               12.0               41.0      3.41666666667        -70000000.0
0.0                 1.62294830353e-08   0.00385968314731  -0.00219436356019  -0.00231912622439 -5.15856512309e-31               12.0               41.5      3.45833333333        -70000000.0
0.0                 1.49185195447e-08    0.0038586458686  -0.00219386106437  -0.00231846911447 -5.22267640131e-31               12.0               42.0                3.5        -70000000.0
0.0                 1.35104167437e-08   0.00385762996302  -0.00219336743612   -0.0023178254196 -5.28684461754e-31               12.0               42.5      3.54166666667        -70000000.0
0.0                  1.2078018273e-08   0.00385663497582  -0.00219288244807  -0.00231719468502 -5.35124563675e-31               12.0               43.0      3.58333333333        -70000000.0
0.0                 1.06740016131e-08   0.00385566045225  -0.00219240632759    -0.002316576456 -5.39990467439e-31               12.0               43.5              3.625        -70000000.0
0.0                 9.33495294952e-09   0.00385470593756  -0.00219193839257  -0.00231597050515 -5.46357973401e-31               12.0               44.0      3.66666666667        -70000000.0
0.0                 8.08488172244e-09   0.00385377006751    -0.002191478643  -0.00231537660511 -5.52796973296e-31               12.0               44.5      3.70833333333        -70000000.0
0.0                 6.93804041996e-09   0.00385285238735  -0.00219102707888  -0.00231479407375 -5.59241621075e-31               12.0               45.0               3.75        -70000000.0
0.0                 5.90129117448e-09   0.00385195335184  -0.00219058324546  -0.00231422313846 -5.65586994682e-31               12.0               45.5      3.79166666667        -70000000.0
0.0                 4.97598620294e-09   0.00385107159673  -0.00219014714276  -0.00231366288972 -5.71990270569e-31               12.0               46.0      3.83333333333        -70000000.0
0.0                 4.15954727259e-09   0.00385020666727    -0.002189718316  -0.00231311332755 -5.76945438435e-31               12.0               46.5              3.875        -70000000.0
0.0                 3.44666331066e-09   0.00384935856346  -0.00218929699258  -0.00231257422456 -5.83289618181e-31               12.0               47.0      3.91666666667        -70000000.0
0.0                 2.83023040767e-09   0.00384852683055  -0.00218888271775  -0.00231204512602 -5.89672736177e-31               12.0               47.5      3.95833333333        -70000000.0
0.0                 2.30212528728e-09   0.00384771010431  -0.00218847549149  -0.00231152580454 -5.96098695432e-31               12.0               48.0                4.0        -70000000.0
0.0                 1.85373895054e-09   0.00384690883948  -0.00218807508645  -0.00231101603276  -6.0251133854e-31               12.0               48.5      4.04166666667        -70000000.0
0.0                 1.47639973164e-09   0.00384612212656  -0.00218768127525   -0.0023105155833 -6.08890048432e-31               12.0               49.0      4.08333333333        -70000000.0
0.0                 1.16165855147e-09   0.00384535042031   -0.0021872938305  -0.00231002400142 -6.13768579577e-31               12.0               49.5              4.125        -70000000.0
0.0                  9.0150846857e-10   0.00384459190172   -0.0021869129796   -0.0023095412871 -6.20256711462e-31               12.0               50.0      4.16666666667        -70000000.0
1.82168800362e-41   1.84053270402e-05  0.000384606750004 -1.85836270816e-05 -0.000192499982177 -6.55781762888e-34               15.0                0.5    0.0333333333333        -70000000.0
3.0127916983e-40    7.02420663856e-05   0.00076685410022 -7.16695325309e-05 -0.000384999850667 -2.65305896611e-33               15.0                1.0    0.0666666666667        -70000000.0
1.47556728293e-39   0.000150435923274   0.00114438148557 -0.000155265681201 -0.000577500543386 -6.08164286855e-33               15.0                1.5                0.1        -70000000.0
4.82467061267e-39   0.000253926714322   0.00151483152422 -0.000265366026042 -0.000770004760398 -1.10911895454e-32               15.0                2.0     0.133333333333        -70000000.0
1.17779135927e-38    0.00037563557953   0.00187584191735 -0.000397982915956 -0.000962534159044 -1.78927588494e-32               15.0                2.5     0.166666666667        -70000000.0
2.44246322332e-38   0.000510498693984   0.00222505514103 -0.000549115839021  -0.00115492298391 -2.67631451185e-32               15.0                3.0                0.2        -70000000.0
2.5628347614e-38    0.000653441418308   0.00256010775956 -0.000714770749255  -0.00134634717597 -3.30699162487e-32               15.0                3.5     0.233333333333        -70000000.0
2.36931544348e-38   0.000799333122359   0.00287859529635 -0.000890915885066  -0.00153507687628 -3.85660497146e-32               15.0                4.0     0.266666666667        -70000000.0
2.46922802399e-38    0.00094290743391   0.00317804756378  -0.00107342418687  -0.00171865167431 -4.61458617117e-32               15.0                4.5                0.3        -70000000.0
2.553165802e-38      0.00107878884137   0.00345598050444  -0.00125804194795  -0.00189427669284 -5.44263125378e-32               15.0                5.0     0.333333333333        -70000000.0
2.40897219002e-38    0.00120172637708    0.0037100917325  -0.00144048635775  -0.00205921742236 -6.16482559556e-32               15.0                5.5     0.366666666667        -70000000.0
2.46712607629e-38    0.00130699470446   0.00393854043068  -0.00161666707754  -0.00221111508836 -7.10453173603e-32               15.0                6.0                0.4        -70000000.0
2.50047697974e-38    0.00139082806072   0.00414020223616   -0.0017829618173  -0.00234820527112 -8.09111473153e-32               15.0                6.5     0.433333333333        -70000000.0
2.34605388897e-38    0.00145075648561   0.00431483886132  -0.00193647019842   -0.0024694388685 -8.91910815667e-32               15.0                7.0     0.466666666667        -70000000.0
2.33302181325e-38    0.00148576646097   0.00446313242719  -0.00207517769013  -0.00257450960817 -9.95485987682e-32               15.0                7.5                0.5        -70000000.0
2.29168350856e-38    0.00149626418988   0.00458659451397  -0.00219800608647  -0.00266379561253  -1.1003661421e-31               15.0                8.0     0.533333333333        -70000000.0
2.10643185157e-38    0.00148387709942   0.00468738107884  -0.00230474961427  -0.00273823616226 -1.18438850383e-31               15.0                8.5     0.566666666667        -70000000.0
2.02627757941e-38    0.00145115200212   0.00476806508232  -0.00239593509832  -0.00279917344415 -1.28840632294e-31               15.0                9.0                0.6        -70000000.0
1.92748603768e-38    0.00140121562708   0.00483140365759  -0.00247263301389  -0.00284818656837 -1.39150969009e-31               15.0                9.5     0.633333333333        -70000000.0
1.73256542129e-38    0.00133745504627   0.00488014120492  -0.00253626308222   -0.0028869419566  -1.4710465766e-31               15.0               10.0     0.666666666667        -70000000.0
1.6182194666e-38     0.00126325176097   0.00491685977977  -0.00258841828327  -0.00291707556244 -1.57082710592e-31               15.0               10.5                0.7        -70000000.0
1.49770779867e-38     0.0011817860468   0.00494388132211  -0.00263072411144  -0.00294010851576 -1.66910601007e-31               15.0               11.0     0.733333333333        -70000000.0
1.32016328324e-38    0.00109591064756    0.0049632203627   -0.0026647373943  -0.00295739778267 -1.74296206759e-31               15.0               11.5     0.766666666667        -70000000.0
1.20343512116e-38    0.00100808540537   0.00497657401866  -0.00269188035418  -0.00297011388284 -1.83798838806e-31               15.0               12.0                0.8        -70000000.0
1.08852864709e-38   0.000920356001188   0.00498533336213  -0.00271340854852  -0.00297923907056 -1.93171902448e-31               15.0               12.5     0.833333333333        -70000000.0
9.43354126183e-39   0.000834366858271   0.00499061525261  -0.00273039859167  -0.00298557938549 -2.00108191555e-31               15.0               13.0     0.866666666667        -70000000.0
8.42040247213e-39   0.000751391780796   0.00499330008097  -0.00274375338449  -0.00298978307001 -2.09250369279e-31               15.0               13.5                0.9        -70000000.0
7.46331562099e-39   0.000672376472721   0.00499406951349  -0.00275421643892  -0.00299236285173 -2.18312122068e-31               15.0               14.0     0.933333333333        -70000000.0
6.36469762496e-39   0.000597984183059   0.00499344378113   -0.0027623909773   -0.0029937191357 -2.24952976384e-31               15.0               14.5     0.966666666667        -70000000.0
5.57016139569e-39   0.000528640669017   0.00499181533087  -0.00276875971394  -0.00299416024063 -2.33868044927e-31               15.0               15.0                1.0        -70000000.0
4.84008489578e-39   0.000464577425419   0.00498947565575  -0.00277370531876  -0.00299392149827 -2.42738274789e-31               15.0               15.5      1.03333333333        -70000000.0
4.05675905422e-39   0.000405868917142   0.00498663985127  -0.00277752883449  -0.00299318071484 -2.49219473095e-31               15.0               16.0      1.06666666667        -70000000.0
3.47522019153e-39   0.000352466912545   0.00498346480526  -0.00278046604762  -0.00299207090393 -2.57995319025e-31               15.0               16.5                1.1        -70000000.0
2.95533846126e-39   0.000304227796732   0.00498006465932  -0.00278269953924  -0.00299069188259 -2.66766274716e-31               15.0               17.0      1.13333333333        -70000000.0
2.42564764175e-39   0.000260938435304   0.00497651990372  -0.00278437187262  -0.00298911777463 -2.73145007567e-31               15.0               17.5      1.16666666667        -70000000.0
2.02627757941e-39   0.000222334946898   0.00497288965562  -0.00278559355138  -0.00298740314975 -2.81840681109e-31               15.0               18.0                1.2        -70000000.0
1.67595296333e-39   0.000188119940958   0.00496921529702  -0.00278645052276  -0.00298558870782 -2.90540579085e-31               15.0               18.5      1.23333333333        -70000000.0
1.33683873497e-39   0.000157976415949   0.00496552593177    -0.002787009862  -0.00298370514429 -2.96847427701e-31               15.0               19.0      1.26666666667        -70000000.0
1.07759851907e-39   0.000131577763796   0.00496184338772   -0.0027873243198  -0.00298177496916  -3.0551972911e-31               15.0               19.5                1.3        -70000000.0
8.54792063238e-40   0.000108597198789    0.0049581822168  -0.00278743596027  -0.00297981500808 -3.14155962127e-31               15.0               20.0      1.33333333333        -70000000.0
6.50202487447e-40   8.87136550887e-05   0.00495455378768  -0.00278737843473  -0.00297783867609 -3.20450527746e-31               15.0               20.5      1.36666666667        -70000000.0
4.91855760978e-40   7.16174852755e-05   0.00495096628583   -0.0027871783459  -0.00297585597764 -3.29059462662e-31               15.0               21.0                1.4        -70000000.0
3.60133705331e-40   5.70135227917e-05   0.00494742562296  -0.00278685865851  -0.00297387464343  -3.3768834884e-31               15.0               21.5      1.43333333333        -70000000.0
2.43825932793e-40   4.46241621432e-05   0.00494393589179  -0.00278643710772  -0.00297190103993 -3.43933070744e-31               15.0               22.0      1.46666666667        -70000000.0
1.5554412954e-40    3.41905348478e-05   0.00494050027555  -0.00278592960967  -0.00296994016935 -3.52539296513e-31               15.0               22.5                1.5        -70000000.0
8.26766093952e-41   2.54737653194e-05   0.00493712241223  -0.00278534889731  -0.00296799612443 -3.61120106808e-31               15.0               23.0      1.53333333333        -70000000.0
2.52233723578e-41   1.82549637628e-05   0.00493380275657  -0.00278470656667  -0.00296607186101 -3.67342214221e-31               15.0               23.5      1.56666666667        -70000000.0
-1.96181785005e-41  1.23351968639e-05   0.00493054403705  -0.00278401171272  -0.00296417056234 -3.75940932438e-31               15.0               24.0                1.6        -70000000.0
-5.46506401087e-41  7.53498152761e-06   0.00492734670843  -0.00278327320302  -0.00296229404739 -3.84491827321e-31               15.0               24.5      1.63333333333        -70000000.0
-7.84727140022e-41   3.6933365255e-06    0.0049242107707  -0.00278249785879  -0.00296044413517 -3.90719674452e-31               15.0               25.0      1.66666666667        -70000000.0
-9.66895940384e-41  6.66929123039e-07    0.0049211375881  -0.00278169227386  -0.00295862264466 -3.99274656014e-31               15.0               25.5                1.7        -70000000.0
-1.09301280217e-40 -1.67116553929e-06   0.00491812670589  -0.00278086190519   -0.0029568300306 -4.07835698719e-31               15.0               26.0      1.73333333333        -70000000.0
-1.14906474075e-40 -3.43257422486e-06   0.00491517812407  -0.00278001175502  -0.00295506765724 -4.14028166225e-31               15.0               26.5      1.76666666667        -70000000.0
-1.17709071003e-40 -4.71493377674e-06   0.00491229138788  -0.00277914568869  -0.00295333575195 -4.22595407826e-31               15.0               27.0                1.8        -70000000.0
-1.17709071003e-40 -5.60307489295e-06   0.00490946604259  -0.00277826757156  -0.00295163499686 -4.31114343956e-31               15.0               27.5      1.83333333333        -70000000.0
-1.14906474075e-40 -6.17027762218e-06    0.0049067011787  -0.00277738081422  -0.00294996561934 -4.37323801029e-31               15.0               28.0      1.86666666667        -70000000.0
-1.10702578682e-40 -6.47941345022e-06   0.00490399588671  -0.00277648814517  -0.00294832761938  -4.4586555828e-31               15.0               28.5                1.9        -70000000.0
-1.05097384824e-40 -6.58407905973e-06   0.00490134971187  -0.00277559206552  -0.00294672099699  -4.5437062725e-31               15.0               29.0      1.93333333333        -70000000.0
-9.80908925027e-41  -6.5296341667e-06   0.00489876128995  -0.00277469484899  -0.00294514575216 -4.60566630423e-31               15.0               29.5      1.96666666667        -70000000.0
-9.24856986454e-41 -6.35417896078e-06   0.00489622971145  -0.00277379808722  -0.00294360143016 -4.69088551206e-31               15.0               30.0                2.0        -70000000.0
-8.54792063238e-41 -6.08945338598e-06   0.00489375406687  -0.00277290359918  -0.00294208757623 -4.77628747254e-31               15.0               30.5      2.03333333333        -70000000.0
-7.70714155379e-41 -5.76166048205e-06   0.00489133253723  -0.00277201252175  -0.00294060441774 -4.83779705115e-31               15.0               31.0      2.06666666667        -70000000.0
-7.00649232162e-41 -5.39220712525e-06   0.00488896421302  -0.00277112667391  -0.00293915081784   -4.923285337e-31               15.0               31.5                2.1        -70000000.0
-6.30584308946e-41 -4.99838215262e-06   0.00488664773002  -0.00277024651041  -0.00293772677651 -5.00857158475e-31               15.0               32.0      2.13333333333        -70000000.0
-5.6051938573e-41  -4.59395543828e-06   0.00488438217872  -0.00276937316812  -0.00293633161164 -5.06963116943e-31               15.0               32.5      2.16666666667        -70000000.0
-5.04467447157e-41   -4.189703251e-06   0.00488216619488  -0.00276850710179  -0.00293496486847 -5.15472823606e-31               15.0               33.0                2.2        -70000000.0
-4.48415508584e-41 -3.79389542005e-06   0.00487999841425  -0.00276764944829   -0.0029336258649 -5.24018483865e-31               15.0               33.5      2.23333333333        -70000000.0
-3.92363570011e-41 -3.41269967841e-06   0.00487787792736  -0.00276680043498  -0.00293231414616 -5.30212971752e-31               15.0               34.0      2.26666666667        -70000000.0
-3.50324616081e-41  -3.0505480364e-06   0.00487580291519    -0.002765960744  -0.00293102925752 -5.38648704923e-31               15.0               34.5                2.3        -70000000.0
-2.94272677508e-41 -2.71043920641e-06   0.00487377292302  -0.00276513037534  -0.00292977028948 -5.47212181268e-31               15.0               35.0      2.33333333333        -70000000.0
-2.52233723578e-41 -2.39422459636e-06    0.0048717856771  -0.00276430978374  -0.00292853678729 -5.53376133853e-31               15.0               35.5      2.36666666667        -70000000.0
-2.24207754292e-41 -2.10283146451e-06   0.00486984117742  -0.00276349942396  -0.00292732829621 -5.61810994586e-31               15.0               36.0                2.4        -70000000.0
-1.96181785005e-41 -1.83645254559e-06   0.00486793805976    -0.002762699296  -0.00292614390673 -5.70334384738e-31               15.0               36.5      2.43333333333        -70000000.0
-1.54142831076e-41 -1.59472468564e-06   0.00486607450512  -0.00276190939985  -0.00292498339149 -5.76526622655e-31               15.0               37.0      2.46666666667        -70000000.0
-1.40129846432e-41 -1.37685973733e-06   0.00486425005874  -0.00276113019027  -0.00292384606837 -5.85002625691e-31               15.0               37.5                2.5        -70000000.0
-1.12103877146e-41 -1.18176202157e-06   0.00486246381115  -0.00276036143987  -0.00292273125524 -5.93480695025e-31               15.0               38.0      2.53333333333        -70000000.0
-9.80908925027e-42 -1.00811858861e-06   0.00486071394334  -0.00275960314866  -0.00292163872473 -5.99609474614e-31               15.0               38.5      2.56666666667        -70000000.0
-8.40779078595e-42 -8.54484094592e-07   0.00485900000058  -0.00275885554402  -0.00292056733997 -6.08141451385e-31               15.0               39.0                2.6        -70000000.0
-7.00649232162e-42 -7.19336812338e-07   0.00485732107336  -0.00275811839856  -0.00291951710096 -6.16661214035e-31               15.0               39.5      2.63333333333        -70000000.0
-5.6051938573e-42  -6.01130423217e-07   0.00485567579744  -0.00275739193967  -0.00291848732559 -6.22740815716e-31               15.0               40.0      2.66666666667        -70000000.0
-4.20389539297e-42 -4.98328156517e-07   0.00485406371808  -0.00275667571259  -0.00291747733172 -6.31285833127e-31               15.0               40.5                2.7        -70000000.0
-2.80259692865e-42 -4.09437123094e-07   0.00485248392579   -0.0027559699447  -0.00291648689199 -6.39786631746e-31               15.0               41.0      2.73333333333        -70000000.0
-2.80259692865e-42 -3.33026689558e-07   0.00485093505631    -0.002755274636  -0.00291551532428 -6.45880835271e-31               15.0               41.5      2.76666666667        -70000000.0
-1.40129846432e-42 -2.67742022997e-07   0.00484941710965  -0.00275458933174   -0.0029145624012 -6.54341180355e-31               15.0               42.0                2.8        -70000000.0
-1.40129846432e-42 -2.12317385895e-07   0.00484792826683   -0.0027539142593  -0.00291362721327 -6.62899422077e-31               15.0               42.5      2.83333333333        -70000000.0
-1.40129846432e-42 -1.65579702727e-07   0.00484646807308  -0.00275324896393  -0.00291270953312 -6.69051206458e-31               15.0               43.0      2.86666666667        -70000000.0
-0                 -1.26451765725e-07   0.00484503607368  -0.00275259367299  -0.00291180913337 -6.77452593153e-31               15.0               43.5                2.9        -70000000.0
-0                 -9.39510691467e-08   0.00484363135911  -0.00275194815913  -0.00291092533189 -6.85939249107e-31               15.0               44.0      2.93333333333        -70000000.0
-0                 -6.71895455939e-08   0.00484225347464  -0.00275131219496  -0.00291005790132 -6.92117022933e-31               15.0               44.5      2.96666666667        -70000000.0
0.0                -4.53687573621e-08   0.00484090105601  -0.00275068578048  -0.00290920615953 -7.00610061453e-31               15.0               45.0                3.0        -70000000.0
0.0                -2.77758215733e-08   0.00483957410324  -0.00275006846095  -0.00290836987915 -7.09031468287e-31               15.0               45.5      3.03333333333        -70000000.0
0.0                -1.37776231396e-08   0.00483827125208  -0.00274946046375  -0.00290754860544 -7.15228252061e-31               15.0               46.0      3.06666666667        -70000000.0
0.0                -2.81590636225e-09   0.00483699295728  -0.00274886156149  -0.00290674211101  -7.2371091317e-31               15.0               46.5                3.1        -70000000.0
0.0                 5.59913443735e-09   0.00483573739984   -0.0027482715268  -0.00290594994112 -7.32171763349e-31               15.0               47.0      3.13333333333        -70000000.0
0.0                 1.18948835157e-08   0.00483450457978  -0.00274769013231  -0.00290517186841 -7.38281854415e-31               15.0               47.5      3.16666666667        -70000000.0
0.0                 1.64417889026e-08   0.00483329404233  -0.00274711737802  -0.00290440721074 -7.46824162679e-31               15.0               48.0                3.2        -70000000.0
0.0                 1.95592864821e-08   0.00483210487801  -0.00274655303656  -0.00290365596811 -7.55307971731e-31               15.0               48.5      3.23333333333        -70000000.0
0.0                 2.15211008736e-08   0.00483093663206  -0.00274599710792  -0.00290291745841 -7.61403552789e-31               15.0               49.0      3.26666666667        -70000000.0
0.0                 2.25603771775e-08   0.00482978930449  -0.00274544936474  -0.00290219190902 -7.69837678838e-31               15.0               49.5                3.3        -70000000.0
0.0                 2.28743204933e-08   0.00482866153106  -0.00274490957963   -0.0029014786378 -7.78362400605e-31               15.0               50.0      3.33333333333        -70000000.0
1.12103877146e-41   1.46704532966e-05  0.000384754940796 -1.47825574004e-05 -0.000192500081653 -6.54840628418e-34               19.0                0.5    0.0263157894737        -70000000.0
1.8777399422e-40    5.65762903193e-05  0.000768038944443 -5.74682523791e-05 -0.000385000191727 -2.63802449094e-33               19.0                1.0    0.0526315789474        -70000000.0
9.48679060348e-40   0.000122557608506   0.00114838201171 -0.000125566700149 -0.000577500486543 -6.00552200421e-33               19.0                1.5    0.0789473684211        -70000000.0
3.00718650444e-39   0.000209454540823   0.00152431266542  -0.00021658640037 -0.000770000610828 -1.08505776756e-32               19.0                2.0     0.105263157895        -70000000.0
7.12700398956e-39   0.000314107637678   0.00189436116216 -0.000328036918518 -0.000962505851021 -1.73038379016e-32               19.0                2.5     0.131578947368        -70000000.0
1.57856272006e-38   0.000433357087104   0.00225705548473 -0.000457425983313   -0.0011550328054  -2.5534690385e-32               19.0                3.0     0.157894736842        -70000000.0
2.8338458844e-38    0.000564044000839   0.00261092782239 -0.000602264321969  -0.00134753156544 -3.57527008583e-32               19.0                3.5     0.184210526316        -70000000.0
3.95446426632e-38   0.000703008595337   0.00295450490739 -0.000760062164318  -0.00153968517225 -4.59098588359e-32               19.0                4.0     0.210526315789        -70000000.0
3.78042299706e-38   0.000847082617383   0.00328630881086 -0.000928325448513  -0.00173074568011 -5.26407090682e-32               19.0                4.5     0.236842105263        -70000000.0
4.09585528138e-38   0.000993057028609   0.00360483682016  -0.00110453629532  -0.00191951471606 -6.22586520603e-32               19.0                5.0     0.263157894737        -70000000.0
3.93582699675e-38    0.00113764895104   0.00390854347643  -0.00128612089156   -0.0021044463665 -7.02015615202e-32               19.0                5.5     0.289473684211        -70000000.0
3.80971013496e-38    0.00127750911361   0.00419587149736  -0.00147044204368  -0.00228380827139 -7.87447766596e-32               19.0                6.0     0.315789473684        -70000000.0
4.04961243205e-38    0.00140929535064   0.00446531294074  -0.00165482026659  -0.00245584260483 -9.04362962782e-32               19.0                6.5     0.342105263158        -70000000.0
3.92167388226e-38    0.00152981044721   0.00471550674774  -0.00183660279163  -0.00261890363618 -1.00109001925e-31               19.0                7.0     0.368421052632        -70000000.0
4.11168995402e-38    0.00163617323778   0.00494536016049  -0.00201326656679  -0.00277156595985 -1.13056394912e-31               19.0                7.5     0.394736842105        -70000000.0
3.96651543312e-38    0.00172598902282    0.0051541396715  -0.00218252625928  -0.00291270475827 -1.23598363708e-31               19.0                8.0     0.421052631579        -70000000.0
3.82274221068e-38     0.0017974846287   0.00534154378329  -0.00234243771047  -0.00304154286823 -1.34425780184e-31               19.0                8.5     0.447368421053        -70000000.0
3.92097323303e-38    0.00184959242233   0.00550773074792  -0.00249147228715  -0.00315767215397 -1.48543903556e-31               19.0                9.0     0.473684210526        -70000000.0
3.74328858775e-38    0.00188197066109   0.00565330083191  -0.00262855860456  -0.00326104554915 -1.59718951824e-31               19.0                9.5                0.5        -70000000.0
3.56111978739e-38    0.00189496665826   0.00577925084144  -0.00275308639175  -0.00335194317813 -1.70931423056e-31               19.0               10.0     0.526315789474        -70000000.0
3.56602433201e-38     0.0018895316316   0.00588689681535  -0.00286487852463  -0.00343092278854 -1.85424177855e-31               19.0               10.5     0.552631578947        -70000000.0
3.35484865344e-38    0.00186710440175   0.00597778125666  -0.00296413577416  -0.00349875813299 -1.96544308496e-31               19.0               11.0     0.578947368421        -70000000.0
3.14311245548e-38    0.00182947974281   0.00605358627581  -0.00305136859424  -0.00355637280336 -2.07541149984e-31               19.0               11.5     0.605263157895        -70000000.0
3.0776718172e-38     0.00177867661932    0.0061160462792  -0.00312731845042    -0.003604777703 -2.21840097448e-31               19.0               12.0     0.631578947368        -70000000.0
2.85318380321e-38    0.00171681745087   0.00616687066213  -0.00319288346873  -0.00364501624972 -2.32506583697e-31               19.0               12.5     0.657894736842        -70000000.0
2.75565343009e-38    0.00164602579389   0.00620769378656   -0.0032490504509  -0.00367811708202 -2.46560146715e-31               19.0               13.0     0.684210526316        -70000000.0
2.53032463703e-38    0.00156834562404   0.00624002859695  -0.00329683712152  -0.00370506131731 -2.56853115042e-31               19.0               13.5     0.710526315789        -70000000.0
2.31522532276e-38     0.0014856833559   0.00626524524705  -0.00333724756274  -0.00372675776816 -2.66959840983e-31               19.0               14.0     0.736842105263        -70000000.0
2.19751625175e-38    0.00139976953051   0.00628455836704   -0.0033712383356  -0.00374402839043 -2.80533242109e-31               19.0               14.5     0.763157894737        -70000000.0
1.99390758489e-38    0.00131213744226   0.00629902388027  -0.00339969733432  -0.00375760350835 -2.90292003355e-31               19.0               15.0     0.789473684211        -70000000.0
1.80319086389e-38    0.00122411631764   0.00630954718872  -0.00342342991644  -0.00376811885872 -2.99905159422e-31               19.0               15.5     0.815789473684        -70000000.0
1.68590218243e-38    0.00113683347536   0.00631689272268  -0.00344315458278   -0.0037761215026 -3.13076895047e-31               19.0               16.0     0.842105263158        -70000000.0
1.51312208178e-38    0.00105122558125   0.00632169803794  -0.00345950093106  -0.00378207528229 -3.22421248617e-31               19.0               16.5     0.868421052632        -70000000.0
1.40129846432e-38   0.000968050471783   0.00632449064142  -0.00347301556758  -0.00378636923415 -3.35401576109e-31               19.0               17.0     0.894736842105        -70000000.0
1.24855693171e-38   0.000887906821845   0.00632569845038  -0.00348416574525  -0.00378932691092 -3.44527407116e-31               19.0               17.5     0.921052631579        -70000000.0
1.10898760467e-38   0.000811249890376   0.00632567071079  -0.00349334891325  -0.00379121365768 -3.53584177829e-31               19.0               18.0     0.947368421053        -70000000.0
1.0134190494e-38    0.000738410165013   0.00632468572803  -0.00350089908352  -0.00379224707103 -3.66325250895e-31               19.0               18.5     0.973684210526        -70000000.0
8.936080307e-39     0.000669611438298    0.0063229654188  -0.00350709547092  -0.00379260313821 -3.75224523733e-31               19.0               19.0                1.0        -70000000.0
7.85287659408e-39   0.000604984961683   0.00632068577033  -0.00351217067873  -0.00379242374038 -3.84112018668e-31               19.0               19.5      1.02631578947        -70000000.0
7.07935984177e-39   0.000544585930129   0.00631798502582  -0.00351631638296  -0.00379182301913 -3.96666344252e-31               19.0               20.0      1.05263157895        -70000000.0
6.17271973535e-39   0.000488404964472   0.00631497005088  -0.00351969106305  -0.00379089124181 -4.05448434997e-31               19.0               20.5      1.07894736842        -70000000.0
5.35996662604e-39   0.000436381441205   0.00631172451904    -0.003522424322  -0.00378970071324  -4.1419466398e-31               19.0               21.0      1.10526315789        -70000000.0
4.76161218178e-39   0.000388412104257   0.00630831345916  -0.00352462302544   -0.0037883087316 -4.26661562172e-31               19.0               21.5      1.13157894737        -70000000.0
4.09599541122e-39   0.000344361751559    0.0063047864387  -0.00352637403012  -0.00378676031687 -4.35344057321e-31               19.0               22.0      1.15789473684        -70000000.0
3.59853445639e-39   0.000304069402546   0.00630118120171  -0.00352774918611  -0.00378509116672 -4.47777297803e-31               19.0               22.5      1.18421052632        -70000000.0
3.06183714455e-39   0.000267356256245   0.00629752730674  -0.00352880670107  -0.00378332993023 -4.56408135486e-31               19.0               23.0      1.21052631579        -70000000.0
2.58959956207e-39   0.000234030352431   0.00629384703643   -0.0035295950056   -0.0037814982079 -4.65018907112e-31               19.0               23.5      1.23684210526        -70000000.0
2.22806455828e-39   0.000203891858064   0.00629015767117  -0.00353015343535    -0.003779614417 -4.77411923647e-31               19.0               24.0      1.26315789474        -70000000.0
1.85531916677e-39   0.000176737302127   0.00628647194389  -0.00353051518687  -0.00377769197257 -4.85990093672e-31               19.0               24.5      1.28947368421        -70000000.0
1.53161922151e-39    0.00015236219042   0.00628280031378  -0.00353070709025  -0.00377574247068 -4.94569411641e-31               19.0               25.0      1.31578947368        -70000000.0
1.28078679639e-39   0.000130564501433    0.0062791500568  -0.00353075233761  -0.00377377523364 -5.06885515949e-31               19.0               25.5      1.34210526316        -70000000.0
1.03135566974e-39   0.000111146142956    0.0062755275394  -0.00353067025571  -0.00377179708266 -5.15451563688e-31               19.0               26.0      1.36842105263        -70000000.0
8.36575183202e-40   9.39154176649e-05   0.00627193776381  -0.00353047676072  -0.00376981438421  -5.2775779568e-31               19.0               26.5      1.39473684211        -70000000.0
6.48801188982e-40   7.86876981351e-05   0.00626838391327  -0.00353018617716  -0.00376783191314 -5.36305797745e-31               19.0               27.0      1.42105263158        -70000000.0
4.90454462514e-40   6.52869971418e-05   0.00626486917099  -0.00352981055585  -0.00376585376216 -5.44819361498e-31               19.0               27.5      1.44736842105        -70000000.0
3.64337600724e-40   5.35462021389e-05   0.00626139626547   -0.0035293601286  -0.00376388379664 -5.57112874274e-31               19.0               28.0      1.47368421053        -70000000.0
2.4943112665e-40    4.33079563322e-05    0.0062579670157  -0.00352884421773   -0.0037619242903 -5.65621432993e-31               19.0               28.5                1.5        -70000000.0
1.54142831076e-40   3.44245876249e-05   0.00625458233117  -0.00352827055394  -0.00375997819901 -5.74102119639e-31               19.0               29.0      1.52631578947        -70000000.0
7.70714155379e-41   2.67583590841e-05   0.00625124448561   -0.0035276464132  -0.00375804734176 -5.86393106938e-31               19.0               29.5      1.55263157895        -70000000.0
1.12103877146e-41   2.01814707168e-05   0.00624795347903   -0.0035269779346  -0.00375613376491 -5.94850926545e-31               19.0               30.0      1.57894736842        -70000000.0
-4.06376554654e-41  1.45756899883e-05   0.00624471067567  -0.00352627080247  -0.00375423860532 -6.03356225104e-31               19.0               30.5      1.60526315789        -70000000.0
-8.40779078595e-41   9.8322905373e-06   0.00624151653028  -0.00352552979166  -0.00375236345462 -6.15590917245e-31               19.0               31.0      1.63157894737        -70000000.0
-1.17709071003e-40  5.85155079946e-06   0.00623837104285  -0.00352475990439  -0.00375050944967 -6.24062420341e-31               19.0               31.5      1.65789473684        -70000000.0
-1.44333741825e-40   2.5424824468e-06   0.00623527466814  -0.00352396477865  -0.00374867704522  -6.3633017326e-31               19.0               32.0      1.68421052632        -70000000.0
-1.62550621862e-40 -1.77649658872e-07   0.00623222786089  -0.00352314805241  -0.00374686760551 -6.44750386231e-31               19.0               32.5      1.71052631579        -70000000.0
-1.73761009576e-40 -2.38384689766e-06   0.00622923016635   -0.0035223129089  -0.00374508135792 -6.53211925176e-31               19.0               33.0      1.73684210526        -70000000.0
-1.84971397291e-40   -4.143731136e-06   0.00622628158453  -0.00352146253135  -0.00374331898456 -6.65430729776e-31               19.0               33.5      1.76315789474        -70000000.0
-1.8777399422e-40  -5.51811218941e-06   0.00622338166067  -0.00352059942088  -0.00374158071281 -6.73882166816e-31               19.0               34.0      1.78947368421        -70000000.0
-1.8777399422e-40  -6.56143983591e-06   0.00622053039478  -0.00351972607859  -0.00373986677005 -6.82303573649e-31               19.0               34.5      1.81578947368        -70000000.0
-1.89175292684e-40 -7.32230853728e-06   0.00621772778686  -0.00351884432348  -0.00373817761101 -6.94554842097e-31               19.0               35.0      1.84210526316        -70000000.0
-1.83570098827e-40 -7.84387399477e-06   0.00621497201791  -0.00351795642928  -0.00373651323571 -7.02971519402e-31               19.0               35.5      1.86842105263        -70000000.0
-1.80767501898e-40 -8.16433143314e-06   0.00621226399744   -0.0035170639876  -0.00373487341676 -7.15161809079e-31               19.0               36.0      1.89473684211        -70000000.0
-1.72359711112e-40 -8.31734681128e-06    0.0062096023612  -0.00351616859007  -0.00373325860892 -7.23571598722e-31               19.0               36.5      1.92105263158        -70000000.0
-1.63951920326e-40 -8.33244939713e-06   0.00620698665443  -0.00351527160092  -0.00373166858481 -7.32025607157e-31               19.0               37.0      1.94736842105        -70000000.0
-1.56945428004e-40 -8.23542922745e-06   0.00620441642241  -0.00351437415702  -0.00373010288968 -7.44255202427e-31               19.0               37.5      1.97368421053        -70000000.0
-1.47136338754e-40  -8.0486985965e-06   0.00620189075562  -0.00351347762262  -0.00372856197828 -7.52621094703e-31               19.0               38.0                2.0        -70000000.0
-1.37327249504e-40 -7.79162778741e-06   0.00619940919933  -0.00351258267983  -0.00372704494112 -7.61052924865e-31               19.0               38.5      2.02631578947        -70000000.0
-1.28919458718e-40 -7.48086659286e-06   0.00619697038928  -0.00351169046553  -0.00372555223294 -7.73229898395e-31               19.0               39.0      2.05263157895        -70000000.0
-1.19110369468e-40 -7.13063430524e-06   0.00619457432549  -0.00351080166183  -0.00372408294425 -7.81677294674e-31               19.0               39.5      2.07894736842        -70000000.0
-1.10702578682e-40 -6.75299283159e-06   0.00619222009846  -0.00350991717823  -0.00372263730242 -7.90059212244e-31               19.0               40.0      2.10526315789        -70000000.0
-1.02294787896e-40 -6.35808206084e-06   0.00618990634393  -0.00350903724211   -0.0037212148527 -8.02268006774e-31               19.0               40.5      2.13157894737        -70000000.0
-9.38869971098e-41 -5.95436411288e-06   0.00618763306193  -0.00350816276296  -0.00371981514036 -8.10669944482e-31               19.0               41.0      2.15789473684        -70000000.0
-8.54792063238e-41 -5.54882095827e-06   0.00618539888819  -0.00350729419551  -0.00371843816538 -8.22770373127e-31               19.0               41.5      2.18421052632        -70000000.0
-7.84727140022e-41 -5.14713205391e-06   0.00618320336798  -0.00350643153979  -0.00371708301827 -8.31177269952e-31               19.0               42.0      2.21052631579        -70000000.0
-7.00649232162e-41 -4.75386130461e-06    0.0061810455918  -0.00350557570528  -0.00371574992641 -8.39648818966e-31               19.0               42.5      2.23684210526        -70000000.0
-6.44597293589e-41  -4.3725965071e-06    0.0061789251049  -0.00350472669197  -0.00371443820768 -8.51774043194e-31               19.0               43.0      2.26315789474        -70000000.0
-5.74532370373e-41 -4.00609190265e-06   0.00617684054305  -0.00350388495463   -0.0037131476347 -8.60136583475e-31               19.0               43.5      2.28947368421        -70000000.0
-5.184804318e-41   -3.65637853328e-06   0.00617479145149  -0.00350305049324  -0.00371187775272 -8.68570112593e-31               19.0               44.0      2.31578947368        -70000000.0
-4.62428493227e-41 -3.32488858668e-06   0.00617277737547  -0.00350222376255  -0.00371062833437 -8.80765682812e-31               19.0               44.5      2.34210526316        -70000000.0
-4.06376554654e-41 -3.01253999524e-06    0.0061707974055  -0.00350140476257  -0.00370939869754 -8.89157794122e-31               19.0               45.0      2.36842105263        -70000000.0
-3.64337600724e-41 -2.71982680822e-06   0.00616885063209  -0.00350059394805  -0.00370818884221 -9.01274477649e-31               19.0               45.5      2.39473684211        -70000000.0
-3.22298646795e-41 -2.44688358464e-06   0.00616693660049   -0.0034997910916  -0.00370699831365 -9.09697721193e-31               19.0               46.0      2.42105263158        -70000000.0
-2.80259692865e-41 -2.19356399711e-06   0.00616505440121  -0.00349899619323   -0.0037058266571  -9.1805420033e-31               19.0               46.5      2.44736842105        -70000000.0
-2.52233723578e-41 -1.95948968162e-06   0.00616320357949  -0.00349820970769  -0.00370467341781 -9.30185210195e-31               19.0               47.0      2.47368421053        -70000000.0
-2.24207754292e-41 -1.74409486853e-06   0.00616138322584  -0.00349743163497   -0.0037035385958 -9.38555005479e-31               19.0               47.5                2.5        -70000000.0
-1.96181785005e-41 -1.54667845198e-06   0.00615959243078  -0.00349666152033  -0.00370242150893 -9.47024258606e-31               19.0               48.0      2.52631578947        -70000000.0
-1.68155815719e-41  -1.3664330778e-06   0.00615783119429  -0.00349590004589  -0.00370132192984 -9.59128728013e-31               19.0               48.5      2.55263157895        -70000000.0
-1.40129846432e-41 -1.20247856117e-06   0.00615609860688   -0.0034951467569  -0.00370023940377  -9.6750458444e-31               19.0               49.0      2.57894736842        -70000000.0
-1.26116861789e-41 -1.05388253679e-06   0.00615439421381  -0.00349440210812  -0.00369917393073 -9.75886593845e-31               19.0               49.5      2.60526315789        -70000000.0
-9.80908925027e-42 -9.19689768786e-07   0.00615271710558  -0.00349366541741  -0.00369812460121 -9.88036521822e-31               19.0               50.0      2.63157894737        -70000000.0
7.00649232162e-42   1.12442855027e-05  0.000384858452662 -1.13117808453e-05 -0.000192500095864 -6.54184417163e-34               25.0                0.5               0.02        -70000000.0
1.3592595104e-40    4.37667679876e-05   0.00076886738043 -4.42813643531e-05 -0.000385000049619 -2.62751865368e-33               25.0                1.0               0.04        -70000000.0
5.47907699551e-40   9.57372350285e-05   0.00115117734367 -9.74752794036e-05 -0.000577500145482 -5.95234243602e-33               25.0                1.5               0.06        -70000000.0
1.7362087973e-39    0.000165333261748   0.00153093935751 -0.000169452135879 -0.000770000212924 -1.06824613204e-32               25.0                2.0               0.08        -70000000.0
4.24032915305e-39   0.000250726941431   0.00190730270333 -0.000258775713746   -0.0009625008488 -1.68933447132e-32               25.0                2.5                0.1        -70000000.0
8.82537772832e-39   0.000350099639945   0.00227942018682 -0.000364001152775  -0.00115500233733 -2.46822015632e-32               25.0                3.0               0.12        -70000000.0
1.66880634116e-38   0.000461619549696   0.00264643858827 -0.000483694975628  -0.00134751496716 -3.41675484481e-32               25.0                3.5               0.14        -70000000.0
2.75859615687e-38   0.000583465066484   0.00300751435134 -0.000616418446953  -0.00154004692376 -4.54908565148e-32               25.0                4.0               0.16        -70000000.0
4.4680401535e-38     0.00071381066391   0.00336179232363 -0.000760729790272  -0.00173255466507 -5.88185115933e-32               25.0                4.5               0.18        -70000000.0
6.78452664488e-38   0.000850831497701   0.00370842553821 -0.000915192629236  -0.00192487163986  -7.4341586043e-32               25.0                5.0                0.2        -70000000.0
6.80232313537e-38   0.000992701757241   0.00404656429964  -0.00107837070118  -0.00211663996197 -8.38694613722e-32               25.0                5.5               0.22        -70000000.0
6.81759728863e-38    0.00113758380849   0.00437534754383  -0.00124881728425  -0.00230729847317 -9.39916156765e-32               25.0                6.0               0.24        -70000000.0
6.83189053297e-38    0.00128361591578   0.00469390215585  -0.00142507280998  -0.00249609502134 -1.04740575941e-31               25.0                6.5               0.26        -70000000.0
6.84576338777e-38    0.00142890223742   0.00500133592141   -0.0016056523009  -0.00268213170784 -1.16136511536e-31               25.0                7.0               0.28        -70000000.0
6.85921585302e-38    0.00157151293934   0.00529674662175  -0.00178904008408  -0.00286441945718  -1.2818269984e-31               25.0                7.5                0.3        -70000000.0
6.87112688997e-38    0.00170950477241   0.00557924067834  -0.00197369513444  -0.00304193554257 -1.40870967496e-31               25.0                8.0               0.32        -70000000.0
6.87939455091e-38    0.00184095654276   0.00584796043768  -0.00215806653614  -0.00321367042488 -1.54173993442e-31               25.0                8.5               0.34        -70000000.0
6.88121623891e-38    0.00196402106667   0.00610212191532  -0.00234062076743  -0.00337867436428 -1.68052919785e-31               25.0                9.0               0.36        -70000000.0
6.87350909736e-38    0.00207698508348   0.00634105481367   -0.0025198773983  -0.00353609243575 -1.82462850446e-31               25.0                9.5               0.38        -70000000.0
6.85319026963e-38    0.00217832507587   0.00656423480905  -0.00269444467449  -0.00368519181393 -1.97344838516e-31               25.0               10.0                0.4        -70000000.0
6.81717689909e-38    0.00226676183956   0.00677131447446  -0.00286305703412  -0.00382538337362 -2.12635540462e-31               25.0               10.5               0.42        -70000000.0
6.76336703806e-38    0.00234130038734   0.00696213874107  -0.00302460671264   -0.0039562346501 -2.28266745469e-31               25.0               11.0               0.44        -70000000.0
6.68979886869e-38     0.0024012558697   0.00713675672159  -0.00317816898132  -0.00407747620557 -2.44173479923e-31               25.0               11.5               0.46        -70000000.0
6.59577174173e-38    0.00244626448875   0.00729541716282  -0.00332301738126  -0.00418899981014 -2.60279704033e-31               25.0               12.0               0.48        -70000000.0
6.48086526766e-38    0.00247627804129   0.00743855525798  -0.00345862963513  -0.00429084957432 -2.76525173715e-31               25.0               12.5                0.5        -70000000.0
6.345499836e-38      0.00249154481935    0.0075667735473  -0.00358468582817  -0.00438321012552 -2.92847004612e-31               25.0               13.0               0.52        -70000000.0
6.19093661539e-38     0.0024925791422    0.0076808146332  -0.00370105658476  -0.00446638887297 -3.09190095426e-31               25.0               13.5               0.54        -70000000.0
6.01857690428e-38    0.00248012338488   0.00778153207648  -0.00380778578801  -0.00454079281553 -3.25505497838e-31               25.0               14.0               0.56        -70000000.0
5.83038252052e-38    0.00245510386776   0.00786985856394  -0.00390506784242  -0.00460691126136 -3.41748694591e-31               25.0               14.5               0.58        -70000000.0
5.62859554165e-38    0.00241858742811   0.00794677634985  -0.00399322516387  -0.00466528899778 -3.57892846761e-31               25.0               15.0                0.6        -70000000.0
5.41531791538e-38    0.00237173594542   0.00801328769739  -0.00407267862101   -0.0047165099204 -3.73905903761e-31               25.0               15.5               0.62        -70000000.0
5.19307197894e-38    0.00231576677834   0.00807039032225  -0.00414392525272  -0.00476117475046 -3.89773722924e-31               25.0               16.0               0.64        -70000000.0
4.96423993972e-38    0.00225191547543   0.00811905920273  -0.00420751212005  -0.00479988648294 -4.05472082637e-31               25.0               16.5               0.66        -70000000.0
4.73092374541e-38    0.00218140485231   0.00816022566141  -0.00426401766163  -0.00483323628941 -4.20998250795e-31               25.0               17.0               0.68        -70000000.0
4.49522534371e-38    0.00210542020795   0.00819476736069  -0.00431403032053  -0.00486179260406 -4.36348416224e-31               25.0               17.5                0.7        -70000000.0
4.25924668232e-38    0.00202508886105    0.0082235019363  -0.00435813626609  -0.00488609430249 -4.51511237242e-31               25.0               18.0               0.72        -70000000.0
4.02452918954e-38    0.00194146582544   0.00824717608339  -0.00439690438725  -0.00490664297104 -4.66520555227e-31               25.0               18.5               0.74        -70000000.0
3.79275442354e-38    0.00185552494258   0.00826647010399  -0.00443087947133    -0.004923900633 -4.81342712472e-31               25.0               19.0               0.76        -70000000.0
3.56504342309e-38    0.00176815183295   0.00828199426905  -0.00446057492809  -0.00493828974868 -4.96026657294e-31               25.0               19.5               0.78        -70000000.0
3.34279748665e-38     0.0016801431002   0.00829429154692  -0.00448646733275  -0.00495018957736 -5.10536987112e-31               25.0               20.0                0.8        -70000000.0
3.12685739329e-38    0.00159220451224   0.00830384124129  -0.00450899733551   -0.0049599407248 -5.24929905247e-31               25.0               20.5               0.82        -70000000.0
2.91792379226e-38    0.00150495600337   0.00831106262922  -0.00452856420452  -0.00496784514326 -5.39179468173e-31               25.0               21.0               0.84        -70000000.0
2.71669733279e-38    0.00141893281125   0.00831632132758  -0.00454552991869  -0.00497416795042 -5.53309415365e-31               25.0               21.5               0.86        -70000000.0
2.5235984044e-38     0.00133459298013   0.00831993293104  -0.00456021962236  -0.00497914288644 -5.67329940563e-31               25.0               22.0               0.88        -70000000.0
2.33904739665e-38    0.00125232020309   0.00832216846902  -0.00457292253486  -0.00498297140439 -5.81249171209e-31               25.0               22.5                0.9        -70000000.0
2.16304430953e-38     0.0011724326896   0.00832325986266  -0.00458389467894  -0.00498582949149 -5.95076336771e-31               25.0               23.0               0.92        -70000000.0
1.99586940274e-38    0.00109518646241   0.00832340447232  -0.00459336251879  -0.00498786812386 -6.08809233195e-31               25.0               23.5               0.94        -70000000.0
1.83752267627e-38    0.00102078274722   0.00832276873552  -0.00460152432424  -0.00498921644976 -6.22493640478e-31               25.0               24.0               0.96        -70000000.0
1.68800413013e-38   0.000949373998083   0.00832149180496   -0.0046085528993  -0.00498998451803 -6.36084926567e-31               25.0               24.5               0.98        -70000000.0
1.54703350461e-38   0.000881068274339   0.00831969373394  -0.00461459967482  -0.00499026691614 -6.49644758999e-31               25.0               25.0                1.0        -70000000.0
1.41475092958e-38   0.000815936004983   0.00831747092889  -0.00461979470856  -0.00499014322486 -6.63121342554e-31               25.0               25.5               1.02        -70000000.0
1.29059588564e-38   0.000754012717152   0.00831490524433  -0.00462425259684  -0.00498968120155 -6.76578870243e-31               25.0               26.0               1.04        -70000000.0
1.1745683728e-38    0.000695305743648   0.00831206580187   -0.0046280697461  -0.00498893632539 -6.89980561951e-31               25.0               26.5               1.06        -70000000.0
1.0662480015e-38    0.000639796439827   0.00830900717119  -0.00463133164885  -0.00498795770909 -7.03342764395e-31               25.0               27.0               1.08        -70000000.0
9.6549464192e-39    0.000587445413203   0.00830577664601  -0.00463411015517  -0.00498678446093 -7.16670069351e-31               25.0               27.5                1.1        -70000000.0
8.71887904503e-39   0.000538194228739   0.00830241151561  -0.00463646802018  -0.00498545068695 -7.29966930839e-31               25.0               28.0               1.12        -70000000.0
7.85147529561e-39   0.000491970297389   0.00829894361232  -0.00463845844934  -0.00498398412674 -7.43234404969e-31               25.0               28.5               1.14        -70000000.0
7.04993257402e-39   0.000448688012966   0.00829539749247  -0.00464012782686  -0.00498240842717 -7.56461563316e-31               25.0               29.0               1.16        -70000000.0
6.31004698485e-39    0.00040825179326   0.00829179407447  -0.00464151571578  -0.00498074314237 -7.69699512334e-31               25.0               29.5               1.18        -70000000.0
5.62901593119e-39   0.000370558723262   0.00828815154819  -0.00464265622213  -0.00497900464325 -7.82881533535e-31               25.0               30.0                1.2        -70000000.0
5.0040368161e-39    0.000335499294124   0.00828448173706  -0.00464357799501  -0.00497720702697 -7.96078845346e-31               25.0               30.5               1.22        -70000000.0
4.4309057442e-39    0.000302960359022   0.00828079828352  -0.00464430740976  -0.00497536120747 -8.09225004785e-31               25.0               31.0               1.24        -70000000.0
3.90682011854e-39   0.000272825445791   0.00827710846352  -0.00464486538476  -0.00497347673445 -8.22414418744e-31               25.0               31.5               1.26        -70000000.0
3.4289773422e-39    0.000244976916974    0.0082734204625   -0.0046452710194   -0.0049715622481 -8.35547629378e-31               25.0               32.0               1.28        -70000000.0
2.9931735198e-39    0.000219296822479   0.00826974064694  -0.00464554068458  -0.00496962456964 -8.48617565356e-31               25.0               32.5                1.3        -70000000.0
2.59940865132e-39   0.000195667141156    0.0082660744738  -0.00464568893221  -0.00496766915603 -8.61723684519e-31               25.0               33.0               1.32        -70000000.0
2.24067624446e-39   0.000173971770323   0.00826242467156  -0.00464572849523  -0.00496570055475 -8.74869109275e-31               25.0               33.5               1.34        -70000000.0
1.91837759766e-39    0.00015409649734   0.00825879669719  -0.00464567028757  -0.00496372422276 -8.87953096083e-31               25.0               34.0               1.36        -70000000.0
1.62830881555e-39    0.00013592980963   0.00825519146019  -0.00464552385893  -0.00496174288855 -9.00973624564e-31               25.0               34.5               1.38        -70000000.0
1.36626600272e-39   0.000119362894679   0.00825161259854  -0.00464529739475  -0.00495975928061 -9.14089937467e-31               25.0               35.0                1.4        -70000000.0
1.13365045764e-39   0.000104290776903   0.00824806193123  -0.00464499953523  -0.00495777703691 -9.27145730779e-31               25.0               35.5               1.42        -70000000.0
9.24856986454e-40   9.06122394895e-05   0.00824454127724  -0.00464463664684  -0.00495579797644 -9.40148259502e-31               25.0               36.0               1.44        -70000000.0
7.39885589164e-40   7.82297249202e-05   0.00824105154607   -0.0046442146413  -0.00495382437293  -9.5317108387e-31               25.0               36.5               1.46        -70000000.0
5.75933668837e-40    6.7050166308e-05   0.00823759364721  -0.00464373943032  -0.00495185759064 -9.66255989034e-31               25.0               37.0               1.48        -70000000.0
4.31599927012e-40   5.69846392295e-05   0.00823416939966  -0.00464321601612  -0.00494989990329 -9.79277527705e-31               25.0               37.5                1.5        -70000000.0
3.05483065223e-40   4.79486246263e-05    0.0082307797129  -0.00464264894617  -0.00494795176564 -9.92233495832e-31               25.0               38.0               1.52        -70000000.0
1.94780486541e-40   3.98617672204e-05   0.00822742458695  -0.00464204185846  -0.00494601545142 -1.00524006532e-30               25.0               38.5               1.54        -70000000.0
9.80908925027e-41    3.2648237891e-05   0.00822410584078  -0.00464139930045  -0.00494409096063 -1.01829953205e-30               25.0               39.0               1.56        -70000000.0
1.54142831076e-41   2.62364512338e-05   0.00822082256491  -0.00464072400064  -0.00494218011227 -1.03129388741e-30               25.0               39.5               1.58        -70000000.0
-5.46506401087e-41  2.05590708902e-05   0.00821757566882  -0.00464002005174  -0.00494028336107 -1.04422101919e-30               25.0               40.0                1.6        -70000000.0
-1.14906474075e-40  1.55527732915e-05   0.00821436515253  -0.00463928927275  -0.00493840207128 -1.05726450655e-30               25.0               40.5               1.62        -70000000.0
-1.6535321879e-40   1.11583764451e-05   0.00821119283501  -0.00463853484689  -0.00493653578815  -1.0702412295e-30               25.0               41.0               1.64        -70000000.0
-2.0739217272e-40   7.32057747754e-06   0.00820805689727  -0.00463775950266  -0.00493468587592 -1.08316477969e-30               25.0               41.5               1.66        -70000000.0
-2.41023335864e-40  3.98774124832e-06   0.00820495915832  -0.00463696505903  -0.00493285278935 -1.09611441117e-30               25.0               42.0               1.68        -70000000.0
-2.6904930515e-40   1.11192866026e-06   0.00820189870865  -0.00463615424451  -0.00493103698318 -1.10913980693e-30               25.0               42.5                1.7        -70000000.0
-2.90068782115e-40 -1.35137756541e-06   0.00819887554826  -0.00463532796857  -0.00492923845741 -1.12209807095e-30               25.0               43.0               1.72        -70000000.0
-3.05483065223e-40 -3.44338135783e-06   0.00819588876766  -0.00463448895971  -0.00492745766678 -1.13498001967e-30               25.0               43.5               1.74        -70000000.0
-3.16693452937e-40 -5.20219911593e-06   0.00819294018584  -0.00463363858216   -0.0049256955208 -1.14792845728e-30               25.0               44.0               1.76        -70000000.0
-3.23699945259e-40 -6.66292132578e-06    0.0081900288933  -0.00463277820018  -0.00492395110996 -1.16093888386e-30               25.0               44.5               1.78        -70000000.0
-3.27903840652e-40 -7.85784326496e-06   0.00818715489004  -0.00463190963274  -0.00492222534376 -1.17387804609e-30               25.0               45.0                1.8        -70000000.0
-3.27903840652e-40  -8.8165998946e-06   0.00818431726657  -0.00463103378934  -0.00492051867695 -1.18674346442e-30               25.0               45.5               1.82        -70000000.0
-3.26502542188e-40 -9.56634771399e-06   0.00818151602289  -0.00463015157948  -0.00491883020004 -1.19974443194e-30               25.0               46.0               1.84        -70000000.0
-3.22298646795e-40 -1.01318775592e-05   0.00817875115899  -0.00462926482214  -0.00491716082252 -1.21267220657e-30               25.0               46.5               1.86        -70000000.0
-3.15292154473e-40 -1.05357909064e-05   0.00817602267489  -0.00462837397208  -0.00491551008963 -1.22554240034e-30               25.0               47.0               1.88        -70000000.0
-3.08285662151e-40 -1.07986446451e-05   0.00817332875158  -0.00462748039354  -0.00491387845614 -1.23844492021e-30               25.0               47.5                1.9        -70000000.0
-2.98476572901e-40  -1.0939078976e-05   0.00817067120806    -0.004626584996  -0.00491226546728 -1.25143505114e-30               25.0               48.0               1.92        -70000000.0
-2.88667483651e-40 -1.09739586307e-05   0.00816804822534  -0.00462568777948  -0.00491067157782 -1.26434950962e-30               25.0               48.5               1.94        -70000000.0
-2.77457095936e-40 -1.09185007702e-05   0.00816545980342  -0.00462479056296  -0.00490909633299 -1.27718590793e-30               25.0               49.0               1.96        -70000000.0
-2.66246708222e-40 -1.07863948884e-05    0.0081629059423  -0.00462389334643  -0.00490753973281 -1.29009366243e-30               25.0               49.5               1.98        -70000000.0
-2.55036320507e-40 -1.05899218283e-05   0.00816038573248  -0.00462299703941  -0.00490600132252 -1.30307497715e-30               25.0               50.0                2.0        -70000000.0
5.05868745621e-40   0.000110681064314  0.000414716254227 -0.000122176984974 -0.000219609873398 -7.26205508194e-34                2.0                0.5               0.25        -80000000.0
4.79244074799e-40   0.000226402619319  0.000680096547967 -0.000316217551699 -0.000392306247932 -2.02260631196e-33                2.0                1.0                0.5        -80000000.0
2.9147008058e-40    0.000173598010633  0.000754956090532 -0.000403607572252 -0.000449431382776   -3.466697427e-33                2.0                1.5               0.75        -80000000.0
1.17709071003e-40   8.05548552307e-05  0.000760657826504  -0.00042190623617 -0.000456252962522 -4.75170524826e-33                2.0                2.0                1.0        -80000000.0
3.50324616081e-41   2.62948756102e-05  0.000756932990953 -0.000424649726938 -0.000454804364836 -5.96695288948e-33                2.0                2.5               1.25        -80000000.0
8.40779078595e-42    5.2100612713e-06  0.000752838502649 -0.000424522596632   -0.0004525622046 -7.16263203664e-33                2.0                3.0                1.5        -80000000.0
2.80259692865e-42   -3.9879546887e-07  0.000749203366013 -0.000423685946771 -0.000450429581633 -8.34923130785e-33                2.0                3.5               1.75        -80000000.0
2.80259692865e-42  -9.68188973438e-07  0.000746092553072 -0.000422673991807 -0.000448548604481 -9.53084706846e-33                2.0                4.0                2.0        -80000000.0
4.20389539297e-42  -5.48681433621e-07  0.000743456780583 -0.000421672211814 -0.000446928083875 -1.07085368616e-32                2.0                4.5               2.25        -80000000.0
4.20389539297e-42  -2.09740502743e-07  0.000741219537304 -0.000420743646146 -0.000445538233862 -1.18848182713e-32                2.0                5.0                2.5        -80000000.0
5.6051938573e-42   -5.62771808321e-08  0.000739308006814 -0.000419904154114 -0.000444342418859 -1.30605859763e-32                2.0                5.5               2.75        -80000000.0
5.6051938573e-42   -6.84631344672e-09  0.000737661650874 -0.000419152115683 -0.000443307328624 -1.42344631614e-32                2.0                6.0                3.0        -80000000.0
5.6051938573e-42    3.21664027879e-09  0.000736231925202  -0.00041847985699 -0.000442405024614 -1.54076070975e-32                2.0                6.5               3.25        -80000000.0
5.6051938573e-42    2.88193839452e-09  0.000734980460493 -0.000417878283088 -0.000441612968416 -1.65801971507e-32                2.0                7.0                3.5        -80000000.0
5.6051938573e-42    1.36184911004e-09  0.000733877072889 -0.000417338497982 -0.000440912970134 -1.77510782028e-32                2.0                7.5               3.75        -80000000.0
5.6051938573e-42    4.78815717544e-10  0.000732897547095 -0.000416852486751 -0.000440290364168 -1.89258163457e-32                2.0                8.0                4.0        -80000000.0
5.6051938573e-42     1.3857168993e-10  0.000732022613192 -0.000416413257653 -0.000439733383928 -2.00973919037e-32                2.0                8.5               4.25        -80000000.0
5.6051938573e-42    4.59316795481e-11   0.00073123663924 -0.000416014785287 -0.000439232394456 -2.12657962673e-32                2.0                9.0                4.5        -80000000.0
5.6051938573e-42    3.35358165391e-11  0.000730526949155 -0.000415651982166 -0.000438779494516 -2.24357718787e-32                2.0                9.5               4.75        -80000000.0
5.6051938573e-42    3.79141366197e-11  0.000729883140593 -0.000415320471348 -0.000438368232381 -2.36065295269e-32                2.0               10.0                5.0        -80000000.0
5.6051938573e-42    4.21477428154e-11  0.000729296459667 -0.000415016472743 -0.000437993151081  -2.4777572726e-32                2.0               10.5               5.25        -80000000.0
5.6051938573e-42    4.41461713648e-11   0.00072875980095 -0.000414736859966  -0.00043764978841 -2.59477176591e-32                2.0               11.0                5.5        -80000000.0
5.6051938573e-42    4.48129218195e-11  0.000728266968508 -0.000414478819266 -0.000437334279013 -2.71229881609e-32                2.0               11.5               5.75        -80000000.0
5.6051938573e-42    4.49608476534e-11  0.000727812960122 -0.000414240076907 -0.000437043411239 -2.82935262648e-32                2.0               12.0                6.0        -80000000.0
5.6051938573e-42    4.49654284076e-11  0.000727393342004 -0.000414018558104 -0.000436774456603 -2.94644489299e-32                2.0               12.5               6.25        -80000000.0
5.6051938573e-42    4.49494398137e-11  0.000727004419332  -0.00041381250071 -0.000436525027681 -3.06348578901e-32                2.0               13.0                6.5        -80000000.0
5.6051938573e-42    4.49393025234e-11  0.000726642895188 -0.000413620341533  -0.00043629307811 -3.18052352819e-32                2.0               13.5               6.75        -80000000.0
5.6051938573e-42    4.49352401534e-11  0.000726306041088 -0.000413440801594 -0.000436076874166 -3.29750444415e-32                2.0               14.0                7.0        -80000000.0
5.6051938573e-42     4.4934125458e-11  0.000725991355921  -0.00041327263034 -0.000435874881077 -3.41407181339e-32                2.0               14.5               7.25        -80000000.0
5.6051938573e-42    4.49339899327e-11  0.000725696850168 -0.000413114833009 -0.000435685706179 -3.53105961702e-32                2.0               15.0                7.5        -80000000.0
5.6051938573e-42    4.49340949648e-11  0.000725420534309 -0.000412966500107 -0.000435508184182 -3.64791655506e-32                2.0               15.5               7.75        -80000000.0
5.6051938573e-42    4.49341491749e-11  0.000725160873571 -0.000412826750562 -0.000435341291904 -3.76547144288e-32                2.0               16.0                8.0        -80000000.0
5.6051938573e-42    4.49342135494e-11  0.000724916333184 -0.000412694930674  -0.00043518409143  -3.8813807534e-32                2.0               16.5               8.25        -80000000.0
5.6051938573e-42    4.49342880883e-11   0.00072468566259 -0.000412570358321  -0.00043503578695 -3.99940428923e-32                2.0               17.0                8.5        -80000000.0
5.6051938573e-42    4.49343185815e-11  0.000724467724922 -0.000412452465071 -0.000434895639501 -4.11686734155e-32                2.0               17.5               8.75        -80000000.0
5.6051938573e-42    4.49343389103e-11  0.000724261553842 -0.000412340739331 -0.000434762966961 -4.23228791503e-32                2.0               18.0                9.0        -80000000.0
5.6051938573e-42    4.49343727916e-11  0.000724066126168 -0.000412234697933 -0.000434637229318 -4.35041820963e-32                2.0               18.5               9.25        -80000000.0
5.6051938573e-42    4.49343931204e-11  0.000723880646092 -0.000412133942973 -0.000434517886561 -4.46621186482e-32                2.0               19.0                9.5        -80000000.0
5.6051938573e-42    4.49344473305e-11  0.000723704431493 -0.000412038048125 -0.000434404455518 -4.58438262443e-32                2.0               19.5               9.75        -80000000.0
5.6051938573e-42    4.49344778237e-11  0.000723536743408 -0.000411946729173 -0.000434296509866 -4.70011314272e-32                2.0               20.0               10.0        -80000000.0
5.6051938573e-42    4.49344981525e-11  0.000723377013401 -0.000411859616634 -0.000434193651699 -4.81845695484e-32                2.0               20.5              10.25        -80000000.0
5.6051938573e-42    4.49345388101e-11  0.000723224729882 -0.000411776483134  -0.00043409556838 -4.93404685002e-32                2.0               21.0               10.5        -80000000.0
5.6051938573e-42    4.49345659151e-11  0.000723079267573 -0.000411696987612 -0.000434001890426 -5.05233498688e-32                2.0               21.5              10.75        -80000000.0
5.6051938573e-42    4.49345862439e-11  0.000722940285414  -0.00041162095954 -0.000433912362041 -5.16796046832e-32                2.0               22.0               11.0        -80000000.0
5.6051938573e-42     4.4934613349e-11  0.000722807328657  -0.00041154814312 -0.000433826699009 -5.28630370647e-32                2.0               22.5              11.25        -80000000.0
5.6051938573e-42    4.49346370659e-11  0.000722679999399 -0.000411478367823 -0.000433744645534 -5.40378770876e-32                2.0               23.0               11.5        -80000000.0
5.6051938573e-42    4.49346438422e-11  0.000722557956578 -0.000411411434698 -0.000433666002664 -5.51881625947e-32                2.0               23.5              11.75        -80000000.0
5.6051938573e-42    4.49346607828e-11  0.000722440859136 -0.000411347173213 -0.000433590543025 -5.63724903723e-32                2.0               24.0               12.0        -80000000.0
5.6051938573e-42    4.49346811116e-11  0.000722328479696 -0.000411285469681 -0.000433518096088 -5.75268281207e-32                2.0               24.5              12.25        -80000000.0
5.6051938573e-42    4.49346980523e-11  0.000722220477201 -0.000411226068309   -0.0004334484629 -5.87132508956e-32                2.0               25.0               12.5        -80000000.0
5.6051938573e-42    4.49347149929e-11  0.000722116624274 -0.000411168940673 -0.000433381501352 -5.98661250158e-32                2.0               25.5              12.75        -80000000.0
5.6051938573e-42    4.49347285455e-11  0.000722016636701 -0.000411113916243 -0.000433317040915 -6.10519508599e-32                2.0               26.0               13.0        -80000000.0
5.6051938573e-42    4.49347319336e-11  0.000721920457636 -0.000411060909755 -0.000433254996324 -6.22050029114e-32                2.0               26.5              13.25        -80000000.0
5.6051938573e-42    4.49347387099e-11  0.000721827632333   -0.0004110097791 -0.000433195140204 -6.33911903578e-32                2.0               27.0               13.5        -80000000.0
5.6051938573e-42    4.49347590387e-11  0.000721738160792 -0.000410960439012 -0.000433137444134 -6.45436569579e-32                2.0               27.5              13.75        -80000000.0
5.6051938573e-42    4.49347963081e-11  0.000721651872482 -0.000410912804227 -0.000433081766005 -6.57320082782e-32                2.0               28.0               14.0        -80000000.0
5.6051938573e-42    4.49348132488e-11   0.00072156854003  -0.00041086678948 -0.000433027992131 -6.69066646301e-32                2.0               28.5              14.25        -80000000.0
5.6051938573e-42    4.49347996962e-11  0.000721487992905 -0.000410822309505 -0.000432976037246 -6.80519623219e-32                2.0               29.0               14.5        -80000000.0
5.6051938573e-42    4.49348064725e-11  0.000721410117421 -0.000410779279036 -0.000432925787663 -6.92413066135e-32                2.0               29.5              14.75        -80000000.0
5.6051938573e-42    4.49348064725e-11  0.000721334856735 -0.000410737669654 -0.000432877214962 -7.03897037532e-32                2.0               30.0               15.0        -80000000.0
5.6051938573e-42    4.49348234132e-11  0.000721261926628 -0.000410697339248 -0.000432830177033 -7.15797597699e-32                2.0               30.5              15.25        -80000000.0
5.6051938573e-42    4.49348403538e-11  0.000721191383946 -0.000410658287819 -0.000432784617033 -7.27299993593e-32                2.0               31.0               15.5        -80000000.0
5.6051938573e-42    4.49348640707e-11  0.000721123001313 -0.000410620430102  -0.00043274050654 -7.39466245329e-32                2.0               31.5              15.75        -80000000.0
5.6051938573e-42    4.49348268013e-11   0.00072105677873 -0.000410583737676 -0.000432697731867 -7.51167866852e-32                2.0               32.0               16.0        -80000000.0
5.6051938573e-42    4.49348674589e-11  0.000720992488823 -0.000410548125274 -0.000432656236171 -7.62449398378e-32                2.0               32.5              16.25        -80000000.0
5.6051938573e-42    4.49348674589e-11  0.000720930188436 -0.000410513564475 -0.000432615991031 -7.74004599682e-32                2.0               33.0               16.5        -80000000.0
5.6051938573e-42    4.49348843995e-11  0.000720869593351 -0.000410479970014  -0.00043257691118 -7.86277610183e-32                2.0               33.5              16.75        -80000000.0
5.6051938573e-42    4.49348945639e-11    0.0007208108741 -0.000410447370314 -0.000432538968198 -7.97979174309e-32                2.0               34.0               17.0        -80000000.0
5.6051938573e-42    4.49348945639e-11  0.000720753803307 -0.000410415736951 -0.000432502133663 -8.09217543151e-32                2.0               34.5              17.25        -80000000.0
5.6051938573e-42     4.4934921669e-11  0.000720698380974 -0.000410384927818 -0.000432466293887 -8.21380752837e-32                2.0               35.0               17.5        -80000000.0
5.6051938573e-42    4.49349352215e-11  0.000720644436569 -0.000410354999758 -0.000432431477293 -8.33078126969e-32                2.0               35.5              17.75        -80000000.0
5.6051938573e-42    4.49349386096e-11  0.000720591970094 -0.000410325839084 -0.000432397598615 -8.44314429512e-32                2.0               36.0               18.0        -80000000.0
5.6051938573e-42    4.49349419978e-11  0.000720540924704 -0.000410297474218 -0.000432364629432 -8.55854592754e-32                2.0               36.5              18.25        -80000000.0
5.6051938573e-42    4.49349589384e-11  0.000720491186712 -0.000410269848317 -0.000432332512901  -8.6818356551e-32                2.0               37.0               18.5        -80000000.0
5.6051938573e-42    4.49349623266e-11  0.000720442812963 -0.000410242932958  -0.00043230124902 -8.79884900048e-32                2.0               37.5              18.75        -80000000.0
5.6051938573e-42    4.49349691028e-11  0.000720395746612 -0.000410216756563 -0.000432270837791 -8.91093881531e-32                2.0               38.0               19.0        -80000000.0
5.6051938573e-42    4.49349758791e-11  0.000720349930816  -0.00041019126229 -0.000432241193948 -9.02624000266e-32                2.0               38.5              19.25        -80000000.0
5.6051938573e-42    4.49349657147e-11  0.000720305081359 -0.000410166308029 -0.000432212260648 -9.14987181744e-32                2.0               39.0               19.5        -80000000.0
5.6051938573e-42    4.49349657147e-11  0.000720261482456 -0.000410142035889 -0.000432184066312 -9.26688458884e-32                2.0               39.5              19.75        -80000000.0
5.6051938573e-42    4.49349758791e-11  0.000720218906736 -0.000410118332184 -0.000432156582519 -9.37872989167e-32                2.0               40.0               20.0        -80000000.0
5.6051938573e-42    4.49349860435e-11  0.000720177354196 -0.000410095196912 -0.000432129724004   -9.500923333e-32                2.0               40.5              20.25        -80000000.0
5.6051938573e-42     4.4934999596e-11  0.000720136824839 -0.000410072601653 -0.000432103519188  -9.6179361044e-32                2.0               41.0               20.5        -80000000.0
5.6051938573e-42    4.49350063723e-11  0.000720097375506  -0.00041005060325 -0.000432077996493 -9.72961954717e-32                2.0               41.5              20.75        -80000000.0
5.6051938573e-42    4.49350233129e-11  0.000720058778825 -0.000410029116438 -0.000432053070654 -9.84457462948e-32                2.0               42.0               21.0        -80000000.0
5.6051938573e-42    4.49350131485e-11  0.000720021034795 -0.000410008055951 -0.000432028656405 -9.96900254323e-32                2.0               42.5              21.25        -80000000.0
5.6051938573e-42    4.49350165367e-11  0.000719984143416 -0.000409987507055 -0.000432004810591 -1.00859642311e-31                2.0               43.0               21.5        -80000000.0
5.6051938573e-42    4.49350267011e-11  0.000719948161532 -0.000409967412907 -0.000431981533211 -1.01972068635e-31                2.0               43.5              21.75        -80000000.0
5.6051938573e-42    4.49350402536e-11  0.000719912918612 -0.000409947773505 -0.000431958767422 -1.03124397482e-31                2.0               44.0               22.0        -80000000.0
5.6051938573e-42    4.49350605824e-11    0.0007198784715 -0.000409928532008 -0.000431936484802 -1.04370145987e-31                2.0               44.5              22.25        -80000000.0
5.6051938573e-42    4.49350842993e-11  0.000719844820196 -0.000409909745258 -0.000431914713772 -1.05540245003e-31                2.0               45.0               22.5        -80000000.0
5.6051938573e-42    4.49350605824e-11  0.000719811907857 -0.000409891384834 -0.000431893454333 -1.06651431548e-31                2.0               45.5              22.75        -80000000.0
5.6051938573e-42    4.49350605824e-11  0.000719779677638 -0.000409873393892 -0.000431872592799 -1.07880270842e-31                2.0               46.0               23.0        -80000000.0
5.6051938573e-42    4.49350538061e-11  0.000719748129541 -0.000409855772432 -0.000431852214433 -1.09050381337e-31                2.0               46.5              23.25        -80000000.0
5.6051938573e-42    4.49350707468e-11  0.000719717263564 -0.000409838520454 -0.000431832233971 -1.10159800048e-31                2.0               47.0               23.5        -80000000.0
5.6051938573e-42    4.49350809112e-11  0.000719687022865 -0.000409821637959 -0.000431812679835 -1.11309121283e-31                2.0               47.5              23.75        -80000000.0
5.6051938573e-42    4.49350809112e-11  0.000719657350601 -0.000409805068102 -0.000431793495181 -1.12560862054e-31                2.0               48.0               24.0        -80000000.0
5.6051938573e-42    4.49351046281e-11  0.000719628360457 -0.000409788839306 -0.000431774736853 -1.13730972549e-31                2.0               48.5              24.25        -80000000.0
5.6051938573e-42    4.49351114044e-11  0.000719599995591 -0.000409772979992 -0.000431756376429 -1.14838175729e-31                2.0               49.0               24.5        -80000000.0
5.6051938573e-42    4.49351351213e-11  0.000719572199159 -0.000409757461739 -0.000431738385487 -1.15983593955e-31                2.0               49.5              24.75        -80000000.0
5.6051938573e-42     4.4935128345e-11  0.000719544857475 -0.000409742142438 -0.000431720678762 -1.17241636937e-31                2.0               50.0               25.0        -80000000.0
5.38098610301e-40   8.58591917563e-05  0.000428763740956 -9.09678945504e-05 -0.000220007976282 -8.17957509384e-34                3.0                0.5     0.166666666667        -80000000.0
1.16728162078e-39   0.000246580384555  0.000789938439993 -0.000287552438749 -0.000432977543596 -2.48807667663e-33                3.0                1.0     0.333333333333        -80000000.0
1.06638813135e-39   0.000339603815291     0.001020144623 -0.000474326327549 -0.000588459386108 -4.55079680506e-33                3.0                1.5                0.5        -80000000.0
7.91733632344e-40   0.000305704048742    0.0011154609183 -0.000579717266191 -0.000659872455344 -6.72477976251e-33                3.0                2.0     0.666666666667        -80000000.0
4.97460954835e-40   0.000210367176123   0.00113950488867 -0.000620207686097 -0.000680968923916 -8.83067387421e-33                3.0                2.5     0.833333333333        -80000000.0
2.55036320507e-40   0.000120832197581   0.00114098645554 -0.000632859325833 -0.000684379472204 -1.06914353703e-32                3.0                3.0                1.0        -80000000.0
1.10702578682e-40   5.96431206645e-05   0.00113749047159 -0.000636427841982   -0.0006832268582 -1.24863630126e-32                3.0                3.5      1.16666666667        -80000000.0
3.92363570011e-41    2.4822249145e-05   0.00113329895157 -0.000637128209746 -0.000681100516431  -1.4361483132e-32                3.0                4.0      1.33333333333        -80000000.0
7.00649232162e-42   7.81502951241e-06   0.00112925738449 -0.000636783909158 -0.000678843434798 -1.61154908861e-32                3.0                4.5                1.5        -80000000.0
-4.20389539297e-42  8.44232128649e-07   0.00112553414056 -0.000635999526821 -0.000676672925692 -1.78614716438e-32                3.0                5.0      1.66666666667        -80000000.0
-5.6051938573e-42  -1.28066446337e-06   0.00112216389425 -0.000635032620266 -0.000674659361266 -1.97086996012e-32                3.0                5.5      1.83333333333        -80000000.0
-4.20389539297e-42 -1.45234568816e-06   0.00111913846013 -0.000634010973499  -0.00067282303462 -2.14450232825e-32                3.0                6.0                2.0        -80000000.0
-2.80259692865e-42 -1.05000874662e-06   0.00111643043965 -0.000632999558547 -0.000671161444643 -2.31769976922e-32                3.0                6.5      2.16666666667        -80000000.0
-1.40129846432e-42 -6.19490791998e-07   0.00111400538572 -0.000632029809822 -0.000669661631036 -2.50150277506e-32                3.0                7.0      2.33333333333        -80000000.0
-0                 -3.14672926605e-07   0.00111182885121 -0.000631115426586 -0.000668307507112 -2.67422812418e-32                3.0                7.5                2.5        -80000000.0
-0                 -1.37362968222e-07   0.00110986900381 -0.000630260956314 -0.000667082645123 -2.84695404727e-32                3.0                8.0      2.66666666667        -80000000.0
-0                  -4.8491478194e-08   0.00110809810394 -0.000629466114788 -0.000665971754188 -3.03049790482e-32                3.0                8.5      2.83333333333        -80000000.0
0.0                -1.03318473568e-08    0.0011064919363 -0.000628728173524 -0.000664961248731 -3.20270754023e-32                3.0                9.0                3.0        -80000000.0
0.0                 2.75702572751e-09   0.00110502992356   -0.0006280434377 -0.000664039077947 -3.37512437947e-32                3.0                9.5      3.16666666667        -80000000.0
0.0                  5.2666174373e-09    0.0011036943306 -0.000627407928278 -0.000663194896333 -3.55814850551e-32                3.0               10.0      3.33333333333        -80000000.0
0.0                 4.26053116398e-09   0.00110247015073 -0.000626817438842 -0.000662419779474 -3.73048929349e-32                3.0               10.5                3.5        -80000000.0
0.0                 2.66522632957e-09   0.00110134453735 -0.000626268104043 -0.000661705882976 -3.90255371402e-32                3.0               11.0      3.66666666667        -80000000.0
0.0                   1.419807414e-09   0.00110030612177 -0.000625756342743 -0.000661046556161 -4.08563810711e-32                3.0               11.5      3.83333333333        -80000000.0
0.0                 6.55847012983e-10   0.00109934569537 -0.000625278687494 -0.000660435944155 -4.25785491716e-32                3.0               12.0                4.0        -80000000.0
0.0                 2.55670782939e-10   0.00109845484531 -0.000624832239282 -0.000659868987896 -4.43040147405e-32                3.0               12.5      4.16666666667        -80000000.0
0.0                 7.45823013266e-11   0.00109762652301  -0.00062441421278 -0.000659341310438 -4.61313402239e-32                3.0               13.0      4.33333333333        -80000000.0
-0                  6.52061590554e-12     0.001096854362  -0.00062402216372 -0.000658849046431 -4.78544926862e-32                3.0               13.5                4.5        -80000000.0
-0                 -1.12547910444e-11   0.00109613290533 -0.000623653875209 -0.000658388785268 -4.95721235393e-32                3.0               14.0      4.66666666667        -80000000.0
-0                 -1.06188446369e-11   0.00109545760552 -0.000623307300884 -0.000657957571093 -5.13973482857e-32                3.0               14.5      4.83333333333        -80000000.0
-0                 -5.50588695187e-12   0.00109482402877   -0.0006229806786 -0.000657552845951 -5.31188620584e-32                3.0               15.0                5.0        -80000000.0
-0                 -8.75078155198e-13   0.00109422853711 -0.000622672416739 -0.000657172165575 -5.48355200292e-32                3.0               15.5      5.16666666667        -80000000.0
-0                  2.16670138523e-12   0.00109366783363 -0.000622381037374 -0.000656813597288 -5.66767815491e-32                3.0               16.0      5.33333333333        -80000000.0
-0                  3.84191571447e-12   0.00109313896246 -0.000622105233106 -0.000656475208416 -5.83869019806e-32                3.0               16.5                5.5        -80000000.0
0.0                 4.64005114374e-12   0.00109263930881 -0.000621843867066 -0.000656155407341 -6.01161930718e-32                3.0               17.0      5.66666666667        -80000000.0
0.0                 4.96318023707e-12   0.00109216659894 -0.000621595802386 -0.000655852659293 -6.19404305866e-32                3.0               17.5      5.83333333333        -80000000.0
0.0                 5.06369128418e-12    0.0010917186728 -0.000621360129571 -0.000655565713714 -6.36542301776e-32                3.0               18.0                6.0        -80000000.0
0.0                  5.0761913729e-12   0.00109129359771 -0.000621135882284 -0.000655293376894 -6.53768746748e-32                3.0               18.5      6.16666666667        -80000000.0
0.0                 5.06234577234e-12   0.00109088989575 -0.000620922321559 -0.000655034511965 -6.71979610842e-32                3.0               19.0      6.33333333333        -80000000.0
0.0                 5.04641223557e-12   0.00109050574792 -0.000620718708433 -0.000654788209431 -6.89204678282e-32                3.0               19.5                6.5        -80000000.0
0.0                 5.03492435122e-12   0.00109013990368 -0.000620524417627 -0.000654553559798 -7.06411895197e-32                3.0               20.0      6.66666666667        -80000000.0
0.0                 5.02830775336e-12   0.00108979111246 -0.000620338767021 -0.000654329710414 -7.24675736893e-32                3.0               20.5      6.83333333333        -80000000.0
0.0                 5.02498399607e-12   0.00108945812372 -0.000620161188181 -0.000654116036003  -7.4186619383e-32                3.0               21.0                7.0        -80000000.0
0.0                  5.0236092616e-12   0.00108913991426 -0.000619991226358 -0.000653911797599 -7.59179825126e-32                3.0               21.5      7.16666666667        -80000000.0
0.0                 5.02296297546e-12   0.00108883557459 -0.000619828369963 -0.000653716426768 -7.77212011783e-32                3.0               22.0      7.33333333333        -80000000.0
0.0                 5.02293968205e-12   0.00108854430891 -0.000619672221092 -0.000653529298233 -7.94660698655e-32                3.0               22.5                7.5        -80000000.0
0.0                 5.02306716051e-12   0.00108826498035 -0.000619522381839 -0.000653349957247 -8.11806500582e-32                3.0               23.0      7.66666666667        -80000000.0
0.0                 5.02292231788e-12   0.00108799724785 -0.000619378454303 -0.000653177949062 -8.29881218553e-32                3.0               23.5      7.83333333333        -80000000.0
0.0                 5.02310908864e-12   0.00108774020191 -0.000619240097421 -0.000653012762086 -8.47170398649e-32                3.0               24.0                8.0        -80000000.0
0.0                 5.02311671194e-12    0.0010874932741 -0.000619107026978 -0.000652854055261 -8.64243076562e-32                3.0               24.5      8.16666666667        -80000000.0
0.0                 5.02310654754e-12   0.00108725578229 -0.000618978958755 -0.000652701430681 -8.82768419833e-32                3.0               25.0      8.33333333333        -80000000.0
0.0                 5.02318743919e-12   0.00108702738544 -0.000618855551693 -0.000652554547287 -8.99822214072e-32                3.0               25.5                8.5        -80000000.0
0.0                 5.02308283062e-12   0.00108680740141 -0.000618736578417 -0.000652413120861 -9.17026044553e-32                3.0               26.0      8.66666666667        -80000000.0
0.0                 5.02315821655e-12   0.00108659548914 -0.000618621811554 -0.000652276867186 -9.35266296006e-32                3.0               26.5      8.83333333333        -80000000.0
0.0                 5.02319972117e-12   0.00108639108021 -0.000618511080575 -0.000652145388358 -9.52636635721e-32                3.0               27.0                9.0        -80000000.0
0.0                  5.0230976537e-12   0.00108619394723 -0.000618404158104  -0.00065201857069 -9.69652433024e-32                3.0               27.5      9.16666666667        -80000000.0
0.0                 5.02326706029e-12   0.00108600363546 -0.000618300816768 -0.000651896129966 -9.87931370179e-32                3.0               28.0      9.33333333333        -80000000.0
0.0                 5.02323233194e-12   0.00108581969016 -0.000618200886038 -0.000651777838812 -1.00511413589e-31                3.0               28.5                9.5        -80000000.0
0.0                 5.02307690139e-12   0.00108564199763 -0.000618104252226 -0.000651663469853 -1.02227692739e-31                3.0               29.0      9.66666666667        -80000000.0
0.0                 5.02323529655e-12   0.00108547010313 -0.000618010687958  -0.00065155285256 -1.04059477983e-31                3.0               29.5      9.83333333333        -80000000.0
0.0                 5.02318278051e-12   0.00108530377929 -0.000617920079549 -0.000651445816402 -1.05775745653e-31                3.0               30.0               10.0        -80000000.0
0.0                 5.02315313436e-12   0.00108514279873  -0.00061783231331 -0.000651342190849 -1.07509220999e-31                3.0               30.5      10.1666666667        -80000000.0
0.0                 5.02326960139e-12   0.00108498693407 -0.000617747218712 -0.000651241805372  -1.0930500673e-31                3.0               31.0      10.3333333333        -80000000.0
0.0                 5.02322301457e-12   0.00108483573058 -0.000617664682068 -0.000651144489439 -1.11065940889e-31                3.0               31.5               10.5        -80000000.0
0.0                 5.02317558073e-12   0.00108468907456 -0.000617584589691  -0.00065105007252 -1.12793733914e-31                3.0               32.0      10.6666666667        -80000000.0
0.0                 5.02330051809e-12    0.0010845470797  -0.00061750694158 -0.000650958611459 -1.14548423259e-31                3.0               32.5      10.8333333333        -80000000.0
0.0                 5.02321030908e-12   0.00108440906388 -0.000617431396677 -0.000650869708352 -1.16274930587e-31                3.0               33.0               11.0        -80000000.0
0.0                 5.02317981589e-12    0.0010842750271  -0.00061735812551 -0.000650783420042  -1.1805761828e-31                3.0               33.5      11.1666666667        -80000000.0
0.0                 5.02325858996e-12   0.00108414496935 -0.000617286843863 -0.000650699632843 -1.19856537896e-31                3.0               34.0      11.3333333333        -80000000.0
0.0                  5.0232365671e-12   0.00108401854959 -0.000617217608578 -0.000650618233067  -1.2153746038e-31                3.0               34.5               11.5        -80000000.0
0.0                 5.02321793238e-12   0.00108389554043  -0.00061715013544 -0.000650538993341 -1.23321663358e-31                3.0               35.0      11.6666666667        -80000000.0
0.0                 5.02327891875e-12   0.00108377605557 -0.000617084594978 -0.000650462027352 -1.25123602066e-31                3.0               35.5      11.8333333333        -80000000.0
0.0                 5.02321877941e-12   0.00108365975393 -0.000617020759819 -0.000650387107726  -1.2680144806e-31                3.0               36.0               12.0        -80000000.0
0.0                 5.02317176908e-12   0.00108354663553 -0.000616958629962 -0.000650314234463 -1.28522514135e-31                3.0               36.5      12.1666666667        -80000000.0
0.0                 5.02332423501e-12   0.00108343647298 -0.000616898091721 -0.000650243180189 -1.30405532107e-31                3.0               37.0      12.3333333333        -80000000.0
0.0                  5.0231929449e-12   0.00108332903892 -0.000616839088252 -0.000650174001748 -1.32128584124e-31                3.0               37.5               12.5        -80000000.0
0.0                  5.0232289438e-12   0.00108322456072 -0.000616781619556 -0.000650106642297 -1.33783850066e-31                3.0               38.0      12.6666666667        -80000000.0
0.0                 5.02331491765e-12   0.00108312269731 -0.000616725571945 -0.000650040988148 -1.35605797433e-31                3.0               38.5      12.8333333333        -80000000.0
0.0                 5.02318659216e-12   0.00108302333501 -0.000616670888576 -0.000649976982459 -1.37391687889e-31                3.0               39.0               13.0        -80000000.0
0.0                  5.0232751071e-12   0.00108292647383 -0.000616617512605 -0.000649914511541 -1.39096051382e-31                3.0               39.5      13.1666666667        -80000000.0
0.0                 5.02329204776e-12   0.00108283200007 -0.000616565500877  -0.00064985363224 -1.40867535144e-31                3.0               40.0      13.3333333333        -80000000.0
0.0                 5.02318066293e-12   0.00108273968635 -0.000616514626017 -0.000649794174024 -1.42657248252e-31                3.0               40.5               13.5        -80000000.0
0.0                  5.0232801893e-12   0.00108264976006 -0.000616465001713 -0.000649736136893 -1.44376454658e-31                3.0               41.0      13.6666666667        -80000000.0
0.0                 5.02334541083e-12   0.00108256188014  -0.00061641657112 -0.000649679520848 -1.46131327675e-31                3.0               41.5      13.8333333333        -80000000.0
0.0                 5.02316880446e-12   0.00108247616026 -0.000616369220552 -0.000649624212201 -1.47849707561e-31                3.0               42.0               14.0        -80000000.0
0.0                 5.02326113106e-12   0.00108239214569 -0.000616322893165 -0.000649570040423  -1.4964021275e-31                3.0               42.5      14.1666666667        -80000000.0
0.0                 5.02328908314e-12   0.00108231017748 -0.000616277645804 -0.000649517232887 -1.51470413833e-31                3.0               43.0      14.3333333333        -80000000.0
0.0                 5.02314762864e-12   0.00108223014195 -0.000616233478468 -0.000649465619063 -1.53112156998e-31                3.0               43.5               14.5        -80000000.0
0.0                 5.02325139018e-12    0.0010821519254 -0.000616190220626 -0.000649415142107 -1.54827368559e-31                3.0               44.0      14.6666666667        -80000000.0
0.0                 5.02328823611e-12   0.00108207530047 -0.000616147872279 -0.000649365745176  -1.5673691551e-31                3.0               44.5      14.8333333333        -80000000.0
0.0                 5.02314296996e-12   0.00108200038085 -0.000616106433426  -0.00064931742827 -1.58434150274e-31                3.0               45.0               15.0        -80000000.0
0.0                 5.02321877941e-12   0.00108192705284 -0.000616065904069 -0.000649270191388 -1.60088979997e-31                3.0               45.5      15.1666666667        -80000000.0
0.0                 5.02326621325e-12   0.00108185531644 -0.000616026227362 -0.000649223864002 -1.62003233517e-31                3.0               46.0      15.3333333333        -80000000.0
0.0                 5.02314381699e-12   0.00108178517166 -0.000615987403307 -0.000649178616641 -1.63715908123e-31                3.0               46.5               15.5        -80000000.0
0.0                 5.02323063787e-12   0.00108171650481  -0.00061594937506 -0.000649134335617 -1.65349696038e-31                3.0               47.0      15.6666666667        -80000000.0
0.0                  5.0232031093e-12   0.00108164920221 -0.000615912142621 -0.000649090907245 -1.67185235059e-31                3.0               47.5      15.8333333333        -80000000.0
0.0                 5.02312729985e-12   0.00108158315015 -0.000615875535459 -0.000649048331525 -1.68981365172e-31                3.0               48.0               16.0        -80000000.0
0.0                  5.0232107326e-12   0.00108151857603 -0.000615839780949 -0.000649006665299 -1.70673422709e-31                3.0               48.5      16.1666666667        -80000000.0
0.0                 5.02319506249e-12   0.00108145525246 -0.000615804708559 -0.000648965851724 -1.72469644658e-31                3.0               49.0      16.3333333333        -80000000.0
0.0                 5.02314720512e-12   0.00108139329313 -0.000615770375134 -0.000648925833957 -1.74160749402e-31                3.0               49.5               16.5        -80000000.0
0.0                  5.0232391082e-12   0.00108133235699 -0.000615736610143 -0.000648886555155  -1.7593619357e-31                3.0               50.0      16.6666666667        -80000000.0
3.15292154473e-40    6.8921202967e-05  0.000433679758771 -7.17940196182e-05 -0.000220000686113 -7.86701154774e-34                4.0                0.5              0.125        -80000000.0
2.02487628095e-39   0.000221362114416  0.000829432508453 -0.000244353969947 -0.000439219746795 -2.90482239151e-33                4.0                1.0               0.25        -80000000.0
1.95761395466e-39   0.000374816636395   0.00114885131097 -0.000452653722505 -0.000639541326564 -5.16280828174e-33                4.0                1.5              0.375        -80000000.0
1.91977889612e-39   0.000452805210216   0.00136019309593 -0.000632435103398 -0.000784612495863 -8.09042022559e-33                4.0                2.0                0.5        -80000000.0
1.62971011401e-39   0.000431277868529   0.00146805166423 -0.000748112199744 -0.000864597382133  -1.1145099134e-32                4.0                2.5              0.625        -80000000.0
1.16447902385e-39   0.000347195992845   0.00150991206738 -0.000807215144505 -0.000898862765553  -1.3866811232e-32                4.0                3.0               0.75        -80000000.0
7.59503767664e-40   0.000247862544711   0.00152121958763 -0.000833233173125 -0.000910265384846 -1.64026791367e-32                4.0                3.5              0.875        -80000000.0
4.72237582477e-40   0.000161109696251   0.00152131553932  -0.00084381247234 -0.000912505981887 -1.90068396471e-32                4.0                4.0                1.0        -80000000.0
2.64845409757e-40   9.62483568401e-05   0.00151799849846 -0.000847908211199 -0.000911560277927 -2.13583449234e-32                4.0                4.5              1.125        -80000000.0
1.41531144897e-40   5.25897405623e-05   0.00151386598191 -0.000849299453876 -0.000909608729671 -2.38678345168e-32                4.0                5.0               1.25        -80000000.0
7.00649232162e-41   2.56580889868e-05   0.00150968537582  -0.00084947527057 -0.000907380638182 -2.63603288037e-32                4.0                5.5              1.375        -80000000.0
3.36311631438e-41   1.04201136608e-05   0.00150567689161 -0.000849045193263 -0.000905124466044  -2.8650499448e-32                4.0                6.0                1.5        -80000000.0
1.68155815719e-41   2.63302424308e-06   0.00150190999193 -0.000848293041145 -0.000902936392322 -3.09313889675e-32                4.0                6.5              1.625        -80000000.0
1.12103877146e-41  -7.97599541968e-07   0.00149840673203 -0.000847371893542  -0.00090085922011 -3.33969194917e-32                4.0                7.0               1.75        -80000000.0
1.12103877146e-41  -1.91058213694e-06   0.00149516847614 -0.000846372017804 -0.000898911196145 -3.58565811537e-32                4.0                7.5              1.875        -80000000.0
1.26116861789e-41  -1.93638638457e-06   0.00149218510614 -0.000845347983613 -0.000897097265806 -3.81233480958e-32                4.0                8.0                2.0        -80000000.0
1.54142831076e-41  -1.55364743293e-06   0.00148943979639 -0.000844332475936 -0.000895414530078 -4.03881721432e-32                4.0                8.5              2.125        -80000000.0
1.68155815719e-41  -1.09737130494e-06   0.00148691356117 -0.000843344423629  -0.00089385616775 -4.28341589259e-32                4.0                9.0               2.25        -80000000.0
1.82168800362e-41  -7.06627534264e-07   0.00148458627791 -0.000842394342726 -0.000892413254405 -4.52853688525e-32                4.0                9.5              2.375        -80000000.0
1.96181785005e-41  -4.19489470938e-07   0.00148243896092 -0.000841487292291 -0.000891076467724 -4.75392730854e-32                4.0               10.0                2.5        -80000000.0
1.96181785005e-41  -2.28895777332e-07   0.00148045421611 -0.000840625261844 -0.000889836599072 -4.97978838874e-32                4.0               10.5              2.625        -80000000.0
2.10194769649e-41  -1.12562847931e-07   0.00147861601363 -0.000839808308228 -0.000888684894562 -5.22420339602e-32                4.0               11.0               2.75        -80000000.0
2.10194769649e-41  -4.71504814359e-08   0.00147690991525 -0.000839035237732 -0.000887613339273 -5.44978696084e-32                4.0               11.5              2.875        -80000000.0
2.10194769649e-41  -1.37011131607e-08   0.00147532318806 -0.000838304231365 -0.000886614657247 -5.69376287965e-32                4.0               12.0                3.0        -80000000.0
2.10194769649e-41   1.25618200737e-09   0.00147384446336 -0.000837613129079 -0.000885682254648 -5.91920295151e-32                4.0               12.5              3.125        -80000000.0
2.10194769649e-41   6.42479212193e-09   0.00147246373672 -0.000836959713979 -0.000884810106072 -6.16307899922e-32                4.0               13.0               3.25        -80000000.0
2.10194769649e-41   6.98169690463e-09   0.00147117191318 -0.000836341655486 -0.000883992925083 -6.40713355217e-32                4.0               13.5              3.375        -80000000.0
2.10194769649e-41   5.75538791972e-09   0.00146996092099 -0.000835756566175 -0.000883225993675 -6.63204270007e-32                4.0               14.0                3.5        -80000000.0
2.10194769649e-41    4.1384218101e-09   0.00146882371155 -0.000835202399685 -0.000882504934907 -6.85692487129e-32                4.0               14.5              3.625        -80000000.0
2.10194769649e-41   2.71520913392e-09   0.00146775403209 -0.000834676995964 -0.000881825997112  -7.1004806427e-32                4.0               15.0               3.75        -80000000.0
2.10194769649e-41   1.65674245156e-09   0.00146674619828 -0.000834178479181 -0.000881185655999 -7.34435152467e-32                4.0               15.5              3.875        -80000000.0
2.10194769649e-41   9.49142565758e-10    0.0014657949805 -0.000833704973502 -0.000880580785179 -7.57034088758e-32                4.0               16.0                4.0        -80000000.0
2.10194769649e-41   5.14671801271e-10   0.00146489594499 -0.000833254830468 -0.000880008713011 -7.79376230044e-32                4.0               16.5              4.125        -80000000.0
2.10194769649e-41   2.68654537635e-10    0.0014640451127 -0.000832826515307 -0.000879466824699 -8.03897225873e-32                4.0               17.0               4.25        -80000000.0
2.10194769649e-41   1.41453160491e-10   0.00146323861827  -0.00083241855009 -0.000878952903349 -8.26286203262e-32                4.0               17.5              4.375        -80000000.0
2.10194769649e-41   8.33744965428e-11   0.00146247316479 -0.000832029570574 -0.000878464845755 -8.50630989733e-32                4.0               18.0                4.5        -80000000.0
2.10194769649e-41   6.21698737413e-11   0.00146174591009 -0.000831658439893 -0.000878000832927 -8.75024047236e-32                4.0               18.5              4.625        -80000000.0
2.10194769649e-41   5.85828111824e-11   0.00146105389831 -0.000831303964333 -0.000877559102719 -8.97429095837e-32                4.0               19.0               4.75        -80000000.0
2.10194769649e-41   6.20680197234e-11   0.00146039474203 -0.000830965120713 -0.000877138120359  -9.2196203028e-32                4.0               19.5              4.875        -80000000.0
2.10194769649e-41   6.73394513436e-11    0.0014597661675 -0.000830640942695 -0.000876736521604 -9.44266805998e-32                4.0               20.0                5.0        -80000000.0
2.10194769649e-41   7.21523603126e-11   0.00145916612837 -0.000830330463941 -0.000876352999057 -9.66818619201e-32                4.0               20.5              5.125        -80000000.0
2.10194769649e-41   7.58067043925e-11   0.00145859280565 -0.000830032945487 -0.000875986415849 -9.91085689883e-32                4.0               21.0               5.25        -80000000.0
2.10194769649e-41   7.82679381917e-11   0.00145804449403 -0.000829747591524 -0.000875635578268 -1.01373680022e-31                4.0               21.5              5.375        -80000000.0
2.10194769649e-41    7.9803554715e-11   0.00145751948821 -0.000829473719932 -0.000875299633663 -1.03790618089e-31                4.0               22.0                5.5        -80000000.0
2.10194769649e-41   8.06844079938e-11   0.00145701642396 -0.000829210591746 -0.000874977615695 -1.06235956283e-31                4.0               22.5              5.625        -80000000.0
2.10194769649e-41   8.11370285195e-11   0.00145653382333 -0.000828957638532  -0.00087466861487 -1.08491688617e-31                4.0               23.0               5.75        -80000000.0
2.10194769649e-41   8.13455070447e-11   0.00145607077684   -0.0008287143487  -0.00087437200591 -1.10725954403e-31                4.0               23.5              5.875        -80000000.0
2.10194769649e-41    8.1432975055e-11   0.00145562580656 -0.000828480153814 -0.000874086936165 -1.13174943058e-31                4.0               24.0                6.0        -80000000.0
2.10194769649e-41   8.14454772613e-11   0.00145519811667 -0.000828254542284 -0.000873812837199 -1.15398050831e-31                4.0               24.5              6.125        -80000000.0
2.10194769649e-41   8.14420688007e-11   0.00145478657032 -0.000828037116207 -0.000873549026892 -1.17856911803e-31                4.0               25.0               6.25        -80000000.0
2.10194769649e-41   8.14207574517e-11   0.00145439037169 -0.000827827363992 -0.000873294993653 -1.20091212027e-31                4.0               25.5              6.375        -80000000.0
2.10194769649e-41   8.14101254942e-11   0.00145400872498 -0.000827625001421 -0.000873050169048 -1.22537307864e-31                4.0               26.0                6.5        -80000000.0
2.10194769649e-41   8.14030985089e-11   0.00145364072068 -0.000827429516903 -0.000872814098329 -1.24948816158e-31                4.0               26.5              6.625        -80000000.0
2.10194769649e-41   8.13898712424e-11   0.00145328567669 -0.000827240683066 -0.000872586269907 -1.27219999814e-31                4.0               27.0               6.75        -80000000.0
2.10194769649e-41   8.13800253314e-11   0.00145294291087 -0.000827058158848 -0.000872366399562 -1.29440662467e-31                4.0               27.5              6.875        -80000000.0
2.10194769649e-41   8.13817668311e-11    0.0014526118548 -0.000826881603189 -0.000872153862019 -1.31901153518e-31                4.0               28.0                7.0        -80000000.0
2.10194769649e-41   8.13757495091e-11   0.00145229194004 -0.000826710731872 -0.000871948486747 -1.34135488181e-31                4.0               28.5              7.125        -80000000.0
2.10194769649e-41   8.13795306641e-11   0.00145198259816 -0.000826545260679 -0.000871749875841 -1.36563882726e-31                4.0               29.0               7.25        -80000000.0
2.10194769649e-41   8.13749566862e-11   0.00145168326071 -0.000826385019081 -0.000871557631399 -1.38812727397e-31                4.0               29.5              7.375        -80000000.0
2.10194769649e-41   8.13792528373e-11   0.00145139347296 -0.000826229666018 -0.000871371526046 -1.41243073447e-31                4.0               30.0                7.5        -80000000.0
2.10194769649e-41   8.13835218834e-11   0.00145111289385 -0.000826079087801 -0.000871191218721 -1.43696734233e-31                4.0               30.5              7.625        -80000000.0
2.10194769649e-41   8.13794629015e-11   0.00145084095493 -0.000825933000215 -0.000871016482051 -1.45916294861e-31                4.0               31.0               7.75        -80000000.0
2.10194769649e-41   8.13836641849e-11   0.00145057731515 -0.000825791175885  -0.00087084703182 -1.48360565467e-31                4.0               31.5              7.875        -80000000.0
2.10194769649e-41   8.13795984268e-11   0.00145032151977 -0.000825653501124 -0.000870682697496  -1.5061773273e-31                4.0               32.0                8.0        -80000000.0
2.10194769649e-41   8.13756614176e-11    0.0014500733414 -0.000825519805403 -0.000870523194862  -1.5284357261e-31                4.0               32.5              8.125        -80000000.0
2.10194769649e-41   8.13796797419e-11   0.00144983243899 -0.000825389861348 -0.000870368353389 -1.55253703371e-31                4.0               33.0               8.25        -80000000.0
2.10194769649e-41   8.13758985869e-11   0.00144959847148 -0.000825263555271  -0.00087021788886 -1.57563687523e-31                4.0               33.5              8.375        -80000000.0
2.10194769649e-41   8.13798084909e-11   0.00144937121149 -0.000825140716643 -0.000870071687586  -1.5997656187e-31                4.0               34.0                8.5        -80000000.0
2.10194769649e-41   8.13760476647e-11   0.00144915020428 -0.000825021231776 -0.000869929579039 -1.62180613778e-31                4.0               34.5              8.625        -80000000.0
2.10194769649e-41   8.13798830298e-11   0.00144893533616 -0.000824904930141 -0.000869791392688 -1.64671433502e-31                4.0               35.0               8.75        -80000000.0
2.10194769649e-41   8.13763051627e-11   0.00144872626606 -0.000824791754894 -0.000869656958002 -1.66903874057e-31                4.0               35.5              8.875        -80000000.0
2.10194769649e-41   8.13800185551e-11   0.00144852288031 -0.000824681478662 -0.000869526104452 -1.69291103342e-31                4.0               36.0                9.0        -80000000.0
2.10194769649e-41    8.1383460897e-11   0.00144832495153 -0.000824574101443 -0.000869398718351 -1.71726798809e-31                4.0               36.5              9.125        -80000000.0
2.10194769649e-41   8.13800524364e-11   0.00144813202496 -0.000824469395866 -0.000869274629167 -1.74017600822e-31                4.0               37.0               9.25        -80000000.0
2.10194769649e-41    8.1383332148e-11   0.00144794421431 -0.000824367361929 -0.000869153723215 -1.76456671244e-31                4.0               37.5              9.375        -80000000.0
2.10194769649e-41   8.13801473041e-11    0.0014477611785 -0.000824267885946 -0.000869035943651 -1.78648038374e-31                4.0               38.0                9.5        -80000000.0
2.10194769649e-41   8.13832914904e-11   0.00144758269016 -0.000824170797387 -0.000868921063102 -1.81087418741e-31                4.0               38.5              9.625        -80000000.0
2.10194769649e-41   8.13801473041e-11   0.00144740863561 -0.000824076096251 -0.000868809081567 -1.83377107249e-31                4.0               39.0               9.75        -80000000.0
2.10194769649e-41   8.13832914904e-11   0.00144723890116 -0.000823983668852 -0.000868699771672 -1.85836484795e-31                4.0               39.5              9.875        -80000000.0
2.10194769649e-41   8.13801879617e-11   0.00144707325944 -0.000823893458346 -0.000868593190262 -1.88005444064e-31                4.0               40.0               10.0        -80000000.0
2.10194769649e-41   8.13769353552e-11   0.00144691159676 -0.000823805294203 -0.000868489109962 -1.90289978304e-31                4.0               40.5             10.125        -80000000.0
2.10194769649e-41   8.13802760531e-11   0.00144675379943 -0.000823719233267 -0.000868387473929 -1.92736831785e-31                4.0               41.0              10.25        -80000000.0
2.10194769649e-41   8.13771793007e-11   0.00144659975376 -0.000823635105007  -0.00086828822532 -1.94966919056e-31                4.0               41.5             10.375        -80000000.0
2.10194769649e-41    8.1380350592e-11   0.00144644923239 -0.000823552966267 -0.000868191307291 -1.97359922497e-31                4.0               42.0               10.5        -80000000.0
2.10194769649e-41   8.13772402871e-11   0.00144630212162 -0.000823472532829 -0.000868096549311 -1.99643825368e-31                4.0               42.5             10.625        -80000000.0
2.10194769649e-41   8.13803709208e-11   0.00144615830777 -0.000823393975224 -0.000868003951382 -2.02095396897e-31                4.0               43.0              10.75        -80000000.0
2.10194769649e-41   8.13773690361e-11   0.00144601779084 -0.000823317122922 -0.000867913399816 -2.04320662805e-31                4.0               43.5             10.875        -80000000.0
2.10194769649e-41   8.13804386835e-11   0.00144588034345 -0.000823241919079 -0.000867824894613 -2.06717913637e-31                4.0               44.0               11.0        -80000000.0
2.10194769649e-41   8.13832711616e-11   0.00144574596561 -0.000823168306852 -0.000867738265242 -2.09193454231e-31                4.0               44.5             11.125        -80000000.0
2.10194769649e-41   8.13805199986e-11   0.00144561442994  -0.00082309628624 -0.000867653568548 -2.11454237516e-31                4.0               45.0              11.25        -80000000.0
2.10194769649e-41   8.13832779379e-11   0.00144548573644 -0.000823025800401    -0.000867570634 -2.13874584976e-31                4.0               45.5             11.375        -80000000.0
2.10194769649e-41   8.13805267749e-11   0.00144535977142 -0.000822956735647 -0.000867489461598 -2.16153115472e-31                4.0               46.0               11.5        -80000000.0
2.10194769649e-41   8.13776062053e-11    0.0014452364212 -0.000822889148822 -0.000867409994498 -2.18411097774e-31                4.0               46.5             11.625        -80000000.0
2.10194769649e-41   8.13805742087e-11   0.00144511568578 -0.000822822869395 -0.000867332175858 -2.20752122325e-31                4.0               47.0              11.75        -80000000.0
2.10194769649e-41   8.13776807442e-11   0.00144499733779 -0.000822757954211 -0.000867255948833 -2.23007464357e-31                4.0               47.5             11.875        -80000000.0
2.10194769649e-41   8.13806284188e-11    0.0014448814909 -0.000822694346425 -0.000867181256581 -2.25492739513e-31                4.0               48.0               12.0        -80000000.0
2.10194769649e-41   8.13778704796e-11   0.00144476791775 -0.000822631989195 -0.000867108042257 -2.27767206288e-31                4.0               48.5             12.125        -80000000.0
2.10194769649e-41   8.13806487476e-11   0.00144465673202 -0.000822570939363  -0.00086703641955 -2.30106164539e-31                4.0               49.0              12.25        -80000000.0
2.10194769649e-41   8.13779382422e-11   0.00144454770634 -0.000822510969556  -0.00086696610424 -2.32359692821e-31                4.0               49.5             12.375        -80000000.0
2.10194769649e-41   8.13807165103e-11   0.00144444072703 -0.000822452136617  -0.00086689709633 -2.34848916903e-31                4.0               50.0               12.5        -80000000.0
1.93379188077e-40   5.73093643652e-05  0.000435954973454 -5.91483946266e-05 -0.000220000103468 -7.72270157193e-34                5.0                0.5                0.1        -80000000.0
3.10107350155e-39   0.000194475688886  0.000847640080792 -0.000209187007272  -0.00043997067678  -3.3984873297e-33                5.0                1.0                0.2        -80000000.0
3.13610596316e-39   0.000359202829259    0.0012106847862 -0.000408923511941 -0.000654724487958 -5.85983001181e-33                5.0                1.5                0.3        -80000000.0
3.13330336623e-39   0.000497902760799   0.00150039636537 -0.000615873204879 -0.000842329598072 -9.02167018227e-33                5.0                2.0                0.4        -80000000.0
2.96234495358e-39   0.000566006235658   0.00170024088675 -0.000790543936091 -0.000980765548775 -1.26410871695e-32                5.0                2.5                0.5        -80000000.0
2.5727839805e-39    0.000552819813038   0.00181640564278 -0.000912737164072  -0.00106635184238 -1.63609198146e-32                5.0                3.0                0.6        -80000000.0
2.0543035487e-39    0.000481238714656   0.00187308933164 -0.000986064037534  -0.00111126689717 -1.99475422027e-32                5.0                3.5                0.7        -80000000.0
1.52881662458e-39   0.000384032460943   0.00189583772681  -0.00102547824099   -0.0011314718904 -2.33399081226e-32                5.0                4.0                0.8        -80000000.0
1.06919072828e-39   0.000286244528525     0.001902209533  -0.00104523940081  -0.00113896498988 -2.65712720685e-32                5.0                4.5                0.9        -80000000.0
7.07655724484e-40   0.000201386910703    0.0019016438273    -0.001054765562  -0.00114063254841 -2.96979119803e-32                5.0                5.0                1.0        -80000000.0
4.41409016262e-40   0.000134273093977   0.00189846275589  -0.00105922515559  -0.00113983651318 -3.27619344329e-32                5.0                5.5                1.1        -80000000.0
2.57838917436e-40   8.46989891556e-05   0.00189443414911  -0.00106117852283  -0.00113805833735 -3.57895297621e-32                5.0                6.0                1.2        -80000000.0
1.37327249504e-40   5.01248500484e-05   0.00189022591712   -0.0010618377928  -0.00113591420359 -3.87949181204e-32                5.0                6.5                1.3        -80000000.0
6.30584308946e-41   2.72828284409e-05   0.00188608237295  -0.00106178231363  -0.00113365945253 -4.17867722224e-32                5.0                7.0                1.4        -80000000.0
1.96181785005e-41   1.30249651065e-05   0.00188209537555  -0.00106130653421  -0.00113140583835  -4.4765502458e-32                5.0                7.5                1.5        -80000000.0
-2.80259692865e-42  4.69910821366e-06   0.00187830244158  -0.00106057586891  -0.00112920781703 -4.77387828309e-32                5.0                8.0                1.6        -80000000.0
-1.26116861789e-41  2.54053666993e-07   0.00187471903246   -0.0010596922948  -0.00112709437872 -5.07028079077e-32                5.0                8.5                1.7        -80000000.0
-1.54142831076e-41 -1.79617432039e-06   0.00187134912721  -0.00105872220502   -0.0011250803027 -5.36592335972e-32                5.0                9.0                1.8        -80000000.0
-1.40129846432e-41 -2.46835840656e-06   0.00186818897419  -0.00105770982373  -0.00112317252388 -5.66139775492e-32                5.0                9.5                1.9        -80000000.0
-1.12103877146e-41 -2.42065034683e-06   0.00186523038792  -0.00105668493688  -0.00112137195174 -5.95650079033e-32                5.0               10.0                2.0        -80000000.0
-8.40779078595e-42 -2.05418504429e-06   0.00186246245448    -0.001055667326  -0.00111967653993 -6.25128125356e-32                5.0               10.5                2.1        -80000000.0
-7.00649232162e-42 -1.59608815054e-06   0.00185987278201  -0.00105466938294  -0.00111808196834 -6.54581950067e-32                5.0               11.0                2.2        -80000000.0
-4.20389539297e-42 -1.16212395262e-06   0.00185744863757  -0.00105369929315  -0.00111658255264 -6.84061259128e-32                5.0               11.5                2.3        -80000000.0
-2.80259692865e-42 -8.01088972935e-07    0.0018551776293   -0.0010527617178  -0.00111517272217 -7.13474733618e-32                5.0               12.0                2.4        -80000000.0
-1.40129846432e-42 -5.24528809276e-07    0.0018530475927  -0.00105185904431  -0.00111384611046 -7.42872136896e-32                5.0               12.5                2.5        -80000000.0
-1.40129846432e-42 -3.25528409784e-07   0.00185104750017  -0.00105099252323  -0.00111259714686 -7.72261217582e-32                5.0               13.0                2.6        -80000000.0
-0                  -1.8984989969e-07   0.00184916711987  -0.00105016215457  -0.00111142003334 -8.01630783225e-32                5.0               13.5                2.7        -80000000.0
-0                 -1.02007569058e-07   0.00184739678843  -0.00104936736989  -0.00111030954031 -8.30971133701e-32                5.0               14.0                2.8        -80000000.0
-0                 -4.81827945598e-08   0.00184572797934    -0.001048607146  -0.00110926066554 -8.60274749978e-32                5.0               14.5                2.9        -80000000.0
0.0                -1.72940741588e-08   0.00184415273452  -0.00104788023236  -0.00110826908895 -8.89612919361e-32                5.0               15.0                3.0        -80000000.0
0.0                -1.08343780995e-09   0.00184266389169  -0.00104718537841  -0.00110733037673 -9.18939494513e-32                5.0               15.5                3.1        -80000000.0
0.0                 6.25284719835e-09   0.00184125474334  -0.00104652087884  -0.00110644089091 -9.48328919582e-32                5.0               16.0                3.2        -80000000.0
0.0                 8.58373181561e-09   0.00183991960512  -0.00104588548311  -0.00110559699351 -9.77531459417e-32                5.0               16.5                3.3        -80000000.0
0.0                 8.35555236112e-09   0.00183865290637  -0.00104527759959  -0.00110479550131 -1.00695991457e-31                5.0               17.0                3.4        -80000000.0
0.0                  7.0265165214e-09   0.00183744964488  -0.00104469575035  -0.00110403334475  -1.0362685244e-31                5.0               17.5                3.5        -80000000.0
0.0                  5.4037195725e-09   0.00183630550055  -0.00104413857116  -0.00110330802272 -1.06545373029e-31                5.0               18.0                3.6        -80000000.0
0.0                 3.88768617993e-09   0.00183521626695  -0.00104360481146  -0.00110261692043 -1.09487885641e-31                5.0               18.5                3.7        -80000000.0
0.0                 2.64024696203e-09   0.00183417819244    -0.001043093107  -0.00110195776415 -1.12405683025e-31                5.0               19.0                3.8        -80000000.0
0.0                 1.69380102392e-09    0.0018331878664  -0.00104260220724  -0.00110132839382 -1.15347231364e-31                5.0               19.5                3.9        -80000000.0
0.0                 1.01871267498e-09   0.00183224210559  -0.00104213120267  -0.00110072710413 -1.18263708612e-31                5.0               20.0                4.0        -80000000.0
0.0                 5.62200188747e-10   0.00183133818155  -0.00104167884274  -0.00110015184873 -1.21206060512e-31                5.0               20.5                4.1        -80000000.0
0.0                 2.68972235977e-10   0.00183047325208  -0.00104124410427  -0.00109960126338  -1.2411970234e-31                5.0               21.0                4.2        -80000000.0
0.0                 9.07086227962e-11   0.00182964504347  -0.00104082619146  -0.00109907364276 -1.27062387143e-31                5.0               21.5                4.3        -80000000.0
-0                 -1.07517932342e-11   0.00182885128197  -0.00104042408111  -0.00109856785002 -1.29976591463e-31                5.0               22.0                4.4        -80000000.0
-0                 -6.34979536399e-11   0.00182808969384  -0.00104003697743  -0.00109808229354 -1.32918277556e-31                5.0               22.5                4.5        -80000000.0
-0                 -8.70551528542e-11   0.00182735868748   -0.0010396640846  -0.00109761595013 -1.35846314598e-31                5.0               23.0                4.6        -80000000.0
-0                 -9.43089193978e-11   0.00182665644388  -0.00103930483419  -0.00109716779662 -1.38758992153e-31                5.0               23.5                4.7        -80000000.0
-0                 -9.33270997918e-11   0.00182598114407  -0.00103895831671  -0.00109673669613 -1.41701344052e-31                5.0               24.0                4.8        -80000000.0
-0                 -8.88698226879e-11   0.00182533142379  -0.00103862396372  -0.00109632173917 -1.44613114732e-31                5.0               24.5                4.9        -80000000.0
-0                 -8.35420599886e-11   0.00182470580512   -0.0010383010931  -0.00109592201625 -1.47556626055e-31                5.0               25.0                5.0        -80000000.0
-0                 -7.86169428711e-11   0.00182410303751  -0.00103798936379  -0.00109553684524 -1.50465377642e-31                5.0               25.5                5.1        -80000000.0
-0                 -7.45945053773e-11   0.00182352187039  -0.00103768809367  -0.00109516531666  -1.5340960069e-31                5.0               26.0                5.2        -80000000.0
-0                 -7.15613617083e-11    0.0018229612806  -0.00103739671431  -0.00109480674837 -1.56319592057e-31                5.0               26.5                5.3        -80000000.0
-0                 -6.94098031546e-11   0.00182242001756  -0.00103711488464  -0.00109446057195 -1.59262977106e-31                5.0               27.0                5.4        -80000000.0
-0                 -6.79623390443e-11   0.00182189728548  -0.00103684214992  -0.00109412610527 -1.62172073077e-31                5.0               27.5                5.5        -80000000.0
-0                 -6.70373926184e-11   0.00182139206117   -0.0010365779417  -0.00109380266622 -1.65116916014e-31                5.0               28.0                5.6        -80000000.0
0.0                -6.64780323888e-11   0.00182090343515  -0.00103632203263  -0.00109348991373 -1.68042255388e-31                5.0               28.5                5.7        -80000000.0
0.0                -6.61615266696e-11   0.00182043083896  -0.00103607396795  -0.00109318727937 -1.70950123059e-31                5.0               29.0                5.8        -80000000.0
0.0                -6.59981848361e-11   0.00181997324944  -0.00103583352029   -0.0010928941947 -1.73894323148e-31                5.0               29.5                5.9        -80000000.0
0.0                -6.59260515103e-11   0.00181953009815   -0.0010356002349  -0.00109261031866 -1.76800388548e-31                5.0               30.0                6.0        -80000000.0
0.0                -6.59045572022e-11   0.00181910070296  -0.00103537377072  -0.00109233519652 -1.79746746771e-31                5.0               30.5                6.1        -80000000.0
0.0                -6.59083180285e-11   0.00181868438176  -0.00103515390038  -0.00109206837351 -1.82653041759e-31                5.0               31.0                6.2        -80000000.0
0.0                -6.59226091684e-11   0.00181828056611  -0.00103494039649  -0.00109180962227 -1.85598539024e-31                5.0               31.5                6.3        -80000000.0
0.0                -6.59394685121e-11   0.00181788880127  -0.00103473291801  -0.00109155837436 -1.88524349055e-31                5.0               32.0                6.4        -80000000.0
0.0                -6.59548777355e-11    0.0018175085188  -0.00103453123756  -0.00109131451609 -1.91407903279e-31                5.0               32.5                6.5        -80000000.0
0.0                -6.59673799418e-11   0.00181713915026  -0.00103433512777  -0.00109107770641 -1.94375751008e-31                5.0               33.0                6.6        -80000000.0
0.0                 -6.5976717633e-11   0.00181678024092  -0.00103414436126  -0.00109084749056 -1.97301377368e-31                5.0               33.5                6.7        -80000000.0
0.0                -6.59833109375e-11    0.0018164314497  -0.00103395871065  -0.00109062364118  -2.0022695781e-31                5.0               34.0                6.8        -80000000.0
0.0                -6.59877697189e-11   0.00181609220817  -0.00103377794858  -0.00109040604457 -2.03152469376e-31                5.0               34.5                6.9        -80000000.0
0.0                -6.59905954208e-11   0.00181576228897  -0.00103360196135  -0.00109019435968 -2.06077935024e-31                5.0               35.0                7.0        -80000000.0
0.0                -6.59923165918e-11   0.00181544123734   -0.0010334305216  -0.00108998835913 -2.09004617492e-31                5.0               35.5                7.1        -80000000.0
0.0                -6.59932652687e-11   0.00181512882591  -0.00103326351564  -0.00108978770186 -2.11881639915e-31                5.0               36.0                7.2        -80000000.0
0.0                -6.59937396071e-11   0.00181482448625  -0.00103310071609  -0.00108959238787 -2.14855365116e-31                5.0               36.5                7.3        -80000000.0
0.0                -6.59940038814e-11   0.00181452799097  -0.00103294189557   -0.0010894020761 -2.17778971096e-31                5.0               37.0                7.4        -80000000.0
0.0                -6.59940580915e-11   0.00181423922641   -0.0010327870541  -0.00108921653919 -2.20704230114e-31                5.0               37.5                7.5        -80000000.0
0.0                -6.59940174339e-11   0.00181395762411  -0.00103263607798  -0.00108903577711 -2.23580471935e-31                5.0               38.0                7.6        -80000000.0
0.0                -6.59939564476e-11    0.0018136830704  -0.00103248862615  -0.00108885933514 -2.26554610396e-31                5.0               38.5                7.7        -80000000.0
0.0                -6.59938886849e-11   0.00181341533789  -0.00103234469861  -0.00108868732696 -2.29480213797e-31                5.0               39.0                7.8        -80000000.0
0.0                -6.59938548036e-11   0.00181315408554  -0.00103220418168  -0.00108851952518 -2.32405358021e-31                5.0               39.5                7.9        -80000000.0
0.0                -6.59938005935e-11   0.00181289908596  -0.00103206684798  -0.00108835570245 -2.35330433368e-31                5.0               40.0                8.0        -80000000.0
0.0                -6.59937531597e-11   0.00181265011179   -0.0010319328112  -0.00108819574507 -2.38255485756e-31                5.0               40.5                8.1        -80000000.0
0.0                -6.59938005935e-11   0.00181240704933  -0.00103180173028  -0.00108803953935 -2.41180538144e-31                5.0               41.0                8.2        -80000000.0
0.0                -6.59936989496e-11   0.00181216967121  -0.00103167360521  -0.00108788697162 -2.44051591261e-31                5.0               41.5                8.3        -80000000.0
0.0                -6.59937463834e-11   0.00181193763638  -0.00103154832232  -0.00108773781449 -2.47030505167e-31                5.0               42.0                8.4        -80000000.0
0.0                -6.59937125021e-11   0.00181171094482  -0.00103142588159  -0.00108759206796  -2.4995546572e-31                5.0               42.5                8.5        -80000000.0
0.0                -6.59936786208e-11   0.00181148925549  -0.00103130605567  -0.00108744961835 -2.52881918599e-31                5.0               43.0                8.6        -80000000.0
0.0                -6.59936650682e-11   0.00181127256837  -0.00103118884454  -0.00108731035198 -2.55746933532e-31                5.0               43.5                8.7        -80000000.0
0.0                -6.59937328309e-11   0.00181106065611  -0.00103107413452  -0.00108717404146  -2.5873172491e-31                5.0               44.0                8.8        -80000000.0
0.0                -6.59936515157e-11   0.00181085329132  -0.00103096181192   -0.0010870406868 -2.61654527329e-31                5.0               44.5                8.9        -80000000.0
0.0                -6.59937125021e-11   0.00181065036031  -0.00103085187675    -0.001086910288 -2.64579373087e-31                5.0               45.0                9.0        -80000000.0
0.0                -6.59936989496e-11   0.00181045186309  -0.00103074410163  -0.00108678250399 -2.67504172928e-31                5.0               45.5                9.1        -80000000.0
0.0                -6.59936650682e-11    0.0018102574586  -0.00103063871393  -0.00108665756215 -2.70428949809e-31                5.0               46.0                9.2        -80000000.0
0.0                -6.59936921733e-11   0.00181006703315  -0.00103053537259  -0.00108653512143 -2.73354277704e-31                5.0               46.5                9.3        -80000000.0
0.0                -6.59936650682e-11   0.00180988070042  -0.00103043407762  -0.00108641518182 -2.76218167651e-31                5.0               47.0                9.4        -80000000.0
0.0                -6.59937192784e-11   0.00180969800567  -0.00103033482901  -0.00108629774331  -2.7920376259e-31                5.0               47.5                9.5        -80000000.0
0.0                -6.59936718445e-11   0.00180951906259  -0.00103023751308  -0.00108618257855 -2.82128493554e-31                5.0               48.0                9.6        -80000000.0
0.0                -6.59936989496e-11   0.00180934375749  -0.00103014212982   -0.0010860698012 -2.85053201559e-31                5.0               48.5                9.7        -80000000.0
0.0                 -6.5993685397e-11   0.00180917186299  -0.00103004856555  -0.00108595918391 -2.87914267566e-31                5.0               49.0                9.8        -80000000.0
0.0                -6.59936447395e-11   0.00180900337909  -0.00102995682028  -0.00108585072667 -2.90902548693e-31                5.0               49.5                9.9        -80000000.0
0.0                -6.59936447395e-11   0.00180883807843   -0.0010298667803  -0.00108574442947  -2.9382721078e-31                5.0               50.0               10.0        -80000000.0
1.34524652575e-40   4.89649387703e-05  0.000437191033598 -5.02418551207e-05 -0.000220000103468 -7.64429791392e-34                6.0                0.5    0.0833333333333        -80000000.0
2.15379573967e-39   0.000171718397723  0.000857527538756  -0.00018193577489 -0.000440015952563 -3.27183039627e-33                6.0                1.0     0.166666666667        -80000000.0
4.49256287663e-39   0.000332043043727   0.00124414862057 -0.000366531025975 -0.000658829605982 -6.53583396888e-33                6.0                1.5               0.25        -80000000.0
4.66912648313e-39   0.000493160769111   0.00157987699367 -0.000575104877498 -0.000865955087193 -9.95230383667e-33                6.0                2.0     0.333333333333        -80000000.0
4.38466289487e-39   0.000617955890903   0.00184811722193 -0.000777714490141  -0.00104301443571 -1.37183591524e-32                6.0                2.5     0.416666666667        -80000000.0
4.2655525254e-39    0.000679207630583     0.002040289246 -0.000948652655097  -0.00117691877222 -1.82032058743e-32                6.0                3.0                0.5        -80000000.0
3.88439934311e-39    0.00067194116582   0.00216231592276  -0.00107530536297  -0.00126642180476 -2.28050524533e-32                6.0                3.5     0.583333333333        -80000000.0
3.16833582784e-39   0.000611408154327   0.00223092206397  -0.00115943453238  -0.00131974491069 -2.68991391391e-32                6.0                4.0     0.666666666667        -80000000.0
2.5727839805e-39    0.000520793889791   0.00226486781685  -0.00121082268834  -0.00134829417675 -3.11994252123e-32                6.0                4.5               0.75        -80000000.0
1.98984381934e-39   0.000420734380668   0.00227900977734  -0.00124041537219  -0.00136193784783 -3.53227069763e-32                6.0                5.0     0.833333333333        -80000000.0
1.42652183668e-39   0.000325184913663   0.00228292060456   -0.0012568253851  -0.00136742789891 -3.88802476456e-32                6.0                5.5     0.916666666667        -80000000.0
1.01874398356e-39   0.000241664423584   0.00228197291108  -0.00126571865167  -0.00136875894441 -4.27657213923e-32                6.0                6.0                1.0        -80000000.0
6.96445336769e-40   0.000173034024442   0.00227889722737   -0.0012704438177  -0.00136807534545 -4.65904115199e-32                6.0                6.5      1.08333333333        -80000000.0
4.42810314727e-40   0.000119286241329   0.00227498094318  -0.00127285568396   -0.0013664537164  -4.9945417612e-32                6.0                7.0      1.16666666667        -80000000.0
2.74654499008e-40   7.88844829458e-05   0.00227079840442  -0.00127394912397  -0.00136441326504 -5.37032227999e-32                6.0                7.5               1.25        -80000000.0
1.56945428004e-40   4.96445089482e-05   0.00226659813052  -0.00127425641949  -0.00136220103286  -5.7445932528e-32                6.0                8.0      1.33333333333        -80000000.0
7.70714155379e-41   2.92671735735e-05   0.00226248721447  -0.00127407190575  -0.00135993798267 -6.07452719602e-32                6.0                8.5      1.41666666667        -80000000.0
2.80259692865e-41   1.56300679066e-05   0.00225851499636  -0.00127356781832  -0.00135768675591 -6.44619004075e-32                6.0                9.0                1.5        -80000000.0
0.0                 6.92323043339e-06   0.00225470489568  -0.00127285261442  -0.00135548248181 -6.81720257537e-32                6.0                9.5      1.58333333333        -80000000.0
-1.40129846432e-41  1.68847336113e-06   0.00225106828111  -0.00127199905364   -0.0013533457377 -7.14458865753e-32                6.0               10.0      1.66666666667        -80000000.0
-2.10194769649e-41  -1.1965021196e-06   0.00224760947276  -0.00127105784031  -0.00135128902912 -7.51419381318e-32                6.0               10.5               1.75        -80000000.0
-2.10194769649e-41  -2.5613198229e-06    0.0022443277885  -0.00127006524053  -0.00134931872253 -7.88347237883e-32                6.0               11.0      1.83333333333        -80000000.0
-1.96181785005e-41 -2.99616131905e-06   0.00224121913561  -0.00126904706121   -0.0013474377738 -8.20959572293e-32                6.0               11.5      1.91666666667        -80000000.0
-1.68155815719e-41 -2.90468249453e-06   0.00223827692025    -0.001268021947  -0.00134564606924 -8.57801505273e-32                6.0               12.0                2.0        -80000000.0
-1.40129846432e-41 -2.55121657133e-06   0.00223549386646  -0.00126700297187  -0.00134394213092  -8.9458231025e-32                6.0               12.5      2.08333333333        -80000000.0
-9.80908925027e-42 -2.10000861145e-06   0.00223286110668  -0.00126599911709   -0.0013423227756  -9.2708392549e-32                6.0               13.0      2.16666666667        -80000000.0
-7.00649232162e-42 -1.64615865383e-06   0.00223036954594  -0.00126501663544    -0.001340784479 -9.63864615673e-32                6.0               13.5               2.25        -80000000.0
-5.6051938573e-42  -1.23897281323e-06   0.00222801099881  -0.00126405961964  -0.00133932326207 -1.00059915852e-31                6.0               14.0      2.33333333333        -80000000.0
-4.20389539297e-42 -8.98898566692e-07   0.00222577637032  -0.00126313057081  -0.00133793480472  -1.0329592323e-31                6.0               14.5      2.41666666667        -80000000.0
-2.80259692865e-42 -6.29337026936e-07   0.00222365770242  -0.00126223096686  -0.00133661501422  -1.0696926272e-31                6.0               15.0                2.5        -80000000.0
-1.40129846432e-42 -4.24552448752e-07   0.00222164749175  -0.00126136137624  -0.00133535979785 -1.10633717126e-31                6.0               15.5      2.58333333333        -80000000.0
-1.40129846432e-42  -2.7471705466e-07     0.002219738235  -0.00126052191263  -0.00133416529025 -1.13878012658e-31                6.0               16.0      2.66666666667        -80000000.0
-0                 -1.68947286716e-07   0.00221792311095  -0.00125971246234  -0.00133302773975 -1.17543683884e-31                6.0               16.5               2.75        -80000000.0
-0                 -9.69740884815e-08   0.00221619643526  -0.00125893222958  -0.00133194350838 -1.21219870275e-31                6.0               17.0      2.83333333333        -80000000.0
-0                 -4.99401804632e-08   0.00221455161409  -0.00125818041852   -0.0013309094129 -1.24448783361e-31                6.0               17.5      2.91666666667        -80000000.0
0.0                -2.06548250725e-08   0.00221298409997  -0.00125745634705  -0.00132992238377 -1.28107830952e-31                6.0               18.0                3.0        -80000000.0
0.0                -3.54873270526e-09   0.00221148820856  -0.00125675876461  -0.00132897957883 -1.31779540362e-31                6.0               18.5      3.08333333333        -80000000.0
0.0                 5.52292543296e-09    0.0022100600745   -0.0012560868754  -0.00132807804221 -1.35005112932e-31                6.0               19.0      3.16666666667        -80000000.0
0.0                  9.5340462955e-09   0.00220869469558  -0.00125543954255  -0.00132721561386 -1.38666846712e-31                6.0               19.5               3.25        -80000000.0
0.0                 1.05421088525e-08   0.00220738888856  -0.00125481585656  -0.00132638979267 -1.42325986138e-31                6.0               20.0      3.33333333333        -80000000.0
0.0                 9.91671935541e-09   0.00220613856072  -0.00125421456687  -0.00132559841859 -1.45571728079e-31                6.0               20.5      3.41666666667        -80000000.0
0.0                 8.52993717326e-09   0.00220494052883  -0.00125363487768  -0.00132483944526 -1.49218837056e-31                6.0               21.0                3.5        -80000000.0
0.0                 6.90679327967e-09   0.00220379160965  -0.00125307565213  -0.00132411116738 -1.52891969916e-31                6.0               21.5      3.58333333333        -80000000.0
0.0                 5.33932707075e-09   0.00220268907469  -0.00125253620809  -0.00132341176595 -1.56101896013e-31                6.0               22.0      3.66666666667        -80000000.0
0.0                 3.96966313987e-09   0.00220163019549  -0.00125201552237  -0.00132273953568 -1.59782800453e-31                6.0               22.5               3.75        -80000000.0
0.0                 2.84848923962e-09   0.00220061247092  -0.00125151268549  -0.00132209299863 -1.63425524284e-31                6.0               23.0      3.83333333333        -80000000.0
0.0                 1.97459019621e-09   0.00219963362724  -0.00125102690163  -0.00132147090426 -1.66654184823e-31                6.0               23.5      3.91666666667        -80000000.0
0.0                 1.32056843759e-09    0.0021986916181  -0.00125055737499  -0.00132087177462 -1.70314472193e-31                6.0               24.0                4.0        -80000000.0
0.0                 8.48725278425e-10   0.00219778416977  -0.00125010353713  -0.00132029447286 -1.73969019845e-31                6.0               24.5      4.08333333333        -80000000.0
0.0                  5.2021592329e-10   0.00219690969061  -0.00124966447856   -0.0013197378621 -1.77216058962e-31                6.0               25.0      4.16666666667        -80000000.0
0.0                 2.99836381851e-10   0.00219606658902  -0.00124923974454  -0.00131920091917 -1.80856429509e-31                6.0               25.5               4.25        -80000000.0
0.0                 1.58038838093e-10   0.00219525304601  -0.00124882853925  -0.00131868250719  -1.8452445402e-31                6.0               26.0      4.33333333333        -80000000.0
-0                  7.13501794539e-11   0.00219446746996  -0.00124843018057  -0.00131818183036 -1.87744631255e-31                6.0               26.5      4.41666666667        -80000000.0
-0                  2.19155748236e-11   0.00219370872401  -0.00124804432744  -0.00131769797918 -1.91415445269e-31                6.0               27.0                4.5        -80000000.0
-0                 -3.33536100113e-12   0.00219297521653  -0.00124767041143  -0.00131723015784 -1.95057445896e-31                6.0               27.5      4.58333333333        -80000000.0
-0                 -1.36352026539e-11   0.00219226603804  -0.00124730775042  -0.00131677745685 -1.98289159965e-31                6.0               28.0      4.66666666667        -80000000.0
-0                 -1.52721954684e-11   0.00219157959691  -0.00124695600334  -0.00131633930778 -2.01936636283e-31                6.0               28.5               4.75        -80000000.0
-0                 -1.23634716221e-11   0.00219091521103  -0.00124661460177  -0.00131591514219   -2.055910921e-31                6.0               29.0      4.83333333333        -80000000.0
-0                 -7.48105258839e-12   0.00219027174353  -0.00124628320464  -0.00131550405058 -2.08840277871e-31                6.0               29.5      4.91666666667        -80000000.0
-0                 -2.13751834734e-12   0.00218964805754   -0.0012459613572  -0.00131510557821 -2.12474415084e-31                6.0               30.0                5.0        -80000000.0
-0                  2.85462935774e-12   0.00218904347093   -0.0012456487184  -0.00131471915665 -2.16134289195e-31                6.0               30.5      5.08333333333        -80000000.0
-0                  7.12410274002e-12   0.00218845707423  -0.00124534483348  -0.00131434433115 -2.19343526526e-31                6.0               31.0      5.16666666667        -80000000.0
-0                  1.05631141041e-11   0.00218788818529  -0.00124504936139  -0.00131398041958 -2.23012423474e-31                6.0               31.5               5.25        -80000000.0
-0                  1.32078203219e-11   0.00218733566726  -0.00124476207475  -0.00131362708089 -2.26706001212e-31                6.0               32.0      5.33333333333        -80000000.0
-0                  1.51632433145e-11   0.00218679929276  -0.00124448251881  -0.00131328386033 -2.29892118957e-31                6.0               32.5      5.41666666667        -80000000.0
-0                  1.65582117109e-11   0.00218627792492  -0.00124421046621  -0.00131295030315  -2.3354643702e-31                6.0               33.0                5.5        -80000000.0
-0                  1.75183980956e-11   0.00218577133637  -0.00124394568957  -0.00131262606828 -2.37206586637e-31                6.0               33.5      5.58333333333        -80000000.0
0.0                 1.81543334917e-11   0.00218527861762  -0.00124368773413    -0.001312310701 -2.40464772287e-31                6.0               34.0      5.66666666667        -80000000.0
0.0                 1.85582072713e-11   0.00218479954128  -0.00124343648622  -0.00131200386022 -2.44081024537e-31                6.0               34.5               5.75        -80000000.0
0.0                 1.88006873931e-11   0.00218433319787  -0.00124319160477   -0.0013117052049 -2.47760895827e-31                6.0               35.0      5.83333333333        -80000000.0
0.0                 1.89355045451e-11   0.00218387936002   -0.0012429529761  -0.00131141450765 -2.50995755262e-31                6.0               35.5      5.91666666667        -80000000.0
0.0                 1.90018644943e-11   0.00218343734559  -0.00124272025914  -0.00131113142743 -2.54616094191e-31                6.0               36.0                6.0        -80000000.0
0.0                 1.90259439469e-11   0.00218300692723  -0.00124249322653  -0.00131085550947  -2.5823971624e-31                6.0               36.5      6.08333333333        -80000000.0
0.0                 1.90265927742e-11   0.00218258742279  -0.00124227176457   -0.0013105866401 -2.61508807355e-31                6.0               37.0      6.16666666667        -80000000.0
0.0                 1.90152967428e-11   0.00218217860493  -0.00124205564589  -0.00131032459194  -2.6519795403e-31                6.0               37.5               6.25        -80000000.0
0.0                 1.89991251898e-11    0.0021817797915  -0.00124184464312  -0.00131006891024 -2.68794048389e-31                6.0               38.0      6.33333333333        -80000000.0
0.0                 1.89824318644e-11   0.00218139098251  -0.00124163864257  -0.00130981959501 -2.72036369457e-31                6.0               38.5      6.41666666667        -80000000.0
0.0                 1.89672801391e-11   0.00218101172322  -0.00124143741687  -0.00130957630518  -2.7568233049e-31                6.0               39.0                6.5        -80000000.0
0.0                 1.89543137587e-11   0.00218064133151  -0.00124124085232  -0.00130933881337 -2.79383117314e-31                6.0               39.5      6.58333333333        -80000000.0
0.0                 1.89442848886e-11   0.00218028003474  -0.00124104883525  -0.00130910700591 -2.82563357587e-31                6.0               40.0      6.66666666667        -80000000.0
0.0                 1.89366615921e-11   0.00217992692342   -0.0012408610246  -0.00130888054173 -2.86212509904e-31                6.0               40.5               6.75        -80000000.0
0.0                 1.89310728687e-11   0.00217958222493  -0.00124067753404  -0.00130865942083 -2.89866942761e-31                6.0               41.0      6.83333333333        -80000000.0
0.0                 1.89268681972e-11   0.00217924548451  -0.00124049802253  -0.00130844318846 -2.93087957995e-31                6.0               41.5      6.91666666667        -80000000.0
0.0                 1.89243626737e-11   0.00217891624743  -0.00124032237636  -0.00130823195832 -2.96744043891e-31                6.0               42.0                7.0        -80000000.0
0.0                 1.89225788223e-11   0.00217859451368  -0.00124015059555  -0.00130802550302 -3.00403573619e-31                6.0               42.5      7.08333333333        -80000000.0
0.0                 1.89213031907e-11   0.00217828005589  -0.00123998245272  -0.00130782348151 -3.03671447914e-31                6.0               43.0      7.16666666667        -80000000.0
0.0                 1.89208085235e-11    0.0021779724193  -0.00123981794786  -0.00130762600747 -3.07275164619e-31                6.0               43.5               7.25        -80000000.0
0.0                 1.89203426553e-11   0.00217767137656  -0.00123965673993  -0.00130743273985 -3.10884804713e-31                6.0               44.0      7.33333333333        -80000000.0
0.0                 1.89201512259e-11   0.00217737692765  -0.00123949905628  -0.00130724356495 -3.14198895222e-31                6.0               44.5      7.41666666667        -80000000.0
0.0                 1.89202443995e-11   0.00217708861783  -0.00123934455587  -0.00130705848278 -3.17865840666e-31                6.0               45.0                7.5        -80000000.0
0.0                 1.89200851573e-11   0.00217680667447    -0.001239193125  -0.00130687726596 -3.21418611629e-31                6.0               45.5      7.58333333333        -80000000.0
0.0                 1.89201969657e-11   0.00217653018808  -0.00123904476368  -0.00130669980081 -3.24726365488e-31                6.0               46.0      7.66666666667        -80000000.0
0.0                 1.89203985595e-11   0.00217625961341   -0.0012388994719  -0.00130652597363 -3.28338531059e-31                6.0               46.5               7.75        -80000000.0
0.0                 1.89202545639e-11   0.00217599472307  -0.00123875690861  -0.00130635578444 -3.31950283369e-31                6.0               47.0      7.83333333333        -80000000.0
0.0                 1.89203629841e-11   0.00217573506234  -0.00123861730117  -0.00130618889216  -3.3517175778e-31                6.0               47.5      7.91666666667        -80000000.0
0.0                 1.89205256145e-11   0.00217548063119  -0.00123848019484  -0.00130602541049 -3.38866483462e-31                6.0               48.0                8.0        -80000000.0
0.0                 1.89205069797e-11   0.00217523120227    -0.001238345817  -0.00130586511204 -3.42567293245e-31                6.0               48.5      8.08333333333        -80000000.0
0.0                 1.89204680162e-11   0.00217498677557  -0.00123821405396  -0.00130570799683 -3.45693809753e-31                6.0               49.0      8.16666666667        -80000000.0
0.0                 1.89206001534e-11   0.00217474689634  -0.00123808479202  -0.00130555383748 -3.49396318492e-31                6.0               49.5               8.25        -80000000.0
0.0                 1.89206662219e-11   0.00217451179196  -0.00123795791751  -0.00130540274768 -3.53102730241e-31                6.0               50.0      8.33333333333        -80000000.0
8.82818032525e-41   3.78553153269e-05   0.00043841993147 -3.85734608699e-05 -0.000220000060835 -7.56635343339e-34                8.0                0.5             0.0625        -80000000.0
1.25836602096e-39   0.000137842420145  0.000867359517542 -0.000143588025026 -0.000440001372226 -3.14680497783e-33                8.0                1.0              0.125        -80000000.0
6.27081062785e-39   0.000279592001107   0.00127733790123 -0.000298986066127 -0.000660008481645 -7.53348529407e-33                8.0                1.5             0.1875        -80000000.0
8.0953012284e-39    0.000442724257255   0.00165886501691 -0.000488707939894  -0.00087843949359 -1.16192874136e-32                8.0                2.0               0.25        -80000000.0
8.34192975813e-39   0.000606508763212    0.0020022400804  -0.00069646597467  -0.00108836240997 -1.60487867474e-32                8.0                2.5             0.3125        -80000000.0
7.82485062479e-39   0.000749633329633   0.00229770262195 -0.000905307445009  -0.00127908265313 -2.06512403016e-32                8.0                3.0              0.375        -80000000.0
7.88090256336e-39   0.000853127346545   0.00253775556303  -0.00109891016109  -0.00144106058997 -2.63330479216e-32                8.0                3.5             0.4375        -80000000.0
7.67491168911e-39   0.000905610477275   0.00272038619187   -0.0012648702068  -0.00156922499173 -3.23616809024e-32                8.0                4.0                0.5        -80000000.0
7.1998715097e-39     0.00090611666792    0.0028500960525  -0.00139719554682  -0.00166381721556 -3.85020834217e-32                8.0                4.5             0.5625        -80000000.0
6.51463656065e-39   0.000862555793901   0.00293610332847  -0.00149622439949  -0.00172919476427 -4.45803936662e-32                8.0                5.0              0.625        -80000000.0
5.45385362315e-39   0.000787562385085    0.0029893158171  -0.00156653766226   -0.0017716944285 -4.97638473567e-32                8.0                5.5             0.6875        -80000000.0
4.65231090156e-39   0.000694392042533   0.00301982436213  -0.00161443028901  -0.00179772553111 -5.54672047498e-32                8.0                6.0               0.75        -80000000.0
3.86758376154e-39   0.000594334210291   0.00303563160742  -0.00164604944075  -0.00181266864274 -6.09906736251e-32                8.0                6.5             0.8125        -80000000.0
3.03381117526e-39   0.000495725146266   0.00304243917526  -0.00166646634625  -0.00182053076969  -6.5610750985e-32                8.0                7.0              0.875        -80000000.0
2.41723985096e-39   0.000404001269771   0.00304399850393   -0.0016794530211  -0.00182405608484 -7.08588453853e-32                8.0                7.5             0.9375        -80000000.0
1.88754903145e-39   0.000322219420923   0.00304263107864  -0.00168762494468  -0.00182501185009 -7.60273471091e-32                8.0                8.0                1.0        -80000000.0
1.44614001518e-39   0.000251682052976   0.00303970591631  -0.00169271083905  -0.00182448491159 -8.11338483935e-32                8.0                8.5             1.0625        -80000000.0
1.05798034057e-39   0.000192496727891   0.00303599699691   -0.0016958164224  -0.00182312055585 -8.54333911732e-32                8.0                9.0              1.125        -80000000.0
7.80523244629e-40   0.000144018912351   0.00303192996398  -0.00169763495705  -0.00182129326731 -9.04637493519e-32                8.0                9.5             1.1875        -80000000.0
5.64723281123e-40   0.000105179495336   0.00302773196381  -0.00169859890775  -0.00181921745934 -9.54713380672e-32                8.0               10.0               1.25        -80000000.0
4.00771360797e-40    7.4713881304e-05    0.0030235239592   -0.0016989794176   -0.0018170161411 -1.00462890009e-31                8.0               10.5             1.3125        -80000000.0
2.78858394401e-40   5.13161886317e-05   0.00301937075164  -0.00169895054114  -0.00181476127636 -1.05441338174e-31                8.0               11.0              1.375        -80000000.0
1.89175292684e-40   3.37369812087e-05   0.00301530712932  -0.00169862778421  -0.00181249640718 -1.09643650122e-31                8.0               11.5             1.4375        -80000000.0
1.28919458718e-40   2.08402362034e-05    0.0030113540106  -0.00169809038653  -0.00181024893209 -1.14601974833e-31                8.0               12.0                1.5        -80000000.0
8.96831017168e-41   1.16314327059e-05   0.00300752253679  -0.00169739575995  -0.00180803692729 -1.19550714215e-31                8.0               12.5             1.5625        -80000000.0
6.30584308946e-41   5.26605736795e-06   0.00300381998386  -0.00169658608229  -0.00180587278464 -1.23725705103e-31                8.0               13.0              1.625        -80000000.0
4.90454462514e-41   1.04541331147e-06   0.00300024998978  -0.00169569386799   -0.0018037648033  -1.2866289617e-31                8.0               13.5             1.6875        -80000000.0
4.20389539297e-41  -1.59518998011e-06   0.00299681346405  -0.00169474378708  -0.00180171832653 -1.33587574652e-31                8.0               14.0               1.75        -80000000.0
4.06376554654e-41  -3.10221781596e-06   0.00299350995192   -0.0016937555074  -0.00179973699233 -1.38510450862e-31                8.0               14.5             1.8125        -80000000.0
4.20389539297e-41   -3.8211553921e-06   0.00299033695228  -0.00169274403561  -0.00179782239229  -1.4342642793e-31                8.0               15.0              1.875        -80000000.0
4.48415508584e-41  -4.01353261736e-06   0.00298729173664  -0.00169172119513  -0.00179597498118 -1.47579619367e-31                8.0               15.5             1.9375        -80000000.0
4.90454462514e-41  -3.87276388736e-06   0.00298437021229  -0.00169069596723  -0.00179419453161 -1.52493392383e-31                8.0               16.0                2.0        -80000000.0
5.32493416443e-41  -3.53821594246e-06   0.00298156783174  -0.00168967540048  -0.00179247967935 -1.57401058339e-31                8.0               16.5             2.0625        -80000000.0
5.74532370373e-41  -3.10728598407e-06   0.00297887982015  -0.00168866495187  -0.00179082906016 -1.61552171998e-31                8.0               17.0              2.125        -80000000.0
6.16571324303e-41  -2.64550270579e-06   0.00297630117529  -0.00168766837305  -0.00178924074135  -1.6645584311e-31                8.0               17.5             2.1875        -80000000.0
6.58610278233e-41  -2.19473395013e-06   0.00297382712233  -0.00168668884726   -0.0017877123355 -1.71336383156e-31                8.0               18.0               2.25        -80000000.0
6.86636247519e-41  -1.77973435989e-06   0.00297145243167  -0.00168572842085  -0.00178624168257  -1.7624469196e-31                8.0               18.5             2.3125        -80000000.0
7.14662216806e-41  -1.41324618674e-06   0.00296917255582  -0.00168478868545  -0.00178482650881 -1.81141165465e-31                8.0               19.0              2.375        -80000000.0
7.28675201449e-41  -1.09987075003e-06   0.00296698249258  -0.00168387043686  -0.00178346431312 -1.85277034432e-31                8.0               19.5             2.4375        -80000000.0
7.42688186092e-41  -8.38970060091e-07   0.00296487792184  -0.00168297458458  -0.00178215293545 -1.90157562998e-31                8.0               20.0                2.5        -80000000.0
7.56701170735e-41  -6.26756868627e-07   0.00296285475088   -0.0016821012423  -0.00178088987468 -1.95063024902e-31                8.0               20.5             2.5625        -80000000.0
7.70714155379e-41   -4.5778267288e-07   0.00296090843221  -0.00168125052369  -0.00177967308446 -1.99190777907e-31                8.0               21.0              2.625        -80000000.0
7.70714155379e-41  -3.25938775969e-07   0.00295903555525  -0.00168042242876  -0.00177850040473 -2.04080512982e-31                8.0               21.5             2.6875        -80000000.0
7.84727140022e-41  -2.25116772445e-07   0.00295723202726  -0.00167961661646  -0.00177736978912  -2.0896916899e-31                8.0               22.0               2.75        -80000000.0
7.84727140022e-41  -1.49601983579e-07     0.002955494665  -0.00167883274571   -0.0017762790776 -2.13855184728e-31                8.0               22.5             2.8125        -80000000.0
7.84727140022e-41  -9.42920602709e-08   0.00295381983051  -0.00167807047546  -0.00177522667855 -2.17990146819e-31                8.0               23.0              2.875        -80000000.0
7.84727140022e-41  -5.47856725264e-08   0.00295220479529  -0.00167732923728  -0.00177421065928 -2.22854764886e-31                8.0               23.5             2.9375        -80000000.0
7.98740124665e-41  -2.73933150469e-08   0.00295064660349  -0.00167660846273  -0.00177322931449 -2.27751640171e-31                8.0               24.0                3.0        -80000000.0
7.98740124665e-41   -9.0964596966e-09   0.00294914207188  -0.00167590769706  -0.00177228105258 -2.32629390714e-31                8.0               24.5             3.0625        -80000000.0
7.84727140022e-41   2.52127745765e-09    0.0029476891541  -0.00167522637184  -0.00177136439561 -2.36768416526e-31                8.0               25.0              3.125        -80000000.0
7.98740124665e-41   9.35439573024e-09   0.00294628512165  -0.00167456380495  -0.00177047786565 -2.41638429928e-31                8.0               25.5             3.1875        -80000000.0
7.98740124665e-41   1.28584972531e-08   0.00294492747344  -0.00167391942796  -0.00176962021214 -2.46521943148e-31                8.0               26.0               3.25        -80000000.0
7.98740124665e-41   1.41289879102e-08   0.00294361439046  -0.00167329278611  -0.00176878984348 -2.51400083992e-31                8.0               26.5             3.3125        -80000000.0
7.98740124665e-41   1.39723068185e-08   0.00294234382636  -0.00167268331097  -0.00176798585017 -2.56284699239e-31                8.0               27.0              3.375        -80000000.0
7.98740124665e-41   1.29677180452e-08    0.0029411135074  -0.00167209020674  -0.00176720686795 -2.60400352917e-31                8.0               27.5             3.4375        -80000000.0
7.98740124665e-41    1.1519689716e-08   0.00293992184197  -0.00167151313235  -0.00176645187366 -2.65283016659e-31                8.0               28.0                3.5        -80000000.0
7.98740124665e-41   9.90067316325e-09   0.00293876701107  -0.00167095151937   -0.0017657199578 -2.70160009559e-31                8.0               28.5             3.5625        -80000000.0
7.84727140022e-41   8.28575749678e-09   0.00293764765047  -0.00167040479937  -0.00176500986981 -2.74278005042e-31                8.0               29.0              3.625        -80000000.0
7.84727140022e-41   6.78001665227e-09    0.0029365617138  -0.00166987240391  -0.00176432081389  -2.7917297474e-31                8.0               29.5             3.6875        -80000000.0
7.98740124665e-41   5.43933214442e-09   0.00293550829156  -0.00166935399193  -0.00176365188054 -2.84016769109e-31                8.0               30.0               3.75        -80000000.0
7.98740124665e-41   4.28638288058e-09   0.00293448556477    -0.001668848995  -0.00176300227395 -2.88911715848e-31                8.0               30.5             3.8125        -80000000.0
7.98740124665e-41   3.32239791234e-09   0.00293349239655  -0.00166835695836  -0.00176237119831 -2.93773693645e-31                8.0               31.0              3.875        -80000000.0
7.84727140022e-41   2.53557613274e-09   0.00293252765005  -0.00166787742728  -0.00176175785782  -2.9793202787e-31                8.0               31.5             3.9375        -80000000.0
7.98740124665e-41   1.90719879126e-09   0.00293158996101    -0.001667409947  -0.00176116157036 -3.02812143176e-31                8.0               32.0                4.0        -80000000.0
7.98740124665e-41   1.41547505054e-09   0.00293067864732  -0.00166695417647   -0.0017605816538 -3.07657360995e-31                8.0               32.5             4.0625        -80000000.0
7.84727140022e-41   1.03825769596e-09   0.00292979211736  -0.00166650966094  -0.00176001742602 -3.11750882318e-31                8.0               33.0              4.125        -80000000.0
7.84727140022e-41   7.54757150875e-10   0.00292892968901  -0.00166607605934  -0.00175946820491 -3.16651936118e-31                8.0               33.5             4.1875        -80000000.0
7.98740124665e-41   5.46222626591e-10    0.0029280902254  -0.00166565303061   -0.0017589336494 -3.21557306187e-31                8.0               34.0               4.25        -80000000.0
7.98740124665e-41   3.96457768958e-10   0.00292727327178  -0.00166524012002  -0.00175841296368 -3.26366409696e-31                8.0               34.5             4.3125        -80000000.0
7.84727140022e-41   2.91820739665e-10   0.00292647723654  -0.00166483710018  -0.00175790569301 -3.30513654785e-31                8.0               35.0              4.375        -80000000.0
7.84727140022e-41   2.21213347119e-10   0.00292570189231  -0.00166444351635  -0.00175741138264 -3.35428943087e-31                8.0               35.5             4.4375        -80000000.0
7.98740124665e-41   1.75662557959e-10   0.00292494655696  -0.00166405914115  -0.00175692957782 -3.40253658631e-31                8.0               36.0                4.5        -80000000.0
7.98740124665e-41   1.48144449724e-10   0.00292421009362  -0.00166368374721  -0.00175645982381 -3.45129779094e-31                8.0               36.5             4.5625        -80000000.0
7.98740124665e-41    1.3325274315e-10   0.00292349182018  -0.00166331687979  -0.00175600155217 -3.50012649466e-31                8.0               37.0              4.625        -80000000.0
7.84727140022e-41   1.26883570382e-10   0.00292279128189  -0.00166295842519  -0.00175555442183 -3.54139874416e-31                8.0               37.5             4.6875        -80000000.0
7.98740124665e-41   1.26079133028e-10   0.00292210779662  -0.00166260792867  -0.00175511809175 -3.58973406168e-31                8.0               38.0               4.75        -80000000.0
7.98740124665e-41   1.28642376699e-10   0.00292144068226  -0.00166226527654  -0.00175469210717 -3.63875470158e-31                8.0               38.5             4.8125        -80000000.0
7.98740124665e-41   1.33049048666e-10   0.00292078948405  -0.00166193024143  -0.00175427612703 -3.68782998361e-31                8.0               39.0              4.875        -80000000.0
7.84727140022e-41   1.38240262878e-10   0.00292015351988  -0.00166160248227  -0.00175386992396 -3.72865063206e-31                8.0               39.5             4.9375        -80000000.0
7.98740124665e-41    1.4359235914e-10   0.00291953256237  -0.00166128188539  -0.00175347304321 -3.77703898458e-31                8.0               40.0                5.0        -80000000.0
7.98740124665e-41   1.48669366206e-10   0.00291892547466  -0.00166096799603  -0.00175308503003 -3.82636566627e-31                8.0               40.5             5.0625        -80000000.0
7.84727140022e-41   1.53218814047e-10   0.00291833248411  -0.00166066092788  -0.00175270588443 -3.86727952776e-31                8.0               41.0              5.125        -80000000.0
7.84727140022e-41    1.5718646545e-10   0.00291775268124  -0.00166036033988  -0.00175233526534  -3.9158793315e-31                8.0               41.5             5.1875        -80000000.0
7.98740124665e-41   1.60526865238e-10   0.00291718583867  -0.00166006589097  -0.00175197271801 -3.96434275953e-31                8.0               42.0               5.25        -80000000.0
7.98740124665e-41   1.63269964497e-10   0.00291663150165  -0.00165977758115  -0.00175161812876 -4.01376357261e-31                8.0               42.5             5.3125        -80000000.0
7.84727140022e-41   1.65449929148e-10   0.00291608898806  -0.00165949518305  -0.00175127104285 -4.05498209835e-31                8.0               43.0              5.375        -80000000.0
7.84727140022e-41   1.67183460001e-10    0.0029155582979  -0.00165921846929  -0.00175093157395 -4.10290369696e-31                8.0               43.5             5.4375        -80000000.0
7.98740124665e-41   1.68520647198e-10    0.0029150392038  -0.00165894743986  -0.00175059915364 -4.15164538655e-31                8.0               44.0                5.5        -80000000.0
7.98740124665e-41   1.69532438218e-10   0.00291453056889  -0.00165868164004  -0.00175027378191 -4.20118191235e-31                8.0               44.5             5.5625        -80000000.0
7.98740124665e-41   1.70282245335e-10   0.00291403284791  -0.00165842118349   -0.0017499551177 -4.24941758835e-31                8.0               45.0              5.625        -80000000.0
7.84727140022e-41   1.70803353557e-10   0.00291354535875  -0.00165816584285  -0.00174964293365 -4.29008096852e-31                8.0               45.5             5.6875        -80000000.0
7.98740124665e-41   1.71187445729e-10   0.00291306787403  -0.00165791527706  -0.00174933711605 -4.33971070735e-31                8.0               46.0               5.75        -80000000.0
7.98740124665e-41   1.71451489616e-10   0.00291260016638   -0.0016576697135  -0.00174903755124  -4.3879679647e-31                8.0               46.5             5.8125        -80000000.0
7.84727140022e-41   1.71604904223e-10   0.00291214155368   -0.0016574286974  -0.00174874389813 -4.42901613559e-31                8.0               47.0              5.875        -80000000.0
7.84727140022e-41   1.71715181137e-10    0.0029116922633  -0.00165719234246  -0.00174845604306  -4.4778694053e-31                8.0               47.5             5.9375        -80000000.0
7.98740124665e-41   1.71779365905e-10   0.00291125184049  -0.00165696030763  -0.00174817375864 -4.52697522263e-31                8.0               48.0                6.0        -80000000.0
7.98740124665e-41   1.71812569597e-10   0.00291082005788  -0.00165673259289  -0.00174789693119 -4.57529217305e-31                8.0               48.5             6.0625        -80000000.0
7.84727140022e-41   1.71804858209e-10   0.00291039646072  -0.00165650919826  -0.00174762556071 -4.61590504369e-31                8.0               49.0              6.125        -80000000.0
7.84727140022e-41   1.71805142812e-10   0.00290998104902  -0.00165628966897  -0.00174735919245 -4.66505861548e-31                8.0               49.5             6.1875        -80000000.0
7.98740124665e-41   1.71797512739e-10   0.00290957336802  -0.00165607423241   -0.0017470979401 -4.71425305406e-31                8.0               50.0               6.25        -80000000.0
6.0255833966e-41    3.08273939709e-05  0.000438988706719 -3.12870227503e-05 -0.000220000117679 -7.53028827086e-34               10.0                0.5               0.05        -80000000.0
7.74918050772e-40   0.000114618735836  0.000871909946909 -0.000118296782148 -0.000440000206936 -3.08908098751e-33               10.0                1.0                0.1        -80000000.0
3.90682011854e-39   0.000238338301983   0.00129269562876 -0.000250751241992  -0.00066001337018  -7.2392257103e-33               10.0                1.5               0.15        -80000000.0
1.24056953047e-38   0.000388951377772   0.00169528016158 -0.000418373986122  -0.00087994135356 -1.35939464489e-32               10.0                2.0                0.2        -80000000.0
1.24799641233e-38   0.000553404845505   0.00207358084481 -0.000610885194874  -0.00109804932436 -1.81550682901e-32               10.0                2.5               0.25        -80000000.0
1.25430225542e-38   0.000718405715361   0.00242136979978 -0.000817847023882  -0.00130944897592 -2.34393272219e-32               10.0                3.0                0.3        -80000000.0
1.25822589112e-38   0.000870238920925   0.00273229943559  -0.00102841840999  -0.00150723190018 -2.94483203209e-32               10.0                3.5               0.35        -80000000.0
1.25318121665e-38   0.000995805521598   0.00300079273075  -0.00123174640976  -0.00168465919614 -3.60866749894e-32               10.0                4.0                0.4        -80000000.0
1.23048018152e-38    0.00108485960482   0.00322352525473  -0.00141825671562  -0.00183683073374 -4.31891232076e-32               10.0                4.5               0.45        -80000000.0
1.18507811128e-38    0.00113201247132    0.0034004817735  -0.00158108787218  -0.00196153109755 -5.05643831164e-32               10.0                5.0                0.5        -80000000.0
1.11669474622e-38    0.00113736348339   0.00353498535333  -0.00171685360328  -0.00205927244679 -5.80302243929e-32               10.0                5.5               0.55        -80000000.0
1.02925372205e-38    0.00110563962608   0.00363281128557  -0.00182547432814  -0.00213270368477 -6.54436562997e-32               10.0                6.0                0.6        -80000000.0
9.28780622154e-39    0.00104445655325   0.00370089969692  -0.00190932132682  -0.00218570835386 -7.27128031626e-32               10.0                6.5               0.65        -80000000.0
8.22001679173e-39   0.000962477429312   0.00374617866328  -0.00197212807507  -0.00222253379434 -7.97901688109e-32               10.0                7.0                0.7        -80000000.0
7.14662216806e-39    0.00086798945631   0.00377477908842  -0.00201803800337  -0.00224715699915 -8.66661966133e-32               10.0                7.5               0.75        -80000000.0
6.11246390138e-39   0.000768064978729   0.00379167545361  -0.00205095648198  -0.00226294378081 -9.33596669289e-32               10.0                8.0                0.8        -80000000.0
5.14977185639e-39    0.00066823315592   0.00380064670935   -0.0020742174911  -0.00227254349738 -9.98897791158e-32               10.0                8.5               0.85        -80000000.0
4.27676291312e-39   0.000572489057049     0.003804419066  -0.00209047880162  -0.00227792997975 -1.06285053836e-31               10.0                9.0                0.9        -80000000.0
3.50324616081e-39   0.000483482551772   0.00380487904295  -0.00210175767279  -0.00228051248996 -1.12578678141e-31               10.0                9.5               0.95        -80000000.0
2.82922159947e-39   0.000402773849828   0.00380328765459  -0.00210953112401  -0.00228126509683   -1.187916594e-31               10.0               10.0                1.0        -80000000.0
2.25188663217e-39   0.000331089012207   0.00380046367354  -0.00211485053114  -0.00228084172704 -1.24943374905e-31               10.0               10.5               1.05        -80000000.0
1.76563606505e-39   0.000268546216375   0.00379692573915  -0.00211845031117  -0.00227967302635 -1.31047657376e-31               10.0               11.0                1.1        -80000000.0
1.36066080886e-39   0.000214841890056   0.00379299513042  -0.00212083682527    -0.002278038437 -1.37116640578e-31               10.0               11.5               1.15        -80000000.0
1.02995437128e-39   0.000169397992522   0.00378886829822  -0.00212235704566  -0.00227611667469 -1.43158027213e-31               10.0               12.0                1.2        -80000000.0
7.60905066128e-40   0.000131473910869   0.00378466347684  -0.00212324857785   -0.0022740221084 -1.49177660315e-31               10.0               12.5               1.25        -80000000.0
5.47907699551e-40   0.000100249707202   0.00378045206162  -0.00212367558561  -0.00227182840717 -1.55179546208e-31               10.0               13.0                1.3        -80000000.0
3.79751883832e-40   7.48860387034e-05   0.00377627679882  -0.00212375357478  -0.00226958354688 -1.61171984523e-31               10.0               13.5               1.35        -80000000.0
2.4943112665e-40    5.45656710926e-05   0.00377216497327  -0.00212356462725  -0.00226731890507 -1.67146801904e-31               10.0               14.0                1.4        -80000000.0
1.51340234147e-40   3.85208878129e-05   0.00376813250114  -0.00212316922443    -0.002265056537 -1.73106787851e-31               10.0               14.5               1.45        -80000000.0
7.84727140022e-41   2.60499390947e-05    0.0037641907511  -0.00212261306842   -0.0022628116767 -1.79062434571e-31               10.0               15.0                1.5        -80000000.0
2.66246708222e-41   1.65257123541e-05   0.00376034677174  -0.00212193140214  -0.00226059523811 -1.85008702591e-31               10.0               15.5               1.55        -80000000.0
-9.80908925027e-42   9.3982253091e-06   0.00375660488316  -0.00212115173781  -0.00225841563406 -1.90955464227e-31               10.0               16.0                1.6        -80000000.0
-3.36311631438e-41  4.19327950141e-06    0.0037529682686  -0.00212029704016  -0.00225627877626 -1.96873722421e-31               10.0               16.5               1.65        -80000000.0
-4.90454462514e-41  5.08116992926e-07   0.00374943806492  -0.00211938458961  -0.00225418853006 -2.02810864289e-31               10.0               17.0                1.7        -80000000.0
-5.74532370373e-41 -1.99432759196e-06   0.00374601495423  -0.00211842984754  -0.00225214853344 -2.08736664473e-31               10.0               17.5               1.75        -80000000.0
-6.0255833966e-41  -3.59233931491e-06   0.00374269825443  -0.00211744441003   -0.0022501606054 -2.14637141019e-31               10.0               18.0                1.8        -80000000.0
-5.88545355016e-41 -4.51249482225e-06   0.00373948637389  -0.00211643828152  -0.00224822588279 -2.20564387612e-31               10.0               18.5               1.85        -80000000.0
-5.6051938573e-41  -4.93670748725e-06   0.00373637794837  -0.00211541964745  -0.00224634482038 -2.26456139786e-31               10.0               19.0                1.9        -80000000.0
-5.184804318e-41   -5.00893015953e-06   0.00373337024939  -0.00211439510167  -0.00224451764552 -2.32376406881e-31               10.0               19.5               1.95        -80000000.0
-4.62428493227e-41  -4.8412913678e-06   0.00373046077584  -0.00211336987377  -0.00224274390348  -2.3825989386e-31               10.0               20.0                2.0        -80000000.0
-4.06376554654e-41  -4.5196295595e-06   0.00372764679923  -0.00211234851122  -0.00224102268476 -2.44175454386e-31               10.0               20.5               2.05        -80000000.0
-3.50324616081e-41 -4.10836120679e-06   0.00372492490897    -0.002111334652  -0.00223935307986 -2.50051732279e-31               10.0               21.0                2.1        -80000000.0
-3.08285662151e-41 -3.65468300068e-06   0.00372229237655  -0.00211033056985  -0.00223773395192 -2.55961713799e-31               10.0               21.5               2.15        -80000000.0
-2.52233723578e-41 -3.19216675315e-06   0.00371974579139  -0.00210933876588  -0.00223616370931 -2.61832780027e-31               10.0               22.0                2.2        -80000000.0
-2.10194769649e-41 -2.74375100418e-06   0.00371728174287  -0.00210836105907  -0.00223464144256 -2.67735070324e-31               10.0               22.5               2.25        -80000000.0
-1.68155815719e-41 -2.32423857938e-06    0.0037148975025   -0.0021073985863  -0.00223316510528 -2.73624503651e-31               10.0               23.0                2.3        -80000000.0
-1.40129846432e-41 -1.94231231099e-06    0.0037125896597  -0.00210645248444  -0.00223173356062 -2.79488131204e-31               10.0               23.5               2.35        -80000000.0
-1.12103877146e-41    -1.60216862e-06   0.00371035525859   -0.0021055234356  -0.00223034521696 -2.85389893447e-31               10.0               24.0                2.4        -80000000.0
-8.40779078595e-42 -1.30481092597e-06   0.00370819134332  -0.00210461189454  -0.00222899871005 -2.91249112896e-31               10.0               24.5               2.45        -80000000.0
-7.00649232162e-42 -1.04904829268e-06   0.00370609518541  -0.00210371808862  -0.00222769222091 -2.97149727196e-31               10.0               25.0                2.5        -80000000.0
-5.6051938573e-42  -8.32275970364e-07   0.00370406405636  -0.00210284269997  -0.00222642461267 -3.03004469664e-31               10.0               25.5               2.55        -80000000.0
-4.20389539297e-42 -6.51047549205e-07   0.00370209522771  -0.00210198504647  -0.00222519429371 -3.08902030433e-31               10.0               26.0                2.6        -80000000.0
-2.80259692865e-42 -5.01507668726e-07   0.00370018597096  -0.00210114581023   -0.0022239998998 -3.14754385179e-31               10.0               26.5               2.65        -80000000.0
-1.40129846432e-42 -3.79690473506e-07   0.00369833423974  -0.00210032430914  -0.00222284006668 -3.20650384745e-31               10.0               27.0                2.7        -80000000.0
-1.40129846432e-42 -2.81732775997e-07   0.00369653753296  -0.00209952077057  -0.00222171343012 -3.26499226783e-31               10.0               27.5               2.75        -80000000.0
-1.40129846432e-42 -2.04005784488e-07   0.00369479380424  -0.00209873473977  -0.00222061908062 -3.32389463671e-31               10.0               28.0                2.8        -80000000.0
-0                 -1.43198605751e-07   0.00369310055248  -0.00209796598938  -0.00221955519919 -3.38264869126e-31               10.0               28.5               2.85        -80000000.0
-0                 -9.63562354905e-08   0.00369145618606  -0.00209721429201  -0.00221852133109 -3.44109555608e-31               10.0               29.0                2.9        -80000000.0
-0                 -6.08919442646e-08   0.00368985843124  -0.00209647919291  -0.00221751588469 -3.50004246518e-31               10.0               29.5               2.95        -80000000.0
0.0                -3.45787981582e-08   0.00368830546904  -0.00209576046473  -0.00221653817789 -3.55845856511e-31               10.0               30.0                3.0        -80000000.0
0.0                -1.55274040153e-08   0.00368679593521  -0.00209505788007  -0.00221558661906 -3.61738458163e-31               10.0               30.5               3.05        -80000000.0
0.0                 -2.1575202562e-09   0.00368532778339  -0.00209437075682  -0.00221466075345 -3.67578713582e-31               10.0               31.0                3.1        -80000000.0
0.0                 6.83560326398e-09   0.00368389942196  -0.00209369886761   -0.0022137594442 -3.73463830641e-31               10.0               31.5               3.15        -80000000.0
0.0                 1.25150480257e-08   0.00368250971405  -0.00209304175769  -0.00221288178182 -3.79328927562e-31               10.0               32.0                3.2        -80000000.0
0.0                 1.57359056341e-08   0.00368115684068  -0.00209239942706   -0.0022120268568   -3.851508618e-31               10.0               32.5               3.25        -80000000.0
0.0                 1.71768189949e-08   0.00367983943761  -0.00209177096622  -0.00221119398702 -3.91014512312e-31               10.0               33.0                3.3        -80000000.0
0.0                 1.73686742072e-08   0.00367855614058  -0.00209115637517    -0.002210382263 -3.96920682659e-31               10.0               33.5               3.35        -80000000.0
0.0                 1.67204583512e-08   0.00367730581274  -0.00209055519917  -0.00220959077524 -4.02783965829e-31               10.0               34.0                3.4        -80000000.0
0.0                 1.55418039549e-08   0.00367608731722  -0.00208996698348  -0.00220881929636 -4.08601285333e-31               10.0               34.5               3.45        -80000000.0
0.0                 1.40623884065e-08   0.00367489951714   -0.0020893915007  -0.00220806668949 -4.14508190363e-31               10.0               35.0                3.5        -80000000.0
0.0                 1.24484953595e-08   0.00367374104826  -0.00208882829611  -0.00220733249989  -4.2037092252e-31               10.0               35.5               3.55        -80000000.0
0.0                 1.08167945087e-08   0.00367261122847  -0.00208827714232  -0.00220661604544 -4.26184844111e-31               10.0               36.0                3.6        -80000000.0
0.0                 9.24569795724e-09   0.00367150869351  -0.00208773758459  -0.00220591664402 -4.32044867121e-31               10.0               36.5               3.65        -80000000.0
0.0                 7.78472772356e-09   0.00367043253391  -0.00208720962291  -0.00220523361349  -4.3795282826e-31               10.0               37.0                3.7        -80000000.0
0.0                 6.46193471995e-09   0.00366938206753  -0.00208669257518   -0.0022045667265 -4.43812713517e-31               10.0               37.5               3.75        -80000000.0
0.0                 5.28984885409e-09   0.00366835638488    -0.002086186214  -0.00220391530092 -4.49620941307e-31               10.0               38.0                3.8        -80000000.0
0.0                  4.2700834188e-09   0.00366735457646  -0.00208569031201  -0.00220327888201 -4.55479494948e-31               10.0               38.5               3.85        -80000000.0
0.0                 3.39695697786e-09   0.00366637573279  -0.00208520441447  -0.00220265678763 -4.61388466278e-31               10.0               39.0                3.9        -80000000.0
0.0                 2.66016158754e-09   0.00366541939911  -0.00208472874874  -0.00220204856305  -4.6724701992e-31               10.0               39.5               3.95        -80000000.0
0.0                 2.04678049683e-09   0.00366448443856  -0.00208426240533  -0.00220145398089  -4.7305299774e-31               10.0               40.0                4.0        -80000000.0
0.0                 1.54272027011e-09   0.00366357039638  -0.00208380538425   -0.0022008725864 -4.78963162931e-31               10.0               40.5               4.05        -80000000.0
0.0                 1.13375530752e-09   0.00366267636309  -0.00208335768548  -0.00220030369746 -4.84820890053e-31               10.0               41.0                4.1        -80000000.0
0.0                  8.0619262351e-10   0.00366180211131  -0.00208291862691  -0.00219974708671 -4.90624709739e-31               10.0               41.5               4.15        -80000000.0
0.0                 5.47299347769e-10   0.00366094673154  -0.00208248820854  -0.00219920252675    -4.96481243e-31               10.0               42.0                4.2        -80000000.0
0.0                  3.4555973534e-10   0.00366010954167    -0.002082066203  -0.00219866933548 -5.02392831641e-31               10.0               42.5               4.25        -80000000.0
0.0                  1.9077208075e-10   0.00365929008694  -0.00208165238291  -0.00219814728553 -5.08251063859e-31               10.0               43.0                4.3        -80000000.0
0.0                 7.40668987189e-11   0.00365848813999   -0.0020812465209   -0.0021976361495 -5.14049189744e-31               10.0               43.5               4.35        -80000000.0
-0                 -1.21487030302e-11   0.00365770256394  -0.00208084816222  -0.00219713547267 -5.19906365854e-31               10.0               44.0                4.4        -80000000.0
-0                 -7.42758719113e-11   0.00365693313142  -0.00208045730687  -0.00219664502765  -5.2581988304e-31               10.0               44.5               4.45        -80000000.0
-0                 -1.17641085675e-10   0.00365617961506  -0.00208007395486   -0.0021961643597 -5.31675727535e-31               10.0               45.0                4.5        -80000000.0
-0                 -1.46618570692e-10   0.00365544110537  -0.00207969765142  -0.00219569346882 -5.37470042247e-31               10.0               45.5               4.55        -80000000.0
-0                 -1.64755389236e-10   0.00365471760233   -0.0020793281692  -0.00219523190026 -5.43386865511e-31               10.0               46.0                4.6        -80000000.0
-0                 -1.74889711545e-10   0.00365400819646  -0.00207896573556  -0.00219477919927 -5.49240000859e-31               10.0               46.5               4.65        -80000000.0
-0                 -1.79263057848e-10   0.00365331288776  -0.00207860966839  -0.00219433536586 -5.55033764558e-31               10.0               47.0                4.7        -80000000.0
-0                  -1.7962054641e-10   0.00365263122148  -0.00207825996767  -0.00219390017264 -5.60888093768e-31               10.0               47.5               4.75        -80000000.0
-0                 -1.77299215348e-10   0.00365196228813  -0.00207791663343  -0.00219347316488 -5.66804825196e-31               10.0               48.0                4.8        -80000000.0
-0                 -1.73306369798e-10   0.00365130631508  -0.00207757921089  -0.00219305434257 -5.72659429912e-31               10.0               48.5               4.85        -80000000.0
-0                 -1.68384823771e-10   0.00365066284758  -0.00207724792745  -0.00219264325096 -5.78450759971e-31               10.0               49.0                4.9        -80000000.0
-0                 -1.63068438418e-10   0.00365003143088  -0.00207692232834  -0.00219223989006 -5.84304446331e-31               10.0               49.5               4.95        -80000000.0
-0                 -1.57729244162e-10   0.00364941161024  -0.00207660218621   -0.0021918440325 -5.90222968552e-31               10.0               50.0                5.0        -80000000.0
3.36311631438e-41   2.59907775302e-05  0.000439297735966 -2.63109178888e-05 -0.000220000060835 -7.51068489007e-34               12.0                0.5    0.0416666666667        -80000000.0
5.38098610301e-40   9.79298704351e-05  0.000874382067195 -0.000100483724452 -0.000440000206936  -3.0577195243e-33               12.0                1.0    0.0833333333333        -80000000.0
2.79699173479e-39   0.000206763431265   0.00130103921947 -0.000215382272017 -0.000660002001496  -7.0803409749e-33               12.0                1.5              0.125        -80000000.0
8.61518295867e-39   0.000343436767025   0.00171505496382  -0.00036387154978 -0.000880031905126 -1.30873201501e-32               12.0                2.0     0.166666666667        -80000000.0
1.74559749701e-38   0.000498903602875   0.00211221799873  -0.00053881075246  -0.00109981397145 -2.04387874908e-32               12.0                2.5     0.208333333333        -80000000.0
1.79702515065e-38   0.000664086030611   0.00248829724114  -0.00073306205195  -0.00131765921196 -2.61433502248e-32               12.0                3.0               0.25        -80000000.0
1.83654176734e-38   0.000829737075492    0.0028389547424 -0.000939365918384  -0.00152995880853 -3.25963464238e-32               12.0                3.5     0.291666666667        -80000000.0
1.86751046341e-38   0.000986321538221   0.00315975398735    -0.001150209755  -0.00173191017439 -3.98092124768e-32               12.0                4.0     0.333333333333        -80000000.0
1.73873113453e-38    0.00112444956812   0.00344655336448  -0.00135796119594    -0.001918623866 -4.64649097048e-32               12.0                4.5              0.375        -80000000.0
1.75358489826e-38    0.00123591178181   0.00369623444385  -0.00155542898028  -0.00208602887142 -5.48734366097e-32               12.0                5.0     0.416666666667        -80000000.0
1.74377580901e-38    0.00131483091081   0.00390737477574    -0.001736610443  -0.00223144797928 -6.37111222675e-32               12.0                5.5     0.458333333333        -80000000.0
1.70650126985e-38    0.00135841526117   0.00408057849199  -0.00189730531019  -0.00235383754443 -7.28128120179e-32               12.0                6.0                0.5        -80000000.0
1.6420415405e-38     0.00136706444209    0.0042183514779  -0.00203537388188  -0.00245371484198 -8.20249052539e-32               12.0                6.5     0.541666666667        -80000000.0
1.55375973724e-38    0.00134388233164   0.00432463184552  -0.00215061072595  -0.00253284360952 -9.12201753749e-32               12.0                7.0     0.583333333333        -80000000.0
1.44670053457e-38    0.00129383317926   0.00440415442426  -0.00224433665608  -0.00259379226009 -1.00305897228e-31               12.0                7.5              0.625        -80000000.0
1.26719420129e-38    0.00122281630865    0.0044618436732  -0.00231886906477  -0.00263948982138 -1.07596556556e-31               12.0                8.0     0.666666666667        -80000000.0
1.14934500044e-38    0.00113686735403     0.004502345746  -0.00237701078731  -0.00267286259259 -1.16295409903e-31               12.0                8.5     0.708333333333        -80000000.0
1.0291135922e-38      0.0010415876659    0.0045297356337  -0.00242164537667   -0.0026965883535 -1.24797620493e-31               12.0                9.0               0.75        -80000000.0
9.10283482425e-39   0.000941811151733    0.0045473980208  -0.00245546698352  -0.00271296607934 -1.33124046464e-31               12.0                9.5     0.791666666667        -80000000.0
7.96217787429e-39   0.000841468704493   0.00455801955468  -0.00248083074439  -0.00272387569566 -1.41290827905e-31               12.0               10.0     0.833333333333        -80000000.0
6.65196381015e-39   0.000743587349916   0.00456365796708  -0.00249969957622  -0.00273079626822 -1.47619981068e-31               12.0               10.5              0.875        -80000000.0
5.70748864519e-39   0.000650369827326   0.00456584120911   -0.0025136507702  -0.00273485579783 -1.55520967623e-31               12.0               11.0     0.916666666667        -80000000.0
4.8470913881e-39    0.000563311687074   0.00456567613583  -0.00252391646427  -0.00273689283858 -1.63329923533e-31               12.0               11.5     0.958333333333        -80000000.0
4.07357463579e-39   0.000483328847167   0.00456394582216  -0.00253143730333  -0.00273751788882 -1.71063080719e-31               12.0               12.0                1.0        -80000000.0
3.38833968674e-39   0.000410878669754   0.00456119460068  -0.00253691996477  -0.00273716796073  -1.7873375533e-31               12.0               12.5      1.04166666667        -80000000.0
2.78858394401e-39   0.000346068048884   0.00455779445474   -0.0025408876354  -0.00273615069091 -1.86361680518e-31               12.0               13.0      1.08333333333        -80000000.0
2.20704508131e-39   0.000288744672616   0.00455399458588  -0.00254372457675  -0.00273468094747 -1.92233642142e-31               12.0               13.5              1.125        -80000000.0
1.77404385584e-39   0.000238572482658   0.00454996188637  -0.00254571136793   -0.0027329074328 -1.99781670448e-31               12.0               14.0      1.16666666667        -80000000.0
1.40550235972e-39   0.000195092241029   0.00454580549558  -0.00254705287261  -0.00273093246506 -2.07305178676e-31               12.0               14.5      1.20833333333        -80000000.0
1.0958153991e-39    0.000157768951681   0.00454159680885  -0.00254789824794  -0.00272882653007 -2.14813419254e-31               12.0               15.0               1.25        -80000000.0
8.37976481666e-40   0.000126029277681   0.00453738357464  -0.00254835777014  -0.00272663828582 -2.22302741719e-31               12.0               15.5      1.29166666667        -80000000.0
6.24979115089e-40   9.92890036855e-05   0.00453319580629  -0.00254851283898  -0.00272440206572 -2.29783730112e-31               12.0               16.0      1.33333333333        -80000000.0
4.41409016262e-40   7.69740182704e-05   0.00452905487691  -0.00254842575487  -0.00272214219876 -2.35521680789e-31               12.0               16.5              1.375        -80000000.0
3.05483065223e-40   5.85343364889e-05   0.00452497442893  -0.00254814381151  -0.00271987619271 -2.42981064882e-31               12.0               17.0      1.41666666667        -80000000.0
1.9758308347e-40    4.34546940653e-05    0.0045209635573  -0.00254770384345  -0.00271761655313 -2.50426352226e-31               12.0               17.5      1.45833333333        -80000000.0
1.1350517561e-40    3.12601287078e-05   0.00451702953796  -0.00254713563663  -0.00271537373919 -2.57847509794e-31               12.0               18.0                1.5        -80000000.0
4.90454462514e-41   2.15194706499e-05   0.00451317737316  -0.00254646283793  -0.00271315457212 -2.65272294864e-31               12.0               18.5      1.54166666667        -80000000.0
1.40129846432e-42   1.38464510968e-05   0.00450940979135  -0.00254570522884  -0.00271096496363  -2.7268819485e-31               12.0               19.0      1.58333333333        -80000000.0
-3.36311631438e-41  7.89884957442e-06   0.00450572861155  -0.00254487918028  -0.00270880946118 -2.78391362833e-31               12.0               19.5              1.625        -80000000.0
-5.74532370373e-41  3.37693717434e-06   0.00450213656222  -0.00254399810729   -0.0027066914754 -2.85784143232e-31               12.0               20.0      1.66666666667        -80000000.0
-7.28675201449e-41    2.072052252e-08   0.00449863318863  -0.00254307383329  -0.00270461373475 -2.93180275627e-31               12.0               20.5      1.70833333333        -80000000.0
-8.26766093952e-41 -2.39301289895e-06   0.00449521894552  -0.00254211568063  -0.00270257805823 -3.00567247432e-31               12.0               21.0               1.75        -80000000.0
-8.68805047881e-41 -4.05415434557e-06   0.00449189337814  -0.00254113228948  -0.00270058558272 -3.07967466507e-31               12.0               21.5      1.79166666667        -80000000.0
-8.68805047881e-41 -5.12264897168e-06   0.00448865557701  -0.00254013048107  -0.00269863744506 -3.15338642606e-31               12.0               22.0      1.83333333333        -80000000.0
-8.26766093952e-41 -5.73196290432e-06   0.00448550417786  -0.00253911593973  -0.00269673410003  -3.2100466313e-31               12.0               22.5              1.875        -80000000.0
-7.84727140022e-41 -5.99233151988e-06   0.00448243827122  -0.00253809412243   -0.0026948755476 -3.28383553411e-31               12.0               23.0      1.91666666667        -80000000.0
-7.28675201449e-41 -5.99386273947e-06    0.0044794551286  -0.00253706889453  -0.00269306156042 -3.35727798751e-31               12.0               23.5      1.95833333333        -80000000.0
-6.72623262876e-41 -5.80937431494e-06    0.0044765538405    -0.002536043894  -0.00269129213848 -3.43120877616e-31               12.0               24.0                2.0        -80000000.0
-6.0255833966e-41  -5.49698730978e-06   0.00447373213319   -0.0025350220767  -0.00268956659966 -3.50459658743e-31               12.0               24.5      2.04166666667        -80000000.0
-5.46506401087e-41 -5.10244202445e-06   0.00447098773293  -0.00253400594374  -0.00268788426183   -3.578329241e-31               12.0               25.0      2.08333333333        -80000000.0
-4.7644147787e-41  -4.66115812614e-06   0.00446831836598  -0.00253299731412  -0.00268624421551  -3.6346211859e-31               12.0               25.5              2.125        -80000000.0
-4.06376554654e-41 -4.20002610468e-06   0.00446572175861  -0.00253199823419   -0.0026846455512 -3.70831412062e-31               12.0               26.0      2.16666666667        -80000000.0
-3.64337600724e-41 -3.73898112471e-06   0.00446319609182  -0.00253100984082  -0.00268308758677 -3.78181236408e-31               12.0               26.5      2.20833333333        -80000000.0
-3.08285662151e-41  -3.2923264115e-06   0.00446073909188  -0.00253003327089  -0.00268156918537 -3.85546167693e-31               12.0               27.0               2.25        -80000000.0
-2.66246708222e-41 -2.86988721676e-06   0.00445834848506  -0.00252906943388  -0.00268008921012 -3.92865318984e-31               12.0               27.5      2.29166666667        -80000000.0
-2.24207754292e-41 -2.47795450825e-06   0.00445602199761  -0.00252811923929  -0.00267864652415  -4.0024062768e-31               12.0               28.0      2.33333333333        -80000000.0
-1.82168800362e-41 -2.12009632072e-06    0.0044537573558  -0.00252718291449  -0.00267724044534 -4.05870005842e-31               12.0               28.5              2.375        -80000000.0
-1.54142831076e-41 -1.79780623721e-06   0.00445155274065  -0.00252626114161  -0.00267586960945  -4.1318268273e-31               12.0               29.0      2.41666666667        -80000000.0
-1.26116861789e-41 -1.51104617707e-06    0.0044494058784  -0.00252535392065  -0.00267453333436 -4.20554409842e-31               12.0               29.5      2.45833333333        -80000000.0
-9.80908925027e-42  -1.2586831577e-06   0.00444731540483  -0.00252446193372  -0.00267323002845 -4.27876362115e-31               12.0               30.0                2.5        -80000000.0
-8.40779078595e-42 -1.03882780156e-06   0.00444527904619  -0.00252358472608  -0.00267195923698 -4.35232844535e-31               12.0               30.5      2.54166666667        -80000000.0
-7.00649232162e-42 -8.49113890311e-07    0.0044432949835  -0.00252272275247  -0.00267071982307 -4.42535924613e-31               12.0               31.0      2.58333333333        -80000000.0
-4.20389539297e-42 -6.86901979741e-07   0.00444136094302  -0.00252187578553  -0.00266951042249  -4.4820841954e-31               12.0               31.5              2.625        -80000000.0
-4.20389539297e-42 -5.49443213149e-07   0.00443947601525  -0.00252104382525  -0.00266833058049 -4.55512785316e-31               12.0               32.0      2.66666666667        -80000000.0
-2.80259692865e-42 -4.33995256399e-07   0.00443763838121  -0.00252022709901   -0.0026671791602 -4.62839880377e-31               12.0               32.5      2.70833333333        -80000000.0
-1.40129846432e-42  -3.3790362175e-07    0.0044358462219  -0.00251942492469  -0.00266605547949 -4.70173174334e-31               12.0               33.0               2.75        -80000000.0
-1.40129846432e-42 -2.58664450969e-07   0.00443409817308  -0.00251863730227  -0.00266495840151 -4.77514182472e-31               12.0               33.5      2.79166666667        -80000000.0
-1.40129846432e-42 -1.93957239158e-07   0.00443239241577  -0.00251786445915  -0.00266388701675 -4.84879113758e-31               12.0               34.0      2.83333333333        -80000000.0
-0                 -1.41666720022e-07   0.00443072804046   -0.0025171057132  -0.00266284087047 -4.90453161033e-31               12.0               34.5              2.875        -80000000.0
-0                 -9.98894369997e-08   0.00442910322818  -0.00251636083703  -0.00266181905317 -4.97792240626e-31               12.0               35.0      2.91666666667        -80000000.0
-0                 -6.69352628879e-08   0.00442751706942  -0.00251563005804  -0.00266082042799 -5.05109738877e-31               12.0               35.5      2.95833333333        -80000000.0
0.0                 -4.1318708871e-08   0.00442596819994   -0.0025149126941  -0.00265984476755 -5.12434308462e-31               12.0               36.0                3.0        -80000000.0
0.0                -2.17469375841e-08   0.00442445480076  -0.00251420851782  -0.00265889138973 -5.19764755519e-31               12.0               36.5      3.04166666667        -80000000.0
0.0                -7.10652890701e-09   0.00442297641712  -0.00251351752922  -0.00265795915766  -5.2711774819e-31               12.0               37.0      3.08333333333        -80000000.0
0.0                 3.55326271878e-09   0.00442153168478  -0.00251283950092  -0.00265704761659 -5.32740743784e-31               12.0               37.5              3.125        -80000000.0
0.0                 1.10367834663e-08   0.00442011969426   -0.0025121737508  -0.00265615631179 -5.40020451729e-31               12.0               38.0      3.16666666667        -80000000.0
0.0                 1.60186013759e-08   0.00441873953605  -0.00251152050623  -0.00265528433374 -5.47306220817e-31               12.0               38.5      3.20833333333        -80000000.0
0.0                 1.90590251914e-08   0.00441738939116  -0.00251087908509  -0.00265443122771 -5.54665596054e-31               12.0               39.0               3.25        -80000000.0
0.0                 2.06192615065e-08   0.00441606925961  -0.00251024971476  -0.00265359653895 -5.62032180379e-31               12.0               39.5      3.29166666667        -80000000.0
0.0                 2.10751503055e-08   0.00441477777713  -0.00250963171311  -0.00265277958533 -5.69302521103e-31               12.0               40.0      3.33333333333        -80000000.0
0.0                 2.07297026766e-08   0.00441351357949  -0.00250902485277  -0.00265197991212 -5.74968954887e-31               12.0               40.5              3.375        -80000000.0
0.0                 1.98243695765e-08    0.0044122766667  -0.00250842913374  -0.00265119683718  -5.8228356032e-31               12.0               41.0      3.41666666667        -80000000.0
0.0                 1.85490494492e-08   0.00441106612925  -0.00250784410127  -0.00265043013314  -5.8955031946e-31               12.0               41.5      3.45833333333        -80000000.0
0.0                 1.70508052122e-08   0.00440988105765  -0.00250726975537  -0.00264967911789 -5.96877276768e-31               12.0               42.0                3.5        -80000000.0
0.0                 1.54415456116e-08   0.00440872008767  -0.00250670564128  -0.00264894333668 -6.04210800314e-31               12.0               42.5      3.54166666667        -80000000.0
0.0                 1.38045182924e-08   0.00440758321929  -0.00250615130426  -0.00264822233476 -6.11570910236e-31               12.0               43.0      3.58333333333        -80000000.0
0.0                    1.21999277e-08   0.00440646908828  -0.00250560719905  -0.00264751588475 -6.17131962788e-31               12.0               43.5              3.625        -80000000.0
0.0                 1.06695858745e-08   0.00440537814939  -0.00250507241617   -0.0026468235319 -6.24409145257e-31               12.0               44.0      3.66666666667        -80000000.0
0.0                 9.24093353921e-09   0.00440430858362  -0.00250454718298  -0.00264614459411 -6.31767923564e-31               12.0               44.5      3.70833333333        -80000000.0
0.0                 7.93025801277e-09   0.00440325993623  -0.00250403081736  -0.00264547907136 -6.39133314027e-31               12.0               45.0               3.75        -80000000.0
0.0                 6.74540154635e-09   0.00440223266196  -0.00250352377407  -0.00264482628154 -6.46385149898e-31               12.0               45.5      3.79166666667        -80000000.0
0.0                 5.68790977859e-09   0.00440122494183  -0.00250302537097  -0.00264418622464 -6.53703199163e-31               12.0               46.0      3.83333333333        -80000000.0
0.0                 4.75483714901e-09   0.00440023632109   -0.0025025353807  -0.00264355799118 -6.59366235034e-31               12.0               46.5              3.875        -80000000.0
0.0                 3.94011212546e-09   0.00439926725448  -0.00250205380325  -0.00264294180852 -6.66616739291e-31               12.0               47.0      3.91666666667        -80000000.0
0.0                 3.23561750309e-09   0.00439831592303  -0.00250158041126  -0.00264233722191 -6.73911691928e-31               12.0               47.5      3.95833333333        -80000000.0
0.0                 2.63206882505e-09   0.00439738278146  -0.00250111474998  -0.00264174377662 -6.81255638803e-31               12.0               48.0                4.0        -80000000.0
0.0                 2.11962739027e-09   0.00439646737505  -0.00250065727414  -0.00264116101789 -6.88584386903e-31               12.0               48.5      4.04166666667        -80000000.0
0.0                 1.68838250672e-09   0.00439556833953  -0.00250020707426   -0.0026405891731 -6.95874380423e-31               12.0               49.0      4.08333333333        -80000000.0
0.0                 1.32867837826e-09   0.00439468612967  -0.00249976437772  -0.00264002756012  -7.0144980523e-31               12.0               49.5              4.125        -80000000.0
0.0                 1.03136401329e-09   0.00439381938122  -0.00249932895713  -0.00263947595158 -7.08864832779e-31               12.0               50.0      4.16666666667        -80000000.0
2.10194769649e-41   2.10326565053e-05  0.000439550433384 -2.12404351885e-05 -0.000220000146101 -7.49464148001e-34               15.0                0.5    0.0333333333333        -80000000.0
3.44719422224e-40    8.0273323988e-05  0.000876404214978 -8.19113665784e-05 -0.000440000349045 -3.03206585242e-33               15.0                1.0    0.0666666666667        -80000000.0
1.68716335105e-39   0.000171928093096   0.00130786486352 -0.000177445173222 -0.000660000296193 -6.95044612277e-33               15.0                1.5                0.1        -80000000.0
5.51410945712e-39   0.000290198585162   0.00173123498826 -0.000303278767433 -0.000880006496118   -1.267563884e-32               15.0                2.0     0.133333333333        -80000000.0
1.34608730483e-38   0.000429295738513   0.00214381839214 -0.000454839579334   -0.0011000398672 -2.04488492174e-32               15.0                2.5     0.166666666667        -80000000.0
2.79124641109e-38   0.000583427038237   0.00254292012869 -0.000627560950761  -0.00131991191665  -3.0586451974e-32               15.0                3.0                0.2        -80000000.0
2.92885392029e-38   0.000746790192352   0.00292583763439 -0.000816880913135  -0.00153868256803 -3.77941895886e-32               15.0                3.5     0.233333333333        -80000000.0
2.70786915246e-38   0.000913523535928   0.00328982332576  -0.00101818955045  -0.00175437367034 -4.40754849782e-32               15.0                4.0     0.266666666667        -80000000.0
2.8220749773e-38     0.00107760854462    0.0036320543586  -0.00122677045056  -0.00196417340703 -5.27381235708e-32               15.0                4.5                0.3        -80000000.0
2.91792379226e-38    0.00123290158172   0.00394969174522  -0.00143776219375  -0.00216488751903 -6.22015016831e-32               15.0                5.0     0.333333333333        -80000000.0
2.75313109286e-38     0.0013734015738   0.00424010477218   -0.0016462701069  -0.00235339120991 -7.04551480236e-32               15.0                5.5     0.366666666667        -80000000.0
2.81955264007e-38     0.0014937082824   0.00450118932349  -0.00184761950095  -0.00252698873737 -8.11946492317e-32               15.0                6.0                0.4        -80000000.0
2.85780808814e-38     0.0015895177512   0.00473165982839  -0.00203767058338  -0.00268366306955 -9.24698785463e-32               15.0                6.5     0.433333333333        -80000000.0
2.68124448164e-38    0.00165800747709   0.00493124434797  -0.00221310870074  -0.00282221594716 -1.01932659728e-31               15.0                7.0     0.466666666667        -80000000.0
2.66639071792e-38    0.00169801876382   0.00510072277393  -0.00237163180827  -0.00294229676001 -1.13769830443e-31               15.0                7.5                0.5        -80000000.0
2.61916695967e-38     0.0017100161358   0.00524182223671  -0.00251200685852  -0.00304433797282 -1.25756130525e-31               15.0                8.0     0.533333333333        -80000000.0
2.40729063186e-38    0.00169585950971   0.00535700701221  -0.00263399965661  -0.00312941278935 -1.35358679592e-31               15.0                8.5     0.566666666667        -80000000.0
2.31578584214e-38    0.00165845949596   0.00544921704204  -0.00273821137853  -0.00319905529977 -1.47246428708e-31               15.0                9.0                0.6        -80000000.0
2.20284118592e-38    0.00160138927185    0.0055216041801  -0.00282586643152  -0.00325507016896 -1.59029680507e-31               15.0                9.5     0.633333333333        -80000000.0
1.98003473009e-38     0.0015285201016   0.00557730436412  -0.00289858621727  -0.00329936233356 -1.68119603835e-31               15.0               10.0     0.666666666667        -80000000.0
1.84943371322e-38     0.0014437163145   0.00561926799492  -0.00295819222629  -0.00333380080519 -1.79523092899e-31               15.0               10.5                0.7        -80000000.0
1.71168607417e-38    0.00135061259243   0.00565014988751  -0.00300654187413  -0.00336012408297  -1.9075497586e-31               15.0               11.0     0.733333333333        -80000000.0
1.50877805654e-38    0.00125246936022   0.00567225197301  -0.00304541413243  -0.00337988308274 -1.99195668147e-31               15.0               11.5     0.766666666667        -80000000.0
1.37537444273e-38    0.00115209752494   0.00568751329411  -0.00307643472297  -0.00339441567121 -2.10055812499e-31               15.0               12.0                0.8        -80000000.0
1.24407277663e-38    0.00105183539745   0.00569752410229  -0.00310103837364  -0.00340484461958 -2.20767872112e-31               15.0               12.5     0.833333333333        -80000000.0
1.07801890861e-38   0.000953562107497   0.00570356041862  -0.00312045563078  -0.00341209079124 -2.28695066223e-31               15.0               13.0     0.866666666667        -80000000.0
9.62271655452e-39   0.000858733471887     0.005706628599  -0.00313571808874  -0.00341689496963 -2.39143282456e-31               15.0               13.5                0.9        -80000000.0
8.52970375235e-39   0.000768430254539   0.00570750808038  -0.00314767612508  -0.00341984332408 -2.49499571358e-31               15.0               14.0     0.933333333333        -80000000.0
7.27414032831e-39   0.000683410462443   0.00570679276279  -0.00315701822728  -0.00342139333043 -2.57089109308e-31               15.0               14.5     0.966666666667        -80000000.0
6.36469762496e-39   0.000604160788953   0.00570493148189  -0.00316429668601  -0.00342189764524 -2.67277752512e-31               15.0               15.0                1.0        -80000000.0
5.53092503869e-39   0.000530945612809   0.00570225756746  -0.00316994896821  -0.00342162456946 -2.77415174467e-31               15.0               15.5      1.03333333333        -80000000.0
4.63549531999e-39   0.000463850170718   0.00569901703784  -0.00317431886288  -0.00342077782989 -2.84822235286e-31               15.0               16.0      1.06666666667        -80000000.0
3.97268114636e-39   0.000402819324563   0.00569538860873  -0.00317767535307  -0.00341950953953 -2.94851796452e-31               15.0               16.5                1.1        -80000000.0
3.37712929902e-39   0.000347688910551   0.00569150233787  -0.00318022807733  -0.00341793361258 -3.04875732693e-31               15.0               17.0      1.13333333333        -80000000.0
2.77176836243e-39   0.000298215354633   0.00568745144847  -0.00318213938044  -0.00341613463206 -3.12165726213e-31               15.0               17.5      1.16666666667        -80000000.0
2.31634636153e-39   0.000254097074048   0.00568330233364  -0.00318353545481  -0.00341417489835 -3.22103635554e-31               15.0               18.0                1.2        -80000000.0
1.91557500073e-39   0.000214994201997   0.00567910274185  -0.00318451475323  -0.00341210147781 -3.32046366257e-31               15.0               18.5      1.23333333333        -80000000.0
1.52741532611e-39   0.000180544461159   0.00567488677916    -0.003185154128  -0.00340994870385 -3.39254189968e-31               15.0               19.0      1.26666666667        -80000000.0
1.23174135014e-39   0.000150374575014   0.00567067809243  -0.00318551360579  -0.00340774272445 -3.49165421096e-31               15.0               19.5                1.3        -80000000.0
9.76705029634e-40     0.0001241110823   0.00566649396205  -0.00318564116242  -0.00340550286637 -3.59035372169e-31               15.0               20.0      1.33333333333        -80000000.0
7.42688186092e-40   0.000101387030327   0.00566234757571  -0.00318557522405  -0.00340324436365 -3.66229190966e-31               15.0               20.5      1.36666666667        -80000000.0
5.61920684194e-40   8.18485474952e-05   0.00565824757359  -0.00318534671351   -0.0034009783576 -3.76067963888e-31               15.0               21.0                1.4        -80000000.0
4.10580450047e-40   6.51583107469e-05   0.00565420077692  -0.00318498132401  -0.00339871394317 -3.85929534972e-31               15.0               21.5      1.43333333333        -80000000.0
2.78858394401e-40   5.09990378816e-05    0.0056502121879  -0.00318449951919  -0.00339645839631 -3.93066346885e-31               15.0               22.0      1.46666666667        -80000000.0
1.77964904969e-40   3.90748908785e-05   0.00564628635402  -0.00318391948895  -0.00339421740136 -4.02902066277e-31               15.0               22.5                1.5        -80000000.0
9.52882955741e-41   2.91128685603e-05   0.00564242554901  -0.00318325601256  -0.00339199550581 -4.12708673816e-31               15.0               23.0      1.53333333333        -80000000.0
2.80259692865e-41   2.08628083698e-05   0.00563863204661  -0.00318252182296  -0.00338979657499 -4.19819679955e-31               15.0               23.5      1.56666666667        -80000000.0
-2.24207754292e-41  1.40973623886e-05   0.00563490721106  -0.00318172783409  -0.00338762356478  -4.2964676681e-31               15.0               24.0                1.6        -80000000.0
-6.16571324303e-41  8.61140136976e-06    0.0056312533161  -0.00318088359563  -0.00338547897627 -4.39419211545e-31               15.0               24.5      1.63333333333        -80000000.0
-8.96831017168e-41   4.2209498119e-06   0.00562766945222  -0.00317999774779  -0.00338336485584 -4.46536783921e-31               15.0               25.0      1.66666666667        -80000000.0
-1.10702578682e-40  7.62198637538e-07   0.00562415743843  -0.00317907711178  -0.00338128302246 -4.56313912267e-31               15.0               25.5                1.7        -80000000.0
-1.24715563325e-40 -1.90990956384e-06   0.00562071636523  -0.00317812805406  -0.00337923438565 -4.66097974192e-31               15.0               26.0      1.73333333333        -80000000.0
-1.30320757182e-40 -3.92294818852e-06   0.00561734668736  -0.00317715625897  -0.00337722008226 -4.73175093032e-31               15.0               26.5      1.76666666667        -80000000.0
-1.34524652575e-40 -5.38850164489e-06   0.00561404749533  -0.00317616650136  -0.00337524079441 -4.82966180373e-31               15.0               27.0                1.8        -80000000.0
-1.3592595104e-40  -6.40352038062e-06   0.00561081833439  -0.00317516310133  -0.00337329720423  -4.9270207458e-31               15.0               27.5      1.83333333333        -80000000.0
-1.30320757182e-40 -7.05175162707e-06   0.00560765829505  -0.00317414969686  -0.00337138931172 -4.99798616628e-31               15.0               28.0      1.86666666667        -80000000.0
-1.26116861789e-40 -7.40504990659e-06   0.00560456692256  -0.00317312947118  -0.00336951734425 -5.09560638034e-31               15.0               28.5                1.9        -80000000.0
-1.20511667932e-40  -7.5246679998e-06   0.00560154285267  -0.00317210538014  -0.00336768130182 -5.19280690618e-31               15.0               29.0      1.93333333333        -80000000.0
-1.12103877146e-40 -7.46244488425e-06   0.00559858472116  -0.00317107969749  -0.00336588072969 -5.26361850221e-31               15.0               29.5      1.96666666667        -80000000.0
-1.05097384824e-40 -7.26192483924e-06   0.00559569116376  -0.00317005492434  -0.00336411585522 -5.36101234177e-31               15.0               30.0                2.0        -80000000.0
-9.66895940384e-41 -6.95938151551e-06   0.00559286172575  -0.00316903265229   -0.0033623859963 -5.45861418873e-31               15.0               30.5      2.03333333333        -80000000.0
-8.82818032525e-41 -6.58476118076e-06   0.00559009413337  -0.00316801447298  -0.00336069069817  -5.5289110468e-31               15.0               31.0      2.06666666667        -80000000.0
-7.98740124665e-41 -6.16252870955e-06   0.00558738747714  -0.00316700175063   -0.0033590295061 -5.62661161692e-31               15.0               31.5                2.1        -80000000.0
-7.28675201449e-41  -5.7124429631e-06   0.00558474039281  -0.00316599584949  -0.00335740219271 -5.72408167994e-31               15.0               32.0      2.13333333333        -80000000.0
-6.44597293589e-41 -5.25024113074e-06   0.00558215106139  -0.00316499790642  -0.00335580762112 -5.79386425923e-31               15.0               32.5      2.16666666667        -80000000.0
-5.74532370373e-41 -4.78823825034e-06   0.00557961857339  -0.00316400814881  -0.00335424556397 -5.89111759049e-31               15.0               33.0                2.2        -80000000.0
-5.184804318e-41   -4.33588631665e-06   0.00557714110982   -0.0031630279409  -0.00335271533913 -5.98878234476e-31               15.0               33.5      2.23333333333        -80000000.0
-4.48415508584e-41  -3.9002343577e-06   0.00557471730644  -0.00316205773743  -0.00335121626449 -6.05957649204e-31               15.0               34.0      2.26666666667        -80000000.0
-3.92363570011e-41 -3.48634676683e-06   0.00557234625376  -0.00316109799314  -0.00334974765792 -6.15598493673e-31               15.0               34.5                2.3        -80000000.0
-3.50324616081e-41 -3.09765080253e-06   0.00557002613277  -0.00316014893542   -0.0033483088373 -6.25385310663e-31               15.0               35.0      2.33333333333        -80000000.0
-2.94272677508e-41 -2.73626277192e-06    0.0055677551245  -0.00315921124638  -0.00334689912052 -6.32429827902e-31               15.0               35.5      2.36666666667        -80000000.0
-2.52233723578e-41 -2.40324204981e-06    0.0055655327742   -0.0031582851534  -0.00334551805281 -6.42069708099e-31               15.0               36.0                2.4        -80000000.0
-2.24207754292e-41 -2.09880890445e-06   0.00556335771762  -0.00315737065648  -0.00334416449732 -6.51810745094e-31               15.0               36.5      2.43333333333        -80000000.0
-1.82168800362e-41 -1.82254855652e-06   0.00556122813578  -0.00315646798299  -0.00334283822667 -6.58887588428e-31               15.0               37.0      2.46666666667        -80000000.0
-1.54142831076e-41 -1.57355994901e-06   0.00555914311917   -0.0031555773603  -0.00334153833137 -6.68574396562e-31               15.0               37.5                2.5        -80000000.0
-1.26116861789e-41 -1.35059130546e-06   0.00555710130357  -0.00315469878842  -0.00334026435667 -6.78263684256e-31               15.0               38.0      2.53333333333        -80000000.0
-1.12103877146e-41 -1.15214160434e-06   0.00555510132472  -0.00315383226734  -0.00333901562044 -6.85267977548e-31               15.0               38.5      2.56666666667        -80000000.0
-8.40779078595e-42 -9.76559277888e-07   0.00555314272788  -0.00315297779707   -0.0033377912132 -6.95018795023e-31               15.0               39.0                2.6        -80000000.0
-7.00649232162e-42 -8.22105272746e-07    0.0055512241488   -0.0031521353776  -0.00333659113494 -7.04755699421e-31               15.0               39.5      2.63333333333        -80000000.0
-5.6051938573e-42  -6.87012224887e-07   0.00554934376851  -0.00315130500894  -0.00333541402142 -7.11703789389e-31               15.0               40.0      2.66666666667        -80000000.0
-4.20389539297e-42 -5.69523928018e-07   0.00554750158699  -0.00315048646371  -0.00333425987264 -7.21469530133e-31               15.0               40.5                2.7        -80000000.0
-4.20389539297e-42 -4.67934191395e-07   0.00554569578526  -0.00314967996928  -0.00333312800649 -7.31184715436e-31               15.0               41.0      2.73333333333        -80000000.0
-2.80259692865e-42  -3.8060798957e-07   0.00554392590857  -0.00314888529829  -0.00333201774083 -7.38149519465e-31               15.0               41.5      2.76666666667        -80000000.0
-2.80259692865e-42 -3.05996922245e-07   0.00554219059268  -0.00314810222335  -0.00333092839355 -7.47818465595e-31               15.0               42.0                2.8        -80000000.0
-1.40129846432e-42 -2.42654507598e-07   0.00554048938284  -0.00314733051709  -0.00332985973728 -7.57599313278e-31               15.0               42.5      2.83333333333        -80000000.0
-1.40129846432e-42 -1.89239984794e-07   0.00553882046006   -0.0031465704069  -0.00332881108989 -7.64629963358e-31               15.0               43.0      2.86666666667        -80000000.0
-0                 -1.44522352419e-07   0.00553718427909  -0.00314582143801  -0.00332778199663 -7.74231548152e-31               15.0               43.5                2.9        -80000000.0
-0                 -1.07378696212e-07   0.00553557902094  -0.00314508361043  -0.00332677200277 -7.83930570408e-31               15.0               44.0      2.93333333333        -80000000.0
-0                 -7.67940988577e-08   0.00553400377612  -0.00314435692417  -0.00332578042617 -7.90990883352e-31               15.0               44.5      2.96666666667        -80000000.0
0.0                -5.18560611118e-08   0.00553245854462  -0.00314364069709  -0.00332480703946 -8.00697160612e-31               15.0               45.0                3.0        -80000000.0
0.0                 -3.1749845808e-08   0.00553094196221  -0.00314293538395   -0.0033238513879 -8.10321704281e-31               15.0               45.5      3.03333333333        -80000000.0
0.0                -1.57519049887e-08   0.00552945311938     -0.00314224053  -0.00332291278937 -8.17403690402e-31               15.0               46.0      3.06666666667        -80000000.0
0.0                -3.22422860979e-09   0.00552799156139  -0.00314155613523  -0.00332199101649 -8.27098212719e-31               15.0               46.5                3.1        -80000000.0
0.0                 6.39296081351e-09    0.0055265568335  -0.00314088174491  -0.00332108561452  -8.3676775578e-31               15.0               47.0      3.13333333333        -80000000.0
0.0                 1.35881028651e-08   0.00552514802621  -0.00314021735903  -0.00332019635607 -8.43750743237e-31               15.0               47.5      3.16666666667        -80000000.0
0.0                 1.87845659166e-08   0.00552376468477  -0.00313956275022  -0.00331932255904 -8.53513315656e-31               15.0               48.0                3.2        -80000000.0
0.0                 2.23474190542e-08   0.00552240544494  -0.00313891791848  -0.00331846376866 -8.63209123669e-31               15.0               48.5      3.23333333333        -80000000.0
0.0                 2.45894936357e-08   0.00552107076146  -0.00313828240905  -0.00331761998495 -8.70175488902e-31               15.0               49.0      3.26666666667        -80000000.0
0.0                  2.5777237983e-08    0.0055197592701  -0.00313765644933  -0.00331679075316 -8.79814450743e-31               15.0               49.5                3.3        -80000000.0
0.0                 2.61360291048e-08   0.00551847006136  -0.00313703958454  -0.00331597561853 -8.89557003024e-31               15.0               50.0      3.33333333333        -80000000.0
1.40129846432e-41   1.67663358752e-05  0.000439719826772 -1.68941625134e-05 -0.000220000046625 -7.48389878967e-34               19.0                0.5    0.0263157894737        -80000000.0
2.14398665042e-40   6.46587778874e-05  0.000877759077866 -6.56780230202e-05 -0.000440000093249 -3.01488400506e-33               19.0                1.0    0.0526315789474        -80000000.0
1.08460501139e-39   0.000140066248377   0.00131243666601   -0.0001435044652 -0.000660000125663 -6.86343701241e-33               19.0                1.5    0.0789473684211        -80000000.0
3.43598383452e-39   0.000239376760192   0.00174207207237 -0.000247527538022 -0.000880000527559 -1.24006790597e-32               19.0                2.0     0.105263157895        -80000000.0
8.69365567267e-39   0.000358980116744   0.00216498392547 -0.000374899059352  -0.00110000655695 -1.97757854311e-32               19.0                2.5     0.131578947368        -80000000.0
1.71336763233e-38   0.000495265112477   0.00257949250226 -0.000522773120792  -0.00132003742692 -2.91824020321e-32               19.0                3.0     0.157894736842        -80000000.0
3.23868101075e-38   0.000644621252377   0.00298391705655  -0.00068830240707  -0.00154003578245 -4.08602639906e-32               19.0                3.5     0.184210526316        -80000000.0
4.51932767729e-38   0.000803438410912    0.0033765770695 -0.000868642473506  -0.00175964009941 -5.24684084583e-32               19.0                4.0     0.210526315789        -80000000.0
4.32034329536e-38    0.00096809446859   0.00375578156309  -0.00106094330476  -0.00197799522539 -6.01608079038e-32               19.0                4.5     0.236842105263        -80000000.0
4.68089739023e-38    0.00113492239961   0.00411981363868  -0.00126232714592  -0.00219373100663 -7.11527419319e-32               19.0                5.0     0.263157894737        -80000000.0
4.49816807048e-38    0.00130017031097    0.0044669068302  -0.00146985246374  -0.00240508143179 -8.02303593029e-32               19.0                5.5     0.289473684211        -80000000.0
4.3539744585e-38     0.00146001036683   0.00479528216601  -0.00168050519278  -0.00261006653091 -8.99940280082e-32               19.0                6.0     0.315789473684        -80000000.0
4.62820856797e-38    0.00161062325787   0.00510321478941  -0.00189122306438  -0.00280667723018 -1.03355765535e-31               19.0                6.5     0.342105263158        -80000000.0
4.4819130083e-38     0.00174835474809   0.00538915082871    -0.002098974619  -0.00299303269458 -1.14410291194e-31               19.0                7.0     0.368421052632        -80000000.0
4.69911427027e-38    0.00186991223927   0.00565184018342  -0.00230087607633  -0.00316750401907 -1.29207308471e-31               19.0                7.5     0.394736842105        -80000000.0
4.53320053209e-38    0.00197255894818   0.00589044520893  -0.00249431582233  -0.00332880540554 -1.41255264609e-31               19.0                8.0     0.421052631579        -80000000.0
4.36896835207e-38    0.00205426817956   0.00610462166151  -0.00267707173407  -0.00347604895978 -1.53629466347e-31               19.0                8.5     0.447368421053        -80000000.0
4.48107222922e-38    0.00211381984627   0.00629454916634   -0.0028473968996  -0.00360876811101 -1.69764457927e-31               19.0                9.0     0.473684210526        -80000000.0
4.27802408174e-38    0.00215082377508   0.00646091530143  -0.00300406691167  -0.00372690919903 -1.82535940022e-31               19.0                9.5                0.5        -80000000.0
4.06979112994e-38    0.00216567627831    0.0066048582994  -0.00314638441523  -0.00383079213861 -1.95350194499e-31               19.0               10.0     0.526315789474        -80000000.0
4.0753963238e-38     0.00215946465687   0.00672788200973  -0.00327414682033  -0.00392105448555  -2.1191334612e-31               19.0               10.5     0.552631578947        -80000000.0
3.83409272824e-38    0.00213383350456   0.00683174994265  -0.00338758377438  -0.00399858072342 -2.24622070133e-31               19.0               11.0     0.578947368421        -80000000.0
3.59208848345e-38     0.0020908339593   0.00691838431521  -0.00348727849087  -0.00406442586609 -2.37189895535e-31               19.0               11.5     0.605263157895        -80000000.0
3.5173992753e-38     0.00203277340916   0.00698976691638  -0.00357407816409  -0.00411974588133  -2.5353153994e-31               19.0               12.0     0.631578947368        -80000000.0
3.26082152648e-38    0.00196207724912   0.00704785225025  -0.00364900961358  -0.00416573266193 -2.65721806659e-31               19.0               12.5     0.657894736842        -80000000.0
3.14941829857e-38    0.00188117235211   0.00709450705472  -0.00371320061276   -0.0042035626393 -2.81783008418e-31               19.0               13.0     0.684210526316        -80000000.0
2.89185964083e-38    0.00179239498266   0.00713146118869  -0.00376781395062  -0.00423435585617 -2.93546423751e-31               19.0               13.5     0.710526315789        -80000000.0
2.64593176034e-38    0.00169792383531   0.00716028034731  -0.00381399718208  -0.00425915141022 -3.05096964403e-31               19.0               14.0     0.736842105263        -80000000.0
2.51140710776e-38    0.00159973660629   0.00718235241948  -0.00385284374715  -0.00427888971899 -3.20609426113e-31               19.0               14.5     0.763157894737        -80000000.0
2.27865143284e-38    0.00149958566453   0.00719888430467  -0.00388536818718  -0.00429440387961 -3.31762296109e-31               19.0               15.0     0.789473684211        -80000000.0
2.06088965148e-38    0.00139898997986   0.00721091100786  -0.00391249113818  -0.00430642148785 -3.42748760185e-31               19.0               15.5     0.815789473684        -80000000.0
1.92678538845e-38    0.00129923830627    0.0072193060987  -0.00393503387386  -0.00431556736658 -3.57802159209e-31               19.0               16.0     0.842105263158        -80000000.0
1.72934243482e-38    0.00120140066429   0.00722479808246  -0.00395371534978  -0.00432237175119 -3.68481433551e-31               19.0               16.5     0.868421052632        -80000000.0
1.60140388503e-38    0.00110634346129   0.00722798904462  -0.00396916038881   -0.0043272793846 -3.83316080422e-31               19.0               17.0     0.894736842105        -80000000.0
1.42694222622e-38     0.0010147506373   0.00722937011233  -0.00398190377382  -0.00433065906691 -3.93745608132e-31               19.0               17.5     0.921052631579        -80000000.0
1.26747446098e-38   0.000927142707496   0.00722933782527  -0.00399239888793  -0.00433281547885 -4.04096203233e-31               19.0               18.0     0.947368421053        -80000000.0
1.15817318076e-38   0.000843897339564   0.00722821232557  -0.00400102726417  -0.00433399645772 -4.18657455833e-31               19.0               18.5     0.973684210526        -80000000.0
1.0212663208e-38    0.000765270215197   0.00722624645277  -0.00400810904466   -0.0043344034566 -4.28828007444e-31               19.0               19.0                1.0        -80000000.0
8.97391536554e-39   0.000691411401021    0.0072236412052  -0.00401390934712  -0.00433419882029 -4.38985151072e-31               19.0               19.5      1.02631578947        -80000000.0
8.09109733301e-39   0.000622383936388   0.00722055438018  -0.00401864735977  -0.00433351169704 -4.53332977979e-31               19.0               20.0      1.05263157895        -80000000.0
7.05413646941e-39   0.000558177134735   0.00721710830476  -0.00402250407205  -0.00433244713349 -4.63369679354e-31               19.0               20.5      1.07894736842        -80000000.0
6.12507558756e-39   0.000498721647091   0.00721339938536  -0.00402562773161  -0.00433108652942 -4.73365330262e-31               19.0               21.0      1.10526315789        -80000000.0
5.44264323544e-39   0.000443899551783   0.00720950129107  -0.00402814066547  -0.00432949536844 -4.87613240149e-31               19.0               21.5      1.13157894737        -80000000.0
4.68173816931e-39   0.000393556291556   0.00720546995581  -0.00403014200856   -0.0043277259465 -4.97536065509e-31               19.0               22.0      1.15789473684        -80000000.0
4.11281099279e-39   0.000347507892684   0.00720134994481  -0.00403171316066  -0.00432581873611 -5.11745496323e-31               19.0               22.5      1.18421052632        -80000000.0
3.49904226542e-39   0.000305550003077   0.00719717445463  -0.00403292187912  -0.00432380556958 -5.21609271459e-31               19.0               23.0      1.21052631579        -80000000.0
2.95954235665e-39   0.000267463263981   0.00719296849638  -0.00403382273362  -0.00432171236753 -5.31450179556e-31               19.0               23.5      1.23684210526        -80000000.0
2.54615930968e-39   0.000233019264329    0.0071887516242   -0.0040344611989  -0.00431955913882 -5.45613600787e-31               19.0               24.0      1.26315789474        -80000000.0
2.12156587499e-39   0.000201985500325   0.00718453975423  -0.00403487456424  -0.00431736225437 -5.55417223673e-31               19.0               24.5      1.28947368421        -80000000.0
1.75022178194e-39   0.000174128217623   0.00718034289093  -0.00403509375246   -0.0043151344471 -5.65222178173e-31               19.0               25.0      1.31578947368        -80000000.0
1.46295559676e-39   0.000149216560885   0.00717617149348  -0.00403514559366  -0.00431288572145 -5.79297712834e-31               19.0               25.5      1.34210526316        -80000000.0
1.1784920085e-39    0.000127024165408    0.0071720314736  -0.00403505146096  -0.00431062517237  -5.8908746856e-31               19.0               26.0      1.36842105263        -80000000.0
9.5568555267e-40    0.000107331906918     0.007167928743  -0.00403483045375  -0.00430835916632  -6.0315179929e-31               19.0               26.5      1.39473684211        -80000000.0
7.42688186092e-40   8.99288039591e-05   0.00716386739441  -0.00403449848818  -0.00430609361501 -6.12920892029e-31               19.0               27.0      1.42105263158        -80000000.0
5.6051938573e-40    7.46137089891e-05   0.00715985061106  -0.00403406920668  -0.00430383306593 -6.22650725094e-31               19.0               27.5      1.44736842105        -80000000.0
4.16185643904e-40   6.11956565422e-05   0.00715588157618  -0.00403355443268  -0.00430158115705 -6.36700408062e-31               19.0               28.0      1.47368421053        -80000000.0
2.84463588258e-40   4.94948046992e-05   0.00715196210876  -0.00403296462537   -0.0042993419811 -6.46424455491e-31               19.0               28.5                1.5        -80000000.0
1.76563606505e-40   3.93423853495e-05   0.00714809448255  -0.00403230933443   -0.0042971178118 -6.56116727838e-31               19.0               29.0      1.52631578947        -80000000.0
8.82818032525e-41   3.05809813028e-05   0.00714427960702  -0.00403159583584  -0.00429491137766 -6.70163517988e-31               19.0               29.5      1.55263157895        -80000000.0
1.26116861789e-41   2.30645387234e-05   0.00714051839168  -0.00403083186029   -0.0042927240429 -6.79829617218e-31               19.0               30.0      1.57894736842        -80000000.0
-4.7644147787e-41   1.66579301464e-05   0.00713681220077  -0.00403002377425  -0.00429055853601 -6.89549991227e-31               19.0               30.5      1.60526315789        -80000000.0
-9.66895940384e-41  1.12369038519e-05   0.00713316148904  -0.00402917703468  -0.00428841531175 -7.03532450612e-31               19.0               31.0      1.63157894737        -80000000.0
-1.33123354111e-40  6.68748656452e-06   0.00712956671123  -0.00402829709856  -0.00428629664384 -7.13214207795e-31               19.0               31.5      1.65789473684        -80000000.0
-1.6535321879e-40   2.90569412975e-06   0.00712602832209   -0.0040273880586  -0.00428420253229 -7.27234457487e-31               19.0               32.0      1.68421052632        -80000000.0
-1.84971397291e-40 -2.03028288626e-07   0.00712254632163  -0.00402645491704  -0.00428213434134 -7.36857623622e-31               19.0               32.5      1.71052631579        -80000000.0
-1.98984381934e-40 -2.72439648619e-06   0.00711912025508  -0.00402550040235  -0.00428009298048 -7.46527947286e-31               19.0               33.0      1.73684210526        -80000000.0
-2.11596068113e-40 -4.73569272685e-06   0.00711575057721  -0.00402452860726  -0.00427807890446  -7.6049226916e-31               19.0               33.5      1.76315789474        -80000000.0
-2.14398665042e-40 -6.30641405763e-06   0.00711243637852  -0.00402354226026  -0.00427609211329 -7.70151067469e-31               19.0               34.0      1.78947368421        -80000000.0
-2.15799963506e-40 -7.49878825701e-06     0.007109177659  -0.00402254408982  -0.00427413351645 -7.79775565219e-31               19.0               34.5      1.81578947368        -80000000.0
-2.15799963506e-40 -8.36835312157e-06   0.00710597441866  -0.00402153636969  -0.00427220311394 -7.93776988635e-31               19.0               35.0      1.84210526316        -80000000.0
-2.10194769649e-40  -8.9644274226e-06   0.00710282529326  -0.00402052182835  -0.00427030090577 -8.03396022173e-31               19.0               35.5      1.86842105263        -80000000.0
-2.05990874256e-40 -9.33066424125e-06   0.00709973028279  -0.00401950183004  -0.00426842689194 -8.17327834282e-31               19.0               36.0      1.89473684211        -80000000.0
-1.9758308347e-40  -9.50553946666e-06   0.00709668847776  -0.00401847819376  -0.00426658152719 -8.26938969968e-31               19.0               36.5      1.92105263158        -80000000.0
-1.8777399422e-40  -9.52279943789e-06   0.00709369942342  -0.00401745319323  -0.00426476390203 -8.36600707013e-31               19.0               37.0      1.94736842105        -80000000.0
-1.79366203434e-40 -9.41191924397e-06   0.00709076175553  -0.00401642773795  -0.00426297492595 -8.50577334844e-31               19.0               37.5      1.97368421053        -80000000.0
-1.68155815719e-40 -9.19851306236e-06    0.0070878754741  -0.00401540273742  -0.00426121368946 -8.60138328349e-31               19.0               38.0                2.0        -80000000.0
-1.56945428004e-40  -8.9047169638e-06   0.00708503876012  -0.00401438001063  -0.00425948019256 -8.69774718796e-31               19.0               38.5      2.02631578947        -80000000.0
-1.48537637218e-40 -8.54956194729e-06   0.00708225206836  -0.00401336046707   -0.0042577739805 -8.83691286213e-31               19.0               39.0      2.05263157895        -80000000.0
-1.37327249504e-40 -8.14929634885e-06   0.00707951357981  -0.00401234501624  -0.00425609505328 -8.93345492747e-31               19.0               39.5      2.07894736842        -80000000.0
-1.26116861789e-40  -7.7177064739e-06   0.00707682283974  -0.00401133411287  -0.00425444250141 -9.02924853351e-31               19.0               40.0      2.10526315789        -80000000.0
-1.16307772539e-40 -7.26637949811e-06   0.00707417848389  -0.00401032821173  -0.00425281677963 -9.16877695789e-31               19.0               40.5      2.13157894737        -80000000.0
-1.06498683289e-40 -6.80498768446e-06   0.00707158051227  -0.00400932867706  -0.00425121743319 -9.26479923431e-31               19.0               41.0      2.15789473684        -80000000.0
-9.80908925027e-41 -6.34150953971e-06   0.00706902756065  -0.00400833596359  -0.00424964355261  -9.4030897162e-31               19.0               41.5      2.18421052632        -80000000.0
-8.96831017168e-41 -5.88243675992e-06   0.00706651826476  -0.00400735052608  -0.00424809513788 -9.49916801228e-31               19.0               42.0      2.21052631579        -80000000.0
-7.98740124665e-41 -5.43298428468e-06   0.00706405216988  -0.00400637236453  -0.00424657127951 -9.59598650246e-31               19.0               42.5      2.23684210526        -80000000.0
-7.28675201449e-41 -4.99725327785e-06    0.0070616283665  -0.00400540193368  -0.00424507243224 -9.73456075604e-31               19.0               43.0      2.26315789474        -80000000.0
-6.58610278233e-41 -4.57839099965e-06   0.00705924639988  -0.00400444014304  -0.00424359723183 -9.83013303853e-31               19.0               43.5      2.28947368421        -80000000.0
-5.88545355016e-41 -4.17871826031e-06   0.00705690445102  -0.00400348653784  -0.00424214613304 -9.92651531011e-31               19.0               44.0      2.31578947368        -80000000.0
-5.32493416443e-41 -3.79987286081e-06   0.00705460297468  -0.00400254157285  -0.00424071777161 -1.00658931243e-30               19.0               44.5      2.34210526316        -80000000.0
-4.7644147787e-41  -3.44290307375e-06   0.00705233969711   -0.0040016057028  -0.00423931305704 -1.01618033614e-30               19.0               45.0      2.36842105263        -80000000.0
-4.20389539297e-41 -3.10837378059e-06   0.00705011507307   -0.0040006789277  -0.00423793017035 -1.03002802693e-30               19.0               45.5      2.39473684211        -80000000.0
-3.64337600724e-41 -2.79643863621e-06   0.00704792773831  -0.00399976124754  -0.00423656956627 -1.03965449915e-30               19.0               46.0      2.42105263158        -80000000.0
-3.22298646795e-41 -2.50693044102e-06    0.0070457763286  -0.00399885266233  -0.00423523033533  -1.0492047479e-30               19.0               46.5      2.44736842105        -80000000.0
-2.94272677508e-41 -2.23941687416e-06   0.00704366129867  -0.00399795408157   -0.0042339124775 -1.06306887725e-30               19.0               47.0      2.47368421053        -80000000.0
-2.52233723578e-41 -1.99325134176e-06   0.00704158082954  -0.00399706459575  -0.00423261553806 -1.07263427886e-30               19.0               47.5                2.5        -80000000.0
-2.10194769649e-41 -1.76763270687e-06   0.00703953446646  -0.00399618465963   -0.0042313386075 -1.08231346465e-30               19.0               48.0      2.52631578947        -80000000.0
-1.82168800362e-41 -1.56163793008e-06   0.00703752175468   -0.0039953142732  -0.00423008214057 -1.09614710461e-30               19.0               48.5      2.55263157895        -80000000.0
-1.68155815719e-41 -1.37426126035e-06   0.00703554132997  -0.00399445343646  -0.00422884522777 -1.10571948572e-30               19.0               49.0      2.57894736842        -80000000.0
-1.40129846432e-41 -1.20443721663e-06   0.00703359319232  -0.00399360214942  -0.00422762741437 -1.11529902999e-30               19.0               49.5      2.60526315789        -80000000.0
-1.12103877146e-41 -1.05107411663e-06   0.00703167643223  -0.00399276041207   -0.0042264282456 -1.12918455701e-30               19.0               50.0      2.63157894737        -80000000.0
8.40779078595e-42   1.28525243781e-05  0.000439838231614 -1.29257760051e-05 -0.000220000018203 -7.47640621494e-34               25.0                0.5               0.02        -80000000.0
1.54142831076e-40   5.00191568165e-05  0.000878705634477 -5.06073156714e-05 -0.000440000036406 -3.00287185042e-33               25.0                1.0               0.04        -80000000.0
6.26380413553e-40   0.000109414301619   0.00131563149353 -0.000111400083824 -0.000660000068819 -6.80265698072e-33               25.0                1.5               0.06        -80000000.0
1.98423862548e-39    0.00018895228493   0.00174964486632 -0.000193659531078 -0.000880000300185 -1.22085534621e-32               25.0                2.0               0.08        -80000000.0
4.84569008964e-39   0.000286547248152    0.0021797750378   -0.0002957414722  -0.00110000041786 -1.93066710626e-32               25.0                2.5                0.1        -80000000.0
1.00865463462e-38   0.000400113890464   0.00260505134975 -0.000416000915493  -0.00132000229769 -2.82082053492e-32               25.0                3.0               0.12        -80000000.0
1.90730733979e-38   0.000527565362063   0.00302450212075 -0.000552794631403  -0.00154001679675 -3.90485964593e-32               25.0                3.5               0.14        -80000000.0
3.15278141488e-38   0.000666817015826   0.00343715851159 -0.000704477770341  -0.00176005346475 -5.19893715514e-32               25.0                4.0               0.16        -80000000.0
5.106331604e-38     0.000815783664621   0.00384204804504 -0.000869404914283   -0.0019800620521 -6.72211782456e-32               25.0                4.5               0.18        -80000000.0
7.7536646628e-38    0.000972378870756   0.00423820074502  -0.00104593448214  -0.00219985327021 -8.49618159004e-32               25.0                5.0                0.2        -80000000.0
7.77398349053e-38    0.00113451631023   0.00462464458906  -0.00123242364225  -0.00241901716436 -9.58508138168e-32               25.0                5.5               0.22        -80000000.0
7.79149972134e-38     0.0013000957324   0.00500039732287  -0.00142721978591  -0.00263691276814 -1.07418992624e-31               25.0                6.0               0.24        -80000000.0
7.80775478353e-38    0.00146698960179   0.00536445941179  -0.00162865467246  -0.00285268015432 -1.19703517001e-31               25.0                6.5               0.26        -80000000.0
7.82372958602e-38    0.00163303104728    0.0057158126765  -0.00183503118478  -0.00306529341287 -1.32727443395e-31               25.0                7.0               0.28        -80000000.0
7.83900373928e-38    0.00179601477157    0.0060534248405  -0.00204461730391  -0.00327362226926 -1.46494514103e-31               25.0                7.5                0.3        -80000000.0
7.85273646423e-38    0.00195371967493   0.00637627545075  -0.00225565167966  -0.00347649756804 -1.60995396344e-31               25.0                8.0               0.32        -80000000.0
7.86212516394e-38    0.00210395023714   0.00668338316245  -0.00246636182055  -0.00367276606994 -1.76198854568e-31               25.0                8.5               0.34        -80000000.0
7.86422711164e-38    0.00224459563469   0.00697385348758  -0.00267499513029  -0.00386134206565 -1.92060474835e-31               25.0                9.0               0.36        -80000000.0
7.85539893131e-38    0.00237369727074   0.00724691972209  -0.00287985994873  -0.00404124830311 -2.08528955539e-31               25.0                9.5               0.38        -80000000.0
7.8321373768e-38     0.00248951437243   0.00750198296373  -0.00307936534227  -0.00421164759246 -2.25536958304e-31               25.0               10.0                0.4        -80000000.0
7.7910793318e-38     0.00259058492702   0.00773864485382  -0.00327206521433  -0.00437186645286 -2.43012059362e-31               25.0               10.5               0.42        -80000000.0
7.72956232922e-38    0.00267577183877   0.00795672985987  -0.00345669354829  -0.00452141102869 -2.60876267417e-31               25.0               11.0               0.44        -80000000.0
7.64548442136e-38     0.0027442922601   0.00815629391582  -0.00363219328392  -0.00465997300125 -2.79055402346e-31               25.0               11.5               0.46        -80000000.0
7.53800482914e-38    0.00279573077933   0.00833761987451  -0.00379773405257  -0.00478742822452 -2.97462518895e-31               25.0               12.0               0.48        -80000000.0
7.40670316304e-38    0.00283003214463   0.00850120613904  -0.00395271945308  -0.00490382808493   -3.160287634e-31               25.0               12.5                0.5        -80000000.0
7.25199981257e-38    0.00284747989099   0.00864774119691  -0.00409678386859  -0.00500938313053 -3.34682297545e-31               25.0               13.0               0.52        -80000000.0
7.07543620607e-38    0.00284866200673   0.00877807360666  -0.00422977882408  -0.00510444442625 -3.53360099219e-31               25.0               13.5               0.54        -80000000.0
6.87841364198e-38    0.00283442659565   0.00889317925612  -0.00435175525126  -0.00518947763339 -3.72006286523e-31               25.0               14.0               0.56        -80000000.0
6.66331432771e-38    0.00280583299173   0.00899412407307  -0.00446293461209   -0.0052650411817 -3.90569936675e-31               25.0               14.5               0.58        -80000000.0
6.43266060048e-38    0.00276409991784   0.00908203037397  -0.00456368570667  -0.00533175898454 -4.09020422537e-31               25.0               15.0                0.6        -80000000.0
6.18897479754e-38    0.00271055546364   0.00915804230317   -0.0046544896577  -0.00539029724678  -4.2732103287e-31               25.0               15.5               0.62        -80000000.0
5.93491938595e-38    0.00264659070126    0.0092233030955  -0.00473591444461  -0.00544134263691 -4.45455696461e-31               25.0               16.0               0.64        -80000000.0
5.67343709251e-38    0.00257361784861   0.00927892506297  -0.00480858534502  -0.00548558455193  -4.6339667899e-31               25.0               16.5               0.66        -80000000.0
5.40676999475e-38    0.00249303411692    0.0093259723144  -0.00487316310682  -0.00552369829165 -4.81140858051e-31               25.0               17.0               0.68        -80000000.0
5.13744042991e-38     0.0024061946533   0.00936544893193  -0.00493032030136  -0.00555633459953 -4.98683917376e-31               25.0               17.5                0.7        -80000000.0
4.86769047553e-38    0.00231438730225   0.00939828714763  -0.00498072677146  -0.00558410783924 -5.16012816323e-31               25.0               18.0               0.72        -80000000.0
4.59948194945e-38    0.00221881805373   0.00942534370552  -0.00502503326061  -0.00560759190193 -5.33166355391e-31               25.0               18.5               0.74        -80000000.0
4.33449640985e-38     0.0021205999019   0.00944739440456  -0.00506386231791  -0.00562731520404  -5.5010596367e-31               25.0               19.0               0.76        -80000000.0
4.07441541487e-38    0.00202074488698    0.0094651368272  -0.00509779965796  -0.00564375977774 -5.66887568978e-31               25.0               19.5               0.78        -80000000.0
3.82036000329e-38    0.00192016341316   0.00947919033933  -0.00512739143232  -0.00565735945202 -5.83470855533e-31               25.0               20.0                0.8        -80000000.0
3.57359134372e-38    0.00181966231594   0.00949010427576  -0.00515313968208  -0.00566850394534 -5.99919878591e-31               25.0               20.5               0.82        -80000000.0
3.3348100854e-38     0.00171994975062   0.00949835703068  -0.00517550188306  -0.00567753704672 -6.16205067125e-31               25.0               21.0               0.84        -80000000.0
3.1048570074e-38     0.00162163746609   0.00950436697167  -0.00519489140061  -0.00568476343688  -6.3235360444e-31               25.0               21.5               0.86        -80000000.0
2.88415249927e-38    0.00152524910391   0.00950849425863  -0.00521167976331  -0.00569044868826  -6.4837706181e-31               25.0               22.0               0.88        -80000000.0
2.67311695055e-38    0.00143122315421   0.00951104993874  -0.00522619711774  -0.00569482472201 -6.64284760537e-31               25.0               22.5                0.9        -80000000.0
2.47203062092e-38    0.00133992307383   0.00951229685597  -0.00523873677594  -0.00569809117223 -6.80087215785e-31               25.0               23.0               0.92        -80000000.0
2.28103364023e-38    0.00125164172005   0.00951246238401   -0.0052495570344  -0.00570042084291 -6.95781993914e-31               25.0               23.5               0.94        -80000000.0
2.09998587864e-38    0.00116660874028   0.00951173569774  -0.00525888481206  -0.00570196152694 -7.11421303403e-31               25.0               24.0               0.96        -80000000.0
1.92916759584e-38    0.00108499887119   0.00951027686824  -0.00526691746927  -0.00570283964407 -7.26954175552e-31               25.0               24.5               0.98        -80000000.0
1.76815840229e-38    0.00100693523564   0.00950822141021  -0.00527382781002  -0.00570316251469 -7.42451140022e-31               25.0               25.0                1.0        -80000000.0
1.61681816814e-38   0.000932498267048   0.00950568119151  -0.00527976544618  -0.00570302108827 -7.57852962919e-31               25.0               25.5               1.02        -80000000.0
1.47500676355e-38      0.000861728779   0.00950274898059  -0.00528485998075  -0.00570249267184 -7.73233020802e-31               25.0               26.0               1.04        -80000000.0
1.34230379898e-38    0.00079463518432    0.0094995039035  -0.00528922282683  -0.00570164183955 -7.88549253016e-31               25.0               26.5               1.06        -80000000.0
1.21856914458e-38   0.000731195939352   0.00949600871536  -0.00529295039087  -0.00570052316107 -8.03820302166e-31               25.0               27.0               1.08        -80000000.0
1.10338241081e-38   0.000671366137794   0.00949231616687  -0.00529612589162  -0.00569918256588  -8.1905149471e-31               25.0               27.5                1.1        -80000000.0
9.96463337981e-39   0.000615079102317   0.00948847082327  -0.00529882026967  -0.00569765779801 -8.34247973437e-31               25.0               28.0               1.12        -80000000.0
8.97391536554e-39   0.000562251784686   0.00948450724536  -0.00530109537067  -0.00569598205402 -8.49410748536e-31               25.0               28.5               1.14        -80000000.0
8.05746616987e-39   0.000512786300533   0.00948045453697  -0.00530300349055  -0.00569418125451 -8.64527514052e-31               25.0               29.0               1.16        -80000000.0
7.21248319588e-39   0.000466573482072   0.00947633634496  -0.00530458964931  -0.00569227813685 -8.79656585525e-31               25.0               29.5               1.18        -80000000.0
6.43336124972e-39   0.000423495663426   0.00947217267822  -0.00530589250047  -0.00569029134567 -8.94721739492e-31               25.0               30.0                1.2        -80000000.0
5.71869903291e-39   0.000383427760653   0.00946797990764  -0.00530694660483  -0.00568823634239 -9.09804434039e-31               25.0               30.5               1.22        -80000000.0
5.06429265007e-39    0.00034624039813   0.00946376894717  -0.00530777970198  -0.00568612676943  -9.2482853754e-31               25.0               31.0               1.24        -80000000.0
4.46453690734e-39   0.000311800505415   0.00945955252973  -0.00530841725777  -0.00568397354073 -9.39902232208e-31               25.0               31.5               1.26        -80000000.0
3.91803050625e-39   0.000279973647821   0.00945533793129  -0.00530888110006  -0.00568178529647 -9.54911642029e-31               25.0               32.0               1.28        -80000000.0
3.42197084988e-39   0.000250624935916   0.00945113242778  -0.00530918941877  -0.00567957067688 -9.69848685479e-31               25.0               32.5                1.3        -80000000.0
2.9693514459e-39    0.000223619579742    0.0094469414762  -0.00530935903953  -0.00567733604839 -9.84827054903e-31               25.0               33.0               1.32        -80000000.0
2.56157359279e-39   0.000198824878339   0.00944277144299  -0.00530940405952  -0.00567508641325 -9.99850423719e-31               25.0               33.5               1.34        -80000000.0
2.19303209667e-39   0.000176110290795   0.00943862414715  -0.00530933721166  -0.00567282768316 -1.01480353838e-30               25.0               34.0               1.36        -80000000.0
1.86092436062e-39   0.000155348359954   0.00943450504565  -0.00530916986463  -0.00567056304135   -1.029684103e-30               25.0               34.5               1.38        -80000000.0
1.56244778772e-39   0.000136414740837   0.00943041504797  -0.00530891156814  -0.00566829658055 -1.04467422737e-30               25.0               35.0                1.4        -80000000.0
1.29479978104e-39   0.000119189458303   0.00942635688261  -0.00530857096237  -0.00566603102925 -1.05959510777e-30               25.0               35.5               1.42        -80000000.0
1.05798034057e-39   0.000103556843101   0.00942233236856  -0.00530815623279  -0.00566376911593 -1.07445519307e-30               25.0               36.0               1.44        -80000000.0
8.46384272452e-40   8.94054039691e-05   0.00941834423429  -0.00530767420059  -0.00566151356907 -1.08933842092e-30               25.0               36.5               1.46        -80000000.0
6.58610278233e-40   7.66287584497e-05   0.00941439247981  -0.00530713077751  -0.00565926575291 -1.10429254578e-30               25.0               37.0               1.48        -80000000.0
4.93257059442e-40   6.51252989314e-05    0.0094104798336  -0.00530653278474  -0.00565702839594 -1.11917430426e-30               25.0               37.5                1.5        -80000000.0
3.48923317617e-40    5.4798430682e-05   0.00940660538618  -0.00530588431502  -0.00565480195291 -1.13398112497e-30               25.0               38.0               1.52        -80000000.0
2.22806455828e-40   4.55563053947e-05   0.00940277095651  -0.00530519082531  -0.00565258869756 -1.14884571022e-30               25.0               38.5               1.54        -80000000.0
1.12103877146e-40   3.73122723829e-05   0.00939897745411  -0.00530445640834  -0.00565038999412 -1.16377090689e-30               25.0               39.0               1.56        -80000000.0
1.82168800362e-41   2.99845162033e-05   0.00939522578847  -0.00530368470208  -0.00564820584259 -1.17862153314e-30               25.0               39.5               1.58        -80000000.0
-6.30584308946e-41  2.34960815249e-05   0.00939151505008  -0.00530287979927  -0.00564603851672 -1.19339538491e-30               25.0               40.0                1.6        -80000000.0
-1.31722055647e-40  1.77745977936e-05   0.00938784614846  -0.00530204488314  -0.00564388801649 -1.20830230632e-30               25.0               40.5               1.62        -80000000.0
-1.89175292684e-40  1.27524302229e-05   0.00938421999308  -0.00530118268216  -0.00564175525142 -1.22313291243e-30               25.0               41.0               1.64        -80000000.0
-2.36819440471e-40  8.36637426005e-06   0.00938063658396  -0.00530029637957  -0.00563964113098 -1.23790253977e-30               25.0               41.5               1.66        -80000000.0
-2.76055797472e-40  4.55741888672e-06   0.00937709592108  -0.00529938870386  -0.00563754610994 -1.25270219732e-30               25.0               42.0               1.68        -80000000.0
-3.06884363687e-40  1.27077581791e-06   0.00937359800446  -0.00529846192876  -0.00563547064303  -1.2675883639e-30               25.0               42.5                1.7        -80000000.0
-3.30706437581e-40 -1.54443124956e-06   0.00937014283409  -0.00529751787326    -0.005633415185 -1.28239784785e-30               25.0               43.0               1.72        -80000000.0
-3.48923317617e-40 -3.93529298037e-06   0.00936673040997   -0.0052965588111  -0.00563138019061 -1.29711999624e-30               25.0               43.5               1.74        -80000000.0
-3.61535003796e-40 -5.94536997411e-06    0.0093633607321  -0.00529558701601  -0.00562936611459 -1.31191827625e-30               25.0               44.0               1.76        -80000000.0
-3.69942794582e-40 -7.61476659505e-06   0.00936003289098  -0.00529460385224   -0.0056273725022 -1.32678736144e-30               25.0               44.5               1.78        -80000000.0
-3.74146689975e-40 -8.98039242969e-06   0.00935674779612  -0.00529361113877  -0.00562540071769  -1.3415748967e-30               25.0               45.0                1.8        -80000000.0
-3.75547988439e-40 -1.00761141653e-05   0.00935350544751   -0.0052926097851  -0.00562344985156 -1.35627831065e-30               25.0               45.5               1.82        -80000000.0
-3.7274539151e-40  -1.09329691966e-05   0.00935030402616  -0.00529160206497  -0.00562152035855  -1.3711364674e-30               25.0               46.0               1.84        -80000000.0
-3.67140197653e-40  -1.1579288639e-05   0.00934714444156  -0.00529058843313  -0.00561961223866 -1.38591105386e-30               25.0               46.5               1.86        -80000000.0
-3.60133705331e-40 -1.20409033855e-05   0.00934402578423  -0.00528957025381  -0.00561772594665  -1.4006198861e-30               25.0               47.0               1.88        -80000000.0
-3.51725914546e-40 -1.23413084196e-05   0.00934094805416  -0.00528854934601  -0.00561586102776 -1.41536554438e-30               25.0               47.5                1.9        -80000000.0
-3.41916825295e-40 -1.25018049246e-05   0.00933791034186  -0.00528752570972  -0.00561401793675 -1.43021148702e-30               25.0               48.0               1.92        -80000000.0
-3.30706437581e-40 -1.25416672603e-05   0.00933491264732  -0.00528650070919  -0.00561219621886 -1.44497092062e-30               25.0               48.5               1.94        -80000000.0
-3.18094751402e-40 -1.24782868482e-05   0.00933195406105  -0.00528547479917   -0.0056103958741 -1.45964109012e-30               25.0               49.0               1.96        -80000000.0
-3.05483065223e-40 -1.23273080632e-05   0.00932903549256  -0.00528444979864  -0.00560861644772 -1.47439280954e-30               25.0               49.5               1.98        -80000000.0
-2.9147008058e-40  -1.21027676769e-05   0.00932615512284  -0.00528342479811  -0.00560685884921 -1.48922855843e-30               25.0               50.0                2.0        -80000000.0
5.68927176516e-40   0.000124516191136  0.000466555803769 -0.000137449106319 -0.000247061109349 -8.16981129456e-34                2.0                0.5               0.25        -90000000.0
5.39499908765e-40   0.000254702939628  0.000765108609357 -0.000355744731451  -0.00044134452537 -2.27543212338e-33                2.0                1.0                0.5        -90000000.0
3.27903840652e-40    0.00019529775841  0.000849325601848 -0.000454058522337 -0.000505610330492 -3.90003469506e-33                2.0                1.5               0.75        -90000000.0
1.33123354111e-40   9.06242121346e-05  0.000855740040606 -0.000474644508586 -0.000513284589942 -5.34566853882e-33                2.0                2.0                1.0        -90000000.0
3.92363570011e-41   2.95817361717e-05  0.000851549600611 -0.000477730907278 -0.000511654945967 -6.71282177646e-33                2.0                2.5               1.25        -90000000.0
9.80908925027e-42   5.86131898572e-06  0.000846943294164 -0.000477587946079 -0.000509132519255 -8.05796139996e-33                2.0                3.0                1.5        -90000000.0
2.80259692865e-42  -4.48645093298e-07  0.000842853808081 -0.000476646704328 -0.000506733272232 -9.39288575943e-33                2.0                3.5               1.75        -90000000.0
4.20389539297e-42  -1.08921283104e-06  0.000839354129312 -0.000475508244335 -0.000504617219121 -1.07222024139e-32                2.0                4.0                2.0        -90000000.0
4.20389539297e-42  -6.17266793235e-07  0.000836388892367 -0.000474381238291 -0.000502794080148   -1.204710379e-32                2.0                4.5               2.25        -90000000.0
5.6051938573e-42   -2.35958252937e-07  0.000833871979466 -0.000473336598361 -0.000501230488226 -1.33704202862e-32                2.0                5.0                2.5        -90000000.0
5.6051938573e-42   -6.33120014748e-08  0.000831721536088 -0.000472392173378 -0.000499885231875 -1.46931599408e-32                2.0                5.5               2.75        -90000000.0
5.6051938573e-42   -7.70227718411e-09  0.000829869350127 -0.000471546115932 -0.000498720737596 -1.60137715947e-32                2.0                6.0                3.0        -90000000.0
5.6051938573e-42    3.61854600103e-09  0.000828260908747 -0.000470789842666 -0.000497705684666 -1.73335567291e-32                2.0                6.5               3.25        -90000000.0
5.6051938573e-42     3.2420067065e-09  0.000826853067792 -0.000470113064921 -0.000496814607231 -1.86527219739e-32                2.0                7.0                3.5        -90000000.0
5.6051938573e-42    1.53190600396e-09  0.000825611721211 -0.000469505806677 -0.000496027098507 -1.99699629782e-32                2.0                7.5               3.75        -90000000.0
5.6051938573e-42    5.38493511934e-10   0.00082450969785 -0.000468959029831 -0.000495326673899 -2.12915432096e-32                2.0                8.0                4.0        -90000000.0
5.6051938573e-42    1.55718984257e-10  0.000823525397209 -0.000468464918413 -0.000494700088893 -2.26095648155e-32                2.0                8.5               4.25        -90000000.0
5.6051938573e-42    5.14989730005e-11  0.000822641254672 -0.000468016651212 -0.000494136429552 -2.39240206213e-32                2.0                9.0                4.5        -90000000.0
5.6051938573e-42     3.7553629233e-11  0.000821842832011 -0.000467608487043 -0.000493626941989 -2.52402428255e-32                2.0                9.5               4.75        -90000000.0
5.6051938573e-42    4.24792376296e-11  0.000821118533167 -0.000467235537371 -0.000493164236559 -2.65573446415e-32                2.0               10.0                5.0        -90000000.0
5.6051938573e-42    4.72420429057e-11  0.000820458524231 -0.000466893538942 -0.000492742287861 -2.78747678818e-32                2.0               10.5               5.25        -90000000.0
5.6051938573e-42    4.94902784118e-11  0.000819854790279 -0.000466578967462 -0.000492355979986 -2.91911838015e-32                2.0               11.0                5.5        -90000000.0
5.6051938573e-42    5.02403701324e-11  0.000819300339572 -0.000466288668122 -0.000492001049679 -3.05133623985e-32                2.0               11.5               5.75        -90000000.0
5.6051938573e-42    5.04067850014e-11  0.000818789601453 -0.000466020082968  -0.00049167385896 -3.18302174067e-32                2.0               12.0                6.0        -90000000.0
5.6051938573e-42    5.04119383499e-11   0.00081831751686 -0.000465770852998 -0.000491371281441 -3.31475057636e-32                2.0               12.5               6.25        -90000000.0
5.6051938573e-42    5.03939541464e-11  0.000817879936221 -0.000465539045535 -0.000491090645482 -3.44642144089e-32                2.0               13.0                6.5        -90000000.0
5.6051938573e-42    5.03825496947e-11  0.000817473221559 -0.000465322898435  -0.00049082973419 -3.57808886159e-32                2.0               13.5               6.75        -90000000.0
5.6051938573e-42     5.0377979105e-11  0.000817094246486 -0.000465120905346 -0.000490586501201 -3.70969228443e-32                2.0               14.0                7.0        -90000000.0
5.6051938573e-42    5.03767254962e-11  0.000816740282517 -0.000464931730448 -0.000490359241212 -3.84083079007e-32                2.0               14.5               7.25        -90000000.0
5.6051938573e-42    5.03765730303e-11  0.000816408942228 -0.000464754208451 -0.000490146419452 -3.97244196153e-32                2.0               15.0                7.5        -90000000.0
5.6051938573e-42    5.03766916149e-11  0.000816098122414 -0.000464587316173 -0.000489946728521 -4.10390590921e-32                2.0               15.5               7.75        -90000000.0
5.6051938573e-42    5.03767526013e-11  0.000815805947241 -0.000464430087277 -0.000489758974709 -4.23615533737e-32                2.0               16.0                8.0        -90000000.0
5.6051938573e-42     5.0376823752e-11  0.000815530881937 -0.000464281782797 -0.000489582134833 -4.36655341932e-32                2.0               16.5               8.25        -90000000.0
5.6051938573e-42    5.03769084553e-11   0.00081527139173  -0.00046414166377 -0.000489415242555 -4.49933004062e-32                2.0               17.0                8.5        -90000000.0
5.6051938573e-42    5.03769389485e-11  0.000815026226064 -0.000464009019652 -0.000489257615754 -4.63147586686e-32                2.0               17.5               8.75        -90000000.0
5.6051938573e-42    5.03769660536e-11  0.000814794191228 -0.000463883338853 -0.000489108344937 -4.76132408378e-32                2.0               18.0                9.0        -90000000.0
5.6051938573e-42     5.0377003323e-11  0.000814574377728 -0.000463764052938  -0.00048896691851  -4.8942206652e-32                2.0               18.5               9.25        -90000000.0
5.6051938573e-42    5.03770236518e-11   0.00081436576238 -0.000463650707161 -0.000488832654355 -5.02448816856e-32                2.0               19.0                9.5        -90000000.0
5.6051938573e-42    5.03770880263e-11  0.000814167492535 -0.000463542818352 -0.000488704984036 -5.15743038074e-32                2.0               19.5               9.75        -90000000.0
5.6051938573e-42    5.03771219076e-11  0.000813978829228 -0.000463440073872 -0.000488583566494 -5.28762728556e-32                2.0               20.0               10.0        -90000000.0
5.6051938573e-42    5.03771422364e-11  0.000813799147181 -0.000463342075818 -0.000488467890136  -5.4207640742e-32                2.0               20.5              10.25        -90000000.0
5.6051938573e-42    5.03771930584e-11  0.000813627821117 -0.000463248539972 -0.000488357500217 -5.55080256278e-32                2.0               21.0               10.5        -90000000.0
5.6051938573e-42    5.03772201634e-11  0.000813464168914 -0.000463159096853 -0.000488252112518 -5.68387678849e-32                2.0               21.5              10.75        -90000000.0
5.6051938573e-42    5.03772438804e-11  0.000813307792669 -0.000463073575929  -0.00048815138598 -5.81395545511e-32                2.0               22.0               11.0        -90000000.0
5.6051938573e-42    5.03772743736e-11  0.000813158237634 -0.000462991664563 -0.000488055036385 -5.94709166978e-32                2.0               22.5              11.25        -90000000.0
5.6051938573e-42    5.03773014786e-11  0.000813014992218 -0.000462913163801 -0.000487962722673 -6.07926131585e-32                2.0               23.0               11.5        -90000000.0
5.6051938573e-42     5.0377311643e-11  0.000812877658518 -0.000462837874693 -0.000487874274313  -6.2086684354e-32                2.0               23.5              11.75        -90000000.0
5.6051938573e-42    5.03773251955e-11   0.00081274600916 -0.000462765598286 -0.000487789350245 -6.34190566911e-32                2.0               24.0               12.0        -90000000.0
5.6051938573e-42    5.03773489125e-11  0.000812619589396 -0.000462696135628 -0.000487707893626 -6.47176794834e-32                2.0               24.5              12.25        -90000000.0
5.6051938573e-42    5.03773692412e-11  0.000812498001324 -0.000462629344611 -0.000487629506551 -6.60524051051e-32                2.0               25.0               12.5        -90000000.0
5.6051938573e-42    5.03773861819e-11  0.000812381188098 -0.000462565054704 -0.000487554189021 -6.73493863379e-32                2.0               25.5              12.75        -90000000.0
5.6051938573e-42    5.03774031226e-11  0.000812268751815 -0.000462503152221 -0.000487481656819 -6.86834461523e-32                2.0               26.0               13.0        -90000000.0
5.6051938573e-42    5.03774065107e-11  0.000812160465102 -0.000462443523475 -0.000487411853101  -6.9980634015e-32                2.0               26.5              13.25        -90000000.0
5.6051938573e-42     5.0377413287e-11  0.000812056100585 -0.000462385997935 -0.000487344550493 -7.13150898699e-32                2.0               27.0               13.5        -90000000.0
5.6051938573e-42    5.03774370039e-11  0.000811955430891 -0.000462330490336 -0.000487279635308 -7.26116119253e-32                2.0               27.5              13.75        -90000000.0
5.6051938573e-42    5.03774776615e-11  0.000811858342331 -0.000462276915414 -0.000487216993861 -7.39485071606e-32                2.0               28.0               14.0        -90000000.0
5.6051938573e-42    5.03775013784e-11   0.00081176455069 -0.000462225131059 -0.000487156512463 -7.52699969914e-32                2.0               28.5              14.25        -90000000.0
5.6051938573e-42    5.03774844377e-11  0.000811673999124 -0.000462175108851 -0.000487098020585  -7.6558460482e-32                2.0               29.0               14.5        -90000000.0
5.6051938573e-42     5.0377491214e-11  0.000811586403415  -0.00046212670668 -0.000487041518227 -7.78964749624e-32                2.0               29.5              14.75        -90000000.0
5.6051938573e-42     5.0377491214e-11  0.000811501706721 -0.000462079867702 -0.000486986891701 -7.91884167223e-32                2.0               30.0               15.0        -90000000.0
5.6051938573e-42    5.03775115428e-11  0.000811419681668 -0.000462034506654 -0.000486933970478 -8.05272290236e-32                2.0               30.5              15.25        -90000000.0
5.6051938573e-42    5.03775284834e-11  0.000811340328255 -0.000461990566691 -0.000486882697714 -8.18212485617e-32                2.0               31.0               15.5        -90000000.0
5.6051938573e-42    5.03775589766e-11  0.000811263419109 -0.000461947990971  -0.00048683307341  -8.3189953317e-32                2.0               31.5              15.75        -90000000.0
5.6051938573e-42    5.03775149309e-11  0.000811188840544 -0.000461906694227 -0.000486784927034 -8.45063864558e-32                2.0               32.0               16.0        -90000000.0
5.6051938573e-42    5.03775589766e-11  0.000811116592558 -0.000461866648038 -0.000486738258587 -8.57755587525e-32                2.0               32.5              16.25        -90000000.0
5.6051938573e-42    5.03775589766e-11   0.00081104644778  -0.00046182776714 -0.000486693011226 -8.70755131594e-32                2.0               33.0               16.5        -90000000.0
5.6051938573e-42    5.03775793054e-11   0.00081097829252 -0.000461789966266  -0.00048664901442 -8.84562311456e-32                2.0               33.5              16.75        -90000000.0
5.6051938573e-42    5.03775894698e-11  0.000810912183624 -0.000461753302261 -0.000486606325012 -8.97726585447e-32                2.0               34.0               17.0        -90000000.0
5.6051938573e-42    5.03775928579e-11  0.000810848064248 -0.000461717689859  -0.00048656488616 -9.10369750395e-32                2.0               34.5              17.25        -90000000.0
5.6051938573e-42    5.03776233511e-11  0.000810785650174 -0.000461683043795 -0.000486524584176 -9.24053354117e-32                2.0               35.0               17.5        -90000000.0
5.6051938573e-42    5.03776369037e-11  0.000810724941402  -0.00046164936407  -0.00048648541906 -9.37212921538e-32                2.0               35.5              17.75        -90000000.0
5.6051938573e-42    5.03776402918e-11  0.000810665937934 -0.000461616565417 -0.000486447277126 -9.49853733202e-32                2.0               36.0               18.0        -90000000.0
5.6051938573e-42    5.03776436799e-11  0.000810608526081 -0.000461584676259 -0.000486410215217 -9.62836402499e-32                2.0               36.5              18.25        -90000000.0
5.6051938573e-42    5.03776673968e-11  0.000810552592156 -0.000461553554487 -0.000486374062802 -9.76706547072e-32                2.0               37.0               18.5        -90000000.0
5.6051938573e-42    5.03776673968e-11  0.000810498193005 -0.000461523313788  -0.00048633893357 -9.89870591475e-32                2.0               37.5              18.75        -90000000.0
5.6051938573e-42    5.03776775612e-11  0.000810445214938 -0.000461493868897 -0.000486304713831 -1.00248063825e-31                2.0               38.0               19.0        -90000000.0
5.6051938573e-42    5.03776877256e-11  0.000810393657957 -0.000461465162971 -0.000486271346745  -1.0154519429e-31                2.0               38.5              19.25        -90000000.0
5.6051938573e-42    5.03776741731e-11  0.000810343237845 -0.000461437110744 -0.000486238775466 -1.02936054359e-31                2.0               39.0               19.5        -90000000.0
5.6051938573e-42    5.03776741731e-11  0.000810294181974 -0.000461409797481 -0.000486207113681  -1.0425244732e-31                2.0               39.5              19.75        -90000000.0
5.6051938573e-42    5.03776843375e-11  0.000810246319816 -0.000461383137917 -0.000486176134018 -1.05510708411e-31                2.0               40.0               20.0        -90000000.0
5.6051938573e-42    5.03776945019e-11  0.000810199537682  -0.00046135707521 -0.000486145950163 -1.06885393953e-31                2.0               40.5              20.25        -90000000.0
5.6051938573e-42    5.03777080544e-11   0.00081015394926 -0.000461331694623 -0.000486116505272 -1.08201775435e-31                2.0               41.0               20.5        -90000000.0
5.6051938573e-42    5.03777182188e-11  0.000810109497706 -0.000461306939314 -0.000486087742502 -1.09458211296e-31                2.0               41.5              20.75        -90000000.0
5.6051938573e-42    5.03777351595e-11  0.000810066126178  -0.00046128275244 -0.000486059718696 -1.10751461712e-31                2.0               42.0               21.0        -90000000.0
5.6051938573e-42    5.03777249951e-11  0.000810023607301 -0.000461259048734 -0.000486032263325 -1.12151275741e-31                2.0               42.5              21.25        -90000000.0
5.6051938573e-42    5.03777317713e-11  0.000809982168448 -0.000461235941884 -0.000486005433231  -1.1346710621e-31                2.0               43.0               21.5        -90000000.0
5.6051938573e-42    5.03777419357e-11  0.000809941639091 -0.000461213346625 -0.000485979228415 -1.14718571475e-31                2.0               43.5              21.75        -90000000.0
5.6051938573e-42    5.03777554883e-11  0.000809902076071 -0.000461191234535 -0.000485953648877 -1.16014944297e-31                2.0               44.0               22.0        -90000000.0
5.6051938573e-42    5.03777792052e-11  0.000809863252016 -0.000461169605614 -0.000485928580929 -1.17416411366e-31                2.0               44.5              22.25        -90000000.0
5.6051938573e-42    5.03778063102e-11  0.000809825394299 -0.000461148459863 -0.000485904081415 -1.18732781368e-31                2.0               45.0               22.5        -90000000.0
5.6051938573e-42    5.03777825933e-11  0.000809788389233  -0.00046112779728 -0.000485880150336 -1.19982857621e-31                2.0               45.5              22.75        -90000000.0
5.6051938573e-42    5.03777825933e-11  0.000809752123132 -0.000461107561023 -0.000485856674004 -1.21365314742e-31                2.0               46.0               23.0        -90000000.0
5.6051938573e-42    5.03777690408e-11  0.000809716652839 -0.000461087751091 -0.000485833709263 -1.22681673264e-31                2.0               46.5              23.25        -90000000.0
5.6051938573e-42    5.03777927577e-11   0.00080968192151 -0.000461068339064 -0.000485811256112 -1.23929775054e-31                2.0               47.0               23.5        -90000000.0
5.6051938573e-42    5.03778029221e-11  0.000809647929145 -0.000461049353362 -0.000485789257709 -1.25222761443e-31                2.0               47.5              23.75        -90000000.0
5.6051938573e-42    5.03778029221e-11  0.000809614505215 -0.000461030680299 -0.000485767714054 -1.26630966941e-31                2.0               48.0               24.0        -90000000.0
5.6051938573e-42     5.0377826639e-11  0.000809581877093 -0.000461012461983 -0.000485746568302 -1.27947336943e-31                2.0               48.5              24.25        -90000000.0
5.6051938573e-42    5.03778368034e-11  0.000809549987935  -0.00046099461315 -0.000485725934141 -1.29192947695e-31                2.0               49.0               24.5        -90000000.0
5.6051938573e-42    5.03778639085e-11  0.000809518724054 -0.000460977133798 -0.000485705697884 -1.30481548939e-31                2.0               49.5              24.75        -90000000.0
5.6051938573e-42    5.03778571322e-11  0.000809487971765 -0.000460959938664 -0.000485685802687  -1.3189683725e-31                2.0               50.0               25.0        -90000000.0
6.05360936588e-40   9.65922097862e-05  0.000482359439502 -0.000102338290731 -0.000247508751272 -9.20202074743e-34                3.0                0.5     0.166666666667        -90000000.0
1.31301666107e-39   0.000277402932625  0.000888680801836 -0.000323496493593 -0.000487099725888 -2.79908619395e-33                3.0                1.0     0.333333333333        -90000000.0
1.19951148546e-39   0.000382054309966   0.00114766271508 -0.000533617139808 -0.000662016759634 -5.11964667475e-33                3.0                1.5                0.5        -90000000.0
8.91225823311e-40   0.000343917065493   0.00125489361835 -0.000652181938676 -0.000742356519368 -7.56537732251e-33                3.0                2.0     0.666666666667        -90000000.0
5.6051938573e-40    0.000236663069586   0.00128194301396 -0.000697733639754 -0.000766090010984  -9.9345085569e-33                3.0                2.5     0.833333333333        -90000000.0
2.85864886722e-40   0.000135936232937   0.00128360977669 -0.000711966720246 -0.000769926941757  -1.2027864971e-32                3.0                3.0                1.0        -90000000.0
1.24715563325e-40   6.70985045303e-05   0.00127967666685 -0.000715981343546 -0.000768630229686 -1.40471574923e-32                3.0                3.5      1.16666666667        -90000000.0
4.34402523941e-41   2.79250311763e-05   0.00127496139157 -0.000716769250175  -0.00076623808809 -1.61566690616e-32                3.0                4.0      1.33333333333        -90000000.0
8.40779078595e-42   8.79190764635e-06   0.00127041460019 -0.000716381862276 -0.000763698835726 -1.81299268881e-32                3.0                4.5                1.5        -90000000.0
-4.20389539297e-42  9.49761158608e-07   0.00126622592234 -0.000715499481885 -0.000761257012982 -2.00941547025e-32                3.0                5.0      1.66666666667        -90000000.0
-5.6051938573e-42  -1.44074741026e-06   0.00126243435261 -0.000714411669378 -0.000758991802741 -2.21722872307e-32                3.0                5.5      1.83333333333        -90000000.0
-4.20389539297e-42 -1.63388891306e-06   0.00125903079606 -0.000713262352292 -0.000756925942369 -2.41256526278e-32                3.0                6.0                2.0        -90000000.0
-2.80259692865e-42 -1.18125975668e-06   0.00125598432987 -0.000712124517577 -0.000755056589696 -2.60741234799e-32                3.0                6.5      2.16666666667        -90000000.0
-1.40129846432e-42  -6.9692712712e-07   0.00125325607314 -0.000711033521839 -0.000753369363338 -2.81419058607e-32                3.0                7.0      2.33333333333        -90000000.0
-1.40129846432e-42   -3.540070459e-07   0.00125080748603 -0.000710004883331 -0.000751845959712 -3.00850674732e-32                3.0                7.5                2.5        -90000000.0
-0                 -1.54533330576e-07    0.0012486026435 -0.000709043604274 -0.000750468018396 -3.20282319555e-32                3.0                8.0      2.66666666667        -90000000.0
-0                  -5.4552896922e-08   0.00124661039536 -0.000708149343609 -0.000749218258989 -3.40931014292e-32                3.0                8.5      2.83333333333        -90000000.0
0.0                -1.16233142902e-08   0.00124480345676  -0.00070731920232 -0.000748081390611 -3.60304601863e-32                3.0                9.0                3.0        -90000000.0
0.0                 3.10166757729e-09   0.00124315863559 -0.000706548860308 -0.000747043941374 -3.79701492691e-32                3.0                9.5      3.16666666667        -90000000.0
0.0                 5.92495800686e-09   0.00124165615034 -0.000705833883785 -0.000746094258375 -4.00291699696e-32                3.0               10.0      3.33333333333        -90000000.0
0.0                 4.79311122042e-09   0.00124027894799 -0.000705169611592 -0.000745222223486 -4.19680038343e-32                3.0               10.5                3.5        -90000000.0
0.0                 2.99839341723e-09    0.0012390125903 -0.000704551609942 -0.000744419139664 -4.39037296415e-32                3.0               11.0      3.66666666667        -90000000.0
0.0                 1.59729705591e-09   0.00123784445805 -0.000703975842953 -0.000743677389892 -4.59634276288e-32                3.0               11.5      3.83333333333        -90000000.0
0.0                 7.37841645421e-10   0.00123676397834 -0.000703438558958 -0.000742990437175 -4.79008667419e-32                3.0               12.0                4.0        -90000000.0
0.0                  2.8764339001e-10   0.00123576171518 -0.000702936290509 -0.000742352597172 -4.98420165831e-32                3.0               12.5      4.16666666667        -90000000.0
0.0                 8.39188405723e-11   0.00123482982417 -0.000702466024904 -0.000741758924505 -5.18977599043e-32                3.0               13.0      4.33333333333        -90000000.0
-0                  7.34944145608e-12   0.00123396114304 -0.000702024976817 -0.000741205155919 -5.38363039132e-32                3.0               13.5                4.5        -90000000.0
-0                 -1.26478908862e-11   0.00123314953271 -0.000701610588294 -0.000740687369216 -5.57686432865e-32                3.0               14.0      4.66666666667        -90000000.0
-0                 -1.19324504365e-11   0.00123238976357 -0.000701220699284  -0.00074020226748  -5.7822016104e-32                3.0               14.5      4.83333333333        -90000000.0
-0                 -6.18037420558e-12    0.0012316769471 -0.000700853263425 -0.000739746951695  -5.9758723403e-32                3.0               15.0                5.0        -90000000.0
-0                 -9.70713310081e-13   0.00123100710425 -0.000700506461726 -0.000739318693377 -6.16899607503e-32                3.0               15.5      5.16666666667        -90000000.0
-0                  2.45129238529e-12   0.00123037625599 -0.000700178645729 -0.000738915275633 -6.37613792428e-32                3.0               16.0      5.33333333333        -90000000.0
-0                  4.33590448227e-12   0.00122978133277 -0.000699868394349 -0.000738534595257 -6.56852640107e-32                3.0               16.5                5.5        -90000000.0
0.0                 5.23380684021e-12   0.00122921915136 -0.000699574343344 -0.000738174776416 -6.76307186407e-32                3.0               17.0      5.66666666667        -90000000.0
0.0                 5.59732712315e-12   0.00122868732433 -0.000699295242157 -0.000737834227493 -6.96829836925e-32                3.0               17.5      5.83333333333        -90000000.0
0.0                 5.71040220996e-12   0.00122818346426 -0.000699030124451 -0.000737511470561 -7.16110067974e-32                3.0               18.0                6.0        -90000000.0
0.0                 5.72446465095e-12   0.00122770541111 -0.000698777853358  -0.00073720502769 -7.35489825743e-32                3.0               18.5      6.16666666667        -90000000.0
0.0                 5.70888856208e-12   0.00122725111851  -0.00069853763307 -0.000736913818855   -7.559770048e-32                3.0               19.0      6.33333333333        -90000000.0
0.0                 5.69096365085e-12   0.00122681899484 -0.000698308554092 -0.000736636707188 -7.75355270242e-32                3.0               19.5                6.5        -90000000.0
0.0                 5.67803835159e-12    0.0012264073348 -0.000698089934303 -0.000736372726351 -7.94713389271e-32                3.0               20.0      6.66666666667        -90000000.0
0.0                  5.6705958966e-12   0.00122601500152 -0.000697881091583 -0.000736120966849 -8.15260204004e-32                3.0               20.5      6.83333333333        -90000000.0
0.0                 5.66685751669e-12   0.00122564040339 -0.000697681343809  -0.00073588057603 -8.34599496757e-32                3.0               21.0                7.0        -90000000.0
0.0                 5.66530786991e-12   0.00122528240354 -0.000697490122548 -0.000735650758088 -8.54077346315e-32                3.0               21.5      7.16666666667        -90000000.0
0.0                 5.66458450377e-12   0.00122494009247 -0.000697306916209 -0.000735431001431 -8.74363463033e-32                3.0               22.0      7.33333333333        -90000000.0
0.0                 5.66455739872e-12   0.00122461233332 -0.000697131270044 -0.000735220453407 -8.93993242939e-32                3.0               22.5                7.5        -90000000.0
0.0                 5.66469927674e-12    0.0012242981029 -0.000696962672464 -0.000735018716114 -9.13282313155e-32                3.0               23.0      7.66666666667        -90000000.0
0.0                 5.66453749344e-12   0.00122399694646 -0.000696800782407 -0.000734825164272 -9.33616356523e-32                3.0               23.5      7.83333333333        -90000000.0
0.0                 5.66474798113e-12   0.00122370772715 -0.000696645145126 -0.000734639343136 -9.53066712829e-32                3.0               24.0                8.0        -90000000.0
0.0                 5.66475602794e-12   0.00122342987652 -0.000696495419561 -0.000734460797958 -9.72273532879e-32                3.0               24.5      8.16666666667        -90000000.0
0.0                 5.66474628707e-12   0.00122316282614 -0.000696351321494 -0.000734289130833 -9.93114450788e-32                3.0               25.0      8.33333333333        -90000000.0
0.0                 5.66483607256e-12    0.0012229057802 -0.000696212453022 -0.000734123887014 -1.01230003388e-31                3.0               25.5                8.5        -90000000.0
0.0                 5.66471833498e-12   0.00122265839764 -0.000696078643614 -0.000733964782285  -1.0316542499e-31                3.0               26.0      8.66666666667        -90000000.0
0.0                 5.66480430882e-12   0.00122241988265  -0.00069594955221 -0.000733811475584 -1.05217454713e-31                3.0               26.5      8.83333333333        -90000000.0
0.0                  5.6648500486e-12   0.00122219000787 -0.000695824951435 -0.000733663569008 -1.07171622236e-31                3.0               27.0                9.0        -90000000.0
0.0                  5.6647344286e-12   0.00122196820485 -0.000695704670761 -0.000733520892027 -1.09085898715e-31                3.0               27.5      9.16666666667        -90000000.0
0.0                 5.66492543453e-12   0.00122175401884  -0.00069558842597 -0.000733383160423 -1.11142279145e-31                3.0               28.0      9.33333333333        -90000000.0
0.0                 5.66488647102e-12   0.00122154722249 -0.000695475989687 -0.000733250033136 -1.13075335983e-31                3.0               28.5                9.5        -90000000.0
0.0                 5.66471155872e-12   0.00122134724734 -0.000695367248227 -0.000733121396479 -1.15006154331e-31                3.0               29.0      9.66666666667        -90000000.0
0.0                 5.66488985915e-12   0.00122115386603 -0.000695262031059 -0.000732996966235 -1.17066908427e-31                3.0               29.5      9.83333333333        -90000000.0
0.0                 5.66483056684e-12   0.00122096685118 -0.000695160110809 -0.000732876571874 -1.18997715295e-31                3.0               30.0               10.0        -90000000.0
0.0                 5.66479922663e-12   0.00122078563436 -0.000695061316947 -0.000732759929178 -1.20947865015e-31                3.0               30.5      10.1666666667        -90000000.0
0.0                 5.66492882267e-12   0.00122061021557 -0.000694965592629 -0.000732647038149 -1.22968131136e-31                3.0               31.0      10.3333333333        -90000000.0
0.0                 5.66487461256e-12   0.00122044014006 -0.000694872767326  -0.00073253750088   -1.249491835e-31                3.0               31.5               10.5        -90000000.0
0.0                  5.6648242141e-12   0.00122027518046 -0.000694782670507 -0.000732431317374 -1.26892950653e-31                3.0               32.0      10.6666666667        -90000000.0
0.0                 5.66496185695e-12   0.00122011545045 -0.000694695302172 -0.000732328430786 -1.28866977602e-31                3.0               32.5      10.8333333333        -90000000.0
0.0                 5.66485978948e-12   0.00121996015423 -0.000694610378105 -0.000732228443212 -1.30809298345e-31                3.0               33.0               11.0        -90000000.0
0.0                 5.66482760223e-12   0.00121980940548 -0.000694527841461 -0.000732131354653  -1.3281481339e-31                3.0               33.5      11.1666666667        -90000000.0
0.0                 5.66491527014e-12   0.00121966309052  -0.00069444769224 -0.000732037108264 -1.34838603698e-31                3.0               34.0      11.3333333333        -90000000.0
0.0                 5.66488901212e-12   0.00121952086829 -0.000694369759913 -0.000731945533516 -1.36729645797e-31                3.0               34.5               11.5        -90000000.0
0.0                 5.66486783629e-12   0.00121938251141 -0.000694293930792 -0.000731856346192 -1.38736882757e-31                3.0               35.0      11.6666666667        -90000000.0
0.0                 5.66493771651e-12   0.00121924813357 -0.000694220148034 -0.000731769773665 -1.40764059499e-31                3.0               35.5      11.8333333333        -90000000.0
0.0                 5.66486825981e-12   0.00121911728002 -0.000694148354796 -0.000731685474875 -1.42651623328e-31                3.0               36.0               12.0        -90000000.0
0.0                 5.66481532025e-12   0.00121899006444 -0.000694078494234 -0.000731603506665 -1.44587825532e-31                3.0               36.5      12.1666666667        -90000000.0
0.0                 5.66498811497e-12    0.0012188660321 -0.000694010338975 -0.000731523584818  -1.4670622936e-31                3.0               37.0      12.3333333333        -90000000.0
0.0                 5.66483903717e-12     0.001218745183 -0.000693943945862 -0.000731445766178 -1.48644658575e-31                3.0               37.5               12.5        -90000000.0
0.0                 5.66488054179e-12   0.00121862763081 -0.000693879314895   -0.0007313699939 -1.50506829889e-31                3.0               38.0      12.6666666667        -90000000.0
0.0                 5.66497583299e-12   0.00121851303447   -0.0006938162187 -0.000731296097456 -1.52556517807e-31                3.0               38.5      12.8333333333        -90000000.0
0.0                 5.66483141388e-12   0.00121840128031 -0.000693754714121 -0.000731224076844 -1.54565648875e-31                3.0               39.0               13.0        -90000000.0
0.0                  5.6649322108e-12   0.00121829225463 -0.000693694744314 -0.000731153875222  -1.5648305924e-31                3.0               39.5      13.1666666667        -90000000.0
0.0                 5.66494915146e-12   0.00121818607113 -0.000693636195592 -0.000731085378902 -1.58475969863e-31                3.0               40.0      13.3333333333        -90000000.0
0.0                 5.66482463761e-12   0.00121808216136 -0.000693578954269 -0.000731018417355 -1.60489405719e-31                3.0               40.5               13.5        -90000000.0
0.0                   5.664937293e-12   0.00121798098007 -0.000693523134032  -0.00073095316111 -1.62423518665e-31                3.0               41.0      13.6666666667        -90000000.0
0.0                 5.66500886728e-12   0.00121788207252 -0.000693468621193 -0.000730889439637 -1.64397740764e-31                3.0               41.5      13.8333333333        -90000000.0
0.0                 5.66481066157e-12   0.00121778566609  -0.00069341535891 -0.000730827196094 -1.66330923876e-31                3.0               42.0               14.0        -90000000.0
0.0                 5.66491569366e-12   0.00121769119232 -0.000693363233495 -0.000730766316792 -1.68345243649e-31                3.0               42.5      14.1666666667        -90000000.0
0.0                 5.66494533981e-12    0.0012175989923 -0.000693312358635 -0.000730706915419 -1.70404218432e-31                3.0               43.0      14.3333333333        -90000000.0
0.0                 5.66478652113e-12   0.00121750895232 -0.000693262620644 -0.000730648821445 -1.72251179492e-31                3.0               43.5               14.5        -90000000.0
0.0                 5.66490468223e-12   0.00121742095871  -0.00069321401952  -0.00073059203487  -1.7418078102e-31                3.0               44.0      14.6666666667        -90000000.0
0.0                 5.66494322223e-12    0.0012173346704 -0.000693166327892 -0.000730536442006 -1.76329031384e-31                3.0               44.5      14.8333333333        -90000000.0
0.0                 5.66478101542e-12   0.00121725042845 -0.000693119773132 -0.000730482099698 -1.78238417623e-31                3.0               45.0               15.0        -90000000.0
0.0                 5.66486995388e-12    0.0012171680055  -0.00069307418471 -0.000730428951101 -1.80100106801e-31                3.0               45.5      15.1666666667        -90000000.0
0.0                  5.6649195053e-12   0.00121708728784 -0.000693029505783  -0.00073037688253 -1.82253637707e-31                3.0               46.0      15.3333333333        -90000000.0
0.0                 5.66478186245e-12   0.00121700827549 -0.000692985850037 -0.000730325950826 -1.84180392334e-31                3.0               46.5               15.5        -90000000.0
0.0                  5.6648835064e-12   0.00121693108213 -0.000692943046943 -0.000730276099148 -1.86018399433e-31                3.0               47.0      15.6666666667        -90000000.0
0.0                  5.6648500486e-12   0.00121685536669 -0.000692901153343 -0.000730227270651 -1.88083389441e-31                3.0               47.5      15.8333333333        -90000000.0
0.0                 5.66476280421e-12    0.0012167810155 -0.000692859998708 -0.000730179351649 -1.90104034384e-31                3.0               48.0               16.0        -90000000.0
0.0                 5.66486106003e-12   0.00121670836961 -0.000692819753567 -0.000730132512672 -1.92007600548e-31                3.0               48.5      16.1666666667        -90000000.0
0.0                 5.66484157827e-12   0.00121663720165 -0.000692780304234 -0.000730086583189 -1.94028337326e-31                3.0               49.0      16.3333333333        -90000000.0
0.0                 5.66478525058e-12   0.00121656739793  -0.00069274165071 -0.000730041563202 -1.95930847382e-31                3.0               49.5               16.5        -90000000.0
0.0                 5.66489451783e-12   0.00121649895846 -0.000692703679306 -0.000729997395865 -1.97928223506e-31                3.0               50.0      16.6666666667        -90000000.0
3.54528511474e-40   7.75361428396e-05  0.000487889735723 -8.07685438531e-05 -0.000247500793193 -8.85039393271e-34                4.0                0.5              0.125        -90000000.0
2.27851130299e-39   0.000249032382271  0.000933111550694 -0.000274898212638 -0.000494122218697 -3.26792523529e-33                4.0                1.0               0.25        -90000000.0
2.20143988745e-39   0.000421668715944   0.00129245768221 -0.000509235405843 -0.000719483978173 -5.80815927212e-33                4.0                1.5              0.375        -90000000.0
2.15940093352e-39   0.000509405879257   0.00153021721871 -0.000711489462901 -0.000882689050741 -9.10172275379e-33                4.0                2.0                0.5        -90000000.0
1.83289839134e-39   0.000485187626964   0.00165155813647  -0.00084162627445 -0.000972672069111 -1.25382371535e-32                4.0                2.5              0.625        -90000000.0
1.31021406414e-39   0.000390595516819   0.00169865109001 -0.000908117044673  -0.00101122066098 -1.56001617391e-32                4.0                3.0               0.75        -90000000.0
8.54792063238e-40     0.0002788453628   0.00171137196503 -0.000937387369504  -0.00102404862901 -1.84530142081e-32                4.0                3.5              0.875        -90000000.0
5.32493416443e-40   0.000181248410058   0.00171147996753 -0.000949289017171  -0.00102656917988 -2.13826942443e-32                4.0                4.0                1.0        -90000000.0
2.98476572901e-40   0.000108279401445   0.00170774831076 -0.000953896687861  -0.00102550529846 -2.40281376801e-32                4.0                4.5              1.125        -90000000.0
1.59748024933e-40   5.91634581326e-05   0.00170309920122 -0.000955461814556  -0.00102330989193 -2.68513129346e-32                4.0                5.0               1.25        -90000000.0
7.98740124665e-41    2.8865349222e-05   0.00169839597675  -0.00095565974334  -0.00102080321085 -2.96553691867e-32                4.0                5.5              1.375        -90000000.0
3.78350585368e-41   1.17226273133e-05   0.00169388658833 -0.000955175892159  -0.00101826503851 -3.22318140314e-32                4.0                6.0                1.5        -90000000.0
1.82168800362e-41   2.96215207918e-06   0.00168964868408 -0.000954329721026   -0.0010158034911 -3.47978097185e-32                4.0                6.5              1.625        -90000000.0
1.26116861789e-41  -8.97299845537e-07   0.00168570750247 -0.000953293408656  -0.00101346654446 -3.75715344282e-32                4.0                7.0               1.75        -90000000.0
1.26116861789e-41   -2.1494053204e-06   0.00168206452145 -0.000952168534241  -0.00101127511698 -4.03386527218e-32                4.0                7.5              1.875        -90000000.0
1.54142831076e-41     -2.17843521e-06   0.00167870825862 -0.000951016488671  -0.00100923443824 -4.28887666078e-32                4.0                8.0                2.0        -90000000.0
1.68155815719e-41  -1.74785375062e-06   0.00167561984199 -0.000949873992795  -0.00100734132502  -4.5436696531e-32                4.0                8.5              2.125        -90000000.0
1.96181785005e-41  -1.23454313439e-06   0.00167277767105 -0.000948762476582   -0.0010055881603 -4.81884266393e-32                4.0                9.0               2.25        -90000000.0
2.10194769649e-41  -7.94956322991e-07   0.00167015946317 -0.000947693592934  -0.00100396493963  -5.0946039959e-32                4.0                9.5              2.375        -90000000.0
2.24207754292e-41   -4.7192599828e-07   0.00166774384525 -0.000946673196722  -0.00100246109014 -5.34816811448e-32                4.0               10.0                2.5        -90000000.0
2.24207754292e-41  -2.57508098178e-07   0.00166551092207 -0.000945703447996  -0.00100106615264 -5.60226200908e-32                4.0               10.5              2.625        -90000000.0
2.24207754292e-41  -1.26633550868e-07   0.00166344295849 -0.000944784346757  -0.00099977046375 -5.87722896402e-32                4.0               11.0               2.75        -90000000.0
2.24207754292e-41  -5.30446415958e-08   0.00166152358361 -0.000943914642448  -0.00099856504221 -6.13101061793e-32                4.0               11.5              2.875        -90000000.0
2.38220738935e-41  -1.54141005515e-08   0.00165973858657 -0.000943092231864 -0.000997441475192  -6.4054833831e-32                4.0               12.0                3.0        -90000000.0
2.38220738935e-41   1.41285648545e-09   0.00165807512076 -0.000942314784425 -0.000996392486741 -6.65910375093e-32                4.0               12.5              3.125        -90000000.0
2.38220738935e-41   7.22754278301e-09   0.00165652170381 -0.000941579685332 -0.000995411369331 -6.93346401761e-32                4.0               13.0               3.25        -90000000.0
2.38220738935e-41   7.85406028408e-09   0.00165506833127 -0.000940884319789 -0.000994492097561 -7.20802517445e-32                4.0               13.5              3.375        -90000000.0
2.38220738935e-41   6.47446332658e-09    0.0016537060219 -0.000940226129842 -0.000993629214463 -7.46104803758e-32                4.0               14.0                3.5        -90000000.0
2.38220738935e-41   4.65537591116e-09   0.00165242670391 -0.000939602671224 -0.000992818058876  -7.7140404802e-32                4.0               14.5              3.625        -90000000.0
2.38220738935e-41    3.0542619215e-09   0.00165122332874 -0.000939011613355 -0.000992054197013 -7.98804029256e-32                4.0               15.0               3.75        -90000000.0
2.38220738935e-41   1.86348679543e-09   0.00165008941622 -0.000938450739341 -0.000991333877209  -8.2623953935e-32                4.0               15.5              3.875        -90000000.0
2.38220738935e-41   1.06743704587e-09   0.00164901928201 -0.000937918059662 -0.000990653347799 -8.51663392901e-32                4.0               16.0                4.0        -90000000.0
2.38220738935e-41   5.78657401943e-10   0.00164800803759 -0.000937411698487  -0.00099000976661 -8.76798251625e-32                4.0               16.5              4.125        -90000000.0
2.38220738935e-41   3.01888017622e-10   0.00164705068073 -0.000936929836826 -0.000989400177787 -9.04384371933e-32                4.0               17.0               4.25        -90000000.0
2.38220738935e-41   1.58786476806e-10   0.00164614345977 -0.000936470826218  -0.00098882196653 -9.29571978669e-32                4.0               17.5              4.375        -90000000.0
2.38220738935e-41   9.34479747815e-11   0.00164528239566 -0.000936033302423 -0.000988272972791   -9.569598491e-32                4.0               18.0                4.5        -90000000.0
2.38220738935e-41   6.95927758238e-11    0.0016444640778 -0.000935615787512 -0.000987750922832 -9.84402017267e-32                4.0               18.5              4.625        -90000000.0
2.38220738935e-41   6.55573279039e-11   0.00164368555033 -0.000935216974085 -0.000987253997664 -1.00960776151e-31                4.0               19.0               4.75        -90000000.0
2.38220738935e-41   6.94781892067e-11   0.00164294408478 -0.000934835782118 -0.000986780378298 -1.03720731276e-31                4.0               19.5              4.875        -90000000.0
2.38220738935e-41   7.54085514735e-11   0.00164223695265 -0.000934471074743 -0.000986328586805 -1.06230009935e-31                4.0               20.0                5.0        -90000000.0
2.38220738935e-41   8.08230706754e-11   0.00164156188021 -0.000934121771934 -0.000985897145256  -1.0876710327e-31                4.0               20.5              5.125        -90000000.0
2.38220738935e-41   8.49342026831e-11   0.00164091693478 -0.000933787077884 -0.000985484689409 -1.11497142982e-31                4.0               21.0               5.25        -90000000.0
2.38220738935e-41   8.77030924013e-11   0.00164029995631 -0.000933466026254 -0.000985090082395  -1.1404538285e-31                4.0               21.5              5.375        -90000000.0
2.38220738935e-41    8.9430660143e-11   0.00163970946687 -0.000933157934924 -0.000984712073659  -1.1676444822e-31                4.0               22.0                5.5        -90000000.0
2.38220738935e-41   9.04216344811e-11   0.00163914342011 -0.000932861894398 -0.000984349753708 -1.19515460863e-31                4.0               22.5              5.625        -90000000.0
2.38220738935e-41   9.09308232552e-11   0.00163860056546 -0.000932577336243 -0.000984002213045 -1.22053151129e-31                4.0               23.0               5.75        -90000000.0
2.38220738935e-41   9.11653632901e-11   0.00163807953868 -0.000932303635182 -0.000983668542176 -1.24566700138e-31                4.0               23.5              5.875        -90000000.0
2.38220738935e-41   9.12637546373e-11   0.00163757908922 -0.000932040165935 -0.000983347831607 -1.27321810941e-31                4.0               24.0                6.0        -90000000.0
2.38220738935e-41   9.12778289367e-11   0.00163709796652 -0.000931786416913 -0.000983039399216 -1.29822812925e-31                4.0               24.5              6.125        -90000000.0
2.38220738935e-41   9.12739867953e-11   0.00163663492003 -0.000931541705995  -0.00098274267657 -1.32589024343e-31                4.0               25.0               6.25        -90000000.0
2.38220738935e-41    9.1250019151e-11   0.00163618915394 -0.000931305805807  -0.00098245686786 -1.35102607791e-31                4.0               25.5              6.375        -90000000.0
2.38220738935e-41   9.12380522695e-11   0.00163575975876 -0.000931078091071 -0.000982181404652 -1.37854469913e-31                4.0               26.0                6.5        -90000000.0
2.38220738935e-41   9.12301579225e-11   0.00163534571129 -0.000930858220727 -0.000981915832199 -1.40567416743e-31                4.0               26.5              6.625        -90000000.0
2.38220738935e-41   9.12152636951e-11   0.00163494632943 -0.000930645796871 -0.000981659582067 -1.43122498355e-31                4.0               27.0               6.75        -90000000.0
2.38220738935e-41   9.12041912804e-11   0.00163456081737 -0.000930440421598 -0.000981412199508 -1.45620745275e-31                4.0               27.5              6.875        -90000000.0
2.38220738935e-41   9.12061496206e-11   0.00163418837928 -0.000930241810693 -0.000981173116088 -1.48388804883e-31                4.0               28.0                7.0        -90000000.0
2.38220738935e-41   9.11993869096e-11   0.00163382844676  -0.00093004956625 -0.000980942104434 -1.50902422768e-31                4.0               28.5              7.125        -90000000.0
2.38220738935e-41   9.12036356268e-11   0.00163348045135 -0.000929863460897 -0.000980718596111 -1.53634368067e-31                4.0               29.0               7.25        -90000000.0
2.38220738935e-41   9.11984924428e-11   0.00163314371093 -0.000929683153572 -0.000980502363745 -1.56164321192e-31                4.0               29.5              7.375        -90000000.0
2.38220738935e-41   9.12033239187e-11   0.00163281765708 -0.000929508360059  -0.00098029295259 -1.58898459063e-31                4.0               30.0                7.5        -90000000.0
2.38220738935e-41   9.12081282896e-11   0.00163250194873 -0.000929338966671 -0.000980090135272 -1.61658827448e-31                4.0               30.5              7.625        -90000000.0
2.38220738935e-41   9.12035543117e-11   0.00163219601745 -0.000929174575504 -0.000979893570729 -1.64155834588e-31                4.0               31.0               7.75        -90000000.0
2.38220738935e-41   9.12082841436e-11   0.00163189940849  -0.00092901507287 -0.000979702917903 -1.66905641891e-31                4.0               31.5              7.875        -90000000.0
2.38220738935e-41   9.12037033895e-11   0.00163161166711 -0.000928860174554 -0.000979518063104 -1.69444950757e-31                4.0               32.0                8.0        -90000000.0
2.38220738935e-41   9.11992852656e-11   0.00163133256592 -0.000928709766868 -0.000979338551588 -1.71949017751e-31                4.0               32.5              8.125        -90000000.0
2.38220738935e-41   9.12037982572e-11    0.0016310615365 -0.000928563565594 -0.000979164383352 -1.74660414857e-31                4.0               33.0               8.25        -90000000.0
2.38220738935e-41   9.11995495399e-11   0.00163079835147  -0.00092842151389 -0.000978995103651 -1.77259141289e-31                4.0               33.5              8.375        -90000000.0
2.38220738935e-41    9.1203947335e-11   0.00163054255609 -0.000928283327539 -0.000978830712484 -1.79973637843e-31                4.0               34.0                8.5        -90000000.0
2.38220738935e-41   9.11997121702e-11   0.00163029392297 -0.000928148892854 -0.000978670755103  -1.8245318476e-31                4.0               34.5              8.625        -90000000.0
2.38220738935e-41   9.12040286501e-11   0.00163005222475 -0.000928018039303 -0.000978515345196 -1.85255361255e-31                4.0               35.0               8.75        -90000000.0
2.38220738935e-41   9.12000103258e-11   0.00162981712037 -0.000927890710045 -0.000978364028015 -1.87766855445e-31                4.0               35.5              8.875        -90000000.0
2.38220738935e-41   9.12041845042e-11   0.00162958826877 -0.000927766677705 -0.000978216917247 -1.90452492694e-31                4.0               36.0                9.0        -90000000.0
2.38220738935e-41   9.12080605269e-11   0.00162936555625  -0.00092764588544 -0.000978073558144  -1.9319265727e-31                4.0               36.5              9.125        -90000000.0
2.38220738935e-41   9.12042251618e-11   0.00162914852808 -0.000927528049033 -0.000977933950708 -1.95769790881e-31                4.0               37.0               9.25        -90000000.0
2.38220738935e-41   9.12079114491e-11   0.00162893718425  -0.00092741328217  -0.00097779798125 -1.98513766629e-31                4.0               37.5              9.375        -90000000.0
2.38220738935e-41    9.1204333582e-11   0.00162873129739 -0.000927301357478 -0.000977665422397 -2.00979044606e-31                4.0               38.0                9.5        -90000000.0
2.38220738935e-41   9.12078640153e-11   0.00162853052643 -0.000927192161271 -0.000977536160462 -2.03723341779e-31                4.0               38.5              9.625        -90000000.0
2.38220738935e-41   9.12043268057e-11    0.0016283347577 -0.000927085636704 -0.000977410195446 -2.06299258569e-31                4.0               39.0               9.75        -90000000.0
2.38220738935e-41   9.12078707916e-11   0.00162814365012 -0.000926981613247 -0.000977287186288  -2.0906603248e-31                4.0               39.5              9.875        -90000000.0
2.38220738935e-41   9.12043742396e-11   0.00162795743108 -0.000926880147745 -0.000977167360361 -2.11506124572e-31                4.0               40.0               10.0        -90000000.0
2.38220738935e-41   9.12007150572e-11   0.00162777564583 -0.000926780955979 -0.000977050262918 -2.14076232767e-31                4.0               40.5             10.125        -90000000.0
2.38220738935e-41   9.12044758835e-11   0.00162759806699 -0.000926684151636 -0.000976935893959 -2.16828932888e-31                4.0               41.0              10.25        -90000000.0
2.38220738935e-41   9.12009861078e-11   0.00162742469456 -0.000926589507344 -0.000976824253485 -2.19337786807e-31                4.0               41.5             10.375        -90000000.0
2.38220738935e-41   9.12045571987e-11   0.00162725541486 -0.000926497079945 -0.000976715227807 -2.22029898459e-31                4.0               42.0               10.5        -90000000.0
2.38220738935e-41   9.12010606467e-11   0.00162708988682 -0.000926406642066 -0.000976608589554  -2.2459929493e-31                4.0               42.5             10.625        -90000000.0
2.38220738935e-41   9.12045775275e-11   0.00162692811045 -0.000926318193706  -0.00097650445241 -2.27357321509e-31                4.0               43.0              10.75        -90000000.0
2.38220738935e-41   9.12012029482e-11   0.00162676997206 -0.000926231734866 -0.000976402589004 -2.29860734176e-31                4.0               43.5             10.875        -90000000.0
2.38220738935e-41   9.12046588426e-11   0.00162661535796 -0.000926147151858 -0.000976302999334 -2.32557644233e-31                4.0               44.0               11.0        -90000000.0
2.38220738935e-41   9.12078436865e-11   0.00162646415447 -0.000926064387841 -0.000976205569714  -2.3534262453e-31                4.0               44.5             11.125        -90000000.0
2.38220738935e-41   9.12047469341e-11   0.00162631624789 -0.000925983329125 -0.000976110300144 -2.37886031555e-31                4.0               45.0              11.25        -90000000.0
2.38220738935e-41   9.12078504628e-11   0.00162617141086 -0.000925904032556  -0.00097601696325 -2.40608908098e-31                4.0               45.5             11.375        -90000000.0
2.38220738935e-41   9.12047537103e-11   0.00162602975706 -0.000925826327602 -0.000975925672719 -2.43172266385e-31                4.0               46.0               11.5        -90000000.0
2.38220738935e-41   9.12014739987e-11   0.00162589094543 -0.000925750271108 -0.000975836314865 -2.45712482126e-31                4.0               46.5             11.625        -90000000.0
2.38220738935e-41   9.12048079204e-11   0.00162575508966 -0.000925675749386 -0.000975748662313 -2.48346117526e-31                4.0               47.0              11.75        -90000000.0
2.38220738935e-41   9.12015620902e-11   0.00162562207606 -0.000925602705593 -0.000975662942437 -2.50883394532e-31                4.0               47.5             11.875        -90000000.0
2.38220738935e-41   9.12048689068e-11   0.00162549167726 -0.000925531139728 -0.000975578927864 -2.53679349171e-31                4.0               48.0               12.0        -90000000.0
2.38220738935e-41   9.12017721543e-11   0.00162536389325 -0.000925460994949 -0.000975496618594 -2.56238092724e-31                4.0               48.5             12.125        -90000000.0
2.38220738935e-41   9.12048892356e-11   0.00162523883773 -0.000925392271256 -0.000975416014626 -2.58869432237e-31                4.0               49.0              12.25        -90000000.0
2.38220738935e-41   9.12018534695e-11   0.00162511616963 -0.000925324854961 -0.000975336888587 -2.61404642944e-31                4.0               49.5             12.375        -90000000.0
2.38220738935e-41   9.12049705508e-11   0.00162499577527 -0.000925258632378 -0.000975259240477 -2.64205028646e-31                4.0               50.0               12.5        -90000000.0
2.18602560435e-40   6.44734328148e-05  0.000490449451718 -6.65415456069e-05 -0.000247500025807 -8.68803612952e-34                5.0                0.5                0.1        -90000000.0
3.48923317617e-39   0.000218785146444   0.00095359507668 -0.000235335377852 -0.000494967025588 -3.82329788718e-33                5.0                1.0                0.2        -90000000.0
3.52706823471e-39   0.000404103190021   0.00136202038448 -0.000460038961592 -0.000736565027637  -6.5923092117e-33                5.0                1.5                0.3        -90000000.0
3.52426563778e-39   0.000560140620109   0.00168794599631 -0.000692857327067 -0.000947620776515 -1.01493792241e-32                5.0                2.0                0.4        -90000000.0
3.33228774816e-39   0.000636757022221   0.00191277104022 -0.000889361899681  -0.00110336122816 -1.42212230657e-32                5.0                2.5                0.5        -90000000.0
2.8950826273e-39     0.00062192225414   0.00204345633392  -0.00102682929537  -0.00119964579426 -1.84060346121e-32                5.0                3.0                0.6        -90000000.0
2.31214246614e-39   0.000541393546882   0.00210722555494  -0.00110932205644  -0.00125017527353 -2.24409849781e-32                5.0                3.5                0.7        -90000000.0
1.71939321573e-39   0.000432036529219    0.0021328173716  -0.00115366310638  -0.00127290593355 -2.62573955618e-32                5.0                4.0                0.8        -90000000.0
1.20231408239e-39   0.000322025101696   0.00213998578147  -0.00117589434012  -0.00128133558519 -2.98926807183e-32                5.0                4.5                0.9        -90000000.0
7.95937527736e-40   0.000226560274541   0.00213934936255  -0.00118661125725   -0.0012832115317 -3.34101524127e-32                5.0                5.0                1.0        -90000000.0
4.96059656371e-40   0.000151057236053   0.00213577072827   -0.0011916282574  -0.00128231613417 -3.68571748021e-32                5.0                5.5                1.1        -90000000.0
2.90068782115e-40    9.5286367241e-05   0.00213123826143  -0.00119382582398  -0.00128031558688 -4.02632213411e-32                5.0                6.0                1.2        -90000000.0
1.54142831076e-40   5.63904585249e-05   0.00212650411413   -0.0011945675169  -0.00127790349325 -4.36442828854e-32                5.0                6.5                1.3        -90000000.0
7.00649232162e-41   3.06931831062e-05   0.00212184272641  -0.00119450510283  -0.00127536691252 -4.70101198264e-32                5.0                7.0                1.4        -90000000.0
2.24207754292e-41    1.4653086744e-05   0.00211735732591  -0.00119396975151  -0.00127283146867 -5.03611913414e-32                5.0                7.5                1.5        -90000000.0
-2.80259692865e-42  5.28649701792e-06   0.00211309020415  -0.00119314790936  -0.00127035877995 -5.37061270974e-32                5.0                8.0                1.6        -90000000.0
-1.40129846432e-41  2.85810847211e-07   0.00210905886888  -0.00119215383165  -0.00126798113342 -5.70406567438e-32                5.0                8.5                1.7        -90000000.0
-1.68155815719e-41 -2.02069561084e-06   0.00210526764022  -0.00119106243801  -0.00126571535475 -6.03666342095e-32                5.0                9.0                1.8        -90000000.0
-1.54142831076e-41 -2.77690270778e-06   0.00210171242543  -0.00118992352327  -0.00126356906094 -6.36907290476e-32                5.0                9.5                1.9        -90000000.0
-1.26116861789e-41  -2.7232311961e-06   0.00209838412957  -0.00118877062505  -0.00126154350255 -6.70106338912e-32                5.0               10.0                2.0        -90000000.0
-9.80908925027e-42 -2.31095786951e-06   0.00209527024708  -0.00118762568491  -0.00125963617847 -7.03269112327e-32                5.0               10.5                2.1        -90000000.0
-7.00649232162e-42 -1.79559866975e-06   0.00209235690818  -0.00118650314107  -0.00125784220018 -7.36404679476e-32                5.0               11.0                2.2        -90000000.0
-5.6051938573e-42  -1.30738897486e-06   0.00208962978832  -0.00118541174743  -0.00125615542856  -7.6956888782e-32                5.0               11.5                2.3        -90000000.0
-2.80259692865e-42 -9.01224594951e-07   0.00208707479032  -0.00118435696095   -0.0012545692698 -8.02659111193e-32                5.0               12.0                2.4        -90000000.0
-1.40129846432e-42 -5.90094417774e-07   0.00208467849916  -0.00118334151011  -0.00125307690269 -8.35731139658e-32                5.0               12.5                2.5        -90000000.0
-1.40129846432e-42  -3.6621899957e-07   0.00208242840927  -0.00118236664548  -0.00125167173337  -8.6879386978e-32                5.0               13.0                2.6        -90000000.0
-0                 -2.13580653163e-07   0.00208031292459  -0.00118143248073  -0.00125034750909 -9.01834616779e-32                5.0               13.5                2.7        -90000000.0
-0                 -1.14758036407e-07   0.00207832135857  -0.00118053833376  -0.00124909820443 -9.34842532588e-32                5.0               14.0                2.8        -90000000.0
-0                 -5.42051611929e-08   0.00207644393413  -0.00117968306768  -0.00124791824874 -9.67809065027e-32                5.0               14.5                2.9        -90000000.0
0.0                -1.94553505251e-08    0.0020746717837  -0.00117886531825   -0.0012468026398 -1.00081451276e-31                5.0               15.0                3.0        -90000000.0
0.0                -1.21838628596e-09   0.00207299694921  -0.00117808349387  -0.00124574671645 -1.03380687393e-31                5.0               15.5                3.1        -90000000.0
0.0                 7.03493426707e-09   0.00207141169994  -0.00117733600291  -0.00124474593122 -1.06687006323e-31                5.0               16.0                3.2        -90000000.0
0.0                 9.65717956991e-09   0.00206990966944  -0.00117662114008  -0.00124379664612 -1.09972294924e-31                5.0               16.5                3.3        -90000000.0
0.0                 9.40047692466e-09   0.00206848449125  -0.00117593720006  -0.00124289488213 -1.13282987519e-31                5.0               17.0                3.4        -90000000.0
0.0                 7.90531268918e-09   0.00206713093576  -0.00117528270493  -0.00124203756968 -1.16580203256e-31                5.0               17.5                3.5        -90000000.0
0.0                 6.07966585062e-09   0.00206584377338   -0.0011746559494  -0.00124122152556 -1.19863540353e-31                5.0               18.0                3.6        -90000000.0
0.0                 4.37412822976e-09   0.00206461822927  -0.00117405534183  -0.00124044402128 -1.23173865606e-31                5.0               18.5                3.7        -90000000.0
0.0                 2.97075927226e-09   0.00206345043807  -0.00117347974538  -0.00123970244204 -1.26456387663e-31                5.0               19.0                3.8        -90000000.0
0.0                 1.90600746991e-09   0.00206233630706   -0.0011729275684  -0.00123899440041 -1.29765633849e-31                5.0               19.5                3.9        -90000000.0
0.0                  1.1465330638e-09   0.00206127242564  -0.00117239756037  -0.00123831796373 -1.33046675059e-31                5.0               20.0                4.0        -90000000.0
0.0                 6.32956469356e-10   0.00206025538318  -0.00117188869808  -0.00123767085825 -1.36356816641e-31                5.0               20.5                4.1        -90000000.0
0.0                 3.03075029266e-10   0.00205928245123  -0.00117139961731  -0.00123705137867 -1.39634666567e-31                5.0               21.0                4.2        -90000000.0
0.0                 1.02528445803e-10   0.00205835067391  -0.00117092940854  -0.00123645793337 -1.42945186971e-31                5.0               21.5                4.3        -90000000.0
-0                 -1.16145166198e-11   0.00205745755011  -0.00117047704862  -0.00123588881706 -1.46223668266e-31                5.0               22.0                4.4        -90000000.0
-0                 -7.09539442175e-11   0.00205660103347  -0.00117004162803  -0.00123534255181 -1.49533063685e-31                5.0               22.5                4.5        -90000000.0
-0                 -9.74557890984e-11   0.00205577862289   -0.0011696221236  -0.00123481800074 -1.52827099617e-31                5.0               23.0                4.6        -90000000.0
-0                 -1.05616287471e-10   0.00205498849937   -0.0011692178532  -0.00123431368593 -1.56103870476e-31                5.0               23.5                4.7        -90000000.0
-0                 -1.04511736179e-10   0.00205422884392  -0.00116882802104  -0.00123382869788 -1.59414012059e-31                5.0               24.0                4.8        -90000000.0
-0                 -9.94973011316e-11   0.00205349783755  -0.00116845194498  -0.00123336189972 -1.62689761248e-31                5.0               24.5                4.9        -90000000.0
-0                 -9.35035672479e-11   0.00205279411603  -0.00116808882922  -0.00123291226828 -1.66001200007e-31                5.0               25.0                5.0        -90000000.0
-0                 -8.79628062555e-11   0.00205211586035  -0.00116773810532  -0.00123247889405 -1.69273539803e-31                5.0               25.5                5.1        -90000000.0
-0                 -8.34375700042e-11   0.00205146216103  -0.00116739909117  -0.00123206098124 -1.72585805081e-31                5.0               26.0                5.2        -90000000.0
-0                 -8.00252808355e-11   0.00205083142646  -0.00116707133202  -0.00123165762034 -1.75859545369e-31                5.0               26.5                5.3        -90000000.0
-0                 -7.76047791567e-11   0.00205022251976  -0.00116675425943  -0.00123126812923 -1.79170857854e-31                5.0               27.0                5.4        -90000000.0
-0                 -7.59763820325e-11   0.00204963453143  -0.00116644741865   -0.0012308918258 -1.82443576472e-31                5.0               27.5                5.5        -90000000.0
-0                 -7.49358189975e-11   0.00204906609724  -0.00116615012757  -0.00123052802792 -1.85756530516e-31                5.0               28.0                5.6        -90000000.0
0.0                 -7.4306534504e-11   0.00204851653507   -0.0011658622725  -0.00123017616716 -1.89047547356e-31                5.0               28.5                5.7        -90000000.0
0.0                -7.39504689581e-11   0.00204798470804    -0.001165583285  -0.00122983567508 -1.92318888442e-31                5.0               29.0                5.8        -90000000.0
0.0                -7.37667034661e-11   0.00204746993404  -0.00116531271033  -0.00122950598325 -1.95631119281e-31                5.0               29.5                5.9        -90000000.0
0.0                -7.36855577097e-11   0.00204697130357  -0.00116505020742  -0.00122918663692 -1.98900439986e-31                5.0               30.0                6.0        -90000000.0
0.0                 -7.3661373225e-11   0.00204648836188  -0.00116479543522  -0.00122887706766 -2.02215081508e-31                5.0               30.5                6.1        -90000000.0
0.0                -7.36656083898e-11   0.00204601997211  -0.00116454816634  -0.00122857693441 -2.05484677718e-31                5.0               31.0                6.2        -90000000.0
0.0                 -7.3681681687e-11   0.00204556567951  -0.00116430794606  -0.00122828578242 -2.08798354967e-31                5.0               31.5                6.3        -90000000.0
0.0                -7.37006484487e-11   0.00204512480195  -0.00116407454698  -0.00122800327063 -2.12089876903e-31                5.0               32.0                6.4        -90000000.0
0.0                -7.37179889072e-11   0.00204469711207  -0.00116384762805   -0.0012277288306 -2.15333896928e-31                5.0               32.5                6.5        -90000000.0
0.0                -7.37320564304e-11   0.00204428147299   -0.0011636269619  -0.00122746234865 -2.18672714144e-31                5.0               33.0                6.6        -90000000.0
0.0                 -7.3742559639e-11   0.00204387765734  -0.00116341232115  -0.00122720337004 -2.21964052409e-31                5.0               33.5                6.7        -90000000.0
0.0                -7.37499796476e-11   0.00204348543775  -0.00116320347843  -0.00122695166738 -2.25255321797e-31                5.0               34.0                6.8        -90000000.0
0.0                -7.37549940826e-11   0.00204310367735  -0.00116300020636  -0.00122670678593 -2.28546522308e-31                5.0               34.5                6.9        -90000000.0
0.0                 -7.3758165374e-11   0.00204273260351  -0.00116280227758    -0.001226468612 -2.31837676902e-31                5.0               35.0                7.0        -90000000.0
0.0                -7.37601101616e-11   0.00204237153412  -0.00116260935101  -0.00122623680454 -2.35130186069e-31                5.0               35.5                7.1        -90000000.0
0.0                 -7.3761174035e-11   0.00204201978704  -0.00116242142667  -0.00122601113617 -2.38366859254e-31                5.0               36.0                7.2        -90000000.0
0.0                -7.37617093598e-11   0.00204167758966  -0.00116223827717  -0.00122579137951 -2.41712288626e-31                5.0               36.5                7.3        -90000000.0
0.0                -7.37620075154e-11   0.00204134403248  -0.00116205967515   -0.0012255773072 -2.45001331003e-31                5.0               37.0                7.4        -90000000.0
0.0                -7.37620685018e-11    0.0020410191155  -0.00116188550692  -0.00122536857816 -2.48292256008e-31                5.0               37.5                7.5        -90000000.0
0.0                -7.37620210679e-11   0.00204070238397  -0.00116171554509  -0.00122516519241 -2.51528033797e-31                5.0               38.0                7.6        -90000000.0
0.0                -7.37619533053e-11   0.00204039338314    -0.001161549676  -0.00122496680888 -2.54873945305e-31                5.0               38.5                7.7        -90000000.0
0.0                -7.37618787664e-11   0.00204009211302  -0.00116138778594  -0.00122477331388 -2.58165260611e-31                5.0               39.0                7.8        -90000000.0
0.0                -7.37618381088e-11   0.00203979834623  -0.00116122964755  -0.00122458448004 -2.61456024904e-31                5.0               39.5                7.9        -90000000.0
0.0                -7.37617771225e-11   0.00203951140065  -0.00116107526082  -0.00122440019368 -2.64746743279e-31                5.0               40.0                8.0        -90000000.0
0.0                -7.37617229124e-11   0.00203923150366  -0.00116092439839  -0.00122422022741 -2.68037438695e-31                5.0               40.5                8.1        -90000000.0
0.0                -7.37617771225e-11   0.00203895797313  -0.00116077694656  -0.00122404446756 -2.71328111152e-31                5.0               41.0                8.2        -90000000.0
0.0                 -7.3761661926e-11   0.00203869080906  -0.00116063290534  -0.00122387280044 -2.74558057387e-31                5.0               41.5                8.3        -90000000.0
0.0                -7.37617161361e-11   0.00203842978408  -0.00116049193366  -0.00122370511235 -2.77909318313e-31                5.0               42.0                8.4        -90000000.0
0.0                -7.37616754785e-11   0.00203817489819  -0.00116035414521  -0.00122354117593 -2.81199898935e-31                5.0               42.5                8.5        -90000000.0
0.0                -7.37616415972e-11   0.00203792546927  -0.00116021931262  -0.00122338087749 -2.84492155554e-31                5.0               43.0                8.6        -90000000.0
0.0                -7.37616280447e-11   0.00203768172469  -0.00116008743589  -0.00122322410334 -2.87715283004e-31                5.0               43.5                8.7        -90000000.0
0.0                -7.37617025836e-11    0.0020374432097  -0.00115995840133  -0.00122307085348 -2.91073179045e-31                5.0               44.0                8.8        -90000000.0
0.0                -7.37616077159e-11   0.00203720992431  -0.00115983198157  -0.00122292078686 -2.94361348985e-31                5.0               44.5                8.9        -90000000.0
0.0                -7.37616822548e-11   0.00203698164114  -0.00115970829029  -0.00122277401715 -2.97651791853e-31                5.0               45.0                9.0        -90000000.0
0.0                -7.37616687022e-11   0.00203675836019  -0.00115958721381  -0.00122263031699 -3.00942188804e-31                5.0               45.5                9.1        -90000000.0
0.0                -7.37616280447e-11   0.00203653962672  -0.00115946852475  -0.00122248968637 -3.04232585754e-31                5.0               46.0                9.2        -90000000.0
0.0                -7.37616551497e-11   0.00203632544071  -0.00115935222311  -0.00122235201161 -3.07523556677e-31                5.0               46.5                9.3        -90000000.0
0.0                -7.37616280447e-11   0.00203611580218   -0.0011592383089  -0.00122221706533 -3.10745444348e-31                5.0               47.0                9.4        -90000000.0
0.0                 -7.3761689031e-11   0.00203591025638  -0.00115912666843  -0.00122208484754 -3.14104235784e-31                5.0               47.5                9.5        -90000000.0
0.0                -7.37616348209e-11   0.00203570903068    -0.001159017188  -0.00122195535823 -3.17394540899e-31                5.0               48.0                9.6        -90000000.0
0.0                -7.37616687022e-11   0.00203551167033  -0.00115890986763  -0.00122182848372 -3.20684846015e-31                5.0               48.5                9.7        -90000000.0
0.0                -7.37616483735e-11    0.0020353184027   -0.0011588047073  -0.00122170411032 -3.23903542402e-31                5.0               49.0                9.8        -90000000.0
0.0                -7.37616009396e-11   0.00203512877306  -0.00115870136597  -0.00122158212434 -3.27265387368e-31                5.0               49.5                9.9        -90000000.0
0.0                -7.37616009396e-11   0.00203494278139  -0.00115860018468   -0.0012214624121 -3.30555623607e-31                5.0               50.0               10.0        -90000000.0
1.51340234147e-40   5.50853371806e-05    0.0004918397849 -5.65222499915e-05 -0.000247500139494 -8.59985791025e-34                6.0                0.5    0.0833333333333        -90000000.0
2.42284504482e-39   0.000193184433783  0.000964718879004  -0.00020467656725 -0.000495017502544  -3.6808086577e-33                6.0                1.0     0.166666666667        -90000000.0
5.05448356082e-39   0.000373548402877   0.00139966721235 -0.000412347418433 -0.000741183271202 -7.35281330468e-33                6.0                1.5               0.25        -90000000.0
5.25206664429e-39   0.000554805865249   0.00177736160367 -0.000646992930342 -0.000974199451775 -1.11963419059e-32                6.0                2.0     0.333333333333        -90000000.0
4.93257059442e-39   0.000695200355949   0.00207913194572 -0.000874928787198  -0.00117339129702 -1.54331545846e-32                6.0                2.5     0.416666666667        -90000000.0
4.79944724031e-39   0.000764108619933   0.00229532543017  -0.00106723427962  -0.00132403351927  -2.0478606788e-32                6.0                3.0                0.5        -90000000.0
4.36924861176e-39    0.00075593385418   0.00243260546995  -0.00120971856177   -0.0014247245872 -2.56556836512e-32                6.0                3.5     0.583333333333        -90000000.0
3.56350199478e-39   0.000687834130986    0.0025097872367  -0.00130436387735  -0.00148471303874  -3.0261529379e-32                6.0                4.0     0.666666666667        -90000000.0
2.89368132883e-39   0.000585893076277   0.00254797623711  -0.00136217556701  -0.00151683093463 -3.50993515702e-32                6.0                4.5               0.75        -90000000.0
2.23927494599e-39   0.000473326167594   0.00256388602793  -0.00139546727951  -0.00153218002197  -3.9738045707e-32                6.0                5.0     0.833333333333        -90000000.0
1.60448674165e-39   0.000365833045635   0.00256828570855  -0.00141392865771   -0.0015383562868 -4.37402796775e-32                6.0                5.5     0.916666666667        -90000000.0
1.14626214382e-39   0.000271872465873   0.00256721955338  -0.00142393355418  -0.00153985388351  -4.8111436925e-32                6.0                6.0                1.0        -90000000.0
7.84727140022e-40   0.000194663286379   0.00256375938079  -0.00142924920965  -0.00153908479206 -5.24142140361e-32                6.0                6.5      1.08333333333        -90000000.0
4.988622533e-40     0.000134197023272   0.00255935356108  -0.00143196268709  -0.00153726045937  -5.6188595531e-32                6.0                7.0      1.16666666667        -90000000.0
3.08285662151e-40   8.87450397613e-05   0.00255464829024  -0.00143319277868  -0.00153496489474 -6.04161220625e-32                6.0                7.5               1.25        -90000000.0
1.76563606505e-40   5.58500730108e-05   0.00254992278315  -0.00143353850035  -0.00153247617618 -6.46266762464e-32                6.0                8.0      1.33333333333        -90000000.0
8.54792063238e-41   3.29255698261e-05   0.00254529800259  -0.00143333090818  -0.00152993027314 -6.83384316727e-32                6.0                8.5      1.41666666667        -90000000.0
3.22298646795e-41   1.75838277272e-05   0.00254082920037  -0.00143276372455  -0.00152739767145 -7.25196386759e-32                6.0                9.0                1.5        -90000000.0
0.0                 7.78863462614e-06   0.00253654297921   -0.0014319591628  -0.00152491782046 -7.66935332777e-32                6.0                9.5      1.58333333333        -90000000.0
-1.68155815719e-41  1.89953253127e-06   0.00253245184467  -0.00143099896377  -0.00152251402596 -8.03766188099e-32                6.0               10.0      1.66666666667        -90000000.0
-2.24207754292e-41 -1.34606481517e-06   0.00252856057159  -0.00142994008456  -0.00152020004407 -8.45346832681e-32                6.0               10.5               1.75        -90000000.0
-2.38220738935e-41 -2.88148482852e-06   0.00252486870522  -0.00142882333876  -0.00151798349179 -8.86890628269e-32                6.0               11.0      1.83333333333        -90000000.0
-2.24207754292e-41 -3.37068128964e-06   0.00252137147072  -0.00142767794387  -0.00151586743868 -9.23579482956e-32                6.0               11.5      1.91666666667        -90000000.0
-1.82168800362e-41  -3.2677678341e-06   0.00251806159213  -0.00142652470458  -0.00151385188474 -9.65026679082e-32                6.0               12.0                2.0        -90000000.0
-1.54142831076e-41 -2.87011858724e-06   0.00251493065662  -0.00142537828651  -0.00151193489728 -1.00640511338e-31                6.0               12.5      2.08333333333        -90000000.0
-1.12103877146e-41 -2.36250952135e-06   0.00251196865975  -0.00142424903515  -0.00151011317939 -1.04296941618e-31                6.0               13.0      2.16666666667        -90000000.0
-8.40779078595e-42 -1.85192849944e-06   0.00250916582445  -0.00142314377172  -0.00150838263835 -1.08434762089e-31                6.0               13.5               2.25        -90000000.0
-5.6051938573e-42  -1.39384437325e-06   0.00250651237366  -0.00142206704368  -0.00150673861299 -1.12567393854e-31                6.0               14.0      2.33333333333        -90000000.0
-4.20389539297e-42 -1.01126085283e-06    0.0025039985303  -0.00142102192058  -0.00150517666953 -1.16207913634e-31                6.0               14.5      2.41666666667        -90000000.0
-2.80259692865e-42 -7.08004099792e-07   0.00250161497206  -0.00142000976666  -0.00150369191942 -1.20340430605e-31                6.0               15.0                2.5        -90000000.0
-1.40129846432e-42 -4.77621497907e-07   0.00249935351349  -0.00141903149142  -0.00150227981521 -1.24462926027e-31                6.0               15.5      2.58333333333        -90000000.0
-1.40129846432e-42 -3.09056669145e-07   0.00249720551437  -0.00141808720855   -0.0015009359231  -1.2811276711e-31                6.0               16.0      2.66666666667        -90000000.0
-0                 -1.90065671535e-07   0.00249516369877  -0.00141717646329  -0.00149965615037 -1.32236640065e-31                6.0               16.5               2.75        -90000000.0
-0                 -1.09095822654e-07   0.00249322079071  -0.00141629868722  -0.00149843640429 -1.36372359799e-31                6.0               17.0      2.83333333333        -90000000.0
-0                 -5.61826765666e-08   0.00249137065111  -0.00141545297083  -0.00149727316057 -1.40004878411e-31                6.0               17.5      2.91666666667        -90000000.0
0.0                 -2.3236650451e-08   0.00248960714089  -0.00141463840464  -0.00149616266754 -1.44121312691e-31                6.0               18.0                3.0        -90000000.0
0.0                -3.99229651074e-09   0.00248792434832   -0.0014138536244  -0.00149510196934 -1.48251981473e-31                6.0               18.5      3.08333333333        -90000000.0
0.0                 6.21331848819e-09   0.00248631749855  -0.00141309772062  -0.00149408788275 -1.51880746309e-31                6.0               19.0      3.16666666667        -90000000.0
0.0                 1.07258290791e-08   0.00248478158937  -0.00141236955642  -0.00149311756559  -1.5600021116e-31                6.0               19.5               3.25        -90000000.0
0.0                 1.18598993473e-08   0.00248331252806  -0.00141166776757  -0.00149218851675 -1.60116737275e-31                6.0               20.0      3.33333333333        -90000000.0
0.0                 1.11563362715e-08   0.00248190576713  -0.00141099133089  -0.00149129823512 -1.63768196959e-31                6.0               20.5      3.41666666667        -90000000.0
0.0                 9.59620664182e-09   0.00248055812335  -0.00141033922318  -0.00149044444697 -1.67871188818e-31                6.0               21.0                3.5        -90000000.0
0.0                 7.77016992415e-09   0.00247926550401  -0.00140971019391  -0.00148962510593 -1.72003464721e-31                6.0               21.5      3.58333333333        -90000000.0
0.0                 6.00677060175e-09   0.00247802518061  -0.00140910321988  -0.00148883816564  -1.7561463158e-31                6.0               22.0      3.66666666667        -90000000.0
0.0                 4.46589857109e-09   0.00247683396992  -0.00140851739161   -0.0014880819208 -1.79755643334e-31                6.0               22.5               3.75        -90000000.0
0.0                  3.2045778791e-09   0.00247568891609  -0.00140795168591   -0.0014873546661 -1.83853710515e-31                6.0               23.0      3.83333333333        -90000000.0
0.0                 2.22144156369e-09   0.00247458774538  -0.00140740519328  -0.00148665480992 -1.87485953621e-31                6.0               23.5      3.91666666667        -90000000.0
0.0                 1.48566705813e-09   0.00247352795668  -0.00140687711792  -0.00148598076066 -1.91603788392e-31                6.0               24.0                4.0        -90000000.0
0.0                 9.54843409201e-10   0.00247250727625  -0.00140636655033  -0.00148533138145  -1.9571514876e-31                6.0               24.5      4.08333333333        -90000000.0
0.0                 5.85270384674e-10   0.00247152343036  -0.00140587258102  -0.00148470508066 -1.99368066332e-31                6.0               25.0      4.16666666667        -90000000.0
0.0                 3.37343434437e-10   0.00247057505476  -0.00140539475524  -0.00148410106249 -2.03463493242e-31                6.0               25.5               4.25        -90000000.0
0.0                 1.77821190932e-10   0.00246965964834  -0.00140493204981  -0.00148351784901 -2.07590006468e-31                6.0               26.0      4.33333333333        -90000000.0
-0                  8.02964465751e-11   0.00246877607424  -0.00140448400998  -0.00148295453073 -2.11212710161e-31                6.0               26.5      4.41666666667        -90000000.0
-0                  2.46825197542e-11   0.00246792228609  -0.00140404995363  -0.00148241019815 -2.15342368753e-31                6.0               27.0                4.5        -90000000.0
-0                 -3.72478079874e-12   0.00246709714702  -0.00140362919865  -0.00148188382809 -2.19439632373e-31                6.0               27.5      4.58333333333        -90000000.0
-0                 -1.53121008847e-11   0.00246629929279  -0.00140322117659  -0.00148137462475  -2.2307530783e-31                6.0               28.0      4.66666666667        -90000000.0
-0                 -1.71537216126e-11   0.00246552713179  -0.00140282543271   -0.0014808817923 -2.27178724428e-31                6.0               28.5               4.75        -90000000.0
-0                 -1.38814046385e-11   0.00246477975452  -0.00140244139857  -0.00148040442127 -2.31289970002e-31                6.0               29.0      4.83333333333        -90000000.0
-0                 -8.38868142566e-12   0.00246405556936  -0.00140206861943   -0.0014799420569 -2.34945298256e-31                6.0               29.5      4.91666666667        -90000000.0
-0                 -2.37720982493e-12   0.00246335412157  -0.00140170652685   -0.0014794937897 -2.39033699751e-31                6.0               30.0                5.0        -90000000.0
-0                   3.2389550992e-12   0.00246267404691  -0.00140135477977  -0.00147905905123 -2.43151075344e-31                6.0               30.5      5.08333333333        -90000000.0
-0                  8.04212128342e-12    0.0024620142085  -0.00140101292345  -0.00147863738675 -2.46761473081e-31                6.0               31.0      5.16666666667        -90000000.0
-0                  1.19110010212e-11   0.00246137415161  -0.00140068061683  -0.00147822800045 -2.50888973538e-31                6.0               31.5               5.25        -90000000.0
-0                  1.48862906458e-11   0.00246075273935  -0.00140035729146  -0.00147783043758 -2.55044254233e-31                6.0               32.0      5.33333333333        -90000000.0
-0                  1.70861470182e-11   0.00246014906224  -0.00140004283367  -0.00147744435708 -2.58628639566e-31                6.0               32.5      5.41666666667        -90000000.0
-0                  1.86554873112e-11   0.00245956266554   -0.0013997367887  -0.00147706907683 -2.62739747387e-31                6.0               33.0                5.5        -90000000.0
-0                  1.97356914882e-11    0.0024589928671   -0.0013994388155  -0.00147670436945 -2.66857398487e-31                6.0               33.5      5.58333333333        -90000000.0
0.0                 2.04511226205e-11   0.00245843853008  -0.00139914868669  -0.00147634955283 -2.70522874563e-31                6.0               34.0      5.66666666667        -90000000.0
0.0                 2.09054812578e-11    0.0024578994271  -0.00139886606121  -0.00147600439959 -2.74591164084e-31                6.0               34.5               5.75        -90000000.0
0.0                 2.11782716066e-11   0.00245737487603  -0.00139859048431   -0.0014756683413 -2.78731016415e-31                6.0               35.0      5.83333333333        -90000000.0
0.0                  2.1329937938e-11   0.00245686442213  -0.00139832206969  -0.00147534137795  -2.8237020458e-31                6.0               35.5      5.91666666667        -90000000.0
0.0                 2.14045954219e-11    0.0024563671559   -0.0013980602489  -0.00147502282744 -2.86443108835e-31                6.0               36.0                6.0        -90000000.0
0.0                 2.14316852297e-11   0.00245588284997  -0.00139780490827  -0.00147471246237 -2.90519686509e-31                6.0               36.5      6.08333333333        -90000000.0
0.0                 2.14324119839e-11   0.00245541082222  -0.00139755570672  -0.00147440994169 -2.94197399665e-31                6.0               37.0      6.16666666667        -90000000.0
0.0                 2.14197064897e-11   0.00245495084528  -0.00139731264426  -0.00147411515172 -2.98347698284e-31                6.0               37.5               6.25        -90000000.0
0.0                 2.14015173042e-11   0.00245450223701  -0.00139707526614  -0.00147382752402 -3.02393304437e-31                6.0               38.0      6.33333333333        -90000000.0
0.0                 2.13827351956e-11   0.00245406477006  -0.00139684345868  -0.00147354705859  -3.0604089555e-31                6.0               38.5      6.41666666667        -90000000.0
0.0                 2.13656878106e-11   0.00245363798967  -0.00139661710818  -0.00147327330069 -3.10142613192e-31                6.0               39.0                6.5        -90000000.0
0.0                 2.13511035973e-11    0.0024532214411  -0.00139639598729  -0.00147300613662 -3.14305998369e-31                6.0               39.5      6.58333333333        -90000000.0
0.0                 2.13398228125e-11   0.00245281489697  -0.00139617986861  -0.00147274533902 -3.17883794505e-31                6.0               40.0      6.66666666667        -90000000.0
0.0                 2.13312406747e-11   0.00245241790253  -0.00139596863846   -0.0014724906805 -3.21989070772e-31                6.0               40.5               6.75        -90000000.0
0.0                 2.13249607724e-11   0.00245203000304  -0.00139576218317  -0.00147224182001 -3.26100316346e-31                6.0               41.0      6.83333333333        -90000000.0
0.0                 2.13202309404e-11    0.0024516511985  -0.00139556016165  -0.00147199864386 -3.29723961354e-31                6.0               41.5      6.91666666667        -90000000.0
0.0                 2.13174035444e-11   0.00245128080678  -0.00139536268762  -0.00147176103837 -3.33837043638e-31                6.0               42.0                7.0        -90000000.0
0.0                 2.13153994645e-11   0.00245091882789  -0.00139516941999  -0.00147152866248 -3.37954005972e-31                6.0               42.5      7.08333333333        -90000000.0
0.0                 2.13139679788e-11   0.00245056503445   -0.0013949802451  -0.00147130140249 -3.41630364554e-31                6.0               43.0      7.16666666667        -90000000.0
0.0                 2.13134055489e-11   0.00245021897172  -0.00139479516292  -0.00147107925841 -3.45684557326e-31                6.0               43.5               7.25        -90000000.0
0.0                 2.13128854707e-11   0.00244988041231  -0.00139461383242  -0.00147086177549 -3.49745385213e-31                6.0               44.0      7.33333333333        -90000000.0
0.0                 2.13126703243e-11    0.0024495489015  -0.00139443636726  -0.00147064906741 -3.53473768604e-31                6.0               44.5      7.41666666667        -90000000.0
0.0                 2.13127719683e-11   0.00244922466663  -0.00139426254009  -0.00147044079313 -3.57599087968e-31                6.0               45.0                7.5        -90000000.0
0.0                 2.13125957854e-11   0.00244890748036  -0.00139409235089  -0.00147023695263 -3.61595952432e-31                6.0               45.5      7.58333333333        -90000000.0
0.0                 2.13127177582e-11   0.00244859643317  -0.00139392534493  -0.00147003731854 -3.65317149695e-31                6.0               46.0      7.66666666667        -90000000.0
0.0                 2.13129430689e-11   0.00244829220719  -0.00139376186326  -0.00146984177718 -3.69380847441e-31                6.0               46.5               7.75        -90000000.0
0.0                 2.13127855208e-11    0.0024479941203  -0.00139360156481  -0.00146965021486  -3.7344408601e-31                6.0               47.0      7.83333333333        -90000000.0
0.0                 2.13129041054e-11   0.00244770194513   -0.0013934444496  -0.00146946251789 -3.77068236112e-31                6.0               47.5      7.91666666667        -90000000.0
0.0                 2.13130853705e-11   0.00244741568167  -0.00139329029025  -0.00146927857259 -3.81224779545e-31                6.0               48.0                8.0        -90000000.0
0.0                 2.13130684298e-11   0.00244713510256  -0.00139313908676  -0.00146909826526  -3.8538821064e-31                6.0               48.5      8.08333333333        -90000000.0
0.0                 2.13130243841e-11   0.00244685998041  -0.00139299083912  -0.00146892148223 -3.88905556061e-31                6.0               49.0      8.16666666667        -90000000.0
0.0                 2.13131700738e-11   0.00244659031523  -0.00139284531997   -0.0014687481098 -3.93070892742e-31                6.0               49.5               8.25        -90000000.0
0.0                 2.13132480008e-11   0.00244632587965  -0.00139270264299  -0.00146857803429  -3.9724059161e-31                6.0               50.0      8.33333333333        -90000000.0
9.80908925027e-41   4.25873132315e-05  0.000493222557907 -4.33951328205e-05 -0.000247500025807  -8.5121603924e-34                8.0                0.5             0.0625        -90000000.0
1.41531144897e-39    0.00015507229989  0.000975779585133 -0.000161537073495 -0.000495001586387 -3.54015793182e-33                8.0                1.0              0.125        -90000000.0
6.85655338594e-39   0.000314540841373   0.00143700538047 -0.000336359732955 -0.000742509769225 -8.47518656069e-33                8.0                1.5             0.1875        -90000000.0
9.10844001811e-39   0.000498064764543   0.00186622310139 -0.000549796425275 -0.000988244437394 -1.30716980713e-32                8.0                2.0               0.25        -90000000.0
9.38449581558e-39   0.000682322365719   0.00225252006203 -0.000783524228609  -0.00122440769701 -1.80548858083e-32                8.0                2.5             0.3125        -90000000.0
8.80295695289e-39   0.000843337488732   0.00258491536442  -0.00101847081169  -0.00143896795635 -2.32326456981e-32                8.0                3.0              0.375        -90000000.0
8.86601538378e-39   0.000959768271969   0.00285497503683  -0.00123627387438  -0.00162119317793 -2.96246789118e-32                8.0                3.5             0.4375        -90000000.0
8.63339983871e-39    0.00101881175851   0.00306043443743   -0.0014229789258  -0.00176537810148 -3.64068910152e-32                8.0                4.0                0.5        -90000000.0
8.10090642226e-39    0.00101938132957   0.00320635808748  -0.00157184501859  -0.00187179432487  -4.3314843132e-32                8.0                4.5             0.5625        -90000000.0
7.32879096842e-39   0.000970375253928   0.00330311627295   -0.0016832525489  -0.00194534413822 -5.01529428745e-32                8.0                5.0              0.625        -90000000.0
6.13488467681e-39   0.000886007683221   0.00336298035108  -0.00176235482741  -0.00199315627469 -5.59843304287e-32                8.0                5.5             0.6875        -90000000.0
5.23384976425e-39   0.000781191033639   0.00339730218002  -0.00181623408935  -0.00202244132197 -6.24006010387e-32                8.0                6.0               0.75        -90000000.0
4.35103173173e-39   0.000668626000788   0.00341508552992    -0.001851805564  -0.00203925219466  -6.8614512133e-32                8.0                6.5             0.8125        -90000000.0
3.4135630591e-39    0.000557690782443   0.00342274393006  -0.00187477473901  -0.00204809725801 -7.38120912708e-32                8.0                7.0              0.875        -90000000.0
2.71992031925e-39   0.000454501417835   0.00342449811797  -0.00188938463452  -0.00205206310966 -7.97162010585e-32                8.0                7.5             0.9375        -90000000.0
2.12296717345e-39   0.000362496848538   0.00342296016242  -0.00189857803434  -0.00205313835977 -8.55307712374e-32                8.0                8.0                1.0        -90000000.0
1.62550621862e-39   0.000283142327362   0.00341966892847   -0.0019042997792   -0.0020525455966 -9.12755808776e-32                8.0                8.5             1.0625        -90000000.0
1.18970239621e-39   0.000216558817101   0.00341549662153  -0.00190779337572  -0.00205101059692    -9.61125622e-32                8.0                9.0              1.125        -90000000.0
8.78614137132e-40   0.000162021265737   0.00341092118106  -0.00190983928405  -0.00204895491152 -1.01771718021e-31                8.0                9.5             1.1875        -90000000.0
6.36189502803e-40   0.000118326930476   0.00340619840244  -0.00191092362911  -0.00204661978387 -1.07405251738e-31                8.0               10.0               1.25        -90000000.0
4.51218105513e-40   8.40531200197e-05   0.00340146448252  -0.00191135177374   -0.0020441432298  -1.1302075126e-31                8.0               10.5             1.3125        -90000000.0
3.13890856009e-40   5.77307126548e-05   0.00339679218087  -0.00191131948668   -0.0020416064217 -1.18621511185e-31                8.0               11.0              1.375        -90000000.0
2.12997366577e-40   3.79541020834e-05   0.00339222060575  -0.00191095614355  -0.00203905847229 -1.23349110692e-31                8.0               11.5             1.4375        -90000000.0
1.4573504029e-40    2.34452652847e-05   0.00338777317666  -0.00191035178432  -0.00203653007702 -1.28927221687e-31                8.0               12.0                1.5        -90000000.0
1.00893489431e-40    1.3085361239e-05   0.00338346285389    -0.001909570301  -0.00203404147214 -1.34494553491e-31                8.0               12.5             1.5625        -90000000.0
7.14662216806e-41   5.92431392832e-06   0.00337929759553  -0.00190865944205   -0.0020316069822 -1.39191422545e-31                8.0               13.0              1.625        -90000000.0
5.6051938573e-41    1.17608933703e-06   0.00337528126693  -0.00190765558727  -0.00202923524739 -1.44745759627e-31                8.0               13.5             1.6875        -90000000.0
4.7644147787e-41     -1.794589366e-06   0.00337141523232  -0.00190658681731  -0.00202693308893 -1.50286022918e-31                8.0               14.0               1.75        -90000000.0
4.62428493227e-41  -3.48999584787e-06   0.00336769858222  -0.00190547496004  -0.00202470414479  -1.5582425435e-31                8.0               14.5             1.8125        -90000000.0
4.7644147787e-41   -4.29880042674e-06   0.00336412927027  -0.00190433706848  -0.00202255023396 -1.61354737161e-31                8.0               15.0              1.875        -90000000.0
5.04467447157e-41  -4.51522508271e-06   0.00336070320373  -0.00190318633031  -0.00202047181119 -1.66027063178e-31                8.0               15.5             1.9375        -90000000.0
5.6051938573e-41   -4.35686020595e-06   0.00335741651725  -0.00190203297734  -0.00201846887649 -1.71555066431e-31                8.0               16.0                2.0        -90000000.0
6.0255833966e-41   -3.98049371242e-06   0.00335426375386  -0.00190088485397  -0.00201653961085 -1.77076193501e-31                8.0               16.5             2.0625        -90000000.0
6.58610278233e-41  -3.49569750924e-06   0.00335123968398  -0.00189974798559  -0.00201468265004 -1.81746200673e-31                8.0               17.0              2.125        -90000000.0
7.00649232162e-41  -2.97619129341e-06   0.00334833885063  -0.00189862691968  -0.00201289572033 -1.87262827803e-31                8.0               17.5             2.1875        -90000000.0
7.42688186092e-41  -2.46907627677e-06   0.00334555556947  -0.00189752495316  -0.00201117632059 -1.92753431051e-31                8.0               18.0               2.25        -90000000.0
7.70714155379e-41  -2.00220173774e-06   0.00334288392878  -0.00189644447346  -0.00200952194973 -1.98275269846e-31                8.0               18.5             2.3125        -90000000.0
7.98740124665e-41  -1.58990265398e-06   0.00334031915372  -0.00189538718587  -0.00200792987926 -2.03783815453e-31                8.0               19.0              2.375        -90000000.0
8.26766093952e-41  -1.23735521829e-06   0.00333785533257  -0.00189435434095  -0.00200639738068 -2.08436660866e-31                8.0               19.5             2.4375        -90000000.0
8.40779078595e-41  -9.43842004553e-07   0.00333548769049  -0.00189334639344   -0.0020049219529 -2.13927252633e-31                8.0               20.0                2.5        -90000000.0
8.54792063238e-41   -7.0510219885e-07   0.00333321145263  -0.00189236391179   -0.0020035010948 -2.19445900145e-31                8.0               20.5             2.5625        -90000000.0
8.68805047881e-41  -5.15006204349e-07   0.00333102207151  -0.00189140689599  -0.00200213230528 -2.24089630885e-31                8.0               21.0              2.625        -90000000.0
8.68805047881e-41  -3.66681823794e-07   0.00332891499966  -0.00189047523236  -0.00200081308321 -2.29590577105e-31                8.0               21.5             2.6875        -90000000.0
8.82818032525e-41  -2.53257081972e-07   0.00332688591698  -0.00188956869351   -0.0019995409275 -2.35090329463e-31                8.0               22.0               2.75        -90000000.0
8.82818032525e-41   -1.6830292715e-07   0.00332493141286  -0.00188868682471  -0.00199831401915 -2.40587097168e-31                8.0               22.5             2.8125        -90000000.0
8.82818032525e-41  -1.06079263429e-07   0.00332304739459   -0.0018878292849  -0.00199713008442 -2.45238909432e-31                8.0               23.0              2.875        -90000000.0
8.82818032525e-41  -6.16345793847e-08   0.00332123045155  -0.00188699527826  -0.00199598684958 -2.50711616236e-31                8.0               23.5             2.9375        -90000000.0
8.96831017168e-41  -3.08181778708e-08   0.00331947740051  -0.00188618446373  -0.00199488295038 -2.56220598062e-31                8.0               24.0                3.0        -90000000.0
8.96831017168e-41  -1.02342136502e-08   0.00331778483087   -0.0018853961592   -0.0019938161131 -2.61708044464e-31                8.0               24.5             3.0625        -90000000.0
8.96831017168e-41   2.83574053996e-09   0.00331615024152  -0.00188462956885  -0.00199278497348 -2.66364471461e-31                8.0               25.0              3.125        -90000000.0
8.96831017168e-41   1.05229982714e-08   0.00331457067659  -0.00188388423794  -0.00199178771254  -2.7184321645e-31                8.0               25.5             3.1875        -90000000.0
8.96831017168e-41   1.44651122677e-08   0.00331304340762  -0.00188315937066  -0.00199082273866 -2.77337183172e-31                8.0               26.0               3.25        -90000000.0
8.96831017168e-41    1.5894414257e-08   0.00331156638822  -0.00188245439858   -0.0019898886876 -2.82825088752e-31                8.0               26.5             3.3125        -90000000.0
8.96831017168e-41   1.57181490046e-08   0.00331013688992  -0.00188176863958  -0.00198898396775 -2.88320295253e-31                8.0               27.0              3.375        -90000000.0
8.96831017168e-41   1.45879870683e-08   0.00330875263899  -0.00188110152521   -0.0019881076696  -2.9295041138e-31                8.0               27.5             3.4375        -90000000.0
8.96831017168e-41   1.29589542222e-08    0.0033074120438  -0.00188045225968  -0.00198725842893 -2.98443390871e-31                8.0               28.0                3.5        -90000000.0
8.96831017168e-41   1.11375604919e-08   0.00330611305799  -0.00187982050193  -0.00198643488147 -3.03930033712e-31                8.0               28.5             3.5625        -90000000.0
8.96831017168e-41   9.32078112609e-09   0.00330485340783  -0.00187920534245  -0.00198563611775 -3.08562767152e-31                8.0               29.0              3.625        -90000000.0
8.96831017168e-41   7.62682191707e-09   0.00330363195644  -0.00187860644019  -0.00198486077352 -3.14069590843e-31                8.0               29.5             3.6875        -90000000.0
8.96831017168e-41   6.11855184574e-09   0.00330244665747  -0.00187802322671  -0.00198410839403 -3.19518856638e-31                8.0               30.0               3.75        -90000000.0
8.96831017168e-41   4.82148392392e-09   0.00330129614667  -0.00187745513358  -0.00198337761503 -3.25025680329e-31                8.0               30.5             3.8125        -90000000.0
8.96831017168e-41   3.73700072623e-09   0.00330017905981  -0.00187690159237  -0.00198266752705 -3.30495425439e-31                8.0               31.0              3.875        -90000000.0
8.96831017168e-41   2.85182663075e-09   0.00329909357788  -0.00187636203464  -0.00198197767531 -3.35173525614e-31                8.0               31.5             3.9375        -90000000.0
8.96831017168e-41   2.14490187764e-09    0.0032980387914  -0.00187583611932   -0.0019813066956 -3.40663681163e-31                8.0               32.0                4.0        -90000000.0
8.96831017168e-41    1.5917127642e-09   0.00329701333612  -0.00187532339169  -0.00198065436052 -3.46114531119e-31                8.0               32.5             4.0625        -90000000.0
8.82818032525e-41    1.1673432403e-09   0.00329601607518  -0.00187482339697  -0.00198001953322 -3.50719736868e-31                8.0               33.0              4.125        -90000000.0
8.96831017168e-41   8.48405113524e-10   0.00329504587171  -0.00187433556675  -0.00197940175894 -3.56233425263e-31                8.0               33.5             4.1875        -90000000.0
8.96831017168e-41   6.13803766928e-10   0.00329410158884  -0.00187385967365  -0.00197880035557  -3.6175198094e-31                8.0               34.0               4.25        -90000000.0
8.96831017168e-41   4.45318315643e-10   0.00329318231707  -0.00187339514923  -0.00197821464099 -3.67162216648e-31                8.0               34.5             4.3125        -90000000.0
8.82818032525e-41   3.27601688182e-10   0.00329228691953  -0.00187294165244  -0.00197764393306 -3.71827873113e-31                8.0               35.0              4.375        -90000000.0
8.96831017168e-41   2.48168347851e-10   0.00329141471411  -0.00187249895589  -0.00197708777705 -3.77357563843e-31                8.0               35.5             4.4375        -90000000.0
8.96831017168e-41   1.96923708351e-10   0.00329056479131  -0.00187206660485  -0.00197654594558 -3.82785386049e-31                8.0               36.0                4.5        -90000000.0
8.96831017168e-41   1.65965833199e-10   0.00328973624164  -0.00187164425824  -0.00197601730179   -3.882710187e-31                8.0               36.5             4.5625        -90000000.0
8.96831017168e-41   1.49212673467e-10   0.00328892838297  -0.00187123157502  -0.00197550184566  -3.9376420482e-31                8.0               37.0              4.625        -90000000.0
8.96831017168e-41   1.42047357492e-10   0.00328814030581  -0.00187082821412  -0.00197499866772 -3.98407361588e-31                8.0               37.5             4.6875        -90000000.0
8.96831017168e-41   1.41142360386e-10   0.00328737132804  -0.00187043394817  -0.00197450776795 -4.03845079069e-31                8.0               38.0               4.75        -90000000.0
8.96831017168e-41   1.44026012904e-10   0.00328662076754  -0.00187004854979  -0.00197402869162 -4.09359892449e-31                8.0               38.5             4.8125        -90000000.0
8.96831017168e-41   1.48983513785e-10   0.00328588816956  -0.00186967156424   -0.0019735607566 -4.14880858807e-31                8.0               39.0              4.875        -90000000.0
8.96831017168e-41    1.5482363655e-10   0.00328517285197  -0.00186930276413  -0.00197310373551 -4.19473184628e-31                8.0               39.5             4.9375        -90000000.0
8.96831017168e-41   1.60844739762e-10   0.00328447413267  -0.00186894214949  -0.00197265717361 -4.24916871416e-31                8.0               40.0                5.0        -90000000.0
8.96831017168e-41   1.66556371017e-10   0.00328379110215  -0.00186858903817  -0.00197222061615 -4.30466123107e-31                8.0               40.5             5.0625        -90000000.0
8.96831017168e-41   1.71674510003e-10   0.00328312398779  -0.00186824354387  -0.00197179429051 -4.35068918174e-31                8.0               41.0              5.125        -90000000.0
8.96831017168e-41   1.76138116137e-10   0.00328247188008  -0.00186790532553  -0.00197137705982 -4.40536436273e-31                8.0               41.5             5.1875        -90000000.0
8.96831017168e-41   1.79896055734e-10   0.00328183409692  -0.00186757415577  -0.00197096937882 -4.45988571927e-31                8.0               42.0               5.25        -90000000.0
8.96831017168e-41    1.8298203393e-10   0.00328121041093  -0.00186724980722  -0.00197057033802 -4.51548430618e-31                8.0               42.5             5.3125        -90000000.0
8.96831017168e-41   1.85434512797e-10   0.00328060013999  -0.00186693205251  -0.00197017993742 -4.56185480325e-31                8.0               43.0              5.375        -90000000.0
8.96831017168e-41   1.87384721455e-10   0.00328000328409  -0.00186662077795  -0.00196979794964 -4.61576683127e-31                8.0               43.5             5.4375        -90000000.0
8.96831017168e-41   1.88889065522e-10   0.00327941893374  -0.00186631586985  -0.00196942414732 -4.67060088767e-31                8.0               44.0                5.5        -90000000.0
8.96831017168e-41   1.90027328725e-10   0.00327884686158  -0.00186601675978  -0.00196905784833 -4.72632942181e-31                8.0               44.5             5.5625        -90000000.0
8.96831017168e-41    1.9087086512e-10   0.00327828706759   -0.0018657237888  -0.00196869950742 -4.78059455731e-31                8.0               45.0              5.625        -90000000.0
8.96831017168e-41   1.91457106787e-10   0.00327773864228  -0.00186543650216  -0.00196834844246 -4.82634149136e-31                8.0               45.5             5.6875        -90000000.0
8.96831017168e-41   1.91889215563e-10   0.00327720135829  -0.00186515467249  -0.00196800419872 -4.88217425879e-31                8.0               46.0               5.75        -90000000.0
8.96831017168e-41   1.92186259853e-10   0.00327667498823  -0.00186487841347  -0.00196766723093 -4.93646373069e-31                8.0               46.5             5.8125        -90000000.0
8.96831017168e-41   1.92358851287e-10   0.00327615930473  -0.00186460727036  -0.00196733685698 -4.98264320994e-31                8.0               47.0              5.875        -90000000.0
8.96831017168e-41   1.92482897568e-10   0.00327565385305  -0.00186434135685  -0.00196701307686 -5.03760308097e-31                8.0               47.5             5.9375        -90000000.0
8.96831017168e-41   1.92555118985e-10   0.00327515840581  -0.00186408033187  -0.00196669543584 -5.09284718286e-31                8.0               48.0                6.0        -90000000.0
8.96831017168e-41    1.9259246975e-10   0.00327467250827  -0.00186382419542  -0.00196638416128 -5.14720369468e-31                8.0               48.5             6.0625        -90000000.0
8.96831017168e-41   1.92583796133e-10   0.00327419593305  -0.00186357283383  -0.00196607879843 -5.19289323155e-31                8.0               49.0              6.125        -90000000.0
8.96831017168e-41   1.92584121393e-10   0.00327372845277  -0.00186332590602  -0.00196577911993 -5.24819059803e-31                8.0               49.5             6.1875        -90000000.0
8.96831017168e-41   1.92575529091e-10   0.00327327006744  -0.00186308341199  -0.00196548512577 -5.30353480061e-31                8.0               50.0               6.25        -90000000.0
6.58610278233e-41   3.46804185369e-05  0.000493862330586 -3.51983153735e-05 -0.000247500082651 -8.47157520155e-34               10.0                0.5               0.05        -90000000.0
8.7160764481e-40     0.00012894687984  0.000980898903435 -0.000133083077003 -0.000495000051615 -3.47521481054e-33               10.0                1.0                0.1        -90000000.0
4.39587328259e-39   0.000268130833092   0.00145428327869 -0.000282095271587 -0.000742514941976 -8.14414542578e-33               10.0                1.5               0.15        -90000000.0
1.39569327047e-38    0.00043757032131   0.00190719015336 -0.000470670727282 -0.000989934051177 -1.52931901138e-32               10.0                2.0                0.2        -90000000.0
1.40396093141e-38   0.000622580500931   0.00233277842199 -0.000687245801601   -0.0012353054899 -2.04244511089e-32               10.0                2.5               0.25        -90000000.0
1.41096742373e-38   0.000808206436886   0.00272404099633 -0.000920077923183  -0.00147313005527 -2.63692425865e-32               10.0                3.0                0.3        -90000000.0
1.41559170866e-38   0.000979018750513   0.00307383675135  -0.00115697071124   -0.0016956358877 -3.31293625134e-32               10.0                3.5               0.35        -90000000.0
1.40984638496e-38    0.00112028124022   0.00337589199262  -0.00138571465413  -0.00189524155303 -4.05975082868e-32               10.0                4.0                0.4        -90000000.0
1.38420262306e-38    0.00122046708384   0.00362646596841   -0.0015955388335  -0.00206643449019 -4.85877618149e-32               10.0                4.5               0.45        -90000000.0
1.33319535896e-38    0.00127351404444   0.00382554208045  -0.00177872379936  -0.00220672245632 -5.68849324409e-32               10.0                5.0                0.5        -90000000.0
1.25626407327e-38    0.00127953398987   0.00397685835196  -0.00193146047422  -0.00231668150263 -6.52840060294e-32               10.0                5.5               0.55        -90000000.0
1.15789292107e-38    0.00124384450828   0.00408691266784  -0.00205365859074  -0.00239929158852 -7.36241154896e-32               10.0                6.0                0.6        -90000000.0
1.04494826485e-38    0.00117501360819   0.00416351213062  -0.00214798637899  -0.00245892192652 -8.18019057103e-32               10.0                6.5               0.65        -90000000.0
9.24716856608e-39    0.00108278720745   0.00421445110987  -0.00221864411287  -0.00250035054705 -8.97639399123e-32               10.0                7.0                0.7        -90000000.0
8.03924928983e-39   0.000976488195192   0.00424662675869  -0.00227029272537  -0.00252805148193 -9.74994733424e-32               10.0                7.5               0.75        -90000000.0
6.87617156444e-39   0.000864073058437   0.00426563474321  -0.00230732621276  -0.00254581186709 -1.05029628165e-31               10.0                8.0                0.8        -90000000.0
5.79296785152e-39     0.0007517622862   0.00427572740591  -0.00233349464906  -0.00255661143456  -1.1237600868e-31               10.0                8.5               0.85        -90000000.0
4.81205892649e-39   0.000644050203391   0.00427997156294  -0.00235178868024  -0.00256267117038 -1.19570688435e-31               10.0                9.0                0.9        -90000000.0
3.94045128168e-39   0.000543917849427   0.00428048906542  -0.00236447749558  -0.00256557677858 -1.26651021518e-31               10.0                9.5               0.95        -90000000.0
3.18234881248e-39   0.000453120577504    0.0042786987251  -0.00237322251451   -0.0025664230634  -1.3364062113e-31               10.0               10.0                1.0        -90000000.0
2.5335476235e-39    0.000372475142285   0.00427552186011  -0.00237920676227  -0.00256594694292 -1.40561298203e-31               10.0               10.5               1.05        -90000000.0
1.98563992395e-39   0.000302114472106   0.00427154145655   -0.0023832565148  -0.00256463226833 -1.47428618852e-31               10.0               11.0                1.1        -90000000.0
1.53161922151e-39   0.000241697136971   0.00426711949331  -0.00238594134316  -0.00256279327004  -1.5425622065e-31               10.0               11.5               1.15        -90000000.0
1.15747253153e-39   0.000190572748693    0.0042624769776  -0.00238765164795  -0.00256063117376 -1.61052782049e-31               10.0               12.0                1.2        -90000000.0
8.56193361702e-40   0.000147908153281   0.00425774624091  -0.00238865459323  -0.00255827490037 -1.67824869289e-31               10.0               12.5               1.25        -90000000.0
6.15170025839e-40   0.000112780924155   0.00425300868301  -0.00238913503381  -0.00255580698649 -1.74576993788e-31               10.0               13.0                1.3        -90000000.0
4.27396031619e-40   8.42467926532e-05   0.00424831159762  -0.00238922280005  -0.00255328131971 -1.81318488329e-31               10.0               13.5               1.35        -90000000.0
2.81660991329e-40   6.13863804233e-05   0.00424368545282  -0.00238901020566  -0.00255073359767 -1.88040146402e-31               10.0               14.0                1.4        -90000000.0
1.70958412648e-40   4.33359979013e-05   0.00423914889325  -0.00238856523538  -0.00254818860412 -1.94745136332e-31               10.0               14.5               1.45        -90000000.0
8.82818032525e-41   2.93061823697e-05   0.00423471465183   -0.0023879397304  -0.00254566293734 -2.01445247502e-31               10.0               15.0                1.5        -90000000.0
2.94272677508e-41   1.85914270645e-05   0.00423039000452  -0.00238717279899  -0.00254316978499  -2.0813479759e-31               10.0               15.5               1.55        -90000000.0
-1.12103877146e-41   1.0573004694e-05    0.0042261804083  -0.00238629581872   -0.0025407175599 -2.14824898691e-31               10.0               16.0                1.6        -90000000.0
-3.92363570011e-41  4.71744066033e-06   0.00422208950113  -0.00238533402808  -0.00253831353803 -2.21482949203e-31               10.0               16.5               1.65        -90000000.0
-5.46506401087e-41  5.71632574609e-07   0.00421811773776  -0.00238430766331  -0.00253596226685 -2.28162213715e-31               10.0               17.0                1.7        -90000000.0
-6.44597293589e-41   -2.243617514e-06    0.0042142669372  -0.00238323355006  -0.00253366715697 -2.34828736053e-31               10.0               17.5               1.75        -90000000.0
-6.72623262876e-41 -4.04138056354e-06   0.00421053528044  -0.00238212487602   -0.0025314307095 -2.41466789386e-31               10.0               18.0                1.8        -90000000.0
-6.72623262876e-41 -5.07655562032e-06   0.00420692231273  -0.00238099300987   -0.0025292540613 -2.48134941803e-31               10.0               18.5               1.85        -90000000.0
-6.30584308946e-41 -5.55379520151e-06    0.0042034253056  -0.00237984704654  -0.00252713812188 -2.54763168738e-31               10.0               19.0                1.9        -90000000.0
-5.88545355016e-41 -5.63504531925e-06   0.00420004153057  -0.00237869448938  -0.00252508243648  -2.6142346922e-31               10.0               19.5               1.95        -90000000.0
-5.184804318e-41   -5.44645173406e-06   0.00419676825913   -0.0023775412501   -0.0025230870051 -2.68042374853e-31               10.0               20.0                2.0        -90000000.0
-4.62428493227e-41  -5.0845820887e-06   0.00419360276283  -0.00237639210354  -0.00252115046351 -2.74697394794e-31               10.0               20.5               2.05        -90000000.0
-4.06376554654e-41 -4.62190508088e-06   0.00419054049416  -0.00237525136981  -0.00251927212958 -2.81308195944e-31               10.0               21.0                2.1        -90000000.0
-3.36311631438e-41  -4.1115173488e-06   0.00418757872467  -0.00237412177739  -0.00251745063906 -2.87956925153e-31               10.0               21.5               2.15        -90000000.0
-2.94272677508e-41 -3.59118668136e-06   0.00418471381636  -0.00237300628214  -0.00251568417298  -2.9456187179e-31               10.0               22.0                2.2        -90000000.0
-2.38220738935e-41  -3.0867188805e-06   0.00418194213125   -0.0023719062483  -0.00251397159445 -3.01201968463e-31               10.0               22.5               2.25        -90000000.0
-1.96181785005e-41 -2.61476751362e-06   0.00417925957663  -0.00237082349486  -0.00251231085713 -3.07827578087e-31               10.0               23.0                2.3        -90000000.0
-1.54142831076e-41 -2.18510054495e-06     0.004176663424  -0.00236975915868  -0.00251070036938 -3.14424144735e-31               10.0               23.5               2.35        -90000000.0
-1.26116861789e-41 -1.80243875381e-06   0.00417414958065   -0.0023687139219  -0.00250913853961 -3.21063644477e-31               10.0               24.0                2.4        -90000000.0
-9.80908925027e-42 -1.46791123701e-06   0.00417171531808  -0.00236768823925  -0.00250762354881 -3.27655252008e-31               10.0               24.5               2.45        -90000000.0
-8.40779078595e-42 -1.18017839945e-06   0.00416935699832  -0.00236668302023  -0.00250615380537 -3.34293466054e-31               10.0               25.0                2.5        -90000000.0
-5.6051938573e-42  -9.36309474397e-07   0.00416707189288  -0.00236569803747  -0.00250472771768 -3.40880045592e-31               10.0               25.5               2.55        -90000000.0
-4.20389539297e-42 -7.32427507533e-07   0.00416485681853  -0.00236473329096  -0.00250334346674 -3.47514792847e-31               10.0               26.0                2.6        -90000000.0
-2.80259692865e-42 -5.64195135055e-07   0.00416270950154  -0.00236378900809  -0.00250199968832 -3.54098686196e-31               10.0               26.5               2.65        -90000000.0
-2.80259692865e-42 -4.27150842475e-07   0.00416062584918  -0.00236286496147  -0.00250069501817 -3.60731688577e-31               10.0               27.0                2.7        -90000000.0
-1.40129846432e-42  -3.1694841196e-07   0.00415860495195  -0.00236196092374   -0.0024994276373    -3.67311633e-31               10.0               27.5               2.75        -90000000.0
-1.40129846432e-42 -2.29505539573e-07   0.00415664271713  -0.00236107666751  -0.00249819640885  -3.7393813802e-31               10.0               28.0                2.8        -90000000.0
-0                 -1.61097468698e-07   0.00415473823523  -0.00236021173805   -0.0024969997412 -3.80547974897e-31               10.0               28.5               2.85        -90000000.0
-0                 -1.08399803023e-07   0.00415288786826  -0.00235936613535  -0.00249583649747 -3.87123258669e-31               10.0               29.0                2.9        -90000000.0
-0                 -6.85024745262e-08   0.00415109070673  -0.00235853917729  -0.00249470554081 -3.93754791682e-31               10.0               29.5               2.95        -90000000.0
0.0                -3.89001851564e-08   0.00414934356741   -0.0023577306365   -0.0024936052796 -4.00326585705e-31               10.0               30.0                3.0        -90000000.0
0.0                -1.74673678299e-08    0.0041476455408  -0.00235694005823  -0.00249253503171 -4.06955776913e-31               10.0               30.5               3.05        -90000000.0
0.0                -2.42624757091e-09   0.00414599389842  -0.00235616698774   -0.0024914934329  -4.1352605565e-31               10.0               31.0                3.1        -90000000.0
0.0                 7.69101622666e-09   0.00414438682128  -0.00235541119764  -0.00249047934631 -4.20146797992e-31               10.0               31.5               3.15        -90000000.0
0.0                 1.40803913667e-08   0.00414282339989  -0.00235467200582  -0.00248949186243 -4.26745040638e-31               10.0               32.0                3.2        -90000000.0
0.0                 1.77038557425e-08   0.00414130136051  -0.00235394918491  -0.00248853029916 -4.33294702306e-31               10.0               32.5               3.25        -90000000.0
0.0                 1.93248837072e-08   0.00413981933889  -0.00235324228015  -0.00248759306487 -4.39891337831e-31               10.0               33.0                3.3        -90000000.0
0.0                 1.95407214715e-08   0.00413837551605   -0.0023525508368  -0.00248667993219 -4.46535773731e-31               10.0               33.5               3.35        -90000000.0
0.0                 1.88114784166e-08   0.00413696898249  -0.00235187440012  -0.00248578976425 -4.53131950078e-31               10.0               34.0                3.4        -90000000.0
0.0                 1.74854922208e-08   0.00413559837398  -0.00235121274272  -0.00248492165156 -4.59676468958e-31               10.0               34.5               3.45        -90000000.0
0.0                 1.58211499457e-08   0.00413426187151  -0.00235056540987  -0.00248407491199 -4.66321731378e-31               10.0               35.0                3.5        -90000000.0
0.0                 1.40055198342e-08   0.00413295856561  -0.00234993171944   -0.0024832490908 -4.72917264877e-31               10.0               35.5               3.55        -90000000.0
0.0                 1.21698562686e-08   0.00413168754676   -0.0023493118988  -0.00248244305112 -4.79457972584e-31               10.0               36.0                3.6        -90000000.0
0.0                 1.04023725397e-08   0.00413044699599  -0.00234870481108  -0.00248165611083 -4.86050475511e-31               10.0               36.5               3.65        -90000000.0
0.0                 8.75878102685e-09   0.00412923645854  -0.00234811068367  -0.00248088781518 -4.92696931792e-31               10.0               37.0                3.7        -90000000.0
0.0                 7.27063895201e-09   0.00412805502492  -0.00234752906181  -0.00248013770943 -4.99289296966e-31               10.0               37.5               3.75        -90000000.0
0.0                 5.95204267817e-09   0.00412690087614  -0.00234695949075  -0.00247940488407 -5.05823576189e-31               10.0               38.0                3.8        -90000000.0
0.0                 4.80480629242e-09   0.00412577401221  -0.00234640151575  -0.00247868865699 -5.12414426077e-31               10.0               38.5               3.85        -90000000.0
0.0                 3.82253907347e-09   0.00412467261413  -0.00234585513681  -0.00247798880082 -5.19062030302e-31               10.0               39.0                3.9        -90000000.0
0.0                 2.99364417804e-09   0.00412359668189   -0.0023453196718  -0.00247730463343  -5.2565288019e-31               10.0               39.5               3.95        -90000000.0
0.0                 2.30359047809e-09   0.00412254485127  -0.00234479512073  -0.00247663592745 -5.32184588019e-31               10.0               40.0                4.0        -90000000.0
0.0                  1.7365228179e-09   0.00412151666751  -0.00234428125623  -0.00247598154601 -5.38833569776e-31               10.0               40.5               4.05        -90000000.0
0.0                 1.27643718078e-09   0.00412051076637  -0.00234377739616  -0.00247534171649  -5.4542350131e-31               10.0               41.0                4.1        -90000000.0
0.0                 9.07929168046e-10   0.00411952714785  -0.00234328354054  -0.00247471552939 -5.51952821416e-31               10.0               41.5               4.15        -90000000.0
0.0                  6.1667424639e-10   0.00411856490246  -0.00234279923461  -0.00247410275733 -5.58541375416e-31               10.0               42.0                4.2        -90000000.0
0.0                 3.89717202736e-10   0.00411762312069  -0.00234232447838  -0.00247350294558 -5.65191964295e-31               10.0               42.5               4.25        -90000000.0
0.0                 2.15581079464e-10   0.00411670134781  -0.00234185881709  -0.00247291563937 -5.71782446841e-31               10.0               43.0                4.3        -90000000.0
0.0                 8.42877606903e-11   0.00411579912907  -0.00234140225075  -0.00247234061135 -5.78305338462e-31               10.0               43.5               4.35        -90000000.0
-0                 -1.27047911715e-11   0.00411491555496  -0.00234095409724  -0.00247177740675 -5.84894673065e-31               10.0               44.0                4.4        -90000000.0
-0                 -8.25978554216e-11   0.00411404971601  -0.00234051458392  -0.00247122557084 -5.91547328242e-31               10.0               44.5               4.45        -90000000.0
-0                 -1.31383714129e-10   0.00411320206695  -0.00234008325606  -0.00247068510362 -5.98135193477e-31               10.0               45.0                4.5        -90000000.0
-0                 -1.63983383079e-10   0.00411237124354  -0.00233965988627  -0.00247015509558 -6.04653814747e-31               10.0               45.5               4.55        -90000000.0
-0                 -1.84387309024e-10   0.00411155724578   -0.0023392442472   -0.0024696357741  -6.1131023518e-31               10.0               46.0                4.6        -90000000.0
-0                 -1.95788426704e-10   0.00411075916418  -0.00233883633882  -0.00246912668445 -6.17895023925e-31               10.0               46.5               4.65        -90000000.0
-0                 -2.00708441295e-10   0.00410997699873  -0.00233843570641  -0.00246862737185 -6.24413002347e-31               10.0               47.0                4.7        -90000000.0
-0                 -2.01110612538e-10   0.00410920983995  -0.00233804234995  -0.00246813783633  -6.3099907679e-31               10.0               47.5               4.75        -90000000.0
-0                  -1.9849912187e-10   0.00410845768783  -0.00233765604207  -0.00246765739575 -6.37655405387e-31               10.0               48.0                4.8        -90000000.0
-0                  -1.9400716385e-10   0.00410771963288  -0.00233727655541  -0.00246718605013 -6.44241893089e-31               10.0               48.5               4.85        -90000000.0
-0                 -1.88470427958e-10    0.0041069956751  -0.00233690388995  -0.00246672379944 -6.50757116446e-31               10.0               49.0                4.9        -90000000.0
-0                 -1.82489494436e-10   0.00410628535974  -0.00233653759096  -0.00246626996159 -6.57342502123e-31               10.0               49.5               4.95        -90000000.0
-0                 -1.76482892428e-10   0.00410558823205  -0.00233617765844  -0.00246582453656 -6.64000851101e-31               10.0               50.0                5.0        -90000000.0
3.78350585368e-41   2.92400201829e-05  0.000494209984936 -2.95993913824e-05 -0.000247500025807 -8.44950239656e-34               12.0                0.5    0.0416666666667        -90000000.0
6.05360936588e-40    0.00011017066015  0.000983679569799 -0.000113044514194 -0.000495000278988 -3.43994388156e-33               12.0                1.0    0.0833333333333        -90000000.0
3.14591505241e-39   0.000232608243778   0.00146366903664 -0.000242305674192  -0.00074250237958 -7.96537113081e-33               12.0                1.5              0.125        -90000000.0
9.69138017927e-39   0.000386368839145   0.00192943775801 -0.000409353134501 -0.000990035005088 -1.47232331959e-32               12.0                2.0     0.166666666667        -90000000.0
1.9637796679e-38     0.00056126657455   0.00237624544752 -0.000606162075201  -0.00123729068946 -2.29936352097e-32               12.0                2.5     0.208333333333        -90000000.0
2.02165329448e-38   0.000747096805753   0.00279933442471 -0.000824694836865   -0.0014823665424 -2.94112704379e-32               12.0                3.0               0.25        -90000000.0
2.06621458565e-38   0.000933454202823   0.00319382411362   -0.0010567866866  -0.00172120360276  -3.6670889368e-32               12.0                3.5     0.291666666667        -90000000.0
2.10096678756e-38     0.0011096117305   0.00355472320734  -0.00129398597437  -0.00194839890355 -4.47853647539e-32               12.0                4.0     0.333333333333        -90000000.0
1.9559323965e-38     0.00126500572151   0.00387737236451  -0.00152770633122  -0.00215845193452 -5.22730227005e-32               12.0                4.5              0.375        -90000000.0
1.97274797808e-38     0.0013904007119   0.00415826389144   -0.0017498575744  -0.00234678259403 -6.17326125986e-32               12.0                5.0     0.416666666667        -90000000.0
1.96181785005e-38    0.00147918478888   0.00439579707745  -0.00195368670575  -0.00251037886301 -7.16750103985e-32               12.0                5.5     0.458333333333        -90000000.0
1.91977889612e-38    0.00152821723987   0.00459065086034  -0.00213446855923  -0.00264806703854 -8.19144099328e-32               12.0                6.0                0.5        -90000000.0
1.84733176552e-38    0.00153794746893   0.00474564558317  -0.00228979570238  -0.00276042919722 -9.22780227154e-32               12.0                6.5     0.541666666667        -90000000.0
1.7479797044e-38     0.00151186759467   0.00486521048515  -0.00241943712354  -0.00284944917439 -1.02622700167e-31               12.0                7.0     0.583333333333        -90000000.0
1.62760816631e-38     0.0014555623693   0.00495467338624  -0.00252487870966  -0.00291801620733 -1.12844128642e-31               12.0                7.5              0.625        -90000000.0
1.42554092776e-38    0.00137566826197   0.00501957447341   -0.0026087277547  -0.00296942607747 -1.21046117516e-31               12.0                8.0     0.666666666667        -90000000.0
1.29311822288e-38     0.0012789757875   0.00506513879373  -0.00267413702204  -0.00300697047351 -1.30832337576e-31               12.0                8.5     0.708333333333        -90000000.0
1.15775279123e-38    0.00117178615255   0.00509595247422  -0.00272435113402  -0.00303366186927 -1.40397314445e-31               12.0                9.0               0.75        -90000000.0
1.02406891773e-38    0.00105953756702   0.00511582265972  -0.00276240029962  -0.00305208686768 -1.49764558012e-31               12.0                9.5     0.791666666667        -90000000.0
8.95709978396e-39   0.000946652335188   0.00512777205586  -0.00279093455902  -0.00306436004394 -1.58952182828e-31               12.0               10.0     0.833333333333        -90000000.0
7.48433509796e-39   0.000836535775761   0.00513411487191  -0.00281216193798  -0.00307214577333 -1.66072475831e-31               12.0               10.5              0.875        -90000000.0
6.42074956354e-39   0.000731666034426    0.0051365714171  -0.00282785731542   -0.0030767125736 -1.74961084272e-31               12.0               11.0     0.916666666667        -90000000.0
5.45245232469e-39    0.00063372567638   0.00513638542543  -0.00283940607915  -0.00307900427288  -1.8374615967e-31               12.0               11.5     0.958333333333        -90000000.0
4.58224597834e-39   0.000543744931747   0.00513443910677  -0.00284786710836  -0.00307970776703 -1.92445965809e-31               12.0               12.0                1.0        -90000000.0
3.81293312143e-39   0.000462238489263    0.0051313440963  -0.00285403484668  -0.00307931395582 -2.01075471877e-31               12.0               12.5      1.04166666667        -90000000.0
3.13750726162e-39   0.000389326544337   0.00512751876158   -0.0028584984193  -0.00307816958411 -2.09656879103e-31               12.0               13.0      1.08333333333        -90000000.0
2.48310087878e-39   0.000324837742482   0.00512324368174  -0.00286169006358  -0.00307651612275 -2.16262858889e-31               12.0               13.5              1.125        -90000000.0
1.9954490132e-39    0.000268394046543   0.00511870712216  -0.00286392537419  -0.00307452091874 -2.24754382124e-31               12.0               14.0      1.16666666667        -90000000.0
1.58206596622e-39   0.000219478764052   0.00511403095516  -0.00286543445327  -0.00307229902319 -2.33218331751e-31               12.0               14.5      1.20833333333        -90000000.0
1.23314264861e-39   0.000177490065312   0.00510929658049  -0.00286638555735  -0.00306992978949 -2.41665085181e-31               12.0               15.0               1.25        -90000000.0
9.43073866491e-40   0.000141782933838    0.0051045562941  -0.00286690237772  -0.00306746801471 -2.50090601653e-31               12.0               15.5      1.29166666667        -90000000.0
7.03451829091e-40   0.000111700131811   0.00509984556629   -0.0028670770007  -0.00306495235236 -2.58506704986e-31               12.0               16.0      1.33333333333        -90000000.0
4.97460954835e-40   8.65957687779e-05   0.00509518667968  -0.00286697900265   -0.0030624100873 -2.64961890887e-31               12.0               16.5              1.375        -90000000.0
3.44719422224e-40   6.58511254414e-05   0.00509059600518  -0.00286666181637  -0.00305986054627 -2.73353680773e-31               12.0               17.0      1.41666666667        -90000000.0
2.22806455828e-40   4.88865303794e-05   0.00508608400196  -0.00286616682388  -0.00305731873596 -2.81729629036e-31               12.0               17.5      1.45833333333        -90000000.0
1.27518160254e-40   3.51676447963e-05   0.00508165840074   -0.0028655274491   -0.0030547953429 -2.90078439909e-31               12.0               18.0                1.5        -90000000.0
5.46506401087e-41   2.42094042591e-05   0.00507732465849  -0.00286477074951  -0.00305229877995 -2.98431337462e-31               12.0               18.5      1.54166666667        -90000000.0
1.40129846432e-42   1.55772568178e-05   0.00507308595843   -0.0028639183256  -0.00304983564092 -3.06774224946e-31               12.0               19.0      1.58333333333        -90000000.0
-3.78350585368e-41  8.88620554917e-06   0.00506894502905  -0.00286298904939  -0.00304741070067 -3.13190265967e-31               12.0               19.5              1.625        -90000000.0
-6.44597293589e-41   3.7990544044e-06   0.00506490368934  -0.00286199792754  -0.00304502805193 -3.21507164006e-31               12.0               20.0      1.66666666667        -90000000.0
-8.26766093952e-41  2.33106433462e-08   0.00506096239405  -0.00286095792035  -0.00304269042317 -3.29827804341e-31               12.0               20.5      1.70833333333        -90000000.0
-9.24856986454e-41 -2.69213962234e-06   0.00505712114318  -0.00285988016913  -0.00304040031551   -3.381381591e-31               12.0               21.0               1.75        -90000000.0
-9.66895940384e-41 -4.56092363876e-06   0.00505337993673  -0.00285877376882  -0.00303815863845  -3.4646339121e-31               12.0               21.5      1.79166666667        -90000000.0
-9.66895940384e-41 -5.76297987109e-06   0.00504973741045  -0.00285764667751  -0.00303596698359 -3.54755975801e-31               12.0               22.0      1.83333333333        -90000000.0
-9.24856986454e-41 -6.44845821185e-06    0.0050461922001  -0.00285650548904  -0.00303382580569 -3.61130254631e-31               12.0               22.5              1.875        -90000000.0
-8.82818032525e-41 -6.74137279333e-06   0.00504274294144  -0.00285535588773  -0.00303173487737 -3.69431494717e-31               12.0               23.0      1.91666666667        -90000000.0
-8.26766093952e-41 -6.74309541537e-06   0.00503938736074  -0.00285420242108    -0.003029694426 -3.77693773594e-31               12.0               23.5      1.95833333333        -90000000.0
-7.56701170735e-41 -6.53554588226e-06   0.00503612318425  -0.00285304940917  -0.00302770376948 -3.86010993057e-31               12.0               24.0                2.0        -90000000.0
-6.86636247519e-41 -6.18411100106e-06     0.005032948593  -0.00285189980787  -0.00302576245303 -3.94267095997e-31               12.0               24.5      2.04166666667        -90000000.0
-6.16571324303e-41 -5.74024694444e-06   0.00502986131323  -0.00285075657303  -0.00302386979456 -4.02562045352e-31               12.0               25.0      2.08333333333        -90000000.0
-5.32493416443e-41 -5.24380272537e-06   0.00502685816173  -0.00284962197838  -0.00302202465718 -4.08894883414e-31               12.0               25.5              2.125        -90000000.0
-4.62428493227e-41 -4.72502925675e-06   0.00502393731949  -0.00284849807031  -0.00302022635879  -4.1718533283e-31               12.0               26.0      2.16666666667        -90000000.0
-4.06376554654e-41 -4.20635348775e-06   0.00502109605804  -0.00284738598566  -0.00301847353512  -4.2545387948e-31               12.0               26.5      2.20833333333        -90000000.0
-3.50324616081e-41 -3.70386721293e-06    0.0050183316489  -0.00284628731606   -0.0030167652767 -4.33739415696e-31               12.0               27.0               2.25        -90000000.0
-2.94272677508e-41 -3.22862314661e-06   0.00501564181832  -0.00284520319838  -0.00301510021927 -4.41973478117e-31               12.0               27.5      2.29166666667        -90000000.0
-2.52233723578e-41 -2.78769873852e-06   0.00501302474731  -0.00284413408735  -0.00301347745335  -4.5027072336e-31               12.0               28.0      2.33333333333        -90000000.0
-2.10194769649e-41 -2.38510833306e-06   0.00501047679791  -0.00284308089249  -0.00301189538732 -4.56603745092e-31               12.0               28.5              2.375        -90000000.0
-1.68155815719e-41 -2.02253191972e-06   0.00500799660585  -0.00284204384116  -0.00301035333905 -4.64830506591e-31               12.0               29.0      2.41666666667        -90000000.0
-1.40129846432e-41 -1.69992686594e-06   0.00500558189742  -0.00284102316073  -0.00300884994431 -4.73123711072e-31               12.0               29.5      2.45833333333        -90000000.0
-1.12103877146e-41 -1.41601841364e-06   0.00500322994412  -0.00284001953332  -0.00300738383885   -4.813608959e-31               12.0               30.0                2.5        -90000000.0
-8.40779078595e-42 -1.16868115185e-06   0.00500093892697  -0.00283903273157  -0.00300595411318  -4.8963697306e-31               12.0               30.5      2.54166666667        -90000000.0
-7.00649232162e-42 -9.55253098844e-07   0.00499870657222  -0.00283806298285  -0.00300455963043 -4.97852943889e-31               12.0               31.0      2.58333333333        -90000000.0
-5.6051938573e-42  -7.72764685575e-07    0.0049965310609  -0.00283711028715  -0.00300319925373 -5.04234454763e-31               12.0               31.5              2.625        -90000000.0
-4.20389539297e-42 -6.18123552343e-07     0.004994410574   -0.0028361744171  -0.00300187184621  -5.1245189496e-31               12.0               32.0      2.66666666667        -90000000.0
-2.80259692865e-42 -4.88244611407e-07   0.00499234329254   -0.0028352553727  -0.00300057672575 -5.20694865424e-31               12.0               32.5      2.70833333333        -90000000.0
-2.80259692865e-42 -3.80141529366e-07   0.00499032694279  -0.00283435292658  -0.00299931230074 -5.28944815386e-31               12.0               33.0               2.75        -90000000.0
-1.40129846432e-42  -2.9099744836e-07   0.00498836061524  -0.00283346707874  -0.00299807811643 -5.37203443802e-31               12.0               33.5      2.79166666667        -90000000.0
-1.40129846432e-42 -2.18201845481e-07   0.00498644158142  -0.00283259737444  -0.00299687303595 -5.45488980019e-31               12.0               34.0      2.83333333333        -90000000.0
-0                 -1.59374999309e-07   0.00498456893183  -0.00283174381366  -0.00299569592244  -5.5175982912e-31               12.0               34.5              2.875        -90000000.0
-0                 -1.12375560246e-07   0.00498274130223  -0.00283090594166  -0.00299454632113 -5.60016299403e-31               12.0               35.0      2.91666666667        -90000000.0
-0                 -7.53021187072e-08   0.00498095687362  -0.00283008375845  -0.00299342309518 -5.68248479196e-31               12.0               35.5      2.95833333333        -90000000.0
0.0                -4.64834941372e-08   0.00497921382703  -0.00282927680928  -0.00299232556245  -5.7648860276e-31               12.0               36.0                3.0        -90000000.0
0.0                -2.44652492709e-08   0.00497751170769  -0.00282848463939  -0.00299125281344 -5.84735338479e-31               12.0               36.5      3.04166666667        -90000000.0
0.0                -7.99479059344e-09   0.00497584869663   -0.0028277072488  -0.00299020393868 -5.93007466713e-31               12.0               37.0      3.08333333333        -90000000.0
0.0                 3.99747552768e-09    0.0049742234296  -0.00282694441012   -0.0029891784834 -5.99333371195e-31               12.0               37.5              3.125        -90000000.0
0.0                  1.2416435935e-08    0.0049726349971  -0.00282619544123  -0.00298817576549 -6.07522985236e-31               12.0               38.0      3.16666666667        -90000000.0
0.0                 1.80209805412e-08    0.0049710820349  -0.00282546056951  -0.00298719487546 -6.15719532857e-31               12.0               38.5      3.20833333333        -90000000.0
0.0                 2.14414579841e-08   0.00496956317875  -0.00282473911284  -0.00298623513117 -6.23998778342e-31               12.0               39.0               3.25        -90000000.0
0.0                 2.31967240555e-08    0.0049680779739  -0.00282403084384   -0.0029852960779 -6.32286197186e-31               12.0               39.5      3.29166666667        -90000000.0
0.0                 2.37095985206e-08   0.00496662460137  -0.00282333553514   -0.0029843770335 -6.40465341981e-31               12.0               40.0      3.33333333333        -90000000.0
0.0                  2.3320970155e-08   0.00496520306115  -0.00282265295937  -0.00298347731587 -6.46840102946e-31               12.0               40.5              3.375        -90000000.0
0.0                 2.23024723689e-08   0.00496381153425  -0.00282198266177  -0.00298259647025  -6.5506902258e-31               12.0               41.0      3.41666666667        -90000000.0
0.0                 2.08677346236e-08   0.00496244956594  -0.00282132464235  -0.00298173381452 -6.63244126612e-31               12.0               41.5      3.45833333333        -90000000.0
0.0                 1.91822113749e-08   0.00496111579196  -0.00282067844637  -0.00298088889394 -6.71486959323e-31               12.0               42.0                3.5        -90000000.0
0.0                   1.737179324e-08   0.00495981021231  -0.00282004384644  -0.00298006125377 -6.79737138874e-31               12.0               42.5      3.54166666667        -90000000.0
0.0                 1.55301379395e-08   0.00495853100801  -0.00281942038782  -0.00297925021187 -6.88017302714e-31               12.0               43.0      3.58333333333        -90000000.0
0.0                 1.37249742821e-08   0.00495727817906  -0.00281880807051  -0.00297845554087 -6.94273458136e-31               12.0               43.5              3.625        -90000000.0
0.0                 1.20033392947e-08   0.00495605036122  -0.00281820643977  -0.00297767655866 -7.02460271195e-31               12.0               44.0      3.66666666667        -90000000.0
0.0                 1.03961049838e-08   0.00495484709973  -0.00281761549559  -0.00297691281048 -7.10738919749e-31               12.0               44.5      3.70833333333        -90000000.0
0.0                 8.92159523341e-09    0.0049536674851  -0.00281703478322  -0.00297616384159 -7.19024961061e-31               12.0               45.0               3.75        -90000000.0
0.0                 7.58863197975e-09   0.00495251151733  -0.00281646430267    -0.002975429652 -7.27183259197e-31               12.0               45.5      3.79166666667        -90000000.0
0.0                 6.39895341575e-09   0.00495137783219  -0.00281590337181  -0.00297470933219 -7.35416081839e-31               12.0               46.0      3.83333333333        -90000000.0
0.0                 5.34924665327e-09   0.00495026597491  -0.00281535221802  -0.00297400288218 -7.41786985714e-31               12.0               46.5              3.875        -90000000.0
0.0                 4.43268121861e-09   0.00494917549076  -0.00281481038655  -0.00297330961985 -7.49943814483e-31               12.0               47.0      3.91666666667        -90000000.0
0.0                 3.64012466003e-09   0.00494810547025  -0.00281427787741  -0.00297262931781 -7.58150647679e-31               12.0               47.5      3.95833333333        -90000000.0
0.0                 2.96113242433e-09   0.00494705591336  -0.00281375423583   -0.0029719617487 -7.66412628091e-31               12.0               48.0                4.0        -90000000.0
0.0                 2.38463567469e-09   0.00494602545587  -0.00281323923446  -0.00297130623039 -7.74657481183e-31               12.0               48.5      4.04166666667        -90000000.0
0.0                 1.89948534332e-09    0.0049450145525  -0.00281273310065  -0.00297066276289 -7.82858666497e-31               12.0               49.0      4.08333333333        -90000000.0
0.0                 1.49481815814e-09   0.00494402183904  -0.00281223515231  -0.00297003089145 -7.89131030884e-31               12.0               49.5              4.125        -90000000.0
0.0                 1.16033951111e-09   0.00494304686072  -0.00281174516203  -0.00296941038869 -7.97472908178e-31               12.0               50.0      4.16666666667        -90000000.0
2.38220738935e-41   2.36647057505e-05  0.000494494486247 -2.38925235152e-05 -0.000247499940542 -8.43147071213e-34               15.0                0.5    0.0333333333333        -90000000.0
3.88159674618e-40   9.03092498561e-05  0.000985955011856 -9.21485252547e-05 -0.000495000108458 -3.41107489112e-33               15.0                1.0    0.0666666666667        -90000000.0
1.8973581207e-39    0.000193420319761   0.00147134835515  -0.00019962462261    -0.000742500049 -7.81924865952e-33               15.0                1.5                0.1        -90000000.0
6.20354830157e-39   0.000326475202428   0.00194763993022 -0.000341186847663 -0.000990006810753 -1.42600967443e-32               15.0                2.0     0.133333333333        -90000000.0
1.5143832504e-38     0.00048296078603   0.00241179691329 -0.000511691609972  -0.00123754364267 -2.30049524997e-32               15.0                2.5     0.166666666667        -90000000.0
3.14016972871e-38   0.000656355439332   0.00286078511635 -0.000706006062501  -0.00148490096308 -3.44097588295e-32               15.0                3.0                0.2        -90000000.0
3.29501320901e-38   0.000840138966396   0.00329156728185 -0.000918991020171   -0.0017310178464 -4.25184629284e-32               15.0                3.5     0.233333333333        -90000000.0
3.0462827316e-38     0.00102771400634   0.00370105112779  -0.00114546332952  -0.00197367035071 -4.95849231116e-32               15.0                4.0     0.266666666667        -90000000.0
3.17478180077e-38    0.00121230959849    0.0040860613808  -0.00138011682793  -0.00220969513975 -5.93303911695e-32               15.0                4.5                0.3        -90000000.0
3.28268178253e-38    0.00138701420838   0.00444340321337  -0.00161748243954  -0.00243549857259 -6.99766850887e-32               15.0                5.0     0.333333333333        -90000000.0
3.0972899957e-38     0.00154507677053   0.00477011781186  -0.00185205385606  -0.00264756522483 -7.92620458314e-32               15.0                5.5     0.366666666667        -90000000.0
3.17197920385e-38    0.00168042174664   0.00506383776155  -0.00207857192436  -0.00284286238639 -9.13439811031e-32               15.0                6.0                0.4        -90000000.0
3.2149990667e-38     0.00178820744168   0.00532311742063  -0.00229237957683  -0.00301912109535 -1.04028609777e-31               15.0                6.5     0.433333333333        -90000000.0
3.01643507431e-38    0.00186525835488   0.00554764983463  -0.00248974720307  -0.00317499302582 -1.14674249369e-31               15.0                7.0     0.466666666667        -90000000.0
2.99961949273e-38    0.00191027106666   0.00573831312067  -0.00266808569904  -0.00331008391186 -1.27991062119e-31               15.0                7.5                0.5        -90000000.0
2.94651028094e-38    0.00192376819541   0.00589705041421  -0.00282600785795  -0.00342488010574 -1.41475646841e-31               15.0                8.0     0.533333333333        -90000000.0
2.708289542e-38      0.00190784203369   0.00602663294558  -0.00296324947158  -0.00352058941644 -1.52278520281e-31               15.0                8.5     0.566666666667        -90000000.0
2.60515397503e-38    0.00186576687611   0.00613036900177  -0.00308048788611  -0.00359893738278 -1.65652236601e-31               15.0                9.0                0.6        -90000000.0
2.47819633416e-38    0.00180156303031   0.00621180470262  -0.00317909962178  -0.00366195399693 -1.78908392006e-31               15.0                9.5     0.633333333333        -90000000.0
2.22750403889e-38    0.00171958504325   0.00627446706858  -0.00326090957969  -0.00371178248315 -1.89134550009e-31               15.0               10.0     0.666666666667        -90000000.0
2.08064795983e-38    0.00162418086802   0.00632167666481  -0.00332796616931  -0.00375052582058 -2.01963475207e-31               15.0               10.5                0.7        -90000000.0
1.92566434968e-38    0.00151943913806   0.00635641890767  -0.00338235963682  -0.00378013965019 -2.14599350712e-31               15.0               11.0     0.733333333333        -90000000.0
1.69739282984e-38     0.0014090279592   0.00638128358332  -0.00342609087056   -0.0038023686102 -2.24095118056e-31               15.0               11.5     0.766666666667        -90000000.0
1.54731376431e-38    0.00129610975819   0.00639845256956  -0.00346098909176  -0.00381871768695  -2.3631279767e-31               15.0               12.0                0.8        -90000000.0
1.39961690617e-38    0.00118331490739    0.0064097143877  -0.00348866819877  -0.00383045016861 -2.48363864736e-31               15.0               12.5     0.833333333333        -90000000.0
1.21282382087e-38    0.00107275741357   0.00641650512989  -0.00351051244252  -0.00383860196962  -2.5728196385e-31               15.0               13.0     0.866666666667        -90000000.0
1.08264319354e-38   0.000966075162978   0.00641995711703  -0.00352768302037  -0.00384400664188 -2.69036172674e-31               15.0               13.5                0.9        -90000000.0
9.5960918837e-39    0.000864484036356   0.00642094664727  -0.00354113558387  -0.00384732356906 -2.80687020648e-31               15.0               14.0     0.933333333333        -90000000.0
8.18218173319e-39    0.00076883679867   0.00642014174446  -0.00355164547727  -0.00384906752515 -2.89225242232e-31               15.0               14.5     0.966666666667        -90000000.0
7.1606351527e-39    0.000679680852045   0.00641804808765  -0.00355983388545   -0.0038496345951 -3.00687483055e-31               15.0               15.0                1.0        -90000000.0
6.2217651816e-39    0.000597313828621   0.00641503993393  -0.00356619239028  -0.00384932764064 -3.12092074146e-31               15.0               15.5      1.03333333333        -90000000.0
5.21563288422e-39   0.000521831452716   0.00641139376967  -0.00357110866389  -0.00384837494494 -3.20425020437e-31               15.0               16.0      1.06666666667        -90000000.0
4.46874080273e-39   0.000453171736581   0.00640731195745  -0.00357488488589   -0.0038469484025 -3.31708273878e-31               15.0               16.5                1.1        -90000000.0
3.79892013678e-39    0.00039115002437   0.00640294001641  -0.00357775661541  -0.00384517534258 -3.42985213629e-31               15.0               17.0      1.13333333333        -90000000.0
3.11788908312e-39   0.000335492273962   0.00639838253846  -0.00357990666089  -0.00384315126212  -3.5118644486e-31               15.0               17.5      1.16666666667        -90000000.0
2.60501384518e-39    0.00028585921541   0.00639371501165  -0.00358147735824  -0.00384094664696 -3.62366567039e-31               15.0               18.0                1.2        -90000000.0
2.15519703813e-39   0.000241868491457   0.00638899064143  -0.00358257921107   -0.0038386142478 -3.73552176389e-31               15.0               18.5      1.23333333333        -90000000.0
1.71799191726e-39    0.00020311252058   0.00638424762656  -0.00358329839401  -0.00383619226341 -3.81660975193e-31               15.0               19.0      1.26666666667        -90000000.0
1.38588418122e-39   0.000169171400444   0.00637951279714   -0.0035837026644  -0.00383371070711 -3.92811090123e-31               15.0               19.5                1.3        -90000000.0
1.09861799603e-39   0.000139624958706   0.00637480570731  -0.00358384636456  -0.00383119095204 -4.03914782211e-31               15.0               20.0      1.33333333333        -90000000.0
8.35173884738e-40    0.00011406041267   0.00637014090898  -0.00358377224075  -0.00382864982384 -4.12007831227e-31               15.0               20.5      1.36666666667        -90000000.0
6.33386905875e-40   9.20796168202e-05    0.0063655284066  -0.00358351508112   -0.0038261005102 -4.23076442155e-31               15.0               21.0                1.4        -90000000.0
4.62428493227e-40   7.33030987021e-05   0.00636097547613  -0.00358310376214  -0.00382355301554 -4.34170721104e-31               15.0               21.5      1.43333333333        -90000000.0
3.13890856009e-40   5.73739171728e-05   0.00635648893876  -0.00358256193067  -0.00382101552532 -4.42199668944e-31               15.0               22.0      1.46666666667        -90000000.0
2.00385680398e-40   4.39592540147e-05   0.00635207197774  -0.00358190936822    -0.003818494406 -4.53264836041e-31               15.0               22.5                1.5        -90000000.0
1.06498683289e-40   3.27519771304e-05    0.0063477286858  -0.00358116290045  -0.00381599511456 -4.64297263783e-31               15.0               23.0      1.53333333333        -90000000.0
3.22298646795e-41   2.34706618585e-05   0.00634346088191  -0.00358033685188   -0.0038135210616 -4.72297145689e-31               15.0               23.5      1.56666666667        -90000000.0
-2.52233723578e-41  1.58595341304e-05   0.00633927083982  -0.00357944372809  -0.00381107633984 -4.83352624141e-31               15.0               24.0                1.6        -90000000.0
-7.00649232162e-41  9.68782831734e-06   0.00633515992376  -0.00357849421562  -0.00380866367777 -4.94346618728e-31               15.0               24.5      1.63333333333        -90000000.0
-1.00893489431e-40  4.74856998167e-06   0.00633112813375  -0.00357749740942   -0.0038062855765 -5.02353893391e-31               15.0               25.0      1.66666666667        -90000000.0
-1.24715563325e-40  8.57474813376e-07   0.00632717683402  -0.00357646172233   -0.0038039431729 -5.13353122601e-31               15.0               25.5                1.7        -90000000.0
-1.40129846432e-40 -2.14864703807e-06   0.00632330602457  -0.00357539397555   -0.0038016387407 -5.24360203746e-31               15.0               26.0      1.73333333333        -90000000.0
-1.47136338754e-40 -4.41331549084e-06    0.0063195147959  -0.00357430076292  -0.00379937250727 -5.32321973921e-31               15.0               26.5      1.76666666667        -90000000.0
-1.51340234147e-40  -6.0620628517e-06   0.00631580314803  -0.00357318731403  -0.00379714606424 -5.43336952919e-31               15.0               27.0                1.8        -90000000.0
-1.52741532611e-40 -7.20395876286e-06   0.00631217062619  -0.00357205840373  -0.00379495941161 -5.54289851122e-31               15.0               27.5      1.83333333333        -90000000.0
-1.47136338754e-40 -7.93321941472e-06   0.00630861586615  -0.00357091835212  -0.00379281300411 -5.62273478145e-31               15.0               28.0      1.86666666667        -90000000.0
-1.42932443361e-40 -8.33068014572e-06   0.00630513795841  -0.00356977056981  -0.00379070706913 -5.73255717788e-31               15.0               28.5                1.9        -90000000.0
-1.3592595104e-40  -8.46524983444e-06   0.00630173553873   -0.0035686184674  -0.00378864137929 -5.84190799905e-31               15.0               29.0      1.93333333333        -90000000.0
-1.26116861789e-40 -8.39524894047e-06   0.00629840769761  -0.00356746477337  -0.00378661593459 -5.92157115937e-31               15.0               29.5      1.96666666667        -90000000.0
-1.17709071003e-40 -8.16966405637e-06   0.00629515261608  -0.00356631176146  -0.00378463028028  -6.0311387123e-31               15.0               30.0                2.0        -90000000.0
-1.09301280217e-40 -7.82930253962e-06   0.00629196938462  -0.00356516170541  -0.00378268418899 -6.14094090493e-31               15.0               30.5      2.03333333333        -90000000.0
-9.94921909671e-41 -7.40785477404e-06   0.00628885572951  -0.00356401619683   -0.0037807769786 -6.22002458327e-31               15.0               31.0      2.06666666667        -90000000.0
-8.96831017168e-41 -6.93284363251e-06   0.00628581119599  -0.00356287705472  -0.00377890819436 -6.32993835602e-31               15.0               31.5                2.1        -90000000.0
-8.12753109308e-41 -6.42649666815e-06   0.00628283305559  -0.00356174541594  -0.00377707738153 -6.43959177514e-31               15.0               32.0      2.13333333333        -90000000.0
-7.28675201449e-41 -5.90651971777e-06   0.00627991994406  -0.00356062264473   -0.0037752836306 -6.51809734903e-31               15.0               32.5      2.16666666667        -90000000.0
-6.44597293589e-41 -5.38676658834e-06   0.00627707095191  -0.00355950919584  -0.00377352625947 -6.62750740409e-31               15.0               33.0                2.2        -90000000.0
-5.74532370373e-41 -4.87787099601e-06    0.0062742838054  -0.00355840643351  -0.00377180481337 -6.73738031005e-31               15.0               33.5      2.23333333333        -90000000.0
-5.04467447157e-41 -4.38776215361e-06   0.00627155714028  -0.00355731503987  -0.00377011838282 -6.81702372574e-31               15.0               34.0      2.26666666667        -90000000.0
-4.48415508584e-41 -3.92213861389e-06   0.00626888959232  -0.00355623524229  -0.00376846605832 -6.92548328341e-31               15.0               34.5                2.3        -90000000.0
-3.92363570011e-41 -3.48485573731e-06   0.00626627934253  -0.00355516772288  -0.00376684738512 -7.03558485975e-31               15.0               35.0      2.33333333333        -90000000.0
-3.36311631438e-41 -3.07829428614e-06   0.00626372457191  -0.00355411270903  -0.00376526145374  -7.1148356787e-31               15.0               35.5      2.36666666667        -90000000.0
-2.80259692865e-41 -2.70364597377e-06   0.00626122437097  -0.00355307065547  -0.00376370758204 -7.22328421611e-31               15.0               36.0                2.4        -90000000.0
-2.52233723578e-41 -2.36115882402e-06   0.00625877737548  -0.00355204201696  -0.00376218508791 -7.33287059532e-31               15.0               36.5      2.43333333333        -90000000.0
-2.10194769649e-41 -2.05036587708e-06   0.00625638131169  -0.00355102656613  -0.00376069306185 -7.41248508283e-31               15.0               37.0      2.46666666667        -90000000.0
-1.82168800362e-41 -1.77025372139e-06   0.00625403572485  -0.00355002453034  -0.00375923059437 -7.52146213352e-31               15.0               37.5                2.5        -90000000.0
-1.54142831076e-41 -1.51941381699e-06   0.00625173879598   -0.0035490359096  -0.00375779745809 -7.63046627568e-31               15.0               38.0      2.53333333333        -90000000.0
-1.26116861789e-41 -1.29615806976e-06   0.00624948916084  -0.00354806115865  -0.00375639251615 -7.70926480481e-31               15.0               38.5      2.56666666667        -90000000.0
-9.80908925027e-42 -1.09862785536e-06   0.00624728545517  -0.00354709982275   -0.0037550153138 -7.81896138661e-31               15.0               39.0                2.6        -90000000.0
-8.40779078595e-42 -9.24867127328e-07    0.0062451267695  -0.00354615212927  -0.00375366494154 -7.92850184808e-31               15.0               39.5      2.63333333333        -90000000.0
-7.00649232162e-42 -7.72887476241e-07   0.00624301173957  -0.00354521807822  -0.00375234094463 -8.00666763063e-31               15.0               40.0      2.66666666667        -90000000.0
-5.6051938573e-42  -6.40713093691e-07   0.00624093900115  -0.00354429721483  -0.00375104241357 -8.11653227139e-31               15.0               40.5                2.7        -90000000.0
-4.20389539297e-42 -5.26424681624e-07   0.00623890764473  -0.00354338999387  -0.00374976889361 -8.22582845044e-31               15.0               41.0      2.73333333333        -90000000.0
-2.80259692865e-42 -4.28182683754e-07   0.00623691676083  -0.00354249596057  -0.00374851993001  -8.3041815774e-31               15.0               41.5      2.76666666667        -90000000.0
-2.80259692865e-42 -3.44245243422e-07   0.00623496453045  -0.00354161488758   -0.0037472943859 -8.41295796754e-31               15.0               42.0                2.8        -90000000.0
-1.40129846432e-42 -2.72984995719e-07   0.00623305049885  -0.00354074677489  -0.00374609226128 -8.52299250397e-31               15.0               42.5      2.83333333333        -90000000.0
-1.40129846432e-42 -2.12893688789e-07   0.00623117330179  -0.00353989162249  -0.00374491241928 -8.60208674339e-31               15.0               43.0      2.86666666667        -90000000.0
-1.40129846432e-42 -1.62586333285e-07   0.00622933202976  -0.00353904920303  -0.00374375463252 -8.71010457233e-31               15.0               43.5                2.9        -90000000.0
-0                 -1.20799731329e-07   0.00622752622803  -0.00353821906174  -0.00374261844627 -8.81921891709e-31               15.0               44.0      2.93333333333        -90000000.0
-0                 -8.63920601724e-08   0.00622575453235    -0.003537401426  -0.00374150295102 -8.89864743771e-31               15.0               44.5      2.96666666667        -90000000.0
0.0                -5.83367590345e-08   0.00622401557848  -0.00353659584107  -0.00374040791939 -9.00784351606e-31               15.0               45.0                3.0        -90000000.0
0.0                -3.57172694199e-08   0.00622230936642  -0.00353580230694  -0.00373933266928 -9.11611848439e-31               15.0               45.5      3.03333333333        -90000000.0
0.0                -1.77195879497e-08   0.00622063453193  -0.00353502059625  -0.00373827697331 -9.19579220579e-31               15.0               46.0      3.06666666667        -90000000.0
0.0                -3.62595088503e-09   0.00621899062025  -0.00353425048161  -0.00373723992197 -9.30485420432e-31               15.0               46.5                3.1        -90000000.0
0.0                 7.19338694513e-09   0.00621737672191  -0.00353349196303  -0.00373622151528 -9.41363702294e-31               15.0               47.0      3.13333333333        -90000000.0
0.0                   1.528792197e-08   0.00621579192739  -0.00353274458575  -0.00373522084374 -9.49219586142e-31               15.0               47.5      3.16666666667        -90000000.0
0.0                 2.11339435535e-08   0.00621423532721  -0.00353200812242  -0.00373423767996 -9.60202468634e-31               15.0               48.0                3.2        -90000000.0
0.0                 2.51421539837e-08   0.00621270646661  -0.00353128257302  -0.00373327179659  -9.7111022969e-31               15.0               48.5      3.23333333333        -90000000.0
0.0                 2.76644870206e-08   0.00621120443611  -0.00353056771019   -0.0037323225115 -9.78947379096e-31               15.0               49.0      3.26666666667        -90000000.0
0.0                 2.90006994114e-08   0.00620972878096  -0.00352986353391  -0.00373138959731 -9.89791314483e-31               15.0               49.5                3.3        -90000000.0
0.0                 2.94043400739e-08    0.0062082790464  -0.00352916958946  -0.00373047259927 -1.00075160544e-30               15.0               50.0      3.33333333333        -90000000.0
1.54142831076e-41   1.88622006903e-05  0.000494684854857 -1.90059008531e-05 -0.000247500082651 -8.41939219199e-34               19.0                0.5    0.0263157894737        -90000000.0
2.41023335864e-40   7.27409599222e-05  0.000987478756542 -7.38878327411e-05 -0.000495000165301 -3.39174351918e-33               19.0                1.0    0.0526315789474        -90000000.0
1.22053096243e-39   0.000157573694537   0.00147649097926 -0.000161443139746 -0.000742500276374   -7.721385024e-33               19.0                1.5    0.0789473684211        -90000000.0
3.86618246307e-39   0.000269298737976    0.0019598307972 -0.000278468405668 -0.000990000671663  -1.3950777574e-32               19.0                2.0     0.105263157895        -90000000.0
9.16309065822e-39   0.000403853164244   0.00243560702984 -0.000421760944391  -0.00123750726289  -2.2247786053e-32               19.0                2.5     0.131578947368        -90000000.0
2.00693966061e-38   0.000557173848392   0.00290192929242 -0.000588119291933  -0.00148504204844 -3.28302571722e-32               19.0                3.0     0.157894736842        -90000000.0
3.64365626694e-38   0.000725199811313   0.00335690674547 -0.000774339184773  -0.00173253988578 -4.59677467669e-32               19.0                3.5     0.184210526316        -90000000.0
5.08433121811e-38   0.000903868226487   0.00379864923161 -0.000977222725851  -0.00197959525394 -5.90269609505e-32               19.0                4.0     0.210526315789        -90000000.0
4.86040372351e-38    0.00108910626295   0.00422525408794   -0.0011935612747   -0.0022252445433 -6.76809124791e-32               19.0                4.5     0.236842105263        -90000000.0
5.26607962893e-38    0.00127678765693    0.0046347904572  -0.00142011799653  -0.00246794752456 -8.00468375432e-32               19.0                5.0     0.263157894737        -90000000.0
5.06036901437e-38    0.00146269155721   0.00502527018398  -0.00165358403592  -0.00270571672445 -9.02591513459e-32               19.0                5.5     0.289473684211        -90000000.0
4.89823878205e-38    0.00164251173373   0.00539469237992  -0.00189056822819  -0.00293632479043 -1.01243285097e-31               19.0                6.0     0.315789473684        -90000000.0
5.20666457405e-38    0.00181195116511   0.00574111663809  -0.00212762597585  -0.00315751185553 -1.16275240532e-31               19.0                6.5     0.342105263158        -90000000.0
5.04229226418e-38    0.00196689916265   0.00606279445492  -0.00236134633269  -0.00336716175298 -1.28711580463e-31               19.0                7.0     0.368421052632        -90000000.0
5.28639845667e-38    0.00210365124076   0.00635832066109  -0.00258848558587   -0.0035634420783  -1.4535822203e-31               19.0                7.5     0.394736842105        -90000000.0
5.09988563106e-38    0.00221912864617   0.00662675120111  -0.00280610538539  -0.00374490605282  -1.5891217699e-31               19.0                8.0     0.421052631579        -90000000.0
4.91505436362e-38    0.00231105173043   0.00686769908498  -0.00301170575767  -0.00391055527871 -1.72833152511e-31               19.0                8.5     0.447368421053        -90000000.0
5.04117122541e-38     0.0023780473839   0.00708136803951  -0.00320332151205  -0.00405986429541 -1.90985012298e-31               19.0                9.0     0.473684210526        -90000000.0
4.81275957572e-38    0.00241967654802   0.00726852977095  -0.00337957521879  -0.00419277284891 -2.05352939699e-31               19.0                9.5                0.5        -90000000.0
4.57846247249e-38    0.00243638578468   0.00743046575735  -0.00353968243871   -0.0043096410991 -2.19768977421e-31               19.0               10.0     0.526315789474        -90000000.0
4.58490844542e-38    0.00242939790951    0.0075688672041  -0.00368341511603   -0.0044111866373 -2.38402514385e-31               19.0               10.5     0.552631578947        -90000000.0
4.31333680304e-38    0.00240056283474   0.00768571862864   -0.0038110317746  -0.00449840354122  -2.5269980881e-31               19.0               11.0     0.578947368421        -90000000.0
4.04106451142e-38    0.00235218817579   0.00778318280936  -0.00392318816012   -0.0045724791562 -2.66838641087e-31               19.0               11.5     0.605263157895        -90000000.0
3.95698660356e-38    0.00228686985793   0.00786348755355  -0.00402083787776   -0.0046347145144 -2.85222982433e-31               19.0               12.0     0.631578947368        -90000000.0
3.66845924976e-38    0.00220733681999   0.00792883383838  -0.00410513575844  -0.00468644930152 -2.98937029622e-31               19.0               12.5     0.657894736842        -90000000.0
3.5430430372e-38     0.00211631891034   0.00798132077762  -0.00417735054725  -0.00472900774184  -3.1700589308e-31               19.0               13.0     0.684210526316        -90000000.0
3.25339464462e-38    0.00201644434128   0.00802289378043  -0.00423879055234  -0.00476365039503   -3.302397095e-31               19.0               13.5     0.710526315789        -90000000.0
2.97677832777e-38    0.00191016442841   0.00805531544756  -0.00429074680142  -0.00479154550703 -3.43234064865e-31               19.0               14.0     0.736842105263        -90000000.0
2.82543809362e-38    0.00179970368208   0.00808014647191  -0.00433444938608  -0.00481375082018 -3.60685610117e-31               19.0               14.5     0.763157894737        -90000000.0
2.56353541064e-38    0.00168703377312   0.00809874472907  -0.00437103926743  -0.00483120447825 -3.73232588862e-31               19.0               15.0     0.789473684211        -90000000.0
2.31844830923e-38    0.00157386375577   0.00811227437225  -0.00440155281467  -0.00484472411699 -3.85592360948e-31               19.0               15.5     0.815789473684        -90000000.0
2.16752846462e-38    0.00146164313719   0.00812171947473  -0.00442691271019  -0.00485501323055  -4.0252742337e-31               19.0               16.0     0.842105263158        -90000000.0
1.94542265802e-38    0.00135157574732   0.00812789767224   -0.0044479297685  -0.00486266799271 -4.14541618484e-31               19.0               16.5     0.868421052632        -90000000.0
1.80164943558e-38    0.00124463633711   0.00813148744783  -0.00446530566478   -0.0048681890803 -4.31230607694e-31               19.0               17.0     0.894736842105        -90000000.0
1.60532752073e-38    0.00114159445275   0.00813304086478  -0.00447964157502  -0.00487199167765 -4.42963832108e-31               19.0               17.5     0.921052631579        -90000000.0
1.42582118745e-38    0.00104303558146   0.00813300539448  -0.00449144863524  -0.00487441775476 -4.54608205679e-31               19.0               18.0     0.947368421053        -90000000.0
1.30306744198e-38   0.000949384514115   0.00813173846836  -0.00450115567219  -0.00487574607178 -4.70989637812e-31               19.0               18.5     0.973684210526        -90000000.0
1.1489246109e-38    0.000860928992097   0.00812952748674  -0.00450912284577  -0.00487620400236 -4.82431514114e-31               19.0               19.0                1.0        -90000000.0
1.00963554355e-38   0.000777837783517   0.00812659618532  -0.00451564801551  -0.00487597344545 -4.93858329395e-31               19.0               19.5      1.02631578947        -90000000.0
9.10283482425e-39   0.000700181942648   0.00812312373455  -0.00452097810921   -0.0048752008297 -5.09999565788e-31               19.0               20.0      1.05263157895        -90000000.0
7.93555320347e-39   0.000627949248155   0.00811924746813  -0.00452531685369  -0.00487400302518 -5.21290877794e-31               19.0               20.5      1.07894736842        -90000000.0
6.89018454909e-39   0.000561061824556   0.00811507470644  -0.00452883114122   -0.0048724723456 -5.32535996545e-31               19.0               21.0      1.10526315789        -90000000.0
6.12227299064e-39   0.000499386999309   0.00811068912299   -0.0045316583055  -0.00487068246002 -5.48564872209e-31               19.0               21.5      1.13157894737        -90000000.0
5.26607962893e-39   0.000442750831553   0.00810615347291  -0.00453390975963  -0.00486869157612 -5.59728073698e-31               19.0               22.0      1.15789473684        -90000000.0
4.6270875292e-39    0.000390946382822   0.00810151868791  -0.00453567736258  -0.00486654607812 -5.75713694843e-31               19.0               22.5      1.18421052632        -90000000.0
3.93624738629e-39   0.000343743749909   0.00809682114777  -0.00453703705716  -0.00486428143631  -5.8681045335e-31               19.0               23.0      1.21052631579        -90000000.0
3.32948515124e-39   0.000300896175531   0.00809208904684  -0.00453805068901  -0.00486192629978 -5.97881452001e-31               19.0               23.5      1.23684210526        -90000000.0
2.86425406108e-39   0.000262146670593   0.00808734603197  -0.00453876873507  -0.00485950431539 -6.13815323844e-31               19.0               24.0      1.26315789474        -90000000.0
2.38641128475e-39   0.000227233684313   0.00808260665508  -0.00453923348687  -0.00485703276354 -6.24844399591e-31               19.0               24.5      1.28947368421        -90000000.0
1.97022564084e-39   0.000195894244825   0.00807788637758  -0.00453948041468  -0.00485452619614 -6.35874944705e-31               19.0               25.0      1.31578947368        -90000000.0
1.64652569558e-39   0.000167868634549   0.00807319338492  -0.00453953862234  -0.00485199643663 -6.51709955637e-31               19.0               25.5      1.34210526316        -90000000.0
1.32562834725e-39   0.000142902180755   0.00806853586255  -0.00453943312095  -0.00484945348944 -6.62723419349e-31               19.0               26.0      1.36842105263        -90000000.0
1.07479592214e-39   0.000120748396171   0.00806392017694  -0.00453918437415  -0.00484690417579 -6.78545756982e-31               19.0               26.5      1.39473684211        -90000000.0
8.35173884738e-40   0.000101169902678   0.00805935087556  -0.00453881102658  -0.00484435531689 -6.89536032231e-31               19.0               27.0      1.42105263158        -90000000.0
6.30584308946e-40   8.39404279418e-05   0.00805483159638  -0.00453832808489  -0.00484181191496 -7.00482042772e-31               19.0               27.5      1.44736842105        -90000000.0
4.68033687084e-40   6.88451180508e-05   0.00805036688689  -0.00453774873677  -0.00483927897221 -7.16287941851e-31               19.0               28.0      1.47368421053        -90000000.0
3.2089734833e-40    5.56816566188e-05   0.00804595765658  -0.00453708526038  -0.00483675967189 -7.27227523907e-31               19.0               28.5                1.5        -90000000.0
1.9758308347e-40    4.42601830741e-05   0.00804160572443  -0.00453634766018  -0.00483425765196 -7.38131290119e-31               19.0               29.0      1.52631578947        -90000000.0
9.80908925027e-41   3.44036052979e-05   0.00803731472843  -0.00453554548585  -0.00483177518618 -7.53933974956e-31               19.0               29.5      1.55263157895        -90000000.0
1.40129846432e-41   2.59476049536e-05   0.00803308284958  -0.00453468601336  -0.00482931500301 -7.64808307891e-31               19.0               30.0      1.57894736842        -90000000.0
-5.32493416443e-41  1.87401720808e-05   0.00802891372587  -0.00453377651866   -0.0048268784667 -7.75743711432e-31               19.0               30.5      1.60526315789        -90000000.0
-1.07899981753e-40  1.26415162782e-05   0.00802480644779   -0.0045328242777  -0.00482446739625 -7.91474029898e-31               19.0               31.0      1.63157894737        -90000000.0
-1.49938935683e-40  7.52342188548e-06   0.00802076283435  -0.00453183429272  -0.00482208361063 -8.02365995248e-31               19.0               31.5      1.65789473684        -90000000.0
-1.84971397291e-40   3.2689058127e-06   0.00801678197604  -0.00453081156593  -0.00481972756461 -8.18138833549e-31               19.0               32.0      1.68421052632        -90000000.0
-2.08793471184e-40 -2.28406904501e-07   0.00801286478236  -0.00452976155429  -0.00481740107716 -8.28964769178e-31               19.0               32.5      1.71052631579        -90000000.0
-2.24207754292e-40 -3.06494607472e-06   0.00800901034381   -0.0045286878958  -0.00481510460304 -8.39843877559e-31               19.0               33.0      1.73684210526        -90000000.0
-2.38220738935e-40 -5.32765431771e-06    0.0080052195699  -0.00452759468317  -0.00481283859699 -8.55553808545e-31               19.0               33.5      1.76315789474        -90000000.0
-2.42424634328e-40 -7.09471592586e-06   0.00800149064162  -0.00452648509963  -0.00481060351376 -8.66419968122e-31               19.0               34.0      1.78947368421        -90000000.0
-2.42424634328e-40  -8.4361371222e-06   0.00799782537797  -0.00452536187368  -0.00480840026285 -8.77247464954e-31               19.0               34.5      1.81578947368        -90000000.0
-2.42424634328e-40 -9.41439726176e-06   0.00799422105047  -0.00452422864328   -0.0048062283895 -8.92999089255e-31               19.0               35.0      1.84210526316        -90000000.0
-2.36819440471e-40 -1.00849808504e-05    0.0079906785686  -0.00452308677268  -0.00480408834846 -9.03820524945e-31               19.0               35.5      1.86842105263        -90000000.0
-2.32615545078e-40 -1.04969979375e-05   0.00798719702289  -0.00452193944511  -0.00480198013975 -9.19493813568e-31               19.0               36.0      1.89473684211        -90000000.0
-2.21405157363e-40  -1.0693732122e-05   0.00798377459432  -0.00452078802482  -0.00479990421809 -9.30306341214e-31               19.0               36.5      1.92105263158        -90000000.0
-2.10194769649e-40 -1.07131494786e-05   0.00798041128292  -0.00451963478554    -0.004797859674 -9.41175806869e-31               19.0               37.0      1.94736842105        -90000000.0
-2.01786978863e-40 -1.05884092605e-05   0.00797710708866  -0.00451848109151  -0.00479584650748 -9.56899513179e-31               19.0               37.5      1.97368421053        -90000000.0
-1.89175292684e-40   -1.034832664e-05   0.00797385928308  -0.00451732830697  -0.00479386517327 -9.67655653831e-31               19.0               38.0                2.0        -90000000.0
-1.76563606505e-40 -1.00178070284e-05   0.00797066877567  -0.00451617779618  -0.00479191521663 -9.78496558646e-31               19.0               38.5      2.02631578947        -90000000.0
-1.66754517255e-40 -9.61825730172e-06   0.00796753374743  -0.00451503046861  -0.00478999572806 -9.94152765866e-31               19.0               39.0      2.05263157895        -90000000.0
-1.54142831076e-40 -9.16795883654e-06   0.00796445237938  -0.00451388814326  -0.00478810670757 -1.00501369082e-30               19.0               39.5      2.07894736842        -90000000.0
-1.41531144897e-40 -8.68241922802e-06   0.00796142558102  -0.00451275082014  -0.00478624815514 -1.01579040262e-30               19.0               40.0      2.10526315789        -90000000.0
-1.31722055647e-40 -8.17467693537e-06   0.00795845062385  -0.00451161940873   -0.0047844191613  -1.0314873848e-30               19.0               40.5      2.13157894737        -90000000.0
-1.20511667932e-40 -7.65561125604e-06   0.00795552841737  -0.00451049481853  -0.00478261972603 -1.04228990238e-30               19.0               41.0      2.15789473684        -90000000.0
-1.10702578682e-40 -7.13419856524e-06   0.00795265532361  -0.00450937795904  -0.00478084893984 -1.05784757011e-30               19.0               41.5      2.18421052632        -90000000.0
-1.00893489431e-40 -6.61774102184e-06   0.00794983316155    -0.004508269285  -0.00477910680274 -1.06865642434e-30               19.0               42.0      2.21052631579        -90000000.0
-9.10844001811e-41 -6.11210726476e-06   0.00794705829321  -0.00450716879641  -0.00477739285998 -1.07954848153e-30               19.0               42.5      2.23684210526        -90000000.0
-8.26766093952e-41 -5.62190960451e-06    0.0079443316281  -0.00450607740277  -0.00477570620205 -1.09513810801e-30               19.0               43.0      2.26315789474        -90000000.0
-7.42688186092e-41 -5.15068965257e-06    0.0079416522567  -0.00450499510407  -0.00477404682897  -1.1058899324e-30               19.0               43.5      2.28947368421        -90000000.0
-6.58610278233e-41 -4.70105820938e-06   0.00793901745055  -0.00450392190032  -0.00477241428598 -1.11673304126e-30               19.0               44.0      2.31578947368        -90000000.0
-6.0255833966e-41   -4.2748569129e-06   0.00793642811914  -0.00450285915576  -0.00477080766359 -1.13241294204e-30               19.0               44.5      2.34210526316        -90000000.0
-5.32493416443e-41 -3.87326615225e-06   0.00793388244347  -0.00450180641565   -0.0047692269618 -1.14320287816e-30               19.0               45.0      2.36842105263        -90000000.0
-4.7644147787e-41  -3.49692053092e-06   0.00793137951405  -0.00450076367997  -0.00476767127111 -1.15878148438e-30               19.0               45.5      2.39473684211        -90000000.0
-4.20389539297e-41 -3.14599346574e-06   0.00792891842138  -0.00449973140348  -0.00476614059153 -1.16961136894e-30               19.0               46.0      2.42105263158        -90000000.0
-3.64337600724e-41 -2.82029688492e-06   0.00792649825598  -0.00449870958619   -0.0047646344683  -1.1803553873e-30               19.0               46.5      2.44736842105        -90000000.0
-3.22298646795e-41  -2.5193440667e-06   0.00792411901784  -0.00449769822808  -0.00476315153719 -1.19595245247e-30               19.0               47.0      2.47368421053        -90000000.0
-2.80259692865e-41 -2.24240803703e-06   0.00792177797848  -0.00449669778391  -0.00476169270769 -1.20671355223e-30               19.0               47.5                2.5        -90000000.0
-2.38220738935e-41 -1.98858685074e-06   0.00791947604739  -0.00449570779892  -0.00476025616081 -1.21760267069e-30               19.0               48.0      2.52631578947        -90000000.0
-2.10194769649e-41 -1.75684278236e-06   0.00791721140558  -0.00449472872788  -0.00475884235129 -1.23316548121e-30               19.0               48.5      2.55263157895        -90000000.0
-1.82168800362e-41 -1.54604395952e-06   0.00791498405306  -0.00449376011602   -0.0047574508244 -1.24393447883e-30               19.0               49.0      2.57894736842        -90000000.0
-1.54142831076e-41 -1.35499200749e-06   0.00791279217083   -0.0044928024181  -0.00475608067063  -1.2547113743e-30               19.0               49.5      2.60526315789        -90000000.0
-1.40129846432e-41 -1.18245846448e-06   0.00791063575889  -0.00449185563411  -0.00475473188999  -1.2703325922e-30               19.0               50.0      2.63157894737        -90000000.0
8.40779078595e-42     1.445788822e-05  0.000494817925301 -1.45426977127e-05 -0.000247500082651  -8.4109467343e-34               25.0                0.5               0.02        -90000000.0
8.54792063238e-41   5.62715776198e-05  0.000988544002212 -5.69333202805e-05 -0.000495000108458 -3.37824047265e-33               25.0                1.0               0.04        -90000000.0
7.04853127555e-40   0.000123091083992   0.00148008518863 -0.000125324930877 -0.000742500105844 -7.65298982077e-33               25.0                1.5               0.06        -90000000.0
2.23366975213e-39   0.000212571293901   0.00196835048882 -0.000217867096808 -0.000990000216916 -1.37345853366e-32               25.0                2.0               0.08        -90000000.0
5.45245232469e-39   0.000322367668559   0.00245224737228 -0.000332707173811  -0.00123749998693 -2.17199974121e-32               25.0                2.5                0.1        -90000000.0
1.13463136656e-38   0.000450127856766   0.00293068251267 -0.000468001417175  -0.00148500282648 -3.17342837515e-32               25.0                3.0               0.12        -90000000.0
2.14566820857e-38   0.000593511060742   0.00340256542586 -0.000621894400865  -0.00173251919477 -4.39297420458e-32               25.0                3.5               0.14        -90000000.0
3.54682654305e-38   0.000750170045194   0.00386680449083 -0.000792537548477  -0.00198006023311 -5.84881448754e-32               25.0                4.0               0.16        -90000000.0
5.56819957784e-38    0.00091775615374   0.00432230444858 -0.000978081402536  -0.00222757034862 -7.56236956652e-32               25.0                4.5               0.18        -90000000.0
8.72294281058e-38    0.00109392624381   0.00476797595184  -0.00117667627819  -0.00247483490057 -9.55820400181e-32               25.0                5.0                0.2        -90000000.0
8.74578397554e-38    0.00127633086322   0.00520272533322  -0.00138647669701  -0.00272139413937 -1.07832172001e-31               25.0                5.5               0.22        -90000000.0
8.76554228389e-38    0.00146260765632   0.00562544710192  -0.00160562228757  -0.00296652683573 -1.20846363833e-31               25.0                6.0               0.24        -90000000.0
8.78375916393e-38    0.00165036328781   0.00603501666774  -0.00183223653494  -0.00320926505992 -1.34666458061e-31               25.0                6.5               0.26        -90000000.0
8.80169578427e-38    0.00183715997082   0.00643028897684  -0.00206441018236   -0.0034484551179 -1.49318375254e-31               25.0                7.0               0.28        -90000000.0
8.81893175538e-38    0.00202051660381   0.00681010305925  -0.00230019441005  -0.00368282508134 -1.64806339846e-31               25.0                7.5                0.3        -90000000.0
8.83420590864e-38    0.00219793469114    0.0071733097684  -0.00253760822488  -0.00391106004827 -1.81119813712e-31               25.0                8.0               0.32        -90000000.0
8.84485577697e-38    0.00236694404521   0.00751880634198  -0.00277465687759    -0.004131861715 -1.98223704215e-31               25.0                8.5               0.34        -90000000.0
8.84723798436e-38    0.00252516997534   0.00784558505984  -0.00300936949316  -0.00434400999438 -2.16068029884e-31               25.0                9.0               0.36        -90000000.0
8.83742889511e-38    0.00267040923063   0.00815278417576  -0.00323984249917  -0.00454640439784 -2.34595083591e-31               25.0                9.5               0.38        -90000000.0
8.81122461383e-38    0.00280070366898   0.00843973066367  -0.00346428623743  -0.00473810359836 -2.53729078093e-31               25.0               10.0                0.4        -90000000.0
8.76498176451e-38    0.00291440801448   0.00870597523317  -0.00368107339455  -0.00491834998684 -2.73388555303e-31               25.0               10.5               0.42        -90000000.0
8.69575762037e-38    0.00301024329019   0.00895132143341  -0.00388878015656  -0.00508658740728 -2.93485812323e-31               25.0               11.0               0.44        -90000000.0
8.60116997403e-38    0.00308732887788   0.00917583020055  -0.00408621735914  -0.00524246979694  -3.1393732477e-31               25.0               11.5               0.46        -90000000.0
8.48023791655e-38     0.0031451970699    0.0093798225862  -0.00427245095125   -0.0053858566389 -3.34645333757e-31               25.0               12.0               0.48        -90000000.0
8.33240092857e-38     0.0031837860206   0.00956385702011  -0.00444680972578  -0.00551680659555 -3.55532353086e-31               25.0               12.5                0.5        -90000000.0
8.15849978915e-38    0.00320341473525   0.00972870839178  -0.00460888168163  -0.00563555613553 -3.76517567518e-31               25.0               13.0               0.52        -90000000.0
7.9597956669e-38     0.00320474464388   0.00987533258012  -0.00475850129078  -0.00574249997953 -3.97530103011e-31               25.0               13.5               0.54        -90000000.0
7.73825037969e-38     0.0031887300338    0.0100048264358  -0.00489572448714  -0.00583816245125 -4.18507075208e-31               25.0               14.0               0.56        -90000000.0
7.49624613491e-38    0.00315656211569    0.0101183895822  -0.00502080183651  -0.00592317155679 -4.39391155801e-31               25.0               14.5               0.58        -90000000.0
7.23672565931e-38    0.00310961240757    0.0102172834886  -0.00513414670422  -0.00599822897129 -4.60147952396e-31               25.0               15.0                0.6        -90000000.0
6.96263167969e-38    0.00304937498186    0.0103027978184  -0.00523630114913  -0.00606408411841  -4.8073613902e-31               25.0               15.5               0.62        -90000000.0
6.67690692281e-38    0.00297741439681    0.0103762167782   -0.0053279036365  -0.00612151052337 -5.01137669998e-31               25.0               16.0               0.64        -90000000.0
6.38249411546e-38    0.00289531999442    0.0104387900137  -0.00540965856999  -0.00617128216618 -5.21321275343e-31               25.0               16.5               0.66        -90000000.0
6.08261624409e-38    0.00280466338154    0.0104917180579  -0.00548230855202  -0.00621416074864 -5.41283465307e-31               25.0               17.0               0.68        -90000000.0
5.77965551611e-38    0.00270696887128    0.0105361295937  -0.00554661073693    -0.006250876595 -5.61019418527e-31               25.0               17.5                0.7        -90000000.0
5.47613426873e-38    0.00260368574345    0.0105730732685  -0.00560331773158  -0.00628212137599 -5.80514441322e-31               25.0               18.0               0.72        -90000000.0
5.17429457952e-38    0.00249617028203    0.0106035122371  -0.00565316258871  -0.00630854083283 -5.99812155554e-31               25.0               18.5               0.74        -90000000.0
4.876378526e-38      0.00238567486122    0.0106283187051  -0.00569684470975  -0.00633072977507 -6.18869168951e-31               25.0               19.0               0.76        -90000000.0
4.58364727681e-38    0.00227333816838    0.0106482784759  -0.00573502484258   -0.0063492298068  -6.3774852658e-31               25.0               19.5               0.78        -90000000.0
4.29792251993e-38    0.00216018383981    0.0106640891318   -0.0057683155319  -0.00636452932667 -6.56404723954e-31               25.0               20.0                0.8        -90000000.0
4.02032529415e-38    0.00204712000595    0.0106763673102  -0.00579728202865  -0.00637706671114 -6.74909897854e-31               25.0               20.5               0.82        -90000000.0
3.75169637854e-38    0.00193494338419    0.0106856514321   -0.0058224395616  -0.00638722940494 -6.93230711995e-31               25.0               21.0               0.84        -90000000.0
3.49301668202e-38    0.00182434223461    0.0106924126158  -0.00584425288253  -0.00639535892333 -7.11397839434e-31               25.0               21.5               0.86        -90000000.0
3.24470659414e-38    0.00171590522768    0.0106970564957   -0.0058631394495  -0.00640175494482 -7.29424228975e-31               25.0               22.0               0.88        -90000000.0
3.00732663429e-38    0.00161012599165     0.010699930499  -0.00587947170061  -0.00640667758489 -7.47320395782e-31               25.0               22.5                0.9        -90000000.0
2.7810169323e-38     0.00150741345806    0.0107013338493  -0.00589357887293  -0.00641035239823 -7.65098094799e-31               25.0               23.0               0.92        -90000000.0
2.56619787772e-38      0.001408096864    0.0107015202957  -0.00590575200476  -0.00641297310722 -7.82754708715e-31               25.0               23.5               0.94        -90000000.0
2.36258921085e-38    0.00131243484702    0.0107007017505  -0.00591624529989  -0.00641470660412 -8.00349012246e-31               25.0               24.0               0.96        -90000000.0
2.17033106155e-38    0.00122062363062     0.010699061022  -0.00592528249399  -0.00641569431536 -8.17823470455e-31               25.0               24.5               0.98        -90000000.0
1.98914317011e-38     0.0011328020264    0.0106967490865  -0.00593305639995   -0.0064160576585 -8.35257521046e-31               25.0               25.0                1.0        -90000000.0
1.81888540669e-38    0.00104906052911    0.0106938905446  -0.00593973618379  -0.00641589895167 -8.52584583283e-31               25.0               25.5               1.02        -90000000.0
1.65927751161e-38   0.000969444840848    0.0106905927169  -0.00594546736465  -0.00641530414214 -8.69887125444e-31               25.0               26.0               1.04        -90000000.0
1.510179355e-38     0.000893964511306    0.0106869420051  -0.00595037545281  -0.00641434689896 -8.87117852246e-31               25.0               26.5               1.06        -90000000.0
1.37089028765e-38   0.000822595438876      0.01068300935  -0.00595456913288  -0.00641308861304 -9.04297794019e-31               25.0               27.0               1.08        -90000000.0
1.24141030955e-38    0.00075528691923    0.0106788556877  -0.00595814162807  -0.00641158021608 -9.21432920069e-31               25.0               27.5                1.1        -90000000.0
1.12103877146e-38   0.000691963975896    0.0106745292214  -0.00596117297391  -0.00640986536382 -9.38528924198e-31               25.0               28.0               1.12        -90000000.0
1.0094954137e-38    0.000632533215139    0.0106700699689    -0.005963732292   -0.0064079799813 -9.55587092103e-31               25.0               28.5               1.14        -90000000.0
9.06499976572e-39   0.000576884588099     0.010665510672   -0.0059658786995  -0.00640595408186 -9.72593464788e-31               25.0               29.0               1.16        -90000000.0
8.11351810844e-39   0.000524895142462    0.0106608786155   -0.0059676631281  -0.00640381267658 -9.89613612798e-31               25.0               29.5               1.18        -90000000.0
7.23770656824e-39   0.000476432603591    0.0106561947177  -0.00596912923356  -0.00640157759335 -1.00656194545e-30               25.0               30.0                1.2        -90000000.0
6.43336124972e-39    0.00043135619876    0.0106514771687  -0.00597031475991  -0.00639926611257  -1.0235299309e-30               25.0               30.5               1.22        -90000000.0
5.69627825748e-39   0.000389520437238    0.0106467405203   -0.0059712519942  -0.00639689278614 -1.04043207029e-30               25.0               31.0               1.24        -90000000.0
5.02225369614e-39   0.000350775565039     0.010641996596  -0.00597196958552    -0.006394470347 -1.05739004567e-30               25.0               31.5               1.26        -90000000.0
4.40848496877e-39   0.000314970321824    0.0106372544906  -0.00597249118073  -0.00639200879959 -1.07427556284e-30               25.0               32.0               1.28        -90000000.0
3.8493668815e-39    0.000281953049353    0.0106325242086  -0.00597283815296  -0.00638951723886  -1.0910798056e-30               25.0               32.5                1.3        -90000000.0
3.34069553895e-39   0.000251572004117    0.0106278093881  -0.00597302914684  -0.00638700294076 -1.10793051712e-30               25.0               33.0               1.32        -90000000.0
2.88106964265e-39   0.000223677972144    0.0106231173049   -0.0059730796238  -0.00638447227175 -1.12483173816e-30               25.0               33.5               1.34        -90000000.0
2.46628529721e-39   0.000198124055828    0.0106184525066  -0.00597300459049  -0.00638193114355 -1.14165398068e-30               25.0               34.0               1.36        -90000000.0
2.0935399057e-39    0.000174766881855    0.0106138177216  -0.00597281632508  -0.00637938364889 -1.15839458144e-30               25.0               34.5               1.38        -90000000.0
1.75722827426e-39   0.000153466558572    0.0106092165879  -0.00597252528678  -0.00637683342575 -1.17525851727e-30               25.0               35.0                1.4        -90000000.0
1.4573504029e-39    0.000134088125492    0.0106046509245  -0.00597214238951  -0.00637428502159 -1.19204448476e-30               25.0               35.5               1.42        -90000000.0
1.18970239621e-39   0.000116501425396    0.0106001243694  -0.00597167581873  -0.00637174025542 -1.20876212665e-30               25.0               36.0               1.44        -90000000.0
9.51481657277e-40   0.000100581054596    0.0105956369225  -0.00597113330514   -0.0063692027652 -1.22550566614e-30               25.0               36.5               1.46        -90000000.0
7.41286887628e-40   8.62073363805e-05    0.0105911913124   -0.0059705221247  -0.00636667436993 -1.24232919435e-30               25.0               37.0               1.48        -90000000.0
5.54914191873e-40   7.32659444225e-05    0.0105867893581  -0.00596984909862  -0.00636415688859 -1.25907108081e-30               25.0               37.5                1.5        -90000000.0
3.92363570011e-40   6.16482154214e-05    0.0105824310594  -0.00596912013862  -0.00636165259493 -1.27572875412e-30               25.0               38.0               1.52        -90000000.0
2.4943112665e-40    5.12508222528e-05    0.0105781173261  -0.00596833979216  -0.00635916239844 -1.29245144695e-30               25.0               38.5               1.54        -90000000.0
1.26116861789e-40   4.19762891113e-05    0.0105738499769  -0.00596751351623  -0.00635668857285 -1.30924228173e-30               25.0               39.0               1.56        -90000000.0
1.96181785005e-41   3.37325616329e-05    0.0105696281025  -0.00596664540353  -0.00635423157291  -1.3259492707e-30               25.0               39.5               1.58        -90000000.0
-7.14662216806e-41  2.64330726196e-05    0.0105654544313  -0.00596574000156  -0.00635179321762 -1.34256984246e-30               25.0               40.0                1.6        -90000000.0
-1.48537637218e-40  1.99964027559e-05    0.0105613271444  -0.00596480049353  -0.00634937396171 -1.35934010609e-30               25.0               40.5               1.62        -90000000.0
-2.12997366577e-40   1.4346465349e-05    0.0105572480606  -0.00596383051743  -0.00634697471469 -1.37602450352e-30               25.0               41.0               1.64        -90000000.0
-2.66246708222e-40  9.41215194672e-06    0.0105532162706  -0.00596283371124  -0.00634459638604 -1.39264039168e-30               25.0               41.5               1.66        -90000000.0
-3.1108825908e-40   5.12707742928e-06    0.0105492335933  -0.00596181234869  -0.00634223943052 -1.40928998346e-30               25.0               42.0               1.68        -90000000.0
-3.46120720688e-40   1.4296037687e-06    0.0105452982098  -0.00596076961301  -0.00633990475762 -1.42603692087e-30               25.0               42.5                1.7        -90000000.0
-3.7274539151e-40  -1.73750425159e-06    0.0105414110294  -0.00595970777795  -0.00633759236734 -1.44269753291e-30               25.0               43.0               1.72        -90000000.0
-3.93764868475e-40 -4.42722347671e-06    0.0105375720523  -0.00595862911723  -0.00633530316918 -1.45925997281e-30               25.0               43.5               1.74        -90000000.0
-4.07777853119e-40 -6.68856037223e-06    0.0105337803689  -0.00595753544985  -0.00633303670838 -1.47590809522e-30               25.0               44.0               1.76        -90000000.0
-4.16185643904e-40 -8.56663184834e-06    0.0105300377982  -0.00595642950429   -0.0063307943492 -1.49263574718e-30               25.0               44.5               1.78        -90000000.0
-4.21790837762e-40 -1.01029602462e-05    0.0105263416117  -0.00595531219005  -0.00632857563687 -1.50927174731e-30               25.0               45.0                1.8        -90000000.0
-4.21790837762e-40 -1.13356470877e-05    0.0105226936284  -0.00595418623561  -0.00632638102616 -1.52581306504e-30               25.0               45.5               1.82        -90000000.0
-4.18988240833e-40  -1.2299609331e-05    0.0105190920294  -0.00595305209572  -0.00632421051705 -1.54252850287e-30               25.0               46.0               1.84        -90000000.0
-4.13383046976e-40 -1.30267183707e-05    0.0105155368146  -0.00595191204411  -0.00632206410955 -1.55914999299e-30               25.0               46.5               1.86        -90000000.0
-4.0497525619e-40  -1.35460354045e-05    0.0105120288936  -0.00595076699028  -0.00631994180367  -1.5756974637e-30               25.0               47.0               1.88        -90000000.0
-3.9516616694e-40  -1.38839908459e-05    0.0105085664472  -0.00594961784373  -0.00631784405414 -1.59228626039e-30               25.0               47.5                1.9        -90000000.0
-3.83955779225e-40  -1.4064549525e-05    0.0105051485662  -0.00594846642343  -0.00631577040622 -1.60898783106e-30               25.0               48.0               1.92        -90000000.0
-3.71344093046e-40 -1.41093945416e-05    0.0105017761598  -0.00594731318415  -0.00631372085991 -1.62559223978e-30               25.0               48.5               1.94        -90000000.0
-3.57331108403e-40 -1.40380915781e-05    0.0104984483187  -0.00594615949012  -0.00631169541521 -1.64209618046e-30               25.0               49.0               1.96        -90000000.0
-3.4331812376e-40   -1.3868240778e-05    0.0104951650428  -0.00594500579609  -0.00630969361737 -1.65869195665e-30               25.0               49.5               1.98        -90000000.0
-3.27903840652e-40 -1.36156330655e-05    0.0104919245132  -0.00594385301156  -0.00630771592114 -1.67538213972e-30               25.0               50.0                2.0        -90000000.0
6.3198560741e-40    0.000138351325063  0.000518395324889 -0.000152721227664 -0.000274512331089 -9.07756840401e-34                2.0                0.5               0.25       -100000000.0
5.99755742731e-40   0.000283003259938  0.000850120670748 -0.000395271939624 -0.000490382831231 -2.52825793479e-33                2.0                1.0                0.5       -100000000.0
3.6293630226e-40    0.000216997520397  0.000943695113165 -0.000504509500843 -0.000561789249787 -4.33337196312e-33                2.0                1.5               0.75       -100000000.0
1.47136338754e-40   0.000100693569038  0.000950822254708 -0.000527382781002 -0.000570316217363 -5.93963147064e-33                2.0                2.0                1.0       -100000000.0
4.48415508584e-41   3.28685949569e-05  0.000946166267113 -0.000530812144461 -0.000568505470255 -7.45869102217e-33                2.0                2.5               1.25       -100000000.0
9.80908925027e-42   6.51257536788e-06  0.000941048085679 -0.000530653267106 -0.000565702748645  -8.9532900458e-33                2.0                3.0                1.5       -100000000.0
2.80259692865e-42  -4.98495411616e-07  0.000936504193305 -0.000529607461885 -0.000563036962831 -1.04365394935e-32                2.0                3.5               1.75       -100000000.0
4.20389539297e-42  -1.21023735478e-06  0.000932615705551 -0.000528342468442 -0.000560685748496 -1.19135584768e-32                2.0                4.0                2.0       -100000000.0
5.6051938573e-42   -6.85852874494e-07  0.000929321004151 -0.000527090264768 -0.000558660076422 -1.33856707183e-32                2.0                4.5               2.25       -100000000.0
5.6051938573e-42   -2.62176724775e-07  0.000926524421629 -0.000525929578998 -0.000556922771011 -1.48560230185e-32                2.0                5.0                2.5       -100000000.0
5.6051938573e-42   -7.03475611097e-08  0.000924135008518 -0.000524880192643 -0.000555428016469 -1.63257324703e-32                2.0                5.5               2.75       -100000000.0
5.6051938573e-42   -8.55897384217e-09  0.000922077049381 -0.000523940116182 -0.000554134146569  -1.7793078593e-32                2.0                6.0                3.0       -100000000.0
5.6051938573e-42    4.01971858577e-09  0.000920289892292 -0.000523099856764 -0.000553006316295 -1.92595077957e-32                2.0                6.5               3.25       -100000000.0
5.6051938573e-42    3.60134144728e-09  0.000918725618249 -0.000522347875176 -0.000552016217625 -2.07252467972e-32                2.0                7.0                3.5       -100000000.0
5.6051938573e-42    1.70122965194e-09   0.00091734631269 -0.000521673143794 -0.000551141226879 -2.21888477535e-32                2.0                7.5               3.75       -100000000.0
5.6051938573e-42    5.97438006185e-10  0.000916121905448 -0.000521065601333 -0.000550362983631 -2.36572700734e-32                2.0                8.0                4.0       -100000000.0
5.6051938573e-42    1.72132951339e-10  0.000915028238069  -0.00052051655075 -0.000549666765437 -2.51217405971e-32                2.0                8.5               4.25       -100000000.0
5.6051938573e-42    5.63329324323e-11  0.000914045813261 -0.000520018488714 -0.000549040521491 -2.65822464103e-32                2.0                9.0                4.5       -100000000.0
5.6051938573e-42    4.08381045181e-11  0.000913158714866 -0.000519564991919 -0.000548474417883 -2.80447152071e-32                2.0                9.5               4.75       -100000000.0
5.6051938573e-42    4.63110046188e-11  0.000912353925742 -0.000519150603395 -0.000547960326003  -2.9508162626e-32                2.0               10.0                5.0       -100000000.0
5.6051938573e-42    5.16030123634e-11  0.000911620588795  -0.00051877060514 -0.000547491481484 -3.09719659075e-32                2.0               10.5               5.25       -100000000.0
5.6051938573e-42    5.41010480501e-11  0.000910949722766 -0.000518421074958 -0.000547062256828 -3.24346499438e-32                2.0               11.0                5.5       -100000000.0
5.6051938573e-42    5.49344844245e-11  0.000910333710635 -0.000518098545399 -0.000546667820345 -3.39037366361e-32                2.0               11.5               5.75       -100000000.0
5.6051938573e-42    5.51193917169e-11  0.000909766242785  -0.00051780011745 -0.000546304306681 -3.53669056786e-32                2.0               12.0                6.0       -100000000.0
5.6051938573e-42    5.51251176596e-11  0.000909241691716 -0.000517523176313 -0.000545968077859 -3.68305597274e-32                2.0               12.5               6.25       -100000000.0
5.6051938573e-42    5.51051344583e-11  0.000908755509954 -0.000517265618782 -0.000545656291706 -3.82935709277e-32                2.0               13.0                6.5       -100000000.0
5.6051938573e-42    5.50924628454e-11  0.000908303604774 -0.000517025455338  -0.00054536639027 -3.97565448198e-32                2.0               13.5               6.75       -100000000.0
5.6051938573e-42    5.50873840359e-11  0.000907882508727 -0.000516800980677 -0.000545096099813 -4.12188041169e-32                2.0               14.0                7.0       -100000000.0
5.6051938573e-42    5.50859915137e-11  0.000907489209112 -0.000516590773714 -0.000544843601347 -4.26758976674e-32                2.0               14.5               7.25       -100000000.0
5.6051938573e-42    5.50858254953e-11  0.000907121034288  -0.00051639352705 -0.000544607132724 -4.41382459302e-32                2.0               15.0                7.5       -100000000.0
5.6051938573e-42    5.50859542443e-11  0.000906775653675 -0.000516208103818  -0.00054438527286 -4.55989555034e-32                2.0               15.5               7.75       -100000000.0
5.6051938573e-42    5.50860220069e-11   0.00090645102091 -0.000516033423992  -0.00054417660067 -4.70683923185e-32                2.0               16.0                8.0       -100000000.0
5.6051938573e-42    5.50860999339e-11  0.000906145373847 -0.000515868691764 -0.000543980149814 -4.85172608524e-32                2.0               16.5               8.25       -100000000.0
5.6051938573e-42    5.50861948016e-11  0.000905857064026 -0.000515712940796 -0.000543794726582 -4.99925521804e-32                2.0               17.0                8.5       -100000000.0
5.6051938573e-42    5.50862320711e-11  0.000905584670363 -0.000515565602655 -0.000543619535165 -5.14608410519e-32                2.0               17.5               8.75       -100000000.0
5.6051938573e-42    5.50862591761e-11  0.000905326885459 -0.000515425938374 -0.000543453722912 -5.29035996554e-32                2.0               18.0                9.0       -100000000.0
5.6051938573e-42    5.50862998337e-11  0.000905082629288 -0.000515293379522 -0.000543296550859 -5.43802283378e-32                2.0               18.5               9.25       -100000000.0
5.6051938573e-42    5.50863235506e-11  0.000904850821826 -0.000515167414505 -0.000543147393728 -5.58276475928e-32                2.0               19.0                9.5       -100000000.0
5.6051938573e-42    5.50863947014e-11  0.000904630496734 -0.000515047588578 -0.000543005569398 -5.73047813705e-32                2.0               19.5               9.75       -100000000.0
5.6051938573e-42    5.50864319708e-11  0.000904420915049  -0.00051493339015 -0.000542870623121  -5.8751414284e-32                2.0               20.0               10.0       -100000000.0
5.6051938573e-42    5.50864556878e-11  0.000904221280962 -0.000514824535003 -0.000542742100151 -6.02307119355e-32                2.0               20.5              10.25       -100000000.0
5.6051938573e-42    5.50865098979e-11  0.000904030855509  -0.00051472056839 -0.000542619488897 -6.16755827554e-32                2.0               21.0               10.5       -100000000.0
5.6051938573e-42    5.50865403911e-11  0.000903849070255 -0.000514621262937 -0.000542502391454 -6.31541859011e-32                2.0               21.5              10.75       -100000000.0
5.6051938573e-42    5.50865674961e-11  0.000903675299924 -0.000514526220741 -0.000542390466762  -6.4599504419e-32                2.0               22.0               11.0       -100000000.0
5.6051938573e-42    5.50866013774e-11  0.000903509089767 -0.000514435214427 -0.000542283373761 -6.60787963309e-32                2.0               22.5              11.25       -100000000.0
5.6051938573e-42    5.50866284825e-11  0.000903349928194 -0.000514347959779 -0.000542180828234 -6.75473492294e-32                2.0               23.0               11.5       -100000000.0
5.6051938573e-42     5.5086642035e-11  0.000903197417301 -0.000514264286267 -0.000542082545962 -6.89852061133e-32                2.0               23.5              11.75       -100000000.0
5.6051938573e-42    5.50866589757e-11  0.000903051045498 -0.000514183966516 -0.000541988185887 -7.04656172702e-32                2.0               24.0               12.0       -100000000.0
5.6051938573e-42    5.50866860807e-11   0.00090291058541 -0.000514106829996 -0.000541897634321 -7.19085365858e-32                2.0               24.5              12.25       -100000000.0
5.6051938573e-42    5.50867064095e-11   0.00090277558229 -0.000514032592491 -0.000541810607047 -7.33915593147e-32                2.0               25.0               12.5       -100000000.0
5.6051938573e-42    5.50867267383e-11  0.000902645751921 -0.000513961197157 -0.000541726876691 -7.48326533998e-32                2.0               25.5              12.75       -100000000.0
5.6051938573e-42    5.50867470671e-11  0.000902520810087  -0.00051389241662 -0.000541646329566 -7.63149414447e-32                2.0               26.0               13.0       -100000000.0
5.6051938573e-42    5.50867504552e-11  0.000902400529412 -0.000513826137194 -0.000541568738299 -7.77562593789e-32                2.0               26.5              13.25       -100000000.0
5.6051938573e-42    5.50867572315e-11  0.000902284511994 -0.000513762245191  -0.00054149393236 -7.92389893821e-32                2.0               27.0               13.5       -100000000.0
5.6051938573e-42    5.50867843366e-11  0.000902172700989 -0.000513700570082 -0.000541421854905 -8.06795668926e-32                2.0               27.5              13.75       -100000000.0
5.6051938573e-42    5.50868317704e-11   0.00090206481218 -0.000513640998179 -0.000541352221717  -8.2165006043e-32                2.0               28.0               14.0       -100000000.0
5.6051938573e-42    5.50868554873e-11  0.000901960618194 -0.000513583472639 -0.000541285032796 -8.36333293527e-32                2.0               28.5              14.25       -100000000.0
5.6051938573e-42    5.50868351585e-11  0.000901859948499 -0.000513527879775 -0.000541220060768 -8.50649529023e-32                2.0               29.0               14.5       -100000000.0
5.6051938573e-42    5.50868453229e-11  0.000901762632566 -0.000513474105901  -0.00054115724879 -8.65516375716e-32                2.0               29.5              14.75       -100000000.0
5.6051938573e-42    5.50868453229e-11  0.000901668556708 -0.000513422094173 -0.000541096540019 -8.79871296915e-32                2.0               30.0               15.0       -100000000.0
5.6051938573e-42    5.50868690398e-11  0.000901577436707  -0.00051337167406 -0.000541037763924 -8.94746982774e-32                2.0               30.5              15.25       -100000000.0
5.6051938573e-42    5.50868859805e-11  0.000901489215721 -0.000513322845563 -0.000540980806818 -9.09124977641e-32                2.0               31.0               15.5       -100000000.0
5.6051938573e-42    5.50869198618e-11  0.000901403723219 -0.000513275551839 -0.000540925668702 -9.24332821011e-32                2.0               31.5              15.75       -100000000.0
5.6051938573e-42     5.5086872428e-11  0.000901320902358   -0.0005132296792 -0.000540872179045 -9.38959804867e-32                2.0               32.0               16.0       -100000000.0
5.6051938573e-42    5.50869198618e-11  0.000901240582607 -0.000513185170803 -0.000540820337847 -9.53061776671e-32                2.0               32.5              16.25       -100000000.0
5.6051938573e-42    5.50869198618e-11   0.00090116265028 -0.000513141969805 -0.000540770031421 -9.67505663507e-32                2.0               33.0               16.5       -100000000.0
5.6051938573e-42    5.50869401906e-11  0.000901086991689 -0.000513099962518 -0.000540721146081 -9.82847012729e-32                2.0               33.5              16.75       -100000000.0
5.6051938573e-42    5.50869537431e-11  0.000901013549992 -0.000513059205787 -0.000540673738669 -9.97473996585e-32                2.0               34.0               17.0       -100000000.0
5.6051938573e-42    5.50869537431e-11  0.000900942268345 -0.000513019642767   -0.0005406276955 -1.01152195764e-31                2.0               34.5              17.25       -100000000.0
5.6051938573e-42    5.50869910126e-11  0.000900872919374 -0.000512981159773 -0.000540582902886   -1.026725898e-31                2.0               35.0               17.5       -100000000.0
5.6051938573e-42    5.50870045651e-11  0.000900805503079 -0.000512943756803 -0.000540539360827 -1.04134771611e-31                2.0               35.5              17.75       -100000000.0
5.6051938573e-42    5.50870079532e-11  0.000900739905774 -0.000512907320172  -0.00054049701248 -1.05539303689e-31                2.0               36.0               18.0       -100000000.0
5.6051938573e-42    5.50870113414e-11  0.000900676127458 -0.000512871849878 -0.000540455801001 -1.06981821224e-31                2.0               36.5              18.25       -100000000.0
5.6051938573e-42    5.50870384464e-11  0.000900613940757 -0.000512837289079 -0.000540415669548 -1.08522947124e-31                2.0               37.0               18.5       -100000000.0
5.6051938573e-42    5.50870384464e-11  0.000900553516203 -0.000512803694619 -0.000540376618119 -1.09985611071e-31                2.0               37.5              18.75       -100000000.0
5.6051938573e-42    5.50870486108e-11  0.000900494683265  -0.00051277095281 -0.000540338589872 -1.11386733756e-31                2.0               38.0               19.0       -100000000.0
5.6051938573e-42    5.50870587752e-11  0.000900437328255 -0.000512739063652 -0.000540301527963 -1.12828000033e-31                2.0               38.5              19.25       -100000000.0
5.6051938573e-42    5.50870452227e-11  0.000900381337487 -0.000512707913458 -0.000540265375548 -1.14373396283e-31                2.0               39.0               19.5       -100000000.0
5.6051938573e-42    5.50870452227e-11  0.000900326824649 -0.000512677559072 -0.000540230132628  -1.1583606023e-31                2.0               39.5              19.75       -100000000.0
5.6051938573e-42    5.50870553871e-11  0.000900273619209 -0.000512647943651  -0.00054019574236 -1.17234129386e-31                2.0               40.0               20.0       -100000000.0
5.6051938573e-42    5.50870689396e-11  0.000900221664324 -0.000512619010351 -0.000540162204743 -1.18761548837e-31                2.0               40.5              20.25       -100000000.0
5.6051938573e-42    5.50870824921e-11  0.000900171016838 -0.000512590759172 -0.000540129462934 -1.20224201305e-31                2.0               41.0               20.5       -100000000.0
5.6051938573e-42    5.50870926565e-11   0.00090012167675 -0.000512563246957 -0.000540097516932   -1.216202386e-31                2.0               41.5              20.75       -100000000.0
5.6051938573e-42    5.50871129853e-11  0.000900073473531 -0.000512536416863 -0.000540066366739 -1.23057188608e-31                2.0               42.0               21.0       -100000000.0
5.6051938573e-42    5.50870994328e-11   0.00090002623665 -0.000512510041517 -0.000540035841823 -1.24612526051e-31                2.0               42.5              21.25       -100000000.0
5.6051938573e-42    5.50871062091e-11  0.000899980136637 -0.000512484348292 -0.000540006055871 -1.26074558629e-31                2.0               43.0               21.5       -100000000.0
5.6051938573e-42    5.50871197616e-11  0.000899935116649 -0.000512459280344 -0.000539976952041 -1.27465085794e-31                2.0               43.5              21.75       -100000000.0
5.6051938573e-42    5.50871333141e-11  0.000899891119843 -0.000512434723987 -0.000539948530331 -1.28905502592e-31                2.0               44.0               22.0       -100000000.0
5.6051938573e-42    5.50871604192e-11  0.000899848032532 -0.000512410679221 -0.000539920677056 -1.30462676745e-31                2.0               44.5              22.25       -100000000.0
5.6051938573e-42    5.50871875242e-11  0.000899805968402 -0.000512387202889 -0.000539893449059 -1.31925317733e-31                2.0               45.0               22.5       -100000000.0
5.6051938573e-42    5.50871604192e-11   0.00089976487061 -0.000512364238148 -0.000539866846339 -1.33314283695e-31                2.0               45.5              22.75       -100000000.0
5.6051938573e-42    5.50871604192e-11  0.000899724568626 -0.000512341728154 -0.000539840812053 -1.34850347162e-31                2.0               46.0               23.0       -100000000.0
5.6051938573e-42    5.50871502548e-11  0.000899685119293 -0.000512319729751 -0.000539815289358 -1.36312976671e-31                2.0               46.5              23.25       -100000000.0
5.6051938573e-42    5.50871739717e-11  0.000899646522612 -0.000512298186095 -0.000539790335097  -1.3769975006e-31                2.0               47.0               23.5       -100000000.0
5.6051938573e-42    5.50871841361e-11  0.000899608721738 -0.000512277040343 -0.000539765892427 -1.39136413083e-31                2.0               47.5              23.75       -100000000.0
5.6051938573e-42    5.50871841361e-11  0.000899571659829 -0.000512256349339 -0.000539741904504 -1.40701083308e-31                2.0               48.0               24.0       -100000000.0
5.6051938573e-42    5.50872112412e-11  0.000899535393728 -0.000512236056238 -0.000539718485015 -1.42163712817e-31                2.0               48.5              24.25       -100000000.0
5.6051938573e-42    5.50872214056e-11  0.000899499923435 -0.000512216217885 -0.000539695520274 -1.43547719661e-31                2.0               49.0               24.5       -100000000.0
5.6051938573e-42    5.50872518987e-11  0.000899465192106 -0.000512196834279  -0.00053967301028 -1.44979503923e-31                2.0               49.5              24.75       -100000000.0
5.6051938573e-42    5.50872451225e-11  0.000899431029211 -0.000512177678047  -0.00053965089819 -1.46552037562e-31                2.0               50.0               25.0       -100000000.0
6.72623262876e-40    0.00010732438227  0.000535954825409 -0.000113709496929 -0.000275009853112 -1.02244807503e-33                3.0                0.5     0.166666666667       -100000000.0
1.45875170136e-39   0.000308225480694  0.000987423049992 -0.000359440548436 -0.000541221936601 -3.11009589063e-33                3.0                1.0     0.333333333333       -100000000.0
1.33263483957e-39    0.00042450477622   0.00127518080717 -0.000592907895225 -0.000735574190003  -5.6884961857e-33                3.0                1.5                0.5       -100000000.0
9.89316715813e-40   0.000382130082244   0.00139432620472 -0.000724646554318 -0.000824840583391 -8.40597488251e-33                3.0                2.0     0.666666666667       -100000000.0
6.2217651816e-40    0.000262958963049   0.00142438113926 -0.000775259593411 -0.000851211154895 -1.10383425221e-32                3.0                2.5     0.833333333333       -100000000.0
3.18094751402e-40   0.000151040254082   0.00142623309785 -0.000791074171502 -0.000855474354466 -1.33642945716e-32                3.0                3.0                1.0       -100000000.0
1.38728547968e-40   7.45538955016e-05    0.0014218629758 -0.000795534845111 -0.000854033601172  -1.5607953407e-32                3.0                3.5      1.16666666667       -100000000.0
4.90454462514e-41   3.10278132076e-05   0.00141662371789 -0.000796410290604 -0.000851375659749 -1.79518535563e-32                3.0                4.0      1.33333333333       -100000000.0
8.40779078595e-42   9.76878666847e-06   0.00141157181588 -0.000795979872237 -0.000848554236654 -2.01443628902e-32                3.0                4.5                1.5       -100000000.0
-4.20389539297e-42  1.05529018857e-06   0.00140691759043 -0.000794999380105 -0.000845841100272 -2.23268391961e-32                3.0                5.0      1.66666666667       -100000000.0
-7.00649232162e-42 -1.60083046818e-06   0.00140270481097 -0.000793790775333 -0.000843324187372 -2.46358762951e-32                3.0                5.5      1.83333333333       -100000000.0
-5.6051938573e-42  -1.81543213795e-06     0.001398923132 -0.000792513731085 -0.000841028850118 -2.68062791031e-32                3.0                6.0                2.0       -100000000.0
-2.80259692865e-42 -1.31251087776e-06   0.00139553810641 -0.000791249419763 -0.000838951791593 -2.89712463977e-32                3.0                6.5      2.16666666667       -100000000.0
-1.40129846432e-42 -7.74363462241e-07   0.00139250676057 -0.000790037233855 -0.000837077038796 -3.12687839708e-32                3.0                7.0      2.33333333333       -100000000.0
-1.40129846432e-42 -3.93341137439e-07   0.00138978612085 -0.000788894340076 -0.000835384412312 -3.34278508347e-32                3.0                7.5                2.5       -100000000.0
-0                 -1.71703679053e-07   0.00138733628319 -0.000787826252235 -0.000833853334825 -3.55869263083e-32                3.0                8.0      2.66666666667       -100000000.0
-0                 -6.06143191195e-08   0.00138512268677 -0.000786832629274 -0.000832464706946 -3.78812238102e-32                3.0                8.5      2.83333333333       -100000000.0
0.0                 -1.2914782091e-08   0.00138311497722 -0.000785910174272 -0.000831201532492 -4.00338421004e-32                3.0                9.0                3.0       -100000000.0
0.0                 3.44630964391e-09    0.0013812874613 -0.000785054339758 -0.000830048861644 -4.21890547434e-32                3.0                9.5      3.16666666667       -100000000.0
0.0                  6.5832990101e-09   0.00137961797009 -0.000784259896136 -0.000828993620416  -4.4476854884e-32                3.0               10.0      3.33333333333       -100000000.0
0.0                 5.32569127687e-09   0.00137808774525 -0.000783521784342 -0.000828024724342 -4.66311176036e-32                3.0               10.5                3.5       -100000000.0
0.0                  3.3315605049e-09   0.00137668064326 -0.000782835172686 -0.000827132396353 -4.87819250126e-32                3.0               11.0      3.66666666667       -100000000.0
0.0                 1.77478669781e-09   0.00137538268064 -0.000782195400006 -0.000826308166779 -5.10704770563e-32                3.0               11.5      3.83333333333       -100000000.0
0.0                 8.19836277859e-10   0.00137418214763 -0.000781598373578 -0.000825544930194  -5.3223187182e-32                3.0               12.0                4.0       -100000000.0
0.0                 3.19615969975e-10   0.00137306858505 -0.000781040341735 -0.000824836206448 -5.53800184256e-32                3.0               12.5      4.16666666667       -100000000.0
0.0                  9.3255379818e-11   0.00137203312534 -0.000780517780186 -0.000824176595415 -5.76641738449e-32                3.0               13.0      4.33333333333       -100000000.0
-0                   8.1782691242e-12   0.00137106792408 -0.000780027733072 -0.000823561265406 -5.98181122704e-32                3.0               13.5                4.5       -100000000.0
-0                 -1.40409890339e-11   0.00137016616009 -0.000779567301379 -0.000822985953164  -6.1965157294e-32                3.0               14.0      4.66666666667       -100000000.0
-0                 -1.32460553892e-11   0.00136932192163 -0.000779134097684 -0.000822446963866 -6.42466896619e-32                3.0               14.5      4.83333333333       -100000000.0
-0                 -6.85485934169e-12   0.00136852997912 -0.000778725848249 -0.000821941057438 -6.63985790079e-32                3.0               15.0                5.0       -100000000.0
-0                 -1.06634809439e-12   0.00136778567139 -0.000778340506713 -0.000821465221179 -6.85444014714e-32                3.0               15.5      5.16666666667       -100000000.0
-0                   2.7358795737e-12   0.00136708467835 -0.000777976310928 -0.000821017010821 -7.08459769364e-32                3.0               16.0      5.33333333333       -100000000.0
-0                  4.82989367359e-12   0.00136642370308 -0.000777631555593 -0.000820594038942 -7.29836260408e-32                3.0               16.5                5.5       -100000000.0
0.0                 5.82756423074e-12   0.00136579910759 -0.000777304819621 -0.000820194202333 -7.51452384699e-32                3.0               17.0      5.66666666667       -100000000.0
0.0                  6.2314735857e-12   0.00136520816341 -0.000776994738771 -0.000819815852537 -7.74255367984e-32                3.0               17.5      5.83333333333       -100000000.0
0.0                 6.35711271222e-12   0.00136464836942 -0.000776700119332 -0.000819457170564  -7.9567789157e-32                3.0               18.0                6.0       -100000000.0
0.0                 6.37273962306e-12   0.00136411711082 -0.000776419824433 -0.000819116735329 -8.17210962134e-32                3.0               18.5      6.16666666667       -100000000.0
0.0                 6.35543219885e-12   0.00136361234127 -0.000776152944582 -0.000818793125745 -8.39974456156e-32                3.0               19.0      6.33333333333       -100000000.0
0.0                  6.3355142191e-12   0.00136313212806 -0.000775898399752 -0.000818485261789 -8.61505862202e-32                3.0               19.5                6.5       -100000000.0
0.0                 6.32115531657e-12    0.0013626748796 -0.000775655507823 -0.000818191949747 -8.83014883346e-32                3.0               20.0      6.66666666667       -100000000.0
0.0                 6.31288531039e-12   0.00136223889058 -0.000775423416144  -0.00081791216644 -9.05844671116e-32                3.0               20.5      6.83333333333       -100000000.0
0.0                 6.30872934324e-12   0.00136182256938 -0.000775201499437 -0.000817645059215 -9.27332742287e-32                3.0               21.0                7.0       -100000000.0
0.0                  6.3070111369e-12   0.00136142489282 -0.000774989018737  -0.00081738977542 -9.48974810106e-32                3.0               21.5      7.16666666667       -100000000.0
0.0                 6.30620391451e-12   0.00136104449666 -0.000774785462454  -0.00081714551925  -9.7151497168e-32                3.0               22.0      7.33333333333       -100000000.0
0.0                 6.30617342132e-12   0.00136068035772 -0.000774590318997 -0.000816911665424 -9.93325787223e-32                3.0               22.5                7.5       -100000000.0
0.0                  6.3063347811e-12   0.00136033133913 -0.000774402963089  -0.00081668747498 -1.01475812573e-31                3.0               23.0      7.66666666667       -100000000.0
0.0                  6.3061522455e-12   0.00135999664508 -0.000774223110511 -0.000816472436327 -1.03735149449e-31                3.0               23.5      7.83333333333       -100000000.0
0.0                 6.30638517956e-12   0.00135967525239 -0.000774050135988  -0.00081626598103 -1.05896302701e-31                3.0               24.0                8.0       -100000000.0
0.0                 6.30639576747e-12   0.00135936659262 -0.000773883812144 -0.000816067597498  -1.0803038744e-31                3.0               24.5      8.16666666667       -100000000.0
0.0                 6.30638433252e-12   0.00135906975629 -0.000773723684233 -0.000815876774141 -1.10346053914e-31                3.0               25.0      8.33333333333       -100000000.0
0.0                 6.30648258834e-12   0.00135878428864 -0.000773569411194 -0.000815693226741 -1.12477773889e-31                3.0               25.5                8.5       -100000000.0
0.0                 6.30634960417e-12   0.00135850928018 -0.000773420708811 -0.000815516443708 -1.14628251264e-31                3.0               26.0      8.66666666667       -100000000.0
0.0                 6.30644870703e-12   0.00135824438985 -0.000773277292865 -0.000815346027139 -1.16908285566e-31                3.0               26.5      8.83333333333       -100000000.0
0.0                 6.30649741142e-12   0.00135798882184  -0.00077313887914 -0.000815181749658  -1.1907957516e-31                3.0               27.0                9.0       -100000000.0
0.0                 6.30636739186e-12   0.00135774246246 -0.000773005183419 -0.000815023213363 -1.21206554128e-31                3.0               27.5      9.16666666667       -100000000.0
0.0                 6.30658338527e-12   0.00135750451591 -0.000772876035171 -0.000814870190879 -1.23491421272e-31                3.0               28.0      9.33333333333       -100000000.0
0.0                   6.306538069e-12   0.00135727464112 -0.000772751093336 -0.000814722284304 -1.25639258377e-31                3.0               28.5                9.5       -100000000.0
0.0                 6.30634536901e-12   0.00135705249704 -0.000772630301071 -0.000814579323105 -1.27784627403e-31                3.0               29.0      9.66666666667       -100000000.0
0.0                 6.30654399823e-12   0.00135683762892 -0.000772513317315  -0.00081444107991  -1.3007433887e-31                3.0               29.5      9.83333333333       -100000000.0
0.0                 6.30647581208e-12   0.00135662980938 -0.000772400085225 -0.000814307270502 -1.32219684937e-31                3.0               30.0               10.0       -100000000.0
0.0                 6.30644235428e-12   0.00135642846999 -0.000772290377427 -0.000814177724351  -1.3438652051e-31                3.0               30.5      10.1666666667       -100000000.0
0.0                 6.30658804395e-12   0.00135623361075  -0.00077218402339 -0.000814052214082 -1.36631255542e-31                3.0               31.0      10.3333333333       -100000000.0
0.0                 6.30652621054e-12   0.00135604466323 -0.000772080852585 -0.000813930569166 -1.38832414632e-31                3.0               31.5               10.5       -100000000.0
0.0                 6.30646988285e-12   0.00135586140004 -0.000771980751324 -0.000813812619072 -1.40992167392e-31                3.0               32.0      10.6666666667       -100000000.0
0.0                  6.3066253134e-12    0.0013556838212 -0.000771883662765 -0.000813698250113 -1.43185531944e-31                3.0               32.5      10.8333333333       -100000000.0
0.0                  6.3065096934e-12   0.00135551124458 -0.000771789302689 -0.000813587121229 -1.45343654624e-31                3.0               33.0               11.0       -100000000.0
0.0                 6.30647284747e-12   0.00135534378387 -0.000771697614255 -0.000813479289263  -1.4757201998e-31                3.0               33.5      11.1666666667       -100000000.0
0.0                  6.3065715268e-12   0.00135518121169 -0.000771608540617 -0.000813374526842   -1.498206695e-31                3.0               34.0      11.3333333333       -100000000.0
0.0                 6.30654145713e-12   0.00135502318699  -0.00077152196809 -0.000813272777123 -1.51921831214e-31                3.0               34.5               11.5       -100000000.0
0.0                  6.3065173167e-12   0.00135486948238   -0.0007714376693 -0.000813173755887 -1.54152090677e-31                3.0               35.0      11.6666666667       -100000000.0
0.0                 6.30659566724e-12   0.00135472009788 -0.000771355757934 -0.000813077519979 -1.56404505453e-31                3.0               35.5      11.8333333333       -100000000.0
0.0                 6.30651816373e-12    0.0013545748061 -0.000771275949774 -0.000812983898868 -1.58501810076e-31                3.0               36.0               12.0       -100000000.0
0.0                 6.30645887142e-12   0.00135443337967 -0.000771198301663 -0.000812892778868 -1.60653136929e-31                3.0               36.5      12.1666666667       -100000000.0
0.0                  6.3066511479e-12   0.00135429559123 -0.000771122586229 -0.000812803989447 -1.63006915134e-31                3.0               37.0      12.3333333333       -100000000.0
0.0                 6.30648555296e-12   0.00135416132707 -0.000771048860315 -0.000812717530607 -1.65160733025e-31                3.0               37.5               12.5       -100000000.0
0.0                 6.30652959867e-12    0.0013540307009 -0.000770977010234 -0.000812633345504 -1.67229809713e-31                3.0               38.0      12.6666666667       -100000000.0
0.0                 6.30663844241e-12   0.00135390337164 -0.000770906922298 -0.000812551263607 -1.69507249661e-31                3.0               38.5      12.8333333333       -100000000.0
0.0                 6.30647708263e-12   0.00135377922561 -0.000770838596509 -0.000812471228073 -1.71739609861e-31                3.0               39.0               13.0       -100000000.0
0.0                  6.3065867734e-12   0.00135365814913 -0.000770771919179 -0.000812393182059 -1.73870067098e-31                3.0               39.5      13.1666666667       -100000000.0
0.0                 6.30660964329e-12    0.0013535400285 -0.000770706890307 -0.000812317068721 -1.76084416061e-31                3.0               40.0      13.3333333333       -100000000.0
0.0                 6.30646903582e-12   0.00135342463636 -0.000770643282522 -0.000812242717529 -1.78321551706e-31                3.0               40.5               13.5       -100000000.0
0.0                 6.30659270263e-12   0.00135331220008 -0.000770581266352 -0.000812170185327 -1.80470571193e-31                3.0               41.0      13.6666666667       -100000000.0
0.0                 6.30667274724e-12    0.0013532023786 -0.000770520671267 -0.000812099358427 -1.82664153854e-31                3.0               41.5      13.8333333333       -100000000.0
0.0                 6.30645378922e-12   0.00135309517191 -0.000770461554112  -0.00081203023683 -1.84812140191e-31                3.0               42.0               14.0       -100000000.0
0.0                 6.30656898571e-12   0.00135299012527 -0.000770403630668 -0.000811962593161 -1.87050263068e-31                3.0               42.5      14.1666666667       -100000000.0
0.0                 6.30660456109e-12   0.00135288780712 -0.000770347071466 -0.000811896541109 -1.89338023031e-31                3.0               43.0      14.3333333333       -100000000.0
0.0                 6.30642626065e-12    0.0013527877627 -0.000770291819663 -0.000811832023828 -1.91390201987e-31                3.0               43.5               14.5       -100000000.0
0.0                 6.30655543318e-12   0.00135268987833 -0.000770237761571 -0.000811768927633 -1.93534216439e-31                3.0               44.0      14.6666666667       -100000000.0
0.0                 6.30660371406e-12   0.00135259415401 -0.000770184840349  -0.00081170719568 -1.95921135778e-31                3.0               44.5      14.8333333333       -100000000.0
0.0                 6.30641948439e-12   0.00135250047606 -0.000770133055994 -0.000811646771126 -1.98042673493e-31                3.0               45.0               15.0       -100000000.0
0.0                 6.30651562263e-12   0.00135240884447 -0.000770082408508 -0.000811587710814 -2.00111222126e-31                3.0               45.5      15.1666666667       -100000000.0
0.0                   6.306576609e-12   0.00135231914555 -0.000770032784203 -0.000811529844214 -2.02504041896e-31                3.0               46.0      15.3333333333       -100000000.0
0.0                 6.30641990791e-12     0.001352231493 -0.000769984239923 -0.000811473285012 -2.04644888024e-31                3.0               46.5               15.5       -100000000.0
0.0                 6.30653129274e-12   0.00135214565944 -0.000769936718825 -0.000811417919522 -2.06687125787e-31                3.0               47.0      15.6666666667       -100000000.0
0.0                 6.30649783494e-12   0.00135206141749 -0.000769890164065 -0.000811363634057 -2.08981543823e-31                3.0               47.5      15.8333333333       -100000000.0
0.0                 6.30639957912e-12   0.00135197888085 -0.000769844461956 -0.000811310371773 -2.11226715075e-31                3.0               48.0               16.0       -100000000.0
0.0                  6.3065071523e-12   0.00135189816319 -0.000769799726186 -0.000811258360045 -2.13341778387e-31                3.0               48.5      16.1666666667       -100000000.0
0.0                 6.30648894109e-12   0.00135181903715  -0.00076975589991 -0.000811207257811 -2.15587041473e-31                3.0               49.0      16.3333333333       -100000000.0
0.0                 6.30642371955e-12   0.00135174161642 -0.000769712926285 -0.000811157292446 -2.17700933883e-31                3.0               49.5               16.5       -100000000.0
0.0                 6.30654526878e-12   0.00135166544624 -0.000769670748468 -0.000811108179732 -2.19920230483e-31                3.0               50.0      16.6666666667       -100000000.0
3.71344093046e-40   8.61512390316e-05  0.000542099655831 -8.97428265034e-05 -0.000275000928696 -9.83376107156e-34                4.0                0.5              0.125       -100000000.0
2.53074502657e-39   0.000276702650126   0.00103679064978 -0.000305442455328 -0.000549024662178 -3.63102807907e-33                4.0                1.0               0.25       -100000000.0
2.44666711871e-39   0.000468520823915   0.00143606416714 -0.000565817117604 -0.000799426629783 -6.45350990376e-33                4.0                1.5              0.375       -100000000.0
2.39902297092e-39   0.000566006519875    0.0017002413415 -0.000790543879248 -0.000980765662462  -1.0113025282e-32                4.0                2.0                0.5       -100000000.0
2.03748796713e-39   0.000539097356977   0.00183506460871 -0.000935140292313  -0.00108074675609 -1.39313744556e-32                4.0                2.5              0.625       -100000000.0
1.45454780597e-39   0.000433995012372   0.00188739011264  -0.00100901900169  -0.00112357849957 -1.73335136812e-32                4.0                3.0               0.75       -100000000.0
9.48679060348e-40   0.000309828180889   0.00190152445612  -0.00104154150904  -0.00113783175948 -2.05033492796e-32                4.0                3.5              0.875       -100000000.0
5.91347951945e-40   0.000201387123866   0.00190164450942    -0.001054765562  -0.00114063243473 -2.37585502764e-32                4.0                4.0                1.0       -100000000.0
3.32107736045e-40    0.00012031044605   0.00189749812307  -0.00105988522137  -0.00113945043267 -2.66979304368e-32                4.0                4.5              1.125       -100000000.0
1.77964904969e-40   6.57371757029e-05   0.00189233242054  -0.00106162428892  -0.00113701094051 -2.98347927873e-32                4.0                5.0               1.25       -100000000.0
8.82818032525e-41   3.20726094571e-05   0.00188710669136  -0.00106184415927  -0.00113422584036 -3.29504095697e-32                4.0                5.5              1.375       -100000000.0
4.20389539297e-41   1.30251400776e-05   0.00188209617136  -0.00106130653421  -0.00113140561098 -3.58131257449e-32                4.0                6.0                1.5       -100000000.0
2.10194769649e-41   3.29127813892e-06   0.00187738748991  -0.00106036634406  -0.00112867053303 -3.86642333395e-32                4.0                6.5              1.625       -100000000.0
1.40129846432e-41  -9.97001592395e-07   0.00187300838661  -0.00105921492377  -0.00112607403935 -4.17461464948e-32                4.0                7.0               1.75       -100000000.0
1.40129846432e-41  -2.38822983611e-06   0.00186896056675  -0.00105796505068  -0.00112363898097 -4.48207271596e-32                4.0                7.5              1.875       -100000000.0
1.68155815719e-41  -2.42048536769e-06   0.00186523129742  -0.00105668493688  -0.00112137161068 -4.76541851198e-32                4.0                8.0                2.0       -100000000.0
1.96181785005e-41  -1.94206140058e-06   0.00186179977391  -0.00105541562334  -0.00111926817681  -5.0485215179e-32                4.0                8.5              2.125       -100000000.0
2.10194769649e-41  -1.37171640713e-06   0.00185864189461  -0.00105418052954  -0.00111732026653 -5.35427000923e-32                4.0                9.0               2.25       -100000000.0
2.38220738935e-41  -8.83286555009e-07   0.00185573276212  -0.00105299295683  -0.00111551662485 -5.66067110656e-32                4.0                9.5              2.375       -100000000.0
2.38220738935e-41  -5.24363996668e-07   0.00185304872957    -0.001051859158  -0.00111384565571 -5.94240920742e-32                4.0               10.0                2.5       -100000000.0
2.52233723578e-41  -2.86121876192e-07   0.00185056774171  -0.00105078163415  -0.00111229576305 -6.22473562942e-32                4.0               10.5              2.625       -100000000.0
2.52233723578e-41  -1.40705724849e-07   0.00184826990335  -0.00104976038529  -0.00111085614662 -6.53025453201e-32                4.0               11.0               2.75       -100000000.0
2.52233723578e-41  -5.89402693318e-08   0.00184613736565  -0.00104879404716   -0.0011095166883 -6.81223370105e-32                4.0               11.5              2.875       -100000000.0
2.52233723578e-41  -1.71285537837e-08   0.00184415398508  -0.00104788023236  -0.00110826829314 -7.11720331258e-32                4.0               12.0                3.0       -100000000.0
2.52233723578e-41   1.56806425483e-09   0.00184230566447  -0.00104701643977  -0.00110710277568 -7.39900397637e-32                4.0               12.5              3.125       -100000000.0
2.52233723578e-41    8.0288267354e-09    0.0018405796709  -0.00104619971353  -0.00110601263259 -7.70384903601e-32                4.0               13.0               3.25       -100000000.0
2.52233723578e-41   8.72495738852e-09   0.00183896486305  -0.00104542709778  -0.00110499115635 -8.00891679673e-32                4.0               13.5              3.375       -100000000.0
2.52233723578e-41   7.19207159106e-09   0.00183745112281  -0.00104469575035  -0.00110403254894 -8.29005337509e-32                4.0               14.0                3.5       -100000000.0
2.52233723578e-41   5.17086373719e-09   0.00183602969628  -0.00104400294276  -0.00110313123969 -8.57115608911e-32                4.0               14.5              3.625       -100000000.0
2.52233723578e-41   3.39184800038e-09   0.00183469251169  -0.00104334628759  -0.00110228245376 -8.87560051639e-32                4.0               15.0               3.75       -100000000.0
2.52233723578e-41   2.06876464744e-09   0.00183343263416  -0.00104272305634  -0.00110148209842 -9.18043926234e-32                4.0               15.5              3.875       -100000000.0
2.52233723578e-41   1.18426481729e-09   0.00183224369721  -0.00104213120267  -0.00110072596726 -9.46292639646e-32                4.0               16.0                4.0       -100000000.0
2.52233723578e-41   6.41176402336e-10    0.0018311200165  -0.00104156856651  -0.00110001087705 -9.74220330603e-32                4.0               16.5              4.125       -100000000.0
2.52233723578e-41   3.33654843121e-10   0.00183005636245   -0.0010410331015  -0.00109933353087 -1.00487157539e-31                4.0               17.0               4.25       -100000000.0
2.52233723578e-41   1.74653125079e-10   0.00182904818757  -0.00104052321603  -0.00109869120024 -1.03285775408e-31                4.0               17.5              4.375       -100000000.0
2.52233723578e-41   1.02054784979e-10   0.00182809151283  -0.00104003697743  -0.00109808104298 -1.06328870847e-31                4.0               18.0                4.5       -100000000.0
2.52233723578e-41   7.55490098649e-11   0.00182718235919  -0.00103957302144  -0.00109750101274  -1.0937800447e-31                4.0               18.5              4.625       -100000000.0
2.52233723578e-41   7.10651765841e-11   0.00182631731604  -0.00103912998384  -0.00109694883577 -1.12178642719e-31                4.0               19.0               4.75       -100000000.0
2.52233723578e-41   7.54216906485e-11   0.00182549331385  -0.00103870638668  -0.00109642269308 -1.15245248045e-31                4.0               19.5              4.875       -100000000.0
2.52233723578e-41   8.20109835619e-11    0.0018247077378  -0.00103830120679  -0.00109592065201  -1.1803335075e-31                4.0               20.0                5.0       -100000000.0
2.52233723578e-41   8.80271129968e-11   0.00182395774573  -0.00103791307993  -0.00109544123461  -1.2085233314e-31                4.0               20.5              5.125       -100000000.0
2.52233723578e-41   9.25950397086e-11    0.0018232410639  -0.00103754121028  -0.00109498296297 -1.23885716975e-31                4.0               21.0               5.25       -100000000.0
2.52233723578e-41   9.56715921221e-11   0.00182255553227  -0.00103718446098  -0.00109454447283 -1.26717097157e-31                4.0               21.5              5.375       -100000000.0
2.52233723578e-41   9.75911043058e-11   0.00182189933184  -0.00103684214992  -0.00109412462734 -1.29738278351e-31                4.0               22.0                5.5       -100000000.0
2.52233723578e-41   9.86921793746e-11   0.00182127041626  -0.00103651325389  -0.00109372206225 -1.32794953964e-31                4.0               22.5              5.625       -100000000.0
2.52233723578e-41   9.92579499495e-11   0.00182066730758   -0.0010361970908  -0.00109333575438 -1.35614613641e-31                4.0               23.0               5.75       -100000000.0
2.52233723578e-41   9.95185514942e-11   0.00182008841421  -0.00103589297851   -0.0010929650216 -1.38407445873e-31                4.0               23.5              5.875       -100000000.0
2.52233723578e-41   9.96278797308e-11    0.0018195322582   -0.0010356002349  -0.00109260872705 -1.41468678823e-31                4.0               24.0                6.0       -100000000.0
2.52233723578e-41   9.96435193471e-11   0.00181899770269  -0.00103531817786  -0.00109226607492 -1.44247575019e-31                4.0               24.5              6.125       -100000000.0
2.52233723578e-41   9.96392503011e-11   0.00181848315606  -0.00103504635263   -0.0010919362694 -1.47321136884e-31                4.0               25.0               6.25       -100000000.0
2.52233723578e-41   9.96126195852e-11   0.00181798793619  -0.00103478419078  -0.00109161874207 -1.50114015034e-31                4.0               25.5              6.375       -100000000.0
2.52233723578e-41   9.95993177798e-11   0.00181751079253  -0.00103453123756   -0.0010913126971 -1.53171631961e-31                4.0               26.0                6.5       -100000000.0
2.52233723578e-41   9.95905492947e-11   0.00181705081559  -0.00103428692455  -0.00109101767976 -1.56186017328e-31                4.0               26.5              6.625       -100000000.0
2.52233723578e-41   9.95740016591e-11   0.00181660698217  -0.00103405091068  -0.00109073289423 -1.59024996897e-31                4.0               27.0               6.75       -100000000.0
2.52233723578e-41   9.95616959644e-11   0.00181617861017  -0.00103382274119  -0.00109045799945 -1.61800828083e-31                4.0               27.5              6.875       -100000000.0
2.52233723578e-41    9.9563871145e-11   0.00181576490377  -0.00103360196135    -0.001090192427 -1.64876444768e-31                4.0               28.0                7.0       -100000000.0
2.52233723578e-41   9.95563562687e-11   0.00181536495347  -0.00103338845747  -0.00108993560843 -1.67669357356e-31                4.0               28.5              7.125       -100000000.0
2.52233723578e-41   9.95610793244e-11   0.00181497819085  -0.00103318154743  -0.00108968731638 -1.70704853408e-31                4.0               29.0               7.25       -100000000.0
2.52233723578e-41    9.9555360158e-11   0.00181460404747  -0.00103298123122  -0.00108944709609 -1.73515903507e-31                4.0               29.5              7.375       -100000000.0
2.52233723578e-41    9.9560733735e-11    0.0018142418412   -0.0010327870541  -0.00108921437914 -1.76553844679e-31                4.0               30.0                7.5       -100000000.0
2.52233723578e-41   9.95660666544e-11   0.00181389111731   -0.0010325987887  -0.00108898905182 -1.79620920662e-31                4.0               30.5              7.625       -100000000.0
2.52233723578e-41    9.9560991233e-11   0.00181355119366  -0.00103241620764  -0.00108877065941 -1.82395374315e-31                4.0               31.0               7.75       -100000000.0
2.52233723578e-41   9.95662428373e-11   0.00181322150183  -0.00103223896986  -0.00108855886083 -1.85450718314e-31                4.0               31.5              7.875       -100000000.0
2.52233723578e-41   9.95611606396e-11   0.00181290192813  -0.00103206684798  -0.00108835342871 -1.88272168783e-31                4.0               32.0                8.0       -100000000.0
2.52233723578e-41   9.95562410722e-11   0.00181259167675  -0.00103189972833    -0.001088154022 -1.91054462892e-31                4.0               32.5              8.125       -100000000.0
2.52233723578e-41   9.95612622835e-11   0.00181229052032  -0.00103173726984  -0.00108796041332 -1.94067114864e-31                4.0               33.0               8.25       -100000000.0
2.52233723578e-41   9.95565392278e-11   0.00181199811777  -0.00103157947251  -0.00108777237529 -1.96954606534e-31                4.0               33.5              8.375       -100000000.0
2.52233723578e-41   9.95614316901e-11   0.00181171390068  -0.00103142588159  -0.00108758968054 -1.99970713817e-31                4.0               34.0                8.5       -100000000.0
2.52233723578e-41   9.95567221869e-11   0.00181143775535  -0.00103127649709  -0.00108741198801 -2.02725755743e-31                4.0               34.5              8.625       -100000000.0
2.52233723578e-41   9.95615197816e-11   0.00181116911335  -0.00103113120531   -0.0010872392977 -2.05839300487e-31                4.0               35.0               8.75       -100000000.0
2.52233723578e-41   9.95570474476e-11     0.001810907861   -0.0010309896652  -0.00108707126856 -2.08629836832e-31                4.0               35.5              8.875       -100000000.0
2.52233723578e-41   9.95616891881e-11   0.00181065354354  -0.00103085187675   -0.0010869076732 -2.11613893526e-31                4.0               36.0                9.0       -100000000.0
2.52233723578e-41   9.95659921155e-11   0.00181040616098  -0.00103071761259  -0.00108674839794 -2.14658492772e-31                4.0               36.5              9.125       -100000000.0
2.52233723578e-41   9.95617298457e-11    0.0018101650312  -0.00103058675904  -0.00108659332909 -2.17521992418e-31                4.0               37.0               9.25       -100000000.0
2.52233723578e-41   9.95658294852e-11    0.0018099301542  -0.00103045920241  -0.00108644223928 -2.20570839055e-31                4.0               37.5              9.375       -100000000.0
2.52233723578e-41   9.95618518185e-11   0.00180970141628  -0.00103033482901  -0.00108629501483 -2.23310039358e-31                4.0               38.0                9.5       -100000000.0
2.52233723578e-41   9.95657752751e-11   0.00180947824902  -0.00103021352515  -0.00108615131467 -2.26359276296e-31                4.0               38.5              9.625       -100000000.0
2.52233723578e-41   9.95618450422e-11   0.00180926076609  -0.00103009517716  -0.00108601136617  -2.2922139841e-31                4.0               39.0               9.75       -100000000.0
2.52233723578e-41   9.95657888276e-11   0.00180904851277  -0.00102997955764  -0.00108587471459 -2.32295591644e-31                4.0               39.5              9.875       -100000000.0
2.52233723578e-41   9.95619060286e-11   0.00180884160272   -0.0010298667803  -0.00108574147362  -2.3500680508e-31                4.0               40.0               10.0       -100000000.0
2.52233723578e-41   9.95578334942e-11   0.00180863946753  -0.00102975661775  -0.00108561141587  -2.3786247575e-31                4.0               40.5             10.125       -100000000.0
2.52233723578e-41   9.95620144488e-11   0.00180844222086  -0.00102964907001  -0.00108548442768  -2.4092105695e-31                4.0               41.0              10.25       -100000000.0
2.52233723578e-41    9.9558138426e-11   0.00180824963536  -0.00102954390968  -0.00108536039534 -2.43708654559e-31                4.0               41.5             10.375       -100000000.0
2.52233723578e-41   9.95621025402e-11   0.00180806148364  -0.00102944113678  -0.00108523920517 -2.46699897381e-31                4.0               42.0               10.5       -100000000.0
2.52233723578e-41   9.95582129649e-11   0.00180787753834   -0.0010293407513  -0.00108512074348  -2.4955478745e-31                4.0               42.5             10.625       -100000000.0
2.52233723578e-41   9.95621296453e-11   0.00180769791314  -0.00102924241219  -0.00108500501028 -2.52619246121e-31                4.0               43.0              10.75       -100000000.0
2.52233723578e-41   9.95583755953e-11   0.00180752215329  -0.00102914634681  -0.00108489177819 -2.55400828506e-31                4.0               43.5             10.875       -100000000.0
2.52233723578e-41   9.95622177367e-11   0.00180735037247  -0.00102905244148   -0.0010847811609 -2.58397374828e-31                4.0               44.0               11.0       -100000000.0
2.52233723578e-41   9.95657549463e-11   0.00180718234333  -0.00102896046883  -0.00108467293103 -2.61491817788e-31                4.0               44.5             11.125       -100000000.0
2.52233723578e-41   9.95623126044e-11   0.00180701795216  -0.00102887042885   -0.0010845669749 -2.64317802635e-31                4.0               45.0              11.25       -100000000.0
2.52233723578e-41   9.95657617226e-11   0.00180685708528  -0.00102878220787   -0.0010844632925  -2.6734323122e-31                4.0               45.5             11.375       -100000000.0
2.52233723578e-41   9.95623193807e-11   0.00180669962901  -0.00102869591956  -0.00108436188384 -2.70191417298e-31                4.0               46.0               11.5       -100000000.0
2.52233723578e-41   9.95586737509e-11   0.00180654546966  -0.00102861145024  -0.00108426252154 -2.73013866478e-31                4.0               46.5             11.625       -100000000.0
2.52233723578e-41    9.9562380367e-11   0.00180639449354  -0.00102852857253   -0.0010841653193 -2.75940135687e-31                4.0               47.0              11.75       -100000000.0
2.52233723578e-41   9.95587753948e-11   0.00180624670065  -0.00102844751382  -0.00108407004973 -2.78759324707e-31                4.0               47.5             11.875       -100000000.0
2.52233723578e-41   9.95624549059e-11   0.00180610186362  -0.00102836793303  -0.00108397659915 -2.81865935871e-31                4.0               48.0               12.0       -100000000.0
2.52233723578e-41   9.95590057878e-11   0.00180595986876  -0.00102828994386  -0.00108388519493  -2.8470900212e-31                4.0               48.5             12.125       -100000000.0
2.52233723578e-41   9.95624752347e-11   0.00180582094345  -0.00102821365999   -0.0010837956097 -2.87632699934e-31                4.0               49.0              12.25       -100000000.0
2.52233723578e-41   9.95590938792e-11   0.00180568451924  -0.00102813874037  -0.00108370761609 -2.90449593067e-31                4.0               49.5             12.375       -100000000.0
2.52233723578e-41   9.95625633262e-11   0.00180555082352  -0.00102806518498  -0.00108362144147 -2.93561163348e-31                4.0               50.0               12.5       -100000000.0
2.42424634328e-40   7.16367694054e-05  0.000544943702607 -7.39354106827e-05 -0.000275000218153 -9.65338772689e-34                5.0                0.5                0.1       -100000000.0
3.87739285079e-39   0.000243094604002   0.00105955007257 -0.000261483762642 -0.000549963317553 -4.24810880339e-33                5.0                1.0                0.2       -100000000.0
3.91943180472e-39   0.000449003550784   0.00151335598275 -0.000511154382821 -0.000818405624159 -7.32478769412e-33                5.0                1.5                0.3       -100000000.0
3.91662920779e-39   0.000622378422577   0.00187549551356 -0.000769841506099   -0.0010529120118 -1.12770882659e-32                5.0                2.0                0.4       -100000000.0
3.70363184121e-39   0.000707507808784   0.00212530108001  -0.00098817986327  -0.00122595702123 -1.58013589619e-32                5.0                2.5                0.5       -100000000.0
3.21597997563e-39   0.000691024752086   0.00227050713875  -0.00114092154035  -0.00133293974613 -2.04511494096e-32                5.0                3.0                0.6       -100000000.0
2.56858008511e-39   0.000601548379109   0.00234136177824  -0.00123258007534  -0.00138908364988 -2.49344277534e-32                5.0                3.5                0.7       -100000000.0
1.90996980687e-39   0.000480040569073   0.00236979713009  -0.00128184785808    -0.001414339863 -2.91748858708e-32                5.0                4.0                0.8       -100000000.0
1.33683873497e-39   0.000357805674867   0.00237776180256  -0.00130654916575   -0.0014237061805 -3.32140893681e-32                5.0                4.5                0.9       -100000000.0
8.84219330989e-40   0.000251733638379   0.00237705467043   -0.0013184569525  -0.00142579062867 -3.71223899753e-32                5.0                5.0                1.0       -100000000.0
5.52111594944e-40   0.000167841363918   0.00237307858697  -0.00132403135922  -0.00142479564147 -4.09524180412e-32                5.0                5.5                1.1       -100000000.0
3.22298646795e-40   0.000105873738221   0.00236804271481  -0.00132647312512   -0.0014225729501 -4.47369129201e-32                5.0                6.0                1.2       -100000000.0
1.70958412648e-40   6.26560634487e-05   0.00236278242483  -0.00132729735469  -0.00141989278291 -4.84936476504e-32                5.0                6.5                1.3       -100000000.0
7.84727140022e-41   3.41035359952e-05   0.00235760307987  -0.00132722777835  -0.00141707425882 -5.22334645605e-32                5.0                7.0                1.4       -100000000.0
2.52233723578e-41   1.62812074933e-05   0.00235261927628   -0.0013266330825  -0.00141425721267  -5.5956877355e-32                5.0                7.5                1.5       -100000000.0
-2.80259692865e-42  5.87388582218e-06    0.0023478780804  -0.00132571983613  -0.00141150974287 -5.96734771037e-32                5.0                8.0                1.6       -100000000.0
-1.54142831076e-41   3.1756802743e-07   0.00234339881899   -0.0013246153685  -0.00140886788813 -6.33785055799e-32                5.0                8.5                1.7       -100000000.0
-1.82168800362e-41 -2.24521690129e-06   0.00233918626691  -0.00132340267101   -0.0014063504068 -6.70740405616e-32                5.0                9.0                1.8       -100000000.0
-1.82168800362e-41 -3.08544723104e-06   0.00233523610405  -0.00132213722281    -0.001403965598 -7.07674748064e-32                5.0                9.5                1.9       -100000000.0
-1.40129846432e-41 -3.02581204537e-06   0.00233153809859  -0.00132085619953  -0.00140171493968 -7.44562598791e-32                5.0               10.0                2.0       -100000000.0
-1.12103877146e-41 -2.56773047269e-06   0.00232807815337  -0.00131958404381  -0.00139959570333 -7.81410156695e-32                5.0               10.5                2.1       -100000000.0
-8.40779078595e-42 -1.99510918897e-06   0.00232484103435  -0.00131833678552  -0.00139760243201 -8.18227408885e-32                5.0               11.0                2.2       -100000000.0
-5.6051938573e-42  -1.45265399709e-06   0.00232181082538  -0.00131712408802   -0.0013957281908  -8.5507657391e-32                5.0               11.5                2.3       -100000000.0
-4.20389539297e-42 -1.00136021697e-06   0.00231897206504  -0.00131595209041  -0.00139396581744 -8.91843431372e-32                5.0               12.0                2.4       -100000000.0
-2.80259692865e-42 -6.55660026272e-07    0.0023163095193  -0.00131482386223  -0.00139230769491 -9.28590142421e-32                5.0               12.5                2.5       -100000000.0
-1.40129846432e-42 -4.06909561601e-07   0.00231380931837  -0.00131374065404  -0.00139074643357 -9.65326521977e-32                5.0               13.0                2.6       -100000000.0
-0                 -2.37311420515e-07   0.00231145895668  -0.00131270269321  -0.00138927498483 -1.00203845033e-31                5.0               13.5                2.7       -100000000.0
-0                 -1.27508503756e-07    0.0023092459287  -0.00131170918394  -0.00138788686854 -1.03871398887e-31                5.0               14.0                2.8       -100000000.0
-0                 -6.02275312955e-08    0.0023071600026  -0.00131075887566  -0.00138657583193 -1.07534338008e-31                5.0               14.5                2.9       -100000000.0
0.0                 -2.1616628626e-08   0.00230519094657  -0.00130985029045  -0.00138533630434 -1.11201616355e-31                5.0               15.0                3.0       -100000000.0
0.0                -1.35333476196e-09   0.00230332989304  -0.00130898172301  -0.00138416305617 -1.14867436814e-31                5.0               15.5                3.1       -100000000.0
0.0                 7.81702133579e-09   0.00230156842917  -0.00130815112698  -0.00138305108521 -1.18541109208e-31                5.0               16.0                3.2       -100000000.0
0.0                 1.07306273242e-08    0.0022998995064  -0.00130735691073  -0.00138199618505 -1.22191432427e-31                5.0               16.5                3.3       -100000000.0
0.0                 1.04454023556e-08   0.00229831607612  -0.00130659691422  -0.00138099426295 -1.25869983582e-31                5.0               17.0                3.4       -100000000.0
0.0                  8.7841079896e-09   0.00229681199926  -0.00130586965952  -0.00138004168093 -1.29533554071e-31                5.0               17.5                3.5       -100000000.0
0.0                 6.75561212873e-09   0.00229538181884  -0.00130517321395   -0.0013791350284 -1.33181719156e-31                5.0               18.0                3.6       -100000000.0
0.0                  4.8605702796e-09   0.00229402030527   -0.0013045059859  -0.00137827112212 -1.36859857051e-31                5.0               18.5                3.7       -100000000.0
0.0                 3.30127136565e-09   0.00229272268371  -0.00130386638375  -0.00137744711992 -1.40507103781e-31                5.0               19.0                3.8       -100000000.0
0.0                 2.11821380748e-09   0.00229148486142  -0.00130325281589  -0.00137666052069 -1.44184036335e-31                5.0               19.5                3.9       -100000000.0
0.0                  1.2743533442e-09   0.00229030274568  -0.00130266403175  -0.00137590882332 -1.47829641505e-31                5.0               20.0                4.0       -100000000.0
0.0                 7.03712749964e-10   0.00228917269851  -0.00130209855342  -0.00137518986776  -1.5150757277e-31                5.0               20.5                4.1       -100000000.0
0.0                  3.3717779545e-10   0.00228809153668  -0.00130155513034  -0.00137450160764 -1.55149619315e-31                5.0               21.0                4.2       -100000000.0
0.0                 1.14348282362e-10   0.00228705630434  -0.00130103273932   -0.0013738421103 -1.58827986799e-31                5.0               21.5                4.3       -100000000.0
-0                 -1.24772408524e-11   0.00228606404562  -0.00130053012981  -0.00137320978411 -1.62470745069e-31                5.0               22.0                4.4       -100000000.0
-0                  -7.8409934795e-11   0.00228511225941  -0.00130004627863  -0.00137260281008 -1.66147849815e-31                5.0               22.5                4.5       -100000000.0
-0                 -1.07856438895e-10   0.00228419844461  -0.00129958016259  -0.00137201993766 -1.69807884637e-31                5.0               23.0                4.6       -100000000.0
-0                 -1.16923655545e-10   0.00228332055485   -0.0012991309859  -0.00137145968893 -1.73448737321e-31                5.0               23.5                4.7       -100000000.0
-0                 -1.15696379343e-10    0.0022824763164  -0.00129869783905  -0.00137092081332 -1.77126680065e-31                5.0               24.0                4.8       -100000000.0
-0                 -1.10124779575e-10   0.00228166413763  -0.00129827992623  -0.00137040206027 -1.80766396285e-31                5.0               24.5                4.9       -100000000.0
-0                 -1.03465074507e-10   0.00228088219956  -0.00129787645164  -0.00136990252031 -1.84445785438e-31                5.0               25.0                5.0       -100000000.0
-0                 -9.73086764161e-11   0.00228012891057  -0.00129748673316  -0.00136942105655 -1.88081713443e-31                5.0               25.5                5.1       -100000000.0
-0                 -9.22806346311e-11   0.00227940245168  -0.00129711008867  -0.00136895653213 -1.91762009472e-31                5.0               26.0                5.2       -100000000.0
-0                  -8.8489206739e-11   0.00227870145864  -0.00129674594973  -0.00136850837862 -1.95399487201e-31                5.0               26.5                5.3       -100000000.0
-0                 -8.57997551587e-11   0.00227802502195  -0.00129639363422  -0.00136807568651 -1.99078738602e-31                5.0               27.0                5.4       -100000000.0
-0                 -8.39904250208e-11   0.00227737155001  -0.00129605268739  -0.00136765754633 -2.02715079866e-31                5.0               27.5                5.5       -100000000.0
-0                 -8.28342453765e-11   0.00227674013331  -0.00129572242713  -0.00136725338962 -2.06396145018e-31                5.0               28.0                5.6       -100000000.0
0.0                -8.21350433955e-11   0.00227612940762  -0.00129540251237  -0.00136686242058 -2.10052827845e-31                5.0               28.5                5.7       -100000000.0
0.0                -8.17394112465e-11   0.00227553846344  -0.00129509248836  -0.00136648407079 -2.13687653824e-31                5.0               29.0                5.8       -100000000.0
0.0                -8.15352288724e-11   0.00227496661864  -0.00129479190036  -0.00136611777179 -2.17367892456e-31                5.0               29.5                5.9       -100000000.0
0.0                -8.14450639092e-11     0.002274412509  -0.00129450017994  -0.00136576295517 -2.21000491424e-31                5.0               30.0                6.0       -100000000.0
0.0                -8.14181960241e-11   0.00227387590712   -0.0012942172134   -0.0013654189388 -2.24683439203e-31                5.0               30.5                6.1       -100000000.0
0.0                 -8.1422898751e-11   0.00227335544878  -0.00129394243231  -0.00136508549531 -2.28316290719e-31                5.0               31.0                6.2       -100000000.0
0.0                -8.14407609818e-11   0.00227285067922  -0.00129367549562  -0.00136476194257  -2.3199818239e-31                5.0               31.5                6.3       -100000000.0
0.0                -8.14618351616e-11   0.00227236091632  -0.00129341617594  -0.00136444805321 -2.35655439189e-31                5.0               32.0                6.4       -100000000.0
0.0                -8.14811000789e-11   0.00227188570534  -0.00129316401853  -0.00136414314511 -2.39259890578e-31                5.0               32.5                6.5       -100000000.0
0.0                -8.14967261427e-11   0.00227142390941  -0.00129291890971  -0.00136384710459  -2.4296967728e-31                5.0               33.0                6.6       -100000000.0
0.0                -8.15084016449e-11   0.00227097530114  -0.00129268039473   -0.0013635593632  -2.4662672745e-31                5.0               33.5                6.7       -100000000.0
0.0                -8.15166415814e-11   0.00227053919843  -0.00129244835989  -0.00136327957989 -2.50283685783e-31                5.0               34.0                6.8       -100000000.0
0.0                  -8.152221167e-11    0.0022701153739  -0.00129222246414  -0.00136300752729  -2.5394057524e-31                5.0               34.5                6.9       -100000000.0
0.0                -8.15257421034e-11   0.00226970291806  -0.00129200248011  -0.00136274297802 -2.57597418779e-31                5.0               35.0                7.0       -100000000.0
0.0                -8.15279037314e-11   0.00226930160352  -0.00129178818042  -0.00136248536364 -2.61255777604e-31                5.0               35.5                7.1       -100000000.0
0.0                -8.15290828013e-11   0.00226891097554   -0.0012915793377  -0.00136223468417 -2.64852055634e-31                5.0               36.0                7.2       -100000000.0
0.0                -8.15296791125e-11   0.00226853057939  -0.00129137583826  -0.00136199037115 -2.68569212135e-31                5.0               36.5                7.3       -100000000.0
0.0                -8.15300111494e-11   0.00226815996029  -0.00129117745473  -0.00136175253829 -2.72223713869e-31                5.0               37.0                7.4       -100000000.0
0.0                -8.15300721358e-11    0.0022677988909  -0.00129098384605  -0.00136152061714 -2.75880281902e-31                5.0               37.5                7.5       -100000000.0
0.0                -8.15300247019e-11   0.00226744714382  -0.00129079501221   -0.0013612946077   -2.794755727e-31                5.0               38.0                7.6       -100000000.0
0.0                 -8.1529950163e-11   0.00226710380957  -0.00129061072585  -0.00136107416893 -2.83193280215e-31                5.0               38.5                7.7       -100000000.0
0.0                -8.15298688479e-11   0.00226676911552  -0.00129043087327  -0.00136085918712 -2.86850284466e-31                5.0               39.0                7.8       -100000000.0
0.0                 -8.1529821414e-11   0.00226644260692  -0.00129025511342   -0.0013606494349 -2.90506691787e-31                5.0               39.5                7.9       -100000000.0
0.0                -8.15297536514e-11   0.00226612382903  -0.00129008355998  -0.00136044457122 -2.94163030231e-31                5.0               40.0                8.0       -100000000.0
0.0                 -8.1529692665e-11   0.00226581278184  -0.00128991598558  -0.00136024470976 -2.97819368675e-31                5.0               40.5                8.1       -100000000.0
0.0                -8.15297536514e-11   0.00226550878324  -0.00128975216285  -0.00136004939577 -3.01475661201e-31                5.0               41.0                8.2       -100000000.0
0.0                -8.15296249024e-11   0.00226521206059  -0.00128959209178  -0.00135985874294 -3.05064500555e-31                5.0               41.5                8.3       -100000000.0
0.0                -8.15296858888e-11   0.00226492215916  -0.00128943543132  -0.00135967229653 -3.08788131459e-31                5.0               42.0                8.4       -100000000.0
0.0                -8.15296384549e-11   0.00226463862418  -0.00128928240883  -0.00135949017022  -3.1244433215e-31                5.0               42.5                8.5       -100000000.0
0.0                -8.15296045736e-11   0.00226436168305  -0.00128913256958  -0.00135931202294 -3.16102392509e-31                5.0               43.0                8.6       -100000000.0
0.0                -8.15295910211e-11   0.00226409065363  -0.00128898602725  -0.00135913785471 -3.19683655435e-31                5.0               43.5                8.7       -100000000.0
0.0                -8.15296723362e-11   0.00226382576329  -0.00128884266815  -0.00135896755182 -3.23414656138e-31                5.0               44.0                8.8       -100000000.0
0.0                -8.15295706923e-11    0.0022635665573   -0.0012887022649  -0.00135880088692  -3.2706817064e-31                5.0               44.5                8.9       -100000000.0
0.0                -8.15296452312e-11   0.00226331303566  -0.00128856481751  -0.00135863785999 -3.30724210619e-31                5.0               45.0                9.0       -100000000.0
0.0                -8.15296316787e-11    0.0022630647436   -0.0012884302123  -0.00135847812999  -3.3438020468e-31                5.0               45.5                9.1       -100000000.0
0.0                -8.15295842448e-11   0.00226282190852  -0.00128829833557  -0.00135832192427 -3.38036198741e-31                5.0               46.0                9.2       -100000000.0
0.0                -8.15296249024e-11   0.00226258384828  -0.00128816918732  -0.00135816890179  -3.4169283565e-31                5.0               46.5                9.3       -100000000.0
0.0                -8.15295910211e-11   0.00226235079026  -0.00128804254018  -0.00135801894885 -3.45272698085e-31                5.0               47.0                9.4       -100000000.0
0.0                -8.15296587837e-11   0.00226212250709  -0.00128791850784  -0.00135787206546 -3.49004708978e-31                5.0               47.5                9.5       -100000000.0
0.0                -8.15295977973e-11   0.00226189899877  -0.00128779686293  -0.00135772825161 -3.52660611203e-31                5.0               48.0                9.6       -100000000.0
0.0                -8.15296316787e-11   0.00226167981054  -0.00128767771912  -0.00135758716624 -3.56316513429e-31                5.0               48.5                9.7       -100000000.0
0.0                -8.15296181261e-11   0.00226146494242  -0.00128756073536  -0.00135744903673 -3.59892817238e-31                5.0               49.0                9.8       -100000000.0
0.0                -8.15295571398e-11   0.00226125416702  -0.00128744602534  -0.00135731340833 -3.63628203085e-31                5.0               49.5                9.9       -100000000.0
0.0                -8.15295571398e-11   0.00226104771173  -0.00128733347537  -0.00135718050842 -3.67284036434e-31                5.0               50.0               10.0       -100000000.0
1.68155815719e-40   6.12058670413e-05  0.000546488649888 -6.28026057825e-05 -0.000275000132888  -9.5553811365e-34                6.0                0.5    0.0833333333333       -100000000.0
2.69189434997e-39   0.000214648778751   0.00107190976451 -0.000227418979648 -0.000550019706225 -4.08979265886e-33                6.0                1.0     0.166666666667       -100000000.0
5.61640424501e-39   0.000415053790448   0.00155518580414 -0.000458163782469 -0.000823536993266 -8.16979264047e-33                6.0                1.5               0.25       -100000000.0
5.83640810391e-39   0.000616450961388   0.00197484609998 -0.000718881040029   -0.0010824438732 -1.24403806927e-32                6.0                2.0     0.333333333333       -100000000.0
5.48047829397e-39   0.000772444877839   0.00231014655583 -0.000972143084255  -0.00130376815832 -1.71479500167e-32                6.0                2.5     0.416666666667       -100000000.0
5.33334195522e-39   0.000849009552439   0.00255036161434  -0.00118581579045  -0.00147114838001 -2.27540077017e-32                6.0                3.0                0.5       -100000000.0
4.85549917889e-39   0.000839926485696   0.00270289478976  -0.00134413176056  -0.00158302725595 -2.85063148492e-32                6.0                3.5     0.583333333333       -100000000.0
3.96006946018e-39   0.000764260164487   0.00278865240944  -0.00144929310864  -0.00164968116678 -3.36239224889e-32                6.0                4.0     0.666666666667       -100000000.0
3.21597997563e-39   0.000650992319606   0.00283108465737  -0.00151352844568  -0.00168536769252 -3.89992807979e-32                6.0                4.5               0.75       -100000000.0
2.48870607264e-39   0.000525917982941   0.00284876227852  -0.00155051918682  -0.00170242230979 -4.41533844378e-32                6.0                5.0     0.833333333333       -100000000.0
1.78385294509e-39   0.000406481149184   0.00285365081254  -0.00157103181664  -0.00170928478838 -4.86003088395e-32                6.0                5.5     0.916666666667       -100000000.0
1.27237900561e-39   0.000302080536585   0.00285246619569    -0.001582148343  -0.00171094870893 -5.34571495879e-32                6.0                6.0                1.0       -100000000.0
8.7160764481e-40    0.000216292534105   0.00284862153421  -0.00158805471528  -0.00171009423866 -5.82380136824e-32                6.0                6.5      1.08333333333       -100000000.0
5.54914191873e-40   0.000149107805214   0.00284372617898  -0.00159106969022  -0.00170806720234   -6.243177345e-32                6.0                7.0      1.16666666667       -100000000.0
3.41916825295e-40   9.86056036822e-05   0.00283849817606  -0.00159243643338  -0.00170551652445 -6.71290270649e-32                6.0                7.5               1.25       -100000000.0
1.94780486541e-40   6.20556406261e-05   0.00283324743577  -0.00159282058121   -0.0017027513195 -7.18074199648e-32                6.0                8.0      1.33333333333       -100000000.0
9.52882955741e-41   3.65839660788e-05   0.00282810901808  -0.00159258991062   -0.0016999225636 -7.59315913852e-32                6.0                8.5      1.41666666667       -100000000.0
3.50324616081e-41   1.95375857714e-05   0.00282314363176  -0.00159195974447  -0.00169710847331 -8.05773769443e-32                6.0                9.0                1.5       -100000000.0
0.0                  8.6540383748e-06   0.00281838106275  -0.00159106582487  -0.00169435304542 -8.52150350619e-32                6.0                9.5      1.58333333333       -100000000.0
-1.82168800362e-41  2.11059170141e-06   0.00281383540823   -0.0015899988739  -0.00169168220054 -8.93073567843e-32                6.0               10.0      1.66666666667       -100000000.0
-2.52233723578e-41 -1.49562751073e-06   0.00280951189779  -0.00158882232881  -0.00168911117271 -9.39274226647e-32                6.0               10.5               1.75       -100000000.0
-2.66246708222e-41 -3.20164983414e-06   0.00280540984932  -0.00158758155067  -0.00168664837474 -9.85434018655e-32                6.0               11.0      1.83333333333       -100000000.0
-2.52233723578e-41 -3.74520148227e-06   0.00280152380583  -0.00158630882652  -0.00168429710357 -1.02619945102e-31                6.0               11.5      1.91666666667       -100000000.0
-2.10194769649e-41 -3.63085317368e-06     0.002797846264  -0.00158502746217  -0.00168205758655 -1.07225185289e-31                6.0               12.0                2.0       -100000000.0
-1.68155815719e-41 -3.18902060314e-06   0.00279436744677  -0.00158375371484  -0.00167992766364 -1.11822791651e-31                6.0               12.5      2.08333333333       -100000000.0
-1.26116861789e-41 -2.62501065329e-06   0.00279107621282  -0.00158249883953   -0.0016779034695 -1.15885490686e-31                6.0               13.0      2.16666666667       -100000000.0
-9.80908925027e-42 -2.05769823403e-06   0.00278796210296   -0.0015812707943  -0.00167598068401 -1.20483074089e-31                6.0               13.5               2.25       -100000000.0
-7.00649232162e-42 -1.54871593327e-06   0.00278501374851  -0.00158007446771  -0.00167415407759 -1.25074883335e-31                6.0               14.0      2.33333333333       -100000000.0
-4.20389539297e-42 -1.12362319449e-06    0.0027822204629  -0.00157891315666  -0.00167241853433 -1.29119904038e-31                6.0               14.5      2.41666666667       -100000000.0
-2.80259692865e-42 -7.86671228159e-07   0.00277957224171  -0.00157778868015  -0.00167076882462  -1.3371158701e-31                6.0               15.0                2.5       -100000000.0
-1.40129846432e-42 -5.30690491551e-07   0.00277705930785   -0.0015767017203  -0.00166919983258 -1.38292146408e-31                6.0               15.5      2.58333333333       -100000000.0
-1.40129846432e-42 -3.43396283631e-07   0.00277467279375  -0.00157565250447  -0.00166770666965 -1.42347521562e-31                6.0               16.0      2.66666666667       -100000000.0
-0                 -2.11184056353e-07   0.00277240405921  -0.00157464057793  -0.00166628467468 -1.46929596246e-31                6.0               16.5               2.75       -100000000.0
-0                 -1.21217563764e-07   0.00277024537354  -0.00157366525855  -0.00166492941389 -1.51524837844e-31                6.0               17.0      2.83333333333       -100000000.0
-0                 -6.24251692005e-08   0.00276818968814  -0.00157272552315  -0.00166363679455 -1.55560984941e-31                6.0               17.5      2.91666666667       -100000000.0
0.0                -2.58184758295e-08   0.00276622995443  -0.00157182034854  -0.00166240306498  -1.6013479443e-31                6.0               18.0                3.0       -100000000.0
0.0                -4.43586096674e-09   0.00276436048807  -0.00157094848419  -0.00166122435985 -1.64724434063e-31                6.0               18.5      3.08333333333       -100000000.0
0.0                 6.90371154341e-09    0.0027625749226  -0.00157010867952   -0.0016600976096 -1.68756379686e-31                6.0               19.0      3.16666666667       -100000000.0
0.0                   1.191761273e-08   0.00276086848316  -0.00156929945661  -0.00165901951732 -1.73333564129e-31                6.0               19.5               3.25       -100000000.0
0.0                 1.31776907095e-08   0.00275923616755  -0.00156851979227  -0.00165798724083 -1.77907488413e-31                6.0               20.0      3.33333333333       -100000000.0
0.0                 1.23959540549e-08    0.0027576732009  -0.00156776820859  -0.00165699793797 -1.81964665838e-31                6.0               20.5      3.41666666667       -100000000.0
0.0                 1.06624761104e-08    0.0027561754905  -0.00156704356868    -0.001656049335  -1.8652354058e-31                6.0               21.0                3.5       -100000000.0
0.0                 8.63354700231e-09   0.00275473939837  -0.00156634462201   -0.0016551389308 -1.91114959525e-31                6.0               21.5      3.58333333333       -100000000.0
0.0                 6.67421413275e-09   0.00275336128652  -0.00156567034537  -0.00165426467902 -1.95127378626e-31                6.0               22.0      3.66666666667       -100000000.0
0.0                 4.96213356863e-09   0.00275203774436  -0.00156501937454   -0.0016534244196 -1.99728497696e-31                6.0               22.5               3.75       -100000000.0
0.0                 3.56066651858e-09   0.00275076558864  -0.00156439080001  -0.00165261633356 -2.04281908225e-31                6.0               23.0      3.83333333333       -100000000.0
0.0                 2.46829271432e-09    0.0027495420909  -0.00156378359861   -0.0016518386019 -2.08317733898e-31                6.0               23.5      3.91666666667       -100000000.0
0.0                 1.65076557024e-09   0.00274836429526  -0.00156319674716   -0.0016510897467 -2.12893093111e-31                6.0               24.0                4.0       -100000000.0
0.0                  1.0609616484e-09   0.00274723038274  -0.00156262944984  -0.00165036817634 -2.17461266197e-31                6.0               24.5      4.08333333333       -100000000.0
0.0                 6.50324846058e-10   0.00274613717011  -0.00156208068347   -0.0016496724129 -2.21520073703e-31                6.0               25.0      4.16666666667       -100000000.0
0.0                 3.74850459917e-10   0.00274508329312  -0.00156154965225  -0.00164900109212 -2.26070545496e-31                6.0               25.5               4.25       -100000000.0
0.0                 1.97603543771e-10   0.00274406625067  -0.00156103556037  -0.00164835319083 -2.30655570395e-31                6.0               26.0      4.33333333333       -100000000.0
-0                  8.92427136964e-11   0.00274308445114   -0.0015605378394  -0.00164772734479 -2.34680789068e-31                6.0               26.5      4.41666666667       -100000000.0
-0                   2.7449469767e-11   0.00274213584817  -0.00156005546614  -0.00164712241713 -2.39269303716e-31                6.0               27.0                4.5       -100000000.0
-0                 -4.11419826701e-12   0.00274121907751  -0.00155958798587  -0.00164653761203 -2.43821818849e-31                6.0               27.5      4.58333333333       -100000000.0
-0                 -1.69890058916e-11   0.00274033254755  -0.00155913471644  -0.00164597179264 -2.47861455695e-31                6.0               28.0      4.66666666667       -100000000.0
-0                 -1.90352443687e-11   0.00273947466667  -0.00155869497576  -0.00164542416314 -2.52420789614e-31                6.0               28.5               4.75       -100000000.0
-0                  -1.5399340196e-11   0.00273864407063  -0.00155826819537  -0.00164489381405 -2.56988847905e-31                6.0               29.0      4.83333333333       -100000000.0
-0                 -9.29631280403e-12   0.00273783962257  -0.00155785403422  -0.00164438006323   -2.610503416e-31                6.0               29.5      4.91666666667       -100000000.0
-0                 -2.61689791439e-12   0.00273706018561   -0.0015574516965  -0.00164388200119 -2.65593007376e-31                6.0               30.0                5.0       -100000000.0
-0                   3.6232842288e-12   0.00273630439551  -0.00155706084115  -0.00164339894582 -2.70167861494e-31                6.0               30.5      5.08333333333       -100000000.0
-0                  8.96013305056e-12   0.00273557134278  -0.00155668101343  -0.00164293032867 -2.74179419637e-31                6.0               31.0      5.16666666667       -100000000.0
-0                  1.32588921735e-11   0.00273486011793  -0.00155631175858  -0.00164247558132 -2.78765523603e-31                6.0               31.5               5.25       -100000000.0
-0                  1.65647711341e-11   0.00273416958407  -0.00155595262186  -0.00164203390796 -2.83382507254e-31                6.0               32.0      5.33333333333       -100000000.0
-0                   1.9009055804e-11    0.0027334990591  -0.00155560314852  -0.00164160485383 -2.87365160175e-31                6.0               32.5      5.41666666667       -100000000.0
-0                  2.07527646055e-11   0.00273284740615  -0.00155526311119   -0.0016411879642 -2.91933057754e-31                6.0               33.0                5.5       -100000000.0
-0                  2.19529933511e-11   0.00273221417046  -0.00155493205511  -0.00164078255693 -2.96508233296e-31                6.0               33.5      5.58333333333       -100000000.0
0.0                 2.27479202196e-11   0.00273159821518  -0.00155460963924  -0.00164038829098  -3.0058095388e-31                6.0               34.0      5.66666666667       -100000000.0
0.0                 2.32527586324e-11   0.00273099954029   -0.0015542956362  -0.00164000482528 -3.05101280671e-31                6.0               34.5               5.75       -100000000.0
0.0                 2.35558558201e-11   0.00273041655419  -0.00155398947754  -0.00163963159139 -3.09701137003e-31                6.0               35.0      5.83333333333       -100000000.0
0.0                 2.37243848834e-11   0.00272984925687  -0.00155369116328  -0.00163926813457 -3.13744676858e-31                6.0               35.5      5.91666666667       -100000000.0
0.0                 2.38073297377e-11   0.00272929673883  -0.00155340023866  -0.00163891422744 -3.18270123479e-31                6.0               36.0                6.0       -100000000.0
0.0                 2.38374282065e-11   0.00272875877272     -0.00155311659  -0.00163856941526 -3.22799656779e-31                6.0               36.5      6.08333333333       -100000000.0
0.0                 2.38382430522e-11   0.00272823422165  -0.00155283976255  -0.00163823335697 -3.26886014934e-31                6.0               37.0      6.16666666667       -100000000.0
0.0                 2.38241196248e-11   0.00272772308563  -0.00155256952894   -0.0016379057115 -3.31497442538e-31                6.0               37.5               6.25       -100000000.0
0.0                 2.38039060305e-11    0.0027272249099  -0.00155230588916   -0.0016375861378 -3.35992560486e-31                6.0               38.0      6.33333333333       -100000000.0
0.0                  2.3783041915e-11   0.00272673878499  -0.00155204838848  -0.00163727452218 -3.40045444602e-31                6.0               38.5      6.41666666667       -100000000.0
0.0                 2.37640988702e-11    0.0027262644835   -0.0015517967995  -0.00163697040989 -3.44602895894e-31                6.0               39.0                6.5       -100000000.0
0.0                 2.37478934358e-11    0.0027258015507  -0.00155155112225  -0.00163667345987 -3.49228879424e-31                6.0               39.5      6.58333333333       -100000000.0
0.0                 2.37353573482e-11   0.00272534998658  -0.00155131101565  -0.00163638378581 -3.53204208464e-31                6.0               40.0      6.66666666667       -100000000.0
0.0                 2.37258248394e-11   0.00272490865427  -0.00155107636601  -0.00163610070558  -3.5776563164e-31                6.0               40.5               6.75       -100000000.0
0.0                 2.37188452879e-11   0.00272447778116  -0.00155084683229  -0.00163582421919 -3.62333666972e-31                6.0               41.0      6.83333333333       -100000000.0
0.0                 2.37135902955e-11   0.00272405691248  -0.00155062241447  -0.00163555398558 -3.66359941754e-31                6.0               41.5      6.91666666667       -100000000.0
0.0                 2.37104528855e-11   0.00272364536613  -0.00155040299887  -0.00163529000474 -3.70930043385e-31                6.0               42.0                7.0       -100000000.0
0.0                 2.37082234948e-11    0.0027232431421  -0.00155018824444  -0.00163503182193 -3.75504461284e-31                6.0               42.5      7.08333333333       -100000000.0
0.0                  2.3706636155e-11   0.00272285001301  -0.00154997803747  -0.00163477932347 -3.79589304153e-31                6.0               43.0      7.16666666667       -100000000.0
0.0                 2.37060093506e-11   0.00272246552413  -0.00154977237798  -0.00163453250934 -3.84093950034e-31                6.0               43.5               7.25       -100000000.0
0.0                  2.3705426592e-11    0.0027220892207  -0.00154957103859  -0.00163429092481 -3.88605988672e-31                6.0               44.0      7.33333333333       -100000000.0
0.0                  2.3705196199e-11   0.00272172110272  -0.00154937379193  -0.00163405456988 -3.92748641986e-31                6.0               44.5      7.41666666667       -100000000.0
0.0                 2.37053063133e-11   0.00272136071544  -0.00154918063799  -0.00163382310348 -3.97332289353e-31                6.0               45.0                7.5       -100000000.0
0.0                 2.37051030254e-11   0.00272100828624   -0.0015489914631  -0.00163359663929 -4.01773270276e-31                6.0               45.5      7.58333333333       -100000000.0
0.0                 2.37052521032e-11   0.00272066267826  -0.00154880592618  -0.00163337472259 -4.05907933902e-31                6.0               46.0      7.66666666667       -100000000.0
0.0                 2.37054977427e-11    0.0027203245736  -0.00154862425461  -0.00163315758073 -4.10423163823e-31                6.0               46.5               7.75       -100000000.0
0.0                 2.37053147836e-11   0.00271999329016  -0.00154844622102  -0.00163294464528 -4.14937842732e-31                6.0               47.0      7.83333333333       -100000000.0
0.0                 2.37054570851e-11   0.00271966882792  -0.00154827159804  -0.00163273614362 -4.18964691486e-31                6.0               47.5      7.91666666667       -100000000.0
0.0                 2.37056569849e-11   0.00271935073215  -0.00154810027198  -0.00163253173469 -4.23583098587e-31                6.0               48.0                8.0       -100000000.0
0.0                 2.37056298799e-11   0.00271903900284  -0.00154793235652  -0.00163233141848 -4.28209128035e-31                6.0               48.5      8.08333333333       -100000000.0
0.0                 2.37055892223e-11   0.00271873341262  -0.00154776762429  -0.00163213496762  -4.3211727941e-31                6.0               49.0      8.16666666667       -100000000.0
0.0                 2.37057518526e-11   0.00271843373412   -0.0015476059616  -0.00163194238212 -4.36745421074e-31                6.0               49.5               8.25       -100000000.0
0.0                 2.37058314737e-11   0.00271813973995  -0.00154744736847  -0.00163175343459  -4.4137843002e-31                6.0               50.0      8.33333333333       -100000000.0
1.09301280217e-40   4.73191654748e-05  0.000548025013813 -4.82168722726e-05 -0.000275000019201  -9.4579467243e-34                8.0                0.5             0.0625       -100000000.0
1.48397507372e-39   0.000172302492274   0.00108419931166 -0.000179485638796 -0.000550001857391 -3.93350514609e-33                8.0                1.0              0.125       -100000000.0
7.6398792275e-39    0.000349489738483   0.00159667251864 -0.000373733030301 -0.000825011170491 -9.41687204308e-33                8.0                1.5             0.1875       -100000000.0
1.01201775094e-38   0.000553405300252   0.00207358129956 -0.000610884910657  -0.00109804932436 -1.45241094464e-32                8.0                2.0               0.25       -100000000.0
1.0427061873e-38    0.000758135968226   0.00250280027103 -0.000870582482548  -0.00136045298404 -2.00609834343e-32                8.0                2.5             0.3125       -100000000.0
9.78106328099e-39    0.00093704164783   0.00287212833427  -0.00113163423521  -0.00159885325957 -2.58140510945e-32                8.0                3.0              0.375       -100000000.0
9.8511282042e-39     0.00106640914055   0.00317219451063  -0.00137363770136  -0.00180132576588 -3.29163070321e-32                8.0                3.5             0.4375       -100000000.0
9.59328928677e-39    0.00113201303975   0.00340048268299   -0.0015810877585  -0.00196153132492  -4.0452101128e-32                8.0                4.0                0.5       -100000000.0
9.00054003636e-39    0.00113264582069   0.00356261989509  -0.00174649449036  -0.00207977154787 -4.81276028422e-32                8.0                4.5             0.5625       -100000000.0
8.14294537619e-39    0.00107819471395   0.00367012921743  -0.00187028058463  -0.00216149351218 -5.57254920827e-32                8.0                5.0              0.625       -100000000.0
6.81731702894e-39   0.000984452981356   0.00373664465769  -0.00195817210624   -0.0022146180072 -6.22048077609e-32                8.0                5.5             0.6875       -100000000.0
5.81678992541e-39   0.000867990024744   0.00377478022529  -0.00201803800337  -0.00224715699915 -6.93340030674e-32                8.0                6.0               0.75       -100000000.0
4.83447970192e-39   0.000742917734442   0.00379453945243  -0.00205756168725  -0.00226583574658 -7.62383449012e-32                8.0                6.5             0.8125       -100000000.0
3.79191364446e-39   0.000619656418621   0.00380304891223  -0.00208308301808  -0.00227566351896 -8.20134372963e-32                8.0                7.0              0.875       -100000000.0
3.02119948908e-39    0.00050500159432   0.00380499795938  -0.00209931613426  -0.00228007024816 -8.85735567316e-32                8.0                7.5             0.9375       -100000000.0
2.35978661392e-39   0.000402774276154   0.00380328901883  -0.00210953112401  -0.00228126486945 -9.50341896261e-32                8.0                8.0                1.0       -100000000.0
1.80627372051e-39   0.000314602573326   0.00379963216801  -0.00211588849197  -0.00228060616791 -1.01417313362e-31                8.0                8.5             1.0625       -100000000.0
1.32282575032e-39   0.000240620920522   0.00379499624614  -0.00211977044273  -0.00227890086535 -1.06791733227e-31                8.0                9.0              1.125       -100000000.0
9.7530373117e-40    0.000180023633334   0.00378991239813  -0.00212204372474  -0.00227661666941  -1.1307968669e-31                8.0                9.5             1.1875       -100000000.0
7.0625442602e-40    0.000131474365617   0.00378466484108  -0.00212324857785  -0.00227402188102 -1.19339171149e-31                8.0               10.0               1.25       -100000000.0
5.01664850228e-40     9.339235163e-05   0.00377940500584  -0.00212372424357   -0.0022712702048 -1.25578612511e-31                8.0               10.5             1.3125       -100000000.0
3.48923317617e-40   6.41452331251e-05   0.00377421338271  -0.00212368831853  -0.00226845168072 -1.31801672717e-31                8.0               11.0              1.375       -100000000.0
2.35418142007e-40   4.21712229581e-05   0.00376913408218  -0.00212328473026  -0.00226562042371 -1.37054571262e-31                8.0               11.5             1.4375       -100000000.0
1.61149323397e-40   2.60502908134e-05   0.00376419234271  -0.00212261306842  -0.00226281122195 -1.43252468541e-31                8.0               12.0                1.5       -100000000.0
1.12103877146e-40   1.45392871076e-05   0.00375940317099  -0.00212174472836  -0.00226004613069 -1.49438392768e-31                8.0               12.5             1.5625       -100000000.0
7.98740124665e-41   6.58256738006e-06   0.00375477497983  -0.00212073268813  -0.00225734106607 -1.54657128508e-31                8.0               13.0              1.625       -100000000.0
6.16571324303e-41   1.30676236498e-06    0.0037503123167  -0.00211961719288  -0.00225470603255 -1.60828623083e-31                8.0               13.5             1.6875       -100000000.0
5.32493416443e-41  -1.99399163847e-06   0.00374601677322  -0.00211842984754   -0.0022521480787 -1.66984471185e-31                8.0               14.0               1.75       -100000000.0
5.04467447157e-41  -3.87777676636e-06   0.00374188721253  -0.00211719452636  -0.00224967129725 -1.73138057837e-31                8.0               14.5             1.8125       -100000000.0
5.184804318e-41       -4.77644857e-06   0.00373792136088  -0.00211593010135  -0.00224727796194 -1.79283034912e-31                8.0               15.0              1.875       -100000000.0
5.6051938573e-41    -5.0169202126e-06   0.00373411467081   -0.0021146513518  -0.00224496875489 -1.84474518469e-31                8.0               15.5             1.9375       -100000000.0
6.16571324303e-41  -4.84095963316e-06    0.0037304628222  -0.00211336987377  -0.00224274322136 -1.90616751959e-31                8.0               16.0                2.0       -100000000.0
6.72623262876e-41  -4.42277414692e-06   0.00372695990336  -0.00211209430745  -0.00224059976972 -1.96751328664e-31                8.0               16.5             2.0625       -100000000.0
7.28675201449e-41  -3.88411169894e-06   0.00372359977518  -0.00211083124668  -0.00223853635362 -2.01940217868e-31                8.0               17.0              2.125       -100000000.0
7.70714155379e-41  -3.30688276762e-06   0.00372037652596  -0.00210958546631  -0.00223655092668 -2.08069801017e-31                8.0               17.5             2.1875       -100000000.0
8.12753109308e-41  -2.74342171203e-06   0.00371728378923  -0.00210836105907  -0.00223464030569 -2.14170478945e-31                8.0               18.0               2.25       -100000000.0
8.54792063238e-41  -2.22467222422e-06   0.00371431565327  -0.00210716052607  -0.00223280221689  -2.2030587069e-31                8.0               18.5             2.3125       -100000000.0
8.96831017168e-41  -1.76656200779e-06   0.00371146552425  -0.00210598591366   -0.0022310332497 -2.26426453961e-31                8.0               19.0              2.375       -100000000.0
9.10844001811e-41  -1.37484268414e-06   0.00370872817257  -0.00210483813134  -0.00222933044824   -2.315962873e-31                8.0               19.5             2.4375       -100000000.0
9.38869971098e-41  -1.04871689111e-06   0.00370609745914  -0.00210371831599  -0.00222769108404 -2.37696942269e-31                8.0               20.0                2.5       -100000000.0
9.52882955741e-41  -7.83450415653e-07   0.00370356838175   -0.0021026264676  -0.00222611242862 -2.43828775388e-31                8.0               20.5             2.5625       -100000000.0
9.66895940384e-41  -5.72232650153e-07   0.00370113548342   -0.0021015632683   -0.0022245915261 -2.48988483863e-31                8.0               21.0              2.625       -100000000.0
9.66895940384e-41  -4.07427785953e-07   0.00369879421669  -0.00210052803595  -0.00222312564802 -2.55100641228e-31                8.0               21.5             2.6875       -100000000.0
9.80908925027e-41  -2.81400291957e-07   0.00369654003407  -0.00209952077057  -0.00222171229325 -2.61211466978e-31                8.0               22.0               2.75       -100000000.0
9.80908925027e-41  -1.87006798935e-07   0.00369436816072   -0.0020985410174  -0.00222034896069  -2.6731898665e-31                8.0               22.5             2.8125       -100000000.0
9.80908925027e-41    -1.178693948e-07   0.00369227473129  -0.00209758809433   -0.0022190333766 -2.72487672044e-31                8.0               23.0              2.875       -100000000.0
9.80908925027e-41  -6.84864179257e-08    0.0036902561078   -0.0020966615466  -0.00221776326725 -2.78568467587e-31                8.0               23.5             2.9375       -100000000.0
9.94921909671e-41  -3.42459706426e-08   0.00368830819752  -0.00209576046473  -0.00221653658627 -2.84689555953e-31                8.0               24.0                3.0       -100000000.0
9.94921909671e-41  -1.13749010211e-08   0.00368642758986  -0.00209488462133   -0.0022153512873 -2.90786721173e-31                8.0               24.5             3.0625       -100000000.0
9.94921909671e-41   3.14727020487e-09   0.00368461132894  -0.00209403287954  -0.00221420555135 -2.95960526397e-31                8.0               25.0              3.125       -100000000.0
9.94921909671e-41   1.16886673951e-08   0.00368285623153  -0.00209320478461  -0.00221309733206 -3.02048025931e-31                8.0               25.5             3.1875       -100000000.0
9.94921909671e-41    1.6068793865e-08    0.0036811593418  -0.00209239942706  -0.00221202526518 -3.08152423196e-31                8.0               26.0               3.25       -100000000.0
9.94921909671e-41   1.76569089211e-08   0.00367951815861  -0.00209161612474  -0.00221098730435  -3.1425011647e-31                8.0               26.5             3.3125       -100000000.0
9.94921909671e-41   1.74610569059e-08   0.00367792972611  -0.00209085419556  -0.00220998231271 -3.20355868308e-31                8.0               27.0              3.375       -100000000.0
9.94921909671e-41   1.62053218067e-08   0.00367639177057     -0.00209011273  -0.00220900869863 -3.25500446885e-31                8.0               27.5             3.4375       -100000000.0
9.94921909671e-41    1.4395285311e-08   0.00367490224562   -0.0020893915007   -0.0022080648705 -3.31603765083e-31                8.0               28.0                3.5       -100000000.0
9.94921909671e-41   1.23715152706e-08   0.00367345887753  -0.00208868937079  -0.00220714991883 -3.37700034907e-31                8.0               28.5             3.5625       -100000000.0
9.94921909671e-41   1.03528704706e-08   0.00367205939256  -0.00208800588553    -0.002206262252 -3.42847506302e-31                8.0               29.0              3.625       -100000000.0
9.94921909671e-41   8.47069376447e-09   0.00367070219909  -0.00208734059015  -0.00220540096052 -3.48966206946e-31                8.0               29.5             3.6875       -100000000.0
9.94921909671e-41   6.79483856333e-09   0.00366938525076  -0.00208669257518  -0.00220456490752 -3.55020944167e-31                8.0               30.0               3.75       -100000000.0
9.94921909671e-41   5.35365198354e-09   0.00366810695596  -0.00208606115848  -0.00220375295612  -3.6113964481e-31                8.0               30.5             3.8125       -100000000.0
9.94921909671e-41    4.1486705564e-09   0.00366686549569  -0.00208544611269  -0.00220296396947 -3.67217134275e-31                8.0               31.0              3.875       -100000000.0
9.94921909671e-41   3.16514349452e-09   0.00366565950571  -0.00208484675568  -0.00220219726543 -3.72415023357e-31                8.0               31.5             3.9375       -100000000.0
9.94921909671e-41   2.37967176346e-09   0.00366448739442  -0.00208426240533  -0.00220145193452  -3.7851519619e-31                8.0               32.0                4.0       -100000000.0
9.94921909671e-41   1.76501716888e-09    0.0036633482523   -0.0020836926069  -0.00220072706725 -3.84571701244e-31                8.0               32.5             4.0625       -100000000.0
9.94921909671e-41   1.29349547566e-09   0.00366224003301  -0.00208313713301  -0.00220002175411 -3.89688591419e-31                8.0               33.0              4.125       -100000000.0
9.94921909671e-41   9.39119767195e-10   0.00366116205441  -0.00208259507417  -0.00219933531298  -3.9581489145e-31                8.0               33.5             4.1875       -100000000.0
9.94921909671e-41   6.78451598287e-10   0.00366011295228    -0.002082066203  -0.00219866706175 -4.01946655693e-31                8.0               34.0               4.25       -100000000.0
9.94921909671e-41    4.9124555335e-10   0.00365909136235  -0.00208155006476  -0.00219801631829   -4.079580236e-31                8.0               34.5             4.3125       -100000000.0
9.94921909671e-41    3.6044927351e-10   0.00365809660252  -0.00208104643207  -0.00219738217311  -4.1314209144e-31                8.0               35.0              4.375       -100000000.0
9.94921909671e-41     2.721900125e-10   0.00365712753592  -0.00208055439543  -0.00219676439883  -4.1928616164e-31                8.0               35.5             4.4375       -100000000.0
9.94921909671e-41   2.15251522661e-10   0.00365618302567  -0.00208007395486  -0.00219616208597 -4.25317090508e-31                8.0               36.0                4.5       -100000000.0
9.94921909671e-41   1.80853894144e-10   0.00365526238966  -0.00207960465559  -0.00219557477976 -4.31412212388e-31                8.0               36.5             4.5625       -100000000.0
9.94921909671e-41   1.62239267702e-10   0.00365436471839  -0.00207914604289  -0.00219500202547 -4.37515783134e-31                8.0               37.0              4.625       -100000000.0
9.94921909671e-41   1.54277808519e-10   0.00365348910236  -0.00207869811675  -0.00219444314098 -4.42674871719e-31                8.0               37.5             4.6875       -100000000.0
9.94921909671e-41   1.53272251661e-10   0.00365263463209  -0.00207825996767  -0.00219389767153 -4.48716774929e-31                8.0               38.0               4.75       -100000000.0
9.94921909671e-41   1.56476313027e-10   0.00365180085282  -0.00207783159567  -0.00219336516238 -4.54844314739e-31                8.0               38.5             4.8125       -100000000.0
9.94921909671e-41   1.61984642822e-10   0.00365098685506  -0.00207741277336  -0.00219284515879 -4.60978742212e-31                8.0               39.0              4.875       -100000000.0
9.94921909671e-41   1.68473660586e-10   0.00365019195669    -0.002077003046  -0.00219233743337 -4.66081351967e-31                8.0               39.5             4.9375       -100000000.0
9.94921909671e-41   1.75163784302e-10   0.00364941570297  -0.00207660241358  -0.00219184130401 -4.72129867333e-31                8.0               40.0                5.0       -100000000.0
9.94921909671e-41   1.81510039746e-10   0.00364865695701  -0.00207620996662  -0.00219135631596 -4.78295702545e-31                8.0               40.5             5.0625       -100000000.0
9.94921909671e-41   1.87196856323e-10   0.00364791549146  -0.00207582615985  -0.00219088246922  -4.8340992949e-31                8.0               41.0              5.125       -100000000.0
9.94921909671e-41   1.92156417189e-10   0.00364719085155  -0.00207545031117  -0.00219041908167 -4.89484939397e-31                8.0               41.5             5.1875       -100000000.0
9.94921909671e-41   1.96331910148e-10   0.00364648212781  -0.00207508242056  -0.00218996592594 -4.95542867901e-31                8.0               42.0               5.25       -100000000.0
9.94921909671e-41   1.99760780834e-10   0.00364578932022  -0.00207472203329  -0.00218952254727 -5.01720458056e-31                8.0               42.5             5.3125       -100000000.0
9.94921909671e-41   2.02485746811e-10   0.00364511129192  -0.00207436892197  -0.00218908894567 -5.06872796733e-31                8.0               43.0              5.375       -100000000.0
9.94921909671e-41   2.04652660378e-10   0.00364444804291  -0.00207402308661  -0.00218866443902  -5.1286295064e-31                8.0               43.5             5.4375       -100000000.0
9.94921909671e-41   2.06324147762e-10   0.00364379889106  -0.00207368429983  -0.00218824902731 -5.18955684798e-31                8.0               44.0                5.5       -100000000.0
9.94921909671e-41   2.07588883149e-10   0.00364316315427  -0.00207335210689  -0.00218784225581 -5.25147739044e-31                8.0               44.5             5.5625       -100000000.0
9.94921909671e-41    2.0852613527e-10   0.00364254105989  -0.00207302650779  -0.00218744389713 -5.31177198544e-31                8.0               45.0              5.625       -100000000.0
9.94921909671e-41   2.09177523935e-10   0.00364193169844  -0.00207270727515   -0.0021870537239 -5.36260155503e-31                8.0               45.5             5.6875       -100000000.0
9.94921909671e-41   2.09657635762e-10   0.00364133484254   -0.0020723941816  -0.00218667150875  -5.4246382694e-31                8.0               46.0               5.75       -100000000.0
9.94921909671e-41   2.09987680456e-10   0.00364075003745  -0.00207208699976  -0.00218629702431 -5.48495949669e-31                8.0               46.5             5.8125       -100000000.0
9.94921909671e-41   2.10179462268e-10   0.00364017705579  -0.00207178595701  -0.00218592981582 -5.53627028428e-31                8.0               47.0              5.875       -100000000.0
9.94921909671e-41   2.10317305021e-10   0.00363961544281  -0.00207149037124  -0.00218557011067 -5.59733675663e-31                8.0               47.5             5.9375       -100000000.0
9.94921909671e-41   2.10397549535e-10   0.00363906474377   -0.0020712004698  -0.00218521722672 -5.65871914309e-31                8.0               48.0                6.0       -100000000.0
9.94921909671e-41   2.10439047373e-10   0.00363852495866  -0.00207091579796  -0.00218487139136 -5.71911521631e-31                8.0               48.5             6.0625       -100000000.0
9.94921909671e-41   2.10429397973e-10   0.00363799540537  -0.00207063635571  -0.00218453192247 -5.76988141941e-31                8.0               49.0              6.125       -100000000.0
9.94921909671e-41   2.10429763892e-10    0.0036374760839  -0.00207036214306  -0.00218419904741 -5.83132303976e-31                8.0               49.5             6.1875       -100000000.0
9.94921909671e-41    2.1042020936e-10   0.00363696653949  -0.00207009270525  -0.00218387253881 -5.89281654716e-31                8.0               50.0               6.25       -100000000.0
4.90454462514e-41   3.85330949371e-05  0.000548735840766 -3.91099455044e-05 -0.000275000189731 -9.41284240196e-34               10.0                0.5               0.05       -100000000.0
9.69698537313e-40   0.000143273553022   0.00108988740521 -0.000147870807155 -0.000550000436306 -3.86135544949e-33               10.0                1.0                0.1       -100000000.0
4.88352514817e-39   0.000297922952086   0.00161587013281 -0.000313439329602 -0.000825016570616 -9.04902998548e-33               10.0                1.5               0.15       -100000000.0
1.55067688062e-38   0.000486189208004   0.00211910014514 -0.000522967468441  -0.00109992663511 -1.69924323437e-32               10.0                2.0                0.2       -100000000.0
1.55992545049e-38   0.000691756099513   0.00259197599917 -0.000763606465171  -0.00137256165544 -2.26938353627e-32               10.0                2.5               0.25       -100000000.0
1.56777272189e-38   0.000898007101569   0.00302671219288  -0.00102230876564  -0.00163681124832 -2.92991593861e-32               10.0                3.0                0.3       -100000000.0
1.57281739636e-38    0.00108779863695   0.00341537429449  -0.00128552301248  -0.00188403987522  -3.6810401836e-32               10.0                3.5               0.35       -100000000.0
1.56637142342e-38    0.00124475695884   0.00375099102712   -0.0015396830122   -0.0021058240236 -4.51083444542e-32               10.0                4.0                0.4       -100000000.0
1.53806519444e-38    0.00135607456286   0.00402940668209  -0.00177282083769  -0.00229603847401  -5.3986403292e-32               10.0                4.5               0.45       -100000000.0
1.48131260664e-38    0.00141501561757   0.00425060216003  -0.00197635972654  -0.00245191404247 -6.32054760257e-32               10.0                5.0                0.5       -100000000.0
1.39583340031e-38    0.00142170438266   0.00441873180534  -0.00214606711779  -0.00257409055848 -7.25377819261e-32               10.0                5.5               0.55       -100000000.0
1.2865321201e-38     0.00138204950417   0.00454101427749  -0.00228184308071  -0.00266587949227 -8.18045746794e-32               10.0                6.0                0.6       -100000000.0
1.16097577769e-38    0.00130557066313   0.00462612479168  -0.00238665165853  -0.00273213549917  -9.0891008258e-32               10.0                6.5               0.65       -100000000.0
1.02743203404e-38     0.0012030968719   0.00468272355647  -0.00246516015068  -0.00277816729977 -9.97377110136e-32               10.0                7.0                0.7       -100000000.0
8.93327771007e-39    0.00108498682039   0.00471847397421  -0.00252254744737  -0.00280894619209 -1.08332744332e-31               10.0                7.5               0.75       -100000000.0
7.64128052596e-39   0.000960081251833   0.00473959426017  -0.00256369571616  -0.00282867972601 -1.16699589401e-31               10.0                8.0                0.8       -100000000.0
6.43756514511e-39   0.000835291416479   0.00475080832985  -0.00259277180703  -0.00284067937173 -1.24862226765e-31               10.0                8.5               0.85       -100000000.0
5.3459536414e-39    0.000715611349733   0.00475552360513  -0.00261309833149  -0.00284741236101 -1.32856311555e-31               10.0                9.0                0.9       -100000000.0
4.37905770102e-39   0.000604353203926   0.00475609886053  -0.00262719709099  -0.00285064083982 -1.40723353415e-31               10.0                9.5               0.95       -100000000.0
3.53687732396e-39   0.000503467333601   0.00475410934087  -0.00263691390501  -0.00285158125735  -1.4848958286e-31               10.0               10.0                1.0       -100000000.0
2.81520861483e-39   0.000413861272364   0.00475057959193   -0.0026435629934  -0.00285105193143 -1.56179210022e-31               10.0               10.5               1.05       -100000000.0
2.20704508131e-39   0.000335682756258   0.00474615717394  -0.00264806271844  -0.00284959128294  -1.6380956885e-31               10.0               11.0                1.1       -100000000.0
1.70117633569e-39   0.000268552355465   0.00474124408356  -0.00265104608843  -0.00284754810309 -1.71395800722e-31               10.0               11.5               1.15       -100000000.0
1.28639199025e-39   0.000211747490653   0.00473608542961  -0.00265294625024  -0.00284514590021 -1.78947536886e-31               10.0               12.0                1.2       -100000000.0
9.51481657277e-40   0.000164342395692   0.00473082945973  -0.00265406060862  -0.00284252769234 -1.86472066784e-31               10.0               12.5               1.25       -100000000.0
6.83833650591e-40   0.000125312141108   0.00472556484965  -0.00265459470938  -0.00283978556581  -1.9397442989e-31               10.0               13.0                1.3       -100000000.0
4.75040179406e-40   9.36075466029e-05   0.00472034616905  -0.00265469202532  -0.00283697931991 -2.01464992134e-31               10.0               13.5               1.35       -100000000.0
3.12489557544e-40   6.82070933067e-05   0.00471520615974  -0.00265445555669  -0.00283414851765   -2.089334909e-31               10.0               14.0                1.4       -100000000.0
1.89175292684e-40   4.81511115424e-05   0.00471016574011   -0.0026539614737  -0.00283132067125 -2.16383484814e-31               10.0               14.5               1.45       -100000000.0
9.80908925027e-41   3.25624256448e-05   0.00470523855256    -0.002653266165  -0.00282851442535 -2.23828037474e-31               10.0               15.0                1.5       -100000000.0
3.36311631438e-41   2.06571417749e-05    0.0047004332373  -0.00265241419584  -0.00282574410448 -2.31260881109e-31               10.0               15.5               1.55       -100000000.0
-1.26116861789e-41  1.17477831907e-05    0.0046957561608  -0.00265143989964  -0.00282301948573 -2.38694344633e-31               10.0               16.0                1.6       -100000000.0
-4.34402523941e-41  5.24160137516e-06   0.00469121050628  -0.00265037124336  -0.00282034829979 -2.46092153026e-31               10.0               16.5               1.65       -100000000.0
-6.16571324303e-41  6.35148156292e-07   0.00468679763799  -0.00264923073701  -0.00281773577626 -2.53513586101e-31               10.0               17.0                1.7       -100000000.0
-7.14662216806e-41 -2.49290743604e-06   0.00468251892016  -0.00264803725258  -0.00281518578049 -2.60920807632e-31               10.0               17.5               1.75       -100000000.0
-7.42688186092e-41 -4.49042225625e-06   0.00467837298856  -0.00264680534201  -0.00281270081359 -2.68296437753e-31               10.0               18.0                1.8       -100000000.0
-7.42688186092e-41 -5.64061686248e-06    0.0046743580242  -0.00264554773821  -0.00281028223981 -2.75705473035e-31               10.0               18.5               1.85       -100000000.0
-7.00649232162e-41 -6.17088247168e-06   0.00467047220809  -0.00264427444563    -0.002807931196 -2.83070174732e-31               10.0               19.0                1.9       -100000000.0
-6.44597293589e-41 -6.26116047897e-06   0.00466671281174  -0.00264299387709  -0.00280564722743  -2.9047053156e-31               10.0               19.5               1.95       -100000000.0
-5.88545355016e-41 -6.05161210032e-06   0.00466307619718  -0.00264171239905  -0.00280342987935 -2.97824878804e-31               10.0               20.0                2.0       -100000000.0
-5.184804318e-41    -5.6495346179e-06   0.00465955827167  -0.00264043569587  -0.00280127846963 -3.05219335202e-31               10.0               20.5               2.05       -100000000.0
-4.48415508584e-41 -5.13544939906e-06   0.00465615630674  -0.00263916808763  -0.00279919140667 -3.12564659609e-31               10.0               21.0                2.1       -100000000.0
-3.78350585368e-41 -4.56835191898e-06   0.00465286530016  -0.00263791321231  -0.00279716732621 -3.19952159467e-31               10.0               21.5               2.15       -100000000.0
-3.22298646795e-41 -3.99020683162e-06    0.0046496820687  -0.00263667357103  -0.00279520463664 -3.27290963554e-31               10.0               22.0                2.2       -100000000.0
-2.66246708222e-41 -3.42968675682e-06   0.00464660206489  -0.00263545143753  -0.00279330174635 -3.34668843644e-31               10.0               22.5               2.25       -100000000.0
-2.24207754292e-41 -2.90529644786e-06   0.00464362165076  -0.00263424817604   -0.0027914563816 -3.42030629564e-31               10.0               23.0                2.3       -100000000.0
-1.82168800362e-41 -2.42788855687e-06   0.00464073718831  -0.00263306560555  -0.00278966717815 -3.49360158266e-31               10.0               23.5               2.35       -100000000.0
-1.40129846432e-41 -2.00270888762e-06   0.00463794413008  -0.00263190418082  -0.00278793163488 -3.56737372549e-31               10.0               24.0                2.4       -100000000.0
-1.12103877146e-41 -1.63101165906e-06   0.00463523929284  -0.00263076481133  -0.00278624838757  -3.6406139112e-31               10.0               24.5               2.45       -100000000.0
-8.40779078595e-42  -1.3113083952e-06    0.0046326190386  -0.00262964772446  -0.00278461538983 -3.71437181953e-31               10.0               25.0                2.5       -100000000.0
-7.00649232162e-42 -1.04034303394e-06   0.00463008018414  -0.00262855314759  -0.00278303082268  -3.7875559856e-31               10.0               25.5               2.55       -100000000.0
-5.6051938573e-42  -8.13807521372e-07   0.00462761909148  -0.00262748130808  -0.00278149286714 -3.86127532302e-31               10.0               26.0                2.6       -100000000.0
-4.20389539297e-42 -6.26882656896e-07   0.00462523257738  -0.00262643220594  -0.00277999970422 -3.93442964255e-31               10.0               26.5               2.65       -100000000.0
-2.80259692865e-42 -4.74611183687e-07   0.00462291791337  -0.00262540538642  -0.00277854996966  -4.0081299241e-31               10.0               27.0                2.7       -100000000.0
-1.40129846432e-42 -3.52164047923e-07    0.0046206719162  -0.00262440084953  -0.00277714184449 -4.08124016259e-31               10.0               27.5               2.75       -100000000.0
-1.40129846432e-42 -2.55005294658e-07   0.00461849231215  -0.00262341836788  -0.00277577373708 -4.15486835328e-31               10.0               28.0                2.8       -100000000.0
-1.40129846432e-42 -1.78996331646e-07   0.00461637546323  -0.00262245748672  -0.00277444405583 -4.22831057709e-31               10.0               28.5               2.85       -100000000.0
-0                 -1.20443377494e-07    0.0046143200052   -0.0026215179787  -0.00277315166386 -4.30136938771e-31               10.0               29.0                2.9       -100000000.0
-0                 -7.61130047877e-08   0.00461232275484   -0.0026205989343  -0.00277189496956 -4.37505313887e-31               10.0               29.5               2.95       -100000000.0
0.0                -4.32215756241e-08   0.00461038189314  -0.00261970058091  -0.00277067260868 -4.44807337858e-31               10.0               30.0                3.0       -100000000.0
0.0                -1.94073299098e-08   0.00460849469164   -0.0026188222364  -0.00276948321698 -4.52173095662e-31               10.0               30.5               3.05       -100000000.0
0.0                -2.69497510245e-09   0.00460665978608  -0.00261796344603  -0.00276832588497 -4.59473374759e-31               10.0               31.0                3.1       -100000000.0
0.0                 8.54642918935e-09   0.00460487444798  -0.00261712352767  -0.00276719924841 -4.66829811261e-31               10.0               31.5               3.15       -100000000.0
0.0                 1.56457347078e-08   0.00460313685835  -0.00261630225395  -0.00276610217043 -4.74161176672e-31               10.0               32.0                3.2       -100000000.0
0.0                 1.96718058509e-08    0.0046014461077  -0.00261549917013  -0.00276503351415  -4.8143858873e-31               10.0               32.5               3.25       -100000000.0
0.0                 2.14729484194e-08   0.00459979901279  -0.00261471382146  -0.00276399237009 -4.88768163349e-31               10.0               33.0                3.3       -100000000.0
0.0                 2.17127687357e-08   0.00459819511889  -0.00261394529844  -0.00276297760138 -4.96150864803e-31               10.0               33.5               3.35       -100000000.0
0.0                 2.09024984821e-08   0.00459663215224  -0.00261319382844  -0.00276198852589 -5.03479934327e-31               10.0               34.0                3.4       -100000000.0
0.0                  1.9429178752e-08   0.00459510920336  -0.00261245872935  -0.00276102400676 -5.10751652584e-31               10.0               34.5               3.45       -100000000.0
0.0                 1.75799114849e-08   0.00459362445326  -0.00261173931904  -0.00276008336186 -5.18135226475e-31               10.0               35.0                3.5       -100000000.0
0.0                 1.55625443088e-08   0.00459217608295  -0.00261103537014  -0.00275916545434 -5.25463653151e-31               10.0               35.5               3.55       -100000000.0
0.0                 1.35229180284e-08   0.00459076409243   -0.0026103464279   -0.0027582700568 -5.32731055139e-31               10.0               36.0                3.6       -100000000.0
0.0                 1.15590471222e-08   0.00458938575321  -0.00260967203758  -0.00275739580502 -5.40056083901e-31               10.0               36.5               3.65       -100000000.0
0.0                 9.73283433015e-09   0.00458804061054   -0.0026090119718  -0.00275654201687 -5.47441035325e-31               10.0               37.0                3.7       -100000000.0
0.0                 8.07934361774e-09   0.00458672775494  -0.00260836554844  -0.00275570846497 -5.54765926334e-31               10.0               37.5               3.75       -100000000.0
0.0                 6.61423606857e-09   0.00458544536741   -0.0026077327675  -0.00275489423984 -5.62026165154e-31               10.0               38.0                3.8       -100000000.0
0.0                 5.33952916604e-09   0.00458419344795  -0.00260711271949  -0.00275409843198 -5.69349357206e-31               10.0               38.5               3.85       -100000000.0
0.0                 4.24812095223e-09   0.00458296972283  -0.00260650563177  -0.00275332104138 -5.76735594327e-31               10.0               39.0                3.9       -100000000.0
0.0                 3.32712698538e-09   0.00458177419205  -0.00260591082224  -0.00275256070381 -5.84058786379e-31               10.0               39.5               3.95       -100000000.0
0.0                 2.56040045936e-09   0.00458060549136  -0.00260532806351  -0.00275181764664 -5.91316224216e-31               10.0               40.0                4.0       -100000000.0
0.0                 1.93032525728e-09   0.00457946271126  -0.00260475690084    -0.002751090733 -5.98703976622e-31               10.0               40.5               4.05       -100000000.0
0.0                 1.41911905404e-09   0.00457834539702  -0.00260419710685  -0.00275037950814 -6.06026066649e-31               10.0               41.0                4.1       -100000000.0
0.0                 1.00966576679e-09   0.00457725263914   -0.0026036482268  -0.00274968397207 -6.13280887174e-31               10.0               41.5               4.15       -100000000.0
0.0                 6.86049199221e-10   0.00457618307337  -0.00260311026068  -0.00274900298791  -6.2060155375e-31               10.0               42.0                4.2       -100000000.0
0.0                 4.33874643027e-10   0.00457513669971  -0.00260258275375  -0.00274833655567 -6.27991051031e-31               10.0               42.5               4.25       -100000000.0
0.0                  2.4039009173e-10   0.00457411260868  -0.00260206547864  -0.00274768399322 -6.35313829824e-31               10.0               43.0                4.3       -100000000.0
0.0                 9.45086226617e-11   0.00457310989077   -0.0026015579806  -0.00274704530057  -6.4256148718e-31               10.0               43.5               4.35       -100000000.0
-0                 -1.32608810068e-11   0.00457212809124  -0.00260106025962  -0.00274641934084 -6.49882980276e-31               10.0               44.0                4.4       -100000000.0
-0                 -9.09198389319e-11   0.00457116675534  -0.00260057163359  -0.00274580634141 -6.57274819362e-31               10.0               44.5               4.45       -100000000.0
-0                 -1.45126356136e-10   0.00457022451883  -0.00260009255726  -0.00274520562016 -6.64594659419e-31               10.0               45.0                4.5       -100000000.0
-0                 -1.81348209019e-10   0.00456930138171  -0.00259962212112  -0.00274461694971 -6.71837587247e-31               10.0               45.5               4.55       -100000000.0
-0                 -2.04019242364e-10   0.00456839688923  -0.00259916032519  -0.00274403987532  -6.7923355893e-31               10.0               46.0                4.6       -100000000.0
-0                 -2.16687141862e-10   0.00456751013189  -0.00259870694208  -0.00274347394225 -6.86550001074e-31               10.0               46.5               4.65       -100000000.0
-0                 -2.22153824741e-10    0.0045666411097   -0.0025982619718  -0.00274291937785 -6.93792194219e-31               10.0               47.0                4.7       -100000000.0
-0                 -2.22600678667e-10   0.00456578891317  -0.00259782495959  -0.00274237527265  -7.0111010573e-31               10.0               47.5               4.75       -100000000.0
-0                  -2.1969901484e-10   0.00456495308754  -0.00259739567809  -0.00274184162663 -7.08506031495e-31               10.0               48.0                4.8       -100000000.0
-0                 -2.14707971454e-10   0.00456413317806   -0.0025969741273  -0.00274131798506 -7.15824310349e-31               10.0               48.5               4.85       -100000000.0
-0                 -2.08556032145e-10      0.00456332873  -0.00259655985246  -0.00274080412055 -7.23063427004e-31               10.0               49.0                4.9       -100000000.0
-0                 -2.01910564006e-10    0.0045625392886  -0.00259615285358  -0.00274029980574 -7.30380557914e-31               10.0               49.5               4.95       -100000000.0
-0                 -1.95236554246e-10   0.00456176485386  -0.00259575290329  -0.00273980504062 -7.37778733649e-31               10.0               50.0                5.0       -100000000.0
4.20389539297e-41   3.24891722414e-05  0.000549122148641 -3.28879181666e-05 -0.000274999962357 -9.38833828808e-34               12.0                0.5    0.0416666666667       -100000000.0
6.72623262876e-40   0.000122411719872   0.00109297729978 -0.000125605225776 -0.000550000265775 -3.82215281333e-33               12.0                1.0    0.0833333333333       -100000000.0
3.49623966849e-39   0.000258453354718   0.00162629874012 -0.000269228763727 -0.000825002700822 -8.85040343912e-33               12.0                1.5              0.125       -100000000.0
1.07689786983e-38   0.000429297529081   0.00214381930164 -0.000454837959296  -0.00110003941245 -1.63591677656e-32               12.0                2.0     0.166666666667       -100000000.0
2.1819618388e-38    0.000623629489382   0.00264027266894 -0.000673513397942  -0.00137476740747 -2.55484829286e-32               12.0                2.5     0.208333333333       -100000000.0
2.24628143831e-38   0.000830107580896    0.0031103713809 -0.000916327621781  -0.00164707398653  -3.2679187781e-32               12.0                3.0               0.25       -100000000.0
2.2957472741e-38     0.00103717127331   0.00354869348484  -0.00117420745482  -0.00191244839698 -4.07454351821e-32               12.0                3.5     0.291666666667       -100000000.0
2.33428298187e-38    0.00123290192278   0.00394969219997  -0.00143776208006   -0.0021648877464  -4.9761517031e-32               12.0                4.0     0.333333333333       -100000000.0
2.17327378832e-38    0.00140556198858   0.00430819181929   -0.0016974514665  -0.00239827977566 -5.80811356961e-32               12.0                4.5              0.375       -100000000.0
2.1919110579e-38     0.00154488975568   0.00462029311166  -0.00194428616851  -0.00260753631665 -6.85917943272e-32               12.0                5.0     0.416666666667       -100000000.0
2.17971976126e-38    0.00164353866694   0.00488421892442  -0.00217076308218   -0.0027893099741 -7.96389042693e-32               12.0                5.5     0.458333333333       -100000000.0
2.1330565224e-38     0.00169801910488   0.00510072322868   -0.0023716315809  -0.00294229676001 -9.10160135875e-32               12.0                6.0                0.5       -100000000.0
2.0524818607e-38     0.00170883060946   0.00527293968844  -0.00254421752288  -0.00306714377984 -1.02531128697e-31               12.0                6.5     0.541666666667       -100000000.0
1.94219967155e-38    0.00167985297139   0.00540578957953  -0.00268826352112  -0.00316605451189 -1.14025224958e-31               12.0                7.0     0.583333333333       -100000000.0
1.80851579806e-38    0.00161729155934   0.00550519280296  -0.00280542099063  -0.00324224015458 -1.25382360056e-31               12.0                7.5              0.625       -100000000.0
1.58402778407e-38    0.00152852032897   0.00557730481887  -0.00289858621727  -0.00329936233356 -1.34495689956e-31               12.0                8.0     0.666666666667       -100000000.0
1.43675131547e-38    0.00142108422096   0.00562793184145  -0.00297126348414  -0.00334107835442 -1.45369265248e-31               12.0                8.5     0.708333333333       -100000000.0
1.28639199025e-38    0.00130198463921   0.00566216931475  -0.00302705689137  -0.00337073538503 -1.55997019877e-31               12.0                9.0               0.75       -100000000.0
1.13785435303e-38    0.00117726392546   0.00568424729863  -0.00306933384309  -0.00339120765602 -1.66405058081e-31               12.0                9.5     0.791666666667       -100000000.0
9.95202169363e-39    0.00105183585219   0.00569752455704  -0.00310103837364  -0.00340484461958 -1.76613537751e-31               12.0               10.0     0.833333333333       -100000000.0
8.3153050873e-39    0.000929484201606   0.00570457223148  -0.00312462452712  -0.00341349527844 -1.84524982074e-31               12.0               10.5              0.875       -100000000.0
7.13401048188e-39   0.000812962298369   0.00570730162508  -0.00314206363328  -0.00341856957675 -1.94401212399e-31               12.0               11.0     0.916666666667       -100000000.0
6.05781326128e-39   0.000704139608843   0.00570709516978  -0.00315489546665  -0.00342111593454 -2.04162407286e-31               12.0               11.5     0.958333333333       -100000000.0
5.09231861936e-39   0.000604161016327   0.00570493239138  -0.00316429668601  -0.00342189741787 -2.13828850899e-31               12.0               12.0                1.0       -100000000.0
4.23612525765e-39   0.000513598308771   0.00570149359191  -0.00317114995596  -0.00342145995091 -2.23417188423e-31               12.0               12.5      1.04166666667       -100000000.0
3.48502928078e-39   0.000432585039789   0.00569724306843  -0.00317610943057  -0.00342018847732 -2.32952100647e-31               12.0               13.0      1.08333333333       -100000000.0
2.75915667626e-39    0.00036093084077   0.00569249323235  -0.00317965555041  -0.00341835129802 -2.40292052678e-31               12.0               13.5              1.125       -100000000.0
2.21685417056e-39   0.000298215610428   0.00568745235796  -0.00318213938044  -0.00341613440469   -2.497270938e-31               12.0               14.0      1.16666666667       -100000000.0
1.75722827426e-39   0.000243865287075   0.00568225641473  -0.00318381603392  -0.00341366558132 -2.59131484825e-31               12.0               14.5      1.20833333333       -100000000.0
1.37046989811e-39   0.000197211193154   0.00567699589737  -0.00318487286677  -0.00341103304891 -2.68516774067e-31               12.0               15.0               1.25       -100000000.0
1.04817125131e-39   0.000157536589995    0.0056717294683   -0.0031854469853  -0.00340829797096 -2.77878438628e-31               12.0               15.5      1.29166666667       -100000000.0
7.81924543093e-40   0.000124111252831   0.00566649487155  -0.00318564116242    -0.003405502639 -2.87229679859e-31               12.0               16.0      1.33333333333       -100000000.0
5.52111594944e-40   9.62175192853e-05   0.00566131848245  -0.00318553225043  -0.00340267774845 -2.94402100986e-31               12.0               16.5              1.375       -100000000.0
3.82554480761e-40   7.31679179466e-05   0.00565621803617  -0.00318517982123  -0.00339984512721 -3.03726319623e-31               12.0               17.0      1.41666666667       -100000000.0
2.48029828185e-40   5.43183666935e-05   0.00565120444662  -0.00318462980431  -0.00339702069141 -3.13032928804e-31               12.0               17.5      1.45833333333       -100000000.0
1.41531144897e-40   3.90751608847e-05   0.00564628726352  -0.00318391948895  -0.00339421694662 -3.22309392983e-31               12.0               18.0                1.5       -100000000.0
6.16571324303e-41   2.68993378683e-05   0.00564147148907   -0.0031830786611  -0.00339144298778  -3.3159038006e-31               12.0               18.5      1.54166666667       -100000000.0
1.40129846432e-42   1.73080643151e-05    0.0056367621255  -0.00318213164974  -0.00338870609085 -3.40860255042e-31               12.0               19.0      1.58333333333       -100000000.0
-4.20389539297e-41  9.87356152393e-06   0.00563216099181   -0.0031810989185  -0.00338601194017 -3.47989192061e-31               12.0               19.5              1.625       -100000000.0
-7.14662216806e-41  4.22117141241e-06   0.00562767081647  -0.00317999774779  -0.00338336440109  -3.5723018478e-31               12.0               20.0      1.66666666667       -100000000.0
-9.10844001811e-41  2.59007641723e-08   0.00562329159948  -0.00317884223477  -0.00338076711159 -3.66475356014e-31               12.0               20.5      1.70833333333       -100000000.0
-1.02294787896e-40 -2.99126612369e-06   0.00561902379559  -0.00317764465763  -0.00337822234542 -3.75709070769e-31               12.0               21.0               1.75       -100000000.0
-1.07899981753e-40 -5.06769293196e-06   0.00561486649531  -0.00317641524816  -0.00337573192155 -3.84959338873e-31               12.0               21.5      1.79166666667       -100000000.0
-1.07899981753e-40  -6.4033112146e-06   0.00561081924388  -0.00317516310133  -0.00337329674949 -3.94173286038e-31               12.0               22.0      1.83333333333       -100000000.0
-1.0369608636e-40  -7.16495351938e-06   0.00560688022233  -0.00317389503834  -0.00337091751135 -4.01255823173e-31               12.0               22.5              1.875       -100000000.0
-9.80908925027e-41 -7.49041451087e-06   0.00560304761166  -0.00317261765304  -0.00336859420713 -4.10479458983e-31               12.0               23.0      1.91666666667       -100000000.0
-9.10844001811e-41 -7.49232853536e-06   0.00559931913813    -0.003171336175  -0.00336632706421 -4.19659748438e-31               12.0               23.5      1.95833333333       -100000000.0
-8.40779078595e-41 -7.26171744958e-06     0.005595692528  -0.00317005492434   -0.0033641151731 -4.28901108499e-31               12.0               24.0                2.0       -100000000.0
-7.56701170735e-41 -6.87123424825e-06    0.0055921650528  -0.00316877753903  -0.00336195830641  -4.3807455621e-31               12.0               24.5      2.04166666667       -100000000.0
-6.72623262876e-41 -6.37805230852e-06   0.00558873443879  -0.00316750742968  -0.00335985532729 -4.47291166604e-31               12.0               25.0      2.08333333333       -100000000.0
-5.88545355016e-41 -5.82644732461e-06   0.00558539795747  -0.00316624664265  -0.00335780532623 -4.54327648238e-31               12.0               25.5              2.125       -100000000.0
-5.184804318e-41    -5.2500328529e-06   0.00558215242563  -0.00316499767905  -0.00335580716637 -4.63539253598e-31               12.0               26.0      2.16666666667       -100000000.0
-4.48415508584e-41 -4.67372629487e-06   0.00557899556952  -0.00316376235787  -0.00335385948347 -4.72726568469e-31               12.0               26.5      2.20833333333       -100000000.0
-3.78350585368e-41 -4.11540801437e-06   0.00557592420591  -0.00316254158861  -0.00335196136803 -4.81932663699e-31               12.0               27.0               2.25       -100000000.0
-3.22298646795e-41 -3.58735907646e-06   0.00557293560632  -0.00316133696288   -0.0033501114558  -4.9108163725e-31               12.0               27.5      2.29166666667       -100000000.0
-2.80259692865e-41 -3.09744296878e-06   0.00557002704227  -0.00316014893542  -0.00334830815518 -5.00300773121e-31               12.0               28.0      2.33333333333       -100000000.0
-2.24207754292e-41 -2.65012034539e-06   0.00556719669476  -0.00315897864311  -0.00334655055667 -5.07337484343e-31               12.0               28.5              2.375       -100000000.0
-1.82168800362e-41 -2.24725771325e-06   0.00556444092581  -0.00315782631333  -0.00334483706865 -5.16478330453e-31               12.0               29.0      2.41666666667       -100000000.0
-1.54142831076e-41 -1.88880755481e-06   0.00556175746169  -0.00315669240081  -0.00334316655426 -5.25693012302e-31               12.0               29.5      2.45833333333       -100000000.0
-1.26116861789e-41 -1.57335378059e-06   0.00555914448341   -0.0031555773603  -0.00334153764925 -5.34845429685e-31               12.0               30.0                2.5       -100000000.0
-9.80908925027e-42 -1.29853461317e-06   0.00555659880774  -0.00315448096444  -0.00333994898938 -5.44041055668e-31               12.0               30.5      2.54166666667       -100000000.0
-8.40779078595e-42 -1.06139230738e-06   0.00555411861569  -0.00315340344059  -0.00333839966515 -5.53169917246e-31               12.0               31.0      2.58333333333       -100000000.0
-5.6051938573e-42  -8.58627335898e-07   0.00555170117877  -0.00315234478876  -0.00333688808496 -5.60260489987e-31               12.0               31.5              2.625       -100000000.0
-4.20389539297e-42 -6.86803891536e-07   0.00554934513275  -0.00315130500894   -0.0033354133393 -5.69391004604e-31               12.0               32.0      2.66666666667       -100000000.0
-4.20389539297e-42  -5.4249393866e-07   0.00554704820388  -0.00315028387377  -0.00333397406393 -5.78549850471e-31               12.0               32.5      2.70833333333       -100000000.0
-2.80259692865e-42 -4.22379436982e-07   0.00554480811843  -0.00314928115586  -0.00333256934937 -5.87716456438e-31               12.0               33.0               2.75       -100000000.0
-1.40129846432e-42 -3.23330445751e-07   0.00554262260266  -0.00314829685522  -0.00333119783136 -5.96892705132e-31               12.0               33.5      2.79166666667       -100000000.0
-1.40129846432e-42 -2.42446451804e-07   0.00554049074708  -0.00314733051709  -0.00332985882778 -6.06098892197e-31               12.0               34.0      2.83333333333       -100000000.0
-1.40129846432e-42 -1.77083292474e-07   0.00553841027795  -0.00314638214149  -0.00332855120178 -6.13066451291e-31               12.0               34.5              2.875       -100000000.0
-0                 -1.24861676554e-07   0.00553637937628  -0.00314545104629  -0.00332727358909 -6.22240312262e-31               12.0               35.0      2.91666666667       -100000000.0
-0                 -8.36689675876e-08   0.00553439622308  -0.00314453745887  -0.00332602576236 -6.31387173597e-31               12.0               35.5      2.95833333333       -100000000.0
0.0                -5.16482759338e-08   0.00553245990886  -0.00314364069709  -0.00332480612997 -6.40542851139e-31               12.0               36.0                3.0       -100000000.0
0.0                -2.71835609578e-08   0.00553056861463  -0.00314276076097  -0.00332361400979  -6.4970592144e-31               12.0               36.5      3.04166666667       -100000000.0
0.0                 -8.8830514125e-09    0.0055287205214  -0.00314189696837  -0.00332244894707 -6.58897185237e-31               12.0               37.0      3.08333333333       -100000000.0
0.0                 4.44168833658e-09   0.00552691471967  -0.00314104931931  -0.00332130957759 -6.65925952689e-31               12.0               37.5              3.125       -100000000.0
0.0                  1.3796089271e-08    0.0055251498452  -0.00314021735903   -0.0033201952192 -6.75025518743e-31               12.0               38.0      3.16666666667       -100000000.0
0.0                 2.00233614411e-08     0.005523424079  -0.00313940063279  -0.00331910541718  -6.8413279898e-31               12.0               38.5      3.20833333333       -100000000.0
0.0                 2.38238907768e-08   0.00552173696633  -0.00313859891321  -0.00331803903464  -6.9333196063e-31               12.0               39.0               3.25       -100000000.0
0.0                 2.57741883392e-08   0.00552008668819  -0.00313781197292  -0.00331699561684 -7.02540213994e-31               12.0               39.5      3.29166666667       -100000000.0
0.0                 2.63440467357e-08   0.00551847188035  -0.00313703958454  -0.00331597448167 -7.11628162858e-31               12.0               40.0      3.33333333333       -100000000.0
0.0                 2.59122393681e-08   0.00551689208805  -0.00313628106596  -0.00331497471961 -7.18711205088e-31               12.0               40.5              3.375       -100000000.0
0.0                 2.47805734266e-08   0.00551534594706  -0.00313553641718  -0.00331399610332 -7.27854438921e-31               12.0               41.0      3.41666666667       -100000000.0
0.0                 2.31864215328e-08   0.00551383254788  -0.00313480518344   -0.0033130374959 -7.36937887846e-31               12.0               41.5      3.45833333333       -100000000.0
0.0                 2.13136175375e-08   0.00551235098101  -0.00313408713737  -0.00331209889737  -7.4609659596e-31               12.0               42.0                3.5       -100000000.0
0.0                 1.93020408684e-08   0.00551089988221  -0.00313338182423  -0.00331117917085 -7.55263477433e-31               12.0               42.5      3.54166666667       -100000000.0
0.0                 1.72557575867e-08   0.00550947879674  -0.00313268924401  -0.00331027808897 -7.64463649274e-31               12.0               43.0      3.58333333333       -100000000.0
0.0                 1.52500199968e-08    0.0055080868151  -0.00313200894198  -0.00330939496962 -7.71414953485e-31               12.0               43.5              3.625       -100000000.0
0.0                 1.33370927149e-08   0.00550672257305  -0.00313134069074  -0.00330852935804  -7.8051144305e-31               12.0               44.0      3.66666666667       -100000000.0
0.0                 1.15512764284e-08   0.00550538561583  -0.00313068380819  -0.00330768079948 -7.89709961852e-31               12.0               44.5      3.70833333333       -100000000.0
0.0                 9.91293245406e-09   0.00550407503397  -0.00313003874908   -0.0033068488392 -7.98916654013e-31               12.0               45.0               3.75       -100000000.0
0.0                 8.43186197946e-09   0.00550279082745   -0.0031294046039  -0.00330603302245 -8.07981368496e-31               12.0               45.5      3.79166666667       -100000000.0
0.0                  7.1099974866e-09   0.00550153117729  -0.00312878160003  -0.00330523266712 -8.17129010433e-31               12.0               46.0      3.83333333333       -100000000.0
0.0                 5.94365615753e-09   0.00550029562874  -0.00312816905534  -0.00330444754582 -8.24207782313e-31               12.0               46.5              3.875       -100000000.0
0.0                 4.92525031176e-09   0.00549908372705  -0.00312756719723  -0.00330367743118 -8.33270935593e-31               12.0               47.0      3.91666666667       -100000000.0
0.0                 4.04463181697e-09   0.00549789501747  -0.00312697534355  -0.00330292141371 -8.42389649348e-31               12.0               47.5      3.95833333333       -100000000.0
0.0                 3.29019602362e-09   0.00549672859051  -0.00312639349431   -0.0033021794934 -8.51569525544e-31               12.0               48.0                4.0       -100000000.0
0.0                 2.64964417594e-09   0.00549558399143  -0.00312582142215  -0.00330145144289 -8.60730483628e-31               12.0               48.5      4.04166666667       -100000000.0
0.0                 2.11058817992e-09   0.00549446031073  -0.00312525889967  -0.00330073635268  -8.6984295257e-31               12.0               49.0      4.08333333333       -100000000.0
0.0                 1.66095793803e-09    0.0054933575484  -0.00312470569952  -0.00330003445015 -8.76812256538e-31               12.0               49.5              4.125       -100000000.0
0.0                 1.28931500892e-09   0.00549227434021  -0.00312416136694  -0.00329934482579 -8.86081029494e-31               12.0               50.0      4.16666666667       -100000000.0
2.66246708222e-41   2.62928399053e-05  0.000549438141206 -2.65484967343e-05 -0.000275000076044 -9.36831384513e-34               15.0                0.5    0.0333333333333       -100000000.0
4.30198628548e-40   0.000100345225462   0.00109550580873 -0.000102385627088 -0.000549999867872 -3.79008392982e-33               15.0                1.0    0.0666666666667       -100000000.0
2.30653727228e-39   0.000214910343743   0.00163483105098 -0.000221806132572 -0.000825000029181 -8.68804904388e-33               15.0                1.5                0.1       -100000000.0
6.89158584755e-39   0.000362751876537   0.00216404487219  -0.00037909487105   -0.0011000070117 -1.58445546485e-32               15.0                2.0     0.133333333333       -100000000.0
1.68267919596e-38   0.000536621655556   0.00267977384283 -0.000568547534385  -0.00137504889608 -2.55610902203e-32               15.0                2.5     0.166666666667       -100000000.0
3.48909304632e-38   0.000729283840428   0.00317865010402 -0.000784451174241  -0.00164988989582  -3.8233065685e-32               15.0                3.0                0.2       -100000000.0
3.66117249774e-38    0.00093348774044    0.0036572969293  -0.00102110107036  -0.00192335323845 -4.72427391381e-32               15.0                3.5     0.233333333333       -100000000.0
3.38483644058e-38    0.00114190436307   0.00411227892982  -0.00127273699491  -0.00219296703108 -5.50943583751e-32               15.0                4.0     0.266666666667       -100000000.0
3.52762875409e-38    0.00134701065235   0.00454006794826  -0.00153346309162   -0.0024552166451 -6.59226587682e-32               15.0                4.5                0.3       -100000000.0
3.64743977279e-38    0.00154112694872   0.00493711468152  -0.00179720279903  -0.00270610939879  -7.7751874234e-32               15.0                5.0     0.333333333333       -100000000.0
3.44144889854e-38    0.00171675196725   0.00530013130629  -0.00205783749152  -0.00294173901239 -8.80689378994e-32               15.0                5.5     0.366666666667       -100000000.0
3.52440576762e-38    0.00186713532457   0.00562648665436  -0.00230952423408  -0.00315873580803 -1.01493307235e-31               15.0                6.0                0.4       -100000000.0
3.57219004526e-38    0.00198689713216   0.00591457501287  -0.00254708834291  -0.00335457889378 -1.15587346748e-31               15.0                6.5     0.433333333333       -100000000.0
3.35148553713e-38    0.00207250923268   0.00616405532128  -0.00276638593277  -0.00352776987711  -1.2741582753e-31               15.0                7.0     0.466666666667       -100000000.0
3.3329883974e-38     0.00212252348319   0.00637590346741  -0.00296453958981  -0.00367787083633 -1.42212293794e-31               15.0                7.5                0.5       -100000000.0
3.2738536022e-38     0.00213752014133   0.00655227813695     -0.00314000863  -0.00380542246603 -1.57195163157e-31               15.0                8.0     0.533333333333       -100000000.0
3.00914832229e-38    0.00211982433029   0.00669625887895  -0.00329249951392   -0.0039117662709 -1.69198349491e-31               15.0                8.5     0.566666666667       -100000000.0
2.89466223776e-38    0.00207307425626   0.00681152141624  -0.00342276439369  -0.00399881901103 -1.84058044494e-31               15.0                9.0                0.6       -100000000.0
2.7535514824e-38     0.00200173667508   0.00690200522513   -0.0035323330394  -0.00406883782489 -1.98787114984e-31               15.0                9.5     0.633333333333       -100000000.0
2.47497334769e-38    0.00191065009858   0.00697163022778  -0.00362323294212  -0.00412420286011 -2.10149507663e-31               15.0               10.0     0.666666666667       -100000000.0
2.31186220644e-38    0.00180464542154   0.00702408533471   -0.0036977403397  -0.00416725106334 -2.24403868994e-31               15.0               10.5                0.7       -100000000.0
2.13964262518e-38     0.0016882656837   0.00706268747308   -0.0037581773995   -0.0042001552174 -2.38443725564e-31               15.0               11.0     0.733333333333       -100000000.0
1.88586747329e-38    0.00156558667186   0.00709031519364  -0.00380676760869  -0.00422485391027 -2.48994590924e-31               15.0               11.5     0.766666666667       -100000000.0
1.71911295603e-38    0.00144012187775   0.00710939184501  -0.00384554368793   -0.0042430197027 -2.62569782842e-31               15.0               12.0                0.8       -100000000.0
1.55516103571e-38    0.00131479430365   0.00712190467311  -0.00387629825127  -0.00425605594501 -2.75959834401e-31               15.0               12.5     0.833333333333       -100000000.0
1.34762873314e-38    0.00119195260595   0.00712945029591  -0.00390056948163  -0.00426511360274 -2.85868838518e-31               15.0               13.0     0.866666666667       -100000000.0
1.20287460178e-38    0.00107341679723   0.00713328563506  -0.00391964749724  -0.00427111854151 -2.98929085851e-31               15.0               13.5                0.9       -100000000.0
1.0662480015e-38    0.000960537818173   0.00713438475941  -0.00393459504267  -0.00427480426879 -3.11874469937e-31               15.0               14.0     0.933333333333       -100000000.0
9.09162443654e-39   0.000854263078054   0.00713349072612  -0.00394627295464   -0.0042767414925 -3.21361398115e-31               15.0               14.5     0.966666666667       -100000000.0
7.95657268044e-39    0.00075520097198   0.00713116423867  -0.00395537108488  -0.00427737177233  -3.3409719064e-31               15.0               15.0                1.0       -100000000.0
6.91400662298e-39   0.000663682044433   0.00712782230039  -0.00396243603973  -0.00427703071182 -3.46768973824e-31               15.0               15.5      1.03333333333       -100000000.0
5.79436914998e-39   0.000579812706292   0.00712377095624  -0.00396789846491  -0.00427597251473 -3.56027805588e-31               15.0               16.0      1.06666666667       -100000000.0
4.9648004591e-39    0.000503524120177   0.00711923576091  -0.00397209441871  -0.00427438681072 -3.68564751304e-31               15.0               16.5                1.1       -100000000.0
4.22071097455e-39   0.000434611138189   0.00711437814971  -0.00397528492613   -0.0042724168452 -3.81094671606e-31               15.0               17.0      1.13333333333       -100000000.0
3.46541110228e-39   0.000372769193291   0.00710931408321  -0.00397767416871  -0.00427016811955 -3.90207140548e-31               15.0               17.5      1.16666666667       -100000000.0
2.8950826273e-39    0.000317621356771   0.00710412814442  -0.00397941948904  -0.00426771885031 -4.02629544442e-31               15.0               18.0                1.2       -100000000.0
2.39341777707e-39   0.000268742752496     0.007098878541  -0.00398064366891  -0.00426512679041 -4.15057963561e-31               15.0               18.5      1.23333333333       -100000000.0
1.90856850841e-39   0.000225680594212   0.00709360847395  -0.00398144266001  -0.00426243605034 -4.24067760418e-31               15.0               19.0      1.26666666667       -100000000.0
1.54002701229e-39   0.000187968225873   0.00708834750185  -0.00398189195039   -0.0042596784624  -4.3645678211e-31               15.0               19.5                1.3       -100000000.0
1.22193226089e-39   0.000155138849323   0.00708311745257  -0.00398205156671  -0.00425687858296  -4.4879423817e-31               15.0               20.0      1.33333333333       -100000000.0
9.27659583383e-40   0.000126733795014   0.00707793424226  -0.00398196925744  -0.00425405551141 -4.57786494447e-31               15.0               20.5      1.36666666667       -100000000.0
7.03451829091e-40   0.000102310686145   0.00707280923962   -0.0039816836761  -0.00425122289016  -4.7008496634e-31               15.0               21.0                1.4       -100000000.0
5.14276536407e-40   8.14478866573e-05   0.00706775063009  -0.00398122665501  -0.00424839254265 -4.82411907236e-31               15.0               21.5      1.43333333333       -100000000.0
3.48923317617e-40   6.37488000166e-05   0.00706276523488  -0.00398062456952  -0.00424557310907 -4.91332945086e-31               15.0               22.0      1.46666666667       -100000000.0
2.21405157363e-40   4.88436171509e-05   0.00705785760147   -0.0039798992475  -0.00424277186539 -5.03627559887e-31               15.0               22.5                1.5       -100000000.0
1.19110369468e-40   3.63910892531e-05   0.00705303182258  -0.00397906978833  -0.00423999426857  -5.1588585375e-31               15.0               23.0      1.53333333333       -100000000.0
3.50324616081e-41   2.60785135708e-05    0.0070482897172  -0.00397815210817  -0.00423724577558 -5.24774611423e-31               15.0               23.5      1.56666666667       -100000000.0
-2.80259692865e-41  1.76217049841e-05   0.00704363446857  -0.00397715984946  -0.00423452911491 -5.37058481471e-31               15.0               24.0                1.6       -100000000.0
-7.70714155379e-41  1.07642543767e-05   0.00703906653143  -0.00397610438085  -0.00423184883402  -5.4927402591e-31               15.0               24.5      1.63333333333       -100000000.0
-1.12103877146e-40  5.27619015145e-06   0.00703458681528  -0.00397499707105  -0.00422920629717 -5.58170956943e-31               15.0               25.0      1.66666666667       -100000000.0
-1.38728547968e-40  9.52750989214e-07   0.00703019668435  -0.00397384610551  -0.00422660377808 -5.70392378854e-31               15.0               25.5                1.7       -100000000.0
-1.5554412954e-40  -2.38738429026e-06   0.00702589568391  -0.00397266012442  -0.00422404309575 -5.82622433301e-31               15.0               26.0      1.73333333333       -100000000.0
-1.63951920326e-40 -4.90368234907e-06   0.00702168290445   -0.0039714450395  -0.00422152515966 -5.91468854811e-31               15.0               26.5      1.76666666667       -100000000.0
-1.68155815719e-40  -6.7356245026e-06   0.00701755925547   -0.0039702081267  -0.00421905087933 -6.03707725466e-31               15.0               27.0                1.8       -100000000.0
-1.69557114183e-40 -8.00439803328e-06   0.00701352291799  -0.00396895393351  -0.00421662161898 -6.15877627664e-31               15.0               27.5      1.83333333333       -100000000.0
-1.63951920326e-40 -8.81468675829e-06    0.0070095729825  -0.00396768700739  -0.00421423646912 -6.24748293744e-31               15.0               28.0      1.86666666667       -100000000.0
-1.58346726469e-40 -9.25630949666e-06   0.00700570853951  -0.00396641189582    -0.004211896794 -6.36950797543e-31               15.0               28.5                1.9       -100000000.0
-1.51340234147e-40 -9.40583255726e-06   0.00700192822478  -0.00396513178202  -0.00420960168412 -6.49100863273e-31               15.0               29.0      1.93333333333       -100000000.0
-1.40129846432e-40 -9.32805388487e-06   0.00699823067407  -0.00396384984924  -0.00420735113948 -6.57952335735e-31               15.0               29.5      1.96666666667       -100000000.0
-1.31722055647e-40 -9.07740371758e-06   0.00699461406839  -0.00396256882595  -0.00420514470534 -6.70126508283e-31               15.0               30.0                2.0       -100000000.0
-1.21912966396e-40  -8.6992244519e-06   0.00699107704349  -0.00396129053115  -0.00420298238168 -6.82326762112e-31               15.0               30.5      2.03333333333       -100000000.0
-1.09301280217e-40 -8.23094836733e-06    0.0069876177804  -0.00396001814806  -0.00420086325903 -6.91113857891e-31               15.0               31.0      2.06666666667       -100000000.0
-1.00893489431e-40 -7.70315811138e-06   0.00698423446011  -0.00395875213144  -0.00419878688263 -7.03326463594e-31               15.0               31.5                2.1       -100000000.0
-9.10844001811e-41  -7.1405508173e-06   0.00698092571838  -0.00395749475501  -0.00419675279772 -7.15510232952e-31               15.0               32.0      2.13333333333       -100000000.0
-8.12753109308e-41 -6.56279874889e-06   0.00697768928148  -0.00395624738303  -0.00419475964009 -7.24233043883e-31               15.0               32.5      2.16666666667       -100000000.0
-7.14662216806e-41 -5.98529537044e-06   0.00697452333043  -0.00395501047024  -0.00419280695496  -7.3638972177e-31               15.0               33.0                2.2       -100000000.0
-6.44597293589e-41 -5.41985567537e-06   0.00697142650097  -0.00395378492613   -0.0041908942876 -7.48597827534e-31               15.0               33.5      2.23333333333       -100000000.0
-5.6051938573e-41  -4.87529039361e-06   0.00696839697412  -0.00395257211494  -0.00418902027377 -7.57447095943e-31               15.0               34.0      2.26666666667       -100000000.0
-4.90454462514e-41 -4.35793090503e-06   0.00696543293088  -0.00395137249143  -0.00418718445871 -7.69498163009e-31               15.0               34.5                2.3       -100000000.0
-4.34402523941e-41 -3.87206089414e-06   0.00696253255228  -0.00395018605559  -0.00418538593294 -7.81731661288e-31               15.0               35.0      2.33333333333       -100000000.0
-3.64337600724e-41 -3.42032580036e-06   0.00695969401932  -0.00394901417167  -0.00418362378696 -7.90537307837e-31               15.0               35.5      2.36666666667       -100000000.0
-3.22298646795e-41 -3.00404989773e-06    0.0069569164225  -0.00394785638491  -0.00418189756601 -8.02587135123e-31               15.0               36.0                2.4       -100000000.0
-2.66246708222e-41 -2.62350852154e-06   0.00695419703334  -0.00394671315007  -0.00418020545112 -8.14763419888e-31               15.0               36.5      2.43333333333       -100000000.0
-2.24207754292e-41 -2.27818319765e-06   0.00695153494235  -0.00394558492189  -0.00417854789703 -8.23609474055e-31               15.0               37.0      2.46666666667       -100000000.0
-1.96181785005e-41 -1.96694727173e-06   0.00694892878528  -0.00394447170038  -0.00417692308474 -8.35717984224e-31               15.0               37.5                2.5       -100000000.0
-1.68155815719e-41 -1.68823643953e-06   0.00694637674314  -0.00394337348553  -0.00417533055952 -8.47829616799e-31               15.0               38.0      2.53333333333       -100000000.0
-1.40129846432e-41 -1.44017442416e-06   0.00694387699696  -0.00394229027734  -0.00417376941186 -8.56584937496e-31               15.0               38.5      2.56666666667       -100000000.0
-1.12103877146e-41 -1.22069643282e-06   0.00694142863722  -0.00394122207581  -0.00417223918703 -8.68773436382e-31               15.0               39.0                2.6       -100000000.0
-9.80908925027e-42 -1.02762898191e-06   0.00693902984494  -0.00394016933569  -0.00417073897552 -8.80944578359e-31               15.0               39.5      2.63333333333       -100000000.0
-7.00649232162e-42 -8.58762727596e-07   0.00693667971063  -0.00393913114749  -0.00416926786784 -8.89629736737e-31               15.0               40.0      2.66666666667       -100000000.0
-5.6051938573e-42  -7.11902259365e-07   0.00693437687005  -0.00393810796595  -0.00416782495449 -9.01836878228e-31               15.0               40.5                2.7       -100000000.0
-4.20389539297e-42 -5.84915116342e-07   0.00693211995895  -0.00393709979107  -0.00416640978074 -9.13980928733e-31               15.0               41.0      2.73333333333       -100000000.0
-4.20389539297e-42 -4.75757377938e-07   0.00692990715834  -0.00393610662286  -0.00416502189182 -9.22686933769e-31               15.0               41.5      2.76666666667       -100000000.0
-2.80259692865e-42 -3.82493536843e-07   0.00692773846822  -0.00393512755181  -0.00416366037825 -9.34773127912e-31               15.0               42.0                2.8       -100000000.0
-1.40129846432e-42 -3.03315511596e-07   0.00692561161486  -0.00393416303268  -0.00416232478528 -9.46999187516e-31               15.0               42.5      2.83333333333       -100000000.0
-1.40129846432e-42 -2.36547365029e-07   0.00692352568876  -0.00393321306547  -0.00416101374867 -9.55787477156e-31               15.0               43.0      2.86666666667       -100000000.0
-1.40129846432e-42  -1.8065032803e-07   0.00692148023518  -0.00393227674067  -0.00415972726842 -9.67789366313e-31               15.0               43.5                2.9       -100000000.0
-0                 -1.34220759507e-07   0.00691947388987  -0.00393135451304  -0.00415846488977  -9.7991321301e-31               15.0               44.0      2.93333333333       -100000000.0
-0                 -9.59900145481e-08   0.00691750483384  -0.00393044592784  -0.00415722570324  -9.8873860419e-31               15.0               44.5      2.96666666667       -100000000.0
0.0                -6.48174638962e-08   0.00691557306709  -0.00392955098505  -0.00415600879933 -1.00087145077e-30               15.0               45.0                3.0       -100000000.0
0.0                -3.96846965012e-08   0.00691367722538  -0.00392866922994  -0.00415481417804 -1.01290208443e-30               15.0               45.5      3.03333333333       -100000000.0
0.0                 -1.9687269176e-08   0.00691181639922   -0.0039278006625  -0.00415364092987 -1.02175465892e-30               15.0               46.0      3.06666666667       -100000000.0
0.0                -4.02767316027e-09   0.00690998967912  -0.00392694482798  -0.00415248860008 -1.03387271998e-30               15.0               46.5                3.1       -100000000.0
0.0                 7.99381307676e-09   0.00690819615556  -0.00392610218114  -0.00415135718868 -1.04595964881e-30               15.0               47.0      3.13333333333       -100000000.0
0.0                 1.69877410749e-08   0.00690643537382  -0.00392527181248   -0.0041502453314 -1.05468833721e-30               15.0               47.5      3.16666666667       -100000000.0
0.0                 2.34833211904e-08    0.0069047055149  -0.00392445326725  -0.00414915302827 -1.06689162161e-30               15.0               48.0                3.2       -100000000.0
0.0                 2.79368871786e-08   0.00690300703354  -0.00392364745494  -0.00414807982452 -1.07901142755e-30               15.0               48.5      3.23333333333       -100000000.0
0.0                 3.07394804056e-08   0.00690133811077  -0.00392285301132  -0.00414702526541 -1.08771936113e-30               15.0               49.0      3.26666666667       -100000000.0
0.0                 3.22241608397e-08   0.00689969874657  -0.00392207039113  -0.00414598844145 -1.09976808639e-30               15.0               49.5                3.3       -100000000.0
0.0                 3.26726493083e-08   0.00689808803145  -0.00392129959437  -0.00414496935264 -1.11194620786e-30               15.0               50.0      3.33333333333       -100000000.0
1.68155815719e-41   2.09578523425e-05  0.000549649769255 -2.11177511034e-05 -0.000275000019201 -9.35486407036e-34               19.0                0.5    0.0263157894737       -100000000.0
2.6904930515e-40    8.08233053817e-05   0.00109719883312 -8.20976637783e-05 -0.000550000208932 -3.76861056668e-33               19.0                1.0    0.0526315789474       -100000000.0
1.35645691347e-39   0.000175081936504   0.00164054551988 -0.000179381203225 -0.000825000483928  -8.5793165339e-33               19.0                1.5    0.0789473684211       -100000000.0
4.29497979316e-39   0.000299221142086   0.00217758997678 -0.000309409188048  -0.00110000041786 -1.55008158213e-32               19.0                2.0     0.105263157895       -100000000.0
1.01818346418e-38   0.000448725074875   0.00270623013421 -0.000468624193672  -0.00137500819619 -2.47197307127e-32               19.0                2.5     0.131578947368       -100000000.0
2.14174457287e-38   0.000619081504283   0.00322436608258 -0.000653466713629   -0.0016500472384 -3.64781065726e-32               19.0                3.0     0.157894736842       -100000000.0
4.04849139328e-38   0.000805777460755   0.00372989643438   -0.0008603770425  -0.00192504467122 -5.10752238035e-32               19.0                3.5     0.184210526316       -100000000.0
5.64919462908e-38    0.00100429804206   0.00422072116635  -0.00108580309188   -0.0021995501811 -6.55855134427e-32               19.0                4.0     0.210526315789       -100000000.0
5.40046415166e-38    0.00121011805732   0.00469472706754  -0.00132617924464  -0.00247249386121 -7.52010113147e-32               19.0                4.5     0.236842105263       -100000000.0
5.85112173779e-38    0.00141865291425   0.00514976682098  -0.00157790896083  -0.00274216381513 -8.89409274149e-32               19.0                5.0     0.263157894737       -100000000.0
5.6227100881e-38     0.00162521280345   0.00558363353775   -0.0018373156081  -0.00300635178974 -1.00287943389e-31               19.0                5.5     0.289473684211       -100000000.0
5.44250310559e-38    0.00182501298696   0.00599410259383  -0.00210063149098  -0.00326258327732 -1.12492536445e-31               19.0                6.0     0.315789473684       -100000000.0
5.78526070997e-38    0.00201327907234   0.00637901848677  -0.00236402888731  -0.00350834648088 -1.29194704049e-31               19.0                6.5     0.342105263158       -100000000.0
5.60253139022e-38    0.00218544346353   0.00673643853588  -0.00262371827375  -0.00374129081138 -1.43012858252e-31               19.0                7.0     0.368421052632       -100000000.0
5.87382277291e-38    0.00233739024225   0.00706480068402  -0.00287609486804  -0.00395938013753 -1.61509135589e-31               19.0                7.5     0.394736842105       -100000000.0
5.66643060019e-38    0.00246569857154   0.00736305673854  -0.00311789472107  -0.00416100692746 -1.76569089371e-31               19.0                8.0     0.421052631579       -100000000.0
5.46114037517e-38     0.0025678352813    0.0076307769632  -0.00334633978127  -0.00434506137026 -1.92036838674e-31               19.0                8.5     0.447368421053       -100000000.0
5.60141035145e-38    0.00264227492153   0.00786818691267   -0.0035592461245  -0.00451096047982 -2.12205566669e-31               19.0                9.0     0.473684210526       -100000000.0
5.34749506971e-38    0.00268852954832   0.00807614378573  -0.00375508375328  -0.00465863649879 -2.28169927897e-31               19.0                9.5                0.5       -100000000.0
5.08727394488e-38    0.00270709529104   0.00825607276056  -0.00393298068957  -0.00478849005958 -2.44187737384e-31               19.0               10.0     0.526315789474       -100000000.0
5.09428043721e-38    0.00269933093477   0.00840985194372  -0.00409268341173   -0.0049013183343 -2.64891682651e-31               19.0               10.5     0.552631578947       -100000000.0
4.79258087784e-38    0.00266729193754   0.00853968685988   -0.0042344800022  -0.00499822590427 -2.80777570447e-31               19.0               11.0     0.578947368421       -100000000.0
4.49004053939e-38    0.00261354239228   0.00864798039402  -0.00435909805674   -0.0050805324463 -2.96487363679e-31               19.0               11.5     0.605263157895       -100000000.0
4.39671406167e-38    0.00254096653407   0.00873720910022  -0.00446759804618  -0.00514968269272 -3.16914424925e-31               19.0               12.0     0.631578947368       -100000000.0
4.07595684318e-38    0.00245259639087   0.00880981497176  -0.00456126235804   -0.0052071659411 -3.32152252584e-31               19.0               12.5     0.657894736842       -100000000.0
3.93680790567e-38    0.00235146535488   0.00886813450052  -0.00464150070911  -0.00525445284438 -3.52228777741e-31               19.0               13.0     0.684210526316       -100000000.0
3.61478951857e-38    0.00224049381359   0.00891432682693  -0.00470976738143   -0.0052929449339 -3.66933018209e-31               19.0               13.5     0.710526315789       -100000000.0
3.30748476535e-38    0.00212240479414   0.00895035100257  -0.00476749664813  -0.00532393960384 -3.81371188285e-31               19.0               14.0     0.736842105263       -100000000.0
3.13932894963e-38    0.00199967075787   0.00897794052435  -0.00481605457026  -0.00534861192136 -4.00761794121e-31               19.0               14.5     0.763157894737       -100000000.0
2.84841938843e-38     0.0018744819954   0.00899860515347  -0.00485671034767  -0.00536800507689 -4.14702881615e-31               19.0               15.0     0.789473684211       -100000000.0
2.57600696697e-38    0.00174873753167   0.00901363819139  -0.00489061403641  -0.00538302674613 -4.28435961711e-31               19.0               15.5     0.815789473684       -100000000.0
2.40841167064e-38    0.00162404785442   0.00902413194126  -0.00491879200126  -0.00539445909453 -4.47252687532e-31               19.0               16.0     0.842105263158       -100000000.0
2.16164301107e-38    0.00150175094404   0.00903099771676  -0.00494214418723  -0.00540296468898 -4.60601803418e-31               19.0               16.5     0.868421052632       -100000000.0
2.00175485629e-38    0.00138292932661   0.00903498676053  -0.00496145048601  -0.00540909923075 -4.79145089049e-31               19.0               17.0     0.894736842105       -100000000.0
1.78357268539e-38    0.00126843838189   0.00903671207197  -0.00497737983096  -0.00541332383364 -4.92182010165e-31               19.0               17.5     0.921052631579       -100000000.0
1.58430804377e-38    0.00115892839858   0.00903667205421  -0.00499049838254  -0.00541601957593 -5.05120254042e-31               19.0               18.0     0.947368421053       -100000000.0
1.44782157334e-38    0.00105487163182    0.0090352650659  -0.00500128408021  -0.00541749568583 -5.23321819791e-31               19.0               18.5     0.973684210526       -100000000.0
1.276582901e-38     0.000956587768997   0.00903280761122  -0.00501013664689  -0.00541800454812 -5.36035020784e-31               19.0               19.0                1.0       -100000000.0
1.12173942069e-38   0.000864264222855   0.00902955162019   -0.0050173866839  -0.00541774852536 -5.48731461799e-31               19.0               19.5      1.02631578947       -100000000.0
1.01145723155e-38   0.000777979892064   0.00902569263417   -0.0050233093134  -0.00541688996236 -5.66666199515e-31               19.0               20.0      1.05263157895       -100000000.0
8.81696993753e-39   0.000697721361576   0.00902138526726  -0.00502813009007  -0.00541555891687 -5.79212076234e-31               19.0               20.5      1.07894736842       -100000000.0
7.65669480907e-39   0.000623402058864   0.00901674957277  -0.00503203500557  -0.00541385816177 -5.91706662828e-31               19.0               21.0      1.10526315789       -100000000.0
6.8033040443e-39    0.000554874475256   0.00901187650015  -0.00503517594552  -0.00541186955161 -6.09516550187e-31               19.0               21.5      1.13157894737       -100000000.0
5.85182238702e-39   0.000491945399972   0.00900683789951   -0.0050376775107  -0.00540965766049 -6.21920035969e-31               19.0               22.0      1.15789473684       -100000000.0
5.14136406561e-39    0.00043438487296   0.00900168743101  -0.00503964156451  -0.00540727342013 -6.39681893363e-31               19.0               22.5      1.18421052632       -100000000.0
4.37345250716e-39   0.000381937496741   0.00899646784092  -0.00504115268996  -0.00540475684829 -6.52011589324e-31               19.0               23.0      1.21052631579       -100000000.0
3.69802664735e-39    0.00033432905866   0.00899121005205   -0.0050422786444  -0.00540214023204 -6.64312724445e-31               19.0               23.5      1.23684210526       -100000000.0
3.18375011095e-39   0.000291274091069   0.00898593953025  -0.00504307627125  -0.00539944903721 -6.82017000984e-31               19.0               24.0      1.26315789474       -100000000.0
2.6512566945e-39    0.000252481868301   0.00898067446542  -0.00504359286424  -0.00539670281796 -6.94271529591e-31               19.0               24.5      1.28947368421       -100000000.0
2.18882820128e-39   0.000217660272028   0.00897542849998  -0.00504386707689  -0.00539391794518 -7.06527711237e-31               19.0               25.0      1.31578947368       -100000000.0
1.82869449594e-39   0.000186520708212   0.00897021436685  -0.00504393210576  -0.00539110715181 -7.24122152522e-31               19.0               25.5      1.34210526316       -100000000.0
1.47416598447e-39   0.000158780210313     0.008965039342   -0.0050438143262  -0.00538828135177 -7.36359370138e-31               19.0               26.0      1.36842105263       -100000000.0
1.19530759007e-39   0.000134164878318   0.00895991070138  -0.00504353829456  -0.00538544918527 -7.53939714674e-31               19.0               26.5      1.39473684211       -100000000.0
9.27659583383e-40   0.000112411001396   0.00895483390195  -0.00504312311023  -0.00538261701877 -7.66151126516e-31               19.0               27.0      1.42105263158       -100000000.0
7.00649232162e-40   9.32671397891e-05    0.0089498134912  -0.00504258650835  -0.00537979121873  -7.7831336045e-31               19.0               27.5      1.44736842105       -100000000.0
5.19881730265e-40   7.64945724541e-05    0.0089448521976  -0.00504194304085  -0.00537697678737 -7.95875521557e-31               19.0               28.0      1.47368421053       -100000000.0
3.55929809939e-40   6.18685049858e-05   0.00893995274964   -0.0050412058954  -0.00537417781743 -8.08030592322e-31               19.0               28.5                1.5       -100000000.0
2.20003858899e-40   4.91779807987e-05   0.00893511787581  -0.00504038644067  -0.00537139749213 -8.20145898318e-31               19.0               29.0      1.52631578947       -100000000.0
1.09301280217e-40   3.82262292931e-05   0.00893034939509  -0.00503949468111   -0.0053686389947 -8.37704386005e-31               19.0               29.5      1.55263157895       -100000000.0
1.68155815719e-41   2.88306729601e-05   0.00892564821697  -0.00503853971168  -0.00536590550837 -8.49786998564e-31               19.0               30.0      1.57894736842       -100000000.0
-5.88545355016e-41  2.08224140152e-05   0.00892101525096  -0.00503752971781  -0.00536319794264 -8.61937477554e-31               19.0               30.5      1.60526315789       -100000000.0
-1.20511667932e-40  1.40461295928e-05   0.00891645231604  -0.00503647106598  -0.00536051948075 -8.79415609183e-31               19.0               31.0      1.63157894737       -100000000.0
-1.66754517255e-40  8.35935765053e-06   0.00891195850272  -0.00503537148688  -0.00535787057743 -8.91517782702e-31               19.0               31.5      1.65789473684       -100000000.0
-2.05990874256e-40  3.63211749566e-06   0.00890753562999  -0.00503423507325  -0.00535525305168 -9.09043117776e-31               19.0               32.0      1.68421052632       -100000000.0
-2.31214246614e-40 -2.53785520377e-07   0.00890318278834   -0.0050330686463  -0.00535266826773 -9.21072006569e-31               19.0               32.5      1.71052631579       -100000000.0
-2.4943112665e-40  -3.40549566324e-06   0.00889889997779    -0.005031875844   -0.0053501162256 -9.33159945587e-31               19.0               33.0      1.73684210526       -100000000.0
-2.63444111293e-40 -5.91961635266e-06   0.00889468810783  -0.00503066075908  -0.00534759828952 -9.50615393848e-31               19.0               33.5      1.76315789474       -100000000.0
-2.6904930515e-40  -7.88301779409e-06   0.00889054535946  -0.00502942793901  -0.00534511536898 -9.62688822857e-31               19.0               34.0      1.78947368421       -100000000.0
-2.6904930515e-40   -9.3734859874e-06   0.00888647264219  -0.00502818011228  -0.00534266700924 -9.74719456524e-31               19.0               34.5      1.81578947368       -100000000.0
-2.6904930515e-40   -1.0460441402e-05   0.00888246813702  -0.00502692046211  -0.00534025366505 -9.92221189876e-31               19.0               35.0      1.84210526316       -100000000.0
-2.62042812829e-40 -1.12055342782e-05   0.00887853184395  -0.00502565217175  -0.00533787579116 -1.00424502772e-30               19.0               35.5      1.86842105263       -100000000.0
-2.57838917436e-40 -1.16633307456e-05   0.00887466285349  -0.00502437706018  -0.00533553338755 -1.02165979285e-30               19.0               36.0      1.89473684211       -100000000.0
-2.46628529721e-40 -1.18819247774e-05   0.00887086116563  -0.00502309785588  -0.00533322645424 -1.03367371246e-30               19.0               36.5      1.92105263158       -100000000.0
-2.34016843542e-40 -1.19034995194e-05    0.0088671240519  -0.00502181637785  -0.00533095499122 -1.04575090672e-30               19.0               37.0      1.94736842105       -100000000.0
-2.24207754292e-40 -1.17648983888e-05   0.00886345242179  -0.00502053444507  -0.00532871854375 -1.06322169151e-30               19.0               37.5      1.97368421053       -100000000.0
-2.10194769649e-40 -1.14981411059e-05   0.00885984445631  -0.00501925342178  -0.00532651711183 -1.07517297931e-30               19.0               38.0                2.0       -100000000.0
-1.96181785005e-40 -1.11308970929e-05   0.00885629833647  -0.00501797512698   -0.0053243502407  -1.0872183985e-30               19.0               38.5      2.02631578947       -100000000.0
-1.84971397291e-40 -1.06869526562e-05   0.00885281497176   -0.0050167009249  -0.00532221747562 -1.10461415368e-30               19.0               39.0      2.05263157895       -100000000.0
-1.70958412648e-40 -1.01866204361e-05    0.0088493916337  -0.00501543127029   -0.0053201188166 -1.11668188889e-30               19.0               39.5      2.07894736842       -100000000.0
-1.56945428004e-40 -9.64713287033e-06    0.0088460283223  -0.00501416752741  -0.00531805335413 -1.12865604373e-30               19.0               40.0      2.10526315789       -100000000.0
-1.4573504029e-40  -9.08297437263e-06   0.00884272321855  -0.00501291060573  -0.00531602108822 -1.14609716565e-30               19.0               40.5      2.13157894737       -100000000.0
-1.33123354111e-40 -8.50623482762e-06   0.00883947541297  -0.00501166096001  -0.00531402156412 -1.15809988133e-30               19.0               41.0      2.15789473684       -100000000.0
-1.23314264861e-40 -7.92688759077e-06   0.00883628399606  -0.00501041995449  -0.00531205432708 -1.17538616861e-30               19.0               41.5      2.18421052632       -100000000.0
-1.12103877146e-40 -7.35304572785e-06   0.00883314714883  -0.00500918804391  -0.00531011846761 -1.18739604745e-30               19.0               42.0      2.21052631579       -100000000.0
-1.00893489431e-40 -6.79123024483e-06   0.00883006487129  -0.00500796522829   -0.0053082139857 -1.19949822097e-30               19.0               42.5      2.23684210526       -100000000.0
-9.10844001811e-41 -6.24656637527e-06   0.00882703534444   -0.0050067524171  -0.00530634042661 -1.21682004859e-30               19.0               43.0      2.26315789474       -100000000.0
-8.26766093952e-41 -5.72298874957e-06   0.00882405765879  -0.00500555006511  -0.00530449642611 -1.22876656094e-30               19.0               43.5      2.28947368421       -100000000.0
-7.28675201449e-41 -5.22339815845e-06   0.00882113090483  -0.00500435771755  -0.00530268243892 -1.24081445968e-30               19.0               44.0      2.31578947368       -100000000.0
-6.58610278233e-41 -4.74984096499e-06    0.0088182532636  -0.00500317673868  -0.00530089755557 -1.25823666349e-30               19.0               44.5      2.34210526316       -100000000.0
-5.88545355016e-41 -4.30362900872e-06   0.00881542473508   -0.0050020071285  -0.00529914086655 -1.27022542017e-30               19.0               45.0      2.36842105263       -100000000.0
-5.32493416443e-41 -3.88546705921e-06   0.00881264350028  -0.00500084843225  -0.00529741282662 -1.28753503367e-30               19.0               45.5      2.39473684211       -100000000.0
-4.62428493227e-41 -3.49554829526e-06    0.0088099095592  -0.00499970155943  -0.00529571207153 -1.29956814689e-30               19.0               46.0      2.42105263158       -100000000.0
-4.06376554654e-41 -3.13366310678e-06   0.00880722018337  -0.00499856605529  -0.00529403814653 -1.31150593487e-30               19.0               46.5      2.44736842105       -100000000.0
-3.64337600724e-41 -2.79927125924e-06   0.00880457628227  -0.00499744237459  -0.00529239059688 -1.32883602768e-30               19.0               47.0      2.47368421053       -100000000.0
-3.08285662151e-41 -2.49156451027e-06   0.00880197603692  -0.00499633097206  -0.00529076942257 -1.34079282561e-30               19.0               47.5                2.5       -100000000.0
-2.66246708222e-41 -2.20954099461e-06   0.00879941762832  -0.00499523093822  -0.00528917371412 -1.35289187672e-30               19.0               48.0      2.52631578947       -100000000.0
-2.38220738935e-41 -1.95204763465e-06   0.00879690196598  -0.00499414318256  -0.00528760256202  -1.3701838578e-30               19.0               48.5      2.55263157895       -100000000.0
-1.96181785005e-41 -1.71782676972e-06    0.0087944263214  -0.00499306679558  -0.00528605642103  -1.3821493801e-30               19.0               49.0      2.57894736842       -100000000.0
-1.68155815719e-41 -1.50554668732e-06   0.00879199160408  -0.00499200268678   -0.0052845339269 -1.39412371861e-30               19.0               49.5      2.60526315789       -100000000.0
-1.54142831076e-41 -1.31384281232e-06   0.00878959599504  -0.00499095085615  -0.00528303507963 -1.41148071922e-30               19.0               50.0      2.63157894737       -100000000.0
9.80908925027e-42   1.60658775172e-05  0.000549797789517 -1.61570028467e-05 -0.000275000104466 -9.34550832919e-34               25.0                0.5               0.02       -100000000.0
1.93379188077e-40    6.2523938027e-05   0.00109838208573 -6.32591294902e-05 -0.000550000038402  -3.7535936694e-33               25.0                1.0               0.04       -100000000.0
7.83325841558e-40   0.000136767980052    0.0016445392248 -0.000139249920039 -0.000825000313398 -8.50333916252e-33               25.0                1.5               0.06       -100000000.0
2.48169958032e-39   0.000236190331293   0.00218705599764 -0.000242074492007  -0.00110000030418 -1.52606774783e-32               25.0                2.0               0.08       -100000000.0
6.05781326128e-39   0.000358184252036   0.00272471879725 -0.000369676712353  -0.00137500023811 -2.41333122821e-32               25.0                2.5                0.1       -100000000.0
1.26074822835e-38   0.000500141993598   0.00325631367559 -0.000520001435689  -0.00165000346897 -3.52603621538e-32               25.0                3.0               0.12       -100000000.0
2.38402907736e-38     0.0006594573847   0.00378062827622 -0.000690992862928  -0.00192502147911 -4.88108933719e-32               25.0                3.5               0.14       -100000000.0
3.94087167122e-38   0.000833521141885    0.0042964484237 -0.000880597951891  -0.00220006745622 -6.49869009801e-32               25.0                4.0               0.16       -100000000.0
6.382914505e-38       0.0010197283018   0.00480255994262  -0.00108675806132  -0.00247507887252  -8.4026350838e-32               25.0                4.5               0.18       -100000000.0
9.6920808285e-38     0.00121547361687    0.0052977507039  -0.00130741807425  -0.00274981653092 -1.06202264136e-31               25.0                5.0                0.2       -100000000.0
9.71758446055e-38    0.00141814541621   0.00578080607738  -0.00154052963808  -0.00302377134176 -1.19813512966e-31               25.0                5.5               0.22       -100000000.0
9.7394447166e-38     0.00162511969393   0.00625049642622  -0.00178402478923  -0.00329614090333 -1.34273735041e-31               25.0                6.0               0.24       -100000000.0
9.75976354433e-38    0.00183373708751   0.00670557437843  -0.00203581839742   -0.0035658501929 -1.49629399121e-31               25.0                6.5               0.26       -100000000.0
9.77966198252e-38    0.00204128878067   0.00714476573194  -0.00229378906624  -0.00383161659556 -1.65909295634e-31               25.0                7.0               0.28       -100000000.0
9.79885977148e-38    0.00224501854973     0.007566781278   -0.0025557715162  -0.00409202812079 -1.83118154109e-31               25.0                7.5                0.3       -100000000.0
9.8158154829e-38     0.00244214970735   0.00797034408606  -0.00281956454273  -0.00434562207374  -2.0124424256e-31               25.0                8.0               0.32       -100000000.0
9.82758639e-38       0.00262993785327   0.00835422906675    -0.003082952162   -0.0045909578148  -2.2024856534e-31               25.0                8.5               0.34       -100000000.0
9.83024885709e-38    0.00280574454337    0.0087173166321  -0.00334374408339  -0.00482667746837 -2.40075596413e-31               25.0                9.0               0.36       -100000000.0
9.81931872906e-38     0.0029671214179   0.00905864999368   -0.0035998250496  -0.00505156049257 -2.60661211643e-31               25.0                9.5               0.38       -100000000.0
9.79017172101e-38    0.00311189296553   0.00937747881835  -0.00384920667784  -0.00526455960426 -2.81921197881e-31               25.0               10.0                0.4       -100000000.0
9.73888419721e-38    0.00323823110193   0.00967330652202  -0.00409008134739  -0.00546483352082 -3.03765074202e-31               25.0               10.5               0.42       -100000000.0
9.66195291152e-38    0.00334471474162   0.00994591209746   -0.0043208669922  -0.00565176378586 -3.26095334271e-31               25.0               11.0               0.44       -100000000.0
9.5568555267e-38     0.00343036526829    0.0101953673948  -0.00454024166174  -0.00582496613788 -3.48819247193e-31               25.0               11.5               0.46       -100000000.0
9.42247100397e-38    0.00349466358784    0.0104220243884  -0.00474716762255  -0.00598428550802 -3.71828148619e-31               25.0               12.0               0.48       -100000000.0
9.25823882395e-38    0.00353754012394    0.0106265069917  -0.00494089954373  -0.00612978510617 -3.95035942771e-31               25.0               12.5                0.5       -100000000.0
9.06499976572e-38    0.00355934980689    0.0108096764961  -0.00512097994942  -0.00626172914053  -4.1835288341e-31               25.0               13.0               0.52       -100000000.0
8.84429525759e-38    0.00356082750841    0.0109725924631  -0.00528722375748  -0.00638055507807 -4.41700129763e-31               25.0               13.5               0.54       -100000000.0
8.5980871174e-38     0.00354303324457    0.0111164745249  -0.00543969372302  -0.00648684726912 -4.65007886852e-31               25.0               14.0               0.56       -100000000.0
8.3291779421e-38     0.00350729123966    0.0112426550913  -0.00557866860618  -0.00658130147713 -4.88212420844e-31               25.0               14.5               0.58       -100000000.0
8.04079071814e-38     0.0034551248973    0.0113525375127  -0.00570460724703  -0.00666469895805 -5.11275528172e-31               25.0               15.0                0.6       -100000000.0
7.736148432e-38       0.0033881942727    0.0114475533337  -0.00581811218581  -0.00673787144478 -5.34151291087e-31               25.0               15.5               0.62       -100000000.0
7.41875432983e-38    0.00330823831973    0.0115291295515  -0.00591989328314  -0.00680167795508 -5.56819643535e-31               25.0               16.0               0.64       -100000000.0
7.09169126826e-38    0.00321702214023     0.011598655874  -0.00601073179496  -0.00685698023517 -5.79245825779e-31               25.0               16.5               0.66       -100000000.0
6.75846249344e-38    0.00311629264615    0.0116574647109  -0.00609145399721  -0.00690462320563 -6.01426072564e-31               25.0               17.0               0.68       -100000000.0
6.42173047246e-38    0.00300774331663    0.0117068111649  -0.00616290071775  -0.00694541813573 -6.23354873761e-31               25.0               17.5                0.7       -100000000.0
6.08457806194e-38    0.00289298418465    0.0117478593893   -0.0062259086917  -0.00698013445799 -6.45016020404e-31               25.0               18.0               0.72       -100000000.0
5.74924733943e-38    0.00277352251032    0.0117816798593  -0.00628129191682  -0.00700948976373 -6.66457955718e-31               25.0               18.5               0.74       -100000000.0
5.41812051231e-38    0.00265075004791    0.0118092439152  -0.00632982755633  -0.00703414389136 -6.87632420149e-31               25.0               19.0               0.76       -100000000.0
5.09301926859e-38    0.00252593122241     0.011831421034  -0.00637224957245  -0.00705469938111 -7.08609484182e-31               25.0               19.5               0.78       -100000000.0
4.77548503657e-38    0.00240020426645    0.0118489879242  -0.00640923917672  -0.00707169965608 -7.29338592375e-31               25.0               20.0                0.8       -100000000.0
4.46691911473e-38    0.00227457780966    0.0118626303447  -0.00644142437523  -0.00708562993168 -7.49899871198e-31               25.0               20.5               0.82       -100000000.0
4.16858267167e-38    0.00214993724512    0.0118729467431  -0.00646937724014   -0.0070969213084 -7.70256356865e-31               25.0               21.0               0.84       -100000000.0
3.88103622679e-38    0.00202704677577    0.0118804591693  -0.00649361436444  -0.00710595440978 -7.90441982592e-31               25.0               21.5               0.86       -100000000.0
3.60526068901e-38    0.00190656135146    0.0118856178233  -0.00651459959045  -0.00711306120138 -8.10471304304e-31               25.0               22.0               0.88       -100000000.0
3.34139618818e-38    0.00178902894277    0.0118888119687  -0.00653274628348  -0.00711853090252 -8.30355985109e-31               25.0               22.5                0.9       -100000000.0
3.09000324368e-38    0.00167490384229    0.0118903717521  -0.00654842096992  -0.00712261407898 -8.50108973814e-31               25.0               23.0               0.92       -100000000.0
2.85122198536e-38    0.00156455212164    0.0118905772979  -0.00656194652038  -0.00712552582627 -8.69727515351e-31               25.0               23.5               0.94       -100000000.0
2.62505241322e-38    0.00145826095377    0.0118896687127  -0.00657360624245   -0.0071274516813 -8.89276629254e-31               25.0               24.0               0.96       -100000000.0
2.41135439741e-38    0.00135624850373    0.0118878460853  -0.00658364706396   -0.0071285494414 -9.08692673523e-31               25.0               24.5               0.98       -100000000.0
2.21012793793e-38    0.00125866893086    0.0118852767628  -0.00659228498989   -0.0071289528023 -9.28063902069e-31               25.0               25.0                1.0       -100000000.0
2.02095264525e-38    0.00116562284802    0.0118821008073  -0.00659970692141  -0.00712877636033 -9.47316203648e-31               25.0               25.5               1.02       -100000000.0
1.84368838951e-38    0.00107716095954    0.0118784364531  -0.00660607474856  -0.00712811561243 -9.66541230085e-31               25.0               26.0               1.04       -100000000.0
1.67791478118e-38   0.000993293951979    0.0118743801067  -0.00661152853354  -0.00712705241313 -9.85686543311e-31               25.0               26.5               1.06       -100000000.0
1.52321143072e-38   0.000913994938401    0.0118700108942   -0.0066161878749  -0.00712565406502 -1.00477537771e-30               25.0               27.0               1.08       -100000000.0
1.37929807843e-38   0.000839207700665    0.0118653952086  -0.00662015736452  -0.00712397786629 -1.02381434543e-30               25.0               27.5                1.1       -100000000.0
1.24561420494e-38   0.000768848849475    0.0118605885291  -0.00662352567815  -0.00712207247489  -1.0428099668e-30               25.0               28.0               1.12       -100000000.0
1.12173942069e-38   0.000702814702436     0.011855633602  -0.00662636921334  -0.00711997745384 -1.06176343567e-30               25.0               28.5               1.14       -100000000.0
1.00711320631e-38   0.000640982875666    0.0118505677165  -0.00662875436319  -0.00711772645445 -1.08065932369e-30               25.0               29.0               1.16       -100000000.0
9.014553021e-39     0.000583216831274    0.0118454208859  -0.00663073706164  -0.00711534767106 -1.09957073191e-30               25.0               29.5               1.18       -100000000.0
8.04205188676e-39   0.000529369572178    0.0118402158478  -0.00663236596665  -0.00711286429578 -1.11840215141e-30               25.0               30.0                1.2       -100000000.0
7.14802346652e-39   0.000479284665289    0.0118349744298  -0.00663368291498  -0.00711029542799 -1.13725551959e-30               25.0               30.5               1.22       -100000000.0
6.32966516336e-39   0.000432800476347     0.011829711184  -0.00663472474116  -0.00710765880285 -1.15603569488e-30               25.0               31.0               1.24       -100000000.0
5.58137178341e-39   0.000389750624663    0.0118244406622  -0.00663552191327  -0.00710496669853  -1.1748777673e-30               25.0               31.5               1.26       -100000000.0
4.89753813282e-39   0.000349967024249    0.0118191719594  -0.00663610126139  -0.00710223184797 -1.19363948366e-30               25.0               32.0               1.28       -100000000.0
4.27676291312e-39   0.000313281162789      0.01181391508  -0.00663648688715  -0.00709946334609 -1.21231083389e-30               25.0               32.5                1.3       -100000000.0
3.712039632e-39     0.000279524471125       0.0118086773  -0.00663669879941  -0.00709666983312  -1.2310338875e-30               25.0               33.0               1.32       -100000000.0
3.20196699098e-39    0.00024853108016    0.0118034640764  -0.00663675518808  -0.00709385813025 -1.24981305261e-30               25.0               33.5               1.34       -100000000.0
2.74093979622e-39   0.000220137835072    0.0117982808661  -0.00663667196932  -0.00709103460395 -1.26850442298e-30               25.0               34.0               1.36       -100000000.0
2.32615545078e-39   0.000194185432179    0.0117931313071  -0.00663646233079  -0.00708820380169 -1.28710515171e-30               25.0               34.5               1.38       -100000000.0
1.95341005927e-39    0.00017051840473    0.0117880181278  -0.00663613946017  -0.00708537072569 -1.30584280717e-30               25.0               35.0                1.4       -100000000.0
1.6184997263e-39    0.000148986799786    0.0117829458759  -0.00663571381665  -0.00708253901394 -1.32449386175e-30               25.0               35.5               1.42       -100000000.0
1.32142445186e-39   0.000129446036112    0.0117779154607  -0.00663519540467  -0.00707971139491 -1.34306896838e-30               25.0               36.0               1.44       -100000000.0
1.0565790421e-39    0.000111756733645    0.0117729305202  -0.00663459240968  -0.00707689196133  -1.3616730032e-30               25.0               36.5               1.46       -100000000.0
8.22562198559e-40   9.57859285222e-05    0.0117679910545  -0.00663391347189   -0.0070740825322  -1.3803657511e-30               25.0               37.0               1.48       -100000000.0
6.16571324303e-40   8.14066041244e-05    0.0117630988825  -0.00663316586724  -0.00707128538124  -1.3989679492e-30               25.0               37.5                1.5       -100000000.0
4.35803822405e-40   6.84980179244e-05    0.0117582567327  -0.00663235550746   -0.0070685027822 -1.41747638326e-30               25.0               38.0               1.52       -100000000.0
2.77457095936e-40   5.69453604271e-05    0.0117534636956  -0.00663148875901  -0.00706573609932 -1.43605718369e-30               25.0               38.5               1.54       -100000000.0
1.40129846432e-40   4.66403236032e-05    0.0117487215903  -0.00663057062411  -0.00706298715158 -1.45471365657e-30               25.0               39.0               1.56       -100000000.0
2.24207754292e-41   3.74806283787e-05    0.0117440313261  -0.00662960610498  -0.00706025730324 -1.47327691642e-30               25.0               39.5               1.58       -100000000.0
-7.84727140022e-41  2.93700832543e-05    0.0117393938126  -0.00662859974909  -0.00705754791852 -1.49174430002e-30               25.0               40.0                1.6       -100000000.0
-1.63951920326e-40  2.22182290344e-05    0.0117348081403  -0.00662755610392  -0.00705485990693 -1.51037781402e-30               25.0               40.5               1.62       -100000000.0
-2.36819440471e-40  1.59405200151e-05    0.0117302752187   -0.0066264783527  -0.00705219417796 -1.52891609462e-30               25.0               41.0               1.64       -100000000.0
-2.95673975973e-40  1.04579491733e-05    0.0117257959573  -0.00662537058815   -0.0070495516411 -1.54737815175e-30               25.0               41.5               1.66       -100000000.0
-3.44719422224e-40  5.69675506767e-06    0.0117213703561  -0.00662423599351  -0.00704693275111 -1.56587767777e-30               25.0               42.0               1.68       -100000000.0
-3.83955779225e-40  1.58845092635e-06    0.0117169975056  -0.00662307729726  -0.00704433841747 -1.58448556967e-30               25.0               42.5                1.7       -100000000.0
-4.1478434544e-40  -1.93055793574e-06    0.0117126783152  -0.00662189722789  -0.00704176909494 -1.60299721797e-30               25.0               43.0               1.72       -100000000.0
-4.37205120869e-40 -4.91913487721e-06    0.0117084127851  -0.00662069896862  -0.00703922569301 -1.62139994938e-30               25.0               43.5               1.74       -100000000.0
-4.52619403977e-40 -7.43173123041e-06    0.0117042009151   -0.0066194838837  -0.00703670775692 -1.63989782236e-30               25.0               44.0               1.76       -100000000.0
-4.62428493227e-40  -9.5184775617e-06    0.0117000417958  -0.00661825470161  -0.00703421574144 -1.65848422475e-30               25.0               44.5               1.78       -100000000.0
-4.68033687084e-40 -1.12255094109e-05    0.0116959354273  -0.00661701369609  -0.00703175055605 -1.67696868975e-30               25.0               45.0                1.8       -100000000.0
-4.68033687084e-40 -1.25951613583e-05    0.0116918818094  -0.00661576223138  -0.00702931220076 -1.69534791127e-30               25.0               45.5               1.82       -100000000.0
-4.65231090156e-40 -1.36662299255e-05    0.0116878800327  -0.00661450258121  -0.00702690067556 -1.71392053834e-30               25.0               46.0               1.84       -100000000.0
-4.59625896299e-40 -1.44741294505e-05    0.0116839300972   -0.0066132356551   -0.0070245155257 -1.73238884029e-30               25.0               46.5               1.86       -100000000.0
-4.51218105513e-40 -1.50511478836e-05    0.0116800320029  -0.00661196327201  -0.00702215766069 -1.75077485763e-30               25.0               47.0               1.88       -100000000.0
-4.40007717798e-40 -1.54266537322e-05    0.0116761848403  -0.00661068634145  -0.00701982662576 -1.76920697639e-30               25.0               47.5                1.9       -100000000.0
-4.27396031619e-40 -1.56272736973e-05    0.0116723876999  -0.00660940713715  -0.00701752242094 -1.78776435877e-30               25.0               48.0               1.92       -100000000.0
-4.11981748511e-40  -1.5677102283e-05    0.0116686405818  -0.00660812565911   -0.0070152450462 -1.80621355894e-30               25.0               48.5               1.94       -100000000.0
-3.97968763868e-40  -1.5597876768e-05    0.0116649434858  -0.00660684372633  -0.00701299450157 -1.82455127081e-30               25.0               49.0               1.96       -100000000.0
-3.81153182296e-40  -1.5409154841e-05    0.0116612945931  -0.00660556179355  -0.00701077078702 -1.84299092008e-30               25.0               49.5               1.98       -100000000.0
-3.64337600724e-40 -1.51284780259e-05    0.0116576939035  -0.00660428122501  -0.00700857344782 -1.86153562917e-30               25.0               50.0                2.0       -100000000.0
5.54914191873e-40   0.000152186345304  0.000570235044961 -0.000167993647437 -0.000301963581251 -9.98532551346e-34                2.0                0.5               0.25       -110000000.0
5.19881730265e-40    0.00031130346656  0.000935132959512 -0.000434799432014 -0.000539421080248 -2.78108374621e-33                2.0                1.0                0.5       -110000000.0
2.592402159e-40     0.000238697140276   0.00103806485185 -0.000554960763566 -0.000617968169081 -4.76670923118e-33                2.0                1.5               0.75       -110000000.0
2.24207754292e-41   0.000110762798045   0.00104590469618 -0.000580121366056 -0.000627347844784  -6.5335947612e-33                2.0                2.0                1.0       -110000000.0
-9.10844001811e-41  3.61553276207e-05   0.00104078310414 -0.000583893665862 -0.000625355994543 -8.20456026788e-33                2.0                2.5               1.25       -110000000.0
-1.28919458718e-40  7.16370518461e-06   0.00103515310457 -0.000583718872349 -0.000622273034878 -9.84861940912e-33                2.0                3.0                1.5       -110000000.0
-1.3592595104e-40  -5.48473155781e-07   0.00103015486275 -0.000582568532081 -0.000619340710273 -1.14801932277e-32                2.0                3.5               1.75       -110000000.0
-1.3592595104e-40  -1.33138933212e-06   0.00102587750916 -0.000581177062031 -0.000616754334715 -1.31049138223e-32                2.0                4.0                2.0       -110000000.0
-1.34524652575e-40 -7.54566409356e-07   0.00102225328646 -0.000579799632305 -0.000614526129539 -1.47242390816e-32                2.0                4.5               2.25       -110000000.0
-1.34524652575e-40 -2.88522594705e-07   0.00101917703432 -0.000578522815431 -0.000612615053797 -1.63416243159e-32                2.0                5.0                2.5       -110000000.0
-1.33123354111e-40 -7.75105327144e-08   0.00101654870832 -0.000577368552968 -0.000610970857906 -1.79583064348e-32                2.0                5.5               2.75       -110000000.0
-1.33123354111e-40 -9.54309981732e-09   0.00101428497601 -0.000576334457492 -0.000609547555541 -1.95723870263e-32                2.0                6.0                3.0       -110000000.0
-1.33123354111e-40  4.29345317979e-09   0.00101231910321 -0.000575410126658 -0.000608306947925 -2.11854588622e-32                2.0                6.5               3.25       -110000000.0
-1.33123354111e-40  3.83323104161e-09   0.00101059833924 -0.000574582941226 -0.000607217828019 -2.27977701854e-32                2.0                7.0                3.5       -110000000.0
-1.33123354111e-40  1.74310153984e-09   0.00100908118839 -0.000573840736706 -0.000606255355251 -2.44077339638e-32                2.0                7.5               3.75       -110000000.0
-1.33123354111e-40  5.28925048291e-10   0.00100773434042 -0.000573172485474 -0.000605399293363 -2.60229969373e-32                2.0                8.0                4.0       -110000000.0
-1.33123354111e-40  6.10845128277e-11    0.0010065313063 -0.000572568524149 -0.000604633441981  -2.7633912074e-32                2.0                8.5               4.25       -110000000.0
-1.33123354111e-40 -6.62999183007e-11   0.00100545059922 -0.000572020667278 -0.000603944556588 -2.92404707643e-32                2.0                9.0                4.5       -110000000.0
-1.33123354111e-40 -8.33481707588e-11   0.00100447482509 -0.000571521809434 -0.000603321836934 -3.08491875888e-32                2.0                9.5               4.75       -110000000.0
-1.33123354111e-40 -7.73315331042e-11   0.00100358954569 -0.000571065982058 -0.000602756358603 -3.24589777407e-32                2.0               10.0                5.0       -110000000.0
-1.33123354111e-40   -7.151353484e-11   0.00100278282389 -0.000570647955556 -0.000602240618264 -3.40691610633e-32                2.0               10.5               5.25       -110000000.0
-1.33123354111e-40 -6.87686127661e-11   0.00100204488263  -0.00057026346667 -0.000601768476827 -3.56781132163e-32                2.0               11.0                5.5       -110000000.0
-1.33123354111e-40 -6.78545015857e-11   0.00100136730907 -0.000569908706893 -0.000601334647854 -3.72941108737e-32                2.0               11.5               5.75       -110000000.0
-1.33123354111e-40 -6.76535514893e-11   0.00100074305465 -0.000569580436149 -0.000600934697559 -3.89035968205e-32                2.0               12.0                6.0       -110000000.0
-1.33123354111e-40 -6.76494992836e-11   0.00100016609395 -0.000569275812268 -0.000600564874276 -4.05136165611e-32                2.0               12.5               6.25       -110000000.0
-1.33123354111e-40 -6.76735550193e-11  0.000999631311061 -0.000568992504668  -0.00060022193793 -4.21229303163e-32                2.0               13.0                6.5       -110000000.0
-1.33123354111e-40 -6.76894182524e-11  0.000999134158519 -0.000568728296457 -0.000599902989507 -4.37321981538e-32                2.0               13.5               6.75       -110000000.0
-1.33123354111e-40 -6.76967908272e-11  0.000998670998342 -0.000568481425489 -0.000599605755269 -4.53406853896e-32                2.0               14.0                7.0       -110000000.0
-1.33123354111e-40 -6.76999892236e-11  0.000998238306238 -0.000568250186461 -0.000599327961481 -4.69434874342e-32                2.0               14.5               7.25       -110000000.0
-1.33123354111e-40  -6.7701723947e-11  0.000997833353722 -0.000568033215131 -0.000599067845997 -4.85520722452e-32                2.0               15.0                7.5       -110000000.0
-1.33123354111e-40 -6.77030249896e-11   0.00099745341231 -0.000567829260945 -0.000598823760356 -5.01588490448e-32                2.0               15.5               7.75       -110000000.0
-1.33123354111e-40 -6.77043124797e-11  0.000997096321953 -0.000567637130189 -0.000598594283474 -5.17752341333e-32                2.0               16.0                8.0       -110000000.0
-1.33123354111e-40 -6.77055118784e-11  0.000996760149974 -0.000567455856526 -0.000598378164796 -5.33689875116e-32                2.0               16.5               8.25       -110000000.0
-1.33123354111e-40 -6.77066028568e-11  0.000996442963697 -0.000567284587305 -0.000598174210609 -5.49918125642e-32                2.0               17.0                8.5       -110000000.0
-1.33123354111e-40 -6.77077006115e-11  0.000996143285192 -0.000567122469874 -0.000597981511419 -5.66069234351e-32                2.0               17.5               8.75       -110000000.0
-1.33123354111e-40 -6.77087441561e-11  0.000995859750219 -0.000566968822113 -0.000597799100888 -5.81939613428e-32                2.0               18.0                9.0       -110000000.0
-1.33123354111e-40 -6.77097063855e-11  0.000995591108222 -0.000566823018744 -0.000597626240051 -5.98182500237e-32                2.0               18.5               9.25       -110000000.0
-1.33123354111e-40 -6.77106415099e-11  0.000995336108645 -0.000566684491332 -0.000597462133101    -6.14104135e-32                2.0               19.0                9.5       -110000000.0
-1.33123354111e-40 -6.77114749903e-11  0.000995093728307 -0.000566552671444 -0.000597306154759 -6.30352589335e-32                2.0               19.5               9.75       -110000000.0
-1.33123354111e-40 -6.77123016945e-11    0.0009948631714 -0.000566427047488 -0.000597157736593 -6.46265557124e-32                2.0               20.0               10.0       -110000000.0
-1.33123354111e-40 -6.77130945173e-11  0.000994643642116 -0.000566307278405 -0.000597016310167 -6.62537831291e-32                2.0               20.5              10.25       -110000000.0
-1.33123354111e-40 -6.77138195775e-11  0.000994434230961 -0.000566192966289 -0.000596881420734 -6.78431456228e-32                2.0               21.0               10.5       -110000000.0
-1.33123354111e-40 -6.77145310852e-11  0.000994234142127 -0.000566083656395 -0.000596752613546 -6.94696096569e-32                2.0               21.5              10.75       -110000000.0
-1.33123354111e-40 -6.77152154878e-11  0.000994043034552 -0.000565979121347 -0.000596629547545  -7.1059454287e-32                2.0               22.0               11.0       -110000000.0
-1.33123354111e-40 -6.77158592329e-11  0.000993860226117 -0.000565879020087 -0.000596511711137 -7.26866759639e-32                2.0               22.5              11.25       -110000000.0
-1.33123354111e-40 -6.77164758729e-11  0.000993685148387 -0.000565783068396 -0.000596398933794 -7.43020853002e-32                2.0               23.0               11.5       -110000000.0
-1.33123354111e-40 -6.77170925128e-11  0.000993517346615 -0.000565691038901 -0.000596290760768 -7.58837221328e-32                2.0               23.5              11.75       -110000000.0
-1.33123354111e-40 -6.77176684952e-11  0.000993356366052 -0.000565602704228 -0.000596187021529 -7.75121778493e-32                2.0               24.0               12.0       -110000000.0
-1.33123354111e-40 -6.77182173726e-11   0.00099320186564 -0.000565517837003 -0.000596087431859 -7.90993879485e-32                2.0               24.5              12.25       -110000000.0
-1.33123354111e-40 -6.77187391449e-11  0.000993053276943 -0.000565436153011 -0.000595991650698  -8.0730719264e-32                2.0               25.0               12.5       -110000000.0
-1.33123354111e-40 -6.77192541409e-11  0.000992910486275 -0.000565357595406  -0.00059589956436 -8.23159204618e-32                2.0               25.5              12.75       -110000000.0
-1.33123354111e-40 -6.77197352556e-11  0.000992773038888 -0.000565281936815  -0.00059581094547 -8.39464309974e-32                2.0               26.0               13.0       -110000000.0
-1.33123354111e-40 -6.77202231466e-11  0.000992640821096 -0.000565209063552 -0.000595725623498 -8.55318847428e-32                2.0               26.5              13.25       -110000000.0
-1.33123354111e-40 -6.77206839325e-11  0.000992513150777 -0.000565138748243 -0.000595643371071 -8.71628888943e-32                2.0               27.0               13.5       -110000000.0
-1.33123354111e-40 -6.77211108371e-11  0.000992390141619 -0.000565070934044 -0.000595564017658 -8.87475275997e-32                2.0               27.5              13.75       -110000000.0
-1.33123354111e-40 -6.77214970842e-11   0.00099227145256 -0.000565005450426 -0.000595487449573 -9.03815106651e-32                2.0               28.0               14.0       -110000000.0
-1.33123354111e-40 -6.77218968837e-11  0.000992156856228 -0.000564942183701 -0.000595413496285  -9.1996661714e-32                2.0               28.5              14.25       -110000000.0
-1.33123354111e-40 -6.77223237883e-11  0.000992046125248 -0.000564880963339 -0.000595342100951 -9.35714510624e-32                2.0               29.0               14.5       -110000000.0
-1.33123354111e-40 -6.77227100353e-11  0.000991939145933 -0.000564821846183 -0.000595272979353 -9.52068001808e-32                2.0               29.5              14.75       -110000000.0
-1.33123354111e-40 -6.77230895061e-11  0.000991835577224  -0.00056476460486 -0.000595206188336 -9.67858426606e-32                2.0               30.0               15.0       -110000000.0
-1.33123354111e-40 -6.77234283193e-11   0.00099173541912 -0.000564709125683 -0.000595141500526 -9.84221675312e-32                2.0               30.5              15.25       -110000000.0
-1.33123354111e-40 -6.77237671325e-11  0.000991638330561 -0.000564655465496 -0.000595078915921 -1.00003746967e-31                2.0               31.0               15.5       -110000000.0
-1.33123354111e-40 -6.77240788406e-11  0.000991544311546 -0.000564603396924  -0.00059501820715 -1.01676610885e-31                2.0               31.5              15.75       -110000000.0
-1.33123354111e-40 -6.77244650876e-11  0.000991453248389 -0.000564552919968 -0.000594959431055 -1.03285580257e-31                2.0               32.0               16.0       -110000000.0
-1.33123354111e-40 -6.77247429144e-11  0.000991364913716 -0.000564503977785 -0.000594902360262 -1.04836796582e-31                2.0               32.5              16.25       -110000000.0
-1.33123354111e-40 -6.77250546225e-11   0.00099127919384 -0.000564456456686 -0.000594847051616 -1.06425631021e-31                2.0               33.0               16.5       -110000000.0
-1.33123354111e-40 -6.77253324493e-11  0.000991195861388  -0.00056441029983 -0.000594793277742  -1.0811317714e-31                2.0               33.5              16.75       -110000000.0
-1.33123354111e-40 -6.77256170524e-11  0.000991115143734 -0.000564365450373 -0.000594741095483 -1.09722135033e-31                2.0               34.0               17.0       -110000000.0
-1.33123354111e-40 -6.77259016555e-11  0.000991036699816 -0.000564321965157 -0.000594690447997 -1.11267416488e-31                2.0               34.5              17.25       -110000000.0
-1.33123354111e-40 -6.77261388247e-11  0.000990960415947  -0.00056427961681 -0.000594641221596 -1.12939855668e-31                2.0               35.0               17.5       -110000000.0
-1.33123354111e-40 -6.77263963227e-11  0.000990886292129 -0.000564238405332 -0.000594593302594 -1.14548239588e-31                2.0               35.5              17.75       -110000000.0
-1.33123354111e-40  -6.7726660597e-11  0.000990814100987 -0.000564198330721 -0.000594546747834 -1.16093234058e-31                2.0               36.0               18.0       -110000000.0
-1.33123354111e-40 -6.77269113188e-11  0.000990743956208 -0.000564159336136 -0.000594501386786 -1.17680002199e-31                2.0               36.5              18.25       -110000000.0
-1.33123354111e-40 -6.77271349355e-11  0.000990675516732 -0.000564121364732 -0.000594457219449  -1.1937523954e-31                2.0               37.0               18.5       -110000000.0
-1.33123354111e-40 -6.77273721047e-11  0.000990609009932 -0.000564084359667 -0.000594414245825 -1.20984174474e-31                2.0               37.5              18.75       -110000000.0
-1.33123354111e-40 -6.77276024976e-11  0.000990544322121 -0.000564048377782 -0.000594372465912 -1.22525403688e-31                2.0               38.0               19.0       -110000000.0
-1.33123354111e-40 -6.77278193381e-11  0.000990481339613 -0.000564013305393 -0.000594331709181 -1.24110794297e-31                2.0               38.5              19.25       -110000000.0
-1.33123354111e-40 -6.77280565073e-11  0.000990419721347 -0.000563979028811 -0.000594291918787 -1.25810738207e-31                2.0               39.0               19.5       -110000000.0
-1.33123354111e-40 -6.77282733477e-11  0.000990359694697 -0.000563945604881 -0.000594253151576 -1.27419661662e-31                2.0               39.5              19.75       -110000000.0
-1.33123354111e-40 -6.77284834119e-11  0.000990301145976 -0.000563913033602 -0.000594215350702  -1.2895753888e-31                2.0               40.0               20.0       -110000000.0
-1.33123354111e-40 -6.77286731473e-11  0.000990244075183 -0.000563881201288  -0.00059417840248 -1.30637703721e-31                2.0               40.5              20.25       -110000000.0
-1.33123354111e-40 -6.77288561064e-11  0.000990188368633 -0.000563850164781 -0.000594142420596 -1.32246615696e-31                2.0               41.0               20.5       -110000000.0
-1.33123354111e-40 -6.77290458418e-11  0.000990134026324 -0.000563819924082 -0.000594107291363 -1.33782265904e-31                2.0               41.5              20.75       -110000000.0
-1.33123354111e-40 -6.77292152484e-11  0.000990081048258 -0.000563790365504 -0.000594073014781 -1.35362904025e-31                2.0               42.0               21.0       -110000000.0
-1.33123354111e-40 -6.77294185363e-11  0.000990029093373 -0.000563761375361 -0.000594039420321  -1.3707377636e-31                2.0               42.5              21.25       -110000000.0
-1.33123354111e-40 -6.77295947191e-11  0.000989978389043 -0.000563733124181 -0.000594006678512 -1.38682011048e-31                2.0               43.0               21.5       -110000000.0
-1.33123354111e-40 -6.77297641257e-11  0.000989928821582  -0.00056370549828 -0.000593974675667 -1.40211588634e-31                2.0               43.5              21.75       -110000000.0
-1.33123354111e-40 -6.77299267561e-11  0.000989880504676 -0.000563678497656 -0.000593943354943 -1.41796049408e-31                2.0               44.0               22.0       -110000000.0
-1.33123354111e-40 -6.77300690576e-11  0.000989833097265 -0.000563652065466  -0.00059391271634 -1.43508942123e-31                2.0               44.5              22.25       -110000000.0
-1.33123354111e-40 -6.77302045829e-11  0.000989786713035 -0.000563626201711 -0.000593882816702 -1.45117842619e-31                2.0               45.0               22.5       -110000000.0
-1.33123354111e-40 -6.77304010945e-11   0.00098974157936 -0.000563600963233 -0.000593853542341 -1.46645709768e-31                2.0               45.5              22.75       -110000000.0
-1.33123354111e-40 -6.77305569486e-11  0.000989697241494 -0.000563576236345 -0.000593824893258 -1.48335379583e-31                2.0               46.0               23.0       -110000000.0
-1.33123354111e-40 -6.77307263552e-11  0.000989653813122 -0.000563552021049 -0.000593796812609 -1.49944268599e-31                2.0               46.5              23.25       -110000000.0
-1.33123354111e-40 -6.77308618804e-11  0.000989611407931 -0.000563528317343 -0.000593769357238 -1.51469725067e-31                2.0               47.0               23.5       -110000000.0
-1.33123354111e-40  -6.7731004182e-11  0.000989569798548 -0.000563505068385 -0.000593742470301 -1.53050053243e-31                2.0               47.5              23.75       -110000000.0
-1.33123354111e-40 -6.77311464835e-11  0.000989528984974 -0.000563482274174 -0.000593716094954 -1.54771188195e-31                2.0               48.0               24.0       -110000000.0
-1.33123354111e-40   -6.773126168e-11  0.000989489194581 -0.000563459991554 -0.000593690288042  -1.5638008869e-31                2.0               48.5              24.25       -110000000.0
-1.33123354111e-40  -6.7731390429e-11  0.000989450199995 -0.000563438163681 -0.000593665049564 -1.57902491628e-31                2.0               49.0               24.5       -110000000.0
-1.33123354111e-40 -6.77314988492e-11  0.000989411887531 -0.000563416790555 -0.000593640322677 -1.59477447428e-31                2.0               49.5              24.75       -110000000.0
-1.33123354111e-40 -6.77316411507e-11  0.000989374370874 -0.000563395758491 -0.000593615993694 -1.61207249354e-31                2.0               50.0               25.0       -110000000.0
7.39885589164e-40    0.00011805665423  0.000589549642882 -0.000125080163116 -0.000302510756001   -1.124690488e-33                3.0                0.5     0.166666666667       -110000000.0
1.60448674165e-39   0.000339048511933   0.00108616700345 -0.000395385143293 -0.000595344147314 -3.42110540795e-33                3.0                1.0     0.333333333333       -110000000.0
1.46715949215e-39   0.000466955754064   0.00140270071824 -0.000652199389606 -0.000809131677215 -6.25734641411e-33                3.0                1.5                0.5       -110000000.0
1.08880890678e-39    0.00042034352532   0.00153376083745 -0.000797111965767 -0.000907324647414 -9.24657387743e-33                3.0                2.0     0.666666666667       -110000000.0
6.83833650591e-40   0.000289255240205   0.00156682131092 -0.000852786342875 -0.000936332241963 -1.21421793572e-32                3.0                2.5     0.833333333333       -110000000.0
3.50324616081e-40   0.000166144573654   0.00156885846536 -0.000870182361723 -0.000941021710332 -1.47007263247e-32                3.0                3.0                1.0       -110000000.0
1.52741532611e-40   8.20095422682e-05   0.00156405155849 -0.000875089085639 -0.000939436745284 -1.71687521915e-32                3.0                3.5      1.16666666667       -110000000.0
5.32493416443e-41   3.41308279417e-05   0.00155828843162 -0.000876052126841 -0.000936513004035 -1.97470423557e-32                3.0                4.0      1.33333333333       -110000000.0
9.80908925027e-42   1.07458895116e-05   0.00155273130531 -0.000875578621162 -0.000933409353365  -2.2158803197e-32                3.0                4.5                1.5       -110000000.0
-5.6051938573e-42   1.16103926473e-06   0.00154761175963 -0.000874500130976 -0.000930424846501 -2.45595265595e-32                3.0                5.0      1.66666666667       -110000000.0
-7.00649232162e-42 -1.76069470115e-06   0.00154297777044 -0.000873170620252 -0.000927656117256 -2.70994667945e-32                3.0                5.5      1.83333333333       -110000000.0
-5.6051938573e-42  -1.99675631585e-06   0.00153881796905 -0.000871765848842  -0.00092513113259 -2.94869113183e-32                3.0                6.0                2.0       -110000000.0
-4.20389539297e-42 -1.44354261877e-06   0.00153509449774   -0.0008703751746 -0.000922846311369 -3.18683779252e-32                3.0                6.5      2.16666666667       -110000000.0
-1.40129846432e-42 -8.51580195249e-07   0.00153176017648  -0.00086904174168 -0.000920784032132 -3.43956678206e-32                3.0                7.0      2.33333333333       -110000000.0
-1.40129846432e-42 -4.32455460331e-07   0.00152876748416 -0.000867784535785 -0.000918922069104 -3.67706428059e-32                3.0                7.5                2.5       -110000000.0
-0                 -1.88654120103e-07   0.00152607276505 -0.000866609639161 -0.000917237798603 -3.91456235309e-32                3.0                8.0      2.66666666667       -110000000.0
-0                 -6.64557714414e-08   0.00152363782036 -0.000865516653903 -0.000915710245408 -4.16693519309e-32                3.0                8.5      2.83333333333       -110000000.0
0.0                -1.39862531279e-08   0.00152142945353 -0.000864501998876 -0.000914320708034  -4.4037235494e-32                3.0                9.0                3.0       -110000000.0
0.0                 4.01095476277e-09   0.00151941924287  -0.00086356050133 -0.000913052645046 -4.64079688273e-32                3.0                9.5      3.16666666667       -110000000.0
0.0                 7.46164414978e-09   0.00151758285938 -0.000862686647451  -0.00091189184559 -4.89245512779e-32                3.0               10.0      3.33333333333       -110000000.0
0.0                 6.07827460239e-09   0.00151589972575   -0.0008618747529 -0.000910825974643 -5.12942342427e-32                3.0               10.5                3.5       -110000000.0
0.0                 3.88472934376e-09   0.00151435187945  -0.00086111941755 -0.000909844345642 -5.36601232536e-32                3.0               11.0      3.66666666667       -110000000.0
0.0                 2.17227733197e-09   0.00151292431383 -0.000860415696025 -0.000908937636268 -5.61775350934e-32                3.0               11.5      3.83333333333       -110000000.0
0.0                 1.12183125203e-09   0.00151160372752 -0.000859758984006 -0.000908098002128 -5.85455133619e-32                3.0               12.0                4.0       -110000000.0
0.0                 5.71588674829e-10   0.00151037886553 -0.000859145131926 -0.000907318337795 -6.09180317476e-32                3.0               12.5      4.16666666667       -110000000.0
0.0                 3.22591915203e-10   0.00150923995079 -0.000858570331275  -0.00090659267471 -6.34306050048e-32                3.0               13.0      4.33333333333       -110000000.0
-0                  2.29007053121e-10    0.0015081783431 -0.000858031285134 -0.000905915726435 -6.57999378468e-32                3.0               13.5                4.5       -110000000.0
-0                  2.04565856442e-10   0.00150718653913 -0.000857524810272 -0.000905282831809 -6.81616827809e-32                3.0               14.0      4.66666666667       -110000000.0
-0                  2.05440292599e-10   0.00150625794504 -0.000857048291891 -0.000904689841263 -7.06713689596e-32                3.0               14.5      4.83333333333       -110000000.0
-0                  2.12470611851e-10   0.00150538687649 -0.000856599228882 -0.000904133230506  -7.3038451832e-32                3.0               15.0                5.0       -110000000.0
-0                  2.18837982132e-10   0.00150456810388 -0.000856175347508 -0.000903609816305  -7.5398853672e-32                3.0               15.5      5.16666666667       -110000000.0
-0                  2.23020427538e-10   0.00150379719344 -0.000855774715092 -0.000903116642803 -7.79305918492e-32                3.0               16.0      5.33333333333       -110000000.0
-0                  2.25323842158e-10   0.00150307005242 -0.000855395512644 -0.000902651322576 -8.02819995503e-32                3.0               16.5                5.5       -110000000.0
0.0                  2.2642128515e-10   0.00150238315655 -0.000855036034864 -0.000902211468201  -8.2659781258e-32                3.0               17.0      5.66666666667       -110000000.0
0.0                 2.26865577648e-10    0.0015017332089  -0.00085469497435 -0.000901795147001 -8.51681071234e-32                3.0               17.5      5.83333333333       -110000000.0
0.0                  2.2700378632e-10   0.00150111748098 -0.000854370910019 -0.000901400539988 -8.75245829959e-32                3.0               18.0                6.0       -110000000.0
0.0                 2.27020970924e-10   0.00150053313064 -0.000854062591316 -0.000901025998701  -8.9893221332e-32                3.0               18.5      6.16666666667       -110000000.0
0.0                 2.27001943176e-10   0.00149997799781 -0.000853768995057 -0.000900669988368 -9.23972079702e-32                3.0               19.0      6.33333333333       -110000000.0
0.0                 2.26980028739e-10   0.00149944992245 -0.000853489041219 -0.000900331258435 -9.47656568956e-32                3.0               19.5                6.5       -110000000.0
0.0                 2.26964226493e-10   0.00149894697188 -0.000853221820307 -0.000900008501503 -9.71316607009e-32                3.0               20.0      6.66666666667       -110000000.0
0.0                 2.26955132747e-10   0.00149846732711 -0.000852966536513  -0.00089970069439 -9.96429253022e-32                3.0               20.5      6.83333333333       -110000000.0
0.0                 2.26950565545e-10    0.0014980096239 -0.000852722394029 -0.000899406813915 -1.02006621741e-31                3.0               21.0                7.0       -110000000.0
0.0                 2.26948681744e-10   0.00149757215695 -0.000852488710734 -0.000899125893739 -1.04387250349e-31                3.0               21.5      7.16666666667       -110000000.0
0.0                 2.26947787277e-10   0.00149715378939 -0.000852264804507 -0.000898857194898 -1.06866670992e-31                3.0               22.0      7.33333333333       -110000000.0
0.0                 2.26947760172e-10   0.00149675327066 -0.000852050106914 -0.000898599807897 -1.09265861849e-31                3.0               22.5                7.5       -110000000.0
0.0                 2.26947936355e-10   0.00149636946389 -0.000851844049521 -0.000898353164303 -1.11623416789e-31                3.0               23.0      7.66666666667       -110000000.0
0.0                 2.26947733067e-10   0.00149600134591  -0.00085164617758  -0.00089811652515 -1.14108680465e-31                3.0               23.5      7.83333333333       -110000000.0
0.0                 2.26947990565e-10   0.00149564800722 -0.000851455922657 -0.000897889378848 -1.16485945598e-31                3.0               24.0                8.0       -110000000.0
0.0                 2.26948004118e-10   0.00149530842464 -0.000851272943692 -0.000897671043276 -1.18833444551e-31                3.0               24.5      8.16666666667       -110000000.0
0.0                 2.26947990565e-10   0.00149498202973 -0.000851096785937  -0.00089746112053 -1.21380685708e-31                3.0               25.0      8.33333333333       -110000000.0
0.0                 2.26948098985e-10   0.00149466802668 -0.000850927108331  -0.00089725909902 -1.23725578829e-31                3.0               25.5                8.5       -110000000.0
0.0                 2.26947949908e-10   0.00149436561969 -0.000850763569815  -0.00089706458084 -1.26091100498e-31                3.0               26.0      8.66666666667       -110000000.0
0.0                 2.26948058328e-10   0.00149407435401 -0.000850605772484 -0.000896877111245 -1.28599139377e-31                3.0               26.5      8.83333333333       -110000000.0
0.0                 2.26948112538e-10   0.00149379332015 -0.000850453488965  -0.00089669629233 -1.30987562523e-31                3.0               27.0                9.0       -110000000.0
0.0                  2.2694796346e-10   0.00149352240442 -0.000850306491884 -0.000896521839877  -1.3332722102e-31                3.0               27.5      9.16666666667       -110000000.0
0.0                 2.26948207406e-10   0.00149326069732 -0.000850164383337 -0.000896353412827 -1.35840586359e-31                3.0               28.0      9.33333333333       -110000000.0
0.0                 2.26948153196e-10   0.00149300797148 -0.000850026992794 -0.000896190670119  -1.3820320373e-31                3.0               28.5                9.5       -110000000.0
0.0                 2.26947936355e-10   0.00149276365846  -0.00084989409288 -0.000896033327535 -1.40563111954e-31                3.0               29.0      9.66666666667       -110000000.0
0.0                 2.26948166748e-10   0.00149252741721 -0.000849765456223 -0.000895881157703 -1.43081803751e-31                3.0               29.5      9.83333333333       -110000000.0
0.0                 2.26948085433e-10   0.00149229879298 -0.000849640855449 -0.000895733933248 -1.45441677537e-31                3.0               30.0               10.0       -110000000.0
0.0                 2.26948044775e-10   0.00149207744471 -0.000849520176871  -0.00089559131311 -1.47825198963e-31                3.0               30.5      10.1666666667       -110000000.0
0.0                 2.26948207406e-10   0.00149186314502 -0.000849403193115 -0.000895453240446 -1.50294402907e-31                3.0               31.0      10.3333333333       -110000000.0
0.0                 2.26948139643e-10   0.00149165532548 -0.000849289676808 -0.000895319317351 -1.52715691681e-31                3.0               31.5               10.5       -110000000.0
0.0                 2.26948085433e-10    0.0014914538724 -0.000849179571105 -0.000895189486982  -1.5509140709e-31                3.0               32.0      10.6666666667       -110000000.0
0.0                 2.26948248063e-10   0.00149125855842 -0.000849072819165 -0.000895063635653 -1.57504109245e-31                3.0               32.5      10.8333333333       -110000000.0
0.0                 2.26948126091e-10   0.00149106892877 -0.000848968966238 -0.000894941308616 -1.59878056821e-31                3.0               33.0               11.0       -110000000.0
0.0                 2.26948085433e-10   0.00149088475609 -0.000848868182857 -0.000894822619557 -1.62329249528e-31                3.0               33.5      11.1666666667       -110000000.0
0.0                 2.26948193853e-10    0.0014907059267 -0.000848770184803 -0.000894707341104 -1.64802769741e-31                3.0               34.0      11.3333333333       -110000000.0
0.0                 2.26948153196e-10   0.00149053221321 -0.000848674972076 -0.000894595302725  -1.6711403959e-31                3.0               34.5               11.5       -110000000.0
0.0                 2.26948139643e-10   0.00149036316088 -0.000848582203616 -0.000894486333891 -1.69567321555e-31                3.0               35.0      11.6666666667       -110000000.0
0.0                 2.26948220958e-10   0.00149019899709 -0.000848492106797 -0.000894380377758 -1.72044985844e-31                3.0               35.5      11.8333333333       -110000000.0
0.0                 2.26948139643e-10    0.0014900391534 -0.000848404340559  -0.00089427732064 -1.74352019782e-31                3.0               36.0               12.0       -110000000.0
0.0                  2.2694807188e-10    0.0014898836298   -0.0008483189049 -0.000894176992006 -1.76718482764e-31                3.0               36.5      12.1666666667       -110000000.0
0.0                 2.26948288721e-10   0.00148973219893 -0.000848235629292 -0.000894079278169 -1.79307646825e-31                3.0               37.0      12.3333333333       -110000000.0
0.0                 2.26948098985e-10   0.00148958463342 -0.000848154456889 -0.000893984065442 -1.81676830435e-31                3.0               37.5               12.5       -110000000.0
0.0                 2.26948153196e-10   0.00148944104694 -0.000848075444537 -0.000893891410669 -1.83952823974e-31                3.0               38.0      12.6666666667       -110000000.0
0.0                 2.26948275168e-10   0.00148930098476 -0.000847998364861 -0.000893801029633 -1.86458004474e-31                3.0               38.5      12.8333333333       -110000000.0
0.0                 2.26948085433e-10   0.00148916444687 -0.000847923217862 -0.000893712922334 -1.88913605285e-31                3.0               39.0               13.0       -110000000.0
0.0                 2.26948207406e-10   0.00148903131958 -0.000847849889851 -0.000893627031928 -1.91257109394e-31                3.0               39.5      13.1666666667       -110000000.0
0.0                 2.26948234511e-10    0.0014889016029 -0.000847778323987 -0.000893543244729 -1.93692885217e-31                3.0               40.0      13.3333333333       -110000000.0
0.0                 2.26948085433e-10   0.00148877472839 -0.000847708349738 -0.000893461333362  -1.9615375509e-31                3.0               40.5               13.5       -110000000.0
0.0                 2.26948220958e-10   0.00148865103711 -0.000847640194479 -0.000893381525202 -1.98517669638e-31                3.0               41.0      13.6666666667       -110000000.0
0.0                 2.26948315826e-10   0.00148853030169 -0.000847573517149 -0.000893303536031 -2.00930601382e-31                3.0               41.5      13.8333333333       -110000000.0
0.0                 2.26948058328e-10   0.00148841240843 -0.000847508431434 -0.000893227422694 -2.03293390945e-31                3.0               42.0               14.0       -110000000.0
0.0                 2.26948193853e-10   0.00148829701629 -0.000847444766805 -0.000893152900971 -2.05755339884e-31                3.0               42.5      14.1666666667       -110000000.0
0.0                 2.26948234511e-10   0.00148818446633 -0.000847382523261 -0.000893080198239 -2.08271862068e-31                3.0               43.0      14.3333333333       -110000000.0
0.0                 2.26948031223e-10   0.00148807453115 -0.000847321757647 -0.000893009143965  -2.1052924744e-31                3.0               43.5               14.5       -110000000.0
0.0                 2.26948180301e-10    0.0014879669834  -0.00084726229943 -0.000892939681307 -2.12887674817e-31                3.0               44.0      14.6666666667       -110000000.0
0.0                 2.26948234511e-10   0.00148786170939  -0.00084720409177 -0.000892871696578  -2.1551329757e-31                3.0               44.5      14.8333333333       -110000000.0
0.0                 2.26948031223e-10   0.00148775870912 -0.000847147134664 -0.000892805189778 -2.17846998239e-31                3.0               45.0               15.0       -110000000.0
0.0                 2.26948126091e-10   0.00148765809627 -0.000847091428113 -0.000892740104064 -2.20122383369e-31                3.0               45.5      15.1666666667       -110000000.0
0.0                 2.26948207406e-10   0.00148755941609 -0.000847036801588 -0.000892676439435 -2.22754480524e-31                3.0               46.0      15.3333333333       -110000000.0
0.0                 2.26948031223e-10   0.00148746300965 -0.000846983425618 -0.000892614139048 -2.25109418152e-31                3.0               46.5               15.5       -110000000.0
0.0                 2.26948139643e-10   0.00148736864958 -0.000846931186516 -0.000892553089216   -2.273558751e-31                3.0               47.0      15.6666666667       -110000000.0
0.0                 2.26948112538e-10   0.00148727622218 -0.000846879913752 -0.000892493346782 -2.29879744123e-31                3.0               47.5      15.8333333333       -110000000.0
0.0                 2.26948004118e-10   0.00148718550008 -0.000846829664169 -0.000892434684374 -2.32349407245e-31                3.0               48.0               16.0       -110000000.0
0.0                 2.26948126091e-10   0.00148709682435 -0.000846780494612 -0.000892377386208 -2.34675990664e-31                3.0               48.5      16.1666666667       -110000000.0
0.0                 2.26948112538e-10   0.00148700985392  -0.00084673223455 -0.000892321168067 -2.37145791538e-31                3.0               49.0      16.3333333333       -110000000.0
0.0                 2.26948031223e-10   0.00148692470248 -0.000846684997668 -0.000892266086794 -2.39471066301e-31                3.0               49.5               16.5       -110000000.0
0.0                 2.26948153196e-10   0.00148684102896 -0.000846638613439 -0.000892212028702 -2.41912306337e-31                3.0               50.0      16.6666666667       -110000000.0
4.33001225476e-40   9.47662641693e-05  0.000596309348566 -9.87170096778e-05 -0.000302501064198 -1.08171667741e-33                4.0                0.5              0.125       -110000000.0
2.22245936442e-39   0.000304372662185   0.00114047008992 -0.000335987323297 -0.000603927162501 -3.99413092285e-33                4.0                1.0               0.25       -110000000.0
2.13838145656e-39   0.000515372676091   0.00157967099312 -0.000622399454642 -0.000879369338236  -7.0988616116e-33                4.0                1.5              0.375       -110000000.0
2.07812562259e-39   0.000622606933121   0.00187026591902 -0.000869598864028   -0.0010788421605 -1.11243278102e-32                4.0                2.0                0.5       -110000000.0
1.67455166487e-39   0.000593006859617   0.00201857142201   -0.0010286549923  -0.00118882144307 -1.53245117577e-32                4.0                2.5              0.625       -110000000.0
1.03976346053e-39   0.000477394280551   0.00207612947634  -0.00110992152713  -0.00123593633816 -1.90668641884e-32                4.0                3.0               0.75       -110000000.0
4.86250567121e-40   0.000340810771604   0.00209167728826  -0.00114569627385  -0.00125161488995  -2.2553684351e-32                4.0                3.5              0.875       -110000000.0
8.82818032525e-41   0.000221525581878   0.00209180939237  -0.00116024273211  -0.00125469568957 -2.61344048735e-32                4.0                4.0                1.0       -110000000.0
-1.93379188077e-40  0.000132341241965   0.00208724827644  -0.00116587443699   -0.0012533954532 -2.93677231935e-32                4.0                4.5              1.125       -110000000.0
-3.65738899189e-40  7.23106339251e-05   0.00208156620829  -0.00116778733172  -0.00125071210277   -3.281827264e-32                4.0                5.0               1.25       -110000000.0
-4.6663238862e-40   3.52796121206e-05   0.00207581774703  -0.00116802914363  -0.00124764846987 -3.62454528225e-32                4.0                5.5              1.375       -110000000.0
-5.15677834872e-40  1.43273970465e-05   0.00207030620913   -0.0011674377447  -0.00124454618344 -3.93944374584e-32                4.0                6.0                1.5       -110000000.0
-5.36697311836e-40  3.62015040167e-06   0.00206512663681  -0.00116640353554  -0.00124153757497 -4.25306569604e-32                4.0                6.5              1.625       -110000000.0
-5.45105102622e-40 -1.09695807993e-06   0.00206030972549  -0.00116513706416  -0.00123868142055 -4.59207614312e-32                4.0                7.0               1.75       -110000000.0
-5.47907699551e-40 -2.62730970313e-06   0.00205585706681  -0.00116376213555  -0.00123600295865 -4.93027987277e-32                4.0                7.5              1.875       -110000000.0
-5.43703804158e-40 -2.66279021055e-06   0.00205175479095  -0.00116235412406  -0.00123350878312 -5.24196036318e-32                4.0                8.0                2.0       -110000000.0
-5.39499908765e-40 -2.13652362469e-06   0.00204798016057  -0.00116095770863  -0.00123119502859 -5.55337395668e-32                4.0                8.5              2.125       -110000000.0
-5.38098610301e-40 -1.50914436503e-06   0.00204450657293  -0.00115959926461  -0.00122905225908 -5.88969678057e-32                4.0                9.0               2.25       -110000000.0
-5.36697311836e-40   -9.718720273e-07   0.00204130651582  -0.00115829277547  -0.00122706831007 -6.22673821721e-32                4.0                9.5              2.375       -110000000.0
-5.35296013372e-40  -5.7705679124e-07   0.00203835406865  -0.00115704563086  -0.00122523022128 -6.53664972638e-32                4.0               10.0                2.5       -110000000.0
-5.32493416443e-40 -3.14990145078e-07   0.00203562490242  -0.00115586044558  -0.00122352537346 -6.84720867579e-32                4.0               10.5              2.625       -110000000.0
-5.33894714908e-40 -1.55032736648e-07   0.00203309741664  -0.00115473710594  -0.00122194171581 -7.18328010001e-32                4.0               11.0               2.75       -110000000.0
-5.32493416443e-40 -6.50904122268e-08   0.00203075137506  -0.00115367402032   -0.0012204683344 -7.49345735814e-32                4.0               11.5              2.875       -110000000.0
-5.32493416443e-40 -1.90978673847e-08   0.00202856972464  -0.00115266891498  -0.00121909522477 -7.82892381603e-32                4.0               12.0                3.0       -110000000.0
-5.32493416443e-40  1.46870861827e-09   0.00202653654924  -0.00115171872039  -0.00121781306461 -8.13890420182e-32                4.0               12.5              3.125       -110000000.0
-5.32493416443e-40  8.57523514003e-09   0.00202463797905  -0.00115082025332  -0.00121661389585 -8.47423405441e-32                4.0               13.0               3.25       -110000000.0
-5.33894714908e-40   9.3406888127e-09    0.0020228617359  -0.00114997033052  -0.00121549032883   -8.809808419e-32                4.0               13.5              3.375       -110000000.0
-5.32493416443e-40  7.65478912895e-09   0.00202119667847  -0.00114916588245  -0.00121443576973 -9.11905871259e-32                4.0               14.0                3.5       -110000000.0
-5.32493416443e-40  5.43171627468e-09    0.0020196330297  -0.00114840395327  -0.00121344430681 -9.42827169802e-32                4.0               14.5              3.625       -110000000.0
-5.32493416443e-40   3.4745305591e-09    0.0020181621494  -0.00114768147341   -0.0012125107105 -9.76316016625e-32                4.0               15.0               3.75       -110000000.0
-5.33894714908e-40  2.01888722753e-09   0.00201677630685  -0.00114699605547  -0.00121163031963 -1.00984837051e-31                4.0               15.5              3.875       -110000000.0
-5.32493416443e-40  1.04617779283e-09   0.00201546845346  -0.00114634497095  -0.00121079858673 -1.04092194379e-31                4.0               16.0                4.0       -110000000.0
-5.32493416443e-40  4.49005904072e-10   0.00201423245016   -0.0011457260598   -0.0012100119875 -1.07164229479e-31                4.0               16.5              4.125       -110000000.0
-5.32493416443e-40  1.10496877761e-10   0.00201306238523   -0.0011451370483  -0.00120926688396 -1.10535866405e-31                4.0               17.0               4.25       -110000000.0
-5.32493416443e-40 -6.41922089486e-11   0.00201195348382  -0.00114457611744  -0.00120856032026 -1.13614352948e-31                4.0               17.5              4.375       -110000000.0
-5.32493416443e-40 -1.44272018377e-10   0.00201090097107  -0.00114404133456  -0.00120788922686 -1.16961768263e-31                4.0               18.0                4.5       -110000000.0
-5.33894714908e-40 -1.73638352503e-10   0.00200990098165  -0.00114353099434  -0.00120725110264 -1.20315807212e-31                4.0               18.5              4.625       -110000000.0
-5.32493416443e-40 -1.78368482636e-10   0.00200894942282  -0.00114304361887  -0.00120664378755 -1.23396497808e-31                4.0               19.0               4.75       -110000000.0
-5.33894714908e-40 -1.73775314342e-10   0.00200804311135  -0.00114257773021  -0.00120606489418 -1.26769776294e-31                4.0               19.5              4.875       -110000000.0
-5.32493416443e-40 -1.66335193774e-10   0.00200717886401  -0.00114213196412  -0.00120551271721 -1.29836680085e-31                4.0               20.0                5.0       -110000000.0
-5.32493416443e-40 -1.59535159063e-10   0.00200635395231  -0.00114170507004  -0.00120498543765  -1.3293756301e-31                4.0               20.5              5.125       -110000000.0
-5.32493416443e-40 -1.54699156588e-10   0.00200556564778  -0.00114129591111  -0.00120448135021 -1.36274290969e-31                4.0               21.0               5.25       -110000000.0
-5.32493416443e-40 -1.51140967688e-10    0.0020048114493  -0.00114090357783  -0.00120399897696 -1.39388799985e-31                4.0               21.5              5.375       -110000000.0
-5.32493416443e-40  -1.4920931244e-10   0.00200408976525  -0.00114052693334  -0.00120353706734 -1.42712097002e-31                4.0               22.0                5.5       -110000000.0
-5.33894714908e-40 -1.48170172421e-10   0.00200339786716  -0.00114016518182  -0.00120309425711 -1.46074447064e-31                4.0               22.5              5.625       -110000000.0
-5.32493416443e-40 -1.47381117185e-10   0.00200273439077  -0.00113981741379  -0.00120266940939 -1.49176076153e-31                4.0               23.0               5.75       -110000000.0
-5.32493416443e-40 -1.46935035753e-10   0.00200209774448  -0.00113948283342  -0.00120226150102 -1.52248191609e-31                4.0               23.5              5.875       -110000000.0
-5.32493416443e-40 -1.46979081466e-10   0.00200148588192   -0.0011391608723  -0.00120186962249 -1.55615546705e-31                4.0               24.0                6.0       -110000000.0
-5.32493416443e-40 -1.46808861725e-10   0.00200089789359  -0.00113885062092  -0.00120149263694 -1.58672325633e-31                4.0               24.5              6.125       -110000000.0
-5.32493416443e-40 -1.46971085475e-10   0.00200033196052  -0.00113855162454  -0.00120112986224 -1.62053260904e-31                4.0               25.0               6.25       -110000000.0
-5.32493416443e-40 -1.46853246252e-10   0.00199978717319  -0.00113826331472  -0.00120078061627 -1.65125410798e-31                4.0               25.5              6.375       -110000000.0
-5.32493416443e-40 -1.47019156289e-10   0.00199926239475  -0.00113798500934  -0.00120044398955 -1.68488794009e-31                4.0               26.0                6.5       -110000000.0
-5.33894714908e-40 -1.47174536013e-10   0.00199875626095  -0.00113771625365  -0.00120011941362 -1.71804617913e-31                4.0               26.5              6.625       -110000000.0
-5.32493416443e-40  -1.4705085565e-10   0.00199826808966  -0.00113745659291  -0.00119980620639 -1.74927495439e-31                4.0               27.0               6.75       -110000000.0
-5.32493416443e-40 -1.46927825809e-10   0.00199779697141  -0.00113720557238   -0.0011995037994 -1.77980910892e-31                4.0               27.5              6.875       -110000000.0
-5.32493416443e-40 -1.47065560142e-10   0.00199734176931  -0.00113696285098  -0.00119921162423 -1.81364084652e-31                4.0               28.0                7.0       -110000000.0
-5.32493416443e-40 -1.46941974647e-10   0.00199690180125  -0.00113672786028  -0.00119892922612 -1.84436291944e-31                4.0               28.5              7.125       -110000000.0
-5.32493416443e-40 -1.47071956935e-10    0.0019964763851  -0.00113650037292  -0.00119865603665 -1.87775338749e-31                4.0               29.0               7.25       -110000000.0
-5.32493416443e-40 -1.46950810895e-10   0.00199606483875  -0.00113628004783  -0.00119839171475 -1.90867497301e-31                4.0               29.5              7.375       -110000000.0
-5.32493416443e-40 -1.47075439935e-10   0.00199566648007  -0.00113606643026  -0.00119813580568 -1.94209230294e-31                4.0               30.0                7.5       -110000000.0
-5.33894714908e-40 -1.47195962559e-10   0.00199528062694  -0.00113585940653  -0.00119788796837 -1.97583013876e-31                4.0               30.5              7.625       -110000000.0
-5.32493416443e-40 -1.47078069125e-10   0.00199490659725  -0.00113565852189  -0.00119764774809 -2.00634914043e-31                4.0               31.0               7.75       -110000000.0
-5.33894714908e-40 -1.47194620858e-10   0.00199454416361  -0.00113546354896  -0.00119741480376 -2.03995794737e-31                4.0               31.5              7.875       -110000000.0
-5.32493416443e-40 -1.47080589895e-10   0.00199419241653  -0.00113527426038  -0.00119718879432 -2.07099398288e-31                4.0               32.0                8.0       -110000000.0
-5.32493416443e-40 -1.46970177456e-10   0.00199385135602  -0.00113509031507  -0.00119696949241 -2.10159908033e-31                4.0               32.5              8.125       -110000000.0
-5.32493416443e-40 -1.47083042902e-10   0.00199352007257  -0.00113491171305  -0.00119675644328  -2.1347383783e-31                4.0               33.0               8.25       -110000000.0
-5.32493416443e-40  -1.4697582886e-10   0.00199319833882  -0.00113473799956  -0.00119654964692   -2.166500603e-31                4.0               33.5              8.375       -110000000.0
-5.32493416443e-40 -1.47085251964e-10   0.00199288570002  -0.00113456917461  -0.00119634864859 -2.19967778311e-31                4.0               34.0                8.5       -110000000.0
-5.32493416443e-40 -1.46981263423e-10   0.00199258192879  -0.00113440478344  -0.00119615322092 -2.22998349684e-31                4.0               34.5              8.625       -110000000.0
-5.32493416443e-40 -1.47087433921e-10   0.00199228634301  -0.00113424493975  -0.00119596325021  -2.2642321676e-31                4.0               35.0               8.75       -110000000.0
-5.32493416443e-40 -1.46986196543e-10   0.00199199894269  -0.00113408930247  -0.00119577839541 -2.29492818219e-31                4.0               35.5              8.875       -110000000.0
-5.32493416443e-40 -1.47089385485e-10   0.00199171927306  -0.00113393764423  -0.00119559842915   -2.327752714e-31                4.0               36.0                9.0       -110000000.0
-5.33894714908e-40 -1.47190053657e-10   0.00199144710678  -0.00113379007871  -0.00119542323773 -2.36124351232e-31                4.0               36.5              9.125       -110000000.0
-5.32493416443e-40 -1.47091350601e-10   0.00199118198907  -0.00113364603749  -0.00119525259379 -2.39274193956e-31                4.0               37.0               9.25       -110000000.0
-5.33894714908e-40 -1.47189416688e-10   0.00199092369257  -0.00113350574793  -0.00119508638363  -2.4262793444e-31                4.0               37.5              9.375       -110000000.0
-5.32493416443e-40 -1.47093153087e-10   0.00199067198992  -0.00113336898266  -0.00119492449357 -2.45641057069e-31                4.0               38.0                9.5       -110000000.0
-5.33894714908e-40 -1.47188725509e-10   0.00199042642635  -0.00113323551432  -0.00119476646887 -2.48995210813e-31                4.0               38.5              9.625       -110000000.0
-5.32493416443e-40 -1.47094969126e-10   0.00199018722924   -0.0011331052292  -0.00119461253689 -2.52143538251e-31                4.0               39.0               9.75       -110000000.0
-5.33894714908e-40  -1.4718798012e-10   0.00198995371647  -0.00113297812732  -0.00119446224289 -2.55525150809e-31                4.0               39.5              9.875       -110000000.0
-5.32493416443e-40  -1.4709664964e-10   0.00198972611543  -0.00113285409498  -0.00119431570056 -2.58507485588e-31                4.0               40.0               10.0       -110000000.0
-5.32493416443e-40 -1.47007948349e-10   0.00198950397134  -0.00113273290481  -0.00119417256883 -2.61648718734e-31                4.0               40.5             10.125       -110000000.0
-5.32493416443e-40 -1.47098167523e-10   0.00198928682948  -0.00113261455681  -0.00119403284771 -2.65013158053e-31                4.0               41.0              10.25       -110000000.0
-5.32493416443e-40 -1.47011485559e-10   0.00198907491722   -0.0011324989373   -0.0011938964235 -2.68079522311e-31                4.0               41.5             10.375       -110000000.0
-5.32493416443e-40 -1.47099644748e-10   0.00198886800717  -0.00113238593258  -0.00119376306884 -2.71369873344e-31                4.0               42.0               10.5       -110000000.0
-5.32493416443e-40 -1.47015104084e-10    0.0019886656446  -0.00113227542897  -0.00119363278372 -2.74510257012e-31                4.0               42.5             10.625       -110000000.0
-5.32493416443e-40 -1.47101094868e-10   0.00198846805688  -0.00113216731279  -0.00119350545447 -2.77881170734e-31                4.0               43.0              10.75       -110000000.0
-5.32493416443e-40 -1.47018438005e-10   0.00198827478926  -0.00113206169772  -0.00119338096738 -2.80940899877e-31                4.0               43.5             10.875       -110000000.0
-5.32493416443e-40 -1.47102436569e-10   0.00198808584173  -0.00113195824269  -0.00119325932246 -2.84237128382e-31                4.0               44.0               11.0       -110000000.0
-5.33894714908e-40 -1.47184849486e-10   0.00198790098693  -0.00113185706141  -0.00119314017866 -2.87640988088e-31                4.0               44.5             11.125       -110000000.0
-5.32493416443e-40 -1.47103683401e-10   0.00198772022486  -0.00113175804017  -0.00119302364965 -2.90749596674e-31                4.0               45.0              11.25       -110000000.0
-5.33894714908e-40  -1.4718428028e-10   0.00198754332814   -0.0011316610653  -0.00119290973544 -2.94077554343e-31                4.0               45.5             11.375       -110000000.0
-5.32493416443e-40 -1.47104984444e-10    0.0019873700694  -0.00113156613679  -0.00119279809496 -2.97210545253e-31                4.0               46.0               11.5       -110000000.0
-5.32493416443e-40 -1.47027735039e-10   0.00198720044864  -0.00113147314096  -0.00119268884191 -3.00315273789e-31                4.0               46.5             11.625       -110000000.0
-5.32493416443e-40 -1.47106163514e-10   0.00198703446586   -0.0011313820778   -0.0011925818626 -3.03534153847e-31                4.0               47.0              11.75       -110000000.0
-5.32493416443e-40 -1.47030594622e-10   0.00198687189368  -0.00113129283363  -0.00119247704333 -3.06635254882e-31                4.0               47.5             11.875       -110000000.0
-5.32493416443e-40 -1.47107274821e-10   0.00198671250473  -0.00113120540846  -0.00119237427043  -3.1005252257e-31                4.0               48.0               12.0       -110000000.0
-5.32493416443e-40  -1.4703315605e-10   0.00198655629902  -0.00113111957489  -0.00119227365758 -3.13179888556e-31                4.0               48.5             12.125       -110000000.0
-5.32493416443e-40 -1.47108399681e-10   0.00198640350391  -0.00113103567401  -0.00119217509109 -3.16395967632e-31                4.0               49.0              12.25       -110000000.0
-5.32493416443e-40 -1.47035771688e-10   0.00198625343728  -0.00113095325105  -0.00119207845728 -3.19494566149e-31                4.0               49.5             12.375       -110000000.0
-5.32493416443e-40 -1.47109402568e-10   0.00198610632651  -0.00113087230602  -0.00119198364246 -3.22917275091e-31                4.0               50.0               12.5       -110000000.0
2.66246708222e-40   7.87998359897e-05  0.000599437612436 -8.13293468127e-05 -0.000302500239968 -1.06187178003e-33                5.0                0.5                0.1       -110000000.0
4.26415122694e-39   0.000267404033139   0.00116550438634 -0.000287631706897 -0.000604959666362  -4.6729197196e-33                5.0                1.0                0.2       -110000000.0
4.31179537473e-39   0.000493903883125   0.00166469101259 -0.000562269406146 -0.000900246163837 -8.05726617655e-33                5.0                1.5                0.3       -110000000.0
4.30759147933e-39   0.000684616281887   0.00206304434869 -0.000846825230383  -0.00115820319024 -1.24047973078e-32                5.0                2.0                0.4       -110000000.0
4.07357463579e-39   0.000778258595346   0.00233783043768   -0.0010869974858  -0.00134855270062 -1.73814948581e-32                5.0                2.5                0.5       -110000000.0
3.53827862242e-39   0.000760127193189   0.00249755703408  -0.00125501321691  -0.00146623369801  -2.2496264207e-32                5.0                3.0                0.6       -110000000.0
2.82501770408e-39   0.000661703268179   0.00257549731941  -0.00135583775318  -0.00152799202624 -2.74278705288e-32                5.0                3.5                0.7       -110000000.0
2.10054639802e-39   0.000528044665771   0.00260677620645  -0.00141003215504  -0.00155577390615 -3.20923733099e-32                5.0                4.0                0.8       -110000000.0
1.46996208908e-39   0.000393586219616   0.00261553736891  -0.00143720365031  -0.00156607677582  -3.6535498018e-32                5.0                4.5                0.9       -110000000.0
9.72501134241e-40   0.000276907002217   0.00261475952357  -0.00145030219301  -0.00156836972565 -4.08346304078e-32                5.0                5.0                1.0       -110000000.0
6.06762235053e-40   0.000184625505995   0.00261038576355  -0.00145643411997  -0.00156727526246 -4.50476584104e-32                5.0                5.5                1.1       -110000000.0
3.54528511474e-40   0.000116461116306   0.00260484625869  -0.00145911997151  -0.00156483019964 -4.92106016292e-32                5.0                6.0                1.2       -110000000.0
1.8777399422e-40    6.89216719252e-05    0.0025990600534  -0.00146002662404  -0.00156188207256 -5.33430095456e-32                5.0                6.5                1.3       -110000000.0
8.54792063238e-41   3.75138959896e-05   0.00259336275121  -0.00145995022649  -0.00155878171881 -5.74568150343e-32                5.0                7.0                1.4       -110000000.0
2.66246708222e-41   1.79093326835e-05   0.00258788054452  -0.00145929595874  -0.00155568295668 -6.15525633686e-32                5.0                7.5                1.5       -110000000.0
-2.80259692865e-42  6.46127862325e-06   0.00258266504716  -0.00145829142184  -0.00155266070578   -6.564082711e-32                5.0                8.0                1.6       -110000000.0
-1.68155815719e-41  3.49328954652e-07   0.00257773808698  -0.00145707656429  -0.00154975464284 -6.97163544159e-32                5.0                8.5                1.7       -110000000.0
-2.10194769649e-41 -2.46973463902e-06   0.00257310443885  -0.00145574256294  -0.00154698545884 -7.37814469136e-32                5.0                9.0                1.8       -110000000.0
-1.96181785005e-41 -3.39398775751e-06   0.00256875910054   -0.0014543505813  -0.00154436213506 -7.78442205651e-32                5.0                9.5                1.9       -110000000.0
-1.54142831076e-41 -3.32838911987e-06   0.00256469115811  -0.00145294143294  -0.00154188649049  -8.1901885867e-32                5.0               10.0                2.0       -110000000.0
-1.26116861789e-41 -2.82449930111e-06   0.00256088515016  -0.00145154206166  -0.00153955522819 -8.59551143666e-32                5.0               10.5                2.1       -110000000.0
-8.40779078595e-42 -2.19461604445e-06    0.0025573244784  -0.00145016997521  -0.00153736266384 -9.00050138294e-32                5.0               11.0                2.2       -110000000.0
-5.6051938573e-42  -1.59791535559e-06   0.00255399118032  -0.00144883608755  -0.00153530106672 -9.40584202602e-32                5.0               11.5                2.3       -110000000.0
-4.20389539297e-42 -1.10149223076e-06   0.00255086843026  -0.00144754687881  -0.00153336236508  -9.8102775155e-32                5.0               12.0                2.4       -110000000.0
-2.80259692865e-42 -7.21221971034e-07   0.00254793985732  -0.00144630587329  -0.00153153837346 -1.02144914518e-31                5.0               12.5                2.5       -110000000.0
-1.40129846432e-42 -4.47596459896e-07   0.00254518977272  -0.00144511432154  -0.00152982102009 -1.06185917418e-31                5.0               13.0                2.6       -110000000.0
-1.40129846432e-42 -2.61038496374e-07   0.00254260407928  -0.00144397256463  -0.00152820246058 -1.10224234128e-31                5.0               13.5                2.7       -110000000.0
-0                  -1.4025529349e-07   0.00254017004409  -0.00144287969306  -0.00152667553266 -1.14258533036e-31                5.0               14.0                2.8       -110000000.0
-0                 -6.62462307233e-08   0.00253787538895  -0.00144183445627  -0.00152523341512 -1.18287780992e-31                5.0               14.5                2.9       -110000000.0
0.0                -2.37742412562e-08   0.00253570942732   -0.0014408349216  -0.00152386996888 -1.22321781434e-31                5.0               15.0                3.0       -110000000.0
0.0                -1.48461679148e-09   0.00253366215475  -0.00143987938372  -0.00152257928221 -1.26354174756e-31                5.0               15.5                3.1       -110000000.0
0.0                 8.60277560993e-09   0.00253172470366   -0.0014389657963  -0.00152135612552 -1.30395223573e-31                5.0               16.0                3.2       -110000000.0
0.0                 1.18077414166e-08    0.0025298888886  -0.00143809211295  -0.00152019583766  -1.3441058141e-31                5.0               16.5                3.3       -110000000.0
0.0                 1.14939941245e-08   0.00252814697888  -0.00143725617363  -0.00151909375745 -1.38456979644e-31                5.0               17.0                3.4       -110000000.0
0.0                 9.66657049545e-09   0.00252649260801  -0.00143645615935  -0.00151804579218 -1.42486916366e-31                5.0               17.5                3.5       -110000000.0
0.0                  7.4352251786e-09   0.00252491940955  -0.00143569013744  -0.00151704853124  -1.4649988648e-31                5.0               18.0                3.6       -110000000.0
0.0                 5.35067910118e-09   0.00252342169915  -0.00143495617522  -0.00151609810928 -1.50545837016e-31                5.0               18.5                3.7       -110000000.0
0.0                 3.63545001394e-09   0.00252199424722  -0.00143425256738  -0.00151519179781 -1.54557808419e-31                5.0               19.0                3.8       -110000000.0
0.0                  2.3340869168e-09   0.00252063273365  -0.00143357772231  -0.00151432652729  -1.5860243882e-31                5.0               19.5                3.9       -110000000.0
0.0                 1.40584039635e-09    0.0025193323836  -0.00143292993471  -0.00151349968291 -1.62612607952e-31                5.0               20.0                4.0       -110000000.0
0.0                 7.78135748111e-10   0.00251808933172  -0.00143230795402  -0.00151270876358 -1.66658328899e-31                5.0               20.5                4.1       -110000000.0
0.0                 3.74947279171e-10   0.00251690016739  -0.00143171030231  -0.00151195172293 -1.70664583543e-31                5.0               21.0                4.2       -110000000.0
0.0                 1.29834809353e-10   0.00251576125265  -0.00143113561535  -0.00151122628722 -1.74710775147e-31                5.0               21.5                4.3       -110000000.0
-0                 -9.67325855918e-12   0.00251466985901  -0.00143058264257  -0.00151053063746 -1.78717810392e-31                5.0               22.0                4.4       -110000000.0
-0                 -8.21992281641e-11   0.00251362280324  -0.00143005047448  -0.00150986306835 -1.82762635944e-31                5.0               22.5                4.5       -110000000.0
-0                 -1.14590371155e-10   0.00251261758422  -0.00142953774684  -0.00150922187458 -1.86788681137e-31                5.0               23.0                4.6       -110000000.0
-0                 -1.24564312858e-10   0.00251165192822  -0.00142904366385  -0.00150860557824 -1.90793615645e-31                5.0               23.5                4.7       -110000000.0
-0                  -1.2321430497e-10   0.00251072333413  -0.00142856720231  -0.00150801281507 -1.94839336592e-31                5.0               24.0                4.8       -110000000.0
-0                 -1.17085554034e-10   0.00250982998296  -0.00142810745274  -0.00150744233451 -1.98843042801e-31                5.0               24.5                4.9       -110000000.0
-0                 -1.09759877782e-10   0.00250896982834  -0.00142766361932  -0.00150689277234 -2.02890347911e-31                5.0               25.0                5.0       -110000000.0
-0                 -1.02987835816e-10   0.00250814105129  -0.00142723501995  -0.00150636310536 -2.06889875604e-31                5.0               25.5                5.1       -110000000.0
-0                 -9.74569884971e-11    0.0025073420602  -0.00142682063142  -0.00150585219671 -2.10938213863e-31                5.0               26.0                5.2       -110000000.0
-0                 -9.32864218815e-11   0.00250657103606  -0.00142642011269  -0.00150535925059 -2.14939440513e-31                5.0               26.5                5.3       -110000000.0
-0                 -9.03280271761e-11   0.00250582684203  -0.00142603255426   -0.0015048832438  -2.1898660787e-31                5.0               27.0                5.4       -110000000.0
-0                 -8.83377640243e-11   0.00250510811384  -0.00142565750139  -0.00150442326685 -2.22986594741e-31                5.0               27.5                5.5       -110000000.0
-0                 -8.70659609947e-11   0.00250441348726  -0.00142529427194  -0.00150397863763  -2.2703575952e-31                5.0               28.0                5.6       -110000000.0
0.0                 -8.6296841526e-11   0.00250374159805  -0.00142494241118  -0.00150354867401 -2.31058108334e-31                5.0               28.5                5.7       -110000000.0
0.0                 -8.5861642774e-11   0.00250309176408  -0.00142460135066   -0.0015031324665 -2.35056419206e-31                5.0               29.0                5.8       -110000000.0
0.0                 -8.5637050294e-11   0.00250246262112  -0.00142427063565  -0.00150272956034 -2.39104688589e-31                5.0               29.5                5.9       -110000000.0
0.0                 -8.5537866124e-11   0.00250185325967   -0.0014239498114  -0.00150233915974 -2.43100542862e-31                5.0               30.0                6.0       -110000000.0
0.0                -8.55083080622e-11   0.00250126277024  -0.00142363853683  -0.00150196080995  -2.4715177394e-31                5.0               30.5                6.1       -110000000.0
0.0                -8.55134851276e-11    0.0025006904707  -0.00142333624353  -0.00150159405621 -2.51147926679e-31                5.0               31.0                6.2       -110000000.0
0.0                -8.55331295157e-11   0.00250013522418  -0.00142304259043  -0.00150123810272 -2.55197986854e-31                5.0               31.5                6.3       -110000000.0
0.0                -8.55563111134e-11   0.00249959657594  -0.00142275735016  -0.00150089272211 -2.59220978516e-31                5.0               32.0                6.4       -110000000.0
0.0                -8.55775004896e-11   0.00249907361649  -0.00142247995427  -0.00150055745962 -2.63185861268e-31                5.0               32.5                6.5       -110000000.0
0.0                -8.55946986466e-11    0.0024985656637  -0.00142221040278  -0.00150023174683 -2.67266663376e-31                5.0               33.0                6.6       -110000000.0
0.0                -8.56075328898e-11   0.00249807226282  -0.00142194801356  -0.00149991524268  -2.7128940249e-31                5.0               33.5                6.7       -110000000.0
0.0                -8.56165995305e-11   0.00249759250437  -0.00142169278661  -0.00149960749241 -2.75312072729e-31                5.0               34.0                6.8       -110000000.0
0.0                 -8.5622732049e-11   0.00249712616096  -0.00142144426718  -0.00149930826865 -2.79334628172e-31                5.0               34.5                6.9       -110000000.0
0.0                 -8.5626614848e-11   0.00249667255048  -0.00142120234159  -0.00149901711666 -2.83357160657e-31                5.0               35.0                7.0       -110000000.0
0.0                -8.56289865403e-11   0.00249623121817  -0.00142096655509  -0.00149873380906 -2.87381346181e-31                5.0               35.5                7.1       -110000000.0
0.0                -8.56302875829e-11   0.00249580148193  -0.00142073690768  -0.00149845800479 -2.91337274973e-31                5.0               36.0                7.2       -110000000.0
0.0                -8.56309381042e-11   0.00249538311436  -0.00142051305829  -0.00149818936279 -2.95426135645e-31                5.0               36.5                7.3       -110000000.0
0.0                -8.56313040224e-11   0.00249497543336  -0.00142029477956  -0.00149792765569 -2.99446073777e-31                5.0               37.0                7.4       -110000000.0
0.0                -8.56313785613e-11   0.00249457821155  -0.00142008184412  -0.00149767265611 -3.03468307797e-31                5.0               37.5                7.5       -110000000.0
0.0                 -8.5631317575e-11   0.00249419122156  -0.00141987413826    -0.001497424023 -3.07423134562e-31                5.0               38.0                7.6       -110000000.0
0.0                -8.56312430361e-11   0.00249381355388  -0.00141967143463  -0.00149718152898 -3.11512592165e-31                5.0               38.5                7.7       -110000000.0
0.0                -8.56311481684e-11    0.0024934454359  -0.00141947350585  -0.00149694506035 -3.15535308321e-31                5.0               39.0                7.8       -110000000.0
0.0                -8.56310939583e-11    0.0024930861855  -0.00141928023822  -0.00149671427607 -3.19557358669e-31                5.0               39.5                7.9       -110000000.0
0.0                -8.56310261956e-11   0.00249273557529  -0.00141909151807  -0.00149648894876 -3.23579340141e-31                5.0               40.0                8.0       -110000000.0
0.0                 -8.5630958433e-11   0.00249239337791  -0.00141890711802  -0.00149626907842 -3.27601298654e-31                5.0               40.5                8.1       -110000000.0
0.0                -8.56310261956e-11    0.0024920591386  -0.00141872692438  -0.00149605432398 -3.31623234209e-31                5.0               41.0                8.2       -110000000.0
0.0                -8.56308771178e-11   0.00249173263001  -0.00141855082347  -0.00149584457176 -3.35570943723e-31                5.0               41.5                8.3       -110000000.0
0.0                -8.56309448805e-11   0.00249141362474  -0.00141837858791  -0.00149563948071 -3.39666944605e-31                5.0               42.0                8.4       -110000000.0
0.0                -8.56308974466e-11   0.00249110189543  -0.00141821021771  -0.00149543905081 -3.43688765365e-31                5.0               42.5                8.5       -110000000.0
0.0                 -8.5630856789e-11    0.0024907972147  -0.00141804537179  -0.00149524316839 -3.47712629465e-31                5.0               43.0                8.6       -110000000.0
0.0                -8.56308432365e-11   0.00249049912782  -0.00141788427754  -0.00149505160607 -3.51652027867e-31                5.0               43.5                8.7       -110000000.0
0.0                -8.56309313279e-11   0.00249020786214  -0.00141772648021  -0.00149486425016 -3.55756110272e-31                5.0               44.0                8.8       -110000000.0
0.0                -8.56308161315e-11   0.00248992273555  -0.00141757209349  -0.00149468087329 -3.59774969337e-31                5.0               44.5                8.9       -110000000.0
0.0                -8.56309042229e-11   0.00248964374805  -0.00141742088999  -0.00149450147546 -3.63796629385e-31                5.0               45.0                9.0       -110000000.0
0.0                -8.56308906704e-11   0.00248937067227  -0.00141727275604  -0.00149432594299 -3.67818220556e-31                5.0               45.5                9.1       -110000000.0
0.0                -8.56308364603e-11    0.0024891035082  -0.00141712780533  -0.00149415404849 -3.71839811727e-31                5.0               46.0                9.2       -110000000.0
0.0                -8.56308771178e-11   0.00248884157372  -0.00141698569678  -0.00149398567828 -3.75862114624e-31                5.0               46.5                9.3       -110000000.0
0.0                -8.56308432365e-11   0.00248858532359   -0.0014168464304  -0.00149382071868 -3.79799974781e-31                5.0               47.0                9.4       -110000000.0
0.0                -8.56309177754e-11   0.00248833430305   -0.0014167100062  -0.00149365928337 -3.83905182171e-31                5.0               47.5                9.5       -110000000.0
0.0                -8.56308500128e-11   0.00248808828474  -0.00141657619679   -0.0014935009176 -3.87926681507e-31                5.0               48.0                9.6       -110000000.0
0.0                -8.56308906704e-11   0.00248784704127  -0.00141644500218  -0.00149334584876 -3.91948157884e-31                5.0               48.5                9.7       -110000000.0
0.0                -8.56308703416e-11   0.00248761080002  -0.00141631642236  -0.00149319384946 -3.95882115033e-31                5.0               49.0                9.8       -110000000.0
0.0                -8.56308093552e-11   0.00248737910624  -0.00141619022997  -0.00149304469232 -3.99991018802e-31                5.0               49.5                9.9       -110000000.0
0.0                -8.56308093552e-11   0.00248715173257  -0.00141606642501  -0.00149289849105 -4.04012449261e-31                5.0               50.0               10.0       -110000000.0
1.84971397291e-40   6.73268658602e-05  0.000601137855938 -6.90826169603e-05 -0.000302500069438 -1.05109231962e-33                6.0                0.5    0.0833333333333       -110000000.0
2.96094365512e-39   0.000236113322671   0.00117909928576  -0.00025016029781 -0.000605021512001 -4.49876231071e-33                6.0                1.0     0.166666666667       -110000000.0
6.17692363074e-39   0.000456560144357   0.00171070723809 -0.000503981027578  -0.00090589071533 -8.98677197627e-33                6.0                1.5               0.25       -110000000.0
6.41934826507e-39   0.000678097023865    0.0021723340069 -0.000790770229742  -0.00119068829463 -1.36844187619e-32                6.0                2.0     0.333333333333       -110000000.0
6.02838599353e-39   0.000849690366067   0.00254116480392  -0.00106935863187  -0.00143414501963 -1.88627454489e-32                6.0                2.5     0.416666666667       -110000000.0
5.86583537166e-39   0.000933911508127   0.00280540143649  -0.00130439877921  -0.00161826335443 -2.50294114852e-32                6.0                3.0                0.5       -110000000.0
5.34034844754e-39   0.000923920083551    0.0029731882023  -0.00147854643728  -0.00174133015207 -3.13569517868e-32                6.0                3.5     0.583333333333       -110000000.0
4.35663692559e-39   0.000840687050641   0.00306752167489  -0.00159422393153  -0.00181464929483 -3.69863213385e-32                6.0                4.0     0.666666666667       -110000000.0
3.53687732396e-39   0.000716092358743   0.00311419717036  -0.00166488280229   -0.0018539044504 -4.28992157654e-32                6.0                4.5               0.75       -110000000.0
2.73673590083e-39   0.000578510480409   0.00313364262183  -0.00170557268575  -0.00187266448393 -4.85687289083e-32                6.0                5.0     0.833333333333       -110000000.0
1.96181785005e-39   0.000447129934855   0.00313902000926  -0.00172813656718  -0.00188021317626 -5.34603466111e-32                6.0                5.5     0.916666666667       -110000000.0
1.39989716586e-39   0.000332289175731    0.0031377171581  -0.00174036472345  -0.00188204342066 -5.88028766001e-32                6.0                6.0                1.0       -110000000.0
9.58488149598e-40   0.000237922350266   0.00313348800773  -0.00174686181253   -0.0018811033442 -6.40618248082e-32                6.0                6.5      1.08333333333       -110000000.0
6.09564831981e-40   0.000164019112958   0.00312810311698  -0.00175017817128  -0.00187887349057 -6.86749628484e-32                6.0                7.0      1.16666666667       -110000000.0
3.76949286903e-40   0.000108466650772   0.00312235238198  -0.00175168167971  -0.00187606769941 -7.38419435467e-32                6.0                7.5               1.25       -110000000.0
2.14398665042e-40   6.82616700942e-05   0.00311657686325  -0.00175210425368  -0.00187302600807 -7.89881751627e-32                6.0                8.0      1.33333333333       -110000000.0
1.05097384824e-40   4.02428206314e-05   0.00311092435368  -0.00175185039097  -0.00186991417195 -8.35247683168e-32                6.0                8.5      1.41666666667       -110000000.0
3.92363570011e-41    2.1491793234e-05   0.00310546261062  -0.00175115724232  -0.00186681870673 -8.86351266921e-32                6.0                9.0                1.5       -110000000.0
0.0                 9.51988532449e-06   0.00310022392114  -0.00175017396487  -0.00186378770195 -9.37365540654e-32                6.0                9.5      1.58333333333       -110000000.0
-1.96181785005e-41  2.32209096396e-06   0.00309522374664  -0.00174900026195    -0.001860849693  -9.8238106238e-32                6.0               10.0      1.66666666667       -110000000.0
-2.80259692865e-41 -1.64475189024e-06   0.00309046799885  -0.00174770616468  -0.00185802150554  -1.0332019076e-31                6.0               10.5               1.75       -110000000.0
-2.94272677508e-41  -3.5213769678e-06   0.00308595576826   -0.0017463412405  -0.00185531223451 -1.08397763863e-31                6.0               11.0      1.83333333333       -110000000.0
-2.66246708222e-41 -4.11928402499e-06   0.00308168114316  -0.00174494130079  -0.00185272585895 -1.12881953387e-31                6.0               11.5      1.91666666667       -110000000.0
-2.24207754292e-41 -3.99350064129e-06    0.0030776359381  -0.00174353169768  -0.00185026226518 -1.17947725629e-31                6.0               12.0                2.0       -110000000.0
-1.82168800362e-41   -3.507484303e-06   0.00307380923914   -0.0017421306211  -0.00184791929314 -1.23005094923e-31                6.0               12.5      2.08333333333       -110000000.0
-1.40129846432e-41 -2.88707324714e-06   0.00307018899548   -0.0017407503492  -0.00184569262274 -1.27474062714e-31                6.0               13.0      2.16666666667       -110000000.0
-1.12103877146e-41 -2.26302931949e-06   0.00306676361106  -0.00173939940851  -0.00184357736543 -1.32531409049e-31                6.0               13.5               2.25       -110000000.0
-7.00649232162e-42 -1.70314828907e-06   0.00306352035295  -0.00173808348336  -0.00184156806426 -1.37582395776e-31                6.0               14.0      2.33333333333       -110000000.0
-5.6051938573e-42  -1.23554610987e-06   0.00306044785248  -0.00173680609805   -0.0018396589212   -1.420319174e-31                6.0               14.5      2.41666666667       -110000000.0
-2.80259692865e-42 -8.64898708208e-07   0.00305753496832  -0.00173556907157  -0.00183784413821 -1.47082766374e-31                6.0               15.0                2.5       -110000000.0
-2.80259692865e-42 -5.83319781366e-07   0.00305477078655   -0.0017343734271  -0.00183611814464 -1.52121378268e-31                6.0               15.5      2.58333333333       -110000000.0
-1.40129846432e-42 -3.77296055509e-07   0.00305214553009  -0.00173321927832  -0.00183447559721 -1.56582298973e-31                6.0               16.0      2.66666666667       -110000000.0
-1.40129846432e-42 -2.31862543054e-07     0.003049650104  -0.00173210617049  -0.00183291126632 -1.61622586865e-31                6.0               16.5               2.75       -110000000.0
-0                 -1.32899344307e-07   0.00304727586808  -0.00173103330781  -0.00183142049082 -1.66677350327e-31                6.0               17.0      2.83333333333       -110000000.0
-0                 -6.82276943276e-08   0.00304501440951  -0.00172999966708  -0.00182999860954  -1.7111710295e-31                6.0               17.5      2.91666666667       -110000000.0
0.0                 -2.7960309415e-08   0.00304285890707  -0.00172900399775  -0.00182864130238 -1.76148299128e-31                6.0               18.0                3.0       -110000000.0
0.0                -4.43942365508e-09   0.00304080253954  -0.00172804493559  -0.00182734481768 -1.81196898132e-31                6.0               18.5      3.08333333333       -110000000.0
0.0                  8.0341107031e-09   0.00303883848574  -0.00172712100266  -0.00182610529009  -1.8563205898e-31                6.0               19.0      3.16666666667       -110000000.0
0.0                 1.35494037865e-08   0.00303696151605  -0.00172623094841    -0.001824919309 -1.90666951537e-31                6.0               19.5               3.25       -110000000.0
0.0                 1.49354903445e-08   0.00303516594613   -0.0017253732949  -0.00182378369118 -1.95698273988e-31                6.0               20.0      3.33333333333       -110000000.0
0.0                 1.40755783765e-08   0.00303344677377  -0.00172454656422  -0.00182269548077 -2.00161157677e-31                6.0               20.5      3.41666666667       -110000000.0
0.0                 1.21687521171e-08   0.00303179945149   -0.0017237495058   -0.0018216518356  -2.0517592678e-31                6.0               21.0                3.5       -110000000.0
0.0                 9.93692801654e-09   0.00303021988657  -0.00172298064172  -0.00182065036824 -2.10226488768e-31                6.0               21.5      3.58333333333       -110000000.0
0.0                 7.78166073245e-09   0.00302870398627   -0.0017222388351   -0.0018196885776 -2.14640148631e-31                6.0               22.0      3.66666666667       -110000000.0
0.0                 5.89837163487e-09   0.00302724811263   -0.0017215228354  -0.00181876418992 -2.19701386495e-31                6.0               22.5               3.75       -110000000.0
0.0                 4.35675714255e-09   0.00302584885503  -0.00172083139205  -0.00181787515885 -2.24710140374e-31                6.0               23.0      3.83333333333       -110000000.0
0.0                 3.15514519893e-09   0.00302450303025  -0.00172016348188   -0.0018170196654 -2.29149537135e-31                6.0               23.5      3.91666666667       -110000000.0
0.0                 2.25586498266e-09   0.00302320768242  -0.00171951796801  -0.00181619589057 -2.34182443748e-31                6.0               24.0                4.0       -110000000.0
0.0                 1.60708024579e-09   0.00302196008306  -0.00171889394096  -0.00181540201538 -2.39207452509e-31                6.0               24.5      4.08333333333       -110000000.0
0.0                 1.15537961143e-09   0.00302075795844  -0.00171829026385   -0.0018146365619 -2.43672126991e-31                6.0               25.0      4.16666666667       -110000000.0
0.0                 8.52357626754e-10   0.00301959858007  -0.00171770614088  -0.00181389816589 -2.48677620709e-31                6.0               25.5               4.25       -110000000.0
0.0                 6.57385929546e-10   0.00301848012896  -0.00171714066255  -0.00181318534942 -2.53721157281e-31                6.0               26.0      4.33333333333       -110000000.0
-0                  5.38188959544e-10     0.003017400104  -0.00171659314674  -0.00181249674824 -2.58148913893e-31                6.0               26.5      4.41666666667       -110000000.0
-0                  4.70216368013e-10    0.0030163566862  -0.00171606257027  -0.00181183133918 -2.63196284597e-31                6.0               27.0                4.5       -110000000.0
-0                  4.35496311322e-10   0.00301534828395   -0.0017155483647  -0.00181118798537 -2.68204028285e-31                6.0               27.5      4.58333333333       -110000000.0
-0                  4.21334028864e-10   0.00301437307826  -0.00171504962054  -0.00181056554993 -2.72647649479e-31                6.0               28.0      4.66666666667       -110000000.0
-0                  4.19083170944e-10   0.00301342947751  -0.00171456599674  -0.00180996312338 -2.77662923677e-31                6.0               28.5               4.75       -110000000.0
-0                  4.23082657233e-10   0.00301251611745  -0.00171409658378  -0.00180937968253 -2.82687794685e-31                6.0               29.0      4.83333333333       -110000000.0
-0                   4.2979600998e-10   0.00301163117911  -0.00171364092694  -0.00180881431788 -2.87155430861e-31                6.0               29.5      4.91666666667       -110000000.0
-0                  4.37143349947e-10   0.00301077375298  -0.00171319845776  -0.00180826646101 -2.92152360919e-31                6.0               30.0                5.0       -110000000.0
-0                  4.44007569426e-10   0.00300994270219  -0.00171276849414  -0.00180773508873 -2.97184693561e-31                6.0               30.5      5.08333333333       -110000000.0
-0                   4.4987809051e-10   0.00300913643514  -0.00171235069502  -0.00180721951892  -3.0159741211e-31                6.0               31.0      5.16666666667       -110000000.0
-0                  4.54606729865e-10   0.00300835404232  -0.00171194449194  -0.00180671906946 -3.06642142544e-31                6.0               31.5               5.25       -110000000.0
-0                  4.58243198161e-10   0.00300759461425  -0.00171154943018  -0.00180623317192 -3.11720806193e-31                6.0               32.0      5.33333333333       -110000000.0
-0                  4.60931911129e-10   0.00300685701404  -0.00171116505499  -0.00180576125786 -3.16101726702e-31                6.0               32.5      5.41666666667       -110000000.0
-0                  4.62850027402e-10   0.00300614033222  -0.00171079102529  -0.00180530253147 -3.21126414039e-31                6.0               33.0                5.5       -110000000.0
-0                  4.64170260388e-10   0.00300544388665  -0.00171042677266    -0.001804856538 -3.26159091064e-31                6.0               33.5      5.58333333333       -110000000.0
0.0                  4.6504466944e-10   0.00300476654047  -0.00171007218341  -0.00180442282272 -3.30639102073e-31                6.0               34.0      5.66666666667       -110000000.0
0.0                 4.65599997793e-10   0.00300410761156  -0.00170972668911  -0.00180400093086 -3.35611466136e-31                6.0               34.5               5.75       -110000000.0
0.0                 4.65933389961e-10   0.00300346664517   -0.0017093899487  -0.00180359018032 -3.40671303509e-31                6.0               35.0      5.83333333333       -110000000.0
0.0                 4.66118788532e-10    0.0030028427318  -0.00170906184849  -0.00180319045739 -3.45119218012e-31                6.0               35.5      5.91666666667       -110000000.0
0.0                 4.66210024145e-10   0.00300223496197  -0.00170874182004  -0.00180280096629  -3.5009718404e-31                6.0               36.0                6.0       -110000000.0
0.0                 4.66243146521e-10   0.00300164333566  -0.00170842974967  -0.00180242159331 -3.55079672966e-31                6.0               36.5      6.08333333333       -110000000.0
0.0                 4.66244013883e-10   0.00300106648865  -0.00170812518263  -0.00180205188371  -3.5957467612e-31                6.0               37.0      6.16666666667       -110000000.0
0.0                 4.66228509792e-10   0.00300050419355  -0.00170782800524  -0.00180169138275 -3.64647255668e-31                6.0               37.5               6.25       -110000000.0
0.0                 4.66206283647e-10   0.00299995622299  -0.00170753799011  -0.00180133986305 -3.69591862452e-31                6.0               38.0      6.33333333333       -110000000.0
0.0                 4.66183298561e-10   0.00299942144011  -0.00170725468251  -0.00180099698355 -3.74050062531e-31                6.0               38.5      6.41666666667       -110000000.0
0.0                  4.6616248188e-10   0.00299890007227  -0.00170697808244  -0.00180066240318 -3.79063247472e-31                6.0               39.0                6.5       -110000000.0
0.0                 4.66144646754e-10   0.00299839098261  -0.00170670773514  -0.00180033566721 -3.84151852314e-31                6.0               39.5      6.58333333333       -110000000.0
0.0                 4.66130877386e-10   0.00299789394376  -0.00170644364061  -0.00180001688932 -3.88524714258e-31                6.0               40.0      6.66666666667       -110000000.0
0.0                 4.66120360625e-10   0.00299740895571  -0.00170618545781  -0.00179970550107 -3.93542284344e-31                6.0               40.5               6.75       -110000000.0
0.0                  4.6611266279e-10   0.00299693488159  -0.00170593307303  -0.00179940127509 -3.98567109434e-31                6.0               41.0      6.83333333333       -110000000.0
0.0                 4.66106916518e-10   0.00299647194879   -0.0017056862589  -0.00179910398401 -4.02996013989e-31                6.0               41.5      6.91666666667       -110000000.0
0.0                 4.66103447071e-10   0.00299601947518  -0.00170544478806  -0.00179881351414 -4.08023134967e-31                6.0               42.0                7.0       -110000000.0
0.0                 4.66101007617e-10     0.002995577006  -0.00170520854681  -0.00179852941073 -4.13054985472e-31                6.0               42.5      7.08333333333       -110000000.0
0.0                 4.66099272893e-10   0.00299514454127  -0.00170497742147  -0.00179825167379 -4.17548312628e-31                6.0               43.0      7.16666666667       -110000000.0
0.0                 4.66098568162e-10   0.00299472162624  -0.00170475118466  -0.00179797996225 -4.22503434577e-31                6.0               43.5               7.25       -110000000.0
0.0                  4.6609791764e-10   0.00299430780615  -0.00170452960901  -0.00179771416242 -4.27466683967e-31                6.0               44.0      7.33333333333       -110000000.0
0.0                   4.660977008e-10   0.00299390308101  -0.00170431269453  -0.00179745404694 -4.32023561286e-31                6.0               44.5      7.41666666667       -110000000.0
0.0                  4.6609780922e-10   0.00299350676869  -0.00170410021383  -0.00179719950211 -4.37065605532e-31                6.0               45.0                7.5       -110000000.0
0.0                  4.6609759238e-10   0.00299311909657  -0.00170389216692  -0.00179695030056 -4.41950656996e-31                6.0               45.5      7.58333333333       -110000000.0
0.0                  4.6609775501e-10   0.00299273915516  -0.00170368809904  -0.00179670610123 -4.46498809944e-31                6.0               46.0      7.66666666667       -110000000.0
0.0                 4.66098026061e-10   0.00299236717183  -0.00170348823758   -0.0017964671315 -4.51465549082e-31                6.0               46.5               7.75       -110000000.0
0.0                  4.6609780922e-10    0.0029920029192  -0.00170329235516  -0.00179623293661 -4.56431737208e-31                6.0               47.0      7.83333333333       -110000000.0
0.0                  4.6609797185e-10   0.00299164594253   -0.0017031002244  -0.00179600351657 -4.60861238694e-31                6.0               47.5      7.91666666667       -110000000.0
0.0                 4.66098188691e-10   0.00299129624182  -0.00170291184531  -0.00179577853032 -4.65941486506e-31                6.0               48.0                8.0       -110000000.0
0.0                 4.66098134481e-10   0.00299095313494   -0.0017027271042  -0.00179555797786 -4.71030091348e-31                6.0               48.5      8.08333333333       -110000000.0
0.0                 4.66098080271e-10   0.00299061707665  -0.00170254588738  -0.00179534197287 -4.75329048677e-31                6.0               49.0      8.16666666667       -110000000.0
0.0                 4.66098297111e-10   0.00299028761219  -0.00170236808117  -0.00179512994691 -4.80420041242e-31                6.0               49.5               8.25       -110000000.0
0.0                 4.66098351321e-10    0.0029899645142  -0.00170219357187  -0.00179492212737 -4.85516314348e-31                6.0               50.0      8.33333333333       -110000000.0
1.20511667932e-40   5.20508649515e-05  0.000602826901286 -5.30384127728e-05 -0.000302500069438 -1.04037357467e-33                8.0                0.5             0.0625       -110000000.0
1.72920230498e-39   0.000189532542549   0.00119261869713 -0.000197434019356 -0.000605002128395 -4.32686742712e-33                8.0                1.0              0.125       -110000000.0
8.62359074945e-39   0.000384438635592   0.00175633829258 -0.000411105446574 -0.000907511662263 -1.03585417413e-32                8.0                1.5             0.1875       -110000000.0
8.88563356228e-39   0.000608745381214   0.00228094017984  -0.00067197458975    -0.001207854325 -1.59765193866e-32                8.0                2.0               0.25       -110000000.0
9.20372831369e-39   0.000833949059142   0.00275308093478 -0.000957641987043  -0.00149649838477 -2.20670824952e-32                8.0                2.5             0.3125       -110000000.0
8.54651933392e-39    0.00103074535218   0.00315934198625  -0.00124479890928  -0.00175873867647  -2.8395455056e-32                8.0                3.0              0.375       -110000000.0
8.60397257095e-39    0.00117304955438   0.00348941466655  -0.00151100266521  -0.00198145835384 -3.62079380223e-32                8.0                3.5             0.4375       -110000000.0
8.30689729652e-39    0.00124521386624   0.00374053183805  -0.00173919772806  -0.00215768432099 -4.44973112408e-32                8.0                4.0                0.5       -110000000.0
7.64408312289e-39    0.00124590997075   0.00391888306694  -0.00192114521269  -0.00228774865718 -5.29403625524e-32                8.0                4.5             0.5625       -110000000.0
6.69120016715e-39    0.00118601371923   0.00403714284403  -0.00205730998459  -0.00237764288613  -6.1298041291e-32                8.0                5.0              0.625       -110000000.0
5.26187573354e-39    0.00108289782474   0.00411030987379  -0.00215399040826  -0.00243607973971 -6.84252908329e-32                8.0                5.5             0.6875       -110000000.0
4.15204734979e-39   0.000954788561103   0.00415225940742  -0.00221984305426  -0.00247187267632  -7.6267405096e-32                8.0                6.0               0.75       -110000000.0
3.06323844301e-39   0.000817209013348    0.0041739945118  -0.00226331917474  -0.00249241952588 -8.38621776694e-32                8.0                6.5             0.8125       -110000000.0
1.93939707463e-39   0.000681621543208   0.00418335457653   -0.0022913925477   -0.0025032297799 -9.02147833218e-32                8.0                7.0              0.875       -110000000.0
1.08460501139e-39   0.000555501230792   0.00418549871029  -0.00230924911193  -0.00250807715929 -9.74309181445e-32                8.0                7.5             0.9375       -110000000.0
3.48923317617e-40   0.000443051192178   0.00418361878474  -0.00232048546422  -0.00250939137914 -1.04537608015e-31                8.0                8.0                1.0       -110000000.0
-2.64845409757e-40  0.000346062336121   0.00417959654442  -0.00232747879636  -0.00250866673923 -1.11559040106e-31                8.0                8.5             1.0625       -110000000.0
-7.80523244629e-40   0.00026468248393   0.00417449655288  -0.00233174887398  -0.00250679090641 -1.17470915733e-31                8.0                9.0              1.125       -110000000.0
-1.16728162078e-39   0.00019802548934    0.0041689045247  -0.00233424930229   -0.0025042784273 -1.24387655359e-31                8.0                9.5             1.1875       -110000000.0
-1.46996208908e-39  0.000144621282061   0.00416313241658  -0.00233557466345  -0.00250142397817  -1.3127309056e-31                8.0               10.0               1.25       -110000000.0
-1.69977503723e-39  0.000102731071649   0.00415734621129  -0.00233609785028  -0.00249839717981 -1.38136473762e-31                8.0               10.5             1.3125       -110000000.0
-1.87073344987e-39   7.0559238452e-05   0.00415163549405  -0.00233605828726  -0.00249529693974 -1.44981845728e-31                8.0               11.0              1.375       -110000000.0
-1.98143602856e-39  4.63878322421e-05    0.0041460484681  -0.00233561445384  -0.00249218260251 -1.50760031832e-31                8.0               11.5             1.4375       -110000000.0
-2.06831653334e-39  2.86548083039e-05   0.00414061241827   -0.0023348754894  -0.00248909213951 -1.57577715395e-31                8.0               12.0                1.5       -110000000.0
-2.12717106885e-39  1.59927022736e-05   0.00413534417021  -0.00233392051996  -0.00248605078923 -1.64382232045e-31                8.0               12.5             1.5625       -110000000.0
-2.15099314274e-39  7.24031279375e-06   0.00413025327362  -0.00233280707107  -0.00248307514994 -1.70122845951e-31                8.0               13.0              1.625       -110000000.0
-2.17481521663e-39   1.4369264667e-06   0.00412534427596  -0.00233158039009  -0.00248017659032 -1.76911486539e-31                8.0               13.5             1.6875       -110000000.0
-2.18742690281e-39 -2.19390350331e-06   0.00412061945099  -0.00233027412833  -0.00247736284109 -1.83682919451e-31                8.0               14.0               1.75       -110000000.0
-2.19303209667e-39 -4.26606749926e-06    0.0041160769797  -0.00232891511587  -0.00247463844971 -1.90451861325e-31                8.0               14.5             1.8125       -110000000.0
-2.19443339513e-39 -5.25460741585e-06   0.00411171413361   -0.0023275242711  -0.00247200568992 -1.97211332664e-31                8.0               15.0              1.875       -110000000.0
-2.18042041049e-39 -5.51912471281e-06   0.00410752727475  -0.00232611796491   -0.0024694656986  -2.0292196228e-31                8.0               15.5             1.9375       -110000000.0
-2.17761781356e-39  -5.3255679866e-06   0.00410351003666  -0.00232470824812  -0.00246701733886 -2.09678414527e-31                8.0               16.0                2.0       -110000000.0
-2.17481521663e-39 -4.86556483992e-06   0.00409965650761  -0.00232330512517  -0.00246465970122 -2.16426463826e-31                8.0               16.5             2.0625       -110000000.0
-2.16080223199e-39 -4.27303481487e-06   0.00409596032114  -0.00232191541727  -0.00246239005719 -2.22134246542e-31                8.0               17.0              2.125       -110000000.0
-2.15799963506e-39  -3.6380833901e-06   0.00409241511079   -0.0023205452635  -0.00246020590566 -2.28876785711e-31                8.0               17.5             2.1875       -110000000.0
-2.1565983366e-39  -3.01827651761e-06   0.00408901314586  -0.00231919852922  -0.00245810451815  -2.3558752684e-31                8.0               18.0               2.25       -110000000.0
-2.15379573967e-39 -2.44765274715e-06   0.00408574805988  -0.00231787794291  -0.00245608248406 -2.42336448576e-31                8.0               18.5             2.3125       -110000000.0
-2.15379573967e-39 -1.94373184215e-06   0.00408261303164  -0.00231658555094  -0.00245413639277  -2.4906909247e-31                8.0               19.0              2.375       -110000000.0
-2.14258535195e-39  -1.5128394093e-06   0.00407960169468   -0.0023153231723  -0.00245226351581 -2.54755913734e-31                8.0               19.5             2.4375       -110000000.0
-2.14398665042e-39 -1.15410137003e-06   0.00407670813729  -0.00231409126172  -0.00245046021519 -2.61466654862e-31                8.0               20.0                2.5       -110000000.0
-2.14398665042e-39 -8.62308724425e-07     0.004073925993  -0.00231289050134  -0.00244872376243  -2.6821167359e-31                8.0               20.5             2.5625       -110000000.0
-2.13557885963e-39 -6.29968077703e-07   0.00407124980484  -0.00231172089116  -0.00244705051955 -2.73887336841e-31                8.0               21.0              2.625       -110000000.0
-2.1369801581e-39  -4.48683090681e-07   0.00406867457059  -0.00231058220379  -0.00244543821282  -2.8061070535e-31                8.0               21.5             2.6875       -110000000.0
-2.13838145656e-39 -3.10053205332e-07   0.00406619483329  -0.00230947421187  -0.00244388343162 -2.87332604492e-31                8.0               22.0               2.75       -110000000.0
-2.13978275502e-39 -2.06220707177e-07   0.00406380604545  -0.00230839623327  -0.00244238390223 -2.94050876131e-31                8.0               22.5             2.8125       -110000000.0
-2.13417756117e-39 -1.30168570367e-07   0.00406150320487  -0.00230734804063  -0.00244093666879 -2.99736434657e-31                8.0               23.0              2.875       -110000000.0
-2.13557885963e-39 -7.58476406681e-08   0.00405928267355  -0.00230632895182  -0.00243953968493 -3.06425295978e-31                8.0               23.5             2.9375       -110000000.0
-2.1369801581e-39  -3.81834806829e-08   0.00405713990403  -0.00230533782997  -0.00243819022216 -3.13158490886e-31                8.0               24.0                3.0       -110000000.0
-2.13838145656e-39 -1.30256257169e-08   0.00405507125834  -0.00230437422033  -0.00243688646151 -3.19865397882e-31                8.0               24.5             3.0625       -110000000.0
-2.1327762627e-39   2.94967305789e-09   0.00405307355322  -0.00230343744079  -0.00243562612923 -3.25556581332e-31                8.0               25.0              3.125       -110000000.0
-2.13557885963e-39   1.2344891602e-08   0.00405114269597  -0.00230252635447  -0.00243440717895 -3.32252835411e-31                8.0               25.5             3.1875       -110000000.0
-2.1369801581e-39   1.71627243667e-08   0.00404927641284  -0.00230164050663   -0.0024332277917 -3.38967686178e-31                8.0               26.0               3.25       -110000000.0
-2.13838145656e-39  1.89093549846e-08   0.00404747061111  -0.00230077898777  -0.00243208614847 -3.45675121229e-31                8.0               26.5             3.3125       -110000000.0
-2.14118405349e-39  1.86936334468e-08   0.00404572347179  -0.00229994066103  -0.00243098065766 -3.52391464323e-31                8.0               27.0              3.375       -110000000.0
-2.13557885963e-39  1.73131578518e-08   0.00404403181165  -0.00229912529903  -0.00242990950028  -3.5805048239e-31                8.0               27.5             3.4375       -110000000.0
-2.1369801581e-39   1.53218340793e-08   0.00404239335694  -0.00229833176491  -0.00242887153945 -3.64764162255e-31                8.0               28.0                3.5       -110000000.0
-2.13838145656e-39  1.30954136424e-08   0.00404080537919   -0.0022975596039  -0.00242786495619 -3.71470036102e-31                8.0               28.5             3.5625       -110000000.0
-2.13417756117e-39  1.08756901054e-08   0.00403926605941  -0.00229680790653  -0.00242688861363 -3.77132268412e-31                8.0               29.0              3.625       -110000000.0
-2.13557885963e-39  8.80502268319e-09   0.00403777312386   -0.0022960757633  -0.00242594114752 -3.83862823049e-31                8.0               29.5             3.6875       -110000000.0
-2.1369801581e-39   6.96131780692e-09   0.00403632475354  -0.00229536294682    -0.002425021421 -3.90523054654e-31                8.0               30.0               3.75       -110000000.0
-2.13838145656e-39  5.37575669743e-09   0.00403491821999  -0.00229466854762  -0.00242412829721 -3.97253586332e-31                8.0               30.5             3.8125       -110000000.0
-2.13978275502e-39  4.05002984274e-09   0.00403355306844  -0.00229399211094  -0.00242326041189 -4.03938843111e-31                8.0               31.0              3.875       -110000000.0
-2.13557885963e-39  2.96887774781e-09   0.00403222611567  -0.00229333272728  -0.00242241708293 -4.09656521101e-31                8.0               31.5             3.9375       -110000000.0
-2.1369801581e-39   2.10461184071e-09   0.00403093690693   -0.0022926899419  -0.00242159717345 -4.16366711217e-31                8.0               32.0                4.0       -110000000.0
-2.13838145656e-39   1.4282521563e-09   0.00402968407798  -0.00229206330005  -0.00242079977397 -4.23028871368e-31                8.0               32.5             4.0625       -110000000.0
-2.13417756117e-39  9.10268713704e-10   0.00402846490033  -0.00229145211961  -0.00242002397499 -4.28657468928e-31                8.0               33.0              4.125       -110000000.0
-2.13557885963e-39  5.20216628021e-10   0.00402727891924  -0.00229085594583  -0.00241926886702 -4.35396403553e-31                8.0               33.5             4.1875       -110000000.0
-2.1369801581e-39   2.33249807273e-10   0.00402612477046  -0.00229027409659  -0.00241853376792 -4.42141307486e-31                8.0               34.0               4.25       -110000000.0
-2.13838145656e-39  2.70977071484e-11   0.00402500154451  -0.00228970634453  -0.00241781776822 -4.48753830552e-31                8.0               34.5             4.3125       -110000000.0
-2.13417756117e-39 -1.16127159971e-10   0.00402390696763  -0.00228915223488  -0.00241712041316  -4.5445626385e-31                8.0               35.0              4.375       -110000000.0
-2.13557885963e-39 -2.13436988352e-10   0.00402284103984  -0.00228861108553  -0.00241644079324 -4.61214805354e-31                8.0               35.5             4.4375       -110000000.0
-2.1369801581e-39  -2.76287971451e-10   0.00402180239689  -0.00228808266911  -0.00241577822635 -4.67848772008e-31                8.0               36.0                4.5       -110000000.0
-2.13838145656e-39 -3.14338128009e-10   0.00402078967454  -0.00228756653087  -0.00241513225774 -4.74553451994e-31                8.0               36.5             4.5625       -110000000.0
-2.13978275502e-39 -3.35021398644e-10    0.0040198019633  -0.00228706198868  -0.00241450220528 -4.81267407365e-31                8.0               37.0              4.625       -110000000.0
-2.13557885963e-39 -3.43168066663e-10   0.00401883880841  -0.00228656904255  -0.00241388738687 -4.86942335932e-31                8.0               37.5             4.6875       -110000000.0
-2.1369801581e-39  -3.44480954179e-10   0.00401789884563  -0.00228608723774  -0.00241328734774 -4.93588424871e-31                8.0               38.0               4.75       -110000000.0
-2.13838145656e-39 -3.41158010045e-10   0.00401698162023  -0.00228561611948  -0.00241270163315 -5.00328782947e-31                8.0               38.5             4.8125       -110000000.0
-2.13978275502e-39 -3.35295322323e-10   0.00401608622269  -0.00228515546041  -0.00241212978835 -5.07076625616e-31                8.0               39.0              4.875       -110000000.0
-2.13557885963e-39 -3.27577483368e-10   0.00401521219828  -0.00228470480579  -0.00241157113123 -5.12689473388e-31                8.0               39.5             4.9375       -110000000.0
-2.1369801581e-39   -3.2041445777e-10   0.00401435818276  -0.00228426392823  -0.00241102543441 -5.19342863249e-31                8.0               40.0                5.0       -110000000.0
-2.13838145656e-39 -3.13624994031e-10   0.00401352326662    -0.002283832373  -0.00241049201577 -5.26125281983e-31                8.0               40.5             5.0625       -110000000.0
-2.13557885963e-39 -3.06813493882e-10   0.00401270790462  -0.00228341014008  -0.00240997064793 -5.31750940806e-31                8.0               41.0              5.125       -110000000.0
-2.13557885963e-39 -3.01548906288e-10   0.00401191073252  -0.00228299677474  -0.00240946110353 -5.38433396602e-31                8.0               41.5             5.1875       -110000000.0
-2.1369801581e-39  -2.97142383398e-10   0.00401113129556  -0.00228259182222  -0.00240896247305 -5.45097163874e-31                8.0               42.0               5.25       -110000000.0
-2.13838145656e-39 -2.93552861056e-10     0.004010369139  -0.00228219550991  -0.00240847498389 -5.51892531412e-31                8.0               42.5             5.3125       -110000000.0
-2.13557885963e-39 -2.90025192447e-10   0.00400962335334  -0.00228180715567  -0.00240799772655 -5.57560067222e-31                8.0               43.0              5.375       -110000000.0
-2.13557885963e-39  -2.8782342178e-10   0.00400889348384  -0.00228142675951  -0.00240753092839 -5.64149264072e-31                8.0               43.5             5.4375       -110000000.0
-2.1369801581e-39  -2.86162586682e-10    0.0040081795305  -0.00228105386668  -0.00240707390731  -5.7085123491e-31                8.0               44.0                5.5       -110000000.0
-2.13838145656e-39 -2.84945298693e-10   0.00400748058382  -0.00228068847719  -0.00240662643591 -5.77662489989e-31                8.0               44.5             5.5625       -110000000.0
-2.13978275502e-39 -2.84084469273e-10   0.00400679618906  -0.00228033036365  -0.00240618828684  -5.8429489544e-31                8.0               45.0              5.625       -110000000.0
-2.13557885963e-39 -2.82864660514e-10   0.00400612589146  -0.00227997929869  -0.00240575923272  -5.8988616187e-31                8.0               45.5             5.6875       -110000000.0
-2.1369801581e-39  -2.82506413011e-10   0.00400546923629  -0.00227963482757  -0.00240533859142 -5.96710228001e-31                8.0               46.0               5.75       -110000000.0
-2.13838145656e-39 -2.82309684527e-10   0.00400482576879  -0.00227929717767  -0.00240492659032 -6.03345572187e-31                8.0               46.5             5.8125       -110000000.0
-2.13557885963e-39 -2.81613572522e-10   0.00400419548896  -0.00227896566685  -0.00240452300204 -6.08989735863e-31                8.0               47.0              5.875       -110000000.0
-2.13557885963e-39 -2.81627938201e-10   0.00400357794206  -0.00227864074986  -0.00240412714447 -6.15707089147e-31                8.0               47.5             5.9375       -110000000.0
-2.1369801581e-39  -2.81702287365e-10   0.00400297221859   -0.0022783217446  -0.00240373901761 -6.22459110331e-31                8.0               48.0                6.0       -110000000.0
-2.13838145656e-39 -2.81816020173e-10   0.00400237831855  -0.00227800865105  -0.00240335839408 -6.29102673794e-31                8.0               48.5             6.0625       -110000000.0
-2.13557885963e-39 -2.81361197361e-10   0.00400179578719  -0.00227770124184  -0.00240298527387 -6.34686960727e-31                8.0               49.0              6.125       -110000000.0
-2.13557885963e-39 -2.81519897454e-10   0.00400122462452  -0.00227739951697  -0.00240261897488 -6.41445548149e-31                8.0               49.5             6.1875       -110000000.0
-2.1369801581e-39  -2.81686349593e-10   0.00400066392103  -0.00227710324907  -0.00240225972448 -6.48209829372e-31                8.0               50.0               6.25       -110000000.0
5.32493416443e-41   4.23873522948e-05   0.00060360957832 -4.30199591506e-05  -0.00030250009786   -1.035413292e-33               10.0                0.5               0.05       -110000000.0
1.06638813135e-39    0.00015759968619   0.00119887522487 -0.000162658679415 -0.000605000479936 -4.24748783759e-33               10.0                1.0                0.1       -110000000.0
5.37257831222e-39   0.000327715014237   0.00177745516794 -0.000344782279171 -0.000907518256099 -9.95395185335e-33               10.0                1.5               0.15       -110000000.0
1.70580062062e-38    0.00053480812312   0.00233100877267 -0.000575263413793  -0.00120991933272 -1.86916760085e-32               10.0                2.0                0.2       -110000000.0
1.71588996957e-38   0.000760931641253    0.0028511722121 -0.000839966276089  -0.00150981782099 -2.49632181815e-32               10.0                2.5               0.25       -110000000.0
1.72457802004e-38   0.000987807766251   0.00332938202519  -0.00112453881229  -0.00180049232767 -3.22290761856e-32               10.0                3.0                0.3       -110000000.0
1.7301832139e-38     0.00119657852338   0.00375691047338  -0.00141407451792  -0.00207244374906 -4.04914411586e-32               10.0                3.5               0.35       -110000000.0
1.72303659173e-38    0.00136923256377   0.00412608869738  -0.00169365046077  -0.00231640638049 -4.96191777516e-32               10.0                4.0                0.4       -110000000.0
1.69192776583e-38    0.00149168204189   0.00443234603154  -0.00195010215975  -0.00252564223047 -5.93850447691e-32               10.0                4.5               0.45       -110000000.0
1.62942985432e-38    0.00155651719069   0.00467566087536   -0.0021739949716  -0.00269710540124 -6.95260253501e-32               10.0                5.0                0.5       -110000000.0
1.53540272736e-38    0.00156387477546   0.00486060343974  -0.00236067285186  -0.00283149961433 -7.97915578228e-32               10.0                5.5               0.55       -110000000.0
1.41517131912e-38    0.00152025438638   0.00499511406815  -0.00251002643381  -0.00293246739602 -8.99850281296e-32               10.0                6.0                0.6       -110000000.0
1.27714342039e-38    0.00143612771808   0.00508873608851  -0.00262531602857  -0.00300534907183 -9.99801108058e-32               10.0                6.5               0.65       -110000000.0
1.13028734132e-38    0.00132340653636   0.00515099463883  -0.00271167550636  -0.00305598405248 -1.09711482115e-31               10.0                7.0                0.7       -110000000.0
9.82590483185e-39    0.00119348555927   0.00519031982549  -0.00277480125987  -0.00308984090225 -1.19166026801e-31               10.0                7.5               0.75       -110000000.0
8.40498818902e-39    0.00105608933154    0.0052135524129  -0.00282006431007   -0.0031115478123 -1.28369550637e-31               10.0                8.0                0.8       -110000000.0
7.08076114023e-39   0.000918820546758   0.00522588788954  -0.00285204828288   -0.0031247473089 -1.37348444849e-31               10.0                8.5               0.85       -110000000.0
5.88124965477e-39   0.000787172496075   0.00523107473782    -0.002874407528  -0.00313215355163 -1.46141946154e-31               10.0                9.0                0.9       -110000000.0
4.81626282188e-39   0.000664788501581   0.00523170729139  -0.00288991600428  -0.00313570490107 -1.54795685313e-31               10.0                9.5               0.95       -110000000.0
3.89000453697e-39   0.000553814061277   0.00522951904713  -0.00290060438601  -0.00313673945129 -1.63338533111e-31               10.0               10.0                1.0       -110000000.0
3.09686960616e-39   0.000455247402442   0.00522563641425  -0.00290791854241  -0.00313615714731  -1.7179713332e-31               10.0               10.5               1.05       -110000000.0
2.42704894021e-39   0.000369251040411   0.00522077152709  -0.00291286823995  -0.00313455052492 -1.80190530327e-31               10.0               11.0                1.1       -110000000.0
1.87073344987e-39    0.00029540760238   0.00521536685483  -0.00291614969683  -0.00313230270876 -1.88535380794e-31               10.0               11.5               1.15       -110000000.0
1.41531144897e-39   0.000232922246823   0.00520969251738  -0.00291823994303  -0.00312966039928 -1.96842291723e-31               10.0               12.0                1.2       -110000000.0
1.04676995285e-39   0.000180776638103   0.00520391085956  -0.00291946594189  -0.00312678048431 -2.05119287238e-31               10.0               12.5               1.25       -110000000.0
7.52497275342e-40   0.000137843358061    0.0051981201068  -0.00292005324809  -0.00312376414513  -2.1337187747e-31               10.0               13.0                1.3       -110000000.0
5.21283028729e-40   0.000102968314764   0.00519237937624  -0.00292016034109  -0.00312067709274  -2.2161147298e-31               10.0               13.5               1.35       -110000000.0
3.4331812376e-40    7.50278061901e-05   0.00518672550243  -0.00291990045298  -0.00311756343763 -2.29826846878e-31               10.0               14.0                1.4       -110000000.0
2.08793471184e-40   5.29662287363e-05   0.00518118076798  -0.00291935680252    -0.003114452511 -2.38021833295e-31               10.0               14.5               1.45       -110000000.0
1.07899981753e-40   3.58186760252e-05   0.00517576108905  -0.00291859191748  -0.00311136591336 -2.46210850405e-31               10.0               15.0                1.5       -110000000.0
3.64337600724e-41   2.27228653671e-05   0.00517047556059  -0.00291765468319  -0.00310831842398 -2.54386964628e-31               10.0               15.5               1.55       -110000000.0
-1.40129846432e-41   1.2922569681e-05   0.00516533054906  -0.00291658284368  -0.00310532141157 -2.62563767617e-31               10.0               16.0                1.6       -110000000.0
-4.7644147787e-41    5.7657700836e-06   0.00516033014719  -0.00291540754915  -0.00310238306156 -2.70701379808e-31               10.0               16.5               1.65       -110000000.0
-6.72623262876e-41   6.9867123198e-07   0.00515547617397  -0.00291415312859  -0.00309950928568 -2.78864935527e-31               10.0               17.0                1.7       -110000000.0
-7.84727140022e-41  -2.7421900306e-06   0.00515076908414  -0.00291284004561  -0.00309670417664 -2.87012902171e-31               10.0               17.5               1.75       -110000000.0
-8.26766093952e-41 -4.93945595537e-06    0.0051462088777  -0.00291148512588  -0.00309397091769 -2.95126063161e-31               10.0               18.0                1.8       -110000000.0
-8.12753109308e-41 -6.20467011103e-06   0.00514179237143  -0.00291010178444  -0.00309131064569 -3.03276027226e-31               10.0               18.5               1.85       -110000000.0
-7.70714155379e-41 -6.78796263642e-06   0.00513751820108   -0.0029087011626  -0.00308872427013 -3.11377203685e-31               10.0               19.0                1.9       -110000000.0
-7.14662216806e-41 -6.88726853326e-06   0.00513338272867   -0.0029072923553  -0.00308621179101 -3.19517570941e-31               10.0               19.5               1.95       -110000000.0
-6.44597293589e-41 -6.65676536116e-06   0.00512938231623  -0.00290588286589   -0.0030837727536 -3.27607359797e-31               10.0               20.0                2.0       -110000000.0
-5.6051938573e-41  -6.21448004168e-06   0.00512551287102   -0.0029044783787  -0.00308140624838 -3.35741252651e-31               10.0               20.5               2.05       -110000000.0
-4.90454462514e-41 -5.64898616773e-06   0.00512177075507  -0.00290308412332  -0.00307911045638 -3.43821123274e-31               10.0               21.0                2.1       -110000000.0
-4.20389539297e-41 -5.02517893963e-06   0.00511815051141  -0.00290170373773  -0.00307688401335 -3.51947370822e-31               10.0               21.5               2.15       -110000000.0
-3.50324616081e-41 -4.38921921031e-06   0.00511464895681  -0.00290033995043   -0.0030747251003 -3.60020055318e-31               10.0               22.0                2.2       -110000000.0
-2.94272677508e-41 -3.77264708362e-06   0.00511126108904  -0.00289899571726  -0.00307263189825 -3.68135718825e-31               10.0               22.5               2.25       -110000000.0
-2.38220738935e-41 -3.19581783259e-06   0.00510798281539   -0.0028976721751  -0.00307060190607    -3.76233704e-31               10.0               23.0                2.3       -110000000.0
-1.96181785005e-41 -2.67066924131e-06   0.00510480958837   -0.0028963713703  -0.00306863375954 -3.84296171796e-31               10.0               23.5               2.35       -110000000.0
-1.54142831076e-41 -2.20297158293e-06   0.00510173731527  -0.00289509375762  -0.00306672473016  -3.9241110062e-31               10.0               24.0                2.4       -110000000.0
-1.26116861789e-41 -1.79410475365e-06   0.00509876190335  -0.00289384047392  -0.00306487322632 -4.00467507274e-31               10.0               24.5               2.45       -110000000.0
-9.80908925027e-42  -1.4424311745e-06   0.00509587971464  -0.00289261174657  -0.00306307674691 -4.08580897853e-31               10.0               25.0                2.5       -110000000.0
-7.00649232162e-42 -1.14436926602e-06   0.00509308665642  -0.00289140780296  -0.00306133370032 -4.16631151528e-31               10.0               25.5               2.55       -110000000.0
-5.6051938573e-42  -8.95180152227e-07   0.00509037954544  -0.00289022864308  -0.00305964204017 -4.24740317674e-31               10.0               26.0                2.6       -110000000.0
-4.20389539297e-42 -6.89562795753e-07   0.00508775428898  -0.00288907449431  -0.00305799972011 -4.32787265272e-31               10.0               26.5               2.65       -110000000.0
-2.80259692865e-42 -5.22064169672e-07   0.00508520815856  -0.00288794512926  -0.00305640492115 -4.40894273284e-31               10.0               27.0                2.7       -110000000.0
-1.40129846432e-42 -3.87372356414e-07   0.00508273797095  -0.00288684032057  -0.00305485605168 -4.48936445436e-31               10.0               27.5               2.75       -110000000.0
-1.40129846432e-42 -2.80497736149e-07   0.00508034008817  -0.00288575938612  -0.00305335106532 -4.57035509678e-31               10.0               28.0                2.8       -110000000.0
-1.40129846432e-42 -1.96887853243e-07   0.00507801178173   -0.0028847023259  -0.00305188859784 -4.65114186439e-31               10.0               28.5               2.85       -110000000.0
-0                 -1.32479610615e-07   0.00507575077791  -0.00288366891255  -0.00305046683025 -4.73150618872e-31               10.0               29.0                2.9       -110000000.0
-0                 -8.37162006384e-08   0.00507355389345  -0.00288265800918   -0.0030490843983 -4.81255836092e-31               10.0               29.5               2.95       -110000000.0
0.0                -4.75356282115e-08   0.00507141885464  -0.00288166984319  -0.00304773971038 -4.89288044093e-31               10.0               30.0                3.0       -110000000.0
0.0                -2.13399610483e-08   0.00506934293298  -0.00288070350507  -0.00304643162963 -4.97390368495e-31               10.0               30.5               3.05       -110000000.0
0.0                -2.95636974103e-09   0.00506732430949  -0.00287975876745  -0.00304515856442 -5.05420693867e-31               10.0               31.0                3.1       -110000000.0
0.0                 9.40917482817e-09   0.00506536071043  -0.00287883494821  -0.00304391915051 -5.13512778611e-31               10.0               31.5               3.15       -110000000.0
0.0                  1.7218410725e-08   0.00506344940732  -0.00287793159259  -0.00304271225104 -5.21577266789e-31               10.0               32.0                3.2       -110000000.0
0.0                 2.16470903702e-08   0.00506158949065  -0.00287704824586  -0.00304153672914 -5.29582429236e-31               10.0               32.5               3.25       -110000000.0
0.0                 2.36283458077e-08   0.00505977777721   -0.0028761842259  -0.00304039167531  -5.3764494295e-31               10.0               33.0                3.3       -110000000.0
0.0                 2.38921486762e-08   0.00505801335748  -0.00287533907795  -0.00303927549794 -5.45765955875e-31               10.0               33.5               3.35       -110000000.0
0.0                 2.30008512236e-08    0.0050562944125  -0.00287451234726  -0.00303818728753 -5.53827918576e-31               10.0               34.0                3.4       -110000000.0
0.0                 2.13802014287e-08   0.00505461866851   -0.0028737035791  -0.00303712636196 -5.61826790292e-31               10.0               34.5               3.45       -110000000.0
0.0                 1.93460057002e-08   0.00505298567077  -0.00287291231871  -0.00303609158436  -5.6994876749e-31               10.0               35.0                3.5       -110000000.0
0.0                 1.71269023269e-08    0.0050513926908  -0.00287213811134  -0.00303508204524 -5.78009995507e-31               10.0               35.5               3.55       -110000000.0
0.0                 1.48833133318e-08    0.0050498388191  -0.00287138027488  -0.00303409683511 -5.86004183612e-31               10.0               36.0                3.6       -110000000.0
0.0                 1.27230552482e-08   0.00504832314618  -0.00287063858195  -0.00303313527183 -5.94061692291e-31               10.0               36.5               3.65       -110000000.0
0.0                 1.07142211769e-08    0.0050468433983  -0.00286991235043  -0.00303219621856 -6.02185138857e-31               10.0               37.0                3.7       -110000000.0
0.0                 8.89538095961e-09   0.00504539912072  -0.00286920135295  -0.00303127922052 -6.10242509784e-31               10.0               37.5               3.75       -110000000.0
0.0                 7.28376300246e-09   0.00504398894918  -0.00286850513476  -0.00303038359561 -6.18228800036e-31               10.0               38.0                3.8       -110000000.0
0.0                 5.88158558315e-09   0.00504261106471   -0.0028678232411  -0.00302950820696 -6.26284288335e-31               10.0               38.5               3.85       -110000000.0
0.0                 4.68103637449e-09    0.0050412654673  -0.00286715544462  -0.00302865305457 -6.34409158351e-31               10.0               39.0                3.9       -110000000.0
0.0                 3.66794311937e-09   0.00503995033796  -0.00286650106318  -0.00302781677419  -6.4246464665e-31               10.0               39.5               3.95       -110000000.0
0.0                 2.82454376728e-09    0.0050386647672  -0.00286586009679  -0.00302699936583 -6.50447860413e-31               10.0               40.0                4.0       -110000000.0
0.0                 2.13146124015e-09   0.00503740784552  -0.00286523163595  -0.00302619969261 -6.58574383468e-31               10.0               40.5               4.05       -110000000.0
0.0                 1.56913436238e-09   0.00503617866343  -0.00286461590804  -0.00302541752717 -6.66628677905e-31               10.0               41.0                4.1       -110000000.0
0.0                 1.11873563798e-09   0.00503497676618  -0.00286401223093  -0.00302465218738 -6.74608952933e-31               10.0               41.5               4.15       -110000000.0
0.0                 7.62757424496e-10   0.00503380033479  -0.00286342060463  -0.00302390321849 -6.82661686167e-31               10.0               42.0                4.2       -110000000.0
0.0                 4.85365437078e-10   0.00503264936924  -0.00286284011963  -0.00302317016576 -6.90790137767e-31               10.0               42.5               4.25       -110000000.0
0.0                 2.72532457756e-10   0.00503152250531   -0.0028622712307  -0.00302245234707 -6.98845212806e-31               10.0               43.0                4.3       -110000000.0
0.0                 1.12062831616e-10   0.00503041974298  -0.00286171302832  -0.00302174953504 -7.06817635898e-31               10.0               43.5               4.35       -110000000.0
-0                  -6.4836225886e-12   0.00502933971802  -0.00286116528514  -0.00302106127492  -7.1487124157e-31               10.0               44.0                4.4       -110000000.0
-0                 -9.19084822354e-11   0.00502828197568  -0.00286062800114   -0.0030203868846 -7.23002310482e-31               10.0               44.5               4.45       -110000000.0
-0                 -1.51535644384e-10   0.00502724560647  -0.00286010094896   -0.0030197261367 -7.31054125361e-31               10.0               45.0                4.5       -110000000.0
-0                   -1.913796812e-10   0.00502623061038  -0.00285958344648   -0.0030190783491  -7.3902131383e-31               10.0               45.5               4.55       -110000000.0
-0                 -2.16317821945e-10   0.00502523562318  -0.00285907549369  -0.00301844374917 -7.47156928599e-31               10.0               46.0                4.6       -110000000.0
-0                 -2.30252503262e-10   0.00502426019011  -0.00285857686322  -0.00301782142742  -7.5520502414e-31               10.0               46.5               4.65       -110000000.0
-0                 -2.36265867981e-10   0.00502330431118   -0.0028580873277  -0.00301721115648 -7.63171432008e-31               10.0               47.0                4.7       -110000000.0
-0                 -2.36757391036e-10   0.00502236662214  -0.00285760665975  -0.00301661270896 -7.71221088752e-31               10.0               47.5               4.75       -110000000.0
-0                 -2.33565581155e-10     0.005021447123  -0.00285713440462  -0.00301602563013 -7.79356611686e-31               10.0               48.0                4.8       -110000000.0
-0                 -2.28075425299e-10   0.00502054490426  -0.00285667056232  -0.00301544969261 -7.87406727608e-31               10.0               48.5               4.85       -110000000.0
-0                 -2.21308282572e-10   0.00501966042066  -0.00285621490548  -0.00301488444165  -7.9536978348e-31               10.0               49.0                4.9       -110000000.0
-0                 -2.13998266265e-10   0.00501879185322  -0.00285576720671  -0.00301432987726 -8.03418613705e-31               10.0               49.5               4.95       -110000000.0
-0                 -2.06656862304e-10   0.00501793965668  -0.00285532723865  -0.00301378531731 -8.11556616197e-31               10.0               50.0                5.0       -110000000.0
4.62428493227e-41   3.57381679805e-05  0.000604034255502 -3.61764875834e-05 -0.000302500069438  -1.0327193013e-33               12.0                0.5    0.0416666666667       -110000000.0
7.39885589164e-40    0.00013465371751   0.00120227571188 -0.000138165248131 -0.000605000138876 -4.20436963722e-33               12.0                1.0    0.0833333333333       -110000000.0
3.84516298611e-39   0.000284299574105    0.0017889301489 -0.000296151682733  -0.00090750313575 -9.73547018574e-33               12.0                1.5              0.125       -110000000.0
1.18451759189e-38   0.000472226645343   0.00235819857153  -0.00050032059562    -0.001210043024  -1.7995046373e-32               12.0                2.0     0.166666666667       -110000000.0
2.4001440097e-38    0.000685994393734   0.00290430534733 -0.000740866255455  -0.00151224412548 -2.81033320824e-32               12.0                2.5     0.208333333333       -110000000.0
2.47090958214e-38   0.000913120288715   0.00342141447618  -0.00100796216884  -0.00181178143066 -3.59471079941e-32               12.0                3.0               0.25       -110000000.0
2.52527996256e-38    0.00114089039016   0.00390356899516  -0.00129163015572  -0.00210369330489 -4.48199781264e-32               12.0                3.5     0.291666666667       -110000000.0
2.56773930603e-38    0.00135619404773    0.0043446680138  -0.00158154057317  -0.00238137658926  -5.4737669308e-32               12.0                4.0     0.333333333333       -110000000.0
2.39061518014e-38    0.00154612018832   0.00473901764053   -0.0018671989892  -0.00263810807155 -6.38892544315e-32               12.0                4.5              0.375       -110000000.0
2.41121426756e-38    0.00169938073213   0.00508232960783  -0.00213871726373  -0.00286829003926 -7.54509760558e-32               12.0                5.0     0.416666666667       -110000000.0
2.39776180231e-38    0.00180789459137   0.00537264804734  -0.00238784195972   -0.0030682410852 -8.76028038798e-32               12.0                5.5     0.458333333333       -110000000.0
2.34647427851e-38    0.00186782301625   0.00561080287298  -0.00260879755842  -0.00323652670886 -1.00117622982e-31               12.0                6.0                0.5       -110000000.0
2.25777208572e-38    0.00187971556898   0.00580024106966  -0.00279864207187  -0.00337385836247 -1.12784263378e-31               12.0                6.5     0.541666666667       -110000000.0
2.13641963871e-38     0.0018478401671   0.00594637640461  -0.00295709287457  -0.00348266030414 -1.25427761229e-31               12.0                7.0     0.583333333333       -110000000.0
1.98928329996e-38    0.00177902256837   0.00605571995038  -0.00308596600007   -0.0035664643292 -1.37920625908e-31               12.0                7.5              0.625       -110000000.0
1.74237451054e-38    0.00168137410128   0.00613504334979  -0.00318844786307  -0.00362929858966 -1.47945285354e-31               12.0                8.0     0.666666666667       -110000000.0
1.58038440807e-38    0.00156319424605   0.00619073307462  -0.00326839267473  -0.00367518623534  -1.5990621588e-31               12.0                8.5     0.708333333333       -110000000.0
1.41503118928e-38    0.00143218471749   0.00622839434072  -0.00332976560458   -0.0037078089008 -1.71596748267e-31               12.0                9.0               0.75       -110000000.0
1.25163978833e-38    0.00129499187551   0.00625268057775  -0.00337627034241  -0.00373032821699 -1.83045592587e-31               12.0                9.5     0.791666666667       -110000000.0
1.09483449018e-38    0.00115702096082   0.00626728524367   -0.0034111453715  -0.00374532896785 -1.94274915633e-31               12.0               10.0     0.833333333333       -110000000.0
9.14767637511e-39    0.00102243404854    0.0062750377765  -0.00343709007211  -0.00375484455617 -2.02977499797e-31               12.0               10.5              0.875       -110000000.0
7.84727140022e-39   0.000894259812867   0.00627804001851  -0.00345627313436  -0.00376042635253 -2.13841363486e-31               12.0               11.0     0.916666666667       -110000000.0
6.66317419786e-39   0.000774554848704   0.00627781309959  -0.00347038826476  -0.00376322714146 -2.24578677861e-31               12.0               11.5     0.958333333333       -110000000.0
5.60098996191e-39   0.000664578351461   0.00627543386145  -0.00348072944689  -0.00376408684133 -2.35211781907e-31               12.0               12.0                1.0       -110000000.0
4.65931739388e-39    0.00056495929357   0.00627165127298   -0.0034882680211  -0.00376360549126 -2.45758950887e-31               12.0               12.5      1.04166666667       -110000000.0
3.83395259839e-39    0.00047584467211   0.00626697601547  -0.00349372362507  -0.00376220668841  -2.5624734515e-31               12.0               13.0      1.08333333333       -110000000.0
3.03381117526e-39   0.000397024990662   0.00626175096841  -0.00349762444785  -0.00376018579118 -2.64321315343e-31               12.0               13.5              1.125       -110000000.0
2.43966062639e-39   0.000328038197495   0.00625620623396  -0.00350035634256  -0.00375774698114 -2.74699851393e-31               12.0               14.0      1.16666666667       -110000000.0
1.93379188077e-39   0.000268252819069   0.00625049096925  -0.00350220079781  -0.00375503122996 -2.85044683817e-31               12.0               14.5      1.20833333333       -110000000.0
1.50779714761e-39   0.000216933287334   0.00624470476396  -0.00350336335941  -0.00375213539883 -2.95368508871e-31               12.0               15.0               1.25       -110000000.0
1.15186733767e-39   0.000173291212491   0.00623891128271  -0.00350399500348  -0.00374912679035 -3.05666344479e-31               12.0               15.5      1.29166666667       -110000000.0
8.60397257095e-40   0.000136523325978    0.0062331537265  -0.00350420850737  -0.00374605201614 -3.15952700651e-31               12.0               16.0      1.33333333333       -110000000.0
6.08163533517e-40   0.000105840200604   0.00622745983492  -0.00350408868144  -0.00374294450012 -3.23842357002e-31               12.0               16.5              1.375       -110000000.0
4.20389539297e-40    8.0485627052e-05   0.00622184870736  -0.00350370078195   -0.0037398283439 -3.34099004391e-31               12.0               17.0      1.41666666667       -110000000.0
2.71851902079e-40   5.97511089495e-05   0.00621633444098  -0.00350309596797  -0.00373672173737 -3.44336274489e-31               12.0               17.5      1.45833333333       -110000000.0
1.56945428004e-40   4.29835722571e-05   0.00621092522124  -0.00350231448465  -0.00373363741346 -3.54540391974e-31               12.0               18.0                1.5       -110000000.0
6.72623262876e-41   2.95901632086e-05    0.0062056283241  -0.00350138952854  -0.00373058605874 -3.64749468575e-31               12.0               18.5      1.54166666667       -110000000.0
1.40129846432e-42   1.90397564381e-05   0.00620044784228  -0.00350034792973   -0.0037275754039 -3.74946354015e-31               12.0               19.0      1.58333333333       -110000000.0
-4.62428493227e-41   1.0861800348e-05   0.00619538650426  -0.00349921197085  -0.00372461158804 -3.82788187032e-31               12.0               19.5              1.625       -110000000.0
-7.84727140022e-41  4.64416860524e-06   0.00619044749328   -0.0034980005239  -0.00372169938601 -3.92953297389e-31               12.0               20.0      1.66666666667       -110000000.0
-1.00893489431e-40  2.93691182485e-08   0.00618563035459  -0.00349672950506   -0.0037188422084 -4.03122930645e-31               12.0               20.5      1.70833333333       -110000000.0
-1.1350517561e-40  -3.28951577089e-06   0.00618093599769  -0.00349541232936  -0.00371604301108 -4.13280028356e-31               12.0               21.0               1.75       -110000000.0
-1.19110369468e-40 -5.57358603714e-06   0.00617636305833  -0.00349405991074  -0.00371330338567 -4.23455355412e-31               12.0               21.5      1.79166666667       -110000000.0
-1.19110369468e-40 -7.04276681418e-06   0.00617191108176  -0.00349268248101  -0.00371062446902  -4.3359068811e-31               12.0               22.0      1.83333333333       -110000000.0
-1.1350517561e-40  -7.88057352707e-06   0.00616757824901  -0.00349128777088  -0.00370800717064 -4.41381506509e-31               12.0               22.5              1.875       -110000000.0
-1.07899981753e-40 -8.23858048449e-06   0.00616336228632  -0.00348988260157  -0.00370545171791 -4.51527446207e-31               12.0               23.0      1.91666666667       -110000000.0
-1.00893489431e-40 -8.24068546734e-06   0.00615926091996  -0.00348847288478  -0.00370295765606 -4.61625815118e-31               12.0               23.5      1.95833333333       -110000000.0
-9.24856986454e-41 -7.98701371707e-06    0.0061552718762  -0.00348706339537  -0.00370052453036 -4.71791315776e-31               12.0               24.0                2.0       -110000000.0
-8.40779078595e-41 -7.55748175152e-06    0.0061513919718  -0.00348565845343  -0.00369815188606 -4.81882108258e-31               12.0               24.5      2.04166666667       -110000000.0
-7.42688186092e-41  -7.0149810405e-06   0.00614761847828  -0.00348426124219  -0.00369583858628 -4.92020379692e-31               12.0               25.0      2.08333333333       -110000000.0
-6.44597293589e-41 -6.40821529174e-06   0.00614394821241  -0.00348287449015  -0.00369358349417 -4.99760504897e-31               12.0               25.5              2.125       -110000000.0
-5.6051938573e-41  -5.77415892877e-06   0.00614037799096   -0.0034815006984  -0.00369138524547 -5.09893266201e-31               12.0               26.0      2.16666666667       -110000000.0
-4.90454462514e-41 -5.14022158171e-06   0.00613690554019  -0.00348014168594   -0.0036892429307 -5.19999303376e-31               12.0               26.5      2.20833333333       -110000000.0
-4.20389539297e-41 -4.52607107349e-06   0.00613352722212  -0.00347879881701  -0.00368715495824 -5.30126049455e-31               12.0               27.0               2.25       -110000000.0
-3.64337600724e-41 -3.94521659786e-06   0.00613023985352  -0.00347747368323  -0.00368511973647 -5.40189888219e-31               12.0               27.5      2.29166666667       -110000000.0
-3.08285662151e-41 -3.40630901263e-06   0.00612704070591  -0.00347616696672  -0.00368313612853 -5.50330960636e-31               12.0               28.0      2.33333333333       -110000000.0
-2.52233723578e-41 -2.91425372723e-06   0.00612392705079  -0.00347487957697  -0.00368120277017 -5.58071361347e-31               12.0               28.5              2.375       -110000000.0
-2.10194769649e-41 -2.47110443219e-06   0.00612089570495   -0.0034736121961   -0.0036793178424 -5.68126292068e-31               12.0               29.0      2.41666666667       -110000000.0
-1.68155815719e-41 -2.07680916908e-06   0.00611794439465  -0.00347236482412  -0.00367748020835 -5.78262405368e-31               12.0               29.5      2.45833333333       -110000000.0
-1.40129846432e-41 -1.72980996194e-06   0.00611506993664  -0.00347113814314  -0.00367568827642 -5.88330101223e-31               12.0               30.0                2.5       -110000000.0
-1.12103877146e-41 -1.42750866683e-06   0.00611226960245  -0.00346993215317  -0.00367394068235  -5.9844527603e-31               12.0               30.5      2.54166666667       -110000000.0
-8.40779078595e-42 -1.16665199723e-06    0.0061095415731   -0.0034687468542  -0.00367223628928 -6.08487028357e-31               12.0               31.0      2.58333333333       -110000000.0
-7.00649232162e-42 -9.43610523052e-07   0.00610688266534  -0.00346758224623  -0.00367057350559 -6.16286662963e-31               12.0               31.5              2.625       -110000000.0
-5.6051938573e-42  -7.54604601028e-07   0.00610429106018  -0.00346643855664  -0.00366895119441 -6.26330206083e-31               12.0               32.0      2.66666666667       -110000000.0
-4.20389539297e-42 -5.95863580699e-07    0.0061017644839  -0.00346531533069  -0.00366736799151 -6.36404927354e-31               12.0               32.5      2.70833333333       -110000000.0
-2.80259692865e-42 -4.63737520606e-07   0.00609930020801  -0.00346421234099  -0.00366582276001 -6.46488235243e-31               12.0               33.0               2.75       -110000000.0
-1.40129846432e-42 -3.54783591394e-07   0.00609689641351  -0.00346312958754  -0.00366431413568 -6.56582104214e-31               12.0               33.5      2.79166666667       -110000000.0
-1.40129846432e-42 -2.65811150868e-07   0.00609455128142  -0.00346206661561  -0.00366284098163 -6.66708896211e-31               12.0               34.0      2.83333333333       -110000000.0
-1.40129846432e-42 -1.93911650626e-07   0.00609226299275  -0.00346102342519  -0.00366140238839 -6.74373211214e-31               12.0               34.5              2.875       -110000000.0
-0                 -1.36467864786e-07   0.00609002881902  -0.00345999933415  -0.00365999721907 -6.84464462874e-31               12.0               35.0      2.91666666667       -110000000.0
-0                 -9.11558606376e-08   0.00608784785072  -0.00345899434251  -0.00365862433682 -6.94526005751e-31               12.0               35.5      2.95833333333       -110000000.0
0.0                 -5.5933077614e-08   0.00608571781413   -0.0034580079955  -0.00365728283214  -7.0459728319e-31               12.0               36.0                3.0       -110000000.0
0.0                 -2.9021880385e-08     0.006083637345  -0.00345703983839  -0.00365597156815 -7.14676642153e-31               12.0               36.5      3.04166666667       -110000000.0
0.0                -8.89131043097e-09   0.00608160462434  -0.00345608987118  -0.00365468963537 -7.24787041514e-31               12.0               37.0      3.08333333333       -110000000.0
0.0                 5.76590945128e-09   0.00607961828791  -0.00345515718436   -0.0036534361243 -7.32518671936e-31               12.0               37.5              3.125       -110000000.0
0.0                 1.60557539486e-08   0.00607767697147  -0.00345424200532  -0.00365221058019 -7.42528235922e-31               12.0               38.0      3.16666666667       -110000000.0
0.0                 2.29057554174e-08   0.00607577885603  -0.00345334365193  -0.00365101163879 -7.52546202855e-31               12.0               38.5      3.20833333333       -110000000.0
0.0                 2.70863401153e-08   0.00607392303209  -0.00345246189681    -0.003649838618 -7.62665280671e-31               12.0               39.0               3.25       -110000000.0
0.0                 2.92316656991e-08   0.00607210768067  -0.00345159628523  -0.00364869083569 -7.72794322637e-31               12.0               39.5      3.29166666667       -110000000.0
0.0                 2.98585114966e-08   0.00607033189226  -0.00345074658981  -0.00364756738236 -7.82791167407e-31               12.0               40.0      3.33333333333       -110000000.0
0.0                 2.93835233922e-08   0.00606859384789  -0.00344991235579  -0.00364646757589 -7.90582490901e-31               12.0               40.5              3.375       -110000000.0
0.0                 2.81386892953e-08   0.00606689309279  -0.00344909312844  -0.00364539096154 -8.00640038934e-31               12.0               41.0      3.41666666667       -110000000.0
0.0                 2.63851215182e-08   0.00606522871749  -0.00344828890775   -0.0036443366298 -8.10631832751e-31               12.0               41.5      3.45833333333       -110000000.0
0.0                 2.43250350418e-08   0.00606359890298   -0.0034474990116  -0.00364330389857 -8.20706370351e-31               12.0               42.0                3.5       -110000000.0
0.0                 2.21122998384e-08   0.00606200273978  -0.00344672321262  -0.00364229208571 -8.30789999664e-31               12.0               42.5      3.54166666667       -110000000.0
0.0                 1.98613868407e-08   0.00606043977314  -0.00344596128343  -0.00364130073649 -8.40910179505e-31               12.0               43.0      3.58333333333       -110000000.0
0.0                 1.76550735836e-08   0.00605890818406  -0.00344521299667  -0.00364032939615 -8.48556586586e-31               12.0               43.5              3.625       -110000000.0
0.0                 1.55508522726e-08   0.00605740797255   -0.0034444776702   -0.0036393771552 -8.58562706741e-31               12.0               44.0      3.66666666667       -110000000.0
0.0                 1.35864540105e-08   0.00605593731962  -0.00344375530403  -0.00363844378626 -8.68681049873e-31               12.0               44.5      3.70833333333       -110000000.0
0.0                 1.17842740774e-08   0.00605449577051  -0.00344304567079  -0.00363752837984 -8.78808392882e-31               12.0               45.0               3.75       -110000000.0
0.0                 1.01550963819e-08   0.00605308287049  -0.00344234831573  -0.00363663093594 -8.88779707384e-31               12.0               45.5      3.79166666667       -110000000.0
0.0                  8.7010442254e-09   0.00605169725532   -0.0034416627841  -0.00363575054507 -8.98842030863e-31               12.0               46.0      3.83333333333       -110000000.0
0.0                 7.41806876342e-09   0.00605033847023   -0.0034409890759  -0.00363488675248 -9.06628670746e-31               12.0               46.5              3.875       -110000000.0
0.0                 6.29782163919e-09   0.00604900560575  -0.00344032696376  -0.00363403955816 -9.16598148538e-31               12.0               47.0      3.91666666667       -110000000.0
0.0                 5.32914120818e-09   0.00604769820711  -0.00343967599292  -0.00363320805263 -9.26628788771e-31               12.0               47.5      3.95833333333       -110000000.0
0.0                 4.49926120666e-09   0.00604641536484  -0.00343903593603  -0.00363239178114 -9.36726652586e-31               12.0               48.0                4.0       -110000000.0
0.0                 3.79465382727e-09   0.00604515616942  -0.00343840679307  -0.00363159074368  -9.4680376158e-31               12.0               48.5      4.04166666667       -110000000.0
0.0                 3.20169194976e-09   0.00604392016612  -0.00343778788192  -0.00363080403076 -9.56827422314e-31               12.0               49.0      4.08333333333       -110000000.0
0.0                 2.70709843431e-09   0.00604270690019  -0.00343717920259  -0.00363003186976 -9.64493665863e-31               12.0               49.5              4.125       -110000000.0
0.0                 2.29829089787e-09   0.00604151591688   -0.0034365805277  -0.00362927335118 -9.74689334482e-31               12.0               50.0      4.16666666667       -110000000.0
2.94272677508e-41   2.89211605775e-05  0.000604380431923 -2.92035160498e-05 -0.000302499984173 -1.03051211049e-33               15.0                0.5    0.0333333333333       -110000000.0
4.73638880942e-40   0.000110376355167   0.00120505580981 -0.000112627489557 -0.000605000366249 -4.16909081613e-33               15.0                1.0    0.0666666666667       -110000000.0
2.31914895846e-39   0.000236399515074   0.00179831283731 -0.000243988012016 -0.000907500634639 -9.55686592994e-33               15.0                1.5                0.1       -110000000.0
7.581024692e-39     0.000399022610509   0.00238044572143  -0.00041700710085  -0.00121000880426 -1.74290039431e-32               15.0                2.0     0.133333333333       -110000000.0
1.85083501168e-38   0.000590282979829   0.00294774758913 -0.000625400844001  -0.00151255369474 -2.81171389753e-32               15.0                2.5     0.166666666667       -110000000.0
3.83801636394e-38   0.000802212127837   0.00349651327269 -0.000862895092268  -0.00181487894224 -4.20563696706e-32               15.0                3.0                0.2       -110000000.0
4.02733178647e-38    0.00102683645764   0.00402302475777  -0.00112321004053  -0.00211568840314 -5.19670096081e-32               15.0                3.5     0.233333333333       -110000000.0
3.72325001971e-38    0.00125609483348   0.00452350514024  -0.00140000952342  -0.00241226371145 -6.06037936387e-32               15.0                4.0     0.266666666667       -110000000.0
3.88033557756e-38    0.00148171159253   0.00499407269672  -0.00168680821844  -0.00270073837783  -7.2514926367e-32               15.0                4.5                0.3       -110000000.0
4.01219776305e-38    0.00169523957538   0.00543082433069  -0.00197692179427  -0.00297672045235 -8.55270633793e-32               15.0                5.0     0.333333333333       -110000000.0
3.78560780137e-38    0.00188842716398   0.00583014207223  -0.00226362021749  -0.00323591302731 -9.68758299674e-32               15.0                5.5     0.366666666667       -110000000.0
3.87697246125e-38    0.00205384890251   0.00618913327344  -0.00254047563431  -0.00347460945704 -1.11642644846e-31               15.0                6.0                0.4       -110000000.0
3.92938102381e-38    0.00218558693632   0.00650603033137  -0.00280179597212  -0.00369003691958 -1.27146083719e-31               15.0                6.5     0.433333333333       -110000000.0
3.68667612979e-38    0.00227976011047   0.00678045853419  -0.00304302307086  -0.00388054695577 -1.40157405691e-31               15.0                7.0     0.466666666667       -110000000.0
3.66621717221e-38    0.00233477589973   0.00701349154042  -0.00326099234371  -0.00404565798817 -1.56433525469e-31               15.0                7.5                0.5       -110000000.0
3.60119692347e-38    0.00235127208725   0.00720750358596  -0.00345400826518  -0.00418596482632 -1.72914679472e-31               15.0                8.0     0.533333333333       -110000000.0
3.31014723243e-38    0.00233180685427   0.00736588253858  -0.00362174819202  -0.00430294267062 -1.86118190179e-31               15.0                8.5     0.566666666667       -110000000.0
3.18417050049e-38     0.0022803817501   0.00749267155697  -0.00376503953703  -0.00439870109403 -2.02463840908e-31               15.0                9.0                0.6       -110000000.0
3.02890663064e-38    0.00220191031985   0.00759220392865  -0.00388556509279  -0.00447572165285 -2.18665826482e-31               15.0                9.5     0.633333333333       -110000000.0
2.72244265649e-38    0.00210171515391   0.00766879111325   -0.0039855549403  -0.00453662323707 -2.31164453838e-31               15.0               10.0     0.666666666667       -110000000.0
2.54307645306e-38    0.00198510997507   0.00772649218561  -0.00406751314586  -0.00458397607872 -2.46844262781e-31               15.0               10.5                0.7       -110000000.0
2.35348077083e-38    0.00185709222933   0.00776895376475  -0.00413399402532  -0.00462017078462 -2.62288100417e-31               15.0               11.0     0.733333333333       -110000000.0
2.07448224659e-38    0.00172214527083   0.00779934453021  -0.00418744320996  -0.00464733921035 -2.73894040832e-31               15.0               11.5     0.766666666667       -110000000.0
1.89105227761e-38      0.001584134111   0.00782032839197  -0.00423009669248  -0.00466732171844 -2.88826745055e-31               15.0               12.0                0.8       -110000000.0
1.7105650354e-38     0.00144627369991   0.00783409359428  -0.00426392671216  -0.00468166126666 -3.03555827024e-31               15.0               12.5     0.833333333333       -110000000.0
1.48229351556e-38    0.00131114791202   0.00784239364293  -0.00429062492913  -0.00469162478112 -3.14455736146e-31               15.0               13.0     0.866666666667       -110000000.0
1.32324613986e-38    0.00118075854516   0.00784661278885  -0.00431161106462  -0.00469823044114 -3.28821999028e-31               15.0               13.5                0.9       -110000000.0
1.17288681464e-38    0.00105659159999   0.00784782150731  -0.00432805336459  -0.00470228451377 -3.43061919227e-31               15.0               14.0     0.933333333333       -110000000.0
1.00010671399e-38   0.000939689414281   0.00784683834354  -0.00434089861301   -0.0047044159146 -3.53497531039e-31               15.0               14.5     0.966666666667       -110000000.0
8.75251020817e-39   0.000830721091916   0.00784427902545  -0.00435090669271  -0.00470510894957 -3.67506921183e-31               15.0               15.0                1.0       -110000000.0
7.60484676589e-39   0.000730050260245   0.00784060284786  -0.00435867832493    -0.004704733783 -3.81445873502e-31               15.0               15.5      1.03333333333       -110000000.0
6.37450671421e-39   0.000637794016711   0.00783614632383  -0.00436468690168  -0.00470356962978 -3.91630590738e-31               15.0               16.0      1.06666666667       -110000000.0
5.46226141394e-39   0.000553876532194   0.00783115774539  -0.00436930258729  -0.00470182567369 -4.05421205772e-31               15.0               16.5                1.1       -110000000.0
4.64390311077e-39   0.000478072252008   0.00782581355452  -0.00437281232735  -0.00469965880256 -4.19204152542e-31               15.0               17.0      1.13333333333       -110000000.0
3.81153182296e-39   0.000410046141042   0.00782024380896  -0.00437544031229  -0.00469718497698 -4.29227859194e-31               15.0               17.5      1.16666666667       -110000000.0
3.18515140941e-39   0.000349383498133    0.0078145385487   -0.0043773602556  -0.00469449059892 -4.42892475927e-31               15.0               18.0                1.2       -110000000.0
2.63303981447e-39   0.000295617041957   0.00780876416684  -0.00437870676251  -0.00469163933303 -4.56563750734e-31               15.0               18.5      1.23333333333       -110000000.0
2.10054639802e-39   0.000248248653634   0.00780296704761  -0.00437958533439  -0.00468867938253 -4.66474545644e-31               15.0               19.0      1.26666666667       -110000000.0
1.69416984337e-39   0.000206765051303   0.00779717993282  -0.00438007964476  -0.00468564621769 -4.80102428178e-31               15.0               19.5                1.3       -110000000.0
1.34384522729e-39   0.000170652739939   0.00779142737883  -0.00438025517724  -0.00468256666863 -4.93673648212e-31               15.0               20.0      1.33333333333       -110000000.0
1.02154658049e-39   0.000139407177357   0.00778572575655  -0.00438016468252  -0.00467946074423  -5.0356511175e-31               15.0               20.5      1.36666666667       -110000000.0
7.73516752307e-40   0.000112541762576   0.00778008779889   -0.0043798504521  -0.00467634527013 -5.17093444606e-31               15.0               21.0                1.4       -110000000.0
5.64723281123e-40   8.95926817179e-05   0.00777452351031  -0.00437934795627  -0.00467323161502 -5.30653139285e-31               15.0               21.5      1.43333333333       -110000000.0
3.83955779225e-40   7.01236828604e-05   0.00776904016675  -0.00437868584413  -0.00467013023808 -5.40466221227e-31               15.0               22.0      1.46666666667       -110000000.0
2.43825932793e-40   5.37279873924e-05    0.0077636414062  -0.00437788821728  -0.00466704887003 -5.53990329651e-31               15.0               22.5                1.5       -110000000.0
1.30320757182e-40   4.00302049286e-05   0.00775833268563  -0.00437697553934  -0.00466399387733 -5.67474443717e-31               15.0               23.0      1.53333333333       -110000000.0
3.92363570011e-41   2.86863723886e-05   0.00775311673351  -0.00437596600023  -0.00466097026219 -5.77252077157e-31               15.0               23.5      1.56666666667       -110000000.0
-3.08285662151e-41  1.93838829432e-05   0.00774799536885  -0.00437487460658  -0.00465798211735 -5.90764338802e-31               15.0               24.0                1.6       -110000000.0
-8.54792063238e-41  1.18406875416e-05   0.00774297132011   -0.0043737136366  -0.00465503353553 -6.04201433093e-31               15.0               24.5      1.63333333333       -110000000.0
-1.23314264861e-40  5.80381609439e-06   0.00773804367782  -0.00437249536844  -0.00465212679046 -6.13988066412e-31               15.0               25.0      1.66666666667       -110000000.0
-1.51340234147e-40  1.04803332679e-06   0.00773321426095  -0.00437122980657  -0.00464926415589 -6.27431635106e-31               15.0               25.5                1.7       -110000000.0
-1.70958412648e-40 -2.62611554724e-06   0.00772848306951  -0.00436992468167  -0.00464644699605 -6.40884662856e-31               15.0               26.0      1.73333333333       -110000000.0
-1.79366203434e-40 -5.39404343414e-06   0.00772384919401  -0.00436858863395  -0.00464367758468   -6.506157357e-31               15.0               26.5      1.76666666667       -110000000.0
-1.84971397291e-40 -7.40917949216e-06   0.00771931354393  -0.00436722757513  -0.00464095637653 -6.64078498013e-31               15.0               27.0                1.8       -110000000.0
-1.86372695755e-40 -8.80482975418e-06    0.0077148733908  -0.00436584787167  -0.00463828382635 -6.77465358287e-31               15.0               27.5      1.83333333333       -110000000.0
-1.79366203434e-40 -9.69614877278e-06   0.00771052873461  -0.00436445452578  -0.00463566038889 -6.87223109343e-31               15.0               28.0      1.86666666667       -110000000.0
-1.73761009576e-40 -1.01819335185e-05   0.00770627775637  -0.00436305163021  -0.00463308606413 -7.00645877297e-31               15.0               28.5                1.9       -110000000.0
-1.66754517255e-40 -1.03464081747e-05   0.00770211954659  -0.00436164373241  -0.00463056176159 -7.14010972559e-31               15.0               29.0      1.93333333333       -110000000.0
-1.54142831076e-40 -1.02608517238e-05   0.00769805137679  -0.00436023356087  -0.00462808611701 -7.23747555533e-31               15.0               29.5      1.96666666667       -110000000.0
-1.44333741825e-40 -9.98513716155e-06   0.00769407324697  -0.00435882429883   -0.0046256591304 -7.37139191254e-31               15.0               30.0                2.0       -110000000.0
-1.33123354111e-40 -9.56913925876e-06   0.00769018242863  -0.00435741867477  -0.00462328080175 -7.50559433732e-31               15.0               30.5      2.03333333333       -110000000.0
-1.20511667932e-40 -9.05403663154e-06    0.0076863771028  -0.00435601850768  -0.00462094976683 -7.60225257455e-31               15.0               31.0      2.06666666667       -110000000.0
-1.10702578682e-40 -8.47346726118e-06   0.00768265635998  -0.00435462607129  -0.00461866557089 -7.73659137504e-31               15.0               31.5                2.1       -110000000.0
-9.94921909671e-41 -7.85459874919e-06   0.00767901565268   -0.0043532431846  -0.00461642775917 -7.87061242472e-31               15.0               32.0      2.13333333333       -110000000.0
-8.82818032525e-41 -7.21907111867e-06   0.00767545589042  -0.00435187075709   -0.0046142354222 -7.96656398781e-31               15.0               32.5      2.16666666667       -110000000.0
-7.98740124665e-41 -6.58381749119e-06   0.00767197343521  -0.00435051015302  -0.00461208765046 -8.10028657212e-31               15.0               33.0                2.2       -110000000.0
-7.00649232162e-41 -5.96183369339e-06   0.00766856737755  -0.00434916228187  -0.00460998353446 -8.23457578145e-31               15.0               33.5      2.23333333333       -110000000.0
-6.16571324303e-41 -5.36281197228e-06   0.00766523498896  -0.00434782805314  -0.00460792216472 -8.33191773395e-31               15.0               34.0      2.26666666667       -110000000.0
-5.46506401087e-41 -4.79371653483e-06   0.00766197445046  -0.00434650837633  -0.00460590308649 -8.46447951759e-31               15.0               34.5                2.3       -110000000.0
-4.7644147787e-41  -4.25925961167e-06   0.00765878394304  -0.00434520370618  -0.00460392448076 -8.59904790682e-31               15.0               35.0      2.33333333333       -110000000.0
-4.06376554654e-41 -3.76235131938e-06   0.00765566164773  -0.00434391449744  -0.00460198634755 -8.69591047804e-31               15.0               35.5      2.36666666667       -110000000.0
-3.50324616081e-41 -3.30444782648e-06   0.00765260574553  -0.00434264075011  -0.00460008732261 -8.82845848635e-31               15.0               36.0                2.4       -110000000.0
-2.94272677508e-41 -2.88585222386e-06   0.00764961441746  -0.00434138337368  -0.00459822604171 -8.96239780244e-31               15.0               36.5      2.43333333333       -110000000.0
-2.52233723578e-41 -2.50599430096e-06   0.00764668675401  -0.00434014236816  -0.00459640250483  -9.0597039391e-31               15.0               37.0      2.46666666667       -110000000.0
-2.10194769649e-41  -2.1636350489e-06   0.00764382002671  -0.00433891773355  -0.00459461534774 -9.19289846931e-31               15.0               37.5                2.5       -110000000.0
-1.82168800362e-41 -1.85705295586e-06   0.00764101241657  -0.00433770946984  -0.00459286366095 -9.32612514194e-31               15.0               38.0      2.53333333333       -110000000.0
-1.54142831076e-41 -1.58418478335e-06   0.00763826301409  -0.00433651803178  -0.00459114653495 -9.42243486347e-31               15.0               38.5      2.56666666667       -110000000.0
-1.26116861789e-41 -1.34275901509e-06   0.00763556909078  -0.00433534296462  -0.00458946306026 -9.55650825938e-31               15.0               39.0                2.6       -110000000.0
-9.80908925027e-42 -1.13038478577e-06   0.00763293064665  -0.00433418472312  -0.00458781278212 -9.69039063745e-31               15.0               39.5      2.63333333333       -110000000.0
-8.40779078595e-42 -9.44631817212e-07   0.00763034586271  -0.00433304330727   -0.0045861943363  -9.7859271041e-31               15.0               40.0      2.66666666667       -110000000.0
-7.00649232162e-42 -7.83085429834e-07   0.00762781246522  -0.00433191780758  -0.00458460726804 -9.92020621152e-31               15.0               40.5                2.7       -110000000.0
-5.6051938573e-42  -6.43399555855e-07   0.00762532999943  -0.00433080867879  -0.00458305066786 -1.00537901242e-30               15.0               41.0      2.73333333333       -110000000.0
-4.20389539297e-42 -5.23325993651e-07   0.00762289619161   -0.0043297159209    -0.004581524081 -1.01495561796e-30               15.0               41.5      2.76666666667       -110000000.0
-2.80259692865e-42 -4.20735807305e-07   0.00762051013226  -0.00432863907918  -0.00458002659798 -1.02825045907e-30               15.0               42.0                2.8       -110000000.0
-2.80259692865e-42 -3.33639949002e-07   0.00761817091188  -0.00432757815361  -0.00457855685454  -1.0416990328e-30               15.0               42.5      2.83333333333       -110000000.0
-1.40129846432e-42 -2.60195004431e-07   0.00761587625675  -0.00432653268945  -0.00457711530544 -1.05136618814e-30               15.0               43.0      2.86666666667       -110000000.0
-1.40129846432e-42 -1.98708258181e-07   0.00761362616686  -0.00432550314144  -0.00457570013168 -1.06456836723e-30               15.0               43.5                2.9       -110000000.0
-0                 -1.47635736969e-07   0.00761141927796   -0.0043244886001  -0.00457431133327 -1.07790453431e-30               15.0               44.0      2.93333333333       -110000000.0
-0                 -1.05581918208e-07   0.00760925331633  -0.00432348952017  -0.00457294800071 -1.08761246461e-30               15.0               44.5      2.96666666667       -110000000.0
0.0                -7.12921111035e-08   0.00760712828196  -0.00432250499216  -0.00457160967926 -1.10095864176e-30               15.0               45.0                3.0       -110000000.0
0.0                -4.36460693976e-08   0.00760504326536  -0.00432153501606  -0.00457029545942 -1.11419232043e-30               15.0               45.5      3.03333333333       -110000000.0
0.0                -2.16488996868e-08   0.00760299599278  -0.00432057959188  -0.00456900488643 -1.12393009726e-30               15.0               46.0      3.06666666667       -110000000.0
0.0                -4.42334450318e-09   0.00760098691899  -0.00431963826486  -0.00456773750557 -1.13726001953e-30               15.0               46.5                3.1       -110000000.0
0.0                 8.80029122491e-09   0.00759901377023  -0.00431871103501  -0.00456649286207 -1.15055559532e-30               15.0               47.0      3.13333333333       -110000000.0
0.0                 1.86936108953e-08   0.00759707700126  -0.00431779744758  -0.00456527004644 -1.16015718012e-30               15.0               47.5      3.16666666667       -110000000.0
0.0                  2.5838747808e-08   0.00759517433835  -0.00431689750258  -0.00456406814919 -1.17358086642e-30               15.0               48.0                3.2       -110000000.0
0.0                 3.07376728237e-08   0.00759330578148  -0.00431601074524  -0.00456288762507 -1.18691253357e-30               15.0               48.5      3.23333333333       -110000000.0
0.0                 3.38205227712e-08   0.00759146996643  -0.00431513717558  -0.00456172756458 -1.19649125132e-30               15.0               49.0      3.26666666667       -110000000.0
0.0                 3.54536712488e-08   0.00758966689318  -0.00431427633885  -0.00456058705822 -1.20974495013e-30               15.0               49.5                3.3       -110000000.0
0.0                 3.59470092581e-08   0.00758789474276  -0.00431342823504  -0.00455946656075 -1.22314081028e-30               15.0               50.0      3.33333333333       -110000000.0
1.82168800362e-41   2.30538379498e-05  0.000604615081556 -2.32294379288e-05 -0.000302500012594 -1.02903565758e-33               19.0                0.5    0.0263157894737       -110000000.0
2.95673975973e-40   8.89063187515e-05    0.0012069198192 -9.03073811287e-05 -0.000605000082032 -4.14547043953e-33               19.0                1.0    0.0526315789474       -110000000.0
1.49098156604e-39   0.000192590022152   0.00180459846888 -0.000197318414052 -0.000907500179892 -9.43723297703e-33               19.0                1.5    0.0789473684211       -110000000.0
4.7251784217e-39    0.000329144427269   0.00239535256696 -0.000340351164141  -0.00121000061881 -1.70509143356e-32               19.0                2.0     0.105263157895       -110000000.0
1.11991773269e-38    0.00049359670129   0.00297685096484 -0.000515486249242  -0.00151250901581 -2.71917298997e-32               19.0                2.5     0.131578947368       -110000000.0
2.35586297822e-38   0.000680987398027   0.00354679650627 -0.000718811406841  -0.00181505163255 -4.01258842265e-32               19.0                3.0     0.157894736842       -110000000.0
4.45332651962e-38   0.000886355735474   0.00410289021602 -0.000946417173964  -0.00211754968404 -5.61828845111e-32               19.0                3.5     0.184210526316       -110000000.0
6.21405804005e-38    0.00110472797132   0.00464279582957  -0.00119438493584  -0.00241950510826 -7.21440659349e-32               19.0                4.0     0.210526315789       -110000000.0
5.94052457981e-38    0.00133112996537   0.00516420232088  -0.00145879869251  -0.00271974317911 -8.27211101502e-32               19.0                4.5     0.236842105263       -110000000.0
6.43630397649e-38    0.00156051828526   0.00566474636798  -0.00173570140305  -0.00301638033307 -9.78350172865e-32               19.0                5.0     0.263157894737       -110000000.0
6.18491103199e-38    0.00178773427706   0.00614199962001  -0.00202104865821   -0.0033069870824 -1.10316735432e-31               19.0                5.5     0.289473684211       -110000000.0
5.98676742913e-38    0.00200751446755   0.00659351508148    -0.002310696118  -0.00358884153684 -1.23741787794e-31               19.0                6.0     0.315789473684       -110000000.0
6.36371671604e-38    0.00221460709326   0.00701692306393   -0.0026004333904  -0.00385918110624 -1.42114179046e-31               19.0                6.5     0.342105263158       -110000000.0
6.16277051625e-38    0.00240398776441   0.00741008489058  -0.00288609157906  -0.00411541986978 -1.57314147521e-31               19.0                7.0     0.368421052632       -110000000.0
6.46124708916e-38    0.00257112947111   0.00777128298068   -0.0031637059692  -0.00435531819676 -1.77660037668e-31               19.0                7.5     0.394736842105       -110000000.0
6.23311569916e-38    0.00271226849691   0.00809936500445  -0.00342968587574  -0.00457710757473 -1.94225990273e-31               19.0                8.0     0.421052631579       -110000000.0
6.00722638671e-38    0.00282461883216    0.0083938575699  -0.00368097516912  -0.00477956746181 -2.11240513358e-31               19.0                8.5     0.447368421053       -110000000.0
6.16150934764e-38    0.00290650245915   0.00865500805958  -0.00391517232856  -0.00496205620948  -2.3342613252e-31               19.0                9.0     0.473684210526       -110000000.0
5.8822305637e-38     0.00295738254863   0.00888376143848  -0.00413059342463  -0.00512450014867 -2.50986916095e-31               19.0                9.5                0.5       -110000000.0
5.59594528743e-38    0.00297780479741     0.009081682947  -0.00432628030467  -0.00526733947481 -2.68606520306e-31               19.0               10.0     0.526315789474       -110000000.0
5.60365242899e-38    0.00296926396004   0.00925083986658  -0.00450195329904  -0.00539145003131 -2.91380850916e-31               19.0               10.5     0.552631578947       -110000000.0
5.27182495264e-38    0.00293402126772    0.0093936587291  -0.00465792936666  -0.00549804872207 -3.08855332083e-31               19.0               11.0     0.578947368421       -110000000.0
4.93915669721e-38    0.00287489660877   0.00951278161665   -0.0047950093176   -0.0055885857364 -3.26136109231e-31               19.0               11.5     0.605263157895       -110000000.0
4.83630138992e-38    0.00279506343759   0.00961093246588  -0.00491435912409  -0.00566465087104 -3.48605867418e-31               19.0               12.0     0.631578947368       -110000000.0
4.48359456645e-38    0.00269785618912   0.00969079974311  -0.00501738986713  -0.00572788258069 -3.65367475547e-31               19.0               12.5     0.657894736842       -110000000.0
4.3304326443e-38     0.00258661202679   0.00975495004241  -0.00510565223522  -0.00577989840167 -3.87451662403e-31               19.0               13.0     0.684210526316       -110000000.0
3.97632452237e-38    0.00246454305852   0.00980576169241  -0.00518074602951  -0.00582223947276 -4.03626326917e-31               19.0               13.5     0.710526315789       -110000000.0
3.63819120293e-38    0.00233464538724   0.00984538837656  -0.00524424785908  -0.00585633370065 -4.19508311705e-31               19.0               14.0     0.736842105263       -110000000.0
3.45321980564e-38    0.00219963794734   0.00987573730526  -0.00529766202817   -0.0058834734773 -4.40837978125e-31               19.0               14.5     0.763157894737       -110000000.0
3.13316323638e-38    0.00206193021768   0.00989846830635  -0.00534238279215  -0.00590480522078 -4.56173174369e-31               19.0               15.0     0.789473684211       -110000000.0
2.83370575456e-38    0.00192361130757   0.00991500473901  -0.00537967707714  -0.00592132983002 -4.71279516556e-31               19.0               15.5     0.815789473684       -110000000.0
2.64929487665e-38    0.00178645268534   0.00992654804577  -0.00541067311133  -0.00593390541326 -4.91977997611e-31               19.0               16.0     0.842105263158       -110000000.0
2.37786336411e-38    0.00165192602708   0.00993409958028  -0.00543636042494  -0.00594326138526 -5.06661988351e-31               19.0               16.5     0.868421052632       -110000000.0
2.20200040684e-38    0.00152122220243   0.00993848789221  -0.00545759712622  -0.00595000892645 -5.27059616321e-31               19.0               17.0     0.894736842105       -110000000.0
1.9619579799e-38     0.00139528219734   0.00994038600766   -0.0054751189964  -0.00595465644437 -5.41400234141e-31               19.0               17.5     0.921052631579       -110000000.0
1.74279490008e-38     0.0012748212157   0.00994034235191  -0.00548954994883   -0.0059576213971 -5.55632256487e-31               19.0               18.0     0.947368421053       -110000000.0
1.59257570471e-38    0.00116035880637   0.00993879439193  -0.00550141430722  -0.00595924529989 -5.75653955853e-31               19.0               18.5     0.973684210526       -110000000.0
1.4042411911e-38     0.00105224660274   0.00993609137367  -0.00551115181224  -0.00595980509388 -5.89638527455e-31               19.0               19.0                1.0       -110000000.0
1.23398342768e-38   0.000950690662194   0.00993250887404  -0.00551912717128  -0.00595952315052 -6.03604594204e-31               19.0               19.5      1.02631578947       -110000000.0
1.11263098067e-38   0.000855777898323   0.00992826517177  -0.00552564188183  -0.00595857909502 -6.23332833242e-31               19.0               20.0      1.05263157895       -110000000.0
9.69838667159e-39   0.000767493531839   0.00992352670437  -0.00553094469069  -0.00595711480855 -6.37133274674e-31               19.0               20.5      1.07894736842       -110000000.0
8.42180377059e-39   0.000685742236328   0.00991842716758  -0.00553523977942  -0.00595524397795 -6.50877329111e-31               19.0               21.0      1.10526315789       -110000000.0
7.48293379949e-39    0.00061036189436    0.0099130666058  -0.00553869494979  -0.00595305664319 -6.70468182246e-31               19.0               21.5      1.13157894737       -110000000.0
6.43616384664e-39   0.000541139911547   0.00990752414509  -0.00554144662601  -0.00595062329012 -6.84112044157e-31               19.0               22.0      1.15789473684       -110000000.0
5.65423930355e-39   0.000477823334677   0.00990185890259  -0.00554360758542  -0.00594800076215 -7.03650091883e-31               19.0               22.5      1.18421052632       -110000000.0
4.81065762803e-39   0.000420131243573   0.00989611726254  -0.00554526923224  -0.00594523271502 -7.17212771215e-31               19.0               23.0      1.21052631579       -110000000.0
4.06796944193e-39    0.00036776197021   0.00989033378573  -0.00554650796403  -0.00594235461904  -7.3074399689e-31               19.0               23.5      1.23684210526       -110000000.0
3.50184486235e-39   0.000320401483123    0.0098845366665  -0.00554738562641  -0.00593939375904 -7.50218724041e-31               19.0               24.0      1.26315789474       -110000000.0
2.91610210426e-39     0.0002777300665   0.00987874409475   -0.0055479540606  -0.00593637332713 -7.63698705509e-31               19.0               24.5      1.28947368421       -110000000.0
2.40743076171e-39   0.000239426299231   0.00987297426036   -0.0055482555581  -0.00593330969423 -7.77180477769e-31               19.0               25.0      1.31578947368       -110000000.0
2.01226459477e-39   0.000205172781875   0.00986723807728  -0.00554832695343  -0.00593021832174 -7.96534349407e-31               19.0               25.5      1.34210526316       -110000000.0
1.62130232322e-39    0.00017465822566   0.00986154554994  -0.00554819735044  -0.00592710966885 -8.09995320927e-31               19.0               26.0      1.36842105263       -110000000.0
1.31441795954e-39   0.000147581374677    0.0098559048638  -0.00554789357921     -0.00592399374 -8.29333672366e-31               19.0               26.5      1.39473684211       -110000000.0
1.02014528203e-39   0.000123652100115   0.00985032056633  -0.00554743701286  -0.00592087872064 -8.42766266718e-31               19.0               27.0      1.42105263158       -110000000.0
7.70714155379e-40   0.000102593851636   0.00984479720501   -0.0055468467508   -0.0059177705225 -8.56144769963e-31               19.0               27.5      1.44736842105       -110000000.0
5.71729773445e-40   8.41440339627e-05   0.00983934023679  -0.00554613916393  -0.00591467460254 -8.75463101264e-31               19.0               28.0      1.47368421053       -110000000.0
3.92363570011e-40   6.80553569055e-05   0.00983395057119  -0.00554532789465  -0.00591159550822  -8.8883361482e-31               19.0               28.5                1.5       -110000000.0
2.42424634328e-40   5.40957785233e-05   0.00982863184618   -0.0055444265854  -0.00590853733229 -9.02160506516e-31               19.0               29.0      1.52631578947       -110000000.0
1.20511667932e-40   4.20488497355e-05   0.00982338679023  -0.00554344569537  -0.00590550325796 -9.21474888891e-31               19.0               29.5      1.55263157895       -110000000.0
1.82168800362e-41   3.17137391903e-05   0.00981821540336  -0.00554239522899  -0.00590249601373 -9.34765689237e-31               19.0               30.0      1.57894736842       -110000000.0
-6.44597293589e-41  2.29046541733e-05   0.00981311950454  -0.00554128428121  -0.00589951787333 -9.48131243677e-31               19.0               30.5      1.60526315789       -110000000.0
-1.33123354111e-40   1.5450741131e-05   0.00980810000328  -0.00554012012799   -0.0058965711105 -9.67357188468e-31               19.0               31.0      1.63157894737       -110000000.0
-1.83570098827e-40  9.19529341559e-06   0.00980315689958  -0.00553891004529  -0.00589365754422 -9.80669570156e-31               19.0               31.5      1.65789473684       -110000000.0
-2.27010351221e-40  3.99532895656e-06   0.00979829201242  -0.00553766039957  -0.00589077853874 -9.99947402003e-31               19.0               32.0      1.68421052632       -110000000.0
-2.55036320507e-40 -2.79164358297e-07   0.00979350352281  -0.00553637710254  -0.00588793500356 -1.01317924396e-30               19.0               32.5      1.71052631579       -110000000.0
-2.74654499008e-40 -3.74604569586e-06   0.00978879234026  -0.00553506470169  -0.00588512784816 -1.02647592178e-30               19.0               33.0      1.73684210526       -110000000.0
-2.90068782115e-40 -6.51157794351e-06   0.00978415937425  -0.00553372865397  -0.00588235843679 -1.04567688731e-30               19.0               33.5      1.76315789474       -110000000.0
-2.95673975973e-40 -8.67131966231e-06   0.00977960280579  -0.00553237214262  -0.00587962676946 -1.05895767759e-30               19.0               34.0      1.78947368421       -110000000.0
-2.95673975973e-40 -1.03108348526e-05    0.0097751217254  -0.00553099971512  -0.00587693375564 -1.07219135626e-30               19.0               34.5      1.81578947368       -110000000.0
-2.97075274437e-40 -1.15064855422e-05   0.00977071704256  -0.00552961409994  -0.00587427894061 -1.09144338233e-30               19.0               35.0      1.84210526316       -110000000.0
-2.88667483651e-40 -1.23260877061e-05   0.00976638784778  -0.00552821893507  -0.00587166368859 -1.10466953049e-30               19.0               35.5      1.86842105263       -110000000.0
-2.83062289794e-40 -1.28296644419e-05   0.00976213141257  -0.00552681649424   -0.0058690870901  -1.1238256803e-30               19.0               36.0      1.89473684211       -110000000.0
-2.71851902079e-40 -1.30701174328e-05   0.00975794955593  -0.00552540950594  -0.00586654914514 -1.13704108371e-30               19.0               36.5      1.92105263158       -110000000.0
-2.57838917436e-40 -1.30938495602e-05   0.00975383863988  -0.00552399978915  -0.00586405076319 -1.15032600658e-30               19.0               37.0      1.94736842105       -110000000.0
-2.46628529721e-40 -1.29413892935e-05   0.00974979957391  -0.00552258961761  -0.00586159058003 -1.16954386985e-30               19.0               37.5      1.97368421053       -110000000.0
-2.31214246614e-40 -1.26479555718e-05   0.00974583144853  -0.00552118081032  -0.00585916859563 -1.18269030479e-30               19.0               38.0                2.0       -110000000.0
-2.15799963506e-40 -1.22439862693e-05   0.00974193153525  -0.00551977427676  -0.00585678526477 -1.19594023834e-30               19.0               38.5      2.02631578947       -110000000.0
-2.03188277327e-40 -1.17556480106e-05   0.00973809892457  -0.00551837229068  -0.00585443922319  -1.2150755415e-30               19.0               39.0      2.05263157895       -110000000.0
-1.8777399422e-40  -1.12052829238e-05   0.00973433361651  -0.00551697576157  -0.00585213047088 -1.22834999513e-30               19.0               39.5      2.07894736842       -110000000.0
-1.72359711112e-40 -1.06118465126e-05   0.00973063379206  -0.00551558559891  -0.00584985855312   -1.241521593e-30               19.0               40.0      2.10526315789       -110000000.0
-1.61149323397e-40 -9.99127180989e-06   0.00972699854174  -0.00551420316697  -0.00584762346989 -1.26070685467e-30               19.0               40.5      2.13157894737       -110000000.0
-1.47136338754e-40  -9.3568583992e-06   0.00972342604655  -0.00551282892047  -0.00584542385695 -1.27390986028e-30               19.0               41.0      2.15789473684       -110000000.0
-1.3592595104e-40  -8.71957617221e-06     0.009719915397  -0.00551146376893  -0.00584325971431 -1.29292485894e-30               19.0               41.5      2.18421052632       -110000000.0
-1.21912966396e-40 -8.08835043387e-06    0.0097164647741  -0.00551010816707  -0.00584113058721 -1.30613567057e-30               19.0               42.0      2.21052631579       -110000000.0
-1.10702578682e-40  -7.4703532249e-06   0.00971307417785  -0.00550876347916  -0.00583903556617 -1.31944805225e-30               19.0               42.5      2.23684210526       -110000000.0
-1.00893489431e-40 -6.87122314602e-06   0.00970974178927  -0.00550742925043  -0.00583697419643   -1.338502081e-30               19.0               43.0      2.26315789474       -110000000.0
-9.10844001811e-41 -6.29528784657e-06   0.00970646578935  -0.00550610639038  -0.00583494647799 -1.35164328132e-30               19.0               43.5      2.28947368421       -110000000.0
-8.12753109308e-41 -5.74573810752e-06   0.00970324617811  -0.00550479535377  -0.00583295059187  -1.3648958781e-30               19.0               44.0      2.31578947368       -110000000.0
-7.28675201449e-41 -5.22482501708e-06   0.00970008113654  -0.00550349614059  -0.00583098744755 -1.38406029311e-30               19.0               44.5      2.34210526316       -110000000.0
-6.44597293589e-41 -4.73399186518e-06   0.00969696975517  -0.00550220920559  -0.00582905522606 -1.39724796219e-30               19.0               45.0      2.36842105263       -110000000.0
-5.74532370373e-41 -4.27401403158e-06   0.00969391112449  -0.00550093500351  -0.00582715392738 -1.41628849112e-30               19.0               45.5      2.39473684211       -110000000.0
-5.04467447157e-41 -3.84510334683e-06   0.00969090251601  -0.00549967307961  -0.00582528309678 -1.42952501668e-30               19.0               46.0      2.42105263158       -110000000.0
-4.48415508584e-41 -3.44702955068e-06   0.00968794483924  -0.00549842434339  -0.00582344182476 -1.44265657428e-30               19.0               46.5      2.44736842105       -110000000.0
-3.92363570011e-41 -3.07919867382e-06   0.00968503627519  -0.00549718834009  -0.00582162965657 -1.46171969474e-30               19.0               47.0      2.47368421053       -110000000.0
-3.50324616081e-41  -2.7407209835e-06   0.00968217591435  -0.00549596552446   -0.0058198465922 -1.47487209899e-30               19.0               47.5                2.5       -110000000.0
-2.94272677508e-41 -2.43049513848e-06   0.00967936193774  -0.00549475544176  -0.00581809081268 -1.48818108276e-30               19.0               48.0      2.52631578947       -110000000.0
-2.66246708222e-41 -2.14725237591e-06   0.00967659434536  -0.00549355900148   -0.0058163632275 -1.50720232624e-30               19.0               48.5      2.55263157895       -110000000.0
-2.24207754292e-41 -1.88960957992e-06   0.00967387222772  -0.00549237529412  -0.00581466201766 -1.52036437322e-30               19.0               49.0      2.57894736842       -110000000.0
-1.96181785005e-41 -1.65610147818e-06   0.00967119285633  -0.00549120477444  -0.00581298763791 -1.53353615476e-30               19.0               49.5      2.60526315789       -110000000.0
-1.68155815719e-41 -1.44522716017e-06   0.00966855805018  -0.00549004744244  -0.00581133872402 -1.55262875441e-30               19.0               50.0      2.63157894737       -110000000.0
1.12103877146e-41   1.76732104507e-05  0.000604777028457 -1.77715957506e-05 -0.000302499955751  -1.0280049297e-33               25.0                0.5               0.02       -110000000.0
2.12997366577e-40   6.87773891173e-05   0.00120822221561 -6.95850914667e-05 -0.000605000025189 -4.12894686614e-33               25.0                1.0               0.04       -110000000.0
8.6179855556e-40    0.000150444193991   0.00180899132829 -0.000153174326556 -0.000907500009362 -9.35365406595e-33               25.0                1.5               0.06       -110000000.0
2.7297294085e-39    0.000259810093439   0.00240576446231 -0.000266282910388  -0.00121000039144 -1.67867696199e-32               25.0                2.0               0.08       -110000000.0
6.66317419786e-39    0.00039399978391   0.00299718840324 -0.000406646051943  -0.00151250105773 -2.65466802445e-32               25.0                2.5                0.1       -110000000.0
1.38686509014e-38   0.000550155903056   0.00358194483852 -0.000572001738419  -0.00181500354302 -3.87863659398e-32               25.0                3.0               0.12       -110000000.0
2.62253007598e-38   0.000725402799162   0.00415868953496 -0.000760091609209  -0.00211752376345 -5.36918466778e-32               25.0                3.5               0.14       -110000000.0
4.33491679939e-38    0.00091686996484   0.00472608508062 -0.000968655626821  -0.00242007376983 -7.14855308111e-32               25.0                4.0               0.16       -110000000.0
7.0212059555e-38     0.00112170323519   0.00528281998413  -0.00119543381061  -0.00272258625955 -9.24290232299e-32               25.0                4.5               0.18       -110000000.0
1.06613589763e-37    0.00133702076255   0.00582752272749  -0.00143815782394  -0.00302479816128 -1.16822499733e-31               25.0                5.0                0.2       -110000000.0
1.06892448157e-37    0.00155995985551   0.00635888318357  -0.00169458053279  -0.00332614854415 -1.31794865411e-31               25.0                5.5               0.22       -110000000.0
1.07133471493e-37    0.00178763150416   0.00687554302203  -0.00196242513084  -0.00362575497093 -1.47701106249e-31               25.0                6.0               0.24       -110000000.0
1.07357679247e-37    0.00201711054615   0.00737612845114  -0.00223939809985   -0.0039224350985 -1.64592340181e-31               25.0                6.5               0.26       -110000000.0
1.07574880509e-37    0.00224541759053    0.0078592383943  -0.00252316590377  -0.00421477852797 -1.82500227493e-31               25.0                7.0               0.28       -110000000.0
1.07786476577e-37    0.00246952026828   0.00832345631352  -0.00281134657598   -0.0045012307055 -2.01429956892e-31               25.0                7.5                0.3       -110000000.0
1.07974250572e-37    0.00268636449618   0.00876737522049  -0.00310151904159  -0.00478018409922 -2.21368659928e-31               25.0                8.0               0.32       -110000000.0
1.08104571329e-37    0.00289293166134   0.00918964906305  -0.00339124540005  -0.00505005345985 -2.42273426466e-31               25.0                8.5               0.34       -110000000.0
1.08133998597e-37    0.00308631888402   0.00958904547588   -0.0036781163999  -0.00530934539711 -2.64083162942e-31               25.0                9.0               0.36       -110000000.0
1.0801208563e-37     0.00326383360516   0.00996451126412   -0.0039598053263  -0.00555671658731 -2.86727339695e-31               25.0                9.5               0.38       -110000000.0
1.0769258958e-37     0.00342308203471    0.0103152233351  -0.00423412529926  -0.00579101561016 -3.10113340628e-31               25.0               10.0                0.4       -110000000.0
1.07127866299e-37    0.00356205418939    0.0106406332634  -0.00449908748124  -0.00601131660005 -3.34141570143e-31               25.0               10.5               0.42       -110000000.0
1.06280080728e-37    0.00367918596567     0.010940500033  -0.00475295155411  -0.00621694016445 -3.58704879177e-31               25.0               11.0               0.44       -110000000.0
1.05125410794e-37    0.00377340188606    0.0112149000415  -0.00499426369061  -0.00640746293357 -3.83701169617e-31               25.0               11.5               0.46       -110000000.0
1.03647040914e-37    0.00384412987842    0.0114642234621  -0.00522188247487   -0.0065827139224 -4.09010963481e-31               25.0               12.0               0.48       -110000000.0
1.01840767193e-37    0.00389129399991    0.0116891551443  -0.00543498754269  -0.00674276361678 -4.34539532456e-31               25.0               12.5                0.5       -110000000.0
9.97149974229e-38    0.00391528465116     0.011890640053  -0.00563307594348  -0.00688790169079 -4.60188130425e-31               25.0               13.0               0.52       -110000000.0
9.72865471842e-38    0.00391690991819    0.0120698477986  -0.00581594395044  -0.00701861063135 -4.85870110597e-31               25.0               13.5               0.54       -110000000.0
9.45778372527e-38    0.00389733668271    0.0122281180666  -0.00598366113991  -0.00713553163223 -5.11508652579e-31               25.0               14.0               0.56       -110000000.0
9.16210974929e-38    0.00385802013625    0.0123669169625  -0.00613653310211  -0.00723943185221  -5.3703363997e-31               25.0               14.5               0.58       -110000000.0
8.84485577697e-38    0.00380063715966    0.0124877878989  -0.00627506597084  -0.00733116849005  -5.6240305803e-31               25.0               15.0                0.6       -110000000.0
8.50980531415e-38    0.00372701379092     0.012592305211   -0.0063999214035  -0.00741165831641 -5.87566397237e-31               25.0               15.5               0.62       -110000000.0
8.16060173684e-38    0.00363906201528    0.0126820386868  -0.00651188020129  -0.00748184584154 -6.12501571154e-31               25.0               16.0               0.64       -110000000.0
7.80088842105e-38    0.00353872451342    0.0127585180962  -0.00661180274619  -0.00754267830416 -6.37170422132e-31               25.0               16.5               0.66       -110000000.0
7.43430874278e-38    0.00342792191077    0.0128232077259  -0.00670059716867  -0.00759508520787  -6.6156867982e-31               25.0               17.0               0.68       -110000000.0
7.06394555866e-38    0.00330851753461    0.0128774881887  -0.00677918842484   -0.0076399601312 -6.85690374912e-31               25.0               17.5                0.7       -110000000.0
6.69302185515e-38    0.00318228262586    0.0129226418721  -0.00684849737809  -0.00767814799474 -7.09517645403e-31               25.0               18.0               0.72       -110000000.0
6.32420009934e-38    0.00305087473862    0.0129598447529  -0.00690941897119  -0.00771043869463 -7.33103755882e-31               25.0               18.5               0.74       -110000000.0
5.96000262847e-38    0.00291582500722    0.0129901645778  -0.00696280812917  -0.00773755800765 -7.56395671348e-31               25.0               19.0               0.76       -110000000.0
5.60225113052e-38    0.00277852427644    0.0130145599542  -0.00700947248333  -0.00776016986492 -7.79470395866e-31               25.0               19.5               0.78       -110000000.0
5.25304755321e-38     0.0026402246931    0.0130338839881  -0.00705016100255  -0.00777886907599 -8.02272414878e-31               25.0               20.0                0.8       -110000000.0
4.91365306515e-38    0.00250203561336    0.0130488897412  -0.00708556490281  -0.00779419315222 -8.24889844543e-31               25.0               20.5               0.82       -110000000.0
4.58532883496e-38    0.00236493087868    0.0130602375066  -0.00711631264494  -0.00780661321187 -8.47282001735e-31               25.0               21.0               0.84       -110000000.0
4.26919590141e-38    0.00222975154429    0.0130685011754  -0.00714297357263  -0.00781654944149 -8.69486263503e-31               25.0               21.5               0.86       -110000000.0
3.96567465404e-38    0.00209721747524    0.0130741764224  -0.00716605745765  -0.00782436745794 -8.91518517386e-31               25.0               22.0               0.88       -110000000.0
3.67560587192e-38    0.00196793189389    0.0130776898004  -0.00718601904737  -0.00783038376539 -9.13391528519e-31               25.0               22.5                0.9       -110000000.0
3.39912968491e-38    0.00184239422651    0.0130794051074  -0.00720326124792  -0.00783487485023 -9.35119898746e-31               25.0               23.0               0.92       -110000000.0
3.13638622285e-38    0.00172100737927    0.0130796324811    -0.007218139217  -0.00783807809057 -9.56700230152e-31               25.0               23.5               0.94       -110000000.0
2.88751561559e-38    0.00160408706051    0.0130786329464  -0.00723096445654  -0.00784019721323 -9.78204338097e-31               25.0               24.0               0.96       -110000000.0
2.65251786312e-38    0.00149187337684    0.0130766275106  -0.00724200981495   -0.0078414041127 -9.99561968426e-31               25.0               24.5               0.98       -110000000.0
2.43111270576e-38    0.00138453583531    0.0130738008011  -0.00725151130609  -0.00784184794611 -1.02087028309e-30               25.0               25.0                1.0       -110000000.0
2.2230198838e-38     0.00128218505324    0.0130703074319  -0.00725967538528  -0.00784165422374 -1.04204782401e-30               25.0               25.5               1.02       -110000000.0
2.02809926742e-38    0.00118487707823    0.0130662765514  -0.00726668031348  -0.00784092753747 -1.06319542656e-30               25.0               26.0               1.04       -110000000.0
1.84565020736e-38    0.00109262327896    0.0130618145704  -0.00727267888578  -0.00783975701779 -1.08425523438e-30               25.0               26.5               1.06       -110000000.0
1.67553257379e-38    0.00100539443793    0.0130570088004  -0.00727780479792  -0.00783821906225 -1.10525286956e-30               25.0               27.0               1.08       -110000000.0
1.51718584732e-38     0.0009231284821     0.013051932001  -0.00728217082724  -0.00783637551649 -1.12619586262e-30               25.0               27.5                1.1       -110000000.0
1.37018963842e-38   0.000845733779897    0.0130466432893  -0.00728587610865   -0.0078342800407 -1.14709091756e-30               25.0               28.0               1.12       -110000000.0
1.23384329784e-38   0.000773096189732     0.013041193597  -0.00728900386093  -0.00783197538112 -1.16793977924e-30               25.0               28.5               1.14       -110000000.0
1.1078665659e-38    0.000705081163233     0.013035621123   -0.0072916272984  -0.00782949882705 -1.18872527442e-30               25.0               29.0               1.16       -110000000.0
9.91698923203e-39   0.000641538520085    0.0130299595185   -0.0072938082667  -0.00782688221079 -1.20952775918e-30               25.0               29.5               1.18       -110000000.0
8.84639720528e-39   0.000582306540764    0.0130242342493    -0.007295600426  -0.00782415008871 -1.23024235736e-30               25.0               30.0                1.2       -110000000.0
7.86268568333e-39    0.00052721316024    0.0130184680529  -0.00729704925106  -0.00782132519817 -1.25098101645e-30               25.0               30.5               1.22       -110000000.0
6.96305206923e-39   0.000476080543876    0.0130126791191  -0.00729819521439  -0.00781842481956 -1.27163922764e-30               25.0               31.0               1.24       -110000000.0
6.13908857221e-39   0.000428725684287    0.0130068810904  -0.00729907196728  -0.00781546350481 -1.29236558077e-30               25.0               31.5               1.26       -110000000.0
5.38799259533e-39   0.000384963755096    0.0130010857902  -0.00729970906832  -0.00781245489634 -1.31300349631e-30               25.0               32.0               1.28       -110000000.0
4.70415894474e-39   0.000344609304648    0.0129953032229   -0.0073001333476  -0.00780940990808 -1.33354195401e-30               25.0               32.5                1.3       -110000000.0
4.08338372504e-39   0.000307476938133    0.0129895415739  -0.00730036663299  -0.00780633672548 -1.35413725789e-30               25.0               33.0               1.32       -110000000.0
3.52146304085e-39   0.000273384216598    0.0129838072098  -0.00730042847863  -0.00780324444349 -1.37479436705e-30               25.0               33.5               1.34       -110000000.0
3.01419299676e-39   0.000242151656948    0.0129781055875  -0.00730033661966  -0.00780013760959 -1.39535477344e-30               25.0               34.0               1.36       -110000000.0
2.55736969739e-39   0.000213603996713     0.012972440345   -0.0073001065175  -0.00779702440923 -1.41581563015e-30               25.0               34.5               1.38       -110000000.0
2.14819054581e-39   0.000187570265098    0.0129668169393  -0.00729975135982  -0.00779390757089 -1.43642709707e-30               25.0               35.0                1.4       -110000000.0
1.78105034816e-39   0.000163885502502    0.0129612371893  -0.00729928297005  -0.00779079255153 -1.45694323875e-30               25.0               35.5               1.42       -110000000.0
1.4531465075e-39     0.00014239066104    0.0129557038235  -0.00729871271687  -0.00778768298915 -1.47737590196e-30               25.0               36.0               1.44       -110000000.0
1.16307772539e-39   0.000122932419799    0.0129502195705  -0.00729804969524  -0.00778458070272 -1.49784034025e-30               25.0               36.5               1.46       -110000000.0
9.05238807954e-40    0.00010536454198    0.0129447862491  -0.00729730300009  -0.00778149023972 -1.51840230784e-30               25.0               37.0               1.48       -110000000.0
6.78228456733e-40   8.95472851425e-05    0.0129394056785  -0.00729648036213  -0.00777841341915 -1.53886472575e-30               25.0               37.5                1.5       -110000000.0
4.79244074799e-40   7.53478417437e-05     0.012934078768  -0.00729558905732  -0.00777535296947  -1.5592240124e-30               25.0               38.0               1.52       -110000000.0
3.05483065223e-40   6.26399199177e-05    0.0129288073367  -0.00729463545213   -0.0077723098002 -1.57966292043e-30               25.0               38.5               1.54       -110000000.0
1.54142831076e-40   5.13043758588e-05    0.0129235913846  -0.00729362545826  -0.00776928573032 -1.60018503141e-30               25.0               39.0               1.56       -110000000.0
2.52233723578e-41   4.12287093354e-05    0.0129184318212  -0.00729256453269  -0.00776628348831 -1.62060465398e-30               25.0               39.5               1.58       -110000000.0
-8.68805047881e-41  3.23071134289e-05    0.0129133295559  -0.00729145767764  -0.00776330307417 -1.64091866573e-30               25.0               40.0                1.6       -110000000.0
-1.80767501898e-40  2.44400713001e-05    0.0129082854983  -0.00729030944058   -0.0077603453974 -1.66141561379e-30               25.0               40.5               1.62       -110000000.0
-2.60641514364e-40  1.75345924447e-05    0.0129032996483  -0.00728912436898  -0.00775741318648 -1.68180768571e-30               25.0               41.0               1.64       -110000000.0
-3.26502542188e-40  1.15037650517e-05     0.012898372006  -0.00728790564608  -0.00775450644142 -1.70211600366e-30               25.0               41.5               1.66       -110000000.0
-3.79751883832e-40  6.26645135782e-06    0.0128935043904   -0.0072866573646  -0.00775162607169 -1.72246546391e-30               25.0               42.0               1.68       -110000000.0
-4.21790837762e-40  1.74731673575e-06    0.0128886940729  -0.00728538316253  -0.00774877207732 -1.74293412664e-30               25.0               42.5                1.7       -110000000.0
-4.55422000906e-40 -2.12359307916e-06    0.0128839428726  -0.00728408485884  -0.00774594627728 -1.76329699487e-30               25.0               43.0               1.72       -110000000.0
-4.80645373263e-40 -5.41102762597e-06    0.0128792507894  -0.00728276654627  -0.00774314776208 -1.78353992595e-30               25.0               43.5               1.74       -110000000.0
-4.97460954835e-40 -8.17488388094e-06    0.0128746178234   -0.0072814300438  -0.00774037835072 -1.80388754949e-30               25.0               44.0               1.76       -110000000.0
-5.0867134255e-40  -1.04703037351e-05    0.0128700421556  -0.00728007807993  -0.00773763713369 -1.82433251866e-30               25.0               44.5               1.78       -110000000.0
-5.14276536407e-40 -1.23480390357e-05    0.0128655256049  -0.00727871292838  -0.00773492592998 -1.84466544852e-30               25.0               45.0                1.8       -110000000.0
-5.15677834872e-40 -1.38546569772e-05    0.0128610663523  -0.00727733640815  -0.00773224383011 -1.86488266566e-30               25.0               45.5               1.82       -110000000.0
-5.12875237943e-40 -1.50328318682e-05     0.012856664398  -0.00727595033823  -0.00772959083406  -1.8853125738e-30               25.0               46.0               1.84       -110000000.0
-5.05868745621e-40 -1.59215218787e-05    0.0128523197418  -0.00727455699234  -0.00772696694185 -1.90562768758e-30               25.0               46.5               1.86       -110000000.0
-4.96059656371e-40 -1.65562425991e-05    0.0128480314743     -0.00727315728  -0.00772437306296 -1.92585243523e-30               25.0               47.0               1.88       -110000000.0
-4.83447970192e-40  -1.6969298855e-05    0.0128437995954  -0.00727175302018  -0.00772180919739  -1.9461276924e-30               25.0               47.5                1.9       -110000000.0
-4.69434985549e-40 -1.71899809942e-05    0.0128396231958  -0.00727034557713  -0.00771927443566 -1.96654070281e-30               25.0               48.0               1.92       -110000000.0
-4.54020702441e-40 -1.72447922608e-05    0.0128355013658  -0.00726893631509  -0.00771676968725  -1.9868348781e-30               25.0               48.5               1.94       -110000000.0
-4.37205120869e-40 -1.71576441943e-05    0.0128314341055  -0.00726752614355  -0.00771429404267 -2.00700636116e-30               25.0               49.0               1.96       -110000000.0
-4.18988240833e-40 -1.69500484759e-05    0.0128274205053  -0.00726611597202  -0.00771184750192 -2.02729006719e-30               25.0               49.5               1.98       -110000000.0
-4.00771360797e-40 -1.66413052227e-05    0.0128234596559  -0.00726470716472   -0.0077094309745 -2.04768930228e-30               25.0               50.0                2.0       -110000000.0
7.59503767664e-40   0.000166021592918  0.000622074367129 -0.000183265470355 -0.000329414802991 -1.08930826229e-33                2.0                0.5               0.25       -120000000.0
7.20267410663e-40   0.000339603928978   0.00102014485037 -0.000474326327549 -0.000588459386108 -3.03390973699e-33                2.0                1.0                0.5       -120000000.0
4.35803822405e-40   0.000260397030161    0.0011324341358 -0.000605411401011 -0.000674147088375 -5.20004649924e-33                2.0                1.5               0.75       -120000000.0
1.76563606505e-40   0.000120832282846   0.00114098668291 -0.000632859325833 -0.000684379472204 -7.12755805176e-33                2.0                2.0                1.0       -120000000.0
5.32493416443e-41   3.94423125272e-05   0.00113539954327 -0.000636974561985 -0.000682206575675 -8.95042879613e-33                2.0                2.5               1.25       -120000000.0
1.26116861789e-41   7.81509079673e-06   0.00112925772555 -0.000636783909158 -0.000678843321111  -1.0743948055e-32                2.0                3.0                1.5       -120000000.0
4.20389539297e-42  -5.98194715984e-07   0.00112380507744 -0.000635528920157 -0.000675644400872 -1.25238476792e-32                2.0                3.5               1.75       -120000000.0
4.20389539297e-42  -1.45228506998e-06   0.00111913880119 -0.000634010973499 -0.000672822920933 -1.42962698852e-32                2.0                4.0                2.0       -120000000.0
5.6051938573e-42   -8.23023704744e-07   0.00111518522772 -0.000632508317722 -0.000670392125812 -1.60628060099e-32                2.0                4.5               2.25       -120000000.0
7.00649232162e-42  -3.14612252916e-07   0.00111182930596 -0.000631115483429 -0.000668307336582 -1.78272270483e-32                2.0                5.0                2.5       -120000000.0
7.00649232162e-42  -8.44172787229e-08   0.00110896201022 -0.000629856231171   -0.0006665136425 -1.95908789644e-32                2.0                5.5               2.75       -120000000.0
7.00649232162e-42   -1.0270973308e-08   0.00110649250473 -0.000628728173524 -0.000664960964514 -2.13516954595e-32                2.0                6.0                3.0       -120000000.0
7.00649232162e-42   4.82345717187e-09   0.00110434780254 -0.000627719828117 -0.000663607579554 -2.31114099288e-32                2.0                6.5               3.25       -120000000.0
7.00649232162e-42   4.32140434548e-09   0.00110247071916 -0.000626817438842 -0.000662419495256 -2.48702950086e-32                2.0                7.0                3.5       -120000000.0
7.00649232162e-42   2.04127036454e-09   0.00110081555249 -0.000626007761184 -0.000661369483623 -2.66266173042e-32                2.0                7.5               3.75       -120000000.0
7.00649232162e-42   7.16720248688e-10    0.0010993462638 -0.000625278687494 -0.000660435546251 -2.83887223662e-32                2.0                8.0                4.0       -120000000.0
7.00649232162e-42   2.06354207268e-10   0.00109803386295 -0.000624619872269 -0.000659600118524 -3.01460864207e-32                2.0                8.5               4.25       -120000000.0
7.00649232162e-42   6.73941832246e-11   0.00109685493044 -0.000624022220563 -0.000658848591684 -3.18986951184e-32                2.0                9.0                4.5       -120000000.0
7.00649232162e-42   4.88003937932e-11   0.00109579048058 -0.000623478001671 -0.000658169255985 -3.36536571006e-32                2.0                9.5               4.75       -120000000.0
7.00649232162e-42    5.5367870526e-11   0.00109482471089   -0.0006229806786 -0.000657552391203 -3.54097928554e-32                2.0               10.0                5.0       -120000000.0
7.00649232162e-42   6.17182832076e-11   0.00109394466108 -0.000622524737537 -0.000656989755043  -3.7166359089e-32                2.0               10.5               5.25       -120000000.0
7.00649232162e-42   6.47159260317e-11   0.00109313964458 -0.000622105289949 -0.000656474696825 -3.89215793586e-32                2.0               11.0                5.5       -120000000.0
7.00649232162e-42   6.57160483257e-11   0.00109240045276  -0.00062171824311  -0.00065600141852 -4.06844851113e-32                2.0               11.5               5.75       -120000000.0
7.00649232162e-42   6.59379370766e-11    0.0010917194686 -0.000621360129571  -0.00065556514528 -4.24402879623e-32                2.0               12.0                6.0       -120000000.0
7.00649232162e-42   6.59448082078e-11   0.00109108998458 -0.000621027822945 -0.000655161670693 -4.41966733948e-32                2.0               12.5               6.25       -120000000.0
7.00649232162e-42    6.5920827011e-11   0.00109050665742 -0.000620718765276 -0.000654787584153 -4.59522868351e-32                2.0               13.0                6.5       -120000000.0
7.00649232162e-42   6.59056210756e-11   0.00108996425752 -0.000620430512299 -0.000654439645587 -4.77078514879e-32                2.0               13.5               6.75       -120000000.0
7.00649232162e-42   6.58995292146e-11   0.00108945903321 -0.000620161188181 -0.000654115353882 -4.94625637924e-32                2.0               14.0                7.0       -120000000.0
7.00649232162e-42   6.58978554775e-11   0.00108898700546 -0.000619908973931 -0.000653812321616 -5.12110772009e-32                2.0               14.5               7.25       -120000000.0
7.00649232162e-42   6.58976521896e-11   0.00108854521841 -0.000619672277935 -0.000653528559269 -5.29658928204e-32                2.0               15.0                7.5       -120000000.0
7.00649232162e-42   6.58978080437e-11   0.00108813082988  -0.00061944973595 -0.000653262304695 -5.47187454561e-32                2.0               15.5               7.75       -120000000.0
7.00649232162e-42   6.58978893588e-11   0.00108774122509 -0.000619240154265 -0.000653011966278 -5.64820730781e-32                2.0               16.0                8.0       -120000000.0
7.00649232162e-42   6.58979842265e-11   0.00108737447135 -0.000619042396011 -0.000652776179777 -5.82207141708e-32                2.0               16.5               8.25       -120000000.0
7.00649232162e-42    6.5898099423e-11   0.00108702852231 -0.000618855551693 -0.000652553694636 -5.99910672083e-32                2.0               17.0                8.5       -120000000.0
7.00649232162e-42   6.58981400806e-11   0.00108670155896 -0.000618678711817 -0.000652343487673 -6.17530115581e-32                2.0               17.5               8.75       -120000000.0
7.00649232162e-42   6.58981739619e-11   0.00108639221708 -0.000618511137418 -0.000652144478863 -6.34843230303e-32                2.0               18.0                9.0       -120000000.0
7.00649232162e-42   6.58982213957e-11   0.00108609913241 -0.000618352032689 -0.000651955872399 -6.52562774492e-32                2.0               18.5               9.25       -120000000.0
7.00649232162e-42   6.58982552771e-11   0.00108582094072 -0.000618200942881 -0.000651776872473 -6.69931794072e-32                2.0               19.0                9.5       -120000000.0
7.00649232162e-42   6.58983365922e-11   0.00108555661882 -0.000618057072188 -0.000651606683277 -6.87657364966e-32                2.0               19.5               9.75       -120000000.0
7.00649232162e-42   6.58983840261e-11   0.00108530514353 -0.000617920079549  -0.00065144479322 -7.05016971408e-32                2.0               20.0               10.0       -120000000.0
7.00649232162e-42   6.58984111311e-11   0.00108506549168 -0.000617789453372 -0.000651290520182 -7.22768543226e-32                2.0               20.5              10.25       -120000000.0
7.00649232162e-42   6.58984721175e-11   0.00108483709482 -0.000617664738911 -0.000651143409414 -7.40107027504e-32                2.0               21.0               10.5       -120000000.0
7.00649232162e-42   6.58985127751e-11   0.00108461881609 -0.000617545481418 -0.000651002892482  -7.5785027673e-32                2.0               21.5              10.75       -120000000.0
7.00649232162e-42   6.58985466564e-11   0.00108441042812  -0.00061743145352 -0.000650868571483 -7.75194041549e-32                2.0               22.0               11.0       -120000000.0
7.00649232162e-42    6.5898587314e-11   0.00108421090772 -0.000617322257312 -0.000650740048513  -7.9294555597e-32                2.0               22.5              11.25       -120000000.0
7.00649232162e-42   6.58986211953e-11   0.00108401991383 -0.000617217551735 -0.000650616982512 -8.10568213711e-32                2.0               23.0               11.5       -120000000.0
7.00649232162e-42   6.58986279716e-11   0.00108383687802 -0.000617117166257 -0.000650499032417 -8.27822438921e-32                2.0               23.5              11.75       -120000000.0
7.00649232162e-42   6.58986550766e-11   0.00108366123186 -0.000617020759819  -0.00065038585717 -8.45587384284e-32                2.0               24.0               12.0       -120000000.0
7.00649232162e-42   6.58986821817e-11   0.00108349274797  -0.00061692816189 -0.000650277172554 -8.62902450509e-32                2.0               24.5              12.25       -120000000.0
7.00649232162e-42   6.58987092867e-11   0.00108333063054 -0.000616839088252 -0.000650172751193 -8.80698734735e-32                2.0               25.0               12.5       -120000000.0
7.00649232162e-42   6.58987363918e-11   0.00108317487957  -0.00061675342522 -0.000650072252029 -8.97991817839e-32                2.0               25.5              12.75       -120000000.0
7.00649232162e-42   6.58987567206e-11   0.00108302492663 -0.000616670888576 -0.000649975618217 -9.15779262899e-32                2.0               26.0               13.0       -120000000.0
7.00649232162e-42   6.58987567206e-11   0.00108288065803 -0.000616591364633 -0.000649882508696 -9.33075101068e-32                2.0               26.5              13.25       -120000000.0
7.00649232162e-42   6.58987702731e-11   0.00108274139166 -0.000616514682861 -0.000649792752938 -9.50867884065e-32                2.0               27.0               13.5       -120000000.0
7.00649232162e-42   6.58988041544e-11   0.00108260724119 -0.000616440672729 -0.000649706180411  -9.6815482567e-32                2.0               27.5              13.75       -120000000.0
7.00649232162e-42   6.58988583645e-11   0.00108247775188 -0.000616369220552 -0.000649622677429 -9.85980095475e-32                2.0               28.0               14.0       -120000000.0
7.00649232162e-42   6.58988854696e-11   0.00108235269636 -0.000616300212641 -0.000649542016617 -1.00359999815e-31                2.0               28.5              14.25       -120000000.0
7.00649232162e-42   6.58988651408e-11   0.00108223196094 -0.000616233478468  -0.00064946408429 -1.02077943483e-31                2.0               29.0               14.5       -120000000.0
7.00649232162e-42   6.58988719171e-11   0.00108211520455 -0.000616168904344 -0.000649388709917  -1.0386196279e-31                2.0               29.5              14.75       -120000000.0
7.00649232162e-42   6.58988786933e-11   0.00108200219984  -0.00061610649027 -0.000649315836654  -1.0558455563e-31                2.0               30.0               15.0       -120000000.0
7.00649232162e-42   6.58988990221e-11    0.0010818928331 -0.000616046008872 -0.000649245293971 -1.07369631045e-31                2.0               30.5              15.25       -120000000.0
7.00649232162e-42   6.58989261272e-11   0.00108178699065 -0.000615987403307 -0.000649176968182 -1.09095001909e-31                2.0               31.0               15.5       -120000000.0
7.00649232162e-42   6.58989600085e-11   0.00108168444513 -0.000615930673575 -0.000649110802442  -1.1091993393e-31                2.0               31.5              15.75       -120000000.0
7.00649232162e-42   6.58989057984e-11   0.00108158508283 -0.000615875592302 -0.000649046626222 -1.12675174288e-31                2.0               32.0               16.0       -120000000.0
7.00649232162e-42   6.58989600085e-11   0.00108148867639 -0.000615822159489 -0.000648984382678 -1.14367415496e-31                2.0               32.5              16.25       -120000000.0
7.00649232162e-42   6.58989667847e-11   0.00108139522581 -0.000615770318291 -0.000648924014968 -1.16100684213e-31                2.0               33.0               16.5       -120000000.0
7.00649232162e-42   6.58989871135e-11   0.00108130439003 -0.000615719955022 -0.000648865409403 -1.17941641527e-31                2.0               33.5              16.75       -120000000.0
7.00649232162e-42   6.58990006661e-11   0.00108121616904 -0.000615671069681 -0.000648808509141 -1.19696881886e-31                2.0               34.0               17.0       -120000000.0
7.00649232162e-42   6.58990074423e-11   0.00108113067654 -0.000615623605427 -0.000648753257337 -1.21382637212e-31                2.0               34.5              17.25       -120000000.0
7.00649232162e-42   6.58990480999e-11   0.00108104745777 -0.000615577391727 -0.000648699483463 -1.23207110056e-31                2.0               35.0               17.5       -120000000.0
7.00649232162e-42   6.58990616524e-11   0.00108096662643 -0.000615532485426 -0.000648647244361 -1.24961719045e-31                2.0               35.5              17.75       -120000000.0
7.00649232162e-42   6.58990684287e-11   0.00108088795514 -0.000615488772837 -0.000648596426345 -1.26647164427e-31                2.0               36.0               18.0       -120000000.0
7.00649232162e-42    6.5899075205e-11   0.00108081133021  -0.00061544625396  -0.00064854697257 -1.28378183173e-31                2.0               36.5              18.25       -120000000.0
7.00649232162e-42     6.589910231e-11   0.00108073675165 -0.000615404758264 -0.000648498826195 -1.30227543436e-31                2.0               37.0               18.5       -120000000.0
7.00649232162e-42   6.58991090863e-11   0.00108066421944 -0.000615364399437 -0.000648451930374 -1.31982737877e-31                2.0               37.5              18.75       -120000000.0
7.00649232162e-42   6.58991158625e-11   0.00108059361992 -0.000615325120634 -0.000648406341952   -1.336640851e-31                2.0               38.0               19.0       -120000000.0
7.00649232162e-42   6.58991294151e-11   0.00108052483938 -0.000615286865013 -0.000648361890399  -1.3539360004e-31                2.0               38.5              19.25       -120000000.0
7.00649232162e-42   6.58991090863e-11   0.00108045765046 -0.000615249462044 -0.000648318462027 -1.37248080131e-31                2.0               39.0               19.5       -120000000.0
7.00649232162e-42   6.58991158625e-11   0.00108039216684 -0.000615213025412 -0.000648276170523 -1.39003263093e-31                2.0               39.5              19.75       -120000000.0
7.00649232162e-42   6.58991226388e-11   0.00108032838853 -0.000615177498275 -0.000648234902201 -1.40680948375e-31                2.0               40.0               20.0       -120000000.0
7.00649232162e-42   6.58991429676e-11   0.00108026597445 -0.000615142766947  -0.00064819465706 -1.42513858605e-31                2.0               40.5              20.25       -120000000.0
7.00649232162e-42   6.58991565201e-11   0.00108020526568 -0.000615108945112 -0.000648155378258 -1.44269041566e-31                2.0               41.0               20.5       -120000000.0
7.00649232162e-42   6.58991700726e-11   0.00108014592115 -0.000615075919086 -0.000648117065793 -1.45944281728e-31                2.0               41.5              20.75       -120000000.0
7.00649232162e-42   6.58991971777e-11   0.00108008816824 -0.000615043688867 -0.000648079662824 -1.47668619442e-31                2.0               42.0               21.0       -120000000.0
7.00649232162e-42   6.58991836252e-11   0.00108003143851 -0.000615012083927 -0.000648043055662 -1.49535026669e-31                2.0               42.5              21.25       -120000000.0
7.00649232162e-42   6.58991836252e-11    0.0010799761867 -0.000614981274794 -0.000648007301152 -1.51289463467e-31                2.0               43.0               21.5       -120000000.0
7.00649232162e-42    6.5899203954e-11   0.00107992218545 -0.000614951090938 -0.000647972342449 -1.52958091473e-31                2.0               43.5              21.75       -120000000.0
7.00649232162e-42   6.58992242828e-11   0.00107986932107 -0.000614921646047 -0.000647938236398 -1.54686596223e-31                2.0               44.0               22.0       -120000000.0
7.00649232162e-42   6.58992513878e-11   0.00107981759356  -0.00061489276959 -0.000647904812467 -1.56555207502e-31                2.0               44.5              22.25       -120000000.0
7.00649232162e-42   6.58992852691e-11   0.00107976711661 -0.000614864632098 -0.000647872127502 -1.58310378984e-31                2.0               45.0               22.5       -120000000.0
7.00649232162e-42   6.58992513878e-11   0.00107971777652  -0.00061483706304 -0.000647840238344 -1.59977147321e-31                2.0               45.5              22.75       -120000000.0
7.00649232162e-42   6.58992581641e-11   0.00107966945961 -0.000614810062416 -0.000647808974463 -1.61820412003e-31                2.0               46.0               23.0       -120000000.0
7.00649232162e-42   6.58992378353e-11   0.00107962216589  -0.00061478368707 -0.000647778392704 -1.63575572006e-31                2.0               46.5              23.25       -120000000.0
7.00649232162e-42   6.58992717166e-11   0.00107957578166 -0.000614757766471 -0.000647748436222 -1.65239700073e-31                2.0               47.0               23.5       -120000000.0
7.00649232162e-42   6.58992852691e-11    0.0010795305343 -0.000614732471149 -0.000647719105018 -1.66963693404e-31                2.0               47.5              23.75       -120000000.0
7.00649232162e-42   6.58992852691e-11   0.00107948596906 -0.000614707573732 -0.000647690285405 -1.68841293081e-31                2.0               48.0               24.0       -120000000.0
7.00649232162e-42   6.58993191504e-11     0.001079442427 -0.000614683301592 -0.000647662147912 -1.70596453084e-31                2.0               48.5              24.25       -120000000.0
7.00649232162e-42    6.5899332703e-11   0.00107939990812 -0.000614659484199 -0.000647634635698 -1.72257263594e-31                2.0               49.0               24.5       -120000000.0
7.00649232162e-42   6.58993665843e-11   0.00107935818505 -0.000614636178398 -0.000647607635074 -1.73975402412e-31                2.0               49.5              24.75       -120000000.0
7.00649232162e-42   6.58993530318e-11    0.0010793171441 -0.000614613213656 -0.000647581089197 -1.75862449666e-31                2.0               50.0               25.0       -120000000.0
8.07147915451e-40   0.000128789849896  0.000643147188839 -0.000136451660637 -0.000330011772576 -1.22693648828e-33                3.0                0.5     0.166666666667       -120000000.0
1.75022178194e-39   0.000369870576833   0.00118490765999 -0.000431328629702 -0.000649466301184 -3.73211492527e-33                3.0                1.0     0.333333333333       -120000000.0
1.60028284626e-39   0.000509405708726   0.00153021699134 -0.000711489519745 -0.000882689050741 -6.82619556633e-33                3.0                1.5                0.5       -120000000.0
1.18830109775e-39   0.000458556087324   0.00167319149114 -0.000869575899287 -0.000989808654595 -1.00871700025e-32                3.0                2.0     0.666666666667       -120000000.0
7.46892081485e-40   0.000315550778396   0.00170925738985 -0.000930311500724  -0.00102145338587 -1.32460104526e-32                3.0                2.5     0.833333333333       -120000000.0
3.82554480761e-40   0.000181248310582   0.00171147962647 -0.000949289017171  -0.00102656917988 -1.60371537729e-32                3.0                3.0                1.0       -120000000.0
1.66754517255e-40   8.94646774441e-05    0.0017062355937 -0.000954641791395  -0.00102484034414 -1.87295438014e-32                3.0                3.5      1.16666666667       -120000000.0
5.88545355016e-41   3.72333737175e-05    0.0016999484842 -0.000955692371463  -0.00102165074622 -2.15422254155e-32                3.0                4.0      1.33333333333       -120000000.0
1.12103877146e-41   1.17225438245e-05   0.00169388613358 -0.000955175892159   -0.0010182651522 -2.41732348942e-32                3.0                4.5                1.5       -120000000.0
-5.6051938573e-42   1.26634813746e-06   0.00168830115399 -0.000953999347075  -0.00101500938854 -2.67922053134e-32                3.0                5.0      1.66666666667       -120000000.0
-8.40779078595e-42 -1.92099669505e-06   0.00168324584138 -0.000952548873556  -0.00101198907032 -2.95630515541e-32                3.0                5.5      1.83333333333       -120000000.0
-5.6051938573e-42  -2.17851869877e-06   0.00167870769019 -0.000951016431827  -0.00100923455193 -3.21675349238e-32                3.0                6.0                2.0       -120000000.0
-4.20389539297e-42 -1.57501311993e-06   0.00167464565948 -0.000949499337821   -0.0010067420817 -3.47654979732e-32                3.0                6.5      2.16666666667       -120000000.0
-1.40129846432e-42 -9.29236243508e-07   0.00167100813542 -0.000948044714733  -0.00100449244655 -3.75225401909e-32                3.0                7.0      2.33333333333       -120000000.0
-1.40129846432e-42 -4.72009487051e-07   0.00166774327681 -0.000946673196722  -0.00100246131751 -4.01134204277e-32                3.0                7.5                2.5       -120000000.0
-0                 -2.06044500906e-07   0.00166480356256 -0.000945391491314  -0.00100062402453 -4.27043092741e-32                3.0                8.0      2.66666666667       -120000000.0
-0                 -7.27372675979e-08   0.00166214715591  -0.00094419914376 -0.000998957716547 -4.54574685723e-32                3.0                8.5      2.83333333333       -120000000.0
0.0                -1.54978269801e-08   0.00165973801813 -0.000943092231864 -0.000997441816253 -4.80406116685e-32                3.0                9.0                3.0       -120000000.0
0.0                 4.13548362221e-09   0.00165754488535 -0.000942065184972 -0.000996058588498 -5.06268656921e-32                3.0                9.5      3.16666666667       -120000000.0
0.0                 7.89987086164e-09   0.00165554160958 -0.000941111863995   -0.0009947923445 -5.33722247129e-32                3.0               10.0      3.33333333333       -120000000.0
0.0                  6.3907416685e-09   0.00165370533978 -0.000940226129842  -0.00099362966921 -5.59573422722e-32                3.0               10.5                3.5       -120000000.0
0.0                 3.99778474214e-09   0.00165201674918 -0.000939402184486 -0.000992558852886 -5.85383042754e-32                3.0               11.0      3.66666666667       -120000000.0
0.0                 2.12965604353e-09    0.0016504592395  -0.00093863445727 -0.000991569777398 -6.12845701717e-32                3.0               11.5      3.83333333333       -120000000.0
0.0                 9.83715496214e-10   0.00164901859989 -0.000937918059662 -0.000990653916233 -6.38678223225e-32                3.0               12.0                4.0       -120000000.0
0.0                 3.83451164701e-10    0.0016476823248 -0.000937248387345    -0.000989803425 -6.64560221108e-32                3.0               12.5      4.16666666667       -120000000.0
0.0                 1.11818452447e-10   0.00164643972766 -0.000936621347591 -0.000989011937236 -6.91970132057e-32                3.0               13.0      4.33333333333       -120000000.0
-0                  9.72592283267e-12   0.00164528148616 -0.000936033302423 -0.000988273541225 -7.17817404642e-32                3.0               13.5                4.5       -120000000.0
-0                   -1.693718611e-11   0.00164419941484 -0.000935480784392 -0.000987583121059 -7.43581853089e-32                3.0               14.0      4.66666666667       -120000000.0
-0                 -1.59832660751e-11   0.00164318635143 -0.000934960951327 -0.000986936356639 -7.70960252984e-32                3.0               14.5      4.83333333333       -120000000.0
-0                 -8.31383166521e-12   0.00164223604315 -0.000934471017899 -0.000986329268926 -7.96782959574e-32                3.0               15.0                5.0       -120000000.0
-0                 -1.36761876136e-12   0.00164134280567  -0.00093400865353 -0.000985758333627 -8.22532829137e-32                3.0               15.5      5.16666666667       -120000000.0
-0                  3.19505422858e-12   0.00164050163676 -0.000933571584483 -0.000985220367511 -8.50151723237e-32                3.0               16.0      5.33333333333       -120000000.0
-0                  5.70787254606e-12      0.00163970833  -0.00093315787808 -0.000984712869467  -8.7580350101e-32                3.0               16.5                5.5       -120000000.0
0.0                 6.90507865459e-12   0.00163895890637 -0.000932765772177 -0.000984233111012 -9.01742896077e-32                3.0               17.0      5.66666666667       -120000000.0
0.0                 7.38976784766e-12   0.00163824984156 -0.000932393675157 -0.000983779045782 -9.29106487498e-32                3.0               17.5      5.83333333333       -120000000.0
0.0                 7.54053547711e-12   0.00163757795235 -0.000932040165935 -0.000983348627415 -9.54813423966e-32                3.0               18.0                6.0       -120000000.0
0.0                  7.5592870925e-12   0.00163694051025 -0.000931703823426  -0.00098294003692  -9.8065317752e-32                3.0               18.5      6.16666666667       -120000000.0
0.0                 7.53851869166e-12   0.00163633478678  -0.00093138351076 -0.000982551796369 -1.00796941626e-31                3.0               19.0      6.33333333333       -120000000.0
0.0                 7.51461626893e-12   0.00163575862189 -0.000931078091071 -0.000982182314146 -1.03380698872e-31                3.0               19.5                6.5       -120000000.0
0.0                 7.49738592471e-12   0.00163520985552 -0.000930786598019 -0.000981830339697 -1.05961792889e-31                3.0               20.0      6.66666666667       -120000000.0
0.0                 7.48746123967e-12   0.00163468655501  -0.00093050812211 -0.000981494622465 -1.08701360534e-31                3.0               20.5      6.83333333333       -120000000.0
0.0                 7.48247390968e-12   0.00163418712873 -0.000930241753849 -0.000981174025583 -1.11279929074e-31                3.0               21.0                7.0       -120000000.0
0.0                 7.48041307852e-12   0.00163370987138 -0.000929986811116 -0.000980867753242 -1.13876979509e-31                3.0               21.5      7.16666666667       -120000000.0
0.0                 7.47944407282e-12   0.00163325341873 -0.000929742611788 -0.000980574668574 -1.16581798898e-31                3.0               22.0      7.33333333333       -120000000.0
0.0                 7.47940680337e-12   0.00163281640653 -0.000929508360059 -0.000980293975772 -1.19199099059e-31                3.0               22.5                7.5       -120000000.0
0.0                 7.47960162095e-12   0.00163239758422 -0.000929283601181 -0.000980024992714 -1.21770975087e-31                3.0               23.0      7.66666666667       -120000000.0
0.0                 7.47938223942e-12   0.00163199592862 -0.000929067709876 -0.000979766923592 -1.24482177043e-31                3.0               23.5      7.83333333333       -120000000.0
0.0                 7.47966006623e-12   0.00163161030287 -0.000928860174554 -0.000979519199973 -1.27075554058e-31                3.0               24.0                8.0       -120000000.0
0.0                 7.47967361875e-12   0.00163123991115 -0.000928660540467 -0.000979281139735 -1.29636467224e-31                3.0               24.5      8.16666666667       -120000000.0
0.0                 7.47966091326e-12   0.00163088373029 -0.000928468409711 -0.000979052174443 -1.32415271584e-31                3.0               25.0      8.33333333333       -120000000.0
0.0                 7.47977695677e-12   0.00163054107816 -0.000928283270696 -0.000978831849352 -1.34973337851e-31                3.0               25.5                8.5       -120000000.0
0.0                 7.47962110271e-12   0.00163021115895 -0.000928104839204 -0.000978619709713 -1.37553903813e-31                3.0               26.0      8.66666666667       -120000000.0
0.0                 7.47973968732e-12   0.00162989317687 -0.000927932774175 -0.000978415300779 -1.40289935791e-31                3.0               26.5      8.83333333333       -120000000.0
0.0                 7.47979474446e-12   0.00162958667715 -0.000927766620862 -0.000978218054115 -1.42895492488e-31                3.0               27.0                9.0       -120000000.0
0.0                 7.47964227853e-12   0.00162929097769 -0.000927606208734 -0.000978027856036 -1.45447853474e-31                3.0               27.5      9.16666666667       -120000000.0
0.0                 7.47990401171e-12   0.00162900539635 -0.000927451196731 -0.000977844251793 -1.48189705527e-31                3.0               28.0      9.33333333333       -120000000.0
0.0                 7.47984302534e-12   0.00162872959208 -0.000927301357478 -0.000977666786639 -1.50767114644e-31                3.0               28.5                9.5       -120000000.0
0.0                 7.47961263238e-12   0.00162846299645 -0.000927156349917 -0.000977495233201 -1.53341550588e-31                3.0               29.0      9.66666666667       -120000000.0
0.0                  7.4798574249e-12   0.00162820526839 -0.000927016003516 -0.000977329250418 -1.56089211235e-31                3.0               29.5      9.83333333333       -120000000.0
0.0                 7.47976848644e-12   0.00162795572578 -0.000926880090901 -0.000977168724603  -1.5866362422e-31                3.0               30.0               10.0       -120000000.0
0.0                 7.47972782886e-12   0.00162771425494 -0.000926748441543 -0.000977013314696  -1.6126382002e-31                3.0               30.5      10.1666666667       -120000000.0
0.0                 7.47990824688e-12   0.00162748028742 -0.000926620828068 -0.000976862679636 -1.63957504355e-31                3.0               31.0      10.3333333333       -120000000.0
0.0                 7.47982693172e-12   0.00162725359587 -0.000926497023102 -0.000976716705736 -1.66598899854e-31                3.0               31.5               10.5       -120000000.0
0.0                 7.47976171018e-12   0.00162703361184 -0.000926376856114 -0.000976575165623 -1.69190600871e-31                3.0               32.0      10.6666666667       -120000000.0
0.0                 7.47995398666e-12   0.00162682056271 -0.000926260383949 -0.000976437831923 -1.71822640629e-31                3.0               32.5      10.8333333333       -120000000.0
0.0                 7.47980660292e-12   0.00162661353897 -0.000926147151858 -0.000976304590949 -1.74412390141e-31                3.0               33.0               11.0       -120000000.0
0.0                 7.47976679238e-12   0.00162641254065 -0.000926037159843 -0.000976175215328  -1.7708642168e-31                3.0               33.5      11.1666666667       -120000000.0
0.0                 7.47989045919e-12   0.00162621745403 -0.000925930237372 -0.000976049477686 -1.79784801105e-31                3.0               34.0      11.3333333333       -120000000.0
0.0                 7.47984556644e-12   0.00162602782439 -0.000925826384446 -0.000975927378022 -1.82306202049e-31                3.0               34.5               11.5       -120000000.0
0.0                 7.47982269655e-12   0.00162584331065  -0.00092572520316  -0.00097580846159 -1.84982506516e-31                3.0               35.0      11.6666666667       -120000000.0
0.0                 7.47991841127e-12   0.00162566414019 -0.000925626920889 -0.000975693069449 -1.87685408839e-31                3.0               35.5      11.8333333333       -120000000.0
0.0                 7.47981676732e-12   0.00162548974458 -0.000925531139728 -0.000975580633167 -1.90202172091e-31                3.0               36.0               12.0       -120000000.0
0.0                 7.47975323985e-12   0.00162532001013 -0.000925437973365 -0.000975471380116 -1.92783759723e-31                3.0               36.5      12.1666666667       -120000000.0
0.0                 7.47998532688e-12   0.00162515470947 -0.000925347137581 -0.000975364741862 -1.95608298161e-31                3.0               37.0      12.3333333333       -120000000.0
0.0                  7.4797778038e-12   0.00162499361522 -0.000925258575535 -0.000975261059466 -1.98192870447e-31                3.0               37.5               12.5       -120000000.0
0.0                 7.47984048424e-12   0.00162483684107 -0.000925172400912 -0.000975159991867 -2.00675780839e-31                3.0               38.0      12.6666666667       -120000000.0
0.0                 7.47997177435e-12   0.00162468404596 -0.000925088329495 -0.000975061539066  -2.0340869041e-31                3.0               38.5      12.8333333333       -120000000.0
0.0                 7.47976763941e-12   0.00162453500252 -0.000925006304442 -0.000974965473688 -2.06087531833e-31                3.0               39.0               13.0       -120000000.0
0.0                 7.47990909391e-12   0.00162438971074 -0.000924926268908 -0.000974871795734 -2.08644094293e-31                3.0               39.5      13.1666666667       -120000000.0
0.0                   7.479937046e-12   0.00162424805694 -0.000924848222894 -0.000974780505203 -2.11301308456e-31                3.0               40.0      13.3333333333       -120000000.0
0.0                 7.47975916908e-12   0.00162410958637 -0.000924771939026 -0.000974691261035 -2.13985866639e-31                3.0               40.5               13.5       -120000000.0
0.0                 7.47991587018e-12    0.0016239746401 -0.000924697530991 -0.000974604290604 -2.16564676248e-31                3.0               41.0      13.6666666667       -120000000.0
0.0                 7.48001582006e-12   0.00162384287705 -0.000924624828258  -0.00097451925285 -2.19196980033e-31                3.0               41.5      13.8333333333       -120000000.0
0.0                 7.47974053436e-12   0.00162371418355 -0.000924553830828 -0.000974436261458 -2.21774572821e-31                3.0               42.0               14.0       -120000000.0
0.0                 7.47988791809e-12   0.00162358821854 -0.000924484311327 -0.000974355089056 -2.24460324865e-31                3.0               42.5      14.1666666667       -120000000.0
0.0                  7.4799319638e-12   0.00162346532306 -0.000924416497128  -0.00097427584933 -2.27205632229e-31                3.0               43.0      14.3333333333       -120000000.0
0.0                  7.4797083471e-12   0.00162334526976 -0.000924350160858 -0.000974198428594 -2.29668246976e-31                3.0               43.5               14.5       -120000000.0
0.0                 7.47987182446e-12   0.00162322783126 -0.000924285359361  -0.00097412271316  -2.3224104136e-31                3.0               44.0      14.6666666667       -120000000.0
0.0                 7.47992772864e-12   0.00162311289387 -0.000924221808418 -0.000974048589342 -2.35105367526e-31                3.0               44.5      14.8333333333       -120000000.0
0.0                 7.47970072381e-12   0.00162300057127 -0.000924159678561 -0.000973976170826 -2.37651208191e-31                3.0               45.0               15.0       -120000000.0
0.0                 7.47982184952e-12    0.0016228906361 -0.000924098912947 -0.000973905230239 -2.40133475735e-31                3.0               45.5      15.1666666667       -120000000.0
0.0                 7.47989469435e-12   0.00162278297466 -0.000924039341044 -0.000973835881268 -2.43004850275e-31                3.0               46.0      15.3333333333       -120000000.0
0.0                 7.47970157084e-12   0.00162267770065 -0.000923981133383 -0.000973767896539 -2.45573856445e-31                3.0               46.5               15.5       -120000000.0
0.0                 7.47984048424e-12   0.00162257470038 -0.000923924119434 -0.000973701503426 -2.48024532578e-31                3.0               47.0      15.6666666667       -120000000.0
0.0                 7.47979982666e-12   0.00162247374647 -0.000923868185509 -0.000973636360868 -2.50777852588e-31                3.0               47.5      15.8333333333       -120000000.0
0.0                 7.47967615985e-12   0.00162237472523  -0.00092381333161 -0.000973572468865 -2.53472053498e-31                3.0               48.0               16.0       -120000000.0
0.0                 7.47980999106e-12   0.00162227786404 -0.000923759671423 -0.000973510054791 -2.56010134064e-31                3.0               48.5      16.1666666667       -120000000.0
0.0                  7.4797879682e-12   0.00162218293553  -0.00092370709126 -0.000973448777586 -2.58704449768e-31                3.0               49.0      16.3333333333       -120000000.0
0.0                 7.47970495897e-12    0.0016220899397  -0.00092365553428 -0.000973388750936 -2.61241106884e-31                3.0               49.5               16.5       -120000000.0
0.0                 7.47985318974e-12   0.00162199864917 -0.000923604943637 -0.000973329861154 -2.63904290355e-31                3.0               50.0      16.6666666667       -120000000.0
4.72237582477e-40   0.000103381552208  0.000650519552892 -0.000107691249696 -0.000330001142856 -1.18005330161e-33                4.0                0.5              0.125       -120000000.0
3.03801507066e-39   0.000332043185836   0.00124414873426  -0.00036653094071 -0.000658829605982  -4.3572334079e-33                4.0                1.0               0.25       -120000000.0
2.93572028276e-39   0.000562224954592   0.00172327690962 -0.000678980541124 -0.000959311933002 -7.74421260198e-33                4.0                1.5              0.375       -120000000.0
2.87966834419e-39   0.000679207857956   0.00204028947337 -0.000948652655097  -0.00117691877222 -1.21356303384e-32                4.0                2.0                0.5       -120000000.0
2.44386452178e-39   0.000646916817004   0.00220207743951  -0.00112216832804  -0.00129689613004 -1.67176490598e-32                4.0                2.5              0.625       -120000000.0
1.74601788655e-39   0.000520794003478    0.0022648682716  -0.00121082268834  -0.00134829417675 -2.08002161305e-32                4.0                3.0               0.75       -120000000.0
1.1392556515e-39    0.000371793817067   0.00228182921092  -0.00124984978811  -0.00136539813411 -2.46040179875e-32                4.0                3.5              0.875       -120000000.0
7.09057022948e-40    0.00024166453727   0.00228197336583  -0.00126571865167  -0.00136875894441 -2.85102609056e-32                4.0                4.0                1.0       -120000000.0
3.97968763868e-40    0.00014437253526   0.00227699774769  -0.00127186228838  -0.00136734047373 -3.20375188201e-32                4.0                4.5              1.125       -120000000.0
2.12997366577e-40   7.88846108435e-05   0.00227079885917  -0.00127394912397  -0.00136441315135 -3.58017524927e-32                4.0                5.0               1.25       -120000000.0
1.06498683289e-40   3.84871299275e-05    0.0022645278932  -0.00127421299112  -0.00136107098569 -3.95404932055e-32                4.0                5.5              1.375       -120000000.0
4.90454462514e-41   1.56301673826e-05    0.0022585154511  -0.00127356781832  -0.00135768664222  -4.2975749172e-32                4.0                6.0                1.5       -120000000.0
2.52233723578e-41   3.94953358906e-06    0.0022528649879  -0.00127243959014   -0.0013544046169 -4.63970805813e-32                4.0                6.5              1.625       -120000000.0
1.68155815719e-41  -1.19640231055e-06   0.00224760992751  -0.00127105784031  -0.00135128880174 -5.00953792375e-32                4.0                7.0               1.75       -120000000.0
1.68155815719e-41  -2.86587620302e-06   0.00224275277105  -0.00126955808355  -0.00134836682264 -5.37848702957e-32                4.0                7.5              1.875       -120000000.0
1.96181785005e-41   -2.9045827965e-06   0.00223827760237    -0.001268021947  -0.00134564584187 -5.71850221437e-32                4.0                8.0                2.0       -120000000.0
2.24207754292e-41  -2.33047425802e-06   0.00223415986511  -0.00126649865706  -0.00134312188038 -6.05822582148e-32                4.0                8.5              2.125       -120000000.0
2.52233723578e-41  -1.64606006603e-06   0.00223037022806  -0.00126501663544  -0.00134078425162  -6.4251235519e-32                4.0                9.0               2.25       -120000000.0
2.80259692865e-41  -1.05994424349e-06   0.00222687936002  -0.00126359145725  -0.00133861988161 -6.79280532787e-32                4.0                9.5              2.375       -120000000.0
2.94272677508e-41  -6.29237217886e-07   0.00222365838454  -0.00126223096686  -0.00133661478685 -7.13089081931e-32                4.0               10.0                2.5       -120000000.0
2.94272677508e-41  -3.43346656662e-07     0.002220681381  -0.00126093789277  -0.00133475487019 -7.46968229613e-32                4.0               10.5              2.625       -120000000.0
3.08285662151e-41  -1.68847283377e-07   0.00221792402044  -0.00125971246234  -0.00133302739869 -7.83630509403e-32                4.0               11.0               2.75       -120000000.0
3.08285662151e-41  -7.07287284296e-08   0.00221536470235   -0.0012585528566  -0.00133141998049 -8.17468044126e-32                4.0               11.5              2.875       -120000000.0
3.08285662151e-41  -2.05546760168e-08   0.00221298478209  -0.00125745634705  -0.00132992204271 -8.54064431948e-32                4.0               12.0                3.0       -120000000.0
3.08285662151e-41   1.88126641001e-09   0.00221076675189  -0.00125641975046  -0.00132852335355 -8.87880500124e-32                4.0               12.5              3.125       -120000000.0
3.08285662151e-41   9.63418147343e-09   0.00220869560508  -0.00125543965623  -0.00132721515911 -9.24461849883e-32                4.0               13.0               3.25       -120000000.0
3.08285662151e-41   1.04695384306e-08   0.00220675769924  -0.00125451242639  -0.00132598938762 -9.61070004128e-32                4.0               13.5              3.375       -120000000.0
3.08285662151e-41   8.63007495328e-09   0.00220494121095  -0.00125363487768  -0.00132483899051  -9.9480640501e-32                4.0               14.0                3.5       -120000000.0
3.08285662151e-41   6.20462578885e-09   0.00220323545363  -0.00125280359953  -0.00132375748763 -1.02853873069e-31                4.0               14.5              3.625       -120000000.0
3.08285662151e-41   4.06980699141e-09   0.00220163110498  -0.00125201552237  -0.00132273896725 -1.06507203901e-31                4.0               15.0               3.75       -120000000.0
3.08285662151e-41   2.48210696788e-09   0.00220011929741  -0.00125126769035  -0.00132177842715  -1.1016527574e-31                4.0               15.5              3.875       -120000000.0
3.08285662151e-41   1.42070708496e-09   0.00219869230023  -0.00125055737499  -0.00132087120619 -1.13555119053e-31                4.0               16.0                4.0       -120000000.0
3.08285662151e-41   7.69001019547e-10   0.00219734397433  -0.00124988230255  -0.00132001309794 -1.16906437376e-31                4.0               16.5              4.125       -120000000.0
3.08285662151e-41   3.99975137646e-10   0.00219606772589  -0.00124923974454  -0.00131920023705 -1.20584586751e-31                4.0               17.0               4.25       -120000000.0
3.08285662151e-41   2.09173078706e-10   0.00219485787056  -0.00124862776829  -0.00131842944029 -1.23942930489e-31                4.0               17.5              4.375       -120000000.0
3.08285662151e-41   1.22055076007e-10   0.00219370986088  -0.00124804444113  -0.00131769729705   -1.275946542e-31                4.0               18.0                4.5       -120000000.0
3.08285662151e-41    9.0248148581e-11   0.00219261869461  -0.00124748771668  -0.00131700119255 -1.31253609955e-31                4.0               18.5              4.625       -120000000.0
3.08285662151e-41   8.48675445783e-11   0.00219158073378  -0.00124695600334  -0.00131633862566 -1.34614364375e-31                4.0               19.0               4.75       -120000000.0
3.08285662151e-41   9.00953641661e-11   0.00219059211304  -0.00124644770949  -0.00131570720896 -1.38294304542e-31                4.0               19.5              4.875       -120000000.0
3.08285662151e-41   9.80025115964e-11   0.00218964919441   -0.0012459613572  -0.00131510478241   -1.416400209e-31                4.0               20.0                5.0       -120000000.0
3.08285662151e-41   1.05221868274e-10    0.0021887492494  -0.00124549569591  -0.00131452952701  -1.4502280436e-31                4.0               20.5              5.125       -120000000.0
3.08285662151e-41   1.10703384393e-10   0.00218788932216  -0.00124504947507  -0.00131397962377 -1.48662864962e-31                4.0               21.0               5.25       -120000000.0
3.08285662151e-41   1.14395241869e-10    0.0021870666842  -0.00124462133044   -0.0013134533674 -1.52060514293e-31                4.0               21.5              5.375       -120000000.0
3.08285662151e-41   1.16698656489e-10   0.00218627928916   -0.0012442105799  -0.00131294950734 -1.55685927133e-31                4.0               22.0                5.5       -120000000.0
3.08285662151e-41   1.18019946572e-10   0.00218552463593   -0.0012438158592  -0.00131246645196 -1.59353940165e-31                4.0               22.5              5.625       -120000000.0
3.08285662151e-41   1.18698873972e-10   0.00218480067815  -0.00124343648622  -0.00131200295073 -1.62737538665e-31                4.0               23.0               5.75       -120000000.0
3.08285662151e-41   1.19011598536e-10   0.00218410605157  -0.00124307155147  -0.00131155798044 -1.66088937344e-31                4.0               23.5              5.875       -120000000.0
3.08285662151e-41   1.19142786999e-10   0.00218343870984  -0.00124272025914  -0.00131113040425 -1.69762414587e-31                4.0               24.0                6.0       -120000000.0
3.08285662151e-41   1.19161557249e-10    0.0021827972887  -0.00124238181343  -0.00131071931264 -1.73097087727e-31                4.0               24.5              6.125       -120000000.0
3.08285662151e-41   1.19156434394e-10   0.00218217974179  -0.00124205564589  -0.00131032356876 -1.76785373444e-31                4.0               25.0               6.25       -120000000.0
3.08285662151e-41   1.19124477535e-10   0.00218158561438  -0.00124174107441  -0.00130994249048 -1.80136818041e-31                4.0               25.5              6.375       -120000000.0
3.08285662151e-41   1.19108512658e-10   0.00218101308747  -0.00124143753055  -0.00130957528199 -1.83805956057e-31                4.0               26.0                6.5       -120000000.0
3.08285662151e-41   1.19097995897e-10   0.00218046102418   -0.0012411443322  -0.00130922114749 -1.87423218497e-31                4.0               26.5              6.625       -120000000.0
3.08285662151e-41   1.19078141445e-10   0.00217992828766   -0.0012408610246  -0.00130887940486 -1.90829993981e-31                4.0               27.0               6.75       -120000000.0
3.08285662151e-41    1.1906336919e-10   0.00217941442315  -0.00124058726669  -0.00130854959934   -1.941609937e-31                4.0               27.5              6.875       -120000000.0
3.08285662151e-41   1.19065971275e-10   0.00217891783905  -0.00124032237636  -0.00130823082145 -1.97851724537e-31                4.0               28.0                7.0       -120000000.0
3.08285662151e-41   1.19056958845e-10   0.00217843785322  -0.00124006612623  -0.00130792273012 -2.01203215052e-31                4.0               28.5              7.125       -120000000.0
3.08285662151e-41   1.19062623801e-10   0.00217797378355  -0.00123981794786  -0.00130762487061 -2.04845824089e-31                4.0               29.0               7.25       -120000000.0
3.08285662151e-41   1.19055766222e-10   0.00217752494791   -0.0012395775002   -0.0013073364471 -2.08219079616e-31                4.0               29.5              7.375       -120000000.0
3.08285662151e-41   1.19062217225e-10   0.00217709020944  -0.00123934455587  -0.00130705734591 -2.11864604431e-31                4.0               30.0                7.5       -120000000.0
3.08285662151e-41   1.19068614018e-10   0.00217666934077  -0.00123911866012  -0.00130678688492  -2.1554509561e-31                4.0               30.5              7.625       -120000000.0
3.08285662151e-41   1.19062515381e-10    0.0021762614324   -0.0012388994719  -0.00130652483676  -2.1887445377e-31                4.0               31.0               7.75       -120000000.0
3.08285662151e-41   1.19068830858e-10    0.0021758658022  -0.00123868676383  -0.00130627063299 -2.22540848201e-31                4.0               31.5              7.875       -120000000.0
3.08285662151e-41   1.19062718669e-10   0.00217548222281  -0.00123848030853  -0.00130602404624 -2.25926593356e-31                4.0               32.0                8.0       -120000000.0
3.08285662151e-41   1.19056823319e-10    0.0021751100121  -0.00123827965126  -0.00130578484914 -2.29265364654e-31                4.0               32.5              8.125       -120000000.0
3.08285662151e-41   1.19062854194e-10   0.00217474871533  -0.00123808479202  -0.00130555258693 -2.32880537837e-31                4.0               33.0               8.25       -120000000.0
3.08285662151e-41   1.19057175685e-10   0.00217439765038  -0.00123789527606  -0.00130532691855 -2.36345514066e-31                4.0               33.5              8.375       -120000000.0
3.08285662151e-41   1.19063043929e-10   0.00217405658987  -0.00123771110339  -0.00130510761664 -2.39964842805e-31                4.0               34.0                8.5       -120000000.0
3.08285662151e-41   1.19057406078e-10   0.00217372530642  -0.00123753181924  -0.00130489445382 -2.43270920667e-31                4.0               34.5              8.625       -120000000.0
3.08285662151e-41   1.19063152349e-10   0.00217340289055  -0.00123735742363  -0.00130468720272 -2.47007155992e-31                4.0               35.0               8.75       -120000000.0
3.08285662151e-41   1.19057785549e-10   0.00217308934225   -0.0012371875755  -0.00130448552227 -2.50355822565e-31                4.0               35.5              8.875       -120000000.0
3.08285662151e-41   1.19063355637e-10   0.00217278420678  -0.00123702227484   -0.0013042891851 -2.53936672232e-31                4.0               36.0                9.0       -120000000.0
3.08285662151e-41   1.19068532703e-10   0.00217248725676  -0.00123686118059  -0.00130409819121 -2.57590209693e-31                4.0               36.5              9.125       -120000000.0
3.08285662151e-41   1.19063409847e-10   0.00217219803744  -0.00123670406538  -0.00130391197217 -2.61026395494e-31                4.0               37.0               9.25       -120000000.0
3.08285662151e-41   1.19068329415e-10   0.00217191609408  -0.00123655104289  -0.00130373064167 -2.64685006866e-31                4.0               37.5              9.375       -120000000.0
3.08285662151e-41   1.19063558925e-10   0.00217164165406  -0.00123640188576  -0.00130355397232 -2.67972051822e-31                4.0               38.0                9.5       -120000000.0
3.08285662151e-41   1.19068261652e-10   0.00217137403524  -0.00123625625292  -0.00130338162307  -2.7163114533e-31                4.0               38.5              9.625       -120000000.0
3.08285662151e-41   1.19063545373e-10   0.00217111301026  -0.00123611414438  -0.00130321359393 -2.75065678092e-31                4.0               39.0               9.75       -120000000.0
3.08285662151e-41   1.19068275205e-10   0.00217085812437  -0.00123597544643  -0.00130304965751 -2.78754709973e-31                4.0               39.5              9.875       -120000000.0
3.08285662151e-41   1.19063613135e-10   0.00217060983232   -0.0012358401591  -0.00130288981381 -2.82008166095e-31                4.0               40.0               10.0       -120000000.0
3.08285662151e-41   1.19058747778e-10   0.00217036745198  -0.00123570794131  -0.00130273372179 -2.85434961717e-31                4.0               40.5             10.125       -120000000.0
3.08285662151e-41   1.19063748661e-10   0.00217013075599  -0.00123557890674  -0.00130258126774 -2.89105259156e-31                4.0               41.0              10.25       -120000000.0
3.08285662151e-41   1.19059100144e-10   0.00216989951696  -0.00123545271435  -0.00130243245167 -2.92450367104e-31                4.0               41.5             10.375       -120000000.0
3.08285662151e-41   1.19063857081e-10    0.0021696737349  -0.00123532947782   -0.0013022870462 -2.96039872266e-31                4.0               42.0               10.5       -120000000.0
3.08285662151e-41   1.19059195012e-10   0.00216945295506  -0.00123520885609  -0.00130214493765 -2.99465726573e-31                4.0               42.5             10.625       -120000000.0
3.08285662151e-41   1.19063884186e-10   0.00216923740481  -0.00123509096284  -0.00130200601234 -3.03143095346e-31                4.0               43.0              10.75       -120000000.0
3.08285662151e-41   1.19059384747e-10   0.00216902662942  -0.00123497568438  -0.00130187015657 -3.06480994207e-31                4.0               43.5             10.875       -120000000.0
3.08285662151e-41   1.19063992606e-10   0.00216882040149  -0.00123486290704  -0.00130173737034 -3.10076858977e-31                4.0               44.0               11.0       -120000000.0
3.08285662151e-41   1.19068234547e-10   0.00216861872104  -0.00123475251712  -0.00130160753997 -3.13790181346e-31                4.0               44.5             11.125       -120000000.0
3.08285662151e-41   1.19064114579e-10   0.00216842158807  -0.00123464451462  -0.00130148043809 -3.17181367754e-31                4.0               45.0              11.25       -120000000.0
3.08285662151e-41     1.190682481e-10   0.00216822854782  -0.00123453867218  -0.00130135606469 -3.20811877465e-31                4.0               45.5             11.375       -120000000.0
3.08285662151e-41   1.19064114579e-10   0.00216803960029  -0.00123443510347  -0.00130123430608 -3.24229696166e-31                4.0               46.0               11.5       -120000000.0
3.08285662151e-41   1.19059750665e-10   0.00216785451812  -0.00123433369481  -0.00130111504859 -3.27616658141e-31                4.0               46.5             11.625       -120000000.0
3.08285662151e-41   1.19064195894e-10   0.00216767352867  -0.00123423433251  -0.00130099829221 -3.31128172008e-31                4.0               47.0              11.75       -120000000.0
3.08285662151e-41   1.19059859085e-10   0.00216749594983  -0.00123413701658  -0.00130088403694 -3.34511185056e-31                4.0               47.5             11.875       -120000000.0
3.08285662151e-41   1.19064277209e-10   0.00216732223635  -0.00123404151964  -0.00130077194171 -3.38239132229e-31                4.0               48.0               12.0       -120000000.0
3.08285662151e-41   1.19060143688e-10   0.00216715193346  -0.00123394795537  -0.00130066212023 -3.41650797952e-31                4.0               48.5             12.125       -120000000.0
3.08285662151e-41   1.19064304314e-10   0.00216698504119  -0.00123385632378  -0.00130055468617 -3.45159235329e-31                4.0               49.0              12.25       -120000000.0
3.08285662151e-41   1.19060252109e-10   0.00216682155951  -0.00123376639749  -0.00130044918478 -3.48539516272e-31                4.0               49.5             12.375       -120000000.0
3.08285662151e-41   1.19064412735e-10    0.0021666610337   -0.0012336781765  -0.00130034572976 -3.52273386834e-31                4.0               50.0               12.5       -120000000.0
2.90068782115e-40   8.59640891804e-05  0.000653932374917 -8.87224942403e-05 -0.000330000148097 -1.15840523579e-33                5.0                0.5                0.1       -120000000.0
4.65231090156e-39    0.00029171354754   0.00127146006434 -0.000313780503802  -0.00065995601517 -5.09773063581e-33                5.0                1.0                0.2       -120000000.0
4.70275764627e-39    0.00053880427231   0.00181602729299 -0.000613385282122 -0.000982086703516 -8.78974537644e-33                5.0                1.5                0.3       -120000000.0
4.69995504935e-39   0.000746854141198   0.00225059466175 -0.000923809750475  -0.00126349436869 -1.35325056321e-32                5.0                2.0                0.4       -120000000.0
4.44351743037e-39   0.000849009381909   0.00255036138697  -0.00118581590414  -0.00147114838001 -1.89616307543e-32                5.0                2.5                0.5       -120000000.0
3.85917597075e-39   0.000829229691135   0.00272460852102  -0.00136910580295  -0.00159952764989 -2.45413804394e-32                5.0                3.0                0.6       -120000000.0
3.08285662151e-39   0.000721858100405   0.00280963399746  -0.00147909611314   -0.0016669004026 -2.99213133041e-32                5.0                3.5                0.7       -120000000.0
2.29252428764e-39   0.000576048705625   0.00284375664705  -0.00153821736149  -0.00169720794929 -3.50098636189e-32                5.0                4.0                0.8       -120000000.0
1.60448674165e-39   0.000429366792787    0.0028533142995  -0.00156785904437  -0.00170844748482 -3.98569066678e-32                5.0                4.5                0.9       -120000000.0
1.06078293749e-39   0.000302080366055   0.00285246574094    -0.001582148343  -0.00171094882262 -4.45468679704e-32                5.0                5.0                1.0       -120000000.0
6.61412875161e-40   0.000201409648071   0.00284769430436  -0.00158883767654  -0.00170975476976 -4.91429016494e-32                5.0                5.5                1.1       -120000000.0
3.85357077689e-40   0.000127048494392   0.00284165116682   -0.0015917677274  -0.00170708744918 -5.36842932082e-32                5.0                6.0                1.2       -120000000.0
2.04589575791e-40   7.51872804017e-05   0.00283533904621  -0.00159275680289  -0.00170387136222 -5.81923771805e-32                5.0                6.5                1.3       -120000000.0
9.38869971098e-41   4.09242488786e-05   0.00282912355942  -0.00159267335675   -0.0017004891788 -6.26801597685e-32                5.0                7.0                1.4       -120000000.0
2.94272677508e-41   1.95374525447e-05   0.00282314294964  -0.00159195974447  -0.00169710870068 -6.71482551219e-32                5.0                7.5                1.5       -120000000.0
-4.20389539297e-42  7.04866742751e-06   0.00281745360553  -0.00159086391704  -0.00169381178239 -7.16081713765e-32                5.0                8.0                1.6       -120000000.0
-1.82168800362e-41  3.81085912826e-07   0.00281207849184   -0.0015895384422  -0.00169064151123 -7.60542089917e-32                5.0                8.5                1.7       -120000000.0
-2.24207754292e-41 -2.69425615151e-06   0.00280702374766  -0.00158808325068  -0.00168762051089  -8.0488847526e-32                5.0                9.0                1.8       -120000000.0
-2.10194769649e-41 -3.70253228077e-06   0.00280228346128  -0.00158656473559  -0.00168475867213 -8.49209720635e-32                5.0                9.5                1.9       -120000000.0
-1.68155815719e-41 -3.63097019118e-06   0.00279784558188  -0.00158502746217  -0.00168205792761  -8.9347511855e-32                5.0               10.0                2.0       -120000000.0
-1.40129846432e-41 -3.08127234838e-06   0.00279369373857  -0.00158350087531  -0.00167951486674 -9.37692188034e-32                5.0               10.5                2.1       -120000000.0
-9.80908925027e-42 -2.39412667469e-06    0.0027898092867  -0.00158200407441  -0.00167712289567 -9.81872867703e-32                5.0               11.0                2.2       -120000000.0
-7.00649232162e-42 -1.74318059987e-06   0.00278617312688  -0.00158054899657  -0.00167487382896 -1.02609188869e-31                5.0               11.5                2.3       -120000000.0
-4.20389539297e-42 -1.20162801931e-06    0.0027827663871   -0.0015791425767  -0.00167275902641 -1.07021207173e-31                5.0               12.0                2.4       -120000000.0
-2.80259692865e-42 -7.86787801577e-07   0.00277957133221  -0.00157778856646  -0.00167076916568 -1.11430814795e-31                5.0               12.5                2.5       -120000000.0
-1.40129846432e-42 -4.88287243972e-07   0.00277657136394  -0.00157648878485  -0.00166889572029 -1.15839182637e-31                5.0               13.0                2.6       -120000000.0
-1.40129846432e-42 -2.84769430259e-07   0.00277375056612  -0.00157524323185  -0.00166712993632 -1.20244611744e-31                5.0               13.5                2.7       -120000000.0
-0                  -1.5300594125e-07   0.00277109529634  -0.00157405099799  -0.00166546419678 -1.24645678665e-31                5.0               14.0                2.8       -120000000.0
-0                 -7.22687812371e-08   0.00276859213955  -0.00157291071901  -0.00166389099832 -1.29041212497e-31                5.0               14.5                2.9       -120000000.0
0.0                -2.59357015031e-08   0.00276622904494  -0.00157182034854  -0.00166240351973 -1.33441935034e-31                5.0               15.0                3.0       -120000000.0
0.0                -1.61974838923e-09    0.0027639957807  -0.00157077806762  -0.00166099562193 -1.37840924177e-31                5.0               15.5                3.1       -120000000.0
0.0                 9.38467879796e-09   0.00276188211501  -0.00156978137511  -0.00165966127952 -1.42249337937e-31                5.0               16.0                3.2       -120000000.0
0.0                 1.28810061575e-08   0.00275987940768  -0.00156882822466  -0.00165839549027 -1.46629718913e-31                5.0               16.5                3.3       -120000000.0
0.0                 1.25387365421e-08   0.00275797924587  -0.00156791634254  -0.00165719313827 -1.51043987186e-31                5.0               17.0                3.4       -120000000.0
0.0                 1.05451827825e-08   0.00275617458101  -0.00156704356868  -0.00165605001712 -1.55440267181e-31                5.0               17.5                3.5       -120000000.0
0.0                 8.11098757603e-09   0.00275445836451  -0.00156620785674  -0.00165496203408 -1.59818053804e-31                5.0               18.0                3.6       -120000000.0
0.0                 5.83693770401e-09   0.00275282445727  -0.00156540716034  -0.00165392532381 -1.64231828461e-31                5.0               18.5                3.7       -120000000.0
0.0                 3.96577909401e-09   0.00275126740235  -0.00156463954681  -0.00165293647569 -1.68608524537e-31                5.0               19.0                3.8       -120000000.0
0.0                 2.54610980736e-09   0.00274978174275  -0.00156390342454  -0.00165199253388 -1.73020852785e-31                5.0               19.5                3.9       -120000000.0
0.0                 1.53347733817e-09   0.00274836338576  -0.00156319686084  -0.00165109054251 -1.77395562919e-31                5.0               20.0                4.0       -120000000.0
0.0                 8.48708635922e-10   0.00274700732916  -0.00156251826411   -0.0016502277731 -1.81809085029e-31                5.0               20.5                4.1       -120000000.0
0.0                 4.08866706767e-10   0.00274570993497  -0.00156186615641  -0.00164940183822  -1.8617954777e-31                5.0               21.0                4.2       -120000000.0
0.0                 1.41471266668e-10   0.00274446756521  -0.00156123928718  -0.00164861046414 -1.90593574975e-31                5.0               21.5                4.3       -120000000.0
-0                 -1.07193510253e-11   0.00274327680927  -0.00156063606482   -0.0016478516045 -1.94964898675e-31                5.0               22.0                4.4       -120000000.0
-0                 -8.98385912104e-11    0.0027421347113  -0.00156005546614  -0.00164712332662 -1.99377410594e-31                5.0               22.5                4.5       -120000000.0
-0                 -1.25174379867e-10   0.00274103808806  -0.00155949624059  -0.00164642392519 -2.03769466157e-31                5.0               23.0                4.6       -120000000.0
-0                 -1.36055039847e-10   0.00273998466582  -0.00155895725129  -0.00164575158124 -2.08138493969e-31                5.0               23.5                4.7       -120000000.0
-0                 -1.34582313826e-10    0.0027389717161  -0.00155843736138   -0.0016451049305 -2.12552016078e-31                5.0               24.0                4.8       -120000000.0
-0                 -1.27896404947e-10   0.00273799719253  -0.00155793588874  -0.00164448249507 -2.16919689317e-31                5.0               24.5                4.9       -120000000.0
-0                 -1.19904750733e-10   0.00273705882137   -0.0015574516965  -0.00164388302437 -2.21334933342e-31                5.0               25.0                5.0       -120000000.0
-0                 -1.12517071669e-10   0.00273615455626  -0.00155698410254  -0.00164330515418 -2.25698060724e-31                5.0               25.5                5.1       -120000000.0
-0                 -1.06483425593e-10   0.00273528280559  -0.00155653208367   -0.0016427478613 -2.30114406775e-31                5.0               26.0                5.2       -120000000.0
-0                 -1.01933706701e-10   0.00273444197774  -0.00155609507146  -0.00164221012255 -2.34479393825e-31                5.0               26.5                5.3       -120000000.0
-0                 -9.87063688705e-11   0.00273363002634  -0.00155567227011  -0.00164169080108 -2.38894477138e-31                5.0               27.0                5.4       -120000000.0
-0                  -9.6535172705e-11   0.00273284604191  -0.00155526311119  -0.00164118910106 -2.43258109615e-31                5.0               27.5                5.5       -120000000.0
-0                 -9.51477530662e-11   0.00273208820545  -0.00155486691256  -0.00164070399933 -2.47675374021e-31                5.0               28.0                5.6       -120000000.0
0.0                -9.43087093337e-11   0.00273135538009  -0.00155448299211  -0.00164023492744 -2.52063388822e-31                5.0               28.5                5.7       -120000000.0
0.0                -9.38339507549e-11    0.0027306462016  -0.00155411100877  -0.00163978086221 -2.56425184589e-31                5.0               29.0                5.8       -120000000.0
0.0                -9.35889346164e-11   0.00272995998785  -0.00155375028044  -0.00163934134889 -2.60841484722e-31                5.0               29.5                5.9       -120000000.0
0.0                -9.34807380159e-11   0.00272929514722  -0.00155340023866    -0.001638915478 -2.65200594301e-31                5.0               30.0                6.0       -120000000.0
0.0                -9.34484965538e-11    0.0027286509976  -0.00155306065608  -0.00163850279478 -2.69620108677e-31                5.0               30.5                6.1       -120000000.0
0.0                -9.34541411813e-11   0.00272802662948  -0.00155273085056  -0.00163810261711 -2.73979562638e-31                5.0               31.0                6.2       -120000000.0
0.0                 -9.3475574503e-11   0.00272742090601  -0.00155241059474  -0.00163771437656 -2.78397814276e-31                5.0               31.5                6.3       -120000000.0
0.0                -9.35008635187e-11   0.00272683337244  -0.00155209932018  -0.00163733761838 -2.82786517843e-31                5.0               32.0                6.4       -120000000.0
0.0                -9.35239773537e-11   0.00272626289188   -0.0015517967995  -0.00163697177413 -2.87111854918e-31                5.0               32.5                6.5       -120000000.0
0.0                -9.35427340513e-11   0.00272570878224  -0.00155150269165  -0.00163661638908 -2.91563626512e-31                5.0               33.0                6.6       -120000000.0
0.0                -9.35567405881e-11   0.00272517036137   -0.0015512164282  -0.00163627112215 -2.95952077531e-31                5.0               33.5                6.7       -120000000.0
0.0                 -9.3566633933e-11   0.00272464717455  -0.00155093800913  -0.00163593551861 -3.00340436715e-31                5.0               34.0                6.8       -120000000.0
0.0                -9.35733221051e-11   0.00272413853963  -0.00155066697971  -0.00163560901001 -3.04728704064e-31                5.0               34.5                6.9       -120000000.0
0.0                -9.35775504936e-11   0.00272364354714  -0.00155040299887  -0.00163529148267 -3.09116902535e-31                5.0               35.0                7.0       -120000000.0
0.0                -9.35801390263e-11    0.0027231619697  -0.00155014583925  -0.00163498236816 -3.13506914758e-31                5.0               35.5                7.1       -120000000.0
0.0                -9.35815620416e-11   0.00272269335255  -0.00154989527346  -0.00163468155279 -3.17822471353e-31                5.0               36.0                7.2       -120000000.0
0.0                -9.35822735493e-11   0.00272223678621  -0.00154965107413  -0.00163438846812 -3.22283036195e-31                5.0               36.5                7.3       -120000000.0
0.0                -9.35826733489e-11    0.0027217920433   -0.0015494129002  -0.00163410300047 -3.26668456643e-31                5.0               37.0                7.4       -120000000.0
0.0                -9.35827478878e-11   0.00272135889645  -0.00154918063799  -0.00163382469509 -3.31056333691e-31                5.0               37.5                7.5       -120000000.0
0.0                -9.35826869014e-11   0.00272093666354  -0.00154895406013  -0.00163355355198 -3.35370696424e-31                5.0               38.0                7.6       -120000000.0
0.0                -9.35826055862e-11   0.00272052466244  -0.00154873282554  -0.00163328900271 -3.39831927074e-31                5.0               38.5                7.7       -120000000.0
0.0                -9.35825039423e-11   0.00272012312053  -0.00154851704792  -0.00163303093359 -3.44220332176e-31                5.0               39.0                7.8       -120000000.0
0.0                -9.35824429559e-11   0.00271973112831  -0.00154830615884  -0.00163277923093 -3.48608025552e-31                5.0               39.5                7.9       -120000000.0
0.0                -9.35823616407e-11   0.00271934868579  -0.00154810027198  -0.00163253343999 -3.52995650052e-31                5.0               40.0                8.0       -120000000.0
0.0                -9.35822938781e-11   0.00271897533821  -0.00154789915996  -0.00163229356076 -3.57383251593e-31                5.0               40.5                8.1       -120000000.0
0.0                 -9.3582368417e-11   0.00271861063084  -0.00154770259542  -0.00163205925219 -3.61770807216e-31                5.0               41.0                8.2       -120000000.0
0.0                -9.35822057867e-11   0.00271825456366  -0.00154751046466  -0.00163183040058  -3.6607740985e-31                5.0               41.5                8.3       -120000000.0
0.0                -9.35822803256e-11   0.00271790645456  -0.00154732254032  -0.00163160666489 -3.70545757751e-31                5.0               42.0                8.4       -120000000.0
0.0                -9.35822261155e-11   0.00271756653092  -0.00154713882239   -0.0016313880451  -3.7493319858e-31                5.0               42.5                8.5       -120000000.0
0.0                -9.35821786816e-11   0.00271723411061   -0.0015469590835  -0.00163117442753  -3.7932286642e-31                5.0               43.0                8.6       -120000000.0
0.0                -9.35821651291e-11   0.00271690896625  -0.00154678320996  -0.00163096535744 -3.83620400298e-31                5.0               43.5                8.7       -120000000.0
0.0                 -9.3582266773e-11   0.00271659109785  -0.00154661120177   -0.0016307609485 -3.88097587365e-31                5.0               44.0                8.8       -120000000.0
0.0                 -9.3582138024e-11   0.00271628005066  -0.00154644271788  -0.00163056097335 -3.92481813952e-31                5.0               44.5                8.9       -120000000.0
0.0                 -9.3582239668e-11   0.00271597559731  -0.00154627775828  -0.00163036531831  -3.9686907111e-31                5.0               45.0                9.0       -120000000.0
0.0                -9.35822125629e-11    0.0027156777378  -0.00154611620928  -0.00163017375598 -4.01256236432e-31                5.0               45.5                9.1       -120000000.0
0.0                -9.35821583528e-11   0.00271538624474  -0.00154595795721   -0.0016299861727 -4.05643447673e-31                5.0               46.0                9.2       -120000000.0
0.0                -9.35822057867e-11   0.00271510066341  -0.00154580300205  -0.00162980256846 -4.10031393597e-31                5.0               46.5                9.3       -120000000.0
0.0                -9.35821651291e-11   0.00271482099379  -0.00154565111643  -0.00162962271588 -4.14327228518e-31                5.0               47.0                9.4       -120000000.0
0.0                -9.35822464443e-11   0.00271454723588  -0.00154550218667  -0.00162944650128 -4.18805632406e-31                5.0               47.5                9.5       -120000000.0
0.0                -9.35821719054e-11   0.00271427870757  -0.00154535632646  -0.00162927381098 -4.23192751811e-31                5.0               48.0                9.6       -120000000.0
0.0                -9.35822193392e-11   0.00271401563623  -0.00154521319473  -0.00162910453128 -4.27579825298e-31                5.0               48.5                9.7       -120000000.0
0.0                -9.35821990104e-11   0.00271375802186  -0.00154507290517  -0.00162893866218 -4.31871389869e-31                5.0               49.0                9.8       -120000000.0
0.0                -9.35821312478e-11   0.00271350518233  -0.00154493523041  -0.00162877597631 -4.36353834519e-31                5.0               49.5                9.9       -120000000.0
0.0                -9.35821312478e-11   0.00271325734502  -0.00154480017045  -0.00162861647368  -4.4074081617e-31                5.0               50.0               10.0       -120000000.0
2.01786978863e-40   7.34467064945e-05  0.000655786152493 -7.53633244699e-05  -0.00033000020494 -1.14664643591e-33                6.0                0.5    0.0833333333333       -120000000.0
3.23139425873e-39   0.000257579728213   0.00128629437768 -0.000272903321274 -0.000660023545151  -4.9077466706e-33                6.0                1.0     0.166666666667       -120000000.0
6.73884431494e-39   0.000498064537169   0.00186622287401 -0.000549796538962 -0.000988244437394 -9.80375131206e-33                6.0                1.5               0.25       -120000000.0
7.0036897247e-39    0.000739741153666   0.00236981531998 -0.000862657259404  -0.00129893260237 -1.49284553963e-32                6.0                2.0     0.333333333333       -120000000.0
6.57629369308e-39   0.000926933864775   0.00277217577604  -0.00116657179206  -0.00156452176725 -2.05775394461e-32                6.0                2.5     0.416666666667       -120000000.0
6.39973008657e-39    0.00101881153114   0.00306043398268  -0.00142297903949  -0.00176537810148  -2.7304808094e-32                6.0                3.0                0.5       -120000000.0
5.82659901466e-39    0.00100791180557   0.00324347388414  -0.00161295815815  -0.00189963270714  -3.4207577245e-32                6.0                3.5     0.583333333333       -120000000.0
4.75180309253e-39   0.000917112231491   0.00334638298227  -0.00173915179857  -0.00197961730919 -4.03487058387e-32                6.0                4.0     0.666666666667       -120000000.0
3.85917597075e-39   0.000781190806265   0.00339730172527  -0.00181623408935  -0.00202244132197 -4.67991363835e-32                6.0                4.5               0.75       -120000000.0
2.98616702748e-39   0.000631101556792    0.0034185147797  -0.00186062300145  -0.00204290677175 -5.29840590295e-32                6.0                5.0     0.833333333333       -120000000.0
2.13978275502e-39   0.000487777356284   0.00342438102052  -0.00188523813449  -0.00205114179153 -5.83203729033e-32                6.0                5.5     0.916666666667       -120000000.0
1.52741532611e-39   0.000362496621165    0.0034229594803  -0.00189857803434  -0.00205313835977 -6.41485806535e-32                6.0                6.0                1.0       -120000000.0
1.04536865439e-39   0.000259551057979   0.00341834584106  -0.00190566561287  -0.00205211313187 -6.98856187148e-32                6.0                6.5      1.08333333333       -120000000.0
6.65616770554e-40   0.000178929369099   0.00341247141478  -0.00190928358279  -0.00204968068829 -7.49181292879e-32                6.0                7.0      1.16666666667       -120000000.0
4.10580450047e-40   0.000118326724419   0.00340619772032  -0.00191092362911  -0.00204661978387   -8.055483133e-32                6.0                7.5               1.25       -120000000.0
2.34016843542e-40   7.44667616459e-05    0.0033998969684  -0.00191138474293  -0.00204330149245 -8.61689016619e-32                6.0                8.0      1.33333333333       -120000000.0
1.14906474075e-40    4.3900758584e-05    0.0033937308217  -0.00191110780179  -0.00203990703085 -9.11179108102e-32                6.0                8.5      1.41666666667       -120000000.0
4.20389539297e-41   2.34451036363e-05   0.00338777226716  -0.00191035178432  -0.00203653030439 -9.66928477413e-32                6.0                9.0                1.5       -120000000.0
0.0                 1.03848458721e-05   0.00338205722983  -0.00190927903532  -0.00203322360903  -1.0225804437e-31                6.0                9.5      1.58333333333       -120000000.0
-2.10194769649e-41  2.53271004169e-06   0.00337660230798  -0.00190799869415  -0.00203001877708 -1.07168821253e-31                6.0               10.0      1.66666666667       -120000000.0
-3.08285662151e-41 -1.79475323492e-06   0.00337141432283  -0.00190658681731  -0.00202693354368 -1.12712907198e-31                6.0               10.5               1.75       -120000000.0
-3.22298646795e-41 -3.84198006742e-06   0.00336649168275   -0.0019050978608  -0.00202397814064 -1.18252079943e-31                6.0               11.0      1.83333333333       -120000000.0
-2.94272677508e-41 -4.49424186755e-06   0.00336182847605  -0.00190357059182   -0.0020211566607 -1.23143938714e-31                6.0               11.5      1.91666666667       -120000000.0
-2.52233723578e-41 -4.35702407486e-06   0.00335741560775  -0.00190203297734  -0.00201846910386 -1.28670231531e-31                6.0               12.0                2.0       -120000000.0
-2.10194769649e-41 -3.82682463496e-06    0.0033532407997  -0.00190050445781  -0.00201591319637 -1.34187352277e-31                6.0               12.5      2.08333333333       -120000000.0
-1.54142831076e-41 -3.15001291717e-06   0.00334929154633  -0.00189899867564   -0.0020134841634 -1.39062588823e-31                6.0               13.0      2.16666666667       -120000000.0
-1.12103877146e-41 -2.46923814728e-06    0.0033455544326  -0.00189752495316  -0.00201117677534 -1.44579686611e-31                6.0               13.5               2.25       -120000000.0
-8.40779078595e-42 -1.85845927536e-06   0.00334201649821  -0.00189608942947  -0.00200898489311 -1.50089862298e-31                6.0               14.0      2.33333333333       -120000000.0
-5.6051938573e-42  -1.34834798882e-06   0.00333866455549  -0.00189469585621  -0.00200690215024 -1.54943884845e-31                6.0               14.5      2.41666666667       -120000000.0
-4.20389539297e-42 -9.44005651426e-07   0.00333548655362  -0.00189334639344  -0.00200492263502  -1.6045389982e-31                6.0               15.0                2.5       -120000000.0
-2.80259692865e-42 -6.36828756395e-07   0.00333247112394  -0.00189204206436  -0.00200303975362  -1.6595056421e-31                6.0               15.5      2.58333333333       -120000000.0
-1.40129846432e-42  -4.1207570689e-07   0.00332960712512  -0.00189078298263  -0.00200124804905 -1.70817018987e-31                6.0               16.0      2.66666666667       -120000000.0
-1.40129846432e-42 -2.53421034158e-07   0.00332688478011  -0.00188956869351  -0.00199954160962 -1.76315520087e-31                6.0               16.5               2.75       -120000000.0
-0                 -1.45461240275e-07    0.0033242945392  -0.00188839828752  -0.00199791520572 -1.81829805412e-31                6.0               17.0      2.83333333333       -120000000.0
-0                 -7.49103834519e-08   0.00332182753482  -0.00188727062778  -0.00199636428988 -1.86673175041e-31                6.0               17.5      2.91666666667       -120000000.0
0.0                -3.09823451616e-08   0.00331947603627  -0.00188618446373  -0.00199488363251 -1.92161746428e-31                6.0               18.0                3.0       -120000000.0
0.0                -5.32320888758e-09   0.00331723254021  -0.00188513820376  -0.00199346936824 -1.97669316283e-31                6.0               18.5      3.08333333333       -120000000.0
0.0                 8.28427777766e-09   0.00331508999807  -0.00188413036994    -0.001992117177 -2.02507669398e-31                6.0               19.0      3.16666666667       -120000000.0
0.0                 1.43009588546e-08   0.00331304227075  -0.00188315937066  -0.00199082342078 -2.08000281547e-31                6.0               19.5               3.25       -120000000.0
0.0                 1.58130522565e-08   0.00331108321916  -0.00188222372799    -0.001989584689 -2.13488990687e-31                6.0               20.0      3.33333333333       -120000000.0
0.0                 1.48749693119e-08   0.00330920761371  -0.00188132185031  -0.00198839757104 -2.18357603598e-31                6.0               20.5      3.41666666667       -120000000.0
0.0                  1.2794795605e-08   0.00330741067955  -0.00188045225968  -0.00198725933842 -2.23828244104e-31                6.0               21.0                3.5       -120000000.0
0.0                 1.03600799814e-08   0.00330568741447  -0.00187961359188  -0.00198616680791 -2.29337960614e-31                6.0               21.5      3.58333333333       -120000000.0
0.0                 8.00888088487e-09   0.00330403349835  -0.00187880436897  -0.00198511770577  -2.3415284976e-31                6.0               22.0      3.66666666667       -120000000.0
0.0                 5.95438455486e-09   0.00330244506586  -0.00187802322671  -0.00198410930352  -2.3967418346e-31                6.0               22.5               3.75       -120000000.0
0.0                 4.27262392133e-09   0.00330091870637  -0.00187726891454   -0.0019831395548 -2.45138280687e-31                6.0               23.0      3.83333333333       -120000000.0
0.0                 2.96177535622e-09   0.00329945032718   -0.0018765402956  -0.00198220641323 -2.49981271494e-31                6.0               23.5      3.91666666667       -120000000.0
0.0                  1.9807428267e-09   0.00329803719978  -0.00187583611932  -0.00198130783247  -2.5547170255e-31                6.0               24.0                4.0       -120000000.0
0.0                 1.27297792533e-09   0.00329667636834  -0.00187515536254  -0.00198044176614 -2.60953524028e-31                6.0               24.5      4.08333333333       -120000000.0
0.0                 7.80213838415e-10    0.0032953646496  -0.00187449677469     -0.00197960685 -2.65824088443e-31                6.0               25.0      4.16666666667       -120000000.0
0.0                 4.49644580467e-10   0.00329409999722  -0.00187385955996  -0.00197880126507 -2.71284650003e-31                6.0               25.5               4.25       -120000000.0
0.0                 2.36948264828e-10   0.00329287945533  -0.00187324269518  -0.00197802387447  -2.7678667529e-31                6.0               26.0      4.33333333333       -120000000.0
-0                  1.06915263318e-10   0.00329170143232  -0.00187264538454  -0.00197727285922 -2.81616946882e-31                6.0               26.5      4.41666666667       -120000000.0
-0                  3.27633665369e-11    0.0032905631997  -0.00187206660485  -0.00197654685508 -2.87123173643e-31                6.0               27.0                4.5       -120000000.0
-0                  -5.1130373061e-12   0.00328946293848   -0.0018715055603  -0.00197584517991 -2.92586168844e-31                6.0               27.5      4.58333333333       -120000000.0
-0                 -2.05628056086e-11   0.00328839905706  -0.00187096156878  -0.00197516624212 -2.97433751426e-31                6.0               28.0      4.66666666667       -120000000.0
-0                 -2.30182931364e-11   0.00328736950905  -0.00187043394817   -0.0019745091322 -3.02904965904e-31                6.0               28.5               4.75       -120000000.0
-0                 -1.86552111785e-11   0.00328637293023  -0.00186992190265  -0.00197387271328  -3.0838662667e-31                6.0               29.0      4.83333333333       -120000000.0
-0                 -1.13315745811e-11   0.00328540750161  -0.00186942475011  -0.00197325607587 -3.13260405328e-31                6.0               29.5      4.91666666667       -120000000.0
-0                 -3.31627565476e-12   0.00328447208631   -0.0018689420358  -0.00197265831048 -3.18711599667e-31                6.0               30.0                5.0       -120000000.0
-0                  4.17194177357e-12   0.00328356532009  -0.00186847307759  -0.00197207873498 -3.24201410833e-31                6.0               30.5      5.08333333333       -120000000.0
-0                  1.05761584115e-11   0.00328268561134  -0.00186801730706  -0.00197151643988 -3.29015289789e-31                6.0               31.0      5.16666666667       -120000000.0
-0                  1.57346703754e-11   0.00328183205056  -0.00186757415577  -0.00197097074306  -3.3451864669e-31                6.0               31.5               5.25       -120000000.0
-0                   1.9701725467e-11   0.00328100350089  -0.00186714316897  -0.00197044073502 -3.40059013297e-31                6.0               32.0      5.33333333333       -120000000.0
-0                  2.26348616499e-11   0.00328019882545  -0.00186672377822  -0.00196992573365 -3.44838178435e-31                6.0               32.5      5.41666666667       -120000000.0
-0                  2.47273176327e-11   0.00327941688738  -0.00186631575616  -0.00196942551156 -3.50319655529e-31                6.0               33.0                5.5       -120000000.0
-0                  2.61675972096e-11   0.00327865700456  -0.00186591853435  -0.00196893915927 -3.55809879955e-31                6.0               33.5      5.58333333333       -120000000.0
0.0                 2.71214969157e-11   0.00327791804011  -0.00186553154435  -0.00196846599465 -3.60697158431e-31                6.0               34.0      5.66666666667       -120000000.0
0.0                 2.77273118202e-11   0.00327719931192  -0.00186515467249  -0.00196800579033 -3.66121536806e-31                6.0               34.5               5.75       -120000000.0
0.0                   2.809103285e-11    0.0032764999105  -0.00186478735031  -0.00196755786419  -3.7164135522e-31                6.0               35.0      5.83333333333       -120000000.0
0.0                 2.82932534958e-11   0.00327581915371  -0.00186442946415  -0.00196712176148 -3.76493621413e-31                6.0               35.5      5.91666666667       -120000000.0
0.0                 2.83927968078e-11   0.00327515613208  -0.00186408033187  -0.00196669702746 -3.81924129807e-31                6.0               36.0                6.0       -120000000.0
0.0                 2.84289159867e-11   0.00327451039084  -0.00186373983979  -0.00196628320737 -3.87359597318e-31                6.0               36.5      6.08333333333       -120000000.0
0.0                 2.84298883805e-11   0.00327388124788  -0.00186340764685  -0.00196588007384 -3.92263199553e-31                6.0               37.0      6.16666666667       -120000000.0
0.0                 2.84129443335e-11    0.0032732677937  -0.00186308352568  -0.00196548671738 -3.97796931045e-31                6.0               37.5               6.25       -120000000.0
0.0                  2.8388688698e-11   0.00327266980094  -0.00186276702152  -0.00196510336536 -4.03191072583e-31                6.0               38.0      6.33333333333       -120000000.0
0.0                   2.836364871e-11   0.00327208658746   -0.0018624580207  -0.00196472933567 -4.08054542706e-31                6.0               38.5      6.41666666667       -120000000.0
0.0                 2.83409194279e-11   0.00327151747115  -0.00186215618214  -0.00196436440092 -4.13523484256e-31                6.0               39.0                6.5       -120000000.0
0.0                 2.83214664692e-11   0.00327096199726  -0.00186186127848  -0.00196400810637 -4.19074664492e-31                6.0               39.5      6.58333333333       -120000000.0
0.0                 2.83064248582e-11   0.00327041993842  -0.00186157319604  -0.00196366045202  -4.2384505934e-31                6.0               40.0      6.66666666667       -120000000.0
0.0                 2.82949899134e-11    0.0032698906125  -0.00186129159374  -0.00196332075575 -4.29318776335e-31                6.0               40.5               6.75       -120000000.0
0.0                 2.82865975109e-11   0.00326937333739  -0.00186101624422  -0.00196298901756 -4.34800391183e-31                6.0               41.0      6.83333333333       -120000000.0
0.0                 2.82803023621e-11   0.00326886811308   -0.0018607469201   -0.0019626647827 -4.39631948472e-31                6.0               41.5      6.91666666667       -120000000.0
0.0                 2.82765415358e-11   0.00326837448483   -0.0018604835077  -0.00196234805117 -4.45116042878e-31                6.0               42.0                7.0       -120000000.0
0.0                 2.82738598295e-11   0.00326789199789  -0.00186022589332  -0.00196203814085  -4.5060532599e-31                6.0               42.5      7.08333333333       -120000000.0
0.0                 2.82719540053e-11   0.00326741997014  -0.00185997362223  -0.00196173527911 -4.55507137433e-31                6.0               43.0      7.16666666667       -120000000.0
0.0                 2.82712103104e-11   0.00326695840158  -0.00185972680811  -0.00196143901121 -4.60912758408e-31                6.0               43.5               7.25       -120000000.0
0.0                 2.82705072731e-11   0.00326650706484  -0.00185948522358  -0.00196114910977  -4.6632719559e-31                6.0               44.0      7.33333333333       -120000000.0
0.0                 2.82702243641e-11   0.00326606527778  -0.00185924852758  -0.00196086534743 -4.71298342833e-31                6.0               44.5      7.41666666667       -120000000.0
0.0                 2.82703649715e-11   0.00326563304043  -0.00185901672012  -0.00196058772417 -4.76798783957e-31                6.0               45.0                7.5       -120000000.0
0.0                  2.8270119332e-11   0.00326520989802   -0.0018587896875  -0.00196031601263 -4.82127905964e-31                6.0               45.5      7.58333333333       -120000000.0
0.0                 2.82702904326e-11   0.00326479539581  -0.00185856720236  -0.00196004975805 -4.87089548232e-31                6.0               46.0      7.66666666667       -120000000.0
0.0                 2.82705953645e-11    0.0032643895338  -0.00185834915101  -0.00195978896045 -4.92507796588e-31                6.0               46.5               7.75       -120000000.0
0.0                 2.82703734418e-11   0.00326399208461  -0.00185813541975  -0.00195953361981 -4.97925448013e-31                6.0               47.0      7.83333333333       -120000000.0
0.0                 2.82705411544e-11   0.00326360259351  -0.00185792589491  -0.00195928350877  -5.0275764815e-31                6.0               47.5      7.91666666667       -120000000.0
0.0                 2.82707834058e-11   0.00326322083311  -0.00185772034911  -0.00195903817257 -5.08299736672e-31                6.0               48.0                8.0       -120000000.0
0.0                 2.82707546067e-11   0.00326284680341  -0.00185751878234  -0.00195879761122 -5.13850916908e-31                6.0               48.5      8.08333333333       -120000000.0
0.0                 2.82706987025e-11   0.00326248004967  -0.00185732108093   -0.0019585620521 -5.18540726108e-31                6.0               49.0      8.16666666667       -120000000.0
0.0                 2.82708952141e-11   0.00326212034452  -0.00185712713119  -0.00195833081307 -5.24094477738e-31                6.0               49.5               8.25       -120000000.0
0.0                 2.82709968581e-11   0.00326176768795  -0.00185693681942  -0.00195810412151  -5.2965410684e-31                6.0               50.0      8.33333333333       -120000000.0
1.31722055647e-40   5.67831435205e-05  0.000657630266687 -5.78601877521e-05 -0.000330000091253 -1.13495211818e-33                8.0                0.5             0.0625       -120000000.0
1.88614773298e-39   0.000206763118626   0.00130103910578  -0.00021538248518 -0.000660002285713 -4.72021392392e-33                8.0                1.0              0.125       -120000000.0
9.40691659101e-39   0.000419387049533   0.00191600588551 -0.000448479653414 -0.000990012836155 -1.13002444428e-32                8.0                1.5             0.1875       -120000000.0
1.21436524918e-38   0.000664086371671   0.00248829746852 -0.000733061881419  -0.00131765921196 -1.74289307617e-32                8.0                2.0               0.25       -120000000.0
1.2512193988e-38     0.00090976317324   0.00300336023429  -0.00104469893358   -0.0016325436718 -2.40731801211e-32                8.0                2.5             0.3125       -120000000.0
1.17372759372e-38    0.00112445002287    0.0034465540466  -0.00135796108225    -0.001918623866 -3.09768618874e-32                8.0                3.0              0.375       -120000000.0
1.1821353845e-38      0.0012796909914   0.00380663323085  -0.00164836524164  -0.00216159082811 -3.94995690125e-32                8.0                3.5             0.4375       -120000000.0
1.15116668844e-38    0.00135841571591   0.00408057940149  -0.00189730531019  -0.00235383754443 -4.85425213536e-32                8.0                4.0                0.5       -120000000.0
1.0801208563e-38      0.0013591750303   0.00427514396506  -0.00209579343391  -0.00249572576649 -5.77531222627e-32                8.0                4.5             0.5625       -120000000.0
9.77125419174e-39    0.00129383363401   0.00440415487901  -0.00224433665608  -0.00259379226009 -6.68705904993e-32                8.0                5.0              0.625       -120000000.0
8.18078043473e-39    0.00118134357763   0.00448397349828  -0.00234980643654  -0.00265754169959 -7.46457739049e-32                8.0                5.5             0.6875       -120000000.0
6.9798676508e-39     0.00104158800696   0.00452973654319  -0.00242164560404   -0.0026965883535  -8.3200801385e-32                8.0                6.0               0.75       -120000000.0
5.8013756423e-39    0.000891501315436   0.00455344752481  -0.00246907416113   -0.0027190030778 -9.14860161774e-32                8.0                6.5             0.8125       -120000000.0
4.55001611366e-39   0.000743587690977   0.00456365887658  -0.00249969957622  -0.00273079626822 -9.84161293473e-32                8.0                7.0              0.875       -120000000.0
3.62656042567e-39   0.000606001890446    0.0045659976422  -0.00251917936112  -0.00273608407042 -1.06288268078e-31                8.0                7.5             0.9375       -120000000.0
2.8320241964e-39    0.000483329131384   0.00456394673165  -0.00253143730333  -0.00273751788882 -1.14041020664e-31                8.0                8.0                1.0       -120000000.0
2.16780872431e-39   0.000377523093675   0.00455955887446  -0.00253906637226  -0.00273672731055  -1.2170077833e-31                8.0                8.5             1.0625       -120000000.0
1.58626986162e-39   0.000288745098942   0.00455399549537  -0.00254372457675  -0.00273468094747  -1.2815008676e-31                8.0                9.0              1.125       -120000000.0
1.17148551618e-39   0.000216028354316   0.00454789460491  -0.00254645237874  -0.00273193995781 -1.35695624028e-31                8.0                9.5             1.1875       -120000000.0
8.47785570917e-40   0.000157769235898   0.00454159771834  -0.00254789824794   -0.0027288263027 -1.43207009971e-31                8.0               10.0               1.25       -120000000.0
6.01157041195e-40   0.000112070814851   0.00453528627986  -0.00254846918324  -0.00272552438219 -1.50694335014e-31                8.0               10.5             1.3125       -120000000.0
4.18988240833e-40   7.69742740658e-05   0.00452905624115  -0.00254842598224  -0.00272214197139  -1.5816200726e-31                8.0               11.0              1.375       -120000000.0
2.83062289794e-40   5.06054647076e-05   0.00452296080766  -0.00254794167631  -0.00271874455393 -1.64465480922e-31                8.0               11.5             1.4375       -120000000.0
1.93379188077e-40    3.1260348976e-05   0.00451703090221  -0.00254713563663  -0.00271537328445  -1.7190296225e-31                8.0               12.0                1.5       -120000000.0
1.33123354111e-40   1.74471441738e-05   0.00451128380519  -0.00254609358308  -0.00271205544777 -1.79326071322e-31                8.0               12.5             1.5625       -120000000.0
9.52882955741e-41   7.89908050081e-06   0.00450572997579  -0.00254487918028  -0.00270880923381 -1.85588551914e-31                8.0               13.0              1.625       -120000000.0
7.42688186092e-41   1.56811397201e-06   0.00450037487099  -0.00254354085882   -0.0027056471481 -1.92994361475e-31                8.0               13.5             1.6875       -120000000.0
6.44597293589e-41  -2.39279085434e-06   0.00449522030976  -0.00254211568063  -0.00270257760349 -2.00381356238e-31                8.0               14.0               1.75       -120000000.0
6.0255833966e-41   -4.65333283017e-06   0.00449026492788  -0.00254063320426  -0.00269960560217 -2.07765664813e-31                8.0               14.5             1.8125       -120000000.0
6.30584308946e-41  -5.73173908336e-06   0.00448550554211   -0.0025391161671  -0.00269673364528 -2.15139641895e-31                8.0               15.0              1.875       -120000000.0
6.72623262876e-41  -6.02030514329e-06   0.00448093760497  -0.00253758184954  -0.00269396241492 -2.21369417571e-31                8.0               15.5             1.9375       -120000000.0
7.42688186092e-41  -5.80915227033e-06   0.00447655520475    -0.002536043894  -0.00269129168373 -2.28740088575e-31                8.0               16.0                2.0       -120000000.0
8.12753109308e-41  -5.30733013093e-06   0.00447235152023  -0.00253451321441  -0.00268871963272 -2.36101598988e-31                8.0               16.5             2.0625       -120000000.0
8.68805047881e-41  -4.66093519336e-06   0.00446831973022  -0.00253299731412  -0.00268624376076 -2.42328252258e-31                8.0               17.0              2.125       -120000000.0
9.24856986454e-41  -3.96825994287e-06   0.00446445164926  -0.00253150255958  -0.00268386111202 -2.49683770405e-31                8.0               17.5             2.1875       -120000000.0
9.80908925027e-41  -3.29210680938e-06   0.00446074045612  -0.00253003327089  -0.00268156850325 -2.57004574734e-31                8.0               18.0               2.25       -120000000.0
1.02294787896e-40  -2.66960742401e-06   0.00445717887487  -0.00252859263128  -0.00267936252385 -2.64367026461e-31                8.0               18.5             2.3125       -120000000.0
1.06498683289e-40   -2.1198751643e-06   0.00445375872005  -0.00252718291449  -0.00267723976322 -2.71711753937e-31                8.0               19.0              2.375       -120000000.0
1.09301280217e-40  -1.64981206474e-06   0.00445047362518  -0.00252580571214  -0.00267519658337 -2.77915540168e-31                8.0               19.5             2.4375       -120000000.0
1.12103877146e-40   -1.2584611131e-06   0.00444731722382  -0.00252446193372  -0.00267322934633 -2.85236344498e-31                8.0               20.0                2.5       -120000000.0
1.1350517561e-40   -9.40141298145e-07      0.00444428224   -0.0025231518066  -0.00267133486886 -2.92594548833e-31                8.0               20.5             2.5625       -120000000.0
1.14906474075e-40  -6.86680046158e-07   0.00444136276201  -0.00252187578553  -0.00266950974037 -2.98786189819e-31                8.0               21.0              2.625       -120000000.0
1.16307772539e-40  -4.88914186914e-07   0.00443855333288  -0.00252063364314  -0.00266775055024 -3.06120792432e-31                8.0               21.5             2.6875       -120000000.0
1.17709071003e-40  -3.37681188567e-07   0.00443584804088  -0.00251942492469     -0.00266605457 -3.13453764965e-31                8.0               22.0               2.75       -120000000.0
1.17709071003e-40  -2.24408991389e-07   0.00443324188382  -0.00251824917541   -0.0026644186164 -3.20782788571e-31                8.0               22.5             2.8125       -120000000.0
1.17709071003e-40  -1.41444106427e-07   0.00443072985945   -0.0025171057132  -0.00266283996098  -3.2698519727e-31                8.0               23.0              2.875       -120000000.0
1.19110369468e-40  -8.21845230758e-08   0.00442830742031  -0.00251599385592  -0.00266131587523 -3.34282147329e-31                8.0               23.5             2.9375       -120000000.0
1.19110369468e-40  -4.10959877239e-08   0.00442596956418   -0.0025149126941  -0.00265984408543 -3.41627448777e-31                8.0               24.0                3.0       -120000000.0
1.19110369468e-40  -1.36507029638e-08   0.00442371310783  -0.00251386154559  -0.00265842163572 -3.48944074591e-31                8.0               24.5             3.0625       -120000000.0
1.19110369468e-40   3.77590276754e-09   0.00442153350377  -0.00251283950092   -0.0026570467071 -3.55152613309e-31                8.0               25.0              3.125       -120000000.0
1.19110369468e-40   1.40255801764e-08   0.00441942756879  -0.00251184565059  -0.00265571679847 -3.62457644892e-31                8.0               25.5             3.1875       -120000000.0
1.19110369468e-40   1.92817324607e-08   0.00441739121015  -0.00251087931247  -0.00265443031822 -3.69782926202e-31                8.0               26.0               3.25       -120000000.0
1.19110369468e-40   2.11874684464e-08   0.00441542169938  -0.00250993934969  -0.00265318476522 -3.77100125988e-31                8.0               26.5             3.3125       -120000000.0
1.19110369468e-40   2.09524463751e-08   0.00441351585323  -0.00250902485277  -0.00265197877525 -3.84427037378e-31                8.0               27.0              3.375       -120000000.0
1.19110369468e-40   1.94455649499e-08   0.00441167003373  -0.00250813536695  -0.00265081030193 -3.90600517895e-31                8.0               27.5             3.4375       -120000000.0
1.19110369468e-40   1.72735211551e-08   0.00440988287664  -0.00250726975537  -0.00264967798103 -3.97924536467e-31                8.0               28.0                3.5       -120000000.0
1.19110369468e-40   1.48449967596e-08   0.00440815074398   -0.0025064273359  -0.00264857999355 -4.05240014338e-31                8.0               28.5             3.5625       -120000000.0
1.19110369468e-40   1.24226236936e-08   0.00440647136202  -0.00250560719905  -0.00264751474788 -4.11417007563e-31                8.0               29.0              3.625       -120000000.0
1.19110369468e-40   1.01640111258e-08   0.00440484245701  -0.00250480866271  -0.00264648110715 -4.18759439152e-31                8.0               29.5             3.6875       -120000000.0
1.19110369468e-40   8.15298436402e-09   0.00440326220996  -0.00250403104474  -0.00264547793449 -4.26025142183e-31                8.0               30.0               3.75       -120000000.0
1.19110369468e-40   6.42356090194e-09   0.00440172834715  -0.00250327343565  -0.00264450341092 -4.33367573772e-31                8.0               30.5             3.8125       -120000000.0
1.19110369468e-40   4.97758344958e-09   0.00440023859483   -0.0025025353807  -0.00264355685431 -4.40660551946e-31                8.0               31.0              3.875       -120000000.0
1.19110369468e-40    3.7973508886e-09   0.00439879158876  -0.00250181597039  -0.00264263690042 -4.46898018845e-31                8.0               31.5             3.9375       -120000000.0
1.19110369468e-40   2.85478476796e-09    0.0043973850552  -0.00250111474998  -0.00264174241238 -4.54218226244e-31                8.0               32.0                4.0       -120000000.0
1.19110369468e-40   2.11719921109e-09   0.00439601762992  -0.00250043126471   -0.0026408724807 -4.61486041492e-31                8.0               32.5             4.0625       -120000000.0
1.19110369468e-40   1.55137328765e-09   0.00439468794866  -0.00249976460509  -0.00264002619588 -4.67626300519e-31                8.0               33.0              4.125       -120000000.0
1.19110369468e-40   1.12612230738e-09    0.0043933946472  -0.00249911408901  -0.00263920242105 -4.74977915657e-31                8.0               33.5             4.1875       -120000000.0
1.19110369468e-40   8.13320602273e-10   0.00439213545178  -0.00249847948908   -0.0026384004741  -4.8233595928e-31                8.0               34.0               4.25       -120000000.0
1.19110369468e-40   5.88673315823e-10   0.00439090990767  -0.00249786012319  -0.00263761944552 -4.89549591586e-31                8.0               34.5             4.3125       -120000000.0
1.19110369468e-40   4.31717785436e-10   0.00438971574113  -0.00249725553658   -0.0026368586532 -4.95770482178e-31                8.0               35.0              4.375       -120000000.0
1.19110369468e-40    3.2580671017e-10   0.00438855295215  -0.00249666527452  -0.00263611718765 -5.03143403151e-31                8.0               35.5             4.4375       -120000000.0
1.19110369468e-40     2.574805061e-10   0.00438741972175  -0.00249608888225  -0.00263539459411 -5.10380499426e-31                8.0               36.0                4.5       -120000000.0
1.19110369468e-40   2.16203343748e-10   0.00438631514044  -0.00249552567766  -0.00263468973571 -5.17694645682e-31                8.0               36.5             4.5625       -120000000.0
1.19110369468e-40   1.93865797439e-10   0.00438523784396  -0.00249497543336  -0.00263400238509 -5.25018985678e-31                8.0               37.0              4.625       -120000000.0
1.19110369468e-40   1.84312038288e-10   0.00438418692283  -0.00249443769462  -0.00263333163275 -5.31209800145e-31                8.0               37.5             4.6875       -120000000.0
1.19110369468e-40    1.8310537548e-10   0.00438316146756  -0.00249391200668  -0.00263267725131 -5.38460120731e-31                8.0               38.0               4.75       -120000000.0
1.19110369468e-40   1.86950240987e-10   0.00438216102339   -0.0024933979148  -0.00263203833129 -5.45813205238e-31                8.0               38.5             4.8125       -120000000.0
1.19110369468e-40   1.93560228609e-10   0.00438118422608  -0.00249289541898  -0.00263141419055 -5.53174463103e-31                8.0               39.0              4.875       -120000000.0
1.19110369468e-40    2.0134706348e-10   0.00438023016613   -0.0024924038371   -0.0026308048291  -5.5929759481e-31                8.0               39.5             4.9375       -120000000.0
1.19110369468e-40   2.09375214649e-10   0.00437929884356   -0.0024919227144  -0.00263020956481 -5.66555859166e-31                8.0               40.0                5.0       -120000000.0
1.19110369468e-40   2.16990718471e-10   0.00437838843936  -0.00249145205089  -0.00262962771558 -5.73954815503e-31                8.0               40.5             5.0625       -120000000.0
1.19110369468e-40   2.23814890232e-10    0.0043774984988  -0.00249099139182  -0.00262905905402 -5.80091906205e-31                8.0               41.0              5.125       -120000000.0
1.19110369468e-40   2.29766374113e-10   0.00437662902186  -0.00249054050983  -0.00262850289801 -5.87381899725e-31                8.0               41.5             5.1875       -120000000.0
1.19110369468e-40   2.34776960243e-10   0.00437577864432  -0.00249009895015  -0.00262795902017 -5.94651459848e-31                8.0               42.0               5.25       -120000000.0
1.19110369468e-40   2.38891615907e-10   0.00437494691141  -0.00248966648542  -0.00262742719315 -6.02064558851e-31                8.0               42.5             5.3125       -120000000.0
1.19110369468e-40    2.4216156966e-10    0.0043741333684  -0.00248924266089   -0.0026269067348 -6.08247337712e-31                8.0               43.0              5.375       -120000000.0
1.19110369468e-40    2.4476186594e-10   0.00437333756054  -0.00248882770393  -0.00262639741777 -6.15435577503e-31                8.0               43.5             5.4375       -120000000.0
1.19110369468e-40   2.46767639959e-10   0.00437255857832   -0.0024884211598   -0.0026258987873 -6.22746785023e-31                8.0               44.0                5.5       -120000000.0
1.19110369468e-40   2.48285333265e-10   0.00437179596702  -0.00248802234637  -0.00262541061602 -6.30177286853e-31                8.0               44.5             5.5625       -120000000.0
1.19110369468e-40   2.49410030389e-10   0.00437104927187   -0.0024876317184  -0.00262493267655 -6.37412638253e-31                8.0               45.0              5.625       -120000000.0
1.19110369468e-40   2.50191685945e-10   0.00437031803813  -0.00248724859375  -0.00262446451416 -6.43512168237e-31                8.0               45.5             5.6875       -120000000.0
1.19110369468e-40    2.5076783098e-10   0.00436960181105  -0.00248687297244  -0.00262400567408 -6.50956583144e-31                8.0               46.0               5.75       -120000000.0
1.19110369468e-40   2.51163890033e-10   0.00436890013589  -0.00248650462709   -0.0026235563837 -6.58195148787e-31                8.0               46.5             5.8125       -120000000.0
1.19110369468e-40   2.51394011944e-10   0.00436821255789  -0.00248614310294  -0.00262311596089 -6.64352443298e-31                8.0               47.0              5.875       -120000000.0
1.19110369468e-40   2.51559434091e-10   0.00436753862232  -0.00248578840001  -0.00262268417828 -6.71680456713e-31                8.0               47.5             5.9375       -120000000.0
1.19110369468e-40   2.51655711244e-10   0.00436687787442  -0.00248544051829  -0.00262226080849 -6.79046306354e-31                8.0               48.0                6.0       -120000000.0
1.19110369468e-40   2.51705530334e-10   0.00436622985944  -0.00248509900302  -0.00262184562416 -6.86293825957e-31                8.0               48.5             6.0625       -120000000.0
1.19110369468e-40   2.51693956475e-10   0.00436559457739  -0.00248476362685  -0.00262143839791 -6.92385779513e-31                8.0               49.0              6.125       -120000000.0
1.19110369468e-40   2.51694390156e-10   0.00436497111878  -0.00248443461714  -0.00262103890236 -6.99758792322e-31                8.0               49.5             6.1875       -120000000.0
1.19110369468e-40   2.51682924718e-10   0.00436435993834  -0.00248411129178  -0.00262064691015 -7.07138004027e-31                8.0               50.0               6.25       -120000000.0
5.88545355016e-41   4.62398261902e-05  0.000658482633753 -4.69316603358e-05 -0.000330000148097 -1.12954198507e-33               10.0                0.5               0.05       -120000000.0
1.16307772539e-39   0.000171928192572   0.00130786474983 -0.000177444988481 -0.000660000296193 -4.63362166063e-33               10.0                1.0                0.1       -120000000.0
5.86163147627e-39   0.000357507445869   0.00193904315893 -0.000376126678248 -0.000990020112113 -1.08588550671e-32               10.0                1.5               0.15       -120000000.0
1.86092436062e-38    0.00058342709508   0.00254292012869 -0.000627560950761  -0.00131991203034 -2.03909196734e-32               10.0                2.0                0.2       -120000000.0
1.87199461849e-38   0.000830107296679   0.00311037115353 -0.000916327735467  -0.00164707398653 -2.72326024352e-32               10.0                2.5               0.25       -120000000.0
1.8813833182e-38     0.00107760854462   0.00363205458598  -0.00122677056424  -0.00196417340703 -3.51589901153e-32               10.0                3.0                0.3       -120000000.0
1.8874089016e-38     0.00130535840981   0.00409844915339  -0.00154262761498  -0.00226084785027 -4.41724833511e-32               10.0                3.5               0.35       -120000000.0
1.87970176005e-38     0.0014937082824   0.00450118932349  -0.00184761950095  -0.00252698873737 -5.41300110491e-32               10.0                4.0                0.4       -120000000.0
1.84565020736e-38    0.00162728952091   0.00483528765471  -0.00212738495975  -0.00275524598692 -6.47836862463e-32               10.0                4.5               0.45       -120000000.0
1.777547102e-38      0.00169801876382   0.00510072277393  -0.00237163180827  -0.00294229676001 -7.58465746746e-32               10.0                5.0                0.5       -120000000.0
1.67497205441e-38    0.00170604528194   0.00530247825736  -0.00257528040493  -0.00308890867018 -8.70453394592e-32               10.0                5.5               0.55       -120000000.0
1.54381051815e-38    0.00165845938227   0.00544921704204   -0.0027382116059  -0.00319905529977 -9.81654873194e-32               10.0                6.0                0.6       -120000000.0
1.39317093323e-38    0.00156668477302   0.00555134965907  -0.00286398199023  -0.00327856264448 -1.09069207614e-31               10.0                6.5               0.65       -120000000.0
1.23300251876e-38    0.00144371620081   0.00561926799492  -0.00295819222629  -0.00333380080519 -1.19685253216e-31               10.0                7.0                0.7       -120000000.0
1.07199332521e-38    0.00130198418447      0.00566216886  -0.00302705689137  -0.00337073538503  -1.2999929779e-31               10.0                7.5               0.75       -120000000.0
9.16869585208e-39    0.00115209741125   0.00568751329411  -0.00307643472297  -0.00339441589858 -1.40039500393e-31               10.0                8.0                0.8       -120000000.0
7.72535843382e-39    0.00100234967704   0.00570097017771  -0.00311132635034  -0.00340881524608 -1.49834674413e-31               10.0                8.5               0.85       -120000000.0
6.41514436968e-39   0.000858733642417     0.005706628599  -0.00313571808874  -0.00341689496963 -1.59427580753e-31               10.0                9.0                0.9       -120000000.0
5.25486924122e-39   0.000725223799236   0.00570731845073  -0.00315263673656  -0.00342076896231  -1.6886802869e-31               10.0                9.5               0.95       -120000000.0
4.24313174998e-39   0.000604160788953   0.00570493148189  -0.00316429668601  -0.00342189764524  -1.7818749484e-31               10.0               10.0                1.0       -120000000.0
3.37853059749e-39   0.000496633560942   0.00570069551031  -0.00317227568303  -0.00342126236319 -1.87415056618e-31               10.0               10.5               1.05       -120000000.0
2.64845409757e-39   0.000402819324563   0.00569538860873  -0.00317767535307  -0.00341950953953 -1.96571491803e-31               10.0               11.0                1.1       -120000000.0
2.04169186252e-39   0.000322262849295   0.00568949280932  -0.00318125512422  -0.00341705754181 -2.05674960866e-31               10.0               11.5               1.15       -120000000.0
1.54423090769e-39   0.000254096988783   0.00568330233364  -0.00318353545481  -0.00341417489835 -2.14737058039e-31               10.0               12.0                1.2       -120000000.0
1.14205824842e-39   0.000197210880515   0.00567699498788  -0.00318487286677  -0.00341103327628 -2.23766484733e-31               10.0               12.5               1.25       -120000000.0
8.21160900094e-40   0.000150374575014   0.00567067809243  -0.00318551360579  -0.00340774272445 -2.32769325051e-31               10.0               13.0                1.3       -120000000.0
5.68927176516e-40   0.000112329068713   0.00566441531191  -0.00318563024848  -0.00340437509294 -2.41757976785e-31               10.0               13.5               1.35       -120000000.0
3.75547988439e-40   8.18485190734e-05   0.00565824711884  -0.00318534671351   -0.0034009783576 -2.50720202855e-31               10.0               14.0                1.4       -120000000.0
2.27010351221e-40   5.77813388247e-05   0.00565219897908  -0.00318475372296  -0.00339758457812 -2.59660181776e-31               10.0               14.5               1.45       -120000000.0
1.19110369468e-40   3.90749193002e-05   0.00564628635402  -0.00318391948895  -0.00339421740136 -2.68593663336e-31               10.0               15.0                1.5       -120000000.0
3.92363570011e-41   2.47885800775e-05   0.00564052015761  -0.00318289698953  -0.00339089297086 -2.77513071106e-31               10.0               15.5               1.55       -120000000.0
-1.54142831076e-41  1.40973490659e-05   0.00563490721106  -0.00318172783409   -0.0033876233374  -2.8643321356e-31               10.0               16.0                1.6       -120000000.0
-5.184804318e-41    6.28993035434e-06   0.00562945251659  -0.00318044544656   -0.0033844180507 -2.95310583632e-31               10.0               16.5               1.65       -120000000.0
-7.42688186092e-41  7.62186314063e-07   0.00562415743843  -0.00317907688441  -0.00338128302246 -3.04216284954e-31               10.0               17.0                1.7       -120000000.0
-8.54792063238e-41 -2.99148039673e-06   0.00561902243135  -0.00317764465763  -0.00337822280017  -3.1310497375e-31               10.0               17.5               1.75       -120000000.0
-8.96831017168e-41 -5.38849809217e-06   0.00561404749533  -0.00317616650136  -0.00337524102179 -3.21955711528e-31               10.0               18.0                1.8       -120000000.0
-8.82818032525e-41 -6.76873135319e-06   0.00560922990189  -0.00317465742228  -0.00337233882419 -3.30846581418e-31               10.0               18.5               1.85       -120000000.0
-8.40779078595e-41 -7.40505079477e-06   0.00560456692256  -0.00317312947118  -0.00336951734425 -3.39684209678e-31               10.0               19.0                1.9       -120000000.0
-7.84727140022e-41 -7.51338458116e-06   0.00560005537409  -0.00317159242513  -0.00336677658197  -3.4856463328e-31               10.0               19.5               1.95       -120000000.0
-7.00649232162e-41 -7.26192617151e-06   0.00559569116376  -0.00317005492434  -0.00336411585522  -3.5738984079e-31               10.0               20.0                2.0       -120000000.0
-6.16571324303e-41 -6.77943345906e-06   0.00559147019885  -0.00316852288051  -0.00336153402714 -3.66263193059e-31               10.0               20.5               2.05       -120000000.0
-5.32493416443e-41    -6.16253093e-06   0.00558738747714  -0.00316700175063   -0.0033590295061 -3.75077609898e-31               10.0               21.0                2.1       -120000000.0
-4.62428493227e-41 -5.48201350981e-06   0.00558343845114  -0.00316549585477   -0.0033566007005 -3.83942582177e-31               10.0               21.5               2.15       -120000000.0
-3.78350585368e-41 -4.78823958261e-06   0.00557961857339  -0.00316400814881  -0.00335424556397 -3.92749147081e-31               10.0               22.0                2.2       -120000000.0
-3.22298646795e-41 -4.11561540403e-06   0.00557592284167  -0.00316254158861  -0.00335196205015 -4.01602594006e-31               10.0               22.5               2.25       -120000000.0
-2.66246708222e-41 -3.48634721092e-06   0.00557234625376  -0.00316109799314  -0.00334974765792 -4.10436755477e-31               10.0               23.0                2.3       -120000000.0
-2.10194769649e-41 -2.91345791936e-06   0.00556888471692  -0.00315967872666  -0.00334760034093 -4.19232208286e-31               10.0               23.5               2.35       -120000000.0
-1.68155815719e-41 -2.40324204981e-06    0.0055655327742   -0.0031582851534  -0.00334551805281 -4.28084828691e-31               10.0               24.0                2.4       -120000000.0
-1.40129846432e-41 -1.95720550877e-06   0.00556228724236  -0.00315691772812  -0.00334349806508 -4.36873669345e-31               10.0               24.5               2.45       -120000000.0
-9.80908925027e-42 -1.57356161434e-06   0.00555914266442   -0.0031555773603  -0.00334153833137 -4.45724590793e-31               10.0               25.0                2.5       -120000000.0
-8.40779078595e-42 -1.24840315863e-06   0.00555609631192  -0.00315426382258  -0.00333963680532 -4.54506727455e-31               10.0               25.5               2.55       -120000000.0
-5.6051938573e-42  -9.76560499133e-07   0.00555314272788   -0.0031529775697   -0.0033377912132 -4.63353057129e-31               10.0               26.0                2.6       -120000000.0
-4.20389539297e-42  -7.5225065066e-07   0.00555027918381  -0.00315171860166  -0.00333599973601 -4.72131566289e-31               10.0               26.5               2.65       -120000000.0
-2.80259692865e-42 -5.69524927219e-07   0.00554750158699  -0.00315048646371  -0.00333425987264 -4.80975600076e-31               10.0               27.0                2.7       -120000000.0
-2.80259692865e-42 -4.22588353199e-07   0.00554480629944  -0.00314928115586  -0.00333257025886 -4.89748828695e-31               10.0               27.5               2.75       -120000000.0
-1.40129846432e-42 -3.05997865935e-07   0.00554219059268  -0.00314810199598  -0.00333092839355 -4.98584184027e-31               10.0               28.0                2.8       -120000000.0
-1.40129846432e-42 -2.14787090891e-07   0.00553965082872  -0.00314694898407  -0.00332933291247 -5.07397315169e-31               10.0               28.5               2.85       -120000000.0
-0                 -1.44523532031e-07   0.00553718427909  -0.00314582143801  -0.00332778199663 -5.16164344892e-31               10.0               29.0                2.9       -120000000.0
-0                 -9.13270986613e-08   0.00553478776055  -0.00314471890306  -0.00332627382704 -5.25006358297e-31               10.0               29.5               2.95       -120000000.0
0.0                -5.18573829711e-08   0.00553245854462  -0.00314364069709  -0.00332480703946 -5.33768796246e-31               10.0               30.0                3.0       -120000000.0
0.0                -2.32802908895e-08   0.00553019390281  -0.00314258659273   -0.0033233798149 -5.42607687244e-31               10.0               30.5               3.05       -120000000.0
0.0                -3.22546351607e-09   0.00552799156139  -0.00314155613523  -0.00332199101649 -5.51368058894e-31               10.0               31.0                3.1       -120000000.0
0.0                 1.02642217642e-08   0.00552584924662  -0.00314054818773  -0.00332063905262 -5.60195745962e-31               10.0               31.5               3.15       -120000000.0
0.0                 1.87833880394e-08   0.00552376468477  -0.00313956275022  -0.00331932255904 -5.68993402823e-31               10.0               32.0                3.2       -120000000.0
0.0                  2.3614674452e-08   0.00552173514734  -0.00313859891321  -0.00331804017151 -5.77726269741e-31               10.0               32.5               3.25       -120000000.0
0.0                 2.57760444933e-08    0.0055197592701  -0.00313765644933  -0.00331679075316 -5.86521768468e-31               10.0               33.0                3.3       -120000000.0
0.0                  2.6063828179e-08   0.00551783432456  -0.00313673444907  -0.00331557316713 -5.95381046947e-31               10.0               33.5               3.35       -120000000.0
0.0                 2.50915052624e-08   0.00551595894649  -0.00313583268508  -0.00331438627654 -6.04175948743e-31               10.0               34.0                3.4       -120000000.0
0.0                 2.33235219332e-08   0.00551413086214  -0.00313495047521  -0.00331322894453 -6.12901973917e-31               10.0               34.5               3.45       -120000000.0
0.0                  2.1104399478e-08   0.00551234916202  -0.00313408713737  -0.00331210003424 -6.21762308504e-31               10.0               35.0                3.5       -120000000.0
0.0                 1.86835599075e-08   0.00551061157239  -0.00313324244416  -0.00331099863615 -6.30556383781e-31               10.0               35.5               3.55       -120000000.0
0.0                 1.62360073303e-08   0.00550891672901  -0.00313241571348  -0.00330992384079 -6.39277312085e-31               10.0               36.0                3.6       -120000000.0
0.0                 1.38793629367e-08    0.0055072628129  -0.00313160649057  -0.00330887473865 -6.48067300682e-31               10.0               36.5               3.65       -120000000.0
0.0                 1.16879075862e-08   0.00550564891455  -0.00313081432068  -0.00330785042024  -6.5692924239e-31               10.0               37.0                3.7       -120000000.0
0.0                 9.70371873132e-09   0.00550407321498  -0.00313003874908  -0.00330685020344 -6.65719093234e-31               10.0               37.5               3.75       -120000000.0
0.0                 7.94559036621e-09   0.00550253480469  -0.00312927909363  -0.00330587295139 -6.74431434919e-31               10.0               38.0                3.8       -120000000.0
0.0                 6.41594199643e-09    0.0055010318647  -0.00312853535434  -0.00330491820932 -6.83219219464e-31               10.0               38.5               3.85       -120000000.0
0.0                 5.10625222661e-09   0.00549956394025  -0.00312780684908  -0.00330398506776 -6.92082722375e-31               10.0               39.0                3.9       -120000000.0
0.0                  4.0010590327e-09   0.00549812921236  -0.00312709289574  -0.00330307284457 -7.00870552838e-31               10.0               39.5               3.95       -120000000.0
0.0                 3.08098728821e-09   0.00549672677153  -0.00312639372169  -0.00330218108502 -7.09579450692e-31               10.0               40.0                4.0       -120000000.0
0.0                 2.32489700235e-09   0.00549535570826  -0.00312570819005  -0.00330130865223 -7.18444790314e-31               10.0               40.5               4.05       -120000000.0
0.0                 1.71144955846e-09   0.00549401465832  -0.00312503652822   -0.0033004555462 -7.27231289162e-31               10.0               41.0                4.1       -120000000.0
0.0                 1.22010561376e-09   0.00549270316696  -0.00312437805405  -0.00329962063006 -7.35937064609e-31               10.0               41.5               4.15       -120000000.0
0.0                 8.31765700152e-10   0.00549141986994  -0.00312373231282  -0.00329880367644   -7.447218645e-31               10.0               42.0                4.2       -120000000.0
0.0                 5.29156254404e-10    0.0054901643125   -0.0031230993045  -0.00329800377585 -7.53589270421e-31               10.0               42.5               4.25       -120000000.0
0.0                 2.96974765742e-10   0.00548893513042  -0.00312247857437  -0.00329722092829 -7.62376595788e-31               10.0               43.0                4.3       -120000000.0
0.0                 1.21917016413e-10   0.00548773232367  -0.00312186966767  -0.00329645422426 -7.71073784617e-31               10.0               43.5               4.35       -120000000.0
-0                 -7.40638917519e-12   0.00548655407329  -0.00312127212965  -0.00329570320901 -7.79859594698e-31               10.0               44.0                4.4       -120000000.0
-0                  -1.0059714292e-10   0.00548539992451  -0.00312068618769  -0.00329496742779 -7.88729801601e-31               10.0               44.5               4.45       -120000000.0
-0                 -1.65644950013e-10    0.0054842694226  -0.00312011093229  -0.00329424665324 -7.97513591302e-31               10.0               45.0                4.5       -120000000.0
-0                 -2.09111184315e-10   0.00548316165805  -0.00311954636345  -0.00329354020323  -8.0620508633e-31               10.0               45.5               4.55       -120000000.0
-0                 -2.36316418907e-10   0.00548207663087  -0.00311899248118  -0.00329284762302 -8.15080252349e-31               10.0               46.0                4.6       -120000000.0
-0                 -2.51517909148e-10   0.00548101252207  -0.00311844837597  -0.00329216868522 -8.23860001289e-31               10.0               46.5               4.65       -120000000.0
-0                 -2.58077928602e-10   0.00547996933165  -0.00311791450258  -0.00329150316247 -8.32550669797e-31               10.0               47.0                4.7       -120000000.0
-0                 -2.58614147892e-10   0.00547894660485  -0.00311738995151  -0.00329085014528 -8.41332071775e-31               10.0               47.5               4.75       -120000000.0
-0                   -2.551321513e-10    0.0054779434322  -0.00311687472276  -0.00329020986101 -8.50207237794e-31               10.0               48.0                4.8       -120000000.0
-0                 -2.49142882974e-10   0.00547695981368  -0.00311636881634  -0.00328958140017 -8.58989190786e-31               10.0               48.5               4.85       -120000000.0
-0                 -2.41760577486e-10   0.00547599438505  -0.00311587177748  -0.00328896499013 -8.67676094038e-31               10.0               49.0                4.9       -120000000.0
-0                 -2.33785999457e-10   0.00547504714632  -0.00311538337883  -0.00328835972141 -8.76456669497e-31               10.0               49.5               4.95       -120000000.0
-0                 -2.25777201297e-10   0.00547411764273    -0.003114903393  -0.00328776582137 -8.85334498746e-31               10.0               50.0                5.0       -120000000.0
5.04467447157e-41   3.89867693684e-05  0.000658947158172 -3.94660162328e-05 -0.000330000062831 -1.12660091743e-33               12.0                0.5    0.0416666666667       -120000000.0
8.07147915451e-40   0.000146893398778   0.00131157230499 -0.000150726663151  -0.00066000040988 -4.58658610237e-33               12.0                1.0    0.0833333333333       -120000000.0
4.19548760219e-39   0.000310144287141   0.00195155826077 -0.000323074004882 -0.000990003400148 -1.06205017766e-32               12.0                1.5              0.125       -120000000.0
1.2922774438e-38    0.000515159456427   0.00257258875536 -0.000545806642549   -0.0013200470903 -1.96309838125e-32               12.0                2.0     0.166666666667       -120000000.0
2.61832618059e-38   0.000748355432734   0.00316832711178 -0.000808216100268  -0.00164972095718 -3.06581812363e-32               12.0                2.5     0.208333333333       -120000000.0
2.69553772598e-38   0.000996129074338   0.00373244574803  -0.00109959307792  -0.00197648887479 -3.92150282071e-32               12.0                3.0               0.25       -120000000.0
2.75495278086e-38    0.00124460564166   0.00425843199992  -0.00140904887758   -0.0022949382128 -4.88945210706e-32               12.0                3.5     0.291666666667       -120000000.0
2.80119563019e-38    0.00147948230733   0.00473963063996  -0.00172531451881  -0.00259786520473 -5.97138215851e-32               12.0                4.0     0.333333333333       -120000000.0
2.60795657195e-38    0.00168667440903    0.0051698302741  -0.00203694185075  -0.00287793591269 -6.96973674271e-32               12.0                4.5              0.375       -120000000.0
2.63037734738e-38    0.00185386761586   0.00554435155209  -0.00233314358411   -0.0031290435345 -8.23101520446e-32               12.0                5.0     0.416666666667       -120000000.0
2.61566371351e-38    0.00197224630938   0.00586106261835  -0.00260491560766  -0.00334717196893 -9.55666805314e-32               12.0                5.5     0.458333333333       -120000000.0
2.55975190478e-38    0.00203762283491   0.00612086796536  -0.00284595807898  -0.00353075620296 -1.09219220897e-31               12.0                6.0                0.5       -120000000.0
2.46306231074e-38    0.00205059677683   0.00632752744423  -0.00305306093651  -0.00368057249034 -1.23037363621e-31               12.0                6.5     0.541666666667       -120000000.0
2.33049947602e-38    0.00201582361115   0.00648694776828   -0.0032259163163  -0.00379926541427 -1.36830263062e-31               12.0                7.0     0.583333333333       -120000000.0
2.1701909317e-38     0.00194074982574    0.0066062316364   -0.0033665050978  -0.00389068827644 -1.50458834363e-31               12.0                7.5              0.625       -120000000.0
1.90086136686e-38     0.0018342243493   0.00669276596454  -0.00347830359715  -0.00395923461838 -1.61394823355e-31               12.0                8.0     0.666666666667       -120000000.0
1.72415763051e-38    0.00170530097421   0.00675351839163   -0.0035655159536  -0.00400929411626 -1.74443120594e-31               12.0                8.5     0.708333333333       -120000000.0
1.5436703883e-38     0.00156238161253   0.00679460345054  -0.00363246817869  -0.00404488264394  -1.8719643074e-31               12.0                9.0               0.75       -120000000.0
1.36542522364e-38    0.00141271675602   0.00682109703121  -0.00368320047528  -0.00406944900533 -1.99686069697e-31               12.0                9.5     0.791666666667       -120000000.0
1.19432668114e-38    0.00126220311358   0.00683702955939   -0.0037212460029   -0.0040858135435 -2.11936236118e-31               12.0               10.0     0.833333333333       -120000000.0
9.97864636446e-39    0.00111538099645   0.00684548695062  -0.00374954925064  -0.00409619451602 -2.21429983081e-31               12.0               10.5              0.875       -120000000.0
8.56053231856e-39   0.000975554712568    0.0068487615863  -0.00377047626898  -0.00410228358305 -2.33281445695e-31               12.0               11.0     0.916666666667       -120000000.0
7.26993643292e-39   0.000844967530611   0.00684851420374   -0.0037858746964   -0.0041053390305 -2.44994879559e-31               12.0               11.5     0.958333333333       -120000000.0
6.11106260292e-39   0.000724993242329   0.00684591896061  -0.00379715606869  -0.00410627671954 -2.56594621079e-31               12.0               12.0                1.0       -120000000.0
5.08250953011e-39   0.000616318004631    0.0068417921284  -0.00380537994715   -0.0041057519411 -2.68100621516e-31               12.0               12.5      1.04166666667       -120000000.0
4.18287591601e-39   0.000519102059116   0.00683669168211  -0.00381133122573  -0.00410422626373 -2.79542520777e-31               12.0               13.0      1.08333333333       -120000000.0
3.30986697274e-39   0.000433117008924   0.00683099187881  -0.00381558675144  -0.00410202164858 -2.88350463213e-31               12.0               13.5              1.125       -120000000.0
2.66106578375e-39   0.000357858738198   0.00682494237481  -0.00381856716558  -0.00409936137657 -2.99672517152e-31               12.0               14.0      1.16666666667       -120000000.0
2.10895418881e-39   0.000292638361543   0.00681870778863  -0.00382057942261  -0.00409639869758 -3.10957790974e-31               12.0               14.5      1.20833333333       -120000000.0
1.64372309865e-39   0.000236653420416   0.00681239544065  -0.00382184725822  -0.00409323956774  -3.2222012888e-31               12.0               15.0               1.25       -120000000.0
1.2569647225e-39    0.000189043916521   0.00680607536196  -0.00382253665521  -0.00408995765611 -3.33454135537e-31               12.0               15.5      1.29166666667       -120000000.0
9.37468672633e-40   0.000148933509081   0.00679979393681  -0.00382276948585   -0.0040866029849 -3.44675606648e-31               12.0               16.0      1.33333333333       -120000000.0
6.62814173626e-40     0.0001154610203   0.00679358254274  -0.00382263897336  -0.00408321329814 -3.53282521183e-31               12.0               16.5              1.375       -120000000.0
4.59625896299e-40   8.78015029571e-05   0.00678746118865  -0.00382221560358   -0.0040798140617 -3.64471574364e-31               12.0               17.0      1.41666666667       -120000000.0
2.97075274437e-40   6.51820428743e-05   0.00678144533595  -0.00382155576517  -0.00407642482969 -3.75639505381e-31               12.0               17.5      1.45833333333       -120000000.0
1.70958412648e-40   4.68901930617e-05   0.00677554453432  -0.00382070356864  -0.00407306060879 -3.86771253212e-31               12.0               18.0                1.5       -120000000.0
7.42688186092e-41   3.22792033103e-05   0.00676976605973  -0.00381969448426  -0.00406973185818 -3.97908465255e-31               12.0               18.5      1.54166666667       -120000000.0
1.40129846432e-42    2.0769675757e-05   0.00676411445966  -0.00381855807063  -0.00406644767281 -4.09032315234e-31               12.0               19.0      1.58333333333       -120000000.0
-5.04467447157e-41  1.18482734734e-05   0.00675859337207   -0.0038173188841  -0.00406321441915  -4.1758702129e-31               12.0               19.5              1.625       -120000000.0
-8.68805047881e-41  5.06540542844e-06   0.00675320461596   -0.0038159973883  -0.00406003755415 -4.28676249286e-31               12.0               20.0      1.66666666667       -120000000.0
-1.09301280217e-40  3.10805652048e-08   0.00674794955557  -0.00381461063625  -0.00405692071581   -4.397704364e-31               12.0               20.5      1.70833333333       -120000000.0
-1.23314264861e-40 -3.58951979251e-06   0.00674282819091  -0.00381317363463  -0.00405386708735 -4.50850894107e-31               12.0               21.0               1.75       -120000000.0
-1.28919458718e-40 -6.08123196244e-06   0.00673784006722  -0.00381169843422  -0.00405087848776  -4.6195118828e-31               12.0               21.5      1.79166666667       -120000000.0
-1.30320757182e-40 -7.68397345752e-06   0.00673298336551   -0.0038101957216  -0.00404795628128 -4.73007952429e-31               12.0               22.0      1.83333333333       -120000000.0
-1.24715563325e-40 -8.59794457853e-06    0.0067282562668  -0.00380867413696  -0.00404510092267 -4.81507006174e-31               12.0               22.5              1.875       -120000000.0
-1.17709071003e-40 -8.98849705777e-06   0.00672365695209  -0.00380714118364  -0.00404231332141 -4.92575341595e-31               12.0               23.0      1.91666666667       -120000000.0
-1.09301280217e-40 -8.99079388716e-06   0.00671918314765  -0.00380560345548  -0.00403959256801 -5.03591698126e-31               12.0               23.5      1.95833333333       -120000000.0
-1.00893489431e-40  -8.7140614724e-06   0.00671483076076  -0.00380406572731  -0.00403693820772 -5.14681339382e-31               12.0               24.0                2.0       -120000000.0
-9.10844001811e-41 -8.24548163081e-06   0.00671059842716  -0.00380253322874  -0.00403435024054 -5.25689476636e-31               12.0               24.5      2.04166666667       -120000000.0
-8.12753109308e-41 -7.65366348077e-06   0.00670648159939  -0.00380100891562  -0.00403182639275 -5.36749409109e-31               12.0               25.0      2.08333333333       -120000000.0
-7.14662216806e-41 -6.99173696717e-06   0.00670247754897  -0.00379949597118  -0.00402936620958 -5.45193177885e-31               12.0               25.5              2.125       -120000000.0
-6.16571324303e-41 -6.30003960111e-06   0.00669858309266  -0.00379799735128   -0.0040269683268 -5.56247141051e-31               12.0               26.0      2.16666666667       -120000000.0
-5.32493416443e-41 -5.60847190911e-06   0.00669479459248  -0.00379651464755  -0.00402463138016 -5.67271854612e-31               12.0               26.5      2.20833333333       -120000000.0
-4.62428493227e-41 -4.93849006133e-06    0.0066911088652  -0.00379504990633  -0.00402235355068 -5.78319205622e-31               12.0               27.0               2.25       -120000000.0
-3.92363570011e-41 -4.30483115821e-06   0.00668752272759   -0.0037936042645  -0.00402013347411 -5.89297955517e-31               12.0               27.5      2.29166666667       -120000000.0
-3.36311631438e-41 -3.71693209544e-06   0.00668403254167  -0.00379217885893  -0.00401796978622 -6.00360964479e-31               12.0               28.0      2.33333333333       -120000000.0
-2.66246708222e-41 -3.18014459211e-06   0.00668063603371  -0.00379077437174  -0.00401586066801 -6.08805008762e-31               12.0               28.5              2.375       -120000000.0
-2.24207754292e-41 -2.69670952235e-06   0.00667732911097  -0.00378939171242  -0.00401380475523 -6.19774024095e-31               12.0               29.0      2.41666666667       -120000000.0
-1.82168800362e-41 -2.26656937663e-06   0.00667410904498  -0.00378803088097  -0.00401179977416 -6.30831614763e-31               12.0               29.5      2.45833333333       -120000000.0
-1.54142831076e-41 -1.88802484757e-06   0.00667097310725  -0.00378669278689  -0.00400984527005 -6.41814543172e-31               12.0               30.0                2.5       -120000000.0
-1.26116861789e-41 -1.55824186887e-06   0.00666791856929  -0.00378537697543  -0.00400793896915 -6.52849266802e-31               12.0               30.5      2.54166666667       -120000000.0
-9.80908925027e-42 -1.27367105751e-06   0.00666494224788  -0.00378408412871  -0.00400607950723 -6.63803909879e-31               12.0               31.0      2.58333333333       -120000000.0
-7.00649232162e-42 -1.03035313614e-06   0.00666204141453  -0.00378281356461  -0.00400426552005 -6.72312606351e-31               12.0               31.5              2.625       -120000000.0
-5.6051938573e-42  -8.24165014013e-07   0.00665921425025  -0.00378156596526  -0.00400249609811 -6.83269177974e-31               12.0               32.0      2.66666666667       -120000000.0
-4.20389539297e-42 -6.50993092766e-07   0.00665645757181  -0.00378034042114  -0.00400076896767 -6.94259820565e-31               12.0               32.5      2.70833333333       -120000000.0
-2.80259692865e-42 -5.06855668547e-07   0.00665376956022  -0.00377913738703  -0.00399908321924 -7.05259784459e-31               12.0               33.0               2.75       -120000000.0
-2.80259692865e-42 -3.87996884621e-07   0.00665114748699  -0.00377795618078  -0.00399743748858 -7.16271273708e-31               12.0               33.5      2.79166666667       -120000000.0
-1.40129846432e-42 -2.90936080782e-07    0.0066485890784  -0.00377679657504  -0.00399583041144 -7.27318624719e-31               12.0               34.0      2.83333333333       -120000000.0
-1.40129846432e-42 -2.12500295138e-07   0.00664609206069  -0.00377565834242  -0.00399426153308 -7.35679741549e-31               12.0               34.5              2.875       -120000000.0
-0                 -1.49834367136e-07   0.00664365506964  -0.00377454125555  -0.00399272857976 -7.46688383897e-31               12.0               35.0      2.91666666667       -120000000.0
-0                 -1.00403116376e-07    0.0066412758315  -0.00377344508706  -0.00399123064199 -7.57664608316e-31               12.0               35.5      2.95833333333       -120000000.0
0.0                -6.19782836164e-08   0.00663895207254  -0.00377236892746  -0.00398976726501 -7.68651439734e-31               12.0               36.0                3.0       -120000000.0
0.0                -3.26206249512e-08   0.00663668242851  -0.00377131277673  -0.00398833708459  -7.7964708736e-31               12.0               36.5      3.04166666667       -120000000.0
0.0                -1.06600136704e-08   0.00663446462568  -0.00377027640752  -0.00398693873649 -7.90676622284e-31               12.0               37.0      3.08333333333       -120000000.0
0.0                 5.32967420197e-09   0.00663229775455   -0.0037692591377   -0.0039855713112 -7.99111161594e-31               12.0               37.5              3.125       -120000000.0
0.0                 1.65549553233e-08   0.00663017999614  -0.00376826073989  -0.00398423435399 -8.10030677593e-31               12.0               38.0      3.16666666667       -120000000.0
0.0                 2.40276808866e-08    0.0066281090767  -0.00376728075935  -0.00398292650061 -8.20959377143e-31               12.0               38.5      3.20833333333       -120000000.0
0.0                 2.85883157425e-08   0.00662608408675  -0.00376631874133  -0.00398164684157 -8.31998371123e-31               12.0               39.0               3.25       -120000000.0
0.0                 3.09286728173e-08   0.00662410366203  -0.00376537445845  -0.00398039492211 -8.43048201691e-31               12.0               39.5      3.29166666667       -120000000.0
0.0                  3.1612504281e-08   0.00662216643832  -0.00376444745598    -0.003979169378 -8.53953850531e-31               12.0               40.0      3.33333333333       -120000000.0
0.0                 3.10943354398e-08   0.00662027059661  -0.00376353727916  -0.00397796975449 -8.62453501207e-31               12.0               40.5              3.375       -120000000.0
0.0                 2.97363349222e-08   0.00661841522742  -0.00376264370061  -0.00397679514208  -8.7342536344e-31               12.0               41.0      3.41666666667       -120000000.0
0.0                 2.78233547313e-08   0.00661659942125   -0.0037617662656  -0.00397564508603  -8.8432550215e-31               12.0               41.5      3.45833333333       -120000000.0
0.0                 2.55759892431e-08   0.00661482135911  -0.00376090451937  -0.00397451867684 -8.95315915152e-31               12.0               42.0                3.5       -120000000.0
0.0                 2.31620972402e-08    0.0066130801315  -0.00376005823455  -0.00397341500502 -9.06316154553e-31               12.0               42.5      3.54166666667       -120000000.0
0.0                  2.0706557996e-08   0.00661137482894  -0.00375922718376  -0.00397233361582  -9.1735643423e-31               12.0               43.0      3.58333333333       -120000000.0
0.0                 1.82996725412e-08   0.00660970408717   -0.0037584106849  -0.00397127405449 -9.25697944182e-31               12.0               43.5              3.625       -120000000.0
0.0                  1.6004159803e-08   0.00660806699671  -0.00375760873794  -0.00397023541154 -9.36613694926e-31               12.0               44.0      3.66666666667       -120000000.0
0.0                 1.38611795653e-08   0.00660646264805  -0.00375682066078  -0.00396921723222 -9.47651954222e-31               12.0               44.5      3.70833333333       -120000000.0
0.0                 1.18951662756e-08   0.00660489013171  -0.00375604645342  -0.00396821860704 -9.58699948081e-31               12.0               45.0               3.75       -120000000.0
0.0                 1.01178822265e-08   0.00660334853819   -0.0037552856611    -0.003967239536  -9.6957767893e-31               12.0               45.5      3.79166666667       -120000000.0
0.0                 8.53164500852e-09     0.006601836958  -0.00375453782908  -0.00396627910959 -9.80554775786e-31               12.0               46.0      3.83333333333       -120000000.0
0.0                 7.13203541364e-09   0.00660035448163  -0.00375380295736  -0.00396533732783 -9.89049375509e-31               12.0               46.5              3.875       -120000000.0
0.0                 5.90994831198e-09   0.00659890065435   -0.0037530805912  -0.00396441282646 -9.99925085977e-31               12.0               47.0      3.91666666667       -120000000.0
0.0                 4.85320637844e-09   0.00659747411191  -0.00375237050321   -0.0039635056055 -1.01086756085e-30               12.0               47.5      3.95833333333       -120000000.0
0.0                 3.94788325295e-09   0.00659607439957  -0.00375167223865  -0.00396261566493 -1.02188350412e-30               12.0               48.0                4.0       -120000000.0
0.0                 3.17922099237e-09   0.00659470060782  -0.00375098579752  -0.00396174164052 -1.03287658035e-30               12.0               48.5      4.04166666667       -120000000.0
0.0                 2.53235388388e-09   0.00659335273667  -0.00375031072508  -0.00396088353227 -1.04381152472e-30               12.0               49.0      4.08333333333       -120000000.0
0.0                 1.99279742014e-09   0.00659202896713  -0.00374964679395  -0.00396004134018 -1.05217470785e-30               12.0               49.5              4.125       -120000000.0
0.0                 1.54682592689e-09   0.00659072929921  -0.00374899354938      -0.0039592137 -1.06329727213e-30               12.0               50.0      4.16666666667       -120000000.0
3.22298646795e-41   3.15515116256e-05  0.000659326360619 -3.18584305603e-05  -0.00033000003441 -1.12419651347e-33               15.0                0.5    0.0333333333333       -120000000.0
5.17079133336e-40   0.000120412337878   0.00131460660668 -0.000122864690866 -0.000660000182506 -4.54809985483e-33               15.0                1.0    0.0666666666667       -120000000.0
4.5051745628e-39    0.000257892594391   0.00196179644263  -0.00026616655191  -0.00099000044429 -1.04256691842e-32               15.0                1.5                0.1       -120000000.0
8.27046353645e-39   0.000435300250956    0.0025968531645 -0.000454915806358  -0.00132000900521 -1.90134618474e-32               15.0                2.0     0.133333333333       -120000000.0
2.01913095725e-38   0.000643945213596   0.00321572906614 -0.000682258189499  -0.00165005883446 -3.06732795658e-32               15.0                2.5     0.166666666667       -120000000.0
4.18693968156e-38   0.000875140585777   0.00381438030672  -0.00094134139772  -0.00197986787498 -4.58796765261e-32               15.0                3.0                0.2       -120000000.0
4.39335094535e-38    0.00112018528853   0.00438875622422  -0.00122532128444  -0.00230802379519 -5.66912858178e-32               15.0                3.5     0.233333333333       -120000000.0
4.06180372869e-38    0.00137028530389   0.00493473498864  -0.00152728443936  -0.00263156039182 -6.61132289022e-32               15.0                4.0     0.266666666667       -120000000.0
4.23304240103e-38    0.00161641276009   0.00544808153791  -0.00184015573268  -0.00294626011055  -7.9107188226e-32               15.0                4.5                0.3       -120000000.0
4.37681562347e-38    0.00184935231573   0.00592453807258  -0.00215664340431  -0.00324733127854 -9.33022525246e-32               15.0                5.0     0.333333333333       -120000000.0
4.12976670421e-38     0.0020601023607   0.00636015738564   -0.0024694052172  -0.00353008681486 -1.05682727775e-31               15.0                5.5     0.366666666667       -120000000.0
4.22939902503e-38    0.00224056248044   0.00675178398524  -0.00277142930827  -0.00379048310606 -1.21791970978e-31               15.0                6.0                0.4       -120000000.0
4.28671213222e-38    0.00238427651311   0.00709748974259  -0.00305650587507  -0.00402549494538 -1.38704820689e-31               15.0                6.5     0.433333333333       -120000000.0
4.02186672246e-38    0.00248701121563   0.00739686629458  -0.00331966293743  -0.00423332403443 -1.52898995332e-31               15.0                7.0     0.466666666667       -120000000.0
3.99958607688e-38    0.00254702808888    0.0076510841609  -0.00355744759872  -0.00441344491264 -1.70654745665e-31               15.0                7.5                0.5       -120000000.0
3.92868037458e-38    0.00256502426055   0.00786273358244  -0.00376801040147  -0.00456650695924 -1.88634195788e-31               15.0                8.0     0.533333333333       -120000000.0
3.61100601272e-38    0.00254378937825   0.00803551029094  -0.00395099914385  -0.00469411952508 -2.03038019389e-31               15.0                8.5     0.566666666667       -120000000.0
3.47367876321e-38    0.00248768924394   0.00817382533569  -0.00410731718148  -0.00479858317703 -2.20869648801e-31               15.0                9.0                0.6       -120000000.0
3.30426177888e-38    0.00240208396463   0.00828240627015  -0.00423879964728  -0.00488260548082  -2.3854453798e-31               15.0                9.5     0.633333333333       -120000000.0
2.97005209514e-38    0.00229278020925   0.00836595609144  -0.00434787943959  -0.00494904361403 -2.52179400013e-31               15.0               10.0     0.666666666667       -120000000.0
2.77415056982e-38     0.0021655744149   0.00842890221975  -0.00443728822574   -0.0050007010941 -2.69284633609e-31               15.0               10.5                0.7       -120000000.0
2.56745904634e-38    0.00202591877496    0.0084752246039  -0.00450981269751  -0.00504018589709  -2.8613245231e-31               15.0               11.0     0.733333333333       -120000000.0
2.26309701988e-38    0.00187870398349   0.00850837841426  -0.00456812131233  -0.00506982496518   -2.987935137e-31               15.0               11.5     0.766666666667       -120000000.0
2.06299159918e-38    0.00172814634425   0.00853127039591  -0.00461465242552  -0.00509162373419 -3.15083730227e-31               15.0               12.0                0.8       -120000000.0
1.86610916494e-38    0.00157775320986   0.00854628615343  -0.00465155744678  -0.00510726704306 -3.31151819648e-31               15.0               12.5     0.833333333333       -120000000.0
1.61709842783e-38     0.0014303431044   0.00855534017319  -0.00468068310511  -0.00511813595949 -3.43042610814e-31               15.0               13.0     0.866666666667       -120000000.0
1.4434775481e-38     0.00128810017941   0.00855994312587  -0.00470357736049  -0.00512534234076 -3.58714912205e-31               15.0               13.5                0.9       -120000000.0
1.27952562777e-38    0.00115264538181   0.00856126189319  -0.00472151396025  -0.00512976475875 -3.74249368517e-31               15.0               14.0     0.933333333333       -120000000.0
1.09105098432e-38    0.00102511569366   0.00856018868944  -0.00473552745461  -0.00513208988195 -3.85633686921e-31               15.0               14.5     0.966666666667       -120000000.0
9.54704643744e-39   0.000906241155008    0.0085573974502  -0.00474644502901   -0.0051328461268 -4.00916628768e-31               15.0               15.0                1.0       -120000000.0
8.29708820727e-39   0.000796418419213   0.00855338657857  -0.00475492333862  -0.00513243685418 -4.16122796139e-31               15.0               15.5      1.03333333333       -120000000.0
6.95324297998e-39   0.000695775270287   0.00854852532939  -0.00476147806694  -0.00513116674483 -4.27233375889e-31               15.0               16.0      1.06666666667       -120000000.0
5.95832107031e-39   0.000604229001056   0.00854308291309  -0.00476651302961  -0.00512926453666 -4.42277683198e-31               15.0               16.5                1.1       -120000000.0
5.06569394853e-39   0.000521533365827   0.00853725396155   -0.0047703420023  -0.00512690030519  -4.5731358756e-31               15.0               17.0      1.13333333333       -120000000.0
4.15765254365e-39   0.000447323060371   0.00853117671795  -0.00477320918435  -0.00512420183441 -4.68248577841e-31               15.0               17.5      1.16666666667       -120000000.0
3.47381889306e-39   0.000381145639494    0.0085249539552   -0.0047753032959  -0.00512126234753  -4.8315545333e-31               15.0               18.0                1.2       -120000000.0
2.87266185187e-39   0.000322491331417    0.0085186547949  -0.00477677212984   -0.0051181523304 -4.98069537906e-31               15.0               18.5      1.23333333333       -120000000.0
2.29112298917e-39   0.000270816713055   0.00851233016874  -0.00477773119201  -0.00511492316946 -5.08881284951e-31               15.0               19.0      1.26666666667       -120000000.0
1.84691137598e-39   0.000225561876732   0.00850601736602  -0.00477827006762  -0.00511161397299 -5.23748120165e-31               15.0               19.5                1.3       -120000000.0
1.46575819368e-39   0.000186166630556   0.00849974094308    -0.004778461971  -0.00510825429956 -5.38553058253e-31               15.0               20.0      1.33333333333       -120000000.0
1.11403227914e-39   0.000152080559701   0.00849352090881  -0.00477836283608  -0.00510486643179  -5.4934377497e-31               15.0               20.5      1.36666666667       -120000000.0
8.43581675524e-40   0.000122772831901   0.00848737090564  -0.00477802041132  -0.00510146719535 -5.64101922873e-31               15.0               21.0                1.4       -120000000.0
6.16571324303e-40   9.77374696731e-05     0.008481300938  -0.00477747198602  -0.00509807068738 -5.78894325417e-31               15.0               21.5      1.43333333333       -120000000.0
4.18988240833e-40   7.64985657042e-05   0.00847531828185  -0.00477674939248  -0.00509468736709 -5.89599543286e-31               15.0               22.0      1.46666666667       -120000000.0
2.66246708222e-40   5.86123505286e-05   0.00846942930366  -0.00477587946079  -0.00509132587467 -6.04353099415e-31               15.0               22.5                1.5       -120000000.0
1.42932443361e-40   4.36693134986e-05   0.00846363855089  -0.00477488401884  -0.00508799303134 -6.19063033683e-31               15.0               23.0      1.53333333333       -120000000.0
4.20389539297e-41    3.1294224101e-05   0.00845794784254  -0.00477378262076   -0.0050846947488 -6.29729496973e-31               15.0               23.5      1.56666666667       -120000000.0
-3.36311631438e-41  2.11460537969e-05   0.00845236081659  -0.00477259163745  -0.00508143511979 -6.44470150215e-31               15.0               24.0                1.6       -120000000.0
-9.24856986454e-41   1.2917113601e-05   0.00844687929202  -0.00477132562082  -0.00507821823703 -6.59128840276e-31               15.0               24.5      1.63333333333       -120000000.0
-1.34524652575e-40  6.33143626416e-06   0.00844150417834  -0.00476999639432  -0.00507504728375 -6.69805175882e-31               15.0               25.0      1.66666666667       -120000000.0
-1.6535321879e-40   1.14330922507e-06   0.00843623638502  -0.00476861532661  -0.00507192453369 -6.84470845441e-31               15.0               25.5                1.7       -120000000.0
-1.86372695755e-40 -2.86485302148e-06   0.00843107500259   -0.0047671919674   -0.0050688513511 -6.99146938329e-31               15.0               26.0      1.73333333333       -120000000.0
-1.96181785005e-40 -5.88441073646e-06   0.00842602003104  -0.00476573450214   -0.0050658300097 -7.09762616589e-31               15.0               26.5      1.76666666667       -120000000.0
-2.01786978863e-40 -8.08274069897e-06   0.00842107147037  -0.00476424975204  -0.00506286141899 -7.24449270559e-31               15.0               27.0                1.8       -120000000.0
-2.03188277327e-40 -9.60526858051e-06   0.00841622750158  -0.00476274453831  -0.00505994557898 -7.39053134829e-31               15.0               27.5      1.83333333333       -120000000.0
-1.96181785005e-40 -1.05776161163e-05    0.0084114872152  -0.00476122431792   -0.0050570838539  -7.4969797086e-31               15.0               28.0      1.86666666667       -120000000.0
-1.90576591148e-40 -1.11075637577e-05   0.00840685061121  -0.00475969409308  -0.00505427578901 -7.64340957051e-31               15.0               28.5                1.9       -120000000.0
-1.80767501898e-40 -1.12869908975e-05   0.00840231405164  -0.00475815795653  -0.00505152183905 -7.78921035928e-31               15.0               29.0      1.93333333333       -120000000.0
-1.68155815719e-40 -1.11936557801e-05   0.00839787662699  -0.00475661954624  -0.00504882109453 -7.89542821249e-31               15.0               29.5      1.96666666667       -120000000.0
-1.56945428004e-40 -1.08928759346e-05   0.00839353742776   -0.0047550825002  -0.00504617355546 -8.04151828307e-31               15.0               30.0                2.0       -120000000.0
-1.4573504029e-40   -1.0439061171e-05   0.00838929281599  -0.00475354863738  -0.00504357876707 -8.18792151269e-31               15.0               30.5      2.03333333333       -120000000.0
-1.31722055647e-40 -9.87713022482e-06   0.00838514097268  -0.00475202159578  -0.00504103581989 -8.29336611102e-31               15.0               31.0      2.06666666667       -120000000.0
-1.20511667932e-40 -9.24378174005e-06   0.00838108098833  -0.00475050273963  -0.00503854425915 -8.43991719579e-31               15.0               31.5                2.1       -120000000.0
-1.09301280217e-40 -8.56865245424e-06   0.00837711104396  -0.00474899388792  -0.00503610317537 -8.58612297909e-31               15.0               32.0      2.13333333333       -120000000.0
-9.66895940384e-41 -7.87535014979e-06   0.00837322659208  -0.00474749685964  -0.00503371165905 -8.69079615926e-31               15.0               32.5      2.16666666667       -120000000.0
-8.68805047881e-41 -7.18234627328e-06   0.00836942763272  -0.00474601210954  -0.00503136834595 -8.83667684491e-31               15.0               33.0                2.2       -120000000.0
-7.70714155379e-41 -6.50381837275e-06   0.00836571143736  -0.00474454191135  -0.00502907323607 -8.98317374673e-31               15.0               33.5      2.23333333333       -120000000.0
-6.72623262876e-41 -5.85034021228e-06   0.00836207618704  -0.00474308671983  -0.00502682451042 -9.08936496765e-31               15.0               34.0      2.26666666667       -120000000.0
-5.88545355016e-41 -5.22950882598e-06   0.00835851915326  -0.00474164698971  -0.00502462171426 -9.23397740509e-31               15.0               34.5                2.3       -120000000.0
-5.184804318e-41   -4.64646499054e-06   0.00835503851704  -0.00474022363051  -0.00502246302858 -9.38078011912e-31               15.0               35.0      2.33333333333       -120000000.0
-4.48415508584e-41 -4.10438305565e-06   0.00835163336887  -0.00473881709695  -0.00502034890815 -9.48644787771e-31               15.0               35.5      2.36666666667       -120000000.0
-3.78350585368e-41 -3.60485197248e-06    0.0083482991613  -0.00473742784379  -0.00501827707922 -9.63104562148e-31               15.0               36.0                2.4       -120000000.0
-3.22298646795e-41 -3.14820214342e-06    0.0083450368038  -0.00473605587104  -0.00501624663229 -9.77716140599e-31               15.0               36.5      2.43333333333       -120000000.0
-2.80259692865e-41 -2.73381162152e-06   0.00834184174892  -0.00473470208817  -0.00501425711263   -9.883314056e-31               15.0               37.0      2.46666666667       -120000000.0
-2.38220738935e-41 -2.36032882128e-06   0.00833871490613  -0.00473336604045  -0.00501230761074  -1.0028616178e-30               15.0               37.5                2.5       -120000000.0
-1.96181785005e-41 -2.02587568943e-06   0.00833565172798  -0.00473204818263  -0.00501039630763 -1.01739550342e-30               15.0               38.0      2.53333333333       -120000000.0
-1.68155815719e-41 -1.72820113775e-06   0.00833265221445  -0.00473074805996  -0.00500852320329 -1.02790194336e-30               15.0               38.5      2.56666666667       -120000000.0
-1.40129846432e-41 -1.46482759256e-06   0.00832971454656  -0.00472946658192  -0.00500668693348 -1.04252812366e-30               15.0               39.0                2.6       -120000000.0
-1.12103877146e-41 -1.23314669587e-06   0.00832683599583  -0.00472820283903  -0.00500488658872 -1.05713354913e-30               15.0               39.5      2.63333333333       -120000000.0
-8.40779078595e-42 -1.03050712408e-06   0.00832401565276  -0.00472695728604  -0.00500312125951 -1.06755568408e-30               15.0               40.0      2.66666666667       -120000000.0
-7.00649232162e-42 -8.54274595508e-07   0.00832125260786  -0.00472572992294  -0.00500138958159 -1.08220427224e-30               15.0               40.5                2.7       -120000000.0
-5.6051938573e-42  -7.01890046084e-07   0.00831854413263  -0.00472451984024  -0.00499969200973 -1.09677709611e-30               15.0               41.0      2.73333333333       -120000000.0
-4.20389539297e-42 -5.70900715591e-07   0.00831588840811  -0.00472332794743  -0.00499802627019 -1.10722430216e-30               15.0               41.5      2.76666666667       -120000000.0
-2.80259692865e-42 -4.58984100726e-07   0.00831328634376  -0.00472215333502  -0.00499639236295 -1.12172769839e-30               15.0               42.0                2.8       -120000000.0
-2.80259692865e-42 -3.63970464878e-07   0.00831073430163  -0.00472099554827  -0.00499478937854 -1.13639896992e-30               15.0               42.5      2.83333333333       -120000000.0
-1.40129846432e-42 -2.83848722304e-07   0.00830823137221  -0.00471985549666  -0.00499321640746 -1.14694499095e-30               15.0               43.0      2.86666666667       -120000000.0
-1.40129846432e-42 -2.16772252926e-07   0.00830577664601   -0.0047187322707  -0.00499167299495 -1.16134727631e-30               15.0               43.5                2.9       -120000000.0
-0                 -1.61056779024e-07   0.00830336830404  -0.00471762541565  -0.00499015777677 -1.17589585561e-30               15.0               44.0      2.93333333333       -120000000.0
-0                 -1.15179879523e-07   0.00830100543681  -0.00471653538625  -0.00498867075294 -1.18648632503e-30               15.0               44.5      2.96666666667       -120000000.0
0.0                -7.77728159651e-08   0.00829868804431  -0.00471546127301  -0.00498721055919 -1.20104574092e-30               15.0               45.0                3.0       -120000000.0
0.0                -4.76134930094e-08   0.00829641248856  -0.00471440307592   -0.0049857767408 -1.21548246459e-30               15.0               45.5      3.03333333333       -120000000.0
0.0                -2.36165826478e-08   0.00829417967907  -0.00471336079499  -0.00498436929774 -1.22610562744e-30               15.0               46.0      3.06666666667       -120000000.0
0.0                -4.82506786262e-09   0.00829198779684  -0.00471233397548  -0.00498298641105 -1.24064731908e-30               15.0               46.5                3.1       -120000000.0
0.0                 9.60071605549e-09   0.00828983593237  -0.00471132261737  -0.00498162853546 -1.25515154183e-30               15.0               47.0      3.13333333333       -120000000.0
0.0                 2.03934282655e-08   0.00828772226669  -0.00471032581117  -0.00498029430673 -1.26562602302e-30               15.0               47.5      3.16666666667       -120000000.0
1.40129846432e-42   2.81881237102e-08   0.00828564679978  -0.00470934401164  -0.00497898372487  -1.2802700194e-30               15.0               48.0                3.2       -120000000.0
1.40129846432e-42   3.35324060186e-08   0.00828360862215  -0.00470837676403  -0.00497769588037 -1.29481363959e-30               15.0               48.5      3.23333333333       -120000000.0
0.0                 3.68955144214e-08   0.00828160591482  -0.00470742361358  -0.00497642986375 -1.30526323335e-30               15.0               49.0      3.26666666667       -120000000.0
0.0                 3.86771344119e-08   0.00827963867778   -0.0047064845603  -0.00497518612974 -1.31972172203e-30               15.0               49.5                3.3       -120000000.0
0.0                 3.92153184925e-08   0.00827770509204  -0.00470555914944  -0.00497396331411 -1.33433550454e-30               15.0               50.0      3.33333333333       -120000000.0
1.96181785005e-41   2.51494522985e-05  0.000659579995954 -2.53414302875e-05  -0.00033000003441 -1.12258499782e-33               19.0                0.5    0.0263157894737       -120000000.0
3.22298646795e-40   9.69874776047e-05   0.00131663784941 -9.85172690093e-05 -0.000660000182506 -4.52232959492e-33               19.0                1.0    0.0526315789474       -120000000.0
1.62690751708e-39   0.000210097425679   0.00196865198632 -0.000215256918068 -0.000990000216916 -1.02951817061e-32               19.0                1.5    0.0789473684211       -120000000.0
5.15537705025e-39   0.000359064273425    0.0026131060622  -0.00037129109387  -0.00132000059239 -1.86009870212e-32               19.0                2.0     0.105263157895       -120000000.0
1.22179213104e-38   0.000538470374067   0.00324747452396  -0.00056234762269    -0.001650009267 -2.96636802991e-32               19.0                2.5     0.131578947368       -120000000.0
2.57012151342e-38   0.000742899771922   0.00386924102713 -0.000784158601164  -0.00198005636776 -4.37737422364e-32               19.0                3.0     0.157894736842       -120000000.0
4.85816164597e-38   0.000966933157542    0.0044758758122  -0.00103245258742  -0.00231005401474 -6.12903672874e-32               19.0                3.5     0.184210526316       -120000000.0
6.77906158086e-38    0.00120515767321   0.00506486549057  -0.00130296371026   -0.0026394602628 -7.87026184271e-32               19.0                4.0     0.210526315789       -120000000.0
6.48058500796e-38    0.00145214164604   0.00563367211726  -0.00159141507083   -0.0029669927244 -9.02412147255e-32               19.0                4.5     0.236842105263       -120000000.0
7.02134608535e-38    0.00170238354258   0.00617972045802  -0.00189349066204  -0.00329059662363 -1.06729112898e-31               19.0                5.0     0.263157894737       -120000000.0
6.74711197588e-38    0.00195025540961   0.00670036070005  -0.00220477886614  -0.00360762214768 -1.20345538954e-31               19.0                5.5     0.289473684211       -120000000.0
6.53103175268e-38     0.0021900154934   0.00719292302165  -0.00252075778917  -0.00391510002373 -1.34991050622e-31               19.0                6.0     0.315789473684       -120000000.0
6.94231285196e-38    0.00241593488681   0.00765482218412  -0.00283683471025  -0.00421001595896 -1.55033642563e-31               19.0                6.5     0.342105263158       -120000000.0
6.72300964229e-38    0.00262253206529   0.00808372624306   -0.0031484619285  -0.00448954915555 -1.71615436791e-31               19.0                7.0     0.368421052632       -120000000.0
7.04853127555e-38    0.00280486847259   0.00847776027513  -0.00345131388713  -0.00475125580124 -1.93810962707e-31               19.0                7.5     0.394736842105       -120000000.0
6.79980079814e-38     0.0029588381949   0.00883566826815  -0.00374147384719    -0.004993208222 -2.11882902653e-31               19.0                8.0     0.421052631579       -120000000.0
6.55331239826e-38    0.00308140215566   0.00915693271963  -0.00401560782848  -0.00521407355336 -2.30444211001e-31               19.0                8.5     0.447368421053       -120000000.0
6.72160834383e-38    0.00317072976941   0.00944182374951   -0.0042710953494  -0.00541315239388 -2.54646675411e-31               19.0                9.0     0.473684210526       -120000000.0
6.41710618753e-38    0.00322623554894   0.00969137272477  -0.00450610059488  -0.00559036379855 -2.73803927252e-31               19.0                9.5                0.5       -120000000.0
6.10461662998e-38    0.00324851430378   0.00990728767647  -0.00471957673653   -0.0057461884353 -2.93025303228e-31               19.0               10.0     0.526315789474       -120000000.0
6.11316455062e-38    0.00323919721268     0.010091823242  -0.00491122045787  -0.00588158218306 -3.17870019181e-31               19.0               10.5     0.552631578947       -120000000.0
5.75106902744e-38    0.00320075037052    0.0102476251413  -0.00508137600264  -0.00599787108513  -3.3693309372e-31               19.0               11.0     0.578947368421       -120000000.0
5.38813272518e-38    0.00313625082526    0.0103775764728  -0.00523091784999  -0.00609663902651 -3.55784854782e-31               19.0               11.5     0.605263157895       -120000000.0
5.27602884803e-38    0.00304915988636    0.0104846503746  -0.00536111747351  -0.00617961904936  -3.8029730991e-31               19.0               12.0     0.631578947368       -120000000.0
4.89123228973e-38    0.00294311575999     0.010571778148  -0.00547351464775  -0.00624859922027 -3.98582721468e-31               19.0               12.5     0.657894736842       -120000000.0
4.72405738293e-38    0.00282175847133    0.0106417610368  -0.00556980103283  -0.00630534350421 -4.22674524106e-31               19.0               13.0     0.684210526316       -120000000.0
4.33785952616e-38    0.00268859253083    0.0106971920104  -0.00565172103961  -0.00635153355688 -4.40319612667e-31               19.0               13.5     0.710526315789       -120000000.0
3.96889764051e-38    0.00254688575296    0.0107404202936   -0.0057209958868  -0.00638872734271 -4.57645435125e-31               19.0               14.0     0.736842105263       -120000000.0
3.76725079149e-38    0.00239960490944    0.0107735286292   -0.0057792658481  -0.00641833457848 -4.80914116211e-31               19.0               14.5     0.763157894737       -120000000.0
3.41804721418e-38    0.00224937843996    0.0107983269118  -0.00582805250815  -0.00644160581942 -4.97643421204e-31               19.0               15.0     0.789473684211       -120000000.0
3.0912644123e-38     0.00209848508348    0.0108163658297  -0.00586873693464  -0.00645963245915 -5.14123117319e-31               19.0               15.5     0.815789473684       -120000000.0
2.89003795282e-38    0.00194885751625    0.0108289586933  -0.00590255058341  -0.00647335127724 -5.36703261772e-31               19.0               16.0     0.842105263158       -120000000.0
2.59394358731e-38    0.00180210111012    0.0108371968963  -0.00593057302467  -0.00648355762678 -5.52722173285e-31               19.0               16.5     0.868421052632       -120000000.0
2.40210582755e-38    0.00165951507825    0.0108419835669  -0.00595374058321   -0.0064909190769 -5.74974143593e-31               19.0               17.0     0.894736842105       -120000000.0
2.14034327441e-38    0.00152212601279    0.0108440544864  -0.00597285543336  -0.00649598905511 -5.90618412199e-31               19.0               17.5     0.921052631579       -120000000.0
1.90114162655e-38    0.00139071403282    0.0108440071926  -0.00598859787715  -0.00649922321827  -6.0614430485e-31               19.0               18.0     0.947368421053       -120000000.0
1.73732983607e-38    0.00126584598092     0.010842318261    -0.006001541351  -0.00650099491395 -6.27986137832e-31               19.0               18.5     0.973684210526       -120000000.0
1.5318994812e-38      0.0011479053228    0.0108393696792  -0.00601216379437  -0.00650160518489 -6.43242034125e-31               19.0               19.0                1.0       -120000000.0
1.34622743468e-38    0.00103711704469    0.0108354615804  -0.00602086402068  -0.00650129823043 -6.58477726608e-31               19.0               19.5      1.02631578947       -120000000.0
1.21366459995e-38   0.000933575904583    0.0108308313429  -0.00602797126703  -0.00650026777294 -6.79999421051e-31               19.0               20.0      1.05263157895       -120000000.0
1.05812047041e-38   0.000837265645259    0.0108256626845  -0.00603375610808  -0.00649867070024 -6.95054473113e-31               19.0               20.5      1.07894736842       -120000000.0
9.18831403058e-39   0.000748082470636    0.0108200993054  -0.00603844182478  -0.00649662979413 -7.10047949476e-31               19.0               21.0      1.10526315789       -120000000.0
8.16256355469e-39   0.000665849313464     0.010814252164  -0.00604221077083  -0.00649424328003 -7.31419860224e-31               19.0               21.5      1.13157894737       -120000000.0
7.02190660473e-39   0.000590334479966    0.0108082049337  -0.00604521301284  -0.00649158891974 -7.46304052346e-31               19.0               22.0      1.15789473684       -120000000.0
6.16851583996e-39   0.000521261824815    0.0108020249172  -0.00604756996836  -0.00648872810416 -7.67618244485e-31               19.0               22.5      1.18421052632       -120000000.0
5.2478627489e-39    0.000458324990404    0.0107957612272  -0.00604938304605    -0.006485708127 -7.82413907189e-31               19.0               23.0      1.21052631579       -120000000.0
4.43791223652e-39   0.000401194881761    0.0107894520625  -0.00605073410043  -0.00648256855129 -7.97175269335e-31               19.0               23.5      1.23684210526       -120000000.0
3.81993961375e-39   0.000349528903598    0.0107831274363  -0.00605169179835  -0.00647933893561  -8.1842040118e-31               19.0               24.0      1.26315789474       -120000000.0
3.18234881248e-39   0.000302978236277    0.0107768091766  -0.00605231161899  -0.00647604338155 -8.33125835509e-31               19.0               24.5      1.28947368421       -120000000.0
2.62603332214e-39   0.000261192326434    0.0107705145638  -0.00605264085607  -0.00647270144327 -8.47833290219e-31               19.0               25.0      1.31578947368       -120000000.0
2.19443339513e-39   0.000223824855539    0.0107642572402  -0.00605271816312  -0.00646932903692 -8.68946546292e-31               19.0               25.5      1.34210526316       -120000000.0
1.76843866198e-39   0.000190536255218    0.0107580472104  -0.00605257764619  -0.00646593798592 -8.83631225799e-31               19.0               26.0      1.36842105263       -120000000.0
1.433528329e-39     0.000160997856824    0.0107518935692  -0.00605224613537  -0.00646253874947 -9.04727675976e-31               19.0               26.5      1.39473684211       -120000000.0
1.11403227914e-39   0.000134893198833    0.0107458008642  -0.00605174773227  -0.00645914042252  -9.1938140692e-31               19.0               27.0      1.42105263158       -120000000.0
8.40779078595e-40   0.000111920563484    0.0107397763713  -0.00605110381002  -0.00645574937153 -9.33976087641e-31               19.0               27.5      1.44736842105       -120000000.0
6.24979115089e-40    9.1793488366e-05     0.010733822819  -0.00605033164902  -0.00645237196295 -9.55050589135e-31               19.0               28.0      1.47368421053       -120000000.0
4.27396031619e-40   7.42422088251e-05    0.0107279429358  -0.00604944716542  -0.00644901319902 -9.69636729154e-31               19.0               28.5                1.5       -120000000.0
2.63444111293e-40   5.90135762479e-05    0.0107221412691   -0.0060484635469   -0.0064456767177 -9.84175114715e-31               19.0               29.0      1.52631578947       -120000000.0
1.31722055647e-40   4.58714737306e-05    0.0107164187284  -0.00604739352639  -0.00644236706648 -1.00524529994e-30               19.0               29.5      1.55263157895       -120000000.0
1.96181785005e-41   3.45968089732e-05    0.0107107780423  -0.00604624756306  -0.00643908651909 -1.01974437991e-30               19.0               30.0      1.57894736842       -120000000.0
-7.00649232162e-41  2.49868961077e-05    0.0107052183012  -0.00604503566137  -0.00643583780402  -1.0343250098e-30               19.0               30.5      1.60526315789       -120000000.0
-1.44333741825e-40  1.68553544455e-05    0.0106997422336  -0.00604376555202    -0.006432623195 -1.05529867592e-30               19.0               31.0      1.63157894737       -120000000.0
-2.00385680398e-40  1.00312291806e-05     0.010694350749  -0.00604244542046  -0.00642944451101 -1.06982135761e-30               19.0               31.5      1.65789473684       -120000000.0
-2.46628529721e-40  4.35854063952e-06    0.0106890429379  -0.00604108254265  -0.00642630357106 -1.09085168623e-30               19.0               32.0      1.68421052632       -120000000.0
-2.77457095936e-40 -3.04542779883e-07    0.0106838197098  -0.00603968237556  -0.00642320173938 -1.10528638952e-30               19.0               32.5      1.71052631579       -120000000.0
-2.98476572901e-40 -4.08659506235e-06    0.0106786801553   -0.0060382508309  -0.00642013947072 -1.11979189797e-30               19.0               33.0      1.73684210526       -120000000.0
-3.16693452937e-40 -7.10353953437e-06    0.0106736251837  -0.00603679291089  -0.00641711812932 -1.14073847262e-30               19.0               33.5      1.76315789474       -120000000.0
-3.22298646795e-40 -9.45962153054e-06    0.0106686547952  -0.00603531316301  -0.00641413816993 -1.15522662416e-30               19.0               34.0      1.78947368421       -120000000.0
-3.22298646795e-40 -1.12481828296e-05    0.0106637671706  -0.00603381613473   -0.0064112000473 -1.16966334783e-30               19.0               34.5      1.81578947368       -120000000.0
-3.23699945259e-40 -1.25525296824e-05    0.0106589614006  -0.00603230455454  -0.00640830421617 -1.19066548295e-30               19.0               35.0      1.84210526316       -120000000.0
-3.15292154473e-40 -1.34466411339e-05    0.0106542383946  -0.00603078251515  -0.00640545113129 -1.20509403326e-30               19.0               35.5      1.86842105263       -120000000.0
-3.09686960616e-40   -1.399599725e-05    0.0106495954242  -0.00602925274507  -0.00640264033791 -1.22599165959e-30               19.0               36.0      1.89473684211       -120000000.0
-2.95673975973e-40    -1.42583092e-05    0.0106450324893  -0.00602771751801  -0.00639987183604 -1.24040845495e-30               19.0               36.5      1.92105263158       -120000000.0
-2.81660991329e-40 -1.42841996009e-05    0.0106405486804  -0.00602617956247  -0.00639714608042  -1.2549010146e-30               19.0               37.0      1.94736842105       -120000000.0
-2.6904930515e-40  -1.41178784219e-05     0.010636143088  -0.00602464160693  -0.00639446216155 -1.27586604818e-30               19.0               37.5      1.97368421053       -120000000.0
-2.52233723578e-40 -1.37977691494e-05    0.0106318129838  -0.00602310456088  -0.00639182053419 -1.29020753844e-30               19.0               38.0                2.0       -120000000.0
-2.35418142007e-40 -1.33570763339e-05    0.0106275583676  -0.00602157024332  -0.00638921983409 -1.30466207819e-30               19.0               38.5      2.02631578947       -120000000.0
-2.21405157363e-40 -1.28243424768e-05    0.0106233783299  -0.00602004092798  -0.00638666097075 -1.32553692932e-30               19.0               39.0      2.05263157895       -120000000.0
-2.04589575791e-40 -1.22239454114e-05    0.0106192701423  -0.00601851752435  -0.00638414212517  -1.3400181932e-30               19.0               39.5      2.07894736842       -120000000.0
-1.89175292684e-40 -1.15765592668e-05    0.0106152338049  -0.00601700094194  -0.00638166420686 -1.35438723411e-30               19.0               40.0      2.10526315789       -120000000.0
-1.75162308041e-40 -1.08995692472e-05     0.010611268408  -0.00601549254498  -0.00637922539681 -1.37531654368e-30               19.0               40.5      2.13157894737       -120000000.0
-1.59748024933e-40 -1.02074819708e-05    0.0106073703137  -0.00601399324296  -0.00637682614979 -1.38971983923e-30               19.0               41.0      2.15789473684       -120000000.0
-1.47136338754e-40 -9.51226475365e-06     0.010603541341  -0.00601250440013  -0.00637446510154 -1.41046345743e-30               19.0               41.5      2.18421052632       -120000000.0
-1.33123354111e-40 -8.82365558397e-06    0.0105997769424  -0.00601102556175  -0.00637214225208 -1.42487529368e-30               19.0               42.0      2.21052631579       -120000000.0
-1.20511667932e-40 -8.14947664907e-06    0.0105960780274  -0.00600955809205  -0.00636985714664 -1.43939788353e-30               19.0               42.5      2.23684210526       -120000000.0
-1.10702578682e-40 -7.49588036086e-06    0.0105924427771  -0.00600810290052  -0.00636760842099 -1.46018411341e-30               19.0               43.0      2.26315789474       -120000000.0
-9.80908925027e-41 -6.86758649948e-06    0.0105888693724  -0.00600665998718  -0.00636539607513 -1.47451990986e-30               19.0               43.5      2.28947368421       -120000000.0
-8.82818032525e-41 -6.26807805659e-06    0.0105853569039  -0.00600522935201  -0.00636321919956 -1.48897729652e-30               19.0               44.0      2.31578947368       -120000000.0
-7.98740124665e-41 -5.69980951326e-06     0.010581904462  -0.00600381235927  -0.00636107688479 -1.50988392272e-30               19.0               44.5      2.34210526316       -120000000.0
-7.00649232162e-41 -5.16435472164e-06    0.0105785102278   -0.0060024085542  -0.00635896913082 -1.52427050421e-30               19.0               45.0      2.36842105263       -120000000.0
-6.30584308946e-41 -4.66256100395e-06    0.0105751723822   -0.0060010179368   -0.0063568954829  -1.5450420404e-30               19.0               45.5      2.39473684211       -120000000.0
-5.6051938573e-41   -4.1946583984e-06    0.0105718909253  -0.00599964187131  -0.00635485412204 -1.55948188647e-30               19.0               46.0      2.42105263158       -120000000.0
-4.90454462514e-41 -3.76039599459e-06    0.0105686649476  -0.00599827944825  -0.00635284550299 -1.57380712185e-30               19.0               46.5      2.44736842105       -120000000.0
-4.34402523941e-41 -3.35912586635e-06    0.0105654917206  -0.00599693112235  -0.00635086871625 -1.59460326995e-30               19.0               47.0      2.47368421053       -120000000.0
-3.78350585368e-41 -2.98987745673e-06    0.0105623712443  -0.00599559689363  -0.00634892330709  -1.6089514642e-30               19.0               47.5                2.5       -120000000.0
-3.22298646795e-41 -2.65144928235e-06    0.0105593016997  -0.00599427721681  -0.00634700836599  -1.6234702888e-30               19.0               48.0      2.52631578947       -120000000.0
-2.80259692865e-41 -2.34245733921e-06    0.0105562821773  -0.00599297163717  -0.00634512343822 -1.64422070283e-30               19.0               48.5      2.55263157895       -120000000.0
-2.38220738935e-41 -2.06139216807e-06    0.0105533117676  -0.00599168015469  -0.00634326761428 -1.65857936633e-30               19.0               49.0      2.57894736842       -120000000.0
-2.10194769649e-41 -1.80665615801e-06    0.0105503895611  -0.00599040322413  -0.00634144089418 -1.67294849907e-30               19.0               49.5      2.60526315789       -120000000.0
-1.82168800362e-41 -1.57661150801e-06    0.0105475146484  -0.00598914084549   -0.0063396423684  -1.6937767896e-30               19.0               50.0      2.63157894737       -120000000.0
1.12103877146e-41   1.92790672315e-05  0.000659757859012 -1.93888585187e-05 -0.000330000005988 -1.12145902647e-33               25.0                0.5               0.02       -120000000.0
2.31214246614e-40   7.50286517359e-05   0.00131805859382 -7.59110747595e-05 -0.000660000068819 -4.50431548837e-33               25.0                1.0               0.04       -120000000.0
9.40271269562e-40   0.000164121303214   0.00197344775188  -0.00016710085049 -0.000990000216916 -1.02040034077e-32               25.0                1.5               0.06       -120000000.0
2.97775923669e-39   0.000283428306602   0.00262446837951 -0.000290490248744  -0.00132000036501 -1.83128000596e-32               25.0                2.0               0.08       -120000000.0
7.26853513445e-39   0.000429819522196    0.0032696625567 -0.000443613970447   -0.0016500006268  -2.8960005159e-32               25.0                2.5                0.1       -120000000.0
1.51284182209e-38     0.0006001712336   0.00390757941204 -0.000624002950644  -0.00198000429918 -4.23123783353e-32               25.0                3.0               0.12       -120000000.0
2.86089094477e-38   0.000791349691553   0.00453675738754   -0.0008291928566  -0.00231002627515 -5.85729893944e-32               25.0                3.5               0.14       -120000000.0
4.7291020574e-38      0.0010002278259   0.00515574038218  -0.00105671597339  -0.00264008053819  -7.7984304135e-32               25.0                4.0               0.16       -120000000.0
7.65935727615e-38     0.0012236719158   0.00576306729272  -0.00130410830934   -0.0029700952382 -1.00831850594e-31               25.0                4.5               0.18       -120000000.0
1.16304969942e-37    0.00145856836298   0.00635730111753  -0.00156890166636  -0.00329977979163 -1.27442723851e-31               25.0                5.0                0.2       -120000000.0
1.16610453007e-37    0.00170177452219   0.00693696711096  -0.00184863552022  -0.00362852574654 -1.43776217855e-31               25.0                5.5               0.22       -120000000.0
1.16873897119e-37    0.00195014354176   0.00750059598431  -0.00214082979255  -0.00395536881115 -1.61128477457e-31               25.0                6.0               0.24       -120000000.0
1.17116321753e-37    0.00220048445954   0.00804668889032  -0.00244298212237  -0.00427902023148 -1.79555281241e-31               25.0                6.5               0.26       -120000000.0
1.17354542492e-37    0.00244954662776   0.00857371833263  -0.00275254683402  -0.00459794000562 -1.99091159352e-31               25.0                7.0               0.28       -120000000.0
1.17585756738e-37     0.0026940222142    0.0090801377155  -0.00306692572849  -0.00491043374495 -2.19741771155e-31               25.0                7.5                0.3       -120000000.0
1.17790346314e-37    0.00293057973977   0.00956441272137  -0.00338347740581  -0.00521474657944 -2.41493100255e-31               25.0                8.0               0.32       -120000000.0
1.17931877459e-37     0.0031559254694    0.0100250745163  -0.00369954250345  -0.00550914910491 -2.64298287592e-31               25.0                8.5               0.34       -120000000.0
1.17964107324e-37    0.00336689345204    0.0104607797766  -0.00401249280912   -0.0057920128711 -2.88090729471e-31               25.0                9.0               0.36       -120000000.0
1.17832385268e-37    0.00356054579242    0.0108703798105  -0.00431979015048  -0.00606187268204 -3.12793444789e-31               25.0                9.5               0.38       -120000000.0
1.17482060652e-37    0.00373427155864    0.0112529742182  -0.00461904801341  -0.00631747161606 -3.38305460416e-31               25.0               10.0                0.4       -120000000.0
1.16866890626e-37    0.00388587750422    0.0116079672807  -0.00490809770781  -0.00655780013403 -3.64518089043e-31               25.0               10.5               0.42       -120000000.0
1.1594203364e-37     0.00401365741709    0.0119350952446  -0.00518504020874  -0.00678211654304 -3.91314401125e-31               25.0               11.0               0.44       -120000000.0
1.1468226632e-37     0.00411643850384    0.0122344408737  -0.00544828981219  -0.00698995972925 -4.18583069081e-31               25.0               11.5               0.46       -120000000.0
1.13069371788e-37    0.00419359639636    0.0125064298118  -0.00569660096517  -0.00718114233678 -4.46193778343e-31               25.0               12.0               0.48       -120000000.0
1.11099146147e-37    0.00424504833063    0.0127518087538  -0.00592907963437   -0.0073557421274  -4.7404316806e-31               25.0               12.5                0.5       -120000000.0
1.08779997189e-37    0.00427121995017    0.0129716117954  -0.00614517603026  -0.00751407469579 -5.02023423358e-31               25.0               13.0               0.52       -120000000.0
1.06130141793e-37    0.00427299301009      0.01316711041  -0.00634466869087  -0.00765666663938 -5.30040137348e-31               25.0               13.5               0.54       -120000000.0
1.0317620463e-37     0.00425163989348    0.0133397688842  -0.00652763264952  -0.00778421690484 -5.58009464223e-31               25.0               14.0               0.56       -120000000.0
9.99504155649e-38    0.00420874948759    0.0134911861096  -0.00669440214551  -0.00789756177255 -5.85854905013e-31               25.0               14.5               0.58       -120000000.0
9.6489208358e-38     0.00414614987676    0.0136230446515  -0.00684552878738  -0.00799763893156 -6.13530633806e-31               25.0               15.0                0.6       -120000000.0
9.28346219631e-38    0.00406583330914    0.0137370643642  -0.00698173471392  -0.00808544518804 -6.40981549305e-31               25.0               15.5               0.62       -120000000.0
8.90244914386e-38    0.00396988571083     0.013834955098  -0.00710387166691    -0.008162013728 -6.68183544691e-31               25.0               16.0               0.64       -120000000.0
8.51008557384e-38    0.00386042665923     0.013918386685  -0.00721287779015   -0.0082283768279 -6.95095018485e-31               25.0               16.5               0.66       -120000000.0
8.11001486228e-38    0.00373955117539    0.0139889580169  -0.00730974443286  -0.00828554766485 -7.21711332994e-31               25.0               17.0               0.68       -120000000.0
7.70616064486e-38    0.00360929197996    0.0140481733979  -0.00739548067941  -0.00833450212667 -7.48025876064e-31               25.0               17.5                0.7       -120000000.0
7.30146564836e-38    0.00347158106706    0.0140974316309   -0.0074710901572  -0.00837616153149 -7.74019224485e-31               25.0               18.0               0.72       -120000000.0
6.89915285926e-38    0.00332822719429     0.014138016013  -0.00753755011829  -0.00841138808028 -7.99749510127e-31               25.0               18.5               0.74       -120000000.0
6.50174461477e-38    0.00318089996654    0.0141710925163  -0.00759579324949  -0.00844097303343 -8.25158922546e-31               25.0               19.0               0.76       -120000000.0
6.11162312231e-38    0.00303111755784    0.0141977052408  -0.00764669948694  -0.00846563943924 -8.50331399385e-31               25.0               19.5               0.78       -120000000.0
5.73061006986e-38    0.00288024534711     0.014218785509  -0.00769108737586   -0.0084860394054 -8.75206329217e-31               25.0               20.0                0.8       -120000000.0
5.36038701558e-38    0.00272949341706    0.0142351564136  -0.00772970906837  -0.00850275591802 -8.99879863805e-31               25.0               20.5               0.82       -120000000.0
5.0022151281e-38     0.00257992451225     0.014247535546  -0.00776325214247  -0.00851630557008 -9.24307646605e-31               25.0               21.0               0.84       -120000000.0
4.65721544618e-38    0.00243245631282    0.0142565504575  -0.00779233687354  -0.00852714492794 -9.48530452578e-31               25.0               21.5               0.86       -120000000.0
4.32622874891e-38     0.0022878737127    0.0142627413879  -0.00781751896284  -0.00853567325976 -9.72565638633e-31               25.0               22.0               0.88       -120000000.0
4.00967542582e-38    0.00214683473132    0.0142665739986  -0.00783929590398  -0.00854223708302 -9.96427163764e-31               25.0               22.5                0.9       -120000000.0
3.7081159963e-38     0.00200988461074    0.0142684457387   -0.0078581051639  -0.00854713653098 -1.02013082368e-30               25.0               23.0               0.92       -120000000.0
3.42155046034e-38    0.00187746252323    0.0142686931213  -0.00787433600635  -0.00855063080962 -1.04367303679e-30               25.0               23.5               0.94       -120000000.0
3.1501189478e-38     0.00174991316726    0.0142676026371  -0.00788832676335  -0.00855294183566  -1.0671319551e-30               25.0               24.0               0.96       -120000000.0
2.89368132883e-38    0.00162749824995    0.0142654153024  -0.00790037665865  -0.00855425969348 -1.09043126333e-30               25.0               24.5               0.98       -120000000.0
2.65209747358e-38    0.00151040273977    0.0142623321153  -0.00791074216977  -0.00855474354466 -1.11367666412e-30               25.0               25.0                1.0       -120000000.0
2.42522725221e-38    0.00139874737215    0.0142585213325  -0.00791964794189   -0.0085545316324 -1.13677944438e-30               25.0               25.5               1.02       -120000000.0
2.21251014532e-38    0.00129259319692    0.0142541239256  -0.00792728951637  -0.00855373855302  -1.1598495312e-30               25.0               26.0               1.04       -120000000.0
2.01352576339e-38    0.00119195271964    0.0142492554005  -0.00793383424025  -0.00855246253195 -1.18282383361e-30               25.0               26.5               1.06       -120000000.0
1.82785371687e-38    0.00109679388061     0.014244013073  -0.00793942581367  -0.00855078451423 -1.20573045325e-30               25.0               27.0               1.08       -120000000.0
1.65521374606e-38    0.00100704926354    0.0142384742503  -0.00794418883743  -0.00854877362144 -1.22857728798e-30               25.0               27.5                1.1       -120000000.0
1.4947650719e-38    0.000922618653476    0.0142327062349  -0.00794823063188  -0.00854648715176 -1.25137196015e-30               25.0               28.0               1.12       -120000000.0
1.34608730483e-38   0.000843377677029    0.0142267599585    -0.007951643056  -0.00854397330841  -1.2741161228e-30               25.0               28.5               1.14       -120000000.0
1.20861992548e-38   0.000769179450799     0.014220680896  -0.00795450523583  -0.00854127210914 -1.29679122516e-30               25.0               29.0               1.16       -120000000.0
1.08180241446e-38   0.000699860208897    0.0142145045174  -0.00795688447397  -0.00853841720527 -1.31948487829e-30               25.0               29.5               1.18       -120000000.0
9.65074252381e-39    0.00063524350935    0.0142082590173  -0.00795883897808  -0.00853543679113 -1.34208256332e-30               25.0               30.0                1.2       -120000000.0
8.5787491986e-39     0.00057514165519     0.014201968952  -0.00796041967988  -0.00853235451359 -1.36470660514e-30               25.0               30.5               1.22       -120000000.0
7.59503767664e-39   0.000519360582985    0.0141956534208   -0.0079616693256  -0.00852919038152 -1.38724276039e-30               25.0               31.0               1.24       -120000000.0
6.69680536101e-39   0.000467700772333    0.0141893287946  -0.00796262611402  -0.00852595985634 -1.40985339423e-30               25.0               31.5               1.26       -120000000.0
5.87704575938e-39   0.000419960457521    0.0141830068969  -0.00796332187747  -0.00852267839946 -1.43236741713e-30               25.0               32.0               1.28       -120000000.0
5.13155497636e-39   0.000375937418085    0.0141766986417  -0.00796378390078  -0.00851935601531  -1.4547729823e-30               25.0               32.5                1.3       -120000000.0
4.45472781809e-39   0.000335429376719    0.0141704131238  -0.00796403855929  -0.00851600361784 -1.47724062827e-30               25.0               33.0               1.32       -120000000.0
3.84236038918e-39   0.000298237324614    0.0141641567097   -0.0079641058619  -0.00851263030199  -1.4997756815e-30               25.0               33.5               1.34       -120000000.0
3.28884749577e-39   0.000264165436192    0.0141579366755  -0.00796400581748  -0.00850924152473 -1.52220521574e-30               25.0               34.0               1.36       -120000000.0
2.78998524247e-39   0.000233022547036     0.014151756659  -0.00796375479695  -0.00850584456202 -1.54452610858e-30               25.0               34.5               1.38       -120000000.0
2.34297103235e-39   0.000204622097044    0.0141456221172   -0.0079633673522  -0.00850244487083 -1.56701129513e-30               25.0               35.0                1.4       -120000000.0
1.94360097002e-39   0.000178784191007    0.0141395348692  -0.00796285621618  -0.00849904608913 -1.58939270757e-30               25.0               35.5               1.42       -120000000.0
1.58626986162e-39   0.000155335257546    0.0141334985528  -0.00796223412181  -0.00849565367389 -1.61168283553e-30               25.0               36.0               1.44       -120000000.0
1.26817511021e-39   0.000134108105954    0.0141275158967  -0.00796151107352   -0.0084922703536  -1.6340076773e-30               25.0               36.5               1.46       -120000000.0
9.87915417349e-40   0.000114943141227    0.0141215887197  -0.00796069616626  -0.00848889885674 -1.65643886458e-30               25.0               37.0               1.48       -120000000.0
7.39885589164e-40   9.76879519499e-05    0.0141157188409  -0.00795979940449   -0.0084855419118  -1.6787615023e-30               25.0               37.5                1.5       -120000000.0
5.22684327193e-40   8.21976442467e-05    0.0141099080793  -0.00795882624516  -0.00848220315675 -1.70097173338e-30               25.0               38.0               1.52       -120000000.0
3.33509034509e-40   6.83344580921e-05    0.0141041564348  -0.00795778669271  -0.00847888350108 -1.72326865716e-30               25.0               38.5               1.54       -120000000.0
1.68155815719e-40   5.59684103507e-05    0.0140984666359  -0.00795668438514   -0.0084755847638 -1.74565631442e-30               25.0               39.0               1.56       -120000000.0
2.66246708222e-41   4.49767760813e-05    0.0140928377732  -0.00795552750787  -0.00847230876388 -1.76793229971e-30               25.0               39.5               1.58       -120000000.0
-9.38869971098e-41  3.52441240636e-05    0.0140872725751  -0.00795431969891  -0.00846905732033 -1.79009312328e-30               25.0               40.0                1.6       -120000000.0
-1.9758308347e-40   2.66618975786e-05    0.0140817692227  -0.00795306732471  -0.00846583134262 -1.81245341356e-30               25.0               40.5               1.62       -120000000.0
-2.84463588258e-40  1.91286453344e-05    0.0140763304444  -0.00795177402324  -0.00846263264975 -1.83469927681e-30               25.0               41.0               1.64       -120000000.0
-3.55929809939e-40  1.25495613901e-05    0.0140709553307  -0.00795044525148  -0.00845946215122 -1.85685385557e-30               25.0               41.5               1.66       -120000000.0
-4.13383046976e-40  6.83612855212e-06    0.0140656438816  -0.00794908282842  -0.00845631893753 -1.87905325006e-30               25.0               42.0               1.68       -120000000.0
-4.61027194763e-40  1.90616367135e-06    0.0140603970067  -0.00794769312051  -0.00845320573717 -1.90138249994e-30               25.0               42.5                1.7       -120000000.0
-4.97460954835e-40 -2.31664687433e-06    0.0140552147059  -0.00794627703726  -0.00845012255013 -1.92359677177e-30               25.0               43.0               1.72       -120000000.0
-5.24085625657e-40 -5.90293902647e-06    0.0140500960697  -0.00794483821664  -0.00844707028591 -1.94567990252e-30               25.0               43.5               1.74       -120000000.0
-5.43703804158e-40 -8.91805473913e-06    0.0140450410981  -0.00794338029664  -0.00844404894451  -1.9678774603e-30               25.0               44.0               1.76       -120000000.0
-5.54914191873e-40 -1.14221503367e-05    0.0140400497912  -0.00794190600573  -0.00844105943543 -1.99018099624e-30               25.0               44.5               1.78       -120000000.0
-5.61920684194e-40 -1.34705882004e-05    0.0140351221489   -0.0079404162534  -0.00843810084916 -2.01236239096e-30               25.0               45.0                1.8       -120000000.0
-5.61920684194e-40 -1.51141712479e-05    0.0140302581713  -0.00793891467765  -0.00843517500471 -2.03441742005e-30               25.0               45.5               1.82       -120000000.0
-5.59118087266e-40  -1.6399454239e-05    0.0140254560392  -0.00793740309746  -0.00843228008307 -2.05670479294e-30               25.0               46.0               1.84       -120000000.0
-5.5071029648e-40  -1.73689329586e-05    0.0140207166623  -0.00793588242232  -0.00842941881274 -2.07886653488e-30               25.0               46.5               1.86       -120000000.0
-5.40901207229e-40 -1.80613550782e-05    0.0140160382216  -0.00793435538071  -0.00842658937472 -2.10092982916e-30               25.0               47.0               1.88       -120000000.0
-5.26888222586e-40 -1.85119617413e-05    0.0140114216265  -0.00793282379163  -0.00842379176902 -2.12304840841e-30               25.0               47.5                1.9       -120000000.0
-5.12875237943e-40 -1.87527060547e-05     0.014006865058  -0.00793128856458  -0.00842102690513 -2.14531723053e-30               25.0               48.0               1.92       -120000000.0
-4.94658357907e-40 -1.88125000022e-05    0.0140023685162  -0.00792975060904  -0.00841829387355 -2.16745638093e-30               25.0               48.5               1.94       -120000000.0
-4.7644147787e-40  -1.87174293842e-05    0.0139979320011   -0.0079282126535  -0.00841559358378 -2.18946163518e-30               25.0               49.0               1.96       -120000000.0
-4.5682329937e-40  -1.84909616507e-05    0.0139935536936  -0.00792667469796  -0.00841292512632  -2.2115892143e-30               25.0               49.5               1.98       -120000000.0
-4.37205120869e-40 -1.81541519595e-05    0.0139892326843  -0.00792513765191  -0.00841028759169 -2.23384279173e-30               25.0               50.0                2.0       -120000000.0
6.82432352126e-40   0.000179856627369  0.000673914200888 -0.000198537932761 -0.000356866053153 -1.18008388355e-33                2.0                0.5               0.25       -130000000.0
6.38992099732e-40   0.000367904135601   0.00110515713914 -0.000513853876782 -0.000637497691969 -3.28673536904e-33                2.0                1.0                0.5       -130000000.0
3.32107736045e-40   0.000282096635829   0.00122680387449 -0.000655862663734  -0.00073032600767 -5.63338340856e-33                2.0                1.5               0.75       -130000000.0
5.184804318e-41     0.000130901511852   0.00123606923808 -0.000685597967731 -0.000741411099625 -7.72152134232e-33                2.0                2.0                1.0       -130000000.0
-8.26766093952e-41   4.2729045191e-05   0.00123001643715 -0.000690056140229 -0.000739057099963 -9.69629804184e-33                2.0                2.5               1.25       -130000000.0
-1.27518160254e-40  8.46622150164e-06   0.00122336280128 -0.000689849571245 -0.000735413607345 -1.16392774183e-32                2.0                3.0                1.5       -130000000.0
-1.3592595104e-40  -6.48170961348e-07   0.00121745574688 -0.000688490047196  -0.00073194809147 -1.35675021308e-32                2.0                3.5               1.75       -130000000.0
-1.3592595104e-40  -1.57343549301e-06   0.00121240066164 -0.000686845567088 -0.000728891507151 -1.54876259482e-32                2.0                4.0                2.0       -130000000.0
-1.33123354111e-40 -8.91735740804e-07   0.00120811751003 -0.000685217685259 -0.000726258122086 -1.74013729382e-32                2.0                4.5               2.25       -130000000.0
-1.33123354111e-40 -3.40956679556e-07   0.00120448203234 -0.000683708776705 -0.000723999619368 -1.93128297806e-32                2.0                5.0                2.5       -130000000.0
-1.31722055647e-40  -9.1578786221e-08   0.00120137576687 -0.000682344591496 -0.000722056427094 -2.12234529289e-32                2.0                5.5               2.75       -130000000.0
-1.31722055647e-40 -1.12536325744e-08    0.0011987004882 -0.000681122514834 -0.000720374373486 -2.31310024579e-32                2.0                6.0                3.0       -130000000.0
-1.31722055647e-40  5.09865847459e-09    0.0011963770703 -0.000680030154854  -0.00071890815434 -2.50373609953e-32                2.0                6.5               3.25       -130000000.0
-1.31722055647e-40  4.55476064851e-09   0.00119434355383 -0.000679052561736  -0.00071762110565 -2.69428212668e-32                2.0                7.0                3.5       -130000000.0
-1.31722055647e-40   2.0846087443e-09   0.00119255048503  -0.00067817541094 -0.000716483555152 -2.88455035145e-32                2.0                7.5               3.75       -130000000.0
-1.31722055647e-40  6.49673945283e-10   0.00119095875561 -0.000677385628478 -0.000715471855983  -3.0754450665e-32                2.0                8.0                4.0       -130000000.0
-1.31722055647e-40  9.67724367979e-11   0.00118953698802 -0.000676671902511 -0.000714566795068 -3.26582607674e-32                2.0                8.5               4.25       -130000000.0
-1.31722055647e-40 -5.37719960789e-11   0.00118825983009 -0.000676024399127  -0.00071375262678 -3.45569194724e-32                2.0                9.0                4.5       -130000000.0
-1.31722055647e-40 -7.39192168304e-11   0.00118710659081 -0.000675434819186 -0.000713016675036 -3.64581294823e-32                2.0                9.5               4.75       -130000000.0
-1.31722055647e-40 -6.68079957675e-11   0.00118606044452 -0.000674896114106  -0.00071234836696 -3.83606108399e-32                2.0               10.0                5.0       -130000000.0
-1.31722055647e-40 -5.99315993425e-11    0.0011851070667 -0.000674402144796 -0.000711738891823 -4.02635571146e-32                2.0               10.5               5.25       -130000000.0
-1.31722055647e-40 -5.66870701313e-11   0.00118423497497 -0.000673947738505 -0.000711180916824  -4.2165042631e-32                2.0               11.0                5.5       -130000000.0
-1.31722055647e-40 -5.56062696431e-11   0.00118343416489 -0.000673528461448 -0.000710668189186 -4.40748593489e-32                2.0               11.5               5.75       -130000000.0
-1.31722055647e-40 -5.53683347001e-11   0.00118269633731 -0.000673140505114 -0.000710195593001 -4.59769791042e-32                2.0               12.0                6.0       -130000000.0
-1.31722055647e-40 -5.53631406941e-11   0.00118201444366 -0.000672780515742  -0.00070975846711 -4.78797302285e-32                2.0               12.5               6.25       -130000000.0
-1.31722055647e-40 -5.53911944253e-11   0.00118138245853 -0.000672445651162 -0.000709353173534 -4.97816462238e-32                2.0               13.0                6.5       -130000000.0
-1.31722055647e-40 -5.54095919809e-11   0.00118079492495 -0.000672133410262 -0.000708976301667 -5.16835076917e-32                2.0               13.5               6.75       -130000000.0
-1.31722055647e-40 -5.54179776071e-11   0.00118024752283 -0.000671841632993 -0.000708624952495  -5.3584445065e-32                2.0               14.0                7.0       -130000000.0
-1.31722055647e-40 -5.54214572184e-11   0.00117973627312 -0.000671568386679 -0.000708296681751 -5.54786669677e-32                2.0               14.5               7.25       -130000000.0
-1.31722055647e-40 -5.54232224351e-11   0.00117925765153 -0.000671311966016 -0.000707989272541 -5.73797191353e-32                2.0               15.0                7.5       -130000000.0
-1.31722055647e-40 -5.54245031489e-11   0.00117880870221 -0.000671070893077 -0.000707700792191 -5.92786418674e-32                2.0               15.5               7.75       -130000000.0
-1.31722055647e-40 -5.54257736983e-11   0.00117838669667 -0.000670843803618 -0.000707429592239  -6.1188912023e-32                2.0               16.0                8.0       -130000000.0
-1.31722055647e-40 -5.54269561563e-11   0.00117798924748 -0.000670629617616 -0.000707174194758   -6.307244083e-32                2.0               16.5               8.25       -130000000.0
-1.31722055647e-40 -5.54280301941e-11   0.00117761453566 -0.000670427198202 -0.000706933178662 -6.49903218524e-32                2.0               17.0                8.5       -130000000.0
-1.31722055647e-40 -5.54291177844e-11   0.00117726040116  -0.00067023563588 -0.000706705407083 -6.68990939414e-32                2.0               17.5               8.75       -130000000.0
-1.31722055647e-40 -5.54301579408e-11   0.00117692525237    -0.000670054078 -0.000706489856839  -6.8774678978e-32                2.0               18.0                9.0       -130000000.0
-1.31722055647e-40 -5.54311100059e-11   0.00117660772503 -0.000669881728754 -0.000706285504748 -7.06942991351e-32                2.0               18.5               9.25       -130000000.0
-1.31722055647e-40 -5.54320417421e-11   0.00117630634122 -0.000669718019708 -0.000706091611846 -7.25759395747e-32                2.0               19.0                9.5       -130000000.0
-1.31722055647e-40   -5.543286167e-11   0.00117601996408 -0.000669562211897 -0.000705907268639 -7.44962140597e-32                2.0               19.5               9.75       -130000000.0
-1.31722055647e-40 -5.54336815979e-11   0.00117574745673  -0.00066941379373 -0.000705731849848 -7.63768385692e-32                2.0               20.0               10.0       -130000000.0
-1.31722055647e-40 -5.54344676445e-11   0.00117548790968 -0.000669272253617 -0.000705564730197 -7.82999255162e-32                2.0               20.5              10.25       -130000000.0
-1.31722055647e-40 -5.54351825403e-11   0.00117524041343 -0.000669137136811  -0.00070540534125  -8.0178259878e-32                2.0               21.0               10.5       -130000000.0
-1.31722055647e-40 -5.54358872717e-11    0.0011750040585  -0.00066900793172 -0.000705253057731 -8.21004456892e-32                2.0               21.5              10.75       -130000000.0
-1.31722055647e-40 -5.54365716743e-11   0.00117477827644  -0.00066888441097 -0.000705107595422 -8.39793540228e-32                2.0               22.0               11.0       -130000000.0
-1.31722055647e-40  -5.5437205255e-11   0.00117456215776 -0.000668766119816  -0.00070496838589 -8.59024409698e-32                2.0               22.5              11.25       -130000000.0
-1.31722055647e-40 -5.54378185068e-11   0.00117435524771 -0.000668652717195 -0.000704835031229 -8.78115517023e-32                2.0               23.0               11.5       -130000000.0
-1.31722055647e-40 -5.54384317587e-11   0.00117415697787 -0.000668543975735 -0.000704707247223 -8.96807656514e-32                2.0               23.5              11.75       -130000000.0
-1.31722055647e-40 -5.54390009648e-11    0.0011739666661 -0.000668439554374 -0.000704584635969 -9.16052990074e-32                2.0               24.0               12.0       -130000000.0
-1.31722055647e-40  -5.5439546454e-11   0.00117378408504  -0.00066833922574 -0.000704466913248 -9.34810964136e-32                2.0               24.5              12.25       -130000000.0
-1.31722055647e-40 -5.54400682263e-11   0.00117360855256 -0.000668242705615 -0.000704353738001 -9.54090276831e-32                2.0               25.0               12.5       -130000000.0
-1.31722055647e-40  -5.5440573058e-11   0.00117343972761 -0.000668149880312 -0.000704244939698 -9.72824545856e-32                2.0               25.5              12.75       -130000000.0
-1.31722055647e-40 -5.54410541727e-11    0.0011732773828 -0.000668060465614  -0.00070414023412 -9.92094158426e-32                2.0               26.0               13.0       -130000000.0
-1.31722055647e-40 -5.54415420637e-11   0.00117312094972 -0.000667974347834 -0.000704039337052 -1.01083135471e-31                2.0               26.5              13.25       -130000000.0
-1.31722055647e-40 -5.54419994614e-11   0.00117297020097 -0.000667891242756 -0.000703942134805 -1.03010682179e-31                2.0               27.0               13.5       -130000000.0
-1.31722055647e-40 -5.54424229779e-11    0.0011728247955 -0.000667811093535 -0.000703848343164 -1.04883437534e-31                2.0               27.5              13.75       -130000000.0
-1.31722055647e-40 -5.54427990605e-11   0.00117268450595 -0.000667733672799 -0.000703757848441  -1.0681450843e-31                2.0               28.0               14.0       -130000000.0
-1.31722055647e-40 -5.54431886957e-11   0.00117254910492  -0.00066765886686 -0.000703670480107 -1.08723332176e-31                2.0               28.5              14.25       -130000000.0
-1.31722055647e-40 -5.54436257647e-11   0.00117241825137 -0.000667586618874  -0.00070358606763 -1.10584435903e-31                2.0               29.0               14.5       -130000000.0
-1.31722055647e-40 -5.54440052355e-11   0.00117229171792 -0.000667516701469  -0.00070350444048 -1.12517125399e-31                2.0               29.5              14.75       -130000000.0
-1.31722055647e-40 -5.54443847062e-11   0.00117216939088 -0.000667449057801 -0.000703425484971 -1.14383268599e-31                2.0               30.0               15.0       -130000000.0
-1.31722055647e-40 -5.54447235194e-11    0.0011720509292 -0.000667383517339 -0.000703349030573 -1.16317106039e-31                2.0               30.5              15.25       -130000000.0
-1.31722055647e-40 -5.54450589444e-11   0.00117193633287 -0.000667320080083 -0.000703275020442 -1.18186245371e-31                2.0               31.0               15.5       -130000000.0
-1.31722055647e-40    -5.54453571e-11   0.00117182514714 -0.000667258575504  -0.00070320334089 -1.20163268453e-31                2.0               31.5              15.75       -130000000.0
-1.31722055647e-40 -5.54457535115e-11    0.0011717174857 -0.000667198889914 -0.000703133821389 -1.22064779798e-31                2.0               32.0               16.0       -130000000.0
-1.31722055647e-40 -5.54460211739e-11   0.00117161312119 -0.000667141023314 -0.000703066405094 -1.23898034411e-31                2.0               32.5              16.25       -130000000.0
-1.31722055647e-40 -5.54463362701e-11   0.00117151182621 -0.000667084918859 -0.000703000978319 -1.25775748883e-31                2.0               33.0               16.5       -130000000.0
-1.31722055647e-40 -5.54466107088e-11   0.00117141337341 -0.000667030292334  -0.00070293748422 -1.27770117394e-31                2.0               33.5              16.75       -130000000.0
-1.31722055647e-40 -5.54468919237e-11   0.00117131787647 -0.000666977371111 -0.000702875809111  -1.2967161726e-31                2.0               34.0               17.0       -130000000.0
-1.31722055647e-40 -5.54471799149e-11    0.0011712252217 -0.000666925927817 -0.000702815952991 -1.31497857937e-31                2.0               34.5              17.25       -130000000.0
-1.31722055647e-40 -5.54474069198e-11   0.00117113506803 -0.000666875905608  -0.00070275774533 -1.33474375923e-31                2.0               35.0               17.5       -130000000.0
-1.31722055647e-40 -5.54476576415e-11   0.00117104741548 -0.000666827190798 -0.000702701129285 -1.35375198502e-31                2.0               35.5              17.75       -130000000.0
-1.31722055647e-40 -5.54479219158e-11   0.00117096226404  -0.00066677984023 -0.000702646104855 -1.37201094796e-31                2.0               36.0               18.0       -130000000.0
-1.31722055647e-40 -5.54481726376e-11   0.00117087927265 -0.000666733740218 -0.000702592501511 -1.39076364148e-31                2.0               36.5              18.25       -130000000.0
-1.31722055647e-40  -5.5448389478e-11   0.00117079844131 -0.000666688833917 -0.000702540319253 -1.41079835853e-31                2.0               37.0               18.5       -130000000.0
-1.31722055647e-40 -5.54486300354e-11    0.0011707198837 -0.000666645121328  -0.00070248955808  -1.4298130128e-31                2.0               37.5              18.75       -130000000.0
-1.31722055647e-40 -5.54488570402e-11   0.00117064337246  -0.00066660260245 -0.000702440104305 -1.44802755031e-31                2.0               38.0               19.0       -130000000.0
-1.31722055647e-40 -5.54490704925e-11   0.00117056890758 -0.000666561163598  -0.00070239195793 -1.46676394303e-31                2.0               38.5              19.25       -130000000.0
-1.31722055647e-40  -5.5449314438e-11   0.00117049603432  -0.00066652063424 -0.000702344948422 -1.48685422056e-31                2.0               39.0               19.5       -130000000.0
-1.31722055647e-40 -5.54495312784e-11   0.00117042520742 -0.000666481128064 -0.000702299132627 -1.50586876004e-31                2.0               39.5              19.75       -130000000.0
-1.31722055647e-40 -5.54497345663e-11   0.00117035608582  -0.00066644264507 -0.000702254453699 -1.52404369349e-31                2.0               40.0               20.0       -130000000.0
-1.31722055647e-40 -5.54499243017e-11   0.00117028844215 -0.000666405014726 -0.000702210797954 -1.54390013488e-31                2.0               40.5              20.25       -130000000.0
-1.31722055647e-40 -5.54501072608e-11   0.00117022261747 -0.000666368350721 -0.000702168222233 -1.56291455957e-31                2.0               41.0               20.5       -130000000.0
-1.31722055647e-40 -5.54502936081e-11    0.0011701584981 -0.000666332596211 -0.000702126783381 -1.58106309032e-31                2.0               41.5              20.75       -130000000.0
-1.31722055647e-40 -5.54504596265e-11   0.00117009585665 -0.000666297637508 -0.000702086254023 -1.59974346339e-31                2.0               42.0               21.0       -130000000.0
-1.31722055647e-40 -5.54506629144e-11   0.00117003446576  -0.00066626341777 -0.000702046577317 -1.61996288458e-31                2.0               42.5              21.25       -130000000.0
-1.31722055647e-40 -5.54508390973e-11   0.00116997455279 -0.000666230050683 -0.000702007866948 -1.63896927365e-31                2.0               43.0               21.5       -130000000.0
-1.31722055647e-40 -5.54510051157e-11   0.00116991600407 -0.000666197422561 -0.000701970009231 -1.65704605792e-31                2.0               43.5              21.75       -130000000.0
-1.31722055647e-40 -5.54511609698e-11   0.00116985881959 -0.000666165476559 -0.000701933004166 -1.67577143039e-31                2.0               44.0               22.0       -130000000.0
-1.31722055647e-40 -5.54512964951e-11   0.00116980277198 -0.000666134212679 -0.000701896794908  -1.6960148436e-31                2.0               44.5              22.25       -130000000.0
-1.31722055647e-40 -5.54514320203e-11   0.00116974808861 -0.000666103687763 -0.000701861438301 -1.71502903869e-31                2.0               45.0               22.5       -130000000.0
-1.31722055647e-40 -5.54516319201e-11    0.0011696946558 -0.000666073844968 -0.000701826877503 -1.73308573395e-31                2.0               45.5              22.75       -130000000.0
-1.31722055647e-40 -5.54517877742e-11   0.00116964224617 -0.000666044627451 -0.000701792998825 -1.75305444423e-31                2.0               46.0               23.0       -130000000.0
-1.31722055647e-40  -5.5451963957e-11    0.0011695909734 -0.000666015978368 -0.000701759859112 -1.77206863933e-31                2.0               46.5              23.25       -130000000.0
-1.31722055647e-40 -5.54520893179e-11   0.00116954083751 -0.000665987954562  -0.00070172740152 -1.79009675079e-31                2.0               47.0               23.5       -130000000.0
-1.31722055647e-40 -5.54522248432e-11    0.0011694917248 -0.000665960499191 -0.000701695626049 -1.80877333564e-31                2.0               47.5              23.75       -130000000.0
-1.31722055647e-40 -5.54523705329e-11   0.00116944352158  -0.00066593355541 -0.000701664419012 -1.82911409448e-31                2.0               48.0               24.0       -130000000.0
-1.31722055647e-40 -5.54524789531e-11   0.00116939634154 -0.000665907236908 -0.000701633950939 -1.84812828957e-31                2.0               48.5              24.25       -130000000.0
-1.31722055647e-40 -5.54526110902e-11   0.00116935029837 -0.000665881486839 -0.000701604108144  -1.8661203556e-31                2.0               49.0               24.5       -130000000.0
-1.31722055647e-40  -5.5452709346e-11   0.00116930505101 -0.000665856191517 -0.000701574890627 -1.88473345917e-31                2.0               49.5              24.75       -130000000.0
-1.31722055647e-40 -5.54528516476e-11   0.00116926059945 -0.000665831350943 -0.000701546127857 -1.90517649979e-31                2.0               50.0               25.0       -130000000.0
8.74410241739e-40     0.0001395224416  0.000696742745276 -0.000147822433405 -0.000357512817573 -1.32918257826e-33                3.0                0.5     0.166666666667       -130000000.0
1.89595682223e-39   0.000400694062819   0.00128365252294 -0.000467273309823  -0.00070358856874 -4.04312480132e-33                3.0                1.0     0.333333333333       -130000000.0
1.73340620037e-39   0.000551857169739    0.0016577379256 -0.000770781184656 -0.000956246594797 -7.39504615347e-33                3.0                1.5                0.5       -130000000.0
1.28639199025e-39   0.000496769985148   0.00181262726073  -0.00094204153811  -0.00107229277546 -1.09277704324e-32                3.0                2.0     0.666666666667       -130000000.0
8.08549213915e-40   0.000341847396612   0.00185169881206  -0.00100783847756  -0.00110657435926 -1.43498487226e-32                3.0                2.5     0.833333333333       -130000000.0
4.13383046976e-40   0.000196352928583   0.00185410647191  -0.00102839749161  -0.00111211647891 -1.73735883959e-32                3.0                3.0                1.0       -130000000.0
1.80767501898e-40   9.69205800061e-05   0.00184842554063  -0.00103419631614  -0.00111024326088 -2.02903454558e-32                3.0                3.5      1.16666666667       -130000000.0
6.30584308946e-41   4.03366264834e-05   0.00184161456218  -0.00103533443507  -0.00110678786314 -2.33374170848e-32                3.0                4.0      1.33333333333       -130000000.0
1.12103877146e-41   1.26998713768e-05   0.00183504721463  -0.00103477486846    -0.001103119871 -2.61876809407e-32                3.0                4.5                1.5       -130000000.0
-5.6051938573e-42   1.37231725983e-06   0.00182899691481  -0.00103350032532  -0.00109959262318 -2.90248984165e-32                3.0                5.0      1.66666666667       -130000000.0
-8.40779078595e-42 -2.08064188101e-06   0.00182352039246  -0.00103192905954  -0.00109632048861 -3.20266477932e-32                3.0                5.5      1.83333333333       -130000000.0
-7.00649232162e-42 -2.35962382966e-06   0.00181860434623  -0.00103026889064  -0.00109333632281 -3.48481728786e-32                3.0                6.0                2.0       -130000000.0
-4.20389539297e-42 -1.70582559189e-06   0.00181420398349  -0.00102862532003  -0.00109063603304 -3.76626323705e-32                3.0                6.5      2.16666666667       -130000000.0
-2.80259692865e-42 -1.00623342991e-06   0.00181026337032  -0.00102704950677  -0.00108819870093 -4.06494297805e-32                3.0                7.0      2.33333333333       -130000000.0
-1.40129846432e-42 -5.10903985784e-07    0.0018067265728  -0.00102556361981   -0.0010859981785 -4.34562181386e-32                3.0                7.5                2.5       -130000000.0
-0                 -2.22775034531e-07   0.00180354209078  -0.00102417516246  -0.00108400763565 -4.62630151062e-32                3.0                8.0      2.66666666667       -130000000.0
-0                 -7.83587500441e-08   0.00180066444955  -0.00102288345261  -0.00108220228867 -4.92456024327e-32                3.0                8.5      2.83333333333       -130000000.0
0.0                -1.63493021205e-08    0.0017980546545  -0.00102168428384  -0.00108055996861 -5.20440079319e-32                3.0                9.0                3.0       -130000000.0
0.0                 4.92013114278e-09   0.00179567894065  -0.00102057163076  -0.00107906134872 -5.48457883856e-32                3.0                9.5      3.16666666667       -130000000.0
0.0                 8.99821970407e-09   0.00179350877261  -0.00101953889953  -0.00107768937596 -5.78199268464e-32                3.0               10.0      3.33333333333       -130000000.0
0.0                 7.36332782941e-09   0.00179151959401  -0.00101857938262   -0.0010764297258 -6.06204675209e-32                3.0               10.5                3.5       -130000000.0
0.0                 4.77095489851e-09   0.00178969048648  -0.00101768671357  -0.00107526943793 -6.34165139958e-32                3.0               11.0      3.66666666667       -130000000.0
0.0                 2.74714734468e-09    0.0017880033738  -0.00101685509435  -0.00107419793949 -6.63916396882e-32                3.0               11.5      3.83333333333       -130000000.0
0.0                 1.50571092053e-09   0.00178644279458  -0.00101607895431  -0.00107320545339 -6.91901599818e-32                3.0               12.0                4.0       -130000000.0
0.0                 8.55423967338e-10   0.00178499533376   -0.0010153535186  -0.00107228402157 -7.19940469122e-32                3.0               12.5      4.16666666667       -130000000.0
0.0                 5.61155017852e-10   0.00178364928161  -0.00101467423974  -0.00107142636807 -7.49634501053e-32                3.0               13.0      4.33333333333       -130000000.0
-0                   4.5055465977e-10   0.00178239474735   -0.0010140371387  -0.00107062635379 -7.77635717803e-32                3.0               13.5                4.5       -130000000.0
-0                  4.21669616541e-10   0.00178122263605   -0.0010134385775   -0.0010698782944  -8.0554728015e-32                3.0               14.0      4.66666666667       -130000000.0
-0                  4.22703023842e-10    0.0017801253307  -0.00101287537291  -0.00106917741505 -8.35207160756e-32                3.0               14.5      4.83333333333       -130000000.0
-0                  4.31011590351e-10   0.00177909589638  -0.00101234468275    -0.001068519623 -8.63181802609e-32                3.0               15.0                5.0       -130000000.0
-0                  4.38536658159e-10   0.00177812842139  -0.00101184377854  -0.00106790093923 -8.91077465936e-32                3.0               15.5      5.16666666667       -130000000.0
-0                  4.43479562968e-10   0.00177721733507  -0.00101137027286  -0.00106731806682 -9.20997987159e-32                3.0               16.0      5.33333333333       -130000000.0
-0                  4.46201777783e-10   0.00177635808996  -0.00101092211935   -0.0010667680499 -9.48787408297e-32                3.0               16.5                5.5       -130000000.0
0.0                 4.47498754632e-10   0.00177554625225  -0.00101049727164  -0.00106624815999 -9.76888381355e-32                3.0               17.0      5.66666666667       -130000000.0
0.0                 4.48023833744e-10   0.00177477829766   -0.0010100942518  -0.00106575612335 -1.00653230554e-31                3.0               17.5      5.83333333333       -130000000.0
0.0                 4.48187168801e-10   0.00177405058821  -0.00100971124084  -0.00106528966626 -1.03438153455e-31                3.0               18.0                6.0       -130000000.0
0.0                 4.48207497592e-10   0.00177336005436  -0.00100934687453  -0.00106484696971  -1.0623744861e-31                3.0               18.5      6.16666666667       -130000000.0
0.0                 4.48185000397e-10    0.0017727040813  -0.00100899978861  -0.00106442610104 -1.09196709721e-31                3.0               19.0      6.33333333333       -130000000.0
0.0                 4.48159087965e-10   0.00177208005425  -0.00100866895991    -0.001064025696 -1.11995786767e-31                3.0               19.5                6.5       -130000000.0
0.0                 4.48140412583e-10   0.00177148569946  -0.00100835313788  -0.00106364427666 -1.14791970995e-31                3.0               20.0      6.66666666667       -130000000.0
0.0                 4.48129678981e-10   0.00177091897058   -0.0010080515267  -0.00106328047877 -1.17759841683e-31                3.0               20.5      6.83333333333       -130000000.0
0.0                 4.48124285075e-10    0.0017703780486   -0.0010077629895   -0.0010629330518 -1.20553293805e-31                3.0               21.0                7.0       -130000000.0
0.0                 4.48122035356e-10   0.00176986111455  -0.00100748673049  -0.00106260097255 -1.23366754586e-31                3.0               21.5      7.16666666667       -130000000.0
0.0                 4.48121005364e-10   0.00176936680418  -0.00100722218122  -0.00106228333152 -1.26296984201e-31                3.0               22.0      7.33333333333       -130000000.0
0.0                 4.48120951154e-10   0.00176889352588  -0.00100696843219  -0.00106197910554 -1.29132393665e-31                3.0               22.5                7.5       -130000000.0
0.0                 4.48121167994e-10   0.00176843991539  -0.00100672491499  -0.00106168761249 -1.31918590783e-31                3.0               23.0      7.66666666667       -130000000.0
0.0                 4.48120924049e-10   0.00176800494955  -0.00100649106116  -0.00106140782918 -1.34855731018e-31                3.0               23.5      7.83333333333       -130000000.0
0.0                 4.48121222204e-10    0.0017675873778   -0.0010062661886  -0.00106113930087 -1.37665231393e-31                3.0               24.0                8.0       -130000000.0
0.0                 4.48121249309e-10   0.00176718629064  -0.00100604995623  -0.00106088123175 -1.40439547294e-31                3.0               24.5      8.16666666667       -130000000.0
0.0                 4.48121222204e-10    0.0017668005512  -0.00100584179563  -0.00106063316707 -1.43449914858e-31                3.0               25.0      8.33333333333       -130000000.0
0.0                  4.4812135773e-10   0.00176642947736  -0.00100564125205  -0.00106039431103  -1.4622115427e-31                3.0               25.5                8.5       -130000000.0
0.0                 4.48121195099e-10   0.00176607215963  -0.00100544798443  -0.00106016432255 -1.49016776005e-31                3.0               26.0      8.66666666667       -130000000.0
0.0                 4.48121303519e-10   0.00176572791588  -0.00100526153801  -0.00105994274691 -1.51980812562e-31                3.0               26.5      8.83333333333       -130000000.0
0.0                 4.48121384835e-10   0.00176539595031  -0.00100508157175  -0.00105972901565  -1.5480349133e-31                3.0               27.0                9.0       -130000000.0
0.0                 4.48121195099e-10   0.00176507569449  -0.00100490774457  -0.00105952278773 -1.57568554805e-31                3.0               27.5      9.16666666667       -130000000.0
0.0                 4.48121493255e-10   0.00176476657998  -0.00100473982911  -0.00105932360839 -1.60538893572e-31                3.0               28.0      9.33333333333       -130000000.0
0.0                 4.48121439045e-10   0.00176446792466  -0.00100457748431  -0.00105913125026 -1.63331082956e-31                3.0               28.5                9.5       -130000000.0
0.0                 4.48121167994e-10   0.00176417927378   -0.0010044203691  -0.00105894525859 -1.66120058098e-31                3.0               29.0      9.66666666667       -130000000.0
0.0                 4.48121439045e-10   0.00176390017259   -0.0010042683698  -0.00105876540601 -1.69096687596e-31                3.0               29.5      9.83333333333       -130000000.0
0.0                  4.4812135773e-10   0.00176363005266  -0.00100412114534  -0.00105859123778 -1.71885639779e-31                3.0               30.0               10.0       -130000000.0
0.0                 4.48121303519e-10   0.00176336845925  -0.00100397846836  -0.00105842275389 -1.74702521432e-31                3.0               30.5      10.1666666667       -130000000.0
0.0                 4.48121493255e-10   0.00176311527866  -0.00100384022517   -0.0010582593859 -1.77620686158e-31                3.0               31.0      10.3333333333       -130000000.0
0.0                  4.4812141194e-10   0.00176286971509  -0.00100370618838  -0.00105810113382 -1.80482199862e-31                3.0               31.5               10.5       -130000000.0
0.0                 4.48121330624e-10   0.00176263165486  -0.00100357601696  -0.00105794765659 -1.83289875007e-31                3.0               32.0      10.6666666667       -130000000.0
0.0                 4.48121547465e-10   0.00176240098426  -0.00100344982457  -0.00105779884052 -1.86141240889e-31                3.0               32.5      10.8333333333       -130000000.0
0.0                 4.48121384835e-10   0.00176217679382  -0.00100332715647  -0.00105765423086 -1.88946803817e-31                3.0               33.0               11.0       -130000000.0
0.0                 4.48121330624e-10    0.0017619593109  -0.00100320801266   -0.0010575139413 -1.91843674187e-31                3.0               33.5      11.1666666667       -130000000.0
0.0                  4.4812146615e-10   0.00176174796707  -0.00100309216577   -0.0010573775171 -1.94766924304e-31                3.0               34.0      11.3333333333       -130000000.0
0.0                 4.48121439045e-10   0.00176154276232  -0.00100297961581  -0.00105724507193 -1.97498433384e-31                3.0               34.5               11.5       -130000000.0
0.0                  4.4812141194e-10   0.00176134301455  -0.00100287002169  -0.00105711626475 -2.00397771833e-31                3.0               35.0      11.6666666667       -130000000.0
0.0                 4.48121493255e-10   0.00176114906481  -0.00100276349713  -0.00105699098185 -2.03325923669e-31                3.0               35.5      11.8333333333       -130000000.0
0.0                  4.4812141194e-10   0.00176096023097  -0.00100265981473  -0.00105686910956 -2.06052404756e-31                3.0               36.0               12.0       -130000000.0
0.0                 4.48121330624e-10   0.00176077651304  -0.00100255886082  -0.00105675053419 -2.08849139997e-31                3.0               36.5      12.1666666667       -130000000.0
0.0                  4.4812157457e-10   0.00176059756996  -0.00100246040802  -0.00105663491468 -2.11909052811e-31                3.0               37.0      12.3333333333       -130000000.0
0.0                  4.4812135773e-10   0.00176042328803  -0.00100236457001  -0.00105652236471 -2.14709002294e-31                3.0               37.5               12.5       -130000000.0
0.0                  4.4812141194e-10   0.00176025355358  -0.00100227111943  -0.00105641277059 -2.17398818059e-31                3.0               38.0      12.6666666667       -130000000.0
0.0                 4.48121547465e-10   0.00176008813924  -0.00100218005628  -0.00105630590497 -2.20359479661e-31                3.0               38.5      12.8333333333       -130000000.0
0.0                  4.4812135773e-10    0.0017599269313  -0.00100209115317  -0.00105620176782 -2.23261550216e-31                3.0               39.0               13.0       -130000000.0
0.0                 4.48121493255e-10   0.00175976958872   -0.0010020045238  -0.00105610013179 -2.26031148068e-31                3.0               39.5      13.1666666667       -130000000.0
0.0                  4.4812152036e-10   0.00175961633886  -0.00100191994079  -0.00105600111056 -2.28909800572e-31                3.0               40.0      13.3333333333       -130000000.0
0.0                 4.48121330624e-10   0.00175946638592  -0.00100183729046  -0.00105590424937 -2.31818092982e-31                3.0               40.5               13.5       -130000000.0
0.0                 4.48121493255e-10   0.00175932041202  -0.00100175668649  -0.00105580988929 -2.34611797652e-31                3.0               41.0      13.6666666667       -130000000.0
0.0                 4.48121601675e-10   0.00175917773504  -0.00100167790151  -0.00105571757558 -2.37463473478e-31                3.0               41.5      13.8333333333       -130000000.0
0.0                 4.48121330624e-10   0.00175903846866  -0.00100160104921  -0.00105562764929 -2.40255846533e-31                3.0               42.0               14.0       -130000000.0
0.0                  4.4812146615e-10   0.00175890215814  -0.00100152578852  -0.00105553954199  -2.4316542464e-31                3.0               42.5      14.1666666667       -130000000.0
0.0                  4.4812152036e-10   0.00175876914454  -0.00100145223314  -0.00105545348106 -2.46139494225e-31                3.0               43.0      14.3333333333       -130000000.0
0.0                 4.48121276414e-10   0.00175863931418  -0.00100138038306  -0.00105536946648 -2.48807315388e-31                3.0               43.5               14.5       -130000000.0
0.0                 4.48121439045e-10   0.00175851221229  -0.00100131012459  -0.00105528738459 -2.51594545655e-31                3.0               44.0      14.6666666667       -130000000.0
0.0                  4.4812152036e-10   0.00175838783889  -0.00100124134406  -0.00105520689431 -2.54697552276e-31                3.0               44.5      14.8333333333       -130000000.0
0.0                 4.48121276414e-10   0.00175826630766  -0.00100117404145  -0.00105512822302 -2.57455555897e-31                3.0               45.0               15.0       -130000000.0
0.0                  4.4812141194e-10   0.00175814739123  -0.00100110821677  -0.00105505125703 -2.60144659936e-31                3.0               45.5      15.1666666667       -130000000.0
0.0                  4.4812146615e-10   0.00175803086222  -0.00100104364265  -0.00105497599634 -2.63255334821e-31                3.0               46.0      15.3333333333       -130000000.0
0.0                 4.48121276414e-10    0.0017579170617  -0.00100098054645  -0.00105490221358 -2.66038409532e-31                3.0               46.5               15.5       -130000000.0
0.0                  4.4812141194e-10   0.00175780553491   -0.0010009188145  -0.00105483013613 -2.68693327808e-31                3.0               47.0      15.6666666667       -130000000.0
0.0                 4.48121384835e-10   0.00175769628186  -0.00100085821941  -0.00105475942291 -2.71676075847e-31                3.0               47.5      15.8333333333       -130000000.0
0.0                 4.48121249309e-10   0.00175758907517   -0.0010007987612  -0.00105469007394 -2.74594791586e-31                3.0               48.0               16.0       -130000000.0
0.0                 4.48121384835e-10   0.00175748436959  -0.00100074066722   -0.0010546222029 -2.77344392259e-31                3.0               48.5      16.1666666667       -130000000.0
0.0                  4.4812135773e-10   0.00175738171038  -0.00100068371012   -0.0010545556961 -2.80263245751e-31                3.0               49.0      16.3333333333       -130000000.0
0.0                 4.48121276414e-10   0.00175728109753  -0.00100062788988  -0.00105449055354  -2.8301128522e-31                3.0               49.5               16.5       -130000000.0
0.0                 4.48121439045e-10   0.00175718230366  -0.00100057297914  -0.00105442666154 -2.85896389167e-31                3.0               50.0      16.6666666667       -130000000.0
5.11473939479e-40   0.000111996961039  0.000704729529843 -0.000116665219707 -0.000357501164672 -1.27839198853e-33                4.0                0.5              0.125       -130000000.0
2.7297294085e-39    0.000359713226317   0.00134782840178 -0.000397075865521 -0.000713732106306 -4.72033625168e-33                4.0                1.0               0.25       -130000000.0
2.62743462061e-39    0.00060907683519   0.00186688384929 -0.000735562991849   -0.0010392546983 -8.38956359236e-33                4.0                1.5              0.375       -130000000.0
2.55736969739e-39   0.000735808271202   0.00221031427827  -0.00102770775356  -0.00127499527025 -1.31469328666e-32                4.0                2.0                0.5       -130000000.0
2.08092821952e-39   0.000700826319644   0.00238558459387  -0.00121568302802  -0.00140497081702 -1.81107863618e-32                4.0                2.5              0.625       -130000000.0
1.32983224264e-39   0.000564193271657   0.00245360774898  -0.00131172532747  -0.00146065201534 -2.25335680726e-32                4.0                3.0               0.75       -130000000.0
6.75425859805e-40   0.000402776407782   0.00247198227044  -0.00135400466661  -0.00147918126459 -2.66543544939e-32                4.0                3.5              0.875       -130000000.0
2.05990874256e-40   0.000261802995283   0.00247213824878  -0.00137119593546  -0.00148282219925 -3.08861140679e-32                4.0                4.0                1.0       -130000000.0
-1.27518160254e-40  0.000156403331175   0.00246674812843    -0.001377851504  -0.00148128549426 -3.47073115768e-32                4.0                4.5              1.125       -130000000.0
-3.30706437581e-40  8.54580761711e-05   0.00246003264692  -0.00138011228046  -0.00147811419993 -3.87852323454e-32                4.0                5.0               1.25       -130000000.0
-4.48415508584e-40  4.16941361436e-05   0.00245323917625  -0.00138039808917  -0.00147449361521 -4.28355335885e-32                4.0                5.5              1.375       -130000000.0
-5.07270044086e-40  1.69324287924e-05   0.00244672560257  -0.00137969914249  -0.00147082721469 -4.65570637554e-32                4.0                6.0                1.5       -130000000.0
-5.32493416443e-40  4.27840829431e-06   0.00244060424848   -0.0013784768953  -0.00146727165884 -5.02635070721e-32                4.0                6.5              1.625       -130000000.0
-5.42302505694e-40 -1.29635602253e-06   0.00243491149376  -0.00137698009439  -0.00146389618294 -5.42699913041e-32                4.0                7.0               1.75       -130000000.0
-5.45105102622e-40 -3.10495318345e-06   0.00242964938479  -0.00137535528211  -0.00146073068663 -5.82669418637e-32                4.0                7.5              1.875       -130000000.0
-5.39499908765e-40 -3.14688475278e-06   0.00242480132329  -0.00137369113418   -0.0014577830143 -6.19504406557e-32                4.0                8.0                2.0       -130000000.0
-5.35296013372e-40 -2.52493337349e-06   0.00242034025177  -0.00137204096973  -0.00145504861848 -6.56307826026e-32                4.0                8.5              2.125       -130000000.0
-5.33894714908e-40 -1.78348513735e-06   0.00241623502006  -0.00137043537052  -0.00145251624417 -6.96055089721e-32                4.0                9.0               2.25       -130000000.0
-5.32493416443e-40  -1.1485268292e-06   0.00241245311372  -0.00136889150326  -0.00145017156683 -7.35887243852e-32                4.0                9.5              2.375       -130000000.0
-5.29690819515e-40 -6.81927125878e-07    0.0024089638373  -0.00136741755341  -0.00144799923874 -7.72513191224e-32                4.0               10.0                2.5       -130000000.0
-5.2828952105e-40  -3.72211983457e-07   0.00240573854171  -0.00136601681788   -0.0014459844806 -8.09215591647e-32                4.0               10.5              2.625       -130000000.0
-5.2828952105e-40  -1.83171353085e-07   0.00240275153374  -0.00136468918299  -0.00144411296787 -8.48933066203e-32                4.0               11.0               2.75       -130000000.0
-5.26888222586e-40 -7.68759431113e-08   0.00239997916651  -0.00136343294344  -0.00144237174027 -8.85590409835e-32                4.0               11.5              2.875       -130000000.0
-5.2828952105e-40  -2.25210562005e-08   0.00239740074903  -0.00136224502967  -0.00144074886066 -9.25236482293e-32                4.0               12.0                3.0       -130000000.0
-5.26888222586e-40  1.78484429927e-09   0.00239499786403  -0.00136112214477  -0.00143923364249 -9.61870522668e-32                4.0               12.5              3.125       -130000000.0
-5.2828952105e-40   1.01835232955e-08    0.0023927541406  -0.00136006030971  -0.00143781642237 -1.00150040912e-31                4.0               13.0               3.25       -130000000.0
-5.2828952105e-40   1.10882032722e-08   0.00239065479946   -0.0013590558865   -0.0014364885601 -1.04115922375e-31                4.0               13.5              3.375       -130000000.0
-5.2828952105e-40   9.09572677593e-09   0.00238868688029  -0.00135810512347   -0.0014352422113 -1.07770688136e-31                4.0               14.0                3.5       -130000000.0
-5.26888222586e-40  6.46841174373e-09   0.00238683901443  -0.00135720461003  -0.00143407055475 -1.11425029158e-31                4.0               14.5              3.625       -130000000.0
-5.2828952105e-40   4.15542296753e-09   0.00238510097006  -0.00135635082188  -0.00143296722399 -1.15382806139e-31                4.0               15.0               3.75       -130000000.0
-5.2828952105e-40   2.43516296537e-09    0.0023834629701  -0.00135554068947  -0.00143192664837 -1.19345714428e-31                4.0               15.5              3.875       -130000000.0
-5.2828952105e-40   1.28555336949e-09   0.00238191728386  -0.00135477125696  -0.00143094382565 -1.23018043728e-31                4.0               16.0                4.0       -130000000.0
-5.26888222586e-40   5.7976383026e-10   0.00238045663536  -0.00135403979584  -0.00143001420838 -1.26648633795e-31                4.0               16.5              4.125       -130000000.0
-5.2828952105e-40   1.79750474488e-10   0.00237907374867  -0.00135334380502  -0.00142913359014 -1.30633307096e-31                4.0               17.0               4.25       -130000000.0
-5.26888222586e-40 -2.67389548139e-11   0.00237776339418  -0.00135268078338  -0.00142829844663  -1.3427150803e-31                4.0               17.5              4.375       -130000000.0
-5.2828952105e-40  -1.21338445476e-10    0.0023765194328  -0.00135204879825  -0.00142750536725 -1.38227540136e-31                4.0               18.0                4.5       -130000000.0
-5.2828952105e-40  -1.56005918362e-10   0.00237533754444  -0.00135144568958  -0.00142675128245 -1.42191401219e-31                4.0               18.5              4.625       -130000000.0
-5.2828952105e-40  -1.61632819217e-10   0.00237421295424  -0.00135086963837  -0.00142603346376 -1.45832230943e-31                4.0               19.0               4.75       -130000000.0
-5.2828952105e-40    -1.561683454e-10   0.00237314202423  -0.00135031905302  -0.00142534941006  -1.4981883279e-31                4.0               19.5              4.875       -130000000.0
-5.2828952105e-40  -1.47410363538e-10   0.00237212066168  -0.00134979222821  -0.00142469684761 -1.53443350235e-31                4.0               20.0                5.0       -130000000.0
-5.26888222586e-40 -1.39407094809e-10   0.00237114568336  -0.00134928768603  -0.00142407361636  -1.5710803423e-31                4.0               20.5              5.125       -130000000.0
-5.2828952105e-40  -1.33657516478e-10   0.00237021390603  -0.00134880428959  -0.00142347789733 -1.61051427476e-31                4.0               21.0               5.25       -130000000.0
-5.26888222586e-40 -1.29484029293e-10    0.0023693228286  -0.00134834056098  -0.00142290787153 -1.64732217121e-31                4.0               21.5              5.375       -130000000.0
-5.2828952105e-40  -1.27168471608e-10   0.00236846972257  -0.00134789547701  -0.00142236194733 -1.68659757264e-31                4.0               22.0                5.5       -130000000.0
-5.2828952105e-40  -1.25909116575e-10   0.00236765208683  -0.00134746790081  -0.00142183864682 -1.72633433265e-31                4.0               22.5              5.625       -130000000.0
-5.2828952105e-40  -1.25006911289e-10    0.0023668681024   -0.0013470569229  -0.00142133649206 -1.76299001177e-31                4.0               23.0               5.75       -130000000.0
-5.26888222586e-40 -1.24508706839e-10   0.00236611549553  -0.00134666152007  -0.00142085445987 -1.79929683079e-31                4.0               23.5              5.875       -130000000.0
-5.2828952105e-40  -1.24530892326e-10   0.00236539244725  -0.00134628101023  -0.00142039129969  -1.8390928247e-31                4.0               24.0                6.0       -130000000.0
-5.26888222586e-40 -1.24357528398e-10   0.00236469759329  -0.00134591437018  -0.00141994587466 -1.87521838341e-31                4.0               24.5              6.125       -130000000.0
-5.2828952105e-40  -1.24520605957e-10   0.00236402865994  -0.00134556103148  -0.00141951716159 -1.91517485984e-31                4.0               25.0               6.25       -130000000.0
-5.26888222586e-40  -1.2440810643e-10   0.00236338496507  -0.00134522019835  -0.00141910436469 -1.95148225284e-31                4.0               25.5              6.375       -130000000.0
-5.2828952105e-40   -1.2457665921e-10   0.00236276468968  -0.00134489130232  -0.00141870657444 -1.99123118105e-31                4.0               26.0                6.5       -130000000.0
-5.2828952105e-40  -1.24733800762e-10   0.00236216669691   -0.0013445736613  -0.00141832288136 -2.03041830562e-31                4.0               26.5              6.625       -130000000.0
-5.2828952105e-40  -1.24613427216e-10   0.00236158962252  -0.00134426682052  -0.00141795271702 -2.06732492522e-31                4.0               27.0               6.75       -130000000.0
-5.26888222586e-40 -1.24492850382e-10   0.00236103278439  -0.00134397021156  -0.00141759539929 -2.10341076508e-31                4.0               27.5              6.875       -130000000.0
-5.2828952105e-40  -1.24630164587e-10   0.00236049481828  -0.00134368326599  -0.00141725013236 -2.14339387381e-31                4.0               28.0                7.0       -130000000.0
-5.26888222586e-40 -1.24508083422e-10   0.00235997504205  -0.00134340564273  -0.00141691634781  -2.1797014964e-31                4.0               28.5              7.125       -130000000.0
-5.2828952105e-40  -1.24637130586e-10   0.00235947231886  -0.00134313677336  -0.00141659347719  -2.2191632091e-31                4.0               29.0               7.25       -130000000.0
-5.26888222586e-40 -1.24517109405e-10   0.00235898596657  -0.00134287631681  -0.00141628117944  -2.2557068489e-31                4.0               29.5              7.375       -130000000.0
-5.2828952105e-40  -1.24640681348e-10   0.00235851507568  -0.00134262393203  -0.00141597865877 -2.29520001526e-31                4.0               30.0                7.5       -130000000.0
-5.2828952105e-40   -1.2476011977e-10   0.00235805896409  -0.00134237916427  -0.00141568568779 -2.33507200304e-31                4.0               30.5              7.625       -130000000.0
-5.2828952105e-40  -1.24643242776e-10   0.00235761717704  -0.00134214178615  -0.00141540181176 -2.37113993498e-31                4.0               31.0               7.75       -130000000.0
-5.2828952105e-40  -1.24758737412e-10   0.00235718857766  -0.00134191134293  -0.00141512646223 -2.41085924624e-31                4.0               31.5              7.875       -130000000.0
-5.2828952105e-40  -1.24645736441e-10   0.00235677293858  -0.00134168760724  -0.00141485941185 -2.44753811382e-31                4.0               32.0                8.0       -130000000.0
-5.2828952105e-40  -1.24536313336e-10   0.00235636980506  -0.00134147035169  -0.00141460020586 -2.48370798316e-31                4.0               32.5              8.125       -130000000.0
-5.2828952105e-40  -1.24648175896e-10   0.00235597826759  -0.00134125923523   -0.0014143485032 -2.52287260803e-31                4.0               33.0               8.25       -130000000.0
-5.2828952105e-40  -1.24541896978e-10    0.0023555980988  -0.00134105403049   -0.0014141040765 -2.56040990791e-31                4.0               33.5              8.375       -130000000.0
-5.2828952105e-40    -1.246503443e-10   0.00235522861658   -0.0013408543964   -0.0014138665847 -2.59961907299e-31                4.0               34.0                8.5       -130000000.0
-5.2828952105e-40  -1.24547290883e-10   0.00235486959355  -0.00134066021928  -0.00141363557304 -2.63543491649e-31                4.0               34.5              8.625       -130000000.0
-5.2828952105e-40  -1.24652499152e-10   0.00235452034758  -0.00134047127176  -0.00141341104154 -2.67591095225e-31                4.0               35.0               8.75       -130000000.0
-5.2828952105e-40  -1.24552156241e-10   0.00235418065131  -0.00134028721277  -0.00141319253544 -2.71218803953e-31                4.0               35.5              8.875       -130000000.0
-5.2828952105e-40  -1.24654437163e-10   0.00235385027736    -0.001340108156  -0.00141297994105 -2.75098050105e-31                4.0               36.0                9.0       -130000000.0
-5.2828952105e-40  -1.24754224421e-10   0.00235352854361   -0.0013399336467  -0.00141277291732 -2.79056045195e-31                4.0               36.5              9.125       -130000000.0
-5.2828952105e-40  -1.24656388727e-10   0.00235321499531  -0.00133976345751  -0.00141257123687 -2.82778597032e-31                4.0               37.0               9.25       -130000000.0
-5.2828952105e-40  -1.24753614557e-10   0.00235290985984   -0.0013395977021  -0.00141237478601 -2.86742102251e-31                4.0               37.5              9.375       -130000000.0
-5.2828952105e-40  -1.24658164108e-10   0.00235261245507  -0.00133943603942  -0.00141218345107 -2.90303069533e-31                4.0               38.0                9.5       -130000000.0
-5.2828952105e-40   -1.2475293693e-10   0.00235232232626  -0.00133927824209  -0.00141199677728 -2.94267056889e-31                4.0               38.5              9.625       -130000000.0
-5.2828952105e-40  -1.24659980147e-10   0.00235203970078  -0.00133912442379  -0.00141181476465 -2.97987817933e-31                4.0               39.0               9.75       -130000000.0
-5.2828952105e-40  -1.24752191541e-10   0.00235176366914  -0.00133897412979  -0.00141163718581 -3.01984292096e-31                4.0               39.5              9.875       -130000000.0
-5.2828952105e-40  -1.24661647108e-10   0.00235149468608  -0.00133882758746  -0.00141146392707 -3.05508846603e-31                4.0               40.0               10.0       -130000000.0
-5.2828952105e-40  -1.24573745416e-10   0.00235123206949  -0.00133868434204  -0.00141129476106   -3.092212047e-31                4.0               40.5             10.125       -130000000.0
-5.2828952105e-40  -1.24663137886e-10   0.00235097559198  -0.00133854450723  -0.00141112968777  -3.1319736026e-31                4.0               41.0              10.25       -130000000.0
-5.2828952105e-40  -1.24577228416e-10   0.00235072502619  -0.00133840774197  -0.00141096836614 -3.16821234856e-31                4.0               41.5             10.375       -130000000.0
-5.2828952105e-40  -1.24664601558e-10   0.00235048059949  -0.00133827427362  -0.00141081090987 -3.20709871187e-31                4.0               42.0               10.5       -130000000.0
-5.2828952105e-40  -1.24580819836e-10   0.00235024140238  -0.00133814364744   -0.0014106569779 -3.24421219093e-31                4.0               42.5             10.625       -130000000.0
-5.2828952105e-40  -1.24666051679e-10   0.00235000788962  -0.00133801586344  -0.00141050645652 -3.28405019958e-31                4.0               43.0              10.75       -130000000.0
-5.2828952105e-40  -1.24584126652e-10   0.00234977937907  -0.00133789103529  -0.00141035934575 -3.32021065578e-31                4.0               43.5             10.875       -130000000.0
-5.2828952105e-40  -1.24667366274e-10   0.00234955609812  -0.00133776882194  -0.00141021541822 -3.35916612531e-31                4.0               44.0               11.0       -130000000.0
-5.2828952105e-40   -1.2474907446e-10   0.00234933759202  -0.00133764922339   -0.0014100747876 -3.39939351646e-31                4.0               44.5             11.125       -130000000.0
-5.2828952105e-40  -1.24668599554e-10   0.00234912386077  -0.00133753223963  -0.00140993699915 -3.43613138834e-31                4.0               45.0              11.25       -130000000.0
-5.2828952105e-40  -1.24748505254e-10   0.00234891490436   -0.0013374176433  -0.00140980228025 -3.47546200587e-31                4.0               45.5             11.375       -130000000.0
-5.2828952105e-40  -1.24669887044e-10   0.00234871004068  -0.00133730543439  -0.00140967040352 -3.51248824121e-31                4.0               46.0               11.5       -130000000.0
-5.2828952105e-40  -1.24593369476e-10   0.00234850972447  -0.00133719549922  -0.00140954125527 -3.54918042493e-31                4.0               46.5             11.625       -130000000.0
-5.2828952105e-40  -1.24671066114e-10   0.00234831350099  -0.00133708795147  -0.00140941483551 -3.58722190168e-31                4.0               47.0              11.75       -130000000.0
-5.2828952105e-40  -1.24596201954e-10   0.00234812137023  -0.00133698245008  -0.00140929091685 -3.62387115231e-31                4.0               47.5             11.875       -130000000.0
-5.2828952105e-40  -1.24672163869e-10   0.00234793310483  -0.00133687910875    -0.001409169613 -3.66425718928e-31                4.0               48.0               12.0       -130000000.0
-5.2828952105e-40  -1.24598722724e-10    0.0023477484774  -0.00133677770009  -0.00140905058288 -3.70121707347e-31                4.0               48.5             12.125       -130000000.0
-5.2828952105e-40  -1.24673288728e-10   0.00234756771533  -0.00133667845148  -0.00140893416756 -3.73922503027e-31                4.0               49.0              12.25       -130000000.0
-5.2828952105e-40  -1.24601324809e-10   0.00234739059124  -0.00133658102186  -0.00140881991229 -3.77584489354e-31                4.0               49.5             12.375       -130000000.0
-5.2828952105e-40  -1.24674278063e-10   0.00234721665038  -0.00133648541123  -0.00140870781706 -3.81629498577e-31                4.0               50.0               12.5       -130000000.0
3.15292154473e-40   9.31283494765e-05   0.00070842719424  -9.6115627457e-05 -0.000357500084647 -1.25493869155e-33                5.0                0.5                0.1       -130000000.0
5.04047057618e-39   0.000316023630376   0.00137741540129 -0.000339928305948 -0.000714952363978 -5.52254155202e-33                5.0                1.0                0.2       -130000000.0
5.09512121629e-39   0.000583705343615    0.0019673634597 -0.000664500362291  -0.00106392735688 -9.52222385887e-33                5.0                1.5                0.3       -130000000.0
5.09091732089e-39   0.000809092739473    0.0024381449748  -0.00100079375898  -0.00136878566082 -1.46602153914e-32                5.0                2.0                0.4       -130000000.0
4.81486152342e-39   0.000919760907436   0.00276289256362  -0.00128463375404  -0.00159374417308 -2.05417680854e-32                5.0                2.5                0.5       -130000000.0
4.18147461755e-39   0.000898332871202   0.00295166046271  -0.00148319793425  -0.00173282171545 -2.65864966718e-32                5.0                3.0                0.6       -130000000.0
3.33929424049e-39   0.000782013614753     0.003043771585  -0.00160235413205  -0.00180580877895 -3.24147589493e-32                5.0                3.5                0.7       -130000000.0
2.48310087878e-39   0.000624053370757   0.00308073776978  -0.00166640222687  -0.00183864176506 -3.79273567977e-32                5.0                4.0                0.8       -130000000.0
1.73761009576e-39    0.00046514790597   0.00309109191221  -0.00169851398368  -0.00185081796644 -4.31783210573e-32                5.0                4.5                0.9       -130000000.0
1.14906474075e-39   0.000327254241483   0.00309017264044  -0.00171399403825  -0.00185352769222 -4.82591170124e-32                5.0                5.0                1.0       -130000000.0
7.17464813734e-40   0.000218194230683   0.00308500375468  -0.00172124089204  -0.00185223404969 -5.32381506282e-32                5.0                5.5                1.1       -130000000.0
4.17586942369e-40   0.000137636277486   0.00307845721181  -0.00172441514223  -0.00184934447134 -5.81579905269e-32                5.0                6.0                1.2       -130000000.0
2.22806455828e-40   8.14532867821e-05   0.00307161894852  -0.00172548652699  -0.00184586019714 -6.30417505552e-32                5.0                6.5                1.3       -130000000.0
1.00893489431e-40   4.43349854606e-05   0.00306488573187  -0.00172539625964  -0.00184219607036  -6.7903515982e-32                5.0                7.0                1.4       -130000000.0
3.22298646795e-41   2.11659472171e-05   0.00305840694637  -0.00172462307546  -0.00183853387625  -7.2743952615e-32                5.0                7.5                1.5       -130000000.0
-4.20389539297e-42  7.63642482582e-06   0.00305224330077   -0.0017234359575  -0.00183496206319 -7.75755328622e-32                5.0                8.0                1.6       -130000000.0
-1.96181785005e-41  4.13209411132e-07   0.00304642048832  -0.00172200009274  -0.00183152758382 -8.23920693072e-32                5.0                8.5                1.7       -130000000.0
-2.38220738935e-41 -2.91841217859e-06   0.00304094442072  -0.00172042359736  -0.00182825476713 -8.71962653575e-32                5.0                9.0                1.8       -130000000.0
-2.24207754292e-41  -4.0107117627e-06   0.00303580918626  -0.00171877843513  -0.00182515441338 -9.19977293017e-32                5.0                9.5                1.9       -130000000.0
-1.96181785005e-41 -3.93318577707e-06   0.00303100159726  -0.00171711315033  -0.00182222845524  -9.6793155062e-32                5.0               10.0                2.0       -130000000.0
-1.40129846432e-41 -3.33767946614e-06   0.00302650391859  -0.00171545934791  -0.00181947336841  -1.0158332898e-31                5.0               10.5                2.1       -130000000.0
-9.80908925027e-42 -2.59327159746e-06   0.00302229568661  -0.00171383783254  -0.00181688199064  -1.0636957693e-31                5.0               11.0                2.2       -130000000.0
-7.00649232162e-42 -1.88807969259e-06   0.00301835666505  -0.00171226145085  -0.00181444545433 -1.11159968958e-31                5.0               11.5                2.3       -130000000.0
-4.20389539297e-42 -1.30139754528e-06   0.00301466616293  -0.00171073781985  -0.00181215432349  -1.1593966215e-31                5.0               12.0                2.4       -130000000.0
-2.80259692865e-42 -8.51987091988e-07   0.00301120485346  -0.00170927103227  -0.00180999859367  -1.2071673803e-31                5.0               12.5                2.5       -130000000.0
-1.40129846432e-42 -5.28611321382e-07   0.00300795500152   -0.0017078629071  -0.00180796894256 -1.25492459336e-31                5.0               13.0                2.6       -130000000.0
-1.40129846432e-42 -3.08133629723e-07    0.0030048993267  -0.00170651355802  -0.00180605604783 -1.30265012319e-31                5.0               13.5                2.7       -130000000.0
-0                 -1.65389799078e-07   0.00300202259496  -0.00170522196186  -0.00180425138296 -1.35032835773e-31                5.0               14.0                2.8       -130000000.0
-0                 -7.79245071247e-08    0.0029993109365  -0.00170398664068  -0.00180254698989 -1.39794666961e-31                5.0               14.5                2.9       -130000000.0
0.0                -2.77303197765e-08   0.00299675116366  -0.00170280543443  -0.00180093547897 -1.44562123073e-31                5.0               15.0                3.0       -130000000.0
0.0                 -1.3880287978e-09   0.00299433190776  -0.00170167629676  -0.00179941014267 -1.49327685078e-31                5.0               15.5                3.1       -130000000.0
0.0                 1.05334378372e-08   0.00299204225485  -0.00170059649918  -0.00179796450084 -1.54103463781e-31                5.0               16.0                3.2       -130000000.0
0.0                 1.43211267498e-08   0.00298987265523  -0.00169956399532   -0.0017965932102 -1.58848890854e-31                5.0               16.5                3.3       -130000000.0
0.0                 1.39503339436e-08   0.00298781424135   -0.0016985760567  -0.00179529058641 -1.63631006207e-31                5.0               17.0                3.4       -130000000.0
0.0                 1.17906500535e-08   0.00298585905512  -0.00169763063695    -0.001794052082 -1.68393652435e-31                5.0               17.5                3.5       -130000000.0
0.0                 9.15360408998e-09   0.00298399982057  -0.00169672523498  -0.00179287337687 -1.73136255566e-31                5.0               18.0                3.6       -130000000.0
0.0                 6.69004912232e-09   0.00298222994388  -0.00169585780441  -0.00179175015091 -1.77917831385e-31                5.0               18.5                3.7       -130000000.0
0.0                 4.66295968851e-09   0.00298054305858  -0.00169502629888  -0.00179067899353 -1.82659252134e-31                5.0               19.0                3.8       -130000000.0
0.0                 3.12498421237e-09   0.00297893393508  -0.00169422867202  -0.00178965626674  -1.8743927823e-31                5.0               19.5                3.9       -130000000.0
0.0                 2.02796525232e-09   0.00297739734378  -0.00169346321854  -0.00178867901468 -1.92178552324e-31                5.0               20.0                4.0       -130000000.0
0.0                 1.28613222503e-09   0.00297592828247  -0.00169272811945   -0.0017877442815 -1.96959864117e-31                5.0               20.5                4.1       -130000000.0
0.0                 8.09636591711e-10   0.00297452288578  -0.00169202178313   -0.0017868494524 -2.01694534956e-31                5.0               21.0                4.2       -130000000.0
0.0                 5.19958100013e-10   0.00297317706099  -0.00169134261796  -0.00178599202627 -2.06476409241e-31                5.0               21.5                4.3       -130000000.0
-0                  3.55084858001e-10   0.00297188739751  -0.00169068914602  -0.00178516984306 -2.11211998436e-31                5.0               22.0                4.4       -130000000.0
-0                  2.69372333684e-10   0.00297065002997  -0.00169006011674  -0.00178438085641 -2.15992219682e-31                5.0               22.5                4.5       -130000000.0
-0                  2.31091865479e-10   0.00296946222988  -0.00168945427959  -0.00178362301995 -2.20750285615e-31                5.0               23.0                4.6       -130000000.0
-0                  2.19304487222e-10   0.00296832104141  -0.00168887038399  -0.00178289462838 -2.25483395251e-31                5.0               23.5                4.7       -130000000.0
-0                  2.20899958481e-10   0.00296722373605  -0.00168830717939   -0.0017821939764 -2.30264718523e-31                5.0               24.0                4.8       -130000000.0
-0                  2.28143025305e-10    0.0029661678127     -0.00168776387  -0.00178151958607 -2.34996358792e-31                5.0               24.5                4.9       -130000000.0
-0                  2.36800650703e-10   0.00296515145237  -0.00168723943261  -0.00178087009317 -2.39779541733e-31                5.0               25.0                5.0       -130000000.0
-0                  2.44803960089e-10   0.00296417192658  -0.00168673273038  -0.00178024401976 -2.44506268802e-31                5.0               25.5                5.1       -130000000.0
-0                  2.51340425252e-10    0.0029632276437  -0.00168624308117  -0.00177964022896 -2.49290645604e-31                5.0               26.0                5.2       -130000000.0
-0                  2.56269289643e-10   0.00296231678476  -0.00168576968917  -0.00177905747023 -2.54019370096e-31                5.0               26.5                5.3       -130000000.0
-0                  2.59765570599e-10   0.00296143730338  -0.00168531175859  -0.00177849483407 -2.58802392325e-31                5.0               27.0                5.4       -130000000.0
-0                  2.62117693002e-10   0.00296058806271  -0.00168486849361   -0.0017779512973 -2.63529647448e-31                5.0               27.5                5.5       -130000000.0
-0                  2.63620749579e-10   0.00295976701636  -0.00168443921211  -0.00177742572305 -2.68315034441e-31                5.0               28.0                5.6       -130000000.0
0.0                  2.6452969047e-10   0.00295897325486  -0.00168402334566   -0.0017769174292 -2.73068715228e-31                5.0               28.5                5.7       -130000000.0
0.0                 2.65044035981e-10   0.00295820518659  -0.00168362032582  -0.00177642550625 -2.77793995889e-31                5.0               29.0                5.8       -130000000.0
0.0                 2.65309448673e-10   0.00295746167467  -0.00168322947047  -0.00177594927209 -2.82578303814e-31                5.0               29.5                5.9       -130000000.0
0.0                 2.65426678032e-10   0.00295674158224  -0.00168285032487  -0.00177548781721 -2.87300668698e-31                5.0               30.0                6.0       -130000000.0
0.0                 2.65461589342e-10   0.00295604377243  -0.00168248243426  -0.00177504068688 -2.92088489331e-31                5.0               30.5                6.1       -130000000.0
0.0                 2.65455490705e-10   0.00295536756312  -0.00168212511653  -0.00177460708528 -2.96811221557e-31                5.0               31.0                6.2       -130000000.0
0.0                 2.65432261674e-10   0.00295471136269   -0.0016817781443  -0.00177418644398 -3.01597664658e-31                5.0               31.5                6.3       -130000000.0
0.0                 2.65404885569e-10   0.00295407494377  -0.00168144094914  -0.00177377819455 -3.06352103088e-31                5.0               32.0                6.4       -130000000.0
0.0                 2.65379840499e-10   0.00295345694212  -0.00168111330368  -0.00177338176854 -3.11037894485e-31                5.0               32.5                6.5       -130000000.0
0.0                 2.65359511708e-10   0.00295285667562  -0.00168079452578  -0.00177299682491 -3.15860635566e-31                5.0               33.0                6.6       -130000000.0
0.0                 2.65344332877e-10   0.00295227368952  -0.00168048461546  -0.00177262268153 -3.20614775531e-31                5.0               33.5                6.7       -130000000.0
0.0                 2.65333626381e-10   0.00295170684694   -0.0016801828906  -0.00177225888365 -3.25368846619e-31                5.0               34.0                6.8       -130000000.0
0.0                 2.65326389332e-10   0.00295115569315  -0.00167988923749   -0.0017719052039 -3.30122802914e-31                5.0               34.5                6.9       -130000000.0
0.0                 2.65321781472e-10    0.0029506197734  -0.00167960320141  -0.00177156107384 -3.34876690331e-31                5.0               35.0                7.0       -130000000.0
0.0                 2.65318989652e-10   0.00295009817819  -0.00167932466866   -0.0017712262661 -3.39632552212e-31                5.0               35.5                7.1       -130000000.0
0.0                 2.65317444664e-10   0.00294959045277  -0.00167905329818  -0.00177090021225 -3.44307736609e-31                5.0               36.0                7.2       -130000000.0
0.0                 2.65316685722e-10   0.00294909591503  -0.00167878863522  -0.00177058268491 -3.49140005622e-31                5.0               36.5                7.3       -130000000.0
0.0                 2.65316252041e-10   0.00294861433758  -0.00167853067978  -0.00177027322934 -3.53890862469e-31                5.0               37.0                7.4       -130000000.0
0.0                 2.65316170726e-10   0.00294814503832  -0.00167827909081  -0.00176997184553 -3.58644428462e-31                5.0               37.5                7.5       -130000000.0
0.0                 2.65316224936e-10   0.00294768756248  -0.00167803364093  -0.00176967796506 -3.63318304203e-31                5.0               38.0                7.6       -130000000.0
0.0                 2.65316333356e-10   0.00294724145533  -0.00167779398907  -0.00176939124685 -3.68151307901e-31                5.0               38.5                7.7       -130000000.0
0.0                 2.65316441777e-10   0.00294680648949  -0.00167756013525  -0.00176911169092 -3.72905424907e-31                5.0               39.0                7.8       -130000000.0
0.0                 2.65316495987e-10   0.00294638198284  -0.00167733173839  -0.00176883884251 -3.77658738353e-31                5.0               39.5                7.9       -130000000.0
0.0                 2.65316577302e-10     0.002945967708  -0.00167710868482  -0.00176857258793  -3.8241200588e-31                5.0               40.0                8.0       -130000000.0
0.0                 2.65316658617e-10   0.00294556321023  -0.00167689074715  -0.00176831258614 -3.87165227491e-31                5.0               40.5                8.1       -130000000.0
0.0                 2.65316577302e-10   0.00294516826216   -0.0016766778117  -0.00176805860974 -3.91918403183e-31                5.0               41.0                8.2       -130000000.0
0.0                 2.65316739932e-10    0.0029447826364  -0.00167646976479  -0.00176781065875 -3.96583921894e-31                5.0               41.5                8.3       -130000000.0
0.0                 2.65316658617e-10   0.00294440565085  -0.00167626615166  -0.00176756827841 -4.01424616815e-31                5.0               42.0                8.4       -130000000.0
0.0                 2.65316739932e-10    0.0029440373055  -0.00167606708601  -0.00176733135504 -4.06177700671e-31                5.0               42.5                8.5       -130000000.0
0.0                 2.65316767037e-10   0.00294367737297  -0.00167587245414  -0.00176709977495 -4.10933172251e-31                5.0               43.0                8.6       -130000000.0
0.0                 2.65316794142e-10   0.00294332517115    -0.001675681915  -0.00176687331077 -4.15588818647e-31                5.0               43.5                8.7       -130000000.0
0.0                 2.65316685722e-10    0.0029429809274  -0.00167549546859  -0.00176665173512 -4.20439110376e-31                5.0               44.0                8.8       -130000000.0
0.0                 2.65316821247e-10   0.00294264395961  -0.00167531300121  -0.00176643504801 -4.25188658567e-31                5.0               44.5                8.9       -130000000.0
0.0                 2.65316712827e-10   0.00294231426778  -0.00167513428551  -0.00176622290837 -4.29941512835e-31                5.0               45.0                9.0       -130000000.0
0.0                 2.65316739932e-10   0.00294199185191  -0.00167495932146  -0.00176601531621 -4.34694321185e-31                5.0               45.5                9.1       -130000000.0
0.0                 2.65316794142e-10   0.00294167602988  -0.00167478788171  -0.00176581215783 -4.39447129536e-31                5.0               46.0                9.2       -130000000.0
0.0                 2.65316739932e-10   0.00294136680168  -0.00167461996625  -0.00176561309218 -4.44200764406e-31                5.0               46.5                9.3       -130000000.0
0.0                 2.65316794142e-10   0.00294106393994  -0.00167445534771  -0.00176541811925 -4.48854574091e-31                5.0               47.0                9.4       -130000000.0
0.0                 2.65316712827e-10    0.0029407672173  -0.00167429413978  -0.00176522723905 -4.53706151518e-31                5.0               47.5                9.5       -130000000.0
0.0                 2.65316794142e-10   0.00294047640637  -0.00167413600138  -0.00176503999683 -4.58458868033e-31                5.0               48.0                9.6       -130000000.0
0.0                 2.65316739932e-10   0.00294019150715  -0.00167398104622  -0.00176485661996  -4.6321153863e-31                5.0               48.5                9.7       -130000000.0
0.0                 2.65316767037e-10   0.00293991251965  -0.00167382904692  -0.00176467688107 -4.67860710623e-31                5.0               49.0                9.8       -130000000.0
0.0                 2.65316848352e-10   0.00293963853437  -0.00167367988979  -0.00176450055278 -4.72716696153e-31                5.0               49.5                9.9       -130000000.0
0.0                 2.65316848352e-10   0.00293937023343  -0.00167353357483  -0.00176432774879 -4.77469320832e-31                5.0               50.0               10.0       -130000000.0
2.18602560435e-40   7.95680534793e-05  0.000710435017481  -8.1642660632e-05 -0.000357500113068 -1.24219884822e-33                6.0                0.5    0.0833333333333       -130000000.0
3.50044356388e-39   0.000279044911622   0.00139348549055 -0.000295644838388 -0.000715025635145 -5.31673103049e-33                6.0                1.0     0.166666666667       -130000000.0
7.30076499913e-39   0.000539571772151    0.0020217457859  -0.00059561375565  -0.00107059815946 -1.06207306479e-32                6.0                1.5               0.25       -130000000.0
7.58662988585e-39   0.000801388125637   0.00256730504589 -0.000934546619646  -0.00140717713748 -1.61724949005e-32                6.0                2.0     0.333333333333       -130000000.0
7.12420139263e-39     0.0010041802625   0.00300319584312  -0.00126378756704  -0.00169489874224 -2.22923377481e-32                6.0                2.5     0.416666666667       -130000000.0
6.93222350301e-39    0.00110371433948    0.0033154758512  -0.00154156236931  -0.00191249318959 -2.95802161823e-32                6.0                3.0                0.5       -130000000.0
6.31144828332e-39    0.00109190625608   0.00351376934304  -0.00174737317593  -0.00205793571695 -3.70582170525e-32                6.0                3.5     0.583333333333       -130000000.0
5.14837055793e-39   0.000993539970295   0.00362525452147  -0.00188408307622  -0.00214458555092  -4.3711110428e-32                6.0                4.0     0.666666666667       -130000000.0
4.18007331908e-39   0.000846291584367   0.00368041673937  -0.00196758901438  -0.00219097796617 -5.06990770907e-32                6.0                4.5               0.75       -130000000.0
3.23419685566e-39   0.000683694793224   0.00370339762412  -0.00201567695512  -0.00221314871851 -5.73994178492e-32                6.0                5.0     0.833333333333       -130000000.0
2.31914895846e-39   0.000528426767232   0.00370975271835  -0.00204234356715  -0.00222206995204 -6.31804221544e-32                6.0                5.5     0.916666666667       -130000000.0
1.65493348637e-39   0.000392705885588   0.00370821294382  -0.00205679498322  -0.00222423295781 -6.94943191451e-32                6.0                6.0                1.0       -130000000.0
1.13224915917e-39   0.000281181399941   0.00370321504306  -0.00206447316486  -0.00222312178266   -7.570944132e-32                6.0                6.5      1.08333333333       -130000000.0
7.20267410663e-40   0.000193841174223   0.00369685108126  -0.00206839263228  -0.00222048652176 -8.11613301657e-32                6.0                7.0      1.16666666667       -130000000.0
4.45612911655e-40   0.000128188261783    0.0036900548821  -0.00207016955756  -0.00221717050408 -8.72677592912e-32                6.0                7.5               1.25       -130000000.0
2.53635022043e-40   8.06732671776e-05   0.00368322935174  -0.00207066887015  -0.00221357572627 -9.33496683392e-32                6.0                8.0      1.33333333333       -130000000.0
1.24715563325e-40   4.75600714367e-05   0.00367654934053  -0.00207036896427  -0.00220989818445 -9.87110934815e-32                6.0                8.5      1.41666666667       -130000000.0
4.62428493227e-41   2.53997587407e-05   0.00367009442925  -0.00206954973692  -0.00220623974201 -1.04750620448e-31                6.0                9.0                1.5       -130000000.0
0.0                 1.12511360228e-05   0.00366390327144  -0.00206838763006  -0.00220265746975 -1.10779574853e-31                6.0                9.5      1.58333333333       -130000000.0
-2.38220738935e-41  2.74464939665e-06   0.00365799405699  -0.00206700065064  -0.00219918524635 -1.16099593666e-31                6.0               10.0      1.66666666667       -130000000.0
-3.36311631438e-41 -1.94343874327e-06   0.00365237360711  -0.00206547110793  -0.00219584285333 -1.22105692512e-31                6.0               10.5               1.75       -130000000.0
-3.50324616081e-41 -4.16126910707e-06    0.0036470410123  -0.00206385811907  -0.00219264097723 -1.28106464899e-31                6.0               11.0      1.83333333333       -130000000.0
-3.22298646795e-41 -4.86788653831e-06   0.00364198945135  -0.00206220352084  -0.00218958416554 -1.33405969958e-31                6.0               11.5      1.91666666667       -130000000.0
-2.66246708222e-41 -4.71923344847e-06   0.00363720869245  -0.00206053778129  -0.00218667264562  -1.3939278335e-31                6.0               12.0                2.0       -130000000.0
-2.24207754292e-41 -4.14485024081e-06   0.00363268623005  -0.00205888181881  -0.00218390346163 -1.45369667029e-31                6.0               12.5      2.08333333333       -130000000.0
-1.68155815719e-41 -3.41163675088e-06   0.00362840796697  -0.00205725064006  -0.00218127206608  -1.5065117233e-31                6.0               13.0      2.16666666667       -130000000.0
-1.26116861789e-41 -2.67413002852e-06   0.00362435957868  -0.00205565424949  -0.00217877209252  -1.5662804453e-31                6.0               13.5               2.25       -130000000.0
-8.40779078595e-42 -2.01245242692e-06   0.00362052696801  -0.00205409901355  -0.00217639740185 -1.62597397698e-31                6.0               14.0      2.33333333333       -130000000.0
-5.6051938573e-42   -1.4598313669e-06   0.00361689581041  -0.00205258925234  -0.00217414117287 -1.67855921167e-31                6.0               14.5      2.41666666667       -130000000.0
-4.20389539297e-42 -1.02179353867e-06   0.00361345337296  -0.00205112746698  -0.00217199635699 -1.73825113622e-31                6.0               15.0                2.5       -130000000.0
-2.80259692865e-42 -6.89018342381e-07   0.00361018669537  -0.00204971433959  -0.00216995658775 -1.79779830508e-31                6.0               15.5      2.58333333333       -130000000.0
-1.40129846432e-42 -4.45535636162e-07   0.00360708418157  -0.00204835032491  -0.00216801527131 -1.85051819357e-31                6.0               16.0      2.66666666667       -130000000.0
-1.40129846432e-42  -2.7365962274e-07     0.003604135145  -0.00204703474083  -0.00216616649595 -1.91008533665e-31                6.0               16.5               2.75       -130000000.0
-0                 -1.56703094945e-07   0.00360132912647  -0.00204576690521  -0.00216440457734 -1.96982340854e-31                6.0               17.0      2.83333333333       -130000000.0
-0                 -8.02729271943e-08   0.00359865680366  -0.00204454545383  -0.00216272405851 -2.02229338968e-31                6.0               17.5      2.91666666667       -130000000.0
0.0                -3.26841886888e-08     0.003596109309  -0.00204336856768  -0.00216111993723 -2.08175297044e-31                6.0               18.0                3.0       -130000000.0
0.0                -4.88677154298e-09   0.00359367891178  -0.00204223510991  -0.00215958766603  -2.1414182627e-31                6.0               18.5      3.08333333333       -130000000.0
0.0                 9.85468217446e-09   0.00359135810868  -0.00204114326152  -0.00215812269744 -2.19383360172e-31                6.0               19.0      3.16666666667       -130000000.0
0.0                 1.63727573166e-08    0.0035891398511   -0.0020400914309  -0.00215672093873 -2.25333703393e-31                6.0               19.5               3.25       -130000000.0
0.0                 1.80108584297e-08   0.00358701777259  -0.00203907779905  -0.00215537875192 -2.31279799221e-31                6.0               20.0      3.33333333333       -130000000.0
0.0                 1.69946001716e-08   0.00358498596142  -0.00203810077437  -0.00215409272641 -2.36554141354e-31                6.0               20.5      3.41666666667       -130000000.0
0.0                 1.47410764151e-08   0.00358303941539  -0.00203715876523  -0.00215285922422 -2.42480676222e-31                6.0               21.0                3.5       -130000000.0
0.0                 1.21034657991e-08   0.00358117267751  -0.00203625018003  -0.00215167551687 -2.48449524295e-31                6.0               21.5      3.58333333333       -130000000.0
0.0                 9.55633142063e-09   0.00357938120032  -0.00203537342713  -0.00215053887587 -2.53665642724e-31                6.0               22.0      3.66666666667       -130000000.0
0.0                 7.33062482244e-09   0.00357766066372  -0.00203452714231  -0.00214944634536 -2.59647118177e-31                6.0               22.5               3.75       -130000000.0
0.0                 5.50871587929e-09   0.00357600697498   -0.0020337101887   -0.0021483956516 -2.65566558753e-31                6.0               23.0      3.83333333333       -130000000.0
0.0                 4.08862874113e-09   0.00357441649612   -0.0020329207473  -0.00214738452087 -2.70813120648e-31                6.0               23.5      3.91666666667       -130000000.0
0.0                 3.02584281416e-09   0.00357288581654  -0.00203215790862  -0.00214641090679 -2.76761099105e-31                6.0               24.0                4.0       -130000000.0
0.0                 2.25909698934e-09   0.00357141152563  -0.00203142030841    -0.002145472763 -2.82699733299e-31                6.0               24.5      4.08333333333       -130000000.0
0.0                 1.72526879935e-09   0.00356999066753  -0.00203070703719  -0.00214456804315 -2.87976187649e-31                6.0               25.0      4.16666666667       -130000000.0
0.0                 1.36715183445e-09   0.00356862074113  -0.00203001673071  -0.00214369515561 -2.93891771134e-31                6.0               25.5               4.25       -130000000.0
0.0                 1.13673068354e-09   0.00356729879059  -0.00202934847948  -0.00214285273614 -2.99852308094e-31                6.0               26.0      4.33333333333       -130000000.0
-0                  9.95861487892e-10   0.00356602254215  -0.00202870114663  -0.00214203896576 -3.05085117624e-31                6.0               26.5      4.41666666667       -130000000.0
-0                  9.15530238427e-10   0.00356478972208   -0.0020280742774  -0.00214125248021 -3.11050177483e-31                6.0               27.0                4.5       -130000000.0
-0                  8.74497414587e-10   0.00356359805664  -0.00202746650757  -0.00214049214264 -3.16968447156e-31                6.0               27.5      4.58333333333       -130000000.0
-0                  8.57760151969e-10   0.00356244549948    -0.002026877155  -0.00213975636143 -3.22219991127e-31                6.0               28.0      4.66666666667       -130000000.0
-0                  8.55100007729e-10   0.00356133023161  -0.00202630553758  -0.00213904445445 -3.28147122926e-31                6.0               28.5               4.75       -130000000.0
-0                   8.5982669552e-10   0.00356025088877  -0.00202575074582  -0.00213835483009 -3.34085619367e-31                6.0               29.0      4.83333333333       -130000000.0
-0                  8.67760670178e-10   0.00355920519723  -0.00202521232495  -0.00213768657886 -3.39365540507e-31                6.0               29.5      4.91666666667       -130000000.0
-0                  8.76443882747e-10   0.00355819202014   -0.0020246893655  -0.00213703901863 -3.45270999128e-31                6.0               30.0                5.0       -130000000.0
-0                  8.84556154452e-10   0.00355720976586  -0.00202418118533  -0.00213641101254 -3.51218311777e-31                6.0               30.5      5.08333333333       -130000000.0
-0                  8.91494072574e-10   0.00355625684278  -0.00202368755708  -0.00213580165109 -3.56433351139e-31                6.0               31.0      5.16666666667       -130000000.0
-0                  8.97082430042e-10   0.00355533234142  -0.00202320734388  -0.00213521025216  -3.6239528859e-31                6.0               31.5               5.25       -130000000.0
-0                  9.01380099033e-10   0.00355443489752  -0.00202274054573  -0.00213463590626 -3.68397358154e-31                6.0               32.0      5.33333333333       -130000000.0
-0                   9.0455767876e-10   0.00355356314685  -0.00202228625312  -0.00213407793126  -3.7357479088e-31                6.0               32.5      5.41666666667       -130000000.0
-0                  9.06824474452e-10   0.00355271640728   -0.0020218442387  -0.00213353587242 -3.79513080691e-31                6.0               33.0                5.5       -130000000.0
-0                  9.08384804009e-10   0.00355189331458  -0.00202141382033  -0.00213300882024   -3.854608066e-31                6.0               33.5      5.58333333333       -130000000.0
0.0                   9.094181571e-10   0.00355109273187  -0.00202099454327   -0.0021324960926 -3.90755352542e-31                6.0               34.0      5.66666666667       -130000000.0
0.0                 9.10074424675e-10   0.00355031443178  -0.00202058640753  -0.00213199746213 -3.96631768188e-31                6.0               34.5               5.75       -130000000.0
0.0                 9.10468532164e-10   0.00354955682269  -0.00202018850359  -0.00213151201933 -4.02611590602e-31                6.0               35.0      5.83333333333       -130000000.0
0.0                 9.10687541003e-10   0.00354881944986   -0.0020198006041  -0.00213103953683 -4.07868208485e-31                6.0               35.5      5.91666666667       -130000000.0
0.0                 9.10795419119e-10   0.00354810140379  -0.00201942248168  -0.00213057910514 -4.13751282204e-31                6.0               36.0                6.0       -130000000.0
0.0                 9.10834558818e-10   0.00354740200237  -0.00201905368158  -0.00213013072425 -4.19639682382e-31                6.0               36.5      6.08333333333       -130000000.0
0.0                  9.1083564302e-10   0.00354672033609  -0.00201869374905  -0.00212969371205 -4.24951906658e-31                6.0               37.0      6.16666666667       -130000000.0
0.0                 9.10817211583e-10   0.00354605617758  -0.00201834245672  -0.00212926761378 -4.30946790094e-31                6.0               37.5               6.25       -130000000.0
0.0                  9.1079097389e-10   0.00354540838998  -0.00201799957722  -0.00212885220208 -4.36790420467e-31                6.0               38.0      6.33333333333       -130000000.0
0.0                 9.10763868836e-10   0.00354477674591  -0.00201766488317  -0.00212844679481 -4.42059206553e-31                6.0               38.5      6.41666666667       -130000000.0
0.0                 9.10739257447e-10   0.00354416033588  -0.00201733791982  -0.00212805139199 -4.47983881752e-31                6.0               39.0                6.5       -130000000.0
0.0                 9.10718115504e-10   0.00354355870513  -0.00201701845981  -0.00212766531149   -4.539976833e-31                6.0               39.5      6.58333333333       -130000000.0
0.0                 9.10701852472e-10    0.0035429716263  -0.00201670650313  -0.00212728832594 -4.59165588093e-31                6.0               40.0      6.66666666667       -130000000.0
0.0                 9.10689492567e-10   0.00354239818989  -0.00201640136765  -0.00212692020796 -4.65095451998e-31                6.0               40.5               6.75       -130000000.0
0.0                 9.10680385269e-10   0.00354183816853  -0.00201610305339  -0.00212656073018 -4.71033902521e-31                6.0               41.0      6.83333333333       -130000000.0
0.0                 9.10673554795e-10   0.00354129110747  -0.00201581133297  -0.00212620943785 -4.76268066625e-31                6.0               41.5      6.91666666667       -130000000.0
0.0                 9.10669434827e-10   0.00354075632458    -0.002015525979  -0.00212586587622 -4.82209180378e-31                6.0               42.0                7.0       -130000000.0
0.0                 9.10666615901e-10    0.0035402335925  -0.00201524676413  -0.00212553027268 -4.88155942014e-31                6.0               42.5      7.08333333333       -130000000.0
0.0                 9.10664555917e-10   0.00353972245648  -0.00201497346097  -0.00212520171772 -4.93466237744e-31                6.0               43.0      7.16666666667       -130000000.0
0.0                 9.10663688555e-10   0.00353922268914  -0.00201470606953  -0.00212488066609 -4.99322265909e-31                6.0               43.5               7.25       -130000000.0
0.0                 9.10662929614e-10   0.00353873383574  -0.00201444436243  -0.00212456643567 -5.05187936802e-31                6.0               44.0      7.33333333333       -130000000.0
0.0                 9.10662604353e-10   0.00353825544153   -0.0020141881123  -0.00212425902646 -5.10573353968e-31                6.0               44.5      7.41666666667       -130000000.0
0.0                 9.10662821194e-10   0.00353778727913  -0.00201393686439  -0.00212395821109 -5.16532146054e-31                6.0               45.0                7.5       -130000000.0
0.0                 9.10662495933e-10   0.00353732912117  -0.00201369107344   -0.0021236635348  -5.2230538452e-31                6.0               45.5      7.58333333333       -130000000.0
0.0                 9.10662712773e-10   0.00353688005816  -0.00201344982997  -0.00212337499761 -5.27680470192e-31                6.0               46.0      7.66666666667       -130000000.0
0.0                 9.10663038034e-10   0.00353644077222  -0.00201321358873  -0.00212309237213 -5.33550227765e-31                6.0               46.5               7.75       -130000000.0
0.0                 9.10662821194e-10   0.00353601012648  -0.00201298212232  -0.00212281565837 -5.39419388406e-31                6.0               47.0      7.83333333333       -130000000.0
0.0                 9.10662929614e-10   0.00353558834831   -0.0020127552034  -0.00212254440157 -5.44654241276e-31                6.0               47.5      7.91666666667       -130000000.0
0.0                 9.10663254874e-10   0.00353517498297  -0.00201253237719  -0.00212227837437 -5.50658170509e-31                6.0               48.0                8.0       -130000000.0
0.0                 9.10663254874e-10   0.00353476980308  -0.00201231409847  -0.00212201780414 -5.56672017974e-31                6.0               48.5      8.08333333333       -130000000.0
0.0                 9.10663146454e-10   0.00353437280864  -0.00201209991246  -0.00212176223613 -5.61752587211e-31                6.0               49.0      8.16666666667       -130000000.0
0.0                 9.10663363295e-10   0.00353398331754  -0.00201188981919  -0.00212151189771 -5.67769189741e-31                6.0               49.5               8.25       -130000000.0
0.0                 9.10663471715e-10   0.00353360132976  -0.00201168359126  -0.00212126610677 -5.73792083004e-31                6.0               50.0      8.33333333333       -130000000.0
1.42932443361e-40   6.15148110228e-05  0.000712432040473 -6.26817637794e-05 -0.000357500113068 -1.22953281408e-33                8.0                0.5             0.0625       -130000000.0
2.04449445945e-39   0.000223993936288   0.00140945905969 -0.000233330425203 -0.000715002329343 -5.11356831284e-33                8.0                1.0              0.125       -130000000.0
1.01902424326e-38   0.000454337083511   0.00207567381949 -0.000485852069687  -0.00107251378267 -1.22419112711e-32                8.0                1.5             0.1875       -130000000.0
1.09091085448e-38   0.000719426452633   0.00269565680355 -0.000794151731043  -0.00142746421261 -1.88813421368e-32                8.0                2.0               0.25       -130000000.0
1.12888604286e-38      0.000985576321   0.00325364135279  -0.00113175860861  -0.00176858895884 -2.60792777471e-32                8.0                2.5             0.3125       -130000000.0
1.05027319901e-38    0.00121815367038   0.00373376792595   -0.0014711259837   -0.0020785093966 -3.35582658489e-32                8.0                3.0              0.375       -130000000.0
1.05741982118e-38    0.00138633140523   0.00412385406889  -0.00178573043286  -0.00234172352975 -4.27912000027e-32                8.0                3.5             0.4375       -130000000.0
1.02252748942e-38     0.0014716165424   0.00442062855655  -0.00205541550713   -0.0025499905405 -5.25877314664e-32                8.0                4.0                0.5       -130000000.0
9.44335035108e-39    0.00147243918036   0.00463140713691  -0.00227044415624  -0.00270370287581 -6.25658877127e-32                8.0                4.5             0.5625       -130000000.0
8.3195089827e-39     0.00140165263929   0.00477116918773  -0.00243136605604  -0.00280994163404 -7.24431397076e-32                8.0                5.0              0.625       -130000000.0
6.62533913933e-39    0.00127978842102    0.0048576393965  -0.00254562496593   -0.0028790034321 -8.08662512371e-32                8.0                5.5             0.6875       -130000000.0
5.31512507518e-39    0.00112838654331   0.00490721549795  -0.00262345065494  -0.00292130403068 -9.01342034136e-32                8.0                6.0               0.75       -130000000.0
4.0301343834e-39      0.0009657925375   0.00493290235681  -0.00267483164862  -0.00294558662972 -9.91098546853e-32                8.0                6.5             0.8125       -130000000.0
2.69749954383e-39   0.000805552815564   0.00494396454087  -0.00270800933322  -0.00295836252917 -1.06617463893e-31                8.0                7.0              0.875       -130000000.0
1.68856464951e-39   0.000656501583762   0.00494649839311  -0.00272911256616  -0.00296409120892 -1.15145629491e-31                8.0                7.5             0.9375       -130000000.0
8.21160900094e-40   0.000523606047409    0.0049442769523  -0.00274239187092   -0.0029656443985 -1.23544444792e-31                8.0                8.0                1.0       -130000000.0
9.66895940384e-41    0.00040898285647   0.00493952302349  -0.00275065667665  -0.00296478788187 -1.31842505074e-31                8.0                8.5             1.0625       -130000000.0
-5.15677834872e-40  0.000312806690772   0.00493349625685  -0.00275570300801  -0.00296257098853 -1.38829257787e-31                8.0                9.0              1.125       -130000000.0
-9.72501134241e-40  0.000234030224533   0.00492688695886  -0.00275865818367   -0.0029596017157 -1.47003592697e-31                8.0                9.5             1.1875       -130000000.0
-1.32843094418e-39  0.000170916166553   0.00492006574859  -0.00276022456092  -0.00295622839985 -1.55140929381e-31                8.0               10.0               1.25       -130000000.0
-1.59888154779e-39  0.000121409541975   0.00491322771268  -0.00276084301731  -0.00295265135719 -1.63252196265e-31                8.0               10.5             1.3125       -130000000.0
-1.80066852666e-39  8.33882936035e-05    0.0049064783525  -0.00276079617834  -0.00294898723041 -1.71342180272e-31                8.0               11.0              1.375       -130000000.0
-1.93519317923e-39   5.4822081097e-05   0.00489987542096  -0.00276027139989  -0.00294530673273 -1.78170941492e-31                8.0               11.5             1.4375       -130000000.0
-2.03608666866e-39  3.38648717957e-05   0.00489345120513  -0.00275939828498  -0.00294165442938 -1.86228209104e-31                8.0               12.0                1.5       -130000000.0
-2.10475029342e-39  1.89005646689e-05   0.00488722525915  -0.00275826960205  -0.00293806010632 -1.94269910599e-31                8.0               12.5             1.5625       -130000000.0
-2.13557885963e-39  8.55683168766e-06   0.00488120849695  -0.00275695379059  -0.00293454331768 -2.01054280836e-31                8.0               13.0              1.625       -130000000.0
-2.16220353045e-39  1.69828395791e-06     0.004875407285  -0.00275550382867  -0.00293111770588 -2.09077213451e-31                8.0               13.5             1.6875       -130000000.0
-2.17761781356e-39 -2.59269694602e-06   0.00486982298753  -0.00275396018878  -0.00292779236588 -2.17079804504e-31                8.0               14.0               1.75       -130000000.0
-2.18322300742e-39   -5.041618234e-06   0.00486445469505  -0.00275235424851  -0.00292457252726  -2.2507947978e-31                8.0               14.5             1.8125       -130000000.0
-2.18462430588e-39 -6.20989215605e-06   0.00485929876959  -0.00275071056421  -0.00292146137326 -2.33067951126e-31                8.0               15.0              1.875       -130000000.0
-2.16921002277e-39 -6.52250342625e-06   0.00485435020892  -0.00274904823527  -0.00291845935863 -2.39816872862e-31                8.0               15.5             1.9375       -130000000.0
-2.16640742585e-39 -6.29375485062e-06   0.00484960264657  -0.00274738226835  -0.00291556602861 -2.47801762623e-31                8.0               16.0                2.0       -130000000.0
-2.16220353045e-39 -5.75011505077e-06    0.0048450488066  -0.00274572403214  -0.00291277956421  -2.5577673415e-31                8.0               16.5             2.0625       -130000000.0
-2.14538794888e-39 -5.04985253613e-06   0.00484068050355  -0.00274408193945  -0.00291009723696 -2.62522280932e-31                8.0               17.0              2.125       -130000000.0
-2.14258535195e-39 -4.29945501423e-06   0.00483649046146  -0.00274246258414    -0.002907516091 -2.70490755098e-31                8.0               17.5             2.1875       -130000000.0
-2.13978275502e-39  -3.5669558418e-06   0.00483247004013  -0.00274087074104  -0.00290503248834 -2.78421622629e-31                8.0               18.0               2.25       -130000000.0
-2.1369801581e-39  -2.89258217379e-06   0.00482861150886  -0.00273931004813  -0.00290264279101 -2.86397627305e-31                8.0               18.5             2.3125       -130000000.0
-2.13557885963e-39  -2.2970392255e-06   0.00482490622744  -0.00273778300652  -0.00290034313366 -2.94354392446e-31                8.0               19.0              2.375       -130000000.0
-2.12436847192e-39 -1.78780290572e-06   0.00482134782942  -0.00273629098047  -0.00289812965093 -3.01075166602e-31                8.0               19.5             2.4375       -130000000.0
-2.12436847192e-39 -1.36383970784e-06   0.00481792767459  -0.00273483510682  -0.00289599847747 -3.09006034133e-31                8.0               20.0                2.5       -130000000.0
-2.12436847192e-39 -1.01899377825e-06   0.00481463985125  -0.00273341584034  -0.00289394620268 -3.16977424076e-31                8.0               20.5             2.5625       -130000000.0
-2.11596068113e-39 -7.44409589526e-07   0.00481147753817  -0.00273203363577  -0.00289196896119 -3.23685042797e-31                8.0               21.0              2.625       -130000000.0
-2.11736197959e-39 -5.30163579704e-07   0.00480843391415  -0.00273068781098  -0.00289006311505 -3.31630856555e-31                8.0               21.5             2.6875       -130000000.0
-2.11876327806e-39  -3.6632821776e-07   0.00480550306747  -0.00272937836598  -0.00288822593575 -3.39574902479e-31                8.0               22.0               2.75       -130000000.0
-2.12016457652e-39  -2.4361701545e-07   0.00480267999592  -0.00272810461865  -0.00288645355795 -3.47514678053e-31                8.0               22.5             2.8125       -130000000.0
-2.1131580842e-39   -1.5373741169e-07   0.00479995833302  -0.00272686588687  -0.00288474325316 -3.54233982841e-31                8.0               23.0              2.875       -130000000.0
-2.11596068113e-39  -8.9539882453e-08   0.00479733398606  -0.00272566126114   -0.0028830922929 -3.62138998679e-31                8.0               23.5             2.9375       -130000000.0
-2.11736197959e-39 -4.50276309294e-08   0.00479480149806  -0.00272449005934  -0.00288149772132 -3.70096406668e-31                8.0               24.0                3.0       -130000000.0
-2.11876327806e-39 -1.52955599575e-08   0.00479235723105  -0.00272335137197  -0.00287995680992 -3.78022751301e-31                8.0               24.5             3.0625       -130000000.0
-2.1131580842e-39   3.58417288904e-09   0.00478999572806  -0.00272224428954  -0.00287846728497 -3.84748668245e-31                8.0               25.0              3.125       -130000000.0
-2.11596068113e-39  1.46876712181e-08    0.0047877142606  -0.00272116744782  -0.00287702664536 -3.92662454373e-31                8.0               25.5             3.1875       -130000000.0
-2.11736197959e-39  2.03815297972e-08    0.0047855082812  -0.00272012061941  -0.00287563284473 -4.00598143267e-31                8.0               26.0               3.25       -130000000.0
-2.11876327806e-39  2.24457813447e-08   0.00478337460663  -0.00271910221272  -0.00287428360934 -4.08525153707e-31                8.0               26.5             3.3125       -130000000.0
-2.12016457652e-39  2.21908914855e-08   0.00478130959891  -0.00271811177299  -0.00287297712021 -4.16462633393e-31                8.0               27.0              3.375       -130000000.0
-2.11596068113e-39  2.05592678298e-08   0.00477931052956  -0.00271714816336  -0.00287171133095 -4.23150599318e-31                8.0               27.5             3.4375       -130000000.0
-2.11736197959e-39  1.82059367582e-08   0.00477737421534  -0.00271621024694   -0.0028704844226  -4.3108491068e-31                8.0               28.0                3.5       -130000000.0
-2.11876327806e-39  1.55747619662e-08   0.00477549747302  -0.00271529756901  -0.00286929480353 -4.39010038492e-31                8.0               28.5             3.5625       -130000000.0
-2.11455938267e-39  1.29513101632e-08   0.00477367848362  -0.00271440922006   -0.0028681411095 -4.45701769672e-31                8.0               29.0              3.625       -130000000.0
-2.11596068113e-39  1.05042068793e-08   0.00477191406389  -0.00271354406323  -0.00286702129415 -4.53656055254e-31                8.0               29.5             3.6875       -130000000.0
-2.11736197959e-39  8.32533087608e-09   0.00477020194012  -0.00271270164376  -0.00286593444798 -4.61527229712e-31                8.0               30.0               3.75       -130000000.0
-2.11876327806e-39  6.45153245063e-09   0.00476853983855  -0.00271188105216  -0.00286487875201 -4.69481515294e-31                8.0               30.5             3.8125       -130000000.0
-2.12016457652e-39  4.88480957073e-09   0.00476692639495  -0.00271108137895  -0.00286385329673 -4.77382260782e-31                8.0               31.0              3.875       -130000000.0
-2.11596068113e-39  3.60695175984e-09   0.00476535842608  -0.00271030216936  -0.00286285649054 -4.84139562507e-31                8.0               31.5             3.9375       -130000000.0
-2.11736197959e-39  2.58559146316e-09   0.00476383502246  -0.00270954251391  -0.00286188742393 -4.92069741271e-31                8.0               32.0                4.0       -130000000.0
-2.11876327806e-39  1.78630092489e-09   0.00476235391034  -0.00270880195785  -0.00286094518742 -4.99943211617e-31                8.0               32.5             4.0625       -130000000.0
-2.11455938267e-39  1.17401314365e-09   0.00476091327073  -0.00270807959168  -0.00286002818939 -5.06595178028e-31                8.0               33.0              4.125       -130000000.0
-2.11596068113e-39  7.13085894586e-10   0.00475951173939  -0.00270737496066  -0.00285913597509 -5.14559381843e-31                8.0               33.5             4.1875       -130000000.0
-2.11736197959e-39  3.73985456319e-10   0.00475814795209  -0.00270668761004  -0.00285826718027 -5.22530611074e-31                8.0               34.0               4.25       -130000000.0
-2.11876327806e-39   1.3039214348e-10   0.00475682008982  -0.00270601663033  -0.00285742112283 -5.30345398538e-31                8.0               34.5             4.3125       -130000000.0
-2.11455938267e-39 -3.89919724926e-11   0.00475552678836  -0.00270536156677  -0.00285659689325 -5.37084700505e-31                8.0               35.0              4.375       -130000000.0
-2.11596068113e-39 -1.53953659174e-10   0.00475426668345  -0.00270472219199  -0.00285579358206 -5.45072000948e-31                8.0               35.5             4.4375       -130000000.0
-2.11736197959e-39 -2.28192329399e-10   0.00475303932035  -0.00270409759651  -0.00285501073449 -5.52912226844e-31                8.0               36.0                4.5       -130000000.0
-2.11876327806e-39 -2.73122046897e-10   0.00475184242532  -0.00270348755294  -0.00285424721369 -5.60835885288e-31                8.0               36.5             4.5625       -130000000.0
-2.12016457652e-39 -2.97528223846e-10   0.00475067554362  -0.00270289137916   -0.0028535025649 -5.68770563992e-31                8.0               37.0              4.625       -130000000.0
-2.11596068113e-39 -3.07267178281e-10   0.00474953685625   -0.0027023088478  -0.00285277587864 -5.75477310276e-31                8.0               37.5             4.6875       -130000000.0
-2.11736197959e-39 -3.08781158195e-10   0.00474842636322  -0.00270173927674  -0.00285206692752 -5.83331816591e-31                8.0               38.0               4.75       -130000000.0
-2.11876327806e-39 -3.04817423472e-10   0.00474734224554  -0.00270118266599  -0.00285137480205 -5.91297627528e-31                8.0               38.5             4.8125       -130000000.0
-2.12016457652e-39 -2.97853077922e-10   0.00474628404845  -0.00270063810603  -0.00285069882011 -5.99272346508e-31                8.0               39.0              4.875       -130000000.0
-2.11596068113e-39 -2.88837421862e-10   0.00474525086247  -0.00270010536951  -0.00285003852696 -6.05905716231e-31                8.0               39.5             4.9375       -130000000.0
-2.11736197959e-39 -2.80336355258e-10   0.00474424132335  -0.00269958445642  -0.00284939369521 -6.13768855083e-31                8.0               40.0                5.0       -130000000.0
-2.11876327806e-39 -2.72277670245e-10   0.00474325497635  -0.00269907445727  -0.00284876318801 -6.21784394941e-31                8.0               40.5             5.0625       -130000000.0
-2.11455938267e-39 -2.64328787808e-10   0.00474229136671  -0.00269857537205  -0.00284814723273 -6.28432917521e-31                8.0               41.0              5.125       -130000000.0
-2.11596068113e-39 -2.58072290751e-10    0.0047413491302   -0.0026980869734  -0.00284754469249 -6.36330402848e-31                8.0               41.5             5.1875       -130000000.0
-2.11736197959e-39 -2.52830661138e-10   0.00474042826681  -0.00269760857918  -0.00284695556729 -6.44205709904e-31                8.0               42.0               5.25       -130000000.0
-2.11876327806e-39 -2.48555353816e-10   0.00473952695756  -0.00269713996204   -0.0028463794024 -6.52236632207e-31                8.0               42.5             5.3125       -130000000.0
-2.11455938267e-39 -2.44482710986e-10    0.0047386456572  -0.00269668112196  -0.00284581551568 -6.58934608202e-31                8.0               43.0              5.375       -130000000.0
-2.11596068113e-39 -2.41847557605e-10   0.00473778345622  -0.00269623137683  -0.00284526390715 -6.66721845016e-31                8.0               43.5             5.4375       -130000000.0
-2.11736197959e-39 -2.39852435873e-10   0.00473693944514  -0.00269579095402  -0.00284472366729 -6.74642381053e-31                8.0               44.0                5.5       -130000000.0
-2.11876327806e-39 -2.38382203517e-10    0.0047361131692  -0.00269535894404  -0.00284419479613 -6.82692037798e-31                8.0               44.5             5.5625       -130000000.0
-2.12016457652e-39 -2.37333915541e-10   0.00473530462841  -0.00269493580163  -0.00284367706627 -6.90530335148e-31                8.0               45.0              5.625       -130000000.0
-2.11596068113e-39 -2.35983839891e-10   0.00473451245853  -0.00269452084467   -0.0028431697956 -6.97138174603e-31                8.0               45.5             5.6875       -130000000.0
-2.11736197959e-39 -2.35529559181e-10    0.0047337362048  -0.00269411384579  -0.00284267298412 -7.05202984205e-31                8.0               46.0               5.75       -130000000.0
-2.11876327806e-39 -2.35266829889e-10   0.00473297632198  -0.00269371457762   -0.0028421859497 -7.13044771304e-31                8.0               46.5             5.8125       -130000000.0
-2.11596068113e-39 -2.34532364233e-10   0.00473223144581  -0.00269332304015  -0.00284170891973 -7.19715150732e-31                8.0               47.0              5.875       -130000000.0
-2.11596068113e-39 -2.34519164071e-10   0.00473150112157  -0.00269293900601  -0.00284124098471  -7.2765382428e-31                8.0               47.5             5.9375       -130000000.0
-2.11736197959e-39 -2.34577439938e-10   0.00473078534924  -0.00269256202046    -0.002840782372 -7.35633502376e-31                8.0               48.0                6.0       -130000000.0
-2.11876327806e-39 -2.34682878599e-10   0.00473008367408  -0.00269219185611  -0.00284033262687  -7.4348497812e-31                8.0               48.5             6.0625       -130000000.0
-2.11596068113e-39 -2.34229980247e-10   0.00472939518659  -0.00269182874035  -0.00283989152194 -7.50084598299e-31                8.0               49.0              6.125       -130000000.0
-2.11596068113e-39  -2.3438862613e-10   0.00472872034152  -0.00269147221843  -0.00283945882984 -7.58071990577e-31                8.0               49.5             6.1875       -130000000.0
-2.11736197959e-39 -2.34556975622e-10   0.00472805777463  -0.00269112206297  -0.00283903409581 -7.66066132764e-31                8.0               50.0               6.25       -130000000.0
6.30584308946e-41   5.00943286852e-05  0.000713356200777  -5.0841400423e-05 -0.000357500027803 -1.22367103687e-33               10.0                0.5               0.05       -130000000.0
1.25976731943e-39   0.000186256713164   0.00141685438848 -0.000192231240703 -0.000715000169293 -5.01975548366e-33               10.0                1.0                0.1       -130000000.0
6.34928334186e-39   0.000387298968008   0.00210062853512 -0.000407470395203  -0.00107252162707 -1.17637410618e-32               10.0                1.5               0.15       -130000000.0
2.01590797078e-38   0.000632047260751   0.00275483080259 -0.000679856611896  -0.00142990461427 -2.20901633382e-32               10.0                2.0                0.2       -130000000.0
2.02795913757e-38   0.000899284316347    0.0033695696402 -0.000992687546386  -0.00178433015208 -2.95019866889e-32               10.0                2.5               0.25       -130000000.0
2.03818861636e-38    0.00116741068723    0.0039347269194  -0.00132900072458  -0.00212785471376 -3.80889069149e-32               10.0                3.0                0.3       -130000000.0
2.04477471914e-38    0.00141413977417   0.00443998806077   -0.0016711793478  -0.00244925195148 -4.78535226738e-32               10.0                3.5               0.35       -130000000.0
2.03636692836e-38    0.00161818547895   0.00487628994961  -0.00200158751795  -0.00273757132163 -5.86408500863e-32               10.0                4.0                0.4       -130000000.0
1.99951277875e-38    0.00176289847786   0.00523823064214  -0.00230466685025  -0.00298484997074 -7.01823334631e-32               10.0                4.5               0.45       -130000000.0
1.92566434968e-38    0.00183952181487   0.00552578512725  -0.00256926750808  -0.00318748834616 -8.21671297388e-32               10.0                5.0                0.5       -130000000.0
1.8146815113e-38     0.00184821726634   0.00574435352974  -0.00278988704849   -0.0033463179534 -9.42991268354e-32               10.0                5.5               0.55       -130000000.0
1.67244971717e-38    0.00179666585609   0.00590332092543   -0.0029663958685   -0.0034656434309 -1.06345952249e-31               10.0                6.0                0.6       -130000000.0
1.50933857592e-38     0.0016972433059   0.00601396459388   -0.0031026470424  -0.00355177621714 -1.18158327381e-31               10.0                6.5               0.65       -130000000.0
1.33571769619e-38    0.00156402722951      0.00608754317  -0.00320470826409  -0.00361161755791 -1.29659035797e-31               10.0                7.0                0.7       -130000000.0
1.16125603739e-38     0.0014104841739     0.006134018804  -0.00327931161337  -0.00365162986782 -1.40832591738e-31               10.0                7.5               0.75       -130000000.0
9.93240351513e-39    0.00124810674151   0.00616147553956  -0.00333280445375  -0.00367728353012 -1.51709484588e-31               10.0                8.0                0.8       -130000000.0
8.36855442895e-39    0.00108587994418   0.00617605383013   -0.0033706035083  -0.00369288318325 -1.62320915457e-31               10.0                8.5               0.85       -130000000.0
6.95044038305e-39   0.000930295868784   0.00618218382442  -0.00339702796737  -0.00370163593288 -1.72713238312e-31               10.0                9.0                0.9       -130000000.0
5.69207436209e-39   0.000785660176916   0.00618293142907  -0.00341535655934  -0.00370583256881 -1.82940383547e-31               10.0                9.5               0.95       -130000000.0
4.59766026145e-39   0.000654508482967   0.00618034573563  -0.00342798807651  -0.00370705515707  -1.9303646805e-31               10.0               10.0                1.0       -130000000.0
3.66019158882e-39   0.000538020628937   0.00617575688011  -0.00343663214153  -0.00370636712432 -2.03033014354e-31               10.0               10.5               1.05       -130000000.0
2.86845795647e-39   0.000436388489788   0.00617000750935  -0.00344248178408  -0.00370446809939 -2.12952464759e-31               10.0               11.0                1.1       -130000000.0
2.2112489767e-39    0.000349118948861   0.00616362058281  -0.00344635986949  -0.00370181169274 -2.22814563898e-31               10.0               11.5               1.15       -130000000.0
1.6731503664e-39    0.000275272583394   0.00615691442363  -0.00344883028447  -0.00369868894268 -2.32631824355e-31               10.0               12.0                1.2       -130000000.0
1.237346544e-39     0.000213645918734   0.00615008138993  -0.00345027910953  -0.00369528515876 -2.42413728146e-31               10.0               12.5               1.25       -130000000.0
8.89824524846e-40   0.000162906587775   0.00614323789705  -0.00345097305399  -0.00369172039427 -2.52166795591e-31               10.0               13.0                1.3       -130000000.0
6.16571324303e-40    0.00012169060426   0.00613645352132  -0.00345109970112  -0.00368807218365 -2.61904503549e-31               10.0               13.5               1.35       -130000000.0
4.06376554654e-40   8.86699922376e-05   0.00612977146375  -0.00345079251929  -0.00368439214071 -2.71613581792e-31               10.0               14.0                1.4       -130000000.0
2.46628529721e-40   6.25972091939e-05   0.00612321900917  -0.00345014996128  -0.00368071573575 -2.81298576176e-31               10.0               14.5               1.45       -130000000.0
1.28919458718e-40   4.23319121978e-05   0.00611681389273  -0.00344924615092  -0.00367706775251 -2.90976499226e-31               10.0               15.0                1.5       -130000000.0
4.34402523941e-41   2.68550355287e-05   0.00611056748312  -0.00344813838637  -0.00367346615349 -3.00639200543e-31               10.0               15.5               1.55       -130000000.0
-1.68155815719e-41  1.52728656388e-05   0.00610448705629    -0.003446871915  -0.00366992412637 -3.10302682462e-31               10.0               16.0                1.6       -130000000.0
-5.6051938573e-41   6.81482603682e-06   0.00609857761447  -0.00344548266185  -0.00366645144823 -3.19919856332e-31               10.0               16.5               1.65       -130000000.0
-7.98740124665e-41  8.26434587431e-07   0.00609284097663  -0.00344400018548  -0.00366305494026 -3.29567703257e-31               10.0               17.0                1.7       -130000000.0
-9.24856986454e-41 -3.24003912588e-06   0.00608727850704  -0.00344244836015  -0.00365973983207 -3.39197114207e-31               10.0               17.5               1.75       -130000000.0
-9.66895940384e-41 -5.83680881405e-06   0.00608188884144  -0.00344084719472  -0.00365650930689 -3.48785405813e-31               10.0               18.0                1.8       -130000000.0
-9.66895940384e-41  -7.3320620686e-06   0.00607666970609  -0.00343921215062  -0.00365336541108 -3.58417181527e-31               10.0               18.5               1.85       -130000000.0
-9.10844001811e-41 -8.02140842637e-06   0.00607161837252  -0.00343755687027  -0.00365030882676 -3.67991284549e-31               10.0               19.0                1.9       -130000000.0
-8.40779078595e-41 -8.13876965822e-06   0.00606673120274  -0.00343589204022  -0.00364733955394 -3.77611718579e-31               10.0               19.5               1.95       -130000000.0
-7.56701170735e-41 -7.86635645511e-06   0.00606200364928  -0.00343422630067  -0.00364445691048 -3.87172390659e-31               10.0               20.0                2.0       -130000000.0
-6.72623262876e-41 -7.34365546151e-06   0.00605743070992  -0.00343256647284  -0.00364165975952 -3.96785179384e-31               10.0               20.5               2.05       -130000000.0
-5.74532370373e-41 -6.67534427734e-06   0.00605300783718  -0.00343091869581  -0.00363894673683 -4.06334142439e-31               10.0               21.0                2.1       -130000000.0
-4.90454462514e-41 -5.93811710914e-06   0.00604873002885  -0.00342928728969  -0.00363631534128  -4.1593783945e-31               10.0               21.5               2.15       -130000000.0
-4.20389539297e-41 -5.18652809589e-06   0.00604459182796  -0.00342767566508  -0.00363376398127 -4.25478307722e-31               10.0               22.0                2.2       -130000000.0
-3.50324616081e-41 -4.45785186542e-06   0.00604058777753  -0.00342608677784  -0.00363128992831 -4.35069561023e-31               10.0               22.5               2.25       -130000000.0
-2.80259692865e-41 -3.77614428615e-06    0.0060367133301   -0.0034245229017  -0.00362889090866  -4.4463987583e-31               10.0               23.0                2.3       -130000000.0
-2.24207754292e-41 -3.15551385022e-06    0.0060329630287   -0.0034229854009  -0.00362656464858 -4.54168267734e-31               10.0               23.5               2.35       -130000000.0
-1.82168800362e-41 -2.60277999153e-06   0.00602933232585   -0.0034214756397  -0.00362430864698 -4.63758648598e-31               10.0               24.0                2.4       -130000000.0
-1.40129846432e-41 -2.11957340568e-06   0.00602581621933   -0.0034199943002  -0.00362212017535 -4.73279877333e-31               10.0               24.5               2.45       -130000000.0
-1.12103877146e-41 -1.70395897392e-06   0.00602241016168  -0.00341854206454  -0.00361999718734 -4.82868375569e-31               10.0               25.0                2.5       -130000000.0
-8.40779078595e-42 -1.35170385995e-06    0.0060191096054  -0.00341711938745  -0.00361793718184   -4.923823493e-31               10.0               25.5               2.55       -130000000.0
-7.00649232162e-42 -1.05720754373e-06   0.00601591000304  -0.00341572581419  -0.00361593788512  -5.0196588842e-31               10.0               26.0                2.6       -130000000.0
-4.20389539297e-42 -8.14205092237e-07   0.00601280771662  -0.00341436202689  -0.00361399679605 -5.11475913224e-31               10.0               26.5               2.65       -130000000.0
-2.80259692865e-42 -6.16252160413e-07   0.00600979865339  -0.00341302711604  -0.00361211186828 -5.21056972785e-31               10.0               27.0                2.7       -130000000.0
-2.80259692865e-42 -4.57070825632e-07    0.0060068791754  -0.00341172130902  -0.00361028128282 -5.30561303789e-31               10.0               27.5               2.75       -130000000.0
-1.40129846432e-42 -3.30764388101e-07   0.00600404564466  -0.00341044392371  -0.00360850276593 -5.40132950212e-31               10.0               28.0                2.8       -130000000.0
-1.40129846432e-42 -2.31952693164e-07   0.00600129396844  -0.00340919473274  -0.00360677427125 -5.49680489816e-31               10.0               28.5               2.85       -130000000.0
-0                 -1.55833818072e-07     0.005998621873  -0.00340797328136  -0.00360509397979 -5.59178116829e-31               10.0               29.0                2.9       -130000000.0
-0                 -9.82043266151e-08   0.00599602572038  -0.00340677888744  -0.00360346007255 -5.68756972338e-31               10.0               29.5               2.95       -130000000.0
0.0                -5.54454503143e-08   0.00599350232733  -0.00340561086887  -0.00360187095794 -5.78249594316e-31               10.0               30.0                3.0       -130000000.0
0.0                -2.44869246407e-08   0.00599104942012  -0.00340446899827  -0.00360032481694  -5.8782509783e-31               10.0               30.5               3.05       -130000000.0
0.0                -2.76085491274e-09   0.00598866381551  -0.00340335259352  -0.00359882005796 -5.97315469838e-31               10.0               31.0                3.1       -130000000.0
0.0                 1.18529751986e-08   0.00598634278504  -0.00340226074513  -0.00359735531674 -6.06878805148e-31               10.0               31.5               3.15       -130000000.0
0.0                 2.10820753216e-08   0.00598408450969  -0.00340119299835  -0.00359592900168 -6.16409584775e-31               10.0               32.0                3.2       -130000000.0
0.0                 2.63159702363e-08     0.005981886261  -0.00340014912581  -0.00359453974852    -6.25870248e-31               10.0               32.5               3.25       -130000000.0
0.0                 2.86574548813e-08   0.00597974531047  -0.00339912799063  -0.00359318619303 -6.35398685822e-31               10.0               33.0                3.3       -130000000.0
0.0                 2.89692211192e-08   0.00597766029387  -0.00339812913808  -0.00359186697096 -6.44996229855e-31               10.0               33.5               3.35       -130000000.0
0.0                  2.7915869269e-08    0.0059756284827  -0.00339715211339  -0.00359058117283 -6.54524024828e-31               10.0               34.0                3.4       -130000000.0
0.0                 2.60005541403e-08   0.00597364851274  -0.00339619646184  -0.00358932720701  -6.6397720346e-31               10.0               34.5               3.45       -130000000.0
0.0                 2.35965032236e-08   0.00597171811023  -0.00339526127391  -0.00358810416401 -6.73575895436e-31               10.0               35.0                3.5       -130000000.0
0.0                 2.09739257212e-08   0.00596983591095  -0.00339434609486  -0.00358691090696 -6.83102817972e-31               10.0               35.5               3.55       -130000000.0
0.0                 1.83224095618e-08   0.00596800009589  -0.00339345046996  -0.00358574652637 -6.92550486475e-31               10.0               36.0                3.6       -130000000.0
0.0                 1.57693771236e-08   0.00596620839133  -0.00339257394444  -0.00358461011274 -7.02073000907e-31               10.0               36.5               3.65       -130000000.0
0.0                 1.33952996265e-08   0.00596445988776  -0.00339171560881  -0.00358350030183 -7.11673437758e-31               10.0               37.0                3.7       -130000000.0
0.0                 1.12457603993e-08   0.00596275322096  -0.00339087546308  -0.00358241641152 -7.21195768519e-31               10.0               37.5               3.75       -130000000.0
0.0                 9.34112075884e-09   0.00596108657192  -0.00339005259775  -0.00358135775969 -7.30634115719e-31               10.0               38.0                3.8       -130000000.0
0.0                 7.68400100493e-09    0.0059594585764  -0.00338924678545  -0.00358032343684 -7.40154242428e-31               10.0               38.5               3.85       -130000000.0
0.0                 6.26517024024e-09   0.00595786787017  -0.00338845734404  -0.00357931253347 -7.49756378235e-31               10.0               39.0                3.9       -130000000.0
0.0                 5.06787710755e-09   0.00595631354372  -0.00338768404617  -0.00357832414011 -7.59276504945e-31               10.0               39.5               3.95       -130000000.0
0.0                 4.07113232015e-09   0.00595479468757  -0.00338692643709  -0.00357735802936 -7.68711178725e-31               10.0               40.0                4.0       -130000000.0
0.0                 3.25203427555e-09   0.00595330948272  -0.00338618406204  -0.00357641283699 -7.78315288995e-31               10.0               40.5               4.05       -130000000.0
0.0                 2.58746604871e-09   0.00595185656493   -0.0033854562389  -0.00357548833563 -7.87834038172e-31               10.0               41.0                4.1       -130000000.0
0.0                 2.05517655845e-09   0.00595043593421  -0.00338474296768  -0.00357458384315 -7.97265268121e-31               10.0               41.5               4.15       -130000000.0
0.0                 1.63447478208e-09   0.00594904622631  -0.00338404356626  -0.00357369867743 -8.06782088752e-31               10.0               42.0                4.2       -130000000.0
0.0                 1.30664782379e-09   0.00594768562223  -0.00338335780725  -0.00357283238372 -8.16388448992e-31               10.0               42.5               4.25       -130000000.0
0.0                 1.05511779869e-09   0.00594635457674  -0.00338268523592  -0.00357198405254 -8.25908116524e-31               10.0               43.0                4.3       -130000000.0
0.0                 8.65471810971e-10   0.00594505127083  -0.00338202562489  -0.00357115322913 -8.35330071088e-31               10.0               43.5               4.35       -130000000.0
-0                  7.25371368873e-10   0.00594377479501  -0.00338137829203  -0.00357033968612 -8.44847993745e-31               10.0               44.0                4.4       -130000000.0
-0                   6.2441469096e-10   0.00594252469455  -0.00338074346473  -0.00356954251401 -8.54457384557e-31               10.0               44.5               4.45       -130000000.0
-0                  5.53946211818e-10   0.00594130005993  -0.00338012023349  -0.00356876148544 -8.63973194998e-31               10.0               45.0                4.5       -130000000.0
-0                  5.06857793584e-10   0.00594010043642  -0.00337950882567  -0.00356799614565 -8.73388996583e-31               10.0               45.5               4.55       -130000000.0
-0                  4.77385438038e-10   0.00593892445977  -0.00337890855917  -0.00356724581252 -8.83003805689e-31               10.0               46.0                4.6       -130000000.0
-0                  4.60917165979e-10   0.00593777167524   -0.0033783192066  -0.00356651025868  -8.9251511619e-31               10.0               46.5               4.65       -130000000.0
-0                  4.53810464684e-10   0.00593664208282  -0.00337774076797  -0.00356578925675 -9.01929999421e-31               10.0               47.0                4.7       -130000000.0
-0                   4.5322954916e-10   0.00593553431827  -0.00337717256116  -0.00356508166988 -9.11443238468e-31               10.0               47.5               4.75       -130000000.0
-0                  4.57001732464e-10    0.0059344474721  -0.00337661435879  -0.00356438795279 -9.21057955738e-31               10.0               48.0                4.8       -130000000.0
-0                  4.63490086155e-10   0.00593338154431  -0.00337606638823  -0.00356370719601 -9.30571745798e-31               10.0               48.5               4.85       -130000000.0
-0                   4.7148759506e-10   0.00593233608015  -0.00337552773999  -0.00356303917215 -9.39982588267e-31               10.0               49.0                4.9       -130000000.0
-0                  4.80126734811e-10   0.00593131017013  -0.00337499864145  -0.00356238342647 -9.49494817124e-31               10.0               49.5               4.95       -130000000.0
-0                  4.88802954276e-10   0.00593030290474  -0.00337447886523  -0.00356173995897  -9.5911247313e-31               10.0               50.0                5.0       -130000000.0
5.46506401087e-41   4.22357615548e-05  0.000713858526069    -4.27542588e-05 -0.000357500084647 -1.22048647961e-33               12.0                0.5    0.0416666666667       -130000000.0
8.74410241739e-40   0.000159136092748   0.00142087003496 -0.000163285335475 -0.000715000226137 -4.96879611033e-33               12.0                1.0    0.0833333333333       -130000000.0
4.54441091981e-39   0.000335989625455   0.00211418728213 -0.000349996440718  -0.00107250343717  -1.1505551304e-32               12.0                1.5              0.125       -130000000.0
1.40003729571e-38     0.0005580897664   0.00278697098111  -0.00059128973362  -0.00143005127029 -2.12669212521e-32               12.0                2.0     0.166666666667       -130000000.0
2.83650835149e-38   0.000810721928701    0.0034323620639 -0.000875568616721  -0.00178719767518 -3.32130275202e-32               12.0                2.5     0.208333333333       -130000000.0
2.92030599965e-38     0.0010791435443   0.00404349157179   -0.0011912275113  -0.00214119631892 -4.24829455503e-32               12.0                3.0               0.25       -130000000.0
2.98448546932e-38    0.00134832646381   0.00461331092083  -0.00152647169216  -0.00248618312071 -5.29690668847e-32               12.0                3.5     0.291666666667       -130000000.0
3.03465195434e-38    0.00160277625127   0.00513461009177  -0.00186909323929  -0.00281435427496 -6.46899738622e-32               12.0                4.0     0.333333333333       -130000000.0
2.82529796377e-38    0.00182723442776   0.00560065973332  -0.00220668971451  -0.00311776398121 -7.55054861625e-32               12.0                4.5              0.375       -130000000.0
2.8495404272e-38       0.002008360525   0.00600639168624  -0.00252757513408  -0.00338979748449 -8.91693452527e-32               12.0                5.0     0.416666666667       -130000000.0
2.83370575456e-38    0.00213660405279     0.006349495834   -0.0028219953947   -0.0036261033074 -1.03530585882e-31               12.0                5.5     0.458333333333       -130000000.0
2.77302953105e-38    0.00220742867896   0.00663095170239  -0.00308312473862  -0.00382498637919 -1.18320841771e-31               12.0                6.0                0.5       -130000000.0
2.66821240592e-38    0.00222148355533   0.00685483337293  -0.00330748639499  -0.00398728707296 -1.33290498301e-31               12.0                6.5     0.541666666667       -130000000.0
2.52471944317e-38    0.00218381251216   0.00702753868609  -0.00349474635186   -0.0041158714339 -1.48232822292e-31               12.0                7.0     0.583333333333       -130000000.0
2.3509584336e-38     0.00210248254007    0.0071567633313  -0.00364705124412  -0.00421491267844 -1.62997111695e-31               12.0                7.5              0.625       -130000000.0
2.05920809333e-38    0.00198707994059   0.00725050904293  -0.00376816615244  -0.00428917110185 -1.74844441712e-31               12.0                8.0     0.666666666667       -130000000.0
1.8677907231e-38     0.00184741270459   0.00731632417228   -0.0038626467358  -0.00434340199718 -1.88980094184e-31               12.0                8.5     0.708333333333       -130000000.0
1.67216945748e-38    0.00169258316873   0.00736083347874  -0.00393517802877  -0.00438195593233 -2.02796170609e-31               12.0                9.0               0.75       -130000000.0
1.47921065894e-38    0.00153044618401   0.00738953485779   -0.0039901378841  -0.00440856956629 -2.16326638642e-31               12.0                9.5     0.791666666667       -130000000.0
1.29381887211e-38    0.00136738958645   0.00740679524824  -0.00403135391025  -0.00442629743702 -2.29597671397e-31               12.0               10.0     0.833333333333       -130000000.0
1.08110176523e-38    0.00120833215078   0.00741595749787  -0.00406201615988  -0.00443754333901 -2.39882535242e-31               12.0               10.5              0.875       -130000000.0
9.2737932369e-39     0.00105685353446    0.0074195054367  -0.00408468713431  -0.00444413990408   -2.527216427e-31               12.0               11.0     0.916666666667       -130000000.0
7.87529736951e-39   0.000915383964184   0.00741923713576  -0.00410136863138  -0.00444745001005 -2.65411196052e-31               12.0               11.5     0.958333333333       -130000000.0
6.61973394547e-39   0.000785411714332   0.00741642588764  -0.00411358996644  -0.00444846591563 -2.77977598005e-31               12.0               12.0                1.0       -130000000.0
5.5071029648e-39    0.000667680126298   0.00741195572118  -0.00412249892179  -0.00444789702669 -2.90442429898e-31               12.0               12.5      1.04166666667       -130000000.0
4.53179923363e-39    0.00056236274304   0.00740643008612  -0.00412894632973  -0.00444624356533 -3.02837811198e-31               12.0               13.0      1.08333333333       -130000000.0
3.58592277021e-39   0.000469212210419   0.00740025552659  -0.00413355655837  -0.00444385523224 -3.12379771796e-31               12.0               13.5              1.125       -130000000.0
2.88247094112e-39   0.000387682348446   0.00739370216252  -0.00413678526456  -0.00444097304353 -3.24645297704e-31               12.0               14.0      1.16666666667       -130000000.0
2.28411649685e-39   0.000317026888297   0.00738694825486  -0.00413896532336  -0.00443776343673 -3.36871012924e-31               12.0               14.5      1.20833333333       -130000000.0
1.78105034816e-39   0.000256376495145    0.0073801097642  -0.00414033911511  -0.00443434100816 -3.49071909602e-31               12.0               15.0               1.25       -130000000.0
1.36206210732e-39   0.000204799476933   0.00737326308808  -0.00414108535551  -0.00443078533863 -3.61242064347e-31               12.0               15.5      1.29166666667       -130000000.0
1.01594138664e-39   0.000161346520144   0.00736645870347  -0.00414133774029  -0.00442715145255 -3.73398673357e-31               12.0               16.0      1.33333333333       -130000000.0
7.18866112199e-40   0.000125084625324   0.00735972935217  -0.00414119631387  -0.00442347891294 -3.82722823117e-31               12.0               16.5              1.375       -130000000.0
4.97460954835e-40   9.51201215571e-05    0.0073530982263  -0.00414073792854  -0.00441979636889 -3.94844328008e-31               12.0               17.0      1.41666666667       -130000000.0
3.22298646795e-40   7.06156839669e-05   0.00734658124202   -0.0041400230657  -0.00441612428403 -4.06942919943e-31               12.0               17.5      1.45833333333       -130000000.0
1.84971397291e-40   5.07994997179e-05   0.00734018885851  -0.00413909947383  -0.00441247948402 -4.19002344039e-31               12.0               18.0                1.5       -130000000.0
7.98740124665e-41   3.49709203817e-05   0.00733392880647   -0.0041380062612  -0.00440887333752 -4.31067599689e-31               12.0               18.5      1.54166666667       -130000000.0
1.40129846432e-42   2.25022560585e-05   0.00732780654289  -0.00413677526012   -0.0044053149395 -4.43118437166e-31               12.0               19.0      1.58333333333       -130000000.0
-5.46506401087e-41  1.28373960351e-05   0.00732182525098  -0.00413543284594  -0.00440181247541 -4.52386062178e-31               12.0               19.5              1.625       -130000000.0
-9.38869971098e-41  5.48928325017e-06   0.00731598765924  -0.00413400130128  -0.00439837049271 -4.64399384855e-31               12.0               20.0      1.66666666667       -130000000.0
-1.19110369468e-40  3.54276642744e-08    0.0073102951319  -0.00413249927078  -0.00439499399363 -4.76418079908e-31               12.0               20.5      1.70833333333       -130000000.0
-1.33123354111e-40 -3.88689169739e-06   0.00730474721422  -0.00413094221585  -0.00439168570665 -4.88421943528e-31               12.0               21.0               1.75       -130000000.0
-1.40129846432e-40 -6.58624843553e-06    0.0072993429967  -0.00412934423366  -0.00438844790551 -5.00447296655e-31               12.0               21.5      1.79166666667       -130000000.0
-1.40129846432e-40 -8.32255331318e-06    0.0072940820246  -0.00412771623814  -0.00438528195446 -5.12425446337e-31               12.0               22.0      1.83333333333       -130000000.0
-1.34524652575e-40 -9.31268928639e-06   0.00728896111468    -0.004126067779  -0.00438218876297 -5.21632735428e-31               12.0               22.5              1.875       -130000000.0
-1.27518160254e-40 -9.73578728747e-06   0.00728397890271  -0.00412440704167  -0.00437916833107 -5.33623420655e-31               12.0               23.0      1.91666666667       -130000000.0
-1.19110369468e-40 -9.73827507522e-06   0.00727913175069  -0.00412274130213  -0.00437622065874 -5.45557810723e-31               12.0               23.5      1.95833333333       -130000000.0
-1.09301280217e-40 -9.43848110779e-06   0.00727441738491  -0.00412107556258  -0.00437334529124 -5.57571592577e-31               12.0               24.0                2.0       -130000000.0
-9.80908925027e-41 -8.93085250198e-06   0.00726983216737     -0.00411941528  -0.00437054131908 -5.69497074602e-31               12.0               24.5      2.04166666667       -130000000.0
-8.82818032525e-41 -8.28971558064e-06    0.0072653724601  -0.00411776363762    -0.004367807378 -5.81478668114e-31               12.0               25.0      2.08333333333       -130000000.0
-7.70714155379e-41 -7.57262785811e-06   0.00726103507986  -0.00411612518292  -0.00436514210378  -5.9062612638e-31               12.0               25.5              2.125       -130000000.0
-6.72623262876e-41 -6.82328815671e-06   0.00725681593394  -0.00411450128013  -0.00436254413216 -6.02601199573e-31               12.0               26.0      2.16666666667       -130000000.0
-5.74532370373e-41 -6.07408923159e-06    0.0072527118391  -0.00411289511248  -0.00436001209891 -6.14544681355e-31               12.0               26.5      2.20833333333       -130000000.0
-5.04467447157e-41 -5.34827515608e-06   0.00724871915736  -0.00411130849898  -0.00435754463979 -6.26512683214e-31               12.0               27.0               2.25       -130000000.0
-4.20389539297e-41 -4.66181093728e-06   0.00724483425074   -0.0041097423491  -0.00435513948105 -6.38406298321e-31               12.0               27.5      2.29166666667       -130000000.0
-3.50324616081e-41 -4.02491950879e-06   0.00724105393601   -0.0041081980271  -0.00435279480371 -6.50391197912e-31               12.0               28.0      2.33333333333       -130000000.0
-2.94272677508e-41 -3.44339934344e-06   0.00723737412045  -0.00410667644246  -0.00435050969827 -6.59538931684e-31               12.0               28.5              2.375       -130000000.0
-2.38220738935e-41 -2.91967761079e-06   0.00723379162082  -0.00410517850469  -0.00434828234575 -6.71422031627e-31               12.0               29.0      2.41666666667       -130000000.0
-1.96181785005e-41 -2.45369213836e-06   0.00723030370864  -0.00410370466852   -0.0043461104724 -6.83401099664e-31               12.0               29.5      2.45833333333       -130000000.0
-1.68155815719e-41 -2.04360173228e-06   0.00722690674593  -0.00410225493397  -0.00434399271398 -6.95299260628e-31               12.0               30.0                2.5       -130000000.0
-1.26116861789e-41 -1.68633651487e-06   0.00722359754946  -0.00410082930102  -0.00434192725152 -7.07253578999e-31               12.0               30.5      2.54166666667       -130000000.0
-9.80908925027e-42 -1.37805133971e-06   0.00722037339074  -0.00409942867918   -0.0043399131755 -7.19121112825e-31               12.0               31.0      2.58333333333       -130000000.0
-8.40779078595e-42 -1.11445674911e-06   0.00721723108654  -0.00409805215895  -0.00433794775745 -7.28338871163e-31               12.0               31.5              2.625       -130000000.0
-5.6051938573e-42   -8.9108603829e-07   0.00721416836313  -0.00409670064982  -0.00433603054262 -7.40208471289e-31               12.0               32.0      2.66666666667       -130000000.0
-4.20389539297e-42 -7.03482938569e-07   0.00721118203728  -0.00409537324231  -0.00433415925727 -7.52115035201e-31               12.0               32.5      2.70833333333       -130000000.0
-2.80259692865e-42 -5.47333955936e-07   0.00720827028999  -0.00409406948165  -0.00433233299191 -7.64031609182e-31               12.0               33.0               2.75       -130000000.0
-2.80259692865e-42 -4.18570178518e-07   0.00720542948329  -0.00409278982261  -0.00433054992754 -7.75960718709e-31               12.0               33.5      2.79166666667       -130000000.0
-1.40129846432e-42 -3.13420900344e-07   0.00720265825294  -0.00409153381042  -0.00432880915469 -7.87928720568e-31               12.0               34.0      2.83333333333       -130000000.0
-1.40129846432e-42 -2.28448732154e-07   0.00719995341569  -0.00409030099036  -0.00432710885434 -7.96986639225e-31               12.0               34.5              2.875       -130000000.0
-0                 -1.60560606477e-07   0.00719731315257  -0.00408909090766  -0.00432544811702 -8.08912672263e-31               12.0               35.0      2.91666666667       -130000000.0
-0                 -1.07010039718e-07   0.00719473564459  -0.00408790310757  -0.00432382557847 -8.20803532306e-31               12.0               35.5      2.95833333333       -130000000.0
0.0                -6.53831017106e-08     0.007192218618  -0.00408673713537  -0.00432223987445 -8.32705963621e-31               12.0               36.0                3.0       -130000000.0
0.0                -3.35789521189e-08   0.00718975979908  -0.00408559299103  -0.00432069009548 -8.44617945827e-31               12.0               36.5      3.04166666667       -130000000.0
0.0                -9.78827175563e-09   0.00718735782357  -0.00408447021982  -0.00431917533206 -8.56566570397e-31               12.0               37.0      3.08333333333       -130000000.0
0.0                 7.53390145408e-09   0.00718501041774  -0.00408336836699  -0.00431769376519 -8.65704018594e-31               12.0               37.5              3.125       -130000000.0
0.0                 1.96946296077e-08   0.00718271576261  -0.00408228652304  -0.00431624539488 -8.77533440689e-31               12.0               38.0      3.16666666667       -130000000.0
0.0                 2.77900879392e-08   0.00718047294868  -0.00408122514273  -0.00431482840213 -8.89372872854e-31               12.0               38.5      3.20833333333       -130000000.0
0.0                  3.2730779892e-08   0.00717827924746   -0.0040801828618  -0.00431344187746 -9.01331782999e-31               12.0               39.0               3.25       -130000000.0
0.0                 3.52661649883e-08    0.0071761342042  -0.00407915968026  -0.00431208536611 -9.13302539923e-31               12.0               39.5      3.29166666667       -130000000.0
0.0                 3.60069821181e-08   0.00717403554518  -0.00407815559811  -0.00431075750384 -9.25116900998e-31               12.0               40.0      3.33333333333       -130000000.0
0.0                 3.54456325402e-08   0.00717198190614  -0.00407716970585  -0.00430945783592 -9.34324878855e-31               12.0               40.5              3.375       -130000000.0
0.0                 3.39744656019e-08   0.00716997192285  -0.00407620154874  -0.00430818545283 -9.46211055288e-31               12.0               41.0      3.41666666667       -130000000.0
0.0                 3.19020643236e-08   0.00716800468581  -0.00407525112678  -0.00430693944509  -9.5801953889e-31               12.0               41.5      3.45833333333       -130000000.0
0.0                  2.9467418089e-08   0.00716607883078  -0.00407431753047  -0.00430571844845 -9.69925827296e-31               12.0               42.0                3.5       -130000000.0
0.0                  2.6852365817e-08   0.00716419253877  -0.00407340075981  -0.00430452291766 -9.81842860455e-31               12.0               42.5      3.54166666667       -130000000.0
0.0                 2.41921951222e-08   0.00716234535503  -0.00407250036005  -0.00430335148849 -9.93803056297e-31               12.0               43.0      3.58333333333       -130000000.0
0.0                 2.15847340002e-08   0.00716053546057  -0.00407161587646  -0.00430220325143 -1.00283976095e-30               12.0               43.5              3.625       -130000000.0
0.0                 1.90979263653e-08   0.00715876240065  -0.00407074685427  -0.00430107775173 -1.01466514229e-30               12.0               44.0      3.66666666667       -130000000.0
0.0                 1.67763632847e-08   0.00715702435627  -0.00406989329349  -0.00429997453466 -1.02662322591e-30               12.0               44.5      3.70833333333       -130000000.0
0.0                  1.4646513169e-08    0.0071553208727  -0.00406905428463  -0.00429889269071 -1.03859187062e-30               12.0               45.0               3.75       -130000000.0
0.0                 1.27211210316e-08   0.00715365104043  -0.00406823028243  -0.00429783221989 -1.05037610965e-30               12.0               45.5      3.79166666667       -130000000.0
0.0                 1.10026952826e-08   0.00715201394996   -0.0040674203774   -0.0042967913032 -1.06226797989e-30               12.0               46.0      3.83333333333       -130000000.0
0.0                 9.48645068749e-09   0.00715040778232  -0.00406662411478  -0.00429577085015 -1.07147044761e-30               12.0               46.5              3.875       -130000000.0
0.0                 8.16252187369e-09   0.00714883299224  -0.00406584149459  -0.00429476949648 -1.08325248259e-30               12.0               47.0      3.91666666667       -130000000.0
0.0                 7.01771713657e-09   0.00714728776074  -0.00406507206208  -0.00429378678746 -1.09510679211e-30               12.0               47.5      3.95833333333       -130000000.0
0.0                 6.03694958606e-09   0.00714577117833  -0.00406431581723  -0.00429282181358   -1.107040723e-30               12.0               48.0                4.0       -130000000.0
0.0                 5.20423157693e-09     0.007144283245  -0.00406357230531  -0.00429187502959 -1.11894995014e-30               12.0               48.5      4.04166666667       -130000000.0
0.0                 4.50345837011e-09   0.00714282305125  -0.00406284061683  -0.00429094552601 -1.13079617813e-30               12.0               49.0      4.08333333333       -130000000.0
0.0                 3.91893852439e-09   0.00714138923286  -0.00406212166126  -0.00429003284808 -1.13985630084e-30               12.0               49.5              4.125       -130000000.0
0.0                 3.43580242382e-09   0.00713998133506  -0.00406141407439   -0.0042891360863 -1.15190566895e-30               12.0               50.0      4.16666666667       -130000000.0
3.50324616081e-41   3.41822463668e-05   0.00071427103876 -3.45116255573e-05 -0.000357500084647 -1.21788091645e-33               15.0                0.5    0.0333333333333       -130000000.0
5.6051938573e-40    0.000130448100322   0.00142415660775 -0.000133101465849  -0.00071499994192 -4.92710889353e-33               15.0                1.0    0.0666666666667       -130000000.0
2.74093979622e-39   0.000279385147905   0.00212528175325 -0.000288346939215  -0.00107250014025 -1.12944717209e-32               15.0                1.5                0.1       -130000000.0
8.95990238089e-39   0.000471579397754   0.00281326242657 -0.000492823858167  -0.00143000931985 -2.05979197516e-32               15.0                2.0     0.133333333333       -130000000.0
2.18742690281e-38   0.000697611710621   0.00348371304426 -0.000739112522297  -0.00178756386049 -3.32294201563e-32               15.0                2.5     0.166666666667       -130000000.0
4.53586299917e-38   0.000948068986872   0.00413224370277  -0.00101978559996  -0.00214485680772 -4.97029833816e-32               15.0                3.0                0.2       -130000000.0
4.75951023408e-38    0.00121353411942   0.00475448450743  -0.00132743048198  -0.00250035918725 -6.14155620275e-32               15.0                3.5     0.233333333333       -130000000.0
4.40021730783e-38     0.0014844757743   0.00534596119905  -0.00165455719525  -0.00285085707219 -7.16226641657e-32               15.0                4.0     0.266666666667       -130000000.0
4.58588935435e-38    0.00175111381395   0.00590208674112  -0.00199350097319   -0.0031917816159 -8.56994558247e-32               15.0                4.5                0.3       -130000000.0
4.74157361374e-38    0.00200346494239   0.00641824772174  -0.00233636251323  -0.00351794233211  -1.0107744167e-31               15.0                5.0     0.333333333333       -130000000.0
4.47392560705e-38    0.00223177767111   0.00689016906108  -0.00267518794317  -0.00382426060241 -1.14489614103e-31               15.0                5.5     0.366666666667       -130000000.0
4.5818255888e-38       0.002427275831   0.00731443105906  -0.00300238070849  -0.00410635675507 -1.31941308589e-31               15.0                6.0                0.4       -130000000.0
4.64390311077e-38    0.00258296631728   0.00768894551584  -0.00331121395902  -0.00436095251644  -1.5026355766e-31               15.0                6.5     0.433333333333       -130000000.0
4.35705731513e-38    0.00269426209343     0.008013270417  -0.00359630075764  -0.00458610111309 -1.65640573493e-31               15.0                7.0     0.466666666667       -130000000.0
4.33281485169e-38    0.00275928050542   0.00828867268865     -0.00385390058  -0.00478123229186 -1.84875977341e-31               15.0                7.5                0.5       -130000000.0
4.25602369585e-38    0.00277877620647   0.00851795994095  -0.00408201003665  -0.00494704909215 -2.04353723583e-31               15.0                8.0     0.533333333333       -130000000.0
3.91200492286e-38    0.00275577167486   0.00870513486007  -0.00428024850407   -0.0050852959248 -2.19957860077e-31               15.0                8.5     0.566666666667       -130000000.0
3.7630468961e-38      0.0026949965104   0.00885497593117  -0.00444959277957  -0.00519846480529 -2.39275456694e-31               15.0                9.0                0.6       -130000000.0
3.57961692712e-38     0.0026022576094   0.00897260542843  -0.00459203192804  -0.00528948930878  -2.5842322652e-31               15.0                9.5     0.633333333333       -130000000.0
3.21752140394e-38     0.0024838450372   0.00906311743165  -0.00471020166515  -0.00536146353625 -2.73194369146e-31               15.0               10.0     0.666666666667       -130000000.0
3.00536481644e-38    0.00234603908211    0.0091313095254  -0.00480706148664  -0.00541742610949 -2.91725027396e-31               15.0               10.5                0.7       -130000000.0
2.78143732184e-38    0.00219474532059   0.00918149180507   -0.0048856295507   -0.0054602014643 -3.09976827163e-31               15.0               11.0     0.733333333333       -130000000.0
2.45171179318e-38    0.00203526269615   0.00921740775084  -0.00494879714097  -0.00549231026525 -3.23692963609e-31               15.0               11.5     0.766666666667       -130000000.0
2.23493092075e-38    0.00187215846381   0.00924220785237  -0.00499920543007  -0.00551592574993 -3.41340715399e-31               15.0               12.0                0.8       -130000000.0
2.02165329448e-38    0.00170923260612    0.0092584750746  -0.00503918636241  -0.00553287236471 -3.58747789313e-31               15.0               12.5     0.833333333333       -130000000.0
1.7519033401e-38     0.00154953841047   0.00926828397496   -0.0050707394621  -0.00554464759261 -3.71629508441e-31               15.0               13.0     0.866666666667       -130000000.0
1.56384908619e-38    0.00139544181366   0.00927326982492  -0.00509554092787  -0.00555245424039 -3.88607825382e-31               15.0               13.5                0.9       -130000000.0
1.38616444091e-38    0.00124869916363   0.00927469864109  -0.00511497273692  -0.00555724545848 -4.05436817806e-31               15.0               14.0     0.933333333333       -130000000.0
1.18199525466e-38    0.00111054202989   0.00927353630686  -0.00513015356773  -0.00555976430405 -4.17769819845e-31               15.0               14.5     0.966666666667       -130000000.0
1.03429839652e-38     0.0009817612181   0.00927051223698  -0.00514198109158  -0.00556058330403 -4.34326336352e-31               15.0               15.0                1.0       -130000000.0
8.98792835018e-39   0.000862786635025   0.00926616758079  -0.00515116607858  -0.00556013992536   -4.507996499e-31               15.0               15.5      1.03333333333       -130000000.0
7.53338054421e-39   0.000753756523864   0.00926090069697  -0.00515826695846  -0.00555876385988 -4.62836161039e-31               15.0               16.0      1.06666666667       -130000000.0
6.45578202514e-39    0.00065458135623   0.00925500535232  -0.00516372165293  -0.00555670294489 -4.79134160625e-31               15.0               16.5                1.1       -130000000.0
5.4874847863e-39    0.000564994479646   0.00924868982111  -0.00516786985827  -0.00555414226255 -4.95423068496e-31               15.0               17.0      1.13333333333       -130000000.0
4.50377326434e-39     0.0004845999797   0.00924210689845  -0.00517097532793  -0.00555121869183 -5.07269296487e-31               15.0               17.5      1.16666666667       -130000000.0
3.76388767518e-39   0.000412907752434   0.00923536481423  -0.00517324406246  -0.00554803455088 -5.23418384816e-31               15.0               18.0                1.2       -130000000.0
3.11228388927e-39   0.000349365592456   0.00922854087548  -0.00517483567819  -0.00554466487301 -5.39575370997e-31               15.0               18.5      1.23333333333       -130000000.0
2.48169958032e-39   0.000293384772476   0.00922168965189  -0.00517587432114  -0.00554116695639 -5.51288070177e-31               15.0               19.0      1.26666666667       -130000000.0
2.00105420706e-39   0.000244358687951   0.00921485025174  -0.00517645867149  -0.00553758172828 -5.67393812151e-31               15.0               19.5                1.3       -130000000.0
1.58767116008e-39   0.000201680506962   0.00920805177884  -0.00517666603628  -0.00553394238523 -5.83432468295e-31               15.0               20.0      1.33333333333       -130000000.0
1.20651797778e-39   0.000164753927834    0.0092013133326   -0.0051765587159  -0.00553027211936  -5.9512243819e-31               15.0               20.5      1.36666666667       -130000000.0
9.1364659874e-40    0.000133003894121   0.00919465037441  -0.00517618764206  -0.00552658957531 -6.11110447058e-31               15.0               21.0                1.4       -130000000.0
6.68419367483e-40   0.000105882250523   0.00918807472772  -0.00517559374202  -0.00552291021449 -6.27135511549e-31               15.0               21.5      1.43333333333       -130000000.0
4.54020702441e-40   8.28734343372e-05   0.00918159366847  -0.00517481066709  -0.00551924495085 -6.38732819428e-31               15.0               22.0      1.46666666667       -130000000.0
2.88667483651e-40   6.34966994539e-05   0.00917521356314  -0.00517386843057  -0.00551560333406 -6.54715869179e-31               15.0               22.5                1.5       -130000000.0
1.54142831076e-40   4.73084114105e-05   0.00916893986869  -0.00517278976986  -0.00551199264009  -6.7065162365e-31               15.0               23.0      1.53333333333       -130000000.0
4.62428493227e-41   3.39020651552e-05    0.0091627753136  -0.00517159696756  -0.00550841923541 -6.82206962707e-31               15.0               23.5      1.56666666667       -130000000.0
-3.64337600724e-41  2.29082139924e-05   0.00915672262636  -0.00517030684932  -0.00550488812223 -6.98176007546e-31               15.0               24.0                1.6       -130000000.0
-1.00893489431e-40  1.39935290022e-05   0.00915078453545  -0.00516893487656  -0.00550140339328 -7.14056247459e-31               15.0               24.5      1.63333333333       -130000000.0
-1.4573504029e-40   6.85904533171e-06   0.00914496195037  -0.00516749514645  -0.00549796777705 -7.25622285352e-31               15.0               25.0      1.66666666667       -130000000.0
-1.79366203434e-40  1.23857435419e-06   0.00913925396162  -0.00516599902767   -0.0054945849115 -7.41510101693e-31               15.0               25.5                1.7       -130000000.0
-2.01786978863e-40  -3.1036013759e-06   0.00913366238819   -0.0051644569794  -0.00549125570615 -7.57409167883e-31               15.0               26.0      1.73333333333       -130000000.0
-2.12997366577e-40 -6.37478914101e-06   0.00912818632059   -0.0051628780966  -0.00548798288946 -7.68909497479e-31               15.0               26.5      1.76666666667       -130000000.0
-2.18602560435e-40 -8.75631300801e-06   0.00912282575882  -0.00516126965522  -0.00548476646145 -7.84820089023e-31               15.0               27.0                1.8       -130000000.0
-2.20003858899e-40 -1.04057189532e-05   0.00911757797439  -0.00515963893122  -0.00548160778635 -8.00640865453e-31               15.0               27.5      1.83333333333       -130000000.0
-2.12997366577e-40 -1.14590950062e-05   0.00911244296731  -0.00515799229106  -0.00547850777366 -8.12172832377e-31               15.0               28.0      1.86666666667       -130000000.0
-2.05990874256e-40 -1.20332046549e-05   0.00910741982807  -0.00515633428222  -0.00547546551388 -8.28036036805e-31               15.0               28.5                1.9       -130000000.0
-1.96181785005e-40 -1.22275833903e-05    0.0091025058282  -0.00515467036166  -0.00547248191651 -8.43831099296e-31               15.0               29.0      1.93333333333       -130000000.0
-1.82168800362e-40 -1.21264713826e-05    0.0090976982392  -0.00515300371262   -0.0054695565268 -8.55337995129e-31               15.0               29.5      1.96666666667       -130000000.0
-1.70958412648e-40 -1.18006262539e-05   0.00909299706109  -0.00515133842782  -0.00546668843526  -8.7116446536e-31               15.0               30.0                2.0       -130000000.0
-1.58346726469e-40 -1.13089928533e-05   0.00908839865588    -0.005149676781  -0.00546387718714 -8.87024822888e-31               15.0               30.5      2.03333333333       -130000000.0
-1.42932443361e-40 -1.07002353644e-05   0.00908390120458  -0.00514802241014  -0.00546112232769 -8.98448056584e-31               15.0               31.0      2.06666666667       -130000000.0
-1.30320757182e-40 -1.00141077652e-05    0.0090795028882  -0.00514637713422  -0.00545842294741 -9.14324393489e-31               15.0               31.5                2.1       -130000000.0
-1.17709071003e-40 -9.28271770562e-06   0.00907520188775   -0.0051447423175  -0.00545577859157 -9.30163261511e-31               15.0               32.0      2.13333333333       -130000000.0
-1.05097384824e-40 -8.53164028314e-06   0.00907099456526  -0.00514312068844  -0.00545318744116 -9.41502924906e-31               15.0               32.5      2.16666666667       -130000000.0
-9.38869971098e-41 -7.78088526943e-06   0.00906687910174  -0.00514151224706  -0.00545064904145 -9.57306619933e-31               15.0               33.0                2.2       -130000000.0
-8.26766093952e-41 -7.04581415434e-06   0.00906285276869  -0.00513991972184  -0.00544816248294 -9.73177171202e-31               15.0               33.5      2.23333333333       -130000000.0
-7.28675201449e-41 -6.33787911042e-06   0.00905891465663  -0.00513834311278  -0.00544572640138 -9.84681220135e-31               15.0               34.0      2.26666666667       -130000000.0
-6.44597293589e-41 -5.66531177526e-06   0.00905506112758  -0.00513678332936  -0.00544333988728  -1.0003476211e-30               15.0               34.5                2.3       -130000000.0
-5.6051938573e-41  -5.03368102756e-06   0.00905129036255   -0.0051352412811  -0.00544100203115 -1.01625114131e-30               15.0               35.0      2.33333333333       -130000000.0
-4.7644147787e-41  -4.44642545006e-06   0.00904760054254  -0.00513371742272  -0.00543871101399 -1.02769852774e-30               15.0               35.5      2.36666666667       -130000000.0
-4.06376554654e-41 -3.90526677663e-06   0.00904398984858  -0.00513221220899  -0.00543646683582 -1.04336327566e-30               15.0               36.0                2.4       -130000000.0
-3.50324616081e-41 -3.41056294317e-06   0.00904045464267  -0.00513072609465  -0.00543426722288 -1.05919240912e-30               15.0               36.5      2.43333333333       -130000000.0
-2.94272677508e-41 -2.96163982227e-06   0.00903699401533  -0.00512925953444  -0.00543211217519 -1.07069232546e-30               15.0               37.0      2.46666666667       -130000000.0
-2.52233723578e-41 -2.55703347385e-06   0.00903360614757  -0.00512781207362  -0.00542999987374 -1.08643338867e-30               15.0               37.5                2.5       -130000000.0
-2.10194769649e-41 -2.19470930318e-06    0.0090302883109  -0.00512638462169  -0.00542792940905 -1.10217849266e-30               15.0               38.0      2.53333333333       -130000000.0
-1.82168800362e-41 -1.87222859438e-06   0.00902703868633  -0.00512497626914  -0.00542590032637 -1.11356049221e-30               15.0               38.5      2.56666666667       -130000000.0
-1.40129846432e-41 -1.58690727226e-06   0.00902385545487  -0.00512358792548  -0.00542391080671 -1.12940551321e-30               15.0               39.0                2.6       -130000000.0
-1.12103877146e-41 -1.33591948615e-06   0.00902073770703  -0.00512221913596  -0.00542196039532 -1.14522803452e-30               15.0               39.5      2.63333333333       -130000000.0
-9.80908925027e-42 -1.11639331113e-06   0.00901768271433  -0.00512086944582  -0.00542004772797 -1.15651865776e-30               15.0               40.0      2.66666666667       -130000000.0
-7.00649232162e-42 -9.25474752389e-07   0.00901468865777  -0.00511953976456  -0.00541817234989 -1.17238801516e-30               15.0               40.5                2.7       -130000000.0
-5.6051938573e-42   -7.6039147201e-07   0.00901175462786   -0.0051182291827  -0.00541633289686  -1.1881751798e-30               15.0               41.0      2.73333333333       -130000000.0
-4.20389539297e-42 -6.18486428738e-07   0.00900887789612  -0.00511693770022  -0.00541452845937 -1.19949298635e-30               15.0               41.5      2.76666666667       -130000000.0
-2.80259692865e-42 -4.97243413111e-07   0.00900605846255  -0.00511566486239  -0.00541275858268 -1.21520502955e-30               15.0               42.0                2.8       -130000000.0
-2.80259692865e-42 -3.94311971963e-07   0.00900329359865  -0.00511441112394  -0.00541102190255 -1.23109890704e-30               15.0               42.5      2.83333333333       -130000000.0
-1.40129846432e-42  -3.0751340363e-07   0.00900058239495  -0.00511317557539  -0.00540931796422 -1.24252370194e-30               15.0               43.0      2.86666666667       -130000000.0
-1.40129846432e-42    -2.34847225e-07   0.00899792303244  -0.00511195867148  -0.00540764585821 -1.25812627723e-30               15.0               43.5                2.9       -130000000.0
-0                 -1.74488812288e-07   0.00899531460163  -0.00511075995746  -0.00540600422028 -1.27388717691e-30               15.0               44.0      2.93333333333       -130000000.0
-0                 -1.24788832045e-07   0.00899275437405  -0.00510957897859  -0.00540439305041 -1.28536018545e-30               15.0               44.5      2.96666666667       -130000000.0
0.0                -8.42645189736e-08   0.00899024325918  -0.00510841528012  -0.00540281143913 -1.30113293191e-30               15.0               45.0                3.0       -130000000.0
0.0                -5.15919182376e-08   0.00898777852854   -0.0051072693168  -0.00540125847692 -1.31677270058e-30               15.0               45.5      3.03333333333       -130000000.0
0.0                -2.55952654904e-08   0.00898536018212  -0.00510614017912  -0.00539973325431 -1.32828106578e-30               15.0               46.0      3.06666666667       -130000000.0
0.0                -5.23779023626e-09   0.00898298549146  -0.00510502741236  -0.00539823531653 -1.34403452679e-30               15.0               46.5                3.1       -130000000.0
1.40129846432e-42   1.03901427392e-08   0.00898065354704  -0.00510393192599  -0.00539676420885 -1.35974758018e-30               15.0               47.0      3.13333333333       -130000000.0
1.40129846432e-42   2.20822474889e-08   0.00897836434888  -0.00510285235578  -0.00539531902177 -1.37109486592e-30               15.0               47.5      3.16666666667       -130000000.0
1.40129846432e-42   3.05265014655e-08   0.00897611607797  -0.00510178824698   -0.0053938988458 -1.38695917238e-30               15.0               48.0                3.2       -130000000.0
1.40129846432e-42   3.63161375971e-08   0.00897390782484  -0.00510074050908  -0.00539250368092 -1.40271483744e-30               15.0               48.5      3.23333333333       -130000000.0
1.40129846432e-42   3.99595079248e-08   0.00897173867997  -0.00509970823259  -0.00539113261766 -1.41403512355e-30               15.0               49.0      3.26666666667       -130000000.0
1.40129846432e-42   4.18895924892e-08   0.00896960682439  -0.00509869096277  -0.00538978520126 -1.42969849394e-30               15.0               49.5                3.3       -130000000.0
0.0                   4.247262958e-08    0.0089675122581  -0.00509768824486  -0.00538846052223 -1.44553010695e-30               15.0               50.0      3.33333333333       -130000000.0
2.24207754292e-41   2.72455746853e-05  0.000714544910352 -2.74527032218e-05 -0.000357500084647 -1.21613604203e-33               19.0                0.5    0.0263157894737       -130000000.0
3.48923317617e-40   0.000105070910195   0.00142635826705 -0.000106725799753  -0.00071499994192 -4.89918121692e-33               19.0                1.0    0.0526315789474       -130000000.0
1.76283346812e-39   0.000227607287684   0.00213271050598 -0.000233195649457  -0.00107250036763  -1.1153113216e-32               19.0                1.5    0.0789473684211       -130000000.0
5.58417438033e-39   0.000388988866007   0.00283086978925 -0.000402231961516  -0.00143000102071 -2.01510855355e-32               19.0                2.0     0.105263157895       -130000000.0
1.32352639955e-38     0.0005833452974   0.00351810399479 -0.000609211383562  -0.00178751042768  -3.2135679486e-32               19.0                2.5     0.131578947368       -130000000.0
2.78438004861e-38    0.00080480839415   0.00419167827204 -0.000849505283895   -0.0021450607619 -4.74214596232e-32               19.0                3.0     0.157894736842       -130000000.0
5.26299677231e-38     0.0010475093859   0.00484886641061  -0.00111849237783  -0.00250255789069 -6.63979304197e-32               19.0                3.5     0.184210526316       -130000000.0
7.34392499183e-38    0.00130558771616   0.00548694060853  -0.00141154589528  -0.00285941518996 -8.52611651796e-32               19.0                4.0     0.210526315789       -130000000.0
7.02064543611e-38    0.00157315366778   0.00610314828009  -0.00172403485976   -0.0032142420423 -9.77613193008e-32               19.0                4.5     0.236842105263       -130000000.0
7.60652832405e-38    0.00184424902727   0.00669470000503  -0.00205128344533  -0.00356481291419 -1.15623208509e-31               19.0                5.0     0.263157894737       -130000000.0
7.30945304961e-38    0.00211277688322   0.00725872678231  -0.00238851225731  -0.00390825744034 -1.30374330997e-31               19.0                5.5     0.289473684211       -130000000.0
7.07515594638e-38    0.00237251697399   0.00779233596404  -0.00273082264357  -0.00424135805588  -1.4624030197e-31               19.0                6.0     0.315789473684       -130000000.0
7.52076885803e-38    0.00261726290773   0.00829272721603  -0.00307323944071  -0.00456085035694  -1.6795311756e-31               19.0                6.5     0.342105263158       -130000000.0
7.28324876833e-38    0.00284107659354   0.00875737350725  -0.00341083568856  -0.00486367798658  -1.8591672606e-31               19.0                7.0     0.368421052632       -130000000.0
7.6359555918e-38     0.00303860747408   0.00918424393603  -0.00373892544303  -0.00514719386047 -2.09961864786e-31               19.0                7.5     0.394736842105       -130000000.0
7.36648589711e-38    0.00320540834764   0.00957197698881  -0.00405326500186  -0.00540930886928 -2.29539815034e-31               19.0                8.0     0.421052631579       -130000000.0
7.09939840981e-38     0.0033381859339   0.00992001332634  -0.00435024367107  -0.00564857964491 -2.49647885684e-31               19.0                8.5     0.447368421053       -130000000.0
7.28170734002e-38    0.00343495730704    0.0102286458059  -0.00462702200821  -0.00586424857829 -2.75867241262e-31               19.0                9.0     0.473684210526       -130000000.0
6.95184168152e-38    0.00349508854924    0.0104989903775  -0.00488161094836  -0.00605622744843  -2.9662091545e-31               19.0                9.5                0.5       -130000000.0
6.61342810238e-38    0.00351922403752    0.0107328978629  -0.00511287680638  -0.00622503739578 -3.17444063191e-31               19.0               10.0     0.526315789474       -130000000.0
6.6225365424e-38     0.00350913023794    0.0109328111648  -0.00532049034518  -0.00637171388007 -3.44359187446e-31               19.0               10.5     0.552631578947       -130000000.0
6.23031310223e-38     0.0034674797007    0.0111015970106  -0.00550482582184  -0.00649769390293 -3.65010855356e-31               19.0               11.0     0.578947368421       -130000000.0
5.83710875315e-38    0.00339760526913    0.0112423776955   -0.0056668295656  -0.00660469231661 -3.85433577375e-31               19.0               11.5     0.605263157895       -130000000.0
5.71561617629e-38    0.00330325678988    0.0113583746497  -0.00580787900617  -0.00669458722768 -4.11988729444e-31               19.0               12.0     0.631578947368       -130000000.0
5.298870013e-38      0.00318837533086    0.0114527629194  -0.00592964261159  -0.00676931585986 -4.31797921472e-31               19.0               12.5     0.657894736842       -130000000.0
5.11782225141e-38    0.00305690514324    0.0115285774882  -0.00603395301368   -0.0068307890615 -4.57897385809e-31               19.0               13.0     0.684210526316       -130000000.0
4.69925440011e-38    0.00291264200314    0.0115886277854  -0.00612269968769  -0.00688082809575 -4.77012944334e-31               19.0               13.5     0.710526315789       -130000000.0
4.29974420793e-38    0.00275912634606    0.0116354585771  -0.00619774755251  -0.00692112143952 -4.95782558546e-31               19.0               14.0     0.736842105263       -130000000.0
4.0811416475e-38     0.00259957209892    0.0116713263196  -0.00626087330602  -0.00695319567967 -5.20990300215e-31               19.0               14.5     0.763157894737       -130000000.0
3.70293119198e-38    0.00243682666223    0.0116981900646  -0.00631372540738  -0.00697840641806 -5.39113713958e-31               19.0               15.0     0.789473684211       -130000000.0
3.34882307004e-38    0.00227335885938    0.0117177332868  -0.00635780043012  -0.00699793508829 -5.56966718082e-31               19.0               15.5     0.815789473684       -130000000.0
3.13092115884e-38    0.00211126234717    0.0117313757073  -0.00639443169348  -0.00701279714121 -5.81428525933e-31               19.0               16.0     0.842105263158       -130000000.0
2.81016394036e-38    0.00195227607946    0.0117402996693  -0.00642478926238  -0.00702385432305   -5.987823123e-31               19.0               16.5     0.868421052632       -130000000.0
2.6023513781e-38     0.00179780806775    0.0117454856081  -0.00644988767817   -0.0070318287726 -6.22888670864e-31               19.0               17.0     0.894736842105       -130000000.0
2.31872856892e-38    0.00164896982824    0.0117477293315  -0.00647059550829   -0.0070373212111 -6.39836636174e-31               19.0               17.5     0.921052631579       -130000000.0
2.05962848286e-38    0.00150660696363    0.0117476774903  -0.00648764989819  -0.00704082549419 -6.56656307295e-31               19.0               18.0     0.947368421053       -130000000.0
1.88208396743e-38    0.00137133315548    0.0117458484965  -0.00650167157801  -0.00704274452801 -6.80318319811e-31               19.0               18.5     0.973684210526       -130000000.0
1.6595577713e-38     0.00124356415654    0.0117426534416  -0.00651317941447  -0.00704340573066 -6.96845540795e-31               19.0               19.0                1.0       -130000000.0
1.45833131182e-38    0.00112354348403    0.0117384197438  -0.00652260450806  -0.00704307285559 -7.13350904931e-31               19.0               19.5      1.02631578947       -130000000.0
1.31483834908e-38    0.00101137391084    0.0117334038805  -0.00653030383546   -0.0070419569056 -7.36666054778e-31               19.0               20.0      1.05263157895       -130000000.0
1.14626214382e-38   0.000907037815523    0.0117278041216  -0.00653657116345  -0.00704022659193 -7.52975717471e-31               19.0               20.5      1.07894736842       -130000000.0
9.9534229921e-39    0.000810422648101    0.0117217769002  -0.00654164705338  -0.00703801561031 -7.69218661676e-31               19.0               21.0      1.10526315789       -130000000.0
8.84359460835e-39   0.000721336789411    0.0117154422696  -0.00654573022985  -0.00703543037162 -7.92371538202e-31               19.0               21.5      1.13157894737       -130000000.0
7.60764936282e-39   0.000639528991542    0.0117088920888   -0.0065489825829  -0.00703255500412 -8.08496106452e-31               19.0               22.0      1.15789473684       -130000000.0
6.68279237637e-39   0.000564700314953    0.0117021972983  -0.00655153598927  -0.00702945544617 -8.31586488922e-31               19.0               22.5      1.18421052632       -130000000.0
5.68646916823e-39   0.000496518737236    0.0116954115583  -0.00655350004308  -0.00702618399373  -8.4761508908e-31               19.0               23.0      1.21052631579       -130000000.0
4.8078550311e-39    0.000434627793311    0.0116885767056  -0.00655496387481  -0.00702278248355 -8.63606495861e-31               19.0               23.5      1.23684210526       -130000000.0
4.13803436515e-39   0.000378656324074    0.0116817245726  -0.00655600115351  -0.00701928365743 -8.86622124237e-31               19.0               24.0      1.26315789474       -130000000.0
3.44719422224e-39   0.000328226434476    0.0116748797154  -0.00655667281535  -0.00701571389072 -9.02553011427e-31               19.0               24.5      1.28947368421       -130000000.0
2.84463588258e-39   0.000282958353637    0.0116680603242  -0.00655702933727  -0.00701209319232 -9.18486010833e-31               19.0               25.0      1.31578947368       -130000000.0
2.37800349396e-39   0.000242476914991    0.0116612818601  -0.00655711346553   -0.0070084397521 -9.41358835013e-31               19.0               25.5      1.34210526316       -130000000.0
1.91557500073e-39   0.000206414270565    0.0116545543278  -0.00655696067042  -0.00700476584825  -9.5726713067e-31               19.0               26.0      1.36842105263       -130000000.0
1.55263869847e-39   0.000174414353182    0.0116478877317  -0.00655660187476  -0.00700108375895 -9.80121679586e-31               19.0               26.5      1.39473684211       -130000000.0
1.20651797778e-39   0.000146134297552    0.0116412875286  -0.00655606208966   -0.0069974021244 -9.95996455287e-31               19.0               27.0      1.42105263158       -130000000.0
9.10844001811e-40   0.000121247282436    0.0116347600851  -0.00655536450722   -0.0069937286753 -1.01180740532e-30               19.0               27.5      1.44736842105       -130000000.0
6.76827158269e-40   9.94429498746e-05    0.0116283108582  -0.00655452822684  -0.00699006977811 -1.03463816884e-30               19.0               28.0      1.47368421053       -130000000.0
4.63829791692e-40   8.04290607448e-05    0.0116219416668  -0.00655356961943  -0.00698643088981 -1.05043975165e-30               19.0               28.5                1.5       -130000000.0
2.85864886722e-40   6.39313739725e-05    0.0116156561489  -0.00655250414638  -0.00698281655787 -1.06618963108e-30               19.0               29.0      1.52631578947       -130000000.0
1.42932443361e-40   4.96940977257e-05     0.011609457033  -0.00655134499539    -0.006979230875 -1.08901571099e-30               19.0               29.5      1.55263157895       -130000000.0
2.10194769649e-41   3.74798752034e-05    0.0116033452287  -0.00655010353512  -0.00697567702446 -1.10472316242e-30               19.0               30.0      1.57894736842       -130000000.0
-7.70714155379e-41  2.70691362658e-05    0.0115973225547  -0.00654879022477  -0.00697215773471 -1.12051877592e-30               19.0               30.5      1.60526315789       -130000000.0
-1.56945428004e-40  1.82599677601e-05    0.0115913908303  -0.00654741461403   -0.0069686752795  -1.1432402552e-30               19.0               31.0      1.63157894737       -130000000.0
-2.1720126197e-40   1.08671649457e-05    0.0115855491458  -0.00654598443361  -0.00696523193255 -1.15897314506e-30               19.0               31.5      1.65789473684       -130000000.0
-2.67648006686e-40  4.72175232247e-06    0.0115797993203  -0.00654450786897  -0.00696182905813 -1.18175606229e-30               19.0               32.0      1.68421052632       -130000000.0
-3.0127916983e-40  -3.29921812092e-07    0.0115741404443  -0.00654299128655   -0.0069584684752 -1.19739362691e-30               19.0               32.5      1.71052631579       -130000000.0
-3.23699945259e-40 -4.42714487292e-06    0.0115685734272  -0.00654144014334  -0.00695515109328 -1.21310787416e-30               19.0               33.0      1.73684210526       -130000000.0
-3.4331812376e-40  -7.69550201341e-06    0.0115630973596  -0.00653986080579  -0.00695187782185 -1.23579996608e-30               19.0               33.5      1.76315789474       -130000000.0
-3.48923317617e-40 -1.02479233988e-05    0.0115577122415  -0.00653825827612   -0.0069486495704  -1.2514954789e-30               19.0               34.0      1.78947368421       -130000000.0
-3.48923317617e-40  -1.2185532583e-05    0.0115524171633  -0.00653663619232   -0.0069454667937 -1.26713524756e-30               19.0               34.5      1.81578947368       -130000000.0
-3.50324616081e-40 -1.35985738225e-05    0.0115472112157  -0.00653499864711  -0.00694232994647 -1.28988758357e-30               19.0               35.0      1.84210526316       -130000000.0
-3.41916825295e-40 -1.45671954499e-05    0.0115420943985  -0.00653334973322  -0.00693923857398 -1.30551853603e-30               19.0               35.5      1.86842105263       -130000000.0
-3.34910332974e-40 -1.51623300582e-05    0.0115370648928  -0.00653169217912  -0.00693619358572 -1.32815763887e-30               19.0               36.0      1.89473684211       -130000000.0
-3.2089734833e-40  -1.54465027435e-05    0.0115321217891  -0.00653002916806  -0.00693319452694  -1.3437758262e-30               19.0               36.5      1.92105263158       -130000000.0
-3.04081766758e-40 -1.54745496417e-05    0.0115272641779  -0.00652836342852  -0.00693024139764 -1.35947611446e-30               19.0               37.0      1.94736842105       -130000000.0
-2.9147008058e-40  -1.52943684384e-05    0.0115224911497  -0.00652669677947  -0.00692733419783 -1.38218822652e-30               19.0               37.5      1.97368421053       -130000000.0
-2.73253200543e-40 -1.49475845035e-05    0.0115178008855  -0.00652503149468    -0.006924472018 -1.39772486392e-30               19.0               38.0                2.0       -130000000.0
-2.55036320507e-40 -1.44701663984e-05    0.0115131915663  -0.00652336984786  -0.00692165485816 -1.41338400988e-30               19.0               38.5      2.02631578947       -130000000.0
-2.41023335864e-40 -1.38930387195e-05    0.0115086631922  -0.00652171274851  -0.00691888271831 -1.43599840897e-30               19.0               39.0      2.05263157895       -130000000.0
-2.22806455828e-40  -1.3242607011e-05    0.0115042130346  -0.00652006247037   -0.0069161542342 -1.45168639128e-30               19.0               39.5      2.07894736842       -130000000.0
-2.04589575791e-40 -1.25412729091e-05    0.0114998401841  -0.00651841946819  -0.00691346940584 -1.46725278338e-30               19.0               40.0      2.10526315789       -130000000.0
-1.90576591148e-40 -1.18078675726e-05    0.0114955437311  -0.00651678556096  -0.00691082777848 -1.48992632453e-30               19.0               40.5      2.13157894737       -130000000.0
-1.73761009576e-40 -1.10581055424e-05    0.0114913209472  -0.00651516120342  -0.00690822844263 -1.50552981818e-30               19.0               41.0      2.15789473684       -130000000.0
-1.59748024933e-40 -1.03049533351e-05    0.0114871727419  -0.00651354821457  -0.00690567094352 -1.52800205592e-30               19.0               41.5      2.18421052632       -130000000.0
-1.44333741825e-40 -9.55895984589e-06    0.0114830945677  -0.00651194613965  -0.00690315437168 -1.54361491679e-30               19.0               42.0      2.21052631579       -130000000.0
-1.30320757182e-40 -8.82860007323e-06     0.011479087334  -0.00651035679766  -0.00690067827236 -1.55934780665e-30               19.0               42.5      2.23684210526       -130000000.0
-1.19110369468e-40 -8.12053713162e-06     0.011475149222   -0.0065087801886  -0.00689824264555 -1.58186605398e-30               19.0               43.0      2.26315789474       -130000000.0
-1.06498683289e-40 -7.43988559648e-06    0.0114712784125   -0.0065072167672  -0.00689584567226 -1.59739653841e-30               19.0               43.5      2.28947368421       -130000000.0
-9.52882955741e-41 -6.79041800566e-06    0.0114674730867  -0.00650566744298   -0.0068934873525 -1.61305871493e-30               19.0               44.0      2.31578947368       -130000000.0
-8.54792063238e-41 -6.17479356535e-06     0.011463732335  -0.00650413176118  -0.00689116677677 -1.63570755234e-30               19.0               44.5      2.34210526316       -130000000.0
-7.56701170735e-41 -5.59471802219e-06    0.0114600552479  -0.00650261108603  -0.00688888349032 -1.65129295439e-30               19.0               45.0      2.36842105263       -130000000.0
-6.86636247519e-41 -5.05110753224e-06    0.0114564400064  -0.00650110496281  -0.00688663658366 -1.67379558969e-30               19.0               45.5      2.39473684211       -130000000.0
-6.0255833966e-41  -4.54421300589e-06    0.0114528857011  -0.00649961384624  -0.00688442560204 -1.68943866443e-30               19.0               46.0      2.42105263158       -130000000.0
-5.32493416443e-41 -4.07376266054e-06    0.0114493896035  -0.00649813773634  -0.00688224963596 -1.70495776125e-30               19.0               46.5      2.44736842105       -130000000.0
-4.62428493227e-41 -3.63905305889e-06     0.011445952623  -0.00649667708785  -0.00688010823069 -1.72748684517e-30               19.0               47.0      2.47368421053       -130000000.0
-4.06376554654e-41 -3.23903392996e-06    0.0114425720312  -0.00649523190077  -0.00687800047672 -1.74303073758e-30               19.0               47.5                2.5       -130000000.0
-3.50324616081e-41 -2.87240364827e-06    0.0114392460091   -0.0064938021751  -0.00687592546456 -1.75875940301e-30               19.0               48.0      2.52631578947       -130000000.0
-3.08285662151e-41 -2.53766208047e-06    0.0114359754662  -0.00649238791084  -0.00687388364895 -1.78123907943e-30               19.0               48.5      2.55263157895       -130000000.0
-2.66246708222e-41 -2.23317497827e-06    0.0114327576739  -0.00649098910799  -0.00687187321091 -1.79679417577e-30               19.0               49.0      2.57894736842       -130000000.0
-2.24207754292e-41 -1.95721105989e-06    0.0114295926323  -0.00648960576655  -0.00686989415044 -1.81236084338e-30               19.0               49.5      2.60526315789       -130000000.0
-1.96181785005e-41 -1.70799585586e-06     0.011426477613  -0.00648823788651  -0.00686794601279 -1.83492482479e-30               19.0               50.0      2.63157894737       -130000000.0
1.26116861789e-41   2.08873061069e-05  0.000714737211638 -2.10024602154e-05 -0.000357499942538 -1.21491518596e-33               25.0                0.5               0.02       -130000000.0
2.50832425114e-40   8.12813283346e-05   0.00142789713209 -8.22368235731e-05 -0.000715000055607 -4.87966868512e-33               25.0                1.0               0.04       -130000000.0
1.01874398356e-39   0.000177798156642   0.00213790121961 -0.000181025612278  -0.00107250025394 -1.10543362478e-32               25.0                1.5               0.06       -130000000.0
3.22578906488e-39   0.000307047713477   0.00284317206933 -0.000314695739689  -0.00143000045227 -1.98388922012e-32               25.0                2.0               0.08       -130000000.0
7.87529736951e-39   0.000465642443714   0.00354213625542 -0.000480577341477  -0.00178750019586 -3.13733329434e-32               25.0                2.5                0.1       -130000000.0
1.63895868387e-38   0.000650188610507   0.00423321625931 -0.000676002912314  -0.00214500437323 -4.58383821213e-32               25.0                3.0               0.12       -130000000.0
3.09925181355e-38   0.000857294708112   0.00491481705467 -0.000898290693385  -0.00250252810474 -6.34540345357e-32               25.0                3.5               0.14       -130000000.0
5.12314718557e-38    0.00108358062789   0.00558538613404  -0.00114477586521   -0.0028600868518 -8.44828306511e-32               25.0                4.0               0.16       -130000000.0
8.29764872665e-38    0.00132564650812   0.00624332187726  -0.00141278098909  -0.00321760262523 -1.09234522986e-31               25.0                4.5               0.18       -130000000.0
1.25996350121e-37    0.00158011209805   0.00688706813889  -0.00169964232555  -0.00357476142199 -1.38062947968e-31               25.0                5.0                0.2       -130000000.0
1.26327056559e-37     0.0018435854372   0.00751503921492  -0.00200268709705  -0.00393090294892   -1.557575703e-31               25.0                5.5               0.22       -130000000.0
1.26612921446e-37     0.0021126518277   0.00812563666841  -0.00231923058891  -0.00428498287874 -1.74555848665e-31               25.0                6.0               0.24       -130000000.0
1.26876365557e-37    0.00238385450757   0.00871723750606  -0.00264656205218  -0.00463560490971 -1.94518210821e-31               25.0                6.5               0.26       -130000000.0
1.27134204474e-37    0.00265367179964   0.00928818553803  -0.00298192367154  -0.00498110148328 -2.15682091212e-31               25.0                7.0               0.28       -130000000.0
1.27385036899e-37     0.0029185200674   0.00983680547506  -0.00332250078827  -0.00531963632966 -2.38053585418e-31               25.0                7.5                0.3       -130000000.0
1.27605040758e-37    0.00317479066325    0.0103614374893  -0.00366543144992  -0.00564930860492 -2.61617517624e-31               25.0                8.0               0.32       -130000000.0
1.27759183589e-37    0.00341891541211    0.0108604872366  -0.00400783528676  -0.00596824474997 -2.86323125759e-31               25.0                8.5               0.34       -130000000.0
1.27794216051e-37    0.00364746392734    0.0113325013444  -0.00434686444351  -0.00627468034509 -3.12098273042e-31               25.0                9.0               0.36       -130000000.0
1.27651283608e-37    0.00385725388696     0.011776233805  -0.00467976951768  -0.00656702832202 -3.38859549882e-31               25.0                9.5               0.38       -130000000.0
1.27272933022e-37    0.00404545698984     0.012190711459  -0.00500396572534  -0.00684392716721 -3.66497557245e-31               25.0               10.0                0.4       -130000000.0
1.26604513655e-37    0.00420969672632    0.0125752867461  -0.00531710293217  -0.00710428321327 -3.94894562025e-31               25.0               10.5               0.42       -130000000.0
1.25603986551e-37    0.00434812500316    0.0129296749947  -0.00561712340641  -0.00734729292162 -4.23923900114e-31               25.0               11.0               0.44       -130000000.0
1.24239121847e-37    0.00445947080152     0.013253965335  -0.00590231047681  -0.00757245607019 -4.53464991505e-31               25.0               11.5               0.46       -130000000.0
1.22491702662e-37    0.00454305836683    0.0135486197905  -0.00617131445324  -0.00777957029641 -4.83376547287e-31               25.0               12.0               0.48       -130000000.0
1.20357525101e-37    0.00459879811388    0.0138144478115  -0.00642316581434  -0.00796872063802 -5.13546711827e-31               25.0               12.5                0.5       -130000000.0
1.17844996954e-37    0.00462715070171    0.0140525671668  -0.00665727020532  -0.00814024770079 -5.43858670373e-31               25.0               13.0               0.52       -130000000.0
1.14975137699e-37    0.00462907155452      0.01426435756  -0.00687338706484  -0.00829472173791 -5.74210118182e-31               25.0               13.5               0.54       -130000000.0
1.11774572007e-37    0.00460593946627    0.0144514042404  -0.00707159824742  -0.00843290126795 -6.04510184031e-31               25.0               14.0               0.56       -130000000.0
1.08279733637e-37     0.0045594747462    0.0146154388858   -0.0072522652772  -0.00855569214764 -6.34676078221e-31               25.0               14.5               0.58       -130000000.0
1.04529858946e-37    0.00449165872851    0.0147582859427  -0.00741598569221  -0.00866410846356 -6.64658071829e-31               25.0               15.0                0.6       -130000000.0
1.00571190785e-37    0.00440464873463    0.0148818062371  -0.00756354211262  -0.00875923251442 -6.94396609537e-31               25.0               15.5               0.62       -130000000.0
9.64429655087e-38    0.00430070622315    0.0149878551383  -0.00769585676608  -0.00884218115971 -7.23865426392e-31               25.0               16.0               0.64       -130000000.0
9.21928272664e-38    0.00418212539444    0.0150782398123  -0.00781394646765   -0.0089140739874 -7.53019523003e-31               25.0               16.5               0.66       -130000000.0
8.78586111162e-38    0.00405117680202    0.0151546910274  -0.00791888578533  -0.00897600966709 -7.81853802498e-31               25.0               17.0               0.68       -130000000.0
8.34823560122e-38    0.00391006278733    0.0152188404172  -0.00801176611276  -0.00902904321265 -8.10361285379e-31               25.0               17.5                0.7       -130000000.0
7.90990944157e-38    0.00376087609766    0.0152722041094  -0.00809367702459  -0.00907417506824 -8.38520711731e-31               25.0               18.0               0.72       -130000000.0
7.47410561917e-38    0.00360557601198    0.0153161709022  -0.00816567535367  -0.00911233655643 -8.66395172538e-31               25.0               18.5               0.74       -130000000.0
7.04362673093e-38    0.00344597174262    0.0153520031745   -0.0082287715486  -0.00914438714972 -8.93922035992e-31               25.0               19.0               0.76       -130000000.0
6.62085498424e-38    0.00328370742864    0.0153808341565  -0.00828392057883  -0.00917110992305 -9.21192219234e-31               25.0               19.5               0.78       -130000000.0
6.2081725865e-38     0.00312026259053    0.0154036715685  -0.00833200647321   -0.0091932097348 -9.48140059884e-31               25.0               20.0                0.8       -130000000.0
5.80698083616e-38    0.00295694826491    0.0154214048962  -0.00837384777697  -0.00921131868381 -9.74869699396e-31               25.0               20.5               0.82       -130000000.0
5.41910142124e-38    0.00279491541733    0.0154348163051  -0.00841018572828   -0.0092259979283  -1.0013331078e-30               25.0               21.0               0.84       -130000000.0
5.0453751208e-38     0.00263515812549    0.0154445824592  -0.00844169426273  -0.00923774132389 -1.02757445798e-30               25.0               21.5               0.86       -130000000.0
4.68678284378e-38    0.00247852699431    0.0154512890731  -0.00846897455631  -0.00924697997107 -1.05361257621e-30               25.0               22.0               0.88       -130000000.0
4.34388510956e-38    0.00232573484027    0.0154554418259  -0.00849256593938  -0.00925409040065 -1.07946261534e-30               25.0               22.5                0.9       -130000000.0
4.01710230768e-38    0.00217737238017    0.0154574681801  -0.00851294316817  -0.00925939912122 -1.10514156494e-30               25.0               23.0               0.92       -130000000.0
3.70671469783e-38    0.00203391505238    0.0154577373905  -0.00853052642924  -0.00926318443817 -1.13064556792e-30               25.0               23.5               0.94       -130000000.0
3.41258215017e-38    0.00189573665921    0.0154565550474  -0.00854568315845  -0.00926568827708 -1.15605948028e-30               25.0               24.0               0.96       -130000000.0
3.13484479454e-38    0.00176312062194    0.0154541849042  -0.00855873622641  -0.00926711527427 -1.18130037456e-30               25.0               24.5               0.98       -130000000.0
2.87322237125e-38     0.0016362672568    0.0154508452397  -0.00856996575749  -0.00926764005271  -1.2064829533e-30               25.0               25.0                1.0       -130000000.0
2.62729449076e-38    0.00151530718995    0.0154467161337  -0.00857961458678  -0.00926740995055 -1.23151088107e-30               25.0               25.5               1.02       -130000000.0
2.39678089338e-38    0.00140030692819    0.0154419522005  -0.00858789280755  -0.00926655138755 -1.25650345217e-30               25.0               26.0               1.04       -130000000.0
2.18126118957e-38    0.00129127977289    0.0154366789502  -0.00859498231875  -0.00926516895561   -1.281392341e-30               25.0               26.5               1.06       -130000000.0
1.98017485994e-38    0.00118819116324    0.0154309982463  -0.00860103955347   -0.0092633508757 -1.30620776143e-30               25.0               27.0               1.08       -130000000.0
1.79310151495e-38    0.00109096777123    0.0154249992192  -0.00860620002641  -0.00926117263589 -1.33095852967e-30               25.0               27.5                1.1       -130000000.0
1.61934050537e-38   0.000999501367005    0.0154187491717   -0.0086105783339  -0.00925869608182 -1.35565272725e-30               25.0               28.0               1.12       -130000000.0
1.45819118198e-38   0.000913656947432    0.0154123081302  -0.00861427542986  -0.00925597214518  -1.3802922827e-30               25.0               28.5               1.14       -130000000.0
1.30937328507e-38   0.000833275578316    0.0154057233885   -0.0086173758973  -0.00925304630073 -1.40485699223e-30               25.0               29.0               1.16       -130000000.0
1.17190590571e-38   0.000758179794502    0.0153990313265  -0.00861995340529  -0.00924995310925 -1.42944172189e-30               25.0               29.5               1.18       -130000000.0
1.04550878423e-38    0.00068817837473    0.0153922665049  -0.00862207070895  -0.00924672531255 -1.45392258561e-30               25.0               30.0                1.2       -130000000.0
9.2934114154e-39    0.000623068046934    0.0153854507516  -0.00862378328748  -0.00924338564801 -1.47843191833e-30               25.0               30.5               1.22       -130000000.0
8.22842458252e-39   0.000562638604151    0.0153786095325  -0.00862513752509  -0.00923995776247 -1.50284610947e-30               25.0               31.0               1.24       -130000000.0
7.25592344827e-39   0.000506673814016    0.0153717573994  -0.00862617343955  -0.00923645893636 -1.52734093219e-30               25.0               31.5               1.26       -130000000.0
6.36750022189e-39   0.000454955142004    0.0153649089043  -0.00862692741066  -0.00923290372157 -1.55173115427e-30               25.0               32.0               1.28       -130000000.0
5.55895100798e-39   0.000407263542002    0.0153580749611  -0.00862742854224  -0.00922930485103 -1.57600382692e-30               25.0               32.5                1.3       -130000000.0
4.82607191113e-39   0.000363379854207    0.0153512646648  -0.00862770411914  -0.00922567323869 -1.60034372315e-30               25.0               33.0               1.32       -130000000.0
4.16185643904e-39   0.000323088471532    0.0153444871103  -0.00862777687871  -0.00922201797948 -1.62475672043e-30               25.0               33.5               1.34       -130000000.0
3.56350199478e-39   0.000286177254338    0.0153377495735  -0.00862766864884  -0.00921834725887 -1.64905547436e-30               25.0               34.0               1.36       -130000000.0
3.02260078755e-39   0.000252439150472    0.0153310538735  -0.00862739670993   -0.0092146674433 -1.67323649518e-30               25.0               34.5               1.38       -130000000.0
2.53915281736e-39   0.000221672010525    0.0153244072862  -0.00862697652337  -0.00921098398976 -1.69759530953e-30               25.0               35.0                1.4       -130000000.0
2.10475029342e-39   0.000193680946836    0.0153178134497   -0.0086264235506   -0.0092073032647 -1.72184190089e-30               25.0               35.5               1.42       -130000000.0
1.71799191726e-39   0.000168277964008    0.0153112741827  -0.00862574961502  -0.00920362799661  -1.7459894936e-30               25.0               36.0               1.44       -130000000.0
1.3746737935e-39    0.000145281873642    0.0153047931235  -0.00862496563059  -0.00919996182347 -1.77017473885e-30               25.0               36.5               1.46       -130000000.0
1.07059202674e-39   0.000124519843325    0.0152983720909  -0.00862408342073  -0.00919631020224 -1.79447514582e-30               25.0               37.0               1.48       -130000000.0
8.01542721594e-40   0.000105826728714     0.015292012904  -0.00862311117089  -0.00919267404242 -1.81865800335e-30               25.0               37.5                1.5       -130000000.0
5.66124579587e-40   8.90455709168e-05    0.0152857173816  -0.00862205797603   -0.0091890560725 -1.84271908702e-30               25.0               38.0               1.52       -130000000.0
3.61535003796e-40   7.40271204336e-05    0.0152794873429  -0.00862093111209  -0.00918545993045 -1.86687402656e-30               25.0               38.5               1.54       -130000000.0
1.82168800362e-40   6.06305761153e-05    0.0152733227878  -0.00861973694555  -0.00918188652577 -1.89112741375e-30               25.0               39.0               1.56       -130000000.0
2.94272677508e-41   4.87229740997e-05    0.0152672255354  -0.00861848366185  -0.00917833767744 -1.91525976176e-30               25.0               39.5               1.58       -130000000.0
-1.02294787896e-40  3.81792695237e-05    0.0152611955855  -0.00861717489897  -0.00917481520446 -1.93926721349e-30               25.0               40.0                1.6       -130000000.0
-2.14398665042e-40  2.88818622352e-05    0.0152552338477  -0.00861581793288  -0.00917132092582 -1.96349102966e-30               25.0               40.5               1.62       -130000000.0
-3.06884363687e-40  2.07208437075e-05    0.0152493412315  -0.00861441731104    -0.009167855751 -1.98759068423e-30               25.0               41.0               1.64       -130000000.0
-3.85357077689e-40  1.35935041001e-05     0.015243517737  -0.00861297758092  -0.00916442058951 -2.01159134014e-30               25.0               41.5               1.66       -130000000.0
-4.48415508584e-40  7.40395389442e-06    0.0152377642735  -0.00861150238052  -0.00916101635084 -2.03564085253e-30               25.0               42.0               1.68       -130000000.0
-4.988622533e-40    2.06316053131e-06    0.0152320799316  -0.00860999625729  -0.00915764394449 -2.05983087323e-30               25.0               42.5                1.7       -130000000.0
-5.38098610301e-40 -2.51154941289e-06    0.0152264656208  -0.00860846193973  -0.00915430337045 -2.08389618133e-30               25.0               43.0               1.72       -130000000.0
-5.67525878052e-40 -6.39669828217e-06    0.0152209204316  -0.00860690397531  -0.00915099644772 -2.10781969542e-30               25.0               43.5               1.74       -130000000.0
-5.88545355016e-40 -9.66307212025e-06     0.015215444364  -0.00860532418301  -0.00914772408578 -2.13186682009e-30               25.0               44.0               1.76       -130000000.0
-6.01157041195e-40 -1.23758416848e-05    0.0152100365085  -0.00860372711031  -0.00914448446565 -2.15602910647e-30               25.0               44.5               1.78       -130000000.0
-6.08163533517e-40 -1.45949821118e-05    0.0152046986841  -0.00860211366671  -0.00914128031582 -2.18005896607e-30               25.0               45.0                1.8       -130000000.0
-6.09564831981e-40 -1.63755302651e-05    0.0151994290718  -0.00860048658069  -0.00913810981729 -2.20395199077e-30               25.0               45.5               1.82       -130000000.0
-6.05360936588e-40 -1.77679186919e-05    0.0151942267621  -0.00859884858073  -0.00913497478905 -2.22809646107e-30               25.0               46.0               1.84       -130000000.0
-5.96953145802e-40 -1.88181878968e-05     0.015189091755  -0.00859720148583  -0.00913187432161  -2.2521051985e-30               25.0               46.5               1.86       -130000000.0
-5.85742758088e-40 -1.95683114157e-05    0.0151840240505  -0.00859554711496  -0.00912880932447 -2.27600703941e-30               25.0               47.0               1.88       -130000000.0
-5.71729773445e-40  -2.0056468486e-05    0.0151790218297  -0.00859388819663  -0.00912577888812 -2.29996875707e-30               25.0               47.5                1.9       -130000000.0
-5.54914191873e-40 -2.03172749735e-05    0.0151740860019  -0.00859222473082  -0.00912278392207  -2.3240933909e-30               25.0               48.0               1.92       -130000000.0
-5.36697311836e-40  -2.0382051602e-05    0.0151692147483  -0.00859055853653  -0.00911982351681 -2.34807733275e-30               25.0               48.5               1.94       -130000000.0
-5.17079133336e-40 -2.02790584325e-05    0.0151644080688  -0.00858889234223  -0.00911689767236 -2.37191635818e-30               25.0               49.0               1.96       -130000000.0
-4.96059656371e-40 -2.00337204603e-05    0.0151596650539  -0.00858722614794   -0.0091140063887 -2.39588799407e-30               25.0               49.5               1.98       -130000000.0
-4.73638880942e-40 -1.96688425547e-05    0.0151549838847  -0.00858556086314  -0.00911114966584 -2.41999609751e-30               25.0               50.0                2.0       -130000000.0
8.85620629453e-40   0.000193691860773  0.000725753466213 -0.000213809713046 -0.000384317274893  -1.2708595945e-33                2.0                0.5               0.25       -140000000.0
8.39377780131e-40   0.000396204598019   0.00119016897315 -0.000553380687052 -0.000686535940986 -3.53956100109e-33                2.0                1.0                0.5       -140000000.0
5.0867134255e-40    0.000303796525714   0.00132117315843 -0.000706313244336 -0.000786504926964 -6.06672103535e-33                2.0                1.5               0.75       -140000000.0
2.05990874256e-40   0.000140970996654   0.00133115111112 -0.000738335927508 -0.000798442727046 -8.31548391541e-33                2.0                2.0                1.0       -140000000.0
6.16571324303e-41   4.60160336502e-05   0.00132463276259 -0.000743136979509 -0.000795907681095 -1.04421672875e-32                2.0                2.5               1.25       -140000000.0
1.40129846432e-41   9.11760711375e-06   0.00131746730858 -0.000742914551211 -0.000791983893578 -1.25346067816e-32                2.0                3.0                1.5       -140000000.0
4.20389539297e-42  -6.97892466039e-07   0.00131110584789 -0.000741450435271 -0.000788251782069 -1.46111551475e-32                2.0                3.5               1.75       -140000000.0
5.6051938573e-42   -1.69433123087e-06   0.00130566195367 -0.000739679478556  -0.00078496009337 -1.66789820111e-32                2.0                4.0                2.0       -140000000.0
7.00649232162e-42   -9.6019292517e-07    0.0013010493376 -0.000737926370675 -0.000782124118359 -1.87399398666e-32                2.0                4.5               2.25       -140000000.0
8.40779078595e-42  -3.67046282257e-07   0.00129713419028  -0.00073630138786 -0.000779691902153  -2.0798431078e-32                2.0                5.0                2.5       -140000000.0
8.40779078595e-42  -9.84854559016e-08   0.00129378906877   -0.0007348322697 -0.000777599268531 -2.28560254584e-32                2.0                5.5               2.75       -140000000.0
8.40779078595e-42   -1.1981434074e-08   0.00129090790324 -0.000733516174023 -0.000775787782459 -2.49103094562e-32                2.0                6.0                3.0       -140000000.0
8.40779078595e-42   5.62873532506e-09   0.00128840588332  -0.00073233979947  -0.00077420878597 -2.69633120619e-32                2.0                6.5               3.25       -140000000.0
8.40779078595e-42   5.04300724444e-09   0.00128621582007 -0.000731287002509 -0.000772822716044 -2.90153446551e-32                2.0                7.0                3.5       -140000000.0
8.40779078595e-42   2.38285086107e-09   0.00128428484913 -0.000730342378574 -0.000771597683524 -3.10643868549e-32                2.0                7.5               3.75       -140000000.0
8.40779078595e-42   8.37542491958e-10     0.001282570679 -0.000729491830498 -0.000770508165715 -3.31201760939e-32                2.0                8.0                4.0       -140000000.0
8.40779078595e-42   2.42115463962e-10   0.00128103954466 -0.000728723193788 -0.000769533414768 -3.51704351141e-32                2.0                8.5               4.25       -140000000.0
8.40779078595e-42   7.99954381707e-11    0.0012796641613 -0.000728025895569 -0.000768656718719 -3.72151438264e-32                2.0                9.0                4.5       -140000000.0
8.40779078595e-42   5.83026804461e-11   0.00127842224629 -0.000727391011424  -0.00076786415093  -3.9262601864e-32                2.0                9.5               4.75       -140000000.0
8.40779078595e-42    6.5964737199e-11   0.00127729549604 -0.000726810810647  -0.00076714439956 -4.13114259545e-32                2.0               10.0                5.0       -140000000.0
8.40779078595e-42   7.33735514295e-11   0.00127626879021  -0.00072627881309 -0.000766488028603 -4.33607522705e-32                2.0               10.5               5.25       -140000000.0
8.40779078595e-42    7.6870801391e-11   0.00127532962324 -0.000725789504941 -0.000765887136822 -4.54085087734e-32                2.0               11.0                5.5       -140000000.0
8.40779078595e-42   7.80376129927e-11   0.00127446719489 -0.000725337940821 -0.000765334959851 -4.74652307166e-32                2.0               11.5               5.75       -140000000.0
8.40779078595e-42   7.82964798139e-11   0.00127367275127 -0.000724920141693 -0.000764825983879  -4.9513670246e-32                2.0               12.0                6.0       -140000000.0
8.40779078595e-42   7.83044961337e-11    0.0012729383343 -0.000724532469576 -0.000764355320371 -5.15627841923e-32                2.0               12.5               6.25       -140000000.0
8.40779078595e-42   7.82765237177e-11    0.0012722576912 -0.000724171854927 -0.000763918819757 -5.36110027426e-32                2.0               13.0                6.5       -140000000.0
8.40779078595e-42   7.82587766834e-11   0.00127162502395 -0.000723835626104 -0.000763512900903 -5.56591581559e-32                2.0               13.5               6.75       -140000000.0
8.40779078595e-42   7.82516683829e-11   0.00127103555769 -0.000723521395685 -0.000763134551107 -5.77063263377e-32                2.0               14.0                7.0       -140000000.0
8.40779078595e-42    7.8249716819e-11   0.00127048485865 -0.000723227117305 -0.000762781041885 -5.97462567344e-32                2.0               14.5               7.25       -140000000.0
8.40779078595e-42    7.8249486426e-11   0.00126996940253 -0.000722950971976 -0.000762449985814 -6.17935454503e-32                2.0               15.0                7.5       -140000000.0
8.40779078595e-42   7.82496693851e-11   0.00126948600609 -0.000722691368082  -0.00076213933653 -6.38385382787e-32                2.0               15.5               7.75       -140000000.0
8.40779078595e-42   7.82497642528e-11   0.00126903148612 -0.000722446827695 -0.000761847275044 -6.58957509679e-32                2.0               16.0                8.0       -140000000.0
8.40779078595e-42    7.8249872673e-11   0.00126860356886 -0.000722216100257 -0.000761572152896 -6.79241674892e-32                2.0               16.5               8.25       -140000000.0
8.40779078595e-42   7.82500014221e-11    0.0012681998669 -0.000721998105746 -0.000761312662689 -6.99895764964e-32                2.0               17.0                8.5       -140000000.0
8.40779078595e-42   7.82500556322e-11   0.00126781856125 -0.000721791820979 -0.000761067383337 -7.20451763247e-32                2.0               17.5               8.75       -140000000.0
8.40779078595e-42   7.82500895135e-11   0.00126745771922 -0.000721596279618 -0.000760835234814 -7.40650406655e-32                2.0               18.0                9.0       -140000000.0
8.40779078595e-42   7.82501504999e-11   0.00126711563553 -0.000721410742699  -0.00076061519394 -7.61323208209e-32                2.0               18.5               9.25       -140000000.0
8.40779078595e-42   7.82501843812e-11   0.00126679117329 -0.000721234414414 -0.000760406351219  -7.8158705482e-32                2.0               19.0                9.5       -140000000.0
8.40779078595e-42   7.82502792489e-11    0.0012664827409 -0.000721066612641 -0.000760207797157 -8.02266916227e-32                2.0               19.5               9.75       -140000000.0
8.40779078595e-42    7.8250333459e-11   0.00126618931517 -0.000720906768947 -0.000760018906476 -8.22519799975e-32                2.0               20.0               10.0       -140000000.0
8.40779078595e-42   7.82503673403e-11   0.00126590975924 -0.000720754314898 -0.000759838883369 -8.43229967097e-32                2.0               20.5              10.25       -140000000.0
8.40779078595e-42   7.82504418792e-11   0.00126564327729 -0.000720608852589 -0.000759667273087 -8.63458170056e-32                2.0               21.0               10.5       -140000000.0
8.40779078595e-42    7.8250489313e-11   0.00126538873246   -0.0007204696999 -0.000759503336667 -8.84158637053e-32                2.0               21.5              10.75       -140000000.0
8.40779078595e-42   7.82505231943e-11   0.00126514544263   -0.0007203366863 -0.000759346619361 -9.04393038907e-32                2.0               22.0               11.0       -140000000.0
8.40779078595e-42   7.82505706282e-11   0.00126491283936 -0.000720209300198 -0.000759196723266 -9.25103206029e-32                2.0               22.5              11.25       -140000000.0
8.40779078595e-42   7.82506112858e-11   0.00126469001316 -0.000720087143691  -0.00075905313679 -9.45662877732e-32                2.0               23.0               11.5       -140000000.0
8.40779078595e-42   7.82506316146e-11   0.00126447639559 -0.000719970046248 -0.000758915518873 -9.65792816709e-32                2.0               23.5              11.75       -140000000.0
8.40779078595e-42   7.82506519434e-11   0.00126427153191 -0.000719857553122 -0.000758783471611 -9.86518595865e-32                2.0               24.0               12.0       -140000000.0
8.40779078595e-42   7.82506926009e-11   0.00126407485368 -0.000719749550626 -0.000758656710786 -1.00671953516e-31                2.0               24.5              12.25       -140000000.0
8.40779078595e-42    7.8250719706e-11   0.00126388579247 -0.000719645640856 -0.000758534838496 -1.02748181893e-31                2.0               25.0               12.5       -140000000.0
8.40779078595e-42    7.8250746811e-11   0.00126370400721 -0.000719545653283 -0.000758417627367 -1.04765715908e-31                2.0               25.5              12.75       -140000000.0
8.40779078595e-42   7.82507739161e-11   0.00126352915686 -0.000719449360531 -0.000758304850024 -1.06840911135e-31                2.0               26.0               13.0       -140000000.0
8.40779078595e-42   7.82507806924e-11   0.00126336078665 -0.000719356592072  -0.00075819622225 -1.08858755095e-31                2.0               26.5              13.25       -140000000.0
8.40779078595e-42   7.82507942449e-11   0.00126319832816  -0.00071926712053 -0.000758091516673 -1.10934581691e-31                2.0               27.0               13.5       -140000000.0
8.40779078595e-42   7.82508281262e-11   0.00126304178139 -0.000719180775377 -0.000757990505917 -1.12951392502e-31                2.0               27.5              13.75       -140000000.0
8.40779078595e-42   7.82508891126e-11   0.00126289080526 -0.000719097442925 -0.000757893076297 -1.15031007312e-31                2.0               28.0               14.0       -140000000.0
8.40779078595e-42   7.82509229939e-11   0.00126274483137   -0.0007190168958 -0.000757799000439 -1.17086664538e-31                2.0               28.5              14.25       -140000000.0
8.40779078595e-42   7.82508958888e-11   0.00126260397337 -0.000718939020317 -0.000757708050969 -1.19090939803e-31                2.0               29.0               14.5       -140000000.0
8.40779078595e-42   7.82509094414e-11   0.00126246777654  -0.00071886375963 -0.000757620171044 -1.21172288008e-31                2.0               29.5              14.75       -140000000.0
8.40779078595e-42   7.82509162176e-11    0.0012623360135 -0.000718790886367 -0.000757535133289 -1.23181981568e-31                2.0               30.0               15.0       -140000000.0
8.40779078595e-42   7.82509433227e-11   0.00126220845686 -0.000718720343684 -0.000757452824018 -1.25264581032e-31                2.0               30.5              15.25       -140000000.0
8.40779078595e-42   7.82509704277e-11   0.00126208487927 -0.000718652017895 -0.000757373129545 -1.27277500314e-31                2.0               31.0               15.5       -140000000.0
8.40779078595e-42   7.82510178616e-11   0.00126196528072 -0.000718585738468 -0.000757295879339 -1.29406591498e-31                2.0               31.5              15.75       -140000000.0
8.40779078595e-42    7.8250950099e-11   0.00126184932014 -0.000718521505405 -0.000757221016556 -1.31454373829e-31                2.0               32.0               16.0       -140000000.0
8.40779078595e-42   7.82510178616e-11   0.00126173688386 -0.000718459205018  -0.00075714842751 -1.33428653326e-31                2.0               32.5              16.25       -140000000.0
8.40779078595e-42   7.82510178616e-11    0.0012616277445  -0.00071839872362 -0.000757077998514 -1.35450802074e-31                2.0               33.0               16.5       -140000000.0
8.40779078595e-42   7.82510449666e-11   0.00126152178836 -0.000718339947525 -0.000757009559038 -1.37598581782e-31                2.0               33.5              16.75       -140000000.0
8.40779078595e-42   7.82510652954e-11   0.00126141901546 -0.000718282933576 -0.000756943165925 -1.39646352634e-31                2.0               34.0               17.0       -140000000.0
8.40779078595e-42   7.82510652954e-11   0.00126131919842 -0.000718227511243 -0.000756878762331 -1.41613067182e-31                2.0               34.5              17.25       -140000000.0
8.40779078595e-42   7.82511127293e-11   0.00126122210986 -0.000718173623682  -0.00075681606404 -1.43741630312e-31                2.0               35.0               17.5       -140000000.0
8.40779078595e-42   7.82511330581e-11   0.00126112774979 -0.000718121214049 -0.000756755071052 -1.45788677959e-31                2.0               35.5              17.75       -140000000.0
8.40779078595e-42   7.82511398343e-11   0.00126103589082 -0.000718070225503 -0.000756695783366 -1.47755025165e-31                2.0               36.0               18.0       -140000000.0
8.40779078595e-42   7.82511466106e-11   0.00126094664665 -0.000718020601198 -0.000756638087296 -1.49774545122e-31                2.0               36.5              18.25       -140000000.0
8.40779078595e-42   7.82511804919e-11   0.00126085956254 -0.000717972227449 -0.000756581869155 -1.51932128269e-31                2.0               37.0               18.5       -140000000.0
8.40779078595e-42   7.82511804919e-11   0.00126077497953 -0.000717925161098 -0.000756527185786 -1.53979864683e-31                2.0               37.5              18.75       -140000000.0
8.40779078595e-42   7.82511940444e-11   0.00126069255657 -0.000717879345302 -0.000756473980346 -1.55941424963e-31                2.0               38.0               19.0       -140000000.0
8.40779078595e-42    7.8251207597e-11   0.00126061229366 -0.000717834666375 -0.000756422139148 -1.57959200046e-31                2.0               38.5              19.25       -140000000.0
8.40779078595e-42   7.82511872682e-11   0.00126053396343 -0.000717791067473 -0.000756371491661  -1.6012276398e-31                2.0               39.0               19.5       -140000000.0
8.40779078595e-42   7.82511940444e-11   0.00126045756588 -0.000717748548595 -0.000756322151574 -1.62170477435e-31                2.0               39.5              19.75       -140000000.0
8.40779078595e-42    7.8251207597e-11     0.001260383101 -0.000717707109743 -0.000756274005198 -1.64127778844e-31                2.0               40.0               20.0       -140000000.0
8.40779078595e-42   7.82512211495e-11   0.00126031034142 -0.000717666580385 -0.000756226995691 -1.66266156893e-31                2.0               40.5              20.25       -140000000.0
8.40779078595e-42   7.82512482546e-11   0.00126023951452 -0.000717627074209 -0.000756181179895 -1.68313881827e-31                2.0               41.0               20.5       -140000000.0
8.40779078595e-42   7.82512618071e-11   0.00126017039292 -0.000717588534371 -0.000756136500968 -1.70268336336e-31                2.0               41.5              20.75       -140000000.0
8.40779078595e-42   7.82512889121e-11   0.00126010286294 -0.000717550960871 -0.000756092845222 -1.72280061756e-31                2.0               42.0               21.0       -140000000.0
8.40779078595e-42   7.82512685833e-11   0.00126003681089 -0.000717514069493 -0.000756050155815 -1.74457538767e-31                2.0               42.5              21.25       -140000000.0
8.40779078595e-42   7.82512753596e-11   0.00125997223677 -0.000717478144452 -0.000756008432745 -1.76504379785e-31                2.0               43.0               21.5       -140000000.0
8.40779078595e-42   7.82512956884e-11   0.00125990925426 -0.000717442958376 -0.000755967732857 -1.78451108632e-31                2.0               43.5              21.75       -140000000.0
8.40779078595e-42   7.82513160172e-11   0.00125984763599 -0.000717408568107 -0.000755927885621 -1.80467701333e-31                2.0               44.0               22.0       -140000000.0
8.40779078595e-42   7.82513566748e-11   0.00125978726828 -0.000717374916803 -0.000755888891035 -1.82647749738e-31                2.0               44.5              22.25       -140000000.0
8.40779078595e-42   7.82513973323e-11    0.0012597283785 -0.000717342061307 -0.000755850749101 -1.84695440234e-31                2.0               45.0               22.5       -140000000.0
8.40779078595e-42   7.82513566748e-11   0.00125967085296 -0.000717309944775 -0.000755813516662 -1.86639999468e-31                2.0               45.5              22.75       -140000000.0
8.40779078595e-42   7.82513566748e-11   0.00125961446429 -0.000717278453521  -0.00075577708003 -1.88790488323e-31                2.0               46.0               23.0       -140000000.0
8.40779078595e-42   7.82513431222e-11   0.00125955921249 -0.000717247587545 -0.000755741382363  -1.9083816734e-31                2.0               46.5              23.25       -140000000.0
8.40779078595e-42   7.82513770036e-11   0.00125950521124  -0.00071721740369 -0.000755706423661 -1.92779650085e-31                2.0               47.0               23.5       -140000000.0
8.40779078595e-42   7.82513905561e-11   0.00125945234686 -0.000717187845112 -0.000755672203923 -1.94790962245e-31                2.0               47.5              23.75       -140000000.0
8.40779078595e-42   7.82513905561e-11   0.00125940039197 -0.000717158854968 -0.000755638609462 -1.96981514335e-31                2.0               48.0               24.0       -140000000.0
8.40779078595e-42   7.82514312137e-11   0.00125934957396 -0.000717130490102 -0.000755605810809 -1.99029193351e-31                2.0               48.5              24.25       -140000000.0
8.40779078595e-42   7.82514447662e-11    0.0012593000065 -0.000717102750514 -0.000755573694278 -2.00966807526e-31                2.0               49.0               24.5       -140000000.0
8.40779078595e-42   7.82514854238e-11   0.00125925134853 -0.000717075522516 -0.000755542203024 -2.02971300901e-31                2.0               49.5              24.75       -140000000.0
8.40779078595e-42   7.82514786475e-11   0.00125920348637 -0.000717048749266  -0.00075551122336 -2.05172850291e-31                2.0               50.0               25.0       -140000000.0
9.41672568026e-40   0.000150254322762  0.000750337221689 -0.000159193376703 -0.000385013777304 -1.43142499122e-33                3.0                0.5     0.166666666667       -140000000.0
2.04309316099e-39   0.000431515672972   0.00138239226999 -0.000503216767811  -0.00075771072261  -4.3541339599e-33                3.0                1.0     0.333333333333       -140000000.0
1.86652955448e-39   0.000594306698076   0.00178525306183 -0.000830071087421  -0.00102980391148 -7.96389458823e-33                3.0                1.5                0.5       -140000000.0
1.38588418122e-39   0.000534982120826   0.00195205666387  -0.00101450518741  -0.00115477678264 -1.17683651225e-32                3.0                2.0     0.666666666667       -140000000.0
8.70206346346e-40   0.000368142565321   0.00199413352675  -0.00108536346488  -0.00119169556001  -1.5453679818e-32                3.0                2.5     0.833333333333       -140000000.0
4.45612911655e-40   0.000211456352872   0.00199672626877  -0.00110750386284  -0.00119766411899 -1.87100129743e-32                3.0                3.0                1.0       -140000000.0
1.93379188077e-40   0.000104375459387   0.00199060832529  -0.00111374879452  -0.00119564697343 -2.18511341958e-32                3.0                3.5      1.16666666667       -140000000.0
6.86636247519e-41   4.34389377801e-05   0.00198327325052  -0.00111497445232  -0.00119192588954 -2.51325972747e-32                3.0                4.0      1.33333333333       -140000000.0
1.26116861789e-41   1.36763009806e-05   0.00197620056497  -0.00111437179839  -0.00118797595405 -2.82021097681e-32                3.0                4.5                1.5       -140000000.0
-5.6051938573e-42   1.47740619738e-06   0.00196968471755  -0.00111299914352  -0.00118417756312 -3.12575743005e-32                3.0                5.0      1.66666666667       -140000000.0
-9.80908925027e-42 -2.24116281089e-06   0.00196378687178  -0.00111130702862  -0.00118065383958 -3.44902268132e-32                3.0                5.5      1.83333333333       -140000000.0
-7.00649232162e-42 -2.54160492652e-06   0.00195849224838  -0.00110951918941  -0.00117744036743 -3.75287907444e-32                3.0                6.0                2.0       -140000000.0
-4.20389539297e-42 -1.83751525107e-06   0.00195375332623  -0.00110774919904  -0.00117453248549 -4.05597466788e-32                3.0                6.5      2.16666666667       -140000000.0
-2.80259692865e-42 -1.08410891375e-06   0.00194950939658  -0.00110605219561  -0.00117190791116 -4.37762964111e-32                3.0                7.0      2.33333333333       -140000000.0
-1.40129846432e-42  -5.5067767013e-07   0.00194570043277  -0.00110445205337  -0.00116953822271 -4.67989928905e-32                3.0                7.5                2.5       -140000000.0
-0                 -2.40385211736e-07   0.00194227072825  -0.00110295673039  -0.00116739465739 -4.98216979795e-32                3.0                8.0      2.66666666667       -140000000.0
-0                 -8.48601119929e-08   0.00193917162505  -0.00110156565825  -0.00116545061246 -5.30337133343e-32                3.0                8.5      2.83333333333       -140000000.0
0.0                -1.80807608469e-08   0.00193636105905  -0.00110027428946  -0.00116368210001 -5.60473812365e-32                3.0                9.0                3.0       -140000000.0
0.0                 4.82476732178e-09   0.00193380242308  -0.00109907603019  -0.00116206831535 -5.90646766408e-32                3.0                9.5      3.16666666667       -140000000.0
0.0                 9.21655286812e-09   0.00193146524907  -0.00109796383185  -0.00116059106858 -6.22676002814e-32                3.0               10.0      3.33333333333       -140000000.0
0.0                 7.45590221507e-09    0.0019293229343  -0.00109693053219  -0.00115923455724  -6.5283564071e-32                3.0               10.5                3.5       -140000000.0
0.0                 4.66411891747e-09    0.0019273527414  -0.00109596919629  -0.00115798536626 -6.82946892779e-32                3.0               11.0      3.66666666667       -140000000.0
0.0                 2.48463532734e-09   0.00192553579836  -0.00109507357138  -0.00115683144486 -7.14986690268e-32                3.0               11.5      3.83333333333       -140000000.0
0.0                 1.14770476109e-09   0.00192385505215  -0.00109423774575  -0.00115576290227 -7.45124632028e-32                3.0               12.0                4.0       -140000000.0
0.0                 4.47396351737e-10   0.00192229595086   -0.0010934564898  -0.00115477075724 -7.75320257959e-32                3.0               12.5      4.16666666667       -140000000.0
0.0                 1.30491524162e-10   0.00192084621631    -0.001092724915  -0.00115384727906 -8.07298468268e-32                3.0               13.0      4.33333333333       -140000000.0
-0                  1.13835747808e-11   0.00191949516193  -0.00109203881493   -0.0011529857602 -8.37453629183e-32                3.0               13.5                4.5       -140000000.0
-0                 -1.97233857935e-11   0.00191823255591  -0.00109139421056  -0.00115218040264 -8.67512190636e-32                3.0               14.0      4.66666666667       -140000000.0
-0                 -1.86104793685e-11   0.00191705066754  -0.00109078780497  -0.00115142574941 -8.99453609349e-32                3.0               14.5      4.83333333333       -140000000.0
-0                 -9.66280532558e-12    0.0019159419935  -0.00109021618755  -0.00115071748041  -9.2958012907e-32                3.0               15.0                5.0       -140000000.0
-0                 -1.55888695354e-12   0.00191489993995   -0.0010896767435  -0.00115005138923 -9.59621643559e-32                3.0               15.5      5.16666666667       -140000000.0
-0                  3.76422839364e-12   0.00191391859516  -0.00108916685804  -0.00114942383789  -9.9184367711e-32                3.0               16.0      5.33333333333       -140000000.0
-0                  6.69585050519e-12   0.00191299318431  -0.00108868414372  -0.00114883164315 -1.02177079901e-31                3.0               16.5                5.5       -140000000.0
0.0                 8.09259174158e-12   0.00191211870515  -0.00108822678158  -0.00114827196285 -1.05203335006e-31                3.0               17.0      5.66666666667       -140000000.0
0.0                 8.65805992574e-12   0.00191129151972  -0.00108779261154  -0.00114774218218 -1.08395754962e-31                3.0               17.5      5.83333333333       -140000000.0
0.0                 8.83395732867e-12   0.00191050776266   -0.0010873801557  -0.00114724002742 -1.11394907116e-31                3.0               18.0                6.0       -140000000.0
0.0                 8.85583703673e-12   0.00190976379599  -0.00108698782242   -0.0011467634522 -1.14409533551e-31                3.0               18.5      6.16666666667       -140000000.0
0.0                 8.83160257707e-12   0.00190905734598  -0.00108661413378  -0.00114631041015 -1.17596431897e-31                3.0               19.0      6.33333333333       -140000000.0
0.0                 8.80371909948e-12   0.00190838500203  -0.00108625772555  -0.00114587930966 -1.20610817264e-31                3.0               19.5                6.5       -140000000.0
0.0                 8.78361731358e-12   0.00190774471776  -0.00108591768821   -0.0011454686728 -1.23622091704e-31                3.0               20.0      6.66666666667       -140000000.0
0.0                 8.77204091429e-12   0.00190713433312  -0.00108559277123  -0.00114507702165 -1.26818253956e-31                3.0               20.5      6.83333333333       -140000000.0
0.0                 8.76622095091e-12   0.00190655168808  -0.00108528206511  -0.00114470310564  -1.2982658966e-31                3.0               21.0                7.0       -140000000.0
0.0                 8.76381791844e-12   0.00190599484995  -0.00108498466034  -0.00114434567422 -1.32856472267e-31                3.0               21.5      7.16666666667       -140000000.0
0.0                 8.76268882352e-12    0.0019054623408  -0.00108469964744  -0.00114400370421 -1.36012100627e-31                3.0               22.0      7.33333333333       -140000000.0
0.0                 8.76264223671e-12   0.00190495245533  -0.00108442645796  -0.00114367628612 -1.39065619395e-31                3.0               22.5                7.5       -140000000.0
0.0                 8.76287178264e-12   0.00190446382931  -0.00108416418243  -0.00114336239676 -1.42066137602e-31                3.0               23.0      7.66666666667       -140000000.0
0.0                 8.76262190792e-12   0.00190399521216  -0.00108391236608  -0.00114306135401 -1.45229204637e-31                3.0               23.5      7.83333333333       -140000000.0
0.0                 8.76293700417e-12   0.00190354535334  -0.00108367021312  -0.00114277236207 -1.48254816894e-31                3.0               24.0                8.0       -140000000.0
0.0                 8.76295394483e-12   0.00190311322967  -0.00108343726879  -0.00114249462513 -1.51242547008e-31                3.0               24.5      8.16666666667       -140000000.0
0.0                  8.7629454745e-12   0.00190269770428  -0.00108321307835  -0.00114222757475 -1.54484477776e-31                3.0               25.0      8.33333333333       -140000000.0
0.0                 8.76307337648e-12   0.00190229798136  -0.00108299718704  -0.00114197052881 -1.57468890332e-31                3.0               25.5                8.5       -140000000.0
0.0                 8.76289211143e-12   0.00190191303773  -0.00108278902644  -0.00114172303256 -1.60479556362e-31                3.0               26.0      8.66666666667       -140000000.0
0.0                 8.76303187186e-12   0.00190154207758  -0.00108258825549  -0.00114148451758 -1.63671597496e-31                3.0               26.5      8.83333333333       -140000000.0
0.0                 8.76309370527e-12   0.00190118441878  -0.00108239441943  -0.00114125441542 -1.66711409816e-31                3.0               27.0                9.0       -140000000.0
0.0                 8.76291667538e-12   0.00190083937923  -0.00108220729089  -0.00114103249871   -1.696891643e-31                3.0               27.5      9.16666666667       -140000000.0
0.0                 8.76321991318e-12    0.0019005062768  -0.00108202641513  -0.00114081819902 -1.72887989781e-31                3.0               28.0      9.33333333333       -140000000.0
0.0                 8.76315045647e-12   0.00190018454305  -0.00108185156478  -0.00114061117529 -1.75894959432e-31                3.0               28.5                9.5       -140000000.0
0.0                     8.7628811e-12   0.00189987349586  -0.00108168239876  -0.00114041108645 -1.78898473772e-31                3.0               29.0      9.66666666667       -140000000.0
0.0                 8.76316231494e-12   0.00189957279417  -0.00108151868972  -0.00114021747777 -1.82104072122e-31                3.0               29.5      9.83333333333       -140000000.0
0.0                 8.76306405911e-12   0.00189928175587  -0.00108136009658  -0.00114003023555 -1.85107552024e-31                3.0               30.0               10.0       -140000000.0
0.0                  8.7630174723e-12    0.0018989999262  -0.00108120650566  -0.00113984879135 -1.88141131009e-31                3.0               30.5      10.1666666667       -140000000.0
0.0                 8.76322160724e-12   0.00189872707779   -0.0010810575759  -0.00113967314519 -1.91283753167e-31                3.0               31.0      10.3333333333       -140000000.0
0.0                 8.76313351582e-12   0.00189846241483  -0.00108091319362  -0.00113950284231 -1.94365396556e-31                3.0               31.5               10.5       -140000000.0
0.0                 8.76305643582e-12   0.00189820593732  -0.00108077301775  -0.00113933765533 -1.97389034349e-31                3.0               32.0      10.6666666667       -140000000.0
0.0                 8.76327158219e-12   0.00189795730421  -0.00108063716198  -0.00113917758426 -2.00459737834e-31                3.0               32.5      10.8333333333       -140000000.0
0.0                 8.76311064593e-12   0.00189771583337  -0.00108050494418  -0.00113902194698 -2.03481125658e-31                3.0               33.0               11.0       -140000000.0
0.0                 8.76306405911e-12   0.00189748141111  -0.00108037670543  -0.00113887097086  -2.0660082338e-31                3.0               33.5      11.1666666667       -140000000.0
0.0                 8.76319958439e-12   0.00189725369637  -0.00108025199097  -0.00113872431484 -2.09748944188e-31                3.0               34.0      11.3333333333       -140000000.0
0.0                 8.76315638571e-12   0.00189703246178   -0.0010801308008  -0.00113858186523 -2.12690572883e-31                3.0               34.5               11.5       -140000000.0
0.0                 8.76312758659e-12    0.0018968172526  -0.00108001279386  -0.00113844328098 -2.15812910876e-31                3.0               35.0      11.6666666667       -140000000.0
0.0                  8.7632334657e-12   0.00189660818251  -0.00107989808384  -0.00113830856208 -2.18966312225e-31                3.0               35.5      11.8333333333       -140000000.0
0.0                 8.76312504549e-12   0.00189640468307  -0.00107978632968  -0.00113817748115 -2.21902522626e-31                3.0               36.0               12.0       -140000000.0
0.0                 8.76304711846e-12   0.00189620664059  -0.00107967764507  -0.00113804992452 -2.24914382517e-31                3.0               36.5      12.1666666667       -140000000.0
0.0                 8.76331223977e-12   0.00189601382772  -0.00107957168893  -0.00113792555112 -2.28209692667e-31                3.0               37.0      12.3333333333       -140000000.0
0.0                 8.76308015274e-12   0.00189582590338   -0.0010794683476  -0.00113780447464 -2.31225019348e-31                3.0               37.5               12.5       -140000000.0
0.0                 8.76314706834e-12   0.00189564298125  -0.00107936784843  -0.00113768669507 -2.34121740485e-31                3.0               38.0      12.6666666667       -140000000.0
0.0                 8.76329699317e-12   0.00189546472029  -0.00107926973669  -0.00113757175768 -2.37310154118e-31                3.0               38.5      12.8333333333       -140000000.0
0.0                 8.76306829428e-12   0.00189529089312  -0.00107917401238  -0.00113745966246 -2.40435453805e-31                3.0               39.0               13.0       -140000000.0
0.0                 8.76322668944e-12   0.00189512138604  -0.00107908067548  -0.00113735040941 -2.43418110008e-31                3.0               39.5      13.1666666667       -140000000.0
0.0                 8.76325802966e-12   0.00189495608538  -0.00107898961232  -0.00113724388484 -2.46518177893e-31                3.0               40.0      13.3333333333       -140000000.0
0.0                 8.76305728285e-12   0.00189479453638  -0.00107890059553   -0.0011371397477 -2.49650181572e-31                3.0               40.5               13.5       -140000000.0
0.0                  8.7632334657e-12   0.00189463708011  -0.00107881385247  -0.00113703822535 -2.52658804261e-31                3.0               41.0      13.6666666667       -140000000.0
0.0                 8.76335120328e-12   0.00189448326182  -0.00107872892841  -0.00113693909043 -2.55729829171e-31                3.0               41.5      13.8333333333       -140000000.0
0.0                 8.76303610703e-12    0.0018943331952  -0.00107864616439  -0.00113684234293 -2.58736982492e-31                3.0               42.0               14.0       -140000000.0
0.0                 8.76320127845e-12   0.00189418619811  -0.00107856510567  -0.00113674764179 -2.61870363704e-31                3.0               42.5      14.1666666667       -140000000.0
0.0                 8.76325040636e-12   0.00189404283901  -0.00107848586595   -0.0011366552144 -2.65073218468e-31                3.0               43.0      14.3333333333       -140000000.0
0.0                 8.76299883758e-12   0.00189390277683   -0.0010784085589  -0.00113656483336 -2.67946269006e-31                3.0               43.5               14.5       -140000000.0
0.0                 8.76318264373e-12   0.00189376589788  -0.00107833284346  -0.00113647649869 -2.70947889239e-31                3.0               44.0      14.6666666667       -140000000.0
0.0                 8.76324532416e-12   0.00189363174741  -0.00107825871964  -0.00113639009669 -2.74289599273e-31                3.0               44.5      14.8333333333       -140000000.0
0.0                 8.76299036725e-12   0.00189350066648  -0.00107818630113  -0.00113630551368 -2.77259765849e-31                3.0               45.0               15.0       -140000000.0
0.0                 8.76312673955e-12   0.00189337242773  -0.00107811536054  -0.00113622274966 -2.80155706385e-31                3.0               45.5      15.1666666667       -140000000.0
0.0                 8.76320551362e-12   0.00189324680377  -0.00107804589788  -0.00113614180464 -2.83505658655e-31                3.0               46.0      15.3333333333       -140000000.0
0.0                 8.76299121428e-12   0.00189312402199  -0.00107797791316  -0.00113606256491 -2.86502824866e-31                3.0               46.5               15.5       -140000000.0
0.0                 8.76314537428e-12     0.001893003855  -0.00107791140636  -0.00113598503049 -2.89361962327e-31                3.0               47.0      15.6666666667       -140000000.0
0.0                  8.7630945523e-12   0.00189288607544   -0.0010778462638  -0.00113590908768 -2.92574161353e-31                3.0               47.5      15.8333333333       -140000000.0
0.0                 8.76296241516e-12   0.00189277045592  -0.00107778225811  -0.00113583450911 -2.95717391921e-31                3.0               48.0               16.0       -140000000.0
0.0                 8.76311064593e-12   0.00189265745121  -0.00107771961666  -0.00113576163585 -2.98678489741e-31                3.0               48.5      16.1666666667       -140000000.0
0.0                 8.76308184681e-12   0.00189254672023  -0.00107765822577  -0.00113569024052 -3.01821858063e-31                3.0               49.0      16.3333333333       -140000000.0
0.0                 8.76299629648e-12   0.00189243826298  -0.00107759808543  -0.00113562020942 -3.04781302844e-31                3.0               49.5               16.5       -140000000.0
0.0                  8.7631614679e-12   0.00189233173842  -0.00107753908196  -0.00113555142889 -3.07888327268e-31                3.0               50.0      16.6666666667       -140000000.0
5.5071029648e-40    0.000120611687748  0.000758939165735 -0.000125639758153 -0.000385001271752 -1.37672870241e-33                4.0                0.5              0.125       -140000000.0
3.54388381628e-39   0.000387383721545   0.00145150693243 -0.000427619426091 -0.000768634549786 -5.08343909546e-33                4.0                1.0               0.25       -140000000.0
3.42477344681e-39   0.000655929113691   0.00201048987947 -0.000792143964645  -0.00111919734991 -9.03491458273e-33                4.0                1.5              0.375       -140000000.0
3.35891241899e-39   0.000792409139194   0.00238033794631   -0.0011067613741  -0.00137307188197 -1.41582353948e-32                4.0                2.0                0.5       -140000000.0
2.8516423749e-39    0.000754736277031   0.00256909038399  -0.00130919636376    -0.001513045504 -1.95039236639e-32                4.0                2.5              0.625       -140000000.0
2.03748796713e-39   0.000607592994584   0.00264234608949  -0.00141262648867  -0.00157300985393 -2.42669185797e-32                4.0                3.0               0.75       -140000000.0
1.32843094418e-39   0.000433759481666   0.00266213419309  -0.00145815806718  -0.00159296450875 -2.87046881304e-32                4.0                3.5              0.875       -140000000.0
8.26766093952e-40   0.000281941964886   0.00266230222223  -0.00147667185502  -0.00159688545409 -3.32619700999e-32                4.0                4.0                1.0       -140000000.0
4.63829791692e-40    0.00016843462447    0.0026564973723  -0.00148383935539  -0.00159523051479 -3.73771043335e-32                4.0                4.5              1.125       -140000000.0
2.48029828185e-40   9.20320459841e-05   0.00264926552518  -0.00148627395902  -0.00159181536219 -4.17687093282e-32                4.0                5.0               1.25       -140000000.0
1.23314264861e-40   4.49016539505e-05   0.00264194932242  -0.00148658170929  -0.00158791613103 -4.61305739715e-32                4.0                5.5              1.375       -140000000.0
5.74532370373e-41   1.82351982403e-05   0.00263493461716  -0.00148582910242  -0.00158396778716 -5.01383754689e-32                4.0                6.0                1.5       -140000000.0
2.94272677508e-41   4.60779192579e-06   0.00262834237219  -0.00148451283621  -0.00158013870077 -5.41299306931e-32                4.0                6.5              1.625       -140000000.0
1.96181785005e-41  -1.39580003111e-06   0.00262221169578  -0.00148290087054  -0.00157650356414 -5.84446091105e-32                4.0                7.0               1.75       -140000000.0
1.96181785005e-41   -3.3435194613e-06   0.00261654486167  -0.00148115100274  -0.00157309455062 -6.27490134317e-32                4.0                7.5              1.875       -140000000.0
2.24207754292e-41  -3.38867711669e-06   0.00261132390733  -0.00147935895711  -0.00156992018674 -6.67158591677e-32                4.0                8.0                2.0       -140000000.0
2.66246708222e-41  -2.71888378478e-06   0.00260651972894  -0.00147758180447  -0.00156697547027 -7.06793012506e-32                4.0                8.5              2.125       -140000000.0
3.08285662151e-41  -1.92040072733e-06    0.0026020986752  -0.00147585274135  -0.00156424835041 -7.49597766854e-32                4.0                9.0               2.25       -140000000.0
3.22298646795e-41  -1.23659893436e-06   0.00259802595792  -0.00147419007135  -0.00156172325205 -7.92493954918e-32                4.0                9.5              2.375       -140000000.0
3.36311631438e-41   -7.3410733048e-07   0.00259426815319  -0.00147260277572  -0.00155938380431 -8.31937243121e-32                4.0               10.0                2.5       -140000000.0
3.50324616081e-41  -4.00568384018e-07   0.00259079479292  -0.00147109426507  -0.00155721397732 -8.71462953681e-32                4.0               10.5              2.625       -140000000.0
3.64337600724e-41  -1.96985761036e-07   0.00258757791016   -0.0014696645394  -0.00155519853706 -9.14235623003e-32                4.0               11.0               2.75       -140000000.0
3.64337600724e-41  -8.25141135974e-08   0.00258459226643  -0.00146831166603  -0.00155332338636 -9.53712775544e-32                4.0               11.5              2.875       -140000000.0
3.64337600724e-41  -2.39777173811e-08   0.00258181557911  -0.00146703234805   -0.0015515756786 -9.96408475241e-32                4.0               12.0                3.0       -140000000.0
3.64337600724e-41   2.19754856673e-09   0.00257922783931  -0.00146582306115  -0.00154994393142 -1.03586054521e-31                4.0               12.5              3.125       -140000000.0
3.64337600724e-41    1.1242616213e-08   0.00257681153926  -0.00146467948525  -0.00154841768563 -1.07853879616e-31                4.0               13.0               3.25       -140000000.0
3.64337600724e-41   1.22171994743e-08    0.0025745507628  -0.00146359786868  -0.00154698761889 -1.12124838598e-31                4.0               13.5              3.375       -140000000.0
3.64337600724e-41   1.00711591844e-08   0.00257243164015  -0.00146257400502  -0.00154564543209 -1.16060747251e-31                4.0               14.0                3.5       -140000000.0
3.64337600724e-41   7.24146784203e-09   0.00257044143837  -0.00146160414261  -0.00154438362188 -1.19996185247e-31                4.0               14.5              3.625       -140000000.0
3.64337600724e-41   4.75084598398e-09   0.00256856969827  -0.00146068475715  -0.00154319548074 -1.24258408377e-31                4.0               15.0               3.75       -140000000.0
3.64337600724e-41   2.89852928985e-09    0.0025668057333  -0.00145981232436  -0.00154207486958 -1.28526153117e-31                4.0               15.5              3.875       -140000000.0
3.64337600724e-41   1.66022946259e-09   0.00256514113062    -0.001458983661  -0.00154101644512 -1.32480968403e-31                4.0               16.0                4.0       -140000000.0
3.64337600724e-41   8.99905638289e-10   0.00256356793216   -0.0014581959249  -0.00154001531882 -1.36390841693e-31                4.0               16.5              4.125       -140000000.0
3.64337600724e-41   4.69375460808e-10   0.00256207886196  -0.00145744638758  -0.00153906694322 -1.40682015963e-31                4.0               17.0               4.25       -140000000.0
3.64337600724e-41   2.46773033865e-10   0.00256066755355  -0.00145673243424  -0.00153816756665 -1.44600085571e-31                4.0               17.5              4.375       -140000000.0
3.64337600724e-41   1.45135368567e-10   0.00255932809523  -0.00145605179114  -0.00153731355113 -1.48860426073e-31                4.0               18.0                4.5       -140000000.0
3.64337600724e-41   1.08027282052e-10    0.0025580552574  -0.00145540229823  -0.00153650137236 -1.53129203962e-31                4.0               18.5              4.625       -140000000.0
3.64337600724e-41   1.01749914104e-10    0.0025568442652  -0.00145478202285  -0.00153572841555 -1.57050097511e-31                4.0               19.0               4.75       -140000000.0
3.64337600724e-41   1.07849032439e-10   0.00255569079854  -0.00145418891861  -0.00153499172484 -1.61343349559e-31                4.0               19.5              4.875       -140000000.0
3.64337600724e-41   1.17074047939e-10    0.0025545907647  -0.00145362162129  -0.00153428891281  -1.6524669105e-31                4.0               20.0                5.0       -140000000.0
3.64337600724e-41   1.25496618306e-10   0.00255354075307   -0.0014530783119   -0.0015336178194   -1.691932641e-31                4.0               20.5              5.125       -140000000.0
3.64337600724e-41    1.3189173061e-10   0.00255253758041  -0.00145255762618  -0.00153297617089 -1.73440001469e-31                4.0               21.0               5.25       -140000000.0
3.64337600724e-41    1.3619888637e-10   0.00255157783613   -0.0014520581999  -0.00153236226197 -1.77403931428e-31                4.0               21.5              5.375       -140000000.0
3.64337600724e-41    1.3888621698e-10   0.00255065901911  -0.00145157900988  -0.00153177438733 -1.81633587395e-31                4.0               22.0                5.5       -140000000.0
3.64337600724e-41   1.40427722077e-10   0.00254977862824   -0.0014511184645  -0.00153121084168 -1.85912937845e-31                4.0               22.5              5.625       -140000000.0
3.64337600724e-41   1.41219799526e-10   0.00254893416241  -0.00145067588164  -0.00153067014708 -1.89860463689e-31                4.0               23.0               5.75       -140000000.0
3.64337600724e-41    1.4158464711e-10   0.00254812380263  -0.00145025012444  -0.00153015093929 -1.93770417335e-31                4.0               23.5              5.875       -140000000.0
3.64337600724e-41   1.41737695799e-10   0.00254734527516  -0.00144984028339  -0.00152965219513 -1.98056150352e-31                4.0               24.0                6.0       -140000000.0
3.64337600724e-41    1.4175958313e-10   0.00254659676102    -0.001449445449  -0.00152917243668 -2.01946600435e-31                4.0               24.5              6.125       -140000000.0
3.64337600724e-41   1.41753620018e-10   0.00254587644122  -0.00144906493915  -0.00152871075443 -2.06249598525e-31                4.0               25.0               6.25       -140000000.0
3.64337600724e-41   1.41716337016e-10   0.00254518317888  -0.00144869795804  -0.00152826623889 -2.10159609568e-31                4.0               25.5              6.375       -140000000.0
3.64337600724e-41   1.41697715844e-10   0.00254451515502  -0.00144834370985   -0.0015278377532 -2.14440291633e-31                4.0               26.0                6.5       -140000000.0
3.64337600724e-41   1.41685437254e-10   0.00254387123277  -0.00144800173985  -0.00152742461523 -2.18660431147e-31                4.0               26.5              6.625       -140000000.0
3.64337600724e-41   1.41662275985e-10   0.00254324982052  -0.00144767125221  -0.00152702602918 -2.22634979585e-31                4.0               27.0               6.75       -140000000.0
3.64337600724e-41   1.41645037171e-10   0.00254265023614  -0.00144735179219  -0.00152664119923 -2.26521159317e-31                4.0               27.5              6.875       -140000000.0
3.64337600724e-41   1.41648086489e-10   0.00254207088801  -0.00144704279137  -0.00152626932959 -2.30827027266e-31                4.0               28.0                7.0       -140000000.0
3.64337600724e-41   1.41637556176e-10   0.00254151086665  -0.00144674379499  -0.00152590985181 -2.34737084227e-31                4.0               28.5              7.125       -140000000.0
3.64337600724e-41   1.41644183362e-10   0.00254096948993  -0.00144645423461  -0.00152556219746 -2.38986794771e-31                4.0               29.0               7.25       -140000000.0
3.64337600724e-41   1.41636173818e-10   0.00254044562098  -0.00144617376918   -0.0015252257981 -2.42922267206e-31                4.0               29.5              7.375       -140000000.0
3.64337600724e-41   1.41643695471e-10   0.00253993857768  -0.00144590194395  -0.00152490008531 -2.47175375662e-31                4.0               30.0                7.5       -140000000.0
3.64337600724e-41   1.41651162913e-10   0.00253944745054  -0.00144563841786  -0.00152458460434 -2.51469282039e-31                4.0               30.5              7.625       -140000000.0
3.64337600724e-41   1.41644047836e-10   0.00253897155744  -0.00144538273616  -0.00152427890043 -2.55353533225e-31                4.0               31.0               7.75       -140000000.0
3.64337600724e-41   1.41651406859e-10   0.00253851021625   -0.0014451345578  -0.00152398240516 -2.59631001048e-31                4.0               31.5              7.875       -140000000.0
3.64337600724e-41   1.41644291782e-10   0.00253806274486  -0.00144489365539  -0.00152369477746 -2.63581029408e-31                4.0               32.0                8.0       -140000000.0
3.64337600724e-41   1.41637407098e-10   0.00253762846114  -0.00144465968788  -0.00152341556259 -2.67476254937e-31                4.0               32.5              8.125       -140000000.0
3.64337600724e-41    1.4164444086e-10   0.00253720691035  -0.00144443220051  -0.00152314453317 -2.71693983769e-31                4.0               33.0               8.25       -140000000.0
3.64337600724e-41   1.41637813674e-10   0.00253679741036   -0.0014442111933  -0.00152288134814 -2.75736444556e-31                4.0               33.5              8.375       -140000000.0
3.64337600724e-41   1.41644671253e-10   0.00253639950643  -0.00144399621149  -0.00152262555275 -2.79958994752e-31                4.0               34.0                8.5       -140000000.0
3.64337600724e-41   1.41638084724e-10    0.0025360127438   -0.0014437871414  -0.00152237680595 -2.83816062632e-31                4.0               34.5              8.625       -140000000.0
3.64337600724e-41   1.41644793225e-10   0.00253563689512  -0.00144358364196  -0.00152213499405 -2.88175011498e-31                4.0               35.0               8.75       -140000000.0
3.64337600724e-41   1.41638531958e-10   0.00253527105087   -0.0014433854858  -0.00152189966229  -2.9208178534e-31                4.0               35.5              8.875       -140000000.0
3.64337600724e-41   1.41645023618e-10    0.0025349149837  -0.00144319255924    -0.001521670697 -2.96259427978e-31                4.0               36.0                9.0       -140000000.0
3.64337600724e-41   1.41651068045e-10   0.00253456869359  -0.00144300463489  -0.00152144775711 -3.00521903656e-31                4.0               36.5              9.125       -140000000.0
3.64337600724e-41   1.41645091381e-10   0.00253423104368   -0.0014428214854  -0.00152123061525 -3.04530798569e-31                4.0               37.0               9.25       -140000000.0
3.64337600724e-41     1.416508241e-10   0.00253390226135  -0.00144264288338  -0.00152101904405 -3.08799174678e-31                4.0               37.5              9.375       -140000000.0
3.64337600724e-41   1.41645254011e-10   0.00253358211921  -0.00144246882883  -0.00152081292981 -3.12634064285e-31                4.0               38.0                9.5       -140000000.0
3.64337600724e-41   1.41650742785e-10   0.00253326970778    -0.001442298867  -0.00152061193148 -3.16902991406e-31                4.0               38.5              9.625       -140000000.0
3.64337600724e-41   1.41645254011e-10   0.00253296502706  -0.00144213322528  -0.00152041582169 -3.20909957774e-31                4.0               39.0               9.75       -140000000.0
3.64337600724e-41   1.41650756337e-10   0.00253266807704  -0.00144197133523  -0.00152022460043 -3.25213851261e-31                4.0               39.5              9.875       -140000000.0
3.64337600724e-41   1.41645335326e-10    0.0025323781756  -0.00144181353789  -0.00152003804033 -3.29009527111e-31                4.0               40.0               10.0       -140000000.0
3.64337600724e-41   1.41639656817e-10   0.00253209532275  -0.00144165926486  -0.00151985591401 -3.33007470642e-31                4.0               40.5             10.125       -140000000.0
3.64337600724e-41   1.41645484404e-10   0.00253181929111   -0.0014415086298   -0.0015196781078 -3.37289461363e-31                4.0               41.0              10.25       -140000000.0
3.64337600724e-41   1.41640076946e-10   0.00253154939855  -0.00144136151903  -0.00151950439431 -3.41192102607e-31                4.0               41.5             10.375       -140000000.0
3.64337600724e-41   1.41645606377e-10   0.00253128609984  -0.00144121770518  -0.00151933477355  -3.4537984715e-31                4.0               42.0               10.5       -140000000.0
3.64337600724e-41   1.41640185366e-10   0.00253102871284  -0.00144107696087  -0.00151916901814 -3.49376688655e-31                4.0               42.5             10.625       -140000000.0
3.64337600724e-41   1.41645647034e-10   0.00253077701018   -0.0014409393998  -0.00151900690071  -3.5366694457e-31                4.0               43.0              10.75       -140000000.0
3.64337600724e-41   1.41640388654e-10   0.00253053099186  -0.00144080490827  -0.00151884853494 -3.57561159908e-31                4.0               43.5             10.875       -140000000.0
3.64337600724e-41   1.41645769007e-10   0.00253029065789   -0.0014406733726  -0.00151869357978 -3.61756343126e-31                4.0               44.0               11.0       -140000000.0
3.64337600724e-41    1.4165071568e-10   0.00253005532613  -0.00144054456541  -0.00151854203523 -3.66088544904e-31                4.0               44.5             11.125       -140000000.0
3.64337600724e-41   1.41645904532e-10   0.00252982522397  -0.00144041848671  -0.00151839378759 -3.70044932873e-31                4.0               45.0              11.25       -140000000.0
3.64337600724e-41   1.41650729232e-10   0.00252959989666  -0.00144029513649   -0.0015182486095 -3.74280523709e-31                4.0               45.5             11.375       -140000000.0
3.64337600724e-41   1.41645918085e-10   0.00252937957157  -0.00144017428738  -0.00151810661464 -3.78267975034e-31                4.0               46.0               11.5       -140000000.0
3.64337600724e-41   1.41640822335e-10   0.00252916379395  -0.00144005593938  -0.00151796757564 -3.82219426845e-31                4.0               46.5             11.625       -140000000.0
3.64337600724e-41     1.416459994e-10   0.00252895233643   -0.0014399400925  -0.00151783137881 -3.86316208329e-31                4.0               47.0              11.75       -140000000.0
3.64337600724e-41    1.4164095786e-10   0.00252874542639  -0.00143982651934  -0.00151769791046 -3.90263068365e-31                4.0               47.5             11.875       -140000000.0
3.64337600724e-41   1.41646094268e-10   0.00252854260907  -0.00143971510624  -0.00151756728428 -3.94612305627e-31                4.0               48.0               12.0       -140000000.0
3.64337600724e-41   1.41641283121e-10   0.00252834388448  -0.00143960596688  -0.00151743915922 -3.98592593784e-31                4.0               48.5             12.125       -140000000.0
3.64337600724e-41   1.41646134925e-10   0.00252814925261  -0.00143949910125  -0.00151731376263 -4.02685793683e-31                4.0               49.0              12.25       -140000000.0
3.64337600724e-41   1.41641405093e-10    0.0025279584861   -0.0014393941683  -0.00151719063979 -4.06629439477e-31                4.0               49.5             12.375       -140000000.0
3.64337600724e-41   1.41646256898e-10   0.00252777113019  -0.00143929128171  -0.00151707001805  -4.1098561032e-31                4.0               50.0               12.5       -140000000.0
3.39114228367e-40   0.000100290726834  0.000762920194575 -0.000103509862015 -0.000385000248571 -1.35147385129e-33                5.0                0.5                0.1       -140000000.0
5.42722895233e-39   0.000340332462656   0.00148337005612 -0.000366077244962 -0.000769948655943 -5.94735246824e-33                5.0                1.0                0.2       -140000000.0
5.4874847863e-39    0.000628604993835   0.00211869837585 -0.000715616181424  -0.00114576789656 -1.02547030588e-32                5.0                1.5                0.3       -140000000.0
5.48187959244e-39   0.000871329802976   0.00262569369625  -0.00107777805169  -0.00147407672557 -1.57879237158e-32                5.0                2.0                0.4       -140000000.0
5.184804318e-39     0.000990510898191   0.00297542146654  -0.00138345183132  -0.00171633973878 -2.21219011117e-32                5.0                2.5                0.5       -140000000.0
4.50237196588e-39   0.000967434630184    0.0031787099033  -0.00159729006555  -0.00186611566733 -2.86316100344e-32                5.0                3.0                0.6       -140000000.0
3.59573185946e-39   0.000842167764858   0.00327790644405  -0.00172561215095  -0.00194471704162 -3.49081988548e-32                5.0                3.5                0.7       -140000000.0
2.67367746993e-39   0.000672056842177   0.00331771593665  -0.00179458697858  -0.00198007592189 -4.08448384971e-32                5.0                4.0                0.8       -140000000.0
1.87073344987e-39   0.000500927910707   0.00332886656906    -0.001829168923  -0.00199318856176 -4.64997239674e-32                5.0                4.5                0.9       -140000000.0
1.237346544e-39     0.000352427122152   0.00332787658408  -0.00184583973351  -0.00199610690288 -5.19713488353e-32                5.0                5.0                1.0       -140000000.0
7.72115453843e-40   0.000234977918012   0.00332231002176  -0.00185364399385  -0.00199471401174 -5.73333823878e-32                5.0                5.5                1.1       -140000000.0
4.49816807048e-40   0.000148223236351   0.00331525961883  -0.00185706232969  -0.00199160217562 -6.26316763662e-32                5.0                6.0                1.2       -140000000.0
2.396220374e-40     8.77184973547e-05   0.00330789544023  -0.00185821625109  -0.00198784982786 -6.78911067106e-32                5.0                6.5                1.3       -140000000.0
1.09301280217e-40   4.77449582093e-05   0.00330064426635  -0.00185811893516  -0.00198390398509 -7.31268549765e-32                5.0                7.0                1.4       -140000000.0
3.50324616081e-41   2.27936958197e-05   0.00329366685037  -0.00185728640645  -0.00197996018869 -7.83396271491e-32                5.0                7.5                1.5       -140000000.0
-4.20389539297e-42  8.22344503604e-06   0.00328702913066  -0.00185600788427  -0.00197611370822 -8.35428656493e-32                5.0                8.0                1.6       -140000000.0
-2.10194769649e-41  4.44600273264e-07   0.00328075839207   -0.0018544615159  -0.00197241502065 -8.87299066639e-32                5.0                8.5                1.7       -140000000.0
-2.66246708222e-41 -3.14329873241e-06   0.00327486100105  -0.00185276371667   -0.0019688905013 -9.39036544903e-32                5.0                9.0                1.8       -140000000.0
-2.52233723578e-41 -4.31962110525e-06   0.00326933059114  -0.00185099213468  -0.00196555174625  -9.9074463581e-32                5.0                9.5                1.9       -140000000.0
-2.10194769649e-41 -4.23613188971e-06   0.00326415329255  -0.00184919872481  -0.00196240102923 -1.04238763831e-31                5.0               10.0                2.0       -140000000.0
-1.54142831076e-41 -3.59481755474e-06   0.00325930932377  -0.00184741770681  -0.00195943403014 -1.09397416198e-31                5.0               10.5                2.1       -140000000.0
-1.12103877146e-41 -2.79314793517e-06   0.00325477753904  -0.00184567147699  -0.00195664324565 -1.14551832652e-31                5.0               11.0                2.2       -140000000.0
-7.00649232162e-42 -2.03371053331e-06     0.003250535201  -0.00184397379144  -0.00195401958081 -1.19710714608e-31                5.0               11.5                2.3       -140000000.0
-5.6051938573e-42  -1.40189937436e-06   0.00324656070916  -0.00184233294931  -0.00195155212168 -1.24858082688e-31                5.0               12.0                2.4       -140000000.0
-2.80259692865e-42 -9.17919018573e-07    0.0032428333725  -0.00184075338439  -0.00194923063646 -1.30002626827e-31                5.0               12.5                2.5       -140000000.0
-1.40129846432e-42 -5.69668368033e-07   0.00323933318214  -0.00183923691566  -0.00194704489331 -1.35145713077e-31                5.0               13.0                2.6       -140000000.0
-1.40129846432e-42 -3.32230964961e-07   0.00323604240293   -0.0018377837705  -0.00194498488781 -1.40285378455e-31                5.0               13.5                2.7       -140000000.0
-0                 -1.78506875947e-07    0.0032329444366  -0.00183639292572  -0.00194304152501 -1.45419958442e-31                5.0               14.0                2.8       -140000000.0
-0                 -8.43135145034e-08   0.00323002404912  -0.00183506244866   -0.0019412061647 -1.50548075507e-31                5.0               14.5                2.9       -140000000.0
0.0                 -3.0258257705e-08   0.00322726737068  -0.00183379040664  -0.00193947084881 -1.55682265193e-31                5.0               15.0                3.0       -140000000.0
0.0                -1.88964534124e-09   0.00322466189573  -0.00183257429853  -0.00193782807401  -1.6081441154e-31                5.0               15.5                3.1       -140000000.0
0.0                 1.09488538028e-08   0.00322219580084  -0.00183141162324  -0.00193627147382 -1.65957555187e-31                5.0               16.0                3.2       -140000000.0
0.0                 1.50279025335e-08   0.00321985930896   -0.0018302995386   -0.0019347946818 -1.71068005398e-31                5.0               16.5                3.3       -140000000.0
0.0                 1.46285865366e-08   0.00321764264299  -0.00182923565717   -0.0019333920136  -1.7621797931e-31                5.0               17.0                3.4       -140000000.0
0.0                 1.23027751181e-08   0.00321553693539  -0.00182821747785  -0.00193205846699 -1.81346980291e-31                5.0               17.5                3.5       -140000000.0
0.0                 9.46288013226e-09    0.0032135346828  -0.00182724249953  -0.00193078903976 -1.86454399931e-31                5.0               18.0                3.6       -140000000.0
0.0                 6.80982180368e-09   0.00321162838191  -0.00182630833478  -0.00192957941181 -1.91603799871e-31                5.0               18.5                3.7       -140000000.0
0.0                 4.62680328078e-09   0.00320981189361  -0.00182541282356  -0.00192842594515 -1.96709933814e-31                5.0               19.0                3.8       -140000000.0
0.0                 2.97052269935e-09   0.00320807885146   -0.0018245539195  -0.00192732477444 -2.01857657757e-31                5.0               19.5                3.9       -140000000.0
0.0                 1.78911800739e-09   0.00320642379847  -0.00182372957624   -0.0019262722617 -2.06961484332e-31                5.0               20.0                4.0       -140000000.0
0.0                  9.9022125135e-10   0.00320484173244  -0.00182293797479  -0.00192526567844 -2.12110608766e-31                5.0               20.5                4.1       -140000000.0
0.0                  4.7707226624e-10   0.00320332833326  -0.00182217718248   -0.0019243020688 -2.17209476225e-31                5.0               21.0                4.2       -140000000.0
0.0                 1.65110926233e-10   0.00320187882608  -0.00182144583505  -0.00192337893168 -2.22359174631e-31                5.0               21.5                4.3       -140000000.0
-0                 -1.24448003375e-11   0.00320048980029  -0.00182074211352  -0.00192249353859 -2.27459029321e-31                5.0               22.0                4.4       -140000000.0
-0                 -1.04750579142e-10   0.00319915716318  -0.00182006465366  -0.00192164384316 -2.32606982853e-31                5.0               22.5                4.5       -140000000.0
-0                 -1.45975679461e-10   0.00319787773151   -0.0018194122049  -0.00192082779904 -2.37731036196e-31                5.0               23.0                4.6       -140000000.0
-0                 -1.58669775994e-10   0.00319664877679    -0.001818783403  -0.00192004358723 -2.42828227657e-31                5.0               23.5                4.7       -140000000.0
-0                 -1.56951586601e-10    0.0031954671158   -0.0018181769974  -0.00191928916138 -2.47977352092e-31                5.0               24.0                4.8       -140000000.0
-0                 -1.49151361834e-10   0.00319433002005  -0.00181759185125  -0.00191856292986  -2.5307295939e-31                5.0               24.5                4.9       -140000000.0
-0                 -1.39827765252e-10    0.0031932352158  -0.00181702694135  -0.00191786352843 -2.58224104205e-31                5.0               25.0                5.0       -140000000.0
-0                 -1.31208805214e-10   0.00319218042932  -0.00181648135822  -0.00191718936549 -2.63314408004e-31                5.0               25.5                5.1       -140000000.0
-0                 -1.24169554847e-10   0.00319116338687  -0.00181595407867  -0.00191653907677 -2.68466815557e-31                5.0               26.0                5.2       -140000000.0
-0                 -1.18861544956e-10   0.00319018226946   -0.0018154441932   -0.0019159117528 -2.73559300449e-31                5.0               26.5                5.3       -140000000.0
-0                 -1.15096327651e-10   0.00318923503073   -0.0018149510197  -0.00191530580196 -2.78710215675e-31                5.0               27.0                5.4       -140000000.0
-0                 -1.12563258681e-10   0.00318832030644  -0.00181447364866  -0.00191472054212 -2.83801116405e-31                5.0               27.5                5.5       -140000000.0
-0                 -1.10944605824e-10   0.00318743605021  -0.00181401139798  -0.00191415460904 -2.88954603025e-31                5.0               28.0                5.6       -140000000.0
0.0                 -1.0996572034e-10   0.00318658112519  -0.00181356358553   -0.0019136073206 -2.94073949799e-31                5.0               28.5                5.7       -140000000.0
0.0                -1.09411835332e-10   0.00318575393976  -0.00181312952918  -0.00191307776731 -2.99162715354e-31                5.0               29.0                5.8       -140000000.0
0.0                -1.09125985429e-10   0.00318495312968  -0.00181270866051   -0.0019125648123  -3.0431505403e-31                5.0               29.5                5.9       -140000000.0
0.0                -1.08999750415e-10   0.00318417778544  -0.00181230029739  -0.00191206800082 -3.09400697177e-31                5.0               30.0                6.0       -140000000.0
0.0                -1.08962135376e-10   0.00318342631545  -0.00181190409876  -0.00191158642338 -3.14556801109e-31                5.0               30.5                6.1       -140000000.0
0.0                -1.08968721904e-10   0.00318269781019   -0.0018115193825  -0.00191111962522 -3.19642811598e-31                5.0               31.0                6.2       -140000000.0
0.0                -1.08993726316e-10   0.00318199113281  -0.00181114569386  -0.00191066669686 -3.24797446162e-31                5.0               31.5                6.3       -140000000.0
0.0                -1.09023230168e-10   0.00318130560117   -0.0018107825781  -0.00191022718354 -3.29917596497e-31                5.0               32.0                6.4       -140000000.0
0.0                -1.09050199697e-10   0.00318063985105  -0.00181042958047  -0.00190980040315 -3.34963842217e-31                5.0               32.5                6.5       -140000000.0
0.0                -1.09072080252e-10   0.00317999342769   -0.0018100864736  -0.00190938590094 -3.40157575743e-31                5.0               33.0                6.6       -140000000.0
0.0                  -1.090884246e-10    0.0031793654216  -0.00180975257535  -0.00190898299479 -3.45277427613e-31                5.0               33.5                6.7       -140000000.0
0.0                -1.09099964577e-10   0.00317875515066  -0.00180942765837  -0.00190859145732 -3.50397164688e-31                5.0               34.0                6.8       -140000000.0
0.0                -1.09107764056e-10   0.00317816147799  -0.00180911138159  -0.00190821060642 -3.55516809928e-31                5.0               34.5                6.9       -140000000.0
0.0                -1.09112703952e-10   0.00317758417623  -0.00180880340395  -0.00190783998733 -3.60636386291e-31                5.0               35.0                7.0       -140000000.0
0.0                -1.09115726166e-10   0.00317702233588  -0.00180850349807  -0.00190747937268 -3.65758074871e-31                5.0               35.5                7.1       -140000000.0
0.0                -1.09117379574e-10   0.00317647550219  -0.00180821109552  -0.00190712842141 -3.70792887071e-31                5.0               36.0                7.2       -140000000.0
0.0                -1.09118213055e-10   0.00317594299304  -0.00180792619631  -0.00190678656509 -3.75996883214e-31                5.0               36.5                7.3       -140000000.0
0.0                -1.09118680617e-10   0.00317542412631  -0.00180764834568  -0.00190645346265 -3.81113199417e-31                5.0               37.0                7.4       -140000000.0
0.0                -1.09118768708e-10   0.00317491867463  -0.00180737742994  -0.00190612888673 -3.86232408438e-31                5.0               37.5                7.5       -140000000.0
0.0                -1.09118694169e-10   0.00317442595588  -0.00180711310804  -0.00190581249626 -3.91265820147e-31                5.0               38.0                7.6       -140000000.0
0.0                -1.09118592525e-10    0.0031739455153  -0.00180685503892   -0.0019055038365 -3.96470596892e-31                5.0               38.5                7.7       -140000000.0
0.0                -1.09118477329e-10   0.00317347689816  -0.00180660310889  -0.00190520279375 -4.01590379885e-31                5.0               39.0                7.8       -140000000.0
0.0                -1.09118409566e-10   0.00317301964969  -0.00180635720426  -0.00190490902696 -4.06709382276e-31                5.0               39.5                7.9       -140000000.0
0.0                -1.09118314699e-10   0.00317257354254  -0.00180611698397  -0.00190462242244 -4.11828246915e-31                5.0               40.0                8.0       -140000000.0
0.0                -1.09118233383e-10   0.00317213789458  -0.00180588233434  -0.00190434252545 -4.16947111553e-31                5.0               40.5                8.1       -140000000.0
0.0                -1.09118321475e-10   0.00317171247843  -0.00180565302799   -0.0019040691086 -4.22065930273e-31                5.0               41.0                8.2       -140000000.0
0.0                -1.09118138516e-10   0.00317129706673  -0.00180542883754  -0.00190380217191 -4.27090296186e-31                5.0               41.5                8.3       -140000000.0
0.0                -1.09118219831e-10   0.00317089097734  -0.00180520964932  -0.00190354114693 -4.32303384043e-31                5.0               42.0                8.4       -140000000.0
0.0                -1.09118158845e-10   0.00317049421028  -0.00180499534963  -0.00190328614735  -4.3742206501e-31                5.0               42.5                8.5       -140000000.0
0.0                -1.09118104634e-10   0.00317010631079  -0.00180478559741  -0.00190303683212 -4.42543317371e-31                5.0               43.0                8.6       -140000000.0
0.0                -1.09118091082e-10    0.0031697270515  -0.00180458050636  -0.00190279297385 -4.47557122201e-31                5.0               43.5                8.7       -140000000.0
0.0                -1.09118199502e-10   0.00316935620504  -0.00180437962172  -0.00190255445887 -4.52780495634e-31                5.0               44.0                8.8       -140000000.0
0.0                -1.09118057201e-10   0.00316899331665  -0.00180418317086  -0.00190232117347 -4.57895411346e-31                5.0               44.5                8.9       -140000000.0
0.0                -1.09118172397e-10   0.00316863838634  -0.00180399069905   -0.0019020928903 -4.63013908642e-31                5.0               45.0                9.0       -140000000.0
0.0                -1.09118145292e-10   0.00316829073199  -0.00180380220627  -0.00190186938198 -4.68132268185e-31                5.0               45.5                9.1       -140000000.0
0.0                -1.09118084306e-10   0.00316795058097  -0.00180361769253  -0.00190165053482 -4.73250673645e-31                5.0               46.0                9.2       -140000000.0
0.0                -1.09118138516e-10   0.00316761747854  -0.00180343681677  -0.00190143634882 -4.78369997461e-31                5.0               46.5                9.3       -140000000.0
0.0                -1.09118084306e-10   0.00316729119731  -0.00180325957899  -0.00190122648291 -4.83381781911e-31                5.0               47.0                9.4       -140000000.0
0.0                -1.09118179173e-10    0.0031669717373  -0.00180308597919  -0.00190102082342 -4.88606578794e-31                5.0               47.5                9.5       -140000000.0
0.0                -1.09118097858e-10   0.00316665864375  -0.00180291567631  -0.00190081937035 -4.93724846501e-31                5.0               48.0                9.6       -140000000.0
0.0                -1.09118145292e-10   0.00316635168929  -0.00180274867034     -0.00190062201 -4.98843114208e-31                5.0               48.5                9.7       -140000000.0
0.0                -1.09118124963e-10   0.00316605087392  -0.00180258507498    -0.001900428515 -5.03849939541e-31                5.0               49.0                9.8       -140000000.0
0.0                -1.09118043648e-10   0.00316575597026  -0.00180242443548  -0.00190023865798 -5.09079465952e-31                5.0               49.5                9.9       -140000000.0
0.0                -1.09118043648e-10   0.00316546675094  -0.00180226686552  -0.00190005255263 -5.14197641824e-31                5.0               50.0               10.0       -140000000.0
2.35418142007e-40   8.56882351741e-05  0.000765084791965 -8.79239863139e-05 -0.000385000248571 -1.33775475817e-33                6.0                0.5    0.0833333333333       -140000000.0
3.76949286903e-39   0.000300508673945   0.00150067455706 -0.000318386724985 -0.000770027554609 -5.72570068234e-33                6.0                1.0     0.166666666667       -140000000.0
7.86268568333e-39   0.000581075312311   0.00217726005758 -0.000641429323878  -0.00115295176784 -1.14377092662e-32                6.0                1.5               0.25       -140000000.0
8.16957004701e-39   0.000863031345943   0.00276478476735  -0.00100643353562  -0.00151542144522 -1.74165315348e-32                6.0                2.0     0.333333333333       -140000000.0
7.67210909218e-39    0.00108142285171   0.00323420522363  -0.00136100038617  -0.00182527537618 -2.40071288755e-32                6.0                2.5     0.416666666667       -140000000.0
7.46611821792e-39    0.00118861339615   0.00357050635102  -0.00166014217484  -0.00205960782296 -3.18556099214e-32                6.0                3.0                0.5       -140000000.0
6.79769885044e-39    0.00117589706861   0.00378405275114  -0.00188178444205  -0.00221623827201 -3.99088396409e-32                6.0                3.5     0.583333333333       -140000000.0
5.54353672487e-39    0.00106996424165   0.00390411332774  -0.00202901037483  -0.00230955356528 -4.70734920584e-32                6.0                4.0     0.666666666667       -140000000.0
4.50237196588e-39    0.00091138923608   0.00396351879317   -0.0021189398467  -0.00235951483774 -5.45989919691e-32                6.0                4.5               0.75       -140000000.0
3.48362798231e-39   0.000736285130643    0.0039882670535  -0.00217072692976  -0.00238339112002  -6.1814736491e-32                6.0                5.0     0.833333333333       -140000000.0
2.49711386343e-39   0.000569073620227   0.00399511100113  -0.00219944445234  -0.00239299879468 -6.80404312274e-32                6.0                5.5     0.916666666667       -140000000.0
1.78245164662e-39   0.000422912734166   0.00399345253754  -0.00221500772568  -0.00239532823798  -7.4840011719e-32                6.0                6.0                1.0       -140000000.0
1.22053096243e-39   0.000302809553432    0.0039880701479  -0.00222327662414   -0.0023941317977 -8.15332180074e-32                6.0                6.5      1.08333333333       -140000000.0
7.76319349236e-40   0.000208750932984   0.00398121665057  -0.00222749758905  -0.00239129394686 -8.74044793861e-32                6.0                7.0      1.16666666667       -140000000.0
4.79244074799e-40    0.00013804783805   0.00397389749196  -0.00222941093853  -0.00238772304328  -9.3980635595e-32                6.0                7.5               1.25       -140000000.0
2.73253200543e-40   8.68778897711e-05   0.00396654650103  -0.00222994890464  -0.00238385177909 -1.00530389099e-31                6.0                8.0      1.33333333333       -140000000.0
1.34524652575e-40   5.12175546419e-05   0.00395935239794  -0.00222962580665  -0.00237989161178 -1.06304224495e-31                6.0                8.5      1.41666666667       -140000000.0
4.90454462514e-41   2.73526197248e-05   0.00395240112994  -0.00222874359679  -0.00237595190811 -1.12808324278e-31                6.0                9.0                1.5       -140000000.0
0.0                 1.21156533694e-05   0.00394573362428  -0.00222749213208  -0.00237209428633 -1.19301047939e-31                6.0                9.5      1.58333333333       -140000000.0
-2.52233723578e-41  2.95482838197e-06    0.0039393694351  -0.00222599828703  -0.00236835512624 -1.25030297202e-31                6.0               10.0      1.66666666667       -140000000.0
-3.64337600724e-41 -2.09387862604e-06   0.00393331674786  -0.00222435119213  -0.00236475580095  -1.3149839747e-31                6.0               10.5               1.75       -140000000.0
-3.78350585368e-41 -4.48230963457e-06   0.00392757374357  -0.00222261405725  -0.00236130767917 -1.37960769499e-31                6.0               11.0      1.83333333333       -140000000.0
-3.50324616081e-41 -5.24328225282e-06   0.00392213314626  -0.00222083235712  -0.00235801599047 -1.43667920846e-31                6.0               11.5      1.91666666667       -140000000.0
-2.94272677508e-41 -5.08319475401e-06    0.0039169849515  -0.00221903837883  -0.00235488073486 -1.50115266293e-31                6.0               12.0                2.0       -140000000.0
-2.38220738935e-41 -4.46462911086e-06   0.00391211415263  -0.00221725508709   -0.0023518987291 -1.56551901424e-31                6.0               12.5      2.08333333333       -140000000.0
-1.82168800362e-41 -3.67501495901e-06   0.00390750665247  -0.00221549839807  -0.00234906497099 -1.62239686961e-31                6.0               13.0      2.16666666667       -140000000.0
-1.40129846432e-41  -2.8807778385e-06   0.00390314698961  -0.00221377922571  -0.00234637286667 -1.68676299133e-31                6.0               13.5               2.25       -140000000.0
-9.80908925027e-42 -2.16820250643e-06   0.00389901924791  -0.00221210439122  -0.00234381559494 -1.75104841261e-31                6.0               14.0      2.33333333333       -140000000.0
-7.00649232162e-42  -1.5730725611e-06   0.00389510887544  -0.00221047844207  -0.00234138587984 -1.80767865653e-31                6.0               14.5      2.41666666667       -140000000.0
-4.20389539297e-42 -1.10133979714e-06   0.00389140132029  -0.00220890410674  -0.00233907621805  -1.8719622411e-31                6.0               15.0                2.5       -140000000.0
-2.80259692865e-42 -7.42966854705e-07   0.00388788294003  -0.00220738229473  -0.00233687978834 -1.93608993492e-31                6.0               15.5      2.58333333333       -140000000.0
-1.40129846432e-42 -4.80754935861e-07   0.00388454191125  -0.00220591346078  -0.00233478931477 -1.99286516412e-31                6.0               16.0      2.66666666667       -140000000.0
-1.40129846432e-42 -2.95657803795e-07     0.003881365501  -0.00220449669541  -0.00233279843087 -2.05701432448e-31                6.0               16.5               2.75       -140000000.0
-0                 -1.69704708619e-07   0.00387834370486  -0.00220313131649  -0.00233090122492 -2.12134784461e-31                6.0               17.0      2.83333333333       -140000000.0
-0                 -8.73953756586e-08   0.00387546560887  -0.00220181573241  -0.00232909155784 -2.17785376621e-31                6.0               17.5      2.91666666667       -140000000.0
0.0                -3.61459959186e-08    0.0038727221181  -0.00220054857891  -0.00232736420003 -2.24188721385e-31                6.0               18.0                3.0       -140000000.0
0.0                -6.21033693221e-09   0.00387010459235  -0.00219932780965  -0.00232571414926 -2.30614198504e-31                6.0               18.5      3.08333333333       -140000000.0
0.0                 9.66506388811e-09   0.00386760484616  -0.00219815206037   -0.0023241366307 -2.36258936152e-31                6.0               19.0      3.16666666667       -140000000.0
0.0                 1.66845252891e-08   0.00386521605833  -0.00219701928472  -0.00232262732425 -2.42666987485e-31                6.0               19.5               3.25       -140000000.0
0.0                 1.84486349808e-08   0.00386293049814  -0.00219592766371  -0.00232118213717 -2.49070470002e-31                6.0               20.0      3.33333333333       -140000000.0
0.0                  1.7354203144e-08   0.00386074225389  -0.00219487537834  -0.00231979720411 -2.54750541357e-31                6.0               20.5      3.41666666667       -140000000.0
0.0                 1.49273354094e-08    0.0038586458686  -0.00219386106437  -0.00231846911447 -2.61132947628e-31                6.0               21.0                3.5       -140000000.0
0.0                 1.20868332704e-08   0.00385663543057  -0.00219288244807  -0.00231719445765 -2.67560950223e-31                6.0               21.5      3.58333333333       -140000000.0
0.0                 9.34376794687e-09   0.00385470593756  -0.00219193839257  -0.00231597050515 -2.73178320893e-31                6.0               22.0      3.66666666667       -140000000.0
0.0                  6.9468554173e-09    0.0038528528421  -0.00219102707888  -0.00231479407375 -2.79619892182e-31                6.0               22.5               3.75       -140000000.0
0.0                 4.98480120029e-09   0.00385107159673  -0.00219014714276  -0.00231366288972 -2.85994676107e-31                6.0               23.0      3.83333333333       -140000000.0
0.0                 3.45547787432e-09   0.00384935856346  -0.00218929699258  -0.00231257399719 -2.91644832049e-31                6.0               23.5      3.91666666667       -140000000.0
0.0                 2.31093985094e-09   0.00384771010431  -0.00218847549149  -0.00231152557717 -2.98050334947e-31                6.0               24.0                4.0       -140000000.0
0.0                 1.48521418688e-09   0.00384612258131  -0.00218768127525  -0.00231051535593 -3.04445781859e-31                6.0               24.5      4.08333333333       -140000000.0
0.0                 9.10322815392e-10   0.00384459235647   -0.0021869129796   -0.0023095412871 -3.10128103184e-31                6.0               25.0      4.16666666667       -140000000.0
0.0                 5.24658658532e-10   0.00384311670132  -0.00218616946768   -0.0023086015517 -3.16498754511e-31                6.0               25.5               4.25       -140000000.0
0.0                 2.76512970507e-10   0.00384169288736  -0.00218544982999  -0.00230769433074 -3.22917780186e-31                6.0               26.0      4.33333333333       -140000000.0
-0                  1.24807811113e-10   0.00384031818612  -0.00218475292968  -0.00230681825997 -3.28553104695e-31                6.0               26.5      4.41666666667       -140000000.0
-0                   3.8297256398e-11   0.00383899032386  -0.00218407762986   -0.0023059715204 -3.34977020611e-31                6.0               27.0                4.5       -140000000.0
-0                 -5.89187605429e-12   0.00383770657209  -0.00218342324843  -0.00230515274779 -3.41350541797e-31                6.0               27.5      4.58333333333       -140000000.0
-0                 -2.39166037642e-11   0.00383646556656  -0.00218278842112  -0.00230436057791 -3.47006047157e-31                6.0               28.0      4.66666666667       -140000000.0
-0                 -2.67813420366e-11   0.00383526457881  -0.00218217292058  -0.00230359387388 -3.53389119235e-31                6.0               28.5               4.75       -140000000.0
-0                 -2.16910772113e-11   0.00383410178983  -0.00218157560994  -0.00230285149883 -3.59784405435e-31                6.0               29.0      4.83333333333       -140000000.0
-0                 -1.31468347968e-11   0.00383297538065  -0.00218099557969  -0.00230213208852 -3.65470492015e-31                6.0               29.5      4.91666666667       -140000000.0
-0                 -3.79565543357e-12     0.003831883987   -0.0021804323751  -0.00230143473345 -3.71830214918e-31                6.0               30.0                5.0       -140000000.0
-0                  4.94059452705e-12   0.00383082624467  -0.00217988531404  -0.00230075852414 -3.78234983132e-31                6.0               30.5      5.08333333333       -140000000.0
-0                  1.24121844869e-11    0.0038297998799  -0.00217935348701  -0.00230010255109   -3.838511829e-31                6.0               31.0      5.16666666667       -140000000.0
-0                  1.84304492918e-11    0.0038288039832  -0.00217883643927  -0.00229946567742 -3.90271746819e-31                6.0               31.5               5.25       -140000000.0
-0                   2.3058672891e-11   0.00382783764508  -0.00217833371607   -0.0022988474484 -3.96735496381e-31                6.0               32.0      5.33333333333       -140000000.0
-0                  2.64806775276e-11    0.0038268985918  -0.00217784440792  -0.00229824672715 -4.02311196695e-31                6.0               32.5      5.41666666667       -140000000.0
-0                  2.89218722214e-11   0.00382598636861  -0.00217736828745  -0.00229766305893 -4.08706253305e-31                6.0               33.0                5.5       -140000000.0
-0                  3.06021924652e-11   0.00382510006602   -0.0021769048999  -0.00229709553423 -4.15111503655e-31                6.0               33.5      5.58333333333       -140000000.0
0.0                 3.17150819495e-11   0.00382423786505  -0.00217645356315  -0.00229654369832 -4.20813340023e-31                6.0               34.0      5.66666666667       -140000000.0
0.0                 3.24218631814e-11   0.00382339931093  -0.00217601382246  -0.00229600686907 -4.27141815899e-31                6.0               34.5               5.75       -140000000.0
0.0                  3.2846202971e-11   0.00382258303944  -0.00217558522309  -0.00229548413699 -4.33581596396e-31                6.0               35.0      5.83333333333       -140000000.0
0.0                 3.30821253638e-11   0.00382178905056  -0.00217516753764  -0.00229497550208 -4.39242565968e-31                6.0               35.5      5.91666666667       -140000000.0
0.0                 3.31982637452e-11   0.00382101552532  -0.00217476031139  -0.00229447982747 -4.45578159095e-31                6.0               36.0                6.0       -140000000.0
0.0                 3.32404019403e-11   0.00382026200896  -0.00217436308958  -0.00229399711316  -4.5191949194e-31                6.0               36.5      6.08333333333       -140000000.0
0.0                 3.32415335763e-11   0.00381952804673  -0.00217397564484  -0.00229352667702 -4.57640384173e-31                6.0               37.0      6.16666666667       -140000000.0
0.0                 3.32217706036e-11    0.0038188122744  -0.00217359729504  -0.00229306806432 -4.64096419553e-31                6.0               37.5               6.25       -140000000.0
0.0                 3.31934695388e-11   0.00381811469197  -0.00217322826757  -0.00229262059293  -4.7038958468e-31                6.0               38.0      6.33333333333       -140000000.0
0.0                 3.31642570665e-11   0.00381743438993  -0.00217286765292  -0.00229218426284 -4.76063640811e-31                6.0               38.5      6.41666666667       -140000000.0
0.0                 3.31377415471e-11    0.0038167704588  -0.00217251545109  -0.00229175861932 -4.82444049659e-31                6.0               39.0                6.5       -140000000.0
0.0                 3.31150410641e-11   0.00381612244382  -0.00217217143472  -0.00229134298024 -4.88920426602e-31                6.0               39.5      6.58333333333       -140000000.0
0.0                 3.30974973177e-11   0.00381548989026  -0.00217183537643  -0.00229093734561 -4.94485887258e-31                6.0               40.0      6.66666666667       -140000000.0
0.0                 3.30841582429e-11   0.00381487234336  -0.00217150682147  -0.00229054103329 -5.00871898072e-31                6.0               40.5               6.75       -140000000.0
0.0                 3.30743699301e-11   0.00381426889362  -0.00217118554247  -0.00229015381592 -5.07267138353e-31                6.0               41.0      6.83333333333       -140000000.0
0.0                 3.30670244604e-11   0.00381367954105  -0.00217087153942   -0.0022897756935 -5.12903909272e-31                6.0               41.5      6.91666666667       -140000000.0
0.0                 3.30626334416e-11   0.00381310360353  -0.00217056413021   -0.0022894059839 -5.19302088289e-31                6.0               42.0                7.0       -140000000.0
0.0                 3.30594960316e-11   0.00381254062631  -0.00217026354221  -0.00228904445976 -5.25706236614e-31                6.0               42.5      7.08333333333       -140000000.0
0.0                 3.30572869696e-11   0.00381198992727  -0.00216996932068  -0.00228869112107  -5.3142501663e-31                6.0               43.0      7.16666666667       -140000000.0
0.0                 3.30564162198e-11   0.00381145150641  -0.00216968123823  -0.00228834551308 -5.37731543823e-31                6.0               43.5               7.25       -140000000.0
0.0                 3.30555861275e-11   0.00381092490898  -0.00216939929487  -0.00228800718105 -5.44048402508e-31                6.0               44.0      7.33333333333       -140000000.0
0.0                 3.30552676431e-11   0.00381040945285  -0.00216912326323  -0.00228767635235 -5.49848089597e-31                6.0               44.5      7.41666666667       -140000000.0
0.0                 3.30554268853e-11   0.00380990513804  -0.00216885291593  -0.00228735234487 -5.56265232644e-31                6.0               45.0                7.5       -140000000.0
0.0                 3.30551355059e-11   0.00380941150979   -0.0021685880256  -0.00228703538596  -5.6248258757e-31                6.0               45.5      7.58333333333       -140000000.0
0.0                 3.30553455701e-11   0.00380892788598  -0.00216832836486  -0.00228672456615 -5.68271116646e-31                6.0               46.0      7.66666666667       -140000000.0
0.0                 3.30556979358e-11   0.00380845449399  -0.00216807393372  -0.00228642056754 -5.74592429353e-31                6.0               46.5               7.75       -140000000.0
0.0                 3.30554370497e-11   0.00380799065169  -0.00216782473217  -0.00228612248065 -5.80913007376e-31                6.0               47.0      7.83333333333       -140000000.0
0.0                 3.30556369495e-11   0.00380753635909  -0.00216758030547  -0.00228583076023 -5.86550558896e-31                6.0               47.5      7.91666666667       -140000000.0
0.0                 3.30559181644e-11   0.00380709116143  -0.00216734042624  -0.00228554449677 -5.93016328839e-31                6.0               48.0                8.0       -140000000.0
0.0                 3.30558775068e-11   0.00380665460398  -0.00216710532186  -0.00228526391766 -5.99492751699e-31                6.0               48.5      8.08333333333       -140000000.0
0.0                 3.30558199086e-11   0.00380622668672  -0.00216687453758  -0.00228498902288 -6.04964172807e-31                6.0               49.0      8.16666666667       -140000000.0
0.0                 3.30560469134e-11   0.00380580718229  -0.00216664830077   -0.0022847193577  -6.1144358032e-31                6.0               49.5               8.25       -140000000.0
0.0                 3.30561519455e-11   0.00380539563594  -0.00216642638406  -0.00228445469475 -6.17929783661e-31                6.0               50.0      8.33333333333       -140000000.0
1.54142831076e-40   6.62472956492e-05  0.000767235860621 -6.75037199471e-05 -0.000385000021197 -1.32411144727e-33                8.0                0.5             0.0625       -140000000.0
2.20143988745e-39   0.000241223403918   0.00151787833147 -0.000251279516306 -0.000770002543504 -5.50691552711e-33                8.0                1.0              0.125       -140000000.0
1.09749695726e-38   0.000489285127969   0.00223533857024 -0.000523224855442  -0.00115501507025 -1.31836154076e-32                8.0                1.5             0.1875       -140000000.0
1.41671274743e-38    0.00077476744309   0.00290301386485 -0.000855238852182  -0.00153726909957  -2.0333752077e-32                8.0                2.0               0.25       -140000000.0
1.45973261029e-38    0.00106139032141   0.00350392019755  -0.00121881544146  -0.00190463424588 -2.80853782429e-32                8.0                2.5             0.3125       -140000000.0
1.36934885934e-38    0.00131185834107   0.00402097975893  -0.00158428792929  -0.00223839469982 -3.61396698104e-32                8.0                3.0              0.375       -140000000.0
1.37915794859e-38    0.00149297284224   0.00444107217845  -0.00192309266822  -0.00252185600402 -4.60828309929e-32                8.0                3.5             0.4375       -140000000.0
1.34300444821e-38    0.00158481827839   0.00476067589261  -0.00221352274821  -0.00274614376394 -5.66329415792e-32                8.0                4.0                0.5       -140000000.0
1.26004757912e-38    0.00158570423991   0.00498766803503  -0.00244509237746  -0.00291167998512 -6.73786474229e-32                8.0                4.5             0.5625       -140000000.0
1.13995630073e-38    0.00150947255406   0.00513818076797  -0.00261839272753    -0.003026091008 -7.80156889158e-32                8.0                5.0              0.625       -140000000.0
9.54424384052e-39     0.0013782341739   0.00523130256624  -0.00274144076684  -0.00310046516461 -8.70867343091e-32                8.0                5.5             0.6875       -140000000.0
8.14294537619e-39    0.00121518610285   0.00528469263372  -0.00282525297735  -0.00314601970786 -9.70676054423e-32                8.0                6.0               0.75       -140000000.0
6.76827158269e-39    0.00104008483959   0.00531235536982  -0.00288058640763  -0.00317217018164 -1.06733681714e-31                8.0                6.5             0.8125       -140000000.0
5.30951988133e-39   0.000867518963332   0.00532426838618  -0.00291631613436  -0.00318592901749 -1.14818809919e-31                8.0                7.0              0.875       -140000000.0
4.2305200638e-39    0.000707002243416   0.00532699732503  -0.00293904258797  -0.00319209812005 -1.24002979424e-31                8.0                7.5             0.9375       -140000000.0
3.30286048041e-39   0.000563883986615   0.00532460444447  -0.00295334371003  -0.00319377090818 -1.33047857441e-31                8.0                8.0                1.0       -140000000.0
2.52934372811e-39   0.000440443614025   0.00531948535354  -0.00296224402518  -0.00319284868056 -1.41984231819e-31                8.0                8.5             1.0625       -140000000.0
1.85111527137e-39   0.000336869277362    0.0053129947446  -0.00296767871077  -0.00319046102959 -1.49508428813e-31                8.0                9.0              1.125       -140000000.0
1.36626600272e-39   0.000252033089509   0.00530587703906  -0.00297086126011  -0.00318726324622 -1.58311561366e-31                8.0                9.5             1.1875       -140000000.0
9.89316715813e-40   0.000184064106179   0.00529853105036  -0.00297254791803  -0.00318363072438 -1.67074837313e-31                8.0               10.0               1.25       -140000000.0
7.02050530627e-40   0.000130749299387    0.0052911673265  -0.00297321389553   -0.0031797783322 -1.75810057516e-31                8.0               10.5             1.3125       -140000000.0
4.89053164049e-40   8.98033292174e-05   0.00528389864485  -0.00297316341857  -0.00317583226206 -1.84522341804e-31                8.0               11.0              1.375       -140000000.0
3.30706437581e-40   5.90397135625e-05   0.00527678776052  -0.00297259862236  -0.00317186868415 -1.91876402062e-31                8.0               11.5             1.4375       -140000000.0
2.25609052756e-40   3.64704142441e-05   0.00526986923433  -0.00297165820484  -0.00316793557431 -2.00553455958e-31                8.0               12.0                1.5       -140000000.0
1.5554412954e-40    2.03550065692e-05   0.00526316443938   -0.0029704424378  -0.00316406453749 -2.09213749875e-31                8.0               12.5             1.5625       -140000000.0
1.12103877146e-40   9.21559895062e-06   0.00525668519913  -0.00296902567243  -0.00316027740155  -2.1651997532e-31                8.0               13.0              1.625       -140000000.0
8.68805047881e-41   1.82947179628e-06   0.00525043742527   -0.0029674642974  -0.00315658826366 -2.25160088387e-31                8.0               13.5             1.6875       -140000000.0
7.42688186092e-41  -2.79158385297e-06   0.00524442339156  -0.00296580174108  -0.00315300712828 -2.33778252771e-31                8.0               14.0               1.75       -140000000.0
7.14662216806e-41  -5.42888267674e-06   0.00523864218849  -0.00296407210953  -0.00314953967973 -2.42393271789e-31                8.0               14.5             1.8125       -140000000.0
7.28675201449e-41  -6.68702337947e-06   0.00523308972333  -0.00296230200547  -0.00314618910124 -2.50996260357e-31                8.0               15.0              1.875       -140000000.0
7.84727140022e-41  -7.02368385674e-06   0.00522776053913   -0.0029605121199  -0.00314295630233 -2.58264328153e-31                8.0               15.5             1.9375       -140000000.0
8.68805047881e-41  -6.77733869026e-06   0.00522264781466  -0.00295871791423  -0.00313984037348 -2.66863436671e-31                8.0               16.0                2.0       -140000000.0
9.38869971098e-41  -6.19187945361e-06   0.00521774381923  -0.00295693212138  -0.00313683949571 -2.75451846354e-31                8.0               16.5             2.0625       -140000000.0
1.00893489431e-40  -5.43775202644e-06   0.00521303945789  -0.00295516360893  -0.00313395094054 -2.82716309606e-31                8.0               17.0              2.125       -140000000.0
1.07899981753e-40  -4.62963134495e-06   0.00520852699992  -0.00295341965284  -0.00313117129735 -2.91297739792e-31                8.0               17.5             2.1875       -140000000.0
1.14906474075e-40  -3.84078591154e-06   0.00520419735039   -0.0029517054827  -0.00312849647344 -2.99838670523e-31                8.0               18.0               2.25       -140000000.0
1.20511667932e-40   -3.1145366286e-06    0.0052000418691  -0.00295002473649  -0.00312592305818 -3.08428205191e-31                8.0               18.5             2.3125       -140000000.0
1.24715563325e-40   -2.4731823256e-06   0.00519605191585   -0.0029483801427  -0.00312344650411 -3.16997030954e-31                8.0               19.0              2.375       -140000000.0
1.27518160254e-40  -1.92477522809e-06   0.00519221930517  -0.00294677329293  -0.00312106271849 -3.24234815995e-31                8.0               19.5             2.4375       -140000000.0
1.30320757182e-40  -1.46819911784e-06   0.00518853630638  -0.00294520555144  -0.00311876760861 -3.32775723768e-31                8.0               20.0                2.5       -140000000.0
1.33123354111e-40  -1.09682607441e-06    0.0051849956435  -0.00294367714559  -0.00311655730911 -3.41360299319e-31                8.0               20.5             2.5625       -140000000.0
1.34524652575e-40  -8.01121224914e-07   0.00518159004059  -0.00294218853014  -0.00311442795464 -3.48583872817e-31                8.0               21.0              2.625       -140000000.0
1.3592595104e-40    -5.7039439838e-07   0.00517831222169  -0.00294073925033  -0.00311237567985 -3.57140920678e-31                8.0               21.5             2.6875       -140000000.0
1.37327249504e-40  -3.93955895683e-07   0.00517515582033   -0.0029393290788  -0.00311039707412 -3.65696062952e-31                8.0               22.0               2.75       -140000000.0
1.37327249504e-40   -2.6180499435e-07   0.00517211537954  -0.00293795733342  -0.00310848849949 -3.74246590493e-31                8.0               22.5             2.8125       -140000000.0
1.37327249504e-40  -1.65012642439e-07   0.00516918453286  -0.00293662333206  -0.00310664654535 -3.81482745454e-31                8.0               23.0              2.875       -140000000.0
1.38728547968e-40  -9.58764664882e-08   0.00516635827807  -0.00293532616524  -0.00310486871058 -3.89995827071e-31                8.0               23.5             2.9375       -140000000.0
1.38728547968e-40  -4.79398430675e-08   0.00516363115821  -0.00293406469609  -0.00310315135721 -3.98565364559e-31                8.0               24.0                3.0       -140000000.0
1.38728547968e-40  -1.59203449035e-08    0.0051609986258  -0.00293283846986  -0.00310149198413  -4.0710142801e-31                8.0               24.5             3.0625       -140000000.0
1.38728547968e-40   4.41069576695e-09   0.00515845613336  -0.00293164612231  -0.00309988763547  -4.1434472318e-31                8.0               25.0              3.125       -140000000.0
1.38728547968e-40   1.63686512261e-08   0.00515599867867  -0.00293048651656  -0.00309833626488 -4.22867240895e-31                8.0               25.5             3.1875       -140000000.0
1.38728547968e-40   2.25008293248e-08   0.00515362307851   -0.0029293589705  -0.00309683537125 -4.31413406249e-31                8.0               26.0               3.25       -140000000.0
1.38728547968e-40   2.47241897094e-08   0.00515132524015  -0.00292826257464  -0.00309538222609 -4.39950158466e-31                8.0               26.5             3.3125       -140000000.0
1.38728547968e-40   2.44499975821e-08    0.0051491015256  -0.00292719573736  -0.00309397523779 -4.48498206448e-31                8.0               27.0              3.375       -140000000.0
1.38728547968e-40   2.26919663615e-08   0.00514694875164   -0.0029261580039   -0.0030926121326 -4.55700634823e-31                8.0               27.5             3.4375       -140000000.0
1.38728547968e-40   2.01579170023e-08   0.00514486328029  -0.00292514801004  -0.00309129086418 -4.64245284892e-31                8.0               28.0                3.5       -140000000.0
1.38728547968e-40   1.73246382518e-08   0.00514284238307  -0.00292416507364  -0.00309000984089 -4.72780016728e-31                8.0               28.5             3.5625       -140000000.0
1.38728547968e-40   1.44985360523e-08   0.00514088333148  -0.00292320828521  -0.00308876724375 -4.79986531782e-31                8.0               29.0              3.625       -140000000.0
1.38728547968e-40   1.18634893576e-08    0.0051389829423  -0.00292227673526  -0.00308756148115 -4.88552671357e-31                8.0               29.5             3.6875       -140000000.0
1.38728547968e-40   9.51729146881e-09   0.00513713939654   -0.0029213695143  -0.00308639096147 -4.97029317241e-31                8.0               30.0               3.75       -140000000.0
1.38728547968e-40   7.49963025709e-09   0.00513534951097  -0.00292048571282  -0.00308525409309 -5.05595502734e-31                8.0               30.5             3.8125       -140000000.0
1.38728547968e-40   5.81265634583e-09   0.00513361192134  -0.00291962464871  -0.00308414951178 -5.14103969618e-31                8.0               31.0              3.875       -140000000.0
1.38728547968e-40   4.43571828573e-09   0.00513192344442  -0.00291878541248  -0.00308307630803 -5.21381060251e-31                8.0               31.5             3.9375       -140000000.0
1.38728547968e-40   3.33605777551e-09   0.00513028271598  -0.00291796732199  -0.00308203266286 -5.29921256299e-31                8.0               32.0                4.0       -140000000.0
1.38728547968e-40   2.47554125636e-09   0.00512868746227  -0.00291716969514  -0.00308101789415 -5.38400381741e-31                8.0               32.5             4.0625       -140000000.0
1.38728547968e-40   1.81541099428e-09   0.00512713631906  -0.00291639184979  -0.00308003041027 -5.45564055537e-31                8.0               33.0              4.125       -140000000.0
1.38728547968e-40   1.31928495906e-09    0.0051256270126  -0.00291563310384  -0.00307906952912 -5.54140893947e-31                8.0               33.5             4.1875       -140000000.0
1.38728547968e-40   9.54349555111e-10   0.00512415817866  -0.00291489277515  -0.00307813388645 -5.62725308786e-31                8.0               34.0               4.25       -140000000.0
1.38728547968e-40   6.92261081358e-10   0.00512272799824  -0.00291417018161  -0.00307722280013 -5.71141205489e-31                8.0               34.5             4.3125       -140000000.0
1.38728547968e-40   5.09146327529e-10   0.00512133510711  -0.00291346486847   -0.0030763351333 -5.78398918833e-31                8.0               35.0              4.375       -140000000.0
1.38728547968e-40   3.85583356693e-10   0.00511997859576  -0.00291277615361  -0.00307546997647 -5.87000644663e-31                8.0               35.5             4.4375       -140000000.0
1.38728547968e-40   3.05869451945e-10   0.00511865619046  -0.00291210358228  -0.00307462687488 -5.95443908344e-31                8.0               36.0                4.5       -140000000.0
1.38728547968e-40   2.57712769311e-10   0.00511736743647  -0.00291144647235  -0.00307380469167 -6.03977124894e-31                8.0               36.5             4.5625       -140000000.0
1.38728547968e-40   2.31652316687e-10   0.00511611051479  -0.00291080459647  -0.00307300274471 -6.12522142305e-31                8.0               37.0              4.625       -140000000.0
1.38728547968e-40   2.20506257568e-10   0.00511488497068   -0.0029101772725   -0.0030722203519 -6.19744774489e-31                8.0               37.5             4.6875       -140000000.0
1.38728547968e-40   2.19098475257e-10    0.0051136885304  -0.00290956404569  -0.00307145660372 -6.28203466534e-31                8.0               38.0               4.75       -140000000.0
1.38728547968e-40   2.23584158457e-10   0.00511252119395  -0.00290896423394  -0.00307071127281 -6.36782049818e-31                8.0               38.5             4.8125       -140000000.0
1.38728547968e-40   2.31295803907e-10   0.00511138159709  -0.00290837783723   -0.0030699832223 -6.45370229913e-31                8.0               39.0              4.875       -140000000.0
1.38728547968e-40   2.40380469436e-10   0.00511026883032  -0.00290780440082  -0.00306927222482  -6.5251388357e-31                8.0               39.5             4.9375       -140000000.0
1.38728547968e-40   2.49746620953e-10   0.00510918198415  -0.00290724324259  -0.00306857782562 -6.60981805082e-31                8.0               40.0                5.0       -140000000.0
1.38728547968e-40   2.58631386706e-10   0.00510811969434  -0.00290669413516  -0.00306789888782 -6.69613974379e-31                8.0               40.5             5.0625       -140000000.0
1.38728547968e-40   2.66592927204e-10   0.00510708196089  -0.00290615662379  -0.00306723541144 -6.76773882919e-31                8.0               41.0              5.125       -140000000.0
1.38728547968e-40   2.73536320547e-10   0.00510606741955  -0.00290563048111  -0.00306658671434 -6.85278905972e-31                8.0               41.5             5.1875       -140000000.0
1.38728547968e-40   2.79382013401e-10   0.00510507516083  -0.00290511525236  -0.00306595234179 -6.93760005877e-31                8.0               42.0               5.25       -140000000.0
1.38728547968e-40    2.8418242694e-10   0.00510410518473  -0.00290461071017  -0.00306533161165 -7.02408659646e-31                8.0               42.5             5.3125       -140000000.0
1.38728547968e-40   2.87997382019e-10   0.00510315567226   -0.0029041163998  -0.00306472429656 -7.09621878691e-31                8.0               43.0              5.375       -140000000.0
1.38728547968e-40   2.91031061013e-10   0.00510222707817  -0.00290363232125  -0.00306413016915 -7.18008158447e-31                8.0               43.5             5.4375       -140000000.0
1.38728547968e-40   2.93371121667e-10   0.00510131849296  -0.00290315801976  -0.00306354854729 -7.26537931166e-31                8.0               44.0                5.5       -140000000.0
1.38728547968e-40   2.95141759339e-10    0.0051004285524  -0.00290269281322  -0.00306297897623 -7.35206834661e-31                8.0               44.5             5.5625       -140000000.0
1.38728547968e-40   2.96453915019e-10   0.00509955771122    -0.002902236929  -0.00306242145598 -7.43648077962e-31                8.0               45.0              5.625       -140000000.0
1.38728547968e-40   2.97365864571e-10   0.00509870460519  -0.00290179013973  -0.00306187530441 -7.50764226888e-31                8.0               45.5             5.6875       -140000000.0
1.38728547968e-40   2.98038015708e-10   0.00509786877956  -0.00290135176328  -0.00306134006678 -7.59449339348e-31                8.0               46.0               5.75       -140000000.0
1.38728547968e-40   2.98500102674e-10   0.00509705023433  -0.00290092202704  -0.00306081574308 -7.67894347904e-31                8.0               46.5             5.8125       -140000000.0
1.38728547968e-40   2.98768578237e-10      0.00509624806  -0.00290050024887  -0.00306030187858 -7.75077904085e-31                8.0               47.0              5.875       -140000000.0
1.38728547968e-40   2.98961539118e-10   0.00509546134708  -0.00290008642878  -0.00305979801851 -7.83627145928e-31                8.0               47.5             5.9375       -140000000.0
1.38728547968e-40   2.99073889569e-10   0.00509469055032  -0.00289968056677  -0.00305930416289 -7.92220652481e-31                8.0               48.0                6.0       -140000000.0
1.38728547968e-40     2.991319757e-10   0.00509393476023  -0.00289928198072  -0.00305881985696 -8.00676130284e-31                8.0               48.5             6.0625       -140000000.0
1.38728547968e-40   2.99118477383e-10   0.00509319397679    -0.002898890898  -0.00305834464598 -8.07783371167e-31                8.0               49.0              6.125       -140000000.0
1.38728547968e-40   2.99118992379e-10   0.00509246683578  -0.00289850686386  -0.00305787875732  -8.1638523475e-31                8.0               49.5             6.1875       -140000000.0
1.38728547968e-40   2.99105629587e-10   0.00509175333718   -0.0028981298783  -0.00305742128148 -8.24994353337e-31                8.0               50.0               6.25       -140000000.0
6.72623262876e-41   5.39468167915e-05  0.000768229710957 -5.47533289819e-05 -0.000385000106462 -1.31779784659e-33               10.0                0.5               0.05       -140000000.0
1.35645691347e-39    0.00020058146788   0.00152584038915 -0.000207019709819 -0.000770000553985 -5.40589612261e-33               10.0                1.0                0.1       -140000000.0
6.83833650591e-39   0.000417091939653   0.00226221663979  -0.00043881431111  -0.00115502325571 -1.26686607772e-32               10.0                1.5               0.15       -140000000.0
2.17103171078e-38   0.000680664925312   0.00296674033962 -0.000732154489924  -0.00153989731189 -2.37894055682e-32               10.0                2.0                0.2       -140000000.0
2.18392365665e-38   0.000968458493844   0.00362876630788  -0.00106904906261  -0.00192158631762 -3.17713680728e-32               10.0                2.5               0.25       -140000000.0
2.19499391452e-38    0.00125720998767   0.00423739675171  -0.00143123236285  -0.00229153579312 -4.10188237145e-32               10.0                3.0                0.3       -140000000.0
2.20200040684e-38    0.00152291806899   0.00478152378491  -0.00179973221748  -0.00263765582531 -5.15345619964e-32               10.0                3.5               0.35       -140000000.0
2.19303209667e-38    0.00174265971964   0.00525138739249  -0.00215555610339  -0.00294815367852 -6.31516833838e-32               10.0                4.0                0.4       -140000000.0
2.15323522028e-38    0.00189850436527   0.00564116908208   -0.0024819491955   -0.0032144537272 -7.55809634609e-32               10.0                4.5               0.45       -140000000.0
2.07378159735e-38    0.00198102179638   0.00595084293309  -0.00276690366263  -0.00343267947756 -8.84876675839e-32               10.0                5.0                0.5       -140000000.0
1.95425083835e-38    0.00199038618121   0.00618622425463  -0.00300449391943  -0.00360372678188 -1.01552896992e-31               10.0                5.5               0.55       -140000000.0
1.8010889162e-38     0.00193486926037   0.00635741980659  -0.00319458013109  -0.00373223133465 -1.14526405699e-31               10.0                6.0                0.6       -140000000.0
1.62536608877e-38    0.00182779888291   0.00647657452646  -0.00334131232194  -0.00382499001716 -1.27247412709e-31               10.0                6.5               0.65       -140000000.0
1.43843287363e-38    0.00168433552972   0.00655581288811   -0.0034512243019  -0.00388943408325 -1.39632795419e-31               10.0                7.0                0.7       -140000000.0
1.25065887941e-38    0.00151898154854   0.00660586374579  -0.00353156633537  -0.00393252457798 -1.51665851248e-31               10.0                7.5               0.75       -140000000.0
1.06975124767e-38    0.00134411368435   0.00663543232804  -0.00358917395715  -0.00396015184378 -1.63379422865e-31               10.0                8.0                0.8       -140000000.0
9.01175042407e-39     0.0011694079376   0.00665113157083  -0.00362988066627  -0.00397695112042 -1.74807122062e-31               10.0                8.5               0.85       -140000000.0
7.48433509796e-39     0.0010018559351   0.00665773313813  -0.00365833784599  -0.00398637712351 -1.85998838473e-31               10.0                9.0                0.9       -140000000.0
6.12927948296e-39    0.00084609445139   0.00665853849569  -0.00367807615476  -0.00399089685743 -1.97012692486e-31               10.0                9.5               0.95       -140000000.0
4.95078747446e-39   0.000704854244304   0.00665575362291  -0.00369167946701  -0.00399221380576   -2.078854183e-31               10.0               10.0                1.0       -140000000.0
3.94045128168e-39   0.000579405821099    0.0066508114287  -0.00370098837266  -0.00399147302232 -2.18650903214e-31               10.0               10.5               1.05       -140000000.0
3.08986311384e-39   0.000469955864446   0.00664462004352  -0.00370728798771  -0.00398942802349 -2.29333391798e-31               10.0               11.0                1.1       -140000000.0
2.38220738935e-39   0.000375973314704   0.00663774153509  -0.00371146438738   -0.0039865672079 -2.39954121011e-31               10.0               11.5               1.15       -140000000.0
1.80206982512e-39   0.000296446501125   0.00663051923766  -0.00371412465938  -0.00398320435124 -2.50526567712e-31               10.0               12.0                1.2       -140000000.0
1.33263483957e-39   0.000230079351127   0.00662316097078  -0.00371568489754  -0.00397953863285 -2.61060902682e-31               10.0               12.5               1.25       -140000000.0
9.58488149598e-40    0.00017543700892   0.00661579088046  -0.00371643250219  -0.00397569965571 -2.71564220213e-31               10.0               13.0                1.3       -140000000.0
6.6421547209e-40    0.000131050583718   0.00660848445477  -0.00371656869902  -0.00397177109335 -2.82050984396e-31               10.0               13.5               1.35       -140000000.0
4.37205120869e-40   9.54899377348e-05   0.00660128853269  -0.00371623787032  -0.00396780797018 -2.92506891852e-31               10.0               14.0                1.4       -140000000.0
2.66246708222e-40   6.74115625543e-05    0.0065942317633  -0.00371554597223  -0.00396384893975 -3.02936878739e-31               10.0               14.5               1.45       -140000000.0
1.38728547968e-40   4.55874058503e-05   0.00658733370074   -0.0037145728129  -0.00395992037738 -3.13359266239e-31               10.0               15.0                1.5       -140000000.0
4.62428493227e-41   2.89200094983e-05   0.00658060662317  -0.00371337978322  -0.00395604183723 -3.23765238144e-31               10.0               15.5               1.55       -140000000.0
-1.82168800362e-41  1.64469078356e-05   0.00657405871607  -0.00371201576854  -0.00395222741645 -3.34172059528e-31               10.0               16.0                1.6       -140000000.0
-6.0255833966e-41    7.3382522281e-06   0.00656769452689  -0.00371051964976  -0.00394848757423 -3.44529037196e-31               10.0               16.5               1.65       -140000000.0
-8.54792063238e-41   8.8921753294e-07   0.00656151678413  -0.00370892303181  -0.00394483004129 -3.54919006766e-31               10.0               17.0                1.7       -140000000.0
-9.94921909671e-41 -3.49006046285e-06   0.00655552639728  -0.00370725206267  -0.00394125981984 -3.65289139869e-31               10.0               17.5               1.75       -140000000.0
-1.05097384824e-40 -6.28658103352e-06   0.00654972200209  -0.00370552766071  -0.00393778100261 -3.75615008262e-31               10.0               18.0                1.8       -140000000.0
-1.0369608636e-40  -7.89685294933e-06   0.00654410132483  -0.00370376687897  -0.00393439540858 -3.85987666841e-31               10.0               18.5               1.85       -140000000.0
-9.80908925027e-41 -8.63922533512e-06   0.00653866118228  -0.00370198426936   -0.0039311034925 -3.96298267584e-31               10.0               19.0                1.9       -140000000.0
-9.10844001811e-41  -8.7656149006e-06   0.00653339793644  -0.00370019120055  -0.00392790616388    -4.06658735e-31               10.0               19.5               1.95       -140000000.0
-8.12753109308e-41 -8.47224690403e-06    0.0065283065851  -0.00369839744963  -0.00392480205846 -4.16954825734e-31               10.0               20.0                2.0       -140000000.0
-7.14662216806e-41 -7.90933896155e-06   0.00652338167129  -0.00369661006516  -0.00392178981201 -4.27307073874e-31               10.0               20.5               2.05       -140000000.0
-6.30584308946e-41 -7.18961912227e-06   0.00651861864753  -0.00369483541363  -0.00391886806028 -4.37590537228e-31               10.0               21.0                2.1       -140000000.0
-5.32493416443e-41 -6.39568265015e-06   0.00651401160212  -0.00369307849724  -0.00391603407479 -4.47933004887e-31               10.0               21.5               2.15       -140000000.0
-4.48415508584e-41 -5.58627943903e-06   0.00650955507808  -0.00369134295397   -0.0039132864913 -4.58207330609e-31               10.0               22.0                2.2       -140000000.0
-3.78350585368e-41 -4.80155160076e-06    0.0065052431637  -0.00368963173969  -0.00391062212657 -4.68536390286e-31               10.0               22.5               2.25       -140000000.0
-3.08285662151e-41 -4.06740507941e-06   0.00650107040201  -0.00368794758288  -0.00390803916162 -4.78842904348e-31               10.0               23.0                2.3       -140000000.0
-2.52233723578e-41  -3.3990339432e-06   0.00649703179079  -0.00368629184777  -0.00390553395846 -4.89104235347e-31               10.0               23.5               2.35       -140000000.0
-1.96181785005e-41 -2.80378231743e-06   0.00649312187306  -0.00368466589862  -0.00390310424336 -4.99432330752e-31               10.0               24.0                2.4       -140000000.0
-1.54142831076e-41 -2.28340635289e-06   0.00648933519187  -0.00368307064491  -0.00390074774259 -5.09685947569e-31               10.0               24.5               2.45       -140000000.0
-1.26116861789e-41 -1.83582171687e-06   0.00648566674499  -0.00368150676877  -0.00389846127291 -5.20012022592e-31               10.0               25.0                2.5       -140000000.0
-9.80908925027e-42 -1.45647027772e-06   0.00648211198495  -0.00367997449757  -0.00389624301533 -5.30257833392e-31               10.0               25.5               2.55       -140000000.0
-7.00649232162e-42 -1.13932041579e-06   0.00647866636427  -0.00367847405869  -0.00389408978663 -5.40578581957e-31               10.0               26.0                2.6       -140000000.0
-5.6051938573e-42  -8.77625638829e-07   0.00647532579023  -0.00367700499737   -0.0038919997678 -5.50820168324e-31               10.0               26.5               2.65       -140000000.0
-4.20389539297e-42 -6.64445609644e-07   0.00647208480586  -0.00367556754099  -0.00388996977563 -5.61138161824e-31               10.0               27.0                2.7       -140000000.0
-2.80259692865e-42 -4.93019625125e-07   0.00646894068268  -0.00367416123481  -0.00388799844586  -5.7137364113e-31               10.0               27.5               2.75       -140000000.0
-1.40129846432e-42 -3.56997376105e-07   0.00646588887321  -0.00367278585145  -0.00388608305002 -5.81681532725e-31               10.0               28.0                2.8       -140000000.0
-1.40129846432e-42 -2.50584802908e-07   0.00646292573947  -0.00367144048141  -0.00388422176911 -5.91963526711e-31               10.0               28.5               2.85       -140000000.0
-0                 -1.68610667095e-07   0.00646004809823  -0.00367012489733   -0.0038824123294 -6.02191705095e-31               10.0               29.0                2.9       -140000000.0
-0                 -1.06548159184e-07   0.00645725231152  -0.00366883864444   -0.0038806529119 -6.12507448626e-31               10.0               29.5               2.95       -140000000.0
0.0                 -6.0500160437e-08   0.00645453474135  -0.00366758081327  -0.00387894169762 -6.22730254634e-31               10.0               30.0                3.0       -140000000.0
0.0                 -2.7160216784e-08   0.00645189265924  -0.00366635117643  -0.00387727641282 -6.33042324744e-31               10.0               30.5               3.05       -140000000.0
0.0                  -3.762918796e-09   0.00644932379146  -0.00366514882444  -0.00387565614801 -6.43262743029e-31               10.0               31.0                3.1       -140000000.0
0.0                 1.19750468222e-08   0.00644682404527  -0.00366397284779   -0.0038740790842 -6.53561726581e-31               10.0               31.5               3.15       -140000000.0
0.0                 2.19140747215e-08   0.00644439205644  -0.00366282324649  -0.00387254294765 -6.63825628974e-31               10.0               32.0                3.2       -140000000.0
0.0                 2.75505764036e-08   0.00644202418698  -0.00366169888366  -0.00387104682886 -6.74013996671e-31               10.0               32.5               3.25       -140000000.0
0.0                 3.00721739177e-08   0.00643971907266  -0.00366059907719   -0.0038695893636 -6.84275419505e-31               10.0               33.0                3.3       -140000000.0
0.0                 3.04079227076e-08   0.00643747307549  -0.00365952359971  -0.00386816873288 -6.94611229091e-31               10.0               33.5               3.35       -140000000.0
0.0                 2.92735453933e-08   0.00643528528599  -0.00365847131434   -0.0038667840272 -7.04871917241e-31               10.0               34.0                3.4       -140000000.0
0.0                  2.7210898465e-08   0.00643315297566  -0.00365744222108  -0.00386543342756  -7.1505229525e-31               10.0               34.5               3.45       -140000000.0
0.0                 2.46219225564e-08   0.00643107387077   -0.0036564349557  -0.00386411647924 -7.25389344616e-31               10.0               35.0                3.5       -140000000.0
0.0                 2.17976088568e-08   0.00642904706183  -0.00365544951819  -0.00386283181797 -7.35649114411e-31               10.0               35.5               3.55       -140000000.0
0.0                   1.894213085e-08    0.0064270693656  -0.00365448499906  -0.00386157807952 -7.45823523112e-31               10.0               36.0                3.6       -140000000.0
0.0                 1.61927121017e-08   0.00642514032734  -0.00365354094356  -0.00386035389965 -7.56078517462e-31               10.0               36.5               3.65       -140000000.0
0.0                 1.36360150602e-08   0.00642325721856  -0.00365261666957  -0.00385915882362 -7.66417449455e-31               10.0               37.0                3.7       -140000000.0
0.0                 1.13211271954e-08   0.00642141867502  -0.00365171172234  -0.00385799194191 -7.76672260133e-31               10.0               37.5               3.75       -140000000.0
0.0                 9.26997714701e-09   0.00641962378722  -0.00365082564713   -0.0038568518903 -7.86836612848e-31               10.0               38.0                3.8       -140000000.0
0.0                 7.48538730999e-09   0.00641787073619  -0.00364995798918   -0.0038557377593 -7.97089127639e-31               10.0               38.5               3.85       -140000000.0
0.0                 5.95741641782e-09   0.00641615770292  -0.00364910783901  -0.00385464909414 -8.07429804507e-31               10.0               39.0                3.9       -140000000.0
0.0                  4.6680242137e-09   0.00641448377792  -0.00364827519661  -0.00385358498534 -8.17682319298e-31               10.0               39.5               3.95       -140000000.0
0.0                 3.59460746759e-09   0.00641284759695  -0.00364745915249   -0.0038525445234 -8.27842723086e-31               10.0               40.0                4.0       -140000000.0
0.0                 2.71250209793e-09   0.00641124825052  -0.00364665947927  -0.00385152679883 -8.38185604005e-31               10.0               40.5               4.05       -140000000.0
0.0                 1.99681330498e-09   0.00640968391963  -0.00364587594959  -0.00385053135687 -8.48436557593e-31               10.0               41.0                4.1       -140000000.0
0.0                 1.42357870284e-09   0.00640815369479  -0.00364510765394  -0.00384955728805 -8.58593287962e-31               10.0               41.5               4.15       -140000000.0
0.0                 9.70515551604e-10   0.00640665666651  -0.00364435436495   -0.0038486041376 -8.68842221168e-31               10.0               42.0                4.2       -140000000.0
0.0                 6.17471189197e-10    0.0064051919253  -0.00364361585525  -0.00384767099604 -8.79187489811e-31               10.0               42.5               4.25       -140000000.0
0.0                 3.46592790275e-10   0.00640375765215   -0.0036428916701  -0.00384675786336 -8.89439361753e-31               10.0               43.0                4.3       -140000000.0
0.0                 1.42358740356e-10   0.00640235430183  -0.00364218112736  -0.00384586337532 -8.99586082053e-31               10.0               43.5               4.35       -140000000.0
-0                 -8.51856037559e-12   0.00640097960058  -0.00364148422705  -0.00384498707717 -9.09836117285e-31               10.0               44.0                4.4       -140000000.0
-0                 -1.17241109941e-10   0.00639963309368   -0.0036408005144  -0.00384412851417 -9.20184783841e-31               10.0               44.5               4.45       -140000000.0
-0                 -1.93130220475e-10   0.00639831432636  -0.00364012930731  -0.00384328768632 -9.30432523186e-31               10.0               45.0                4.5       -140000000.0
-0                 -2.43840809089e-10   0.00639702238914  -0.00363947083315  -0.00384246368412  -9.4057263133e-31               10.0               45.5               4.55       -140000000.0
-0                 -2.75580258483e-10   0.00639575591777  -0.00363882440979  -0.00384165559808 -9.50926991686e-31               10.0               46.0                4.6       -140000000.0
-0                 -2.93315339465e-10    0.0063945144575  -0.00363818980986   -0.0038408634282 -9.61170047421e-31               10.0               46.5               4.65       -140000000.0
-0                 -3.00968695495e-10   0.00639329800833  -0.00363756680599  -0.00384008717447 -9.71309053539e-31               10.0               47.0                4.7       -140000000.0
-0                 -3.01594280149e-10   0.00639210475128  -0.00363695494343  -0.00383932547265 -9.81554129655e-31               10.0               47.5               4.75       -140000000.0
-0                 -2.97531964344e-10    0.0063909342316  -0.00363635399481  -0.00383857786801 -9.91908398176e-31               10.0               48.0                4.8       -140000000.0
-0                 -2.90544471078e-10   0.00638978644929  -0.00363576350537  -0.00383784481528  -1.0021540253e-30               10.0               48.5               4.85       -140000000.0
-0                 -2.81931758755e-10    0.0063886600401   -0.0036351837025  -0.00383712585972 -1.01228880699e-30               10.0               49.0                4.9       -140000000.0
-0                 -2.72628111492e-10   0.00638755500404  -0.00363461390407  -0.00383641963708 -1.02253278108e-30               10.0               49.5               4.95       -140000000.0
-0                  -2.6328451138e-10   0.00638647043161  -0.00363405388271  -0.00383572660212 -1.03289026384e-30               10.0               50.0                5.0       -140000000.0
5.88545355016e-41   4.54846791342e-05  0.000768771485582 -4.60435174432e-05  -0.00038500007804 -1.31436818542e-33               12.0                0.5    0.0416666666667       -140000000.0
9.41672568026e-40   0.000171376456137   0.00153016958393 -0.000175848001049 -0.000770000553985 -5.35101975013e-33               12.0                1.0    0.0833333333333       -140000000.0
4.89473553589e-39   0.000361834736395   0.00227681721299  -0.00037691947341  -0.00115500370157 -1.23905828949e-32               12.0                1.5              0.125       -140000000.0
1.50765701777e-38   0.000601017291046   0.00300134888676 -0.000636773449969  -0.00154005510922 -2.29027998595e-32               12.0                2.0     0.166666666667       -140000000.0
3.05469052238e-38   0.000873081319241   0.00369638178199 -0.000942918802593  -0.00192467427951  -3.5767876674e-32               12.0                2.5     0.208333333333       -140000000.0
3.14479401364e-38    0.00116215062462   0.00435452011516  -0.00128285864776  -0.00230590353567 -4.57508657633e-32               12.0                3.0               0.25       -140000000.0
3.21401815778e-38    0.00145203989632   0.00496817074236  -0.00164389041402  -0.00267742780125 -5.70436069591e-32               12.0                3.5     0.291666666667       -140000000.0
3.2681082785e-38     0.00172606269189   0.00552956907995  -0.00201286707124  -0.00303084289044 -6.96661203995e-32               12.0                4.0     0.333333333333       -140000000.0
3.04263935559e-38    0.00196778682948   0.00603146827416  -0.00237643212131  -0.00335759182235 -8.13135934184e-32               12.0                4.5              0.375       -140000000.0
3.06870350702e-38    0.00216284570342   0.00646841044727  -0.00272200077234  -0.00365055075235 -9.60285097621e-32               12.0                5.0     0.416666666667       -140000000.0
3.05160766576e-38     0.0023009540655   0.00683790631228  -0.00303906836052  -0.00390503373637 -1.11494468273e-31               12.0                5.5     0.458333333333       -140000000.0
2.98630715732e-38    0.00237722679231   0.00714101270205  -0.00332028434968  -0.00411921564591 -1.27422416727e-31               12.0                6.0                0.5       -140000000.0
2.87350263094e-38    0.00239236283051   0.00738211565476  -0.00356190435014  -0.00429400097346 -1.43543587064e-31               12.0                6.5     0.541666666667       -140000000.0
2.71893941033e-38    0.00235179413721   0.00756810550229   -0.0037635688841  -0.00443247654403 -1.59635312646e-31               12.0                7.0     0.583333333333       -140000000.0
2.53186606534e-38    0.00226420820582   0.00770727001509  -0.00392758920498  -0.00453913617093  -1.7553530867e-31               12.0                7.5              0.625       -140000000.0
2.21755481979e-38     0.0021399284833   0.00780822665547  -0.00405802074965  -0.00461910713057 -1.88293968234e-31               12.0                8.0     0.666666666667       -140000000.0
2.01142381569e-38    0.00198951784114   0.00787910448707  -0.00415976865042  -0.00467750942335  -2.0351696446e-31               12.0                8.5     0.708333333333       -140000000.0
1.8008086565e-38     0.00182277847216   0.00792703758634  -0.00423787969339  -0.00471902967547 -2.18395830123e-31               12.0                9.0               0.75       -140000000.0
1.59299609424e-38    0.00164816958659   0.00795794676378  -0.00429706733485  -0.00474769058201 -2.32967092792e-31               12.0                9.5     0.791666666667       -140000000.0
1.39331106308e-38    0.00147257026129     0.007976534107  -0.00434145385952  -0.00476678224004 -2.47258945964e-31               12.0               10.0     0.833333333333       -140000000.0
1.16419876416e-38    0.00130127784814   0.00798640121502  -0.00437447442891  -0.00477889352624 -2.58334972608e-31               12.0               10.5              0.875       -140000000.0
9.98705415524e-39    0.00113814724045   0.00799022200226  -0.00439888890469  -0.00478599758935 -2.72161678992e-31               12.0               11.0     0.916666666667       -140000000.0
8.48065830609e-39   0.000985795509223   0.00798993278295  -0.00441685369879  -0.00478956235384 -2.85827351833e-31               12.0               11.5     0.958333333333       -140000000.0
7.12840528802e-39   0.000845825468332   0.00798690507509  -0.00443001545136  -0.00479065647596 -2.99360391259e-31               12.0               12.0                1.0       -140000000.0
5.93029510102e-39   0.000719037643648   0.00798209111963  -0.00443960971097  -0.00479004393128 -3.12784077568e-31               12.0               12.5      1.04166666667       -140000000.0
4.87932125278e-39    0.00060561905002    0.0079761402958  -0.00444655324827   -0.0047882635954 -3.26132940906e-31               12.0               13.0      1.08333333333       -140000000.0
3.86197856768e-39   0.000505303148657   0.00796949007054   -0.0044515177251  -0.00478569199913 -3.36408873749e-31               12.0               13.5              1.125       -140000000.0
3.10387609848e-39   0.000417501865968   0.00796243330115  -0.00445499517809  -0.00478258789371 -3.49617917544e-31               12.0               14.0      1.16666666667       -140000000.0
2.46068010335e-39   0.000341411407589   0.00795515916252  -0.00445734258392  -0.00477913181385 -3.62784074163e-31               12.0               14.5      1.20833333333       -140000000.0
1.91837759766e-39   0.000276095647678   0.00794779498392  -0.00445882187705  -0.00477544608657 -3.75923483694e-31               12.0               15.0               1.25       -140000000.0
1.46715949215e-39   0.000220551228836   0.00794042080088  -0.00445962587037  -0.00477161711387 -3.89029809487e-31               12.0               15.5      1.29166666667       -140000000.0
1.09441410064e-39   0.000173755765331   0.00793309300207  -0.00445989780928  -0.00476770355817 -4.02121556395e-31               12.0               16.0      1.33333333333       -140000000.0
7.73516752307e-40   0.000134704521315   0.00792584614828  -0.00445974501417  -0.00476374907521  -4.1216294138e-31               12.0               16.5              1.375       -140000000.0
5.35296013372e-40   0.000102435087967   0.00791870479588   -0.0044592516133  -0.00475978322356 -4.25216852064e-31               12.0               17.0      1.41666666667       -140000000.0
3.46120720688e-40   7.60457155025e-05   0.00791168622527  -0.00445848172603  -0.00475582919535 -4.38246104917e-31               12.0               17.5      1.45833333333       -140000000.0
1.98984381934e-40   5.47052216859e-05   0.00790480225987  -0.00445748719358  -0.00475190381621 -4.51233159359e-31               12.0               18.0                1.5       -140000000.0
8.54792063238e-41   3.76590740814e-05   0.00789806017565  -0.00445630985269  -0.00474802027384 -4.64226504533e-31               12.0               18.5      1.54166666667       -140000000.0
1.40129846432e-42   2.42312889753e-05   0.00789146724856  -0.00445498426416  -0.00474418857266 -4.77204375426e-31               12.0               19.0      1.58333333333       -140000000.0
-5.88545355016e-41  1.38229863111e-05   0.00788502529758  -0.00445353862233  -0.00474041644338 -4.87184873477e-31               12.0               19.5              1.625       -140000000.0
-1.00893489431e-40  5.90963988856e-06    0.0078787388702  -0.00445199657406  -0.00473671025247 -5.00122244917e-31               12.0               20.0      1.66666666667       -140000000.0
-1.27518160254e-40  3.62608068571e-08   0.00787260796642  -0.00445037903773  -0.00473307409266 -5.13065493827e-31               12.0               20.5      1.70833333333       -140000000.0
-1.44333741825e-40 -4.18777279521e-06   0.00786663349572  -0.00444870238425  -0.00472951160191 -5.25992717444e-31               12.0               21.0               1.75       -140000000.0
-1.51340234147e-40 -7.09477010474e-06   0.00786081363913  -0.00444698162028  -0.00472602459922 -5.38943083606e-31               12.0               21.5      1.79166666667       -140000000.0
-1.51340234147e-40 -8.96463614453e-06   0.00785514748713  -0.00444522811449  -0.00472261535833  -5.5184261882e-31               12.0               22.0      1.83333333333       -140000000.0
-1.44333741825e-40 -1.00309351936e-05   0.00784963231126  -0.00444345323558  -0.00471928433399 -5.61758189176e-31               12.0               22.5              1.875       -140000000.0
-1.37327249504e-40 -1.04865804929e-05   0.00784426629252  -0.00444166471425  -0.00471603198093 -5.74671224208e-31               12.0               23.0      1.91666666667       -140000000.0
-1.28919458718e-40  -1.0489259239e-05   0.00783904670243  -0.00443987073595  -0.00471285784442 -5.87523647813e-31               12.0               23.5      1.95833333333       -140000000.0
-1.17709071003e-40  -1.0166404607e-05     0.007833969903  -0.00443807675765  -0.00470976146971 -6.00461570265e-31               12.0               24.0                2.0       -140000000.0
-1.06498683289e-40 -9.61972812519e-06   0.00782903134677  -0.00443628869107  -0.00470674149256 -6.13304397061e-31               12.0               24.5      2.04166666667       -140000000.0
-9.52882955741e-41 -8.92927332075e-06   0.00782422830525  -0.00443451017418  -0.00470379745821 -6.26207605696e-31               12.0               25.0      2.08333333333       -140000000.0
-8.26766093952e-41 -8.15702616563e-06   0.00781955714046  -0.00443274529971  -0.00470092754767 -6.36058707533e-31               12.0               25.5              2.125       -140000000.0
-7.28675201449e-41 -7.35004590524e-06   0.00781501330493  -0.00443099679615  -0.00469812994197 -6.48954982587e-31               12.0               26.0      2.16666666667       -140000000.0
-6.30584308946e-41 -6.54321707927e-06   0.00781059316068  -0.00442926693722  -0.00469540327686 -6.61817186673e-31               12.0               26.5      2.20833333333       -140000000.0
-5.32493416443e-41 -5.76157166421e-06   0.00780629397923  -0.00442755799668  -0.00469274573334 -6.74705747546e-31               12.0               27.0               2.25       -140000000.0
-4.62428493227e-41 -5.02230301791e-06   0.00780210939411   -0.0044258717935  -0.00469015594717 -6.87514273784e-31               12.0               27.5      2.29166666667       -140000000.0
-3.78350585368e-41 -4.33642055597e-06   0.00779803849582  -0.00442420878244  -0.00468763164463  -7.0042110992e-31               12.0               28.0      2.33333333333       -140000000.0
-3.22298646795e-41 -3.71016861678e-06   0.00779407491791  -0.00442257032773  -0.00468517055197 -7.10272487264e-31               12.0               28.5              2.375       -140000000.0
-2.66246708222e-41 -3.14616088737e-06   0.00779021684139  -0.00442095688413  -0.00468277175969 -7.23069671818e-31               12.0               29.0      2.41666666667       -140000000.0
-2.10194769649e-41 -2.64433075436e-06   0.00778646062827  -0.00441936936113  -0.00468043299406 -7.35970217223e-31               12.0               29.5      2.45833333333       -140000000.0
-1.68155815719e-41 -2.20269558149e-06   0.00778280173108  -0.00441780821347  -0.00467815289085 -7.48783610742e-31               12.0               30.0                2.5       -140000000.0
-1.40129846432e-41 -1.81794868048e-06   0.00777923833084  -0.00441627344117  -0.00467592872155 -7.61657477936e-31               12.0               30.5      2.54166666667       -140000000.0
-1.12103877146e-41 -1.48594947458e-06   0.00777576588007  -0.00441476458946  -0.00467375957669 -7.74437902512e-31               12.0               31.0      2.58333333333       -140000000.0
-8.40779078595e-42 -1.20207854781e-06   0.00777238165028  -0.00441328256784  -0.00467164318252 -7.84364676798e-31               12.0               31.5              2.625       -140000000.0
-7.00649232162e-42 -9.61525747911e-07    0.0077690838225  -0.00441182692157  -0.00466957862955 -7.97147351344e-31               12.0               32.0      2.66666666667       -140000000.0
-5.6051938573e-42  -7.59491802782e-07   0.00776586784923   -0.0044103971959  -0.00466756364403 -8.09969790659e-31               12.0               32.5      2.70833333333       -140000000.0
-4.20389539297e-42 -5.91331483779e-07     0.007762731002  -0.00440899339083  -0.00466559686174 -8.22803066563e-31               12.0               33.0               2.75       -140000000.0
-2.80259692865e-42 -4.52662879402e-07   0.00775967146183  -0.00440761550635  -0.00466367691843 -8.35649842285e-31               12.0               33.5      2.79166666667       -140000000.0
-1.40129846432e-42 -3.39425293427e-07   0.00775668740971  -0.00440626263298  -0.00466180244985 -8.48538403158e-31               12.0               34.0      2.83333333333       -140000000.0
-1.40129846432e-42 -2.47916853713e-07   0.00775377429818  -0.00440493477072  -0.00465997163701 -8.58293077725e-31               12.0               34.5              2.875       -140000000.0
-0                 -1.74806613629e-07   0.00775093121774  -0.00440363146481  -0.00465818311568 -8.71136455533e-31               12.0               35.0      2.91666666667       -140000000.0
-0                 -1.17136828015e-07   0.00774815453042  -0.00440235226051  -0.00465643597636 -8.83942088953e-31               12.0               35.5      2.95833333333       -140000000.0
0.0                -7.23078541487e-08   0.00774544423621  -0.00440109715782  -0.00465472840006 -8.96760028329e-31               12.0               36.0                3.0       -140000000.0
0.0                 -3.8057248325e-08   0.00774279578764  -0.00439986524725  -0.00465305993202 -9.09588345117e-31               12.0               36.5      3.04166666667       -140000000.0
0.0                -1.24365361759e-08    0.0077402091847   -0.0043986556193  -0.00465142829853 -9.22456059332e-31               12.0               37.0      3.08333333333       -140000000.0
0.0                 6.21809981977e-09   0.00773768078943  -0.00439746918346  -0.00464983349957 -9.32296324581e-31               12.0               37.5              3.125       -140000000.0
0.0                 1.93142602606e-08   0.00773520969233  -0.00439630412075  -0.00464827326141 -9.45035744608e-31               12.0               38.0      3.16666666667       -140000000.0
0.0                 2.80324409518e-08    0.0077327940744  -0.00439516088591  -0.00464674758405 -9.57785909388e-31               12.0               38.5      3.20833333333       -140000000.0
0.0                 3.33531813279e-08   0.00773043120716  -0.00439403856944  -0.00464525464849 -9.70664735698e-31               12.0               39.0               3.25       -140000000.0
0.0                 3.60835979152e-08   0.00772812109062  -0.00439293671661       -0.004643794 -9.83556327142e-31               12.0               39.5      3.29166666667       -140000000.0
0.0                 3.68814007112e-08   0.00772586099629  -0.00439185532741  -0.00464236427433 -9.96279400451e-31               12.0               40.0      3.33333333333       -140000000.0
0.0                 3.62768703965e-08   0.00772364910517  -0.00439079349235  -0.00464096456199 -1.00619570549e-30               12.0               40.5              3.375       -140000000.0
0.0                 3.46925370376e-08   0.00772148450778  -0.00438975075667  -0.00463959440822 -1.01899619612e-30               12.0               41.0      3.41666666667       -140000000.0
0.0                 3.24607250801e-08   0.00771936629462  -0.00438872712039  -0.00463825244879 -1.03171302462e-30               12.0               41.5      3.45833333333       -140000000.0
0.0                 2.98388015685e-08   0.00771729173721  -0.00438772212874  -0.00463693822894 -1.04453528026e-30               12.0               42.0                3.5       -140000000.0
0.0                 2.70225942317e-08   0.00771525992604  -0.00438673487224  -0.00463565083919 -1.05736892351e-30               12.0               42.5      3.54166666667       -140000000.0
0.0                 2.41577972904e-08   0.00771326995164  -0.00438576489614  -0.00463438937004 -1.07024912735e-30               12.0               43.0      3.58333333333       -140000000.0
0.0                 2.13497639706e-08   0.00771132090449  -0.00438481265519  -0.00463315291199 -1.07998093488e-30               12.0               43.5              3.625       -140000000.0
0.0                 1.86716649087e-08   0.00770941187511  -0.00438387678514   -0.0046319410103  -1.0927159468e-30               12.0               44.0      3.66666666667       -140000000.0
0.0                 1.61715224545e-08   0.00770754013502    -0.004382957286  -0.00463075321022 -1.10559394659e-30               12.0               44.5      3.70833333333       -140000000.0
0.0                 1.38778407169e-08    0.0077057056842  -0.00438205415776  -0.00462958814751 -1.11848324215e-30               12.0               45.0               3.75       -140000000.0
0.0                 1.18043422259e-08   0.00770390670368  -0.00438116649093  -0.00462844627691 -1.13117398936e-30               12.0               45.5      3.79166666667       -140000000.0
0.0                 9.95373228285e-09   0.00770214319346  -0.00438029428551  -0.00462732577944 -1.14398054114e-30               12.0               46.0      3.83333333333       -140000000.0
0.0                 8.32085528951e-09   0.00770041333453  -0.00437943663201  -0.00462622665509 -1.15389087687e-30               12.0               46.5              3.875       -140000000.0
0.0                 6.89508649829e-09   0.00769871712691  -0.00437859398517  -0.00462514844912 -1.16657923636e-30               12.0               47.0      3.91666666667       -140000000.0
0.0                 5.66222069232e-09    0.0076970536611  -0.00437776543549  -0.00462409025204 -1.17934547235e-30               12.0               47.5      3.95833333333       -140000000.0
0.0                 4.60601045152e-09   0.00769542020862  -0.00437695098299  -0.00462305160909 -1.19219739086e-30               12.0               48.0                4.0       -140000000.0
0.0                 3.70923777804e-09   0.00769381767896   -0.0043761501729  -0.00462203206553 -1.20502267708e-30               12.0               48.5      4.04166666667       -140000000.0
0.0                 2.95455955708e-09   0.00769224425312  -0.00437536255049  -0.00462103116661 -1.21778009686e-30               12.0               49.0      4.08333333333       -140000000.0
0.0                 2.32507719675e-09   0.00769070084061    -0.004374587661  -0.00462004800283 -1.22753715915e-30               12.0               49.5              4.125       -140000000.0
0.0                 1.80477692253e-09   0.00768918380345  -0.00437382595919  -0.00461908257421 -1.24051342292e-30               12.0               50.0      4.16666666667       -140000000.0
3.78350585368e-41   3.68104338122e-05  0.000769213954754 -3.71676058819e-05  -0.00038500007804 -1.31156164243e-33               15.0                0.5    0.0333333333333       -140000000.0
6.0255833966e-40    0.000140477283139    0.0015337051309 -0.000143345133097 -0.000770000440298 -5.30611577983e-33               15.0                1.0    0.0666666666667       -140000000.0
2.95253586433e-39   0.000300872272874   0.00228876047004 -0.000310529458147  -0.00115500017728 -1.21632713878e-32               15.0                1.5                0.1       -140000000.0
9.64934122534e-39   0.000507845754782   0.00302965690935 -0.000530737167992  -0.00154001099872 -2.21823690462e-32               15.0                2.0     0.133333333333       -140000000.0
2.35572284838e-38   0.000751271272748   0.00375168588107 -0.000795967139311  -0.00192506854546 -3.57854689113e-32               15.0                2.5     0.166666666667       -140000000.0
4.88478631679e-38    0.00102099738797   0.00445011028205  -0.00109823167804  -0.00230984596783 -5.35262902371e-32               15.0                3.0                0.2       -140000000.0
5.12566952281e-38    0.00130688283662   0.00512021551913   -0.0014295416122  -0.00269269435194 -6.61398324975e-32               15.0                3.5     0.233333333333       -140000000.0
4.73877101681e-38    0.00159866613103    0.0057571905927  -0.00178183177013  -0.00307015375256 -7.71320994293e-32               15.0                4.0     0.266666666667       -140000000.0
4.93859617782e-38    0.00188581486782   0.00635609512756  -0.00214684837374  -0.00343730334862 -9.22917234235e-32               15.0                4.5                0.3       -140000000.0
5.106331604e-38      0.00215757768274   0.00691196100888   -0.0025160838959  -0.00378855338568 -1.08852625076e-31               15.0                5.0     0.333333333333       -140000000.0
4.81808450989e-38    0.00240345275415     0.007420183465   -0.0028809727155  -0.00411843484471 -1.23296511911e-31               15.0                5.5     0.366666666667       -140000000.0
4.93425215258e-38    0.00261398940893   0.00787708086136  -0.00323333415508  -0.00442223017671 -1.42090634721e-31               15.0                6.0                0.4       -140000000.0
5.00109408933e-38    0.00278165612144   0.00828040447232   -0.0035659236346  -0.00469641054224 -1.61822294631e-31               15.0                6.5     0.433333333333       -140000000.0
4.69210777795e-38    0.00290151297122   0.00862967772264  -0.00387294039683    -0.004938877737 -1.78382163133e-31               15.0                7.0     0.466666666667       -140000000.0
4.66618375636e-38    0.00297153292195   0.00892626485438  -0.00415035538026  -0.00514901921633 -1.99097197536e-31               15.0                7.5                0.5       -140000000.0
4.58336701711e-38    0.00299252837976   0.00917318902793  -0.00439601217295  -0.00532759122507 -2.20073228419e-31               15.0                8.0     0.533333333333       -140000000.0
4.21286370315e-38    0.00296775419883   0.00937476215768  -0.00460949922854  -0.00547647232452 -2.36877700766e-31               15.0                8.5     0.566666666667       -140000000.0
4.05255515883e-38    0.00290230400424   0.00953613016463  -0.00479187019664  -0.00559834688829 -2.57681264587e-31               15.0                9.0                0.6       -140000000.0
3.85497207536e-38    0.00280243125417   0.00966280731518  -0.00494526602779  -0.00569637313674 -2.78301938018e-31               15.0                9.5     0.633333333333       -140000000.0
3.46499071274e-38    0.00267491009254   0.00976028240984  -0.00507252616444  -0.00577388391321 -2.94209315321e-31               15.0               10.0     0.666666666667       -140000000.0
3.23657906305e-38    0.00252650352195   0.00983371955954  -0.00517683656653  -0.00583415112487 -3.14165421183e-31               15.0               10.5                0.7       -140000000.0
2.99541559734e-38     0.0023635720936   0.00988776264421  -0.00526144822288  -0.00588021703152 -3.33821202015e-31               15.0               11.0     0.733333333333       -140000000.0
2.64032656648e-38    0.00219182129513   0.00992644072539   -0.0053294747886  -0.00591479556533 -3.48592413518e-31               15.0               11.5     0.766666666667       -140000000.0
2.40687024232e-38    0.00201617081075   0.00995314803731  -0.00538376070836  -0.00594022776568 -3.67597677612e-31               15.0               12.0                0.8       -140000000.0
2.17719742402e-38    0.00184071200238   0.00997066672426  -0.00542681709703  -0.00595847814111 -3.86343804895e-31               15.0               12.5     0.833333333333       -140000000.0
1.88670825237e-38    0.00166873371654   0.00998123050522  -0.00546079718333  -0.00597115877099 -4.00216383109e-31               15.0               13.0     0.866666666667       -140000000.0
1.68408049443e-38    0.00150278356159   0.00998660016194  -0.00548750676899  -0.00597956614001 -4.18500738559e-31               15.0               13.5                0.9       -140000000.0
1.49280325405e-38    0.00134475294544   0.00998813902697  -0.00550843287783  -0.00598472570346 -4.36624244137e-31               15.0               14.0     0.933333333333       -140000000.0
1.27293952499e-38    0.00119596836612   0.00998688756226  -0.00552478195459   -0.0059874382714 -4.49905952769e-31               15.0               14.5     0.966666666667       -140000000.0
1.11389214929e-38    0.00105728133803   0.00998363066174  -0.00553751942789  -0.00598832093601 -4.67736089854e-31               15.0               15.0                1.0       -140000000.0
9.67876849309e-39   0.000929154850837    0.0099789513115  -0.00554741063752  -0.00598784299655 -4.85476549578e-31               15.0               15.5      1.03333333333       -140000000.0
8.11211680998e-39   0.000811737834283   0.00997327970254  -0.00555505766897  -0.00598636142968  -4.9843894619e-31               15.0               16.0      1.06666666667       -140000000.0
6.95184168152e-39   0.000704933768247   0.00996692961053  -0.00556093209525  -0.00598414180786 -5.15990638051e-31               15.0               16.5                1.1       -140000000.0
5.90927562406e-39   0.000608455593465   0.00996012931864  -0.00556539907848  -0.00598138376517 -5.33532549432e-31               15.0               17.0      1.13333333333       -140000000.0
4.85129528349e-39   0.000521876870607   0.00995303980744  -0.00556874374524  -0.00597823554926 -5.46290015134e-31               15.0               17.5      1.16666666667       -140000000.0
4.05255515883e-39   0.000444669893795   0.00994577931124  -0.00557118710276  -0.00597480629949 -5.63681362219e-31               15.0               18.0                1.2       -140000000.0
3.35190592666e-39   0.000376239881916   0.00993843059405  -0.00557290104553  -0.00597117741563 -5.81081158169e-31               15.0               18.5      1.23333333333       -140000000.0
2.67227617147e-39   0.000315952831897   0.00993105186353  -0.00557401972401  -0.00596741028858 -5.93694855402e-31               15.0               19.0      1.26666666667       -140000000.0
2.15519703813e-39   0.000263155527591   0.00992368677544  -0.00557464863959  -0.00596354993831 -6.11039458219e-31               15.0               19.5                1.3       -140000000.0
1.70958412648e-39   0.000217194383367   0.00991636443359  -0.00557487192054  -0.00595963001615 -6.28311924255e-31               15.0               20.0      1.33333333333       -140000000.0
1.29900367643e-39   0.000177427310177   0.00990910757537  -0.00557475686946  -0.00595567735218 -6.40901055492e-31               15.0               20.5      1.36666666667       -140000000.0
9.83711521956e-40   0.000143234970551   0.00990193257167   -0.0055743566918  -0.00595171195528 -6.58118925325e-31               15.0               21.0                1.4       -140000000.0
7.18866112199e-40   0.000114027038478   0.00989485124592  -0.00557371731702  -0.00594774928686 -6.75376697681e-31               15.0               21.5      1.43333333333       -140000000.0
4.89053164049e-40    8.9248317181e-05   0.00988787178358  -0.00557287421543  -0.00594380207986 -6.87866141487e-31               15.0               22.0      1.46666666667       -140000000.0
3.1108825908e-40    6.83810625901e-05    0.0098810005511  -0.00557185921934   -0.0059398803387 -7.05078593025e-31               15.0               22.5                1.5       -140000000.0
1.66754517255e-40   5.09475235333e-05   0.00987424482446  -0.00557069779461  -0.00593599224885 -7.22240213617e-31               15.0               23.0      1.53333333333       -140000000.0
4.90454462514e-41   3.65099204203e-05   0.00986760551314  -0.00556941313334  -0.00593214372202 -7.34684428441e-31               15.0               23.5      1.56666666667       -140000000.0
-3.92363570011e-41  2.46703866225e-05    0.0098610880741  -0.00556802342544  -0.00592834112467 -7.51881864876e-31               15.0               24.0                1.6       -140000000.0
-1.07899981753e-40  1.50699559498e-05   0.00985469341686  -0.00556654640604  -0.00592458809479 -7.68983654642e-31               15.0               24.5      1.63333333333       -140000000.0
-1.56945428004e-40   7.3866650574e-06   0.00984842154139  -0.00556499571758  -0.00592088872509 -7.81439348903e-31               15.0               25.0      1.66666666667       -140000000.0
-1.93379188077e-40  1.33385058554e-06    0.0098422751762  -0.00556338454771  -0.00591724528931 -7.98549312028e-31               15.0               25.5                1.7       -140000000.0
-2.18602560435e-40 -3.34233885013e-06   0.00983625341178  -0.00556172381039   -0.0059136600612 -8.15671397438e-31               15.0               26.0      1.73333333333       -140000000.0
-2.28411649685e-40 -6.86515644333e-06   0.00983035624813  -0.00556002351004  -0.00591013531448  -8.2805633245e-31               15.0               26.5      1.76666666667       -140000000.0
-2.35418142007e-40 -9.42987465891e-06   0.00982458277576  -0.00555829137738  -0.00590667150391 -8.45190815652e-31               15.0               27.0                1.8       -140000000.0
-2.36819440471e-40 -1.12061577795e-05   0.00981893208518  -0.00555653514311  -0.00590326999372 -8.62228687912e-31               15.0               27.5      1.83333333333       -140000000.0
-2.28411649685e-40 -1.23405623498e-05   0.00981340235739  -0.00555476162845  -0.00589993123867 -8.74647602058e-31               15.0               28.0      1.86666666667       -140000000.0
-2.21405157363e-40 -1.29588340059e-05   0.00980799177341  -0.00555297629035  -0.00589665523876  -8.9173111656e-31               15.0               28.5                1.9       -140000000.0
-2.11596068113e-40 -1.31681661131e-05   0.00980269942374  -0.00555118413104  -0.00589344199398   -9.087412545e-31               15.0               29.0      1.93333333333       -140000000.0
-1.96181785005e-40 -1.30592754388e-05    0.0097975225799  -0.00554938969799  -0.00589029150433 -9.21133260845e-31               15.0               29.5      1.96666666667       -140000000.0
-1.83570098827e-40 -1.27083659152e-05    0.0097924594229  -0.00554759617444  -0.00588720286032 -9.38177102413e-31               15.0               30.0                2.0       -140000000.0
-1.69557114183e-40 -1.21789147656e-05   0.00978750813374  -0.00554580719836  -0.00588417515246 -9.55257494508e-31               15.0               30.5      2.03333333333       -140000000.0
-1.54142831076e-40 -1.15233289577e-05   0.00978266507445  -0.00554402504349  -0.00588120883549 -9.67559410231e-31               15.0               31.0      2.06666666667       -140000000.0
-1.40129846432e-40 -1.07844222441e-05   0.00977792842605  -0.00554225334781  -0.00587830163568 -9.84657067399e-31               15.0               31.5                2.1       -140000000.0
-1.27518160254e-40 -9.99677229885e-06   0.00977329546004  -0.00554049302082  -0.00587545355302 -1.00171431695e-30               15.0               32.0      2.13333333333       -140000000.0
-1.1350517561e-40  -9.18791887017e-06   0.00976876435743  -0.00553874633624  -0.00587266367802 -1.01392623389e-30               15.0               32.5      2.16666666667       -140000000.0
-1.00893489431e-40 -8.37941449561e-06   0.00976433238975  -0.00553701420358  -0.00586992973695 -1.03094555538e-30               15.0               33.0                2.2       -140000000.0
-8.96831017168e-41  -7.5877988337e-06   0.00975999682851  -0.00553529889658   -0.0058672517298 -1.04803696773e-30               15.0               33.5      2.23333333333       -140000000.0
-7.84727140022e-41 -6.82540690633e-06   0.00975575585471  -0.00553360086997  -0.00586462829233  -1.0604259435e-30               15.0               34.0      2.26666666667       -140000000.0
-6.86636247519e-41 -6.10110362231e-06   0.00975160583039    -0.005531921488  -0.00586205851505 -1.07729740985e-30               15.0               34.5                2.3       -140000000.0
-6.0255833966e-41  -5.42088596234e-06   0.00974754493654  -0.00553026075067  -0.00585954057897 -1.09442436254e-30               15.0               35.0      2.33333333333       -140000000.0
-5.184804318e-41   -4.78845674223e-06   0.00974357135419  -0.00552861956749  -0.00585707357459 -1.10675226771e-30               15.0               35.5      2.36666666667       -140000000.0
-4.48415508584e-41 -4.20567092263e-06   0.00973968235485  -0.00552699884793  -0.00585465659242 -1.12362198917e-30               15.0               36.0                2.4       -140000000.0
-3.78350585368e-41  -3.6729126407e-06   0.00973587611952    -0.005525398592  -0.00585228781347 -1.14066876948e-30               15.0               36.5      2.43333333333       -140000000.0
-3.22298646795e-41 -3.18945714284e-06   0.00973214901023   -0.0055238187997  -0.00584996678299 -1.15305324531e-30               15.0               37.0      2.46666666667       -140000000.0
-2.66246708222e-41 -2.75372702419e-06   0.00972850011749  -0.00552226038053  -0.00584769213674 -1.17000525138e-30               15.0               37.5                2.5       -140000000.0
-2.24207754292e-41 -2.36353181471e-06   0.00972492671281  -0.00552072287974  -0.00584546251048 -1.18696139005e-30               15.0               38.0      2.53333333333       -140000000.0
-1.82168800362e-41 -2.01624494878e-06   0.00972142788669  -0.00551920629732  -0.00584327744946 -1.19921894923e-30               15.0               38.5      2.56666666667       -140000000.0
-1.54142831076e-41 -1.70897584972e-06   0.00971800000116  -0.00551771108803  -0.00584113467994 -1.21628281093e-30               15.0               39.0                2.6       -140000000.0
-1.26116861789e-41 -1.43868139624e-06   0.00971464214672  -0.00551623679712  -0.00583903420193 -1.23332242807e-30               15.0               39.5      2.63333333333       -140000000.0
-9.80908925027e-42 -1.20226850697e-06   0.00971135159489  -0.00551478387933  -0.00583697465117 -1.24548163143e-30               15.0               40.0      2.66666666667       -140000000.0
-8.40779078595e-42 -9.96663973574e-07   0.00970812743617  -0.00551335142518  -0.00583495466344 -1.26257166625e-30               15.0               40.5                2.7       -140000000.0
-7.00649232162e-42 -8.18881962239e-07   0.00970496785158   -0.0055119398894  -0.00583297378398 -1.27957326349e-30               15.0               41.0      2.73333333333       -140000000.0
-5.6051938573e-42  -6.66061095167e-07   0.00970187011262    -0.005510549272  -0.00583103064855 -1.29176167054e-30               15.0               41.5      2.76666666667       -140000000.0
-4.20389539297e-42 -5.35491706533e-07   0.00969883330981  -0.00550917866349   -0.0058291248024 -1.30868236071e-30               15.0               42.0                2.8       -140000000.0
-2.80259692865e-42  -4.2464248784e-07   0.00969585653365   -0.0055078285186  -0.00582725442655 -1.32579884415e-30               15.0               42.5      2.83333333333       -140000000.0
-1.40129846432e-42 -3.31167093748e-07   0.00969293614617  -0.00550649792785  -0.00582541952099 -1.33810241292e-30               15.0               43.0      2.86666666667       -140000000.0
-1.40129846432e-42 -2.52911219745e-07   0.00969007214735  -0.00550518734599  -0.00582361826673 -1.35490518631e-30               15.0               43.5                2.9       -140000000.0
-0                 -1.87909840466e-07   0.00968726271822  -0.00550389631826  -0.00582185111853 -1.37187849821e-30               15.0               44.0      2.93333333333       -140000000.0
-0                  -1.3438679336e-07   0.00968450694927  -0.00550262438992  -0.00582011580263 -1.38423404587e-30               15.0               44.5      2.96666666667       -140000000.0
0.0                -9.07452168963e-08   0.00968180211203  -0.00550137156097  -0.00581841231906 -1.40122012291e-30               15.0               45.0                3.0       -140000000.0
0.0                -5.55593453189e-08   0.00967914820649  -0.00550013692191   -0.0058167397583 -1.41806293657e-30               15.0               45.5      3.03333333333       -140000000.0
0.0                -2.75629467167e-08   0.00967654250417  -0.00549892092749  -0.00581509721087 -1.43045650412e-30               15.0               46.0      3.06666666667       -140000000.0
0.0                -5.63951229465e-09   0.00967398591456  -0.00549772312297  -0.00581348422202 -1.44742182634e-30               15.0               46.5                3.1       -140000000.0
1.40129846432e-42   1.11905684372e-08   0.00967147479969   -0.0054965430536  -0.00581189988225  -1.4643435267e-30               15.0               47.0      3.13333333333       -140000000.0
1.40129846432e-42   2.37820665938e-08   0.00966900915955  -0.00549538026462  -0.00581034373681 -1.47656370883e-30               15.0               47.5      3.16666666667       -140000000.0
1.40129846432e-42   3.28758791024e-08   0.00966658808466  -0.00549423475604  -0.00580881442147 -1.49364832536e-30               15.0               48.0                3.2       -140000000.0
1.40129846432e-42    3.9110870792e-08   0.00966420975601  -0.00549310607312  -0.00580731193622 -1.51061594346e-30               15.0               48.5      3.23333333333       -140000000.0
1.40129846432e-42    4.3034499575e-08   0.00966187326412  -0.00549199421584  -0.00580583537158 -1.52280710558e-30               15.0               49.0      3.26666666667       -140000000.0
1.40129846432e-42   4.51130556522e-08   0.00965957860899  -0.00549089872948  -0.00580438381803 -1.53967535768e-30               15.0               49.5                3.3       -140000000.0
1.40129846432e-42   4.57409388144e-08   0.00965732306213  -0.00548981915927  -0.00580295727559 -1.55672480121e-30               15.0               50.0      3.33333333333       -140000000.0
2.38220738935e-41   2.93396418272e-05  0.000769509426846 -2.95666424677e-05 -0.000384999964353 -1.30968322986e-33               19.0                0.5    0.0263157894737       -140000000.0
3.75547988439e-40   0.000113150520065    0.0015360760699 -0.000114938231377 -0.000769999928707 -5.27604073104e-33               19.0                1.0    0.0526315789474       -140000000.0
1.89875941916e-39   0.000245116751785   0.00229676697927 -0.000251133911888  -0.00115500006359 -1.20110289417e-32               19.0                1.5    0.0789473684211       -140000000.0
6.01437300888e-39   0.000418907092126   0.00304862305711  -0.00043317396603   -0.0015400008806 -2.17011854847e-32               19.0                2.0     0.105263157895       -140000000.0
1.42540079791e-38   0.000628212944775   0.00378871914108 -0.000656074291783  -0.00192501147467 -3.46076241457e-32               19.0                2.5     0.131578947368       -140000000.0
2.99849845396e-38    0.00086671320787   0.00451411096947 -0.000914853387712  -0.00231006606555 -5.10693061537e-32               19.0                3.0     0.157894736842       -140000000.0
5.66783189865e-38    0.00112808618269    0.0052218510973  -0.00120452796182  -0.00269506313089 -7.15054017166e-32               19.0                3.5     0.184210526316       -140000000.0
7.90892853265e-38    0.00140601719067   0.00590900981479  -0.00152012432864  -0.00307937034449 -9.18197176718e-32               19.0                4.0     0.210526315789       -140000000.0
7.56070586426e-38    0.00169416523477   0.00657261762171  -0.00185665089703  -0.00346149136021 -1.05281418136e-31               19.0                4.5     0.236842105263       -140000000.0
8.1915704329e-38     0.00198611405722   0.00720967364032  -0.00220907259063  -0.00383902943213 -1.24517304121e-31               19.0                5.0     0.263157894737       -140000000.0
7.8716539935e-38     0.00227529790209   0.00781708695285  -0.00257224178313    -0.004208892733  -1.4040312304e-31               19.0                5.5     0.289473684211       -140000000.0
7.61942026992e-38    0.00255501822721   0.00839174299472  -0.00294088408737  -0.00456761654277 -1.57489553319e-31               19.0                6.0     0.315789473684       -140000000.0
8.09936499395e-38    0.00281859070128   0.00893062588148  -0.00330964053319  -0.00491168520966 -1.80872592556e-31               19.0                6.5     0.342105263158       -140000000.0
7.84348789437e-38    0.00305962089442   0.00943101349549  -0.00367320558325  -0.00523780727235 -2.00218003849e-31               19.0                7.0     0.368421052632       -140000000.0
8.22337990804e-38    0.00327234647557   0.00989072032098  -0.00402653313358  -0.00554313191969 -2.26112789824e-31               19.0                7.5     0.394736842105       -140000000.0
7.93303086624e-38    0.00345197804563     0.010308279343  -0.00436505251855  -0.00582540951655 -2.47196727415e-31               19.0                8.0     0.421052631579       -140000000.0
7.6456245512e-38     0.00359496925739    0.0106830875666  -0.00468487542093  -0.00608308573646 -2.68851560368e-31               19.0                8.5     0.447368421053       -140000000.0
7.84194646605e-38    0.00369918484466    0.0110154614958  -0.00498294457429  -0.00631534430795 -2.97087807112e-31               19.0                9.0     0.473684210526       -140000000.0
7.4865771755e-38     0.00376394132218    0.0113066016638  -0.00525711720911   -0.0065220910983 -3.19437903648e-31               19.0                9.5                0.5       -140000000.0
7.12209944493e-38    0.00378993331651    0.0115585016829   -0.0055061727835  -0.00670388635626 -3.41862846113e-31               19.0               10.0     0.526315789474       -140000000.0
7.13204866403e-38    0.00377906326321    0.0117737936307  -0.00572975704927  -0.00686184557708 -3.70848355711e-31               19.0               10.5     0.552631578947       -140000000.0
6.70955717703e-38    0.00373420880351    0.0119555625133  -0.00592827154833  -0.00699751626598 -3.93088616993e-31               19.0               11.0     0.578947368421       -140000000.0
6.28608478111e-38    0.00365895948562    0.0121071725516  -0.00610273718848  -0.00711274560672 -4.15082299968e-31               19.0               11.5     0.605263157895       -140000000.0
6.15534363439e-38    0.00355735323865    0.0122320925584  -0.00625463690085  -0.00720955540601 -4.43680194896e-31               19.0               12.0     0.631578947368       -140000000.0
5.70636760642e-38    0.00343363490174    0.0123337413243  -0.00638576693746  -0.00729003249944 -4.65013167393e-31               19.0               12.5     0.657894736842       -140000000.0
5.51144699004e-38    0.00329205158778    0.0124153875731  -0.00649810090181  -0.00735623416404  -4.9312029343e-31               19.0               13.0     0.684210526316       -140000000.0
5.06078940391e-38    0.00313669124807    0.0124800571939  -0.00659367424305  -0.00741012263461 -5.13706230084e-31               19.0               13.5     0.710526315789       -140000000.0
4.63045064551e-38    0.00297136671179    0.0125304904941  -0.00667449512548  -0.00745351553633 -5.33919681966e-31               19.0               14.0     0.736842105263       -140000000.0
4.39503250351e-38    0.00279953906102    0.0125691167341  -0.00674247667121  -0.00748805678086 -5.61066484219e-31               19.0               14.5     0.763157894737       -140000000.0
3.98767503993e-38    0.00262427488451    0.0125980477605  -0.00679939466863   -0.0075152070167 -5.80584006711e-31               19.0               15.0     0.789473684211       -140000000.0
3.60652185763e-38    0.00244823263529    0.0126190943774  -0.00684685983288  -0.00753623771743 -5.99810318844e-31               19.0               15.5     0.815789473684       -140000000.0
3.37180436486e-38    0.00227366695071    0.0126337854454  -0.00688630916557  -0.00755224300519 -6.26153790095e-31               19.0               16.0     0.842105263158       -140000000.0
3.02624416356e-38     0.0021024511625    0.0126433960759  -0.00691900186212  -0.00756415056458 -6.44842497234e-31               19.0               16.5     0.868421052632       -140000000.0
2.80259692865e-38    0.00193610094357    0.0126489812828  -0.00694603113516   -0.0075727384683 -6.70803152219e-31               19.0               17.0     0.894736842105       -140000000.0
2.49711386343e-38    0.00177581364369    0.0126513969008   -0.0069683314905  -0.00757865382184 -6.89054814232e-31               19.0               17.5     0.921052631579       -140000000.0
2.21811533918e-38    0.00162249978075    0.0126513414216  -0.00698669782651  -0.00758242731536 -7.07168355658e-31               19.0               18.0     0.947368421053       -140000000.0
2.02697822865e-38    0.00147682033003    0.0126493714561  -0.00700179816704  -0.00758449414207  -7.3265050179e-31               19.0               18.5     0.973684210526       -140000000.0
1.7872160614e-38      0.0013392228766    0.0126459308376  -0.00701419094185  -0.00758520627642 -7.50449047465e-31               19.0               19.0                1.0       -140000000.0
1.57057531882e-38    0.00120996992337    0.0126413715407  -0.00702434135746  -0.00758484748076 -7.68224037335e-31               19.0               19.5      1.02631578947       -140000000.0
1.4160120982e-38     0.00108917186026    0.0126359700516  -0.00703263276591  -0.00758364603826 -7.93332688504e-31               19.0               20.0      1.05263157895       -140000000.0
1.23440381722e-38   0.000976809928943    0.0126299401018   -0.0070393821261  -0.00758178248361 -8.10896869993e-31               19.0               20.5      1.07894736842       -140000000.0
1.07185319536e-38   0.000872762882409    0.0126234490381    -0.007044848644  -0.00757940142648 -8.28389327959e-31               19.0               21.0      1.10526315789       -140000000.0
9.52322436355e-39   0.000776824208515    0.0126166269183  -0.00704924605088   -0.0075766174632 -8.53323124344e-31               19.0               21.5      1.13157894737       -140000000.0
8.19199082244e-39   0.000688723503117    0.0126095728774  -0.00705274806023  -0.00757352063374 -8.70688114641e-31               19.0               22.0      1.15789473684       -140000000.0
7.19706891277e-39   0.000608138805092    0.0126023624034  -0.00705549837221  -0.00757018233344 -8.95554595607e-31               19.0               22.5      1.18421052632       -140000000.0
6.1236742891e-39     0.00053471251249    0.0125950546135  -0.00705761340214  -0.00756665986046 -9.12816270971e-31               19.0               23.0      1.21052631579       -140000000.0
5.17779782568e-39   0.000468060704861    0.0125876940729   -0.0070591900112   -0.0075629964158 -9.30037814224e-31               19.0               23.5      1.23684210526       -140000000.0
4.45612911655e-39   0.000407783716128    0.0125803153423   -0.0070603068707    -0.007559228834 -9.54823847295e-31               19.0               24.0      1.26315789474       -140000000.0
3.712039632e-39     0.000353474604253    0.0125729438878  -0.00706103037373  -0.00755538394515 -9.71980187345e-31               19.0               24.5      1.28947368421       -140000000.0
3.06463974148e-39    0.00030472438084    0.0125656006276   -0.0070614141805  -0.00755148494136 -9.89138823283e-31               19.0               25.0      1.31578947368       -140000000.0
2.56017229432e-39   0.000261129002865    0.0125583001136  -0.00706150467522  -0.00754755046728  -1.0137710319e-30               19.0               25.5      1.34210526316       -140000000.0
2.06271133949e-39   0.000222292285912    0.0125510550788  -0.00706134051143  -0.00754359416533 -1.03090312738e-30               19.0               26.0      1.36842105263       -140000000.0
1.6731503664e-39     0.00018783083533    0.0125438755276  -0.00706095352143  -0.00753962876843 -1.05551559136e-30               19.0               26.5      1.39473684211       -140000000.0
1.29900367643e-39    0.00015737539627    0.0125367678265  -0.00706037235432  -0.00753566382627 -1.07261159549e-30               19.0               27.0      1.42105263158       -140000000.0
9.80908925027e-40   0.000130573994284     0.012529738342  -0.00705962111169  -0.00753170752432   -1.089638723e-30               19.0               27.5      1.44736842105       -140000000.0
7.28675201449e-40   0.000107092404278    0.0125227925309  -0.00705872025719  -0.00752776759327 -1.11422574855e-30               19.0               28.0      1.47368421053       -140000000.0
4.988622533e-40     8.66159126645e-05    0.0125159340314  -0.00705768843545   -0.0075238485806 -1.13124286599e-30               19.0               28.5                1.5       -140000000.0
3.08285662151e-40   6.88491752499e-05    0.0125091646623  -0.00705654110789  -0.00751995639803 -1.14820423928e-30               19.0               29.0      1.52631578947       -140000000.0
1.54142831076e-40   5.35167181681e-05    0.0125024889712  -0.00705529282641  -0.00751609468352 -1.17278621388e-30               19.0               29.5      1.55263157895       -140000000.0
2.24207754292e-41   4.03629414336e-05    0.0124959069581   -0.0070539558692  -0.00751226752982 -1.18970185309e-30               19.0               30.0      1.57894736842       -140000000.0
-8.26766093952e-41  2.91513782003e-05    0.0124894213513  -0.00705254160493  -0.00750847721065 -1.20671245021e-30               19.0               30.5      1.60526315789       -140000000.0
-1.68155815719e-40  1.96645810746e-05    0.0124830330606  -0.00705105958332  -0.00750472690925 -1.23118183449e-30               19.0               31.0      1.63157894737       -140000000.0
-2.34016843542e-40  1.17031007107e-05    0.0124767420857  -0.00704951980879  -0.00750101889935 -1.24812484068e-30               19.0               31.5      1.65789473684       -140000000.0
-2.88667483651e-40  5.08496400542e-06    0.0124705493363   -0.0070479295573  -0.00749735409045 -1.27266034652e-30               19.0               32.0      1.68421052632       -140000000.0
-3.25101243723e-40 -3.55300011634e-07    0.0124644557218  -0.00704629610482  -0.00749373521103 -1.28950077246e-30               19.0               32.5      1.71052631579       -140000000.0
-3.48923317617e-40  -4.7676942394e-06    0.0124584603327   -0.0070446258178  -0.00749016271584 -1.30642385035e-30               19.0               33.0      1.73684210526       -140000000.0
-3.69942794582e-40 -8.28746316017e-06    0.0124525631691  -0.00704292506271  -0.00748663796912 -1.33086145955e-30               19.0               33.5      1.76315789474       -140000000.0
-3.76949286903e-40  -1.1036225267e-05    0.0124467633213  -0.00704119884176  -0.00748316142563 -1.34776433363e-30               19.0               34.0      1.78947368421       -140000000.0
-3.76949286903e-40   -1.312288056e-05    0.0124410607896  -0.00703945215719  -0.00747973354009  -1.3646071473e-30               19.0               34.5      1.81578947368       -140000000.0
-3.76949286903e-40 -1.46446179627e-05    0.0124354555737  -0.00703768864696  -0.00747635522202 -1.38910968419e-30               19.0               35.0      1.84210526316       -140000000.0
-3.67140197653e-40 -1.56877479895e-05    0.0124299440358  -0.00703591285856  -0.00747302647142  -1.4059430388e-30               19.0               35.5      1.86842105263       -140000000.0
-3.60133705331e-40 -1.63286628663e-05    0.0124245279949   -0.0070341279752  -0.00746974683352 -1.43032361816e-30               19.0               36.0      1.89473684211       -140000000.0
-3.44719422224e-40 -1.66346953989e-05    0.0124192047224  -0.00703233718014  -0.00746651721784 -1.44714319744e-30               19.0               36.5      1.92105263158       -140000000.0
-3.27903840652e-40 -1.66648987943e-05    0.0124139733089  -0.00703054320184  -0.00746333716961 -1.46405121431e-30               19.0               37.0      1.94736842105       -140000000.0
-3.13890856009e-40 -1.64708584549e-05    0.0124088328448  -0.00702874831404  -0.00746020577935 -1.48851040485e-30               19.0               37.5      1.97368421053       -140000000.0
-2.94272677508e-40  -1.6097397193e-05    0.0124037815112  -0.00702695524524  -0.00745712395656 -1.50524218941e-30               19.0               38.0                2.0       -140000000.0
-2.74654499008e-40 -1.55832555748e-05    0.0123988183987  -0.00702516535966  -0.00745408988223 -1.52210584973e-30               19.0               38.5      2.02631578947       -140000000.0
-2.592402159e-40   -1.49617331857e-05    0.0123939407786  -0.00702338093106  -0.00745110446587 -1.54645979679e-30               19.0               39.0      2.05263157895       -140000000.0
-2.396220374e-40   -1.42612694987e-05     0.012389148651  -0.00702160332366  -0.00744816588849 -1.56335458935e-30               19.0               39.5      2.07894736842       -140000000.0
-2.20003858899e-40 -1.35059865514e-05    0.0123844401969  -0.00701983435647  -0.00744527460483 -1.58011842449e-30               19.0               40.0      2.10526315789       -140000000.0
-2.04589575791e-40 -1.27161650099e-05    0.0123798126879  -0.00701807448422  -0.00744242970541 -1.60453601355e-30               19.0               40.5      2.13157894737       -140000000.0
-1.86372695755e-40 -1.19087282258e-05    0.0123752661239  -0.00701632552591  -0.00743963028071 -1.62133988896e-30               19.0               41.0      2.15789473684       -140000000.0
-1.72359711112e-40 -1.10976419165e-05    0.0123707977764  -0.00701458839103  -0.00743687633076 -1.64554074625e-30               19.0               41.5      2.18421052632       -140000000.0
-1.5554412954e-40  -1.02942641078e-05     0.012366406736  -0.00701286307958  -0.00743416603655  -1.6623545399e-30               19.0               42.0      2.21052631579       -140000000.0
-1.41531144897e-40 -9.50772260921e-06    0.0123620911836  -0.00701115141055  -0.00743149985283 -1.67929763793e-30               19.0               42.5      2.23684210526       -140000000.0
-1.28919458718e-40 -8.74519301419e-06    0.0123578502098  -0.00700945338394  -0.00742887641536 -1.70354808639e-30               19.0               43.0      2.26315789474       -140000000.0
-1.14906474075e-40 -8.01218469348e-06    0.0123536810861  -0.00700776990925   -0.0074262952694 -1.72027316695e-30               19.0               43.5      2.28947368421       -140000000.0
-1.02294787896e-40 -7.31275751065e-06     0.012349582903  -0.00700610098647  -0.00742375550544 -1.73714022519e-30               19.0               44.0      2.31578947368       -140000000.0
-9.24856986454e-41 -6.64977761744e-06    0.0123455547509  -0.00700444752511  -0.00742125666875 -1.76153136562e-30               19.0               44.5      2.34210526316       -140000000.0
-8.26766093952e-41 -6.02508087866e-06     0.012341594811  -0.00700280952515  -0.00741879739508 -1.77831558824e-30               19.0               45.0      2.36842105263       -140000000.0
-7.42688186092e-41 -5.43965450461e-06    0.0123377012642  -0.00700118789609  -0.00741637768442  -1.8025489553e-30               19.0               45.5      2.39473684211       -140000000.0
-6.44597293589e-41 -4.89376805746e-06     0.012333873201   -0.0069995821832  -0.00741399662729 -1.81939544239e-30               19.0               46.0      2.42105263158       -140000000.0
-5.74532370373e-41  -4.3871288824e-06    0.0123301088024  -0.00699799238646  -0.00741165331419 -1.83610840066e-30               19.0               46.5      2.44736842105       -140000000.0
-5.04467447157e-41 -3.91898025143e-06     0.012326407159  -0.00699641941537  -0.00740934683563 -1.86037042039e-30               19.0               47.0      2.47368421053       -140000000.0
-4.34402523941e-41 -3.48819040319e-06    0.0123227664517  -0.00699486326994   -0.0074070771916 -1.87711001096e-30               19.0               47.5                2.5       -140000000.0
-3.78350585368e-41 -3.09335779214e-06    0.0123191848616  -0.00699332304066  -0.00740484301787 -1.89404851721e-30               19.0               48.0      2.52631578947       -140000000.0
-3.36311631438e-41 -2.73286704378e-06    0.0123156623886  -0.00699180009178  -0.00740264385968 -1.91825745603e-30               19.0               48.5      2.55263157895       -140000000.0
-2.80259692865e-41 -2.40495778847e-06    0.0123121972138  -0.00699029351381  -0.00740047880754 -1.93500916888e-30               19.0               49.0      2.57894736842       -140000000.0
-2.38220738935e-41 -2.10776573972e-06    0.0123087884276  -0.00698880421623  -0.00739834786145 -1.95177318769e-30               19.0               49.5      2.60526315789       -140000000.0
-2.10194769649e-41 -1.83938020371e-06    0.0123054342112  -0.00698733083482  -0.00739624920243 -1.97607304364e-30               19.0               50.0      2.63157894737       -140000000.0
1.40129846432e-41   2.24910809976e-05  0.000769716280047 -2.26207088616e-05 -0.000384999992775 -1.30836928274e-33               25.0                0.5               0.02       -140000000.0
2.70450603615e-40   8.75337065054e-05   0.00153773544298 -8.85630768721e-05 -0.000770000099237 -5.25503730735e-33               25.0                1.0               0.04       -140000000.0
1.09721669757e-39    0.00019147368846   0.00230235286836 -0.000194950587229  -0.00115500017728 -1.19046504337e-32               25.0                1.5               0.06       -140000000.0
3.47381889306e-39   0.000330666239279   0.00306187621391 -0.000338902964359  -0.00154000042585 -2.13649226409e-32               25.0                2.0               0.08       -140000000.0
8.48065830609e-39   0.000501454564983   0.00381460131393 -0.000517548244261  -0.00192500033336 -3.37866492484e-32               25.0                2.5                0.1       -140000000.0
1.76507554566e-38   0.000700199791481   0.00455884310213 -0.000728003612949  -0.00231000490203 -4.93644605236e-32               25.0                3.0               0.12       -140000000.0
3.33775281218e-38   0.000923240065731   0.00529288126927 -0.000967391429185  -0.00269503038908  -6.8335182992e-32               25.0                3.5               0.14       -140000000.0
5.51719231374e-38    0.00116692842766   0.00601502597419  -0.00123283712128  -0.00308009430228 -9.09815867558e-32               25.0                4.0               0.16       -140000000.0
8.936080307e-38      0.00142762348787   0.00672359192322  -0.00152146185428  -0.00346511023963 -1.17637183899e-31               25.0                4.5               0.18       -140000000.0
1.35689131599e-37     0.0017016629954   0.00741685107641  -0.00183038537216  -0.00384974327972 -1.48683172086e-31               25.0                5.0                0.2       -140000000.0
1.36045061409e-37    0.00198540351448   0.00809312859928  -0.00215674140236  -0.00423327992394 -1.67738922744e-31               25.0                5.5               0.22       -140000000.0
1.36351945773e-37    0.00227516761697   0.00875069508766   -0.0024976345685  -0.00461459694634 -1.87983231353e-31               25.0                6.0               0.24       -140000000.0
1.36636409361e-37    0.00256723183156    0.0093878043117  -0.00285014584733  -0.00499219004269 -2.09481151881e-31               25.0                6.5               0.26       -140000000.0
1.36913866457e-37    0.00285780424747    0.0100026718428  -0.00321130460179  -0.00536426341569 -2.32273023071e-31               25.0                7.0               0.28       -140000000.0
1.3718431706e-37     0.00314302587867    0.0105934932435  -0.00357808016815  -0.00572883891437 -2.56365399681e-31               25.0                7.5                0.3       -140000000.0
1.37421136501e-37    0.00341900954481    0.0111584813567  -0.00394739026888  -0.00608387108514 -2.81741934992e-31               25.0                8.0               0.32       -140000000.0
1.3758648972e-37     0.00368191308553    0.0116959208754  -0.00431613307228  -0.00642734084977 -3.08347986885e-31               25.0                8.5               0.34       -140000000.0
1.37624324778e-37    0.00392804213334    0.0122042438306  -0.00468124153485  -0.00675734872857 -3.36105839571e-31               25.0                9.0               0.36       -140000000.0
1.37470181947e-37    0.00415397016695    0.0126821096273   -0.0050397547966   -0.0070721848715 -3.64925700893e-31               25.0                9.5               0.38       -140000000.0
1.37062404094e-37    0.00435665015175    0.0131284696181  -0.00538888934898  -0.00737038362786 -3.94689677033e-31               25.0               10.0                0.4       -140000000.0
1.36343537982e-37    0.00453352367913    0.0135426289489  -0.00572611406824  -0.00765076674725 -4.25271080924e-31               25.0               10.5               0.42       -140000000.0
1.35265939463e-37    0.00468260031994    0.0139242774821  -0.00604921342529  -0.00791246930021 -4.56533490938e-31               25.0               11.0               0.44       -140000000.0
1.33795977374e-37    0.00480251128465    0.0142735134432  -0.00635633796264  -0.00815495241113 -4.88346959846e-31               25.0               11.5               0.46       -140000000.0
1.31914033536e-37    0.00489252897751    0.0145908343256  -0.00664603476253  -0.00837799962028 -5.20559408067e-31               25.0               12.0               0.48       -140000000.0
1.29615904055e-37    0.00495255608257     0.014877110516  -0.00691725927027  -0.00858169914864  -5.5305034743e-31               25.0               12.5                0.5       -140000000.0
1.26911398019e-37     0.0049830896387    0.0151335470946  -0.00716937165635  -0.00876642025105 -5.85694009224e-31               25.0               13.0               0.52       -140000000.0
1.23818732308e-37     0.0049851582844    0.0153616292664  -0.00740211316952  -0.00893277774594 -6.18380190852e-31               25.0               13.5               0.54       -140000000.0
1.20372939384e-37    0.00496024676977     0.015563064153  -0.00761557157603  -0.00908158563107 -6.51010995675e-31               25.0               14.0               0.56       -140000000.0
1.16609051709e-37    0.00491020773552    0.0157397171279  -0.00781013568485  -0.00921382252272 -6.83497389182e-31               25.0               14.5               0.58       -140000000.0
1.12571910833e-37    0.00483717485622    0.0158935526997  -0.00798645032773  -0.00933057799557 -7.15785693523e-31               25.0               15.0                0.6       -140000000.0
1.08306358308e-37    0.00474347189083    0.0160265753948  -0.00814535724203   -0.0094330198408 -7.47811807522e-31               25.0               15.5               0.62       -140000000.0
1.03861439579e-37    0.00463153355668    0.0161407806445  -0.00828785050544  -0.00952234950091 -7.79547445847e-31               25.0               16.0               0.64       -140000000.0
9.92833974959e-38    0.00450383095085    0.0162381184055  -0.00841502424009  -0.00959977296588 -8.10944165274e-31               25.0               16.5               0.66       -140000000.0
9.46170736097e-38    0.00436280970462    0.0163204513228  -0.00852803532325  -0.00966647257883 -8.41996501589e-31               25.0               17.0               0.68       -140000000.0
8.99045068742e-38    0.00421084041591    0.0163895347214  -0.00862806064106  -0.00972358520812 -8.72696832449e-31               25.0               17.5                0.7       -140000000.0
8.51835323478e-38    0.00405017772209    0.0164470038726  -0.00871627253218  -0.00977218860498 -9.03022474483e-31               25.0               18.0               0.72       -140000000.0
8.04905837908e-38    0.00388293165088    0.0164943521668   -0.0087938087745  -0.00981328594207 -9.33041110455e-31               25.0               18.5               0.74       -140000000.0
7.58536871724e-38    0.00371104988517     0.016532940208  -0.00886175894266  -0.00984780126601 -9.62685424943e-31               25.0               19.0               0.76       -140000000.0
7.13022697602e-38     0.0035363036659    0.0165639885381  -0.00892114985618  -0.00987657949736 -9.92053314589e-31               25.0               19.5               0.78       -140000000.0
6.68573510314e-38     0.0033602862004    0.0165885830938  -0.00897293466551  -0.00990037915471 -1.02107397422e-30               25.0               20.0                0.8       -140000000.0
6.25371478659e-38    0.00318440902447    0.0166076824826  -0.00901799467101   -0.0099198814496 -1.04985981049e-30               25.0               20.5               0.82       -140000000.0
5.83598771437e-38    0.00300991200675    0.0166221252584  -0.00905712840904  -0.00993569028651 -1.07835893635e-30               25.0               21.0               0.84       -140000000.0
5.43353479542e-38     0.0028378656225    0.0166326426552  -0.00909105983737  -0.00994833590084 -1.10661883073e-30               25.0               21.5               0.86       -140000000.0
5.04733693865e-38    0.00266918596026    0.0166398658621  -0.00912043924473  -0.00995828577288 -1.13465988113e-30               25.0               22.0               0.88       -140000000.0
4.67795466346e-38    0.00250464040619     0.016644336938  -0.00914584506972  -0.00996594280878 -1.16249834242e-30               25.0               22.5                0.9       -140000000.0
4.32608861906e-38     0.0023448653792    0.0166465197253  -0.00916778935789  -0.00997165898298 -1.19015267354e-30               25.0               23.0               0.92       -140000000.0
3.99173880548e-38    0.00219037292482    0.0166468089446  -0.00918672503758  -0.00997573624772 -1.21761846639e-30               25.0               23.5               0.94       -140000000.0
3.67504535254e-38    0.00204156526706     0.016645537471  -0.00920304864849  -0.00997843289952 -1.24498728096e-30               25.0               24.0               0.96       -140000000.0
3.37600826025e-38    0.00189874799617    0.0166429836099   -0.0092171057986  -0.00997996903607  -1.2721697613e-30               25.0               24.5               0.98       -140000000.0
3.09420713908e-38    0.00176213654868    0.0166393874679  -0.00922919934965  -0.00998053383228   -1.299289518e-30               25.0               25.0                1.0       -140000000.0
2.82936172932e-38    0.00163187189628    0.0166349418578  -0.00923958941712  -0.00998028735921 -1.32624268511e-30               25.0               25.5               1.02       -140000000.0
2.58119177129e-38    0.00150802532062    0.0166298104887  -0.00924850519368   -0.0099793624031 -1.35315774049e-30               25.0               26.0               1.04       -140000000.0
2.34913674559e-38     0.0013906114873    0.0166241316037  -0.00925613949221  -0.00997787265078  -1.3799611239e-30               25.0               26.5               1.06       -140000000.0
2.13249600301e-38    0.00127959287965    0.0166180143424   -0.0092626632977  -0.00997591541818 -1.40668552879e-30               25.0               27.0               1.08       -140000000.0
1.93098928384e-38    0.00117489071272     0.016611553292  -0.00926822031033  -0.00997356892185  -1.4333401387e-30               25.0               27.5                1.1       -140000000.0
1.74377580901e-38    0.00107638845748    0.0166048230312  -0.00927293604036  -0.00997090137389 -1.45993386168e-30               25.0               28.0               1.12       -140000000.0
1.57043518897e-38   0.000983940594779    0.0165978872246  -0.00927691689867  -0.00996796825348 -1.48646880994e-30               25.0               28.5               1.14       -140000000.0
1.4099865148e-38    0.000897376025932    0.0165907949849  -0.00928025565372  -0.00996481685434 -1.51292312663e-30               25.0               29.0               1.16       -140000000.0
1.26200939697e-38    0.00081650358652    0.0165835881489  -0.00928303143155  -0.00996148628474 -1.53939902467e-30               25.0               29.5               1.18       -140000000.0
1.12594331608e-38    0.00074111738968    0.0165763030964  -0.00928531244426  -0.00995800928649 -1.56576306707e-30               25.0               30.0                1.2       -140000000.0
1.00080736322e-38   0.000670998531405    0.0165689634741  -0.00928715599002  -0.00995441405394 -1.59215769069e-30               25.0               30.5               1.22       -140000000.0
8.86181148839e-39   0.000605920661201     0.016561596567  -0.00928861481952  -0.00995072241494 -1.61845000957e-30               25.0               31.0               1.24       -140000000.0
7.81364023708e-39   0.000545650891581     0.016554216927  -0.00928973076952   -0.0099469534689 -1.64482883749e-30               25.0               31.5               1.26       -140000000.0
6.85655338594e-39   0.000489953833949     0.016546840925   -0.0092905420388   -0.0099431244962 -1.67109525876e-30               25.0               32.0               1.28       -140000000.0
5.98774833806e-39   0.000438593644958    0.0165394812939  -0.00929108136916  -0.00993924913928 -1.69723513071e-30               25.0               32.5                1.3       -140000000.0
5.19741600418e-39   0.000391334253891    0.0165321489476  -0.00929137786443  -0.00993533831206 -1.72344736904e-30               25.0               33.0               1.32       -140000000.0
4.48275378738e-39   0.000347943540646    0.0165248493431  -0.00929145699047  -0.00993140201899 -1.74973821855e-30               25.0               33.5               1.34       -140000000.0
3.83675519532e-39    0.00030819299468    0.0165175933944  -0.00929134057515  -0.00992744844552 -1.77590619217e-30               25.0               34.0               1.36       -140000000.0
3.25521633263e-39   0.000271859619261    0.0165103829204  -0.00929104771785  -0.00992348577711 -1.80194724913e-30               25.0               34.5               1.38       -140000000.0
2.7339333039e-39    0.000238725760937    0.0165032251971  -0.00929059478949  -0.00991951856122 -1.82817987493e-30               25.0               35.0                1.4       -140000000.0
2.26730091528e-39   0.000208581539596    0.0164961238625  -0.00928999907046  -0.00991555407381 -1.85429146156e-30               25.0               35.5               1.42       -140000000.0
1.84971397291e-39   0.000181224450557    0.0164890825545  -0.00928927329369  -0.00991159595287   -1.880296519e-30               25.0               36.0               1.44       -140000000.0
1.47977117833e-39    0.00015645943563    0.0164821030921  -0.00928842928261  -0.00990764874587 -1.90634216774e-30               25.0               36.5               1.46       -140000000.0
1.15186733767e-39   0.000134100304194    0.0164751872944  -0.00928747886064  -0.00990371518128 -1.93251197807e-30               25.0               37.0               1.48       -140000000.0
8.63199854024e-40   0.000113969257143    0.0164683387993  -0.00928643203224  -0.00989979980659 -1.95855505541e-30               25.0               37.5                1.5       -140000000.0
6.09564831981e-40   9.58972350418e-05    0.0164615594258  -0.00928529789235  -0.00989590353129 -1.98446699166e-30               25.0               38.0               1.52       -140000000.0
3.89560973082e-40   7.97235131245e-05    0.0164548491739  -0.00928408371692  -0.00989203090285 -2.01048013064e-30               25.0               38.5               1.54       -140000000.0
1.9758308347e-40    6.52964615711e-05    0.0164482116816  -0.00928279860091  -0.00988818192127  -2.0365990641e-30               25.0               39.0               1.56       -140000000.0
3.08285662151e-41    5.2472884704e-05    0.0164416451298  -0.00928144800127  -0.00988436022453 -2.06258777483e-30               25.0               39.5               1.58       -140000000.0
-1.10702578682e-40  4.11181240167e-05    0.0164351513376  -0.00928004010348  -0.00988056763163 -2.08844203839e-30               25.0               40.0                1.6       -140000000.0
-2.29812948149e-40  3.11055288194e-05    0.0164287303051  -0.00927857854549  -0.00987680414255  -2.1145290131e-30               25.0               40.5               1.62       -140000000.0
-3.30706437581e-40  2.23167351265e-05      0.01642238567  -0.00927706969378  -0.00987307157629   -2.140482459e-30               25.0               41.0               1.64       -140000000.0
-4.1478434544e-40   1.46411363033e-05    0.0164161137945  -0.00927551900531  -0.00986937175185 -2.16632955939e-30               25.0               41.5               1.66       -140000000.0
-4.83447970192e-40  7.97546473308e-06    0.0164099183166  -0.00927393011807   -0.0098657055787 -2.19222882235e-30               25.0               42.0               1.68       -140000000.0
-5.38098610301e-40  2.22383889081e-06    0.0164037974173  -0.00927230848902  -0.00986207396636 -2.21827961387e-30               25.0               42.5                1.7       -140000000.0
-5.8013756423e-40  -2.70277356051e-06    0.0163977492775  -0.00927065593714  -0.00985847691481  -2.2441961419e-30               25.0               43.0               1.72       -140000000.0
-6.10966130446e-40  -6.8867813674e-06    0.0163917775353  -0.00926897791942  -0.00985491533356 -2.26996003933e-30               25.0               43.5               1.74       -140000000.0
-6.33386905875e-40 -1.04044159954e-05    0.0163858803717  -0.00926727716433  -0.00985139104159 -2.29585691457e-30               25.0               44.0               1.76       -140000000.0
-6.47399890518e-40 -1.33258604151e-05    0.0163800577866  -0.00926555640035  -0.00984790221992 -2.32187776772e-30               25.0               44.5               1.78       -140000000.0
-6.5440638284e-40  -1.57157042935e-05    0.0163743097801  -0.00926381926547  -0.00984445068752 -2.34775609218e-30               25.0               45.0                1.8       -140000000.0
-6.55807681304e-40 -1.76332193291e-05    0.0163686345331  -0.00926206757867  -0.00984103735391 -2.37348692884e-30               25.0               45.5               1.82       -140000000.0
-6.51603785911e-40 -1.91327149679e-05    0.0163630320458  -0.00926030315895  -0.00983766040008 -2.39948886388e-30               25.0               46.0               1.84       -140000000.0
-6.43195995125e-40 -2.02637746582e-05     0.016357502318  -0.00925852964428  -0.00983432164503 -2.42534441313e-30               25.0               46.5               1.86       -140000000.0
-6.30584308946e-40 -2.10715995763e-05    0.0163520453498  -0.00925674794416  -0.00983102108876 -2.45108480068e-30               25.0               47.0               1.88       -140000000.0
-6.15170025839e-40 -2.15973070539e-05    0.0163466575032  -0.00925496078708  -0.00982775691227 -2.47688984042e-30               25.0               47.5                1.9       -140000000.0
-5.96953145802e-40 -2.18781774919e-05    0.0163413424161  -0.00925316999201  -0.00982453184406 -2.50287010228e-30               25.0               48.0               1.92       -140000000.0
-5.77334967302e-40 -2.19479368013e-05    0.0163360964507  -0.00925137555896  -0.00982134315564 -2.52869901925e-30               25.0               48.5               1.94       -140000000.0
-5.56315490337e-40 -2.18370193039e-05    0.0163309196068  -0.00924958112591  -0.00981819266599 -2.55437181587e-30               25.0               49.0               1.96       -140000000.0
-5.33894714908e-40 -2.15728075403e-05    0.0163258118846  -0.00924778669287  -0.00981507946562 -2.58018732485e-30               25.0               49.5               1.98       -140000000.0
-5.10072641014e-40 -2.11798631966e-05     0.016320771465  -0.00924599407881  -0.00981200264505  -2.6061499543e-30               25.0               50.0                2.0       -140000000.0
8.08549213915e-40   0.000207527122598  0.000777593527346 -0.000229082061765 -0.000411768525055 -1.36163530544e-33                2.0                0.5               0.25       -150000000.0
7.59503767664e-40   0.000424505088858   0.00127518183035 -0.000592908293129 -0.000735574246846 -3.79238735061e-33                2.0                1.0                0.5       -150000000.0
4.0497525619e-40    0.000325496387177   0.00141554357924 -0.000756764620746 -0.000842683846258 -6.50005830341e-33                2.0                1.5               0.75       -150000000.0
8.12753109308e-41   0.000151040424612    0.0014262343484  -0.00079107462625  -0.00085547424078  -8.9094486409e-33                2.0                2.0                1.0       -150000000.0
-7.42688186092e-41  4.93029261861e-05   0.00141925045227 -0.000796218671439 -0.000852758034853 -1.11880379682e-32                2.0                2.5               1.25       -150000000.0
-1.24715563325e-40  9.76888525628e-06   0.00141157329381 -0.000795980326984 -0.000848553952437 -1.34299368624e-32                2.0                3.0                1.5       -150000000.0
-1.3592595104e-40  -7.47724604455e-07   0.00140475754051 -0.000794411619154 -0.000844555188451  -1.5654811034e-32                2.0                3.5               1.75       -150000000.0
-1.34524652575e-40   -1.815337769e-06    0.0013989248373 -0.000792514185832 -0.000841028281684 -1.78703395089e-32                2.0                4.0                2.0       -150000000.0
-1.33123354111e-40 -1.02876085428e-06   0.00139398275678 -0.000790635851899 -0.000837989716729 -2.00785096648e-32                2.0                4.5               2.25       -150000000.0
-1.31722055647e-40 -3.93246324393e-07   0.00138978793984  -0.00078889473798 -0.000835383673348 -2.22840366802e-32                2.0                5.0                2.5       -150000000.0
-1.31722055647e-40 -1.05502523384e-07   0.00138620396228 -0.000787320743711 -0.000833141427847 -2.44886008579e-32                2.0                5.5               2.75       -150000000.0
-1.30320757182e-40 -1.28196290389e-08   0.00138311713727  -0.00078591062902 -0.000831200566154 -2.66896221943e-32                2.0                6.0                3.0       -150000000.0
-1.30320757182e-40   6.0484056999e-09   0.00138043640163  -0.00078465018305 -0.000829508678635 -2.88892659983e-32                2.0                6.5               3.25       -150000000.0
-1.30320757182e-40  5.42083175223e-09   0.00137809013268  -0.00078352223909  -0.00082802353063 -3.10878737831e-32                2.0                7.0                3.5       -150000000.0
-1.30320757182e-40  2.57065679507e-09    0.0013760212596 -0.000782510142017 -0.000826710902402 -3.32832759351e-32                2.0                7.5               3.75       -150000000.0
-1.30320757182e-40  9.14963200691e-10   0.00137418464874 -0.000781598828326 -0.000825543452265 -3.54859072625e-32                2.0                8.0                4.0       -150000000.0
-1.30320757182e-40  2.77000454909e-10   0.00137254426136 -0.000780775280873 -0.000824499068131 -3.76826123306e-32                2.0                8.5               4.25       -150000000.0
-1.30320757182e-40  1.03295966073e-10   0.00137107065257 -0.000780028187819 -0.000823559616947 -3.98733739202e-32                2.0                9.0                4.5       -150000000.0
-1.30320757182e-40  8.00497770284e-11   0.00136974017551 -0.000779347885782 -0.000822710376269 -4.20670771155e-32                2.0                9.5               4.75       -150000000.0
-1.30320757182e-40  8.82555814996e-11   0.00136853304866 -0.000778726302997 -0.000821939181606 -4.42622468089e-32                2.0               10.0                5.0       -150000000.0
-1.30320757182e-40  9.61903760853e-11   0.00136743312851 -0.000778156334036 -0.000821235857984  -4.6457953166e-32                2.0               10.5               5.25       -150000000.0
-1.30320757182e-40  9.99345192102e-11   0.00136642688631  -0.00077763201034 -0.000820591935735 -4.86519777855e-32                2.0               11.0                5.5       -150000000.0
-1.30320757182e-40   1.0118200223e-10   0.00136550295338 -0.000777148216002 -0.000820000252588 -5.08556106939e-32                2.0               11.5               5.75       -150000000.0
-1.30320757182e-40  1.01456922019e-10   0.00136465178002 -0.000776700574079 -0.000819454839984 -5.30503642577e-32                2.0               12.0                6.0       -150000000.0
-1.30320757182e-40  1.01463257826e-10   0.00136386506711 -0.000776285219217 -0.000818950468329 -5.52458467657e-32                2.0               12.5               6.25       -150000000.0
-1.30320757182e-40  1.01431212875e-10   0.00136313576604 -0.000775898854499 -0.000818482760678 -5.74403650011e-32                2.0               13.0                6.5       -150000000.0
-1.30320757182e-40  1.01410274221e-10   0.00136245796512 -0.000775538580911 -0.000818047794837 -5.96348200995e-32                2.0               13.5               6.75       -150000000.0
-1.30320757182e-40  1.01400875543e-10   0.00136182643473 -0.000775201897341  -0.00081764233073 -6.18282133501e-32                2.0               14.0                7.0       -150000000.0
-1.30320757182e-40  1.01397121493e-10   0.00136123662742  -0.00077488664374 -0.000817263469344 -6.40138522409e-32                2.0               14.5               7.25       -150000000.0
-1.30320757182e-40  1.01395319007e-10   0.00136068445045 -0.000774590773744 -0.000816908709567 -6.62073775049e-32                2.0               15.0                7.5       -150000000.0
-1.30320757182e-40  1.01394065399e-10   0.00136016649321 -0.000774312582053 -0.000816575777662 -6.83984404297e-32                2.0               15.5               7.75       -150000000.0
-1.30320757182e-40  1.01392805014e-10   0.00135967957249 -0.000774050590735 -0.000816262797798 -7.06025956524e-32                2.0               16.0                8.0       -150000000.0
-1.30320757182e-40  1.01391639496e-10   0.00135922118716  -0.00077380343555 -0.000815968007828 -7.27758998882e-32                2.0               16.5               8.25       -150000000.0
-1.30320757182e-40  1.01390582399e-10   0.00135878872243 -0.000773569865942 -0.000815689816136 -7.49888426199e-32                2.0               17.0                8.5       -150000000.0
-1.30320757182e-40  1.01389504973e-10   0.00135838024562 -0.000773348801886 -0.000815426972167 -7.71912701874e-32                2.0               17.5               8.75       -150000000.0
-1.30320757182e-40  1.01388474981e-10   0.00135799359668 -0.000773139333887 -0.000815178168523 -7.93554080927e-32                2.0               18.0                9.0       -150000000.0
-1.30320757182e-40  1.01387526304e-10   0.00135762729769 -0.000772940495608 -0.000814942325178 -8.15703539862e-32                2.0               18.5               9.25       -150000000.0
-1.30320757182e-40  1.01386597956e-10   0.00135727964334 -0.000772751604927 -0.000814718475795 -8.37414828686e-32                2.0               19.0                9.5       -150000000.0
-1.30320757182e-40  1.01385798357e-10   0.00135694926939  -0.00077257175235 -0.000814505710878 -8.59571806653e-32                2.0               19.5               9.75       -150000000.0
-1.30320757182e-40  1.01384985205e-10   0.00135663492529 -0.000772400539972  -0.00081430323462 -8.81271329054e-32                2.0               20.0               10.0       -150000000.0
-1.30320757182e-40  1.01384199159e-10   0.00135633558784  -0.00077223722883 -0.000814110308056  -9.0346073643e-32                2.0               20.5              10.25       -150000000.0
-1.30320757182e-40  1.01383494427e-10   0.00135605000651 -0.000772081307332 -0.000813926362753 -9.25133856126e-32                2.0               21.0               10.5       -150000000.0
-1.30320757182e-40  1.01382796472e-10   0.00135577738547 -0.000771932263888 -0.000813750602902 -9.47312932009e-32                2.0               21.5              10.75       -150000000.0
-1.30320757182e-40  1.01382118846e-10   0.00135551692892 -0.000771789700593 -0.000813582687442 -9.68992709778e-32                2.0               22.0               11.0       -150000000.0
-1.30320757182e-40   1.0138149543e-10   0.00135526761369 -0.000771653219545 -0.000813421991097 -9.91182117154e-32                2.0               22.5              11.25       -150000000.0
-1.30320757182e-40  1.01380885566e-10   0.00135502898502 -0.000771522365994 -0.000813268059119 -1.01321035323e-31                2.0               23.0               11.5       -150000000.0
-1.30320757182e-40  1.01380275702e-10    0.0013548002471 -0.000771396912569 -0.000813120550447  -1.0347781491e-31                2.0               23.5              11.75       -150000000.0
-1.30320757182e-40  1.01379706496e-10    0.0013545808315 -0.000771276404521 -0.000812978953491 -1.05698431645e-31                2.0               24.0               12.0       -150000000.0
-1.30320757182e-40  1.01379171171e-10   0.00135437016979  -0.00077116067132 -0.000812843097719 -1.07862810618e-31                2.0               24.5              12.25       -150000000.0
-1.30320757182e-40  1.01378649399e-10   0.00135416769353 -0.000771049315063 -0.000812712414699 -1.10087353321e-31                2.0               25.0               12.5       -150000000.0
-1.30320757182e-40  1.01378147955e-10   0.00135397306167 -0.000770942165218 -0.000812586790744 -1.12248988709e-31                2.0               25.5              12.75       -150000000.0
-1.30320757182e-40  1.01377673617e-10   0.00135378570576 -0.000770838994413 -0.000812465884792 -1.14472417907e-31                2.0               26.0               13.0       -150000000.0
-1.30320757182e-40  1.01377185726e-10   0.00135360528475 -0.000770739632117 -0.000812349412627 -1.16634397678e-31                2.0               26.5              13.25       -150000000.0
-1.30320757182e-40  1.01376731716e-10   0.00135343145757 -0.000770643737269 -0.000812237146874 -1.18858492683e-31                2.0               27.0               13.5       -150000000.0
-1.30320757182e-40  1.01376311588e-10   0.00135326376949 -0.000770551253026 -0.000812128917005 -1.21019370428e-31                2.0               27.5              13.75       -150000000.0
-1.30320757182e-40   1.0137594567e-10   0.00135310199312 -0.000770461952015 -0.000812024438801 -1.23247529153e-31                2.0               28.0               14.0       -150000000.0
-1.30320757182e-40  1.01375559423e-10    0.0013529457874 -0.000770375663706 -0.000811923541733 -1.25450008378e-31                2.0               28.5              14.25       -150000000.0
-1.30320757182e-40  1.01375118966e-10   0.00135279481128  -0.00077029227441 -0.000811826055269 -1.27597443703e-31                2.0               29.0               14.5       -150000000.0
-1.30320757182e-40  1.01374739495e-10   0.00135264895107 -0.000770211556755 -0.000811731752037 -1.29827473577e-31                2.0               29.5              14.75       -150000000.0
-1.30320757182e-40  1.01374360024e-10    0.0013525078657 -0.000770133510741 -0.000811640632037 -1.31980706017e-31                2.0               30.0               15.0       -150000000.0
-1.30320757182e-40  1.01374027987e-10   0.00135237121413 -0.000770057908994 -0.000811552354207 -1.34212056026e-31                2.0               30.5              15.25       -150000000.0
-1.30320757182e-40   1.0137369595e-10   0.00135223899633 -0.000769984694671 -0.000811466861705 -1.36368766735e-31                2.0               31.0               15.5       -150000000.0
-1.30320757182e-40  1.01373397795e-10   0.00135211087127 -0.000769913754084 -0.000811384040844 -1.38649937501e-31                2.0               31.5              15.75       -150000000.0
-1.30320757182e-40  1.01372997995e-10   0.00135198672524 -0.000769844916704 -0.000811303777937 -1.40843990819e-31                2.0               32.0               16.0       -150000000.0
-1.30320757182e-40  1.01372733721e-10   0.00135186633088 -0.000769778125687 -0.000811225902453  -1.4295928372e-31                2.0               32.5              16.25       -150000000.0
-1.30320757182e-40  1.01372422013e-10    0.0013517495745 -0.000769713324189 -0.000811150414393 -1.45125878225e-31                2.0               33.0               16.5       -150000000.0
-1.30320757182e-40  1.01372150962e-10   0.00135163600135 -0.000769650398524 -0.000811077029539 -1.47427069128e-31                2.0               33.5              16.75       -150000000.0
-1.30320757182e-40  1.01371873135e-10   0.00135152595249 -0.000769589235006 -0.000811005804735 -1.49621110967e-31                2.0               34.0               17.0       -150000000.0
-1.30320757182e-40  1.01371588532e-10   0.00135141908686  -0.00076952994732 -0.000810936683138 -1.51728310865e-31                2.0               34.5              17.25       -150000000.0
-1.30320757182e-40  1.01371364916e-10   0.00135131517709 -0.000769472194406 -0.000810869437373 -1.54008907659e-31                2.0               35.0               17.5       -150000000.0
-1.30320757182e-40  1.01371114194e-10   0.00135121410949 -0.000769416033108 -0.000810804067441 -1.56202168896e-31                2.0               35.5              17.75       -150000000.0
-1.30320757182e-40   1.0137084992e-10   0.00135111588406 -0.000769361406583 -0.000810740459656 -1.58308967013e-31                2.0               36.0               18.0       -150000000.0
-1.30320757182e-40  1.01370599198e-10   0.00135102015975 -0.000769308201143 -0.000810678557173 -1.60472749056e-31                2.0               36.5              18.25       -150000000.0
-1.30320757182e-40  1.01370389134e-10   0.00135092705023 -0.000769256359945 -0.000810618246305 -1.62784443644e-31                2.0               37.0               18.5       -150000000.0
-1.30320757182e-40  1.01370151964e-10   0.00135083644182 -0.000769205939832 -0.000810559583897 -1.64978439565e-31                2.0               37.5              18.75       -150000000.0
-1.30320757182e-40  1.01369921571e-10   0.00135074822083 -0.000769156827118 -0.000810502513104 -1.67080117854e-31                2.0               38.0               19.0       -150000000.0
-1.30320757182e-40  1.01369711507e-10   0.00135066238727 -0.000769109021803 -0.000810446863397 -1.69242017269e-31                2.0               38.5              19.25       -150000000.0
-1.30320757182e-40  1.01369467562e-10   0.00135057837269 -0.000769062239669 -0.000810392521089 -1.71560117384e-31                2.0               39.0               19.5       -150000000.0
-1.30320757182e-40  1.01369250721e-10   0.00135049663186 -0.000769016708091 -0.000810339599866 -1.73754101825e-31                2.0               39.5              19.75       -150000000.0
-1.30320757182e-40  1.01369047433e-10   0.00135041693738 -0.000768972313381 -0.000810287929198 -1.75851211298e-31                2.0               40.0               20.0       -150000000.0
-1.30320757182e-40  1.01368864474e-10    0.0013503390619 -0.000768928885009 -0.000810237509086 -1.78142334735e-31                2.0               40.5              20.25       -150000000.0
-1.30320757182e-40  1.01368681515e-10   0.00135026323278 -0.000768886593505 -0.000810188339528 -1.80336319177e-31                2.0               41.0               20.5       -150000000.0
-1.30320757182e-40  1.01368498556e-10   0.00135018922265 -0.000768845325183 -0.000810140420526 -1.82430375119e-31                2.0               41.5              20.75       -150000000.0
-1.30320757182e-40  1.01368335926e-10   0.00135011703151 -0.000768805023199 -0.000810093581549 -1.84585800132e-31                2.0               42.0               21.0       -150000000.0
-1.30320757182e-40  1.01368132638e-10   0.00135004620461 -0.000768765517023  -0.00081004770891 -1.86918812035e-31                2.0               42.5              21.25       -150000000.0
-1.30320757182e-40  1.01367956455e-10    0.0013499771967 -0.000768726977185 -0.000810002973139 -1.89111855162e-31                2.0               43.0               21.5       -150000000.0
-1.30320757182e-40  1.01367793825e-10    0.0013499097804 -0.000768689289998  -0.00080995926055  -1.9119764591e-31                2.0               43.5              21.75       -150000000.0
-1.30320757182e-40  1.01367637971e-10   0.00134984384204 -0.000768652512306 -0.000809916514299 -1.93358259628e-31                2.0               44.0               22.0       -150000000.0
-1.30320757182e-40  1.01367509222e-10   0.00134977926791 -0.000768616416735   -0.0008098746207 -1.95694026596e-31                2.0               44.5              22.25       -150000000.0
-1.30320757182e-40  1.01367380473e-10   0.00134971617172 -0.000768581173816 -0.000809833750282 -1.97887999558e-31                2.0               45.0               22.5       -150000000.0
-1.30320757182e-40  1.01367170408e-10   0.00134965455345 -0.000768546783547 -0.000809793789358 -1.99971448501e-31                2.0               45.5              22.75       -150000000.0
-1.30320757182e-40  1.01367014554e-10   0.00134959429943 -0.000768513018556 -0.000809754624242 -2.02275532223e-31                2.0               46.0               23.0       -150000000.0
-1.30320757182e-40  1.01366838371e-10   0.00134953518227  -0.00076847999253 -0.000809716311778 -2.04469482226e-31                2.0               46.5              23.25       -150000000.0
-1.30320757182e-40  1.01366716399e-10   0.00134947731567 -0.000768447648625 -0.000809678795122  -2.0654964805e-31                2.0               47.0               23.5       -150000000.0
-1.30320757182e-40  1.01366580873e-10   0.00134942069963  -0.00076841598684 -0.000809642074273 -2.08704636844e-31                2.0               47.5              23.75       -150000000.0
-1.30320757182e-40  1.01366438572e-10   0.00134936522045  -0.00076838489349 -0.000809606035546  -2.1105165366e-31                2.0               48.0               24.0       -150000000.0
-1.30320757182e-40  1.01366336928e-10   0.00134931087814 -0.000768354482261 -0.000809570735782 -2.13245603663e-31                2.0               48.5              24.25       -150000000.0
-1.30320757182e-40  1.01366208179e-10   0.00134925778639 -0.000768324753153 -0.000809536288671  -2.1532161393e-31                2.0               49.0               24.5       -150000000.0
-1.30320757182e-40  1.01366113311e-10   0.00134920571782 -0.000768295649323 -0.000809502466836 -2.17469278844e-31                2.0               49.5              24.75       -150000000.0
-1.30320757182e-40   1.0136597101e-10   0.00134915455874 -0.000768266943396 -0.000809469213436 -2.19828096521e-31                2.0               50.0               25.0       -150000000.0
1.00893489431e-39    0.00016098731237  0.000803933914995 -0.000170564518953 -0.000412514822301 -1.53367090183e-33                3.0                0.5     0.166666666667       -150000000.0
2.18882820128e-39   0.000462339556861   0.00148113758769 -0.000539161305824 -0.000811832990166 -4.66514419468e-33                3.0                1.0     0.333333333333       -150000000.0
1.99965290859e-39   0.000636758556993   0.00191277490558 -0.000889362752332  -0.00110336145553  -8.5327466103e-33                3.0                1.5                0.5       -150000000.0
1.48537637218e-39    0.00057319635971   0.00209149334296  -0.00108697099677  -0.00123726090351 -1.26089662698e-32                3.0                2.0     0.666666666667       -150000000.0
9.3326477724e-40    0.000394439524598   0.00213657608583  -0.00116289049856  -0.00127681653339 -1.65575195229e-32                3.0                2.5     0.833333333333       -150000000.0
4.77842776335e-40   0.000226561269301    0.0021393541374  -0.00118661239412  -0.00128321119064 -2.00464490321e-32                3.0                3.0                1.0       -150000000.0
2.0739217272e-40    0.000111831610639   0.00213279918171  -0.00119330343296  -0.00128104977648 -2.34119387201e-32                3.0                3.5      1.16666666667       -150000000.0
7.28675201449e-41   4.65424214724e-05   0.00212494046536  -0.00119461662962  -0.00127706266539 -2.69277918139e-32                3.0                4.0      1.33333333333       -150000000.0
1.40129846432e-41   1.46538523538e-05   0.00211736278288  -0.00119397100207   -0.0012728303318 -3.02165558147e-32                3.0                4.5                1.5       -150000000.0
-7.00649232162e-42    1.583595588e-06   0.00211038172893  -0.00119250034913   -0.0012687604567 -3.34902702735e-32                3.0                5.0      1.66666666667       -150000000.0
-9.80908925027e-42 -2.40058861678e-06   0.00210406278711  -0.00119068727145  -0.00126498480313 -3.69538259221e-32                3.0                5.5      1.83333333333       -150000000.0
-8.40779078595e-42 -2.72249112143e-06   0.00209839049603  -0.00118877176192  -0.00126154156987 -4.02094344389e-32                3.0                6.0                2.0       -150000000.0
-4.20389539297e-42 -1.96810834296e-06   0.00209331301448  -0.00118687535178  -0.00125842575471 -4.34568868158e-32                3.0                6.5      2.16666666667       -150000000.0
-2.80259692865e-42 -1.16088638702e-06   0.00208876645047  -0.00118505704449  -0.00125561348341 -4.69031917404e-32                3.0                7.0      2.33333333333       -150000000.0
-1.40129846432e-42 -5.89352344704e-07   0.00208468554774  -0.00118334264698  -0.00125307428789 -5.01417963411e-32                3.0                7.5                2.5       -150000000.0
-0                  -2.5689581018e-07   0.00208101118915  -0.00118174045838  -0.00125077735902 -5.33804038117e-32                3.0                8.0      2.66666666667       -150000000.0
-0                 -9.02616106857e-08   0.00207769085137  -0.00118025013762  -0.00124869427509 -5.68218529345e-32                3.0                8.5      2.83333333333       -150000000.0
0.0                -1.87122418255e-08   0.00207467951441  -0.00117886645512  -0.00124679922919 -6.00507832397e-32                3.0                9.0                3.0       -150000000.0
0.0                 5.82941724406e-09   0.00207193852475  -0.00117758258966  -0.00124507005239  -6.3283605074e-32                3.0                9.5      3.16666666667       -150000000.0
0.0                 1.05349045459e-08   0.00206943445846  -0.00117639092423  -0.00124348696318 -6.67153081547e-32                3.0               10.0      3.33333333333       -150000000.0
0.0                 8.64848991033e-09   0.00206713934858   -0.0011752838418  -0.00124203336327 -6.99467007992e-32                3.0               10.5                3.5       -150000000.0
0.0                  5.6572906082e-09   0.00206502886613  -0.00117425383905  -0.00124069458707 -7.31729104778e-32                3.0               11.0      3.66666666667       -150000000.0
0.0                 3.32212751232e-09   0.00206308232009  -0.00117329420846  -0.00123945812902 -7.66057385433e-32                3.0               11.5      3.83333333333       -150000000.0
0.0                 1.88970041871e-09   0.00206128152058  -0.00117239869724  -0.00123831307519 -7.98348066018e-32                3.0               12.0                4.0       -150000000.0
0.0                 1.13936930637e-09   0.00205961146094  -0.00117156162105   -0.0012372497622  -8.3070056337e-32                3.0               12.5      4.16666666667       -150000000.0
0.0                 7.99828085707e-10   0.00205805849873  -0.00117077786399  -0.00123626011828 -8.64962952057e-32                3.0               13.0      4.33333333333       -150000000.0
-0                  6.72212285835e-10   0.00205661081054   -0.0011700427649  -0.00123533686747 -8.97272057138e-32                3.0               13.5                4.5       -150000000.0
-0                  6.38883368952e-10   0.00205525839192  -0.00116935211736  -0.00123447375699 -9.29477675094e-32                3.0               14.0      4.66666666667       -150000000.0
-0                  6.40075774501e-10   0.00205399237529  -0.00116870228339  -0.00123366498883 -9.63700689312e-32                3.0               14.5      4.83333333333       -150000000.0
-0                  6.49662561161e-10   0.00205280457521  -0.00116808996609  -0.00123290590182 -9.95979029502e-32                3.0               15.0                5.0       -150000000.0
-0                  6.58345340049e-10   0.00205168839784   -0.0011675119822  -0.00123219194847 -1.02816633776e-31                3.0               15.5      5.16666666667       -150000000.0
-0                  6.64048677157e-10   0.00205063724934  -0.00116696560326  -0.00123151937714 -1.06269005583e-31                3.0               16.0      5.33333333333       -150000000.0
-0                  6.67189719271e-10   0.00204964590012  -0.00116644844184  -0.00123088466353 -1.09475476369e-31                3.0               16.5                5.5       -150000000.0
0.0                  6.6868624353e-10   0.00204870912057  -0.00116595833788  -0.00123028473809 -1.12717900753e-31                3.0               17.0      5.66666666667       -150000000.0
0.0                 6.69292095704e-10   0.00204782304536  -0.00116549324503  -0.00122971698602 -1.16138348245e-31                3.0               17.5      5.83333333333       -150000000.0
0.0                 6.69480530041e-10   0.00204698335438  -0.00116505134429  -0.00122917879253 -1.19351718174e-31                3.0               18.0                6.0       -150000000.0
0.0                 6.69504003018e-10   0.00204618686439  -0.00116463093036  -0.00122866788388 -1.22581687368e-31                3.0               18.5      6.16666666667       -150000000.0
0.0                 6.69478036376e-10   0.00204542993743  -0.00116423052532   -0.0012281823274 -1.25996211471e-31                3.0               19.0      6.33333333333       -150000000.0
0.0                 6.69448166606e-10   0.00204470984499  -0.00116384876492   -0.0012277201904 -1.29225916638e-31                3.0               19.5                6.5       -150000000.0
0.0                 6.69426645193e-10   0.00204402408599   -0.0011634843986  -0.00122727999496 -1.32452281289e-31                3.0               20.0      6.66666666667       -150000000.0
0.0                 6.69414231078e-10   0.00204337038667  -0.00116313628951  -0.00122686014947 -1.35876746585e-31                3.0               20.5      6.83333333333       -150000000.0
0.0                 6.69407996916e-10   0.00204274624593  -0.00116280341445  -0.00122645928968  -1.3909996587e-31                3.0               21.0                7.0       -150000000.0
0.0                 6.69405394831e-10   0.00204214984478  -0.00116248463655  -0.00122607605135 -1.42346270304e-31                3.0               21.5      7.16666666667       -150000000.0
0.0                 6.69404202208e-10   0.00204157959161  -0.00116217938739  -0.00122570952499  -1.4572729741e-31                3.0               22.0      7.33333333333       -150000000.0
0.0                 6.69404147998e-10   0.00204103344004  -0.00116188664379  -0.00122535846003 -1.48998925481e-31                3.0               22.5                7.5       -150000000.0
0.0                 6.69404364839e-10   0.00204051002584  -0.00116160560992  -0.00122502194699 -1.52213776256e-31                3.0               23.0      7.66666666667       -150000000.0
0.0                 6.69404147998e-10   0.00204000821213  -0.00116133571737  -0.00122469919006 -1.55602781571e-31                3.0               23.5      7.83333333333       -150000000.0
0.0                 6.69404473259e-10   0.00203952663469  -0.00116107639769  -0.00122438927974 -1.58844505709e-31                3.0               24.0                8.0       -150000000.0
0.0                 6.69404473259e-10   0.00203906370189  -0.00116082685508  -0.00122409153391 -1.62045638557e-31                3.0               24.5      8.16666666667       -150000000.0
0.0                 6.69404473259e-10    0.0020386187316   -0.0011605866348  -0.00122380515677 -1.65519144008e-31                3.0               25.0      8.33333333333       -150000000.0
0.0                 6.69404635889e-10   0.00203819058697  -0.00116035528208  -0.00122352946619  -1.6871672971e-31                3.0               25.5                8.5       -150000000.0
0.0                 6.69404419049e-10    0.0020377783585  -0.00116013222851  -0.00122326412111 -1.71942440033e-31                3.0               26.0      8.66666666667       -150000000.0
0.0                 6.69404581679e-10   0.00203738113669  -0.00115991713301  -0.00122300832572 -1.75362485746e-31                3.0               26.5      8.83333333333       -150000000.0
0.0                 6.69404635889e-10   0.00203699823942  -0.00115970942716  -0.00122276162529 -1.78619431617e-31                3.0               27.0                9.0       -150000000.0
0.0                 6.69404419049e-10    0.0020366287572  -0.00115950888357  -0.00122252367873 -1.81809888589e-31                3.0               27.5      9.16666666667       -150000000.0
0.0                 6.69404798519e-10   0.00203627223527   -0.0011593151612  -0.00122229380395 -1.85237200785e-31                3.0               28.0      9.33333333333       -150000000.0
0.0                 6.69404690099e-10   0.00203592753678  -0.00115912780529  -0.00122207177355 -1.88458950703e-31                3.0               28.5                9.5       -150000000.0
0.0                 6.69404419049e-10   0.00203559466172  -0.00115894658848   -0.0012218571328 -1.91677004241e-31                3.0               29.0      9.66666666667       -150000000.0
0.0                 6.69404690099e-10   0.00203527247322  -0.00115877116968  -0.00122164954064 -1.95111582921e-31                3.0               29.5      9.83333333333       -150000000.0
0.0                 6.69404581679e-10   0.00203496097129  -0.00115860132155    -0.001221448656 -1.98329590542e-31                3.0               30.0               10.0       -150000000.0
0.0                 6.69404527469e-10   0.00203465924642  -0.00115843670301  -0.00122125402413 -2.01579855381e-31                3.0               30.5      10.1666666667       -150000000.0
0.0                 6.69404744309e-10   0.00203436707125  -0.00115827720037  -0.00122106564504  -2.0494695793e-31                3.0               31.0      10.3333333333       -150000000.0
0.0                 6.69404690099e-10   0.00203408376365   -0.0011581223589  -0.00122088295029 -2.08248696564e-31                3.0               31.5               10.5       -150000000.0
0.0                 6.69404581679e-10   0.00203380909625  -0.00115797217859  -0.00122070571251 -2.11488331444e-31                3.0               32.0      10.6666666667       -150000000.0
0.0                 6.69404798519e-10   0.00203354306905  -0.00115782665944   -0.0012205339317 -2.14778361053e-31                3.0               32.5      10.8333333333       -150000000.0
0.0                 6.69404635889e-10   0.00203328454518  -0.00115768500564  -0.00122036715311 -2.18015562293e-31                3.0               33.0               11.0       -150000000.0
0.0                 6.69404581679e-10   0.00203303352464  -0.00115754755825  -0.00122020514937 -2.21358098846e-31                3.0               33.5      11.1666666667       -150000000.0
0.0                 6.69404744309e-10   0.00203278978006  -0.00115741397622  -0.00122004780678 -2.24731078867e-31                3.0               34.0      11.3333333333       -150000000.0
0.0                 6.69404690099e-10   0.00203255308406  -0.00115728414585  -0.00121989489799 -2.27882827177e-31                3.0               34.5               11.5       -150000000.0
0.0                 6.69404690099e-10   0.00203232252716   -0.0011571576124  -0.00121974608192 -2.31228210631e-31                3.0               35.0      11.6666666667       -150000000.0
0.0                 6.69404798519e-10   0.00203209879146  -0.00115703471693  -0.00121960158594 -2.34606838535e-31                3.0               35.5      11.8333333333       -150000000.0
0.0                 6.69404690099e-10   0.00203188096748  -0.00115691511837  -0.00121946084164 -2.37752801209e-31                3.0               36.0               12.0       -150000000.0
0.0                 6.69404581679e-10   0.00203166905521  -0.00115679858936  -0.00121932396269  -2.4097978575e-31                3.0               36.5      12.1666666667       -150000000.0
0.0                 6.69404852729e-10   0.00203146259992  -0.00115668501621  -0.00121919060803 -2.44510470276e-31                3.0               37.0      12.3333333333       -150000000.0
0.0                 6.69404635889e-10   0.00203126160159  -0.00115657439892  -0.00121906066397 -2.47741174154e-31                3.0               37.5               12.5       -150000000.0
0.0                 6.69404690099e-10   0.00203106583285   -0.0011564666238  -0.00121893413052 -2.50844800665e-31                3.0               38.0      12.6666666667       -150000000.0
0.0                 6.69404852729e-10   0.00203087506634  -0.00115636157716  -0.00121881089399 -2.54260966327e-31                3.0               38.5      12.8333333333       -150000000.0
0.0                 6.69404581679e-10   0.00203068907467  -0.00115625903163  -0.00121869061331 -2.57609495147e-31                3.0               39.0               13.0       -150000000.0
0.0                 6.69404744309e-10   0.00203050763048  -0.00115615898721   -0.0012185732885 -2.60805186743e-31                3.0               39.5      13.1666666667       -150000000.0
0.0                 6.69404798519e-10   0.00203033073376  -0.00115606144391  -0.00121845891954 -2.64126715926e-31                3.0               40.0      13.3333333333       -150000000.0
0.0                 6.69404581679e-10   0.00203015792977  -0.00115596606065  -0.00121834716538 -2.67482430874e-31                3.0               40.5               13.5       -150000000.0
0.0                 6.69404798519e-10   0.00202998944587  -0.00115587306482   -0.0012182381397 -2.70705948624e-31                3.0               41.0      13.6666666667       -150000000.0
0.0                  6.6940490694e-10   0.00202982482733  -0.00115578222903  -0.00121813172882 -2.73996322616e-31                3.0               41.5      13.8333333333       -150000000.0
0.0                 6.69404581679e-10   0.00202966430152  -0.00115569343961  -0.00121802781905 -2.77218302122e-31                3.0               42.0               14.0       -150000000.0
0.0                 6.69404744309e-10   0.00202950695893  -0.00115560658287  -0.00121792606933 -2.80575509397e-31                3.0               42.5      14.1666666667       -150000000.0
0.0                 6.69404798519e-10   0.00202935370908  -0.00115552177249  -0.00121782682072 -2.84007126381e-31                3.0               43.0      14.3333333333       -150000000.0
0.0                 6.69404527469e-10   0.00202920386982  -0.00115543889478  -0.00121772984585 -2.87085406295e-31                3.0               43.5               14.5       -150000000.0
0.0                 6.69404744309e-10    0.0020290572138  -0.00115535783607  -0.00121763491734 -2.90301416494e-31                3.0               44.0      14.6666666667       -150000000.0
0.0                 6.69404798519e-10   0.00202891374101  -0.00115527836897  -0.00121754214888 -2.93881829941e-31                3.0               44.5      14.8333333333       -150000000.0
0.0                 6.69404527469e-10   0.00202877367883  -0.00115520072086   -0.0012174513131 -2.97064136513e-31                3.0               45.0               15.0       -150000000.0
0.0                 6.69404690099e-10   0.00202863634513  -0.00115512477805  -0.00121736240999 -3.00166936504e-31                3.0               45.5      15.1666666667       -150000000.0
0.0                 6.69404744309e-10   0.00202850196729  -0.00115505031317  -0.00121727543956 -3.03756166159e-31                3.0               46.0      15.3333333333       -150000000.0
0.0                 6.69404527469e-10   0.00202837077268   -0.0011549775536   -0.0012171904018 -3.06967423871e-31                3.0               46.5               15.5       -150000000.0
0.0                 6.69404690099e-10   0.00202824207918  -0.00115490627195  -0.00121710706935 -3.10030780516e-31                3.0               47.0      15.6666666667       -150000000.0
0.0                 6.69404635889e-10   0.00202811611416  -0.00115483635454   -0.0012170254422 -3.13472430529e-31                3.0               47.5      15.8333333333       -150000000.0
0.0                 6.69404473259e-10   0.00202799242288  -0.00115476780138  -0.00121694540667 -3.16840175927e-31                3.0               48.0               16.0       -150000000.0
0.0                 6.69404635889e-10   0.00202787168746  -0.00115470072615  -0.00121686707644 -3.20012770895e-31                3.0               48.5      16.1666666667       -150000000.0
0.0                 6.69404635889e-10   0.00202775322578  -0.00115463501515  -0.00121679022413 -3.23380677004e-31                3.0               49.0      16.3333333333       -150000000.0
0.0                 6.69404527469e-10    0.0020276372652  -0.00115457055472  -0.00121671507713 -3.26551504139e-31                3.0               49.5               16.5       -150000000.0
0.0                 6.69404690099e-10   0.00202752335099  -0.00115450723115  -0.00121664118069 -3.29880471998e-31                3.0               50.0      16.6666666667       -150000000.0
5.89946653481e-40   0.000129227089474  0.000813149256373 -0.000134613742375 -0.000412501350411 -1.47506712028e-33                4.0                0.5              0.125       -150000000.0
3.23559815413e-39   0.000415054245195   0.00155518705469 -0.000458164123529  -0.00082353705011 -5.44654193924e-33                4.0                1.0               0.25       -150000000.0
3.11648778466e-39   0.000702781562723   0.00215409750126 -0.000848726301683  -0.00119914000152 -9.68026557311e-33                4.0                1.5              0.375       -150000000.0
3.03801507066e-39   0.000849010120874   0.00255036343333  -0.00118581658626  -0.00147114849369 -1.51695393579e-32                4.0                2.0                0.5       -150000000.0
2.48870607264e-39   0.000808646348105   0.00275259844784  -0.00140271117743  -0.00162112019098 -2.08970638358e-32                4.0                2.5              0.625       -150000000.0
1.62130232322e-39   0.000650992774354   0.00283108693111  -0.00151352924149  -0.00168536769252 -2.60002733917e-32                4.0                3.0               0.75       -150000000.0
8.66002450953e-40   0.000464742470285   0.00285228861685  -0.00156231305937  -0.00170674752553 -3.07550275067e-32                4.0                3.5              0.875       -150000000.0
3.25101243723e-40   0.000302080820802    0.0028524686968   -0.0015821492525  -0.00171094848156 -3.56378290019e-32                4.0                4.0                1.0       -150000000.0
-6.16571324303e-41  0.000180465761446   0.00284624911728   -0.0015898286847  -0.00170917530795 -4.00469028299e-32                4.0                4.5              1.125       -150000000.0
-2.95673975973e-40  9.86058310559e-05   0.00283850067717  -0.00159243734288  -0.00170551606971 -4.47521949206e-32                4.0                5.0               1.25       -150000000.0
-4.31599927012e-40  4.81089621474e-05   0.00283066219708  -0.00159276703471  -0.00170133830579 -4.94256229641e-32                4.0                5.5              1.375       -150000000.0
-4.988622533e-40     1.9537752749e-05   0.00282314636024  -0.00159196065397  -0.00169710790487  -5.3719695792e-32                4.0                6.0                1.5       -150000000.0
-5.2828952105e-40   4.93695706538e-06   0.00281608345176  -0.00159055036875  -0.00169300517427 -5.79963600537e-32                4.0                6.5              1.625       -150000000.0
-5.39499908765e-40 -1.49546530714e-06   0.00280951485365  -0.00158882323831   -0.0016891103769 -6.26192269168e-32                4.0                7.0               1.75       -150000000.0
-5.42302505694e-40 -3.58230889397e-06    0.0028034432944  -0.00158694842867  -0.00168545784618 -6.72310964792e-32                4.0                7.5              1.875       -150000000.0
-5.36697311836e-40 -3.63069130316e-06   0.00279784944723  -0.00158502837166  -0.00168205656337 -7.14812891591e-32                4.0                8.0                2.0       -150000000.0
-5.31092117979e-40  -2.9130549084e-06   0.00279270238934  -0.00158312423082  -0.00167890141256 -7.57278313781e-32                4.0                8.5              2.125       -150000000.0
-5.29690819515e-40 -2.05753747373e-06   0.00278796551356   -0.0015812717038  -0.00167597943346 -8.03140558782e-32                4.0                9.0               2.25       -150000000.0
-5.2828952105e-40  -1.32489286209e-06   0.00278360198536  -0.00157949023105  -0.00167327391409 -8.49100780778e-32                4.0                9.5              2.375       -150000000.0
-5.25486924122e-40 -7.86508524975e-07   0.00277957587969  -0.00157778947596   -0.0016707673467 -8.91361467208e-32                4.0               10.0                2.5       -150000000.0
-5.22684327193e-40 -4.29144886294e-07   0.00277585445474  -0.00157617330387  -0.00166844245086 -9.33710430509e-32                4.0               10.5              2.625       -150000000.0
-5.22684327193e-40 -2.11020964591e-07   0.00277240792457  -0.00157464137374  -0.00166628296938 -9.79538294597e-32                4.0               11.0               2.75       -150000000.0
-5.21283028729e-40 -8.83724204925e-08   0.00276920900433  -0.00157319186656   -0.0016642737819 -1.02183519865e-31                4.0               11.5              2.875       -150000000.0
-5.22684327193e-40 -2.56551706962e-08   0.00276623404716  -0.00157182125804  -0.00166240113231 -1.06758064038e-31                4.0               12.0                3.0       -150000000.0
-5.21283028729e-40  2.39006145604e-09   0.00276346167993  -0.00157052556915  -0.00166065274243 -1.10985068255e-31                4.0               12.5              3.125       -150000000.0
-5.22684327193e-40  1.20808953119e-08   0.00276087280326   -0.0015693003661  -0.00165901747096  -1.1555774128e-31                4.0               13.0               3.25       -150000000.0
-5.24085625657e-40  1.31248015928e-08    0.0027584505915  -0.00156814144248  -0.00165748519976   -1.201337663e-31                4.0               13.5              3.375       -150000000.0
-5.22684327193e-40  1.08257465492e-08   0.00275618003798  -0.00156704447818  -0.00165604706126 -1.24350817845e-31                4.0               14.0                3.5       -150000000.0
-5.21283028729e-40  7.79418977276e-09   0.00275404795502  -0.00156600538048  -0.00165469509739 -1.28567352816e-31                4.0               14.5              3.625       -150000000.0
-5.22684327193e-40  5.12539663489e-09   0.00275204229183  -0.00156502028403  -0.00165342191849 -1.33134022095e-31                4.0               15.0               3.75       -150000000.0
-5.24085625657e-40  3.14051952846e-09   0.00275015258921  -0.00156408543717  -0.00165222115811 -1.37706603284e-31                4.0               15.5              3.875       -150000000.0
-5.22684327193e-40  1.81400955455e-09   0.00274836929748  -0.00156319765665  -0.00165108701822 -1.41943916036e-31                4.0               16.0                4.0       -150000000.0
-5.22684327193e-40  9.99602093807e-10   0.00274668377642  -0.00156235364557   -0.0016500143829  -1.4613306107e-31                4.0               16.5              4.125       -150000000.0
-5.22684327193e-40  5.38084334034e-10   0.00274508829534  -0.00156155056175  -0.00164899824995 -1.50730747788e-31                4.0               17.0               4.25       -150000000.0
-5.22684327193e-40  2.99794477437e-10    0.0027435762604  -0.00156078556302  -0.00164803452662  -1.5492868607e-31                4.0               17.5              4.375       -150000000.0
-5.22684327193e-40  1.90675288601e-10   0.00274214107776  -0.00156005637564  -0.00164711934758 -1.59493334969e-31                4.0               18.0                4.5       -150000000.0
-5.24085625657e-40  1.50706636298e-10   0.00274077751783   -0.0015593604985  -0.00164624918852 -1.64067029663e-31                4.0               18.5              4.625       -150000000.0
-5.22684327193e-40  1.44182978274e-10   0.00273948012364  -0.00155869577156  -0.00164542086623 -1.68267975558e-31                4.0               19.0               4.75       -150000000.0
-5.22684327193e-40  1.50518744062e-10   0.00273824412034  -0.00155806048951  -0.00164463153851 -1.72867900767e-31                4.0               19.5              4.875       -150000000.0
-5.22684327193e-40  1.60594587216e-10   0.00273706586995  -0.00155745260599   -0.0016438784769 -1.77050043344e-31                4.0               20.0                5.0       -150000000.0
-5.22684327193e-40  1.69801089964e-10     0.002735940825  -0.00155687052938  -0.00164315929396 -1.81278516929e-31                4.0               20.5              5.125       -150000000.0
-5.22684327193e-40  1.76464257703e-10   0.00273486602964  -0.00155631266807  -0.00164247182965 -1.85828598422e-31                4.0               21.0               5.25       -150000000.0
-5.22684327193e-40  1.81253056726e-10   0.00273383784588  -0.00155577754413  -0.00164181403761 -1.90075657215e-31                4.0               21.5              5.375       -150000000.0
-5.22684327193e-40  1.83952516847e-10   0.00273285354524  -0.00155526402068  -0.00164118398516 -1.94607429006e-31                4.0               22.0                5.5       -150000000.0
-5.22684327193e-40  1.85432100447e-10   0.00273191039923   -0.0015547706198  -0.00164058008068 -1.99192453905e-31                4.0               22.5              5.625       -150000000.0
-5.22684327193e-40  1.86447455782e-10   0.00273100567938    -0.001554296432  -0.00164000073255  -2.0342193768e-31                4.0               23.0               5.75       -150000000.0
-5.22684327193e-40  1.86997783252e-10   0.00273013733931  -0.00155384020672  -0.00163944446285 -2.07611197509e-31                4.0               23.5              5.875       -150000000.0
-5.22684327193e-40  1.86997457991e-10   0.00272930333267  -0.00155340114816  -0.00163890990734 -2.12203041193e-31                4.0               24.0                6.0       -150000000.0
-5.22684327193e-40     1.87173939e-10   0.00272850138572  -0.00155297811943  -0.00163839592915 -2.16371385487e-31                4.0               24.5              6.125       -150000000.0
-5.22684327193e-40  1.87010007631e-10   0.00272772990684  -0.00155257043843  -0.00163790116403 -2.20981734024e-31                4.0               25.0               6.25       -150000000.0
-5.22684327193e-40  1.87117194569e-10   0.00272698707704  -0.00155217719566  -0.00163742481618  -2.2517103977e-31                4.0               25.5              6.375       -150000000.0
-5.22684327193e-40  1.86945971941e-10   0.00272627130471    -0.001551797709  -0.00163696563504 -2.29757488119e-31                4.0               26.0                6.5       -150000000.0
-5.22684327193e-40  1.86787082112e-10   0.00272558145298  -0.00155143118263   -0.0016365229385  -2.3427905469e-31                4.0               26.5              6.625       -150000000.0
-5.22684327193e-40  1.86904148842e-10   0.00272491570286  -0.00155107716182  -0.00163609570336 -2.38537512565e-31                4.0               27.0               6.75       -150000000.0
-5.22684327193e-40  1.87022259116e-10   0.00272427337222  -0.00155073496444   -0.0016356833612 -2.42701265084e-31                4.0               27.5              6.875       -150000000.0
-5.22684327193e-40  1.86885378592e-10   0.00272365264209  -0.00155040379468  -0.00163528488883  -2.4731469011e-31                4.0               28.0                7.0       -150000000.0
-5.22684327193e-40  1.87005955426e-10   0.00272305283033  -0.00155008342517  -0.00163489971783 -2.51504064733e-31                4.0               28.5              7.125       -150000000.0
-5.22684327193e-40  1.86877870492e-10   0.00272247280009  -0.00154977328748  -0.00163452716606  -2.5605731455e-31                4.0               29.0               7.25       -150000000.0
-5.22684327193e-40  1.86996726155e-10   0.00272191164186  -0.00154947269948   -0.0016341666651 -2.60273895438e-31                4.0               29.5              7.375       -150000000.0
-5.22684327193e-40  1.86874238414e-10   0.00272136844615   -0.0015491814338  -0.00163381764651 -2.64830795717e-31                4.0               30.0                7.5       -150000000.0
-5.22684327193e-40  1.86755870642e-10   0.00272084230346  -0.00154889914938  -0.00163347942816 -2.69431409691e-31                4.0               30.5              7.625       -150000000.0
-5.22684327193e-40  1.86871731197e-10   0.00272033253168  -0.00154862516411   -0.0016331517827 -2.73593095912e-31                4.0               31.0               7.75       -150000000.0
-5.22684327193e-40  1.86757280105e-10   0.00271983822131  -0.00154835925059  -0.00163283402799  -2.7817610043e-31                4.0               31.5              7.875       -150000000.0
-5.22684327193e-40  1.86869264637e-10    0.0027193589176  -0.00154810118147  -0.00163252582297 -2.82408293352e-31                4.0               32.0                8.0       -150000000.0
-5.22684327193e-40  1.86977711959e-10   0.00271889371106  -0.00154785050199   -0.0016322267129 -2.86581734516e-31                4.0               32.5              8.125       -150000000.0
-5.22684327193e-40  1.86866852287e-10   0.00271844191957   -0.0015476068711  -0.00163193624303 -2.91100729693e-31                4.0               33.0               8.25       -150000000.0
-5.22684327193e-40  1.86972182528e-10   0.00271800331575  -0.00154736994773   -0.0016316540723  -2.9543194424e-31                4.0               33.5              8.375       -150000000.0
-5.22684327193e-40  1.86864710988e-10   0.00271757721748  -0.00154713973188  -0.00163137985965 -2.99956082205e-31                4.0               34.0                8.5       -150000000.0
-5.22684327193e-40   1.8696682928e-10   0.00271716294264  -0.00154691565513   -0.0016311133777 -3.04088679532e-31                4.0               34.5              8.625       -150000000.0
-5.22684327193e-40  1.86862583241e-10   0.00271676003649  -0.00154669760377  -0.00163085417171 -3.08758973689e-31                4.0               35.0               8.75       -150000000.0
-5.22684327193e-40  1.86962018133e-10   0.00271636827165  -0.00154648535045   -0.0016306020143 -3.12944789686e-31                4.0               35.5              8.875       -150000000.0
-5.22684327193e-40  1.86860685887e-10     0.002715986966  -0.00154627866777  -0.00163035656442 -3.17420851769e-31                4.0               36.0                9.0       -150000000.0
-5.22684327193e-40  1.86761752439e-10   0.00271561589216  -0.00154607732838  -0.00163011770837 -3.21987785075e-31                4.0               36.5              9.125       -150000000.0
-5.22684327193e-40  1.86858734323e-10   0.00271525414064  -0.00154588099122  -0.00162988487773 -3.26283046025e-31                4.0               37.0               9.25       -150000000.0
-5.22684327193e-40  1.86762321645e-10   0.00271490216619  -0.00154568965627  -0.00162965818618 -3.30856293021e-31                4.0               37.5              9.375       -150000000.0
-5.22684327193e-40  1.86856986047e-10   0.00271455905931  -0.00154550309617  -0.00162943729265 -3.34965104955e-31                4.0               38.0                9.5       -150000000.0
-5.22684327193e-40  1.86762985719e-10   0.00271422436526  -0.00154532108354  -0.00162922174241 -3.39538948882e-31                4.0               38.5              9.625       -150000000.0
-5.22684327193e-40  1.86855170009e-10   0.00271389808404   -0.0015451435047  -0.00162901164913 -3.43832120574e-31                4.0               39.0               9.75       -150000000.0
-5.22684327193e-40  1.86763744661e-10   0.00271357998827  -0.00154497013227  -0.00162880667176 -3.48443433384e-31                4.0               39.5              9.875       -150000000.0
-5.22684327193e-40  1.86853503048e-10    0.0027132696232  -0.00154480107994   -0.0016286068103 -3.52510253537e-31                4.0               40.0               10.0       -150000000.0
-5.22684327193e-40  1.86940591587e-10   0.00271296653409  -0.00154463577928     -0.00162841161 -3.56793736584e-31                4.0               40.5             10.125       -150000000.0
-5.22684327193e-40  1.86852039375e-10   0.00271267072094  -0.00154447445766  -0.00162822095717 -3.61381608384e-31                4.0               41.0              10.25       -150000000.0
-5.22684327193e-40  1.86937176351e-10     0.002712381729  -0.00154431666033  -0.00162803485182 -3.65563016277e-31                4.0               41.5             10.375       -150000000.0
-5.22684327193e-40  1.86850602807e-10   0.00271209978564  -0.00154416261466  -0.00162785306657 -3.70049891989e-31                4.0               42.0               10.5       -150000000.0
-5.22684327193e-40  1.86933598483e-10   0.00271182398137  -0.00154401186592  -0.00162767526035 -3.74332204134e-31                4.0               42.5             10.625       -150000000.0
-5.22684327193e-40  1.86849152687e-10   0.00271155431619  -0.00154386452778  -0.00162750154686   -3.789289151e-31                4.0               43.0              10.75       -150000000.0
-5.22684327193e-40  1.86930318772e-10   0.00271129101748  -0.00154372037287  -0.00162733169873 -3.83101277197e-31                4.0               43.5             10.875       -150000000.0
-5.22684327193e-40  1.86847851644e-10    0.0027110334031  -0.00154357940119  -0.00162716571595 -3.87596119639e-31                4.0               44.0               11.0       -150000000.0
-5.22684327193e-40  1.86766848189e-10   0.00271078147307  -0.00154344149905  -0.00162700325745 -3.92237761121e-31                4.0               44.5             11.125       -150000000.0
-5.22684327193e-40  1.86846645469e-10   0.00271053477263  -0.00154330643909  -0.00162684432325  -3.9647674987e-31                4.0               45.0              11.25       -150000000.0
-5.22684327193e-40  1.86767417395e-10   0.00271029352916   -0.0015431742213  -0.00162668868597 -4.01014892748e-31                4.0               45.5             11.375       -150000000.0
-5.22684327193e-40  1.86845344427e-10   0.00271005751529  -0.00154304473199   -0.0016265364593 -4.05287171865e-31                4.0               46.0               11.5       -150000000.0
-5.22684327193e-40  1.86921130158e-10   0.00270982627626  -0.00154291797116  -0.00162638741585 -4.09520880074e-31                4.0               46.5             11.625       -150000000.0
-5.22684327193e-40  1.86844178909e-10   0.00270960003945  -0.00154279371145  -0.00162624144195 -4.13910249448e-31                4.0               47.0              11.75       -150000000.0
-5.22684327193e-40  1.86918311233e-10   0.00270937835012  -0.00154267206653  -0.00162609842391 -4.18139044457e-31                4.0               47.5             11.875       -150000000.0
-5.22684327193e-40   1.8684310826e-10   0.00270916120826  -0.00154255280904  -0.00162595836173 -4.22798961203e-31                4.0               48.0               12.0       -150000000.0
-5.22684327193e-40  1.86915844673e-10   0.00270894815912  -0.00154243582529  -0.00162582102803 -4.27063526138e-31                4.0               48.5             12.125       -150000000.0
-5.22684327193e-40    1.868419834e-10   0.00270873988484  -0.00154232134264   -0.0016256865365  -4.3144908434e-31                4.0               49.0              12.25       -150000000.0
-5.22684327193e-40   1.8691325614e-10    0.0027085354759  -0.00154220890636  -0.00162555465977 -4.35674435518e-31                4.0               49.5             12.375       -150000000.0
-5.22684327193e-40   1.8684102117e-10   0.00270833493232  -0.00154209863013  -0.00162542517046 -4.40341790939e-31                4.0               50.0               12.5       -150000000.0
3.6293630226e-40    0.000107455861098  0.000817417003418 -0.000110903052075 -0.000412500270386 -1.44800685863e-33                5.0                0.5                0.1       -150000000.0
5.81538862695e-39   0.000364642005479   0.00158932482464 -0.000392225445012 -0.000824945004751 -6.37216374318e-33                5.0                1.0                0.2       -150000000.0
5.87984835631e-39    0.00067350538302   0.00227003374675 -0.000766731432122  -0.00122760843624 -1.09871815412e-32                5.0                1.5                0.3       -150000000.0
5.87424316245e-39    0.00093356771913   0.00281324309981  -0.00115476211704   -0.0015793680177 -1.69156320402e-32                5.0                2.0                0.4       -150000000.0
5.55474711258e-39     0.0010612617416   0.00318795150633  -0.00148226968122  -0.00183893553185 -2.37020370079e-32                5.0                2.5                0.5       -150000000.0
4.82467061267e-39    0.00103653712813   0.00340576048075  -0.00171138208316  -0.00199940973289 -3.06767233969e-32                5.0                3.0                0.6       -150000000.0
3.85357077689e-39   0.000902322653928   0.00351204243998  -0.00184887005616  -0.00208362553167 -3.74016416301e-32                5.0                3.5                0.7       -150000000.0
2.86565535954e-39   0.000720060882031   0.00355469546776  -0.00192277161659  -0.00212150985135 -4.37623288061e-32                5.0                4.0                0.8       -150000000.0
2.00525810245e-39     0.0005367085123   0.00356664259016  -0.00195982374862  -0.00213555927076 -4.98211354871e-32                5.0                4.5                0.9       -150000000.0
1.32562834725e-39    0.00037760048599   0.00356558189196  -0.00197768531507  -0.00213868588617 -5.56835863979e-32                5.0                5.0                1.0       -150000000.0
8.28167392416e-40   0.000251762060088   0.00355961765308  -0.00198604698198  -0.00213719363273 -6.14286256268e-32                5.0                5.5                1.1       -150000000.0
4.82046671728e-40   0.000158810621542   0.00355206384484  -0.00198970951715  -0.00213385942516 -6.71053679452e-32                5.0                6.0                1.2       -150000000.0
2.56437618971e-40   9.39840987257e-05   0.00354417352355  -0.00199094574782   -0.0021298392312 -7.27404686058e-32                5.0                6.5                1.3       -150000000.0
1.17709071003e-40   5.11553110982e-05   0.00353640439243  -0.00199084161068  -0.00212561144508 -7.83501997106e-32                5.0                7.0                1.4       -150000000.0
3.64337600724e-41   2.44218156809e-05   0.00352892857336  -0.00198994962375   -0.0021213859327 -8.39353189024e-32                5.0                7.5                1.5       -150000000.0
-4.20389539297e-42  8.81083295212e-06   0.00352181677954  -0.00198857969735  -0.00211726478483 -8.95102156556e-32                5.0                8.0                1.6       -150000000.0
-2.24207754292e-41  4.76355455081e-07    0.0035150981148  -0.00198692305275  -0.00211330188904 -9.50677612396e-32                5.0                8.5                1.7       -150000000.0
-2.80259692865e-41 -3.36782202126e-06   0.00350877940036  -0.00198510383598  -0.00210952566704 -1.00611066582e-31                5.0                9.0                1.8       -150000000.0
-2.66246708222e-41 -4.62816718283e-06   0.00350285404238  -0.00198320572053    -0.002105948397 -1.06151215079e-31                5.0                9.5                1.9       -150000000.0
-2.24207754292e-41 -4.53871429329e-06   0.00349730680682   -0.0019812841856  -0.00210257235267 -1.11684395558e-31                5.0               10.0                2.0       -150000000.0
-1.68155815719e-41 -3.85159237837e-06   0.00349211700268  -0.00197937606572  -0.00209939344131 -1.17211526374e-31                5.0               10.5                2.1       -150000000.0
-1.26116861789e-41 -2.99266034176e-06   0.00348726143784  -0.00197750500774  -0.00209640370485 -1.22734111333e-31                5.0               11.0                2.2       -150000000.0
-8.40779078595e-42 -2.17897744292e-06   0.00348271601069  -0.00197568601834  -0.00209359245673 -1.28261483217e-31                5.0               11.5                2.3       -150000000.0
-5.6051938573e-42  -1.50203682825e-06    0.0034784577565  -0.00197392796508  -0.00209094878301 -1.33776514706e-31                5.0               12.0                2.4       -150000000.0
-2.80259692865e-42  -9.8348651445e-07   0.00347446393789  -0.00197223562282  -0.00208846154237 -1.39288527103e-31                5.0               12.5                2.5       -150000000.0
-1.40129846432e-42 -6.10360761932e-07   0.00347071386386  -0.00197061081053  -0.00208611959351 -1.44798978297e-31                5.0               13.0                2.6       -150000000.0
-1.40129846432e-42 -3.55963536425e-07   0.00346718820765  -0.00196905398298  -0.00208391247725  -1.5030576755e-31                5.0               13.5                2.7       -150000000.0
-0                 -1.91259175164e-07   0.00346386877936  -0.00196756377591   -0.0020818304165 -1.55807092591e-31                5.0               14.0                2.8       -150000000.0
-0                  -9.0337716474e-08   0.00346073989022  -0.00196613837034  -0.00207986386158 -1.61301518491e-31                5.0               14.5                2.9       -150000000.0
0.0                -3.24213676739e-08   0.00345778630617  -0.00196477526515  -0.00207800439966 -1.66802430272e-31                5.0               15.0                3.0       -150000000.0
0.0                 -2.0264265526e-09   0.00345499461218  -0.00196347241399  -0.00207624452742 -1.72301149481e-31                5.0               15.5                3.1       -150000000.0
0.0                 1.17291081361e-08   0.00345235253008  -0.00196222663362  -0.00207457674151 -1.77811669552e-31                5.0               16.0                3.2       -150000000.0
0.0                 1.60995175524e-08   0.00344984914591  -0.00196103519556   -0.0020729944481  -1.8328715438e-31                5.0               16.5                3.3       -150000000.0
0.0                 1.56716792321e-08    0.0034474740005  -0.00195989537133   -0.0020714915081 -1.88804975373e-31                5.0               17.0                3.4       -150000000.0
0.0                 1.31797376832e-08   0.00344521799889  -0.00195880443243  -0.00207006246455 -1.94300331107e-31                5.0               17.5                3.5       -150000000.0
0.0                  1.0136993675e-08   0.00344307272826   -0.0019577596504   -0.0020687025426 -1.99772578734e-31                5.0               18.0                3.6       -150000000.0
0.0                 7.29443068448e-09   0.00344103023053  -0.00195675875148  -0.00206740674003 -2.05289779837e-31                5.0               18.5                3.7       -150000000.0
0.0                 4.95548220514e-09   0.00343908391187  -0.00195579946194  -0.00206617073673 -2.10760649932e-31                5.0               19.0                3.8       -150000000.0
0.0                 3.18089586789e-09   0.00343722695106   -0.0019548790533  -0.00206499066735 -2.16276060242e-31                5.0               19.5                3.9       -150000000.0
0.0                 1.91510522718e-09   0.00343545389114  -0.00195399593395  -0.00206386312129 -2.21744450779e-31                5.0               20.0                4.0       -150000000.0
0.0                  1.0591442003e-09   0.00343375882039  -0.00195314760276  -0.00206278468795 -2.27261353416e-31                5.0               20.5                4.1       -150000000.0
0.0                 5.09341754971e-10   0.00343213719134  -0.00195233269551  -0.00206175241146 -2.32724440452e-31                5.0               21.0                4.2       -150000000.0
0.0                 1.75097458234e-10   0.00343058422914  -0.00195154893845   -0.0020607631086 -2.38241985938e-31                5.0               21.5                4.3       -150000000.0
-0                 -1.51408172702e-11   0.00342909584106  -0.00195079496734  -0.00205981450563 -2.43706106124e-31                5.0               22.0                4.4       -150000000.0
-0                 -1.14039867502e-10   0.00342766816175  -0.00195006919057  -0.00205890432881 -2.49221768982e-31                5.0               22.5                4.5       -150000000.0
-0                 -1.58209613487e-10   0.00342629755323  -0.00194937001652  -0.00205802984965 -2.54711832696e-31                5.0               23.0                4.6       -150000000.0
-0                 -1.71810428298e-10    0.0034249806049  -0.00194869630832  -0.00205718947655 -2.60173105981e-31                5.0               23.5                4.7       -150000000.0
-0                 -1.69969520771e-10   0.00342371436091  -0.00194804670173  -0.00205638116313 -2.65690008619e-31                5.0               24.0                4.8       -150000000.0
-0                 -1.61612124508e-10   0.00342249632013  -0.00194741960513  -0.00205560309041 -2.71149605906e-31                5.0               24.5                4.9       -150000000.0
-0                 -1.51622570293e-10   0.00342132329934  -0.00194681456378  -0.00205485366678 -2.76668666678e-31                5.0               25.0                5.0       -150000000.0
-0                 -1.42387973157e-10   0.00342019302479  -0.00194622998606  -0.00205413152798 -2.82122570165e-31                5.0               25.5                5.1       -150000000.0
-0                 -1.34845910479e-10   0.00341910345014  -0.00194566496248  -0.00205343485504 -2.87643008469e-31                5.0               26.0                5.2       -150000000.0
-0                 -1.29158768641e-10   0.00341805207427  -0.00194511881091  -0.00205276273846 -2.93099253761e-31                5.0               26.5                5.3       -150000000.0
-0                 -1.25124587883e-10   0.00341703730555  -0.00194459016711  -0.00205211358661 -2.98618084944e-31                5.0               27.0                5.4       -150000000.0
-0                 -1.22410599452e-10   0.00341605732501  -0.00194407880372  -0.00205148626264 -3.04072631279e-31                5.0               27.5                5.5       -150000000.0
-0                 -1.20676323209e-10   0.00341510985891  -0.00194358358385  -0.00205088008443 -3.09594217527e-31                5.0               28.0                5.6       -150000000.0
0.0                -1.19627520238e-10   0.00341419399774  -0.00194310359802  -0.00205029368772 -3.15079230288e-31                5.0               28.5                5.7       -150000000.0
0.0                -1.19034068626e-10   0.00341330769515  -0.00194263861886  -0.00204972616302 -3.20531480736e-31                5.0               29.0                5.8       -150000000.0
0.0                -1.18727795065e-10    0.0034124495869  -0.00194218773686  -0.00204917660085 -3.26051850163e-31                5.0               29.5                5.9       -150000000.0
0.0                -1.18592554397e-10   0.00341161876349  -0.00194175026991  -0.00204864431907 -3.31500748616e-31                5.0               30.0                6.0       -150000000.0
0.0                -1.18552249181e-10   0.00341081363331  -0.00194132576326  -0.00204812840821 -3.37025135846e-31                5.0               30.5                6.1       -150000000.0
0.0                -1.18559310047e-10   0.00341003305948  -0.00194091353478  -0.00204762818612 -3.42474447558e-31                5.0               31.0                6.2       -150000000.0
0.0                -1.18586089841e-10   0.00340927590514  -0.00194051312974   -0.0020471429707 -3.47997273585e-31                5.0               31.5                6.3       -150000000.0
0.0                -1.18617707887e-10   0.00340854148817  -0.00194012409338  -0.00204667207981 -3.53483158783e-31                5.0               32.0                6.4       -150000000.0
0.0                -1.18646601875e-10   0.00340782821695  -0.00193974597096  -0.00204621483135 -3.58889812908e-31                5.0               32.5                6.5       -150000000.0
0.0                -1.18670047747e-10   0.00340713563673  -0.00193937808035  -0.00204577054319  -3.6445453888e-31                5.0               33.0                6.6       -150000000.0
0.0                -1.18687557612e-10   0.00340646283803  -0.00193902042156  -0.00204533898795 -3.69940079695e-31                5.0               33.5                6.7       -150000000.0
0.0                -1.18699917517e-10   0.00340580868397  -0.00193867231246  -0.00204491948352 -3.75425551634e-31                5.0               34.0                6.8       -150000000.0
0.0                -1.18708279426e-10   0.00340517294717  -0.00193833352569  -0.00204451134778  -3.8091086286e-31                5.0               34.5                6.9       -150000000.0
0.0                -1.18713564911e-10    0.0034045542634  -0.00193800360648  -0.00204411435334 -3.86396151128e-31                5.0               35.0                7.0       -150000000.0
0.0                -1.18716803965e-10   0.00340395240528  -0.00193768210011  -0.00204372804546 -3.91883643448e-31                5.0               35.5                7.1       -150000000.0
0.0                -1.18718579347e-10   0.00340336646332  -0.00193736900655  -0.00204335196941  -3.9727810641e-31                5.0               36.0                7.2       -150000000.0
0.0                -1.18719473813e-10   0.00340279575539  -0.00193706364371  -0.00204298567041 -4.02853806724e-31                5.0               36.5                7.3       -150000000.0
0.0                -1.18719975257e-10   0.00340224005413  -0.00193676601157  -0.00204262869374 -4.08335559325e-31                5.0               37.0                7.4       -150000000.0
0.0                -1.18720070125e-10   0.00340169845003  -0.00193647565538  -0.00204228103939 -4.13820434333e-31                5.0               37.5                7.5       -150000000.0
0.0                -1.18719988809e-10   0.00340117048836  -0.00193619257516  -0.00204194202524 -4.19213382009e-31                5.0               38.0                7.6       -150000000.0
0.0                -1.18719880389e-10   0.00340065571436  -0.00193591608877  -0.00204161119655 -4.24789908842e-31                5.0               38.5                7.7       -150000000.0
0.0                -1.18719758416e-10   0.00340015367328  -0.00193564619622  -0.00204128878067 -4.30275426699e-31                5.0               39.0                7.8       -150000000.0
0.0                -1.18719677101e-10   0.00339966368301  -0.00193538267013  -0.00204097409551   -4.357600262e-31                5.0               39.5                7.9       -150000000.0
0.0                -1.18719582234e-10   0.00339918551617  -0.00193512528313  -0.00204066691367 -4.41244579784e-31                5.0               40.0                8.0       -150000000.0
0.0                -1.18719500918e-10   0.00339871894539  -0.00193487380784  -0.00204036700779 -4.46729041532e-31                5.0               40.5                8.1       -150000000.0
0.0                -1.18719582234e-10   0.00339826306117   -0.0019346280169   -0.0020400741505 -4.52213503281e-31                5.0               41.0                8.2       -150000000.0
0.0                -1.18719392498e-10   0.00339781809089   -0.0019343879103  -0.00203978811442 -4.57596762312e-31                5.0               41.5                8.3       -150000000.0
0.0                -1.18719473813e-10   0.00339738289767  -0.00193415303329   -0.0020395084448 -4.63182197189e-31                5.0               42.0                8.4       -150000000.0
0.0                -1.18719419603e-10   0.00339695793627  -0.00193392338588  -0.00203923514164 -4.68666521184e-31                5.0               42.5                8.5       -150000000.0
0.0                -1.18719351841e-10    0.0033965422972  -0.00193369874069  -0.00203896797757 -4.74153600244e-31                5.0               43.0                8.6       -150000000.0
0.0                -1.18719338288e-10   0.00339613598044  -0.00193347887034  -0.00203870672522 -4.79525471674e-31                5.0               43.5                8.7       -150000000.0
0.0                -1.18719460261e-10   0.00339573853125  -0.00193326377484  -0.00203845138458 -4.85121972727e-31                5.0               44.0                8.8       -150000000.0
0.0                -1.18719311183e-10   0.00339534972227  -0.00193305322682  -0.00203820127354 -4.90602255961e-31                5.0               44.5                8.9       -150000000.0
0.0                -1.18719433156e-10   0.00339496932611   -0.0019328469989  -0.00203795661946 -4.96086304449e-31                5.0               45.0                9.0       -150000000.0
0.0                -1.18719406051e-10    0.0033945971154  -0.00193264509107  -0.00203771719498  -5.0157030702e-31                5.0               45.5                9.1       -150000000.0
0.0                -1.18719338288e-10    0.0033942326354  -0.00193244727598  -0.00203748277272 -5.07054309591e-31                5.0               46.0                9.2       -150000000.0
0.0                -1.18719392498e-10   0.00339387565873   -0.0019322535536  -0.00203725312531 -5.12539276434e-31                5.0               46.5                9.3       -150000000.0
0.0                -1.18719338288e-10   0.00339352618539  -0.00193206369659  -0.00203702848012 -5.17909081566e-31                5.0               47.0                9.4       -150000000.0
0.0                -1.18719433156e-10   0.00339318376064  -0.00193187770492  -0.00203680815503 -5.23507051987e-31                5.0               47.5                9.5       -150000000.0
0.0                -1.18719351841e-10   0.00339284815709  -0.00193169535123  -0.00203659237741 -5.28990916805e-31                5.0               48.0                9.6       -150000000.0
0.0                -1.18719406051e-10   0.00339251937476  -0.00193151640815  -0.00203638069252 -5.34474781622e-31                5.0               48.5                9.7       -150000000.0
0.0                -1.18719378946e-10   0.00339219718626  -0.00193134110305  -0.00203617332772 -5.39839214377e-31                5.0               49.0                9.8       -150000000.0
0.0                 -1.1871929763e-10   0.00339188113685  -0.00193116898117  -0.00203597005566 -5.45442281669e-31                5.0               49.5                9.9       -150000000.0
0.0                 -1.1871929763e-10    0.0033915714539  -0.00193100004253  -0.00203577064894 -5.50926054651e-31                5.0               50.0               10.0       -150000000.0
2.52233723578e-40   9.18096318969e-05   0.00081973360011 -9.42033580031e-05 -0.000412500099856 -1.43330743952e-33                6.0                0.5    0.0833333333333       -150000000.0
4.03854217418e-39    0.00032197462474   0.00160786782999 -0.000341129037906 -0.000825029644602 -6.13468432476e-33                6.0                1.0     0.166666666667       -150000000.0
8.42320506906e-39   0.000622583229415   0.00233278365158 -0.000687246142661   -0.0012353054899 -1.22546893194e-32                6.0                1.5               0.25       -150000000.0
8.75391150664e-39   0.000924679170566   0.00296227540275  -0.00107832261165  -0.00162366598033  -1.8660571039e-32                6.0                2.0     0.333333333333       -150000000.0
8.22001679173e-39    0.00115867010209   0.00346522665495  -0.00145821616115  -0.00195565235117 -2.57219286124e-32                6.0                2.5     0.416666666667       -150000000.0
7.99861163437e-39    0.00127351711399   0.00382554981115  -0.00177872550466  -0.00220672291107 -3.41310180097e-32                6.0                3.0                0.5       -150000000.0
7.2825481191e-39     0.00125989242861   0.00405435002904   -0.0020161996872  -0.00237454105445 -4.27594851881e-32                6.0                3.5     0.583333333333       -150000000.0
5.94010419027e-39    0.00114639283311   0.00418298668592  -0.00217394199353  -0.00247452180702 -5.04358995176e-32                6.0                4.0     0.666666666667       -150000000.0
4.82326931421e-39    0.00097649080999   0.00424663539889  -0.00227029477173  -0.00252805148193 -5.84989412859e-32                6.0                4.5               0.75       -150000000.0
3.7316578105e-39    0.000788879049196   0.00427315217166  -0.00232578099713  -0.00255363306678 -6.62301010505e-32                6.0                5.0     0.833333333333       -150000000.0
2.6750787684e-39    0.000609723656453    0.0042804849727  -0.00235655011238  -0.00256392672782 -7.29004919579e-32                6.0                5.5     0.916666666667       -150000000.0
1.90996980687e-39   0.000453122567023    0.0042787082748  -0.00237322478824  -0.00256642238128 -8.01857559503e-32                6.0                6.0                1.0       -150000000.0
1.30741146722e-39   0.000324440435406   0.00427294162364  -0.00238208440351   -0.0025651404485 -8.73570520921e-32                6.0                6.5      1.08333333333       -150000000.0
8.30969989345e-40   0.000223663249699   0.00426559836342  -0.00238660686591  -0.00256209955296 -9.36476917434e-32                6.0                7.0      1.16666666667       -150000000.0
5.14276536407e-40   0.000147909858583    0.0042577567001  -0.00238865709434  -0.00255827330875 -1.00693580775e-31                6.0                7.5               1.25       -150000000.0
2.92871379044e-40   9.30848642611e-05   0.00424988093073  -0.00238923325924  -0.00255412533079 -1.07711167255e-31                6.0                8.0      1.33333333333       -150000000.0
1.42932443361e-40   5.48773186893e-05   0.00424217341788   -0.0023888871965  -0.00254988208326 -1.13897424386e-31                6.0                8.5      1.41666666667       -150000000.0
5.32493416443e-41   2.93077224711e-05   0.00423472556577  -0.00238794200413   -0.0025456606636 -1.20866108464e-31                6.0                9.0                1.5       -150000000.0
0.0                 1.29823867212e-05   0.00422758193963   -0.0023866009542  -0.00254152746493 -1.27822601381e-31                6.0                9.5      1.58333333333       -150000000.0
-2.66246708222e-41  3.16720827342e-06    0.0042207639126  -0.00238500069827  -0.00253752091339 -1.33961081094e-31                6.0               10.0      1.66666666667       -150000000.0
-3.78350585368e-41 -2.24212515221e-06   0.00421427876063   -0.0023832358238  -0.00253366420111 -1.40891182785e-31                6.0               10.5               1.75       -150000000.0
-4.06376554654e-41 -4.80116080226e-06   0.00420812557422  -0.00238137454289  -0.00252996960626 -1.47815154456e-31                6.0               11.0      1.83333333333       -150000000.0
-3.64337600724e-41 -5.61648860753e-06   0.00420229707743  -0.00237946551351   -0.0025264425858  -1.5392997505e-31                6.0               11.5      1.91666666667       -150000000.0
-3.08285662151e-41 -5.44496581156e-06   0.00419678099206  -0.00237754352383  -0.00252308313975 -1.60837841071e-31                6.0               12.0                2.0       -150000000.0
-2.52233723578e-41 -4.78221595657e-06   0.00419156276621  -0.00237563290284  -0.00251988785749 -1.67734239134e-31                6.0               12.5      2.08333333333       -150000000.0
-1.96181785005e-41 -3.93620025463e-06   0.00418662648372  -0.00237375070355  -0.00251685150943 -1.73828293427e-31                6.0               13.0      2.16666666667       -150000000.0
-1.40129846432e-41 -3.08523073755e-06   0.00418195531893  -0.00237190852204  -0.00251396704698 -1.80724668531e-31                6.0               13.5               2.25       -150000000.0
-9.80908925027e-42 -2.32175634274e-06   0.00417753290094  -0.00237011408899  -0.00251122673944  -1.8761239962e-31                6.0               14.0      2.33333333333       -150000000.0
-7.00649232162e-42 -1.68411651291e-06    0.0041733433136  -0.00236837217926  -0.00250862331086 -1.93679936412e-31                6.0               14.5      2.41666666667       -150000000.0
-4.20389539297e-42 -1.17868803606e-06   0.00416937109549  -0.00236668529396  -0.00250614857578 -2.00567437912e-31                6.0               15.0                2.5       -150000000.0
-2.80259692865e-42  -7.9471662584e-07   0.00416560214944  -0.00236505479734  -0.00250379480349 -2.07438294228e-31                6.0               15.5      2.58333333333       -150000000.0
-1.40129846432e-42 -5.13775022526e-07    0.0041620223783  -0.00236348091676  -0.00250155471804  -2.1352133974e-31                6.0               16.0      2.66666666667       -150000000.0
-1.40129846432e-42 -3.15456466504e-07   0.00415861950387  -0.00236196319747  -0.00249942149821 -2.20394468985e-31                6.0               16.5               2.75       -150000000.0
-0                 -1.80506609659e-07   0.00415538170273  -0.00236050027524  -0.00249738855018 -2.27287342861e-31                6.0               17.0      2.83333333333       -150000000.0
-0                 -9.23179449552e-08   0.00415229851569  -0.00235909078583   -0.0024954492801 -2.33341552028e-31                6.0               17.5      2.91666666667       -150000000.0
0.0                -3.74078511223e-08   0.00414935902882  -0.00235773291024  -0.00249359845839  -2.4020228348e-31                6.0               18.0                3.0       -150000000.0
0.0                -5.33390042204e-09   0.00414655505665  -0.00235642505686  -0.00249183040069  -2.4708673145e-31                6.0               18.5      3.08333333333       -150000000.0
0.0                  1.1675472221e-08    0.0041438770495  -0.00235516517932  -0.00249013987741 -2.53134672844e-31                6.0               19.0      3.16666666667       -150000000.0
0.0                 1.91963302892e-08   0.00414131727666  -0.00235395145864  -0.00248852256846  -2.6000043229e-31                6.0               19.5               3.25       -150000000.0
0.0                 2.10864468247e-08   0.00413886891693  -0.00235278207583  -0.00248697392635 -2.66861324454e-31                6.0               20.0      3.33333333333       -150000000.0
0.0                 1.99138396745e-08   0.00413652469433  -0.00235165452978  -0.00248548985837 -2.72947102073e-31                6.0               20.5      3.41666666667       -150000000.0
0.0                  1.7313621023e-08   0.00413427869717  -0.00235056768361  -0.00248406672654 -2.79785402705e-31                6.0               21.0                3.5       -150000000.0
0.0                 1.42702230241e-08   0.00413212501371  -0.00234951926359  -0.00248270089287 -2.86672536863e-31                6.0               21.5      3.58333333333       -150000000.0
0.0                  1.1331220684e-08   0.00413005773225  -0.00234850767811  -0.00248138917414 -2.92691159775e-31                6.0               22.0      3.66666666667       -150000000.0
0.0                 8.76309788622e-09   0.00412807276007  -0.00234753133554  -0.00248012861448 -2.99592849859e-31                6.0               22.5               3.75       -150000000.0
0.0                 6.66089449222e-09   0.00412616464018  -0.00234658841691  -0.00247891625804 -3.06422977132e-31                6.0               23.0      3.83333333333       -150000000.0
0.0                 5.02233237637e-09   0.00412432927988  -0.00234567778534  -0.00247774937634 -3.12476704162e-31                6.0               23.5      3.91666666667       -150000000.0
0.0                 3.79604073869e-09   0.00412256349591  -0.00234479739447  -0.00247662592301 -3.19339754461e-31                6.0               24.0                4.0       -150000000.0
0.0                 2.91133371751e-09   0.00412086228607  -0.00234394656218  -0.00247554339694 -3.26192037048e-31                6.0               24.5      4.08333333333       -150000000.0
0.0                 2.29537808032e-09   0.00411922292187   -0.0023431232421  -0.00247449929702 -3.32280225348e-31                6.0               25.0      4.16666666667       -150000000.0
0.0                 1.88216608098e-09   0.00411764222008  -0.00234232675211  -0.00247349225901 -3.39105921559e-31                6.0               25.5               4.25       -150000000.0
0.0                 1.61629531373e-09   0.00411611699747  -0.00234155572798  -0.00247252023655 -3.45983458907e-31                6.0               26.0      4.33333333333       -150000000.0
-0                  1.45375400086e-09   0.00411464452554  -0.00234080903283  -0.00247158118327 -3.52021298397e-31                6.0               26.5      4.41666666667       -150000000.0
-0                  1.36106403925e-09   0.00411322207583   -0.0023400855298  -0.00247067373493 -3.58904093327e-31                6.0               27.0                4.5       -150000000.0
-0                  1.31371844826e-09   0.00411184691984  -0.00233938430938  -0.00246979607255 -3.65732843068e-31                6.0               27.5      4.58333333333       -150000000.0
-0                  1.29440620548e-09   0.00411051723859  -0.00233870423472  -0.00246894728662 -3.71792309817e-31                6.0               28.0      4.66666666667       -150000000.0
-0                  1.29133682913e-09   0.00410923075833  -0.00233804462368  -0.00246812555815 -3.78631322175e-31                6.0               28.5               4.75       -150000000.0
-0                  1.29679079974e-09   0.00410798520534  -0.00233740456679  -0.00246732997766  -3.8548344405e-31                6.0               29.0      4.83333333333       -150000000.0
-0                  1.30594526079e-09   0.00410677876062  -0.00233678338191  -0.00246655895353 -3.91575673111e-31                6.0               29.5      4.91666666667       -150000000.0
-0                  1.31596448148e-09   0.00410560960518  -0.00233617993217  -0.00246581157626 -3.98389637338e-31                6.0               30.0                5.0       -150000000.0
-0                   1.3253247241e-09   0.00410447637478  -0.00233559353546  -0.00246508693635 -4.05251907035e-31                6.0               30.5      5.08333333333       -150000000.0
-0                  1.33333003926e-09   0.00410337679568  -0.00233502396441  -0.00246438366958 -4.11269290167e-31                6.0               31.0      5.16666666667       -150000000.0
-0                  1.33977811484e-09    0.0041023099584  -0.00233446985476  -0.00246370132118 -4.18148457596e-31                6.0               31.5               5.25       -150000000.0
-0                  1.34473693032e-09   0.00410127449868  -0.00233393120652  -0.00246303852691 -4.25073910114e-31                6.0               32.0      5.33333333333       -150000000.0
-0                   1.3484033768e-09   0.00410026905229   -0.0023334071102  -0.00246239483204 -4.31047855057e-31                6.0               32.5      5.41666666667       -150000000.0
-0                  1.35101890612e-09   0.00409929180023  -0.00233289688367  -0.00246176909968 -4.37899747343e-31                6.0               33.0                5.5       -150000000.0
-0                  1.35281933225e-09   0.00409834228776  -0.00233240029957   -0.0024611608751 -4.44762476218e-31                6.0               33.5      5.58333333333       -150000000.0
0.0                  1.3540117378e-09   0.00409741869589  -0.00233191667576  -0.00246056947617 -4.50871603011e-31                6.0               34.0      5.66666666667       -150000000.0
0.0                  1.3547689446e-09   0.00409652056987   -0.0023314455575   -0.0024599939934 -4.57652093199e-31                6.0               34.5               5.75       -150000000.0
0.0                 1.35522355057e-09   0.00409564654547  -0.00233098649005  -0.00245943374466 -4.64551877696e-31                6.0               35.0      5.83333333333       -150000000.0
0.0                 1.35547638652e-09   0.00409479571317  -0.00233053901866  -0.00245888850259 -4.70617198958e-31                6.0               35.5      5.91666666667       -150000000.0
0.0                 1.35560085292e-09    0.0040939671635  -0.00233010268857  -0.00245835735768 -4.77405357409e-31                6.0               36.0                6.0       -150000000.0
0.0                 1.35564595573e-09    0.0040931604417  -0.00232967704505   -0.0024578398552 -4.84199622922e-31                6.0               36.5      6.08333333333       -150000000.0
0.0                 1.35564714836e-09   0.00409237372878  -0.00232926186072  -0.00245733554038 -4.90329183113e-31                6.0               37.0      6.16666666667       -150000000.0
0.0                 1.35562600641e-09   0.00409160747949  -0.00232885668083   -0.0024568439585 -4.97246324519e-31                6.0               37.5               6.25       -150000000.0
0.0                 1.35559564875e-09   0.00409085987485  -0.00232846105064  -0.00245636442742   -5.039890244e-31                6.0               38.0      6.33333333333       -150000000.0
0.0                 1.35556442373e-09   0.00409013136959  -0.00232807474276  -0.00245589671977 -5.10068350575e-31                6.0               38.5      6.41666666667       -150000000.0
0.0                 1.35553601763e-09   0.00408942014474  -0.00232769752984  -0.00245544015343 -5.16904538991e-31                6.0               39.0                6.5       -150000000.0
0.0                 1.35551162309e-09   0.00408872620028  -0.00232732895711   -0.0024549947284 -5.23843491327e-31                6.0               39.5      6.58333333333       -150000000.0
0.0                 1.35549286639e-09   0.00408804862673  -0.00232696879721  -0.00245455976255 -5.29806507846e-31                6.0               40.0      6.66666666667       -150000000.0
0.0                 1.35547855492e-09   0.00408738696933  -0.00232661682276  -0.00245413502853 -5.36648619652e-31                6.0               40.5               6.75       -150000000.0
0.0                 1.35546803816e-09   0.00408674077335  -0.00232627257901  -0.00245372007157 -5.43500695609e-31                6.0               41.0      6.83333333333       -150000000.0
0.0                  1.3554602319e-09   0.00408610958402  -0.00232593606597  -0.00245331466431 -5.49540119261e-31                6.0               41.5      6.91666666667       -150000000.0
0.0                 1.35545546141e-09   0.00408549294661  -0.00232560682889  -0.00245291835199 -5.56395271707e-31                6.0               42.0                7.0       -150000000.0
0.0                 1.35545210039e-09   0.00408488949688  -0.00232528464039  -0.00245253090725 -5.63256898555e-31                6.0               42.5      7.08333333333       -150000000.0
0.0                 1.35544971514e-09   0.00408430014431   -0.0023249692731  -0.00245215187533 -5.69384162859e-31                6.0               43.0      7.16666666667       -150000000.0
0.0                 1.35544884778e-09   0.00408372352467   -0.0023246609544  -0.00245178148361  -5.7614114316e-31                6.0               43.5               7.25       -150000000.0
0.0                 1.35544798042e-09   0.00408315918321  -0.00232435877479   -0.0024514188226 -5.82909189638e-31                6.0               44.0      7.33333333333       -150000000.0
0.0                 1.35544765516e-09   0.00408260711993  -0.00232406296163  -0.00245106411967  -5.8912314665e-31                6.0               44.5      7.41666666667       -150000000.0
0.0                 1.35544776358e-09   0.00408206733482  -0.00232377328757  -0.00245071669269 -5.95998686576e-31                6.0               45.0                7.5       -150000000.0
0.0                 1.35544743832e-09   0.00408153846365  -0.00232348952522  -0.00245037676905 -6.02660112043e-31                6.0               45.5      7.58333333333       -150000000.0
0.0                 1.35544765516e-09   0.00408102050642  -0.00232321121985  -0.00245004366661 -6.08862130441e-31                6.0               46.0      7.66666666667       -150000000.0
0.0                 1.35544808884e-09   0.00408051346312  -0.00232293882618  -0.00244971761276 -6.15634952365e-31                6.0               46.5               7.75       -150000000.0
0.0                 1.35544776358e-09   0.00408001687902  -0.00232267143474  -0.00244939815275 -6.22406993687e-31                6.0               47.0      7.83333333333       -150000000.0
0.0                 1.35544798042e-09   0.00407953029935  -0.00232240972764  -0.00244908528657 -6.28447289776e-31                6.0               47.5      7.91666666667       -150000000.0
0.0                 1.35544830568e-09   0.00407905326938  -0.00232215279539  -0.00244877833211 -6.35374854511e-31                6.0               48.0                8.0       -150000000.0
0.0                 1.35544830568e-09    0.0040785857891  -0.00232190086535  -0.00244847751674 -6.42313898683e-31                6.0               48.5      8.08333333333       -150000000.0
0.0                 1.35544819726e-09   0.00407812785852  -0.00232165371017  -0.00244818284045 -6.48176125745e-31                6.0               49.0      8.16666666667       -150000000.0
0.0                  1.3554484141e-09   0.00407767856814  -0.00232141132983  -0.00244789362114 -6.55118338241e-31                6.0               49.5               8.25       -150000000.0
0.0                 1.35544852252e-09   0.00407723791795  -0.00232117326959  -0.00244760985879  -6.6206785166e-31                6.0               50.0      8.33333333333       -150000000.0
1.63951920326e-40   7.09794747422e-05   0.00082203769125 -7.23243687162e-05 -0.000412500043012 -1.41869223285e-33                8.0                0.5             0.0625       -150000000.0
2.35838531546e-39   0.000258454207369   0.00162629862643 -0.000269227456329 -0.000825002700822 -5.90026919857e-33                8.0                1.0              0.125       -150000000.0
1.17582954141e-38   0.000524233939814   0.00239500809585 -0.000560599914934  -0.00123751624415   -1.412530089e-32                8.0                1.5             0.1875       -150000000.0
1.29339848257e-38   0.000830108490391   0.00311037410938 -0.000916328247058  -0.00164707410022 -2.17861634522e-32                8.0                2.0               0.25       -150000000.0
1.33739925435e-38     0.0011372045492   0.00375420268028  -0.00130587477543   -0.0020406796466 -3.00914758689e-32                8.0                2.5             0.3125       -150000000.0
1.24589446463e-38    0.00140556312545   0.00430819500252  -0.00169745260337  -0.00239828000304 -3.87210766417e-32                8.0                3.0              0.375       -150000000.0
1.25444238526e-38    0.00159961439294   0.00475829438074  -0.00206045797313  -0.00270198870567  -4.9374464853e-32                8.0                3.5             0.4375       -150000000.0
1.21436524918e-38    0.00169802024175   0.00510072732141  -0.00237163317252  -0.00294229698738 -6.06781574317e-32                8.0                4.0                0.5       -150000000.0
1.12440188777e-38    0.00169896941316   0.00534393348062  -0.00261974332716   -0.0031196573218 -7.21914128729e-32                8.0                4.5             0.5625       -150000000.0
9.94781779824e-39    0.00161729269621   0.00550519735043  -0.00280542235487  -0.00324224038195 -8.35882438638e-32                8.0                5.0              0.625       -150000000.0
7.98880254512e-39    0.00147668004047    0.0056049707382  -0.00293725975098  -0.00332192689712 -9.33072231208e-32                8.0                5.5             0.6875       -150000000.0
6.47820280057e-39    0.00130198554871   0.00566217386222  -0.00302705848299  -0.00337073538503 -1.04001013211e-31                8.0                6.0               0.75       -150000000.0
4.99703032378e-39    0.00111437702799   0.00569181293031  -0.00308634434987  -0.00339875373356 -1.14357531701e-31                8.0                6.5             0.8125       -150000000.0
3.45560201302e-39   0.000929484997414    0.0057045772337  -0.00312462611873  -0.00341349505106 -1.23020167424e-31                8.0                7.0              0.875       -150000000.0
2.29252428764e-39   0.000757502675697   0.00570750080442  -0.00314897602038  -0.00342010503118 -1.32860352317e-31                8.0                7.5             0.9375       -150000000.0
1.29339848257e-39   0.000604161641604    0.0057049373936    -0.003164298505  -0.00342189696312 -1.42551293049e-31                8.0                8.0                1.0       -150000000.0
4.58224597834e-40   0.000471904087362   0.00569945223106  -0.00317383455695  -0.00342090879712 -1.52125981522e-31                8.0                8.5             1.0625       -150000000.0
-2.52233723578e-40  0.000360931551313   0.00569249823457   -0.0031796573694   -0.0034183506159 -1.60187622799e-31                8.0                9.0              1.125       -150000000.0
-7.777206477e-40    0.000270035599215   0.00568487257624  -0.00318306729241  -0.00341492432199 -1.69619552994e-31                8.0                9.5             1.1875       -150000000.0
-1.18689979928e-39  0.000197211676323   0.00567700135434  -0.00318487468576  -0.00341103213941 -1.79008779683e-31                8.0               10.0               1.25       -150000000.0
-1.49938935683e-39  0.000140088644685   0.00566911194255  -0.00318558818435  -0.00340690462508 -1.88367941726e-31                8.0               10.5             1.3125       -150000000.0
-1.73060360344e-39  9.62179527164e-05   0.00566132439417  -0.00318553406942  -0.00340267661159 -1.97702537774e-31                8.0               11.0              1.375       -150000000.0
-1.88754903145e-39  6.32569268078e-05   0.00565370555705  -0.00318492880069  -0.00339842995345 -2.05581885591e-31                8.0               11.5             1.4375       -150000000.0
-2.00385680398e-39  3.90755232615e-05   0.00564629317523  -0.00318392130794  -0.00339421580975 -2.14878714291e-31                8.0               12.0                1.5       -150000000.0
-2.08232951799e-39  2.18090114856e-05   0.00563910953133  -0.00318261868415  -0.00339006828654 -2.24157612111e-31                8.0               12.5             1.5625       -150000000.0
-2.11876327806e-39  9.87393011798e-06   0.00563216690352  -0.00318110073749  -0.00338601034855 -2.31985715721e-31                8.0               13.0              1.625       -150000000.0
-2.14959184427e-39  1.96021954224e-06   0.00562547347727  -0.00317942772199  -0.00338205768458 -2.41242963323e-31                8.0               13.5             1.6875       -150000000.0
-2.16640742585e-39 -2.99091351685e-06    0.0056190297073  -0.00317764647662   -0.0033782207538 -2.50476723996e-31                8.0               14.0               1.75       -150000000.0
-2.17341391817e-39 -5.81659209686e-06   0.00561283559364  -0.00317579338116  -0.00337450546795 -2.59707109715e-31                8.0               14.5             1.8125       -150000000.0
-2.17481521663e-39 -7.16460091255e-06   0.00560688704354  -0.00317389685733  -0.00337091546498 -2.68924592547e-31                8.0               15.0              1.875       -150000000.0
-2.15799963506e-39 -7.52530660009e-06    0.0056011772358  -0.00317197896038  -0.00336745165441 -2.76711806402e-31                8.0               15.5             1.9375       -150000000.0
-2.15379573967e-39 -7.26136617502e-06   0.00559569934921  -0.00317005674333  -0.00336411312674 -2.85925156636e-31                8.0               16.0                2.0       -150000000.0
-2.14819054581e-39 -6.63408838975e-06   0.00559044474358  -0.00316814316648  -0.00336089783559 -2.95127027434e-31                8.0               16.5             2.0625       -150000000.0
-2.13137496424e-39 -5.82609338551e-06   0.00558540477869  -0.00316624846164  -0.00335780282512  -3.0291036124e-31                8.0               17.0              2.125       -150000000.0
-2.12717106885e-39 -4.96024954444e-06   0.00558056990485  -0.00316437990477  -0.00335482445735 -3.12104747444e-31                8.0               17.5             2.1875       -150000000.0
-2.12296717345e-39 -4.11505851616e-06   0.00557593102712   -0.0031625434076  -0.00335195886692 -3.21255741376e-31                8.0               18.0               2.25       -150000000.0
-2.12016457652e-39 -3.33693428445e-06   0.00557147859581  -0.00316074260809  -0.00334920127898 -3.30458828994e-31                8.0               18.5             2.3125       -150000000.0
-2.11736197959e-39 -2.64976907083e-06   0.00556720397071   -0.0031589804621  -0.00334654782819  -3.3963971538e-31                8.0               19.0              2.375       -150000000.0
-2.10615159188e-39 -2.06218886412e-06   0.00556309760213  -0.00315725878863  -0.00334399373969 -3.47394465388e-31                8.0               19.5             2.4375       -150000000.0
-2.10615159188e-39  -1.5730003966e-06   0.00555915175937  -0.00315557895192  -0.00334153469339 -3.56545459321e-31                8.0               20.0                2.5       -150000000.0
-2.10615159188e-39 -1.17510101649e-06   0.00555535825697  -0.00315394163408  -0.00333916636919 -3.65743220479e-31                8.0               20.5             2.5625       -150000000.0
-2.09774380109e-39 -8.58273174753e-07   0.00555170890948  -0.00315234660775  -0.00333688490173 -3.73482771712e-31                8.0               21.0              2.625       -150000000.0
-2.09774380109e-39 -6.11066142131e-07   0.00554819735044  -0.00315079387292  -0.00333468597091 -3.82651030718e-31                8.0               21.5             2.6875       -150000000.0
-2.09914509956e-39  -4.2202519257e-07   0.00554481584913  -0.00314928297485  -0.00333256593876 -3.91817246384e-31                8.0               22.0               2.75       -150000000.0
-2.10054639802e-39 -2.80435258349e-07   0.00554155803911  -0.00314781323141  -0.00333052093993 -4.00978525892e-31                8.0               22.5             2.8125       -150000000.0
-2.0935399057e-39  -1.76728132129e-07   0.00553841800865  -0.00314638373311  -0.00332854733642 -4.08731553984e-31                8.0               23.0              2.875       -150000000.0
-2.09634250263e-39 -1.02653989476e-07   0.00553539030079  -0.00314499402521  -0.00332664239977 -4.17852747298e-31                8.0               23.5             2.9375       -150000000.0
-2.09774380109e-39 -5.12936325359e-08   0.00553246854906  -0.00314364251608  -0.00332480226461 -4.27034368368e-31                8.0               24.0                3.0       -150000000.0
-2.09914509956e-39 -1.69873386191e-08   0.00552964775125  -0.00314232852361  -0.00332302420247 -4.36180127678e-31                8.0               24.5             3.0625       -150000000.0
-2.0935399057e-39   4.79683523805e-09   0.00552692335987   -0.0031410511383  -0.00332130548486 -4.43940824034e-31                8.0               25.0              3.125       -150000000.0
-2.09494120417e-39  1.76086159542e-08   0.00552429082745  -0.00313980876854  -0.00331964315592 -4.53072073334e-31                8.0               25.5             3.1875       -150000000.0
-2.09774380109e-39  2.41785012151e-08   0.00552174560653   -0.0031386007322  -0.00331803471454  -4.6222871515e-31                8.0               26.0               3.25       -150000000.0
-2.09914509956e-39  2.65603771615e-08   0.00551928360437  -0.00313742566505  -0.00331647788698 -4.71375209143e-31                8.0               26.5             3.3125       -150000000.0
-2.10054639802e-39  2.62663155115e-08     0.005516901183  -0.00313628288495  -0.00331497039952 -4.80533871339e-31                8.0               27.0              3.375       -150000000.0
-2.09634250263e-39  2.43835455299e-08   0.00551459470444  -0.00313517080031  -0.00331350975102 -4.88250716246e-31                8.0               27.5             3.4375       -150000000.0
-2.09774380109e-39  2.16682071591e-08   0.00551236007595  -0.00313408895636  -0.00331209412252 -4.97405705022e-31                8.0               28.0                3.5       -150000000.0
-2.09914509956e-39  1.86322762774e-08   0.00551019502382  -0.00313303576149  -0.00331072146764 -5.06550086799e-31                8.0               28.5             3.5625       -150000000.0
-2.09494120417e-39  1.56050936062e-08   0.00550809591005  -0.00313201076096   -0.0033093899674  -5.1427133981e-31                8.0               29.0              3.625       -150000000.0
-2.09634250263e-39   1.2781555328e-08   0.00550606000616  -0.00313101259053  -0.00330809803017 -5.23449379296e-31                8.0               29.5             3.6875       -150000000.0
-2.09774380109e-39  1.02675064631e-08   0.00550408503841  -0.00313004056807  -0.00330684383698 -5.32531496606e-31                8.0               30.0               3.75       -150000000.0
-2.09914509956e-39  8.10547115537e-09   0.00550216736883  -0.00312909355671  -0.00330562556883 -5.41709536092e-31                8.0               30.5             3.8125       -150000000.0
-2.10054639802e-39  6.29775094921e-09   0.00550030563318  -0.00312817087433  -0.00330444231622 -5.50825770289e-31                8.0               31.0              3.875       -150000000.0
-2.09634250263e-39  4.82318742237e-09   0.00549849664822  -0.00312727183882  -0.00330329226017 -5.58622603913e-31                8.0               31.5             3.9375       -150000000.0
-2.09774380109e-39  3.64473208558e-09   0.00549673859496   -0.0031263953133  -0.00330217403643 -5.67772863161e-31                8.0               32.0                4.0       -150000000.0
-2.09914509956e-39  2.72251058503e-09   0.00549502965441  -0.00312554084303  -0.00330108650815 -5.76857597783e-31                8.0               32.5             4.0625       -150000000.0
-2.09494120417e-39   2.0159182483e-09   0.00549336755284  -0.00312470729114  -0.00330002853843 -5.84532978963e-31                8.0               33.0              4.125       -150000000.0
-2.09634250263e-39  1.48411567324e-09   0.00549175047126  -0.00312389443025  -0.00329899876306 -5.93722451969e-31                8.0               33.5             4.1875       -150000000.0
-2.09774380109e-39  1.09288153614e-09   0.00549017704543  -0.00312310112349   -0.0032979964999 -6.02920006498e-31                8.0               34.0               4.25       -150000000.0
-2.09914509956e-39   8.1184684626e-10   0.00548864500161  -0.00312232691613  -0.00329702015733 -6.11937104277e-31                8.0               34.5             4.3125       -150000000.0
-2.09494120417e-39  6.16303449247e-10    0.0054871525208  -0.00312157112603  -0.00329606905325 -6.19713183078e-31                8.0               35.0              4.375       -150000000.0
-2.09634250263e-39   4.8368985683e-10   0.00548569914827  -0.00312083329845  -0.00329514205077 -6.28929334295e-31                8.0               35.5             4.4375       -150000000.0
-2.09774380109e-39  3.98063472375e-10   0.00548428261027  -0.00312011275128  -0.00329423869516  -6.3797568168e-31                8.0               36.0                4.5       -150000000.0
-2.09914509956e-39  3.46254248147e-10   0.00548290154256  -0.00311940880238  -0.00329335762217 -6.47118410418e-31                8.0               36.5             4.5625       -150000000.0
-2.10054639802e-39  3.18125110673e-10   0.00548155503566  -0.00311872099701  -0.00329249837705 -6.56273766536e-31                8.0               37.0              4.625       -150000000.0
-2.09634250263e-39  3.06793869823e-10   0.00548024172531  -0.00311804865305  -0.00329165982293 -6.64012330538e-31                8.0               37.5             4.6875       -150000000.0
-2.09774380109e-39  3.05078770406e-10   0.00547896024727  -0.00311739154313  -0.00329084173245 -6.73075208311e-31                8.0               38.0               4.75       -150000000.0
-2.09914509956e-39  3.09683322822e-10   0.00547770969206   -0.0031167492125  -0.00329004296873 -6.82266563944e-31                8.0               38.5             4.8125       -150000000.0
-2.10054639802e-39  3.17749353305e-10   0.00547648869542  -0.00311612097903  -0.00328926284965 -6.91468159235e-31                8.0               39.0              4.875       -150000000.0
-2.09634250263e-39  3.28062799365e-10   0.00547529634787  -0.00311550638799  -0.00328850114784 -6.99122096827e-31                8.0               39.5             4.9375       -150000000.0
-2.09774380109e-39  3.37901879871e-10    0.0054741317399  -0.00311490521199   -0.0032877569538 -7.08194892834e-31                8.0               40.0                5.0       -150000000.0
-2.09914509956e-39  3.47229840367e-10   0.00547299396203  -0.00311431676892  -0.00328702935803 -7.17443645652e-31                8.0               40.5             5.0625       -150000000.0
-2.09494120417e-39  3.56316077988e-10   0.00547188210476  -0.00311374105877  -0.00328631836055 -7.25114986071e-31                8.0               41.0              5.125       -150000000.0
-2.09634250263e-39  3.63564484508e-10   0.00547079480384  -0.00311317717205  -0.00328562327923 -7.34227455013e-31                8.0               41.5             5.1875       -150000000.0
-2.09774380109e-39  3.69641220844e-10   0.00546973205928  -0.00311262533614  -0.00328494343194 -7.43314393686e-31                8.0               42.0               5.25       -150000000.0
-2.09914509956e-39   3.7460228604e-10   0.00546869250684  -0.00311208464154  -0.00328427859131  -7.5258077892e-31                8.0               42.5             5.3125       -150000000.0
-2.09494120417e-39  3.79219930197e-10   0.00546767569176  -0.00311155508825  -0.00328362784785 -7.60309241017e-31                8.0               43.0              5.375       -150000000.0
-2.09634250263e-39  3.82288493396e-10   0.00546668115931   -0.0031110364489  -0.00328299120156 -7.69294517796e-31                8.0               43.5             5.4375       -150000000.0
-2.09774380109e-39  3.84617901764e-10   0.00546570754523  -0.00311052804136  -0.00328236797031 -7.78433573114e-31                8.0               44.0                5.5       -150000000.0
-2.09914509956e-39  3.86341078486e-10   0.00546475394003  -0.00311002963826    -0.003281757472  -7.8772172336e-31                8.0               44.5             5.5625       -150000000.0
-2.09914509956e-39  3.87576797913e-10   0.00546382079847  -0.00310954146698  -0.00328116016135 -7.96765866693e-31                8.0               45.0              5.625       -150000000.0
-2.09634250263e-39  3.89057194664e-10   0.00546290721104  -0.00310906261802  -0.00328057490151  -8.0439032509e-31                8.0               45.5             5.6875       -150000000.0
-2.09774380109e-39  3.89607481477e-10   0.00546201135876  -0.00310859286401  -0.00328000123773 -8.13695832245e-31                8.0               46.0               5.75       -150000000.0
-2.09914509956e-39   3.8993623868e-10   0.00546113460587  -0.00310813243232  -0.00327943939737 -8.22744016339e-31                8.0               46.5             5.8125       -150000000.0
-2.09634250263e-39  3.90709057989e-10   0.00546027513337  -0.00310768064082  -0.00327888869833 -8.30440657437e-31                8.0               47.0              5.875       -150000000.0
-2.09634250263e-39  3.90749823991e-10   0.00545943248653  -0.00310723726216  -0.00327834891323  -8.3960060533e-31                8.0               47.5             5.9375       -150000000.0
-2.09774380109e-39  3.90707567211e-10   0.00545860666534  -0.00310680229632  -0.00327781958731 -8.48807940339e-31                8.0               48.0                6.0       -150000000.0
-2.09914509956e-39  3.90610422696e-10   0.00545779721506  -0.00310637528855  -0.00327730049321   -8.578674202e-31                8.0               48.5             6.0625       -150000000.0
-2.09634250263e-39   3.9106139659e-10   0.00545700322618  -0.00310595623887  -0.00327679163092 -8.65482327706e-31                8.0               49.0              6.125       -150000000.0
-2.09634250263e-39  3.90902859127e-10   0.00545622424397  -0.00310554491989  -0.00327629209096 -8.74698570758e-31                8.0               49.5             6.1875       -150000000.0
-2.09774380109e-39  3.90732585176e-10   0.00545545981367  -0.00310514087687  -0.00327580210069 -8.83922619828e-31                8.0               50.0               6.25       -150000000.0
7.28675201449e-41   5.78016035035e-05  0.000823103732728 -5.86627280086e-05  -0.00041250001459 -1.41192680871e-33               10.0                0.5               0.05       -150000000.0
1.4531465075e-39    0.000214911736407   0.00163483400684 -0.000221806089939 -0.000825000597615 -5.79202815198e-33               10.0                1.0                0.1       -150000000.0
7.32598837149e-39   0.000446884570238   0.00242380451709 -0.000470158397547  -0.00123752499803 -1.35735647085e-32               10.0                1.5               0.15       -150000000.0
2.32615545078e-38   0.000729284010959   0.00317864987665  -0.00078445083318   -0.0016498900095  -2.5488649233e-32               10.0                2.0                0.2       -150000000.0
2.33988817573e-38     0.0010376343198   0.00388796343032  -0.00114540932827  -0.00205884248317 -3.40407523265e-32               10.0                2.5               0.25       -150000000.0
2.35165908283e-38    0.00134701087973   0.00454006794826  -0.00153346286424  -0.00245521687248  -4.3948740514e-32               10.0                3.0                0.3       -150000000.0
2.35922609454e-38     0.0016316980691    0.0051230608733  -0.00192828429135  -0.00282605969915 -5.52156041889e-32               10.0                3.5               0.35       -150000000.0
2.34969726498e-38    0.00186713543826   0.00562648619962  -0.00230952423408   -0.0031587360354 -6.76625166813e-32               10.0                4.0                0.4       -150000000.0
2.30709779166e-38    0.00203411195798   0.00604410934102    -0.002659231086  -0.00344405771102  -8.0979604938e-32               10.0                4.5               0.45       -150000000.0
2.22203897488e-38    0.00212252348319   0.00637590301267  -0.00296453936244   -0.0036778710637 -9.48082169083e-32               10.0                5.0                0.5       -150000000.0
2.09382016539e-38    0.00213255680137   0.00662809725327  -0.00321910033563   -0.0038611360651 -1.08806672889e-31               10.0                5.5               0.55       -150000000.0
1.92972811522e-38    0.00207307425626   0.00681152096149  -0.00342276416632  -0.00399881946578 -1.22706859149e-31               10.0                6.0                0.6       -150000000.0
1.74153373146e-38    0.00195835605155   0.00693918673278  -0.00357997714673  -0.00409820358982 -1.36336509517e-31               10.0                6.5               0.65       -150000000.0
1.54114805106e-38    0.00180464530786   0.00702408487996  -0.00369774011233  -0.00416725106334  -1.4960656652e-31               10.0                7.0                0.7       -150000000.0
1.33992159159e-38    0.00162748028742   0.00707771050656  -0.00378382082999  -0.00421341928813 -1.62499122237e-31               10.0                7.5               0.75       -150000000.0
1.14612201397e-38    0.00144012187775   0.00710939139026  -0.00384554323318   -0.0042430197027 -1.75049384101e-31               10.0                8.0                0.8       -150000000.0
9.65634771766e-39    0.00125293718156   0.00712621204002  -0.00388915759686  -0.00426101905759 -1.87293340147e-31               10.0                8.5               0.85       -150000000.0
8.01963111133e-39     0.0010734170246   0.00713328518032  -0.00391964749724  -0.00427111854151 -1.99284473072e-31               10.0                9.0                0.9       -150000000.0
6.56788590229e-39   0.000906529805889   0.00713414783604  -0.00394079552279  -0.00427596114605 -2.11085035863e-31               10.0                9.5               0.95       -150000000.0
5.30391468747e-39    0.00075520097198   0.00713116378392  -0.00395537063014  -0.00427737177233  -2.2273436855e-31               10.0               10.0                1.0       -150000000.0
4.22211227301e-39   0.000620791922756   0.00712586916052  -0.00396534460378   -0.0042765782382 -2.34268815032e-31               10.0               10.5               1.05       -150000000.0
3.30986697274e-39    0.00050352417702   0.00711923530616  -0.00397209396397  -0.00427438726547 -2.45714364754e-31               10.0               11.0                1.1       -150000000.0
2.55176450354e-39   0.000402828561619   0.00711186567059   -0.0039765686779  -0.00427132226832 -2.57093701083e-31               10.0               11.5               1.15       -150000000.0
1.92958798538e-39   0.000317621243084   0.00710412768967  -0.00397941903429  -0.00426771885031 -2.68421311069e-31               10.0               12.0                1.2       -150000000.0
1.42792313515e-39   0.000246513593538   0.00709624373485  -0.00398109068556  -0.00426379165219 -2.79708100176e-31               10.0               12.5               1.25       -150000000.0
1.02575047589e-39   0.000187968225873    0.0070883470471  -0.00398189149564   -0.0042596784624 -2.90961667793e-31               10.0               13.0                1.3       -150000000.0
7.11859619877e-40   0.000140411330563    0.0070805190262  -0.00398203746954  -0.00425546886618 -3.02197488201e-31               10.0               13.5               1.35       -150000000.0
4.68033687084e-40   0.000102310643513   0.00707280878487  -0.00398168322135  -0.00425122289016 -3.13400247829e-31               10.0               14.0                1.4       -150000000.0
2.84463588258e-40   7.22266761954e-05   0.00706524815541  -0.00398094198317  -0.00424698100687 -3.24575227221e-31               10.0               14.5               1.45       -150000000.0
1.48537637218e-40   4.88436491253e-05   0.00705785714672   -0.0039798992475  -0.00424277186539  -3.3574207917e-31               10.0               15.0                1.5       -150000000.0
4.90454462514e-41    3.0985720656e-05   0.00705064985596  -0.00397862095269   -0.0042386163841 -3.46891321664e-31               10.0               15.5               1.55       -150000000.0
-1.82168800362e-41  1.76216818915e-05   0.00704363355908  -0.00397715939471  -0.00423452956966 -3.58041505471e-31               10.0               16.0                1.6       -150000000.0
-6.44597293589e-41  7.86240939021e-06    0.0070368150773   -0.0039755564103    -0.004230522336 -3.69138241019e-31               10.0               16.5               1.65       -150000000.0
-9.24856986454e-41   9.5272911782e-07   0.00703019622961  -0.00397384610551  -0.00422660377808 -3.80270356192e-31               10.0               17.0                1.7       -150000000.0
-1.06498683289e-40 -3.73935460374e-06    0.0070237779255  -0.00397205531044  -0.00422277844336 -3.91381211448e-31               10.0               17.5               1.75       -150000000.0
-1.12103877146e-40 -6.73562627895e-06   0.00701755880073  -0.00397020767195  -0.00421905133408  -4.0244463367e-31               10.0               18.0                1.8       -150000000.0
-1.10702578682e-40 -8.46091818829e-06   0.00701153658156  -0.00396832137994  -0.00421542335971 -4.13558243991e-31               10.0               18.5               1.85       -150000000.0
-1.05097384824e-40 -9.25631749027e-06   0.00700570808476  -0.00396641144107    -0.004211896794 -4.24605273577e-31               10.0               19.0                1.9       -150000000.0
-9.66895940384e-41 -9.39173450121e-06   0.00700006876286  -0.00396449058826  -0.00420847072746  -4.3570579734e-31               10.0               19.5               1.95       -150000000.0
-8.68805047881e-41 -9.07741171119e-06   0.00699461361364  -0.00396256837121  -0.00420514470534 -4.46737306727e-31               10.0               20.0                2.0       -150000000.0
-7.70714155379e-41 -8.47429504347e-06   0.00698933718013  -0.00396065343011  -0.00420191736339 -4.57829014282e-31               10.0               20.5               2.05       -150000000.0
-6.72623262876e-41 -7.70316699317e-06   0.00698423400536  -0.00395875213144  -0.00419878688263 -4.68847023851e-31               10.0               21.0                2.1       -150000000.0
-5.74532370373e-41 -6.85252077304e-06   0.00697929772286  -0.00395686947741  -0.00419575098931 -4.79928216242e-31               10.0               21.5               2.15       -150000000.0
-4.7644147787e-41  -5.98530291995e-06   0.00697452287568  -0.00395501001549  -0.00419280695496 -4.90936445331e-31               10.0               22.0                2.2       -150000000.0
-3.92363570011e-41  -5.1445230298e-06   0.00696990309734  -0.00395317692892  -0.00418995250584 -5.02003265467e-31               10.0               22.5               2.25       -150000000.0
-3.22298646795e-41 -4.35793756637e-06   0.00696543247614  -0.00395137203668  -0.00418718445871 -5.13045932867e-31               10.0               23.0                2.3       -150000000.0
-2.66246708222e-41 -3.64182572987e-06   0.00696110510034  -0.00394959806727  -0.00418450053985 -5.24040248878e-31               10.0               23.5               2.35       -150000000.0
-2.10194769649e-41 -3.00405633702e-06   0.00695691596775  -0.00394785593016  -0.00418189756601 -5.35106058823e-31               10.0               24.0                2.4       -150000000.0
-1.68155815719e-41 -2.44651032766e-06   0.00695285871188  -0.00394614698962  -0.00417937235397  -5.4609210964e-31               10.0               24.5               2.45       -150000000.0
-1.26116861789e-41 -1.96695548738e-06   0.00694892833053  -0.00394447124563  -0.00417692308474  -5.5715576145e-31               10.0               25.0                2.5       -150000000.0
-9.80908925027e-42   -1.560507501e-06   0.00694511982147  -0.00394282960769  -0.00417454612034 -5.68133409319e-31               10.0               25.5               2.55       -150000000.0
-7.00649232162e-42 -1.22070409336e-06   0.00694142818247  -0.00394122207581  -0.00417223918703 -5.79191321412e-31               10.0               26.0                2.6       -150000000.0
-5.6051938573e-42  -9.40316824405e-07   0.00693784841133  -0.00393964819523  -0.00416999955632 -5.90164469341e-31               10.0               26.5               2.65       -150000000.0
-4.20389539297e-42 -7.11909642348e-07    0.0069343764153  -0.00393810796595  -0.00416782495449 -6.01219488615e-31               10.0               27.0                2.7       -150000000.0
-2.80259692865e-42  -5.2823895258e-07   0.00693100764693  -0.00393660138798  -0.00416571265305 -6.12186070307e-31               10.0               27.5               2.75       -150000000.0
-1.40129846432e-42 -3.82500808804e-07   0.00692773801347  -0.00393512755181  -0.00416366037825 -6.23230252992e-31               10.0               28.0                2.8       -150000000.0
-1.40129846432e-42 -2.68487343469e-07   0.00692456296747  -0.00393368600271  -0.00416166631112 -6.34246609523e-31               10.0               28.5               2.85       -150000000.0
-0                 -1.80657905302e-07   0.00692147978043  -0.00393227674067  -0.00415972772316 -6.45205431115e-31               10.0               29.0                2.9       -150000000.0
-0                 -1.14162360121e-07   0.00691848390488  -0.00393089840145  -0.00415784234065 -6.56257970831e-31               10.0               29.5               2.95       -150000000.0
0.0                -6.48252077018e-08   0.00691557261234   -0.0039295505303  -0.00415600879933 -6.67211006786e-31               10.0               30.0                3.0       -150000000.0
0.0                -2.91038443345e-08   0.00691274181008  -0.00392823312723  -0.00415422482547 -6.78259643494e-31               10.0               30.5               3.05       -150000000.0
0.0                -4.03531158141e-09   0.00690998922437  -0.00392694482798  -0.00415248905483 -6.89210062138e-31               10.0               31.0                3.1       -150000000.0
0.0                 1.28267951816e-08   0.00690731121722  -0.00392568517782  -0.00415079875893 -7.00244693932e-31               10.0               31.5               3.15       -150000000.0
0.0                 2.34757543266e-08   0.00690470506015  -0.00392445326725  -0.00414915302827 -7.11241765008e-31               10.0               32.0                3.2       -150000000.0
0.0                  2.9514862776e-08   0.00690216847943  -0.00392324864151   -0.0041475504986 -7.22157883094e-31               10.0               32.5               3.25       -150000000.0
0.0                 3.22165731592e-08   0.00689969829182  -0.00392207039113  -0.00414598844145 -7.33152245024e-31               10.0               33.0                3.3       -150000000.0
0.0                 3.25763027664e-08   0.00689729222358  -0.00392091806134  -0.00414446640207 -7.44226320163e-31               10.0               33.5               3.35       -150000000.0
0.0                  3.1360899988e-08   0.00689494800099  -0.00391979074266  -0.00414298301621 -7.55219901491e-31               10.0               34.0                3.4       -150000000.0
0.0                 2.91509212602e-08    0.0068926633503  -0.00391868752558  -0.00414153601014 -7.66127432958e-31               10.0               34.5               3.45       -150000000.0
0.0                 2.63770168901e-08   0.00689043599778  -0.00391760886487  -0.00414012492911  -7.7720288563e-31               10.0               35.0                3.5       -150000000.0
0.0                 2.33509669934e-08   0.00688826412443  -0.00391655294152  -0.00413874840888 -7.88195502685e-31               10.0               35.5               3.55       -150000000.0
0.0                 2.02915271391e-08   0.00688614545652  -0.00391551930079   -0.0041374050852 -7.99096651585e-31               10.0               36.0                3.6       -150000000.0
0.0                 1.73457220809e-08   0.00688407817506  -0.00391450794268  -0.00413609359384 -8.10084125852e-31               10.0               36.5               3.65       -150000000.0
0.0                  1.4606401158e-08   0.00688206091581  -0.00391351750295   -0.0041348130253 -8.21161598905e-31               10.0               37.0                3.7       -150000000.0
0.0                 1.21261655231e-08   0.00688009140504   -0.0039125479816  -0.00413356292484 -8.32148889501e-31               10.0               37.5               3.75       -150000000.0
0.0                 9.92850419934e-09   0.00687816782374  -0.00391159892388  -0.00413234147345 -8.43039293648e-31               10.0               38.0                3.8       -150000000.0
0.0                 8.01644427922e-09   0.00687628971718  -0.00391066896555  -0.00413114776165  -8.5402401285e-31               10.0               38.5               3.85       -150000000.0
0.0                 6.37933195852e-09   0.00687445435688   -0.0039097581066   -0.0041299813347 -8.65103414449e-31               10.0               39.0                3.9       -150000000.0
0.0                 4.99784068297e-09   0.00687266083332   -0.0039088658923  -0.00412884128309 -8.76088133651e-31               10.0               39.5               3.95       -150000000.0
0.0                 3.84775067711e-09   0.00687090778229  -0.00390799186789  -0.00412772624259 -8.86974313365e-31               10.0               40.0                4.0       -150000000.0
0.0                 2.90263819924e-09   0.00686919383952  -0.00390713512388  -0.00412663575844 -8.98056010851e-31               10.0               40.5               4.05       -150000000.0
0.0                 2.13582884018e-09   0.00686751809553  -0.00390629520552   -0.0041255693759  -9.0903916885e-31               10.0               41.0                4.1       -150000000.0
0.0                 1.52164869247e-09   0.00686587873133  -0.00390547211282  -0.00412452573073 -9.19921307802e-31               10.0               41.5               4.15       -150000000.0
0.0                 1.03622384111e-09   0.00686427483743  -0.00390466539102  -0.00412350436818 -9.30902353584e-31               10.0               42.0                4.2       -150000000.0
0.0                 6.57962020371e-10   0.00686270504957  -0.00390387413063   -0.0041225048335 -9.41986622464e-31               10.0               42.5               4.25       -150000000.0
0.0                 3.67735193425e-10   0.00686116891302   -0.0039030978769   -0.0041215262172 -9.52970698818e-31               10.0               43.0                4.3       -150000000.0
0.0                 1.48912986434e-10   0.00685966460878  -0.00390233662984  -0.00412056760979 -9.63842276688e-31               10.0               43.5               4.35       -150000000.0
-0                 -1.27412711864e-11   0.00685819213686  -0.00390158993469  -0.00411962901126 -9.74824424496e-31               10.0               44.0                4.4       -150000000.0
-0                 -1.29229716121e-10   0.00685674967826   -0.0039008573367  -0.00411870951211 -9.85912274961e-31               10.0               44.5               4.45       -150000000.0
-0                 -2.10539485151e-10    0.0068553363235  -0.00390013838114  -0.00411780820286 -9.96892035046e-31               10.0               45.0                4.5       -150000000.0
-0                 -2.64872271252e-10   0.00685395207256    -0.003899433068  -0.00411692508351 -1.00775635791e-30               10.0               45.5               4.55       -150000000.0
-0                 -2.98878814493e-10   0.00685259510647  -0.00389874003304   -0.0041160596993 -1.01885036135e-30               10.0               46.0                4.6       -150000000.0
-0                 -3.17880677293e-10   0.00685126542521  -0.00389806018575  -0.00411521114074 -1.02982497865e-30               10.0               46.5               4.65       -150000000.0
-0                 -3.26080688059e-10   0.00684996166456  -0.00389739261664  -0.00411437895309 -1.04068829133e-30               10.0               47.0                4.7       -150000000.0
-0                 -3.26750968947e-10   0.00684868291501   -0.0038967373257   -0.0041135626816 -1.05166511268e-30               10.0               47.5               4.75       -150000000.0
-0                 -3.22398493536e-10   0.00684742917656  -0.00389609340345  -0.00411276232626 -1.06275902428e-30               10.0               48.0                4.8       -150000000.0
-0                 -3.14911914904e-10   0.00684619908498  -0.00389546084989  -0.00411197697758 -1.07373648848e-30               10.0               48.5               4.85       -150000000.0
-0                 -3.05683999164e-10   0.00684499264025  -0.00389483966501  -0.00411120618082 -1.08459520938e-30               10.0               49.0                4.9       -150000000.0
-0                  -2.9571579018e-10   0.00684380847815  -0.00389422893932  -0.00411044993598 -1.09557083687e-30               10.0               49.5               4.95       -150000000.0
-0                 -2.85704782315e-10   0.00684264659867  -0.00389362912756  -0.00410970733355 -1.10666814639e-30               10.0               50.0                5.0       -150000000.0
6.30584308946e-41   4.87339910649e-05  0.000823682796636  -4.9331180918e-05  -0.00041250001459 -1.40825168488e-33               12.0                0.5    0.0416666666667       -150000000.0
1.00893489431e-39   0.000183619249583   0.00163946720022 -0.000188406730217 -0.000825000199711 -5.73323047556e-33               12.0                1.0    0.0833333333333       -150000000.0
5.2436588535e-39    0.000387680927361   0.00243944737122 -0.000403841454499  -0.00123750396597 -1.32756317049e-32               12.0                1.5              0.125       -150000000.0
1.61541686967e-38   0.000643949249479   0.00321573565998 -0.000682258075813   -0.0016500592892 -2.45387344292e-32               12.0                2.0     0.166666666667       -150000000.0
3.27287269328e-38   0.000935449179451   0.00396041787099   -0.0010102704664  -0.00206215122489 -3.83227258278e-32               12.0                2.5     0.208333333333       -150000000.0
3.36956228732e-38    0.00124516645883   0.00466556730316  -0.00137449239901   -0.0024706109798 -4.90187859764e-32               12.0                3.0               0.25       -150000000.0
3.44369097608e-38    0.00155576231009   0.00532305148226  -0.00176131266016  -0.00286867293653 -6.11181527732e-32               12.0                3.5     0.291666666667       -150000000.0
3.50156460265e-38    0.00184935822745   0.00592455035076  -0.00215664522329  -0.00324733196067 -7.46422784163e-32               12.0                4.0     0.333333333333       -150000000.0
3.25998074741e-38    0.00210834855352   0.00646230046186   -0.0025461797577  -0.00359742011824 -8.71217178934e-32               12.0                4.5              0.375       -150000000.0
3.28800671669e-38    0.00231734020417   0.00693045330991  -0.00291643232231  -0.00391130470234  -1.0288770297e-31               12.0                5.0     0.416666666667       -150000000.0
3.26964970681e-38    0.00246531362791   0.00732634225642  -0.00325614792018  -0.00418396530222 -1.19458373623e-31               12.0                5.5     0.458333333333       -150000000.0
3.19972491344e-38    0.00254703422797   0.00765109962231  -0.00355745100933  -0.00441344582214  -1.3652404908e-31               12.0                6.0                0.5       -150000000.0
3.07879285597e-38      0.002563251428   0.00790942431195  -0.00381632980861  -0.00460071578345 -1.53796744704e-31               12.0                6.5     0.541666666667       -150000000.0
2.91315937748e-38    0.00251978485721   0.00810870005807  -0.00403239937441   -0.0047490821089 -1.71037883355e-31               12.0                7.0     0.583333333333       -150000000.0
2.71263356724e-38    0.00242594251176   0.00825780534797  -0.00420813557866  -0.00486336057293 -1.88073608961e-31               12.0                7.5              0.625       -150000000.0
2.37604167611e-38    0.00229278543884   0.00836597337184  -0.00434788398707  -0.00494904361403  -2.0174359807e-31               12.0                8.0     0.666666666667       -150000000.0
2.15519703813e-38    0.00213163116314   0.00844191436045     -0.00445689966  -0.00501161730426 -2.18053972489e-31               12.0                8.5     0.708333333333       -150000000.0
1.92944785553e-38    0.00195298161998   0.00849327079777  -0.00454058954347  -0.00505610296386 -2.33995604431e-31               12.0                9.0               0.75       -150000000.0
1.70678152955e-38    0.00176590037881   0.00852638822835  -0.00460400542579  -0.00508681114297 -2.49607684696e-31               12.0                9.5     0.791666666667       -150000000.0
1.49294338389e-38    0.00157775809839   0.00854630434333  -0.00465156199425  -0.00510726613356 -2.64920404202e-31               12.0               10.0     0.833333333333       -150000000.0
1.2472957631e-38     0.00139423036671   0.00855687540025  -0.00468694133815  -0.00512024234922 -2.76787570687e-31               12.0               10.5              0.875       -150000000.0
1.07003150736e-38    0.00121944731291   0.00856096994539  -0.00471310022476  -0.00512785345563 -2.91601898955e-31               12.0               11.0     0.916666666667       -150000000.0
9.08742054115e-39    0.00105621313651   0.00856066071719  -0.00473234786114  -0.00513167287863 -3.06243714244e-31               12.0               11.5     0.958333333333       -150000000.0
7.63847792903e-39   0.000906245077203   0.00855741654959  -0.00474644957649  -0.00513284476256 -3.20743391143e-31               12.0               12.0                1.0       -150000000.0
6.35348723725e-39   0.000770400902184   0.00855225880514   -0.0047567295951  -0.00513218810738 -3.35125908909e-31               12.0               12.5      1.04166666667       -150000000.0
5.2282445704e-39    0.000648880870813   0.00854588324728  -0.00476416880701  -0.00513028089699 -3.49428277245e-31               12.0               13.0      1.08333333333       -150000000.0
4.13803436515e-39   0.000541399401754   0.00853875826579  -0.00476948844153   -0.0051275246733 -3.60438205291e-31               12.0               13.5              1.125       -150000000.0
3.32668255431e-39   0.000447326470976   0.00853119672684  -0.00477321373182  -0.00512419910592 -3.74590766974e-31               12.0               14.0      1.16666666667       -150000000.0
2.63584241139e-39   0.000365800929103   0.00852340417623  -0.00477572893942   -0.0051204956435 -3.88697364991e-31               12.0               14.5      1.20833333333       -150000000.0
2.05570484716e-39   0.000295819688745    0.0085155134002  -0.00477731418869   -0.0051165466175 -4.02775287374e-31               12.0               15.0               1.25       -150000000.0
1.57085557851e-39   0.000236307755586   0.00850761352922  -0.00477817548017   -0.0051124438869 -4.16817807174e-31               12.0               15.5      1.29166666667       -150000000.0
1.17288681464e-39     0.0001861697001   0.00849976186146  -0.00477846651847  -0.00510825066158 -4.30844669022e-31               12.0               16.0      1.33333333333       -150000000.0
8.28167392416e-40   0.000144329050045   0.00849199750519  -0.00477830326417  -0.00510401332576 -4.41603289232e-31               12.0               16.5              1.375       -150000000.0
5.73131071909e-40   0.000109754616062   0.00848434683576  -0.00477777439301  -0.00509976416652 -4.55589651626e-31               12.0               17.0      1.41666666667       -150000000.0
3.71344093046e-40   8.14802660898e-05   0.00847682713356  -0.00477694948131  -0.00509552728545 -4.69549565397e-31               12.0               17.5      1.45833333333       -150000000.0
2.12997366577e-40   5.86154307314e-05   0.00846945113153  -0.00477588400827   -0.0050913213272 -4.83464250186e-31               12.0               18.0                1.5       -150000000.0
9.24856986454e-41   4.03516793313e-05   0.00846222792461  -0.00477462253912  -0.00508716038894 -4.97385730802e-31               12.0               18.5      1.54166666667       -150000000.0
1.40129846432e-42   2.59647556788e-05   0.00845516387926  -0.00477320190839  -0.00508305492986 -5.11290543275e-31               12.0               19.0      1.58333333333       -150000000.0
-6.30584308946e-41  1.48129917221e-05   0.00844826263346  -0.00477165303892   -0.0050790131354 -5.21983960283e-31               12.0               19.5              1.625       -150000000.0
-1.07899981753e-40  6.33439878328e-06    0.0084415269157  -0.00477000139654  -0.00507504182679  -5.3584547232e-31               12.0               20.0      1.66666666667       -150000000.0
-1.37327249504e-40  4.14871505205e-08   0.00843495854497  -0.00476826789964  -0.00507114555148 -5.49713229171e-31               12.0               20.5      1.70833333333       -150000000.0
-1.54142831076e-40 -4.48426717981e-06   0.00842855752126   -0.0047664716476  -0.00506732840222 -5.63563812784e-31               12.0               21.0               1.75       -150000000.0
-1.61149323397e-40 -7.59890994573e-06   0.00842232202558  -0.00476462764709  -0.00506359219798  -5.7743919198e-31               12.0               21.5      1.79166666667       -150000000.0
-1.62550621862e-40 -9.60233847991e-06   0.00841625114845  -0.00476274908578  -0.00505993921252 -5.91260158646e-31               12.0               22.0      1.83333333333       -150000000.0
-1.5554412954e-40  -1.07448032693e-05   0.00841034307086  -0.00476084733236  -0.00505636990056 -6.01883964348e-31               12.0               22.5              1.875       -150000000.0
-1.47136338754e-40 -1.12329940904e-05   0.00840459415485  -0.00475893102703  -0.00505288517161 -6.15719395104e-31               12.0               23.0      1.91666666667       -150000000.0
-1.37327249504e-40 -1.12358646831e-05   0.00839900167193  -0.00475700880997  -0.00504948411617 -6.29489852246e-31               12.0               23.5      1.95833333333       -150000000.0
-1.26116861789e-40 -1.08899484985e-05   0.00839356198412  -0.00475508704767   -0.0050461662795 -6.43351915296e-31               12.0               24.0                2.0       -150000000.0
-1.1350517561e-40  -1.03042223643e-05   0.00838827145344  -0.00475317119708   -0.0050429307521 -6.57112086863e-31               12.0               24.5      2.04166666667       -150000000.0
-1.02294787896e-40 -9.56444878852e-06   0.00838312553242  -0.00475126580568  -0.00503977571498 -6.70936956537e-31               12.0               25.0      2.08333333333       -150000000.0
-8.82818032525e-41 -8.73704042448e-06   0.00837812058307  -0.00474937451145  -0.00503670025864 -6.81491701946e-31               12.0               25.5              2.125       -150000000.0
-7.70714155379e-41 -7.87241738465e-06   0.00837325296743  -0.00474750140711  -0.00503370301885 -6.95309132944e-31               12.0               26.0      2.16666666667       -150000000.0
-6.72623262876e-41 -7.00795688147e-06   0.00836851722852  -0.00474564785691  -0.00503078126712 -7.09090059333e-31               12.0               26.5      2.20833333333       -150000000.0
-5.74532370373e-41  -6.1704783505e-06   0.00836391063785  -0.00474381704407  -0.00502793409396 -7.22899271055e-31               12.0               27.0               2.25       -150000000.0
-4.90454462514e-41 -5.37840394443e-06   0.00835942773847   -0.0047420098781  -0.00502515877088 -7.36622708423e-31               12.0               27.5      2.29166666667       -150000000.0
-4.06376554654e-41 -4.64352956087e-06   0.00835506580188  -0.00474022817798  -0.00502245347889 -7.50451435188e-31               12.0               28.0      2.33333333333       -150000000.0
-3.36311631438e-41 -3.97254451556e-06   0.00835081937112  -0.00473847285321  -0.00501981685375 -7.61006502021e-31               12.0               28.5              2.375       -150000000.0
-2.80259692865e-41 -3.36824990121e-06   0.00834668662719  -0.00473674435852  -0.00501724662172 -7.74717817104e-31               12.0               29.0      2.41666666667       -150000000.0
-2.24207754292e-41 -2.83057421946e-06   0.00834266211314  -0.00473504314868  -0.00501474050907  -7.8853979396e-31               12.0               29.5      2.45833333333       -150000000.0
-1.82168800362e-41 -2.35739316956e-06   0.00833874219097  -0.00473337058793  -0.00501229715155 -8.02268465951e-31               12.0               30.0                2.5       -150000000.0
-1.54142831076e-41 -1.94516402985e-06   0.00833492413221  -0.00473172576676  -0.00500991382069 -8.16061881968e-31               12.0               30.5      2.54166666667       -150000000.0
-1.12103877146e-41 -1.58945012707e-06   0.00833120429888  -0.00473010959468  -0.00500758960698 -8.29755197294e-31               12.0               31.0      2.58333333333       -150000000.0
-9.80908925027e-42 -1.28530242005e-06   0.00832757814351  -0.00472852161693  -0.00500532178194 -8.40391033446e-31               12.0               31.5              2.625       -150000000.0
-7.00649232162e-42 -1.02756703146e-06   0.00832404475659  -0.00472696183351  -0.00500310943607  -8.5408682833e-31               12.0               32.0      2.66666666667       -150000000.0
-5.6051938573e-42   -8.1110190786e-07   0.00832059868117  -0.00472543024443  -0.00500095029565 -8.67825051213e-31               12.0               32.5      2.70833333333       -150000000.0
-4.20389539297e-42 -6.30929919421e-07   0.00831723900774  -0.00472392639495  -0.00499884299643  -8.8157502904e-31               12.0               33.0               2.75       -150000000.0
-2.80259692865e-42 -4.82356321552e-07   0.00831396118883   -0.0047224498303  -0.00499678571941 -8.95339425039e-31               12.0               33.5      2.79166666667       -150000000.0
-1.40129846432e-42 -3.61030205731e-07   0.00831076340546  -0.00472100055049  -0.00499477710036 -9.09148636761e-31               12.0               34.0      2.83333333333       -150000000.0
-1.40129846432e-42  -2.6298538347e-07   0.00830764292914  -0.00471957764603  -0.00499281532029 -9.19599975401e-31               12.0               34.5              2.875       -150000000.0
-0                 -1.84652904078e-07   0.00830459703138  -0.00471818157166  -0.00499089901496 -9.33360789817e-31               12.0               35.0      2.91666666667       -150000000.0
-0                  -1.2286377471e-07   0.00830162298371  -0.00471681096315  -0.00498902636537 -9.47081104778e-31               12.0               35.5      2.95833333333       -150000000.0
0.0                -7.48326886568e-08   0.00829871805763  -0.00471546582048  -0.00498719691677 -9.60814644051e-31               12.0               36.0                3.0       -150000000.0
0.0                -3.81355849677e-08   0.00829588134366  -0.00471414568892  -0.00498540885019 -9.74559203584e-31               12.0               36.5      3.04166666667       -150000000.0
0.0                -1.06847950626e-08    0.0082931101133  -0.00471285011372  -0.00498366080137  -9.8834609928e-31               12.0               37.0      3.08333333333       -150000000.0
0.0                 9.30233147456e-09   0.00829040072858  -0.00471157864013  -0.00498195140608 -9.98889273416e-31               12.0               37.5              3.125       -150000000.0
0.0                 2.33339441519e-08     0.008287754099  -0.00471033035865  -0.00498027975482 -1.01253869137e-30               12.0               38.0      3.16666666667       -150000000.0
0.0                  3.2674859346e-08   0.00828516567708  -0.00470910572403  -0.00497864493809 -1.02619958877e-30               12.0               38.5      3.20833333333       -150000000.0
0.0                  3.8375656819e-08   0.00828263455332  -0.00470790291729  -0.00497704513691 -1.03999833125e-30               12.0               39.0               3.25       -150000000.0
0.0                 4.13011048972e-08   0.00828015981824  -0.00470672284791  -0.00497547989653 -1.05381066537e-30               12.0               39.5      3.29166666667       -150000000.0
0.0                 4.21558933594e-08   0.00827773783385  -0.00470556415166   -0.0049739478527 -1.06744263459e-30               12.0               40.0      3.33333333333       -150000000.0
0.0                 4.15081788385e-08   0.00827536860015  -0.00470442637379  -0.00497244809594 -1.07806717497e-30               12.0               40.5              3.375       -150000000.0
0.0                 3.98106790589e-08   0.00827304938866  -0.00470330905955  -0.00497097971675 -1.09178207164e-30               12.0               41.0      3.41666666667       -150000000.0
0.0                 3.74194494834e-08   0.00827078019938  -0.00470221220894  -0.00496954180562 -1.10540724503e-30               12.0               41.5      3.45833333333       -150000000.0
0.0                 3.46102382864e-08   0.00826855739433  -0.00470113536721  -0.00496813345308 -1.11914528424e-30               12.0               42.0                3.5       -150000000.0
0.0                 3.15928706807e-08   0.00826638097351  -0.00470007762488  -0.00496675374961 -1.13289562941e-30               12.0               42.5      3.54166666667       -150000000.0
0.0                 2.85234422887e-08   0.00826424911793  -0.00469903852718  -0.00496540178574 -1.14669593309e-30               12.0               43.0      3.58333333333       -150000000.0
0.0                  2.5514831567e-08   0.00826216182759  -0.00469801807412  -0.00496407710671 -1.15712284349e-30               12.0               43.5              3.625       -150000000.0
0.0                 2.26454393432e-08   0.00826011546451  -0.00469701535621  -0.00496277834827 -1.17076757784e-30               12.0               44.0      3.66666666667       -150000000.0
0.0                 1.99667105766e-08   0.00825811002869  -0.00469603037345  -0.00496150551044 -1.18456531012e-30               12.0               44.5      3.70833333333       -150000000.0
0.0                 1.75091920129e-08   0.00825614461064  -0.00469506267109  -0.00496025722896 -1.19837534836e-30               12.0               45.0               3.75       -150000000.0
0.0                 1.52875854337e-08   0.00825421830086  -0.00469411179438  -0.00495903304909 -1.21197251192e-30               12.0               45.5      3.79166666667       -150000000.0
0.0                 1.33047860923e-08   0.00825232928037  -0.00469317683383  -0.00495783251608 -1.22569392891e-30               12.0               46.0      3.83333333333       -150000000.0
0.0                  1.1555272364e-08   0.00825047573016  -0.00469225824418  -0.00495665472044 -1.23631213265e-30               12.0               46.5              3.875       -150000000.0
0.0                 1.00276618606e-08   0.00824865855975  -0.00469135557069  -0.00495549920743 -1.24990681665e-30               12.0               47.0      3.91666666667       -150000000.0
0.0                 8.70673325104e-09   0.00824687595014  -0.00469046790386  -0.00495436506753 -1.26358488728e-30               12.0               47.5      3.95833333333       -150000000.0
0.0                 7.57507858523e-09   0.00824512608233  -0.00468959478894  -0.00495325184602 -1.27735479341e-30               12.0               48.0                4.0       -150000000.0
0.0                 6.61424951268e-09   0.00824340986583  -0.00468873668069  -0.00495215954288 -1.29109623054e-30               12.0               48.5      4.04166666667       -150000000.0
0.0                 5.80566497654e-09   0.00824172457214  -0.00468789312436  -0.00495108679388 -1.30476484211e-30               12.0               49.0      4.08333333333       -150000000.0
0.0                 5.13121880055e-09   0.00824007020128  -0.00468706321044  -0.00495003359902 -1.31521884398e-30               12.0               49.5              4.125       -150000000.0
0.0                 4.57375370216e-09   0.00823844584374   -0.0046862464842  -0.00494899904879 -1.32912200342e-30               12.0               50.0      4.16666666667       -150000000.0
4.06376554654e-41   3.94404260362e-05  0.000824158462365 -3.98214687891e-05 -0.000412500128277 -1.40524595573e-33               15.0                0.5    0.0333333333333       -150000000.0
6.45998592054e-40   0.000150515347741   0.00164325717833 -0.000153580131723 -0.000825000199711 -5.68512481854e-33               15.0                1.0    0.0666666666667       -150000000.0
3.16273063398e-39   0.000322367668559   0.00245225123763 -0.000332709191753  -0.00123750078274 -1.30320882739e-32               15.0                1.5                0.1       -150000000.0
1.03387800698e-38   0.000544125327906   0.00324606639879 -0.000568644736632  -0.00165001131336 -2.37668283854e-32               15.0                2.0     0.133333333333       -150000000.0
2.52401879394e-38   0.000804936064469   0.00401966917707 -0.000852822893194  -0.00206257391255 -3.83416095017e-32               15.0                2.5     0.166666666667       -150000000.0
5.23370963441e-38    0.00109392738068   0.00476797504234  -0.00117667468658  -0.00247483490057 -5.73495970926e-32               15.0                3.0                0.2       -150000000.0
5.49168868169e-38    0.00140023337281   0.00548594562133  -0.00153164978656  -0.00288502974399 -7.08641087072e-32               15.0                3.5     0.233333333333       -150000000.0
5.07718459594e-38    0.00171285853412    0.0061684195316  -0.00190910373021   -0.0032894506603 -8.26415346928e-32               15.0                4.0     0.266666666667       -150000000.0
5.29130300129e-38    0.00202051796805   0.00681010305925  -0.00230019304581  -0.00368282508134 -9.88839852825e-32               15.0                4.5                0.3       -150000000.0
5.47108959426e-38    0.00231169246945   0.00740567338653  -0.00269580277745  -0.00405916443924 -1.16627819961e-31               15.0                5.0     0.333333333333       -150000000.0
5.16210328288e-38    0.00257513011093   0.00795019786892  -0.00308675498673  -0.00441260863226 -1.32103409719e-31               15.0                5.5     0.366666666667       -150000000.0
5.28667871636e-38    0.00280070503322   0.00843973157316  -0.00346428532794   -0.0047381040531 -1.52239972332e-31               15.0                6.0                0.4       -150000000.0
5.35828506789e-38    0.00298034797197   0.00887186433829  -0.00382063126381  -0.00503186856804 -1.73381031601e-31               15.0                6.5     0.433333333333       -150000000.0
5.02729837061e-38    0.00310876612275   0.00924608502828  -0.00414957776229  -0.00529165527041 -1.91123752774e-31               15.0                7.0     0.466666666667       -150000000.0
4.99941253117e-38    0.00318378738484   0.00956385702011  -0.00444680881628  -0.00551680659555 -2.13318452171e-31               15.0                7.5                0.5       -150000000.0
4.91085046823e-38    0.00320628237205   0.00982841902442   -0.0047100120355  -0.00570813381273 -2.35792756215e-31               15.0                8.0     0.533333333333       -150000000.0
4.51386261328e-38    0.00317973876918    0.0100443903648  -0.00493874858876  -0.00586764917898 -2.53797541455e-31               15.0                8.5     0.566666666667       -150000000.0
4.34206342156e-38    0.00310961354444    0.0102172843981  -0.00513414579473  -0.00599822897129  -2.7608709544e-31               15.0                9.0                0.6       -150000000.0
4.1303272236e-38      0.0030026069453    0.0103530110209   -0.0052984987633  -0.00610325696471 -2.98180695434e-31               15.0                9.5     0.633333333333       -150000000.0
3.71246002154e-38    0.00286597719423    0.0104574482975  -0.00543484884474  -0.00618630429017 -3.15224284454e-31               15.0               10.0     0.666666666667       -150000000.0
3.46779330966e-38    0.00270697000815    0.0105361305032  -0.00554660982743  -0.00625087614026 -3.36605837929e-31               15.0               10.5                0.7       -150000000.0
3.20939387284e-38    0.00253240045822    0.0105940343929  -0.00563726553082  -0.00630023259873 -3.57665622785e-31               15.0               11.0     0.733333333333       -150000000.0
2.82894133978e-38    0.00234838171309    0.0106354755189  -0.00571015107198  -0.00633728086541 -3.73491909344e-31               15.0               11.5     0.766666666667       -150000000.0
2.5788095639e-38      0.0021601847493    0.0106640909507   -0.0057683146224  -0.00636452932667 -3.93854708702e-31               15.0               12.0                0.8       -150000000.0
2.33260142372e-38    0.00197219310394    0.0106828601929  -0.00581444646741  -0.00638408346276 -4.13939820478e-31               15.0               12.5     0.833333333333       -150000000.0
2.02137303479e-38    0.00178793061423    0.0106941788545  -0.00585085354032  -0.00639766994937 -4.28803303695e-31               15.0               13.0     0.866666666667       -150000000.0
1.80431190266e-38    0.00161012678745    0.0106999323179  -0.00587947124586  -0.00640667758489 -4.48393697654e-31               15.0               13.5                0.9       -150000000.0
1.59944206718e-38    0.00144080820519    0.0107015812318  -0.00590189210925  -0.00641220549369 -4.67811762303e-31               15.0               14.0     0.933333333333       -150000000.0
1.36374366548e-38    0.00128139618027    0.0107002397272  -0.00591940897721  -0.00641511178401  -4.8204213161e-31               15.0               14.5     0.966666666667       -150000000.0
1.19348590207e-38     0.0011328029359     0.010696749996  -0.00593305594521  -0.00641605720375 -5.01145843357e-31               15.0               15.0                1.0       -150000000.0
1.03710099345e-38   0.000995524487735    0.0106917368612  -0.00594365383222  -0.00641554561298 -5.20153541092e-31               15.0               15.5      1.03333333333       -150000000.0
8.69225437421e-39   0.000869720452101    0.0106856605271  -0.00595184746999  -0.00641395763523 -5.34041777258e-31               15.0               16.0      1.06666666667       -150000000.0
7.44790133789e-39   0.000755287544507    0.0106788575067  -0.00595814117332  -0.00641157976133 -5.52847207313e-31               15.0               16.5                1.1       -150000000.0
6.33106646182e-39   0.000651918014682    0.0106715706352  -0.00596292738919   -0.0064086243583 -5.71642076285e-31               15.0               17.0      1.13333333333       -150000000.0
5.19741600418e-39   0.000559155068913    0.0106639754449  -0.00596651079832  -0.00640525104245 -5.85310779698e-31               15.0               17.5      1.16666666667       -150000000.0
4.34262394094e-39   0.000476433285712    0.0106561965367  -0.00596912877882   -0.0064015771386  -6.0394438554e-31               15.0               18.0                1.2       -150000000.0
3.59152796406e-39   0.000403115365089    0.0106483221316  -0.00597096504862  -0.00639768904875  -6.2258699126e-31               15.0               18.5      1.23333333333       -150000000.0
2.86425406108e-39    0.00033852208503    0.0106404168037  -0.00597216330789  -0.00639365271127 -6.36101686545e-31               15.0               19.0      1.26666666667       -150000000.0
2.30933986921e-39   0.000281953532522    0.0106325251181  -0.00597283724346  -0.00638951632936 -6.54685242041e-31               15.0               19.5                1.3       -150000000.0
1.83149709287e-39   0.000232709453485    0.0106246807263  -0.00597307689532  -0.00638531673758 -6.73191380214e-31               15.0               20.0      1.33333333333       -150000000.0
1.39148937507e-39     0.0001901018436    0.0106169054561  -0.00597295320404   -0.0063810816755 -6.86679810548e-31               15.0               20.5      1.36666666667       -150000000.0
1.05517774364e-39    0.00015346718385    0.0106092184069  -0.00597252483203  -0.00637683251625 -7.05127495427e-31               15.0               21.0                1.4       -150000000.0
7.70714155379e-40   0.000122172963302    0.0106016304926  -0.00597183952777  -0.00637258699498 -7.23617975648e-31               15.0               21.5      1.43333333333       -150000000.0
5.22684327193e-40   9.56243297878e-05    0.0105941526272  -0.00597093639954  -0.00636835784462 -7.36999509464e-31               15.0               22.0      1.46666666667       -150000000.0
3.33509034509e-40   7.32665483838e-05     0.010586791177  -0.00596984864387  -0.00636415552435 -7.55441454625e-31               15.0               22.5                1.5       -150000000.0
1.77964904969e-40   5.45877512081e-05    0.0105795525087  -0.00596860445512  -0.00635998958387 -7.73828849501e-31               15.0               23.0      1.53333333333       -150000000.0
5.32493416443e-41   3.91188876847e-05    0.0105724393507  -0.00596722793489  -0.00635586638964 -7.87161986011e-31               15.0               23.5      1.56666666667       -150000000.0
-4.20389539297e-41  2.64336694755e-05    0.0105654562503  -0.00596573909206  -0.00635179185338 -8.05587768125e-31               15.0               24.0                1.6       -150000000.0
-1.16307772539e-40  1.61474904559e-05    0.0105586050267  -0.00596415657128   -0.0063477709773  -8.2391115366e-31               15.0               24.5      1.63333333333       -150000000.0
-1.68155815719e-40  7.91539189748e-06    0.0105518856799  -0.00596249537921  -0.00634380694464 -8.37256596126e-31               15.0               25.0      1.66666666667       -150000000.0
-2.0739217272e-40   1.43023159982e-06    0.0105453000288  -0.00596076915826  -0.00633990339338 -8.55588614198e-31               15.0               25.5                1.7       -150000000.0
-2.34016843542e-40 -3.57997254063e-06    0.0105388489828  -0.00595898973188  -0.00633606214251 -8.73933764746e-31               15.0               26.0      1.73333333333       -150000000.0
-2.45227231257e-40 -7.35442107214e-06    0.0105325298136  -0.00595716755925  -0.00633228546576 -8.87203351093e-31               15.0               26.5      1.76666666667       -150000000.0
-2.52233723578e-40 -1.01023340804e-05    0.0105263443402  -0.00595531173531  -0.00632857427263 -9.05561725952e-31               15.0               27.0                1.8       -150000000.0
-2.53635022043e-40 -1.20054943764e-05    0.0105202898339  -0.00595343044552  -0.00632492992736 -9.23816510372e-31               15.0               27.5      1.83333333333       -150000000.0
-2.45227231257e-40 -1.32209292403e-05    0.0105143653855  -0.00595153005634  -0.00632135242995  -9.3712255541e-31               15.0               28.0      1.86666666667       -150000000.0
-2.36819440471e-40 -1.38833637919e-05    0.0105085682662  -0.00594961738898  -0.00631784223515  -9.5542628815e-31               15.0               28.5                1.9       -150000000.0
-2.27010351221e-40 -1.41076474947e-05    0.0105028984763  -0.00594769699092  -0.00631439934295 -9.73651409704e-31               15.0               29.0      1.93333333333       -150000000.0
-2.10194769649e-40  -1.3990979042e-05    0.0104973514681  -0.00594577431912  -0.00631102375337 -9.86928618397e-31               15.0               29.5      1.96666666667       -150000000.0
-1.96181785005e-40 -1.36150042351e-05    0.0104919272417  -0.00594385255681  -0.00630771410215 -1.00518992314e-30               15.0               30.0                2.0       -150000000.0
-1.82168800362e-40 -1.30477344484e-05    0.0104866212496  -0.00594193579673   -0.0063044703893 -1.02349025796e-30               15.0               30.5      2.03333333333       -150000000.0
-1.6535321879e-40  -1.23453212098e-05    0.0104814325823  -0.00594002676735  -0.00630129216006 -1.03667094755e-30               15.0               31.0      2.06666666667       -150000000.0
-1.49938935683e-40 -1.15536353817e-05    0.0104763576019  -0.00593812819716  -0.00629817714071 -1.05498983314e-30               15.0               31.5                2.1       -150000000.0
-1.3592595104e-40  -1.07097237745e-05    0.0104713944893  -0.00593624190515  -0.00629512578598 -1.07326546422e-30               15.0               32.0      2.13333333333       -150000000.0
-1.20511667932e-40 -9.84309522778e-06    0.0104665396066   -0.0059343706198   -0.0062921362769 -1.08634972654e-30               15.0               32.5      2.16666666667       -150000000.0
-1.07899981753e-40 -8.97683971601e-06    0.0104617911347  -0.00593251479586  -0.00628920724921 -1.10458467449e-30               15.0               33.0                2.2       -150000000.0
-9.66895940384e-41 -8.12867995137e-06    0.0104571463453  -0.00593067716181  -0.00628633779343 -1.12289685609e-30               15.0               33.5      2.23333333333       -150000000.0
-8.40779078595e-41 -7.31183158464e-06    0.0104526016003  -0.00592885771766  -0.00628352700005 -1.13617075871e-30               15.0               34.0      2.26666666667       -150000000.0
-7.42688186092e-41 -6.53579235177e-06    0.0104481559902   -0.0059270582824  -0.00628077350484 -1.15424738227e-30               15.0               34.5                2.3       -150000000.0
-6.44597293589e-41 -5.80698733543e-06    0.0104438049675  -0.00592527885601  -0.00627807548881 -1.17259758377e-30               15.0               35.0      2.33333333333       -150000000.0
-5.46506401087e-41 -5.12938447272e-06    0.0104395476228  -0.00592352080275  -0.00627543204246 -1.18580609951e-30               15.0               35.5      2.36666666667       -150000000.0
-4.7644147787e-41  -4.50497061877e-06    0.0104353812276  -0.00592178412262  -0.00627284225629 -1.20388088636e-30               15.0               36.0                2.4       -150000000.0
-4.06376554654e-41 -3.93415833244e-06    0.0104313021438  -0.00592006927036  -0.00627030476608 -1.22214522167e-30               15.0               36.5      2.43333333333       -150000000.0
-3.50324616081e-41 -3.41617001354e-06    0.0104273094621  -0.00591837715547  -0.00626781775281 -1.23541434884e-30               15.0               37.0      2.46666666667       -150000000.0
-2.94272677508e-41 -2.94931612466e-06    0.0104233995444  -0.00591670686845  -0.00626538030701 -1.25357720592e-30               15.0               37.5                2.5       -150000000.0
-2.52233723578e-41 -2.53124965433e-06    0.0104195714812  -0.00591505977354  -0.00626299151918 -1.27174456295e-30               15.0               38.0      2.53333333333       -150000000.0
-1.96181785005e-41 -2.15915640922e-06     0.010415822544  -0.00591343496126  -0.00626065002507 -1.28487758992e-30               15.0               38.5      2.56666666667       -150000000.0
-1.68155815719e-41 -1.82993953324e-06    0.0104121500044  -0.00591183288634  -0.00625835446044 -1.30316038416e-30               15.0               39.0                2.6       -150000000.0
-1.40129846432e-41 -1.54033819033e-06    0.0104085520434  -0.00591025309404   -0.0062561039158 -1.32141709713e-30               15.0               39.5      2.63333333333       -150000000.0
-1.12103877146e-41 -1.28703869784e-06    0.0104050268419  -0.00590869649386  -0.00625389702691 -1.33444478878e-30               15.0               40.0      2.66666666667       -150000000.0
-8.40779078595e-42 -1.06674791223e-06     0.010401572581  -0.00590716172155  -0.00625173288427 -1.35275550101e-30               15.0               40.5                2.7       -150000000.0
-7.00649232162e-42 -8.76267169936e-07    0.0103981874418  -0.00590564968661  -0.00624961012363 -1.37097153085e-30               15.0               41.0      2.73333333333       -150000000.0
-5.6051938573e-42  -7.12530479063e-07    0.0103948686956  -0.00590415947954  -0.00624752829026 -1.38403044657e-30               15.0               41.5      2.76666666667       -150000000.0
-4.20389539297e-42 -5.72634717422e-07     0.010391615433  -0.00590269110035  -0.00624548601991  -1.4021597837e-30               15.0               42.0                2.8       -150000000.0
-2.80259692865e-42 -4.53867610162e-07    0.0103884249256  -0.00590124409428  -0.00624348194833 -1.42049887311e-30               15.0               42.5      2.83333333333       -150000000.0
-1.40129846432e-42 -3.53715390311e-07    0.0103852962638  -0.00589981891608  -0.00624151562079 -1.43368130757e-30               15.0               43.0      2.86666666667       -150000000.0
-1.40129846432e-42 -2.69869793179e-07    0.0103822285382  -0.00589841465626  -0.00623958612778 -1.45168427906e-30               15.0               43.5                2.9       -150000000.0
-0                 -2.00225419578e-07    0.0103792181108  -0.00589703131482  -0.00623769255981 -1.46987000319e-30               15.0               44.0      2.93333333333       -150000000.0
-0                 -1.42879277854e-07    0.0103762649815  -0.00589566843701  -0.00623583309789 -1.48310808996e-30               15.0               44.5      2.96666666667       -150000000.0
0.0                -9.61204449368e-08    0.0103733673313  -0.00589432602283  -0.00623400819677 -1.50130740574e-30               15.0               45.0                3.0       -150000000.0
0.0                -5.84212817012e-08    0.0103705242509  -0.00589300361753  -0.00623221603746  -1.5193532644e-30               15.0               45.5      3.03333333333       -150000000.0
0.0                -2.84251337745e-08    0.0103677330117  -0.00589170076637  -0.00623045616521 -1.53263212613e-30               15.0               46.0      3.06666666667       -150000000.0
1.40129846432e-42  -4.93573324573e-09    0.0103649927041   -0.0058904170146  -0.00622872767053 -1.55080930956e-30               15.0               46.5                3.1       -150000000.0
1.40129846432e-42   1.30965021813e-08    0.0103623024188  -0.00588915281696  -0.00622703009867 -1.56893965688e-30               15.0               47.0      3.13333333333       -150000000.0
1.40129846432e-42   2.65873954797e-08    0.0103596612462  -0.00588790680922  -0.00622536254014 -1.58203282724e-30               15.0               47.5      3.16666666667       -150000000.0
1.40129846432e-42   3.63307682549e-08    0.0103570673673  -0.00588667944612  -0.00622372408543 -1.60033766201e-30               15.0               48.0                3.2       -150000000.0
1.40129846432e-42    4.3011118972e-08    0.0103545189631  -0.00588547072766  -0.00622211427981 -1.61851723315e-30               15.0               48.5      3.23333333333       -150000000.0
1.40129846432e-42   4.72150096797e-08    0.0103520160337   -0.0058842792896  -0.00622053175903 -1.63157917944e-30               15.0               49.0      3.26666666667       -150000000.0
1.40129846432e-42    4.9442030331e-08      0.01034955676  -0.00588310558669  -0.00621897697783 -1.64965240509e-30               15.0               49.5                3.3       -150000000.0
1.40129846432e-42   5.01147665033e-08    0.0103471402326  -0.00588194870943  -0.00621744811724  -1.6679195873e-30               15.0               50.0      3.33333333333       -150000000.0
2.52233723578e-41   3.14367092358e-05  0.000824473772809 -3.16759276586e-05 -0.000412500043012 -1.40323248041e-33               19.0                0.5    0.0263157894737       -150000000.0
4.02172659261e-40   0.000121234805306   0.00164579671491 -0.000123145554198 -0.000825000086024 -5.65290024516e-33               19.0                1.0    0.0526315789474       -150000000.0
2.03328407174e-39   0.000262623927938   0.00246081867772 -0.000269070881131  -0.00123750010061 -1.28689783882e-32               19.0                1.5    0.0789473684211       -150000000.0
6.44317033897e-39   0.000448832537359   0.00326638701154 -0.000464113810494  -0.00165000119523 -2.32512553004e-32               19.0                2.0     0.105263157895       -150000000.0
1.52713506642e-38   0.000673087527048    0.0040593436097 -0.000702935039953  -0.00206251229429 -3.70796233327e-32               19.0                2.5     0.131578947368       -150000000.0
3.21261685931e-38   0.000928622569063   0.00483655003336 -0.000980199729383  -0.00247506977757 -5.47170866775e-32               19.0                3.0     0.157894736842       -150000000.0
6.072667025e-38      0.00120866945963   0.00559485260965  -0.00129056729747  -0.00288756746158 -7.66129648489e-32               19.0                3.5     0.184210526316       -150000000.0
8.47379194362e-38    0.00150644711994   0.00633108493275  -0.00162870628628  -0.00329932527166  -9.8378270164e-32               19.0                4.0     0.210526315789       -150000000.0
8.10076629242e-38     0.0018151772565    0.0070420933298  -0.00198927045858  -0.00370874090549 -1.12801516972e-31               19.0                4.5     0.236842105263       -150000000.0
8.77675267161e-38    0.00212797954191   0.00772465318732  -0.00236686514654  -0.00411324572269 -1.33411388252e-31               19.0                5.0     0.263157894737       -150000000.0
8.43399506723e-38     0.0024378193757   0.00837545303511   -0.0027559751743  -0.00450952757092 -1.50431915083e-31               19.0                5.5     0.289473684211       -150000000.0
8.16368459346e-38    0.00273751948043   0.00899115639186  -0.00315094894177  -0.00489387502967 -1.68738804668e-31               19.0                6.0     0.315789473684       -150000000.0
8.67782100002e-38     0.0030199187222   0.00956853091338  -0.00354604503627  -0.00526251960764 -1.93792067553e-31               19.0                6.5     0.342105263158       -150000000.0
8.4037270204e-38      0.0032781651953    0.0101046607597  -0.00393557911593  -0.00561193610338 -2.14519293118e-31               19.0                7.0     0.368421052632       -150000000.0
8.81066409444e-38    0.00350608547706    0.0105972039819  -0.00431414400737  -0.00593906997892 -2.42263691904e-31               19.0                7.5     0.394736842105       -150000000.0
8.49971596521e-38      0.003698547971    0.0110445880637  -0.00467684412797  -0.00624151016382 -2.64853639796e-31               19.0                8.0     0.421052631579       -150000000.0
8.19171056275e-38    0.00385175280826    0.0114461681733  -0.00501951126353  -0.00651759182801 -2.88055258011e-31               19.0                8.5     0.447368421053       -150000000.0
8.40204546225e-38    0.00396341238229    0.0118022826427  -0.00533887123311  -0.00676644049236 -3.18308350004e-31               19.0                9.0     0.473684210526       -150000000.0
8.02131266949e-38    0.00403279454986    0.0121142193166  -0.00563262710784  -0.00698795474818 -3.42254891846e-31               19.0                9.5                0.5       -150000000.0
7.63091091733e-38    0.00406064282288    0.0123841118693   -0.0058994723986  -0.00718273531675 -3.66281629034e-31               19.0               10.0     0.526315789474       -150000000.0
7.64142065581e-38    0.00404899628847    0.0126147815536  -0.00613902693658  -0.00735197772883 -3.97337523976e-31               19.0               10.5     0.552631578947       -150000000.0
7.18880125183e-38    0.00400093813369     0.012809533473  -0.00635172136754  -0.00749733908378  -4.2116635567e-31               19.0               11.0     0.578947368421       -150000000.0
6.73506080908e-38    0.00392031370211    0.0129719737743   -0.0065386489041  -0.00762079889682 -4.44731068478e-31               19.0               11.5     0.605263157895       -150000000.0
6.5950710925e-38     0.00381144991479    0.0131058159241  -0.00670139843351  -0.00772452403908 -4.75371614429e-31               19.0               12.0     0.631578947368       -150000000.0
6.1140053297e-38     0.00367889469999    0.0132147260956   -0.0068418949013  -0.00781074868428 -4.98228367397e-31               19.0               12.5     0.657894736842       -150000000.0
5.90507172866e-38    0.00352719825969    0.0133022040245  -0.00696225288266  -0.00788167926657 -5.28343155133e-31               19.0               13.0     0.684210526316       -150000000.0
5.42218427786e-38    0.00336074072038    0.0133714929689  -0.00706465289113  -0.00793941762822 -5.50399515834e-31               19.0               13.5     0.710526315789       -150000000.0
4.9611570831e-38     0.00318360730489    0.0134255287776  -0.00715124679118  -0.00798590917839 -5.72056805386e-31               19.0               14.0     0.736842105263       -150000000.0
4.70892335952e-38    0.00299950625049     0.013466913515  -0.00722408412912  -0.00802291833679 -6.01142668223e-31               19.0               14.5     0.763157894737       -150000000.0
4.27255901773e-38    0.00281172310679    0.0134979109134  -0.00728506711312  -0.00805200761533 -6.22054299464e-31               19.0               15.0     0.789473684211       -150000000.0
3.86408051538e-38    0.00262310618382    0.0135204609251  -0.00733592287361  -0.00807454034657 -6.42653919607e-31               19.0               15.5     0.815789473684       -150000000.0
3.61254744103e-38    0.00243607178163    0.0135362015499  -0.00737818982088  -0.00809168886917 -6.70879054256e-31               19.0               16.0     0.842105263158       -150000000.0
3.2424645166e-38     0.00225262624554    0.0135464988489  -0.00741321809983  -0.00810444726085 -6.90902682168e-31               19.0               16.5     0.868421052632       -150000000.0
3.00270234936e-38    0.00207439393307    0.0135524824145  -0.00744217777537  -0.00811364861875 -7.18717679491e-31               19.0               17.0     0.894736842105       -150000000.0
2.67549915794e-38    0.00190265745914    0.0135550717459  -0.00746607111068  -0.00811998597783 -7.38273038207e-31               19.0               17.5     0.921052631579       -150000000.0
2.37646206565e-38    0.00173839259787    0.0135550117193   -0.0074857493928  -0.00812402959127 -7.57680358104e-31               19.0               18.0     0.947368421053       -150000000.0
2.17173236001e-38    0.00158230750458    0.0135529007821   -0.0075019279393  -0.00812624330138 -7.84982729687e-31               19.0               18.5     0.973684210526       -150000000.0
1.9148743515e-38     0.00143488171034    0.0135492146001  -0.00751520656195  -0.00812700636743 -8.04052554135e-31               19.0               19.0                1.0       -150000000.0
1.68267919596e-38     0.0012963963627     0.013544329704  -0.00752608184484  -0.00812662256067 -8.23097215658e-31               19.0               19.5      1.02631578947       -150000000.0
1.51718584732e-38    0.00116696992336    0.0135385425892  -0.00753496578909  -0.00812533471617 -8.49999322231e-31               19.0               20.0      1.05263157895       -150000000.0
1.32254549063e-38    0.00104658204236    0.0135320815389  -0.00754219672672   -0.0081233383753 -8.68818068433e-31               19.0               20.5      1.07894736842       -150000000.0
1.14850422136e-38   0.000935103059874    0.0135251266329   -0.0075480538726  -0.00812078724266 -8.87559948324e-31               19.0               21.0      1.10526315789       -150000000.0
1.02042554172e-38   0.000832311684462    0.0135178179335   -0.0075527655099  -0.00811780410004 -9.14274802321e-31               19.0               21.5      1.13157894737       -150000000.0
8.77773358053e-39   0.000737918071536     0.013510259123  -0.00755651763029  -0.00811448626337  -9.3288012283e-31               19.0               22.0      1.15789473684       -150000000.0
7.71134544918e-39    0.00065157729523     0.013502533875  -0.00755946439313   -0.0081109101302 -9.59522794127e-31               19.0               22.5      1.18421052632       -150000000.0
6.56087940997e-39     0.0005729062309    0.0134947049446  -0.00756173039917  -0.00810713572719 -9.78017361027e-31               19.0               23.0      1.21052631579       -150000000.0
5.54774062026e-39   0.000501493616412     0.013486818716  -0.00756341978558  -0.00810321034805  -9.9646904075e-31               19.0               23.5      1.23684210526       -150000000.0
4.77422386795e-39   0.000436911136603    0.0134789124786  -0.00756461622586  -0.00809917310107 -1.02302547852e-30               19.0               24.0      1.26315789474       -150000000.0
3.97688504175e-39   0.000378722802452    0.0134710144266  -0.00756539111535  -0.00809505399957 -1.04140727143e-30               19.0               24.5      1.28947368421       -150000000.0
3.28324230191e-39   0.000326490408042    0.0134631463879   -0.0075658026617   -0.0080908766904  -1.0597915439e-30               19.0               25.0      1.31578947368       -150000000.0
2.74374239315e-39   0.000279781062318    0.0134553247335  -0.00756589952289  -0.00808666118246 -1.08618322878e-30               19.0               25.5      1.34210526316       -150000000.0
2.20984767824e-39    0.00023817031547    0.0134475621962  -0.00756572353566  -0.00808242202766 -1.10453903225e-30               19.0               26.0      1.36842105263       -150000000.0
1.79226073587e-39   0.000201247331688      0.01343986969  -0.00756530926083   -0.0080781737779 -1.13090959497e-30               19.0               26.5      1.39473684211       -150000000.0
1.39148937507e-39     0.0001686165092    0.0134322544909   -0.0075646867117  -0.00807392552815 -1.14922673569e-30               19.0               27.0      1.42105263158       -150000000.0
1.05097384824e-39   0.000139900706131    0.0134247229653  -0.00756388180889  -0.00806968728284 -1.16747013251e-30               19.0               27.5      1.44736842105       -150000000.0
7.80523244629e-40   0.000114741858681    0.0134172805701  -0.00756291638027  -0.00806546540844 -1.19381323642e-30               19.0               28.0      1.47368421053       -150000000.0
5.33894714908e-40   9.28027574787e-05    0.0134099318529  -0.00756181043471   -0.0080612662714 -1.21204588848e-30               19.0               28.5                1.5       -150000000.0
3.29305139116e-40   7.37669694217e-05    0.0134026795422  -0.00756058125262  -0.00805709623819 -1.23021884748e-30               19.0               29.0      1.52631578947       -150000000.0
1.63951920326e-40   5.73393421632e-05    0.0133955263664  -0.00755924384066  -0.00805295894679 -1.25655662493e-30               19.0               29.5      1.55263157895       -150000000.0
2.38220738935e-41   4.32460076638e-05    0.0133884750539   -0.0075578113865  -0.00804885803518 -1.27468054376e-30               19.0               30.0      1.57894736842       -150000000.0
-8.82818032525e-41  3.12336183583e-05    0.0133815256049  -0.00755629616833  -0.00804479714134 -1.29290621633e-30               19.0               30.5      1.60526315789       -150000000.0
-1.80767501898e-40  2.10691926128e-05    0.0133746807478  -0.00755470864533  -0.00804077899375 -1.31912341377e-30               19.0               31.0      1.63157894737       -150000000.0
-2.50832425114e-40  1.25390364758e-05    0.0133679404826  -0.00755305882194  -0.00803680632089 -1.33727662814e-30               19.0               31.5      1.65789473684       -150000000.0
-3.08285662151e-40  5.44817568837e-06    0.0133613057187  -0.00755135442887  -0.00803288003226 -1.36356463075e-30               19.0               32.0      1.68421052632       -150000000.0
-3.47522019153e-40 -3.80678849554e-07    0.0133547764563  -0.00754960456106  -0.00802900194685 -1.38160800985e-30               19.0               32.5      1.71052631579       -150000000.0
-3.74146689975e-40 -5.10824404998e-06    0.0133483526952  -0.00754781513024  -0.00802517479315 -1.39973991838e-30               19.0               33.0      1.73684210526       -150000000.0
-3.96567465404e-40 -8.87942519512e-06    0.0133420344355   -0.0075459929576  -0.00802139766165 -1.42592304485e-30               19.0               33.5      1.76315789474       -150000000.0
-4.03573957726e-40 -1.18245271352e-05    0.0133358207677  -0.00754414350013  -0.00801767237135  -1.4440332802e-30               19.0               34.0      1.78947368421       -150000000.0
-4.03573957726e-40 -1.40602294252e-05    0.0133297107823  -0.00754227176003  -0.00801400074124 -1.46207913887e-30               19.0               34.5      1.81578947368       -150000000.0
-4.0497525619e-40  -1.56906629911e-05    0.0133237044793  -0.00754038273953  -0.00801038095233 -1.48833187665e-30               19.0               35.0      1.84210526316       -150000000.0
-3.93764868475e-40 -1.68083023055e-05    0.0133178000397  -0.00753848007662  -0.00800681391411 -1.50636754157e-30               19.0               35.5      1.86842105263       -150000000.0
-3.86758376154e-40 -1.74949974507e-05    0.0133119974635  -0.00753656740926  -0.00800330053607 -1.53248959744e-30               19.0               36.0      1.89473684211       -150000000.0
-3.69942794582e-40 -1.78228880543e-05    0.0133062940222  -0.00753464883019  -0.00799983990873 -1.55051047686e-30               19.0               36.5      1.92105263158       -150000000.0
-3.51725914546e-40 -1.78552497232e-05    0.0133006888063  -0.00753272661314  -0.00799643294158 -1.56862631417e-30               19.0               37.0      1.94736842105       -150000000.0
-3.36311631438e-40 -1.76473484714e-05    0.0132951809064  -0.00753080348659  -0.00799307781563 -1.59483249135e-30               19.0               37.5      1.97368421053       -150000000.0
-3.15292154473e-40 -1.72472116589e-05    0.0132897694129  -0.00752888217903  -0.00798977544036 -1.61275951489e-30               19.0               38.0                2.0       -150000000.0
-2.94272677508e-40 -1.66963456394e-05    0.0132844506879  -0.00752696450945   -0.0079865249063 -1.63082759774e-30               19.0               38.5      2.02631578947       -150000000.0
-2.77457095936e-40 -1.60304285401e-05    0.0132792256409  -0.00752505275159  -0.00798332621343 -1.65692118461e-30               19.0               39.0      2.05263157895       -150000000.0
-2.56437618971e-40 -1.52799319864e-05    0.0132740906338  -0.00752314826968  -0.00798017754278 -1.67502269559e-30               19.0               39.5      2.07894736842       -150000000.0
-2.35418142007e-40 -1.44706993055e-05    0.0132690456667  -0.00752125288273  -0.00797707980382 -1.69298406559e-30               19.0               40.0      2.10526315789       -150000000.0
-2.20003858899e-40 -1.36244624471e-05    0.0132640880111  -0.00751936750021  -0.00797403208708  -1.7191457944e-30               19.0               40.5      2.13157894737       -150000000.0
-2.00385680398e-40 -1.27593526855e-05    0.0132592158479  -0.00751749348638  -0.00797103257355 -1.73714977608e-30               19.0               41.0      2.15789473684       -150000000.0
-1.84971397291e-40 -1.18903313862e-05    0.0132544291773  -0.00751563220547  -0.00796808126324 -1.76307934475e-30               19.0               41.5      2.18421052632       -150000000.0
-1.66754517255e-40 -1.10295692579e-05    0.0132497243612  -0.00751378365749  -0.00796517815616 -1.78109416302e-30               19.0               42.0      2.21052631579       -150000000.0
-1.51340234147e-40 -1.01868460334e-05    0.0132451004902  -0.00751194966142   -0.0079623214333 -1.79924746921e-30               19.0               42.5      2.23684210526       -150000000.0
-1.37327249504e-40 -9.36984978495e-06    0.0132405566546  -0.00751013021727  -0.00795951018517  -1.8252301188e-30               19.0               43.0      2.26315789474       -150000000.0
-1.23314264861e-40  -8.5844833464e-06    0.0132360892167  -0.00750832668928  -0.00795674532128 -1.84314979549e-30               19.0               43.5      2.28947368421       -150000000.0
-1.10702578682e-40 -7.83509790381e-06    0.0132316990857  -0.00750653862269  -0.00795402411313 -1.86122173544e-30               19.0               44.0      2.31578947368       -150000000.0
-9.94921909671e-41 -7.12476211362e-06    0.0132273835334  -0.00750476692701  -0.00795134656073 -1.88735499524e-30               19.0               44.5      2.34210526316       -150000000.0
-8.82818032525e-41 -6.45544373512e-06    0.0132231398311  -0.00750301205699  -0.00794871175458 -1.90533803843e-30               19.0               45.0      2.36842105263       -150000000.0
-7.84727140022e-41 -5.82820147699e-06    0.0132189688884  -0.00750127446736  -0.00794611878518 -1.93130250458e-30               19.0               45.5      2.39473684211       -150000000.0
-7.00649232162e-41 -5.24332310903e-06    0.0132148670673  -0.00749955370338  -0.00794356765255 -1.94935222034e-30               19.0               46.0      2.42105263158       -150000000.0
-6.0255833966e-41  -4.70049510426e-06    0.0132108334583  -0.00749785067455  -0.00794105744717 -1.96725904007e-30               19.0               46.5      2.44736842105       -150000000.0
-5.32493416443e-41 -4.19890744396e-06    0.0132068671519  -0.00749616538087  -0.00793858635006 -1.99325399561e-30               19.0               47.0      2.47368421053       -150000000.0
-4.62428493227e-41 -3.73734687642e-06    0.0132029663291  -0.00749449782234  -0.00793615436123 -2.01118928434e-30               19.0               47.5                2.5       -150000000.0
-4.06376554654e-41 -3.31431193601e-06     0.013199129171  -0.00749284799895  -0.00793376057118 -2.02933781509e-30               19.0               48.0      2.52631578947       -150000000.0
-3.50324616081e-41 -2.92807178504e-06    0.0131953556775  -0.00749121636545   -0.0079314040704 -2.05527583262e-30               19.0               48.5      2.55263157895       -150000000.0
-3.08285662151e-41 -2.57674037663e-06    0.0131916431201  -0.00748960201236  -0.00792908485892 -2.07322416199e-30               19.0               49.0      2.57894736842       -150000000.0
-2.52233723578e-41 -2.25832041956e-06    0.0131879905894  -0.00748800584915  -0.00792680111772   -2.091185532e-30               19.0               49.5      2.60526315789       -150000000.0
-2.24207754292e-41 -1.97076466257e-06    0.0131843962663  -0.00748642787585  -0.00792455284682 -2.11722107883e-30               19.0               50.0      2.63157894737       -150000000.0
1.40129846432e-41   2.40963711207e-05  0.000824696428481 -2.42378650483e-05 -0.000412500128277 -1.40182499381e-33               25.0                0.5               0.02       -150000000.0
2.90068782115e-40   9.37865181072e-05   0.00164757386756 -9.48885769958e-05 -0.000825000086024 -5.63039050409e-33               25.0                1.0               0.04       -150000000.0
1.17568941157e-39   0.000205152701938   0.00246681065619 -0.000208875320595   -0.0012375002143  -1.2754999058e-32               25.0                1.5               0.06       -150000000.0
3.72184872125e-39   0.000354285532467   0.00328058513333 -0.000363112263813  -0.00165000051311 -2.28910162174e-32               25.0                2.0               0.08       -150000000.0
9.08601924268e-39   0.000537280016033   0.00408708501709 -0.000554514315354  -0.00206250138035 -3.62000143409e-32               25.0                2.5                0.1       -150000000.0
1.89105227761e-38   0.000750213416723   0.00488446949021 -0.000780000391387   -0.0024750047487 -5.28904671794e-32               25.0                3.0               0.12       -150000000.0
3.57611368096e-38   0.000989186219158   0.00567094139114  -0.00103648835648  -0.00288753221867 -7.32161420376e-32               25.0                3.5               0.14       -150000000.0
5.91137757175e-38    0.00125028236653   0.00644467354505  -0.00132089633098  -0.00330009993377 -9.74802223265e-32               25.0                4.0               0.16       -150000000.0
9.5743717575e-38     0.00152959410116    0.0072038410508  -0.00163013567089  -0.00371261853616 -1.26039707058e-31               25.0                4.5               0.18       -150000000.0
1.45380511778e-37    0.00182320957265   0.00794662082626  -0.00196112409867  -0.00412472491007 -1.59303396204e-31               25.0                5.0                0.2       -150000000.0
1.45763066259e-37    0.00212721738535   0.00867120343173   -0.0023107911602  -0.00453565689895 -1.79720275189e-31               25.0                5.5               0.22       -150000000.0
1.460909701e-37      0.00243767885877   0.00937573895499  -0.00267603400061  -0.00494421101394 -2.01410602561e-31               25.0                6.0               0.24       -150000000.0
1.46396453165e-37    0.00275060506283    0.0100583556559  -0.00305372441289  -0.00534877517566 -2.24444092941e-31               25.0                6.5               0.26       -150000000.0
1.46693528439e-37    0.00306193260258    0.0107171426862  -0.00344068030245  -0.00574742489334  -2.4886395493e-31               25.0                7.0               0.28       -150000000.0
1.46982195923e-37    0.00336752714247      0.01135016646  -0.00383365386369  -0.00613804195382 -2.74677213944e-31               25.0                7.5                0.3       -150000000.0
1.47237232244e-37    0.00366322410628    0.0119555106721  -0.00422934363087  -0.00651843311061 -3.01866375319e-31               25.0                8.0               0.32       -150000000.0
1.47415197149e-37    0.00394490643885    0.0125313381432  -0.00462442494609  -0.00688643649482 -3.30372848011e-31               25.0                8.5               0.34       -150000000.0
1.47454433506e-37    0.00420861624661    0.0130759690364  -0.00501561271449  -0.00724001620256   -3.601134061e-31               25.0                9.0               0.36       -150000000.0
1.47290481585e-37    0.00445068189947    0.0135879681693   -0.0053997341638  -0.00757734096624 -3.90991828945e-31               25.0                9.5               0.38       -150000000.0
1.46853276464e-37    0.00466783876618    0.0140662123158  -0.00577380660616  -0.00789683963376 -4.22881796821e-31               25.0               10.0                0.4       -150000000.0
1.46082562309e-37    0.00485734653921    0.0145099538713  -0.00613511883785  -0.00819725028123 -4.55647599824e-31               25.0               10.5               0.42       -150000000.0
1.44927892374e-37    0.00501707154399    0.0149188626892  -0.00648129662295  -0.00847764567879 -4.89142989927e-31               25.0               11.0               0.44       -150000000.0
1.433528329e-37      0.00514554767506    0.0152930442709  -0.00681035862726  -0.00873744920682 -5.23228882269e-31               25.0               11.5               0.46       -150000000.0
1.4133636441e-37     0.00524199504071    0.0156330315804  -0.00712074779585  -0.00897642803466 -5.57742222929e-31               25.0               12.0               0.48       -150000000.0
1.38874283008e-37    0.00530630995854    0.0159397550306  -0.00741134590498  -0.00919467765925 -5.92553937116e-31               25.0               12.5                0.5       -150000000.0
1.35976397784e-37    0.00533902448296     0.016214507923  -0.00768146583141   -0.0093925937108 -6.27529302156e-31               25.0               13.0               0.52       -150000000.0
1.32663728215e-37    0.00534124092155    0.0164588818734  -0.00793083199824  -0.00957083284447 -6.62550171685e-31               25.0               13.5               0.54       -150000000.0
1.28969905463e-37    0.00531454952579    0.0166747049661  -0.00815953717392  -0.00973027090367  -6.9751180732e-31               25.0               14.0               0.56       -150000000.0
1.24938369781e-37    0.00526093663211    0.0168639762705  -0.00836799972603  -0.00987195198832 -7.32318608307e-31               25.0               14.5               0.58       -150000000.0
1.20612561421e-37     0.0051826868912    0.0170288003574  -0.00855690723256  -0.00999704752758 -7.66913269299e-31               25.0               15.0                0.6       -150000000.0
1.16042927129e-37    0.00508229140905    0.0171713236341  -0.00872716464073   -0.0101068071672  -8.0122695959e-31               25.0               15.5               0.62       -150000000.0
1.11281314947e-37    0.00496235725223    0.0172936888703  -0.00887983605935   -0.0102025169326 -8.35229419384e-31               25.0               16.0               0.64       -150000000.0
1.06375369024e-37    0.00482553332404    0.0173979788087  -0.00901609382709   -0.0102854701254 -8.68868761627e-31               25.0               16.5               0.66       -150000000.0
1.01375536103e-37    0.00467443896923    0.0174861925188  -0.00913717667572   -0.0103569345811 -9.02139108846e-31               25.0               17.0               0.68       -150000000.0
9.63266577362e-38    0.00451161486126    0.0175602108357  -0.00924434698391   -0.0104181272036 -9.35032287682e-31               25.0               17.5                0.7       -150000000.0
9.12679702799e-38     0.0043394761633     0.017621783627  -0.00933885894483   -0.0104702021417 -9.67524053565e-31               25.0               18.0               0.72       -150000000.0
8.62387100915e-38    0.00416028387917    0.0176725152414  -0.00942193400988   -0.0105142344182   -9.996868647e-31               25.0               18.5               0.74       -150000000.0
8.12725083339e-38    0.00397612484448    0.0177138590516  -0.00949473815126   -0.0105512162918 -1.03144863022e-30               25.0               19.0               0.76       -150000000.0
7.63945883796e-38    0.00378889671993    0.0177471247298  -0.00955837094807   -0.0105820490717 -1.06291422627e-30               25.0               19.5               0.78       -150000000.0
7.16315748994e-38    0.00360030639968    0.0177734764293  -0.00961385558185   -0.0106075494841 -1.09400788856e-30               25.0               20.0                0.8       -150000000.0
6.70044873702e-38     0.0034118666008    0.0177939400601  -0.00966213337961   -0.0106284442154 -1.12484982976e-30               25.0               20.5               0.82       -150000000.0
6.25273387766e-38    0.00322490564031    0.0178094142029  -0.00970406199485   -0.0106453817352 -1.15538448938e-30               25.0               21.0               0.84       -150000000.0
5.82155434019e-38    0.00304057016365    0.0178206828423  -0.00974041813606   -0.0106589313873 -1.18566301981e-30               25.0               21.5               0.86       -150000000.0
5.40775090368e-38    0.00285984197035    0.0178284208232  -0.00977189574769   -0.0106695915747 -1.21570700237e-30               25.0               22.0               0.88       -150000000.0
5.0121643472e-38     0.00268354324362    0.0178332120413  -0.00979911601462   -0.0106777961264 -1.24553397766e-30               25.0               22.5                0.9       -150000000.0
4.63507493045e-38    0.00251235564974    0.0178355512617  -0.00982262827165   -0.0106839206637 -1.27516350664e-30               25.0               23.0               0.92       -150000000.0
4.27690304297e-38    0.00234682806877    0.0178358604899  -0.00984291636996   -0.0106882889668 -1.30459127303e-30               25.0               23.5               0.94       -150000000.0
3.93764868475e-38    0.00218739137381    0.0178344980668  -0.00986040504358   -0.0106911775219 -1.33391489796e-30               25.0               24.0               0.96       -150000000.0
3.61717172596e-38    0.00203437275559    0.0178317641257  -0.00987546718534   -0.0106928237074  -1.3630390562e-30               25.0               24.5               0.98       -150000000.0
3.3151919069e-38     0.00188800345313    0.0178279096872  -0.00988842384686   -0.0106934294308 -1.39209589902e-30               25.0               25.0                1.0       -150000000.0
3.03142896787e-38    0.00174843421519    0.0178231457539   -0.0098995569715   -0.0106931647679 -1.42097430547e-30               25.0               25.5               1.02       -150000000.0
2.76560264919e-38    0.00161574143931     0.017817648768  -0.00990910848486   -0.0106921734186 -1.44981184513e-30               25.0               26.0               1.04       -150000000.0
2.51687217177e-38    0.00148994081428    0.0178115642484   -0.0099172893897   -0.0106905781649 -1.47852981497e-30               25.0               26.5               1.06       -150000000.0
2.28495727593e-38    0.00137099232234    0.0178050104296  -0.00992427794699   -0.0106884808702 -1.50716302064e-30               25.0               27.0               1.08       -150000000.0
2.06901718258e-38    0.00125881149415    0.0177980873559  -0.00993023240881   -0.0106859670268 -1.53572156406e-30               25.0               27.5                1.1       -150000000.0
1.86835124248e-38    0.00115327327421    0.0177908768819  -0.00993528465187    -0.010683108485 -1.56421490428e-30               25.0               28.0               1.12       -150000000.0
1.68253906611e-38    0.00105422202523    0.0177834444912  -0.00993955018203   -0.0106799661808 -1.59264515351e-30               25.0               28.5               1.14       -150000000.0
1.51073987439e-38   0.000961474256655    0.0177758465725  -0.00994312722469   -0.0106765892269 -1.62098907737e-30               25.0               29.0               1.16       -150000000.0
1.35225301807e-38   0.000874825218489    0.0177681249625  -0.00994610127236   -0.0106730212792 -1.64935614378e-30               25.0               29.5               1.18       -150000000.0
1.20623771809e-38   0.000794054358266    0.0177603178599  -0.00994854508463   -0.0106692959889 -1.67760327303e-30               25.0               30.0                1.2       -150000000.0
1.0722735849e-38    0.000718927026355    0.0177524561877  -0.00995052141661   -0.0106654433694 -1.70588327939e-30               25.0               30.5               1.22       -150000000.0
9.4937970958e-39    0.000649200728731    0.0177445617737  -0.00995208301902   -0.0106614879769 -1.73405345049e-30               25.0               31.0               1.24       -150000000.0
8.37135702588e-39   0.000584625922784    0.0177366546268  -0.00995327900455   -0.0106574498204 -1.76231674279e-30               25.0               31.5               1.26       -150000000.0
7.34700784846e-39   0.000524950507952    0.0177287529368  -0.00995414848148   -0.0106533479993 -1.79045917957e-30               25.0               32.0               1.28       -150000000.0
6.41514436968e-39   0.000469921758395    0.0177208676178  -0.00995472692011   -0.0106491952465 -1.81846625084e-30               25.0               32.5                1.3       -150000000.0
5.56876009723e-39   0.000419286692477    0.0177130095835  -0.00995504433376   -0.0106450042949 -1.84655083126e-30               25.0               33.0               1.32       -150000000.0
4.80224983724e-39    0.00037279662024    0.0177051897481  -0.00995512891677    -0.010640786968 -1.87471953299e-30               25.0               33.5               1.34       -150000000.0
4.11140969433e-39   0.000330206773924    0.0176974153874    -0.009955004316   -0.0106365514512 -1.90275654263e-30               25.0               34.0               1.36       -150000000.0
3.4878318777e-39    0.000291278155373    0.0176896901394  -0.00995469054033   -0.0106323059299 -1.93065763573e-30               25.0               34.5               1.38       -150000000.0
2.92871379044e-39   0.000255777592884    0.0176820212801  -0.00995420577965   -0.0106280558612   -1.958764073e-30               25.0               35.0                1.4       -150000000.0
2.42845023867e-39    0.00022348021389    0.0176744124474  -0.00995356731437   -0.0106238076114 -1.98674083855e-30               25.0               35.5               1.42       -150000000.0
1.98283732702e-39   0.000194169061274    0.0176668672793   -0.0099527887869   -0.0106195675471 -2.01460354441e-30               25.0               36.0               1.44       -150000000.0
1.58626986162e-39   0.000167635107573    0.0176593894139  -0.00995188565867   -0.0106153374873 -2.04250941296e-30               25.0               36.5               1.46       -150000000.0
1.23454394707e-39   0.000143678903441    0.0176519806701   -0.0099508670246   -0.0106111237983 -2.07054862665e-30               25.0               37.0               1.48       -150000000.0
9.24856986454e-40    0.00012210992395    0.0176446428668  -0.00994974561763   -0.0106069273897  -2.0984519238e-30               25.0               37.5                1.5       -150000000.0
6.5440638284e-40    0.000102747037545    0.0176373796421  -0.00994852962322   -0.0106027537186 -2.12621452897e-30               25.0               38.0               1.52       -150000000.0
4.16185643904e-40   8.54180512988e-05     0.017630190996  -0.00994722904579   -0.0105986036942  -2.1540856837e-30               25.0               38.5               1.54       -150000000.0
2.11596068113e-40   6.99604925103e-05    0.0176230769284  -0.00994585207081   -0.0105944809548  -2.1820703471e-30               25.0               39.0               1.56       -150000000.0
3.36311631438e-41   5.62209514499e-05    0.0176160410774  -0.00994440506474   -0.0105903864096 -2.20991542055e-30               25.0               39.5               1.58       -150000000.0
-1.17709071003e-40  4.40551346514e-05    0.0176090852619  -0.00994289621303   -0.0105863218778 -2.23761631227e-30               25.0               40.0                1.6       -150000000.0
-2.46628529721e-40  3.33273533215e-05     0.017602205844  -0.00994133006316   -0.0105822891783 -2.26556681287e-30               25.0               40.5               1.62       -150000000.0
-3.54528511474e-40  2.39107897926e-05    0.0175954064616  -0.00993971389107   -0.0105782910396 -2.29337405009e-30               25.0               41.0               1.64       -150000000.0
-4.44211613191e-40  1.56869344181e-05    0.0175886889338  -0.00993805224425   -0.0105743274617 -2.32106722763e-30               25.0               41.5               1.66       -150000000.0
-5.17079133336e-40  8.54514325965e-06    0.0175820496224  -0.00993635057966    -0.010570399354 -2.34881660849e-30               25.0               42.0               1.68       -150000000.0
-5.75933668837e-40  2.38268738073e-06    0.0175754903466  -0.00993461253529   -0.0105665076262 -2.37672817084e-30               25.0               42.5                1.7       -150000000.0
-6.20775219696e-40 -2.89582580137e-06    0.0175690129254   -0.0099328426586   -0.0105626531877  -2.4044959188e-30               25.0               43.0               1.72       -150000000.0
-6.55807681304e-40 -7.37869099154e-06    0.0175626137207  -0.00993104458757   -0.0105588378574  -2.4321000159e-30               25.0               43.5               1.74       -150000000.0
-6.79629755198e-40 -1.11475859654e-05    0.0175562963705  -0.00992922196019   -0.0105550616354 -2.45984682537e-30               25.0               44.0               1.76       -150000000.0
-6.93642739841e-40 -1.42777043521e-05    0.0175500572368  -0.00992737841443   -0.0105513236122 -2.48772624529e-30               25.0               44.5               1.78       -150000000.0
-7.02050530627e-40 -1.68382516819e-05    0.0175438963197  -0.00992551667878   -0.0105476256067 -2.51545285095e-30               25.0               45.0                1.8       -150000000.0
-7.03451829091e-40 -1.88927309352e-05    0.0175378172571  -0.00992364039121   -0.0105439685285 -2.54302168323e-30               25.0               45.5               1.82       -150000000.0
-6.97846635234e-40  -2.0499333786e-05    0.0175318145921  -0.00992174955172   -0.0105403505586 -2.57088089934e-30               25.0               46.0               1.84       -150000000.0
-6.89438844448e-40 -2.17111839618e-05    0.0175258901436  -0.00991984961729   -0.0105367735159 -2.59858326043e-30               25.0               46.5               1.86       -150000000.0
-6.75425859805e-40 -2.25767102791e-05    0.0175200420927  -0.00991794149741    -0.010533236491 -2.62616237828e-30               25.0               47.0               1.88       -150000000.0
-6.60011576697e-40 -2.31399699402e-05    0.0175142704393  -0.00991602610156   -0.0105297394839 -2.65381037275e-30               25.0               47.5                1.9       -150000000.0
-6.40393398196e-40  -2.3440900776e-05    0.0175085751835  -0.00991410706774    -0.010526283404 -2.68164644632e-30               25.0               48.0               1.92       -150000000.0
-6.19373921232e-40 -2.35156427664e-05    0.0175029545062  -0.00991218530544   -0.0105228673419 -2.70932033841e-30               25.0               48.5               1.94       -150000000.0
-5.95551847338e-40 -2.33968044938e-05    0.0174974084075  -0.00991026172414   -0.0105194922071 -2.73682690622e-30               25.0               49.0               1.96       -150000000.0
-5.71729773445e-40 -2.31137207152e-05    0.0174919350684  -0.00990833905234   -0.0105161561805 -2.76448647196e-30               25.0               49.5               1.98       -150000000.0
-5.46506401087e-40 -2.26927063807e-05    0.0174865344889  -0.00990641819953   -0.0105128601717 -2.79230344375e-30               25.0               50.0                2.0       -150000000.0
1.01173749124e-39   0.000221362128627  0.000829432508453 -0.000244353969947 -0.000439219746795 -1.45241101639e-33                2.0                0.5               0.25       -160000000.0
9.59889448062e-40   0.000452805238638   0.00136019309593 -0.000632435103398 -0.000784612495863 -4.04521262392e-33                2.0                1.0                0.5       -160000000.0
5.81538862695e-40   0.000347196021266   0.00150991218106 -0.000807215144505 -0.000898862765553 -6.93339485401e-33                2.0                1.5               0.75       -160000000.0
2.36819440471e-40   0.000161109710461   0.00152131565301  -0.00084381247234 -0.000912505925044 -9.50341049652e-33                2.0                2.0                1.0       -160000000.0
7.14662216806e-41   5.25897512205e-05   0.00151386598191 -0.000849299453876 -0.000909608729671  -1.1933905779e-32                2.0                2.5               1.25       -160000000.0
1.68155815719e-41   1.04201216544e-05    0.0015056770053 -0.000849045193263 -0.000905124466044 -1.43252640733e-32                2.0                3.0                1.5       -160000000.0
5.6051938573e-42   -7.97591659385e-07   0.00149840673203 -0.000847371893542 -0.000900859163266 -1.66984626157e-32                2.0                3.5               1.75       -160000000.0
7.00649232162e-42  -1.93637883505e-06   0.00149218510614 -0.000845347983613 -0.000897097208963 -1.90616941369e-32                2.0                4.0                2.0       -160000000.0
8.40779078595e-42   -1.0973636444e-06   0.00148691356117 -0.000843344423629  -0.00089385616775 -2.14170737232e-32                2.0                4.5               2.25       -160000000.0
9.80908925027e-42  -4.19481754887e-07   0.00148243907461 -0.000841487292291 -0.000891076467724 -2.37696365427e-32                2.0                5.0                2.5       -160000000.0
9.80908925027e-42  -1.12555097187e-07   0.00147861601363 -0.000839808308228 -0.000888684837719 -2.61211719525e-32                2.0                5.5               2.75       -160000000.0
9.80908925027e-42  -1.36933606815e-08   0.00147532330175 -0.000838304231365 -0.000886614657247 -2.84689263228e-32                2.0                6.0                3.0       -160000000.0
9.80908925027e-42   6.43254720323e-09    0.0014724638504 -0.000836959713979 -0.000884810049229  -3.0815214195e-32                2.0                6.5               3.25       -160000000.0
9.80908925027e-42    5.7631434347e-09   0.00146996092099 -0.000835756566175 -0.000883225936832 -3.31603943015e-32                2.0                7.0                3.5       -160000000.0
9.80908925027e-42   2.72296486574e-09   0.00146775414578 -0.000834676995964 -0.000881825940269 -3.55021564056e-32                2.0                7.5               3.75       -160000000.0
9.80908925027e-42   9.56898080738e-10   0.00146579509419 -0.000833704973502 -0.000880580728335 -3.78516326914e-32                2.0                8.0                4.0       -160000000.0
9.80908925027e-42   2.76410052616e-10   0.00146404522638 -0.000832826515307 -0.000879466767856 -4.01947838075e-32                2.0                8.5               4.25       -160000000.0
9.80908925027e-42   9.11300250756e-11   0.00146247327848 -0.000832029570574 -0.000878464788912 -4.25315925345e-32                2.0                9.0                4.5       -160000000.0
9.80908925027e-42   6.63382990576e-11   0.00146105389831 -0.000831303964333 -0.000877558989032 -4.48715437575e-32                2.0                9.5               4.75       -160000000.0
9.80908925027e-42   7.50949392188e-11   0.00145976628119 -0.000830640942695 -0.000876736464761 -4.72130590537e-32                2.0               10.0                5.0       -160000000.0
9.80908925027e-42   8.35621516101e-11   0.00145859291933 -0.000830032945487 -0.000875986302162 -4.95551454519e-32                2.0               10.5               5.25       -160000000.0
9.80908925027e-42   8.75590154851e-11    0.0014575196019 -0.000829473719932 -0.000875299576819 -5.18954353183e-32                2.0               11.0                5.5       -160000000.0
9.80908925027e-42   8.88925096184e-11   0.00145653393702 -0.000828957638532 -0.000874668558026 -5.42459763219e-32                2.0               11.5               5.75       -160000000.0
9.80908925027e-42   8.91883612862e-11   0.00145562592024 -0.000828480153814 -0.000874086822478 -5.65870525297e-32                2.0               12.0                6.0       -160000000.0
9.80908925027e-42   8.91975227946e-11   0.00145478668401 -0.000828037116207 -0.000873548913205 -5.89288978597e-32                2.0               12.5               6.25       -160000000.0
9.80908925027e-42   8.91655456067e-11   0.00145400883866 -0.000827625001421 -0.000873050055361 -6.12697157802e-32                2.0               13.0                6.5       -160000000.0
9.80908925027e-42   8.91452710261e-11   0.00145328579038 -0.000827240683066 -0.000872586213063 -6.36104705637e-32                2.0               13.5               6.75       -160000000.0
9.80908925027e-42   8.91371462861e-11   0.00145261208218 -0.000826881603189 -0.000872153805176  -6.5950088883e-32                2.0               14.0                7.0       -160000000.0
9.80908925027e-42   8.91349168954e-11   0.00145198271184 -0.000826545260679 -0.000871749762155 -6.82814362679e-32                2.0               14.5               7.25       -160000000.0
9.80908925027e-42   8.91346526211e-11   0.00145139370034 -0.000826229666018 -0.000871371412359 -7.06211923404e-32                2.0               15.0                7.5       -160000000.0
9.80908925027e-42    8.9134855909e-11   0.00145084106862 -0.000825933000215 -0.000871016368365 -7.29583311013e-32                2.0               15.5               7.75       -160000000.0
9.80908925027e-42   8.91349643292e-11   0.00145032163346 -0.000825653501124 -0.000870682583809 -7.53094288576e-32                2.0               16.0                8.0       -160000000.0
9.80908925027e-42   8.91350930782e-11   0.00144983266637 -0.000825389861348 -0.000870368182859  -7.7627615068e-32                2.0               16.5               8.25       -160000000.0
9.80908925027e-42    8.9135242156e-11   0.00144937132518 -0.000825140716643   -0.0008700715739 -7.99880857846e-32                2.0               17.0                8.5       -160000000.0
9.80908925027e-42   8.91353031424e-11   0.00144893544984 -0.000824904930141 -0.000869791279001 -8.23373468309e-32                2.0               17.5               8.75       -160000000.0
9.80908925027e-42      8.91353438e-11     0.001448522994 -0.000824681478662 -0.000869525990765 -8.46457583007e-32                2.0               18.0                9.0       -160000000.0
9.80908925027e-42   8.91354115626e-11   0.00144813213865 -0.000824469395866 -0.000869274458637 -8.70083641926e-32                2.0               18.5               9.25       -160000000.0
9.80908925027e-42   8.91354522202e-11   0.00144776129218 -0.000824267885946 -0.000869035829965 -8.93242372964e-32                2.0               19.0                9.5       -160000000.0
9.80908925027e-42   8.91355606404e-11   0.00144740886299 -0.000824076096251 -0.000868808911036 -9.16876524886e-32                2.0               19.5               9.75       -160000000.0
9.80908925027e-42   8.91356216268e-11   0.00144707348682 -0.000823893458346 -0.000868593019732 -9.40022628543e-32                2.0               20.0               10.0       -160000000.0
9.80908925027e-42   8.91356622843e-11    0.0014467540268 -0.000823719233267 -0.000868387303399 -9.63691390968e-32                2.0               20.5              10.25       -160000000.0
9.80908925027e-42   8.91357503758e-11   0.00144644945976 -0.000823552966267  -0.00086819113676 -9.86809370005e-32                2.0               21.0               10.5       -160000000.0
9.80908925027e-42   8.91357978096e-11   0.00144615853515 -0.000823393975224 -0.000868003780852 -1.01046699738e-31                2.0               21.5              10.75       -160000000.0
9.80908925027e-42   8.91358384672e-11   0.00144588057083 -0.000823241919079 -0.000867824724082 -1.03359209366e-31                2.0               22.0               11.0       -160000000.0
9.80908925027e-42   8.91358926773e-11   0.00144561465731  -0.00082309628624 -0.000867653398018 -1.05726074129e-31                2.0               22.5              11.25       -160000000.0
9.80908925027e-42   8.91359401112e-11    0.0014453599988 -0.000822956735647 -0.000867489291068 -1.08075754175e-31                2.0               23.0               11.5       -160000000.0
9.80908925027e-42   8.91359604399e-11   0.00144511591316 -0.000822822869395 -0.000867332005328 -1.10376325189e-31                2.0               23.5              11.75       -160000000.0
9.80908925027e-42    8.9135987545e-11   0.00144488171827 -0.000822694346425 -0.000867181086051 -1.12744980745e-31                2.0               24.0               12.0       -160000000.0
9.80908925027e-42   8.91360282026e-11   0.00144465695939 -0.000822570939363 -0.000867036192176 -1.15053656241e-31                2.0               24.5              12.25       -160000000.0
9.80908925027e-42   8.91360620839e-11    0.0014444409544 -0.000822452136617   -0.0008668969258 -1.17426501791e-31                2.0               25.0               12.5       -160000000.0
9.80908925027e-42   8.91360959652e-11   0.00144423324855 -0.000822337881345 -0.000866763002705 -1.19732250032e-31                2.0               25.5              12.75       -160000000.0
9.80908925027e-42   8.91361230703e-11    0.0014440332734 -0.000822227832487 -0.000866634081831  -1.2210390172e-31                2.0               26.0               13.0       -160000000.0
9.80908925027e-42   8.91361298465e-11   0.00144384080158  -0.00082212181951 -0.000866509992647 -1.24410005823e-31                2.0               26.5              13.25       -160000000.0
9.80908925027e-42   8.91361433991e-11   0.00144365526467   -0.0008220195582 -0.000866390280407 -1.26782380716e-31                2.0               27.0               13.5       -160000000.0
9.80908925027e-42   8.91361840566e-11   0.00144347632158 -0.000821920878025 -0.000866274888267 -1.29087313916e-31                2.0               27.5              13.75       -160000000.0
9.80908925027e-42   8.91362585955e-11   0.00144330374496 -0.000821825608455  -0.00086616353201 -1.31464016556e-31                2.0               28.0               14.0       -160000000.0
9.80908925027e-42   8.91362992531e-11   0.00144313696637  -0.00082173357896 -0.000866055984261  -1.3381332926e-31                2.0               28.5              14.25       -160000000.0
9.80908925027e-42   8.91362653718e-11   0.00144297598581 -0.000821644619009 -0.000865952074491 -1.36103924644e-31                2.0               29.0               14.5       -160000000.0
9.80908925027e-42   8.91362789243e-11   0.00144282023484 -0.000821558558073  -0.00086585163217 -1.38482613227e-31                2.0               29.5              14.75       -160000000.0
9.80908925027e-42   8.91362789243e-11   0.00144266971347 -0.000821475339308 -0.000865754429924 -1.40779407506e-31                2.0               30.0               15.0       -160000000.0
9.80908925027e-42   8.91363128057e-11   0.00144252385326 -0.000821394678496 -0.000865660354066  -1.4315951954e-31                2.0               30.5              15.25       -160000000.0
9.80908925027e-42    8.9136346687e-11   0.00144238276789 -0.000821316575639 -0.000865569290909 -1.45459998719e-31                2.0               31.0               15.5       -160000000.0
9.80908925027e-42   8.91363941208e-11   0.00144224600263 -0.000821240860205 -0.000865481013079 -1.47893249066e-31                2.0               31.5              15.75       -160000000.0
9.80908925027e-42   8.91363195819e-11   0.00144211355746 -0.000821167475351 -0.000865395463734  -1.5023357337e-31                2.0               32.0               16.0       -160000000.0
9.80908925027e-42   8.91364008971e-11   0.00144198497765 -0.000821096250547 -0.000865312529186 -1.52489879676e-31                2.0               32.5              16.25       -160000000.0
9.80908925027e-42   8.91364008971e-11   0.00144186026318  -0.00082102712895 -0.000865232038905 -1.54800919936e-31                2.0               33.0               16.5       -160000000.0
9.80908925027e-42   8.91364347784e-11    0.0014417391867 -0.000820959940029  -0.00086515382236 -1.57255522037e-31                2.0               33.5              16.75       -160000000.0
9.80908925027e-42   8.91364551072e-11   0.00144162163451 -0.000820894740627 -0.000865077936396 -1.59595834862e-31                2.0               34.0               17.0       -160000000.0
9.80908925027e-42   8.91364551072e-11   0.00144150760661 -0.000820831473902 -0.000865004267325  -1.6184350863e-31                2.0               34.5              17.25       -160000000.0
9.80908925027e-42   8.91365093173e-11   0.00144139664826 -0.000820769855636 -0.000864932644618 -1.64276150567e-31                2.0               35.0               17.5       -160000000.0
9.80908925027e-42   8.91365364224e-11   0.00144128887314 -0.000820709999516 -0.000864862954586 -1.66615625394e-31                2.0               35.5              17.75       -160000000.0
9.80908925027e-42   8.91365431986e-11   0.00144118394019 -0.000820651678168 -0.000864795197231 -1.68862885902e-31                2.0               36.0               18.0       -160000000.0
9.80908925027e-42   8.91365499749e-11   0.00144108184941 -0.000820594948436 -0.000864729258865 -1.71170918551e-31                2.0               36.5              18.25       -160000000.0
9.80908925027e-42   8.91365838562e-11   0.00144098237342 -0.000820539696633 -0.000864665025802 -1.73636713102e-31                2.0               37.0               18.5       -160000000.0
9.80908925027e-42   8.91365906325e-11   0.00144088562593 -0.000820485865916 -0.000864602554884  -1.7597698001e-31                2.0               37.5              18.75       -160000000.0
9.80908925027e-42    8.9136604185e-11   0.00144079149322 -0.000820433513127 -0.000864541732426 -1.78218776306e-31                2.0               38.0               19.0       -160000000.0
9.80908925027e-42   8.91366177375e-11   0.00144069974795  -0.00082038252458  -0.00086448244474 -1.80524788574e-31                2.0               38.5              19.25       -160000000.0
9.80908925027e-42   8.91365974087e-11   0.00144061016272 -0.000820332616058  -0.00086442457814 -1.82997436349e-31                2.0               39.0               19.5       -160000000.0
9.80908925027e-42   8.91365974087e-11   0.00144052296491 -0.000820284071779 -0.000864368189468 -1.85337691777e-31                2.0               39.5              19.75       -160000000.0
9.80908925027e-42   8.91366177375e-11   0.00144043781347 -0.000820236664367 -0.000864313165039 -1.87574597833e-31                2.0               40.0               20.0       -160000000.0
9.80908925027e-42   8.91366380663e-11   0.00144035470839 -0.000820190393824 -0.000864259448008  -1.9001846666e-31                2.0               40.5              20.25       -160000000.0
9.80908925027e-42   8.91366651714e-11   0.00144027364968 -0.000820145203306 -0.000864207095219 -1.92358722088e-31                2.0               41.0               20.5       -160000000.0
9.80908925027e-42   8.91366787239e-11   0.00144019463733   -0.0008201012065 -0.000864155992986 -1.94592390943e-31                2.0               41.5              20.75       -160000000.0
9.80908925027e-42   8.91367126052e-11   0.00144011755765 -0.000820058232875 -0.000864106141307  -1.9689149259e-31                2.0               42.0               21.0       -160000000.0
9.80908925027e-42   8.91366922764e-11    0.0014400419559 -0.000820016111902  -0.00086405731281 -1.99380050865e-31                2.0               42.5              21.25       -160000000.0
9.80908925027e-42   8.91366990527e-11   0.00143996828683  -0.00081997501411 -0.000864009678025 -2.01719284623e-31                2.0               43.0               21.5       -160000000.0
9.80908925027e-42   8.91367193815e-11   0.00143989620938 -0.000819934825813 -0.000863963123265  -2.0394413727e-31                2.0               43.5              21.75       -160000000.0
9.80908925027e-42   8.91367464865e-11   0.00143982583722 -0.000819895547011 -0.000863917591687 -2.06248794964e-31                2.0               44.0               22.0       -160000000.0
9.80908925027e-42   8.91367871441e-11     0.001439756943 -0.000819857064016 -0.000863873026447 -2.08740291975e-31                2.0               44.5              22.25       -160000000.0
9.80908925027e-42   8.91368345779e-11   0.00143968952671 -0.000819819490516 -0.000863829484388 -2.11080490006e-31                2.0               45.0               22.5       -160000000.0
9.80908925027e-42   8.91367871441e-11   0.00143962381571 -0.000819782769668 -0.000863786908667 -2.13302863095e-31                2.0               45.5              22.75       -160000000.0
9.80908925027e-42   8.91367939204e-11   0.00143955935528 -0.000819746787784 -0.000863745242441 -2.15760541684e-31                2.0               46.0               23.0       -160000000.0
9.80908925027e-42   8.91367735916e-11   0.00143949625908 -0.000819711544864 -0.000863704428866 -2.18100762674e-31                2.0               46.5              23.25       -160000000.0
9.80908925027e-42   8.91368074729e-11   0.00143943452713 -0.000819677040909 -0.000863664524786 -2.20319600097e-31                2.0               47.0               23.5       -160000000.0
9.80908925027e-42   8.91368278017e-11   0.00143937404573 -0.000819643275918 -0.000863625359671 -2.22618242566e-31                2.0               47.5              23.75       -160000000.0
9.80908925027e-42   8.91368278017e-11    0.0014393147012 -0.000819610136205 -0.000863587047206 -2.25121724109e-31                2.0               48.0               24.0       -160000000.0
9.80908925027e-42   8.91368752355e-11   0.00143925672091 -0.000819577678612 -0.000863549473706 -2.27461945098e-31                2.0               48.5              24.25       -160000000.0
9.80908925027e-42   8.91368887881e-11   0.00143919999118 -0.000819545959985 -0.000863512752858 -2.29676351458e-31                2.0               49.0               24.5       -160000000.0
9.80908925027e-42   8.91369362219e-11   0.00143914439832 -0.000819514923478 -0.000863476770974  -2.3196718791e-31                2.0               49.5              24.75       -160000000.0
9.80908925027e-42   8.91369226694e-11   0.00143908971495 -0.000819484284875 -0.000863441414367 -2.34483273875e-31                2.0               50.0               25.0       -160000000.0
1.07759851907e-39   0.000171720103026  0.000857529016685 -0.000181934723287 -0.000440015583081 -1.63591555687e-33                3.0                0.5     0.166666666667       -160000000.0
2.33456324157e-39   0.000493160769111   0.00157987687999 -0.000575104877498 -0.000865955087193 -4.97615335327e-33                3.0                1.0     0.333333333333       -160000000.0
2.1327762627e-39    0.000679207630583     0.002040289246 -0.000948652655097  -0.00117691877222 -9.10159361013e-33                3.0                1.5                0.5       -160000000.0
1.58346726469e-39   0.000611408097484    0.0022309218366  -0.00115943453238  -0.00131974491069  -1.3449559525e-32                3.0                2.0     0.666666666667       -160000000.0
9.94921909671e-40   0.000420734352247   0.00227900977734  -0.00124041537219  -0.00136193784783 -1.76613477484e-32                3.0                2.5     0.833333333333       -160000000.0
5.0867134255e-40    0.000241664395162   0.00228197291108  -0.00126571865167  -0.00136875894441 -2.13828707406e-32                3.0                3.0                1.0       -160000000.0
2.21405157363e-40   0.000119286241329   0.00227498094318  -0.00127285568396   -0.0013664537164 -2.49727260252e-32                3.0                3.5      1.16666666667       -160000000.0
7.84727140022e-41     4.964449829e-05   0.00226659790314  -0.00127425641949  -0.00136220103286  -2.8722966264e-32                3.0                4.0      1.33333333333       -160000000.0
1.40129846432e-41   1.56300590248e-05   0.00225851476898  -0.00127356781832   -0.0013576868696 -3.22309817722e-32                3.0                4.5                1.5       -160000000.0
-7.00649232162e-42   1.6884642573e-06   0.00225106828111  -0.00127199905364  -0.00135334585138 -3.57229432877e-32                3.0                5.0      1.66666666667       -160000000.0
-1.12103877146e-41 -2.56132892673e-06    0.0022443277885  -0.00127006524053  -0.00134931872253 -3.94173992023e-32                3.0                5.5      1.83333333333       -160000000.0
-8.40779078595e-42 -2.90469137632e-06   0.00223827692025    -0.001268021947  -0.00134564606924  -4.2890046565e-32                3.0                6.0                2.0       -160000000.0
-5.6051938573e-42  -2.10001749323e-06    0.0022328608793  -0.00126599911709  -0.00134232288929 -4.63539953843e-32                3.0                6.5      2.16666666667       -160000000.0
-2.80259692865e-42   -1.238981584e-06   0.00222801077143  -0.00126405961964  -0.00133932326207 -5.00300555012e-32                3.0                7.0      2.33333333333       -160000000.0
-1.40129846432e-42 -6.29345853209e-07   0.00222365770242  -0.00126223085317  -0.00133661501422 -5.34845624835e-32                3.0                7.5                2.5       -160000000.0
-0                 -2.74725936444e-07   0.00221973800762  -0.00126052191263  -0.00133416529025 -5.69390809453e-32                3.0                8.0      2.66666666667       -160000000.0
-0                 -9.69829563879e-08   0.00221619620788  -0.00125893222958  -0.00133194350838 -6.06099580963e-32                3.0                8.5      2.83333333333       -160000000.0
0.0                -2.06636947137e-08    0.0022129838726  -0.00125745634705  -0.00132992249746 -6.40541508045e-32                3.0                9.0                3.0       -160000000.0
0.0                 5.51405145502e-09   0.00221005984713   -0.0012560868754  -0.00132807815589 -6.75024875895e-32                3.0                9.5      3.16666666667       -160000000.0
0.0                 1.05332348746e-08   0.00220738866119  -0.00125481585656  -0.00132638979267 -7.11629701103e-32                3.0               10.0      3.33333333333       -160000000.0
0.0                 8.52106232796e-09   0.00220494030145  -0.00125363487768  -0.00132483955895 -7.46097858698e-32                3.0               10.5                3.5       -160000000.0
0.0                 5.33045265913e-09   0.00220268907469  -0.00125253620809  -0.00132341176595 -7.80510742805e-32                3.0               11.0      3.66666666667       -160000000.0
0.0                   2.839614828e-09   0.00220061224354  -0.00125151268549  -0.00132209311232 -8.17127621421e-32                3.0               11.5      3.83333333333       -160000000.0
0.0                 1.31169402597e-09   0.00219869139073  -0.00125055737499  -0.00132087188831 -8.51570983433e-32                3.0               12.0                4.0       -160000000.0
0.0                 5.11341565878e-10   0.00219690969061  -0.00124966447856  -0.00131973797579  -8.8608029481e-32                3.0               12.5      4.16666666667       -160000000.0
0.0                 1.49164602653e-10   0.00219525304601  -0.00124882842556  -0.00131868262088 -9.22626804478e-32                3.0               13.0      4.33333333333       -160000000.0
-0                  1.30412318111e-11   0.00219370872401  -0.00124804432744  -0.00131769809286 -9.57089853724e-32                3.0               13.5                4.5       -160000000.0
-0                 -2.25095820889e-11   0.00219226581066  -0.00124730775042  -0.00131677757054 -9.91442470786e-32                3.0               14.0      4.66666666667       -160000000.0
-0                 -2.12376892738e-11   0.00219091521103  -0.00124661460177  -0.00131591514219 -1.02794696571e-31                3.0               14.5      4.83333333333       -160000000.0
-0                 -1.10117739037e-11   0.00218964805754   -0.0012459613572   -0.0013151056919 -1.06237724117e-31                3.0               15.0                5.0       -160000000.0
-0                  -1.7501563104e-12   0.00218845707423  -0.00124534483348  -0.00131434433115 -1.09671040058e-31                3.0               15.5      5.16666666667       -160000000.0
-0                  4.33340277046e-12   0.00218733566726  -0.00124476207475  -0.00131362719458 -1.13353563098e-31                3.0               16.0      5.33333333333       -160000000.0
-0                  7.68383142893e-12   0.00218627792492  -0.00124421046621  -0.00131295041683 -1.16773803961e-31                3.0               16.5                5.5       -160000000.0
0.0                 9.28010228748e-12   0.00218527861762  -0.00124368773413  -0.00131231081468 -1.20232386144e-31                3.0               17.0      5.66666666667       -160000000.0
0.0                 9.92636047415e-12   0.00218433319787  -0.00124319160477  -0.00131170531859 -1.23880861173e-31                3.0               17.5      5.83333333333       -160000000.0
0.0                 1.01273825684e-11   0.00218343734559  -0.00124272025914  -0.00131113142743 -1.27308460355e-31                3.0               18.0                6.0       -160000000.0
0.0                 1.01523827458e-11   0.00218258719542  -0.00124227176457  -0.00131058675379  -1.3075374935e-31                3.0               18.5      6.16666666667       -160000000.0
0.0                 1.01246915447e-11    0.0021817797915  -0.00124184464312  -0.00131006902393 -1.34395922168e-31                3.0               19.0      6.33333333333       -160000000.0
0.0                 1.00928244711e-11   0.00218101149585  -0.00124143741687  -0.00130957641886 -1.37840935656e-31                3.0               19.5                6.5       -160000000.0
0.0                 1.00698487024e-11   0.00218027980736  -0.00124104883525   -0.0013091071196 -1.41282379039e-31                3.0               20.0      6.66666666667       -160000000.0
0.0                 1.00566155067e-11   0.00217958222493  -0.00124067753404  -0.00130865942083 -1.44935147379e-31                3.0               20.5      6.83333333333       -160000000.0
0.0                 1.00499679921e-11   0.00217891624743  -0.00124032237636  -0.00130823207201 -1.48373238766e-31                3.0               21.0                7.0       -160000000.0
0.0                 1.00472185232e-11   0.00217827982851  -0.00123998245272   -0.0013078235952 -1.51835965025e-31                3.0               21.5      7.16666666667       -160000000.0
0.0                 1.00459259509e-11   0.00217767114918  -0.00123965673993  -0.00130743285354 -1.55442402357e-31                3.0               22.0      7.33333333333       -160000000.0
0.0                 1.00458793641e-11   0.00217708861783  -0.00123934444218  -0.00130705859647 -1.58932139731e-31                3.0               22.5                7.5       -160000000.0
0.0                  1.0046134321e-11   0.00217652996071  -0.00123904476368  -0.00130669991449 -1.62361300116e-31                3.0               23.0      7.66666666667       -160000000.0
0.0                 1.00458446358e-11    0.0021759944957  -0.00123875690861  -0.00130635589812 -1.65976243711e-31                3.0               23.5      7.83333333333       -160000000.0
0.0                 1.00462181773e-11   0.00217548040382  -0.00123848019484  -0.00130602552417  -1.6943407973e-31                3.0               24.0                8.0       -160000000.0
0.0                 1.00462334239e-11    0.0021749865482  -0.00123821405396  -0.00130570811052 -1.72848615312e-31                3.0               24.5      8.16666666667       -160000000.0
0.0                 1.00462130951e-11   0.00217451156459  -0.00123795791751  -0.00130540286136 -1.76553683967e-31                3.0               25.0      8.33333333333       -160000000.0
0.0                 1.00463748784e-11   0.00217405477088  -0.00123771110339  -0.00130510909457 -1.79964442814e-31                3.0               25.5                8.5       -160000000.0
0.0                 1.00461656612e-11   0.00217361480281  -0.00123747315683  -0.00130482624172 -1.83405208911e-31                3.0               26.0      8.66666666667       -160000000.0
0.0                 1.00463164331e-11   0.00217319097828  -0.00123724362311  -0.00130455373437 -1.87053259201e-31                3.0               26.5      8.83333333333       -160000000.0
0.0                 1.00463994423e-11   0.00217278216041  -0.00123702216115  -0.00130429077672 -1.90527327144e-31                3.0               27.0                9.0       -160000000.0
0.0                 1.00461953074e-11   0.00217238789446  -0.00123680831621  -0.00130403714138 -1.93930486605e-31                3.0               27.5      9.16666666667       -160000000.0
0.0                 1.00465341206e-11   0.00217200727093  -0.00123660163354  -0.00130379225993 -1.97586274036e-31                3.0               28.0      9.33333333333       -160000000.0
0.0                 1.00464646639e-11   0.00217163938032  -0.00123640177208  -0.00130355567762 -2.01022827179e-31                3.0               28.5                9.5       -160000000.0
0.0                 1.00461538028e-11   0.00217128399527  -0.00123620850445  -0.00130332693971 -2.04455385477e-31                3.0               29.0      9.66666666667       -160000000.0
0.0                 1.00464705931e-11   0.00217094020627  -0.00123602137592  -0.00130310570512 -2.08118955967e-31                3.0               29.5      9.83333333333       -160000000.0
0.0                  1.0046365561e-11   0.00217060755858   -0.0012358401591   -0.0013028916328 -2.11551491307e-31                3.0               30.0               10.0       -160000000.0
0.0                 1.00463062687e-11   0.00217028559746  -0.00123566462662   -0.0013026843817 -2.15018441999e-31                3.0               30.5      10.1666666667       -160000000.0
0.0                 1.00465392028e-11   0.00216997386815  -0.00123549443742  -0.00130248361074 -2.18610013459e-31                3.0               31.0      10.3333333333       -160000000.0
0.0                 1.00464460291e-11   0.00216967146116  -0.00123532936414  -0.00130228897888 -2.22131881778e-31                3.0               31.5               10.5       -160000000.0
0.0                 1.00463511615e-11   0.00216937814912  -0.00123516917938  -0.00130210014504 -2.25587467827e-31                3.0               32.0      10.6666666667       -160000000.0
0.0                 1.00466010362e-11    0.0021690941594  -0.00123501388316  -0.00130191722292 -2.29096846519e-31                3.0               32.5      10.8333333333       -160000000.0
0.0                 1.00464206182e-11   0.00216881812776  -0.00123486279335   -0.0013017394167 -2.32549861174e-31                3.0               33.0               11.0       -160000000.0
0.0                 1.00463596318e-11   0.00216855005419  -0.00123471625102  -0.00130156684008 -2.36115236559e-31                3.0               33.5      11.1666666667       -160000000.0
0.0                 1.00465171799e-11   0.00216828993871  -0.00123457368773  -0.00130139926569 -2.39713075792e-31                3.0               34.0      11.3333333333       -160000000.0
0.0                 1.00464731342e-11   0.00216803709918  -0.00123443521716  -0.00130123646613 -2.43074920759e-31                3.0               34.5               11.5       -160000000.0
0.0                 1.00464358648e-11   0.00216779108086  -0.00123430027088  -0.00130107798668 -2.46643326715e-31                3.0               35.0      11.6666666667       -160000000.0
0.0                 1.00465578375e-11   0.00216755211113  -0.00123416918996   -0.0013009240547 -2.50247204132e-31                3.0               35.5      11.8333333333       -160000000.0
0.0                 1.00464375588e-11   0.00216731950786  -0.00123404151964  -0.00130077421545 -2.53602896121e-31                3.0               36.0               12.0       -160000000.0
0.0                 1.00463435382e-11   0.00216709327105  -0.00123391725992  -0.00130062846893  -2.5704502827e-31                3.0               36.5      12.1666666667       -160000000.0
0.0                   1.004664847e-11   0.00216687294596  -0.00123379618344  -0.00130048636038 -2.60811064214e-31                3.0               37.0      12.3333333333       -160000000.0
0.0                 1.00463858898e-11   0.00216665807784   -0.0012336781765   -0.0013003480035 -2.64257168249e-31                3.0               37.5               12.5       -160000000.0
0.0                 1.00464578876e-11   0.00216644912143  -0.00123356323911  -0.00130021328459 -2.67567700132e-31                3.0               38.0      12.6666666667       -160000000.0
0.0                 1.00466298353e-11   0.00216624539462  -0.00123345114389   -0.0013000819763 -2.71211594866e-31                3.0               38.5      12.8333333333       -160000000.0
0.0                 1.00463731843e-11   0.00216604667003  -0.00123334177715  -0.00129995396492 -2.74783375777e-31                3.0               39.0               13.0       -160000000.0
0.0                 1.00465502142e-11   0.00216585294766  -0.00123323502521  -0.00129982902308 -2.78192102765e-31                3.0               39.5      13.1666666667       -160000000.0
0.0                 1.00465840955e-11   0.00216566400013  -0.00123313100175  -0.00129970726448 -2.81735070289e-31                3.0               40.0      13.3333333333       -160000000.0
0.0                 1.00463613259e-11   0.00216547937271  -0.00123302925203  -0.00129958834805 -2.85314496505e-31                3.0               40.5               13.5       -160000000.0
0.0                 1.00465603786e-11   0.00216529952013  -0.00123293000343  -0.00129947227379 -2.88752909316e-31                3.0               41.0      13.6666666667       -160000000.0
0.0                 1.00466908217e-11   0.00216512376028  -0.00123283314224   -0.0012993590417  -2.9226265535e-31                3.0               41.5      13.8333333333       -160000000.0
0.0                 1.00463376089e-11   0.00216495232053   -0.0012327384411   -0.0012992484244 -2.95699415122e-31                3.0               42.0               14.0       -160000000.0
0.0                 1.00465222621e-11   0.00216478429138  -0.00123264578633  -0.00129914008085 -2.99280425501e-31                3.0               42.5      14.1666666667       -160000000.0
0.0                 1.00465781663e-11   0.00216462035496  -0.00123255529161  -0.00129903446577 -3.02940827665e-31                3.0               43.0      14.3333333333       -160000000.0
0.0                 1.00462952573e-11   0.00216446028389  -0.00123246695694  -0.00129893123813 -3.06224313995e-31                3.0               43.5               14.5       -160000000.0
0.0                 1.00465027804e-11    0.0021643038508  -0.00123238044125  -0.00129883028421 -3.09654737119e-31                3.0               44.0      14.6666666667       -160000000.0
0.0                 1.00465764722e-11   0.00216415060095  -0.00123229574456  -0.00129873149035 -3.13473831021e-31                3.0               44.5      14.8333333333       -160000000.0
0.0                 1.00462859399e-11    0.0021640007617  -0.00123221286685  -0.00129863485654 -3.16868300547e-31                3.0               45.0               15.0       -160000000.0
0.0                 1.00464375588e-11   0.00216385410567  -0.00123213180814  -0.00129854038278 -3.20177959993e-31                3.0               45.5      15.1666666667       -160000000.0
0.0                 1.00465324265e-11   0.00216371063289  -0.00123205245472    -0.001298447728 -3.24006467034e-31                3.0               46.0      15.3333333333       -160000000.0
0.0                  1.0046287634e-11   0.00216357034333  -0.00123197480661  -0.00129835723328 -3.27431816246e-31                3.0               46.5               15.5       -160000000.0
0.0                 1.00464612757e-11   0.00216343300963  -0.00123189875012  -0.00129826867123 -3.30699392076e-31                3.0               47.0      15.6666666667       -160000000.0
0.0                 1.00464062186e-11   0.00216329840441  -0.00123182428524  -0.00129818181449 -3.34370470117e-31                3.0               47.5      15.8333333333       -160000000.0
0.0                 1.00462545997e-11   0.00216316630031  -0.00123175107092  -0.00129809666305 -3.37962730344e-31                3.0               48.0               16.0       -160000000.0
0.0                 1.00464214652e-11   0.00216303715206   -0.0012316795619   -0.0012980133306 -3.41346845418e-31                3.0               48.5      16.1666666667       -160000000.0
0.0                  1.0046390125e-11   0.00216291050492  -0.00123160941712  -0.00129793170345 -3.44939289316e-31                3.0               49.0      16.3333333333       -160000000.0
0.0                 1.00462944102e-11   0.00216278658627  -0.00123154075027  -0.00129785166791 -3.48321498804e-31                3.0               49.5               16.5       -160000000.0
0.0                 1.00464782164e-11   0.00216266471398  -0.00123147322029  -0.00129777311031  -3.5187238714e-31                3.0               50.0      16.6666666667       -160000000.0
6.29183010482e-40   0.000137841112746  0.000867357584866 -0.000143588408719 -0.000440001372226 -1.57340392384e-33                4.0                0.5              0.125       -160000000.0
4.0497525619e-39    0.000442724228833   0.00165886501691 -0.000488707939894  -0.00087843949359 -5.80964478302e-33                4.0                1.0               0.25       -160000000.0
3.91522790932e-39    0.00074963327279   0.00229770262195 -0.000905307445009  -0.00127908265313 -1.03256165635e-32                4.0                1.5              0.375       -160000000.0
3.83955779225e-39   0.000905610420432   0.00272038619187   -0.0012648702068  -0.00156922499173 -1.61808404512e-32                4.0                2.0                0.5       -160000000.0
3.25942022802e-39   0.000862555737058   0.00293610332847  -0.00149622439949  -0.00172919476427  -2.2290198268e-32                4.0                2.5              0.625       -160000000.0
2.32755674924e-39   0.000694391985689   0.00301982413475  -0.00161443028901  -0.00179772553111 -2.77336224639e-32                4.0                3.0               0.75       -160000000.0
1.51900753533e-39   0.000495725089422   0.00304243917526  -0.00166646634625  -0.00182053076969 -3.28053582733e-32                4.0                3.5              0.875       -160000000.0
9.45876463419e-40   0.000322219392501   0.00304263107864  -0.00168762494468  -0.00182501196377 -3.80136792943e-32                4.0                4.0                1.0       -160000000.0
5.31092117979e-40    0.00019249671368   0.00303599699691   -0.0016958164224  -0.00182312066954 -4.27166898469e-32                4.0                4.5              1.125       -160000000.0
2.84463588258e-40   0.000105179481125   0.00302773196381  -0.00169859890775  -0.00181921745934 -4.77356690336e-32                4.0                5.0               1.25       -160000000.0
1.41531144897e-40   5.13161744209e-05   0.00301937075164  -0.00169895054114  -0.00181476139005 -5.27206576073e-32                4.0                5.5              1.375       -160000000.0
6.58610278233e-41   2.08402255453e-05   0.00301135378322  -0.00169809038653  -0.00181024893209  -5.7300998896e-32                4.0                6.0                1.5       -160000000.0
3.36311631438e-41    5.2660471539e-06   0.00300381998386  -0.00169658608229  -0.00180587278464 -6.18627779349e-32                4.0                6.5              1.625       -160000000.0
2.24207754292e-41  -1.59520063825e-06   0.00299681346405  -0.00169474378708  -0.00180171844022 -6.67938389834e-32                4.0                7.0               1.75       -160000000.0
2.24207754292e-41  -3.82116560615e-06   0.00299033695228  -0.00169274403561  -0.00179782239229 -7.17131623075e-32                4.0                7.5              1.875       -160000000.0
2.66246708222e-41   -3.8727745455e-06   0.00298437021229  -0.00169069596723  -0.00179419453161 -7.62466961917e-32                4.0                8.0                2.0       -160000000.0
3.08285662151e-41  -3.10729642017e-06   0.00297887959277  -0.00168866495187  -0.00179082917384 -8.07763442864e-32                4.0                8.5              2.125       -160000000.0
3.50324616081e-41  -2.19474416419e-06   0.00297382712233  -0.00168668884726   -0.0017877123355 -8.56683178518e-32                4.0                9.0               2.25       -160000000.0
3.78350585368e-41  -1.41325651182e-06   0.00296917255582  -0.00168478868545  -0.00178482650881 -9.05707377049e-32                4.0                9.5              2.375       -160000000.0
3.92363570011e-41  -8.38980385165e-07   0.00296487792184  -0.00168297458458  -0.00178215293545 -9.50785461707e-32                4.0               10.0                2.5       -160000000.0
4.06376554654e-41   -4.5779302571e-07   0.00296090843221  -0.00168125052369  -0.00177967319814 -9.95957677749e-32                4.0               10.5              2.625       -160000000.0
4.06376554654e-41  -2.25127166908e-07   0.00295723202726  -0.00167961661646  -0.00177736978912  -1.0448406792e-31                4.0               11.0               2.75       -160000000.0
4.06376554654e-41  -9.43024339173e-08   0.00295381983051  -0.00167807047546  -0.00177522667855 -1.08995739217e-31                4.0               11.5              2.875       -160000000.0
4.06376554654e-41  -2.74036921627e-08   0.00295064637612  -0.00167660846273  -0.00177322931449 -1.13875257593e-31                4.0               12.0                3.0       -160000000.0
4.06376554654e-41   2.51089752289e-09   0.00294768892672  -0.00167522625816   -0.0017713645093  -1.1838405903e-31                4.0               12.5              3.125       -160000000.0
4.20389539297e-41   1.28481175352e-08   0.00294492747344  -0.00167391942796  -0.00176962021214 -1.23261579984e-31                4.0               13.0               3.25       -160000000.0
4.20389539297e-41   1.39619271006e-08   0.00294234359899  -0.00167268331097  -0.00176798585017 -1.28142671043e-31                4.0               13.5              3.375       -160000000.0
4.20389539297e-41   1.15093091307e-08   0.00293992184197  -0.00167151313235  -0.00176645198735 -1.32640854001e-31                4.0               14.0                3.5       -160000000.0
4.06376554654e-41    8.2753769115e-09    0.0029376474231  -0.00167040479937  -0.00176500986981 -1.37138497426e-31                4.0               14.5              3.625       -160000000.0
4.06376554654e-41   5.42895155914e-09   0.00293550806418  -0.00166935399193  -0.00176365199422 -1.42009612854e-31                4.0               15.0               3.75       -160000000.0
4.20389539297e-41   3.31201819442e-09   0.00293349239655  -0.00166835695836    -0.001762371312 -1.46887030493e-31                4.0               15.5              3.875       -160000000.0
4.06376554654e-41   1.89681842282e-09   0.00293158996101    -0.001667409947  -0.00176116157036 -1.51406817752e-31                4.0               16.0                4.0       -160000000.0
4.06376554654e-41   1.02787689384e-09   0.00292979188998  -0.00166650966094  -0.00176001742602 -1.55875246009e-31                4.0               16.5              4.125       -160000000.0
4.06376554654e-41   5.35842420782e-10    0.0029280902254  -0.00166565303061   -0.0017589336494 -1.60779445175e-31                4.0               17.0               4.25       -160000000.0
4.06376554654e-41   2.81439666494e-10   0.00292647723654  -0.00166483710018   -0.0017579058067 -1.65257240652e-31                4.0               17.5              4.375       -160000000.0
4.06376554654e-41   1.65282325044e-10   0.00292494632959  -0.00166405914115  -0.00175692969151 -1.70126197947e-31                4.0               18.0                4.5       -160000000.0
4.20389539297e-41   1.22873079441e-10   0.00292349182018  -0.00166331687979  -0.00175600166585 -1.75004809447e-31                4.0               18.5              4.625       -160000000.0
4.06376554654e-41   1.15698954323e-10   0.00292210779662  -0.00166260792867  -0.00175511820544 -1.79485819167e-31                4.0               19.0               4.75       -160000000.0
4.20389539297e-41   1.22669371405e-10   0.00292078948405  -0.00166193024143  -0.00175427624072 -1.84392406056e-31                4.0               19.5              4.875       -160000000.0
4.06376554654e-41   1.33212248198e-10     0.002919532335  -0.00166128188539  -0.00175347304321   -1.888533612e-31                4.0               20.0                5.0       -160000000.0
4.06376554654e-41   1.42838052584e-10   0.00291833225674  -0.00166066092788  -0.00175270599811  -1.9336372384e-31                4.0               20.5              5.125       -160000000.0
4.06376554654e-41   1.50146740744e-10    0.0029171856113  -0.00166006589097   -0.0017519728317 -1.98217137977e-31                4.0               21.0               5.25       -160000000.0
4.06376554654e-41   1.55069208342e-10   0.00291608876068  -0.00165949518305  -0.00175127115654 -2.02747337084e-31                4.0               21.5              5.375       -160000000.0
4.06376554654e-41   1.58140441389e-10   0.00291503897643  -0.00165894743986  -0.00175059926733 -2.07581236178e-31                4.0               22.0                5.5       -160000000.0
4.20389539297e-41   1.59902161499e-10   0.00291403284791  -0.00165842118349  -0.00174995523139 -2.12471912567e-31                4.0               22.5              5.625       -160000000.0
4.06376554654e-41    1.6080740255e-10   0.00291306764666  -0.00165791527706  -0.00174933722974 -2.16983377233e-31                4.0               23.0               5.75       -160000000.0
4.06376554654e-41   1.61224359601e-10   0.00291214155368   -0.0016574286974  -0.00174874401182 -2.21451908806e-31                4.0               23.5              5.875       -160000000.0
4.06376554654e-41   1.61399282069e-10   0.00291125161311  -0.00165696030763  -0.00174817387233 -2.26349886116e-31                4.0               24.0                6.0       -160000000.0
4.06376554654e-41   1.61424300034e-10   0.00291039623335  -0.00165650919826   -0.0017476256744 -2.30796101663e-31                4.0               24.5              6.125       -160000000.0
4.06376554654e-41    1.6141746956e-10   0.00290957314064  -0.00165607423241  -0.00174709805378 -2.35713823606e-31                4.0               25.0               6.25       -160000000.0
4.06376554654e-41   1.61374846862e-10   0.00290878074338  -0.00165565472798  -0.00174658998731 -2.40182424054e-31                4.0               25.5              6.375       -160000000.0
4.06376554654e-41   1.61353582947e-10   0.00290801744995  -0.00165525000284   -0.0017461003381 -2.45074615729e-31                4.0               26.0                6.5       -160000000.0
4.20389539297e-41   1.61339542529e-10   0.00290728144137  -0.00165485903381  -0.00174562819666 -2.49897632316e-31                4.0               26.5              6.625       -160000000.0
4.06376554654e-41   1.61313074443e-10     0.002906571126  -0.00165448136613  -0.00174517253981 -2.54439999627e-31                4.0               27.0               6.75       -160000000.0
4.06376554654e-41   1.61293382621e-10   0.00290588582175   -0.0016541163177  -0.00174473279912 -2.58881324934e-31                4.0               27.5              6.875       -160000000.0
4.06376554654e-41   1.61296865621e-10    0.0029052237096  -0.00165376320638  -0.00174430783773 -2.63802307036e-31                4.0               28.0                7.0       -160000000.0
4.06376554654e-41   1.61284830977e-10   0.00290458388008  -0.00165342146374  -0.00174389697349 -2.68270976362e-31                4.0               28.5              7.125       -160000000.0
4.06376554654e-41   1.61292406839e-10   0.00290396519631  -0.00165309052136  -0.00174349975168 -2.73127765452e-31                4.0               29.0               7.25       -160000000.0
4.06376554654e-41   1.61283245331e-10   0.00290336652142  -0.00165277003816   -0.0017431152628 -2.77625454795e-31                4.0               29.5              7.375       -160000000.0
4.06376554654e-41   1.61291851186e-10   0.00290278694592  -0.00165245933204  -0.00174274305209 -2.82486146894e-31                4.0               30.0                7.5       -160000000.0
4.20389539297e-41   1.61300375725e-10   0.00290222578769   -0.0016521581756  -0.00174238243744 -2.87393468467e-31                4.0               30.5              7.625       -160000000.0
4.06376554654e-41   1.61292257762e-10   0.00290168190986  -0.00165186600043   -0.0017420329641 -2.91832589721e-31                4.0               31.0               7.75       -160000000.0
4.20389539297e-41   1.61300660328e-10   0.00290115440293  -0.00165158235177  -0.00174169417733 -2.96721130935e-31                4.0               31.5              7.875       -160000000.0
4.06376554654e-41   1.61292528812e-10   0.00290064303954  -0.00165130700225  -0.00174136539499 -3.01235465461e-31                4.0               32.0                8.0       -160000000.0
4.06376554654e-41   1.61284654794e-10    0.0029001466828  -0.00165103961081  -0.00174104638972 -3.05687145219e-31                4.0               32.5              8.125       -160000000.0
4.06376554654e-41   1.61292691443e-10   0.00289966487799   -0.0016507797227  -0.00174073670678 -3.10507406742e-31                4.0               33.0               8.25       -160000000.0
4.06376554654e-41   1.61285129132e-10   0.00289919694296  -0.00165052711054  -0.00174043577772 -3.15127375047e-31                4.0               33.5              8.375       -160000000.0
4.06376554654e-41   1.61292962493e-10   0.00289874219561  -0.00165028143329  -0.00174014348886  -3.1995312374e-31                4.0               34.0                8.5       -160000000.0
4.06376554654e-41   1.61285427288e-10   0.00289830040856  -0.00165004246355  -0.00173985927177 -3.24361227556e-31                4.0               34.5              8.625       -160000000.0
4.06376554654e-41   1.61293098018e-10   0.00289787067231  -0.00164980986028  -0.00173958278538 -3.29342867004e-31                4.0               35.0               8.75       -160000000.0
4.06376554654e-41   1.61285942284e-10   0.00289745253212  -0.00164958350979    -0.001739313916 -3.33807748115e-31                4.0               35.5              8.875       -160000000.0
4.06376554654e-41   1.61293369069e-10   0.00289704576062  -0.00164936295732   -0.0017390522089 -3.38582206683e-31                4.0               36.0                9.0       -160000000.0
4.20389539297e-41   1.61300267305e-10   0.00289664990305  -0.00164914820289   -0.0017387974367 -3.43453597618e-31                4.0               36.5              9.125       -160000000.0
4.06376554654e-41   1.61293436832e-10   0.00289626404992  -0.00164893879173  -0.00173854925833 -3.48035201645e-31                4.0               37.0               9.25       -160000000.0
4.20389539297e-41   1.61299996255e-10   0.00289588842861  -0.00164873472386  -0.00173830744643 -3.52913342489e-31                4.0               37.5              9.375       -160000000.0
4.06376554654e-41   1.61293640119e-10   0.00289552235699  -0.00164853577189   -0.0017380718873 -3.57296076748e-31                4.0               38.0                9.5       -160000000.0
4.06376554654e-41   1.61299914939e-10   0.00289516538032  -0.00164834159477   -0.0017378421262 -3.62174837482e-31                4.0               38.5              9.625       -160000000.0
4.06376554654e-41   1.61293626567e-10   0.00289481727123   -0.0016481521925  -0.00173761816313 -3.66754214498e-31                4.0               39.0               9.75       -160000000.0
4.06376554654e-41   1.61299928492e-10   0.00289447757496   -0.0016479673377  -0.00173739954334  -3.7167296959e-31                4.0               39.5              9.875       -160000000.0
4.06376554654e-41   1.61293721435e-10   0.00289414651888  -0.00164778691669  -0.00173718638052 -3.76010888127e-31                4.0               40.0               10.0       -160000000.0
4.06376554654e-41   1.61287216222e-10   0.00289382319352  -0.00164761058841  -0.00173697821992 -3.80579956609e-31                4.0               40.5             10.125       -160000000.0
4.06376554654e-41   1.61293897617e-10   0.00289350759886  -0.00164743846653  -0.00173677494786 -3.85473663569e-31                4.0               41.0              10.25       -160000000.0
4.06376554654e-41    1.6128769056e-10   0.00289319950753  -0.00164727021001  -0.00173657656433 -3.89933838111e-31                4.0               41.5             10.375       -160000000.0
4.06376554654e-41   1.61294033143e-10   0.00289289846478  -0.00164710593253  -0.00173638261458 -3.94719844993e-31                4.0               42.0               10.5       -160000000.0
4.06376554654e-41   1.61287812533e-10   0.00289260424324  -0.00164694506566  -0.00173619309862 -3.99287650737e-31                4.0               42.5             10.625       -160000000.0
4.06376554654e-41     1.612940738e-10   0.00289231661554  -0.00164678795045  -0.00173600790276 -4.04190793794e-31                4.0               43.0              10.75       -160000000.0
4.06376554654e-41   1.61288070031e-10   0.00289203558168  -0.00164663424584  -0.00173582691332 -4.08641325609e-31                4.0               43.5             10.875       -160000000.0
4.06376554654e-41   1.61294209326e-10   0.00289176068691  -0.00164648383816  -0.00173564978923 -4.13435827275e-31                4.0               44.0               11.0       -160000000.0
4.06376554654e-41   1.61299874282e-10   0.00289149170385   -0.0016463366137  -0.00173547664417 -4.18386908461e-31                4.0               44.5             11.125       -160000000.0
4.06376554654e-41   1.61294371956e-10   0.00289122885988  -0.00164619257248   -0.0017353071371 -4.22908475033e-31                4.0               45.0              11.25       -160000000.0
4.06376554654e-41   1.61299887834e-10   0.00289097147288   -0.0016460516008    -0.001735141268 -4.27749169953e-31                4.0               45.5             11.375       -160000000.0
4.06376554654e-41   1.61294385508e-10   0.00289071954285  -0.00164591347129   -0.0017349789232 -4.32306230943e-31                4.0               46.0               11.5       -160000000.0
4.06376554654e-41   1.61288544369e-10   0.00289047284241  -0.00164577829764    -0.001734819989 -4.36822195549e-31                4.0               46.5             11.625       -160000000.0
4.06376554654e-41   1.61294480376e-10   0.00289023137157  -0.00164564573879  -0.00173466435172  -4.4150424465e-31                4.0               47.0              11.75       -160000000.0
4.06376554654e-41      1.61288707e-10   0.00288999467557  -0.00164551602211  -0.00173451189767 -4.46014928714e-31                4.0               47.5             11.875       -160000000.0
4.06376554654e-41   1.61294588796e-10   0.00288976298179  -0.00164538869285  -0.00173436262685 -4.50985479026e-31                4.0               48.0               12.0       -160000000.0
4.06376554654e-41   1.61289072918e-10   0.00288953583549  -0.00164526397839   -0.0017342161982 -4.55534412575e-31                4.0               48.5             12.125       -160000000.0
4.06376554654e-41   1.61294629454e-10   0.00288931346404  -0.00164514187873   -0.0017340728391 -4.60212329078e-31                4.0               49.0              12.25       -160000000.0
4.06376554654e-41   1.61289208443e-10   0.00288909541268  -0.00164502193911  -0.00173393220848 -4.64719385641e-31                4.0               49.5             12.375       -160000000.0
4.06376554654e-41   1.61294764979e-10   0.00288888145406  -0.00164490427323  -0.00173379430635 -4.69697833806e-31                4.0               50.0               12.5       -160000000.0
3.88159674618e-40    0.00011461872873  0.000871909946909 -0.000118296789253 -0.000440000206936 -1.54454031439e-33                5.0                0.5                0.1       -160000000.0
6.20354830157e-39   0.000388951377772   0.00169528016158 -0.000418373986122  -0.00087994135356 -6.79697465939e-33                5.0                1.0                0.2       -160000000.0
6.27081062785e-39   0.000718405715361    0.0024213695724 -0.000817847023882  -0.00130944897592 -1.17196600236e-32                5.0                1.5                0.3       -160000000.0
6.265205434e-39     0.000995805521598   0.00300079273075  -0.00123174640976  -0.00168465919614 -1.80433403645e-32                5.0                2.0                0.4       -160000000.0
5.92468990717e-39    0.00113201247132    0.0034004817735  -0.00158108787218  -0.00196153109755 -2.52821743391e-32                5.0                2.5                0.5       -160000000.0
5.145567961e-39      0.00110563962608   0.00363281128557  -0.00182547432814  -0.00213270368477 -3.27218396293e-32                5.0                3.0                0.6       -160000000.0
4.11000839586e-39   0.000962477429312   0.00374617866328  -0.00197212807507  -0.00222253379434 -3.98950844055e-32                5.0                3.5                0.7       -160000000.0
3.05623195069e-39   0.000768064921886   0.00379167545361  -0.00205095648198  -0.00226294378081 -4.66798162453e-32                5.0                4.0                0.8       -160000000.0
2.13838145656e-39   0.000572489057049     0.003804419066  -0.00209047880162  -0.00227792997975  -5.3142544137e-32                5.0                4.5                0.9       -160000000.0
1.4139101505e-39    0.000402773849828   0.00380328765459  -0.00210953112401  -0.00228126509683 -5.93958239605e-32                5.0                5.0                1.0       -160000000.0
8.82818032525e-40   0.000268546187954   0.00379692573915  -0.00211845031117  -0.00227967302635 -6.55238688659e-32                5.0                5.5                1.1       -160000000.0
5.14276536407e-40   0.000169397992522   0.00378886829822  -0.00212235704566  -0.00227611667469 -7.15790595242e-32                5.0                6.0                1.2       -160000000.0
2.73253200543e-40   0.000100249707202   0.00378045183425  -0.00212367558561  -0.00227182840717 -7.75898362407e-32                5.0                6.5                1.3       -160000000.0
1.24715563325e-40   5.45656639872e-05    0.0037721647459  -0.00212356462725  -0.00226731890507 -8.35735501844e-32                5.0                7.0                1.4       -160000000.0
3.92363570011e-41    2.6049935542e-05    0.0037641907511  -0.00212261306842   -0.0022628116767  -8.9531004916e-32                5.0                7.5                1.5       -160000000.0
-5.6051938573e-42   9.39822175638e-06   0.00375660488316  -0.00212115173781  -0.00225841563406 -9.54775656618e-32                5.0                8.0                1.6       -160000000.0
-2.52233723578e-41  5.08112829589e-07   0.00374943806492  -0.00211938458961  -0.00225418853006 -1.01405615815e-31                5.0                8.5                1.7       -160000000.0
-2.94272677508e-41 -3.59234308966e-06   0.00374269825443  -0.00211744441003   -0.0022501606054 -1.07318467194e-31                5.0                9.0                1.8       -160000000.0
-2.80259692865e-41 -4.93671148405e-06   0.00373637794837  -0.00211541964745  -0.00224634482038 -1.13227955098e-31                5.0                9.5                1.9       -160000000.0
-2.38220738935e-41  -4.8412953646e-06   0.00373046077584  -0.00211336987377  -0.00224274390348 -1.19130015807e-31                5.0               10.0                2.0       -160000000.0
-1.82168800362e-41  -4.1083647595e-06   0.00372492490897  -0.00211133442463  -0.00223935307986 -1.25025625071e-31                5.0               10.5                2.1       -160000000.0
-1.26116861789e-41 -3.19217074995e-06   0.00371974556401  -0.00210933876588  -0.00223616370931 -1.30916390013e-31                5.0               11.0                2.2       -160000000.0
-8.40779078595e-42 -2.32424235413e-06   0.00371489727513   -0.0021073985863  -0.00223316510528 -1.36812251826e-31                5.0               11.5                2.3       -160000000.0
-5.6051938573e-42  -1.60217250578e-06   0.00371035525859   -0.0021055234356  -0.00223034544433 -1.42694946724e-31                5.0               12.0                2.4       -160000000.0
-2.80259692865e-42 -1.04905206744e-06   0.00370609518541  -0.00210371808862  -0.00222769222091 -1.48574427379e-31                5.0               12.5                2.5       -160000000.0
-1.40129846432e-42 -6.51051323963e-07   0.00370209500034  -0.00210198504647  -0.00222519429371 -1.54452243516e-31                5.0               13.0                2.6       -160000000.0
-1.40129846432e-42 -3.79694303776e-07   0.00369833423974  -0.00210032430914  -0.00222284006668 -1.60326156645e-31                5.0               13.5                2.7       -160000000.0
-0                 -2.04009642513e-07   0.00369479357687  -0.00209873473977  -0.00222061908062  -1.6619422674e-31                5.0               14.0                2.8       -160000000.0
-0                 -9.63600865767e-08   0.00369145595869  -0.00209721429201  -0.00221852133109 -1.72054949996e-31                5.0               14.5                2.9       -160000000.0
0.0                -3.45826457748e-08   0.00368830546904  -0.00209576046473  -0.00221653817789 -1.77922583872e-31                5.0               15.0                3.0       -160000000.0
0.0                -2.16137567913e-09   0.00368532778339  -0.00209437075682  -0.00221466075345 -1.83787898903e-31                5.0               15.5                3.1       -160000000.0
0.0                 1.25111943375e-08   0.00368250948668  -0.00209304175769  -0.00221288178182 -1.89665783916e-31                5.0               16.0                3.2       -160000000.0
0.0                 1.71729644394e-08   0.00367983921024  -0.00209177096622  -0.00221119398702 -1.95506291883e-31                5.0               16.5                3.3       -160000000.0
0.0                 1.67166037957e-08   0.00367730581274  -0.00209055519917  -0.00220959077524 -2.01391982914e-31                5.0               17.0                3.4       -160000000.0
0.0                 1.40585329836e-08   0.00367489928976   -0.0020893915007  -0.00220806668949 -2.07253704881e-31                5.0               17.5                3.5       -160000000.0
0.0                 1.08129390858e-08   0.00367261100109  -0.00208827714232  -0.00220661604544 -2.13090746058e-31                5.0               18.0                3.6       -160000000.0
0.0                   7.780873168e-09   0.00367043253391  -0.00208720962291  -0.00220523361349 -2.18975771281e-31                5.0               18.5                3.7       -160000000.0
0.0                 5.28599429853e-09   0.00366835638488    -0.002086186214  -0.00220391530092 -2.24811366049e-31                5.0               19.0                3.8       -160000000.0
0.0                 3.39310220546e-09   0.00366637573279  -0.00208520441447  -0.00220265678763 -2.30694462728e-31                5.0               19.5                3.9       -160000000.0
0.0                 2.04292529074e-09   0.00366448443856  -0.00208426240533  -0.00220145398089 -2.36527417225e-31                5.0               20.0                4.0       -160000000.0
0.0                 1.12990042669e-09   0.00366267636309  -0.00208335768548  -0.00220030369746 -2.42412121024e-31                5.0               20.5                4.1       -160000000.0
0.0                 5.43444521155e-10   0.00366094650417  -0.00208248820854  -0.00219920252675  -2.4823940468e-31                5.0               21.0                4.2       -160000000.0
0.0                 1.86917254136e-10   0.00365929008694  -0.00208165238291  -0.00219814728553 -2.54124774287e-31                5.0               21.5                4.3       -160000000.0
-0                 -1.60035762311e-11   0.00365770256394  -0.00208084816222  -0.00219713547267 -2.59953182927e-31                5.0               22.0                4.4       -160000000.0
-0                 -1.21495898737e-10   0.00365617961506  -0.00208007395486  -0.00219616458708 -2.65836555112e-31                5.0               22.5                4.5       -160000000.0
-0                 -1.68610283613e-10   0.00365471760233   -0.0020793281692  -0.00219523190026 -2.71692629195e-31                5.0               23.0                4.6       -160000000.0
-0                 -1.83117830252e-10   0.00365331288776  -0.00207860966839  -0.00219433559323 -2.77517984305e-31                5.0               23.5                4.7       -160000000.0
-0                  -1.8115419104e-10   0.00365196228813  -0.00207791663343  -0.00219347316488 -2.83402688105e-31                5.0               24.0                4.8       -160000000.0
-0                 -1.72239636833e-10   0.00365066284758  -0.00207724792745  -0.00219264325096 -2.89226229464e-31                5.0               24.5                4.9       -160000000.0
-0                 -1.61584111434e-10   0.00364941161024  -0.00207660218621   -0.0021918440325 -2.95113252109e-31                5.0               25.0                5.0       -160000000.0
-0                 -1.51733863646e-10   0.00364820607501  -0.00207597872759  -0.00219107346311 -3.00930755284e-31                5.0               25.5                5.1       -160000000.0
-0                 -1.43689002211e-10   0.00364704374078  -0.00207537618735  -0.00219033040594  -3.0681920138e-31                5.0               26.0                5.2       -160000000.0
-0                 -1.37622714873e-10   0.00364592256119  -0.00207479342862  -0.00218961349674 -3.12639184114e-31                5.0               26.5                5.3       -160000000.0
-0                 -1.33319597766e-10   0.00364484003512  -0.00207422976928   -0.0021889211439 -3.18525977171e-31                5.0               27.0                5.4       -160000000.0
-0                 -1.30424669545e-10   0.00364379457096  -0.00207368429983  -0.00218825221054 -3.24344146153e-31                5.0               27.5                5.5       -160000000.0
-0                 -1.28574776694e-10   0.00364278412235  -0.00207315588341  -0.00218760533244 -3.30233832028e-31                5.0               28.0                5.6       -160000000.0
0.0                -1.27456056234e-10   0.00364180709767  -0.00207264406527  -0.00218697982746 -3.36084533735e-31                5.0               28.5                5.7       -160000000.0
0.0                -1.26823044796e-10   0.00364086167792  -0.00207214793591  -0.00218637455873 -3.41900246118e-31                5.0               29.0                5.8       -160000000.0
0.0                -1.26496361129e-10   0.00363994649888  -0.00207166704058   -0.0021857883894 -3.47788646296e-31                5.0               29.5                5.9       -160000000.0
0.0                -1.26352094477e-10   0.00363906019629  -0.00207120024243  -0.00218522063733 -3.53600777095e-31                5.0               30.0                6.0       -160000000.0
0.0                -1.26309105861e-10   0.00363820140592  -0.00207074754144  -0.00218467039304 -3.59493493542e-31                5.0               30.5                6.1       -160000000.0
0.0                -1.26316627514e-10   0.00363736876352  -0.00207030780075  -0.00218413674702 -3.65306083518e-31                5.0               31.0                6.2       -160000000.0
0.0                -1.26345209794e-10    0.0036365613596  -0.00206988079299  -0.00218361924453 -3.71197078049e-31                5.0               31.5                6.3       -160000000.0
0.0                -1.26378928481e-10   0.00363577760254  -0.00206946583603  -0.00218311674871 -3.77048698111e-31                5.0               32.0                6.4       -160000000.0
0.0                -1.26409746928e-10    0.0036350170376  -0.00206906247513  -0.00218262903218 -3.82815806557e-31                5.0               32.5                6.5       -160000000.0
0.0                 -1.2643475134e-10   0.00363427830052  -0.00206867025554  -0.00218215518544 -3.88751502016e-31                5.0               33.0                6.6       -160000000.0
0.0                -1.26453426723e-10   0.00363356048183  -0.00206828872251  -0.00218169475374 -3.94602754736e-31                5.0               33.5                6.7       -160000000.0
0.0                -1.26466613332e-10   0.00363286289939   -0.0020679174213  -0.00218124728235  -4.0045391562e-31                5.0               34.0                6.8       -160000000.0
0.0                -1.26475530895e-10   0.00363218464372  -0.00206755589716  -0.00218081208914 -4.06304938751e-31                5.0               34.5                6.9       -160000000.0
0.0                -1.26481182298e-10   0.00363152480531  -0.00206720392271  -0.00218038871935 -4.12155870047e-31                5.0               35.0                7.0       -160000000.0
0.0                 -1.2648462464e-10   0.00363088270205   -0.0020668610432  -0.00217997649088 -4.18009234984e-31                5.0               35.5                7.1       -160000000.0
0.0                -1.26486521994e-10   0.00363025765182  -0.00206652703127  -0.00217957540372 -4.23763279831e-31                5.0               36.0                7.2       -160000000.0
0.0                -1.26487470671e-10   0.00362964897249  -0.00206620143217  -0.00217918454837 -4.29710730233e-31                5.0               36.5                7.3       -160000000.0
0.0                 -1.2648799922e-10   0.00362905620932  -0.00206588379115  -0.00217880392483 -4.35557942191e-31                5.0               37.0                7.4       -160000000.0
0.0                 -1.2648810764e-10   0.00362847845281   -0.0020655741082  -0.00217843307837 -4.41408460227e-31                5.0               37.5                7.5       -160000000.0
0.0                -1.26488026325e-10   0.00362791547559  -0.00206527215596  -0.00217807132685 -4.47160943871e-31                5.0               38.0                7.6       -160000000.0
0.0                -1.26487904352e-10   0.00362736614079   -0.0020649772523  -0.00217771867028 -4.53109220793e-31                5.0               38.5                7.7       -160000000.0
0.0                -1.26487768827e-10   0.00362683067578  -0.00206468939723  -0.00217737465391 -4.58960427595e-31                5.0               39.0                7.8       -160000000.0
0.0                -1.26487701064e-10   0.00362630817108  -0.00206440836337  -0.00217703905037 -4.64810716042e-31                5.0               39.5                7.9       -160000000.0
0.0                -1.26487592644e-10   0.00362579817192  -0.00206413369597   -0.0021767114049 -4.70660866736e-31                5.0               40.0                8.0       -160000000.0
0.0                -1.26487497776e-10   0.00362530045095   -0.0020638656224  -0.00217639149014 -4.76510971512e-31                5.0               40.5                8.1       -160000000.0
0.0                -1.26487592644e-10   0.00362481409866  -0.00206360346056  -0.00217607907871 -4.82361076289e-31                5.0               41.0                8.2       -160000000.0
0.0                -1.26487389356e-10   0.00362433934242  -0.00206334721042  -0.00217577394324 -4.88103182521e-31                5.0               41.5                8.3       -160000000.0
0.0                -1.26487470671e-10   0.00362387527275  -0.00206309664463  -0.00217547562897 -4.94061010335e-31                5.0               42.0                8.4       -160000000.0
0.0                -1.26487402908e-10   0.00362342188964  -0.00206285176318  -0.00217518413592  -4.9991093144e-31                5.0               42.5                8.5       -160000000.0
0.0                -1.26487348698e-10   0.00362297873835  -0.00206261211133  -0.00217489923671 -5.05763837199e-31                5.0               43.0                8.6       -160000000.0
0.0                -1.26487321593e-10   0.00362254536412  -0.00206237768907  -0.00217462047658 -5.11493867064e-31                5.0               43.5                8.7       -160000000.0
0.0                -1.26487457119e-10   0.00362212131222  -0.00206214826903  -0.00217434808292 -5.17463449821e-31                5.0               44.0                8.8       -160000000.0
0.0                -1.26487294488e-10   0.00362170658263  -0.00206192362384   -0.0021740813736 -5.23309054657e-31                5.0               44.5                8.9       -160000000.0
0.0                -1.26487416461e-10     0.003621300948   -0.0020617037535  -0.00217382034862 -5.29158746174e-31                5.0               45.0                9.0       -160000000.0
0.0                -1.26487389356e-10   0.00362090372619  -0.00206148820325  -0.00217356500798 -5.35008345855e-31                5.0               45.5                9.1       -160000000.0
0.0                -1.26487321593e-10    0.0036205149172  -0.00206127742786  -0.00217331489694 -5.40857899618e-31                5.0               46.0                9.2       -160000000.0
0.0                -1.26487375803e-10   0.00362013429367  -0.00206107074519  -0.00217307001549 -5.46708555408e-31                5.0               46.5                9.3       -160000000.0
0.0                -1.26487321593e-10   0.00361976140084  -0.00206086815524  -0.00217283036363 -5.52436335303e-31                5.0               47.0                9.4       -160000000.0
0.0                -1.26487430013e-10   0.00361939623872  -0.00206066965802  -0.00217259525925 -5.58407525181e-31                5.0               47.5                9.5       -160000000.0
0.0                -1.26487335146e-10   0.00361903835255  -0.00206047502616  -0.00217236515709 -5.64256987109e-31                5.0               48.0                9.6       -160000000.0
0.0                -1.26487389356e-10   0.00361868751497  -0.00206028425964  -0.00217213937503 -5.70106403119e-31                5.0               48.5                9.7       -160000000.0
0.0                -1.26487362251e-10   0.00361834395335  -0.00206009713111  -0.00217191836782 -5.75828535131e-31                5.0               49.0                9.8       -160000000.0
0.0                -1.26487280936e-10   0.00361800675819  -0.00205991364055  -0.00217170145334 -5.81805097385e-31                5.0               49.5                9.9       -160000000.0
0.0                -1.26487280936e-10   0.00361767638424   -0.0020597335606  -0.00217148863157 -5.87654467478e-31                5.0               50.0               10.0       -160000000.0
2.6904930515e-40    9.79305099236e-05  0.000874382180882 -0.000100483113386 -0.000440000036406 -1.52886173518e-33                6.0                0.5    0.0833333333333       -160000000.0
4.30759147933e-39   0.000343440234474   0.00171505814706 -0.000363869446574 -0.000880031166162 -6.54366294493e-33                6.0                1.0     0.166666666667       -160000000.0
8.98512575325e-39   0.000664086087454   0.00248829724114  -0.00073306205195  -0.00131765921196 -1.30716679378e-32                6.0                1.5               0.25       -160000000.0
9.3368516678e-39    0.000986321538221   0.00315975398735    -0.001150209755  -0.00173191017439 -1.99046076733e-32                6.0                2.0     0.333333333333       -160000000.0
8.76792449128e-39    0.00123591178181   0.00369623444385  -0.00155542898028  -0.00208602887142 -2.74367183048e-32                6.0                2.5     0.416666666667       -160000000.0
8.53250634927e-39    0.00135841526117   0.00408057849199  -0.00189730531019  -0.00235383754443 -3.64064117487e-32                6.0                3.0                0.5       -160000000.0
7.76879868622e-39    0.00134388233164   0.00432463184552  -0.00215061072595  -0.00253284360952 -4.56101049066e-32                6.0                3.5     0.583333333333       -160000000.0
6.33667165568e-39    0.00122281630865   0.00446184412795  -0.00231886906477  -0.00263948982138 -5.37982782781e-32                6.0                4.0     0.666666666667       -160000000.0
5.145567961e-39      0.00104158777958    0.0045297356337  -0.00242164537667   -0.0026965883535 -6.23988504246e-32                6.0                4.5               0.75       -160000000.0
3.98108893715e-39   0.000841468761337   0.00455801955468  -0.00248083074439  -0.00272387569566 -7.06454139525e-32                6.0                5.0     0.833333333333       -160000000.0
2.85304367337e-39   0.000650369827326   0.00456584120911   -0.0025136507702  -0.00273485579783 -7.77604952912e-32                6.0                5.5     0.916666666667       -160000000.0
2.03748796713e-39   0.000483328847167   0.00456394582216  -0.00253143730333  -0.00273751788882 -8.55314427845e-32                6.0                6.0                1.0       -160000000.0
1.394291972e-39     0.000346068048884   0.00455779445474   -0.0025408876354  -0.00273615069091 -9.31808230398e-32                6.0                6.5      1.08333333333       -160000000.0
8.87021927918e-40   0.000238572482658   0.00454996188637  -0.00254571136793   -0.0027329074328 -9.98908352241e-32                6.0                7.0      1.16666666667       -160000000.0
5.47907699551e-40   0.000157768965892   0.00454159680885  -0.00254789824794  -0.00272882653007   -1.074064456e-31                6.0                7.5               1.25       -160000000.0
3.12489557544e-40   9.92890178964e-05   0.00453319626104  -0.00254851283898  -0.00272440206572 -1.14891865056e-31                6.0                8.0      1.33333333333       -160000000.0
1.52741532611e-40   5.85343471471e-05   0.00452497442893  -0.00254814381151  -0.00271987596534  -1.2149054392e-31                6.0                8.5      1.41666666667       -160000000.0
5.74532370373e-41   3.12601358132e-05   0.00451702999271  -0.00254713563663  -0.00271537351182 -1.28923800815e-31                6.0                9.0                1.5       -160000000.0
0.0                 1.38464608668e-05   0.00450940979135  -0.00254570522884  -0.00271096496363 -1.36344051507e-31                6.0                9.5      1.58333333333       -160000000.0
-2.94272677508e-41  3.37694672226e-06   0.00450213656222  -0.00254399810729   -0.0027066914754 -1.42891773151e-31                6.0               10.0      1.66666666667       -160000000.0
-4.06376554654e-41 -2.39300423921e-06   0.00449521894552  -0.00254211568063  -0.00270257805823 -1.50283876264e-31                6.0               10.5               1.75       -160000000.0
-4.34402523941e-41  -5.1226396458e-06   0.00448865557701  -0.00254013048107  -0.00269863744506 -1.57669447577e-31                6.0               11.0      1.83333333333       -160000000.0
-3.92363570011e-41 -5.99232263809e-06   0.00448243827122  -0.00253809412243   -0.0026948755476 -1.64191914459e-31                6.0               11.5      1.91666666667       -160000000.0
-3.36311631438e-41 -5.80936498906e-06    0.0044765538405    -0.002536043894  -0.00269129213848 -1.71560301055e-31                6.0               12.0                2.0       -160000000.0
-2.66246708222e-41 -5.10243314267e-06   0.00447098773293  -0.00253400594374  -0.00268788426183  -1.7891646205e-31                6.0               12.5      2.08333333333       -160000000.0
-2.10194769649e-41  -4.2000172229e-06   0.00446572221335  -0.00253199823419   -0.0026846455512 -1.85416785098e-31                6.0               13.0      2.16666666667       -160000000.0
-1.54142831076e-41 -3.29231730767e-06   0.00446073909188  -0.00253003327089    -0.002681568958 -1.92772923135e-31                6.0               13.5               2.25       -160000000.0
-1.12103877146e-41 -2.47794562647e-06   0.00445602199761  -0.00252811923929  -0.00267864652415 -2.00119831704e-31                6.0               14.0      2.33333333333       -160000000.0
-7.00649232162e-42 -1.79779713338e-06   0.00445155274065  -0.00252626114161  -0.00267586960945  -2.0659184646e-31                6.0               14.5      2.41666666667       -160000000.0
-5.6051938573e-42  -1.25867405387e-06   0.00444731540483  -0.00252446193372  -0.00267323002845 -2.13938525441e-31                6.0               15.0                2.5       -160000000.0
-2.80259692865e-42 -8.49104897505e-07    0.0044432949835  -0.00252272275247   -0.0026707195957 -2.21267434253e-31                6.0               15.5      2.58333333333       -160000000.0
-1.40129846432e-42  -5.4943410932e-07      0.00443947647  -0.00252104382525  -0.00266833058049 -2.27756025316e-31                6.0               16.0      2.66666666667       -160000000.0
-1.40129846432e-42 -3.37894573432e-07    0.0044358462219  -0.00251942492469  -0.00266605547949 -2.35087367769e-31                6.0               16.5               2.75       -160000000.0
-0                 -1.93948176963e-07   0.00443239287051  -0.00251786445915  -0.00266388701675  -2.4243974055e-31                6.0               17.0      2.83333333333       -160000000.0
-0                 -9.98803609265e-08   0.00442910322818  -0.00251636083703   -0.0026618188258 -2.48897566722e-31                6.0               17.5      2.91666666667       -160000000.0
0.0                 -4.1309650145e-08   0.00442596819994   -0.0025149126941  -0.00265984476755 -2.56215661904e-31                6.0               18.0                3.0       -160000000.0
0.0                -7.09746541053e-09   0.00442297641712  -0.00251351752922  -0.00265795915766 -2.63559080725e-31                6.0               18.5      3.08333333333       -160000000.0
0.0                 1.10458508659e-08   0.00442012014901   -0.0025121737508  -0.00265615608441 -2.70010225864e-31                6.0               19.0      3.16666666667       -160000000.0
0.0                  1.9068092591e-08   0.00441738939116  -0.00251087908509  -0.00265443122771 -2.77333693423e-31                6.0               19.5               3.25       -160000000.0
0.0                 2.10842177051e-08   0.00441477777713  -0.00250963171311  -0.00265277958533 -2.84651972277e-31                6.0               20.0      3.33333333333       -160000000.0
0.0                 1.98334387108e-08   0.00441227712145  -0.00250842913374  -0.00265119683718 -2.91143456158e-31                6.0               20.5      3.41666666667       -160000000.0
0.0                 1.70598743465e-08   0.00440988105765  -0.00250726975537  -0.00264967889052 -2.98437674111e-31                6.0               21.0                3.5       -160000000.0
0.0                 1.38135865593e-08   0.00440758321929  -0.00250615130426  -0.00264822233476 -3.05783939832e-31                6.0               21.5      3.58333333333       -160000000.0
0.0                 1.06786541415e-08   0.00440537814939  -0.00250507241617   -0.0026468235319 -3.12203792027e-31                6.0               22.0      3.66666666667       -160000000.0
0.0                 7.93932627974e-09   0.00440326039097  -0.00250403104474  -0.00264547907136 -3.19565600905e-31                6.0               22.5               3.75       -160000000.0
0.0                 5.69697847924e-09   0.00440122494183  -0.00250302537097  -0.00264418599727 -3.26851048569e-31                6.0               23.0      3.83333333333       -160000000.0
0.0                 3.94918039243e-09   0.00439926725448  -0.00250205380325  -0.00264294180852 -3.33308369645e-31                6.0               23.5      3.91666666667       -160000000.0
0.0                 2.64113687518e-09   0.00439738323621  -0.00250111474998  -0.00264174354925 -3.40628944386e-31                6.0               24.0                4.0       -160000000.0
0.0                 1.69745055685e-09   0.00439556833953  -0.00250020707426  -0.00264058894572  -3.4793803969e-31                6.0               24.5      4.08333333333       -160000000.0
0.0                 1.04043184658e-09   0.00439381938122  -0.00249932895713  -0.00263947572421 -3.54432117924e-31                6.0               25.0      4.16666666667       -160000000.0
0.0                 5.99672763703e-10   0.00439213317804  -0.00249847948908  -0.00263840183834 -3.61712859018e-31                6.0               25.5               4.25       -160000000.0
0.0                 3.16077676185e-10   0.00439050609202  -0.00249765707849  -0.00263736501438  -3.6904890804e-31                6.0               26.0      4.33333333333       -160000000.0
-0                  1.42700358908e-10   0.00438893493993  -0.00249686036113  -0.00263636366071 -3.75489262509e-31                6.0               26.5      4.41666666667       -160000000.0
-0                  4.38311496473e-11   0.00438741744802  -0.00249608865488  -0.00263539595835 -3.82830890537e-31                6.0               27.0                4.5       -160000000.0
-0                 -6.67072200226e-12   0.00438595043306  -0.00249534082286  -0.00263446031568 -3.90114891792e-31                6.0               27.5      4.58333333333       -160000000.0
-0                 -2.72704053078e-11   0.00438453207607  -0.00249461550084   -0.0026335549137 -3.96578319929e-31                6.0               28.0      4.66666666667       -160000000.0
-0                 -3.05443909369e-11   0.00438315919382  -0.00249391200668  -0.00263267861556 -4.03873272566e-31                6.0               28.5               4.75       -160000000.0
-0                 -2.47269432442e-11   0.00438183042206  -0.00249322920354  -0.00263183028437 -4.11182184199e-31                6.0               29.0      4.83333333333       -160000000.0
-0                 -1.49621051768e-11   0.00438054348706  -0.00249256640927  -0.00263100810116 -4.17680555743e-31                6.0               29.5      4.91666666667       -160000000.0
-0                 -4.27503669468e-12   0.00437929611508   -0.0024919227144  -0.00263021115643 -4.24948830168e-31                6.0               30.0                5.0       -160000000.0
-0                  5.70925871548e-12   0.00437808694187  -0.00249129743679  -0.00262943831331  -4.3226857839e-31                6.0               30.5      5.08333333333       -160000000.0
-0                    1.424820548e-11   0.00437691414845  -0.00249068966696   -0.0026286886623 -4.38687053052e-31                6.0               31.0      5.16666666667       -160000000.0
-0                  2.11262282082e-11   0.00437577637058  -0.00249009872277  -0.00262796083916 -4.46024846948e-31                6.0               31.5               5.25       -160000000.0
-0                  2.64156406438e-11   0.00437467133452   -0.0024895241495  -0.00262725416178 -4.53412002423e-31                6.0               32.0      5.33333333333       -160000000.0
-0                   3.0326486629e-11   0.00437359858552  -0.00248896503763  -0.00262656772065 -4.59784237913e-31                6.0               32.5      5.41666666667       -160000000.0
-0                  3.31164234219e-11   0.00437255584984  -0.00248842093242  -0.00262590060629 -4.67092874039e-31                6.0               33.0                5.5       -160000000.0
-0                  3.50367961911e-11   0.00437154267274  -0.00248789137913  -0.00262525213657 -4.74413173274e-31                6.0               33.5      5.58333333333       -160000000.0
0.0                 3.63086669834e-11   0.00437055723523  -0.00248737546826  -0.00262462140199 -4.80929544574e-31                6.0               34.0      5.66666666667       -160000000.0
0.0                 3.71164145425e-11   0.00436959908257  -0.00248687297244  -0.00262400772044 -4.88162049074e-31                6.0               34.5               5.75       -160000000.0
0.0                 3.76013747862e-11   0.00436866639575  -0.00248638320954   -0.0026234104098 -4.95521791654e-31                6.0               35.0      5.83333333333       -160000000.0
0.0                 3.78710090902e-11   0.00436775872004   -0.0024859059522  -0.00262282901531 -5.01991510523e-31                6.0               35.5      5.91666666667       -160000000.0
0.0                 3.80037289886e-11   0.00436687469119  -0.00248544051829  -0.00262226285486 -5.09232188382e-31                6.0               36.0                6.0       -160000000.0
0.0                 3.80518878939e-11   0.00436601385445  -0.00248498645306  -0.00262171101895 -5.16479432479e-31                6.0               36.5      6.08333333333       -160000000.0
0.0                 3.80531855484e-11   0.00436517484559  -0.00248454352914   -0.0026211732802  -5.2301761471e-31                6.0               37.0      6.16666666667       -160000000.0
0.0                 3.80305934856e-11   0.00436435720985  -0.00248411129178  -0.00262064918388  -5.3039590806e-31                6.0               37.5               6.25       -160000000.0
0.0                 3.79982503795e-11     0.004363559583  -0.00248368928624  -0.00262013782049 -5.37588096778e-31                6.0               38.0      6.33333333333       -160000000.0
0.0                 3.79648637289e-11   0.00436278196503  -0.00248327728514  -0.00261963919002 -5.44072738915e-31                6.0               38.5      6.41666666667       -160000000.0
0.0                 3.79345602782e-11   0.00436202344645  -0.00248287483373  -0.00261915261035  -5.5136466098e-31                6.0               39.0                6.5       -160000000.0
0.0                 3.79086275175e-11   0.00436128266301  -0.00248248170465  -0.00261867762674 -5.58766234629e-31                6.0               39.5      6.58333333333       -160000000.0
0.0                 3.78885697773e-11   0.00436056006947  -0.00248209767051  -0.00261821401182 -5.65126715175e-31                6.0               40.0      6.66666666667       -160000000.0
0.0                 3.78733231842e-11   0.00435985384684   -0.0024817220492  -0.00261776108346 -5.72425019808e-31                6.0               40.5               6.75       -160000000.0
0.0                 3.78621457374e-11   0.00435916444985  -0.00248135506808  -0.00261731884166 -5.79733885523e-31                6.0               41.0      6.83333333333       -160000000.0
0.0                 3.78537363943e-11   0.00435849096903  -0.00248099604505  -0.00261688637693  -5.8617591599e-31                6.0               41.5      6.91666666667       -160000000.0
0.0                 3.78487253474e-11   0.00435783249486  -0.00248064475272  -0.00261646391664 -5.93488087782e-31                6.0               42.0                7.0       -160000000.0
0.0                 3.78451576446e-11   0.00435718902736   -0.0024803011911  -0.00261605100604 -6.00807147238e-31                6.0               42.5      7.08333333333       -160000000.0
0.0                 3.78426063814e-11   0.00435656011177  -0.00247996490543  -0.00261564696302 -6.07342895828e-31                6.0               43.0      7.16666666667       -160000000.0
0.0                 3.78416170469e-11   0.00435594483861  -0.00247963589572  -0.00261525201495 -6.14550329238e-31                6.0               43.5               7.25       -160000000.0
0.0                 3.78406853107e-11   0.00435534275312  -0.00247931347985   -0.0026148654797 -6.21769609426e-31                6.0               44.0      7.33333333333       -160000000.0
0.0                 3.78403024518e-11    0.0043547538553  -0.00247899811257   -0.0026144871299 -6.28397790443e-31                6.0               44.5      7.41666666667       -160000000.0
0.0                  3.7840488799e-11   0.00435417723565  -0.00247868911174  -0.00261411696556 -6.35731681331e-31                6.0               45.0                7.5       -160000000.0
0.0                 3.78401703147e-11   0.00435361334894     -0.00247838625  -0.00261375453192 -6.42837223258e-31                6.0               45.5      7.58333333333       -160000000.0
0.0                 3.78403939314e-11   0.00435306037616  -0.00247808952736  -0.00261339960161 -6.49452730977e-31                6.0               46.0      7.66666666667       -160000000.0
0.0                  3.7840797119e-11   0.00435251922681   -0.0024777989438  -0.00261305194726 -6.56677062117e-31                6.0               46.5               7.75       -160000000.0
0.0                 3.78405091278e-11   0.00435198944615  -0.00247751381721  -0.00261271156887 -6.63900566739e-31                6.0               47.0      7.83333333333       -160000000.0
0.0                 3.78407259683e-11   0.00435147012467  -0.00247723460234  -0.00261237778432  -6.7034351556e-31                6.0               47.5      7.91666666667       -160000000.0
0.0                 3.78410512289e-11   0.00435096126239  -0.00247696038969  -0.00261205082097 -6.77732966923e-31                6.0               48.0                8.0       -160000000.0
0.0                 3.78410139595e-11   0.00435046240455    -0.002476691634  -0.00261173022409 -6.85134586489e-31                6.0               48.5      8.08333333333       -160000000.0
0.0                 3.78409360324e-11   0.00434997355114  -0.00247642810791  -0.00261141599367 -6.91387619505e-31                6.0               49.0      8.16666666667       -160000000.0
0.0                 3.78412003067e-11   0.00434949379269  -0.00247616958404  -0.00261110767497 -6.98792636984e-31                6.0               49.5               8.25       -160000000.0
0.0                 3.78413324439e-11   0.00434902358393  -0.00247591583502  -0.00261080549535 -7.06205460481e-31                6.0               50.0      8.33333333333       -160000000.0
1.75162308041e-40   7.57102327498e-05  0.000876839180819 -7.71469785832e-05 -0.000440000150093 -1.51327265971e-33                8.0                0.5             0.0625       -160000000.0
2.51533074346e-39   0.000275682253914   0.00173471528342 -0.000287176789016 -0.000880002744452 -6.29361641284e-33                8.0                1.0              0.125       -160000000.0
1.25430225542e-38   0.000559183149562   0.00255467489296 -0.000597972587002  -0.00132001719066 -1.50669677183e-32                8.0                1.5             0.1875       -160000000.0
1.61920037553e-38   0.000885448514509   0.00331773003381 -0.000977415879788  -0.00175687898718 -2.32385748273e-32                8.0                2.0               0.25       -160000000.0
1.66838595163e-38    0.00121301752642    0.0040044801608  -0.00139293194934  -0.00217672481995 -3.20975734949e-32                8.0                2.5             0.3125       -160000000.0
1.56497012496e-38    0.00149926665927   0.00459540524389  -0.00181061489002  -0.00255816530625 -4.13024806032e-32                8.0                3.0              0.375       -160000000.0
1.57618051267e-38    0.00170625469309   0.00507551112605  -0.00219782032218  -0.00288212117994 -5.26660958432e-32                8.0                3.5             0.4375       -160000000.0
1.53498233782e-38    0.00181122095455   0.00544077238374  -0.00252974041359  -0.00313844998345 -6.47233618047e-32                8.0                4.0                0.5       -160000000.0
1.44011443179e-38    0.00181223333584     0.005700192105  -0.00279439109363  -0.00332763443112 -7.70041668434e-32                8.0                4.5             0.5625       -160000000.0
1.30278718228e-38     0.0017251115878   0.00587220665693  -0.00299244879898  -0.00345838952853 -8.91607873324e-32                8.0                5.0              0.625       -160000000.0
1.09077072463e-38    0.00157512477017   0.00597863163421  -0.00313307532451    -0.003543388857 -9.95276947134e-32                8.0                5.5             0.6875       -160000000.0
9.30602310158e-39    0.00138878408507   0.00603964872425  -0.00322886057802  -0.00359545106221   -1.109344095e-31                8.0                6.0               0.75       -160000000.0
7.73516752307e-39    0.00118866842058   0.00607126321484   -0.0032920988815  -0.00362533728548  -1.2198134725e-31                8.0                6.5             0.8125       -160000000.0
6.06762235053e-39   0.000991450292531   0.00608487835052   -0.0033329326925  -0.00364106153938  -1.3122150197e-31                8.0                7.0              0.875       -160000000.0
4.83447970192e-39   0.000808002539543   0.00608799700785  -0.00335890604219  -0.00364811216969 -1.41717690771e-31                8.0                7.5             0.9375       -160000000.0
3.77509806289e-39   0.000644438841846   0.00608526215728  -0.00337524988936  -0.00365002392755 -1.52054694218e-31                8.0                8.0                1.0       -160000000.0
2.8908787319e-39    0.000503364105953   0.00607941183262   -0.0033854216781  -0.00364896982319 -1.62267696787e-31                8.0                8.5             1.0625       -160000000.0
2.11596068113e-39   0.000384993455782   0.00607199399383   -0.0033916328448  -0.00364624111171 -1.70866782346e-31                8.0                9.0              1.125       -160000000.0
1.56104648926e-39   0.000288037824703   0.00606385947322  -0.00339526991411  -0.00364258653462 -1.80927498704e-31                8.0                9.5             1.1875       -160000000.0
1.12944656225e-39   0.000210358990671   0.00605546392762   -0.0033971978155  -0.00363843491868 -1.90942676134e-31                8.0               10.0               1.25       -160000000.0
8.01542721594e-40   0.000149427762608    0.0060470479184  -0.00339795883519  -0.00363403228221 -2.00925780018e-31                8.0               10.5             1.3125       -160000000.0
5.59118087266e-40   0.000102632377263   0.00603874150329  -0.00339790108228  -0.00362952255273 -2.10882676347e-31                8.0               11.0              1.375       -160000000.0
3.78350585368e-40   6.74739553119e-05   0.00603061425863  -0.00339725556842  -0.00362499281437 -2.19287300243e-31                8.0               11.5             1.4375       -160000000.0
2.57838917436e-40   4.16804688541e-05   0.00602270802119  -0.00339618077305  -0.00362049786418 -2.29203949666e-31                8.0               12.0                1.5       -160000000.0
1.77964904969e-40   2.32628636354e-05   0.00601504507358   -0.0033947915199  -0.00361607385457 -2.39101428429e-31                8.0               12.5             1.5625       -160000000.0
1.27518160254e-40   1.05321120714e-05   0.00600763996772  -0.00339317216458  -0.00361174556929 -2.47451410205e-31                8.0               13.0              1.625       -160000000.0
9.94921909671e-41   2.09082373637e-06   0.00600049997956  -0.00339138773597   -0.0036075296066 -2.57325792341e-31                8.0               13.5             1.6875       -160000000.0
8.54792063238e-41   -3.1903828468e-06    0.0059936269281  -0.00338948757417  -0.00360343665307 -2.67175149304e-31                8.0               14.0               1.75       -160000000.0
8.12753109308e-41  -6.20443874055e-06   0.00598701990384  -0.00338751101481  -0.00359947398465 -2.77020901723e-31                8.0               14.5             1.8125       -160000000.0
8.40779078595e-41  -7.64231344874e-06   0.00598067390456  -0.00338548807122  -0.00359564478458  -2.8685285586e-31                8.0               15.0              1.875       -160000000.0
9.10844001811e-41  -8.02706878744e-06   0.00597458347329  -0.00338344239026  -0.00359194996236 -2.95159238734e-31                8.0               15.5             1.9375       -160000000.0
9.80908925027e-41  -7.74553132743e-06   0.00596874042458  -0.00338139193445  -0.00358838906322 -3.04986784767e-31                8.0               16.0                2.0       -160000000.0
1.07899981753e-40  -7.07643499354e-06   0.00596313566348  -0.00337935080097   -0.0035849593587 -3.14802116678e-31                8.0               16.5             2.0625       -160000000.0
1.16307772539e-40  -6.21457507677e-06    0.0059577596403  -0.00337732990374  -0.00358165812031 -3.23104343996e-31                8.0               17.0              2.125       -160000000.0
1.23314264861e-40  -5.29100807611e-06   0.00595260235059   -0.0033753367461  -0.00357848148269  -3.3291168622e-31                8.0               17.5             2.1875       -160000000.0
1.31722055647e-40   -4.3894705648e-06   0.00594765424466  -0.00337337769452    -0.003575424671 -3.42672766312e-31                8.0               18.0               2.25       -160000000.0
1.37327249504e-40  -3.55947160635e-06   0.00594290486333  -0.00337145684171  -0.00357248336513 -3.52489383921e-31                8.0               18.5             2.3125       -160000000.0
1.42932443361e-40  -2.82649526007e-06   0.00593834511164   -0.0033695773709  -0.00356965301762  -3.6228233093e-31                8.0               19.0              2.375       -160000000.0
1.4573504029e-40   -2.19974438664e-06   0.00593396498516  -0.00336774087373  -0.00356692862624 -3.70554068863e-31                8.0               19.5             2.4375       -160000000.0
1.49938935683e-40  -1.67794300676e-06   0.00592975584368  -0.00336594916917   -0.0035643058709 -3.80315125997e-31                8.0               20.0                2.5       -160000000.0
1.52741532611e-40  -1.25351673486e-06   0.00592570950175  -0.00336420248459  -0.00356177974936 -3.90126049805e-31                8.0               20.5             2.5625       -160000000.0
1.54142831076e-40  -9.15568287851e-07   0.00592181686443  -0.00336250104738  -0.00355934639629 -3.98381555814e-31                8.0               21.0              2.625       -160000000.0
1.5554412954e-40   -6.51880494029e-07    0.0059180711105  -0.00336084485753  -0.00355700080945 -4.08161025964e-31                8.0               21.5             2.6875       -160000000.0
1.56945428004e-40  -4.50236486982e-07   0.00591446405451  -0.00335923323291  -0.00355473957825  -4.1793833798e-31                8.0               22.0               2.75       -160000000.0
1.56945428004e-40  -2.99206881493e-07      0.00591098933  -0.00335766549142  -0.00355255815521 -4.27710369456e-31                8.0               22.5             2.8125       -160000000.0
1.56945428004e-40  -1.88587048755e-07   0.00590763966102  -0.00335614095093  -0.00355045335709 -4.35980293638e-31                8.0               23.0              2.875       -160000000.0
1.58346726469e-40  -1.09574280205e-07   0.00590440959058  -0.00335465847456  -0.00354842131856 -4.45709529772e-31                8.0               23.5             2.9375       -160000000.0
1.58346726469e-40  -5.47895652458e-08   0.00590129320699  -0.00335321692546  -0.00354645862899 -4.55503280342e-31                8.0               24.0                3.0       -160000000.0
1.58346726469e-40  -1.81958528106e-08   0.00589828414377  -0.00335181539413  -0.00354456210516 -4.65258781428e-31                8.0               24.5             3.0625       -160000000.0
1.58346726469e-40   5.03962193157e-09    0.0058953783082  -0.00335045274369  -0.00354272879122 -4.73536833051e-31                8.0               25.0              3.125       -160000000.0
1.58346726469e-40   1.87058580431e-08    0.0058925702433  -0.00334912760991   -0.0035409557313 -4.83276859856e-31                8.0               25.5             3.1875       -160000000.0
1.58346726469e-40   2.57140610888e-08   0.00588985494687  -0.00334783885592  -0.00353924042429 -4.93043886297e-31                8.0               26.0               3.25       -160000000.0
1.58346726469e-40    2.8255042403e-08   0.00588722878092  -0.00334658557222  -0.00353757968696 -5.02800167984e-31                8.0               26.5             3.3125       -160000000.0
1.58346726469e-40   2.79416802196e-08   0.00588468765272  -0.00334536662194  -0.00353597170033 -5.12569398477e-31                8.0               27.0              3.375       -160000000.0
1.58346726469e-40    2.5932502673e-08   0.00588222701481  -0.00334418041348  -0.00353441373591 -5.20800705833e-31                8.0               27.5             3.4375       -160000000.0
1.58346726469e-40   2.30364460146e-08   0.00587984368394   -0.0033430262647   -0.0035329039747 -5.30566033317e-31                8.0               28.0                3.5       -160000000.0
1.58346726469e-40   1.97984129091e-08   0.00587753402215  -0.00334190303874  -0.00353143991561 -5.40320019117e-31                8.0               28.5             3.5625       -160000000.0
1.58346726469e-40   1.65685833109e-08   0.00587529484619  -0.00334080959874  -0.00353001973963 -5.48556010084e-31                8.0               29.0              3.625       -160000000.0
1.58346726469e-40   1.35570998872e-08   0.00587312342759  -0.00333974480782  -0.00352864162778 -5.58345949481e-31                8.0               29.5             3.6875       -160000000.0
1.58346726469e-40   1.08757308714e-08   0.00587101658311  -0.00333870798386  -0.00352730376108 -5.68033538217e-31                8.0               30.0               3.75       -160000000.0
1.58346726469e-40   8.56983234376e-09   0.00586897112953  -0.00333769798999  -0.00352600454789 -5.77823431696e-31                8.0               30.5             3.8125       -160000000.0
1.58346726469e-40   6.64186240729e-09    0.0058669847931  -0.00333671391672  -0.00352474239662 -5.87547387289e-31                8.0               31.0              3.875       -160000000.0
1.58346726469e-40   5.06821928176e-09   0.00586505530009  -0.00333575485456  -0.00352351571564 -5.95864055739e-31                8.0               31.5             3.9375       -160000000.0
1.58346726469e-40   3.81146416512e-09   0.00586317992202  -0.00333481989401  -0.00352232314071 -6.05624286353e-31                8.0               32.0                4.0       -160000000.0
1.58346726469e-40   2.82801690052e-09   0.00586135729463  -0.00333390835294   -0.0035211633076  -6.1531472199e-31                8.0               32.5             4.0625       -160000000.0
1.58346726469e-40   2.07358219137e-09   0.00585958423471  -0.00333301932187  -0.00352003485204 -6.23501764637e-31                8.0               33.0              4.125       -160000000.0
1.58346726469e-40   1.50658088435e-09   0.00585785937801  -0.00333215211867  -0.00351893640982 -6.33303872237e-31                8.0               33.5             4.1875       -160000000.0
1.58346726469e-40   1.08951194421e-09   0.00585618045079  -0.00333130606123   -0.0035178672988 -6.43114612374e-31                8.0               34.0               4.25       -160000000.0
1.58346726469e-40   7.89982174728e-10   0.00585454608881  -0.00333048024004  -0.00351682592736 -6.52732819393e-31                8.0               34.5             4.3125       -160000000.0
1.58346726469e-40   5.80708170352e-10   0.00585295447308  -0.00332967420036   -0.0035158116134  -6.6102730957e-31                8.0               35.0              4.375       -160000000.0
1.58346726469e-40   4.39493358156e-10   0.00585140378462  -0.00332888703269  -0.00351482299266 -6.70857886174e-31                8.0               35.5             4.4375       -160000000.0
1.58346726469e-40   3.48391779835e-10   0.00584989311392   -0.0033281182823  -0.00351385938302 -6.80507317262e-31                8.0               36.0                4.5       -160000000.0
1.58346726469e-40   2.93355563365e-10   0.00584842018725  -0.00332736749442  -0.00351291964762 -6.90259558188e-31                8.0               36.5             4.5625       -160000000.0
1.58346726469e-40   2.63572150216e-10   0.00584698364037  -0.00332663375957  -0.00351200310433 -7.00025298932e-31                8.0               37.0              4.625       -160000000.0
1.58346726469e-40   2.50833804682e-10   0.00584558256378  -0.00332591685037  -0.00351110884367 -7.08279748833e-31                8.0               37.5             4.6875       -160000000.0
1.58346726469e-40   2.49224929973e-10   0.00584421559324  -0.00332521585733   -0.0035102361835 -7.17946812336e-31                8.0               38.0               4.75       -160000000.0
1.58346726469e-40   2.54351417315e-10   0.00584288136452  -0.00332453078045  -0.00350938421434 -7.27750940317e-31                8.0               38.5             4.8125       -160000000.0
1.58346726469e-40    2.6316476125e-10    0.0058415789681  -0.00332386048285  -0.00350855225406 -7.37565996722e-31                8.0               39.0              4.875       -160000000.0
1.58346726469e-40   2.73547189674e-10   0.00584030703976  -0.00332320496454  -0.00350773984792 -7.45730126413e-31                8.0               39.5             4.9375       -160000000.0
1.58346726469e-40   2.84251382198e-10   0.00583906512475  -0.00332256377078  -0.00350694608642 -7.55407796916e-31                8.0               40.0                5.0       -160000000.0
1.58346726469e-40   2.94405396329e-10   0.00583785094932  -0.00332193599206  -0.00350617006006 -7.65273133255e-31                8.0               40.5             5.0625       -160000000.0
1.58346726469e-40   3.03504292011e-10   0.00583666496823  -0.00332132185576  -0.00350541199623 -7.73455905551e-31                8.0               41.0              5.125       -160000000.0
1.58346726469e-40   3.11439594817e-10   0.00583550536248  -0.00332072067977  -0.00350467053067   -7.831758663e-31                8.0               41.5             5.1875       -160000000.0
1.58346726469e-40   3.18120394393e-10   0.00583437167734  -0.00332013178195  -0.00350394543602 -7.92868551907e-31                8.0               42.0               5.25       -160000000.0
1.58346726469e-40   3.23606592911e-10    0.0058332630033  -0.00331955516231  -0.00350323625753 -8.02752714523e-31                8.0               42.5             5.3125       -160000000.0
1.58346726469e-40   3.27966522213e-10   0.00583217797612   -0.0033189903661   -0.0035025420857 -8.10996419671e-31                8.0               43.0              5.375       -160000000.0
1.58346726469e-40    3.3143358392e-10    0.0058311165958  -0.00331843693857   -0.0035018631479 -8.20580739392e-31                8.0               43.5             5.4375       -160000000.0
1.58346726469e-40   3.34107958314e-10    0.0058300784076  -0.00331789487973  -0.00350119853465 -8.30329077309e-31                8.0               44.0                5.5       -160000000.0
1.58346726469e-40   3.36131540353e-10   0.00582906113777  -0.00331736328008  -0.00350054756382  -8.4023638247e-31                8.0               44.5             5.5625       -160000000.0
1.58346726469e-40   3.37631154588e-10   0.00582806569582  -0.00331684236698   -0.0034999102354  -8.4988351767e-31                8.0               45.0              5.625       -160000000.0
1.58346726469e-40   3.38673371032e-10    0.0058270907175  -0.00331633168571  -0.00349928609467 -8.58016193704e-31                8.0               45.5             5.6875       -160000000.0
1.58346726469e-40   3.39441555376e-10   0.00582613574807  -0.00331583055413  -0.00349867423211  -8.6794214147e-31                8.0               46.0               5.75       -160000000.0
1.58346726469e-40   3.39969643149e-10   0.00582520033277  -0.00331533942699  -0.00349807510247 -8.77593592939e-31                8.0               46.5             5.8125       -160000000.0
1.58346726469e-40   3.40276472364e-10   0.00582428310736   -0.0033148573948  -0.00349748779627 -8.85803227118e-31                8.0               47.0              5.875       -160000000.0
1.58346726469e-40   3.40497026191e-10   0.00582338452659  -0.00331438468493  -0.00349691208612 -8.95573881061e-31                8.0               47.5             5.9375       -160000000.0
1.58346726469e-40   3.40625395728e-10   0.00582250368097  -0.00331392061526  -0.00349634751728 -9.05395044527e-31                8.0               48.0                6.0       -160000000.0
1.58346726469e-40   3.40691803111e-10   0.00582163966101  -0.00331346518578  -0.00349579408976  -9.1505843461e-31                8.0               48.5             6.0625       -160000000.0
1.58346726469e-40   3.40676380335e-10   0.00582079292144  -0.00331301839651  -0.00349525112142 -9.23181008739e-31                8.0               49.0              6.125       -160000000.0
1.58346726469e-40   3.40676949541e-10   0.00581996164328  -0.00331257933794   -0.0034947183849 -9.33011723096e-31                8.0               49.5             6.1875       -160000000.0
1.58346726469e-40   3.40661689396e-10   0.00581914673603  -0.00331214846483  -0.00349419588019 -9.42850610812e-31                8.0               50.0               6.25       -160000000.0
2.97075274437e-40   6.16546742549e-05  0.000877977129221 -6.25738536542e-05 -0.000440000064827 -1.50605550178e-33               10.0                0.5               0.05       -160000000.0
1.55123740001e-39   0.000229237471672   0.00174381989382 -0.000236593564296 -0.000880000413872 -6.17816197501e-33               10.0                1.0                0.1       -160000000.0
7.81504153554e-39   0.000476676717653   0.00258539103015 -0.000501502256611   -0.0013200263993 -1.44784672048e-32               10.0                1.5               0.15       -160000000.0
2.48113906093e-38   0.000777902755544   0.00339056032317 -0.000836747972244  -0.00175988270712 -2.71878928979e-32               10.0                2.0                0.2       -160000000.0
2.49585269481e-38     0.0011068098047   0.00414716168962  -0.00122177038975  -0.00219609864871 -3.63101365802e-32               10.0                2.5               0.25       -160000000.0
2.50846438099e-38    0.00143681143072   0.00484273914481  -0.00163569404776  -0.00261889795183 -4.68786544437e-32               10.0                3.0                0.3       -160000000.0
2.51659191208e-38    0.00174047784185   0.00546459887119  -0.00205683681997  -0.00301446380035 -5.88966406417e-32               10.0                3.5               0.35       -160000000.0
2.50622230344e-38     0.0019916110432   0.00600158546149  -0.00246349281952  -0.00336931839229 -7.21733499787e-32               10.0                4.0                0.4       -160000000.0
2.46096036305e-38    0.00216971920963   0.00644705050945  -0.00283651343125  -0.00367366146747 -8.63782464151e-32               10.0                4.5               0.45       -160000000.0
2.37015622256e-38    0.00226402494263   0.00680096354699  -0.00316217574436   -0.0039230621951 -1.01128766233e-31               10.0                5.0                0.5       -160000000.0
2.23338949244e-38    0.00227472696679   0.00706997070665  -0.00343370720657  -0.00411854489357 -1.16060448786e-31               10.0                5.5               0.55       -160000000.0
2.05850744409e-38    0.00221127925215   0.00726562257114  -0.00365094865629  -0.00426540736953 -1.30887312599e-31               10.0                6.0                0.6       -160000000.0
1.85756124431e-38    0.00208891310649   0.00740179939385  -0.00381864265364  -0.00437141670773 -1.45425606325e-31               10.0                6.5               0.65       -160000000.0
1.64400335835e-38    0.00192495485862   0.00749235732656  -0.00394425615013  -0.00444506758868 -1.59580337622e-31               10.0                7.0                0.7       -160000000.0
1.42932443361e-38    0.00173597891262   0.00754955817683  -0.00403607600674  -0.00449431399829 -1.73332393227e-31               10.0                7.5               0.75       -160000000.0
1.22249278028e-38    0.00153612995746   0.00758335090723  -0.00410191296396  -0.00452588756161 -1.86719333858e-31               10.0                8.0                0.8       -160000000.0
1.02995437128e-38    0.00133646631184    0.0076012934187   -0.0041484349822  -0.00454508699477 -1.99779558232e-31               10.0                8.5               0.85       -160000000.0
8.55352582624e-39     0.0011449781141     0.007608838132  -0.00418095760324  -0.00455585995951 -2.12570107671e-31               10.0                9.0                0.9       -160000000.0
7.00509102316e-39   0.000966965103544   0.00760975808589  -0.00420351534558  -0.00456102497992 -2.25157356281e-31               10.0                9.5               0.95       -160000000.0
5.65844319894e-39   0.000805547699656   0.00760657530918  -0.00421906224801  -0.00456253019365 -2.37583318801e-31               10.0               10.0                1.0       -160000000.0
4.50377326434e-39   0.000662178081257   0.00760092734708  -0.00422970106229  -0.00456168345409  -2.4988674981e-31               10.0               10.5               1.05       -160000000.0
3.5312721301e-39    0.000537092432751    0.0075938514783  -0.00423690062235   -0.0045593460527 -2.62095314751e-31               10.0               11.0                1.1       -160000000.0
2.72272291618e-39   0.000429683780112   0.00758599026085  -0.00424167365054    -0.004556076874 -2.74233281155e-31               10.0               11.5               1.15       -160000000.0
2.05850744409e-39   0.000338795985044   0.00757773659643  -0.00424471409133  -0.00455223334939 -2.86316054426e-31               10.0               12.0                1.2       -160000000.0
1.52181013226e-39   0.000262947821739   0.00756932695367  -0.00424649715569  -0.00454804421679  -2.9835532063e-31               10.0               12.5               1.25       -160000000.0
1.09441410064e-39   0.000200499428615   0.00756090412324  -0.00424735117122  -0.00454365681435 -3.10359092415e-31               10.0               13.0                1.3       -160000000.0
7.59503767664e-40   0.000149772091618   0.00755255405238  -0.00424750714956  -0.00453916663901 -3.22343969047e-31               10.0               13.5               1.35       -160000000.0
5.00263551764e-40   0.000109131349291   0.00754432994654  -0.00424712925451  -0.00453463781014 -3.34293603807e-31               10.0               14.0                1.4       -160000000.0
3.04081766758e-40   7.70417827312e-05   0.00753626500227  -0.00424633844887    -0.004530113074 -3.46213575702e-31               10.0               14.5               1.45       -160000000.0
1.58346726469e-40   5.20998888476e-05    0.0075283815022  -0.00424522613685   -0.0045256233534 -3.58124869142e-31               10.0               15.0                1.5       -160000000.0
5.32493416443e-41   3.30514353664e-05   0.00752069354348  -0.00424386280429  -0.00452119047623 -3.70017405183e-31               10.0               15.5               1.55       -160000000.0
-1.96181785005e-41  1.87964612763e-05   0.00751320976633  -0.00424230347562  -0.00451683126812 -3.81910928455e-31               10.0               16.0                1.6       -160000000.0
-6.86636247519e-41  8.38657054913e-06    0.0075059365372  -0.00424059408033  -0.00451255755252 -3.93747444842e-31               10.0               16.5               1.65       -160000000.0
-9.80908925027e-41  1.01624497706e-06   0.00749887658458  -0.00423876917921  -0.00450837706012 -4.05621728578e-31               10.0               17.0                1.7       -160000000.0
-1.1350517561e-40  -3.98864408169e-06   0.00749202990846  -0.00423685924034  -0.00450429706689 -4.17473328946e-31               10.0               17.5               1.75       -160000000.0
-1.19110369468e-40 -7.18466752758e-06   0.00748539650886  -0.00423488882006   -0.0045003212108 -4.29274282037e-31               10.0               18.0                1.8       -160000000.0
-1.19110369468e-40 -9.02497898636e-06   0.00747897274778  -0.00423287656304  -0.00449645176559 -4.41128775224e-31               10.0               18.5               1.85       -160000000.0
-1.12103877146e-40 -9.87340431635e-06   0.00747275589674  -0.00423083929491  -0.00449268964076 -4.52912279571e-31               10.0               19.0                1.9       -160000000.0
-1.0369608636e-40  -1.00178487727e-05   0.00746674049878  -0.00422879020334  -0.00448903529104 -4.64752813762e-31               10.0               19.5               1.95       -160000000.0
-9.38869971098e-41 -9.68257207745e-06   0.00746092155168  -0.00422673974754  -0.00448548780696  -4.7651978772e-31               10.0               20.0                2.0       -160000000.0
-8.26766093952e-41 -9.03924757267e-06   0.00745529359847  -0.00422469702244  -0.00448204536951 -4.88350908772e-31               10.0               20.5               2.05       -160000000.0
-7.14662216806e-41 -8.21671086726e-06   0.00744984981793  -0.00422266884925  -0.00447870615972 -5.00103464558e-31               10.0               21.0                2.1       -160000000.0
-6.0255833966e-41  -7.30935489912e-06    0.0074445847531   -0.0042206611397  -0.00447546790383 -5.11923427597e-31               10.0               21.5               2.15       -160000000.0
-5.184804318e-41   -6.38432284816e-06   0.00743949158277  -0.00421867753175  -0.00447232741863 -5.23665560054e-31               10.0               22.0                2.2       -160000000.0
-4.20389539297e-41 -5.48749090612e-06   0.00743456348573  -0.00421672211814  -0.00446928288511 -5.35470140647e-31               10.0               22.5               2.25       -160000000.0
-3.50324616081e-41 -4.64846650061e-06   0.00742979500501  -0.00421479717261  -0.00446633021056 -5.47249007302e-31               10.0               23.0                2.3       -160000000.0
-2.80259692865e-41 -3.88461396383e-06    0.0074251793194  -0.00421290496888  -0.00446346712124 -5.58976262409e-31               10.0               23.5               2.35       -160000000.0
-2.24207754292e-41 -3.20432635981e-06   0.00742071051718  -0.00421104687121  -0.00446069043392 -5.70779786894e-31               10.0               24.0                2.4       -160000000.0
-1.82168800362e-41 -2.60961074972e-06   0.00741638268664  -0.00420922378908   -0.0044579974201 -5.82498225793e-31               10.0               24.5               2.45       -160000000.0
-1.40129846432e-41 -2.09808548313e-06   0.00741219037081  -0.00420743617724  -0.00445538444183 -5.94299500309e-31               10.0               25.0                2.5       -160000000.0
-1.12103877146e-41 -1.66454094952e-06   0.00740812811273  -0.00420568539994  -0.00445284922534 -6.06008939329e-31               10.0               25.5               2.55       -160000000.0
-8.40779078595e-42  -1.3020841072e-06   0.00740419045542  -0.00420397009293  -0.00445038858743 -6.17804060866e-31               10.0               26.0                2.6       -160000000.0
-5.6051938573e-42  -1.00300423522e-06   0.00740037194191  -0.00420229162046  -0.00444799979959 -6.29508770358e-31               10.0               26.5               2.65       -160000000.0
-4.20389539297e-42 -7.59369955805e-07   0.00739666847949  -0.00420064861828  -0.00444567967861 -6.41300769489e-31               10.0               27.0                2.7       -160000000.0
-2.80259692865e-42 -5.63454560787e-07   0.00739307506592  -0.00419904154114  -0.00444342686023 -6.52998453566e-31               10.0               27.5               2.75       -160000000.0
-1.40129846432e-42 -4.08000550012e-07   0.00738958760849  -0.00419746947955  -0.00444123770649 -6.64778927342e-31               10.0               28.0                2.8       -160000000.0
-1.40129846432e-42 -2.86386192538e-07   0.00738620110496  -0.00419593197876  -0.00443911039838 -6.76529738253e-31               10.0               28.5               2.85       -160000000.0
-0                 -1.92701479773e-07   0.00738291237212  -0.00419442858401  -0.00443704266218 -6.88219111217e-31               10.0               29.0                2.9       -160000000.0
-0                 -1.21772883444e-07   0.00737971686249  -0.00419295838583  -0.00443503176939 -7.00008493036e-31               10.0               29.5               2.95       -160000000.0
0.0                -6.91465981695e-08   0.00737661093808  -0.00419152092945  -0.00443307590103 -7.11691713022e-31               10.0               30.0                3.0       -160000000.0
0.0                -3.10438098838e-08   0.00737359187042  -0.00419011576014  -0.00443117323812 -7.23476916326e-31               10.0               30.5               3.05       -160000000.0
0.0                -4.30404019716e-09   0.00737065556677  -0.00418874151364   -0.0044293215069 -7.35157427164e-31               10.0               31.0                3.1       -160000000.0
0.0                 1.36822064095e-08   0.00736779929866  -0.00418739773522  -0.00442751888841 -7.46927661283e-31               10.0               31.5               3.15       -160000000.0
0.0                 2.50410959329e-08   0.00736501942811  -0.00418608351538  -0.00442576356363 -7.58657855125e-31               10.0               32.0                3.2       -160000000.0
0.0                  3.1482809415e-08   0.00736231368137  -0.00418479885411  -0.00442405371359   -7.703017236e-31               10.0               32.5               3.25       -160000000.0
0.0                 3.43646361367e-08   0.00735967887522  -0.00418354193243  -0.00442238797405 -7.82029024624e-31               10.0               33.0                3.3       -160000000.0
0.0                 3.47483500307e-08   0.00735711228117  -0.00418231275034  -0.00442076407126 -7.93841365318e-31               10.0               33.5               3.35       -160000000.0
0.0                 3.34519183187e-08   0.00735461162549  -0.00418111039835  -0.00441918155047 -8.05567931657e-31               10.0               34.0                3.4       -160000000.0
0.0                 3.10946060567e-08   0.00735217463443  -0.00417993396695  -0.00441763859271 -8.17202570666e-31               10.0               34.5               3.45       -160000000.0
0.0                 2.81357766946e-08   0.00734979903427  -0.00417878300141  -0.00441613337898 -8.29016380727e-31               10.0               35.0                3.5       -160000000.0
0.0                 2.49079906006e-08   0.00734748209652  -0.00417765659222  -0.00441466499979 -8.40741845041e-31               10.0               35.5               3.55       -160000000.0
0.0                  2.1644588899e-08   0.00734522245693  -0.00417655428464  -0.00441323209088 -8.52369688222e-31               10.0               36.0                3.6       -160000000.0
0.0                  1.8502395796e-08   0.00734301738703  -0.00417547516918  -0.00441183328803 -8.64089734242e-31               10.0               36.5               3.65       -160000000.0
0.0                 1.55804553287e-08   0.00734086506782  -0.00417441924583  -0.00441046722699  -8.7590565652e-31               10.0               37.0                3.7       -160000000.0
0.0                 1.29348693215e-08    0.0073387645898  -0.00417338515035  -0.00440913345301 -8.87625427033e-31               10.0               37.5               3.75       -160000000.0
0.0                 1.05906975897e-08   0.00733671276976    -0.004172372428  -0.00440783060185 -8.99241882613e-31               10.0               38.0                3.8       -160000000.0
0.0                 8.55116671916e-09   0.00733470915293  -0.00417138062403  -0.00440655776401 -9.10958989897e-31               10.0               38.5               3.85       -160000000.0
0.0                 6.80491383728e-09   0.00733275146558  -0.00417040882894  -0.00440531357526 -9.22776932555e-31               10.0               39.0                3.9       -160000000.0
0.0                 5.33132305663e-09   0.00733083879823  -0.00416945749748   -0.0044040971261 -9.34494039839e-31               10.0               39.5               3.95       -160000000.0
0.0                 4.10456087521e-09   0.00732896887712  -0.00416852481067  -0.00440290796178  -9.4610599548e-31               10.0               40.0                4.0       -160000000.0
0.0                 3.09644063862e-09   0.00732714079277  -0.00416761076849   -0.0044017451728 -9.57926325861e-31               10.0               40.5               4.05       -160000000.0
0.0                  2.2785104966e-09   0.00732535272618  -0.00416671537096  -0.00440060739493 -9.69641780106e-31               10.0               41.0                4.1       -160000000.0
0.0                   1.623385237e-09   0.00732360422262  -0.00416583725382  -0.00439949417341 -9.81249419479e-31               10.0               41.5               4.15       -160000000.0
0.0                 1.10559868552e-09   0.00732189346309  -0.00416497641709  -0.00439840459876 -9.92962486001e-31               10.0               42.0                4.2       -160000000.0
0.0                 7.02119460662e-10   0.00732021908334    -0.004164132406  -0.00439733867097 -1.00478566328e-30               10.0               42.5               4.25       -160000000.0
0.0                 3.92544178586e-10   0.00731858017389  -0.00416330476583  -0.00439629457105 -1.01650212772e-30               10.0               43.0                4.3       -160000000.0
0.0                 1.59133828077e-10   0.00731697627998   -0.0041624930418  -0.00439527229901 -1.02809837949e-30               10.0               43.5               4.35       -160000000.0
-0                 -1.32973872798e-11   0.00731540512788  -0.00416169632445  -0.00439427094534 -1.03981273171e-30               10.0               44.0                4.4       -160000000.0
-0                 -1.37551726736e-10    0.0073138667176  -0.00416091461375   -0.0043932900553 -1.05163976608e-30               10.0               44.5               4.45       -160000000.0
-0                 -2.24282140711e-10   0.00731235923013  -0.00416014790972   -0.0043923287194 -1.06335145507e-30               10.0               45.0                4.5       -160000000.0
-0                 -2.82237097192e-10   0.00731088266548  -0.00415939530285  -0.00439138693764 -1.07494008449e-30               10.0               45.5               4.55       -160000000.0
-0                 -3.18510761385e-10   0.00730943520466   -0.0041586563384  -0.00439046380052 -1.08677373102e-30               10.0               46.0                4.6       -160000000.0
-0                 -3.38779406004e-10   0.00730801684767  -0.00415793147113  -0.00438955839854 -1.09848000172e-30               10.0               46.5               4.65       -160000000.0
-0                  -3.4752609861e-10   0.00730662623027  -0.00415721933678  -0.00438867073171 -1.11006752912e-30               10.0               47.0                4.7       -160000000.0
-0                 -3.48241048628e-10   0.00730526244297  -0.00415651993535  -0.00438780034528 -1.12177618754e-30               10.0               47.5               4.75       -160000000.0
-0                  -3.4359841361e-10   0.00730392503101  -0.00415583326685  -0.00438694632976 -1.13360965039e-30               10.0               48.0                4.8       -160000000.0
-0                 -3.35612722509e-10    0.0073026130849  -0.00415515842178  -0.00438610868514 -1.14531885982e-30               10.0               48.5               4.85       -160000000.0
-0                 -3.25769630456e-10   0.00730132569515  -0.00415449585489  -0.00438528650193 -1.15690151994e-30               10.0               49.0                4.9       -160000000.0
-0                  -3.1513685975e-10   0.00730006286176  -0.00415384465668  -0.00438447978013 -1.16860889266e-30               10.0               49.5               4.95       -160000000.0
-0                 -3.04458471238e-10   0.00729882367523  -0.00415320437241  -0.00438368761024  -1.1804459371e-30               10.0               50.0                5.0       -160000000.0
6.72623262876e-41   5.19817184852e-05  0.000878595187714 -5.26217007746e-05 -0.000440000093249 -1.50213715738e-33               12.0                0.5    0.0416666666667       -160000000.0
1.07759851907e-39   0.000195861005636   0.00174876436176 -0.000200966240982 -0.000880000072812 -6.11544765818e-33               12.0                1.0    0.0833333333333       -160000000.0
5.59398346958e-39   0.000413523594034   0.00260207389147 -0.000430765823012  -0.00132000400299 -1.41606647306e-32               12.0                1.5              0.125       -160000000.0
1.72303659173e-38   0.000686880412104   0.00343011606674 -0.000727738893147  -0.00176006233232 -2.61746489099e-32               12.0                2.0     0.166666666667       -160000000.0
3.49105486417e-38   0.000997807205749   0.00422443599746  -0.00107762150492   -0.0021996279429 -4.08775749817e-32               12.0                2.5     0.208333333333       -160000000.0
3.5940503013e-38     0.00132817206122   0.00497659448229   -0.0014661241039  -0.00263531842393 -5.22867004497e-32               12.0                3.0               0.25       -160000000.0
3.67322366453e-38    0.00165947415098    0.0056779094848  -0.00187873183677  -0.00305991761707 -6.51926928476e-32               12.0                3.5     0.291666666667       -160000000.0
3.73488079696e-38    0.00197264307644   0.00631950797469  -0.00230041950999  -0.00346382034877 -7.96184249537e-32               12.0                4.0     0.333333333333       -160000000.0
3.47732213922e-38    0.00224889913625   0.00689310672897  -0.00271592239187  -0.00383724773201 -9.29298194096e-32               12.0                4.5              0.375       -160000000.0
3.50716979651e-38    0.00247182356361    0.0073924688877  -0.00311085796056  -0.00417205774284 -1.09746873219e-31               12.0                5.0     0.416666666667       -160000000.0
3.48769174786e-38    0.00262966182163   0.00781474955147  -0.00347322088601  -0.00446289595857 -1.27422244535e-31               12.0                5.5     0.458333333333       -160000000.0
3.41300253971e-38    0.00271683052233   0.00816115698399  -0.00379461062039  -0.00470767508887 -1.45625624036e-31               12.0                6.0                0.5       -160000000.0
3.28408308099e-38    0.00273412888419   0.00843670295581  -0.00407074776376  -0.00490742968395 -1.64049810508e-31               12.0                6.5     0.541666666667       -160000000.0
3.10737934464e-38    0.00268776466328   0.00864926369104   -0.0043012214519  -0.00506568721903  -1.8244035075e-31               12.0                7.0     0.583333333333       -160000000.0
2.89354119898e-38    0.00258766635852   0.00880830884853  -0.00448867331215  -0.00518758452017 -2.00611794457e-31               12.0                7.5              0.625       -160000000.0
2.53438840258e-38    0.00244563261731    0.0089236873464  -0.00463773812953  -0.00527897964275 -2.15193113112e-31               12.0                8.0     0.666666666667       -160000000.0
2.29883013072e-38    0.00227373470807   0.00900469149201  -0.00475402157463  -0.00534572518518 -2.32590819806e-31               12.0                8.5     0.708333333333       -160000000.0
2.05808705455e-38    0.00208317533179   0.00905947126739  -0.00484329075334    -0.005393176707 -2.49595240986e-31               12.0                9.0               0.75       -160000000.0
1.82056696485e-38    0.00188362230347   0.00909479604161  -0.00491093396704  -0.00542593215869 -2.66248092929e-31               12.0                9.5     0.791666666667       -160000000.0
1.59243557486e-38    0.00168293740899   0.00911603910936  -0.00496166148878  -0.00544775139133  -2.8258165581e-31               12.0               10.0     0.833333333333       -160000000.0
1.33053289188e-38    0.00148717469983   0.00912731593417  -0.00499939915244  -0.00546159253645 -2.95239962135e-31               12.0               10.5              0.875       -160000000.0
1.14149772904e-38    0.00130073965465   0.00913168241823  -0.00502730154039  -0.00546971159565 -3.11041935247e-31               12.0               11.0     0.916666666667       -160000000.0
9.69278147773e-39    0.00112662337415   0.00913135227165  -0.00504783292854  -0.00547378567717 -3.26659847066e-31               12.0               11.5     0.958333333333       -160000000.0
8.14714927158e-39   0.000966657694335   0.00912789164431  -0.00506287460666  -0.00547503577764 -3.42126161439e-31               12.0               12.0                1.0       -160000000.0
6.77808067194e-39   0.000821757339509   0.00912238920137  -0.00507383992954  -0.00547433592146 -3.57467510661e-31               12.0               12.5      1.04166666667       -160000000.0
5.57716788801e-39   0.000692136097769   0.00911558890948  -0.00508177527081  -0.00547230138181 -3.72723361036e-31               12.0               13.0      1.08333333333       -160000000.0
4.41409016262e-39   0.000577489345233   0.00910798917175  -0.00508744915351  -0.00546936189494 -3.84467284285e-31               12.0               13.5              1.125       -160000000.0
3.54808771167e-39   0.000477144965316   0.00909992377274  -0.00509142273586   -0.0054658148656 -3.99563340896e-31               12.0               14.0      1.16666666667       -160000000.0
2.8124060179e-39    0.000390184482058   0.00909161099116  -0.00509410574523  -0.00546186493011 -4.14610357353e-31               12.0               14.5      1.20833333333       -160000000.0
2.1916307982e-39    0.000315537903361    0.0090831936177  -0.00509579649588  -0.00545765306015 -4.29626838507e-31               12.0               15.0               1.25       -160000000.0
1.67595296333e-39   0.000252058555361   0.00907476714929  -0.00509671554028  -0.00545327657164 -4.44605483437e-31               12.0               15.5      1.29166666667       -160000000.0
1.24995823018e-39   0.000198578007371   0.00906639161258  -0.00509702567797  -0.00544880413145 -4.59567460224e-31               12.0               16.0      1.33333333333       -160000000.0
8.84219330989e-40   0.000153948036541   0.00905810975382  -0.00509685150973  -0.00544428439753 -4.71043361578e-31               12.0               16.5              1.375       -160000000.0
6.1236742891e-40    0.000117068672978   0.00904994885786  -0.00509628762302  -0.00543975238543 -4.85962129764e-31               12.0               17.0      1.41666666667       -160000000.0
3.96567465404e-40   8.69093881306e-05   0.00904192711459  -0.00509540768689  -0.00543523310625 -5.00852704453e-31               12.0               17.5      1.45833333333       -160000000.0
2.27010351221e-40   6.25202574156e-05   0.00903405907593  -0.00509427127326  -0.00543074747839 -5.15695019589e-31               12.0               18.0                1.5       -160000000.0
9.80908925027e-41   4.30389412998e-05   0.00902635474631  -0.00509292567585  -0.00542630914424 -5.30544589729e-31               12.0               18.5      1.54166666667       -160000000.0
1.40129846432e-42   2.76929021936e-05   0.00901881958271  -0.00509141045768  -0.00542192992725   -5.453763897e-31               12.0               19.0      1.58333333333       -160000000.0
-6.72623262876e-41  1.57976991488e-05    0.0090114572231  -0.00508975836055  -0.00541761892237 -5.56782725665e-31               12.0               19.5              1.625       -160000000.0
-1.14906474075e-40  6.75387434868e-06   0.00900427312445  -0.00508799621457  -0.00541338295079 -5.71568286464e-31               12.0               20.0      1.66666666667       -160000000.0
-1.4573504029e-40     4.144104504e-08   0.00899726637726  -0.00508614766659   -0.0054092274695 -5.86360551255e-31               12.0               20.5      1.70833333333       -160000000.0
-1.63951920326e-40  -4.7860257979e-06   0.00899043789104  -0.00508423136125  -0.00540515611647 -6.01134494864e-31               12.0               21.0               1.75       -160000000.0
-1.72359711112e-40 -8.10830869113e-06   0.00898378675629  -0.00508226457896  -0.00540117116543 -6.15934933013e-31               12.0               21.5      1.79166666667       -160000000.0
-1.73761009576e-40 -1.02452979434e-05   0.00897731115401  -0.00508026096213  -0.00539727489013 -6.30677285211e-31               12.0               22.0      1.83333333333       -160000000.0
-1.6535321879e-40  -1.14639258086e-05   0.00897100835573  -0.00507823187945  -0.00539346820005  -6.4200932626e-31               12.0               22.5              1.875       -160000000.0
-1.56945428004e-40 -1.19846630398e-05   0.00896487654245  -0.00507618824486  -0.00538975109521 -6.56767106821e-31               12.0               23.0      1.91666666667       -160000000.0
-1.47136338754e-40 -1.19877254789e-05   0.00895891025721  -0.00507413778905  -0.00538612312084 -6.71455597501e-31               12.0               23.5      1.95833333333       -160000000.0
-1.34524652575e-40 -1.16187486299e-05   0.00895310768101  -0.00507208778799  -0.00538258427696 -6.86241755231e-31               12.0               24.0                2.0       -160000000.0
-1.21912966396e-40 -1.09939746196e-05   0.00894746426638   -0.0050700441534  -0.00537913319931 -7.00919317487e-31               12.0               24.5      2.04166666667       -160000000.0
-1.07899981753e-40 -1.02048840489e-05   0.00894197546586  -0.00506801188749  -0.00537576852366   -7.156658482e-31               12.0               25.0      2.08333333333       -160000000.0
-9.38869971098e-41 -9.32231625228e-06   0.00893663673196  -0.00506599462824  -0.00537248843102 -7.26924237181e-31               12.0               25.5              2.125       -160000000.0
-8.26766093952e-41 -8.40005220937e-06   0.00893144351721  -0.00506399646838   -0.0053692911024 -7.41662824123e-31               12.0               26.0      2.16666666667       -160000000.0
-7.14662216806e-41 -7.47796224942e-06   0.00892639218364  -0.00506201968165  -0.00536617517355 -7.56362472816e-31               12.0               26.5      2.20833333333       -160000000.0
-6.16571324303e-41 -6.58465282299e-06   0.00892147818377  -0.00506006654177  -0.00536313837074 -7.71092335387e-31               12.0               27.0               2.25       -160000000.0
-5.184804318e-41   -5.73977443352e-06   0.00891669697012  -0.00505813886775  -0.00536017842023 -7.85730637968e-31               12.0               27.5      2.29166666667       -160000000.0
-4.34402523941e-41  -4.9559090165e-06   0.00891204399522  -0.00505623847857  -0.00535729304829 -8.00481255361e-31               12.0               28.0      2.33333333333       -160000000.0
-3.64337600724e-41 -4.24019264145e-06   0.00890751471161  -0.00505436582898  -0.00535448089067 -8.11740011683e-31               12.0               28.5              2.375       -160000000.0
-2.94272677508e-41 -3.59561247443e-06   0.00890310548129  -0.00505252228322   -0.0053517392189 -8.26365365459e-31               12.0               29.0      2.41666666667       -160000000.0
-2.52233723578e-41 -3.02209235414e-06   0.00889881175681  -0.00505070784129  -0.00534906666871 -8.41108819684e-31               12.0               29.5      2.45833333333       -160000000.0
-1.96181785005e-41  -2.5173663154e-06   0.00889463080966  -0.00504892386743   -0.0053464600569  -8.5575272423e-31               12.0               30.0                2.5       -160000000.0
-1.54142831076e-41 -2.07765560312e-06   0.00889055809239  -0.00504716945215  -0.00534391847395 -8.70465689069e-31               12.0               30.5      2.54166666667       -160000000.0
-1.26116861789e-41 -1.69822778062e-06   0.00888658996701  -0.00504544550495  -0.00534143964614 -8.85071849227e-31               12.0               31.0      2.58333333333       -160000000.0
-9.80908925027e-42 -1.37380395948e-06   0.00888272188604  -0.00504375157107  -0.00533902084499  -8.9641683908e-31               12.0               31.5              2.625       -160000000.0
-7.00649232162e-42  -1.0988864263e-06    0.0088789520305  -0.00504208765051  -0.00533666116098 -9.11025570632e-31               12.0               32.0      2.66666666667       -160000000.0
-5.6051938573e-42  -8.67990512798e-07   0.00887527676241  -0.00504045419802   -0.0053343583204 -9.25679760753e-31               12.0               32.5      2.70833333333       -160000000.0
-4.20389539297e-42   -6.758072435e-07   0.00887169244379  -0.00503884984937  -0.00533211095899 -9.40346348667e-31               12.0               33.0               2.75       -160000000.0
-2.80259692865e-42 -5.17328901939e-07   0.00886819634616  -0.00503727460455  -0.00532991680302 -9.55028364945e-31               12.0               33.5      2.79166666667       -160000000.0
-1.40129846432e-42 -3.87914478317e-07   0.00886478483153   -0.0050357289183   -0.0053277740335 -9.69758227515e-31               12.0               34.0      2.83333333333       -160000000.0
-1.40129846432e-42 -2.83333440043e-07   0.00886145608092  -0.00503421142639  -0.00532568174094 -9.80906322065e-31               12.0               34.5              2.875       -160000000.0
-0                 -1.99778873999e-07   0.00885820645635  -0.00503272167407  -0.00532363810635 -9.95584481251e-31               12.0               35.0      2.91666666667       -160000000.0
-0                 -1.33870525776e-07   0.00885503413883  -0.00503126011608  -0.00532164085598 -1.01021947775e-30               12.0               35.5      2.95833333333       -160000000.0
0.0                -8.26374177421e-08   0.00885193639988  -0.00502982538819   -0.0053196895351 -1.02486861692e-30               12.0               36.0                3.0       -160000000.0
0.0                -4.34938751681e-08   0.00884890960151  -0.00502841703565  -0.00531778277946 -1.03952951104e-30               12.0               36.5      3.04166666667       -160000000.0
0.0                 -1.4213057814e-08   0.00884595283424  -0.00502703505845  -0.00531591831532 -1.05423549638e-30               12.0               37.0      3.08333333333       -160000000.0
0.0                 7.10652543756e-09   0.00884306336957  -0.00502567900185  -0.00531409523319 -1.06548148757e-30               12.0               37.5              3.125       -160000000.0
0.0                 2.20735669326e-08   0.00884023938852   -0.0050243475016  -0.00531231262357 -1.08004090346e-30               12.0               38.0      3.16666666667       -160000000.0
0.0                 3.20372027518e-08    0.0088374790721  -0.00502304101246  -0.00531056866748 -1.09461244163e-30               12.0               38.5      3.20833333333       -160000000.0
0.0                 3.81180503828e-08   0.00883477878233  -0.00502175817019  -0.00530886245542 -1.10933119211e-30               12.0               39.0               3.25       -160000000.0
0.0                 4.12385230131e-08   0.00883213851921  -0.00502049942952   -0.0053071930779 -1.12406436076e-30               12.0               39.5      3.29166666667       -160000000.0
0.0                 4.21503006109e-08   0.00882955555426  -0.00501926342622  -0.00530555917067 -1.13860504221e-30               12.0               40.0      3.33333333333       -160000000.0
0.0                 4.14594053533e-08   0.00882702715899  -0.00501804970554  -0.00530395982423 -1.14993790977e-30               12.0               40.5              3.375       -160000000.0
0.0                  3.9648739153e-08    0.0088245533334  -0.00501685826748  -0.00530239367436 -1.16456712064e-30               12.0               41.0      3.41666666667       -160000000.0
0.0                 3.70980988984e-08    0.0088221322585  -0.00501568820255  -0.00530086026629 -1.17910063892e-30               12.0               41.5      3.45833333333       -160000000.0
0.0                 3.41016104244e-08   0.00881976211531  -0.00501453951074  -0.00529935823579 -1.19375455354e-30               12.0               42.0                3.5       -160000000.0
0.0                 3.08830912232e-08   0.00881744017533  -0.00501341128256  -0.00529788667336 -1.20842160063e-30               12.0               42.5      3.54166666667       -160000000.0
0.0                 2.76090365847e-08   0.00881516643858  -0.00501230260852  -0.00529644466951 -1.22314182047e-30               12.0               43.0      3.58333333333       -160000000.0
0.0                    2.43998554e-08   0.00881293817656  -0.00501121439811  -0.00529503176949 -1.23426392558e-30               12.0               43.5              3.625       -160000000.0
0.0                 2.13391717491e-08   0.00881075629877  -0.00501014483234  -0.00529364706381 -1.24881829051e-30               12.0               44.0      3.66666666667       -160000000.0
0.0                 1.84818670784e-08   0.00880861716723  -0.00500909436596  -0.00529228918822 -1.26353584713e-30               12.0               44.5      3.70833333333       -160000000.0
0.0                 1.58605160255e-08   0.00880651987245  -0.00500806163473  -0.00529095814272 -1.27826662805e-30               12.0               45.0               3.75       -160000000.0
0.0                 1.34908030927e-08   0.00880446532392  -0.00500704754813  -0.00528965256308  -1.2927702998e-30               12.0               45.5      3.79166666667       -160000000.0
0.0                 1.13758195572e-08   0.00880244988366  -0.00500605074194  -0.00528837244929 -1.30740639833e-30               12.0               46.0      3.83333333333       -160000000.0
0.0                 9.50967429802e-09   0.00880047264218   -0.0050050707614  -0.00528711598236 -1.31873247007e-30               12.0               46.5              3.875       -160000000.0
0.0                 7.88022425091e-09   0.00879853450897  -0.00500410760651  -0.00528588361703 -1.33323347858e-30               12.0               47.0      3.91666666667       -160000000.0
0.0                 6.47123500619e-09   0.00879663184605  -0.00500316082253  -0.00528467444383 -1.34782338386e-30               12.0               47.5      3.95833333333       -160000000.0
0.0                 5.26413765009e-09   0.00879476556293  -0.00500222949995  -0.00528348755324 -1.36251127761e-30               12.0               48.0                4.0       -160000000.0
0.0                 4.23925478055e-09   0.00879293475009  -0.00500131454828  -0.00528232203578 -1.37716877381e-30               12.0               48.5      4.04166666667       -160000000.0
0.0                 3.37676501344e-09   0.00879113667906  -0.00500041414853  -0.00528117834619 -1.39174876085e-30               12.0               49.0      4.08333333333       -160000000.0
0.0                 2.65735675652e-09   0.00878937225934  -0.00499952875543  -0.00528005512024 -1.40289961046e-30               12.0               49.5              4.125       -160000000.0
0.0                 2.06272802658e-09   0.00878763876244  -0.00499865791426  -0.00527895190316 -1.41772966556e-30               12.0               50.0      4.16666666667       -160000000.0
4.34402523941e-41   4.20722656713e-05  0.000879102287854 -4.24739070581e-05 -0.000439999922719  -1.4989288341e-33               15.0                0.5    0.0333333333333       -160000000.0
6.89438844448e-40   0.000160553980777    0.0017528114995 -0.000163815855103 -0.000879999959125 -6.06413385724e-33               15.0                1.0    0.0666666666667       -160000000.0
3.37432670209e-39   0.000343856186191   0.00261572972704 -0.000354890346443  -0.00132000059239 -1.39008922455e-32               15.0                1.5                0.1       -160000000.0
1.10282189142e-38   0.000580405526307    0.0034624761156  -0.00060655145262  -0.00176001151431 -2.53512862896e-32               15.0                2.0     0.133333333333       -160000000.0
2.69231473951e-38   0.000858600117226   0.00428764451499 -0.000909673815386  -0.00220007768803 -4.08977127841e-32               15.0                2.5     0.166666666667       -160000000.0
5.58263295202e-38    0.00116685419016   0.00508584025738  -0.00125512190152  -0.00263982383331 -6.11729039481e-32               15.0                3.0                0.2       -160000000.0
5.85784797042e-38     0.0014935803847   0.00585167526879  -0.00163376182627  -0.00307736513605 -7.55883791772e-32               15.0                3.5     0.233333333333       -160000000.0
5.41573830492e-38    0.00182704707186   0.00657964665152   -0.0020363791009  -0.00350874734067 -8.81509699564e-32               15.0                4.0     0.266666666667       -160000000.0
5.64414995461e-38    0.00215521708924   0.00726410871721  -0.00245354090112  -0.00392834681406 -1.05476247142e-31               15.0                4.5                0.3       -160000000.0
5.83584758453e-38    0.00246580316343   0.00789938349044  -0.00287552438749  -0.00432977503806 -1.24403003366e-31               15.0                5.0     0.333333333333       -160000000.0
5.50626218572e-38     0.0027468031476   0.00848020954436  -0.00329254021381  -0.00470678241982 -1.40910296047e-31               15.0                5.5     0.366666666667       -160000000.0
5.63910528014e-38    0.00298741656479   0.00900237864698   -0.0036952390019  -0.00505397747474 -1.62389298463e-31               15.0                6.0                0.4       -160000000.0
5.71547604644e-38     0.0031790355024   0.00946331965679  -0.00407534116675  -0.00536732613909 -1.84939757093e-31               15.0                6.5     0.433333333333       -160000000.0
5.36248896328e-38    0.00331601495418   0.00986248869594  -0.00442621740149  -0.00564443189432 -2.03865319456e-31               15.0                7.0     0.466666666667       -160000000.0
5.33278143583e-38    0.00339603752764    0.0102014455479  -0.00474326361655  -0.00588459352002 -2.27539660887e-31               15.0                7.5                0.5       -160000000.0
5.23819378949e-38    0.00342003227161    0.0104836444734  -0.00502401371705  -0.00608867594565 -2.51512261051e-31               15.0                8.0     0.533333333333       -160000000.0
4.81472139357e-38    0.00339171901942    0.0107140140244  -0.00526799885847   -0.0062588255787 -2.70717359185e-31               15.0                8.5     0.566666666667       -160000000.0
4.63143155444e-38    0.00331691899191    0.0108984340841  -0.00547642275706  -0.00639811059955 -2.94492857415e-31               15.0                9.0                0.6       -160000000.0
4.40568237184e-38    0.00320277877108    0.0110432083602  -0.00565173286304  -0.00651014033792 -3.18059361015e-31               15.0                9.5     0.633333333333       -160000000.0
3.95992933034e-38     0.0030570402032    0.0111546087282  -0.00579717243454  -0.00659872466713  -3.3623920767e-31               15.0               10.0     0.666666666667       -160000000.0
3.69886742643e-38      0.002887432629    0.0112385359898  -0.00591638445258  -0.00666760161039 -3.59046185799e-31               15.0               10.5                0.7       -160000000.0
3.42337214835e-38    0.00270122518486     0.011300299775  -0.00601308374826  -0.00672024816595 -3.81509951719e-31               15.0               11.0     0.733333333333       -160000000.0
3.01741598323e-38    0.00250493872045     0.011344503946  -0.00609082826486  -0.00675976616549 -3.98391336294e-31               15.0               11.5     0.766666666667       -160000000.0
2.75060875562e-38    0.00230419504987    0.0113750265882  -0.00615286944594  -0.00678883134242 -4.20111624997e-31               15.0               12.0                0.8       -160000000.0
2.48814555326e-38     0.0021036707949    0.0113950482046  -0.00620207674729  -0.00680968923916 -4.41535744225e-31               15.0               12.5     0.833333333333       -160000000.0
2.15617794706e-38    0.00190712421499    0.0114071208372  -0.00624091080681  -0.00682418158249 -4.57390132446e-31               15.0               13.0     0.866666666667       -160000000.0
1.92468344075e-38    0.00171746694377     0.011413257198  -0.00627143617749  -0.00683378993926 -4.78286564913e-31               15.0               13.5                0.9       -160000000.0
1.70608088032e-38    0.00153686050908    0.0114150161608  -0.00629535225016  -0.00683968664816 -4.98999142716e-31               15.0               14.0     0.933333333333       -160000000.0
1.45468793582e-38    0.00136682092489    0.0114135855256  -0.00631403645457  -0.00684278666085 -5.14178218616e-31               15.0               14.5     0.966666666667       -160000000.0
1.27307965484e-38    0.00120832157791    0.0114098629638  -0.00632859337202  -0.00684379529048 -5.34555505023e-31               15.0               15.0                1.0       -160000000.0
1.10618500774e-38    0.00106189122562    0.0114045151349  -0.00633989748167  -0.00684324913891 -5.54830348934e-31               15.0               15.5      1.03333333333       -160000000.0
9.27099063997e-39   0.000927700341435    0.0113980340757  -0.00634863772575  -0.00684155565978 -5.69644470573e-31               15.0               16.0      1.06666666667       -160000000.0
7.94536229272e-39   0.000805638649126    0.0113907772175  -0.00635535070614  -0.00683901907905 -5.89703592904e-31               15.0               16.5                1.1       -160000000.0
6.75425859805e-39   0.000695377821103    0.0113830046757  -0.00636045615465  -0.00683586722516 -6.09751465386e-31               15.0               17.0      1.13333333333       -160000000.0
5.54353672487e-39   0.000596430766109    0.0113749028969  -0.00636427876088  -0.00683226926412 -6.24331452427e-31               15.0               17.5      1.16666666667       -160000000.0
4.63269272306e-39   0.000508194148097    0.0113666046673  -0.00636707090962  -0.00682834979671 -6.44207271107e-31               15.0               18.0                1.2       -160000000.0
3.829748703e-39     0.000429988432415    0.0113582063932  -0.00636902950646  -0.00682420295561 -6.64092732514e-31               15.0               18.5      1.23333333333       -160000000.0
3.05483065223e-39    0.00036108895074    0.0113497735583  -0.00637030825601  -0.00681989740769 -6.78508379935e-31               15.0               19.0      1.26666666667       -160000000.0
2.46348270028e-39    0.00030074917845    0.0113413561849  -0.00637102721157   -0.0068154854489 -6.98330842192e-31               15.0               19.5                1.3       -160000000.0
1.95341005927e-39   0.000248222164601    0.0113329879241  -0.00637128232484  -0.00681100573274 -7.18070744338e-31               15.0               20.0      1.33333333333       -160000000.0
1.48537637218e-39   0.000202774074864    0.0113246951514   -0.0063711504481  -0.00680648827256 -7.32458381932e-31               15.0               20.5      1.36666666667       -160000000.0
1.12524266685e-39   0.000163697109201    0.0113164951472  -0.00637069342702  -0.00680195626046 -7.52135927776e-31               15.0               21.0                1.4       -160000000.0
8.22562198559e-40   0.000130316621494    0.0113084015538  -0.00636996264802  -0.00679742788634 -7.71859069944e-31               15.0               21.5      1.43333333333       -160000000.0
5.57716788801e-40   0.000101998082869    0.0113004243758  -0.00636899903839  -0.00679291679262  -7.8613269377e-31               15.0               22.0      1.46666666667       -160000000.0
3.55929809939e-40   7.81497959679e-05     0.011292572708  -0.00636783897789  -0.00678843480273 -8.05804132554e-31               15.0               22.5                1.5       -160000000.0
1.90576591148e-40   5.82257477788e-05     0.011284851098  -0.00636651202512  -0.00678399101162 -8.25417347633e-31               15.0               23.0      1.53333333333       -160000000.0
5.74532370373e-41   4.17256309504e-05    0.0112772640932  -0.00636504364593  -0.00677959314999  -8.3963935991e-31               15.0               23.5      1.56666666667       -160000000.0
-4.48415508584e-41  2.81947354352e-05    0.0112698144221  -0.00636345566818  -0.00677524712955  -8.5929353362e-31               15.0               24.0                1.6       -160000000.0
-1.24715563325e-40  1.72228133977e-05    0.0112625066322  -0.00636176719127  -0.00677095795254  -8.7883842309e-31               15.0               24.5      1.63333333333       -160000000.0
-1.79366203434e-40  8.44191117011e-06    0.0112553389044  -0.00635999549559  -0.00676672971167 -8.93073567843e-31               15.0               25.0      1.66666666667       -160000000.0
-2.21405157363e-40  1.52440837731e-06    0.0112483148769  -0.00635815376882  -0.00676256559018 -9.12627824533e-31               15.0               25.5                1.7       -160000000.0
-2.4943112665e-40  -3.81980802544e-06    0.0112414327305  -0.00635625610812   -0.0067584687713 -9.32195948383e-31               15.0               26.0      1.73333333333       -160000000.0
-2.62042812829e-40 -7.84588483072e-06    0.0112346933747  -0.00635431251794  -0.00675444016451 -9.46350186064e-31               15.0               26.5      1.76666666667       -160000000.0
-2.6904930515e-40  -1.07769917435e-05    0.0112280949907  -0.00635233300272  -0.00675048158882 -9.65932360745e-31               15.0               27.0                1.8       -160000000.0
-2.70450603615e-40 -1.28070292149e-05    0.0112216366688  -0.00635032620266  -0.00674659440847  -9.8540414916e-31               15.0               27.5      1.83333333333       -160000000.0
-2.62042812829e-40  -1.4103492596e-05    0.0112153165901  -0.00634829893897  -0.00674277862345 -9.99597233256e-31               15.0               28.0      1.86666666667       -160000000.0
-2.53635022043e-40  -1.4810089155e-05    0.0112091338451  -0.00634625894236  -0.00673903468851 -1.01912127607e-30               15.0               28.5                1.9       -160000000.0
-2.42424634328e-40 -1.50493253415e-05    0.0112030857053  -0.00634421076029  -0.00673536260365 -1.03856138124e-30               15.0               29.0      1.93333333333       -160000000.0
-2.24207754292e-40 -1.49248791104e-05    0.0111971694423  -0.00634215939499  -0.00673176145938 -1.05272370044e-30               15.0               29.5      1.96666666667       -160000000.0
-2.10194769649e-40 -1.45238390203e-05    0.0111913823275  -0.00634010984868  -0.00672823171044 -1.07220246835e-30               15.0               30.0                2.0       -160000000.0
-1.94780486541e-40 -1.39187514847e-05    0.0111857234515  -0.00633806530459  -0.00672477199259 -1.09172283775e-30               15.0               30.5      2.03333333333       -160000000.0
-1.76563606505e-40 -1.31695108152e-05    0.0111801882667  -0.00633602894595  -0.00672138139635 -1.10578220936e-30               15.0               31.0      2.06666666667       -160000000.0
-1.61149323397e-40  -1.2325046761e-05    0.0111747749543  -0.00633400350125   -0.0067180590122 -1.12532232338e-30               15.0               31.5                2.1       -160000000.0
-1.4573504029e-40  -1.14248743799e-05    0.0111694807856  -0.00633199169897  -0.00671480438541 -1.14481633599e-30               15.0               32.0      2.13333333333       -160000000.0
-1.28919458718e-40 -1.05004707152e-05    0.0111643021228  -0.00632999581285  -0.00671161524224 -1.15877285185e-30               15.0               32.5      2.16666666667       -160000000.0
-1.14906474075e-40 -9.57646584254e-06    0.0111592371468  -0.00632801629763  -0.00670849112794  -1.1782235181e-30               15.0               33.0                2.2       -160000000.0
-1.02294787896e-40 -8.67176197517e-06    0.0111542822196   -0.0063260558818  -0.00670543067827 -1.19775646895e-30               15.0               33.5      2.23333333333       -160000000.0
-8.96831017168e-41 -7.80045716908e-06    0.0111494346129  -0.00632411547485  -0.00670243252898 -1.21191529841e-30               15.0               34.0      2.26666666667       -160000000.0
-7.84727140022e-41 -6.97268243144e-06    0.0111446925075  -0.00632219598629  -0.00669949531584 -1.23119698735e-30               15.0               34.5                2.3       -160000000.0
-6.86636247519e-41 -6.19529050283e-06    0.0111400522655  -0.00632029787084  -0.00669661767461 -1.25077062133e-30               15.0               35.0      2.33333333333       -160000000.0
-5.88545355016e-41 -5.47251444161e-06     0.011135510249  -0.00631842249277  -0.00669379824103  -1.2648596558e-30               15.0               35.5      2.36666666667       -160000000.0
-5.04467447157e-41 -4.80647299739e-06    0.0111310655484  -0.00631657030681  -0.00669103565087  -1.2841394162e-30               15.0               36.0                2.4       -160000000.0
-4.34402523941e-41 -4.19760670667e-06    0.0111267154352  -0.00631474131296  -0.00668832899464 -1.30362149019e-30               15.0               36.5      2.43333333333       -160000000.0
-3.64337600724e-41 -3.64508623285e-06    0.0111224562716  -0.00631293596598  -0.00668567645334 -1.31777517686e-30               15.0               37.0      2.46666666667       -160000000.0
-3.08285662151e-41 -3.14710901783e-06    0.0111182862383  -0.00631115472061  -0.00668307666274 -1.33714879312e-30               15.0               37.5                2.5       -160000000.0
-2.66246708222e-41 -2.70117150869e-06    0.0111142026071  -0.00630939757684  -0.00668052871333 -1.35652736851e-30               15.0               38.0      2.53333333333       -160000000.0
-2.10194769649e-41  -2.3042723285e-06    0.0111102035589  -0.00630766453469  -0.00667803124088  -1.3705359551e-30               15.0               38.5      2.56666666667       -160000000.0
-1.82168800362e-41 -1.95310745355e-06    0.0111062854558  -0.00630595559414   -0.0066755824264 -1.39003759005e-30               15.0               39.0                2.6       -160000000.0
-1.40129846432e-41 -1.64419955428e-06    0.0111024482976  -0.00630427075521  -0.00667318181513 -1.40951139884e-30               15.0               39.5      2.63333333333       -160000000.0
-1.12103877146e-41 -1.37401345857e-06     0.011098687537  -0.00630261001788  -0.00667082804284 -1.42340757878e-30               15.0               40.0      2.66666666667       -160000000.0
-9.80908925027e-42 -1.13903686483e-06     0.011095003174  -0.00630097292742  -0.00666851974529 -1.44293906027e-30               15.0               40.5                2.7       -160000000.0
-7.00649232162e-42 -9.35857391582e-07    0.0110913915705  -0.00629935993857  -0.00666625601298 -1.46236943087e-30               15.0               41.0      2.73333333333       -160000000.0
-5.6051938573e-42  -7.61204987931e-07    0.0110878518171  -0.00629777059657  -0.00666403502692 -1.47629903893e-30               15.0               41.5      2.76666666667       -160000000.0
-4.20389539297e-42 -6.11982853282e-07    0.0110843811854   -0.0062962044467   -0.0066618567871 -1.49563693119e-30               15.0               42.0                2.8       -160000000.0
-2.80259692865e-42 -4.85297968478e-07    0.0110809787657  -0.00629466103419  -0.00665971947456 -1.51519862656e-30               15.0               42.5      2.83333333333       -160000000.0
-1.40129846432e-42 -3.78468978379e-07    0.0110776409201   -0.0062931408138  -0.00665762217977 -1.52925992672e-30               15.0               43.0      2.86666666667       -160000000.0
-1.40129846432e-42  -2.8903371363e-07    0.0110743685582  -0.00629164287602  -0.00665556399326  -1.5484630963e-30               15.0               43.5                2.9       -160000000.0
-1.40129846432e-42 -2.14746401217e-07    0.0110711580419  -0.00629016722087  -0.00665354400553 -1.56786114082e-30               15.0               44.0      2.93333333333       -160000000.0
-0                 -1.53577206508e-07    0.0110680075522  -0.00628871339359  -0.00665156085233  -1.5819817667e-30               15.0               44.5      2.96666666667       -160000000.0
0.0                -1.03701117138e-07    0.0110649170892  -0.00628728139418  -0.00664961407892 -1.60139432122e-30               15.0               45.0                3.0       -160000000.0
0.0                -6.34886934692e-08    0.0110618839244   -0.0062858707679  -0.00664770277581 -1.62064340856e-30               15.0               45.5      3.03333333333       -160000000.0
0.0                -3.14928118306e-08    0.0110589062388  -0.00628448105999  -0.00664582557874  -1.6348073808e-30               15.0               46.0      3.06666666667       -160000000.0
1.40129846432e-42  -6.43745733803e-09    0.0110559840323  -0.00628311227047  -0.00664398203298 -1.65419642544e-30               15.0               46.5                3.1       -160000000.0
1.40129846432e-42   1.27969215086e-08    0.0110531145765  -0.00628176348982  -0.00664217122903 -1.67353551156e-30               15.0               47.0      3.13333333333       -160000000.0
1.40129846432e-42   2.71872056118e-08    0.0110502960524  -0.00628043471806  -0.00664039271214 -1.68750148647e-30               15.0               47.5      3.16666666667       -160000000.0
1.40129846432e-42   3.75801334496e-08    0.0110475293695  -0.00627912550044  -0.00663864466333 -1.70702663131e-30               15.0               48.0                3.2       -160000000.0
1.40129846432e-42   4.47058397246e-08    0.0110448117994  -0.00627783583695  -0.00663692753733 -1.72641824734e-30               15.0               48.5      3.23333333333       -160000000.0
1.40129846432e-42   4.91899854183e-08    0.0110421415229  -0.00627656481811  -0.00663523996991  -1.7403509778e-30               15.0               49.0      3.26666666667       -160000000.0
1.40129846432e-42   5.15654775823e-08    0.0110395185402  -0.00627531289865  -0.00663358150632 -1.75962890149e-30               15.0               49.5                3.3       -160000000.0
1.40129846432e-42    5.2283059826e-08    0.0110369410322  -0.00627407916909  -0.00663195123707 -1.77911400605e-30               15.0               50.0      3.33333333333       -160000000.0
2.66246708222e-41   3.35320962108e-05  0.000879439483015 -3.37889680679e-05 -0.000440000036406 -1.49678173096e-33               19.0                0.5    0.0263157894737       -160000000.0
4.30198628548e-40   0.000129317797359   0.00175551849679 -0.000131355690769 -0.000880000072812 -6.02975940055e-33               19.0                1.0    0.0526315789474       -160000000.0
2.16921002277e-39   0.000280129881958   0.00262487128566 -0.000287010720967  -0.00132000036501 -1.37269084631e-32               19.0                1.5    0.0789473684211       -160000000.0
6.87336896751e-39   0.000478754145661   0.00348414391738 -0.000495053996019  -0.00176000139618 -2.48013523798e-32               19.0                2.0     0.105263157895       -160000000.0
2.17733755387e-38   0.000717961086139   0.00432996694144 -0.000749796527089  -0.00220001265916 -3.95515708622e-32               19.0                2.5     0.131578947368       -160000000.0
3.42687539451e-38   0.000990528747025   0.00515898409503  -0.00104554726477  -0.00264007485384 -5.83649418175e-32               19.0                3.0     0.157894736842       -160000000.0
6.47750215134e-38    0.00128924318687   0.00596783138462  -0.00137660197197  -0.00308007156491 -8.17204476252e-32               19.0                3.5     0.184210526316       -160000000.0
9.03865535459e-38    0.00160687682182   0.00675315413901  -0.00173728494701  -0.00351928019882 -1.04936816917e-31               19.0                4.0     0.210526315789       -160000000.0
8.64082672057e-38    0.00193618893718   0.00751156312617  -0.00212188660953  -0.00395599045078 -1.20321615808e-31               19.0                4.5     0.236842105263       -160000000.0
9.36179478046e-38    0.00226984479923   0.00823962727736  -0.00252465429185  -0.00438746201326 -1.42305483864e-31               19.0                5.0     0.263157894737       -160000000.0
8.99619601112e-38    0.00260034062194   0.00893381366041  -0.00293970492748  -0.00481016286358 -1.60460718606e-31               19.0                5.5     0.289473684211       -160000000.0
8.70794891701e-38    0.00292002073365   0.00959056433203  -0.00336101038556  -0.00522013306181 -1.79988056016e-31               19.0                6.0     0.315789473684       -160000000.0
9.25641713594e-38    0.00322124651575    0.0102064295788  -0.00378244612875  -0.00561335446037  -2.0671153107e-31               19.0                6.5     0.342105263158       -160000000.0
8.96396614644e-38    0.00349670949618    0.0107783016574  -0.00419794923801  -0.00598606538915 -2.28820582387e-31               19.0                7.0     0.368421052632       -160000000.0
9.39808841069e-38    0.00373982447854    0.0113036803668  -0.00460175215267  -0.00633500803815 -2.58414616942e-31               19.0                7.5     0.394736842105       -160000000.0
9.06640106418e-38    0.00394511789636    0.0117808904179  -0.00498863164466  -0.00665761081109 -2.82510529218e-31               19.0                8.0     0.421052631579       -160000000.0
8.7377965743e-38     0.00410853635913     0.012209243323  -0.00535414346814  -0.00695209791957 -3.07258932695e-31               19.0                8.5     0.447368421053       -160000000.0
8.96214445844e-38    0.00422763969254    0.0125890983327  -0.00569479379919  -0.00721753622202 -3.39528915854e-31               19.0                9.0     0.473684210526       -160000000.0
8.55604816347e-38    0.00430164755016    0.0129218306029  -0.00600813382334  -0.00745381839806 -3.65071880044e-31               19.0                9.5                0.5       -160000000.0
8.13958225988e-38    0.00433135255662    0.0132097165988  -0.00629276883046  -0.00766158427723 -3.90700388997e-31               19.0               10.0     0.526315789474       -160000000.0
8.15093277744e-38    0.00431892931374    0.0134557640195  -0.00654829364066  -0.00784210897109 -4.23826692241e-31               19.0               10.5     0.552631578947       -160000000.0
7.66804532663e-38    0.00426766700912    0.0136634998853  -0.00677516754877  -0.00799716144684 -4.49244140266e-31               19.0               11.0     0.578947368421       -160000000.0
7.1841769669e-38      0.0041816679186    0.0138367686304  -0.00697455698173  -0.00812885173218 -4.74379791071e-31               19.0               11.5     0.605263157895       -160000000.0
7.03465842076e-38    0.00406554681831    0.0139795338328  -0.00714815632818  -0.00823949176265 -5.07063079881e-31               19.0               12.0     0.631578947368       -160000000.0
6.52164305297e-38    0.00392415449824    0.0140957045005  -0.00729801922716  -0.00833146532386 -5.31443613318e-31               19.0               12.5     0.657894736842       -160000000.0
6.29883659714e-38    0.00376234470423    0.0141890141094  -0.00742640122553  -0.00840712527861 -5.63566016836e-31               19.0               13.0     0.684210526316       -160000000.0
5.78371928165e-38    0.00358478996532    0.0142629223774  -0.00753562790123  -0.00846871171234 -5.87092847501e-31               19.0               13.5     0.710526315789       -160000000.0
5.29186352068e-38    0.00339584767062    0.0143205606946  -0.00762799436416  -0.00851830282045 -6.10193928806e-31               19.0               14.0     0.736842105263       -160000000.0
5.02295434537e-38    0.00319947321259     0.014364704839  -0.00770568749431  -0.00855777943798 -6.41218852227e-31               19.0               14.5     0.763157894737       -160000000.0
4.55744299552e-38    0.00299917132907    0.0143977686093  -0.00777073637437  -0.00858880775922 -6.63524592217e-31               19.0               15.0     0.789473684211       -160000000.0
4.12163917312e-38    0.00279797995972    0.0144218220157  -0.00782498227636  -0.00861284297571  -6.8549752037e-31               19.0               15.5     0.815789473684       -160000000.0
3.85343064705e-38    0.00259847661255    0.0144386121974  -0.00787006774772  -0.00863113473315 -7.15604318418e-31               19.0               16.0     0.842105263158       -160000000.0
3.45868486965e-38    0.00240280132857    0.0144495961649  -0.00790743069956  -0.00864474350237 -7.36962867101e-31               19.0               16.5     0.868421052632       -160000000.0
3.20294789991e-38    0.00221268692258    0.0144559780892  -0.00793832077761  -0.00865455876919 -7.66632160845e-31               19.0               17.0     0.894736842105       -160000000.0
2.8537443226e-38     0.00202950127459    0.0144587402247  -0.00796380754764  -0.00866131813382 -7.87491216265e-31               19.0               17.5     0.921052631579       -160000000.0
2.53494892196e-38    0.00185428541499    0.0144586756505  -0.00798479777586  -0.00866563095769 -8.08192406467e-31               19.0               18.0     0.947368421053       -160000000.0
2.31648649138e-38    0.00168779467913    0.0144564246511  -0.00800205452833  -0.00866799291543 -8.37314911666e-31               19.0               18.5     0.973684210526       -160000000.0
2.0425326416e-38     0.00153054043039    0.0144524929055  -0.00801621808932  -0.00866880691319 -8.57656014888e-31               19.0               19.0                1.0       -160000000.0
1.79492320295e-38    0.00138282280204    0.0144472824104  -0.00802781869425  -0.00866839764058 -8.77970302144e-31               19.0               19.5      1.02631578947       -160000000.0
1.61835959645e-38    0.00124476787278    0.0144411087604  -0.00803729471954  -0.00866702339408 -9.06665955958e-31               19.0               20.0      1.05263157895       -160000000.0
1.41068716404e-38    0.00111635426947    0.0144342166095  -0.00804500814411  -0.00866489426699 -9.26739358708e-31               19.0               20.5      1.07894736842       -160000000.0
1.22501511751e-38   0.000997443294182    0.0144267987707  -0.00805125546322  -0.00866217305884 -9.46730660525e-31               19.0               21.0      1.10526315789       -160000000.0
1.08838851724e-38   0.000887799103566    0.0144190025821  -0.00805628133094  -0.00865899073688 -9.75226480299e-31               19.0               21.5      1.13157894737       -160000000.0
9.36207504015e-39   0.000787112583112    0.0144109399116  -0.00806028401712  -0.00865545189299 -9.95072131018e-31               19.0               22.0      1.15789473684       -160000000.0
8.22562198559e-39   0.000695015785368    0.0144026998896  -0.00806342632131  -0.00865163747221 -1.02349099265e-30               19.0               22.5      1.18421052632       -160000000.0
6.99808453084e-39   0.000611100006154    0.0143943489093  -0.00806584375823  -0.00864761113917 -1.04321854292e-30               19.0               23.0      1.21052631579       -160000000.0
5.91768341484e-39   0.000534926527962    0.0143859369928  -0.00806764546724  -0.00864342473506 -1.06290035911e-30               19.0               23.5      1.23684210526       -160000000.0
5.09371991782e-39   0.000466038528657    0.0143775032484   -0.0080689223978  -0.00863911827764 -1.09122720157e-30               19.0               24.0      1.26315789474       -160000000.0
4.24173045151e-39   0.000403971000651    0.0143690795085  -0.00806974912848  -0.00863472450874 -1.11083444735e-30               19.0               24.5      1.28947368421       -160000000.0
3.50184486235e-39   0.000348256435245    0.0143606857819  -0.00807018750493  -0.00863026889419 -1.13044435635e-30               19.0               25.0      1.31578947368       -160000000.0
2.92591119351e-39    0.00029843312177     0.014352342987  -0.00807029118732  -0.00862577144289 -1.15859542567e-30               19.0               25.5      1.34210526316       -160000000.0
2.35838531546e-39   0.000254048330817    0.0143440629472  -0.00807010292192  -0.00862125034473 -1.17817493712e-30               19.0               26.0      1.36842105263       -160000000.0
1.91137110534e-39   0.000214663813836     0.014335857486  -0.00806966090749  -0.00861671833263 -1.20630359858e-30               19.0               26.5      1.39473684211       -160000000.0
1.48397507372e-39   0.000179857607918    0.0143277347888  -0.00806899697636  -0.00861218723003 -1.22584178406e-30               19.0               27.0      1.42105263158       -160000000.0
1.12103877146e-39   0.000149227417978    0.0143197012221  -0.00806813841336  -0.00860766613187 -1.24530145019e-30               19.0               27.5      1.44736842105       -160000000.0
8.32371287809e-40   0.000122391313084    0.0143117631524  -0.00806710886536   -0.0086031623141 -1.27340081612e-30               19.0               28.0      1.47368421053       -160000000.0
5.7032847498e-40    9.89896093984e-05    0.0143039242175  -0.00806592925073  -0.00859868396219 -1.29284891098e-30               19.0               28.5                1.5       -160000000.0
3.51725914546e-40   7.86847706991e-05    0.0142961889651  -0.00806461866887   -0.0085942356236 -1.31223345568e-30               19.0               29.0      1.52631578947       -160000000.0
1.75162308041e-40   6.11619626056e-05     0.014288559214  -0.00806319167168  -0.00858982275531 -1.34032703598e-30               19.0               29.5      1.55263157895       -160000000.0
2.66246708222e-41   4.61290774467e-05    0.0142810367834  -0.00806166372058   -0.0085854480858 -1.35965923444e-30               19.0               30.0      1.57894736842       -160000000.0
-9.38869971098e-41  3.33158602928e-05    0.0142736244015   -0.0080600475485  -0.00858111707203 -1.37909998245e-30               19.0               30.5      1.60526315789       -160000000.0
-1.91977889612e-40  2.24738059273e-05    0.0142663229781  -0.00805835406936   -0.0085768306235 -1.40706490122e-30               19.0               31.0      1.63157894737       -160000000.0
-2.67648006686e-40  1.33749722409e-05    0.0142591334225  -0.00805659419711  -0.00857259328768 -1.42642841559e-30               19.0               31.5      1.65789473684       -160000000.0
-3.29305139116e-40  5.81138737132e-06    0.0142520566442  -0.00805477611721  -0.00856840506458 -1.45446891497e-30               19.0               32.0      1.68421052632       -160000000.0
-3.71344093046e-40 -4.06057271141e-07    0.0142450926433  -0.00805290983408  -0.00856426868268 -1.47371524724e-30               19.0               32.5      1.71052631579       -160000000.0
-3.97968763868e-40 -5.44879341646e-06    0.0142382405102   -0.0080510008047  -0.00856018596096 -1.49305589457e-30               19.0               33.0      1.73684210526       -160000000.0
-4.23192136226e-40 -9.47138634189e-06    0.0142315011544  -0.00804905721452  -0.00855615780893 -1.52098453832e-30               19.0               33.5      1.76315789474       -160000000.0
-4.30198628548e-40 -1.26128281153e-05     0.014224872757  -0.00804708452051  -0.00855218422657 -1.54030213494e-30               19.0               34.0      1.78947368421       -160000000.0
-4.30198628548e-40 -1.49975782904e-05     0.014218355318  -0.00804508817964  -0.00854826703289 -1.55955113044e-30               19.0               34.5      1.81578947368       -160000000.0
-4.31599927012e-40 -1.67367062431e-05    0.0142119488373  -0.00804307273938  -0.00854440622788 -1.58755397727e-30               19.0               35.0      1.84210526316       -160000000.0
-4.20389539297e-40 -1.79288548452e-05    0.0142056505865   -0.0080410436567  -0.00854060181155 -1.60679204435e-30               19.0               35.5      1.86842105263       -160000000.0
-4.11981748511e-40 -1.86613302589e-05    0.0141994605656  -0.00803900366009  -0.00853685378388 -1.63465566856e-30               19.0               36.0      1.89473684211       -160000000.0
-3.9516616694e-40  -1.90110789333e-05    0.0141933769555  -0.00803695638751  -0.00853316305438 -1.65387793994e-30               19.0               36.5      1.92105263158       -160000000.0
-3.74146689975e-40 -1.90455988758e-05    0.0141873988468  -0.00803490638646  -0.00852952780406 -1.67320141403e-30               19.0               37.0      1.94736842105       -160000000.0
-3.58732406867e-40 -1.88238384879e-05    0.0141815235111   -0.0080328554759   -0.0085259498519 -1.70115466969e-30               19.0               37.5      1.97368421053       -160000000.0
-3.36311631438e-40 -1.83970261247e-05    0.0141757509482  -0.00803080547485  -0.00852242737892  -1.7202766567e-30               19.0               38.0                2.0       -160000000.0
-3.13890856009e-40  -1.7809435704e-05    0.0141700775202  -0.00802876002126  -0.00851896038512 -1.73954943759e-30               19.0               38.5      2.02631578947       -160000000.0
-2.95673975973e-40 -1.70991238946e-05    0.0141645041367  -0.00802672093414    -0.008515547961 -1.76738257243e-30               19.0               39.0      2.05263157895       -160000000.0
-2.73253200543e-40 -1.62985926977e-05    0.0141590271596  -0.00802469003247  -0.00851219010656 -1.78669098549e-30               19.0               39.5      2.07894736842       -160000000.0
-2.52233723578e-40 -1.54354129478e-05    0.0141536456795  -0.00802266822575  -0.00850888500281  -1.8058497067e-30               19.0               40.0      2.10526315789       -160000000.0
-2.34016843542e-40 -1.45327598844e-05    0.0141483569678  -0.00802065642347  -0.00850563355925 -1.83375539158e-30               19.0               40.5      2.13157894737       -160000000.0
-2.12997366577e-40 -1.36099753689e-05    0.0141431610245  -0.00801865735411  -0.00850243486639 -1.85295984686e-30               19.0               41.0      2.15789473684       -160000000.0
-1.96181785005e-40 -1.26830199676e-05    0.0141380551213  -0.00801667192718  -0.00849928710522 -1.88061794324e-30               19.0               41.5      2.18421052632       -160000000.0
-1.77964904969e-40 -1.17648735198e-05    0.0141330365295  -0.00801470105216  -0.00849619027576 -1.89983360246e-30               19.0               42.0      2.21052631579       -160000000.0
-1.61149323397e-40 -1.08659694575e-05    0.0141281043398  -0.00801274472906  -0.00849314255902 -1.91919730049e-30               19.0               42.5      2.23684210526       -160000000.0
-1.47136338754e-40  -9.9945065557e-06     0.014123256733  -0.00801080386736  -0.00849014486448 -1.94691215121e-30               19.0               43.0      2.26315789474       -160000000.0
-1.31722055647e-40 -9.15678288749e-06    0.0141184927998  -0.00800888028607  -0.00848719446367 -1.96602660771e-30               19.0               43.5      2.28947368421       -160000000.0
-1.17709071003e-40 -8.35743740879e-06     0.014113808902  -0.00800697307568  -0.00848429226608 -1.98530306202e-30               19.0               44.0      2.31578947368       -160000000.0
-1.06498683289e-40 -7.59974572162e-06    0.0141092059494  -0.00800508314569  -0.00848143554322 -2.01317862485e-30               19.0               44.5      2.34210526316       -160000000.0
-9.38869971098e-41 -6.88580659158e-06    0.0141046793942  -0.00800321140559  -0.00847862611408 -2.03236067228e-30               19.0               45.0      2.36842105263       -160000000.0
-8.40779078595e-41 -6.21674800527e-06    0.0141002301461  -0.00800135785539   -0.0084758603407 -2.06005605387e-30               19.0               45.5      2.39473684211       -160000000.0
-7.42688186092e-41 -5.59287771651e-06    0.0140958554766  -0.00799952249508  -0.00847313913255  -2.0793089983e-30               19.0               46.0      2.42105263158       -160000000.0
-6.44597293589e-41 -5.01386177021e-06    0.0140915526572  -0.00799770532467  -0.00847046067065  -2.0984094958e-30               19.0               46.5      2.44736842105       -160000000.0
-5.74532370373e-41  -4.4788346365e-06    0.0140873225973  -0.00799590816314  -0.00846782495501  -2.1261377545e-30               19.0               47.0      2.47368421053       -160000000.0
-5.04467447157e-41  -3.9865035717e-06    0.0140831616591   -0.0079941291915  -0.00846523107612 -2.14526855771e-30               19.0               47.5                2.5       -160000000.0
-4.34402523941e-41 -3.53526607988e-06    0.0140790689329  -0.00799236931925  -0.00846267721499 -2.16462692929e-30               19.0               48.0      2.52631578947       -160000000.0
-3.78350585368e-41  -3.1232765263e-06    0.0140750435094  -0.00799062854639  -0.00846016428113 -2.19229420922e-30               19.0               48.5      2.55263157895       -160000000.0
-3.22298646795e-41 -2.74852318682e-06    0.0140710826599  -0.00798890687292  -0.00845769045554 -2.21143897143e-30               19.0               49.0      2.57894736842       -160000000.0
-2.80259692865e-41 -2.40887509939e-06    0.0140671863846  -0.00798720429884  -0.00845525482873 -2.23059805998e-30               19.0               49.5      2.60526315789       -160000000.0
-2.38220738935e-41  -2.1021488994e-06    0.0140633528645  -0.00798552082415   -0.0084528564912 -2.25836911402e-30               19.0               50.0      2.63157894737       -160000000.0
1.54142831076e-41   2.57050416508e-05  0.000879676122167 -2.58513246365e-05 -0.000440000036406 -1.49528124299e-33               25.0                0.5               0.02       -160000000.0
3.09686960616e-40   0.000100038533901   0.00175741183739 -0.000101214766346 -0.000880000072812 -6.00574370083e-33               25.0                1.0               0.04       -160000000.0
1.25416212557e-39     0.0002188294701   0.00263126298705 -0.000222799016569  -0.00131999991027 -1.36053153964e-32               25.0                1.5               0.06       -160000000.0
3.96987854943e-39   0.000377904598281   0.00349929086951 -0.000387320312711  -0.00176000060037 -2.44171069241e-32               25.0                2.0               0.08       -160000000.0
9.69278147773e-39   0.000573094496303   0.00435955007561 -0.000591483001244  -0.00220000083573 -3.86133421253e-32               25.0                2.5                0.1       -160000000.0
2.0171691394e-38    0.000800227439868   0.00521010315424 -0.000832003422602   -0.0026400052775 -5.64164853147e-32               25.0                3.0               0.12       -160000000.0
3.81447454974e-38    0.00105513083781   0.00604900651524  -0.00110559074074    -0.003080034503 -7.80972904939e-32               25.0                3.5               0.14       -160000000.0
6.30542269992e-38    0.00133363300847   0.00687431656843   -0.0014089562228   -0.0035201069295  -1.0397899565e-31               25.0                4.0               0.16       -160000000.0
1.02125230782e-37     0.0016315642597   0.00768409063312  -0.00173880982857  -0.00396012592319 -1.34442367971e-31               25.0                4.5               0.18       -160000000.0
1.55073293256e-37    0.00194475774151   0.00847640149004  -0.00209186896427  -0.00439970654043 -1.69923631801e-31               25.0                5.0                0.2       -160000000.0
1.55481071109e-37    0.00226903262046   0.00924928917811   -0.0024648472845  -0.00483803432871 -1.91701627634e-31               25.0                5.5               0.22       -160000000.0
1.55831395725e-37    0.00260019146481    0.0100007946457  -0.00285443957182  -0.00527382553628 -2.14837985249e-31               25.0                6.0               0.24       -160000000.0
1.56156496969e-37    0.00293397920359    0.0107289188236  -0.00325730934492  -0.00570536030864 -2.39407034001e-31               25.0                6.5               0.26       -160000000.0
1.56473190422e-37    0.00326606209455     0.011431625353  -0.00367006259694  -0.00613058682575  -2.6545488679e-31               25.0                7.0               0.28       -160000000.0
1.56781476084e-37    0.00359202954314     0.012106849681  -0.00408923460782  -0.00654724453852 -2.92989028207e-31               25.0                7.5                0.3       -160000000.0
1.57053327986e-37    0.00390743934986    0.0127525509015  -0.00451130335932  -0.00695299513609 -3.21990792688e-31               25.0                8.0               0.32       -160000000.0
1.57242503279e-37    0.00420790047428    0.0133667663249   -0.0049327236411  -0.00734553213988 -3.52397709137e-31               25.0                8.5               0.34       -160000000.0
1.57284542233e-37    0.00448919126939    0.0139477069752  -0.00534999026058  -0.00772268413129  -3.8412094967e-31               25.0                9.0               0.36       -160000000.0
1.57109379925e-37    0.00474739454148    0.0144938394442  -0.00575971989747  -0.00808249660622 -4.17057911079e-31               25.0                9.5               0.38       -160000000.0
1.56642747536e-37    0.00497902874486    0.0150039659275  -0.00615873068455  -0.00842329518491 -4.51073916609e-31               25.0               10.0                0.4       -160000000.0
1.55821586636e-37    0.00518116985404    0.0154772897076  -0.00654413042867  -0.00874373290571 -4.86024118724e-31               25.0               10.5               0.42       -160000000.0
1.54589845286e-37    0.00535154367753    0.0159134597197  -0.00691338709657  -0.00904282205738 -5.21752534833e-31               25.0               11.0               0.44       -160000000.0
1.52909688427e-37    0.00548858452021    0.0163125878316  -0.00726438656784  -0.00931994600251 -5.58110804693e-31               25.0               11.5               0.46       -160000000.0
1.50758695284e-37    0.00559146155865     0.016675239749  -0.00759546810514  -0.00957485644903 -5.94925037791e-31               25.0               12.0               0.48       -160000000.0
1.48132661962e-37    0.00566006428926    0.0170024122781  -0.00790543890616  -0.00980765616987 -6.32057526801e-31               25.0               12.5                0.5       -160000000.0
1.4504139755e-37     0.00569495978198    0.0172954823938  -0.00819356773718   -0.0100187662611 -6.69364595089e-31               25.0               13.0               0.52       -160000000.0
1.41507322823e-37    0.00569732401345    0.0175561472133  -0.00845955764817   -0.0102088888525 -7.06720198437e-31               25.0               13.5               0.54       -160000000.0
1.3756827284e-37     0.00566885319131    0.0177863585122  -0.00870351050253   -0.0103789552668 -7.44012573046e-31               25.0               14.0               0.56       -160000000.0
1.33267687853e-37    0.00561166598345    0.0179882481461  -0.00892587013368   -0.0105300823634  -7.8113987335e-31               25.0               14.5               0.58       -160000000.0
1.2865321201e-37     0.00552819983568    0.0181640607479  -0.00912737141334   -0.0106635179691 -8.18040845075e-31               25.0               15.0                0.6       -160000000.0
1.23779495951e-37    0.00542111092727    0.0183160846063  -0.00930897931539   -0.0107805944936 -8.54642065739e-31               25.0               15.5               0.62       -160000000.0
1.18699789018e-37    0.00529318140252     0.018446606191  -0.00947182888922   -0.0108826852738 -8.90911392921e-31               25.0               16.0               0.64       -160000000.0
1.13467340552e-37    0.00514723569722    0.0185578501259  -0.00961717069003   -0.0109711691039  -9.2679335798e-31               25.0               16.5               0.66       -160000000.0
1.08133998597e-37    0.00498606823385    0.0186519446288  -0.00974632621364   -0.0110473965833 -9.62281716102e-31               25.0               17.0               0.68       -160000000.0
1.02748808598e-37    0.00481238930661    0.0187308978639  -0.00986064060271   -0.0111126691991 -9.97367834751e-31               25.0               17.5                0.7       -160000000.0
9.7352408212e-38      0.0046287746045    0.0187965742953  -0.00996145354293   -0.0111682156785 -1.03202563265e-30               25.0               18.0               0.72       -160000000.0
9.19882376906e-38    0.00443763610747     0.018850687411   -0.0100500665212   -0.0112151838039 -1.06633271078e-30               25.0               18.5               0.74       -160000000.0
8.6689928197e-38      0.0042411998038    0.0188947888091   -0.0101277246358   -0.0112546304081 -1.10021192734e-30               25.0               19.0               0.76       -160000000.0
8.14883082974e-38    0.00404148977395    0.0189302736544   -0.0101955993159   -0.0112875195555 -1.13377513796e-30               25.0               19.5               0.78       -160000000.0
7.64072000658e-38    0.00384032682632    0.0189583806787   -0.0102547828646    -0.011314718904 -1.16694171107e-30               25.0               20.0                0.8       -160000000.0
7.14718268744e-38    0.00363932463188    0.0189802085515   -0.0103062793642   -0.0113370078907 -1.19983975718e-30               25.0               20.5               0.82       -160000000.0
6.6696201708e-38     0.00343989950125    0.0189967140614   -0.0103510037661   -0.0113550740934 -1.23241013425e-30               25.0               21.0               0.84       -160000000.0
6.20971401481e-38    0.00324327493217    0.0190087339433   -0.0103897828012   -0.0113695268738 -1.26470720888e-30               25.0               21.5               0.86       -160000000.0
5.76830499855e-38    0.00305049820781    0.0190169885173   -0.0104233595266    -0.011380898286 -1.29675412362e-30               25.0               22.0               0.88       -160000000.0
5.34623390109e-38    0.00286244630843    0.0190220998775   -0.0104523942355    -0.011389649444 -1.32856952107e-30               25.0               22.5                0.9       -160000000.0
4.94406124183e-38    0.00267984614766    0.0190245937119   -0.0104774735519   -0.0113961823445 -1.36017443157e-30               25.0               23.0               0.92       -160000000.0
4.56206728046e-38    0.00250328344009     0.019024924768   -0.0104991140688   -0.0114008416858 -1.39156398783e-30               25.0               23.5               0.94       -160000000.0
4.20011188712e-38    0.00233321748055    0.0190234713955   -0.0105177696241   -0.0114039230539 -1.42284260681e-30               25.0               24.0               0.96       -160000000.0
3.85819506183e-38    0.00216999774239    0.0190205537365   -0.0105338349385   -0.0114056792881  -1.4539083511e-30               25.0               24.5               0.98       -160000000.0
3.53617667472e-38    0.00201387047127    0.0190164428204     -0.01054765562   -0.0114063250294 -1.48490228004e-30               25.0               25.0                1.0       -160000000.0
3.23363633628e-38     0.0018649965341     0.019011362383   -0.0105595308924   -0.0114060421765 -1.51570592584e-30               25.0               25.5               1.02       -160000000.0
2.94987339725e-38      0.001723457558    0.0190054979612   -0.0105697199615   -0.0114049853437  -1.5464660416e-30               25.0               26.0               1.04       -160000000.0
2.68460759795e-38    0.00158927025495     0.018999007807   -0.0105784456537   -0.0114032836791 -1.57709850603e-30               25.0               26.5               1.06       -160000000.0
2.437278419e-38       0.0014623918787    0.0189920174307   -0.0105859007817   -0.0114010463221 -1.60764060433e-30               25.0               27.0               1.08       -160000000.0
2.20690495147e-38    0.00134273227559    0.0189846323337   -0.0105922517832   -0.0113983651318 -1.63810298942e-30               25.0               27.5                1.1       -160000000.0
1.99292667596e-38    0.00123015820463    0.0189769416465   -0.0105976405393   -0.0113953165055 -1.66849594687e-30               25.0               28.0               1.12       -160000000.0
1.79478307311e-38    0.00112450356937    0.0189690144907   -0.0106021907413    -0.011391964108 -1.69882149707e-30               25.0               28.5               1.14       -160000000.0
1.61149323397e-38    0.00102557260107    0.0189609090739   -0.0106060069811    -0.011388362509  -1.7290550281e-30               25.0               29.0               1.16       -160000000.0
1.44235650933e-38   0.000933146964144    0.0189526726899   -0.0106091792986   -0.0113845562737 -1.75931317105e-30               25.0               29.5               1.18       -160000000.0
1.28667224994e-38   0.000846991326853    0.0189443453564   -0.0106117850009   -0.0113805826913 -1.78944347898e-30               25.0               30.0                1.2       -160000000.0
1.14373980658e-38   0.000766855521306    0.0189359598153   -0.0106138932097   -0.0113764726848 -1.81960886808e-30               25.0               30.5               1.22       -160000000.0
1.01271840017e-38    0.00069248079626    0.0189275378943    -0.010615559404   -0.0113722535389 -1.84965707508e-30               25.0               31.0               1.24       -160000000.0
8.92907381468e-39    0.00062360101083    0.0189191050595   -0.0106168345155   -0.0113679470815 -1.87980446442e-30               25.0               31.5               1.26       -160000000.0
7.83746231097e-39   0.000559947238798    0.0189106758626   -0.0106177622001   -0.0113635705929 -1.90982328406e-30               25.0               32.0               1.28       -160000000.0
6.8425404013e-39    0.000501249871832    0.0189022648556   -0.0106183788375   -0.0113591413538 -1.93969737096e-30               25.0               32.5                1.3       -160000000.0
5.94010419027e-39   0.000447239159485    0.0188938829524   -0.0106187180791   -0.0113546720968 -1.96965410981e-30               25.0               33.0               1.32       -160000000.0
5.12314718557e-39   0.000397649756678     0.018885542886    -0.010618808119   -0.0113501728265 -1.99970084744e-30               25.0               33.5               1.34       -160000000.0
4.38466289487e-39   0.000352220553168    0.0188772482943   -0.0106186744233   -0.0113456553663 -2.02960707676e-30               25.0               34.0               1.36       -160000000.0
3.72044742278e-39   0.000310696691486    0.0188690100913   -0.0106183397293   -0.0113411260827   -2.059368206e-30               25.0               34.5               1.38       -160000000.0
3.12489557544e-39   0.000272829453252    0.0188608300959   -0.0106178231363   -0.0113365931611 -2.08934845474e-30               25.0               35.0                1.4       -160000000.0
2.59100086054e-39   0.000238378902395    0.0188527137652   -0.0106171419247   -0.0113320620585 -2.11919021554e-30               25.0               35.5               1.42       -160000000.0
2.11455938267e-39    0.00020711365778    0.0188446647371   -0.0106163124656   -0.0113275382319 -2.14891038615e-30               25.0               36.0               1.44       -160000000.0
1.69136724644e-39   0.000178810779516    0.0188366884686   -0.0106153484012   -0.0113230271381 -2.17867684185e-30               25.0               36.5               1.46       -160000000.0
1.31722055647e-39   0.000153257502689    0.0188287849596    -0.010614261555   -0.0113185315058 -2.20858509155e-30               25.0               37.0               1.48       -160000000.0
9.86514118885e-40   0.000130250583652    0.0188209578482   -0.0106130655695   -0.0113140567919 -2.23834860852e-30               25.0               37.5                1.5       -160000000.0
6.97846635234e-40   0.000109596840048    0.0188132107724     -0.01061176863   -0.0113096039058 -2.26796224995e-30               25.0               38.0               1.52       -160000000.0
4.44211613191e-40   9.11125894731e-05     0.018805541913   -0.0106103816506   -0.0113051773951 -2.29769142044e-30               25.0               38.5               1.54       -160000000.0
2.25609052756e-40    7.4624530555e-05    0.0187979549082   -0.0106089128167   -0.0113007799882 -2.32754181378e-30               25.0               39.0               1.56       -160000000.0
3.64337600724e-41   5.99690110903e-05    0.0187904515769   -0.0106073694042   -0.0112964116852 -2.35724306627e-30               25.0               39.5               1.58       -160000000.0
-1.26116861789e-40  4.69921452861e-05    0.0187830301002   -0.0106057595985   -0.0112920770334 -2.38679076982e-30               25.0               40.0                1.6       -160000000.0
-2.63444111293e-40  3.55491778237e-05    0.0187756922969   -0.0106040897663    -0.011287776033 -2.41660461264e-30               25.0               40.5               1.62       -160000000.0
-3.78350585368e-40  2.55048426823e-05    0.0187684399862   -0.0106023653643   -0.0112835105028 -2.44626582486e-30               25.0               41.0               1.64       -160000000.0
-4.73638880942e-40  1.67327289802e-05    0.0187612731679   -0.0106005936686    -0.011279282262 -2.47580507954e-30               25.0               41.5               1.66       -160000000.0
-5.52111594944e-40  9.11481912169e-06    0.0187541918422   -0.0105987774077   -0.0112750922199 -2.50540439463e-30               25.0               42.0               1.68       -160000000.0
-6.13768727374e-40  2.54153231793e-06    0.0187471960089   -0.0105969238575   -0.0112709412861  -2.5351767278e-30               25.0               42.5                1.7       -160000000.0
-6.62814173626e-40 -3.08888181699e-06    0.0187402856682   -0.0105950357465     -0.01126683037  -2.5647956957e-30               25.0               43.0               1.72       -160000000.0
-6.99247933698e-40 -7.87060461249e-06    0.0187334608199   -0.0105931176222   -0.0112627603812 -2.59423999247e-30               25.0               43.5               1.74       -160000000.0
-7.24471306056e-40 -1.18907594882e-05    0.0187267214642    -0.010591174032   -0.0112587322292  -2.6238365525e-30               25.0               44.0               1.76       -160000000.0
-7.39885589164e-40   -1.522955273e-05     0.018720065782   -0.0105892077045   -0.0112547459139 -2.65357472287e-30               25.0               44.5               1.78       -160000000.0
-7.48293379949e-40 -1.79608043993e-05    0.0187134955922   -0.0105872222775   -0.0112508014354  -2.6831497934e-30               25.0               45.0                1.8       -160000000.0
-7.49694678414e-40 -2.01522478704e-05     0.018707010895   -0.0105852195702   -0.0112468997031 -2.71255662129e-30               25.0               45.5               1.82       -160000000.0
-7.45490783021e-40 -2.18659579332e-05    0.0187006080523   -0.0105832041299   -0.0112430407171 -2.74227293481e-30               25.0               46.0               1.84       -160000000.0
-7.35681693771e-40  -2.3158596818e-05    0.0186942888831   -0.0105811768663   -0.0112392244773 -2.77182210772e-30               25.0               46.5               1.86       -160000000.0
-7.21668709127e-40 -2.40818263109e-05    0.0186880515685   -0.0105791405076   -0.0112354518933 -2.80123977221e-30               25.0               47.0               1.88       -160000000.0
-7.03451829091e-40 -2.46826346029e-05    0.0186818961083    -0.010577098692    -0.011231722965 -2.83073108876e-30               25.0               47.5                1.9       -160000000.0
-6.82432352126e-40 -2.50036276128e-05    0.0186758206837   -0.0105750514194   -0.0112280358735 -2.86042297404e-30               25.0               48.0               1.92       -160000000.0
-6.60011576697e-40 -2.50833540605e-05    0.0186698252946   -0.0105730014184   -0.0112243924377 -2.88994184124e-30               25.0               48.5               1.94       -160000000.0
-6.36189502803e-40 -2.49565914601e-05    0.0186639081221   -0.0105709495983   -0.0112207917482 -2.91928218023e-30               25.0               49.0               1.96       -160000000.0
-6.09564831981e-40 -2.46546356664e-05    0.0186580709851   -0.0105688995973   -0.0112172328954 -2.94878561907e-30               25.0               49.5               1.98       -160000000.0
-5.82940161159e-40 -2.42055548938e-05    0.0186523102457   -0.0105668505057   -0.0112137176984 -2.97845711687e-30               25.0               50.0                2.0       -160000000.0
9.34666075705e-40   0.000235197290976  0.000881272512743 -0.000259626375509 -0.000466670996957 -1.54318663765e-33                2.0                0.5               0.25       -170000000.0
8.78614137132e-40   0.000481105587369   0.00144520572576 -0.000671962652632 -0.000833650801724 -4.29803861471e-33                2.0                1.0                0.5       -170000000.0
4.77842776335e-40   0.000368895769043   0.00160428226081 -0.000857666520915  -0.00095504174169 -7.36673283953e-33                2.0                1.5               0.75       -170000000.0
1.10702578682e-40   0.000171179038944   0.00161639854923 -0.000896551171081 -0.000969537495621 -1.00973745045e-32                2.0                2.0                1.0       -170000000.0
-6.58610278233e-41  5.58765655967e-05   0.00160848333053 -0.000902381088963 -0.000966459197116 -1.26797757421e-32                2.0                2.5               1.25       -170000000.0
-1.23314264861e-40  1.10713260781e-05   0.00159978253578 -0.000902110969037 -0.000961694581747 -1.52205941541e-32                2.0                3.0                1.5       -170000000.0
-1.34524652575e-40 -8.47496295364e-07    0.0015920579699 -0.000900333077425 -0.000957162683335 -1.77421185022e-32                2.0                3.5               1.75       -170000000.0
-1.33123354111e-40 -2.05745775972e-06   0.00158544753504 -0.000898182634046 -0.000953165624651 -2.02530501999e-32                2.0                4.0                2.0       -170000000.0
-1.31722055647e-40 -1.16600396005e-06    0.0015798465256 -0.000896053904853 -0.000949721936649 -2.27556420865e-32                2.0                4.5               2.25       -170000000.0
-1.30320757182e-40 -4.45754350098e-07   0.00157509236942 -0.000894080642411 -0.000946768466292 -2.52552407099e-32                2.0                5.0                2.5       -170000000.0
-1.30320757182e-40 -1.19644752439e-07    0.0015710304524 -0.000892296725397 -0.000944227338096  -2.7753745917e-32                2.0                5.5               2.75       -170000000.0
-1.30320757182e-40 -1.46041546911e-08   0.00156753196734 -0.000890698629519 -0.000942027725159  -3.0248236191e-32                2.0                6.0                3.0       -170000000.0
-1.30320757182e-40  6.77961636483e-09   0.00156449380029 -0.000889270154403 -0.000940110339798 -3.27411652615e-32                2.0                6.5               3.25       -170000000.0
-1.30320757182e-40  6.06836716294e-09   0.00156183455147 -0.000887991802756 -0.000938427149322 -3.52329205596e-32                2.0                7.0                3.5       -170000000.0
-1.30320757182e-40  2.83817023702e-09   0.00155948987413 -0.000886844759407 -0.000936939613894 -3.77210426159e-32                2.0                7.5               3.75       -170000000.0
-1.30320757182e-40  9.61718552017e-10   0.00155740838181 -0.000885811914486  -0.00093561658332 -4.02173609902e-32                2.0                8.0                4.0       -170000000.0
-1.30320757182e-40  2.38694887423e-10   0.00155554914727 -0.000884878602392 -0.000934432932809 -4.27069581541e-32                2.0                8.5               4.25       -170000000.0
-1.30320757182e-40  4.18304239446e-11   0.00155387908762 -0.000884031862824 -0.000933368312417 -4.51898197584e-32                2.0                9.0                4.5       -170000000.0
-1.30320757182e-40  1.54852699945e-11   0.00155237103172 -0.000883260895534 -0.000932405839649  -4.7676019009e-32                2.0                9.5               4.75       -170000000.0
-1.30320757182e-40  2.47856510977e-11   0.00155100292432 -0.000882556435045 -0.000931531872084 -5.01638770382e-32                2.0               10.0                5.0       -170000000.0
-1.30320757182e-40  3.37788506205e-11   0.00154975634814 -0.000881910409589 -0.000930734813664 -5.26523434776e-32                2.0               10.5               5.25       -170000000.0
-1.30320757182e-40  3.80225974946e-11   0.00154861595547 -0.000881316225332 -0.000930005114697 -5.51389043305e-32                2.0               11.0                5.5       -170000000.0
-1.30320757182e-40   3.9436769822e-11   0.00154756867232 -0.000880767913713 -0.000929334589728 -5.76363534293e-32                2.0               11.5               5.75       -170000000.0
-1.30320757182e-40   3.9748667682e-11   0.00154660392582   -0.0008802605862 -0.000928716531234 -6.01237465414e-32                2.0               12.0                6.0       -170000000.0
-1.30320757182e-40  3.97561554532e-11   0.00154571227995 -0.000879789809005 -0.000928144913814 -6.26119546934e-32                2.0               12.5               6.25       -170000000.0
-1.30320757182e-40   3.9720105731e-11   0.00154488589033  -0.00087935194415 -0.000927614848933 -6.50990780387e-32                2.0               13.0                6.5       -170000000.0
-1.30320757182e-40  3.96966395302e-11   0.00154411759468 -0.000878943637872 -0.000927121959649 -6.75861267676e-32                2.0               13.5               6.75       -170000000.0
-1.30320757182e-40  3.96862244131e-11   0.00154340182235 -0.000878562104845 -0.000926662494294 -7.00719701556e-32                2.0               14.0                7.0       -170000000.0
-1.30320757182e-40  3.96821891481e-11   0.00154273323005 -0.000878204787114 -0.000926233155951 -7.25490317744e-32                2.0               14.5               7.25       -170000000.0
-1.30320757182e-40  3.96803527807e-11   0.00154210738401 -0.000877869467786  -0.00092583110245 -7.50350186554e-32                2.0               15.0                7.5       -170000000.0
-1.30320757182e-40   3.9679126277e-11   0.00154152030518 -0.000877554214185 -0.000925453889522 -7.75182275126e-32                2.0               15.5               7.75       -170000000.0
-1.30320757182e-40  3.96778828326e-11   0.00154096846927 -0.000877257264165 -0.000925099186588 -8.00162735422e-32                2.0               16.0                8.0       -170000000.0
-1.30320757182e-40  3.96767308678e-11   0.00154044892042 -0.000876977139797 -0.000924765117816 -8.24793474669e-32                2.0               16.5               8.25       -170000000.0
-1.30320757182e-40  3.96756940995e-11   0.00153995881647 -0.000876712419995 -0.000924449921058 -8.49873461684e-32                2.0               17.0                8.5       -170000000.0
-1.30320757182e-40  3.96746200617e-11   0.00153949576998 -0.000876461911048 -0.000924152061543 -8.74834349539e-32                2.0               17.5               8.75       -170000000.0
-1.30320757182e-40  3.96735934578e-11   0.00153905750722 -0.000876224476087 -0.000923870118186 -8.99361257279e-32                2.0               18.0                9.0       -170000000.0
-1.30320757182e-40  3.96726549453e-11   0.00153864232288 -0.000875999148775 -0.000923602897274 -9.24463916182e-32                2.0               18.5               9.25       -170000000.0
-1.30320757182e-40  3.96717333734e-11   0.00153824828431  -0.00087578507646 -0.000923349261939 -9.49070032036e-32                2.0               19.0                9.5       -170000000.0
-1.30320757182e-40  3.96709439387e-11   0.00153787379986 -0.000875581292803 -0.000923108132156 -9.74181300517e-32                2.0               19.5               9.75       -170000000.0
-1.30320757182e-40  3.96701375634e-11   0.00153751750531 -0.000875387229371 -0.000922878712117 -9.98774157622e-32                2.0               20.0               10.0       -170000000.0
-1.30320757182e-40  3.96693616812e-11    0.0015371781501 -0.000875202090356 -0.000922660149172  -1.0239221603e-31                2.0               20.5              10.25       -170000000.0
-1.30320757182e-40  3.96686671142e-11   0.00153685459736  -0.00087502542101 -0.000922451704355 -1.04848505608e-31                2.0               21.0               10.5       -170000000.0
-1.30320757182e-40  3.96679725471e-11   0.00153654548285 -0.000874856539212 -0.000922252581859 -1.07362123493e-31                2.0               21.5              10.75       -170000000.0
-1.30320757182e-40   3.9667301697e-11   0.00153625023813 -0.000874694933373 -0.000922062270092 -1.09819159234e-31                2.0               22.0               11.0       -170000000.0
-1.30320757182e-40  3.96666816689e-11   0.00153596772634  -0.00087454026243 -0.000921880200622 -1.12333959502e-31                2.0               22.5              11.25       -170000000.0
-1.30320757182e-40  3.96660785815e-11   0.00153569715167  -0.00087439195795 -0.000921705805013 -1.14830495986e-31                2.0               23.0               11.5       -170000000.0
-1.30320757182e-40  3.96654687177e-11   0.00153543783199 -0.000874249735716 -0.000921538628518 -1.17274858428e-31                2.0               23.5              11.75       -170000000.0
-1.30320757182e-40  3.96649062879e-11   0.00153518908519 -0.000874113197824 -0.000921378273233 -1.19791552803e-31                2.0               24.0               12.0       -170000000.0
-1.30320757182e-40  3.96643743512e-11   0.00153495034283 -0.000873982003213 -0.000921224284411 -1.22244513344e-31                2.0               24.5              12.25       -170000000.0
-1.30320757182e-40  3.96638593551e-11    0.0015347208091 -0.000873855810823 -0.000921076264149  -1.2476566174e-31                2.0               25.0               12.5       -170000000.0
-1.30320757182e-40  3.96633646879e-11   0.00153450014295 -0.000873734393281 -0.000920933928228 -1.27215522833e-31                2.0               25.5              12.75       -170000000.0
-1.30320757182e-40  3.96628869613e-11   0.00153428777594 -0.000873617523212 -0.000920796935588 -1.29735397012e-31                2.0               26.0               13.0       -170000000.0
-1.30320757182e-40  3.96624024585e-11   0.00153408336701 -0.000873504859555 -0.000920665002013 -1.32185648406e-31                2.0               26.5              13.25       -170000000.0
-1.30320757182e-40  3.96619484488e-11   0.00153388623403 -0.000873396174939 -0.000920537843285 -1.34706291707e-31                2.0               27.0               13.5       -170000000.0
-1.30320757182e-40  3.96615350967e-11   0.00153369614964 -0.000873291355674 -0.000920415175187 -1.37155280363e-31                2.0               27.5              13.75       -170000000.0
-1.30320757182e-40  3.96611793429e-11   0.00153351277277 -0.000873190117545 -0.000920296827189 -1.39680526918e-31                2.0               28.0               14.0       -170000000.0
-1.30320757182e-40   3.9660796484e-11   0.00153333564867 -0.000873092346865 -0.000920182515074 -1.42176673101e-31                2.0               28.5              14.25       -170000000.0
-1.30320757182e-40  3.96603526387e-11   0.00153316454998 -0.000872997816259 -0.000920072068311 -1.44610428544e-31                2.0               29.0               14.5       -170000000.0
-1.30320757182e-40  3.96599765561e-11   0.00153299913563 -0.000872906412042 -0.000919965259527 -1.47137787316e-31                2.0               29.5              14.75       -170000000.0
-1.30320757182e-40  3.96595970854e-11   0.00153283929194 -0.000872817963682 -0.000919862031878 -1.49578131955e-31                2.0               30.0               15.0       -170000000.0
-1.30320757182e-40  3.96592684366e-11   0.00153268433678 -0.000872732243806 -0.000919761987461 -1.52106994533e-31                2.0               30.5              15.25       -170000000.0
-1.30320757182e-40  3.96589397878e-11   0.00153253449753 -0.000872649252415 -0.000919665183119 -1.54551253661e-31                2.0               31.0               15.5       -170000000.0
-1.30320757182e-40  3.96586551847e-11   0.00153238920575 -0.000872568818977 -0.000919571391478  -1.5713658359e-31                2.0               31.5              15.75       -170000000.0
-1.30320757182e-40  3.96582384445e-11   0.00153224846144 -0.000872490829806 -0.000919480442008 -1.59623178881e-31                2.0               32.0               16.0       -170000000.0
-1.30320757182e-40  3.96579911109e-11   0.00153211192355 -0.000872415171216 -0.000919392277865  -1.6202051007e-31                2.0               32.5              16.25       -170000000.0
-1.30320757182e-40  3.96576760146e-11   0.00153197947839 -0.000872341729519  -0.00091930672852 -1.64475984607e-31                2.0               33.0               16.5       -170000000.0
-1.30320757182e-40  3.96574117404e-11   0.00153185089857 -0.000872270391028 -0.000919223566598 -1.67083997904e-31                2.0               33.5              16.75       -170000000.0
-1.30320757182e-40  3.96571339135e-11   0.00153172607043   -0.0008722010989 -0.000919142905786 -1.69570581715e-31                2.0               34.0               17.0       -170000000.0
-1.30320757182e-40  3.96568493105e-11   0.00153160488026 -0.000872133853136 -0.000919064632399 -1.71958740834e-31                2.0               34.5              17.25       -170000000.0
-1.30320757182e-40  3.96566358582e-11   0.00153148710069 -0.000872068426361 -0.000918988462217 -1.74543416435e-31                2.0               35.0               17.5       -170000000.0
-1.30320757182e-40  3.96563885246e-11   0.00153137250436 -0.000872004761732 -0.000918914395243  -1.7702911633e-31                2.0               35.5              17.75       -170000000.0
-1.30320757182e-40  3.96561242503e-11   0.00153126109126 -0.000871942859249 -0.000918842374631 -1.79416827751e-31                2.0               36.0               18.0       -170000000.0
-1.30320757182e-40  3.96558769167e-11   0.00153115263402 -0.000871882548381 -0.000918772286695 -1.81869099525e-31                2.0               36.5              18.25       -170000000.0
-1.30320757182e-40  3.96556702406e-11   0.00153104701894 -0.000871823829129 -0.000918704017749 -1.84489016998e-31                2.0               37.0               18.5       -170000000.0
-1.30320757182e-40  3.96554330714e-11   0.00153094424604  -0.00087176664465 -0.000918637567793 -1.86975554892e-31                2.0               37.5              18.75       -170000000.0
-1.30320757182e-40  3.96552060666e-11   0.00153084431531 -0.000871711051786 -0.000918572879982 -1.89357457718e-31                2.0               38.0               19.0       -170000000.0
-1.30320757182e-40  3.96549960024e-11   0.00153074688569 -0.000871656823165 -0.000918509897474 -1.91807605796e-31                2.0               38.5              19.25       -170000000.0
-1.30320757182e-40  3.96547520569e-11   0.00153065172981 -0.000871603845098 -0.000918448336051 -1.94434801232e-31                2.0               39.0               19.5       -170000000.0
-1.30320757182e-40  3.96545352165e-11   0.00153055907504 -0.000871552231274 -0.000918388423088 -1.96921293208e-31                2.0               39.5              19.75       -170000000.0
-1.30320757182e-40  3.96543353167e-11     0.001530468694 -0.000871501868005  -0.00091832993121 -1.99298018808e-31                2.0               40.0               20.0       -170000000.0
-1.30320757182e-40  3.96541489694e-11   0.00153038035933 -0.000871452698448 -0.000918272803574 -2.01894644503e-31                2.0               40.5              20.25       -170000000.0
-1.30320757182e-40  3.96539727866e-11   0.00153029429839 -0.000871404722602 -0.000918217153867 -2.04381159438e-31                2.0               41.0               20.5       -170000000.0
-1.30320757182e-40  3.96537898275e-11    0.0015302103975 -0.000871357940468 -0.000918162811558 -2.06754418247e-31                2.0               41.5              20.75       -170000000.0
-1.30320757182e-40  3.96536339734e-11   0.00153012854298 -0.000871312295203 -0.000918109833492 -2.09197219486e-31                2.0               42.0               21.0       -170000000.0
-1.30320757182e-40  3.96534239092e-11   0.00153004828007 -0.000871267502589 -0.000918057878607 -2.11841301174e-31                2.0               42.5              21.25       -170000000.0
-1.30320757182e-40  3.96532511145e-11   0.00152996994984 -0.000871223846843 -0.000918007231121 -2.14326760001e-31                2.0               43.0               21.5       -170000000.0
-1.30320757182e-40  3.96530884842e-11    0.0015298934386 -0.000871181157436 -0.000917957720503 -2.16690651589e-31                2.0               43.5              21.75       -170000000.0
-1.30320757182e-40  3.96529394064e-11   0.00152981874635 -0.000871139434366  -0.00091790928991 -2.19139353259e-31                2.0               44.0               22.0       -170000000.0
-1.30320757182e-40  3.96528140455e-11   0.00152974541834 -0.000871098563948 -0.000917861939342 -2.21786557354e-31                2.0               44.5              22.25       -170000000.0
-1.30320757182e-40  3.96526954609e-11   0.00152967390932 -0.000871058603025 -0.000917815611956  -2.2427304933e-31                2.0               45.0               22.5       -170000000.0
-1.30320757182e-40  3.96524820086e-11    0.0015296041056 -0.000871019608439 -0.000917770364595 -2.26634300648e-31                2.0               45.5              22.75       -170000000.0
-1.30320757182e-40  3.96523261545e-11   0.00152953566612 -0.000870981352818 -0.000917726026728 -2.29245597064e-31                2.0               46.0               23.0       -170000000.0
-1.30320757182e-40  3.96521499717e-11   0.00152946870458 -0.000870943949849 -0.000917682655199 -2.31732066081e-31                2.0               46.5              23.25       -170000000.0
-1.30320757182e-40  3.96520279989e-11   0.00152940310727 -0.000870907285844 -0.000917640193165 -2.34089575103e-31                2.0               47.0               23.5       -170000000.0
-1.30320757182e-40  3.96518992499e-11   0.00152933887421 -0.000870871417646 -0.000917598583783 -2.36531894205e-31                2.0               47.5              23.75       -170000000.0
-1.30320757182e-40  3.96517535603e-11    0.0015292758917 -0.000870836174727 -0.000917557827051 -2.39191840475e-31                2.0               48.0               24.0       -170000000.0
-1.30320757182e-40  3.96516586926e-11   0.00152921427343 -0.000870801727615 -0.000917517866128 -2.41678332451e-31                2.0               48.5              24.25       -170000000.0
-1.30320757182e-40  3.96515333317e-11   0.00152915401941 -0.000870768019468 -0.000917478814699 -2.44031134904e-31                2.0               49.0               24.5       -170000000.0
-1.30320757182e-40  3.96514452403e-11   0.00152909501594 -0.000870734993441 -0.000917440559078 -2.46465165853e-31                2.0               49.5              24.75       -170000000.0
-1.30320757182e-40  3.96512995506e-11   0.00152903692197 -0.000870702479006 -0.000917402928735 -2.49138474187e-31                2.0               50.0               25.0       -170000000.0
1.14486084535e-39   0.000182451614705  0.000911123663627 -0.000193306235019 -0.000467516713343 -1.73815967381e-33                3.0                0.5     0.166666666667       -170000000.0
2.48029828185e-39   0.000523984851952   0.00167862242506 -0.000611049358668 -0.000920077354749 -5.28716322932e-33                3.0                1.0     0.333333333333       -170000000.0
2.26589961681e-39   0.000721659716874   0.00216781131712  -0.00100794432001  -0.00125047631627  -9.6704456322e-33                3.0                1.5                0.5       -170000000.0
1.68295945565e-39   0.000649622563742   0.00237035897044  -0.00123190022805  -0.00140222903156 -1.42901613898e-32                3.0                2.0     0.666666666667       -170000000.0
1.05798034057e-39   0.000447031482054   0.00242145256379  -0.00131794251956  -0.00144705882121 -1.87651888883e-32                3.0                2.5     0.833333333333       -170000000.0
5.40901207229e-40   0.000256769453699   0.00242460123445  -0.00134482729663  -0.00145430601606 -2.27193082334e-32                3.0                3.0                1.0       -170000000.0
2.35418142007e-40   0.000126742520479   0.00241717225435  -0.00135241043608  -0.00145185640577 -2.65335305494e-32                3.0                3.5      1.16666666667       -170000000.0
8.26766093952e-41   5.27480992218e-05   0.00240826580011  -0.00135389871048  -0.00144733769503 -3.05181636731e-32                3.0                4.0      1.33333333333       -170000000.0
1.54142831076e-41   1.66077214203e-05   0.00239967766902  -0.00135316702199  -0.00144254101997 -3.42454306886e-32                3.0                4.5                1.5       -170000000.0
-7.00649232162e-42  1.79476378204e-06   0.00239176597461  -0.00135150014557   -0.0014379284039 -3.79556392607e-32                3.0                5.0      1.66666666667       -170000000.0
-1.12103877146e-41 -2.72064504259e-06   0.00238460438595  -0.00134944548336  -0.00143364934502  -4.1881004051e-32                3.0                5.5      1.83333333333       -170000000.0
-8.40779078595e-42 -3.08546788119e-06   0.00237817562265   -0.0013472745195  -0.00142974704431 -4.55706902596e-32                3.0                6.0                2.0       -170000000.0
-5.6051938573e-42  -2.23050067305e-06   0.00237242147705  -0.00134512526984  -0.00142621570376 -4.92511355214e-32                3.0                6.5      2.16666666667       -170000000.0
-2.80259692865e-42 -1.31564925621e-06   0.00236726850744  -0.00134306446853  -0.00142302849326 -5.31569508304e-32                3.0                7.0      2.33333333333       -170000000.0
-1.40129846432e-42 -6.67910615704e-07   0.00236264349951  -0.00134112156047  -0.00142015073834  -5.6827368804e-32                3.0                7.5                2.5       -170000000.0
-0                 -2.91126567298e-07   0.00235847915064   -0.0013393057543  -0.00141754765082 -6.04977925172e-32                3.0                8.0      2.66666666667       -170000000.0
-0                 -1.02274466673e-07   0.00235471611632  -0.00133761659526  -0.00141518671626 -6.43981034362e-32                3.0                8.5      2.83333333333       -170000000.0
0.0                -2.11851786114e-08   0.00235130346482  -0.00133604851271  -0.00141303905821 -6.80575585474e-32                3.0                9.0                3.0       -170000000.0
0.0                 6.62870192764e-09   0.00234819685829  -0.00133459354856  -0.00141107921081 -7.17214160227e-32                3.0                9.5      3.16666666667       -170000000.0
0.0                 1.19615879701e-08   0.00234535900745  -0.00133324294893  -0.00140928511883 -7.56106837233e-32                3.0               10.0      3.33333333333       -170000000.0
0.0                 9.82365144092e-09    0.0023427578526   -0.0013319881873  -0.00140763768286 -7.92729283377e-32                3.0               10.5                3.5       -170000000.0
0.0                 6.43362533387e-09   0.00234036588154  -0.00133082096454  -0.00140612041832 -8.29292954803e-32                3.0               11.0      3.66666666667       -170000000.0
0.0                 3.78710734647e-09   0.00233815990214  -0.00132973332256  -0.00140471911436 -8.68198431381e-32                3.0               11.5      3.83333333333       -170000000.0
0.0                 2.16368980024e-09   0.00233611899603  -0.00132871844016  -0.00140342126542  -9.0479447482e-32                3.0               12.0                4.0       -170000000.0
0.0                 1.31331458295e-09   0.00233422633755   -0.0013277697235  -0.00140221618494 -9.41460657619e-32                3.0               12.5      4.16666666667       -170000000.0
0.0                 9.28501199537e-10   0.00233246623793  -0.00132688137455  -0.00140109466429 -9.80291345665e-32                3.0               13.0      4.33333333333       -170000000.0
-0                  7.83869930771e-10   0.00233082573686  -0.00132604827741  -0.00140004829063 -1.01690833908e-31                3.0               13.5                4.5       -170000000.0
-0                  7.46097194443e-10   0.00232929301092  -0.00132526565721   -0.0013990700154 -1.05340801264e-31                3.0               14.0      4.66666666667       -170000000.0
-0                  7.47448544031e-10   0.00232785805565  -0.00132452919388  -0.00139815347211 -1.09219404568e-31                3.0               14.5      4.83333333333       -170000000.0
-0                  7.58313605052e-10   0.00232651200349  -0.00132383513574  -0.00139729309012 -1.12877625639e-31                3.0               15.0                5.0       -170000000.0
-0                   7.6815409502e-10   0.00232524689636  -0.00132318007218   -0.0013964839809 -1.16525526697e-31                3.0               15.5      5.16666666667       -170000000.0
-0                  7.74617891532e-10    0.0023240554583  -0.00132256081997  -0.00139572171065 -1.20438212449e-31                3.0               16.0      5.33333333333       -170000000.0
-0                  7.78177706735e-10   0.00232293200497  -0.00132197476432  -0.00139500241403  -1.2407220043e-31                3.0               16.5                5.5       -170000000.0
0.0                 7.79873724193e-10   0.00232187039728  -0.00132141929043  -0.00139432256674 -1.27746951891e-31                3.0               17.0      5.66666666667       -170000000.0
0.0                 7.80560403639e-10   0.00232086608776  -0.00132089223825  -0.00139367898555 -1.31623465937e-31                3.0               17.5      5.83333333333       -170000000.0
0.0                 7.80773991467e-10    0.0023199147563  -0.00132039133405  -0.00139306894198 -1.35265282893e-31                3.0               18.0                6.0       -170000000.0
0.0                  7.8080055442e-10   0.00231901185543  -0.00131991487251  -0.00139248993491 -1.38925914646e-31                3.0               18.5      6.16666666667       -170000000.0
0.0                 7.80771118331e-10   0.00231815397456  -0.00131946114834  -0.00139193969062 -1.42795713222e-31                3.0               19.0      6.33333333333       -170000000.0
0.0                 7.80737237013e-10   0.00231733793044  -0.00131902845624  -0.00139141593536  -1.4645604651e-31                3.0               19.5                6.5       -170000000.0
0.0                 7.80712842464e-10   0.00231656076721  -0.00131861554564  -0.00139091707752 -1.50112591584e-31                3.0               20.0      6.66666666667       -170000000.0
0.0                 7.80698802046e-10    0.0023158197564  -0.00131822093863  -0.00139044118441 -1.53993640007e-31                3.0               20.5      6.83333333333       -170000000.0
0.0                 7.80691754732e-10    0.0023151123969  -0.00131784361201  -0.00138998689181 -1.57646626456e-31                3.0               21.0                7.0       -170000000.0
0.0                 7.80688827386e-10   0.00231443664234  -0.00131748242893  -0.00138955260809 -1.61325774541e-31                3.0               21.5      7.16666666667       -170000000.0
0.0                 7.80687417924e-10   0.00231379021898  -0.00131713647988  -0.00138913719638 -1.65157599139e-31                3.0               22.0      7.33333333333       -170000000.0
0.0                 7.80687363713e-10   0.00231317130783    -0.001316804628  -0.00138873929245 -1.68865457296e-31                3.0               22.5                7.5       -170000000.0
0.0                 7.80687634764e-10   0.00231257831729  -0.00131648619117  -0.00138835787311 -1.72508938771e-31                3.0               23.0      7.66666666667       -170000000.0
0.0                 7.80687363713e-10   0.00231200942835  -0.00131618037358  -0.00138799214255 -1.76349820645e-31                3.0               23.5      7.83333333333       -170000000.0
0.0                 7.80687743184e-10   0.00231146350416  -0.00131588637942  -0.00138764085023 -1.80023768545e-31                3.0               24.0                8.0       -170000000.0
0.0                 7.80687743184e-10   0.00231093895309  -0.00131560364025    -0.001387303314 -1.83651718341e-31                3.0               24.5      8.16666666667       -170000000.0
0.0                 7.80687743184e-10   0.00231043486565  -0.00131533136027  -0.00138697873808 -1.87588361678e-31                3.0               25.0      8.33333333333       -170000000.0
0.0                 7.80687905814e-10   0.00230994965023  -0.00131506919843  -0.00138666644034 -1.91212293672e-31                3.0               25.5                8.5       -170000000.0
0.0                 7.80687688974e-10   0.00230948239732   -0.0013148163589  -0.00138636562497 -1.94868104062e-31                3.0               26.0      8.66666666667       -170000000.0
0.0                 7.80687851604e-10   0.00230903219745  -0.00131457250063  -0.00138607572353  -1.9874415893e-31                3.0               26.5      8.83333333333       -170000000.0
0.0                 7.80687960025e-10    0.0023085981411  -0.00131433716888   -0.0013857961676 -2.02435348945e-31                3.0               27.0                9.0       -170000000.0
0.0                 7.80687743184e-10   0.00230817954616  -0.00131411002258  -0.00138552638873 -2.06051210894e-31                3.0               27.5      9.16666666667       -170000000.0
0.0                 7.80688068445e-10   0.00230777527577  -0.00131389037961  -0.00138526593219  -2.0993548504e-31                3.0               28.0      9.33333333333       -170000000.0
0.0                 7.80688014235e-10   0.00230738487517  -0.00131367801259  -0.00138501434321 -2.13586818449e-31                3.0               28.5                9.5       -170000000.0
0.0                 7.80687688974e-10   0.00230700743487  -0.00131347258048  -0.00138477105338 -2.17233927426e-31                3.0               29.0      9.66666666667       -170000000.0
0.0                 7.80688014235e-10   0.00230664250012  -0.00131327385589  -0.00138453572163 -2.21126466766e-31                3.0               29.5      9.83333333333       -170000000.0
0.0                 7.80687905814e-10    0.0023062893888  -0.00131308127038  -0.00138430800689 -2.24773529825e-31                3.0               30.0               10.0       -170000000.0
0.0                 7.80687851604e-10   0.00230594741879  -0.00131289471028  -0.00138408756811  -2.2845716637e-31                3.0               30.5      10.1666666667       -170000000.0
0.0                 7.80688068445e-10   0.00230561636272  -0.00131271394821  -0.00138387395054 -2.32273206742e-31                3.0               31.0      10.3333333333       -170000000.0
0.0                 7.80687960025e-10   0.00230529531109  -0.00131253864311  -0.00138366681313 -2.36015204745e-31                3.0               31.5               10.5       -170000000.0
0.0                 7.80687905814e-10   0.00230498403653  -0.00131236834022  -0.00138346604217 -2.39686764923e-31                3.0               32.0      10.6666666667       -170000000.0
0.0                 7.80688176865e-10   0.00230468231166  -0.00131220338062   -0.0013832714103 -2.43415492697e-31                3.0               32.5      10.8333333333       -170000000.0
0.0                 7.80687960025e-10   0.00230438945437  -0.00131204296849  -0.00138308223541 -2.47084297809e-31                3.0               33.0               11.0       -170000000.0
0.0                 7.80687905814e-10    0.0023041050099  -0.00131188710384  -0.00138289863116 -2.50872512026e-31                3.0               33.5      11.1666666667       -170000000.0
0.0                 7.80688068445e-10   0.00230382875088  -0.00131173567297   -0.0013827203702  -2.5469523343e-31                3.0               34.0      11.3333333333       -170000000.0
0.0                 7.80688014235e-10   0.00230356044995   -0.0013115885622  -0.00138254711146 -2.58267198012e-31                3.0               34.5               11.5       -170000000.0
0.0                 7.80687960025e-10   0.00230329919759   -0.0013114452031  -0.00138237840019  -2.6205864943e-31                3.0               35.0      11.6666666667       -170000000.0
0.0                 7.80688122655e-10   0.00230304567594  -0.00131130593672  -0.00138221457746 -2.65887753401e-31                3.0               35.5      11.8333333333       -170000000.0
0.0                 7.80687960025e-10   0.00230279874813  -0.00131117030833  -0.00138205518851 -2.69453174704e-31                3.0               36.0               12.0       -170000000.0
0.0                 7.80687905814e-10   0.00230255864153  -0.00131103831791  -0.00138190000598 -2.73110431503e-31                3.0               36.5      12.1666666667       -170000000.0
0.0                 7.80688231075e-10   0.00230232467402  -0.00131090962441  -0.00138174880249 -2.77111864782e-31                3.0               37.0      12.3333333333       -170000000.0
0.0                 7.80687905814e-10    0.0023020968456  -0.00131078411414  -0.00138160157803 -2.80773346014e-31                3.0               37.5               12.5       -170000000.0
0.0                 7.80688014235e-10   0.00230187492889  -0.00131066201448  -0.00138145821893  -2.8429078327e-31                3.0               38.0      12.6666666667       -170000000.0
0.0                 7.80688176865e-10   0.00230165869652  -0.00131054287067  -0.00138131838412 -2.88162407076e-31                3.0               38.5      12.8333333333       -170000000.0
0.0                 7.80687905814e-10   0.00230144792113  -0.00131042668272   -0.0013811820736 -2.91957440078e-31                3.0               39.0               13.0       -170000000.0
0.0                 7.80688122655e-10   0.00230124237532  -0.00131031333694  -0.00138104917369 -2.95579225417e-31                3.0               39.5      13.1666666667       -170000000.0
0.0                 7.80688122655e-10   0.00230104183174  -0.00131020283334  -0.00138091957069 -2.99343608322e-31                3.0               40.0      13.3333333333       -170000000.0
0.0                 7.80687905814e-10   0.00230084606301  -0.00131009471716  -0.00138079280987 -3.03146745807e-31                3.0               40.5               13.5       -170000000.0
0.0                 7.80688122655e-10   0.00230065506912  -0.00130998932946  -0.00138066934596 -3.06800076638e-31                3.0               41.0      13.6666666667       -170000000.0
0.0                 7.80688231075e-10   0.00230046862271  -0.00130988632918  -0.00138054872423 -3.10529171754e-31                3.0               41.5      13.8333333333       -170000000.0
0.0                 7.80687851604e-10   0.00230028649639  -0.00130978571633  -0.00138043083098 -3.14180734752e-31                3.0               42.0               14.0       -170000000.0
0.0                 7.80688068445e-10    0.0023001084628  -0.00130968726353  -0.00138031566621 -3.17985571194e-31                3.0               42.5      14.1666666667       -170000000.0
0.0                 7.80688122655e-10   0.00229993452194  -0.00130959119815  -0.00138020311624 -3.21874758538e-31                3.0               43.0      14.3333333333       -170000000.0
0.0                 7.80687797394e-10   0.00229976467381  -0.00130949717914  -0.00138009318107 -3.25363451284e-31                3.0               43.5               14.5       -170000000.0
0.0                 7.80688068445e-10   0.00229959869102  -0.00130940532017  -0.00137998563332 -3.29008264373e-31                3.0               44.0      14.6666666667       -170000000.0
0.0                 7.80688122655e-10   0.00229943611885  -0.00130931539388  -0.00137988035931 -3.33066061689e-31                3.0               44.5      14.8333333333       -170000000.0
0.0                 7.80687797394e-10   0.00229927718465  -0.00130922740027  -0.00137977747272 -3.36672671212e-31                3.0               45.0               15.0       -170000000.0
0.0                 7.80687960025e-10   0.00229912166105  -0.00130914122565  -0.00137967674618 -3.40189213072e-31                3.0               45.5      15.1666666667       -170000000.0
0.0                 7.80688068445e-10   0.00229896932069  -0.00130905687001  -0.00137957817969 -3.44256997497e-31                3.0               46.0      15.3333333333       -170000000.0
0.0                 7.80687797394e-10   0.00229882061831  -0.00130897433337  -0.00137948177326 -3.47896415251e-31                3.0               46.5               15.5       -170000000.0
0.0                 7.80688014235e-10   0.00229867487178  -0.00130889361571  -0.00137938729949 -3.51368233225e-31                3.0               47.0      15.6666666667       -170000000.0
0.0                 7.80687960025e-10   0.00229853208111  -0.00130881437599  -0.00137929487209 -3.55268739294e-31                3.0               47.5      15.8333333333       -170000000.0
0.0                 7.80687797394e-10   0.00229839201893  -0.00130873672788  -0.00137920403631 -3.59085537309e-31                3.0               48.0               16.0       -170000000.0
0.0                 7.80687960025e-10   0.00229825513998  -0.00130866067138  -0.00137911536058 -3.62681149531e-31                3.0               48.5      16.1666666667       -170000000.0
0.0                 7.80687960025e-10   0.00229812076213  -0.00130858620651  -0.00137902827646 -3.66498108258e-31                3.0               49.0      16.3333333333       -170000000.0
0.0                 7.80687797394e-10   0.00229798934015  -0.00130851310587  -0.00137894301133 -3.70091700099e-31                3.0               49.5               16.5       -170000000.0
0.0                 7.80688014235e-10    0.0022978601919  -0.00130844148316  -0.00137885933782  -3.7386453187e-31                3.0               50.0      16.6666666667       -170000000.0
6.69820665947e-40   0.000146457125538   0.00092156909659 -0.000152562591893 -0.000467501564572 -1.67174036868e-33                4.0                0.5              0.125       -170000000.0
3.74146689975e-39   0.000470394553531    0.0017625449118 -0.000519252751019 -0.000933341993914 -6.17274726806e-33                4.0                1.0               0.25       -170000000.0
3.60554094871e-39   0.000796485437604   0.00244131001637 -0.000961889782047  -0.00135902530474 -1.09709675539e-32                4.0                1.5              0.375       -170000000.0
3.51725914546e-39   0.000962211174738   0.00289041145152  -0.00134392530526  -0.00166730160345 -1.71921444143e-32                4.0                2.0                0.5       -170000000.0
2.89648392576e-39   0.000916465523915   0.00311961093757  -0.00158973932685  -0.00183726956493  -2.3683337005e-32                4.0                2.5              0.625       -170000000.0
1.9127724038e-39    0.000737791538086   0.00320856452163  -0.00171533304183  -0.00191008348338  -2.9466974406e-32                4.0                3.0               0.75       -170000000.0
1.05517774364e-39   0.000526707879089    0.0032325929169  -0.00177062133844  -0.00193431401385 -3.48556947797e-32                4.0                3.5              0.875       -170000000.0
4.42810314727e-40   0.000342358049465   0.00323279687109  -0.00179310234216  -0.00193907499124 -4.03895353264e-32                4.0                4.0                1.0       -170000000.0
5.6051938573e-42    0.000204527680125   0.00322574805978  -0.00180180575171   -0.0019370654627 -4.53864854734e-32                4.0                4.5              1.125       -170000000.0
-2.592402159e-40    0.000111753102772   0.00321696666106  -0.00180476217793  -0.00193291839423 -5.07191488863e-32                4.0                5.0               1.25       -170000000.0
-4.13383046976e-40  5.45233334037e-05   0.00320808271681  -0.00180513586656  -0.00192818379219 -5.60156979903e-32                4.0                5.5              1.375       -170000000.0
-4.90454462514e-40  2.21426326164e-05   0.00319956507155  -0.00180422193807  -0.00192338916349 -6.08823192191e-32                4.0                6.0                1.5       -170000000.0
-5.24085625657e-40  5.59506663222e-06   0.00319156015394  -0.00180262361482   -0.0019187395992 -6.57292015559e-32                4.0                6.5              1.625       -170000000.0
-5.36697311836e-40 -1.69501090941e-06   0.00318411571243  -0.00180066615485  -0.00191432559404 -7.09684567897e-32                4.0                7.0               1.75       -170000000.0
-5.39499908765e-40 -4.06009981191e-06   0.00317723470289  -0.00179854134785  -0.00191018602891 -7.61952396152e-32                4.0                7.5              1.875       -170000000.0
-5.33894714908e-40 -4.11493328301e-06    0.0031708948427  -0.00179636526809   -0.0019063312493 -8.10121204434e-32                4.0                8.0                2.0       -170000000.0
-5.26888222586e-40 -3.30161231687e-06   0.00316506134368  -0.00179420726454  -0.00190275557088 -8.58248744139e-32                4.0                8.5              2.125       -170000000.0
-5.25486924122e-40 -2.33202590572e-06   0.00315969282383  -0.00179210780971  -0.00189944398699 -9.10225913049e-32                4.0                9.0               2.25       -170000000.0
-5.22684327193e-40 -1.50169554569e-06   0.00315474744639  -0.00179008873147  -0.00189637773929 -9.62314145512e-32                4.0                9.5              2.375       -170000000.0
-5.19881730265e-40 -8.91526685809e-07   0.00315018451147  -0.00178816128482  -0.00189353704627  -1.0102096284e-31                4.0               10.0                2.5       -170000000.0
-5.17079133336e-40  -4.8651466189e-07   0.00314596695716  -0.00178632956249  -0.00189090224012 -1.05820503978e-31                4.0               10.5              2.625       -170000000.0
-5.184804318e-40   -2.39307546002e-07   0.00314206067742  -0.00178459345079  -0.00188845478988  -1.1101432934e-31                4.0               11.0               2.75       -170000000.0
-5.17079133336e-40  -1.0030592329e-07   0.00313843543154  -0.00178295067599  -0.00188617775621 -1.15807981527e-31                4.0               11.5              2.875       -170000000.0
-5.17079133336e-40 -2.92263435675e-08    0.0031350637073  -0.00178139725904  -0.00188405556401 -1.20992462628e-31                4.0               12.0                3.0       -170000000.0
-5.17079133336e-40  2.55820950361e-09   0.00313192163048  -0.00177992876615  -0.00188207400242 -1.25783072764e-31                4.0               12.5              3.125       -170000000.0
-5.17079133336e-40  1.35411942076e-08    0.0031289873732  -0.00177854030881  -0.00188022079328 -1.30965441648e-31                4.0               13.0               3.25       -170000000.0
-5.184804318e-40    1.47243276599e-08   0.00312624229082  -0.00177722677108  -0.00187848422684 -1.36151598746e-31                4.0               13.5              3.375       -170000000.0
-5.17079133336e-40  1.21186958038e-08   0.00312366887556  -0.00177598360551  -0.00187685441233 -1.40930913116e-31                4.0               14.0                3.5       -170000000.0
-5.17079133336e-40  8.68289728312e-09   0.00312125257551  -0.00177480592356  -0.00187532214113 -1.45709653515e-31                4.0               14.5              3.625       -170000000.0
-5.17079133336e-40  5.65830108462e-09   0.00311897952088  -0.00177368951881  -0.00187387934147 -1.50885215092e-31                4.0               15.0               3.75       -170000000.0
-5.184804318e-40    3.40880774129e-09   0.00311683766085  -0.00177263007117  -0.00187251851003 -1.56067480661e-31                4.0               15.5              3.875       -170000000.0
-5.17079133336e-40  1.90539814829e-09   0.00311481653625  -0.00177162382897  -0.00187123328033 -1.60869753906e-31                4.0               16.0                4.0       -170000000.0
-5.17079133336e-40  9.82373037084e-10   0.00311290614263  -0.00177066738161  -0.00187001751328 -1.65617453907e-31                4.0               16.5              4.125       -170000000.0
-5.17079133336e-40  4.59350981731e-10   0.00311109806717  -0.00176975720478   -0.0018688659793    -1.70828177e-31                4.0               17.0               4.25       -170000000.0
-5.17079133336e-40  1.89260824894e-10   0.00310938435177  -0.00176889022896  -0.00186777390354 -1.75585829673e-31                4.0               17.5              4.375       -170000000.0
-5.17079133336e-40  6.56219937873e-11   0.00310775794787  -0.00176806372565  -0.00186673673852 -1.80759095363e-31                4.0               18.0                4.5       -170000000.0
-5.184804318e-40    2.03521959485e-11   0.00310621226163  -0.00176727508006  -0.00186575061889  -1.8594261219e-31                4.0               18.5              4.625       -170000000.0
-5.17079133336e-40  1.29317705903e-11   0.00310474183607  -0.00176652179107  -0.00186481190667 -1.90703697215e-31                4.0               19.0               4.75       -170000000.0
-5.184804318e-40    2.01388402075e-11   0.00310334121423  -0.00176580169864  -0.00186391730495 -1.95916934304e-31                4.0               19.5              4.875       -170000000.0
-5.17079133336e-40  3.15325429613e-11   0.00310200562126  -0.00176511287009  -0.00186306385785 -2.00656702014e-31                4.0               20.0                5.0       -170000000.0
-5.17079133336e-40  4.19422661749e-11   0.00310073050969  -0.00176445303168  -0.00186224883691 -2.05448976669e-31                4.0               20.5              5.125       -170000000.0
-5.17079133336e-40  4.95190199338e-11   0.00309951246891  -0.00176382081918  -0.00186146974102  -2.1060572345e-31                4.0               21.0               5.25       -170000000.0
-5.17079133336e-40  5.49231274067e-11   0.00309834695145  -0.00176321441359  -0.00186072429642 -2.15419074351e-31                4.0               21.5              5.375       -170000000.0
-5.17079133336e-40  5.80064899651e-11    0.0030972314562  -0.00176263245066  -0.00186001034308 -2.20555089268e-31                4.0               22.0                5.5       -170000000.0
-5.184804318e-40    5.97062818023e-11   0.00309616257255   -0.0017620733388  -0.00185932594832 -2.25751440106e-31                4.0               22.5              5.625       -170000000.0
-5.17079133336e-40  6.08348007386e-11   0.00309513711727  -0.00176153582743  -0.00185866940683 -2.30544862704e-31                4.0               23.0               5.75       -170000000.0
-5.17079133336e-40  6.14372376757e-11     0.003094153044  -0.00176101889338  -0.00185803901331  -2.3529266602e-31                4.0               23.5              5.875       -170000000.0
-5.17079133336e-40  6.14587861939e-11   0.00309320762426   -0.0017605211724  -0.00185743317616 -2.40496776958e-31                4.0               24.0                6.0       -170000000.0
-5.17079133336e-40  6.16383910601e-11   0.00309229881168  -0.00176004175501   -0.0018568506448 -2.45220886715e-31                4.0               24.5              6.125       -170000000.0
-5.17079133336e-40  6.14736126586e-11   0.00309142433252  -0.00175957961801    -0.001856290055 -2.50445959105e-31                4.0               25.0               6.25       -170000000.0
-5.17079133336e-40  6.15754734527e-11   0.00309058259518  -0.00175913396561  -0.00185575015621 -2.55193831297e-31                4.0               25.5              6.375       -170000000.0
-5.17079133336e-40  6.14015877531e-11    0.0030897713259   -0.0017587038883  -0.00185522992524 -2.60391789257e-31                4.0               26.0                6.5       -170000000.0
-5.184804318e-40    6.12409428724e-11   0.00308898938783  -0.00175828859028  -0.00185472822523 -2.65516232901e-31                4.0               26.5              6.625       -170000000.0
-5.17079133336e-40  6.13546960091e-11   0.00308823496198  -0.00175788727574  -0.00185424414667 -2.70342509648e-31                4.0               27.0               6.75       -170000000.0
-5.17079133336e-40  6.14703464996e-11   0.00308750691147  -0.00175749948994  -0.00185377678008 -2.75061430701e-31                4.0               27.5              6.875       -170000000.0
-5.17079133336e-40  6.13339064324e-11   0.00308680341732  -0.00175712420969  -0.00185332521596  -2.8028996988e-31                4.0               28.0                7.0       -170000000.0
-5.17079133336e-40   6.1452978936e-11   0.00308612357003  -0.00175676109393   -0.0018528886585 -2.85037910949e-31                4.0               28.5              7.125       -170000000.0
-5.17079133336e-40  6.13258291263e-11   0.00308546623273  -0.00175640957423  -0.00185246653928 -2.90198285232e-31                4.0               29.0               7.25       -170000000.0
-5.17079133336e-40  6.14435531534e-11   0.00308483004119  -0.00175606896846  -0.00185205806247 -2.94977060069e-31                4.0               29.5              7.375       -170000000.0
-5.17079133336e-40  6.13221428389e-11   0.00308421431328  -0.00175573893557  -0.00185166243227 -3.00141543989e-31                4.0               30.0                7.5       -170000000.0
-5.184804318e-40    6.12048253875e-11    0.0030836181395  -0.00175541890712  -0.00185127930763  -3.0535557316e-31                4.0               30.5              7.625       -170000000.0
-5.17079133336e-40  6.13196762789e-11   0.00308304038299  -0.00175510842837  -0.00185090800642 -3.10072152408e-31                4.0               31.0               7.75       -170000000.0
-5.184804318e-40    6.12062822842e-11   0.00308247990688  -0.00175480704456   -0.0018505479602 -3.15266230317e-31                4.0               31.5              7.875       -170000000.0
-5.17079133336e-40  6.13172503766e-11   0.00308193671117  -0.00175451452833  -0.00185019860055 -3.20062706446e-31                4.0               32.0                8.0       -170000000.0
-5.17079133336e-40  6.14247151406e-11   0.00308140920424  -0.00175423042492  -0.00184985970009  -3.2479260184e-31                4.0               32.5              8.125       -170000000.0
-5.17079133336e-40  6.13148583555e-11    0.0030808973861  -0.00175395427959  -0.00184953046301 -3.29914129707e-31                4.0               33.0               8.25       -170000000.0
-5.17079133336e-40  6.14192466959e-11   0.00308040034724  -0.00175368586497  -0.00184921077562 -3.34822851771e-31                4.0               33.5              8.375       -170000000.0
-5.17079133336e-40  6.13127441613e-11   0.00307991717818  -0.00175342483999  -0.00184890018318 -3.39950211193e-31                4.0               34.0                8.5       -170000000.0
-5.17079133336e-40   6.1413927329e-11   0.00307944765154  -0.00175317097728  -0.00184859811725 -3.44633821497e-31                4.0               34.5              8.625       -170000000.0
-5.17079133336e-40   6.1310629967e-11    0.0030789910852   -0.0017529238221  -0.00184830435046 -3.49926829195e-31                4.0               35.0               8.75       -170000000.0
-5.17079133336e-40  6.14091839445e-11   0.00307854702442  -0.00175268326075  -0.00184801865544 -3.54670752461e-31                4.0               35.5              8.875       -170000000.0
-5.17079133336e-40  6.13087664946e-11   0.00307811478706  -0.00175244895217  -0.00184774057743 -3.59743630474e-31                4.0               36.0                9.0       -170000000.0
-5.184804318e-40    6.12107004081e-11   0.00307769414576  -0.00175222078269  -0.00184746988907 -3.64919479038e-31                4.0               36.5              9.125       -170000000.0
-5.17079133336e-40  6.13068284832e-11   0.00307728419102  -0.00175199829755  -0.00184720613561 -3.69787426141e-31                4.0               37.0               9.25       -170000000.0
-5.184804318e-40    6.12112357329e-11   0.00307688515022  -0.00175178149675  -0.00184694920335 -3.74970460832e-31                4.0               37.5              9.375       -170000000.0
-5.17079133336e-40  6.13051073122e-11   0.00307649634124  -0.00175157015292  -0.00184669886494  -3.7962709446e-31                4.0               38.0                9.5       -170000000.0
-5.184804318e-40    6.12118998067e-11   0.00307611685457  -0.00175136381131  -0.00184645466561 -3.84810794958e-31                4.0               38.5              9.625       -170000000.0
-5.17079133336e-40  6.13032844973e-11   0.00307574714498  -0.00175116258561  -0.00184621660537 -3.89676377298e-31                4.0               39.0               9.75       -170000000.0
-5.184804318e-40     6.1212651972e-11   0.00307538653033  -0.00175096613475  -0.00184598434316 -3.94902551713e-31                4.0               39.5              9.875       -170000000.0
-5.17079133336e-40  6.13016378653e-11   0.00307503478325  -0.00175077434506   -0.0018457577653 -3.99511591594e-31                4.0               40.0               10.0       -170000000.0
-5.17079133336e-40  6.13879132532e-11   0.00307469122163  -0.00175058710283   -0.0018455366444  -4.0436624551e-31                4.0               40.5             10.125       -170000000.0
-5.17079133336e-40  6.13001877449e-11   0.00307435584546  -0.00175040418071   -0.0018453206394 -4.09565787631e-31                4.0               41.0              10.25       -170000000.0
-5.17079133336e-40  6.13845522264e-11   0.00307402842736    -0.001750225465  -0.00184510975032 -4.14304728822e-31                4.0               41.5             10.375       -170000000.0
-5.17079133336e-40  6.12987647295e-11   0.00307370873998  -0.00175005084202  -0.00184490374977 -4.19389843915e-31                4.0               42.0               10.5       -170000000.0
-5.17079133336e-40   6.1380994688e-11   0.00307339610117   -0.0017498799707  -0.00184470229669 -4.24243166216e-31                4.0               42.5             10.625       -170000000.0
-5.17079133336e-40  6.12973213854e-11   0.00307309051095  -0.00174971296474  -0.00184450550478 -4.29452764324e-31                4.0               43.0              10.75       -170000000.0
-5.17079133336e-40   6.1377755634e-11   0.00307279196932  -0.00174954971044  -0.00184431303296 -4.34181419939e-31                4.0               43.5             10.875       -170000000.0
-5.17079133336e-40  6.12960338953e-11   0.00307250002152  -0.00174938986675  -0.00184412488125 -4.39275580829e-31                4.0               44.0               11.0       -170000000.0
-5.184804318e-40    6.12157487244e-11   0.00307221421281  -0.00174923354734  -0.00184394082225  -4.4453610172e-31                4.0               44.5             11.125       -170000000.0
-5.17079133336e-40  6.12948480492e-11   0.00307193499793  -0.00174908052486   -0.0018437607423  -4.4934029203e-31                4.0               45.0              11.25       -170000000.0
-5.184804318e-40    6.12163179306e-11    0.0030716614674  -0.00174893068561  -0.00184358452771 -4.54483538993e-31                4.0               45.5             11.375       -170000000.0
-5.17079133336e-40  6.12935537828e-11   0.00307139384859   -0.0017487839159  -0.00184341206477 -4.59325427774e-31                4.0               46.0               11.5       -170000000.0
-5.17079133336e-40   6.1368628007e-11   0.00307113168674  -0.00174864021574  -0.00184324312613  -4.6412360286e-31                4.0               46.5             11.625       -170000000.0
-5.17079133336e-40  6.12923950418e-11   0.00307087520923  -0.00174849947143  -0.00184307771178 -4.69098285769e-31                4.0               47.0              11.75       -170000000.0
-5.17079133336e-40  6.13658294102e-11   0.00307062396132   -0.0017483615693  -0.00184291570804 -4.73890858889e-31                4.0               47.5             11.875       -170000000.0
-5.17079133336e-40  6.12913379446e-11   0.00307037771563  -0.00174822639565  -0.00184275700121 -4.79172134602e-31                4.0               48.0               12.0       -170000000.0
-5.17079133336e-40  6.13634102841e-11   0.00307013647216   -0.0017480938368  -0.00184260136393  -4.8400534493e-31                4.0               48.5             12.125       -170000000.0
-5.17079133336e-40  6.12902198611e-11   0.00306990023091  -0.00174796400643  -0.00184244902357 -4.88975619735e-31                4.0               49.0              12.25       -170000000.0
-5.17079133336e-40  6.13608353039e-11   0.00306966853714  -0.00174783667717  -0.00184229952538 -4.93764335764e-31                4.0               49.5             12.375       -170000000.0
-5.17079133336e-40  6.12892711842e-11   0.00306944116346  -0.00174771162165  -0.00184215298304 -4.99053968507e-31                4.0               50.0               12.5       -170000000.0
4.11981748511e-40   0.000121781425833  0.000926402663026 -0.000125690647224 -0.000467500115064 -1.64107377015e-33                5.0                0.5                0.1       -170000000.0
6.59030667772e-39   0.000413261176391   0.00180123504379 -0.000444521958798 -0.000934937645525 -7.22178485814e-33                5.0                1.0                0.2       -170000000.0
6.66317419786e-39   0.000763306388762   0.00257270539805 -0.000868962160894   -0.0013912895156  -1.2452138506e-32                5.0                1.5                0.3       -170000000.0
6.65756900401e-39    0.00105804372197   0.00318834258906  -0.00130873024773  -0.00178995037459 -1.91710501238e-32                5.0                2.0                0.4       -170000000.0
6.29603400021e-39    0.00120276365578   0.00361301226803   -0.0016799056084  -0.00208412689062 -2.68623102352e-32                5.0                2.5                0.5       -170000000.0
5.4678666078e-39     0.00117474246508   0.00385986231777  -0.00193956634575  -0.00226599763664 -3.47669558617e-32                5.0                3.0                0.6       -170000000.0
4.36644601484e-39    0.00102263265944   0.00398031534132  -0.00209538598028  -0.00236144228438 -4.23885300507e-32                5.0                3.5                0.7       -170000000.0
3.24680854184e-39     0.0008160693028   0.00402865589422     -0.00217914112  -0.00240437771026 -4.95973094241e-32                5.0                4.0                0.8       -170000000.0
2.27150481067e-39   0.000608269886015   0.00404219554184  -0.00222113362724  -0.00242030046138 -5.64639527868e-32                5.0                4.5                0.9       -170000000.0
1.50219195376e-39    0.00042794744104   0.00404099364459  -0.00224137670557  -0.00242384408011 -6.31080672628e-32                5.0                5.0                1.0       -170000000.0
9.37468672633e-40   0.000285330543193   0.00403423427997  -0.00225085318561  -0.00242215241997 -6.96191121049e-32                5.0                5.5                1.1       -170000000.0
5.46506401087e-40   0.000179985562454   0.00402567320634  -0.00225500411943  -0.00241837369686 -7.60527511032e-32                5.0                6.0                1.2       -170000000.0
2.9147008058e-40    0.000106515514631   0.00401673105443  -0.00225640519602  -0.00241381758315 -8.24392038756e-32                5.0                6.5                1.3       -170000000.0
1.33123354111e-40   5.79762087227e-05   0.00400792578148  -0.00225628718908  -0.00240902613768 -8.87969006583e-32                5.0                7.0                1.4       -170000000.0
4.20389539297e-41    2.7678243697e-05   0.00399945338359  -0.00225527628572  -0.00240423696596 -9.51266966693e-32                5.0                7.5                1.5       -170000000.0
-5.6051938573e-42   9.98579530176e-06   0.00399139344154  -0.00225372377827  -0.00239956625592 -1.01444921408e-31                5.0                8.0                1.6       -170000000.0
-2.66246708222e-41  5.40053168852e-07   0.00398377869715  -0.00225184612646  -0.00239507517108 -1.07743470391e-31                5.0                8.5                1.7       -170000000.0
-3.22298646795e-41 -3.81668208149e-06   0.00397661779061  -0.00224978452934  -0.00239079531639 -1.14025879286e-31                5.0                9.0                1.8       -170000000.0
-2.94272677508e-41  -5.2450732646e-06   0.00396990253648  -0.00224763311962  -0.00238674101638 -1.20304718076e-31                5.0                9.5                1.9       -170000000.0
-2.52233723578e-41 -5.14369347115e-06   0.00396361565436  -0.00224545556193  -0.00238291499954 -1.26575647534e-31                5.0               10.0                2.0       -170000000.0
-1.96181785005e-41 -4.36495461997e-06   0.00395773349737  -0.00224329278353  -0.00237931203628 -1.32839735248e-31                5.0               10.5                2.1       -170000000.0
-1.40129846432e-41 -3.39149841544e-06   0.00395223059968  -0.00224117229664   -0.0023759234864 -1.39098668694e-31                5.0               11.0                2.2       -170000000.0
-9.80908925027e-42 -2.46932452264e-06   0.00394707967644  -0.00223911092689  -0.00237273729908 -1.45363020435e-31                5.0               11.5                2.3       -170000000.0
-5.6051938573e-42  -1.70212499651e-06    0.0039422534428  -0.00223711845138  -0.00236974119616 -1.51613390221e-31                5.0               12.0                2.4       -170000000.0
-4.20389539297e-42 -1.11443454465e-06   0.00393772734242  -0.00223520055442  -0.00236692244471 -1.57860339135e-31                5.0               12.5                2.5       -170000000.0
-2.80259692865e-42 -6.91558699195e-07   0.00393347727368  -0.00223335905503  -0.00236426831179 -1.64105508736e-31                5.0               13.0                2.6       -170000000.0
-1.40129846432e-42 -4.03241773306e-07    0.0039294814087  -0.00223159440793  -0.00236176674662  -1.7034654574e-31                5.0               13.5                2.7       -170000000.0
-0                 -2.16576798162e-07   0.00392571928387  -0.00222990547627  -0.00235940683524 -1.76581383848e-31                5.0               14.0                2.8       -170000000.0
-0                 -1.02199131102e-07   0.00392217316403  -0.00222828998631  -0.00235717811847  -1.8280839298e-31                5.0               14.5                2.9       -170000000.0
0.0                -3.65605948294e-08   0.00391882576878  -0.00222674543693  -0.00235507081925 -1.89042760431e-31                5.0               15.0                3.0       -170000000.0
0.0                -2.11299055509e-09   0.00391566209146  -0.00222526864491  -0.00235307629737 -1.95274659803e-31                5.0               15.5                3.1       -170000000.0
0.0                 1.34766173915e-08   0.00391266758015  -0.00222385688176  -0.00235118591263 -2.01519909761e-31                5.0               16.0                3.2       -170000000.0
0.0                 1.84297473116e-08   0.00390983041143   -0.0022225065095  -0.00234939261645 -2.07725440866e-31                5.0               16.5                3.3       -170000000.0
0.0                 1.79448643445e-08   0.00390713876186  -0.00222121457227  -0.00234768936025 -2.13978978977e-31                5.0               17.0                3.4       -170000000.0
0.0                 1.51206651366e-08   0.00390458217225   -0.0022199783416  -0.00234606977756 -2.20207055696e-31                5.0               17.5                3.5       -170000000.0
0.0                 1.16722204818e-08   0.00390215063817  -0.00221879440687  -0.00234452841141 -2.26408936341e-31                5.0               18.0                3.6       -170000000.0
0.0                 8.45064903471e-09   0.00389983597415  -0.00221766003961  -0.00234305980484 -2.32661762726e-31                5.0               18.5                3.7       -170000000.0
0.0                 5.79984020879e-09   0.00389762999475  -0.00221657273869  -0.00234165895563 -2.38862082167e-31                5.0               19.0                3.8       -170000000.0
0.0                 3.78864214307e-09   0.00389552587876  -0.00221552977564  -0.00234032154367 -2.45112888172e-31                5.0               19.5                3.9       -170000000.0
0.0                 2.35407917118e-09   0.00389351635022  -0.00221452864935  -0.00233904370361  -2.5131040663e-31                5.0               20.0                4.0       -170000000.0
0.0                 1.38398992787e-09   0.00389159549741  -0.00221356731345  -0.00233782134273 -2.57562888633e-31                5.0               20.5                4.1       -170000000.0
0.0                 7.60880453695e-10   0.00388975740861  -0.00221264372158   -0.0023366512778 -2.63754368907e-31                5.0               21.0                4.2       -170000000.0
0.0                 3.82070189289e-10   0.00388799753637      -0.0022117556  -0.00233553009821 -2.70007585594e-31                5.0               21.5                4.3       -170000000.0
-0                  1.66466788813e-10   0.00388631087844  -0.00221090112973  -0.00233445507547 -2.76200282689e-31                5.0               22.0                4.4       -170000000.0
-0                  5.43811889508e-11   0.00388469243262  -0.00221007849177  -0.00233342325373   -2.824513642e-31                5.0               22.5                4.5       -170000000.0
-0                  4.32213723226e-12   0.00388313901567  -0.00220928609451  -0.00233243235925 -2.88673425694e-31                5.0               23.0                4.6       -170000000.0
-0                 -1.10921293784e-11   0.00388164698961  -0.00220852257371  -0.00233147989093 -2.94862885588e-31                5.0               23.5                4.7       -170000000.0
-0                 -9.00575848026e-12   0.00388021180697  -0.00220778611038  -0.00233056380239 -3.01115367591e-31                5.0               24.0                4.8       -170000000.0
-0                  4.65952083131e-13   0.00387883119402  -0.00220707579501  -0.00232968204728 -3.07302898939e-31                5.0               24.5                4.9       -170000000.0
-0                  1.17874519485e-11   0.00387750196751  -0.00220638980863  -0.00232883257922 -3.13557837541e-31                5.0               25.0                5.0       -170000000.0
-0                  2.22533359876e-11   0.00387622094422  -0.00220572724174  -0.00232801403399 -3.19738940404e-31                5.0               25.5                5.1       -170000000.0
-0                  3.08010080386e-11   0.00387498630516  -0.00220508695747  -0.00232722459259 -3.25995417251e-31                5.0               26.0                5.2       -170000000.0
-0                  3.72464374881e-11    0.0038737948671  -0.00220446781896   -0.0023264626634 -3.32179160385e-31                5.0               26.5                5.3       -170000000.0
-0                  4.18185011088e-11   0.00387264481105  -0.00220386891669  -0.00232572688219 -3.38433846439e-31                5.0               27.0                5.4       -170000000.0
-0                  4.48943623433e-11   0.00387153386328   -0.0022032893412  -0.00232501611208 -3.44615661028e-31                5.0               27.5                5.5       -170000000.0
-0                  4.68598718043e-11   0.00387046020478  -0.00220272795559  -0.00232432898883 -3.50873469489e-31                5.0               28.0                5.6       -170000000.0
0.0                 4.80485165273e-11   0.00386942201658  -0.00220218430513  -0.00232366414821 -3.57089814224e-31                5.0               28.5                5.7       -170000000.0
0.0                 4.87210911806e-11   0.00386841793443  -0.00220165725295  -0.00232302113545  -3.6326903446e-31                5.0               29.0                5.8       -170000000.0
0.0                 4.90681985061e-11   0.00386744568459  -0.00220114611693  -0.00232239835896 -3.69525465389e-31                5.0               29.5                5.9       -170000000.0
0.0                 4.92214809764e-11   0.00386650390283  -0.00220065021495  -0.00232179490922 -3.75700851492e-31                5.0               30.0                6.0       -170000000.0
0.0                  4.9267156381e-11   0.00386559122489  -0.00220016909225   -0.0023212103315 -3.81961851237e-31                5.0               30.5                6.1       -170000000.0
0.0                   4.925916039e-11    0.0038647067413  -0.00219970206672  -0.00232064326156 -3.88137719477e-31                5.0               31.0                6.2       -170000000.0
0.0                  4.9228799341e-11   0.00386384863305  -0.00219924822886  -0.00232009324463 -3.94396905471e-31                5.0               31.5                6.3       -170000000.0
0.0                 4.91929698474e-11   0.00386301644539  -0.00219880735131  -0.00231955937124 -4.00614260396e-31                5.0               32.0                6.4       -170000000.0
0.0                 4.91602235536e-11   0.00386220835935  -0.00219837875193  -0.00231904118664 -4.06741800207e-31                5.0               32.5                6.5       -170000000.0
0.0                  4.9133650436e-11   0.00386142346542  -0.00219796197598  -0.00231853778132  -4.1304851107e-31                5.0               33.0                6.6       -170000000.0
0.0                 4.91138095362e-11   0.00386066085412  -0.00219755656872  -0.00231804847317 -4.19265452735e-31                5.0               33.5                6.7       -170000000.0
0.0                 4.90997962232e-11   0.00385991961593  -0.00219716207539  -0.00231757303482 -4.25482302566e-31                5.0               34.0                6.8       -170000000.0
0.0                 4.90903230067e-11   0.00385919884138  -0.00219677804125  -0.00231711055676 -4.31699014643e-31                5.0               34.5                6.9       -170000000.0
0.0                 4.90843260134e-11   0.00385849762097  -0.00219640401156  -0.00231666058426 -4.37915634884e-31                5.0               35.0                7.0       -170000000.0
0.0                 4.90806566667e-11   0.00385781549994  -0.00219603975893  -0.00231622266256 -4.44134826519e-31                5.0               35.5                7.1       -170000000.0
0.0                 4.90786475045e-11   0.00385715156881  -0.00219568482862  -0.00231579633692 -4.50248545087e-31                5.0               36.0                7.2       -170000000.0
0.0                 4.90776344531e-11   0.00385650491808  -0.00219533876589  -0.00231538115258 -4.56567653742e-31                5.0               36.5                7.3       -170000000.0
0.0                 4.90770686351e-11     0.003855875093  -0.00219500157073  -0.00231497665482 -4.62780325057e-31                5.0               37.0                7.4       -170000000.0
0.0                  4.9076963603e-11   0.00385526118407  -0.00219467233364  -0.00231458261624 -4.68996486121e-31                5.0               37.5                7.5       -170000000.0
0.0                 4.90770516945e-11   0.00385466319131  -0.00219435150939  -0.00231419835472 -4.75108505733e-31                5.0               38.0                7.6       -170000000.0
0.0                 4.90771702791e-11   0.00385407975045  -0.00219403818846  -0.00231382341553 -4.81428578661e-31                5.0               38.5                7.7       -170000000.0
0.0                 4.90773159687e-11   0.00385351040677  -0.00219373237087  -0.00231345802604 -4.87645520326e-31                5.0               39.0                7.8       -170000000.0
0.0                 4.90773972839e-11     0.003852955615  -0.00219343360186  -0.00231310127674 -4.93861405884e-31                5.0               39.5                7.9       -170000000.0
0.0                 4.90775090923e-11   0.00385241355616  -0.00219314188143  -0.00231275316764 -5.00077199606e-31                5.0               40.0                8.0       -170000000.0
0.0                 4.90776107362e-11   0.00385188468499  -0.00219285698222    -0.002312413244  -5.0629294741e-31                5.0               40.5                8.1       -170000000.0
0.0                  4.9077502316e-11     0.003851368092  -0.00219257844947  -0.00231208127843 -5.12508649296e-31                5.0               41.0                8.2       -170000000.0
0.0                 4.90777293208e-11   0.00385086377719  -0.00219230651055  -0.00231175704357 -5.18609694566e-31                5.0               41.5                8.3       -170000000.0
0.0                 4.90776276769e-11   0.00385037083106  -0.00219204025598  -0.00231144008467 -5.24939869398e-31                5.0               42.0                8.4       -170000000.0
0.0                 4.90776988276e-11   0.00384988925362  -0.00219177991312  -0.00231113040172 -5.31155387614e-31                5.0               42.5                8.5       -170000000.0
0.0                 4.90777665903e-11   0.00384941813536   -0.0021915252546  -0.00231082753999 -5.37374074154e-31                5.0               43.0                8.6       -170000000.0
0.0                 4.90777869191e-11   0.00384895793104  -0.00219127605305  -0.00231053149946 -5.43462262454e-31                5.0               43.5                8.7       -170000000.0
0.0                 4.90776480057e-11   0.00384850727642  -0.00219103230847   -0.0023102418254 -5.49804926914e-31                5.0               44.0                8.8       -170000000.0
0.0                 4.90778241885e-11   0.00384806662623  -0.00219079379349   -0.0023099585178 -5.56015899272e-31                5.0               44.5                8.9       -170000000.0
0.0                 4.90776886632e-11   0.00384763552574  -0.00219056005335  -0.00230968112191 -5.62231187899e-31                5.0               45.0                9.0       -170000000.0
0.0                 4.90777157683e-11   0.00384721397495  -0.00219033131543  -0.00230940963775  -5.6844638469e-31                5.0               45.5                9.1       -170000000.0
0.0                 4.90777936953e-11   0.00384680060961  -0.00219010712499  -0.00230914406529 -5.74661581481e-31                5.0               46.0                9.2       -170000000.0
0.0                 4.90777293208e-11   0.00384639633921  -0.00218988748202  -0.00230888372243 -5.80877834381e-31                5.0               46.5                9.3       -170000000.0
0.0                 4.90777903072e-11   0.00384600025427  -0.00218967238652  -0.00230862883654 -5.86963634958e-31                5.0               47.0                9.4       -170000000.0
0.0                 4.90776751107e-11   0.00384561190003  -0.00218946138375  -0.00230837918025 -5.93308044292e-31                5.0               47.5                9.5       -170000000.0
0.0                 4.90777801428e-11   0.00384523173125  -0.00218925470108  -0.00230813452617 -5.99523057412e-31                5.0               48.0                9.6       -170000000.0
0.0                 4.90777157683e-11   0.00384485929317  -0.00218905188376  -0.00230789487432 -6.05738070533e-31                5.0               48.5                9.7       -170000000.0
0.0                 4.90777428733e-11   0.00384449413104  -0.00218885315917  -0.00230765976994 -6.11817809967e-31                5.0               49.0                9.8       -170000000.0
0.0                 4.90778411292e-11   0.00384413624488  -0.00218865807255  -0.00230742944041  -6.1816795902e-31                5.0               49.5                9.9       -170000000.0
0.0                 4.90778411292e-11   0.00384378472518  -0.00218846685129  -0.00230720343097 -6.24382880305e-31                5.0               50.0               10.0       -170000000.0
2.85864886722e-40   0.000104050187133  0.000929030761654 -0.000106764332486 -0.000467500228751  -1.6244156721e-33                6.0                0.5    0.0833333333333       -170000000.0
4.57664078448e-39   0.000364903229411   0.00182224732725 -0.000386612441616 -0.000935033426686 -6.95263941271e-33                6.0                1.0     0.166666666667       -170000000.0
9.54704643744e-39   0.000705594345618   0.00264382106252 -0.000778878700203  -0.00140001293403  -1.3888647991e-32                6.0                1.5               0.25       -170000000.0
9.92119312742e-39     0.0010479697039   0.00335724485012  -0.00122209860365   -0.0018401547095 -2.11486486125e-32                6.0                2.0     0.333333333333       -170000000.0
9.31583219083e-39    0.00131315948693   0.00392725632992  -0.00165264464158  -0.00221640607379 -2.91515194767e-32                6.0                2.5     0.416666666667       -170000000.0
9.06640106418e-39    0.00144331943375   0.00433562263424  -0.00201588864002  -0.00250095263254 -3.86818227068e-32                6.0                3.0                0.5       -170000000.0
8.25364795487e-39    0.00142787814639   0.00459492957816  -0.00228502608479  -0.00269114661933  -4.8460747584e-32                6.0                3.5     0.583333333333       -170000000.0
6.73183782262e-39    0.00129924524117   0.00474071794088   -0.0024638004561  -0.00280445806311 -5.71606857373e-32                6.0                4.0     0.666666666667       -170000000.0
5.46646530933e-39    0.00110668963771   0.00481285314891  -0.00257300052908   -0.0028651249977 -6.62987997413e-32                6.0                4.5               0.75       -170000000.0
4.2305200638e-39    0.000894062964107   0.00484290512759  -0.00263588503913  -0.00289411764243  -7.5060778512e-32                6.0                5.0     0.833333333333       -170000000.0
3.0324098768e-39    0.000691020204613   0.00485121609017  -0.00267075643023  -0.00290578350359 -8.26205560217e-32                6.0                5.5     0.916666666667       -170000000.0
2.16360482892e-39   0.000513538964242    0.0048492024689  -0.00268965459327  -0.00290861203212 -9.08771927556e-32                6.0                6.0                1.0       -170000000.0
1.48117247679e-39   0.000367699215076   0.00484266683998  -0.00269969541478  -0.00290715888696 -9.90046571244e-32                6.0                6.5      1.08333333333       -170000000.0
9.43073866491e-40   0.000253485069379   0.00483434496346  -0.00270482087217  -0.00290371281153 -1.06134053321e-31                6.0                7.0      1.16666666667       -170000000.0
5.82940161159e-40    0.00016763122801   0.00482545738123  -0.00270714440376  -0.00289937634079  -1.1411939078e-31                6.0                7.5               1.25       -170000000.0
3.32107736045e-40    0.00010549621976   0.00481653160023  -0.00270779742095  -0.00289467539005 -1.22072654692e-31                6.0                8.0      1.33333333333       -170000000.0
1.62550621862e-40   6.21943385681e-05   0.00480779635836  -0.00270740520136  -0.00288986620944  -1.2908375529e-31                6.0                8.5      1.41666666667       -170000000.0
6.0255833966e-41    3.32154641569e-05   0.00479935533804  -0.00270633404398  -0.00288508203994 -1.36981585001e-31                6.0                9.0                1.5       -170000000.0
0.0                 1.47134162631e-05   0.00479125947095  -0.00270481427833   -0.0028803974601 -1.44865616428e-31                6.0                9.5      1.58333333333       -170000000.0
-3.08285662151e-41    3.589547104e-06   0.00478353194922  -0.00270300029115   -0.0028758568078 -1.51822557043e-31                6.0               10.0      1.66666666667       -170000000.0
-4.34402523941e-41 -2.54103116326e-06   0.00477618232253   -0.0027010003123  -0.00287148577627 -1.59676684537e-31                6.0               10.5               1.75       -170000000.0
-4.62428493227e-41 -5.44127143343e-06    0.0047692087719  -0.00269889096671  -0.00286729869003 -1.67523844012e-31                6.0               11.0      1.83333333333       -170000000.0
-4.20389539297e-41 -6.36530961273e-06   0.00476260311189  -0.00269672727882  -0.00286330146082 -1.74453968662e-31                6.0               11.5      1.91666666667       -170000000.0
-3.50324616081e-41 -6.17091711064e-06   0.00475635170005  -0.00269454903901  -0.00285949408863 -1.82282887312e-31                6.0               12.0                2.0       -170000000.0
-2.94272677508e-41 -5.41980060831e-06   0.00475043771075  -0.00269238353212   -0.0028558727081  -1.9009881124e-31                6.0               12.5      2.08333333333       -170000000.0
-2.24207754292e-41 -4.46098269435e-06    0.0047448429541  -0.00269025053967  -0.00285243140752 -1.97005391564e-31                6.0               13.0      2.16666666667       -170000000.0
-1.68155815719e-41 -3.49655082665e-06   0.00473954924018  -0.00268816279458  -0.00284916245619 -2.04821304012e-31                6.0               13.5               2.25       -170000000.0
-1.12103877146e-41 -2.63127986067e-06   0.00473453701488  -0.00268612893706  -0.00284605698653 -2.12627390062e-31                6.0               14.0      2.33333333333       -170000000.0
-8.40779078595e-42 -1.90862126104e-06   0.00472978899779  -0.00268415487881  -0.00284310613097  -2.1950391722e-31                6.0               14.5      2.41666666667       -170000000.0
-5.6051938573e-42  -1.33580246864e-06   0.00472528699902  -0.00268224312094  -0.00284030147668 -2.27309773681e-31                6.0               15.0                2.5       -170000000.0
-2.80259692865e-42  -9.0063478897e-07   0.00472101555715  -0.00268039525508  -0.00283763392872 -2.35096734989e-31                6.0               15.5      2.58333333333       -170000000.0
-1.40129846432e-42 -5.82234316315e-07   0.00471695830129   -0.0026786115086  -0.00283509530163 -2.41990871604e-31                6.0               16.0      2.66666666667       -170000000.0
-1.40129846432e-42 -3.57473273205e-07   0.00471310204375  -0.00267689119937  -0.00283267763734 -2.49780404305e-31                6.0               16.5               2.75       -170000000.0
-0                 -2.04530101189e-07   0.00470943268738  -0.00267523319053  -0.00283037343252 -2.57592321909e-31                6.0               17.0      2.83333333333       -170000000.0
-0                  -1.0458294647e-07   0.00470593795399  -0.00267363589046  -0.00282817563857 -2.64453765087e-31                6.0               17.5      2.91666666667       -170000000.0
0.0                -4.23515077175e-08   0.00470260692964  -0.00267209702542  -0.00282607811641 -2.72229246958e-31                6.0               18.0                3.0       -170000000.0
0.0                -6.00102910073e-09   0.00469942870041  -0.00267061477643  -0.00282407404484 -2.80031636629e-31                6.0               18.5      3.08333333333       -170000000.0
0.0                 1.32762602995e-08   0.00469639371659  -0.00266918709713  -0.00282215842162 -2.86885962556e-31                6.0               19.0      3.16666666667       -170000000.0
0.0                 2.17998986918e-08   0.00469349288323  -0.00266781148639  -0.00282032533505 -2.94667161187e-31                6.0               19.5               3.25       -170000000.0
0.0                 2.39420323844e-08    0.0046907180149  -0.00266648589786  -0.00281857023765 -3.02442826729e-31                6.0               20.0      3.33333333333       -170000000.0
0.0                 2.26130780767e-08   0.00468806138088  -0.00266520828518   -0.0028168881272 -3.09340039832e-31                6.0               20.5      3.41666666667       -170000000.0
0.0                 1.96661627955e-08   0.00468551570521  -0.00266397637461  -0.00281527536572 -3.17090129188e-31                6.0               21.0                3.5       -170000000.0
0.0                 1.62169774137e-08   0.00468307462143  -0.00266278811978  -0.00281372740574 -3.24895549431e-31                6.0               21.5      3.58333333333       -170000000.0
0.0                 1.28861088466e-08   0.00468073221782  -0.00266164192908  -0.00281224083665 -3.31716653867e-31                6.0               22.0      3.66666666667       -170000000.0
0.0                 9.97556984933e-09   0.00467848212793   -0.0026605353014  -0.00281081202047 -3.39538558581e-31                6.0               22.5               3.75       -170000000.0
0.0                 7.59307287185e-09   0.00467631980428  -0.00265946664513  -0.00280943800135 -3.47279372553e-31                6.0               23.0      3.83333333333       -170000000.0
0.0                 5.73603534462e-09   0.00467424024464  -0.00265843436864  -0.00280811582343 -3.54140264717e-31                6.0               23.5      3.91666666667       -170000000.0
0.0                  4.3462377794e-09    0.0046722384468  -0.00265743688033  -0.00280684230347 -3.61918386859e-31                6.0               24.0                4.0       -170000000.0
0.0                 3.34357021237e-09   0.00467031077278   -0.0026564723612  -0.00280561539512 -3.69684294879e-31                6.0               24.5      4.08333333333       -170000000.0
0.0                 2.64548712797e-09   0.00466845267511  -0.00265553944701  -0.00280443236989 -3.76584263048e-31                6.0               25.0      4.16666666667       -170000000.0
0.0                  2.1771800942e-09   0.00466666142529  -0.00265463677351  -0.00280329095403 -3.84320049025e-31                6.0               25.5               4.25       -170000000.0
0.0                  1.8758601443e-09   0.00466493247586  -0.00265376274911   -0.0028021891012 -3.92114609721e-31                6.0               26.0      4.33333333333       -170000000.0
-0                  1.69164649736e-09   0.00466326355308  -0.00265291646429   -0.0028011249924 -3.98957502128e-31                6.0               26.5      4.41666666667       -170000000.0
-0                  1.58659782361e-09   0.00466165147373  -0.00265209655481  -0.00280009635389 -4.06757963254e-31                6.0               27.0                4.5       -170000000.0
-0                  1.53293957389e-09   0.00466009305455  -0.00265130188382  -0.00279910204881 -4.14497216022e-31                6.0               27.5      4.58333333333       -170000000.0
-0                  1.51105235095e-09   0.00465858602183  -0.00265053131443  -0.00279813980342 -4.21364628507e-31                6.0               28.0      4.66666666667       -170000000.0
-0                   1.5075737967e-09   0.00465712810183  -0.00264978370978  -0.00279720870822 -4.29115498465e-31                6.0               28.5               4.75       -170000000.0
-0                  1.51375483329e-09   0.00465571656605  -0.00264905838776  -0.00279630671685 -4.36881199855e-31                6.0               29.0      4.83333333333       -170000000.0
-0                  1.52412999756e-09   0.00465434914076  -0.00264835421149  -0.00279543291981 -4.43785759798e-31                6.0               29.5      4.91666666667       -170000000.0
-0                  1.53548495533e-09   0.00465302400698  -0.00264767027147  -0.00279458618024 -4.51508252588e-31                6.0               30.0                5.0       -170000000.0
-0                  1.54609333149e-09   0.00465173980047  -0.00264700588559  -0.00279376467915 -4.59285525251e-31                6.0               30.5      5.08333333333       -170000000.0
-0                  1.55516593527e-09   0.00465049379272  -0.00264636014435   -0.0027929679618 -4.66105183278e-31                6.0               31.0      5.16666666667       -170000000.0
-0                  1.56247389159e-09   0.00464928507427  -0.00264573236564  -0.00279219443655 -4.73901557724e-31                6.0               31.5               5.25       -170000000.0
-0                  1.56809385355e-09   0.00464811137135  -0.00264512163994  -0.00279144319393 -4.81750462075e-31                6.0               32.0      5.33333333333       -170000000.0
-0                   1.5722491668e-09   0.00464697131974   -0.0026445277399  -0.00279071377918 -4.88520942193e-31                6.0               32.5      5.41666666667       -170000000.0
-0                  1.57521348396e-09   0.00464586400994  -0.00264394952865  -0.00279000460068 -4.96286368077e-31                6.0               33.0                5.5       -170000000.0
-0                  1.57725384402e-09   0.00464478807771   -0.0026433867788   -0.0027893152037 -5.04064145836e-31                6.0               33.5      5.58333333333       -170000000.0
0.0                 1.57860519361e-09   0.00464374124931  -0.00264283858087   -0.0027886449061 -5.10987807562e-31                6.0               34.0      5.66666666667       -170000000.0
0.0                 1.57946344805e-09   0.00464272352474  -0.00264230470748  -0.00278799257103 -5.18672372292e-31                6.0               34.5               5.75       -170000000.0
0.0                 1.57997876934e-09   0.00464173263026  -0.00264178447651  -0.00278735774373 -5.26492118872e-31                6.0               35.0      5.83333333333       -170000000.0
0.0                 1.58026521556e-09   0.00464076856588  -0.00264127720584  -0.00278673974208 -5.33366143513e-31                6.0               35.5      5.91666666667       -170000000.0
0.0                 1.58040627026e-09    0.0046398295126   -0.0026407826681  -0.00278613788396 -5.41059386697e-31                6.0               36.0                6.0       -170000000.0
0.0                  1.5804574446e-09   0.00463891501568  -0.00264030040853  -0.00278555148725 -5.48759609379e-31                6.0               36.5      6.08333333333       -170000000.0
0.0                 1.58045874565e-09   0.00463802371087  -0.00263982974502  -0.00278497964246  -5.5570641365e-31                6.0               37.0      6.16666666667       -170000000.0
0.0                 1.58043478478e-09   0.00463715514343   -0.0026393704502  -0.00278442257695 -5.63545858944e-31                6.0               37.5               6.25       -170000000.0
0.0                 1.58040041557e-09   0.00463630840386  -0.00263892229668  -0.00278387915387 -5.71187536497e-31                6.0               38.0      6.33333333333       -170000000.0
0.0                 1.58036496216e-09   0.00463548212792  -0.00263848437498  -0.00278334891846 -5.78077448679e-31                6.0               38.5      6.41666666667       -170000000.0
0.0                 1.58033276135e-09   0.00463467631562  -0.00263805691247  -0.00278283164334 -5.85825150312e-31                6.0               39.0                6.5       -170000000.0
0.0                 1.58030522262e-09    0.0046338896027  -0.00263763922703  -0.00278232687378 -5.93689299355e-31                6.0               39.5      6.58333333333       -170000000.0
0.0                 1.58028386384e-09   0.00463312198917  -0.00263723109128  -0.00278183392766 -6.00447381681e-31                6.0               40.0      6.66666666667       -170000000.0
0.0                 1.58026770922e-09   0.00463237211079  -0.00263683205048  -0.00278135257759 -6.08201787306e-31                6.0               40.5               6.75       -170000000.0
0.0                   1.580255783e-09   0.00463163996756  -0.00263644187726  -0.00278088214145 -6.15967488697e-31                6.0               41.0      6.83333333333       -170000000.0
0.0                 1.58024689254e-09   0.00463092464997   -0.0026360605716  -0.00278042261925 -6.22812125978e-31                6.0               41.5      6.91666666667       -170000000.0
0.0                 1.58024157995e-09   0.00463022524855   -0.0026356874514  -0.00277997355624 -6.30581317118e-31                6.0               42.0                7.0       -170000000.0
0.0                 1.58023778524e-09   0.00462954176328  -0.00263532228928  -0.00277953449768 -6.38357809179e-31                6.0               42.5      7.08333333333       -170000000.0
0.0                 1.58023507474e-09   0.00462887373942  -0.00263496485786   -0.0027791049888 -6.45302042057e-31                6.0               43.0      7.16666666667       -170000000.0
0.0                 1.58023399054e-09   0.00462822026748  -0.00263461538452  -0.00277868502963 -6.52959928575e-31                6.0               43.5               7.25       -170000000.0
0.0                 1.58023301475e-09    0.0046275808927  -0.00263427295977  -0.00277827416539 -6.60630442474e-31                6.0               44.0      7.33333333333       -170000000.0
0.0                 1.58023258107e-09   0.00462695516035  -0.00263393781097  -0.00277787194136 -6.67672893414e-31                6.0               44.5      7.41666666667       -170000000.0
0.0                 1.58023279791e-09   0.00462634307041  -0.00263360925601  -0.00277747835753 -6.75465181181e-31                6.0               45.0                7.5       -170000000.0
0.0                 1.58023247265e-09    0.0046257437134  -0.00263328774963  -0.00277709295915 -6.83014793649e-31                6.0               45.5      7.58333333333       -170000000.0
0.0                 1.58023268949e-09   0.00462515663457  -0.00263297238234  -0.00277671551885 -6.90043744772e-31                6.0               46.0      7.66666666667       -170000000.0
0.0                 1.58023312317e-09   0.00462458228867  -0.00263266360889  -0.00277634603663  -6.9771958513e-31                6.0               46.5               7.75       -170000000.0
0.0                 1.58023279791e-09   0.00462401931145  -0.00263236074716  -0.00277598405773 -7.05394598968e-31                6.0               47.0      7.83333333333       -170000000.0
0.0                 1.58023301475e-09   0.00462346815766  -0.00263206402451  -0.00277562912743  -7.1224024644e-31                6.0               47.5      7.91666666667       -170000000.0
0.0                 1.58023344844e-09   0.00462292746306  -0.00263177275883  -0.00277528147308 -7.20091538513e-31                6.0               48.0                8.0       -170000000.0
0.0                 1.58023334002e-09    0.0046223976824   -0.0026314871775  -0.00277494063994 -7.27955733473e-31                6.0               48.5      8.08333333333       -170000000.0
0.0                 1.58023323159e-09   0.00462187836092   -0.0026312072805  -0.00277460640064 -7.34599618361e-31                6.0               49.0      8.16666666667       -170000000.0
0.0                 1.58023355686e-09   0.00462136904389  -0.00263093238573  -0.00277427875517 -7.42467440823e-31                6.0               49.5               8.25       -170000000.0
0.0                 1.58023366528e-09    0.0046208697313  -0.00263066272055  -0.00277395724879 -7.50343574398e-31                6.0               50.0      8.33333333333       -170000000.0
1.86372695755e-40   8.04424615808e-05  0.000931642432533 -8.19688281695e-05 -0.000467500115064 -1.60785138258e-33                8.0                0.5             0.0625       -170000000.0
2.67227617147e-39   0.000292914251077   0.00184313819318 -0.000305125155364 -0.000935003129143 -6.68696290964e-33                8.0                1.0              0.125       -170000000.0
1.33263483957e-38   0.000594132870901   0.00271434123533 -0.000635344406419   -0.0014025180235 -1.60086732897e-32                8.0                1.5             0.1875       -170000000.0
1.49574598082e-38   0.000940789107062    0.0035250898236  -0.00103850550204  -0.00186668398783 -2.46909862024e-32                8.0                2.0               0.25       -170000000.0
1.54591246584e-38    0.00128883129946   0.00425476218879  -0.00147999151068  -0.00231277022067 -3.41036739907e-32                8.0                2.5             0.3125       -170000000.0
1.44151573025e-38     0.0015929709889   0.00488262003273  -0.00192377956409  -0.00271805060947 -4.38838874346e-32                8.0                3.0              0.375       -170000000.0
1.45146494935e-38    0.00181289567536   0.00539273287359  -0.00233518562709  -0.00306225388158 -5.59577268334e-32                8.0                3.5             0.4375       -170000000.0
1.40620300895e-38    0.00192442234948   0.00578082290303  -0.00268785061053  -0.00333460320689 -6.87685776573e-32                8.0                4.0                0.5       -170000000.0
1.30432861059e-38    0.00192549805433   0.00605645618634  -0.00296904227071  -0.00353561154043 -8.18169322934e-32                8.0                4.5             0.5625       -170000000.0
1.15761266138e-38    0.00183293116152   0.00623922187515  -0.00317947865369  -0.00367453912986 -9.47333365407e-32                8.0                5.0              0.625       -170000000.0
9.3522659509e-39     0.00167357006831   0.00635229844193  -0.00332889408128   -0.0037648505895 -1.05748183525e-31                8.0                5.5             0.6875       -170000000.0
7.64128052596e-39    0.00147558307617   0.00641712904326  -0.00343066608366  -0.00382016696676 -1.17867805789e-31                8.0                6.0               0.75       -170000000.0
5.96392626417e-39    0.00126296015424   0.00645071986582  -0.00349785659637  -0.00385192106478 -1.29605197238e-31                8.0                6.5             0.8125       -170000000.0
4.21510578069e-39    0.00105341587187    0.0064651858338  -0.00354124267687   -0.0038686280277 -1.39422847995e-31                8.0                7.0              0.875       -170000000.0
2.89788522422e-39   0.000858502630763     0.006468499123  -0.00356883924724  -0.00387611908081 -1.50575063663e-31                8.0                7.5             0.9375       -170000000.0
1.76563606505e-39   0.000684716155774   0.00646559374218  -0.00358620468432  -0.00387814998248 -1.61558129826e-31                8.0                8.0                1.0       -170000000.0
8.1975960163e-40    0.000534824266651   0.00645937734589  -0.00359701220987  -0.00387703039451 -1.72409435011e-31                8.0                8.5             1.0625       -170000000.0
1.26116861789e-41   0.000409055388673    0.0064514965743  -0.00360361150342   -0.0038741309254 -1.81545964853e-31                8.0                9.0              1.125       -170000000.0
-5.81538862695e-40  0.000306039993347   0.00644285364615  -0.00360747594641  -0.00387024783777 -1.92235478852e-31                8.0                9.5             1.1875       -170000000.0
-1.04536865439e-39  0.000223506233965   0.00643393332211  -0.00360952435585  -0.00386583678846 -2.02876595545e-31                8.0               10.0               1.25       -170000000.0
-1.3984958674e-39   0.000158766795266   0.00642499162495  -0.00361033289664  -0.00386115925721 -2.13483664228e-31                8.0               10.5             1.3125       -170000000.0
-1.66193997869e-39  0.000109046695229   0.00641616588837  -0.00361027173312  -0.00385636758438 -2.24062860838e-31                8.0               11.0              1.375       -170000000.0
-1.83990488366e-39  7.16908701293e-05   0.00640753069092  -0.00360958574674  -0.00385155453841 -2.32992783772e-31                8.0               11.5             1.4375       -170000000.0
-1.97162693931e-39   4.4285286549e-05   0.00639913014311  -0.00360844387615  -0.00384677832699    -2.43529208e-31                8.0               12.0                1.5       -170000000.0
-2.05990874256e-39   2.4716575453e-05   0.00639098834654  -0.00360696753887  -0.00384207805837 -2.54045267706e-31                8.0               12.5             1.5625       -170000000.0
-2.10334899495e-39  1.11901519162e-05   0.00638312030787  -0.00360524722964  -0.00383747919841 -2.62917127648e-31                8.0               13.0              1.625       -170000000.0
-2.1369801581e-39   2.22128093696e-06   0.00637553421257  -0.00360335116056  -0.00383299948226 -2.73408690235e-31                8.0               13.5             1.6875       -170000000.0
-2.15519703813e-39 -3.39000227889e-06   0.00636823187961   -0.0036013323097  -0.00382865118809 -2.83873620529e-31                8.0               14.0               1.75       -170000000.0
-2.16360482892e-39 -6.59243770684e-06      0.00636121149  -0.00359923228643  -0.00382444068237 -2.94334716691e-31                8.0               14.5             1.8125       -170000000.0
-2.16360482892e-39 -8.12018097207e-06   0.00635446940578  -0.00359708292308  -0.00382037205782  -3.0478118805e-31                8.0               15.0              1.875       -170000000.0
-2.14678924735e-39 -8.52898107695e-06   0.00634799835098  -0.00359490923074  -0.00381644622394 -3.13606694025e-31                8.0               15.5             1.9375       -170000000.0
-2.14118405349e-39 -8.22984791427e-06   0.00634179014014  -0.00359273053618   -0.0038126624986 -3.24048481773e-31                8.0               16.0                2.0       -170000000.0
-2.13557885963e-39 -7.51893303175e-06   0.00633583476883  -0.00359056207344  -0.00380901860808 -3.34477274799e-31                8.0               16.5             2.0625       -170000000.0
-2.11736197959e-39   -6.603205982e-06   0.00633012268736  -0.00358841452908  -0.00380551091439  -3.4329839563e-31                8.0               17.0              2.125       -170000000.0
-2.11175678574e-39 -5.62191626585e-06   0.00632464343653  -0.00358629699804  -0.00380213555218 -3.53718693872e-31                8.0               17.5             2.1875       -170000000.0
-2.10615159188e-39 -4.66403315968e-06    0.0063193861024  -0.00358421561941   -0.0037988877466 -3.64089814207e-31                8.0               18.0               2.25       -170000000.0
-2.10334899495e-39  -3.7821594745e-06   0.00631433977105   -0.0035821747133   -0.0037957627228 -3.74519984765e-31                8.0               18.5             2.3125       -170000000.0
-2.10054639802e-39 -3.00337221759e-06   0.00630949489278  -0.00358017746294  -0.00379275547857 -3.84924992397e-31                8.0               19.0              2.375       -170000000.0
-2.08793471184e-39 -2.33744801292e-06   0.00630484146313  -0.00357822636943  -0.00378986078431 -3.93713695297e-31                8.0               19.5             2.4375       -170000000.0
-2.08653341338e-39 -1.78303449783e-06   0.00630036947769  -0.00357632256964  -0.00378707386517  -4.0408486155e-31                8.0               20.0                2.5       -170000000.0
-2.08653341338e-39 -1.33208188924e-06   0.00629606984148   -0.0035744667457   -0.0037843899463 -4.14508970965e-31                8.0               20.5             2.5625       -170000000.0
-2.07812562259e-39 -9.73010449989e-07   0.00629193391433  -0.00357265912498  -0.00378180425287  -4.2328045471e-31                8.0               21.0              2.625       -170000000.0
-2.07812562259e-39  -6.9284250559e-07   0.00628795396551  -0.00357089925274  -0.00377931223738 -4.33671136005e-31                8.0               21.5             2.6875       -170000000.0
-2.07952692106e-39  -4.7859610719e-07   0.00628412180959  -0.00356918690159  -0.00377690957976 -4.44059521412e-31                8.0               22.0               2.75       -170000000.0
-2.08092821952e-39 -3.18127496568e-07   0.00628042971584  -0.00356752138941  -0.00377459195988 -4.54442304855e-31                8.0               22.5             2.8125       -170000000.0
-2.0739217272e-39  -2.00592917277e-07   0.00627687086308  -0.00356590135198  -0.00377235528504 -4.63229079209e-31                8.0               23.0              2.875       -170000000.0
-2.07672432413e-39 -1.16642182024e-07   0.00627343888482  -0.00356432610715  -0.00377019637199 -4.73566404081e-31                8.0               23.5             2.9375       -170000000.0
-2.07812562259e-39 -5.84337508935e-08   0.00627012741461  -0.00356279451807  -0.00376811090064 -4.83972238233e-31                8.0               24.0                3.0       -170000000.0
-2.07952692106e-39 -1.95532444403e-08   0.00626693099548  -0.00356130544787  -0.00376609591513 -4.94337481096e-31                8.0               24.5             3.0625       -170000000.0
-2.0739217272e-39   5.13536001917e-09   0.00626384326097  -0.00355985753231  -0.00376414800485 -5.03132933905e-31                8.0               25.0              3.125       -170000000.0
-2.07532302567e-39   1.9655419653e-08    0.0062608596636  -0.00355844963451  -0.00376226421395 -5.13481692296e-31                8.0               25.5             3.1875       -170000000.0
-2.07812562259e-39  2.71013281261e-08   0.00625797520115  -0.00355708061761  -0.00376044135919 -5.23859149279e-31                8.0               26.0               3.25       -170000000.0
-2.07952692106e-39  2.98008284716e-08   0.00625518487141  -0.00355574888999  -0.00375867693947 -5.34225218662e-31                8.0               26.5             3.3125       -170000000.0
-2.08092821952e-39  2.94675950308e-08   0.00625248458164  -0.00355445354216  -0.00375696845367  -5.4460501745e-31                8.0               27.0              3.375       -170000000.0
-2.07532302567e-39  2.73336769885e-08   0.00624987023912  -0.00355319343726  -0.00375531317331 -5.53350787256e-31                8.0               27.5             3.4375       -170000000.0
-2.07812562259e-39  2.42563313185e-08   0.00624733820587  -0.00355196721102  -0.00375370882466 -5.63726453447e-31                8.0               28.0                3.5       -170000000.0
-2.07952692106e-39  2.08156478165e-08   0.00624488438916   -0.0035507737266  -0.00375215313397 -5.74090089189e-31                8.0               28.5             3.5625       -170000000.0
-2.0739217272e-39   1.73847377466e-08   0.00624250515102  -0.00354961184712  -0.00375064428226 -5.82840818111e-31                8.0               29.0              3.625       -170000000.0
-2.07672432413e-39  1.41847636068e-08   0.00624019776296  -0.00354848066308  -0.00374917999579 -5.93242611501e-31                8.0               29.5             3.6875       -170000000.0
-2.07812562259e-39  1.13355444822e-08   0.00623795904175  -0.00354737903763  -0.00374775845557 -6.03535625746e-31                8.0               30.0               3.75       -170000000.0
-2.07952692106e-39  8.88527185855e-09   0.00623578580417  -0.00354630583388  -0.00374637806999 -6.13937419136e-31                8.0               30.5             3.8125       -170000000.0
-2.08092821952e-39  6.83655562717e-09   0.00623367577646  -0.00354526014235  -0.00374503702005 -6.24269142043e-31                8.0               31.0              3.875       -170000000.0
-2.07672432413e-39   5.1652870349e-09    0.0062316257754  -0.00354424105353  -0.00374373348677 -6.33105599401e-31                8.0               31.5             3.9375       -170000000.0
-2.07812562259e-39  3.82973774221e-09   0.00622963307251  -0.00354324765794  -0.00374246633328 -6.43475847298e-31                8.0               32.0                4.0       -170000000.0
-2.07952692106e-39  2.78458506253e-09   0.00622769630354  -0.00354227927346  -0.00374123396796 -6.53771892114e-31                8.0               32.5             4.0625       -170000000.0
-2.07532302567e-39    1.983688604e-09   0.00622581274001  -0.00354133476321  -0.00374003502657 -6.62470642146e-31                8.0               33.0              4.125       -170000000.0
-2.07672432413e-39  1.38101097398e-09   0.00622398010819  -0.00354041321771  -0.00373886791749 -6.72885384341e-31                8.0               33.5             4.1875       -170000000.0
-2.07812562259e-39  9.37643192256e-10   0.00622219658908  -0.00353951440957  -0.00373773195861 -6.83309310085e-31                8.0               34.0               4.25       -170000000.0
-2.07952692106e-39  6.19167369285e-10   0.00622045990895  -0.00353863697455   -0.0037366255583 -6.93528672262e-31                8.0               34.5             4.3125       -170000000.0
-2.07532302567e-39  3.97464748831e-10   0.00621876870355  -0.00353778045792  -0.00373554757971 -7.02341573816e-31                8.0               35.0              4.375       -170000000.0
-2.07672432413e-39  2.47199315054e-10    0.0062171211539  -0.00353694417754  -0.00373449711333 -7.12786529889e-31                8.0               35.5             4.4375       -170000000.0
-2.07812562259e-39  1.50185257026e-10   0.00621551589575   -0.0035361274513  -0.00373347324967 -7.23039090598e-31                8.0               36.0                4.5       -170000000.0
-2.07952692106e-39  9.14964854099e-11   0.00621395111011  -0.00353532959707  -0.00373247485186 -7.33400797794e-31                8.0               36.5             4.5625       -170000000.0
-2.08092821952e-39  5.96444551734e-11     0.006212424978  -0.00353455016011  -0.00373150101041 -7.43776923163e-31                8.0               37.0              4.625       -170000000.0
-2.07672432413e-39  4.67209008027e-11   0.00621093613518  -0.00353378823092  -0.00373055081582 -7.52547304881e-31                8.0               37.5             4.6875       -170000000.0
-2.07812562259e-39  4.48047022118e-11   0.00620948412688  -0.00353304358214  -0.00372962358597 -7.62818554114e-31                8.0               38.0               4.75       -170000000.0
-2.07952692106e-39   5.0050065546e-11   0.00620806622464  -0.00353231553163  -0.00372871841137 -7.73235408525e-31                8.0               38.5             4.8125       -170000000.0
-2.07952692106e-39  5.92177470797e-11   0.00620668242846  -0.00353160339728  -0.00372783438252 -7.83663880127e-31                8.0               39.0              4.875       -170000000.0
-2.07672432413e-39  7.08290034696e-11   0.00620533137408  -0.00353090695171  -0.00372697104467 -7.92338293752e-31                8.0               39.5             4.9375       -170000000.0
-2.07812562259e-39  8.20061182047e-11   0.00620401169726  -0.00353022574018  -0.00372612771571  -8.0262083875e-31                8.0               40.0                5.0       -170000000.0
-2.07952692106e-39  9.26033067502e-11   0.00620272157903  -0.00352955862581  -0.00372530325876 -8.13102758611e-31                8.0               40.5             5.0625       -170000000.0
-2.07532302567e-39  1.02826919885e-10   0.00620146147412  -0.00352890606337  -0.00372449767383 -8.21796916867e-31                8.0               41.0              5.125       -170000000.0
-2.07672432413e-39  1.11067235866e-10   0.00620022956355  -0.00352826737071  -0.00372370982404 -8.32124461259e-31                8.0               41.5             5.1875       -170000000.0
-2.07812562259e-39  1.17979085702e-10   0.00619902493781  -0.00352764163836  -0.00372293948203 -8.42422893798e-31                8.0               42.0               5.25       -170000000.0
-2.07952692106e-39  1.23625922325e-10   0.00619784668743  -0.00352702909368   -0.0037221857383 -8.52924833797e-31                8.0               42.5             5.3125       -170000000.0
-2.07532302567e-39  1.28788554257e-10   0.00619669435764  -0.00352642882717  -0.00372144836547 -8.61683736078e-31                8.0               43.0              5.375       -170000000.0
-2.07672432413e-39  1.32290473064e-10   0.00619556703896  -0.00352584106622   -0.0037207269088 -8.71867098741e-31                8.0               43.5             5.4375       -170000000.0
-2.07812562259e-39  1.34954195171e-10   0.00619446336714  -0.00352526490133  -0.00372002045879 -8.82224673339e-31                8.0               44.0                5.5       -170000000.0
-2.07952692106e-39  1.36930316261e-10   0.00619338288743  -0.00352470010512  -0.00371932878807 -8.92751225251e-31                8.0               44.5             5.5625       -170000000.0
-2.07952692106e-39  1.38353521348e-10   0.00619232514509  -0.00352414667759  -0.00371865166926 -9.03001260484e-31                8.0               45.0              5.625       -170000000.0
-2.07672432413e-39  1.39964157885e-10   0.00619128968538  -0.00352360393663  -0.00371798842025 -9.11642337824e-31                8.0               45.5             5.6875       -170000000.0
-2.07812562259e-39  1.40610477905e-10   0.00619027468929  -0.00352307165485  -0.00371733858628 -9.22188542532e-31                8.0               46.0               5.75       -170000000.0
-2.07812562259e-39  1.41005222364e-10   0.00618928061158  -0.00352254983227  -0.00371670171262 -9.32443169539e-31                8.0               46.5             5.8125       -170000000.0
-2.07532302567e-39  1.41816408877e-10   0.00618830654275  -0.00352203778675  -0.00371607779925 -9.41165980471e-31                8.0               47.0              5.875       -170000000.0
-2.07672432413e-39  1.41884740719e-10   0.00618735157332  -0.00352153529093  -0.00371546593669 -9.51547340463e-31                8.0               47.5             5.9375       -170000000.0
-2.07812562259e-39  1.41858543684e-10   0.00618641570327   -0.0035210423448  -0.00371486612494 -9.61982332385e-31                8.0               48.0                6.0       -170000000.0
-2.07812562259e-39  1.41769706868e-10   0.00618549802311  -0.00352055849362  -0.00371427790924 -9.72249632691e-31                8.0               48.5             6.0625       -170000000.0
-2.07532302567e-39   1.4221874275e-10   0.00618459807811  -0.00352008351001  -0.00371370106222 -9.80879873442e-31                8.0               49.0              6.125       -170000000.0
-2.07672432413e-39   1.4206027305e-10   0.00618371495875   -0.0035196171666  -0.00371313512915 -9.91324967269e-31                8.0               49.5             6.1875       -170000000.0
-2.07812562259e-39  1.41888088193e-10    0.0061828491198  -0.00351915923602  -0.00371257988263  -1.0017788773e-30                8.0               50.0               6.25       -170000000.0
8.26766093952e-41   6.55072796008e-05  0.000932851037305 -6.64860237976e-05 -0.000467500115064 -1.60018419485e-33               10.0                0.5               0.05       -170000000.0
1.64792699405e-39   0.000243562880087   0.00185280532605 -0.000251381294447 -0.000935000230129 -6.56429579805e-33               10.0                1.0                0.1       -170000000.0
8.30269340112e-39   0.000506468893491   0.00274697822533 -0.000532846286205  -0.00140252848269 -1.53833711361e-32               10.0                1.5               0.15       -170000000.0
2.63626280093e-38   0.000826522352781   0.00360247008757 -0.000889043917596  -0.00186987529105 -2.88871365627e-32               10.0                2.0                0.2       -170000000.0
2.65195734373e-38     0.0011759860854   0.00440635903942  -0.00129813031435  -0.00233335481425  -3.8579520834e-32               10.0                2.5               0.25       -170000000.0
2.66526967915e-38    0.00152661289121    0.0051454107961  -0.00173792432179  -0.00278257903119 -4.98085712433e-32               10.0                3.0                0.3       -170000000.0
2.67381759978e-38     0.0018492584104   0.00580613641432  -0.00218538866648  -0.00320286790156 -6.25776828342e-32               10.0                3.5               0.35       -170000000.0
2.66288747176e-38    0.00211608744394   0.00637668517811  -0.00261746049546  -0.00357990074917 -7.66841890159e-32               10.0                4.0                0.4       -170000000.0
2.61468280458e-38    0.00230532759815   0.00684999167788  -0.00301379509438  -0.00390326522393 -9.17768878923e-32               10.0                4.5               0.45       -170000000.0
2.51827347024e-38    0.00240552731157   0.00722602453607   -0.0033598112168  -0.00416825378124 -1.07449309818e-31               10.0                5.0                0.5       -170000000.0
2.37295881949e-38    0.00241689826908   0.00751184461478  -0.00364831362276  -0.00437595417679 -1.23314236162e-31               10.0                5.5               0.55       -170000000.0
2.18714664312e-38    0.00234948493016   0.00771972463554  -0.00387913269151  -0.00453199527328 -1.39067777529e-31               10.0                6.0                0.6       -170000000.0
1.973728887e-38      0.00221947084356   0.00786441250966  -0.00405730770581  -0.00464463028038 -1.54514714613e-31               10.0                6.5               0.65       -170000000.0
1.74671853578e-38    0.00204526531888   0.00796063068265  -0.00419077196057  -0.00472288456876 -1.69554120203e-31               10.0                7.0                0.7       -170000000.0
1.51858714579e-38    0.00184447821994    0.0080214067566  -0.00428833027399  -0.00477520870845 -1.84165675695e-31               10.0                7.5               0.75       -170000000.0
1.29886354658e-38     0.0016321386056   0.00805731178843  -0.00435828223999  -0.00480875542053 -1.98389306573e-31               10.0                8.0                0.8       -170000000.0
1.09441410064e-38    0.00141999601055   0.00807637570688  -0.00440771191279  -0.00482915493194 -2.12265787796e-31               10.0                8.5               0.85       -170000000.0
9.08882183961e-39    0.00121653988572   0.00808439108368  -0.00444226725449  -0.00484060092276 -2.25855742271e-31               10.0                9.0                0.9       -170000000.0
7.44369744249e-39    0.00102740091279   0.00808536879049  -0.00446623516837  -0.00484608926854 -2.39229722617e-31               10.0                9.5               0.95       -170000000.0
6.01157041195e-39   0.000855894938923   0.00808198728919  -0.00448275341114  -0.00484768816023  -2.5243229201e-31               10.0               10.0                1.0       -170000000.0
4.78543425567e-39   0.000703564637661   0.00807598644315  -0.00449405706604  -0.00484678821522 -2.65504684587e-31               10.0               10.5               1.05       -170000000.0
3.751275989e-39     0.000570661143229   0.00806846855994  -0.00450170637123  -0.00484430483993 -2.78476287708e-31               10.0               11.0                1.1       -170000000.0
2.89228003037e-39   0.000456539453353    0.0080601157606  -0.00450677816843  -0.00484083147967 -2.91372884186e-31               10.0               11.5               1.15       -170000000.0
2.18742690281e-39    0.00035997115333   0.00805134641269  -0.00451000823887  -0.00483674739371 -3.04210843701e-31               10.0               12.0                1.2       -170000000.0
1.61709842783e-39   0.000279382476265   0.00804241153674  -0.00451190317108  -0.00483229678139 -3.17002541084e-31               10.0               12.5               1.25       -170000000.0
1.16307772539e-39   0.000213031043472   0.00803346210887  -0.00451281084679  -0.00482763516629 -3.29756562955e-31               10.0               13.0                1.3       -170000000.0
8.07147915451e-40   0.000159133236366   0.00802458998805  -0.00451297592008  -0.00482286441184 -3.42490495811e-31               10.0               13.5               1.35       -170000000.0
5.31092117979e-40   0.000115952445867   0.00801585156296  -0.00451257437817  -0.00481805182062 -3.55186959785e-31               10.0               14.0                1.4       -170000000.0
3.22298646795e-40     8.185727296e-05   0.00800728321337  -0.00451173445981  -0.00481324423163 -3.67851947142e-31               10.0               14.5               1.45       -170000000.0
1.68155815719e-40   5.53565087102e-05   0.00799890676717  -0.00451055257145  -0.00480847393192 -3.80507705032e-31               10.0               15.0                1.5       -170000000.0
5.6051938573e-41    3.51175231117e-05   0.00799073859525  -0.00450910374639  -0.00480376456835  -3.9314353462e-31               10.0               15.5               1.55       -170000000.0
-2.10194769649e-41  1.99716101434e-05   0.00798278688308  -0.00450744755653  -0.00479913251183 -4.05780374397e-31               10.0               16.0                1.6       -170000000.0
-7.28675201449e-41  8.91109852574e-06    0.0079750589066  -0.00450563084087  -0.00479459140479 -4.18356694583e-31               10.0               16.5               1.65       -170000000.0
-1.05097384824e-40  1.08012687683e-06   0.00796755739429  -0.00450369225291  -0.00479014988741 -4.30973100963e-31               10.0               17.0                1.7       -170000000.0
-1.20511667932e-40 -4.23756851831e-06   0.00796028325567  -0.00450166317023  -0.00478581478092 -4.43565400525e-31               10.0               17.5               1.75       -170000000.0
-1.27518160254e-40 -7.63334373488e-06   0.00795323558123  -0.00449956905868  -0.00478159063277 -4.56103930405e-31               10.0               18.0                1.8       -170000000.0
-1.26116861789e-40  -9.5886747431e-06   0.00794641073298  -0.00449743083664  -0.00477747926197 -4.68699352374e-31               10.0               18.5               1.85       -170000000.0
-1.19110369468e-40 -1.04901269893e-05   0.00793980507297  -0.00449526623925  -0.00477348203276 -4.81219331483e-31               10.0               19.0                1.9       -170000000.0
-1.10702578682e-40 -1.06435997793e-05    0.0079334131442  -0.00449308936368  -0.00476959939988 -4.93799922019e-31               10.0               19.5               1.95       -170000000.0
-9.94921909671e-41 -1.02873674024e-05   0.00792723130871  -0.00449091112387  -0.00476582999909  -5.0630231463e-31               10.0               20.0                2.0       -170000000.0
-8.68805047881e-41 -9.60383506055e-06   0.00792125138105  -0.00448874061476   -0.0047621720114 -5.18872895098e-31               10.0               20.5               2.05       -170000000.0
-7.56701170735e-41 -8.72988970002e-06   0.00791546790424  -0.00448658556707  -0.00475862407256 -5.31359951181e-31               10.0               21.0                2.1       -170000000.0
-6.44597293589e-41 -7.76582353978e-06   0.00790987360233  -0.00448445234724  -0.00475518345411  -5.4391868487e-31               10.0               21.5               2.15       -170000000.0
-5.46506401087e-41 -6.78297684686e-06   0.00790446210885  -0.00448234459327  -0.00475184697279 -5.56394674776e-31               10.0               22.0                2.2       -170000000.0
-4.48415508584e-41 -5.83009285293e-06   0.00789922614786  -0.00448026685262  -0.00474861190014 -5.68937061746e-31               10.0               22.5               2.25       -170000000.0
-3.64337600724e-41 -4.93862906126e-06   0.00789415935287  -0.00447822185379  -0.00474547459817 -5.81452127656e-31               10.0               23.0                2.3       -170000000.0
-2.94272677508e-41 -4.12703604624e-06   0.00788925535744  -0.00447621141575  -0.00474243279314 -5.93912321857e-31               10.0               23.5               2.35       -170000000.0
-2.38220738935e-41 -3.40423023104e-06    0.0078845068856  -0.00447423690275  -0.00473948239232 -6.06453560883e-31               10.0               24.0                2.4       -170000000.0
-1.96181785005e-41 -2.77234479817e-06   0.00787990938989  -0.00447230013378  -0.00473662112199 -6.18904387864e-31               10.0               24.5               2.45       -170000000.0
-1.54142831076e-41 -2.22884932732e-06   0.00787545468484  -0.00447040110885  -0.00473384488942 -6.31443239167e-31               10.0               25.0                2.5       -170000000.0
-1.12103877146e-41 -1.76820802444e-06   0.00787113822298  -0.00446854028269  -0.00473115096611 -6.43884561174e-31               10.0               25.5               2.55       -170000000.0
-8.40779078595e-42 -1.38309763642e-06   0.00786695454735  -0.00446671811005  -0.00472853616884 -6.56416892157e-31               10.0               26.0                2.6       -170000000.0
-5.6051938573e-42  -1.06532527244e-06   0.00786289729149  -0.00446493459094  -0.00472599822388 -6.68853071376e-31               10.0               26.5               2.65       -170000000.0
-4.20389539297e-42 -8.06463729131e-07   0.00785896281741  -0.00446318881586  -0.00472353349323 -6.81382096281e-31               10.0               27.0                2.7       -170000000.0
-2.80259692865e-42 -5.98303628863e-07   0.00785514475865  -0.00446148123956  -0.00472113970318 -6.93810882742e-31               10.0               27.5               2.75       -170000000.0
-1.40129846432e-42 -4.33133723332e-07   0.00785143947724  -0.00445981095254  -0.00471881367048 -7.06327647609e-31               10.0               28.0                2.8       -170000000.0
-1.40129846432e-42 -3.03918445965e-07    0.0078478415162  -0.00445817750006  -0.00471655357615 -7.18812866982e-31               10.0               28.5               2.85       -170000000.0
-0                  -2.0437840309e-07   0.00784434632806  -0.00445657997261  -0.00471435623695 -7.31232837236e-31               10.0               29.0                2.9       -170000000.0
-0                  -1.2901676949e-07   0.00784095118433  -0.00445501837021  -0.00471221983389 -7.43759061159e-31               10.0               29.5               2.95       -170000000.0
0.0                -7.31013305444e-08   0.00783765153756  -0.00445349087386   -0.0047101416385 -7.56172511092e-31               10.0               30.0                3.0       -170000000.0
0.0                -3.26171104015e-08   0.00783444374974  -0.00445199748356  -0.00470811983178 -7.68694280993e-31               10.0               30.5               3.05       -170000000.0
0.0                -4.20610074547e-09   0.00783132418292  -0.00445053774456  -0.00470615213999 -7.81104792191e-31               10.0               31.0                3.1       -170000000.0
0.0                  1.4904289608e-08    0.0078282891991  -0.00444910983788  -0.00470423674415 -7.93610674551e-31               10.0               31.5               3.15       -170000000.0
0.0                 2.69731095098e-08    0.0078253360698  -0.00444771376351  -0.00470237182526 -8.06074037077e-31               10.0               32.0                3.2       -170000000.0
0.0                  3.3817431494e-08   0.00782246115705  -0.00444634861196  -0.00470055510959 -8.18445655942e-31               10.0               32.5               3.25       -170000000.0
0.0                 3.68793745542e-08   0.00781966173236  -0.00444501301899   -0.0046987852329  -8.3090589606e-31               10.0               33.0                3.3       -170000000.0
0.0                 3.72870692655e-08   0.00781693415774   -0.0044437069846  -0.00469705992145 -8.43456502307e-31               10.0               33.5               3.35       -170000000.0
0.0                   3.590960862e-08   0.00781427752372  -0.00444242959929   -0.0046953787205 -8.55915915907e-31               10.0               34.0                3.4       -170000000.0
0.0                 3.34049662931e-08   0.00781168819231  -0.00444117949883  -0.00469373890155 -8.68277800209e-31               10.0               34.5               3.45       -170000000.0
0.0                 3.02612102043e-08   0.00780916434451   -0.0044399566832  -0.00469213955512 -8.80829967659e-31               10.0               35.0                3.5       -170000000.0
0.0                 2.68316861785e-08   0.00780670234235  -0.00443875978817  -0.00469057931696 -8.93288279233e-31               10.0               35.5               3.55       -170000000.0
0.0                 2.33643191599e-08   0.00780430127634  -0.00443758881374  -0.00468905682283 -9.05642908531e-31               10.0               36.0                3.6       -170000000.0
0.0                  2.0025739747e-08   0.00780195932748  -0.00443644239567  -0.00468757070848 -9.18095342632e-31               10.0               36.5               3.65       -170000000.0
0.0                 1.69211762657e-08   0.00779967194831  -0.00443532007921  -0.00468611915494  -9.3064980597e-31               10.0               37.0                3.7       -170000000.0
0.0                  1.4110241621e-08   0.00779744004831  -0.00443422140961  -0.00468470216219 -9.43102056401e-31               10.0               37.5               3.75       -170000000.0
0.0                 1.16195594813e-08     0.007795260899  -0.00443314547738  -0.00468331791126 -9.55444563413e-31               10.0               38.0                3.8       -170000000.0
0.0                 9.45255766022e-09    0.0077931317719  -0.00443209137302  -0.00468196503789 -9.67893966943e-31               10.0               38.5               3.85       -170000000.0
0.0                  7.5971633498e-09   0.00779105175752  -0.00443105955128  -0.00468064308734 -9.80450542498e-31               10.0               39.0                3.9       -170000000.0
0.0                 6.03147263037e-09   0.00778901903686  -0.00443004819317  -0.00467935069537 -9.92899946028e-31               10.0               39.5               3.95       -170000000.0
0.0                 4.72803740603e-09   0.00778703270043  -0.00442905729869  -0.00467808740723 -1.00523767759e-30               10.0               40.0                4.0       -170000000.0
0.0                 3.65690984439e-09   0.00778509001975   -0.0044280864131  -0.00467685140393 -1.01779682454e-30               10.0               40.5               4.05       -170000000.0
0.0                 2.78785891941e-09   0.00778319099481  -0.00442713462689  -0.00467564268547 -1.03024439136e-30               10.0               41.0                4.1       -170000000.0
0.0                 2.09178811425e-09   0.00778133289714  -0.00442620194008  -0.00467445988761 -1.04257753115e-30               10.0               41.5               4.15       -170000000.0
0.0                 1.54163986264e-09   0.00777951481723  -0.00442528744315   -0.0046733025556 -1.05502271025e-30               10.0               42.0                4.2       -170000000.0
0.0                 1.11294317946e-09   0.00777773584559  -0.00442439068138   -0.0046721693252 -1.06758488777e-30               10.0               42.5               4.25       -170000000.0
0.0                  7.8401933383e-10   0.00777599507273      -0.0044235112  -0.00467106019642 -1.08003355662e-30               10.0               43.0                4.3       -170000000.0
0.0                 5.36020826249e-10   0.00777429067966  -0.00442264854428  -0.00466997425974 -1.09235466596e-30               10.0               43.5               4.35       -170000000.0
-0                  3.52812641298e-10   0.00777262175689  -0.00442180225946  -0.00466891015094 -1.10480113075e-30               10.0               44.0                4.4       -170000000.0
-0                  2.20792378521e-10   0.00777098648541   -0.0044209718908  -0.00466786787001  -1.1173672572e-30               10.0               44.5               4.45       -170000000.0
-0                  1.28641292497e-10   0.00776938577474  -0.00442015698354  -0.00466684650746 -1.12981096693e-30               10.0               45.0                4.5       -170000000.0
-0                  6.70641385307e-11   0.00776781598688  -0.00441935708295  -0.00466584560854 -1.14212390291e-30               10.0               45.5               4.55       -170000000.0
-0                   2.8523377101e-11   0.00776627894084  -0.00441857218902  -0.00466486471851 -1.15469710069e-30               10.0               46.0                4.6       -170000000.0
-0                  6.98793287639e-12   0.00776477099862  -0.00441780184701  -0.00466390292786 -1.16713502478e-30               10.0               46.5               4.65       -170000000.0
-0                  -2.3054250532e-12   0.00776329397922  -0.00441704514742  -0.00466295978185 -1.17944685874e-30               10.0               47.0                4.7       -170000000.0
-0                  -3.0650674937e-12   0.00776184515416  -0.00441630209025  -0.00466203482574 -1.19188726239e-30               10.0               47.5               4.75       -170000000.0
-0                  1.86774978858e-12   0.00776042361395  -0.00441557222075  -0.00466112760478  -1.2044602765e-30               10.0               48.0                4.8       -170000000.0
-0                  1.03525425605e-11   0.00775903026806  -0.00441485553893  -0.00466023720946 -1.21690141484e-30               10.0               48.5               4.85       -170000000.0
-0                  2.08108405725e-11   0.00775766238803  -0.00441415159003   -0.0046593636398 -1.22920792233e-30               10.0               49.0                4.9       -170000000.0
-0                  3.21081391184e-11   0.00775632088335  -0.00441345946456  -0.00465850644105 -1.24164704029e-30               10.0               49.5               4.95       -170000000.0
-0                  4.34539489352e-11   0.00775500393502  -0.00441277961727  -0.00465766515845 -1.25422391149e-30               10.0               50.0                5.0       -170000000.0
7.14662216806e-41   5.52309096236e-05   0.00093350786301 -5.59104087472e-05 -0.000467500086643  -1.5960187735e-33               12.0                0.5    0.0416666666667       -170000000.0
1.14486084535e-39   0.000208100360055   0.00185806152331 -0.000213528679183 -0.000935000457503 -6.49766340586e-33               12.0                1.0    0.0833333333333       -170000000.0
5.9429067872e-39    0.000439369983951   0.00276470518656 -0.000457688059896  -0.00140250460845 -1.50456948866e-32               12.0                1.5              0.125       -170000000.0
1.83079644364e-38   0.000729806458821   0.00364449465451 -0.000773224883233  -0.00187006685337 -2.78105519111e-32               12.0                2.0     0.166666666667       -170000000.0
3.70923703507e-38    0.00106017569124   0.00448847276857  -0.00114497265713  -0.00233710466091 -4.34324212656e-32               12.0                2.5     0.208333333333       -170000000.0
3.81881857498e-38    0.00141118869124   0.00528764212504  -0.00155775740041  -0.00280002586805 -5.55546206627e-32               12.0                3.0               0.25       -170000000.0
3.90275635299e-38    0.00176319724687   0.00603279067946  -0.00199615374186  -0.00325116252498 -6.92672386617e-32               12.0                3.5     0.291666666667       -170000000.0
3.96833712112e-38    0.00209593940781   0.00671448970024  -0.00244419743467    -0.003680309419 -8.45945829705e-32               12.0                4.0     0.333333333333       -170000000.0
3.69466353104e-38    0.00238946154241   0.00732393982616  -0.00288566980089   -0.0040770760279 -9.87379438847e-32               12.0                4.5              0.375       -170000000.0
3.72633287633e-38    0.00262631897385   0.00785451265983  -0.00330528928316  -0.00443281214757 -1.16606066427e-31               12.0                5.0     0.416666666667       -170000000.0
3.70559365906e-38    0.00279402206615    0.0083031873146  -0.00369030044567  -0.00474182752441 -1.35386161365e-31               12.0                5.5     0.458333333333       -170000000.0
3.62628016598e-38    0.00288663886749   0.00867124526849  -0.00403177728003  -0.00500190526509 -1.54727256389e-31               12.0                6.0                0.5       -170000000.0
3.48923317617e-38    0.00290501839117   0.00896401343198  -0.00432517344962   -0.0052141449487 -1.74302979627e-31               12.0                6.5     0.541666666667       -170000000.0
3.3015993118e-38     0.00285575629277   0.00918985915632  -0.00457005216958  -0.00538229323865 -1.93842944418e-31               12.0                7.0     0.583333333333       -170000000.0
3.07430870088e-38    0.00274940157396    0.0093588450909  -0.00476921968584  -0.00551180892217 -2.13150094747e-31               12.0                7.5              0.625       -170000000.0
2.69287525889e-38    0.00259849025497   0.00948143588175   -0.0049276009122  -0.00560891612622 -2.28642742949e-31               12.0                8.0     0.666666666667       -170000000.0
2.44246322332e-38    0.00241584871219   0.00956750227488  -0.00505115212945   -0.0056798330661 -2.47127827834e-31               12.0                8.5     0.708333333333       -170000000.0
2.18672625358e-38    0.00221337927542   0.00962570629781  -0.00514600105816  -0.00573024999539 -2.65195015294e-31               12.0                9.0               0.75       -170000000.0
1.93435240015e-38    0.00200135377781   0.00966323932516  -0.00521787205798  -0.00576505226491 -2.82888707792e-31               12.0                9.5     0.791666666667       -170000000.0
1.69192776583e-38    0.00178812592821   0.00968581025518  -0.00527177007825  -0.00578823528485 -3.00243114048e-31               12.0               10.0     0.833333333333       -170000000.0
1.41362989081e-38    0.00158012778684   0.00969779193838  -0.00531186606167  -0.00580294090469 -3.13692560214e-31               12.0               10.5              0.875       -170000000.0
1.21282382087e-38    0.00138204029554   0.00970243218035  -0.00534151286047  -0.00581156700719  -3.3048215521e-31               12.0               11.0     0.916666666667       -170000000.0
1.02981424143e-38    0.00119704156987   0.00970208111539  -0.00536332709089  -0.00581589574722 -3.47076209476e-31               12.0               11.5     0.958333333333       -170000000.0
8.6572219126e-39      0.0010270778148   0.00969840493781  -0.00537930918654  -0.00581722406423 -3.63509184282e-31               12.0               12.0                1.0       -170000000.0
7.20127280817e-39   0.000873121109635   0.00969255870586  -0.00539095935892  -0.00581647964282 -3.79809364961e-31               12.0               12.5      1.04166666667       -170000000.0
5.92609120563e-39   0.000735398373308   0.00968533367995  -0.00539939082955  -0.00581431777391 -3.96018720333e-31               12.0               13.0      1.08333333333       -170000000.0
4.6901459601e-39    0.000613586109921   0.00967725918599  -0.00540541941518  -0.00581119456911 -4.08496638785e-31               12.0               13.5              1.125       -170000000.0
3.76949286903e-39   0.000506970081915   0.00966868901742  -0.00540964174434  -0.00580742562306 -4.24536213284e-31               12.0               14.0      1.16666666667       -170000000.0
2.98756832594e-39    0.00041457448674   0.00965985691437  -0.00541249210073  -0.00580322830501 -4.40523671139e-31               12.0               14.5      1.20833333333       -170000000.0
2.32895804771e-39   0.000335262427598   0.00965091476246  -0.00541428835277  -0.00579875268159 -4.56478665147e-31               12.0               15.0               1.25       -170000000.0
1.78105034816e-39   0.000267815551069   0.00964196169662  -0.00541526469533  -0.00579410288992 -4.72393527042e-31               12.0               15.5      1.29166666667       -170000000.0
1.32843094418e-39   0.000210992411098   0.00963306320045  -0.00541559484191  -0.00578935078011 -4.88290618769e-31               12.0               16.0      1.33333333333       -170000000.0
9.38869971098e-40   0.000163573020018   0.00962426383921  -0.00541540975973  -0.00578454819333 -5.00483755347e-31               12.0               16.5              1.375       -170000000.0
6.50202487447e-40   0.000124388662925   0.00961559271673  -0.00541481040273  -0.00577973241889 -5.16334929326e-31               12.0               17.0      1.41666666667       -170000000.0
4.20389539297e-40   9.23443863599e-05   0.00960706984188  -0.00541387544217  -0.00577493074161 -5.32156164933e-31               12.0               17.5      1.45833333333       -170000000.0
2.41023335864e-40   6.64309069975e-05   0.00959871067607  -0.00541266808796  -0.00577016407988 -5.47926156333e-31               12.0               18.0                1.5       -170000000.0
1.0369608636e-40    4.57319906388e-05   0.00959052431426  -0.00541123836229  -0.00576544834985 -5.63703815998e-31               12.0               18.5      1.54166666667       -170000000.0
1.40129846432e-42     2.942681121e-05    0.0095825189419  -0.00540962855666  -0.00576079537495 -5.79462649385e-31               12.0               19.0      1.58333333333       -170000000.0
-7.14662216806e-41  1.67881459845e-05   0.00957469728746  -0.00540787277714  -0.00575621470489 -5.91581858389e-31               12.0               19.5              1.625       -170000000.0
-1.21912966396e-40  7.17907377989e-06   0.00956706389843   -0.0054060005823  -0.00575171361561 -6.07291559786e-31               12.0               20.0      1.66666666667       -170000000.0
-1.5554412954e-40   4.71071966157e-08    0.0095596196843  -0.00540403652849  -0.00574729801883 -6.23008332516e-31               12.0               20.5      1.70833333333       -170000000.0
-1.75162308041e-40 -5.08208097827e-06   0.00955236464506   -0.0054020006246  -0.00574297155254 -6.38705636121e-31               12.0               21.0               1.75       -170000000.0
-1.83570098827e-40  -8.6120088838e-06   0.00954529787123  -0.00539991060577  -0.00573873739995 -6.54431087306e-31               12.0               21.5      1.79166666667       -170000000.0
-1.83570098827e-40 -1.08825624068e-05   0.00953841754381  -0.00539778193342  -0.00573459738007 -6.70094825037e-31               12.0               22.0      1.83333333333       -170000000.0
-1.76563606505e-40 -1.21773551243e-05   0.00953172184381  -0.00539562643098  -0.00573055240238 -6.82135147349e-31               12.0               22.5              1.875       -170000000.0
-1.66754517255e-40 -1.27306387654e-05   0.00952520622377  -0.00539345455763  -0.00572660292164 -6.97815323634e-31               12.0               23.0      1.91666666667       -170000000.0
-1.5554412954e-40  -1.27338921629e-05   0.00951886795519  -0.00539127631782  -0.00572274848309 -7.13421801934e-31               12.0               23.5      1.95833333333       -170000000.0
-1.42932443361e-40  -1.2341852873e-05   0.00951270249061  -0.00538909807801  -0.00571898817725 -7.29132146179e-31               12.0               24.0                2.0       -170000000.0
-1.28919458718e-40 -1.16780309867e-05   0.00950670710154  -0.00538692665941  -0.00571532109461 -7.44727007288e-31               12.0               24.5      2.04166666667       -170000000.0
-1.14906474075e-40 -1.08396207565e-05   0.00950087542151  -0.00538476706424  -0.00571174541619 -7.60395244959e-31               12.0               25.0      2.08333333333       -170000000.0
-1.00893489431e-40 -9.90189086281e-06   0.00949520290305  -0.00538262429473   -0.0057082602325 -7.72357277511e-31               12.0               25.5              2.125       -170000000.0
-8.82818032525e-41 -8.92198492863e-06   0.00948968590819  -0.00538050107934  -0.00570486281504 -7.88017066316e-31               12.0               26.0      2.16666666667       -170000000.0
-7.56701170735e-41 -7.94226284739e-06   0.00948431897996  -0.00537840060133  -0.00570155179958 -8.03635437312e-31               12.0               26.5      2.20833333333       -170000000.0
-6.58610278233e-41 -6.99312074914e-06   0.00947909848037  -0.00537632558917  -0.00569832491237 -8.19285858896e-31               12.0               27.0               2.25       -170000000.0
-5.6051938573e-41  -6.09543659991e-06   0.00947401804297   -0.0053742774071  -0.00569517942495 -8.34839118525e-31               12.0               27.5      2.29166666667       -170000000.0
-4.62428493227e-41 -5.26257837308e-06   0.00946907402977  -0.00537225787411  -0.00569211397305 -8.50511672464e-31               12.0               28.0      2.33333333333       -170000000.0
-3.78350585368e-41 -4.50212889191e-06    0.0094642618933  -0.00537026835445  -0.00568912582821 -8.62474072358e-31               12.0               28.5              2.375       -170000000.0
-3.22298646795e-41 -3.81726161791e-06   0.00945957799559  -0.00536830975761  -0.00568621271668 -8.78013464828e-31               12.0               29.0      2.41666666667       -170000000.0
-2.66246708222e-41 -3.20789617092e-06   0.00945501597016  -0.00536638208359  -0.00568337236473 -8.93678488256e-31               12.0               29.5      2.45833333333       -170000000.0
-2.10194769649e-41 -2.67162403311e-06   0.00945057399804  -0.00536448624189  -0.00568060295336 -9.09237625357e-31               12.0               30.0                2.5       -170000000.0
-1.68155815719e-41 -2.20443108212e-06   0.00944624662225   -0.0053626222325  -0.00567790220884 -9.24870139019e-31               12.0               30.5      2.54166666667       -170000000.0
-1.40129846432e-41 -1.80128867378e-06    0.0094420311143  -0.00536079051017  -0.00567526785744 -9.40389235844e-31               12.0               31.0      2.58333333333       -170000000.0
-9.80908925027e-42 -1.45658796136e-06   0.00943792201724  -0.00535899062015  -0.00567269762541 -9.52443195728e-31               12.0               31.5              2.625       -170000000.0
-8.40779078595e-42 -1.16448783949e-06   0.00943391660257   -0.0053572230172  -0.00567019060327 -9.67965047617e-31               12.0               32.0      2.66666666667       -170000000.0
-5.6051938573e-42  -9.19160692003e-07   0.00943001214182  -0.00535548724656  -0.00566774360777 -9.83535113143e-31               12.0               32.5      2.70833333333       -170000000.0
-4.20389539297e-42 -7.14965808779e-07    0.0094262040875  -0.00535378239874  -0.00566535527469 -9.99118402979e-31               12.0               33.0               2.75       -170000000.0
-2.80259692865e-42 -5.46582390459e-07   0.00942248880165  -0.00535210938324  -0.00566302333027 -1.01471803953e-30               12.0               33.5      2.79166666667       -170000000.0
-1.40129846432e-42 -4.09079436992e-07   0.00941886537476  -0.00535046638106  -0.00566074686503 -1.03036846112e-30               12.0               34.0      2.83333333333       -170000000.0
-1.40129846432e-42 -2.97961988416e-07   0.00941532834986   -0.0053488543017  -0.00565852360523 -1.04221331158e-30               12.0               34.5              2.875       -170000000.0
-0                 -2.09185169187e-07   0.00941187590797  -0.00534727178092  -0.00565635173189 -1.05780890737e-30               12.0               35.0      2.91666666667       -170000000.0
-0                 -1.39157491086e-07   0.00940850532061  -0.00534571836397  -0.00565422988075 -1.07335858542e-30               12.0               35.5      2.95833333333       -170000000.0
0.0                -8.47222708655e-08   0.00940521385928  -0.00534419405085  -0.00565215623283 -1.08892323265e-30               12.0               36.0                3.0       -170000000.0
0.0                -4.31322130789e-08   0.00940199879551  -0.00534269793206  -0.00565012942388 -1.10450046134e-30               12.0               36.5      3.04166666667       -170000000.0
0.0                -1.20213188362e-08   0.00939885740081  -0.00534122955287  -0.00564814854442 -1.12012562816e-30               12.0               37.0      3.08333333333       -170000000.0
0.0                 1.06307584263e-08   0.00939578785619  -0.00533978845851  -0.00564621132071 -1.13207452824e-30               12.0               37.5              3.125       -170000000.0
0.0                 2.65332530253e-08   0.00939278743317  -0.00533837419425  -0.00564431684325 -1.14754385022e-30               12.0               38.0      3.16666666667       -170000000.0
0.0                 3.71196233473e-08   0.00938985431276  -0.00533698585059  -0.00564246374779 -1.16302621285e-30               12.0               38.5      3.20833333333       -170000000.0
0.0                 4.35805280752e-08   0.00938698576647  -0.00533562297278   -0.0056406506701 -1.17866478766e-30               12.0               39.0               3.25       -170000000.0
0.0                 4.68960356659e-08   0.00938418088481  -0.00533428510607  -0.00563887670069 -1.19431879082e-30               12.0               39.5      3.29166666667       -170000000.0
0.0                 4.78647954605e-08    0.0093814360298  -0.00533297179572   -0.0056371404753 -1.20976836818e-30               12.0               40.0      3.33333333333       -170000000.0
0.0                  4.7130719466e-08   0.00937875029194  -0.00533168258698   -0.0056354406297 -1.22180947109e-30               12.0               40.5              3.375       -170000000.0
0.0                 4.52068868451e-08   0.00937612276175  -0.00533041657036   -0.0056337762544 -1.23735299616e-30               12.0               41.0      3.41666666667       -170000000.0
0.0                 4.24968255031e-08   0.00937354980124   -0.0053291732911  -0.00563214689464 -1.25279485933e-30               12.0               41.5      3.45833333333       -170000000.0
0.0                 3.93130562826e-08   0.00937103141041  -0.00532795274921  -0.00563055073144 -1.26836464935e-30               12.0               42.0                3.5       -170000000.0
0.0                 3.58933716083e-08   0.00936856486078   -0.0053267540352   -0.0056289868553 -1.28394839837e-30               12.0               42.5      3.54166666667       -170000000.0
0.0                 3.24146855191e-08   0.00936614924285  -0.00532557623956  -0.00562745481147 -1.29958871804e-30               12.0               43.0      3.58333333333       -170000000.0
0.0                 2.90049269325e-08   0.00936378273764  -0.00532441981704  -0.00562595323572 -1.31140592602e-30               12.0               43.5              3.625       -170000000.0
0.0                 2.57529483849e-08   0.00936146443564  -0.00532328385816  -0.00562448167329 -1.32686992155e-30               12.0               44.0      3.66666666667       -170000000.0
0.0                 2.27170574019e-08   0.00935919160838  -0.00532216745341  -0.00562303875995 -1.34250739433e-30               12.0               44.5      3.70833333333       -170000000.0
0.0                 1.99318686556e-08   0.00935696425586  -0.00532107014806  -0.00562162404094 -1.35815873426e-30               12.0               45.0               3.75       -170000000.0
0.0                 1.74140476344e-08   0.00935478055908  -0.00531999239684  -0.00562023706152 -1.37356891419e-30               12.0               45.5      3.79166666667       -170000000.0
0.0                 1.51668747006e-08   0.00935263960855  -0.00531893329025   -0.0056188760027  -1.3891197861e-30               12.0               46.0      3.83333333333       -170000000.0
0.0                 1.31840927065e-08   0.00935053958528  -0.00531789237357  -0.00561754131922 -1.40115372584e-30               12.0               46.5              3.875       -170000000.0
0.0                 1.14528013809e-08   0.00934847957978  -0.00531686873728  -0.00561623164685 -1.41656105887e-30               12.0               47.0      3.91666666667       -170000000.0
0.0                 9.95574803153e-09   0.00934645959205  -0.00531586283614  -0.00561494653084 -1.43206289062e-30               12.0               47.5      3.95833333333       -170000000.0
0.0                 8.67320625042e-09    0.0093444768936  -0.00531487376065  -0.00561368506169 -1.44766877199e-30               12.0               48.0                4.0       -170000000.0
0.0                 7.58426654812e-09   0.00934253057494  -0.00531390105607  -0.00561244678465  -1.4632424191e-30               12.0               48.5      4.04166666667       -170000000.0
0.0                 6.66787068268e-09   0.00934062063607  -0.00531294472239  -0.00561123079024  -1.4787335061e-30               12.0               49.0      4.08333333333       -170000000.0
0.0                  5.9034986101e-09   0.00933874616749  -0.00531200430487  -0.00561003707844 -1.49058138713e-30               12.0               49.5              4.125       -170000000.0
0.0                 5.27170494757e-09   0.00933690535021  -0.00531107889401  -0.00560886473977 -1.50633824605e-30               12.0               50.0      4.16666666667       -170000000.0
4.62428493227e-41   4.46976642365e-05  0.000934045147005 -4.51326442885e-05 -0.000467500086643 -1.59261117437e-33               15.0                0.5    0.0333333333333       -170000000.0
7.32879096842e-40   0.000170582822534   0.00186235922683 -0.000174059394453 -0.000935000457503 -6.44314110227e-33               15.0                1.0    0.0666666666667       -170000000.0
3.58452147174e-39   0.000365344391184   0.00277920821645 -0.000377071984303  -0.00140250028835 -1.47696947823e-32               15.0                1.5                0.1       -170000000.0
1.17162564602e-38   0.000616670092768   0.00367886991626 -0.000644467149868  -0.00187001330687 -2.69357355843e-32               15.0                2.0     0.133333333333       -170000000.0
2.86047055523e-38   0.000912257519303   0.00455561757917 -0.000966531388258  -0.00233758350987 -4.34538017171e-32               15.0                2.5     0.166666666667       -170000000.0
5.93155626964e-38    0.00123978486499   0.00540370592716  -0.00133356422793  -0.00280481299342 -6.49962108036e-32               15.0                3.0                0.2       -170000000.0
6.22400725915e-38     0.0015869317167   0.00621740582574  -0.00173586931851  -0.00326970030073 -8.03126553869e-32               15.0                3.5     0.233333333333       -170000000.0
5.75415188406e-38    0.00194124027075   0.00699087604517  -0.00216365060624  -0.00372804402105 -9.36604109596e-32               15.0                4.0     0.266666666667       -170000000.0
5.99685677808e-38    0.00228992098528    0.0077181175584  -0.00260688511844  -0.00417386854679  -1.1206852048e-31               15.0                4.5                0.3       -170000000.0
6.20060557479e-38    0.00261991885964   0.00839309723233   -0.0030552428143  -0.00460038609162 -1.32178198251e-31               15.0                5.0     0.333333333333       -170000000.0
5.85042108856e-38    0.00291848141387   0.00901022576727  -0.00349832225766  -0.00500095666212 -1.49717205334e-31               15.0                5.5     0.366666666667       -170000000.0
5.99153184391e-38    0.00317413309858   0.00956503026828  -0.00392618994738  -0.00536985135113 -1.72538647554e-31               15.0                6.0                0.4       -170000000.0
6.07280715484e-38    0.00337772826242    0.0100547804323  -0.00433004879596  -0.00570278461964 -1.96498505543e-31               15.0                6.5     0.433333333333       -170000000.0
5.69767955594e-38     0.0035232690152    0.0104788978206  -0.00470285476695  -0.00599720897299 -2.16606920576e-31               15.0                7.0     0.466666666667       -170000000.0
5.66601021065e-38     0.0036082931274    0.0108390395326  -0.00503971659782  -0.00625238089924 -2.41760915521e-31               15.0                7.5                0.5       -170000000.0
5.56553711076e-38    0.00363378762813    0.0111388762889   -0.0053380135796  -0.00646921807856 -2.67231811805e-31               15.0                8.0     0.533333333333       -170000000.0
5.11558017386e-38    0.00360370472663    0.0113836440505  -0.00559724821869  -0.00665000243316 -2.87637222832e-31               15.0                8.5     0.566666666667       -170000000.0
4.92093981717e-38    0.00352422944161    0.0115795901365  -0.00581869880989  -0.00679799268255 -3.12898711226e-31               15.0                9.0                0.6       -170000000.0
4.68103752008e-38    0.00340295537171    0.0117334138849   -0.0060049651438  -0.00691702416589 -3.37938118431e-31               15.0                9.5     0.633333333333       -170000000.0
4.20753876898e-38    0.00324810821439    0.0118517764349  -0.00615949511484  -0.00701114458934 -3.57254199762e-31               15.0               10.0     0.666666666667       -170000000.0
3.93008167305e-38    0.00306790002469    0.0119409496619  -0.00628615816822  -0.00708432617103 -3.81486625503e-31               15.0               10.5                0.7       -170000000.0
3.63735042385e-38    0.00287005445898    0.0120065733427   -0.0063889010562  -0.00714026327842 -4.05354395448e-31               15.0               11.0     0.733333333333       -170000000.0
3.20603075653e-38    0.00266150004791    0.0120535405586  -0.00647150454824  -0.00718225146557 -4.23290878039e-31               15.0               11.5     0.766666666667       -170000000.0
2.9225480772e-38     0.00244820989792    0.0120859713206  -0.00653742335999  -0.00721313290342 -4.46368679046e-31               15.0               12.0                0.8       -170000000.0
2.6436896828e-38     0.00223515280595    0.0121072434922  -0.00658970611767  -0.00723529456081 -4.69131805725e-31               15.0               12.5     0.833333333333       -170000000.0
2.29098285932e-38    0.00202632190849    0.0121200710055  -0.00663096761855  -0.00725069230612  -4.8597709895e-31               15.0               13.0     0.866666666667       -170000000.0
2.04491484899e-38    0.00182481096545     0.012126591173  -0.00666340065436   -0.0072609009294 -5.08179524007e-31               15.0               13.5                0.9       -170000000.0
1.81271969345e-38    0.00163291656463    0.0121284601846  -0.00668881102683  -0.00726716598365 -5.30186660882e-31               15.0               14.0     0.933333333333       -170000000.0
1.54563220615e-38    0.00145224953485     0.012126940419  -0.00670866347718  -0.00727045971871 -5.46314443376e-31               15.0               14.5     0.966666666667       -170000000.0
1.35253327777e-38    0.00128384385789    0.0121229850265  -0.00672412988934  -0.00727153110347 -5.67965304443e-31               15.0               15.0                1.0       -170000000.0
1.17540915188e-38    0.00112826160148    0.0121173034131  -0.00673614113111   -0.0072709513006 -5.89507340448e-31               15.0               15.5      1.03333333333       -170000000.0
9.8511282042e-39    0.000985683641375    0.0121104167192  -0.00674542707202  -0.00726915186533 -6.05247347559e-31               15.0               16.0      1.06666666667       -170000000.0
8.44142194909e-39   0.000855993050664    0.0121027069326  -0.00675255978422  -0.00726645657778 -6.26560162165e-31               15.0               16.5                1.1       -170000000.0
7.17604943581e-39   0.000738840867598    0.0120944487207  -0.00675798446537  -0.00726310736354 -6.47861038157e-31               15.0               17.0      1.13333333333       -170000000.0
5.89105874402e-39   0.000633709532849    0.0120858403534  -0.00676204581396  -0.00725928430256 -6.63352262909e-31               15.0               17.5      1.16666666667       -170000000.0
4.92136020671e-39   0.000539958136869    0.0120770246212  -0.00676501258567  -0.00725512018107 -6.84470294428e-31               15.0               18.0                1.2       -170000000.0
4.0693707404e-39    0.000456864540865    0.0120681006592  -0.00676709350955  -0.00725071367924  -7.0559865744e-31               15.0               18.5      1.23333333333       -170000000.0
3.24540724338e-39   0.000383658800729    0.0120591412269  -0.00676845183989  -0.00724613937564 -7.20915256996e-31               15.0               19.0      1.26666666667       -170000000.0
2.61762553136e-39   0.000319547751815     0.012050197256  -0.00676921581544   -0.0072414513852 -7.41976626014e-31               15.0               19.5                1.3       -170000000.0
2.07672432413e-39   0.000263737803152    0.0120413069453  -0.00676948729961  -0.00723669154468 -7.62950292133e-31               15.0               20.0      1.33333333333       -170000000.0
1.57786207083e-39   0.000215449176721    0.0120324957606  -0.00676934723742  -0.00723189168639 -7.78237136988e-31               15.0               20.5      1.36666666667       -170000000.0
1.19530759007e-39   0.000173929890934    0.0120237828014  -0.00676886156725  -0.00722707636669 -7.99144497879e-31               15.0               21.0                1.4       -170000000.0
8.73008943274e-40   0.000138463121857     0.012015183529  -0.00676808485878  -0.00722226468497 -8.20100439747e-31               15.0               21.5      1.43333333333       -170000000.0
5.92749250409e-40   0.000108374656804    0.0120067088574  -0.00676706122249  -0.00721747119314 -8.35266153582e-31               15.0               22.0      1.46666666667       -170000000.0
3.76949286903e-40   8.30358359849e-05    0.0119983660625  -0.00676582840242  -0.00721270907889 -8.56166994153e-31               15.0               22.5                1.5       -170000000.0
2.01786978863e-40    6.1866529677e-05    0.0119901615108  -0.00676441868563  -0.00720798743714  -8.7700612127e-31               15.0               23.0      1.53333333333       -170000000.0
6.0255833966e-41    4.43351453328e-05    0.0119821006592  -0.00676285844747  -0.00720331445336 -8.92116917479e-31               15.0               23.5      1.56666666667       -170000000.0
-4.7644147787e-41   2.99585671826e-05    0.0119741862363   -0.0067611713348  -0.00719869694876 -9.12999574621e-31               15.0               24.0                1.6       -170000000.0
-1.31722055647e-40   1.8300896798e-05    0.0119664209706   -0.0067593773565  -0.00719413947081 -9.33765968026e-31               15.0               24.5      1.63333333333       -170000000.0
-1.90576591148e-40  8.97118290766e-06    0.0119588057714  -0.00675749470247  -0.00718964702173 -9.48890815065e-31               15.0               25.0      1.66666666667       -170000000.0
-2.35418142007e-40  1.62133384496e-06    0.0119513424579  -0.00675553837937  -0.00718522278476 -9.69667218539e-31               15.0               25.5                1.7       -170000000.0
-2.64845409757e-40 -4.05689792871e-06      0.01194403103  -0.00675352157486  -0.00718086948837 -9.90458315691e-31               15.0               26.0      1.73333333333       -170000000.0
-2.77457095936e-40 -8.33460678251e-06    0.0119368696687  -0.00675145656714  -0.00717658895155 -1.00549720471e-30               15.0               26.5      1.76666666667       -170000000.0
-2.85864886722e-40 -1.14489084879e-05    0.0119298592836  -0.00674935336065   -0.0071723829933 -1.02630327105e-30               15.0               27.0                1.8       -170000000.0
-2.87266185187e-40  -1.3605824023e-05     0.011922997146  -0.00674722105032  -0.00716825252312 -1.04699206346e-30               15.0               27.5      1.83333333333       -170000000.0
-2.77457095936e-40 -1.49833159213e-05    0.0119162823466  -0.00674506736686  -0.00716419845048 -1.06207227844e-30               15.0               28.0      1.86666666667       -170000000.0
-2.6904930515e-40  -1.57340753759e-05    0.0119097130664  -0.00674289958624  -0.00716022032066 -1.08281653949e-30               15.0               28.5                1.9       -170000000.0
-2.56437618971e-40 -1.59882631579e-05    0.0119032874863  -0.00674072362017  -0.00715631858839 -1.10347162828e-30               15.0               29.0      1.93333333333       -170000000.0
-2.38220738935e-40 -1.58560400365e-05     0.011897001059  -0.00673854401612  -0.00715249234418 -1.11851914983e-30               15.0               29.5      1.96666666667       -170000000.0
-2.22806455828e-40 -1.54299346633e-05    0.0118908528748  -0.00673636623105  -0.00714874158803 -1.13921528908e-30               15.0               30.0                2.0       -170000000.0
-2.05990874256e-40 -1.47870293787e-05    0.0118848402053  -0.00673419390296  -0.00714506541044 -1.15995569304e-30               15.0               30.5      2.03333333333       -170000000.0
-1.86372695755e-40 -1.39909603902e-05    0.0118789594126  -0.00673203021506  -0.00714146290193 -1.17489374668e-30               15.0               31.0      2.06666666667       -170000000.0
-1.70958412648e-40 -1.30937163334e-05    0.0118732077681   -0.0067298783506  -0.00713793315299 -1.19565518096e-30               15.0               31.5                2.1       -170000000.0
-1.54142831076e-40 -1.21372831785e-05    0.0118675825433  -0.00672774103805  -0.00713447479939  -1.2163675751e-30               15.0               32.0      2.13333333333       -170000000.0
-1.37327249504e-40 -1.11551043958e-05    0.0118620810099   -0.0067256200964  -0.00713108647687  -1.2311963445e-30               15.0               32.5      2.16666666667       -170000000.0
-1.21912966396e-40 -1.01733483859e-05    0.0118566995297  -0.00672351688991  -0.00712776682121 -1.25186272905e-30               15.0               33.0                2.2       -170000000.0
-1.09301280217e-40 -9.21210041582e-06    0.0118514353744  -0.00672143414704  -0.00712451492291 -1.27261644915e-30               15.0               33.5      2.23333333333       -170000000.0
-9.52882955741e-41 -8.28633872629e-06    0.0118462849059  -0.00671937232255  -0.00712132941771 -1.28766020545e-30               15.0               34.0      2.26666666667       -170000000.0
-8.40779078595e-41 -7.40682715161e-06    0.0118412463053  -0.00671733278068  -0.00711820848665  -1.3081470516e-30               15.0               34.5                2.3       -170000000.0
-7.28675201449e-41 -6.58084831073e-06     0.011836315025  -0.00671531643093  -0.00711515076546 -1.32894402623e-30               15.0               35.0      2.33333333333       -170000000.0
-6.30584308946e-41 -5.81289816282e-06    0.0118314901556  -0.00671332372804  -0.00711215488991 -1.34391357944e-30               15.0               35.5      2.36666666667       -170000000.0
-5.46506401087e-41 -5.10522912833e-06    0.0118267680591   -0.0067113555815  -0.00710921995051 -1.36439840522e-30               15.0               36.0                2.4       -170000000.0
-4.62428493227e-41 -4.45830838913e-06     0.011822146007  -0.00670941199132  -0.00710634367351 -1.38509803421e-30               15.0               36.5      2.43333333333       -170000000.0
-3.92363570011e-41 -3.87125487222e-06    0.0118176203614    -0.006707493867  -0.00710352514943 -1.40013628038e-30               15.0               37.0      2.46666666667       -170000000.0
-3.36311631438e-41 -3.34215388698e-06    0.0118131893032  -0.00670560120852  -0.00710076301402  -1.4207208395e-30               15.0               37.5                2.5       -170000000.0
-2.80259692865e-41 -2.86834511698e-06    0.0118088510135  -0.00670373447065   -0.0070980554483 -1.44131054141e-30               15.0               38.0      2.53333333333       -170000000.0
-2.24207754292e-41 -2.44663955762e-06    0.0118046018542  -0.00670189319862   -0.0070954019975 -1.45619468762e-30               15.0               38.5      2.56666666667       -170000000.0
-1.96181785005e-41 -2.07352690573e-06    0.0118004400065  -0.00670007739245  -0.00709279993316 -1.47691507144e-30               15.0               39.0                2.6       -170000000.0
-1.54142831076e-41 -1.74531211705e-06    0.0117963618322  -0.00669828705213  -0.00709024925527  -1.4976060679e-30               15.0               39.5      2.63333333333       -170000000.0
-1.26116861789e-41 -1.45823930708e-06    0.0117923673315  -0.00669652263241  -0.00708774814484 -1.51237073612e-30               15.0               40.0      2.66666666667       -170000000.0
-9.80908925027e-42 -1.20857646113e-06    0.0117884519568  -0.00669478322379  -0.00708529569238 -1.53312298686e-30               15.0               40.5                2.7       -170000000.0
-8.40779078595e-42  -9.9269825693e-07    0.0117846157082  -0.00669306973577  -0.00708289007889 -1.55376769823e-30               15.0               41.0      2.73333333333       -170000000.0
-5.6051938573e-42  -8.07129973968e-07    0.0117808540381  -0.00669138080411  -0.00708053039489 -1.56856790679e-30               15.0               41.5      2.76666666667       -170000000.0
-4.20389539297e-42   -6.485814108e-07    0.0117771669466  -0.00668971642881  -0.00707821573087 -1.58911444602e-30               15.0               42.0                2.8       -170000000.0
-2.80259692865e-42  -5.1397869294e-07    0.0117735517051  -0.00668807706461   -0.0070759447226 -1.60989883918e-30               15.0               42.5      2.83333333333       -170000000.0
-2.80259692865e-42 -4.00472821571e-07    0.0117700055853  -0.00668646134727  -0.00707371600583 -1.62483900504e-30               15.0               43.0      2.86666666667       -170000000.0
-1.40129846432e-42 -3.05447805937e-07     0.011766528587  -0.00668487018629  -0.00707152912582 -1.64524228089e-30               15.0               43.5                2.9       -170000000.0
-1.40129846432e-42  -2.2651751308e-07    0.0117631170724  -0.00668330221743  -0.00706938271833 -1.66585273762e-30               15.0               44.0      2.93333333333       -170000000.0
-0                 -1.61525209874e-07    0.0117597701319  -0.00668175789542  -0.00706727587385 -1.68085590263e-30               15.0               44.5      2.96666666667       -170000000.0
0.0                -1.08531857113e-07     0.011756486856  -0.00668023631079  -0.00706520722815 -1.70148178773e-30               15.0               45.0                3.0       -170000000.0
0.0                -6.58061383163e-08    0.0117532636068  -0.00667873746352  -0.00706317632648 -1.72193373639e-30               15.0               45.5      3.03333333333       -170000000.0
0.0                -3.18105021491e-08    0.0117501003842  -0.00667726089887   -0.0070611818046 -1.73698318649e-30               15.0               46.0      3.06666666667       -170000000.0
1.40129846432e-42  -5.18917851397e-09    0.0117469953693  -0.00667580616209  -0.00705922275301 -1.75758390866e-30               15.0               46.5                3.1       -170000000.0
1.40129846432e-42   1.52473554615e-08    0.0117439467431  -0.00667437325319  -0.00705729871697 -1.77813173358e-30               15.0               47.0      3.13333333333       -170000000.0
1.40129846432e-42   3.05370381759e-08    0.0117409526865  -0.00667296126267  -0.00705540878698 -1.79297051305e-30               15.0               47.5      3.16666666667       -170000000.0
1.40129846432e-42   4.15795280151e-08    0.0117380122902  -0.00667157019052   -0.0070535515988 -1.81371615163e-30               15.0               48.0                3.2       -170000000.0
1.40129846432e-42   4.91505933176e-08     0.011735125554  -0.00667020003675  -0.00705172715243 -1.83431962887e-30               15.0               48.5      3.23333333333       -170000000.0
1.40129846432e-42    5.3915000936e-08    0.0117322879305  -0.00666884989187  -0.00704993408362  -1.8491231435e-30               15.0               49.0      3.26666666667       -170000000.0
1.40129846432e-42   5.64389611435e-08    0.0117295012387  -0.00666751975587  -0.00704817148289  -1.8696059489e-30               15.0               49.5                3.3       -170000000.0
1.40129846432e-42   5.72013929279e-08    0.0117267627502  -0.00666620871925  -0.00704643935023 -1.89030879214e-30               15.0               50.0      3.33333333333       -170000000.0
2.80259692865e-41   3.56291494086e-05  0.000934404624786 -3.58991911753e-05 -0.000467500058221 -1.59033089183e-33               19.0                0.5    0.0263157894737       -170000000.0
4.5682329937e-40     0.00013740240945   0.00186524050605 -0.000139563894663 -0.000935000116442 -6.40662644804e-33               19.0                1.0    0.0526315789474       -170000000.0
2.30513597381e-39   0.000297640127656   0.00278892753158 -0.000304947434415  -0.00140250006098 -1.45848256237e-32               19.0                1.5    0.0789473684211       -170000000.0
7.3021662976e-39    0.000508676635036   0.00370190468857 -0.000525995289991  -0.00187000080132 -2.63514236304e-32               19.0                2.0     0.105263157895       -170000000.0
1.73088386313e-38   0.000762836066315   0.00460059800389 -0.000796661822733   -0.0023375141609 -4.20235241315e-32               19.0                2.5     0.131578947368       -170000000.0
3.64099379986e-38    0.00105243714188   0.00548141770196   -0.0011108917306  -0.00280507947537 -6.20126534647e-32               19.0                3.0     0.157894736842       -170000000.0
6.88233727768e-38    0.00136982237109   0.00634082698525  -0.00146264221712  -0.00327257612298 -8.68279189221e-32               19.0                3.5     0.184210526316       -170000000.0
9.6036588954e-38     0.00170730584159   0.00717522834748  -0.00184586781415  -0.00373923535335 -1.11495375148e-31               19.0                4.0     0.210526315789       -170000000.0
9.18088714872e-38    0.00205719993573   0.00798103792476  -0.00225450708058  -0.00420323976869 -1.27841714643e-31               19.0                4.5     0.236842105263       -170000000.0
9.94697701916e-38    0.00241170914705   0.00875460591487  -0.00268244752988  -0.00466167830382 -1.51199579475e-31               19.0                5.0     0.263157894737       -170000000.0
9.55853708485e-38    0.00276286073131   0.00949217883317  -0.00312343900077  -0.00511079815624 -1.70489510649e-31               19.0                5.5     0.289473684211       -170000000.0
9.25221324055e-38    0.00310252107738    0.0101899759102  -0.00357107569471  -0.00554639154871 -1.91237318844e-31               19.0                6.0     0.315789473684       -170000000.0
9.83487314202e-38     0.0034225733998    0.0108443327917  -0.00401885154133  -0.00596418885834 -2.19630994588e-31               19.0                6.5     0.342105263158       -170000000.0
9.52420527248e-38    0.00371525266019    0.0114519471026  -0.00446032299806  -0.00636019422018 -2.43121871656e-31               19.0                7.0     0.368421052632       -170000000.0
9.98551272693e-38    0.00397356234316    0.0120101622088   -0.0048893634812  -0.00673094609738 -2.74565519021e-31               19.0                7.5     0.394736842105       -170000000.0
9.63308616315e-38    0.00419168645749    0.0125171973195  -0.00530042325408  -0.00707371145836 -3.00167441599e-31               19.0                8.0     0.421052631579       -170000000.0
9.28388258584e-38    0.00436531854575    0.0129723221107  -0.00568877931073  -0.00738660401112 -3.26462607379e-31               19.0                8.5     0.447368421053       -170000000.0
9.52224345463e-38     0.0044918660933    0.0133759185701  -0.00605072045801  -0.00766863195167 -3.60749458746e-31               19.0                9.0     0.473684210526       -170000000.0
9.09078365746e-38    0.00457049918623    0.0137294455271  -0.00638364417682  -0.00791968159319   -3.878888912e-31               19.0                9.5                0.5       -170000000.0
8.64825360243e-38    0.00460206092612    0.0140353249662  -0.00668606890031  -0.00814043323771 -4.15119171919e-31               19.0               10.0     0.526315789474       -170000000.0
8.66030476922e-38    0.00458886142951    0.0142967501233  -0.00695756398272  -0.00833224112284 -4.50315814588e-31               19.0               10.5     0.552631578947       -170000000.0
8.14728940143e-38    0.00453439497505     0.014517469026  -0.00719861736798  -0.00849698426464 -4.77321878943e-31               19.0               11.0     0.578947368421       -170000000.0
7.63315299487e-38    0.00444302077085    0.0147015680341  -0.00741046869734  -0.00863690547703 -5.04028513663e-31               19.0               11.5     0.605263157895       -170000000.0
7.47438587886e-38    0.00431964190284    0.0148532553794  -0.00759491831559  -0.00875446039572 -5.38754499414e-31               19.0               12.0     0.631578947368       -170000000.0
6.92928077624e-38    0.00416941293224    0.0149766865434  -0.00775414719101  -0.00885218196345 -5.64658813322e-31               19.0               12.5     0.657894736842       -170000000.0
6.69246133577e-38    0.00399749023927    0.0150758287418  -0.00789055320638  -0.00893257038115 -5.98788878538e-31               19.0               13.0     0.684210526316       -170000000.0
6.14525428545e-38    0.00380883830076    0.0151543554239  -0.00800660654932  -0.00899800579646 -6.23786087333e-31               19.0               13.5     0.710526315789       -170000000.0
5.6227100881e-38     0.00360808712685    0.0152155962496  -0.00810474557511    -0.009050697372 -6.48331006309e-31               19.0               14.0     0.736842105263       -170000000.0
5.33684520138e-38    0.00339943926519    0.0152624998009  -0.00818729495222  -0.00909264053917 -6.81294990313e-31               19.0               14.5     0.763157894737       -170000000.0
4.84218684347e-38    0.00318661841447    0.0152976299432   -0.0082564092736  -0.00912560881261 -7.04994839053e-31               19.0               15.0     0.789473684211       -170000000.0
4.37933796071e-38    0.00297285282613    0.0153231849254  -0.00831404577184  -0.00915114560485 -7.28341075215e-31               19.0               15.5     0.815789473684       -170000000.0
4.09431385306e-38     0.0027608803066    0.0153410255734  -0.00836194794829  -0.00917058059713 -7.60329582579e-31               19.0               16.0     0.842105263158       -170000000.0
3.67476509285e-38    0.00255297550211    0.0153526962094  -0.00840164648253  -0.00918504065339 -7.83023052035e-31               19.0               16.5     0.868421052632       -170000000.0
3.40305332061e-38    0.00235097877521    0.0153594774019  -0.00843446741783  -0.00919546891964 -8.14546688117e-31               19.0               17.0     0.894736842105       -170000000.0
3.03212961711e-38    0.00215634418055    0.0153624114319  -0.00846154671308   -0.0092026511993 -8.36709348405e-31               19.0               17.5     0.921052631579       -170000000.0
2.69329564843e-38    0.00197017743631    0.0153623423103  -0.00848384843266  -0.00920723323361 -8.58704408912e-31               19.0               18.0     0.947368421053       -170000000.0
2.46124062274e-38    0.00179328094418    0.0153599503392  -0.00850218475534  -0.00920974343899  -8.8964700181e-31               19.0               18.5     0.973684210526       -170000000.0
2.1701909317e-38     0.00162619835464    0.0153557739395  -0.00851723416417  -0.00921060836845  -9.1125947564e-31               19.0               19.0                1.0       -170000000.0
1.9070270801e-38     0.00146924833189    0.0153502369358  -0.00852955872688  -0.00921017272049 -9.32843388631e-31               19.0               19.5      1.02631578947       -170000000.0
1.71939321573e-38    0.00132256502638      0.01534367766  -0.00853962774272  -0.00920871298149 -9.63332497849e-31               19.0               20.0      1.05263157895       -170000000.0
1.49896896729e-38     0.0011861254734    0.0153363562276  -0.00854782319948  -0.00920645015867 -9.84660465312e-31               19.0               20.5      1.07894736842       -170000000.0
1.30152601366e-38    0.00105978267584    0.0153284745465  -0.00855446069181  -0.00920355978451 -1.00590128089e-30               19.0               21.0      1.10526315789       -170000000.0
1.15649162261e-38   0.000943285783706    0.0153201890498  -0.00855980033521   -0.0092001791927 -1.03617806644e-30               19.0               21.5      1.13157894737       -170000000.0
9.94781779824e-39   0.000836306355723    0.0153116234287  -0.00856405313243  -0.00919641843211 -1.05726404737e-30               19.0               22.0      1.15789473684       -170000000.0
8.73989852199e-39   0.000738453479698    0.0153028686327  -0.00856739279698  -0.00919236572372 -1.08745919117e-30               19.0               22.5      1.18421052632       -170000000.0
7.43528965171e-39   0.000649292985599    0.0152939956024  -0.00856996121001  -0.00918808746064 -1.10841963297e-30               19.0               23.0      1.21052631579       -170000000.0
6.28762620943e-39   0.000568358643704    0.0152850570885  -0.00857187478687  -0.00918364003155 -1.12933158564e-30               19.0               23.5      1.23684210526       -170000000.0
5.41181466922e-39   0.000495165181746    0.0152760967467  -0.00857323175296  -0.00917906436371  -1.1594288328e-30               19.0               24.0      1.26315789474       -170000000.0
4.50797715973e-39   0.000429218431464    0.0152671454998  -0.00857410941535   -0.0091743959274 -1.18026153143e-30               19.0               24.5      1.28947368421       -170000000.0
3.72044742278e-39   0.000370021723484    0.0152582288138  -0.00857457598613  -0.00916966109799 -1.20109707696e-30               19.0               25.0      1.31578947368       -170000000.0
3.10948129234e-39    0.00031708447068    0.0152493639689  -0.00857468603499  -0.00916488352232 -1.23100762255e-30               19.0               25.5      1.34210526316       -170000000.0
2.50552165421e-39   0.000269925635621    0.0152405664267  -0.00857448594616   -0.0091600795713 -1.25181084199e-30               19.0               26.0      1.36842105263       -170000000.0
2.03048147481e-39    0.00022807958544    0.0152318480104  -0.00857401664689  -0.00915526470635 -1.28169751035e-30               19.0               26.5      1.39473684211       -170000000.0
1.57786207083e-39   0.000191097981883    0.0152232178152    -0.008573310879   -0.0091504498414 -1.30245692426e-30               19.0               27.0      1.42105263158       -170000000.0
1.19110369468e-39   0.000158553419283    0.0152146822074  -0.00857239865582  -0.00914564589038 -1.32313276787e-30               19.0               27.5      1.44736842105       -170000000.0
8.84219330989e-40    0.00013004006405    0.0152062475536  -0.00857130453369  -0.00914086194825   -1.352988304e-30               19.0               28.0      1.47368421053       -170000000.0
6.05360936588e-40   0.000105175750775    0.0151979193106  -0.00857005215948  -0.00913610347197 -1.37365193348e-30               19.0               28.5                1.5       -170000000.0
3.74146689975e-40   8.36018614336e-05    0.0151896992975   -0.0085686588136  -0.00913137682801 -1.39424797204e-30               19.0               29.0      1.52631578947       -170000000.0
1.86372695755e-40   6.49838867162e-05    0.0151815929712  -0.00856714268593  -0.00912668747333 -1.42409744703e-30               19.0               29.5      1.55263157895       -170000000.0
2.80259692865e-41   4.90114402396e-05    0.0151736012413  -0.00856551923789   -0.0091220399554 -1.44463783327e-30               19.0               30.0      1.57894736842       -170000000.0
-9.94921909671e-41  3.53974023426e-05    0.0151657250171  -0.00856380211189  -0.00911743791221 -1.46529365674e-30               19.0               30.5      1.60526315789       -170000000.0
-2.04589575791e-40  2.38777193573e-05    0.0151579679368  -0.00856200313137  -0.00911288407224 -1.49500648051e-30               19.0               31.0      1.63157894737       -170000000.0
-2.84463588258e-40  1.42102098977e-05    0.0151503290908  -0.00856013321027  -0.00910838116397 -1.51558011121e-30               19.0               31.5      1.65789473684       -170000000.0
-3.50324616081e-40  6.17390183422e-06    0.0151428093886  -0.00855820144352  -0.00910393191589  -1.5453731992e-30               19.0               32.0      1.68421052632       -170000000.0
-3.93764868475e-40 -4.32132385431e-07    0.0151354097397  -0.00855621783558  -0.00909953723749  -1.5658223928e-30               19.0               32.5      1.71052631579       -170000000.0
-4.23192136226e-40 -5.79003911483e-06    0.0151281292347  -0.00855419057189  -0.00909519894776 -1.58637187076e-30               19.0               33.0      1.73684210526       -170000000.0
-4.48415508584e-40 -1.00640429324e-05    0.0151209687829  -0.00855212510942   -0.0090909188657 -1.61604612362e-30               19.0               33.5      1.76315789474       -170000000.0
-4.5682329937e-40  -1.34018254272e-05    0.0151139256559  -0.00855002872413  -0.00908669699129 -1.63657098967e-30               19.0               34.0      1.78947368421       -170000000.0
-4.5682329937e-40  -1.59356208229e-05    0.0151070016727  -0.00854790778249  -0.00908253514353 -1.65702293834e-30               19.0               34.5      1.81578947368       -170000000.0
-4.58224597834e-40  -1.7783445827e-05    0.0151001941049  -0.00854576683196  -0.00907843332243 -1.68677598605e-30               19.0               35.0      1.84210526316       -170000000.0
-4.4701421012e-40  -1.90501037167e-05    0.0150935029524  -0.00854361042002  -0.00907439061848 -1.70721654712e-30               19.0               35.5      1.86842105263       -170000000.0
-4.38606419334e-40 -1.98283576225e-05    0.0150869254867  -0.00854144309415  -0.00907040885068 -1.73682155601e-30               19.0               36.0      1.89473684211       -170000000.0
-4.18988240833e-40 -2.01999661442e-05    0.0150804617078  -0.00853926849231  -0.00906648710952 -1.75724521935e-30               19.0               36.5      1.92105263158       -170000000.0
-3.97968763868e-40 -2.02366443602e-05    0.0150741097968  -0.00853708934301  -0.00906262539502 -1.77777633021e-30               19.0               37.0      1.94736842105       -170000000.0
-3.81153182296e-40   -2.000102306e-05    0.0150678679347   -0.0085349101937  -0.00905882370716 -1.80747684802e-30               19.0               37.5      1.97368421053       -170000000.0
-3.57331108403e-40 -1.95475351461e-05    0.0150617333929  -0.00853273286339  -0.00905508113647 -1.82779398218e-30               19.0               38.0                2.0       -170000000.0
-3.33509034509e-40 -1.89232185477e-05    0.0150557061716  -0.00853056008054  -0.00905139677343 -1.84827127744e-30               19.0               38.5      2.02631578947       -170000000.0
-3.13890856009e-40 -1.81685138045e-05    0.0150497844515  -0.00852839275467  -0.00904777152755 -1.87784396024e-30               19.0               39.0      2.05263157895       -170000000.0
-2.90068782115e-40 -1.73179497409e-05     0.015043964595  -0.00852623452374  -0.00904420357983 -1.89835909173e-30               19.0               39.5      2.07894736842       -170000000.0
-2.67648006686e-40 -1.64008202574e-05    0.0150382466018  -0.00852408629726  -0.00904069293028 -1.91871516414e-30               19.0               40.0      2.10526315789       -170000000.0
-2.48029828185e-40 -1.54417527654e-05    0.0150326277435  -0.00852194898471  -0.00903723775991 -1.94836498876e-30               19.0               40.5      2.13157894737       -170000000.0
-2.27010351221e-40 -1.44612943842e-05    0.0150271071107  -0.00851982531458  -0.00903383897821 -1.96876973398e-30               19.0               41.0      2.15789473684       -170000000.0
-2.08793471184e-40 -1.34764039927e-05    0.0150216810653  -0.00851771619637  -0.00903049476619 -1.99815654173e-30               19.0               41.5      2.18421052632       -170000000.0
-1.89175292684e-40 -1.25008741136e-05    0.0150163496073  -0.00851562163007  -0.00902720421436 -2.01857322557e-30               19.0               42.0      2.21052631579       -170000000.0
-1.70958412648e-40 -1.15457874372e-05    0.0150111090989  -0.00851354252518  -0.00902396641322  -2.0391469481e-30               19.0               42.5      2.23684210526       -170000000.0
-1.5554412954e-40  -1.06198587702e-05    0.0150059586304  -0.00851148070069  -0.00902078045328 -2.06859399995e-30               19.0               43.0      2.26315789474       -170000000.0
-1.40129846432e-40  -9.7297769841e-06    0.0150008963828   -0.0085094361566  -0.00901764633454 -2.08890305258e-30               19.0               43.5      2.28947368421       -170000000.0
-1.24715563325e-40 -8.88047324565e-06    0.0149959205373  -0.00850740980241  -0.00901456223801  -2.1093843886e-30               19.0               44.0      2.31578947368       -170000000.0
-1.12103877146e-40  -8.0754256615e-06    0.0149910292748   -0.0085054025476  -0.00901152816368 -2.13900225447e-30               19.0               44.5      2.34210526316       -170000000.0
-9.94921909671e-41 -7.31686533584e-06    0.0149862198668  -0.00850341348269  -0.00900854229258 -2.15938312246e-30               19.0               45.0      2.36842105263       -170000000.0
-8.96831017168e-41 -6.60599086544e-06    0.0149814923134  -0.00850144442666   -0.0090056037152 -2.18880941948e-30               19.0               45.5      2.39473684211       -170000000.0
-7.84727140022e-41 -5.94312865587e-06     0.014976843886  -0.00849949447002  -0.00900271243154 -2.20926577625e-30               19.0               46.0      2.42105263158       -170000000.0
-6.86636247519e-41 -5.32792387986e-06    0.0149722727656  -0.00849756361276  -0.00899986753211  -2.2295601352e-30               19.0               46.5      2.44736842105       -170000000.0
-6.16571324303e-41 -4.75945771683e-06    0.0149677780428  -0.00849565367389  -0.00899706719792 -2.25902114604e-30               19.0               47.0      2.47368421053       -170000000.0
-5.32493416443e-41 -4.23635615476e-06     0.014963356989   -0.0084937637439  -0.00899431051948 -2.27934764742e-30               19.0               47.5                2.5       -170000000.0
-4.62428493227e-41 -3.75691655563e-06    0.0149590077854  -0.00849189382279  -0.00899159749679  -2.2999160435e-30               19.0               48.0      2.52631578947       -170000000.0
-4.06376554654e-41 -3.31917782148e-06    0.0149547313413  -0.00849004482006  -0.00898892722034 -2.32931258582e-30               19.0               48.5      2.55263157895       -170000000.0
-3.50324616081e-41  -2.9210023289e-06    0.0149505231093  -0.00848821582622  -0.00898629878066 -2.34965396454e-30               19.0               49.0      2.57894736842       -170000000.0
-2.94272677508e-41 -2.56012633315e-06    0.0149463830894  -0.00848640684126  -0.00898371035873 -2.37001022062e-30               19.0               49.5      2.60526315789       -170000000.0
-2.52233723578e-41 -2.23422969015e-06    0.0149423103721  -0.00848461786518  -0.00898116286407 -2.39951714921e-30               19.0               50.0      2.63157894737       -170000000.0
1.68155815719e-41   2.73113194282e-05  0.000934655190576 -2.74671450029e-05 -0.000467499944534 -1.58873363579e-33               25.0                0.5               0.02       -170000000.0
3.27903840652e-40   0.000106290926283   0.00186724957985 -0.000107540230943 -0.000935000116442  -6.3811126818e-33               25.0                1.0               0.04       -170000000.0
1.33263483957e-39   0.000232504916653   0.00279571554529 -0.000236724929437  -0.00140250017466  -1.4455647519e-32               25.0                1.5               0.06       -170000000.0
4.21790837762e-39   0.000401523635674   0.00371799524146 -0.000411526514199  -0.00187000057394 -2.59431373638e-32               25.0                2.0               0.08       -170000000.0
1.02981424143e-38   0.000608907669175   0.00463201376988 -0.000628452880846  -0.00233750051848 -4.10266670398e-32               25.0                2.5                0.1       -170000000.0
2.14328600118e-38   0.000850239700867   0.00553572999706  -0.00088400219056  -0.00280500535155 -5.99424862308e-32               25.0                3.0               0.12       -170000000.0
4.05283541852e-38    0.00112107227324   0.00642706118015  -0.00117468971439  -0.00327253678734 -8.29784389502e-32               25.0                3.5               0.14       -170000000.0
6.69946782809e-38     0.0014169854694   0.00730395868231  -0.00149701452301  -0.00374011369786 -1.10477504947e-31               25.0                4.0               0.16       -170000000.0
1.08508145287e-37    0.00173353191713   0.00816434658191  -0.00184749228538  -0.00420763399234 -1.42845028883e-31               25.0                4.5               0.18       -170000000.0
1.64764673435e-37     0.0020663030682   0.00900617033039  -0.00222260882765  -0.00467468817078 -1.80543855919e-31               25.0                5.0                0.2       -170000000.0
1.65197674661e-37    0.00241084512709   0.00982736401056  -0.00261889817921  -0.00514041130373 -2.03682980078e-31               25.0                5.5               0.22       -170000000.0
1.65570420052e-37    0.00276270134236    0.0106258376036  -0.00303283991343  -0.00560343960387 -2.28265344978e-31               25.0                6.0               0.24       -170000000.0
1.65915139475e-37    0.00311735107061    0.0113994692583  -0.00346088904735  -0.00606194498687 -2.54369975061e-31               25.0                6.5               0.26       -170000000.0
1.66252852404e-37    0.00347018908542    0.0121460943774  -0.00389943897972  -0.00651374830341 -2.82045818649e-31               25.0                7.0               0.28       -170000000.0
1.66579354947e-37     0.0038165294427    0.0128635210785  -0.00434480898548  -0.00695644757798 -3.11300842469e-31               25.0                7.5                0.3       -170000000.0
1.66869423729e-37    0.00415165231971    0.0135495774884  -0.00479325717606  -0.00738755761631 -3.42115210056e-31               25.0                8.0               0.32       -170000000.0
1.67069809409e-37    0.00447089223599    0.0142021817737  -0.00524101596966  -0.00780462778494 -3.74422547303e-31               25.0                8.5               0.34       -170000000.0
1.6711465096e-37     0.00476976356367     0.014819430362  -0.00568436189496  -0.00820535206003 -4.08128516199e-31               25.0                9.0               0.36       -170000000.0
1.66928278264e-37    0.00504410445501    0.0153996970766  -0.00611969971942  -0.00858765270095 -4.43124039131e-31               25.0                9.5               0.38       -170000000.0
1.66433619906e-37    0.00529021599505    0.0159417049872  -0.00654364885122  -0.00894975164556 -4.79266036397e-31               25.0               10.0                0.4       -170000000.0
1.65560610963e-37    0.00550499089513    0.0164446119015  -0.00695313565302  -0.00929021643969 -5.16400591706e-31               25.0               10.5               0.42       -170000000.0
1.64251798197e-37     0.0056860130826    0.0169080431078  -0.00734547029424  -0.00960799843597 -5.54362033822e-31               25.0               11.0               0.44       -170000000.0
1.62466543954e-37    0.00583161909162    0.0173321150214  -0.00771840768721  -0.00990244279819 -5.92992681198e-31               25.0               11.5               0.46       -170000000.0
1.60181026159e-37    0.00594092580286    0.0177174333658  -0.00807018204796   -0.0101732848634 -6.32107806735e-31               25.0               12.0               0.48       -170000000.0
1.57391040916e-37    0.00601381634624    0.0180650549737  -0.00839952554088   -0.0104206346805 -6.71561116486e-31               25.0               12.5                0.5       -170000000.0
1.54106397316e-37    0.00605089280725    0.0183764404937  -0.00870566236699   -0.0106449388113 -7.11199842104e-31               25.0               13.0               0.52       -170000000.0
1.5035231873e-37     0.00605340483162    0.0186533980013  -0.00898827693163    -0.010846943951 -7.50890179271e-31               25.0               13.5               0.54       -170000000.0
1.46166640217e-37    0.00602315458309    0.0188979975064  -0.00924747655517   -0.0110276396299 -7.90513338772e-31               25.0               14.0               0.56       -170000000.0
1.41595604626e-37    0.00596239306105    0.0191125054698  -0.00948373326537   -0.0111882127385 -8.29961092476e-31               25.0               14.5               0.58       -170000000.0
1.36693862598e-37    0.00587371005167    0.0192993047676  -0.00969782922766   -0.0113299875011 -8.69168329015e-31               25.0               15.0                0.6       -170000000.0
1.31514663474e-37     0.0057599286265    0.0194608328457  -0.00989078762359   -0.0114543809104 -9.08057171889e-31               25.0               15.5               0.62       -170000000.0
1.26118263088e-37    0.00562400327908    0.0195995107788   -0.0100638144431   -0.0115628527055 -9.46593366458e-31               25.0               16.0               0.64       -170000000.0
1.2055931208e-37     0.00546893579667    0.0197177068912    -0.010218240277   -0.0116568662634 -9.84717862498e-31               25.0               16.5               0.66       -170000000.0
1.1489246109e-37     0.00529769567947    0.0198176821868   -0.0103554675661    -0.011737859495 -1.02242432336e-30               25.0               17.0               0.68       -170000000.0
1.09169558162e-37    0.00511316193297    0.0199015685212   -0.0104769278551   -0.0118072111945 -1.05970328998e-30               25.0               17.5                0.7       -170000000.0
1.03438247443e-37    0.00491807122671    0.0199713522306   -0.0105840408651   -0.0118662292152 -1.09652721173e-30               25.0               18.0               0.72       -170000000.0
9.77377652897e-38    0.00471498651677    0.0200288468477   -0.0106781926661     -0.01191613228 -1.13297846503e-30               25.0               18.5               0.74       -170000000.0
9.21087493585e-38    0.00450627339887    0.0200757040147   -0.0107607038444   -0.0119580445244 -1.16897504079e-30               25.0               19.0               0.76       -170000000.0
8.65806269168e-38    0.00429408146374    0.0201134062081   -0.0108328204078   -0.0119929891298 -1.20463604964e-30               25.0               19.5               0.78       -170000000.0
8.11828252322e-38    0.00408034566135    0.0201432703761   -0.0108957028715   -0.0120218892334 -1.23987553357e-30               25.0               20.0                0.8       -170000000.0
7.59377650802e-38    0.00386678084396     0.020166462491   -0.0109504180728   -0.0120455706565 -1.27482968461e-30               25.0               20.5               0.82       -170000000.0
7.08650646394e-38    0.00365489154319    0.0201839993679   -0.0109979373519   -0.0120647664517 -1.30943568728e-30               25.0               21.0               0.84       -170000000.0
6.59773355958e-38    0.00344597833646    0.0201967704925   -0.0110391401904   -0.0120801232697 -1.34375139796e-30               25.0               21.5               0.86       -170000000.0
6.12885909342e-38    0.00324115285366    0.0202055416594   -0.0110748151201   -0.0120922040878 -1.37780124487e-30               25.0               22.0               0.88       -170000000.0
5.68044358483e-38    0.00304134778162    0.0202109713427   -0.0111056651804   -0.0121015027617 -1.41160506448e-30               25.0               22.5                0.9       -170000000.0
5.25318768306e-38    0.00284733528133    0.0202136216103   -0.0111323124656   -0.0121084440252 -1.44518526467e-30               25.0               23.0               0.92       -170000000.0
4.8470913881e-38      0.0026597372198    0.0202139726753   -0.0111553054012   -0.0121133944049 -1.47853670263e-30               25.0               23.5               0.94       -170000000.0
4.46257508949e-38    0.00247904245043    0.0202124283533   -0.0111751269287   -0.0121166685858 -1.51177022381e-30               25.0               24.0               0.96       -170000000.0
4.09935852754e-38    0.00230562136494    0.0202093287953   -0.0111921963253   -0.0121185348689 -1.54477755417e-30               25.0               24.5               0.98       -170000000.0
3.75716144255e-38    0.00213973612517    0.0202049614018   -0.0112068810267   -0.0121192206279 -1.57770866107e-30               25.0               25.0                1.0       -170000000.0
3.43570357483e-38    0.00198155748876    0.0201995626412   -0.0112194984467   -0.0121189204947 -1.61043736253e-30               25.0               25.5               1.02       -170000000.0
3.13428427516e-38    0.00183117242614    0.0201933326025   -0.0112303232527   -0.0121177972687 -1.64311996257e-30               25.0               26.0               1.04       -170000000.0
2.85248315398e-38    0.00168859855876    0.0201864349947   -0.0112395946417   -0.0121159891933 -1.67566701343e-30               25.0               26.5               1.06       -170000000.0
2.58959956207e-38    0.00155379018452    0.0201790080609   -0.0112475163405   -0.0121136117741 -1.70811800435e-30               25.0               27.0               1.08       -170000000.0
2.34479272035e-38    0.00142665192016    0.0201711627597   -0.0112542638817   -0.0121107632367 -1.74048432294e-30               25.0               27.5                1.1       -170000000.0
2.11750210944e-38    0.00130704199819    0.0201629900403   -0.0112599900604   -0.0121075236166  -1.7727768058e-30               25.0               28.0               1.12       -170000000.0
1.90688695025e-38    0.00119478397664    0.0201545681193   -0.0112648240247   -0.0121039629448 -1.80499765697e-30               25.0               28.5               1.14       -170000000.0
1.71224659356e-38    0.00108966980861    0.0201459552045   -0.0112688785521   -0.0121001357911 -1.83712079517e-30               25.0               29.0               1.16       -170000000.0
1.53246000059e-38   0.000991467572931    0.0201372058655   -0.0112722491394   -0.0120960912682 -1.86927019832e-30               25.0               29.5               1.18       -170000000.0
1.3671067818e-38    0.000899927215414     0.020128358301   -0.0112750185508   -0.0120918693938 -1.90128350127e-30               25.0               30.0                1.2       -170000000.0
1.21520602826e-38   0.000814782936231    0.0201194470719   -0.0112772577268   -0.0120875029097  -1.9333342731e-30               25.0               30.5               1.22       -170000000.0
1.07605709076e-38   0.000735759840609     0.020110499463   -0.0112790285129   -0.0120830209198   -1.965260516e-30               25.0               31.0               1.24       -170000000.0
9.48819190194e-39   0.000662575075694    0.0201015391212   -0.0112803836601   -0.0120784443425 -1.99729218604e-30               25.0               31.5               1.26       -170000000.0
8.32651547502e-39   0.000594942946464    0.0200925824174   -0.0112813686428   -0.0120737950056  -2.0291870212e-30               25.0               32.0               1.28       -170000000.0
7.26993643292e-39    0.00053257701893    0.0200836457225    -0.011282023479     -0.01206908928 -2.06092830741e-30               25.0               32.5                1.3       -170000000.0
6.31144828332e-39   0.000475190603311    0.0200747417693   -0.0112823845484   -0.0120643398986 -2.09275738835e-30               25.0               33.0               1.32       -170000000.0
5.44264323544e-39   0.000422501898356     0.020065879653   -0.0112824800453    -0.012059560504 -2.12468216188e-30               25.0               33.5               1.34       -170000000.0
4.65931739388e-39   0.000374233366074    0.0200570666493   -0.0112823381642   -0.0120547601909 -2.15645724355e-30               25.0               34.0               1.36       -170000000.0
3.95306296786e-39   0.000330114289682    0.0200483118533   -0.0112819825517   -0.0120499480545  -2.1880785926e-30               25.0               34.5               1.38       -170000000.0
3.31967606199e-39   0.000289880347282    0.0200396207219   -0.0112814332169   -0.0120451313705  -2.2199326528e-30               25.0               35.0                1.4       -170000000.0
2.75215018393e-39   0.000253276624562    0.0200309968932   -0.0112807092592   -0.0120403174151 -2.25163940886e-30               25.0               35.5               1.42       -170000000.0
2.24628143831e-39    0.00022005733058     0.020022445824   -0.0112798279588   -0.0120355107356 -2.28321722789e-30               25.0               36.0               1.44       -170000000.0
1.79786592973e-39   0.000189985513543    0.0200139711524   -0.0112788038678   -0.0120307176985  -2.3148439034e-30               25.0               36.5               1.46       -170000000.0
1.39989716586e-39   0.000162835164019    0.0200055746973    -0.011277649719   -0.0120259410323 -2.34662155646e-30               25.0               37.0               1.48       -170000000.0
1.04817125131e-39   0.000138390305437    0.0199972582777   -0.0112763782454    -0.012021186194 -2.37824529323e-30               25.0               37.5                1.5       -170000000.0
7.41286887628e-40    0.00011644571174    0.0199890255317   -0.0112750003609   -0.0120164559121 -2.40970978726e-30               25.0               38.0               1.52       -170000000.0
4.72237582477e-40   9.68061968365e-05    0.0199808782781   -0.0112735269795    -0.012011752915 -2.44129715717e-30               25.0               38.5               1.54       -170000000.0
2.396220374e-40     7.92876377886e-05    0.0199728165171   -0.0112719662866   -0.0120070799312 -2.47301309678e-30               25.0               39.0               1.56       -170000000.0
3.78350585368e-41   6.37161576833e-05    0.0199648438866   -0.0112703264676   -0.0120024387797   -2.504570712e-30               25.0               39.5               1.58       -170000000.0
-1.34524652575e-40  4.99282322153e-05    0.0199569585675   -0.0112686157081   -0.0119978330986 -2.53596522737e-30               25.0               40.0                1.6       -170000000.0
-2.80259692865e-40   3.7770082173e-05    0.0199491623789   -0.0112668412839   -0.0119932637972 -2.56764222873e-30               25.0               40.5               1.62       -170000000.0
-4.02172659261e-40  2.70979771955e-05    0.0199414571398   -0.0112650095616   -0.0119887317851 -2.59915723228e-30               25.0               41.0               1.64       -170000000.0
-5.03066148693e-40  1.77776087185e-05    0.0199338428502   -0.0112631269076   -0.0119842388813 -2.63054274778e-30               25.0               41.5               1.66       -170000000.0
-5.85742758088e-40  9.68358015996e-06      0.01992631951   -0.0112611978693   -0.0119797869047 -2.66199199711e-30               25.0               42.0               1.68       -170000000.0
-6.53005084375e-40  2.69946420772e-06    0.0199188853003   -0.0112592279038   -0.0119753767649  -2.6936251011e-30               25.0               42.5                1.7       -170000000.0
-7.03451829091e-40 -3.28284999185e-06    0.0199115438591   -0.0112572215585   -0.0119710093713 -2.72509510525e-30               25.0               43.0               1.72       -170000000.0
-7.42688186092e-40 -8.36342994859e-06    0.0199042915483   -0.0112551842903    -0.011966684724 -2.75637978537e-30               25.0               43.5               1.74       -170000000.0
-7.69312856914e-40 -1.26348433938e-05     0.019897130187   -0.0112531188279    -0.011962404642 -2.78782609597e-30               25.0               44.0               1.76       -170000000.0
-7.87529736951e-40 -1.61823106026e-05    0.0198900597752   -0.0112510297186   -0.0119581691251 -2.81942301678e-30               25.0               44.5               1.78       -170000000.0
-7.95937527736e-40 -1.90842648351e-05    0.0198830784939   -0.0112489196908   -0.0119539781736 -2.85084655217e-30               25.0               45.0                1.8       -170000000.0
-7.97338826201e-40 -2.14126743003e-05     0.019876188162   -0.0112467923827   -0.0119498326967 -2.88209119201e-30               25.0               45.5               1.82       -170000000.0
-7.91733632344e-40 -2.32334897987e-05    0.0198693851416   -0.0112446505227   -0.0119457326946  -2.9136647866e-30               25.0               46.0               1.84       -170000000.0
-7.80523244629e-40 -2.46069191689e-05    0.0198626712518   -0.0112424968393   -0.0119416781672 -2.94506077135e-30               25.0               46.5               1.86       -170000000.0
-7.66510259986e-40  -2.5587850061e-05    0.0198560428544   -0.0112403331514   -0.0119376700241 -2.97631716614e-30               25.0               47.0               1.88       -170000000.0
-7.46892081485e-40 -2.62262105366e-05    0.0198495017685    -0.011238163097   -0.0119337073556  -3.0076516211e-30               25.0               47.5                1.9       -170000000.0
-7.2587260452e-40  -2.65672657207e-05    0.0198430479941   -0.0112359884952    -0.011929790162 -3.03919913441e-30               25.0               48.0               1.92       -170000000.0
-7.02050530627e-40 -2.66519730729e-05    0.0198366778932   -0.0112338102554   -0.0119259193525 -3.07056297673e-30               25.0               48.5               1.94       -170000000.0
-6.75425859805e-40 -2.65172896974e-05    0.0198303914658   -0.0112316311061   -0.0119220931083 -3.10173690324e-30               25.0               49.0               1.96       -170000000.0
-6.47399890518e-40 -2.61964618886e-05    0.0198241887119   -0.0112294519568   -0.0119183123388 -3.13308439884e-30               25.0               49.5               1.98       -170000000.0
-6.19373921232e-40 -2.57193129016e-05    0.0198180678126   -0.0112272746264   -0.0119145770441 -3.16461042264e-30               25.0               50.0                2.0       -170000000.0
1.1392556515e-39    0.000249032382271  0.000933111607537 -0.000274898212638 -0.000494122218697 -1.63396225891e-33                2.0                0.5               0.25       -180000000.0
1.07899981753e-39   0.000509405879257   0.00153021721871 -0.000711489462901 -0.000882689050741 -4.55086424676e-33                2.0                1.0                0.5       -180000000.0
6.5440638284e-40    0.000390595516819    0.0016986512037 -0.000908117044673  -0.00101122066098 -7.80006939012e-33                2.0                1.5               0.75       -180000000.0
2.66246708222e-40   0.000181248424269   0.00171148008121 -0.000949289017171  -0.00102656917988 -1.06913370776e-32                2.0                2.0                1.0       -180000000.0
7.98740124665e-41   5.91634723435e-05   0.00170309920122 -0.000955461814556  -0.00102330989193 -1.34256435529e-32                2.0                2.5               1.25       -180000000.0
1.82168800362e-41   1.17226370833e-05   0.00169388658833 -0.000955175892159  -0.00101826503851 -1.61159227999e-32                2.0                3.0                1.5       -180000000.0
5.6051938573e-42   -8.97290908242e-07   0.00168570761616 -0.000953293408656  -0.00101346654446 -1.87857715189e-32                2.0                3.5               1.75       -180000000.0
7.00649232162e-42  -2.17842632821e-06   0.00167870825862 -0.000951016488671  -0.00100923443824 -2.14444048278e-32                2.0                4.0                2.0       -180000000.0
9.80908925027e-42  -1.23453436363e-06   0.00167277778473 -0.000948762476582   -0.0010055881603 -2.40942075799e-32                2.0                4.5               2.25       -180000000.0
1.12103877146e-41  -4.71917227518e-07   0.00166774395893 -0.000946673196722  -0.00100246097645 -2.67408405724e-32                2.0                5.0                2.5       -180000000.0
1.12103877146e-41  -1.26624738472e-07   0.00166344307218 -0.000944784346757  -0.00099977046375 -2.93863198815e-32                2.0                5.5               2.75       -180000000.0
1.12103877146e-41  -1.54052864215e-08   0.00165973870025 -0.000943092231864 -0.000997441475192 -3.20275431893e-32                2.0                6.0                3.0       -180000000.0
1.12103877146e-41   7.23635864772e-09   0.00165652181749 -0.000941579685332 -0.000995411369331 -3.46671134582e-32                2.0                6.5               3.25       -180000000.0
1.12103877146e-41   6.48328005864e-09   0.00165370613558 -0.000940226186685 -0.000993629214463 -3.73054439479e-32                2.0                7.0                3.5       -180000000.0
1.12103877146e-41   3.06307887041e-09   0.00165122344242 -0.000939011613355 -0.000992054197013 -3.99399259563e-32                2.0                7.5               3.75       -180000000.0
1.12103877146e-41   1.07625366952e-09    0.0016490193957 -0.000937918059662 -0.000990653347799 -4.25830864191e-32                2.0                8.0                4.0       -180000000.0
1.12103877146e-41   3.10704641269e-10   0.00164705079442 -0.000936929836826 -0.000989400177787  -4.5219129631e-32                2.0                8.5               4.25       -180000000.0
1.12103877146e-41    1.0226461198e-10   0.00164528250934 -0.000936033302423 -0.000988272859104 -4.78480412426e-32                2.0                9.0                4.5       -180000000.0
1.12103877146e-41   7.43739244453e-11   0.00164368566402 -0.000935216974085 -0.000987253883977  -5.0480485651e-32                2.0                9.5               4.75       -180000000.0
1.12103877146e-41   8.42251412386e-11   0.00164223706633 -0.000934471074743 -0.000986328586805  -5.3114689283e-32                2.0               10.0                5.0       -180000000.0
1.12103877146e-41   9.37507517907e-11   0.00164091704846 -0.000933787077884 -0.000985484575722 -5.57495357636e-32                2.0               10.5               5.25       -180000000.0
1.12103877146e-41    9.8247222803e-11   0.00163970958056 -0.000933157934924 -0.000984712073659 -5.83823676029e-32                2.0               11.0                5.5       -180000000.0
1.12103877146e-41    9.9747406244e-11   0.00163860067914 -0.000932577336243 -0.000984002099358 -6.10267247971e-32                2.0               11.5               5.75       -180000000.0
1.12103877146e-41   1.00080235982e-10   0.00163757920291 -0.000932040165935  -0.00098334771792 -6.36604348133e-32                2.0               12.0                6.0       -180000000.0
1.12103877146e-41   1.00090549455e-10   0.00163663503372 -0.000931541705995 -0.000982742562883 -6.62950115271e-32                2.0               12.5               6.25       -180000000.0
1.12103877146e-41   1.00054574272e-10   0.00163575987244 -0.000931078091071 -0.000982181290965 -6.89284288178e-32                2.0               13.0                6.5       -180000000.0
1.12103877146e-41   1.00031765369e-10   0.00163494644312 -0.000930645796871  -0.00098165946838 -7.15617772318e-32                2.0               13.5               6.75       -180000000.0
1.12103877146e-41   1.00022624189e-10   0.00163418849297 -0.000930241810693 -0.000981173002401 -7.41938456886e-32                2.0               14.0                7.0       -180000000.0
1.12103877146e-41   1.00020116972e-10   0.00163348056503 -0.000929863460897 -0.000980718482424 -7.68166158014e-32                2.0               14.5               7.25       -180000000.0
1.12103877146e-41    1.0001981204e-10   0.00163281788446 -0.000929508416903 -0.000980292838904 -7.94488392306e-32                2.0               15.0                7.5       -180000000.0
1.12103877146e-41   1.00020049209e-10   0.00163219624483 -0.000929174632347 -0.000979893457043 -8.20781181842e-32                2.0               15.5               7.75       -180000000.0
1.12103877146e-41   1.00020171182e-10   0.00163161189448 -0.000928860174554 -0.000979517949418 -8.47231067473e-32                2.0               16.0                8.0       -180000000.0
1.12103877146e-41   1.00020313483e-10   0.00163106165019 -0.000928563565594 -0.000979164269665 -8.73310683864e-32                2.0               16.5               8.25       -180000000.0
1.12103877146e-41    1.0002048289e-10   0.00163054278346 -0.000928283327539 -0.000978830598797 -8.99866008124e-32                2.0               17.0                8.5       -180000000.0
1.12103877146e-41   1.00020543876e-10   0.00163005245213 -0.000928018039303 -0.000978515231509 -9.26295173372e-32                2.0               17.5               8.75       -180000000.0
1.12103877146e-41   1.00020598086e-10   0.00162958838246 -0.000927766677705 -0.000978216689873 -9.52264816756e-32                2.0               18.0                9.0       -180000000.0
1.12103877146e-41   1.00020672625e-10   0.00162914875546 -0.000927528105876 -0.000977933837021  -9.7884413304e-32                2.0               18.5               9.25       -180000000.0
1.12103877146e-41   1.00020713283e-10   0.00162873152476 -0.000927301414322  -0.00097766530871 -1.00489763371e-31                2.0               19.0                9.5       -180000000.0
1.12103877146e-41   1.00020842032e-10   0.00162833487138 -0.000927085636704 -0.000977410081759 -1.03148607615e-31                2.0               19.5               9.75       -180000000.0
1.12103877146e-41   1.00020909795e-10   0.00162795765846 -0.000926880147745 -0.000977167132987 -1.05752545711e-31                2.0               20.0               10.0       -180000000.0
1.12103877146e-41   1.00020950452e-10   0.00162759829436 -0.000926684151636 -0.000976935780272 -1.08415281484e-31                2.0               20.5              10.25       -180000000.0
1.12103877146e-41   1.00021052096e-10   0.00162725564223 -0.000926497079945  -0.00097671511412 -1.11016051256e-31                2.0               21.0               10.5       -180000000.0
1.12103877146e-41   1.00021106306e-10   0.00162692833783 -0.000926318193706 -0.000976504225036  -1.1367753577e-31                2.0               21.5              10.75       -180000000.0
1.12103877146e-41    1.0002115374e-10   0.00162661558534 -0.000926147151858  -0.00097630277196 -1.16279109102e-31                2.0               22.0               11.0       -180000000.0
1.12103877146e-41   1.00021214726e-10   0.00162631647527 -0.000925983329125  -0.00097611007277 -1.18941833396e-31                2.0               22.5              11.25       -180000000.0
1.12103877146e-41   1.00021268937e-10   0.00162602998444 -0.000925826384446 -0.000975925445346 -1.21585226317e-31                2.0               23.0               11.5       -180000000.0
1.12103877146e-41   1.00021289265e-10   0.00162575531704 -0.000925675749386 -0.000975748548626 -1.24173368708e-31                2.0               23.5              11.75       -180000000.0
1.12103877146e-41   1.00021323147e-10   0.00162549190463 -0.000925531196572 -0.000975578700491 -1.26838113382e-31                2.0               24.0               12.0       -180000000.0
1.12103877146e-41   1.00021363804e-10   0.00162523906511 -0.000925392271256 -0.000975415787252 -1.29435358967e-31                2.0               24.5              12.25       -180000000.0
1.12103877146e-41   1.00021404462e-10   0.00162499600265 -0.000925258689222 -0.000975259013103  -1.3210481021e-31                2.0               25.0               12.5       -180000000.0
1.12103877146e-41   1.00021438343e-10    0.0016247623762 -0.000925130109408 -0.000975108378043 -1.34698772676e-31                2.0               25.5              12.75       -180000000.0
1.12103877146e-41   1.00021472224e-10   0.00162453750363 -0.000925006304442 -0.000974963427325 -1.37366892305e-31                2.0               26.0               13.0       -180000000.0
1.12103877146e-41   1.00021479001e-10    0.0016243209302 -0.000924887046949 -0.000974823706201  -1.3996126803e-31                2.0               26.5              13.25       -180000000.0
1.12103877146e-41   1.00021492553e-10   0.00162411220117 -0.000924771995869 -0.000974689100985  -1.4263017974e-31                2.0               27.0               13.5       -180000000.0
1.12103877146e-41   1.00021539987e-10   0.00162391086178 -0.000924660980672 -0.000974559270617 -1.45223223851e-31                2.0               27.5              13.75       -180000000.0
1.12103877146e-41   1.00021621302e-10   0.00162371668466 -0.000924553830828 -0.000974433987722 -1.47897014321e-31                2.0               28.0               14.0       -180000000.0
1.12103877146e-41   1.00021668736e-10   0.00162352910138 -0.000924450262119 -0.000974313024926 -1.50539993983e-31                2.0               28.5              14.25       -180000000.0
1.12103877146e-41   1.00021634855e-10   0.00162334788456 -0.000924350217701  -0.00097419604117 -1.53116920964e-31                2.0               29.0               14.5       -180000000.0
1.12103877146e-41   1.00021648407e-10   0.00162317280683 -0.000924253413359 -0.000974083036454 -1.55792949925e-31                2.0               29.5              14.75       -180000000.0
1.12103877146e-41   1.00021655184e-10   0.00162300341344 -0.000924159735405 -0.000973973783402 -1.58376833445e-31                2.0               30.0               15.0       -180000000.0
1.12103877146e-41   1.00021689065e-10   0.00162283936334 -0.000924069013308 -0.000973867940957 -1.61054458047e-31                2.0               30.5              15.25       -180000000.0
1.12103877146e-41   1.00021722946e-10   0.00162268054282 -0.000923981133383 -0.000973765395429 -1.63642497123e-31                2.0               31.0               15.5       -180000000.0
1.12103877146e-41   1.00021783933e-10   0.00162252672453 -0.000923895981941  -0.00097366614682 -1.66379906634e-31                2.0               31.5              15.75       -180000000.0
1.12103877146e-41   1.00021695841e-10   0.00162237768109 -0.000923813388454 -0.000973569967755 -1.69012772912e-31                2.0               32.0               16.0       -180000000.0
1.12103877146e-41   1.00021783933e-10   0.00162223307143 -0.000923733296077 -0.000973476630861 -1.71551117505e-31                2.0               32.5              16.25       -180000000.0
1.12103877146e-41   1.00021783933e-10   0.00162209289556  -0.00092365553428 -0.000973386022451 -1.74151026319e-31                2.0               33.0               16.5       -180000000.0
1.12103877146e-41    1.0002182459e-10   0.00162195658504 -0.000923579932532 -0.000973298028839 -1.76912462291e-31                2.0               33.5              16.75       -180000000.0
1.12103877146e-41   1.00021844919e-10   0.00162182436725 -0.000923506604522 -0.000973212650024 -1.79545317089e-31                2.0               34.0               17.0       -180000000.0
1.12103877146e-41   1.00021851695e-10    0.0016216961285 -0.000923435379718 -0.000973129772319 -1.82073950079e-31                2.0               34.5              17.25       -180000000.0
1.12103877146e-41   1.00021912682e-10   0.00162157130035 -0.000923366087591 -0.000973049168351 -1.84810670823e-31                2.0               35.0               17.5       -180000000.0
1.12103877146e-41   1.00021939787e-10    0.0016214498828 -0.000923298728139  -0.00097297083812 -1.87442584308e-31                2.0               35.5              17.75       -180000000.0
1.12103877146e-41   1.00021946563e-10   0.00162133187587 -0.000923233130834 -0.000972894667939  -1.8997074664e-31                2.0               36.0               18.0       -180000000.0
1.12103877146e-41   1.00021953339e-10   0.00162121705216 -0.000923169352518 -0.000972820430434   -1.925672805e-31                2.0               36.5              18.25       -180000000.0
1.12103877146e-41   1.00022000773e-10   0.00162110518431 -0.000923107108974 -0.000972748125605 -1.95341309414e-31                2.0               37.0               18.5       -180000000.0
1.12103877146e-41   1.00022007549e-10   0.00162099627232 -0.000923046627577 -0.000972677867139 -1.97974118295e-31                2.0               37.5              18.75       -180000000.0
1.12103877146e-41   1.00022021102e-10   0.00162089042988 -0.000922987737795 -0.000972609427663 -2.00496127649e-31                2.0               38.0               19.0       -180000000.0
1.12103877146e-41   1.00022041431e-10   0.00162078720223 -0.000922930325942 -0.000972542807176  -2.0309038858e-31                2.0               38.5              19.25       -180000000.0
1.12103877146e-41   1.00022014326e-10   0.00162068647569 -0.000922874221487 -0.000972477664618 -2.05872108718e-31                2.0               39.0               19.5       -180000000.0
1.12103877146e-41   1.00022014326e-10   0.00162058825026 -0.000922819594962 -0.000972414227363 -2.08504894639e-31                2.0               39.5              19.75       -180000000.0
1.12103877146e-41   1.00022034654e-10   0.00162049252594 -0.000922766275835 -0.000972352381723 -2.11021416823e-31                2.0               40.0               20.0       -180000000.0
1.12103877146e-41   1.00022054983e-10   0.00162039907536  -0.00092271415042 -0.000972291900325 -2.13770787907e-31                2.0               40.5              20.25       -180000000.0
1.12103877146e-41   1.00022082088e-10   0.00162030789852 -0.000922663389247 -0.000972233010543  -2.1640355087e-31                2.0               41.0               20.5       -180000000.0
1.12103877146e-41   1.00022102417e-10   0.00162021899541 -0.000922613878629 -0.000972175485003 -2.18916422592e-31                2.0               41.5              20.75       -180000000.0
1.12103877146e-41   1.00022136298e-10   0.00162013225236 -0.000922565504879 -0.000972119437392 -2.21502923424e-31                2.0               42.0               21.0       -180000000.0
1.12103877146e-41   1.00022115969e-10    0.0016200472146 -0.000922518097468  -0.00097206452665 -2.24302551483e-31                2.0               42.5              21.25       -180000000.0
1.12103877146e-41   1.00022129522e-10    0.0016199643369 -0.000922471883769 -0.000972010866462  -2.2693421242e-31                2.0               43.0               21.5       -180000000.0
1.12103877146e-41   1.00022149851e-10   0.00161988327818 -0.000922426693251  -0.00097195845683  -2.2943714295e-31                2.0               43.5              21.75       -180000000.0
1.12103877146e-41   1.00022176956e-10   0.00161980403846 -0.000922382469071 -0.000971907297753 -2.32029888595e-31                2.0               44.0               22.0       -180000000.0
1.12103877146e-41    1.0002222439e-10   0.00161972650403 -0.000922339211229 -0.000971857161858 -2.34832822732e-31                2.0               44.5              22.25       -180000000.0
1.12103877146e-41     1.000222786e-10    0.0016196507886 -0.000922296919725 -0.000971808162831 -2.37465562736e-31                2.0               45.0               22.5       -180000000.0
1.12103877146e-41   1.00022231166e-10   0.00161957677847  -0.00092225559456 -0.000971760300672 -2.39965715242e-31                2.0               45.5              22.75       -180000000.0
1.12103877146e-41   1.00022231166e-10   0.00161950424626 -0.000922215122046 -0.000971713348008 -2.42730629484e-31                2.0               46.0               23.0       -180000000.0
1.12103877146e-41   1.00022204061e-10   0.00161943330568 -0.000922175502183 -0.000971667532212 -2.45363346529e-31                2.0               46.5              23.25       -180000000.0
1.12103877146e-41   1.00022251495e-10   0.00161936384302 -0.000922136678128 -0.000971622625912 -2.47859550109e-31                2.0               47.0               23.5       -180000000.0
1.12103877146e-41   1.00022271824e-10    0.0016192957446 -0.000922098706724 -0.000971578515419 -2.50445522886e-31                2.0               47.5              23.75       -180000000.0
1.12103877146e-41   1.00022271824e-10   0.00161922901043 -0.000922061360598 -0.000971535428107 -2.53261933882e-31                2.0               48.0               24.0       -180000000.0
1.12103877146e-41   1.00022319257e-10   0.00161916375419 -0.000922024923966 -0.000971493136603 -2.55894673886e-31                2.0               48.5              24.25       -180000000.0
1.12103877146e-41   1.00022339586e-10   0.00161909997587 -0.000921989226299 -0.000971451868281 -2.58385895391e-31                2.0               49.0               24.5       -180000000.0
1.12103877146e-41   1.00022393796e-10   0.00161903744811 -0.000921954267596 -0.000971411395767 -2.60963097878e-31                2.0               49.5              24.75       -180000000.0
1.12103877146e-41   1.00022380244e-10   0.00161897582984 -0.000921919877328 -0.000971371605374   -2.637936745e-31                2.0               50.0               25.0       -180000000.0
1.21212317164e-39   0.000193184646946  0.000964719788499 -0.000204676794624 -0.000495017786761 -1.84040576378e-33                3.0                0.5     0.166666666667       -180000000.0
2.62603332214e-39   0.000554805865249   0.00177736160367 -0.000646992987186 -0.000974199451775  -5.5981723879e-33                3.0                1.0     0.333333333333       -180000000.0
2.40042426939e-39   0.000764108619933   0.00229532543017  -0.00106723427962  -0.00132403351927 -1.02392933495e-32                3.0                1.5                0.5       -180000000.0
1.78245164662e-39   0.000687834130986    0.0025097872367  -0.00130436387735  -0.00148471303874  -1.5130754645e-32                3.0                2.0     0.666666666667       -180000000.0
1.119637473e-39     0.000473326139172   0.00256388602793  -0.00139546727951  -0.00153218002197 -1.98690171138e-32                3.0                2.5     0.833333333333       -180000000.0
5.73131071909e-40   0.000271872465873   0.00256721955338  -0.00142393344049  -0.00153985388351 -2.40557299419e-32                3.0                3.0                1.0       -180000000.0
2.4943112665e-40    0.000134197009061   0.00255935333371  -0.00143196268709  -0.00153726045937 -2.80943149847e-32                3.0                3.5      1.16666666667       -180000000.0
8.82818032525e-41   5.58500623526e-05   0.00254992278315  -0.00143353850035  -0.00153247617618 -3.23133381232e-32                3.0                4.0      1.33333333333       -180000000.0
1.54142831076e-41   1.75838152927e-05   0.00254082920037  -0.00143276372455  -0.00152739767145 -3.62598537762e-32                3.0                4.5                1.5       -180000000.0
-8.40779078595e-42  1.89952231722e-06   0.00253245184467  -0.00143099896377  -0.00152251402596  -4.0188309405e-32                3.0                5.0      1.66666666667       -180000000.0
-1.26116861789e-41 -2.88149482053e-06   0.00252486870522  -0.00142882333876  -0.00151798360548 -4.43445744614e-32                3.0                5.5      1.83333333333       -180000000.0
-9.80908925027e-42 -3.26777782611e-06   0.00251806159213  -0.00142652470458  -0.00151385188474 -4.82513052555e-32                3.0                6.0                2.0       -180000000.0
-5.6051938573e-42  -2.36251951335e-06   0.00251196865975  -0.00142424903515  -0.00151011317939 -5.21482469598e-32                3.0                6.5      2.16666666667       -180000000.0
-2.80259692865e-42 -1.39385425424e-06   0.00250651214628  -0.00142206704368  -0.00150673872668 -5.62838117214e-32                3.0                7.0      2.33333333333       -180000000.0
-1.40129846432e-42 -7.08014091799e-07   0.00250161497206  -0.00142000976666  -0.00150369191942 -6.01701349464e-32                3.0                7.5                2.5       -180000000.0
-0                 -3.09066661153e-07     0.002497205287  -0.00141808720855  -0.00150093603679 -6.40564639111e-32                3.0                8.0      2.66666666667       -180000000.0
-0                 -1.09105793844e-07   0.00249322079071  -0.00141629868722  -0.00149843651798 -6.81862028584e-32                3.0                8.5      2.83333333333       -180000000.0
0.0                -2.32466285804e-08   0.00248960691351  -0.00141463840464  -0.00149616278122 -7.20609203726e-32                3.0                9.0                3.0       -180000000.0
0.0                 6.20333515458e-09   0.00248631727118  -0.00141309772062  -0.00149408788275 -7.59402985382e-32                3.0                9.5      3.16666666667       -180000000.0
0.0                 1.18499160137e-08   0.00248331230068  -0.00141166776757  -0.00149218851675 -8.00583399391e-32                3.0               10.0      3.33333333333       -180000000.0
0.0                 9.58622244085e-09   0.00248055789598  -0.00141033922318  -0.00149044444697 -8.39360076686e-32                3.0               10.5                3.5       -180000000.0
0.0                 5.99678683447e-09   0.00247802518061  -0.00140910321988  -0.00148883827933  -8.7807459283e-32                3.0               11.0      3.66666666667       -180000000.0
0.0                 3.19459411181e-09   0.00247568891609  -0.00140795168591  -0.00148735477978 -9.19268552575e-32                3.0               11.5      3.83333333333       -180000000.0
0.0                 1.47568329084e-09   0.00247352795668  -0.00140687711792  -0.00148598087435 -9.58017334838e-32                3.0               12.0                4.0       -180000000.0
0.0                 5.75286780019e-10   0.00247152343036  -0.00140587258102  -0.00148470519434 -9.96840331661e-32                3.0               12.5      4.16666666667       -180000000.0
0.0                 1.67837681145e-10   0.00246965964834  -0.00140493204981  -0.00148351784901 -1.03795519809e-31                3.0               13.0      4.33333333333       -180000000.0
-0                  1.46988829122e-11   0.00246792228609  -0.00140404995363  -0.00148241031184 -1.07672607826e-31                3.0               13.5                4.5       -180000000.0
-0                 -2.52957817724e-11   0.00246629906542  -0.00140322117659  -0.00148137473843 -1.11537286573e-31                3.0               14.0      4.66666666667       -180000000.0
-0                 -2.38649008731e-11   0.00246477952714  -0.00140244139857  -0.00148040453496 -1.15644032208e-31                3.0               14.5      4.83333333333       -180000000.0
-0                 -1.23607484112e-11    0.0024633538942  -0.00140170652685  -0.00147949390339 -1.19517446806e-31                3.0               15.0                5.0       -180000000.0
-0                 -1.94142662016e-12    0.0024620142085  -0.00140101292345  -0.00147863738675 -1.23379921501e-31                3.0               15.5      5.16666666667       -180000000.0
-0                  4.90258477058e-12   0.00246075251198  -0.00140035729146  -0.00147783055127 -1.27522758486e-31                3.0               16.0      5.33333333333       -180000000.0
-0                  8.67180896454e-12   0.00245956266554   -0.0013997367887  -0.00147706919051 -1.31370528021e-31                3.0               16.5                5.5       -180000000.0
0.0                 1.04676136804e-11   0.00245843830271  -0.00139914868669  -0.00147634955283 -1.35261437281e-31                3.0               17.0      5.66666666667       -180000000.0
0.0                 1.11946542463e-11   0.00245737464866  -0.00139859048431  -0.00147566845499 -1.39365967385e-31                3.0               17.5      5.83333333333       -180000000.0
0.0                 1.14208044199e-11   0.00245636692853   -0.0013980602489  -0.00147502294112 -1.43222013595e-31                3.0               18.0                6.0       -180000000.0
0.0                 1.14489293019e-11   0.00245541082222  -0.00139755570672  -0.00147441005538 -1.47097965149e-31                3.0               18.5      6.16666666667       -180000000.0
0.0                 1.14177771242e-11   0.00245450223701  -0.00139707526614  -0.00147382763771  -1.5119540096e-31                3.0               19.0      6.33333333333       -180000000.0
0.0                 1.13819273017e-11   0.00245363798967  -0.00139661710818  -0.00147327341438 -1.55071054048e-31                3.0               19.5                6.5       -180000000.0
0.0                 1.13560767032e-11    0.0024528146696  -0.00139617986861   -0.0014727454527 -1.58942677854e-31                3.0               20.0      6.66666666667       -180000000.0
0.0                 1.13411917932e-11   0.00245203000304  -0.00139576218317   -0.0014722419337 -1.63052040801e-31                3.0               20.5      6.83333333333       -180000000.0
0.0                 1.13337150334e-11   0.00245128080678  -0.00139536268762  -0.00147176115206 -1.66919899351e-31                3.0               21.0                7.0       -180000000.0
0.0                 1.13306157398e-11   0.00245056480708   -0.0013949802451  -0.00147130151618 -1.70815469263e-31                3.0               21.5      7.16666666667       -180000000.0
0.0                 1.13291690075e-11   0.00244988018494  -0.00139461383242  -0.00147086200286 -1.74872692607e-31                3.0               22.0      7.33333333333       -180000000.0
0.0                 1.13291147974e-11   0.00244922466663  -0.00139426254009  -0.00147044090681 -1.78798648588e-31                3.0               22.5                7.5       -180000000.0
0.0                 1.13293985535e-11    0.0024485962058  -0.00139392534493  -0.00147003743223 -1.82656462631e-31                3.0               23.0      7.66666666667       -180000000.0
0.0                 1.13290749869e-11   0.00244799389293  -0.00139360156481  -0.00146965032854 -1.86723271305e-31                3.0               23.5      7.83333333333       -180000000.0
0.0                 1.13294959623e-11    0.0024474154543  -0.00139329029025  -0.00146927868627 -1.90613342566e-31                3.0               24.0                8.0       -180000000.0
0.0                 1.13295120559e-11   0.00244685975304  -0.00139299083912  -0.00146892159592 -1.94454706576e-31                3.0               24.5      8.16666666667       -180000000.0
0.0                 1.13294925741e-11   0.00244632565227  -0.00139270264299  -0.00146857826167 -1.98622890158e-31                3.0               25.0      8.33333333333       -180000000.0
0.0                 1.13296721451e-11   0.00244581156039  -0.00139242490604  -0.00146824777403 -2.02460006776e-31                3.0               25.5                8.5       -180000000.0
0.0                   1.132943667e-11   0.00244531679527  -0.00139215728723  -0.00146792956457  -2.0633084998e-31                3.0               26.0      8.66666666667       -180000000.0
0.0                 1.13296086176e-11    0.0024448397653  -0.00139189910442  -0.00146762295117 -2.10434909427e-31                3.0               26.5      8.83333333333       -180000000.0
0.0                 1.13297000972e-11   0.00244438001573  -0.00139164990287  -0.00146732713802 -2.14343244472e-31                3.0               27.0                9.0       -180000000.0
0.0                 1.13294688572e-11   0.00244393640969  -0.00139140934152  -0.00146704178405  -2.1817179743e-31                3.0               27.5      9.16666666667       -180000000.0
0.0                 1.13298508691e-11   0.00244350803769  -0.00139117685194  -0.00146676632085  -2.2228455829e-31                3.0               28.0      9.33333333333       -180000000.0
0.0                  1.1329772942e-11   0.00244309444497  -0.00139095197937  -0.00146650006627 -2.26150671966e-31                3.0               28.5                9.5       -180000000.0
0.0                 1.13294231174e-11   0.00244269449468  -0.00139073449645  -0.00146624279296 -2.30012308662e-31                3.0               29.0      9.66666666667       -180000000.0
0.0                 1.13297797183e-11   0.00244230773205  -0.00139052406212  -0.00146599393247 -2.34133816853e-31                3.0               29.5      9.83333333333       -180000000.0
0.0                 1.13296611337e-11   0.00244193370236  -0.00139032022162  -0.00146575314375  -2.3799543059e-31                3.0               30.0               10.0       -180000000.0
0.0                 1.13295984533e-11   0.00244157126872  -0.00139012263389  -0.00146551985836 -2.41895730029e-31                3.0               30.5      10.1666666667       -180000000.0
0.0                 1.13298576453e-11   0.00244122043114  -0.00138993118526   -0.0014652940763 -2.45936262272e-31                3.0               31.0      10.3333333333       -180000000.0
0.0                 1.13297492251e-11   0.00244088028012  -0.00138974553465  -0.00146507500176    -2.49898367e-31                3.0               31.5               10.5       -180000000.0
0.0                 1.13296484282e-11   0.00244055036092  -0.00138956534101  -0.00146486263475 -2.53785901306e-31                3.0               32.0      10.6666666667       -180000000.0
0.0                 1.13299237139e-11    0.0024402309009  -0.00138939060434  -0.00146465686157 -2.57733955203e-31                3.0               32.5      10.8333333333       -180000000.0
0.0                  1.1329719579e-11   0.00243992030846  -0.00138922075621  -0.00146445688642 -2.61618596691e-31                3.0               33.0               11.0       -180000000.0
0.0                 1.13296552045e-11   0.00243961881097  -0.00138905568292  -0.00146426270931  -2.6562962678e-31                3.0               33.5      11.1666666667       -180000000.0
0.0                 1.13298305403e-11   0.00243932618105  -0.00138889538448  -0.00146407421653 -2.69677207396e-31                3.0               34.0      11.3333333333       -180000000.0
0.0                 1.13297780242e-11   0.00243904173658  -0.00138873951983  -0.00146389106703 -2.73459291594e-31                3.0               34.5               11.5       -180000000.0
0.0                 1.13297356726e-11   0.00243876502282  -0.00138858786158  -0.00146371269238 -2.77473765514e-31                3.0               35.0      11.6666666667       -180000000.0
0.0                  1.1329875433e-11   0.00243849626713  -0.00138844029607  -0.00146353954733 -2.81528118998e-31                3.0               35.5      11.8333333333       -180000000.0
0.0                 1.13297365196e-11   0.00243823456003  -0.00138829670959  -0.00146337094975 -2.85303246656e-31                3.0               36.0               12.0       -180000000.0
0.0                 1.13296306405e-11   0.00243798012889  -0.00138815698847  -0.00146320701333 -2.89175651064e-31                3.0               36.5      12.1666666667       -180000000.0
0.0                 1.13299762299e-11   0.00243773206421  -0.00138802067795  -0.00146304716964  -2.9341245872e-31                3.0               37.0      12.3333333333       -180000000.0
0.0                 1.13296780743e-11   0.00243749036599  -0.00138788789172  -0.00146289153236  -2.9728931715e-31                3.0               37.5               12.5       -180000000.0
0.0                 1.13297610836e-11   0.00243725526161  -0.00138775862979   -0.0014627399878 -3.01013659779e-31                3.0               38.0      12.6666666667       -180000000.0
0.0                  1.1329951666e-11   0.00243702606895   -0.0013876324374  -0.00146259219491 -3.05113035615e-31                3.0               38.5      12.8333333333       -180000000.0
0.0                 1.13296628278e-11   0.00243680256062  -0.00138750942824  -0.00146244815369 -3.09131297749e-31                3.0               39.0               13.0       -180000000.0
0.0                 1.13298644216e-11   0.00243658450927  -0.00138738948863  -0.00146230775044  -3.1296611848e-31                3.0               39.5      13.1666666667       -180000000.0
0.0                 1.13298983029e-11   0.00243637214226  -0.00138727239118   -0.0014621707578 -3.16951939726e-31                3.0               40.0      13.3333333333       -180000000.0
0.0                 1.13296492752e-11   0.00243616432272  -0.00138715790854  -0.00146203683471 -3.20978811438e-31                3.0               40.5               13.5       -180000000.0
0.0                  1.1329874586e-11   0.00243596196015  -0.00138704626806  -0.00146190632222  -3.2484703733e-31                3.0               41.0      13.6666666667       -180000000.0
0.0                 1.13300177346e-11   0.00243576414505  -0.00138693724239  -0.00146177887927 -3.28795481529e-31                3.0               41.5      13.8333333333       -180000000.0
0.0                 1.13296213231e-11   0.00243557133217  -0.00138683071782  -0.00146165439219 -3.32661847752e-31                3.0               42.0               14.0       -180000000.0
0.0                 1.13298313873e-11   0.00243538238465  -0.00138672646699  -0.00146153263358 -3.36690487298e-31                3.0               42.5      14.1666666667       -180000000.0
0.0                 1.13298906796e-11    0.0024351979846  -0.00138662471727  -0.00146141383084 -3.40808436863e-31                3.0               43.0      14.3333333333       -180000000.0
0.0                 1.13295730423e-11   0.00243501790465  -0.00138652524129  -0.00146129764289 -3.44502358984e-31                3.0               43.5               14.5       -180000000.0
0.0                 1.13298093645e-11   0.00243484191742  -0.00138642803904  -0.00146118406974 -3.48361562039e-31                3.0               44.0      14.6666666667       -180000000.0
0.0                 1.13298864445e-11    0.0024346693408  -0.00138633265578  -0.00146107288401 -3.52658062768e-31                3.0               44.5      14.8333333333       -180000000.0
0.0                 1.13295620308e-11   0.00243450085691  -0.00138623954626   -0.0014609641994 -3.56476835246e-31                3.0               45.0               15.0       -180000000.0
0.0                 1.13297399078e-11   0.00243433601099  -0.00138614836942   -0.0014608579022 -3.60200213602e-31                3.0               45.5      15.1666666667       -180000000.0
0.0                 1.13298390106e-11   0.00243417457568  -0.00138605901157  -0.00146075376506 -3.64507275413e-31                3.0               46.0      15.3333333333       -180000000.0
0.0                 1.13295637249e-11   0.00243401655098  -0.00138597170007  -0.00146065190165 -3.68360784667e-31                3.0               46.5               15.5       -180000000.0
0.0                 1.13297670128e-11   0.00243386216425  -0.00138588609389   -0.0014605521983 -3.72036798867e-31                3.0               47.0      15.6666666667       -180000000.0
0.0                 1.13297000972e-11   0.00243371073338  -0.00138580230669   -0.0014604545413 -3.76166778882e-31                3.0               47.5      15.8333333333       -180000000.0
0.0                 1.13295256084e-11     0.002433562031  -0.00138571999742   -0.0014603587033 -3.80208068767e-31                3.0               48.0               16.0       -180000000.0
0.0                 1.13297221201e-11   0.00243341673922  -0.00138563950713  -0.00146026502534 -3.84015201096e-31                3.0               48.5      16.1666666667       -180000000.0
0.0                 1.13296831565e-11    0.0024332744033  -0.00138556060847  -0.00146017316638 -3.88056674652e-31                3.0               49.0      16.3333333333       -180000000.0
0.0                 1.13295705012e-11   0.00243313479587  -0.00138548330142   -0.0014600831264 -3.91861694764e-31                3.0               49.5               16.5       -180000000.0
0.0                 1.13297890357e-11   0.00243299791691  -0.00138540735861  -0.00145999479173 -3.95856447012e-31                3.0               50.0      16.6666666667       -180000000.0
7.09057022948e-40   0.000155072541475  0.000975780267254 -0.000161537400345 -0.000495001700074 -1.77008093894e-33                4.0                0.5              0.125       -180000000.0
4.55702260598e-39   0.000498064764543   0.00186622310139 -0.000549796425275 -0.000988244437394 -6.53585047058e-33                4.0                1.0               0.25       -180000000.0
4.40428107337e-39   0.000843337431888   0.00258491536442  -0.00101847081169  -0.00143896795635 -1.16163185442e-32                4.0                1.5              0.375       -180000000.0
4.31880186705e-39    0.00101881175851   0.00306043443743   -0.0014229789258  -0.00176537810148 -1.82034455076e-32                4.0                2.0                0.5       -180000000.0
3.66579678267e-39   0.000970375253928   0.00330311627295   -0.0016832525489  -0.00194534413822 -2.50764743071e-32                4.0                2.5              0.625       -180000000.0
2.61902682982e-39   0.000781191033639   0.00339730218002  -0.00181623408935  -0.00202244132197 -3.12003234782e-32                4.0                3.0               0.75       -180000000.0
1.70818282801e-39     0.0005576907256   0.00342274393006  -0.00187477473901  -0.00204809725801 -3.69060284162e-32                4.0                3.5              0.875       -180000000.0
1.06358553442e-39   0.000362496820117   0.00342295993505  -0.00189857803434  -0.00205313835977 -4.27653884886e-32                4.0                4.0                1.0       -180000000.0
5.96953145802e-40    0.00021655880289   0.00341549662153  -0.00190779337572  -0.00205101059692 -4.80562753603e-32                4.0                4.5              1.125       -180000000.0
3.19496049866e-40   0.000118326916265   0.00340619840244  -0.00191092362911  -0.00204661978387 -5.37026258692e-32                4.0                5.0               1.25       -180000000.0
1.59748024933e-40   5.77306948912e-05   0.00339679195349  -0.00191131948668   -0.0020416064217 -5.93107383733e-32                4.0                5.5              1.375       -180000000.0
7.42688186092e-41   2.34452528503e-05   0.00338777317666  -0.00191035178432  -0.00203653007702 -6.44636280627e-32                4.0                6.0                1.5       -180000000.0
3.78350585368e-41     5.924302382e-06   0.00337929736816  -0.00190865944205   -0.0020316069822 -6.95956194371e-32                4.0                6.5              1.625       -180000000.0
2.52233723578e-41  -1.79460113436e-06   0.00337141500495  -0.00190658681731  -0.00202693308893 -7.51430688563e-32                4.0                7.0               1.75       -180000000.0
2.52233723578e-41  -4.29881197306e-06   0.00336412904289  -0.00190433706848  -0.00202255023396 -8.06773054435e-32                4.0                7.5              1.875       -180000000.0
2.94272677508e-41  -4.35687175226e-06   0.00335741651725  -0.00190203297734  -0.00201846887649 -8.57775332156e-32                4.0                8.0                2.0       -180000000.0
3.50324616081e-41  -3.49570883351e-06   0.00335123968398  -0.00189974798559  -0.00201468265004 -9.08733930619e-32                4.0                8.5              2.125       -180000000.0
3.92363570011e-41  -2.46908760104e-06   0.00334555534209  -0.00189752495316  -0.00201117632059 -9.63768532785e-32                4.0                9.0               2.25       -180000000.0
4.20389539297e-41  -1.58991408927e-06   0.00334031892635  -0.00189538718587  -0.00200792987926 -1.01892079918e-31                4.0                9.5              2.375       -180000000.0
4.34402523941e-41   -9.4385343985e-07   0.00333548769049  -0.00189334639344  -0.00200492218028  -1.0696336229e-31                4.0               10.0                2.5       -180000000.0
4.48415508584e-41  -5.15017639646e-07   0.00333102184413  -0.00189140689599  -0.00200213230528 -1.12045240182e-31                4.0               10.5              2.625       -180000000.0
4.62428493227e-41  -2.53268572781e-07   0.00332688591698  -0.00188956869351   -0.0019995409275  -1.1754457928e-31                4.0               11.0               2.75       -180000000.0
4.62428493227e-41  -1.06090747298e-07   0.00332304716721   -0.0018878292849  -0.00199713008442 -1.22620212359e-31                4.0               11.5              2.875       -180000000.0
4.62428493227e-41  -3.08296686791e-08   0.00331947717314  -0.00188618446373  -0.00199488295038 -1.28109667662e-31                4.0               12.0                3.0       -180000000.0
4.62428493227e-41    2.8242462622e-09   0.00331615024152  -0.00188462956885  -0.00199278497348 -1.33182075019e-31                4.0               12.5              3.125       -180000000.0
4.62428493227e-41   1.44536188573e-08   0.00331304340762  -0.00188315937066  -0.00199082273866 -1.38669280352e-31                4.0               13.0               3.25       -180000000.0
4.62428493227e-41   1.57066547268e-08   0.00331013666255  -0.00188176863958  -0.00198898419512 -1.44160503489e-31                4.0               13.5              3.375       -180000000.0
4.62428493227e-41   1.29474599445e-08    0.0033074120438  -0.00188045225968  -0.00198725842893 -1.49220960752e-31                4.0               14.0                3.5       -180000000.0
4.62428493227e-41   9.30928511361e-09   0.00330485340783  -0.00187920534245  -0.00198563611775 -1.54280809604e-31                4.0               14.5              3.625       -180000000.0
4.62428493227e-41    6.1070571343e-09   0.00330244665747  -0.00187802322671  -0.00198410839403 -1.59760805851e-31                4.0               15.0               3.75       -180000000.0
4.62428493227e-41   3.72550688216e-09   0.00330017883243  -0.00187690147868  -0.00198266775442  -1.6524790787e-31                4.0               15.5              3.875       -180000000.0
4.62428493227e-41   2.13340738305e-09   0.00329803856403  -0.00187583611932   -0.0019813066956  -1.7033267858e-31                4.0               16.0                4.0       -180000000.0
4.62428493227e-41   1.15584820361e-09   0.00329601607518  -0.00187482339697  -0.00198001953322 -1.75359650325e-31                4.0               16.5              4.125       -180000000.0
4.62428493227e-41   6.02309380756e-10   0.00329410136146  -0.00187385967365  -0.00197880035557 -1.80876874387e-31                4.0               17.0               4.25       -180000000.0
4.62428493227e-41   3.16106299122e-10   0.00329228691953  -0.00187294165244  -0.00197764416043 -1.85914395734e-31                4.0               17.5              4.375       -180000000.0
4.62428493227e-41   1.85429281522e-10   0.00329056479131  -0.00187206660485  -0.00197654594558  -1.9139196982e-31                4.0               18.0                4.5       -180000000.0
4.62428493227e-41   1.37718883606e-10    0.0032889281556  -0.00187123157502  -0.00197550184566 -1.96880403453e-31                4.0               18.5              4.625       -180000000.0
4.62428493227e-41   1.29647987766e-10   0.00328737110067  -0.00187043394817  -0.00197450799533 -2.01921552303e-31                4.0               19.0               4.75       -180000000.0
4.62428493227e-41   1.37489710372e-10   0.00328588816956  -0.00186967156424   -0.0019735607566 -2.07441462553e-31                4.0               19.5              4.875       -180000000.0
4.62428493227e-41   1.49350434906e-10    0.0032844739053  -0.00186894214949  -0.00197265717361  -2.1246001987e-31                4.0               20.0                5.0       -180000000.0
4.62428493227e-41   1.60179473309e-10   0.00328312376041  -0.00186824354387  -0.00197179429051 -2.17534206539e-31                4.0               20.5              5.125       -180000000.0
4.62428493227e-41   1.68401737325e-10   0.00328183386955  -0.00186757415577  -0.00197096937882 -2.22994285963e-31                4.0               21.0               5.25       -180000000.0
4.62428493227e-41   1.73939530314e-10   0.00328059991261  -0.00186693205251  -0.00197018016479 -2.28090765699e-31                4.0               21.5              5.375       -180000000.0
4.62428493227e-41   1.77394652245e-10   0.00327941893374  -0.00186631586985  -0.00196942414732  -2.3352889644e-31                4.0               22.0                5.5       -180000000.0
4.62428493227e-41   1.79376600921e-10   0.00327828684021   -0.0018657237888  -0.00196869950742 -2.39030921727e-31                4.0               22.5              5.625       -180000000.0
4.62428493227e-41   1.80394978469e-10   0.00327720113091  -0.00186515467249  -0.00196800442609 -2.44106302257e-31                4.0               23.0               5.75       -180000000.0
4.62428493227e-41   1.80864072091e-10   0.00327615907736  -0.00186460727036  -0.00196733708435 -2.49133400276e-31                4.0               23.5              5.875       -180000000.0
4.62428493227e-41   1.81060854786e-10   0.00327515817844  -0.00186408033187  -0.00196669566321 -2.54643621881e-31                4.0               24.0                6.0       -180000000.0
4.62428493227e-41   1.81089003385e-10   0.00327419570567  -0.00186357283383  -0.00196607879843  -2.5964562585e-31                4.0               24.5              6.125       -180000000.0
4.62428493227e-41   1.81081319102e-10   0.00327326984007  -0.00186308341199  -0.00196548535314 -2.65178048686e-31                4.0               25.0               6.25       -180000000.0
4.62428493227e-41   1.81033383813e-10   0.00327237830788  -0.00186261161161  -0.00196491373572 -2.70205215582e-31                4.0               25.5              6.375       -180000000.0
4.62428493227e-41   1.81009436498e-10   0.00327151951751  -0.00186215618214   -0.0019643628093 -2.75708939825e-31                4.0               26.0                6.5       -180000000.0
4.62428493227e-41   1.80993647804e-10   0.00327069142259  -0.00186171644145   -0.0019638316644 -2.81134833486e-31                4.0               26.5              6.625       -180000000.0
4.62428493227e-41   1.80963872901e-10   0.00326989265886  -0.00186129159374  -0.00196331916413 -2.86244996711e-31                4.0               27.0               6.75       -180000000.0
4.62428493227e-41    1.8094171452e-10   0.00326912163473   -0.0018608808432  -0.00196282439902  -2.9124149055e-31                4.0               27.5              6.875       -180000000.0
4.62428493227e-41     1.809456312e-10   0.00326837675857  -0.00186048362139  -0.00196234623218 -2.96777609765e-31                4.0               28.0                7.0       -180000000.0
4.62428493227e-41   1.80932105778e-10   0.00326765689351   -0.0018600991325  -0.00196188420887 -3.01804845537e-31                4.0               28.5              7.125       -180000000.0
4.62428493227e-41   1.80940603212e-10   0.00326696090269  -0.00185972692179  -0.00196143719222 -3.07268736134e-31                4.0               29.0               7.25       -180000000.0
4.62428493227e-41   1.80930316844e-10   0.00326628742187  -0.00185936630714  -0.00196100472749 -3.12328642384e-31                4.0               29.5              7.375       -180000000.0
4.62428493227e-41   1.80939979796e-10   0.00326563531416  -0.00185901683381  -0.00196058590518 -3.17796918126e-31                4.0               30.0                7.5       -180000000.0
4.62428493227e-41    1.8094960209e-10   0.00326500389747  -0.00185867793334  -0.00196018027054 -3.23317654895e-31                4.0               30.5              7.625       -180000000.0
4.62428493227e-41   1.80940440582e-10   0.00326439203491  -0.00185834915101  -0.00195978714146 -3.28311669176e-31                4.0               31.0               7.75       -180000000.0
4.62428493227e-41   1.80949913798e-10   0.00326379881699  -0.00185803014574  -0.00195940583581 -3.33811283781e-31                4.0               31.5              7.875       -180000000.0
4.62428493227e-41    1.8094075229e-10   0.00326322333422  -0.00185772034911  -0.00195903612621 -3.38889901513e-31                4.0               32.0                8.0       -180000000.0
4.62428493227e-41    1.8093190249e-10   0.00326266513184  -0.00185741953374  -0.00195867733055 -3.43898035502e-31                4.0               32.5              8.125       -180000000.0
4.62428493227e-41   1.80940928473e-10     0.003262123073  -0.00185712713119   -0.0019583287667 -3.49320829714e-31                4.0               33.0               8.25       -180000000.0
4.62428493227e-41   1.80932431038e-10   0.00326159647557  -0.00185684302778   -0.0019579902073 -3.54518282578e-31                4.0               33.5              8.375       -180000000.0
4.62428493227e-41   1.80941240181e-10   0.00326108511217  -0.00185656665508  -0.00195766142497 -3.59947275687e-31                4.0               34.0                8.5       -180000000.0
4.62428493227e-41   1.80932769852e-10   0.00326058784594  -0.00185629778571  -0.00195734173758 -3.64906369521e-31                4.0               34.5              8.625       -180000000.0
4.62428493227e-41   1.80941389259e-10   0.00326010444951  -0.00185603607861  -0.00195703069039 -3.70510722509e-31                4.0               35.0               8.75       -180000000.0
4.62428493227e-41    1.8093335261e-10   0.00325963401338  -0.00185578142009   -0.0019567282834 -3.75533710889e-31                4.0               35.5              8.875       -180000000.0
4.62428493227e-41   1.80941700967e-10   0.00325917653754  -0.00185553335541  -0.00195643383449 -3.80904985389e-31                4.0               36.0                9.0       -180000000.0
4.62428493227e-41   1.80949466565e-10   0.00325873111251  -0.00185529177088  -0.00195614711629  -3.8638531454e-31                4.0               36.5              9.125       -180000000.0
4.62428493227e-41   1.80941782282e-10   0.00325829705616  -0.00185505609807  -0.00195586790142 -3.91539581761e-31                4.0               37.0               9.25       -180000000.0
4.62428493227e-41   1.80949154857e-10    0.0032578743685  -0.00185482656434   -0.0019555959625 -3.97027533259e-31                4.0               37.5              9.375       -180000000.0
4.62428493227e-41   1.80941999123e-10   0.00325746259477  -0.00185460271496  -0.00195533084479 -4.01958089212e-31                4.0               38.0                9.5       -180000000.0
4.62428493227e-41   1.80949059989e-10   0.00325706105286  -0.00185438432254  -0.00195507232092 -4.07446683557e-31                4.0               38.5              9.625       -180000000.0
4.62428493227e-41    1.8094198557e-10   0.00325666951539  -0.00185417127341  -0.00195482039089 -4.12598517139e-31                4.0               39.0               9.75       -180000000.0
4.62428493227e-41   1.80949087094e-10   0.00325628730025  -0.00185396322649  -0.00195457459995  -4.1813206496e-31                4.0               39.5              9.875       -180000000.0
4.62428493227e-41    1.8094209399e-10   0.00325591486217  -0.00185376029549  -0.00195433472072 -4.23012249143e-31                4.0               40.0               10.0       -180000000.0
4.62428493227e-41   1.80934762073e-10   0.00325555106429  -0.00185356202564  -0.00195410052584 -4.28152465534e-31                4.0               40.5             10.125       -180000000.0
4.62428493227e-41   1.80942283726e-10   0.00325519613398  -0.00185336830327  -0.00195387178792 -4.33657865776e-31                4.0               41.0              10.25       -180000000.0
4.62428493227e-41   1.80935304174e-10   0.00325484938912  -0.00185317901469  -0.00195364850697 -4.38675573615e-31                4.0               41.5             10.375       -180000000.0
4.62428493227e-41   1.80942446356e-10   0.00325451082972  -0.00185299415989  -0.00195343045561 -4.44059796919e-31                4.0               42.0               10.5       -180000000.0
4.62428493227e-41   1.80935453252e-10   0.00325417954627  -0.00185281328413  -0.00195321717911  -4.4919858986e-31                4.0               42.5             10.625       -180000000.0
4.62428493227e-41   1.80942500566e-10   0.00325385622091  -0.00185263638741  -0.00195300890482 -4.54714643019e-31                4.0               43.0              10.75       -180000000.0
4.62428493227e-41   1.80935737855e-10   0.00325353994413  -0.00185246346973  -0.00195280517801 -4.59721468351e-31                4.0               43.5             10.875       -180000000.0
4.62428493227e-41   1.80942649644e-10   0.00325323071593  -0.00185229430372  -0.00195260599867 -4.65115288465e-31                4.0               44.0               11.0       -180000000.0
4.62428493227e-41   1.80949019332e-10   0.00325292830894  -0.00185212877568  -0.00195241113943  -4.7068524906e-31                4.0               44.5             11.125       -180000000.0
4.62428493227e-41   1.80942825827e-10   0.00325263226841  -0.00185196665825  -0.00195222060029  -4.7577206311e-31                4.0               45.0              11.25       -180000000.0
4.62428493227e-41   1.80949032884e-10   0.00325234282172  -0.00185180806511   -0.0019520339265 -4.81217816197e-31                4.0               45.5             11.375       -180000000.0
4.62428493227e-41   1.80942839379e-10   0.00325205928675   -0.0018516526552  -0.00195185134544  -4.8634453277e-31                4.0               46.0               11.5       -180000000.0
4.62428493227e-41   1.80936293509e-10   0.00325178189087  -0.00185150054222  -0.00195167262973 -4.91424964253e-31                4.0               46.5             11.625       -180000000.0
4.62428493227e-41     1.809429478e-10   0.00325151017933  -0.00185135149877    -0.001951497552 -4.96692235053e-31                4.0               47.0              11.75       -180000000.0
4.62428493227e-41   1.80936456139e-10   0.00325124415212  -0.00185120541119  -0.00195132588487 -5.01766789064e-31                4.0               47.5             11.875       -180000000.0
4.62428493227e-41   1.80943083325e-10   0.00325098335452  -0.00185106227946  -0.00195115785573 -5.07358698343e-31                4.0               48.0               12.0       -180000000.0
4.62428493227e-41    1.8093688982e-10   0.00325072778651   -0.0018509219899  -0.00195099323719 -5.12476185448e-31                4.0               48.5             12.125       -180000000.0
4.62428493227e-41   1.80943123982e-10   0.00325047767546  -0.00185078454251  -0.00195083202925 -5.17738864473e-31                4.0               49.0              12.25       -180000000.0
4.62428493227e-41   1.80937038898e-10   0.00325023233927  -0.00185064970992  -0.00195067377717 -5.22809285887e-31                4.0               49.5             12.375       -180000000.0
4.62428493227e-41    1.8094327306e-10   0.00324999155055  -0.00185051726476  -0.00195051848095 -5.28410057292e-31                4.0               50.0               12.5       -180000000.0
4.35803822405e-40   0.000128947021949  0.000980899699243 -0.000133083247533 -0.000495000335832 -1.73760901957e-33                5.0                0.5                0.1       -180000000.0
6.97846635234e-39   0.000437570292888   0.00190719015336 -0.000470670755703 -0.000989934051177 -7.64659577435e-33                5.0                1.0                0.2       -180000000.0
7.05553776788e-39   0.000808206380043   0.00272404076895 -0.000920077923183  -0.00147313005527 -1.31846184234e-32                5.0                1.5                0.3       -180000000.0
7.04853127555e-39    0.00112028124022   0.00337589199262  -0.00138571465413  -0.00189524155303 -2.02987584482e-32                5.0                2.0                0.4       -180000000.0
6.66597679479e-39    0.00127351404444   0.00382554208045  -0.00177872379936  -0.00220672245632 -2.84424461314e-32                5.0                2.5                0.5       -180000000.0
5.78876395613e-39    0.00124384450828   0.00408691266784  -0.00205365859074  -0.00239929158852 -3.68120692242e-32                5.0                3.0                0.6       -180000000.0
4.62428493227e-39    0.00108278709376   0.00421445110987  -0.00221864411287  -0.00250035054705 -4.48819699561e-32                5.0                3.5                0.7       -180000000.0
3.43878643145e-39   0.000864073058437   0.00426563474321  -0.00230732621276  -0.00254581186709 -5.25147911235e-32                5.0                4.0                0.8       -180000000.0
2.40602946325e-39   0.000644050203391   0.00427997156294  -0.00235178868024  -0.00256267117038 -5.97853614366e-32                5.0                4.5                0.9       -180000000.0
1.59187505547e-39   0.000453120577504    0.0042786987251  -0.00237322251451   -0.0025664230634 -6.68203048254e-32                5.0                5.0                1.0       -180000000.0
9.93520611206e-40   0.000302114472106   0.00427154145655   -0.0023832565148  -0.00256463226833 -7.37143496043e-32                5.0                5.5                1.1       -180000000.0
5.78736265766e-40   0.000190572734482   0.00426247652285  -0.00238765164795  -0.00256063117376 -8.05264426822e-32                5.0                6.0                1.2       -180000000.0
3.08285662151e-40   0.000112780924155   0.00425300822826  -0.00238913503381  -0.00255580698649 -8.72885657708e-32                5.0                6.5                1.3       -180000000.0
1.40129846432e-40   6.13863733179e-05   0.00424368545282  -0.00238900997829  -0.00255073359767 -9.40202396527e-32                5.0                7.0                1.4       -180000000.0
4.48415508584e-41    2.9306178817e-05   0.00423471465183  -0.00238793950302  -0.00254566293734 -1.00722382683e-31                5.0                7.5                1.5       -180000000.0
-5.6051938573e-42   1.05729993649e-05    0.0042261804083  -0.00238629581872   -0.0025407175599 -1.07412254195e-31                5.0                8.0                1.6       -180000000.0
-2.80259692865e-41  5.71627190027e-07   0.00421811773776  -0.00238430766331  -0.00253596226685 -1.14081313488e-31                5.0                8.5                1.7       -180000000.0
-3.36311631438e-41 -4.04138589261e-06   0.00421053528044  -0.00238212487602   -0.0025314307095 -1.20733268419e-31                5.0                9.0                1.8       -180000000.0
-3.22298646795e-41 -5.55380008649e-06    0.0042034253056  -0.00237984704654  -0.00252713812188 -1.27381458095e-31                5.0                9.5                1.9       -180000000.0
-2.66246708222e-41 -5.44645661904e-06   0.00419676825913   -0.0023775412501   -0.0025230870051 -1.34021267782e-31                5.0               10.0                2.0       -180000000.0
-1.96181785005e-41 -4.62190996586e-06   0.00419054049416  -0.00237525136981  -0.00251927212958 -1.40653822465e-31                5.0               10.5                2.1       -180000000.0
-1.40129846432e-41 -3.59119178839e-06   0.00418471381636  -0.00237300605477  -0.00251568417298 -1.47280935895e-31                5.0               11.0                2.2       -180000000.0
-9.80908925027e-42  -2.6147723986e-06   0.00417925957663  -0.00237082349486  -0.00251231085713 -1.53913777564e-31                5.0               11.5                2.3       -180000000.0
-7.00649232162e-42 -1.80244374981e-06   0.00417414958065   -0.0023687139219  -0.00250913853961 -1.60531822239e-31                5.0               12.0                2.4       -180000000.0
-4.20389539297e-42 -1.18018339546e-06   0.00416935699832  -0.00236668302023  -0.00250615380537 -1.67146227932e-31                5.0               12.5                2.5       -180000000.0
-2.80259692865e-42 -7.32432503536e-07   0.00416485681853  -0.00236473329096  -0.00250334346674 -1.73758773956e-31                5.0               13.0                2.6       -180000000.0
-1.40129846432e-42 -4.27155810723e-07   0.00416062584918  -0.00236286496147  -0.00250069501817 -1.80366923356e-31                5.0               13.5                2.7       -180000000.0
-0                  -2.2951057721e-07   0.00415664271713  -0.00236107644014  -0.00249819640885 -1.86968506518e-31                5.0               14.0                2.8       -180000000.0
-0                 -1.08404819843e-07   0.00415288786826  -0.00235936613535  -0.00249583649747 -1.93561813005e-31                5.0               14.5                2.9       -180000000.0
0.0                -3.89052019767e-08   0.00414934356741   -0.0023577306365   -0.0024936052796 -2.00162902552e-31                5.0               15.0                3.0       -180000000.0
0.0                -2.43127263114e-09   0.00414599389842  -0.00235616698774   -0.0024914934329 -2.06761374786e-31                5.0               15.5                3.1       -180000000.0
0.0                 1.40753684749e-08   0.00414282339989  -0.00235467200582  -0.00248949186243 -2.13374012646e-31                5.0               16.0                3.2       -180000000.0
0.0                  1.9319859948e-08   0.00413981933889  -0.00235324228015  -0.00248759329224 -2.19944589848e-31                5.0               16.5                3.3       -180000000.0
0.0                 1.88064546575e-08   0.00413696898249  -0.00235187440012  -0.00248578976425 -2.26565975039e-31                5.0               17.0                3.4       -180000000.0
0.0                 1.58161244518e-08   0.00413426187151  -0.00235056540987  -0.00248407513936 -2.33160406512e-31                5.0               17.5                3.5       -180000000.0
0.0                  1.2164831642e-08   0.00413168754676   -0.0023493118988  -0.00248244305112 -2.39727080705e-31                5.0               18.0                3.6       -180000000.0
0.0                 8.75375726767e-09   0.00412923645854  -0.00234811068367  -0.00248088804256 -2.46347731212e-31                5.0               18.5                3.7       -180000000.0
0.0                  5.9470184853e-09   0.00412690087614  -0.00234695949075  -0.00247940488407 -2.52912775326e-31                5.0               19.0                3.8       -180000000.0
0.0                  3.8175148806e-09   0.00412467261413  -0.00234585513681  -0.00247798880082 -2.59531267699e-31                5.0               19.5                3.9       -180000000.0
0.0                 2.29856606838e-09   0.00412254485127  -0.00234479512073  -0.00247663592745 -2.66093350118e-31                5.0               20.0                4.0       -180000000.0
0.0                 1.27141298791e-09   0.00412051076637  -0.00234377739616  -0.00247534171649 -2.72713633283e-31                5.0               20.5                4.1       -180000000.0
0.0                 6.11650053522e-10   0.00411856490246  -0.00234279923461  -0.00247410275733 -2.79269333135e-31                5.0               21.0                4.2       -180000000.0
0.0                 2.10556900149e-10   0.00411670134781  -0.00234185881709  -0.00247291563937 -2.85890373942e-31                5.0               21.5                4.3       -180000000.0
-0                 -1.77290230023e-11   0.00411491510022  -0.00234095409724  -0.00247177740675 -2.92447336532e-31                5.0               22.0                4.4       -180000000.0
-0                 -1.36407879892e-10   0.00411320206695  -0.00234008325606  -0.00247068510362  -2.9906612737e-31                5.0               22.5                4.5       -180000000.0
-0                 -1.89411569654e-10   0.00411155724578   -0.0023392442472   -0.0024696357741 -3.05654199235e-31                5.0               23.0                4.6       -180000000.0
-0                   -2.057325664e-10   0.00410997699873  -0.00233843570641  -0.00246862737185 -3.12207740953e-31                5.0               23.5                4.7       -180000000.0
-0                 -2.03523463816e-10   0.00410845768783  -0.00233765604207  -0.00246765739575 -3.18828024118e-31                5.0               24.0                4.8       -180000000.0
-0                  -1.9349459372e-10    0.0041069956751  -0.00233690388995  -0.00246672379944 -3.25379522496e-31                5.0               24.5                4.9       -180000000.0
-0                 -1.81507125952e-10   0.00410558823205  -0.00233617765844  -0.00246582453656 -3.32002400013e-31                5.0               25.0                5.0       -180000000.0
-0                 -1.70425603968e-10    0.0041042317207  -0.00233547598327  -0.00246495778811 -3.38547079606e-31                5.0               25.5                5.1       -180000000.0
-0                 -1.61375131465e-10   0.00410292432207  -0.00233479818235   -0.0024641217351 -3.45171610162e-31                5.0               26.0                5.2       -180000000.0
-0                 -1.54550553128e-10   0.00410166285292  -0.00233414266404   -0.0024633150133 -3.51719090738e-31                5.0               26.5                5.3       -180000000.0
-0                  -1.4970954977e-10   0.00410044503951  -0.00233350851886  -0.00246253625846 -3.58341715708e-31                5.0               27.0                5.4       -180000000.0
-0                 -1.46452755522e-10   0.00409926906286  -0.00233289483731   -0.0024617836516 -3.64887152943e-31                5.0               27.5                5.5       -180000000.0
-0                 -1.44371629452e-10   0.00409813219449  -0.00233230025515  -0.00246105605584 -3.71513061032e-31                5.0               28.0                5.6       -180000000.0
0.0                -1.43113060465e-10   0.00409703307014    -0.002331724545  -0.00246035233431 -3.78095094713e-31                5.0               28.5                5.7       -180000000.0
0.0                -1.42400929373e-10   0.00409596941608     -0.00233116657  -0.00245967135015 -3.84637776883e-31                5.0               29.0                5.8       -180000000.0
0.0                -1.42033398389e-10   0.00409493986808  -0.00233062542065  -0.00245901196649 -3.91262238563e-31                5.0               29.5                5.9       -180000000.0
0.0                -1.41871106876e-10   0.00409394260714  -0.00233010041484  -0.00245837327384 -3.97800879972e-31                5.0               30.0                6.0       -180000000.0
0.0                -1.41822737907e-10   0.00409297672377  -0.00232959087043  -0.00245775413532 -4.04430163015e-31                5.0               30.5                6.1       -180000000.0
0.0                -1.41831208236e-10   0.00409203994423  -0.00232909633269  -0.00245715386882 -4.10969355437e-31                5.0               31.0                6.2       -180000000.0
0.0                -1.41863354831e-10   0.00409113135902  -0.00232861589211  -0.00245657156484 -4.17596709935e-31                5.0               31.5                6.3       -180000000.0
0.0                -1.41901288354e-10   0.00409025005865  -0.00232814909396  -0.00245600631388 -4.24179753806e-31                5.0               32.0                6.4       -180000000.0
0.0                -1.41935969271e-10   0.00408939422414   -0.0023276952561   -0.0024554576612 -4.30667793856e-31                5.0               32.5                6.5       -180000000.0
0.0                -1.41964104318e-10   0.00408856294598   -0.0023272539238   -0.0024549246973 -4.37345428288e-31                5.0               33.0                6.6       -180000000.0
0.0                -1.41985110735e-10   0.00408775576943   -0.0023268246423  -0.00245440674007 -4.43928104817e-31                5.0               33.5                6.7       -180000000.0
0.0                -1.41999950752e-10   0.00408697087551  -0.00232640695685  -0.00245390310738 -4.50510643593e-31                5.0               34.0                6.8       -180000000.0
0.0                -1.42009979622e-10   0.00408620780945  -0.00232600041272  -0.00245341357186 -4.57093044616e-31                5.0               34.5                6.9       -180000000.0
0.0                -1.42016322205e-10   0.00408546520703  -0.00232560455515  -0.00245293722401 -4.63675353803e-31                5.0               35.0                7.0       -180000000.0
0.0                 -1.4202021178e-10   0.00408474306823  -0.00232521870203  -0.00245247360908 -4.70260372137e-31                5.0               35.5                7.1       -180000000.0
0.0                -1.42022339527e-10   0.00408404002883  -0.00232484285334  -0.00245202227234 -4.76733718508e-31                5.0               36.0                7.2       -180000000.0
0.0                -1.42023410176e-10   0.00408335517932  -0.00232447655435  -0.00245158275902 -4.83424577252e-31                5.0               36.5                7.3       -180000000.0
0.0                -1.42024006488e-10   0.00408268806495  -0.00232411935031  -0.00245115438702 -4.90002662006e-31                5.0               37.0                7.4       -180000000.0
0.0                 -1.4202412846e-10   0.00408203823099  -0.00232377101383  -0.00245073715632 -4.96584512016e-31                5.0               37.5                7.5       -180000000.0
0.0                -1.42024033593e-10   0.00408140476793  -0.00232343109019  -0.00245033038482 -5.03056067595e-31                5.0               38.0                7.6       -180000000.0
0.0                -1.42023898067e-10   0.00408078722103    -0.002323099352  -0.00244993361775 -5.09747890611e-31                5.0               38.5                7.7       -180000000.0
0.0                 -1.4202374899e-10   0.00408018468079  -0.00232277557188  -0.00244954640038 -5.16330521222e-31                5.0               39.0                7.8       -180000000.0
0.0                -1.42023667674e-10   0.00407959669246   -0.0023224592951  -0.00244916873271 -5.22912049808e-31                5.0               39.5                7.9       -180000000.0
0.0                -1.42023545702e-10   0.00407902280131  -0.00232215052165  -0.00244880015998 -5.29493486557e-31                5.0               40.0                8.0       -180000000.0
0.0                -1.42023437281e-10   0.00407846300732  -0.00232184879678  -0.00244844045483  -5.3607487739e-31                5.0               40.5                8.1       -180000000.0
0.0                -1.42023545702e-10   0.00407791594625  -0.00232155389313  -0.00244808893513 -5.42656222304e-31                5.0               41.0                8.2       -180000000.0
0.0                -1.42023315309e-10   0.00407738207286  -0.00232126581068  -0.00244774560088 -5.49116114775e-31                5.0               41.5                8.3       -180000000.0
0.0                -1.42023410176e-10   0.00407686002291  -0.00232098386732  -0.00244740999733 -5.55818636626e-31                5.0               42.0                8.4       -180000000.0
0.0                -1.42023342414e-10   0.00407634979638  -0.00232070829043  -0.00244708212449  -5.6239979787e-31                5.0               42.5                8.5       -180000000.0
0.0                -1.42023274651e-10   0.00407585093853  -0.00232043862525  -0.00244676152761 -5.68984311109e-31                5.0               43.0                8.6       -180000000.0
0.0                -1.42023247546e-10   0.00407536344937  -0.00232017487178  -0.00244644820668 -5.75430566008e-31                5.0               43.5                8.7       -180000000.0
0.0                -1.42023396624e-10    0.0040748864194  -0.00231991680266   -0.0024461414796 -5.82146358089e-31                5.0               44.0                8.8       -180000000.0
0.0                -1.42023206889e-10   0.00407441984862  -0.00231966396314  -0.00244584157372 -5.88722697969e-31                5.0               44.5                8.9       -180000000.0
0.0                -1.42023355966e-10   0.00407396373703  -0.00231941658058   -0.0024455480343 -5.95303583706e-31                5.0               45.0                9.0       -180000000.0
0.0                -1.42023315309e-10   0.00407351672038  -0.00231917442761  -0.00244526063398 -6.01884377607e-31                5.0               45.5                9.1       -180000000.0
0.0                -1.42023247546e-10   0.00407307925343  -0.00231893704949  -0.00244497937274 -6.08465171509e-31                5.0               46.0                9.2       -180000000.0
0.0                -1.42023301756e-10   0.00407265088143  -0.00231870444622  -0.00244470379585 -6.15047113354e-31                5.0               46.5                9.3       -180000000.0
0.0                -1.42023247546e-10   0.00407223160437   -0.0023184766178  -0.00244443413067 -6.21490888695e-31                5.0               47.0                9.4       -180000000.0
0.0                -1.42023369519e-10   0.00407182051276  -0.00231825333685  -0.00244416969508 -6.28208471568e-31                5.0               47.5                9.5       -180000000.0
0.0                -1.42023261099e-10   0.00407141806136    -0.002318034376  -0.00244391071647 -6.34789081799e-31                5.0               48.0                9.6       -180000000.0
0.0                -1.42023328861e-10   0.00407102334066  -0.00231781973525  -0.00244365696744 -6.41369692029e-31                5.0               48.5                9.7       -180000000.0
0.0                -1.42023288204e-10   0.00407063680541   -0.0023176094146  -0.00244340799327 -6.47807084803e-31                5.0               49.0                9.8       -180000000.0
0.0                -1.42023193336e-10   0.00407025754612  -0.00231740273193  -0.00244316402132 -6.54530774737e-31                5.0               49.5                9.9       -180000000.0
0.0                -1.42023193336e-10   0.00406988601753  -0.00231720036936  -0.00244292482421 -6.61111247214e-31                5.0               50.0               10.0       -180000000.0
3.02680468294e-40   0.000110171725964  0.000983680365607 -0.000113043704175 -0.000495000108458 -1.71996817409e-33                6.0                0.5    0.0833333333333       -180000000.0
4.84569008964e-39   0.000386369322314     0.001929439577 -0.000409353589248 -0.000990035573523 -7.36162449006e-33                6.0                1.0     0.166666666667       -180000000.0
1.01089671216e-38   0.000747096805753   0.00279933442471 -0.000824694836865   -0.0014823665424 -1.47056266094e-32                6.0                1.5               0.25       -180000000.0
1.05041332886e-38     0.0011096117305   0.00355472320734  -0.00129398586068  -0.00194839890355 -2.23926838119e-32                6.0                2.0     0.333333333333       -180000000.0
9.86373989038e-39     0.0013904007119   0.00415826389144   -0.0017498575744  -0.00234678259403 -3.08663091691e-32                6.0                2.5     0.416666666667       -180000000.0
9.59889448062e-39    0.00152821723987   0.00459065086034  -0.00213446855923  -0.00264806703854  -4.0957213576e-32                6.0                3.0                0.5       -180000000.0
8.73989852199e-39    0.00151186770836    0.0048652109399  -0.00241943712354  -0.00284944917439 -5.13113673024e-32                6.0                3.5     0.583333333333       -180000000.0
7.12840528802e-39    0.00137566826197   0.00501957447341   -0.0026087277547  -0.00296942607747 -6.05230587581e-32                6.0                4.0     0.666666666667       -180000000.0
5.78876395613e-39    0.00117178615255   0.00509595247422  -0.00272435113402  -0.00303366186927 -7.01987031403e-32                6.0                4.5               0.75       -180000000.0
4.47854989198e-39   0.000946652335188   0.00512777205586  -0.00279093455902  -0.00306436004394 -7.94760914141e-32                6.0                5.0     0.833333333333       -180000000.0
3.21037478177e-39   0.000731666091269    0.0051365714171  -0.00282785731542   -0.0030767125736  -8.7480559355e-32                6.0                5.5     0.916666666667       -180000000.0
2.29112298917e-39   0.000543744931747   0.00513443910677  -0.00284786710836  -0.00307970776703   -9.622287385e-32                6.0                6.0                1.0       -180000000.0
1.56805298158e-39   0.000389326572758   0.00512751876158   -0.0028584984193  -0.00307816958411 -1.04828428072e-31                6.0                6.5      1.08333333333       -180000000.0
9.97724506599e-40   0.000268394046543   0.00511870712216  -0.00286392537419  -0.00307452091874 -1.12377191062e-31                6.0                7.0      1.16666666667       -180000000.0
6.16571324303e-40   0.000177490079523   0.00510929658049  -0.00286638555735  -0.00306992978949 -1.20832244125e-31                6.0                7.5               1.25       -180000000.0
3.51725914546e-40   0.000111700146022   0.00509984556629   -0.0028670770007  -0.00306495235236 -1.29253352493e-31                6.0                8.0      1.33333333333       -180000000.0
1.72359711112e-40   6.58511396523e-05   0.00509059600518  -0.00286666181637  -0.00305986054627 -1.36676863345e-31                6.0                8.5      1.41666666667       -180000000.0
6.44597293589e-41   3.51676554544e-05   0.00508165840074   -0.0028655274491   -0.0030547953429 -1.45039277352e-31                6.0                9.0                1.5       -180000000.0
0.0                 1.55772692523e-05   0.00507308595843   -0.0028639183256  -0.00304983564092 -1.53387066555e-31                6.0                9.5      1.58333333333       -180000000.0
-3.22298646795e-41  3.79906506254e-06   0.00506490368934  -0.00286199792754  -0.00304502805193  -1.6075323762e-31                6.0               10.0      1.66666666667       -180000000.0
-4.62428493227e-41 -2.69212963033e-06   0.00505712114318  -0.00285988016913  -0.00304040008814 -1.69069366536e-31                6.0               10.5               1.75       -180000000.0
-4.90454462514e-41 -5.76296965704e-06   0.00504973741045  -0.00285764667751  -0.00303596698359 -1.77378125654e-31                6.0               11.0      1.83333333333       -180000000.0
-4.48415508584e-41 -6.74136257928e-06   0.00504274294144  -0.00285535588773  -0.00303173487737 -1.84715896591e-31                6.0               11.5      1.91666666667       -180000000.0
-3.78350585368e-41 -6.53553566821e-06   0.00503612318425  -0.00285304940917  -0.00302770376948 -1.93005335816e-31                6.0               12.0                2.0       -180000000.0
-3.08285662151e-41 -5.74023717448e-06   0.00502986131323  -0.00285075657303  -0.00302386979456 -2.01281022676e-31                6.0               12.5      2.08333333333       -180000000.0
-2.38220738935e-41  -4.7250190427e-06   0.00502393731949  -0.00284849807031  -0.00302022635879 -2.08593883235e-31                6.0               13.0      2.16666666667       -180000000.0
-1.68155815719e-41 -3.70385699888e-06    0.0050183316489  -0.00284628754343   -0.0030167652767 -2.16869524177e-31                6.0               13.5               2.25       -180000000.0
-1.26116861789e-41 -2.78768874651e-06   0.00501302474731  -0.00284413408735  -0.00301347722598 -2.25134787708e-31                6.0               14.0      2.33333333333       -180000000.0
-8.40779078595e-42 -2.02252170567e-06    0.0050079970606  -0.00284204384116  -0.00301035333905 -2.32415827268e-31                6.0               14.5      2.41666666667       -180000000.0
-5.6051938573e-42  -1.41600819958e-06   0.00500322994412  -0.00284001953332  -0.00300738383885  -2.4068086121e-31                6.0               15.0                2.5       -180000000.0
-4.20389539297e-42 -9.55242995815e-07   0.00499870702697  -0.00283806298285  -0.00300455963043 -2.48925852055e-31                6.0               15.5      2.58333333333       -180000000.0
-2.80259692865e-42 -6.18113338291e-07   0.00499441102875   -0.0028361744171  -0.00300187184621  -2.5622553422e-31                6.0               16.0      2.66666666667       -180000000.0
-1.40129846432e-42  -3.8013134307e-07   0.00499032739754  -0.00283435292658  -0.00299931230074  -2.6447328013e-31                6.0               16.5               2.75       -180000000.0
-0                 -2.18191645307e-07   0.00498644158142  -0.00283259737444  -0.00299687280858 -2.72744719598e-31                6.0               17.0      2.83333333333       -180000000.0
-0                 -1.12365353133e-07   0.00498274130223  -0.00283090594166  -0.00299454632113 -2.80009756822e-31                6.0               17.5      2.91666666667       -180000000.0
0.0                 -4.6473300902e-08   0.00497921428178  -0.00282927680928  -0.00299232533507 -2.88242625382e-31                6.0               18.0                3.0       -180000000.0
0.0                -7.98459302148e-09   0.00497584869663   -0.0028277072488  -0.00299020393868 -2.96503962945e-31                6.0               18.5      3.08333333333       -180000000.0
0.0                 1.24266369764e-08    0.0049726349971  -0.00282619544123  -0.00298817576549 -3.03761492618e-31                6.0               19.0      3.16666666667       -180000000.0
0.0                 2.14516581581e-08   0.00496956317875  -0.00282473911284  -0.00298623513117  -3.1200042232e-31                6.0               19.5               3.25       -180000000.0
0.0                 2.37197986946e-08   0.00496662505611  -0.00282333553514   -0.0029843770335 -3.20233474551e-31                6.0               20.0      3.33333333333       -180000000.0
0.0                 2.23126725429e-08   0.00496381153425  -0.00282198266177  -0.00298259647025 -3.27536393918e-31                6.0               20.5      3.41666666667       -180000000.0
0.0                 1.91924132836e-08    0.0049611162467  -0.00282067844637  -0.00298088889394 -3.35742377636e-31                6.0               21.0                3.5       -180000000.0
0.0                 1.55403398483e-08   0.00495853100801  -0.00281942038782  -0.00297925021187 -3.44006929441e-31                6.0               21.5      3.58333333333       -180000000.0
0.0                 1.20135412035e-08   0.00495605036122  -0.00281820643977  -0.00297767633128  -3.5122926316e-31                6.0               22.0      3.66666666667       -180000000.0
0.0                 8.93179714218e-09   0.00495366793984  -0.00281703478322  -0.00297616384159 -3.59511286669e-31                6.0               22.5               3.75       -180000000.0
0.0                  6.4091557582e-09   0.00495137783219  -0.00281590337181  -0.00297470933219  -3.6770742103e-31                6.0               23.0      3.83333333333       -180000000.0
0.0                 4.44288312737e-09   0.00494917549076  -0.00281481038655  -0.00297330961985 -3.74971907242e-31                6.0               23.5      3.91666666667       -180000000.0
0.0                 2.97133411625e-09   0.00494705591336  -0.00281375423583  -0.00297196152133 -3.83207576784e-31                6.0               24.0                4.0       -180000000.0
0.0                  1.9096868184e-09    0.0049450145525  -0.00281273310065  -0.00297066276289 -3.91430297521e-31                6.0               24.5      4.08333333333       -180000000.0
0.0                 1.17054076935e-09   0.00494304686072  -0.00281174516203  -0.00296941016131 -3.98736132665e-31                6.0               25.0      4.16666666667       -180000000.0
0.0                 6.74686868873e-10   0.00494115010952  -0.00281078951048  -0.00296820212498 -4.06926986485e-31                6.0               25.5               4.25       -180000000.0
0.0                 3.55642381863e-10   0.00493931929668  -0.00280986409962  -0.00296703569802 -4.15180012936e-31                6.0               26.0      4.33333333333       -180000000.0
-0                   1.6059289315e-10   0.00493755214848  -0.00280896801996  -0.00296590906146 -4.22425420323e-31                6.0               26.5      4.41666666667       -180000000.0
-0                  4.93650395084e-11   0.00493584457217  -0.00280809990727   -0.0029648203963 -4.30684737505e-31                6.0               27.0                4.5       -180000000.0
-0                 -7.44956159748e-12   0.00493419429404   -0.0028072583973  -0.00296376765618 -4.38879264745e-31                6.0               27.5      4.58333333333       -180000000.0
-0                 -3.06242017693e-11   0.00493259858558  -0.00280644235318  -0.00296274924949  -4.4615061566e-31                6.0               28.0      4.66666666667       -180000000.0
-0                 -3.43074432253e-11   0.00493105426358  -0.00280565086541  -0.00296176358461 -4.54357448856e-31                6.0               28.5               4.75       -180000000.0
-0                  -2.7762809277e-11   0.00492955950904  -0.00280488279714  -0.00296080884254 -4.62579940005e-31                6.0               29.0      4.83333333333       -180000000.0
-0                 -1.67773628513e-11   0.00492811113872  -0.00280413723885  -0.00295988411381 -4.69890596512e-31                6.0               29.5      4.91666666667       -180000000.0
-0                 -4.75441964986e-12   0.00492670824315   -0.0028034130537   -0.0029589875794 -4.78067399501e-31                6.0               30.0                5.0       -180000000.0
-0                  6.47791019841e-12   0.00492534809382  -0.00280270955955  -0.00295811810247 -4.86302150688e-31                6.0               30.5      5.08333333333       -180000000.0
-0                  1.60842425668e-11   0.00492402841701   -0.0028020258469  -0.00295727477351 -4.93522946163e-31                6.0               31.0      5.16666666667       -180000000.0
-0                  2.38220020424e-11   0.00492274830322  -0.00280136123365   -0.0029564560009 -5.01777947077e-31                6.0               31.5               5.25       -180000000.0
-0                  2.97725812916e-11   0.00492150547871  -0.00280071458292  -0.00295566087516 -5.10088508466e-31                6.0               32.0      5.33333333333       -180000000.0
-0                  3.41722940363e-11   0.00492029812449  -0.00280008566733  -0.00295488871416 -5.17257279132e-31                6.0               32.5      5.41666666667       -180000000.0
-0                  3.73109746224e-11   0.00491912533107   -0.0027994735774  -0.00295413815365 -5.25479494774e-31                6.0               33.0                5.5       -180000000.0
-0                  3.94713829763e-11   0.00491798573421  -0.00279887763099   -0.0029534087389 -5.33714796974e-31                6.0               33.5      5.58333333333       -180000000.0
0.0                  4.0902245241e-11   0.00491687706017  -0.00279829737337  -0.00295269910566 -5.41045749126e-31                6.0               34.0      5.66666666667       -180000000.0
0.0                 4.18109625156e-11    0.0049157988542  -0.00279773212242  -0.00295200879918 -5.49182328168e-31                6.0               34.5               5.75       -180000000.0
0.0                 4.23565432132e-11   0.00491474975206  -0.00279718096863   -0.0029513366826  -5.5746203283e-31                6.0               35.0      5.83333333333       -180000000.0
0.0                  4.2659875876e-11   0.00491372884426  -0.00279664413938  -0.00295068275591  -5.6474040916e-31                6.0               35.5      5.91666666667       -180000000.0
0.0                 4.28091908439e-11    0.0049127343118  -0.00279612049781  -0.00295004565487  -5.7288621767e-31                6.0               36.0                6.0       -180000000.0
0.0                 4.28633704593e-11   0.00491176569994  -0.00279560981653  -0.00294942492474 -5.81039373019e-31                6.0               36.5      6.08333333333       -180000000.0
0.0                 4.28648239679e-11   0.00491082164444  -0.00279511141343  -0.00294881988339  -5.8839479933e-31                6.0               37.0      6.16666666667       -180000000.0
0.0                 4.28394129795e-11   0.00490990169055  -0.00279462528852  -0.00294823030345 -5.96695396568e-31                6.0               37.5               6.25       -180000000.0
0.0                 4.28030346084e-11   0.00490900447403  -0.00279415053228  -0.00294765504805 -6.04786608875e-31                6.0               38.0      6.33333333333       -180000000.0
0.0                 4.27654703913e-11   0.00490812954013  -0.00279368691736  -0.00294709411719 -6.12081791101e-31                6.0               38.5      6.41666666667       -180000000.0
0.0                 4.27313756211e-11   0.00490727597935  -0.00279323421637  -0.00294654660138 -6.20285226384e-31                6.0               39.0                6.5       -180000000.0
0.0                 4.27022071945e-11    0.0049064428822  -0.00279279197457  -0.00294601227324 -6.28611996738e-31                6.0               39.5      6.58333333333       -180000000.0
0.0                 4.26796456249e-11   0.00490562979394  -0.00279235973721  -0.00294549067803  -6.3576758901e-31                6.0               40.0      6.66666666667       -180000000.0
0.0                 4.26624813493e-11   0.00490483580506  -0.00279193727692    -0.002944981361 -6.43978141544e-31                6.0               40.5               6.75       -180000000.0
0.0                 4.26499215448e-11   0.00490406000608  -0.00279152436633  -0.00294448364002 -6.52200632693e-31                6.0               41.0      6.83333333333       -180000000.0
0.0                 4.26404618808e-11     0.004903302397  -0.00279112032331  -0.00294399728773 -6.59447922707e-31                6.0               41.5      6.91666666667       -180000000.0
0.0                 4.26348070889e-11   0.00490256161356  -0.00279072537523  -0.00294352207675 -6.67674087276e-31                6.0               42.0                7.0       -180000000.0
0.0                 4.26307989289e-11   0.00490183765578  -0.00279033883999  -0.00294305732496 -6.75908011944e-31                6.0               42.5      7.08333333333       -180000000.0
0.0                 4.26279359576e-11    0.0049011300689  -0.00278996049019  -0.00294260280498 -6.83260729108e-31                6.0               43.0      7.16666666667       -180000000.0
0.0                 4.26268110978e-11   0.00490043794343  -0.00278959032585  -0.00294215851682 -6.91369114653e-31                6.0               43.5               7.25       -180000000.0
0.0                 4.26257709414e-11   0.00489976082463  -0.00278922766483  -0.00294172355098 -6.99490770426e-31                6.0               44.0      7.33333333333       -180000000.0
0.0                 4.26253406486e-11   0.00489909780299  -0.00278887273453  -0.00294129813483 -7.06947537208e-31                6.0               44.5      7.41666666667       -180000000.0
0.0                 4.26255439365e-11   0.00489844933327  -0.00278852508018  -0.00294088158626 -7.15198175936e-31                6.0               45.0                7.5       -180000000.0
0.0                 4.26251915708e-11   0.00489781496071  -0.00278818470179  -0.00294047390526 -7.23191904863e-31                6.0               45.5      7.58333333333       -180000000.0
0.0                 4.26254355163e-11   0.00489719286634  -0.00278785068986  -0.00294007463708  -7.3063429939e-31                6.0               46.0      7.66666666667       -180000000.0
0.0                 4.26258861378e-11   0.00489658441438  -0.00278752372651  -0.00293968355436 -7.38761694882e-31                6.0               46.5               7.75       -180000000.0
0.0                 4.26255710416e-11   0.00489598824061  -0.00278720312963  -0.00293930042972 -7.46888172019e-31                6.0               47.0      7.83333333333       -180000000.0
0.0                 4.26258082108e-11   0.00489540389026  -0.00278688889921  -0.00293892503578 -7.54136472225e-31                6.0               47.5      7.91666666667       -180000000.0
0.0                 4.26261707409e-11   0.00489483136334   -0.0027865805805  -0.00293855714517  -7.6244955909e-31                6.0               48.0                8.0       -180000000.0
0.0                 4.26261368596e-11   0.00489427020511  -0.00278627817352  -0.00293819653052  -7.7077642128e-31                6.0               48.5      8.08333333333       -180000000.0
0.0                 4.26260487682e-11   0.00489371996082  -0.00278598167824  -0.00293784296446 -7.77811112121e-31                6.0               49.0      8.16666666667       -180000000.0
0.0                 4.26263401475e-11   0.00489318063046  -0.00278569063994   -0.0029374962196 -7.86141785484e-31                6.0               49.5               8.25       -180000000.0
0.0                 4.26264960016e-11   0.00489265175929  -0.00278540528598  -0.00293715606858 -7.94481183219e-31                6.0               50.0      8.33333333333       -180000000.0
1.9758308347e-40    8.51746690955e-05  0.000986444774753 -8.67901306378e-05 -0.000495000165301 -1.70243028482e-33                8.0                0.5             0.0625       -180000000.0
2.83062289794e-39   0.000310145111371   0.00195156053451 -0.000323074772268 -0.000990003400148 -7.08032519068e-33                8.0                1.0              0.125       -180000000.0
1.41096742373e-38   0.000629081966963   0.00287401030619 -0.000672718670103  -0.00148501931108 -1.69503587721e-32                8.0                1.5             0.1875       -180000000.0
1.82154787378e-38   0.000996129529085   0.00373244620278  -0.00109959285055  -0.00197648887479 -2.61433961426e-32                8.0                2.0               0.25       -180000000.0
1.87689916312e-38    0.00136464473144   0.00450504012406  -0.00156704845722  -0.00244881539402 -3.61097716166e-32                8.0                2.5             0.3125       -180000000.0
1.76059139058e-38    0.00168667497746   0.00516983072885  -0.00203694162337  -0.00287793591269 -4.64652913961e-32                8.0                3.0              0.375       -180000000.0
1.77320307676e-38    0.00191953654394   0.00570995007365  -0.00247254774877  -0.00324238635585 -5.92493578236e-32                8.0                3.5             0.4375       -180000000.0
1.72682009759e-38    0.00203762351703   0.00612086887486   -0.0028459578516  -0.00353075620296 -7.28137820303e-32                8.0                4.0                0.5       -180000000.0
1.62004115461e-38    0.00203876265914   0.00641271617496  -0.00314369003718  -0.00374358864974 -8.66296862639e-32                8.0                4.5             0.5625       -180000000.0
1.46561806384e-38    0.00194075050786   0.00660623254589   -0.0033665050978  -0.00389068827644 -1.00305885749e-31                8.0                5.0              0.625       -180000000.0
1.22711706521e-38    0.00177201536644   0.00672596070217  -0.00352470965481  -0.00398631254939 -1.11968660857e-31                8.0                5.5             0.6875       -180000000.0
1.0469100827e-38     0.00156238206728   0.00679460436004  -0.00363246817869  -0.00404488264394 -1.24801202077e-31                8.0                6.0               0.75       -180000000.0
8.70206346346e-39    0.00133725200158   0.00683017105985    -0.003703611128  -0.00407850438933 -1.37229024266e-31                8.0                6.5             0.8125       -180000000.0
6.82572481973e-39    0.00111538156489   0.00684548786012  -0.00374954947802  -0.00409619451602 -1.47624182542e-31                8.0                7.0              0.875       -180000000.0
5.43843934004e-39    0.00090900283567   0.00684899623593  -0.00377876926905  -0.00410412621932 -1.59432402117e-31                8.0                7.5             0.9375       -180000000.0
4.24733564537e-39   0.000724993697077   0.00684592032485  -0.00379715606869  -0.00410627671954 -1.71061542475e-31                8.0                8.0                1.0       -180000000.0
3.2524137357e-39    0.000566284654724   0.00683933785695   -0.0038085995584   -0.0041050911932 -1.82551161755e-31                8.0                8.5             1.0625       -180000000.0
2.37940479242e-39   0.000433117634202   0.00683099324306  -0.00381558675144  -0.00410202119383   -1.922251244e-31                8.0                9.0              1.125       -180000000.0
1.7558269758e-39    0.000324042531474   0.00682184236211  -0.00381967856811  -0.00409790982303 -2.03543436042e-31                8.0                9.5             1.1875       -180000000.0
1.27097770714e-39   0.000236653860952   0.00681239680489  -0.00382184725822  -0.00409323956774 -2.14810503477e-31                8.0               10.0               1.25       -180000000.0
9.02436211025e-40   0.000168106225829   0.00680292896504  -0.00382270354748  -0.00408828645959  -2.2604150252e-31                8.0               10.5             1.3125       -180000000.0
6.29183010482e-40   0.000115461418204   0.00679358436173  -0.00382263897336   -0.0040832128434  -2.3724302237e-31                8.0               11.0              1.375       -180000000.0
4.2459343469e-40    7.59082041668e-05   0.00678444121149  -0.00382191228709  -0.00407811694458 -2.46698221383e-31                8.0               11.5             1.4375       -180000000.0
2.90068782115e-40   4.68905270168e-05   0.00677554635331  -0.00382070356864  -0.00407306015404 -2.57854443374e-31                8.0               12.0                1.5       -180000000.0
2.00385680398e-40   2.61707207017e-05   0.00676692570778  -0.00381914060199  -0.00406808294429 -2.68989106983e-31                8.0               12.5             1.5625       -180000000.0
1.42932443361e-40   1.18486251921e-05   0.00675859519106   -0.0038173188841   -0.0040632139644  -2.7838284509e-31                8.0               13.0              1.625       -180000000.0
1.10702578682e-40   2.35217556543e-06   0.00675056253385  -0.00381531117455  -0.00405847094953 -2.89491519253e-31                8.0               13.5             1.6875       -180000000.0
9.52882955741e-41  -3.58918161858e-06    0.0067428300099  -0.00381317363463  -0.00405386617786 -3.00572045836e-31                8.0               14.0               1.75       -180000000.0
9.10844001811e-41  -6.97999480437e-06   0.00673539716445  -0.00381094992008  -0.00404940828957 -3.11648508699e-31                8.0               14.5             1.8125       -180000000.0
9.38869971098e-41  -8.59760440619e-06   0.00672825854053  -0.00380867413696  -0.00404510046792 -3.22709474322e-31                8.0               15.0              1.875       -180000000.0
1.02294787896e-40  -9.03045282996e-06   0.00672140640745  -0.00380637266062  -0.00404094362239 -3.32054126357e-31                8.0               15.5             1.9375       -180000000.0
1.10702578682e-40   -8.7137239646e-06   0.00671483303449  -0.00380406595468  -0.00403693775297 -3.43110132862e-31                8.0               16.0                2.0       -180000000.0
1.20511667932e-40  -7.96099008937e-06   0.00670852750773  -0.00380176970793   -0.0040330792217 -3.54152387003e-31                8.0               16.5             2.0625       -180000000.0
1.30320757182e-40   -6.9913981271e-06   0.00670247936796  -0.00379949597118  -0.00402936530008 -3.63492401345e-31                8.0               17.0              2.125       -180000000.0
1.40129846432e-40  -5.95238525136e-06   0.00669667770126  -0.00379725383937  -0.00402579144065 -3.74525655607e-31                8.0               17.5             2.1875       -180000000.0
1.47136338754e-40  -4.93815566216e-06   0.00669111113893  -0.00379504990633  -0.00402235264119 -3.85506862101e-31                8.0               18.0               2.25       -180000000.0
1.54142831076e-40   -4.0044065841e-06   0.00668576785756  -0.00379288894692  -0.00401904389946 -3.96550539692e-31                8.0               18.5             2.3125       -180000000.0
1.59748024933e-40  -3.17980819453e-06   0.00668063830744  -0.00379077437174  -0.00401585975851 -4.07567630906e-31                8.0               19.0              2.375       -180000000.0
1.63951920326e-40  -2.47471332315e-06   0.00667571066515   -0.0037887086819  -0.00401279476137 -4.16873321732e-31                8.0               19.5             2.4375       -180000000.0
1.68155815719e-40  -1.88768689569e-06   0.00667097538098  -0.00378669278689  -0.00400984390581 -4.27854505267e-31                8.0               20.0                2.5       -180000000.0
1.70958412648e-40  -1.41020728428e-06   0.00666642290525  -0.00378472782359  -0.00400700218961  -4.3889180029e-31                8.0               20.5             2.5625       -180000000.0
1.72359711112e-40   -1.0300154063e-06   0.00666204414301  -0.00378281379199  -0.00400426461056  -4.4817926177e-31                8.0               21.0              2.625       -180000000.0
1.75162308041e-40  -7.33366589678e-07   0.00665782999931  -0.00378095046472  -0.00400162616643  -4.5918115421e-31                8.0               21.5             2.6875       -180000000.0
1.76563606505e-40  -5.06517050525e-07   0.00665377183395  -0.00377913738703    -0.003999081855 -4.70180658927e-31                8.0               22.0               2.75       -180000000.0
1.76563606505e-40  -3.36608796392e-07   0.00664986282572  -0.00377737364943  -0.00399662803829 -4.81174194336e-31                8.0               22.5             2.8125       -180000000.0
1.76563606505e-40  -2.12161455071e-07   0.00664609478918  -0.00377565856979  -0.00399426016884 -4.90477818863e-31                8.0               23.0              2.875       -180000000.0
1.77964904969e-40  -1.23272086983e-07   0.00664246090309  -0.00377399078388  -0.00399197415391 -5.01423232473e-31                8.0               23.5             2.9375       -180000000.0
1.77964904969e-40  -6.16392839548e-08   0.00663895480102  -0.00377236892746  -0.00398976590077 -5.12441196124e-31                8.0               24.0                3.0       -180000000.0
1.77964904969e-40  -2.04713607177e-08   0.00663556966174  -0.00377079231839   -0.0039876322262 -5.23416088928e-31                8.0               24.5             3.0625       -180000000.0
1.77964904969e-40   5.66854766251e-09   0.00663230048303   -0.0037692591377  -0.00398556994696 -5.32728942923e-31                8.0               25.0              3.125       -180000000.0
1.77964904969e-40   2.10430631253e-08   0.00662914135319  -0.00376776847588  -0.00398357542508   -5.436864329e-31                8.0               25.5             3.1875       -180000000.0
1.77964904969e-40    2.8927291118e-08   0.00662608681523  -0.00376631874133  -0.00398164547732 -5.54674366344e-31                8.0               26.0               3.25       -180000000.0
1.77964904969e-40   3.17858968313e-08   0.00662313277644  -0.00376490879717  -0.00397977737521 -5.65650177503e-31                8.0               26.5             3.3125       -180000000.0
1.79366203434e-40    3.1433362857e-08    0.0066202733251  -0.00376353727916  -0.00397796839025 -5.76640590506e-31                8.0               27.0              3.375       -180000000.0
1.77964904969e-40   2.91730389845e-08   0.00661750527797  -0.00376220305043  -0.00397621533921 -5.85900822761e-31                8.0               27.5             3.4375       -180000000.0
1.77964904969e-40    2.5914975027e-08   0.00661482408759  -0.00376090451937  -0.00397451685785 -5.96886781742e-31                8.0               28.0                3.5       -180000000.0
1.77964904969e-40   2.22721875665e-08   0.00661222611598  -0.00375964100385  -0.00397286976295 -6.07860067425e-31                8.0               28.5             3.5625       -180000000.0
1.77964904969e-40   1.86386288348e-08   0.00660970681565   -0.0037584106849   -0.0039712722355 -6.17125534303e-31                8.0               29.0              3.625       -180000000.0
1.77964904969e-40   1.52507104167e-08   0.00660726391288  -0.00375721288037  -0.00396972200178 -6.28139181686e-31                8.0               29.5             3.6875       -180000000.0
1.77964904969e-40   1.22341702741e-08   0.00660489331494  -0.00375604645342  -0.00396821678805 -6.39037713275e-31                8.0               30.0               3.75       -180000000.0
1.77964904969e-40   9.64003443044e-09   0.00660259229335  -0.00375491026716  -0.00396675523007 -6.50051360658e-31                8.0               30.5             3.8125       -180000000.0
1.77964904969e-40   7.47106803506e-09   0.00660035766487  -0.00375380318474  -0.00396533505409 -6.60990850878e-31                8.0               31.0              3.875       -180000000.0
1.77964904969e-40    5.7007198441e-09   0.00659818715576  -0.00375272406927  -0.00396395535063 -6.70347051227e-31                8.0               31.5             3.9375       -180000000.0
1.77964904969e-40   4.28687033788e-09    0.0065960775828  -0.00375167223865   -0.0039626133912 -6.81327362325e-31                8.0               32.0                4.0       -180000000.0
1.77964904969e-40   3.18049232784e-09   0.00659402667225  -0.00375064678337  -0.00396130872105 -6.92229062239e-31                8.0               32.5             4.0625       -180000000.0
1.77964904969e-40   2.33175328004e-09   0.00659203215037  -0.00374964679395  -0.00396003906644 -7.01439473737e-31                8.0               33.0              4.125       -180000000.0
1.77964904969e-40   1.69387691807e-09   0.00659009174342  -0.00374867113351  -0.00395880351789 -7.12466850527e-31                8.0               33.5             4.1875       -180000000.0
1.77964904969e-40   1.22467422488e-09   0.00658820317767   -0.0037477193473  -0.00395760071115 -7.23503961879e-31                8.0               34.0               4.25       -180000000.0
1.77964904969e-40   8.87703322308e-10   0.00658636463413  -0.00374679029846  -0.00395642928197 -7.34324433296e-31                8.0               34.5             4.3125       -180000000.0
1.77964904969e-40   6.52270013175e-10   0.00658457383906  -0.00374588330487  -0.00395528786612 -7.43655746226e-31                8.0               35.0              4.375       -180000000.0
1.77964904969e-40   4.93403386724e-10   0.00658282942823  -0.00374499791178   -0.0039541755541 -7.54715127686e-31                8.0               35.5             4.4375       -180000000.0
1.77964904969e-40    3.9091408062e-10   0.00658112958263  -0.00374413320969  -0.00395309189116 -7.65570772098e-31                8.0               36.0                4.5       -180000000.0
1.77964904969e-40   3.28998330315e-10   0.00657947248328  -0.00374328851649  -0.00395203460357   -7.765420374e-31                8.0               36.5             4.5625       -180000000.0
1.77964904969e-40   2.95492010851e-10   0.00657785676594  -0.00374246315005  -0.00395100369133 -7.87528409641e-31                8.0               37.0              4.625       -180000000.0
1.77964904969e-40   2.81161378901e-10   0.00657628015688  -0.00374165642825  -0.00394999733544 -7.96814723177e-31                8.0               37.5             4.6875       -180000000.0
1.77964904969e-40   2.79351384689e-10   0.00657474265608  -0.00374086789634  -0.00394901553591 -8.07690158138e-31                8.0               38.0               4.75       -180000000.0
1.77964904969e-40   2.85118689726e-10   0.00657324153508  -0.00374009709958  -0.00394805738324 -8.18719784898e-31                8.0               38.5             4.8125       -180000000.0
1.77964904969e-40   2.95033691488e-10   0.00657177633911  -0.00373934312847  -0.00394712151319 -8.29761717614e-31                8.0               39.0              4.875       -180000000.0
1.77964904969e-40   3.06713937017e-10   0.00657034570395  -0.00373860552827  -0.00394620747102 -8.38946369256e-31                8.0               39.5             4.9375       -180000000.0
1.77964904969e-40   3.18756143442e-10   0.00656894826534  -0.00373788429897  -0.00394531434722 -8.49833742832e-31                8.0               40.0                5.0       -180000000.0
1.77964904969e-40   3.30179405952e-10    0.0065675822043  -0.00373717807634  -0.00394444123231 -8.60932246213e-31                8.0               40.5             5.0625       -180000000.0
1.77964904969e-40   3.40415683923e-10   0.00656624797557  -0.00373648708774  -0.00394358858102 -8.70137836348e-31                8.0               41.0              5.125       -180000000.0
1.77964904969e-40   3.49342896191e-10   0.00656494330542  -0.00373581065105  -0.00394275411963 -8.81072872547e-31                8.0               41.5             5.1875       -180000000.0
1.77964904969e-40   3.56858775386e-10   0.00656366819385  -0.00373514831153  -0.00394193875763 -8.91977143854e-31                8.0               42.0               5.25       -180000000.0
1.77964904969e-40   3.63030758883e-10   0.00656242082187  -0.00373449961444  -0.00394114067603 -9.03096861235e-31                8.0               42.5             5.3125       -180000000.0
1.77964904969e-40   3.67935689511e-10   0.00656120027998  -0.00373386410502  -0.00394035987483  -9.1237096065e-31                8.0               43.0              5.375       -180000000.0
1.77964904969e-40   3.71836106827e-10   0.00656000656818  -0.00373324155589  -0.00393959589928 -9.23153366254e-31                8.0               43.5             5.4375       -180000000.0
1.77964904969e-40   3.74844794961e-10   0.00655883786749  -0.00373263173969  -0.00393884829464 -9.34120177534e-31                8.0               44.0                5.5       -180000000.0
1.77964904969e-40   3.77121321367e-10   0.00655769372315  -0.00373203351955   -0.0039381161514 -9.45265884361e-31                8.0               44.5             5.5625       -180000000.0
1.77964904969e-40   3.78808394158e-10   0.00655657413517  -0.00373144757759  -0.00393739901483 -9.56118911462e-31                8.0               45.0              5.625       -180000000.0
1.77964904969e-40   3.79980877492e-10   0.00655547728456  -0.00373087300432  -0.00393669688492 -9.65268298273e-31                8.0               45.5             5.6875       -180000000.0
1.77964904969e-40   3.80845095044e-10   0.00655440271657  -0.00373030934497  -0.00393600839743 -9.76434851757e-31                8.0               46.0               5.75       -180000000.0
1.77964904969e-40   3.81439183624e-10   0.00655334997646  -0.00372975682694  -0.00393533446186 -9.87292746139e-31                8.0               46.5             5.8125       -180000000.0
1.77964904969e-40   3.81784366491e-10   0.00655231860947  -0.00372921454073  -0.00393467371396 -9.96528641987e-31                8.0               47.0              5.875       -180000000.0
1.77964904969e-40   3.82032459053e-10    0.0065513077061   -0.0037286827137  -0.00393402615373 -1.00752061619e-30                8.0               47.5             5.9375       -180000000.0
1.77964904969e-40   3.82176928992e-10   0.00655031681163  -0.00372816066374  -0.00393339087168 -1.01856943657e-30                8.0               48.0                6.0       -180000000.0
1.77964904969e-40   3.82251630522e-10   0.00654934501654  -0.00372764839085  -0.00393276832256 -1.02944073894e-30                8.0               48.5             6.0625       -180000000.0
1.77964904969e-40   3.82234256182e-10   0.00654839186609  -0.00372714566765  -0.00393215759686 -1.03857864631e-30                8.0               49.0              6.125       -180000000.0
1.77964904969e-40   3.82234906704e-10   0.00654745690554  -0.00372665181203  -0.00393155823986 -1.04963811961e-30                8.0               49.5             6.1875       -180000000.0
1.77964904969e-40   3.82217722099e-10   0.00654653968013  -0.00372616682398  -0.00393097025153 -1.06070696012e-30                8.0               50.0               6.25       -180000000.0
8.68805047881e-41    6.9362435795e-05  0.000987725229606 -7.03951741343e-05 -0.000495000051615 -1.69431145299e-33               10.0                0.5               0.05       -180000000.0
1.74461658808e-39    0.00025789407232   0.00196179939849 -0.000266166466645 -0.000990000671663 -6.95043679573e-33               10.0                1.0                0.1       -180000000.0
8.79174656517e-39   0.000536260870376   0.00290856564789 -0.000564191168451  -0.00148503022501 -1.62882736324e-32               10.0                1.5               0.15       -180000000.0
2.79124641109e-38    0.00087514064262   0.00381438030672 -0.000941341454563  -0.00197986810235 -3.05863802276e-32               10.0                2.0                0.2       -180000000.0
2.80792186281e-38    0.00124516100186   0.00466555684397   -0.0013744916032   -0.0024706109798 -4.08489022179e-32               10.0                2.5               0.25       -180000000.0
2.8220749773e-38     0.00161641287377   0.00544808199265  -0.00184015584637  -0.00294626011055  -5.2738485173e-32               10.0                3.0                0.3       -180000000.0
2.83118341732e-38    0.00195803750103   0.00614767350271  -0.00231394142247   -0.0033912717754 -6.62587250267e-32               10.0                3.5               0.35       -180000000.0
2.81955264007e-38    0.00224056248044   0.00675178398524  -0.00277142930827  -0.00379048310606 -8.11950165737e-32               10.0                4.0                0.4       -180000000.0
2.76854537597e-38    0.00244093416768   0.00725293193682    -0.003191077667  -0.00413286898038 -9.71755236297e-32               10.0                4.5               0.45       -180000000.0
2.66639071792e-38    0.00254702808888    0.0076510841609  -0.00355744759872  -0.00441344491264 -1.13769864882e-31               10.0                5.0                0.5       -180000000.0
2.51252814653e-38    0.00255906797975   0.00795371670392   -0.0038629204937  -0.00463336300527 -1.30568012059e-31               10.0                5.5               0.55       -180000000.0
2.31578584214e-38    0.00248768901656   0.00817382533569  -0.00410731718148  -0.00479858317703 -1.47248230979e-31               10.0                6.0                0.6       -180000000.0
2.08975639985e-38    0.00235002721638   0.00832702426123  -0.00429597275797  -0.00491784385304 -1.63603811421e-31               10.0                6.5               0.65       -180000000.0
1.84943371322e-38     0.0021655744149   0.00842890221975  -0.00443728822574   -0.0050007010941 -1.79527879825e-31               10.0                7.0                0.7       -180000000.0
1.60784985797e-38    0.00195297639038   0.00849325351737  -0.00454058545074  -0.00505610296386 -1.94998946685e-31               10.0                7.5               0.75       -180000000.0
1.37537444273e-38    0.00172814611687   0.00853126948641  -0.00461465242552  -0.00509162373419  -2.1005925633e-31               10.0                8.0                0.8       -180000000.0
1.15873370015e-38     0.0015035245724   0.00855145481182  -0.00466698929813  -0.00511322286911  -2.2475201736e-31               10.0                8.5               0.85       -180000000.0
9.62271655452e-39    0.00128810040678   0.00855994312587  -0.00470357736049  -0.00512534234076  -2.3914137687e-31               10.0                9.0                0.9       -180000000.0
7.88090256336e-39    0.00108783569885   0.00856097813084  -0.00472895499115  -0.00513115355716 -2.53302043035e-31               10.0                9.5               0.95       -180000000.0
6.36469762496e-39   0.000906241155008    0.0085573974502  -0.00474644502901   -0.0051328461268 -2.67281242261e-31               10.0               10.0                1.0       -180000000.0
5.067095247e-39     0.000744950341414   0.00855104372022  -0.00475841352454  -0.00513189388585 -2.81122596406e-31               10.0               10.5               1.05       -180000000.0
3.97268114636e-39   0.000604228944212   0.00854308291309  -0.00476651302961  -0.00512926453666 -2.94857237705e-31               10.0               11.0                1.1       -180000000.0
3.06183714455e-39   0.000483394273942   0.00853423898661  -0.00477188268633  -0.00512558654009   -3.085124413e-31               10.0               11.5               1.15       -180000000.0
2.31634636153e-39   0.000381145497386    0.0085249539552   -0.0047753032959  -0.00512126234753 -3.22105564099e-31               10.0               12.0                1.2       -180000000.0
1.7123867234e-39    0.000295816306561   0.00851549248182  -0.00477730918647  -0.00511654980073 -3.35649738579e-31               10.0               12.5               1.25       -180000000.0
1.23174135014e-39   0.000225561862521   0.00850601736602  -0.00477827006762  -0.00511161397299 -3.49153987577e-31               10.0               13.0                1.3       -180000000.0
8.53390764774e-40   0.000168493599517   0.00849662319524   -0.0047784456001  -0.00510656263941 -3.62636976657e-31               10.0               13.5               1.35       -180000000.0
5.61920684194e-40   0.000122772775057   0.00848737090564  -0.00477801995658  -0.00510146719535 -3.76080292804e-31               10.0               14.0                1.4       -180000000.0
3.41916825295e-40   8.66720100134e-05    0.0084782977865  -0.00477713047076  -0.00509637720825 -3.89490272665e-31               10.0               14.5               1.45       -180000000.0
1.77964904969e-40   5.86123789503e-05   0.00846942930366  -0.00477587900605  -0.00509132587467 -4.02890495004e-31               10.0               15.0                1.5       -180000000.0
5.88545355016e-41   3.71828647872e-05   0.00846078000905  -0.00477434559798  -0.00508633956997  -4.1626959518e-31               10.0               15.5               1.55       -180000000.0
-2.24207754292e-41  2.11460200461e-05   0.00845236081659  -0.00477259163745  -0.00508143511979 -4.29649797381e-31               10.0               16.0                1.6       -180000000.0
-7.70714155379e-41   9.4348919788e-06   0.00844417900225  -0.00477066805615  -0.00507662707605 -4.42965898406e-31               10.0               16.5               1.65       -180000000.0
-1.10702578682e-40  1.14327614043e-06   0.00843623547553  -0.00476861532661  -0.00507192453369 -4.56324427431e-31               10.0               17.0                1.7       -180000000.0
-1.28919458718e-40 -4.48722392576e-06   0.00842853387439  -0.00476646710013  -0.00506733431394 -4.69657472105e-31               10.0               17.5               1.75       -180000000.0
-1.34524652575e-40 -8.08275046893e-06   0.00842107147037  -0.00476424975204  -0.00506286141899 -4.82933578772e-31               10.0               18.0                1.8       -180000000.0
-1.33123354111e-40 -1.01531005825e-05   0.00841384462547  -0.00476198601973   -0.0050585081226 -4.96269883606e-31               10.0               18.5               1.85       -180000000.0
-1.26116861789e-40 -1.11075788567e-05   0.00840685061121  -0.00475969409308  -0.00505427624375 -5.09526337476e-31               10.0               19.0                1.9       -180000000.0
-1.16307772539e-40 -1.12700799804e-05   0.00840008306113  -0.00475738897876  -0.00505016487296 -5.22846938441e-31               10.0               19.5               1.95       -180000000.0
-1.05097384824e-40   -1.089289281e-05   0.00839353742776   -0.0047550825002   -0.0050461740102 -5.36084749705e-31               10.0               20.0                2.0       -180000000.0
-9.24856986454e-41 -1.01691535193e-05   0.00838720552565  -0.00475278420708  -0.00504230092702 -5.49394789588e-31               10.0               20.5               2.05       -180000000.0
-7.98740124665e-41 -9.24379950362e-06   0.00838108098833  -0.00475050273963  -0.00503854425915 -5.62616391888e-31               10.0               21.0                2.1       -180000000.0
-6.86636247519e-41 -8.22302403947e-06   0.00837515744934  -0.00474824355479  -0.00503490127812 -5.75913850307e-31               10.0               21.5               2.15       -180000000.0
-5.74532370373e-41 -7.18236226049e-06   0.00836942763272  -0.00474601256428  -0.00503136834595 -5.89123743581e-31               10.0               22.0                2.2       -180000000.0
-4.7644147787e-41  -6.17342665876e-06   0.00836388426251   -0.0047438124966  -0.00502794318891 -6.02403936927e-31               10.0               22.5               2.25       -180000000.0
-3.92363570011e-41 -5.22952392501e-06   0.00835851915326  -0.00474164698971  -0.00502462171426 -6.15655156174e-31               10.0               23.0                2.3       -180000000.0
-3.22298646795e-41 -4.37018998767e-06   0.00835332684801  -0.00473951831736  -0.00502140073877  -6.2884828947e-31               10.0               23.5               2.35       -180000000.0
-2.52233723578e-41 -3.60486662743e-06    0.0083482991613  -0.00473742784379  -0.00501827707922 -6.42127288955e-31               10.0               24.0                2.4       -180000000.0
-1.96181785005e-41 -2.93581159383e-06   0.00834343063616  -0.00473537647849  -0.00501524709762 -6.55310504017e-31               10.0               24.5               2.45       -180000000.0
-1.54142831076e-41 -2.36034569667e-06   0.00833871399664  -0.00473336604045  -0.00501230761074 -6.68586932108e-31               10.0               25.0                2.5       -180000000.0
-1.26116861789e-41 -1.87260806861e-06   0.00833414378576  -0.00473139607493  -0.00500945543536 -6.81760091183e-31               10.0               25.5               2.55       -180000000.0
-8.40779078595e-42 -1.46484402386e-06   0.00832971454656  -0.00472946658192  -0.00500668693348 -6.95029585694e-31               10.0               26.0                2.6       -180000000.0
-7.00649232162e-42  -1.1283792789e-06   0.00832541900309  -0.00472757801617  -0.00500399937664 -7.08197372393e-31               10.0               26.5               2.65       -180000000.0
-4.20389539297e-42  -8.5429063823e-07   0.00832125169836  -0.00472572992294  -0.00500139003634 -7.21463377155e-31               10.0               27.0                2.7       -180000000.0
-2.80259692865e-42 -6.33885832713e-07   0.00831720990391  -0.00472392184747  -0.00499885527461 -7.34623266001e-31               10.0               27.5               2.75       -180000000.0
-2.80259692865e-42 -4.59000087938e-07   0.00831328543427  -0.00472215333502   -0.0049963928177  -7.4787627604e-31               10.0               28.0                2.8       -180000000.0
-1.40129846432e-42 -3.22183918433e-07   0.00830947647046   -0.0047204234761  -0.00499399948239 -7.61095949794e-31               10.0               28.5               2.85       -180000000.0
-0                  -2.1678860096e-07   0.00830577664601   -0.0047187322707  -0.00499167299495 -7.74246517338e-31               10.0               29.0                2.9       -180000000.0
-0                 -1.36993943967e-07   0.00830218141346  -0.00471707835459  -0.00498941062688 -7.87509583364e-31               10.0               29.5               2.95       -180000000.0
0.0                 -7.7789372166e-08   0.00829868713481  -0.00471546127301  -0.00498721055919  -8.0065317141e-31               10.0               30.0                3.0       -180000000.0
0.0                -3.49237340436e-08   0.00829529108159  -0.00471388011647  -0.00498507006341 -8.13911553825e-31               10.0               30.5               3.05       -180000000.0
0.0                -4.84149526025e-09   0.00829198779684  -0.00471233397548   -0.0049829868658   -8.270521113e-31               10.0               31.0                3.1       -180000000.0
0.0                 1.53930323349e-08   0.00828877364256  -0.00471082239528  -0.00498095869261 -8.40293595984e-31               10.0               31.5               3.15       -180000000.0
0.0                  2.8171782615e-08   0.00828564679978  -0.00470934401164  -0.00497898372487 -8.53490081276e-31               10.0               32.0                3.2       -180000000.0
0.0                 3.54187131013e-08   0.00828260272101  -0.00470789836982  -0.00497706014357 -8.66589404612e-31               10.0               32.5               3.25       -180000000.0
0.0                 3.86607690306e-08   0.00827963867778   -0.0047064845603  -0.00497518612974 -8.79782675661e-31               10.0               33.0                3.3       -180000000.0
0.0                 3.90924445592e-08    0.0082767510321  -0.00470510167361  -0.00497335986438 -8.93071547462e-31               10.0               33.5               3.35       -180000000.0
0.0                 3.76339584496e-08   0.00827393796499  -0.00470374880024   -0.0049715795285 -9.06263900156e-31               10.0               34.0                3.4       -180000000.0
0.0                 3.49819825884e-08   0.00827119674796  -0.00470242548545  -0.00496984330312 -9.19352937917e-31               10.0               34.5               3.45       -180000000.0
0.0                 3.16532980382e-08   0.00826852374303  -0.00470113081974  -0.00496814982398 -9.32643462756e-31               10.0               35.0                3.5       -180000000.0
0.0                 2.80220395499e-08   0.00826591713121  -0.00469986343887   -0.0049664981816 -9.45834529753e-31               10.0               35.5               3.55       -180000000.0
0.0                 2.43507124187e-08   0.00826337509352  -0.00469862379759  -0.00496488610224 -9.58915945168e-31               10.0               36.0                3.6       -180000000.0
0.0                  2.0815744961e-08   0.00826089490147  -0.00469740962217  -0.00496331222166 -9.72100951022e-31               10.0               36.5               3.65       -180000000.0
0.0                 1.75285619353e-08   0.00825847382657  -0.00469622136734  -0.00496177563036 -9.85393863585e-31               10.0               37.0                3.7       -180000000.0
0.0                 1.45522777856e-08   0.00825611004984  -0.00469505812362  -0.00496027541885 -9.98578685768e-31               10.0               37.5               3.75       -180000000.0
0.0                 1.19150852379e-08   0.00825380175229   -0.0046939189815  -0.00495880931339 -1.01164715238e-30               10.0               38.0                3.8       -180000000.0
0.0                  9.6206124664e-09   0.00825154802442   -0.0046928030315  -0.00495737731399 -1.02482885215e-30               10.0               38.5               3.85       -180000000.0
0.0                  7.6560780285e-09   0.00824934522825  -0.00469171027362  -0.00495597760164  -1.0381240606e-30               10.0               39.0                3.9       -180000000.0
0.0                 5.99828867132e-09   0.00824719336379  -0.00469063934361  -0.00495460926686 -1.05130576038e-30               10.0               39.5               3.95       -180000000.0
0.0                 4.61818083775e-09   0.00824508970254  -0.00468959024147  -0.00495327140015 -1.06436917604e-30               10.0               40.0                4.0       -180000000.0
0.0                 3.48404573421e-09   0.00824303333502  -0.00468856251246  -0.00495196309203 -1.07766713955e-30               10.0               40.5               4.05       -180000000.0
0.0                 2.56387445996e-09   0.00824102244223  -0.00468755479233  -0.00495068343298 -1.09084700262e-30               10.0               41.0                4.1       -180000000.0
0.0                 1.82685832607e-09    0.0082390542957  -0.00468656708108  -0.00494943105878 -1.10390564283e-30               10.0               41.5               4.15       -180000000.0
0.0                 1.24434859118e-09   0.00823712980491  -0.00468559846922  -0.00494820551467 -1.11708284267e-30               10.0               42.0                4.2       -180000000.0
0.0                 7.90434395454e-10   0.00823524624138  -0.00468464895675  -0.00494700589115 -1.13038392859e-30               10.0               42.5               4.25       -180000000.0
0.0                 4.42162203119e-10   0.00823340269562  -0.00468371763418  -0.00494583127875 -1.14356489368e-30               10.0               43.0                4.3       -180000000.0
0.0                  1.7957555202e-10   0.00823159825813   -0.0046828045015   -0.0049446812227 -1.15661067692e-30               10.0               43.5               4.35       -180000000.0
-0                 -1.44095618684e-11   0.00822983110993  -0.00468190819447  -0.00494355481351 -1.16978934613e-30               10.0               44.0                4.4       -180000000.0
-0                 -1.54195693757e-10   0.00822809943202  -0.00468102916784  -0.00494245114169 -1.18309465648e-30               10.0               44.5               4.45       -180000000.0
-0                 -2.51767411173e-10   0.00822640413389  -0.00468016651212  -0.00494136975249 -1.19627038695e-30               10.0               45.0                4.5       -180000000.0
-0                 -3.16966749072e-10   0.00822474248707  -0.00467931977255  -0.00494031019116 -1.20930762949e-30               10.0               45.5               4.55       -180000000.0
-0                 -3.57774600961e-10   0.00822311449156  -0.00467848849439  -0.00493927154821 -1.22262047036e-30               10.0               46.0                4.6       -180000000.0
-0                 -3.80576836321e-10   0.00822151832836  -0.00467767267764  -0.00493825336889 -1.23579004785e-30               10.0               46.5               4.65       -180000000.0
-0                 -3.90416865503e-10   0.00821995399747  -0.00467687141281  -0.00493725474371 -1.24882600469e-30               10.0               47.0                4.7       -180000000.0
-0                  -3.9122120799e-10   0.00821841967991   -0.0046760846999  -0.00493627521791 -1.26199815358e-30               10.0               47.5               4.75       -180000000.0
-0                 -3.85998226654e-10   0.00821691537567  -0.00467531208415  -0.00493531479151 -1.27531081077e-30               10.0               48.0                4.8       -180000000.0
-0                 -3.77014310613e-10   0.00821543926577  -0.00467455311082  -0.00493437210025 -1.28848378618e-30               10.0               48.5               4.85       -180000000.0
-0                 -3.65940838829e-10    0.0082139913502  -0.00467380777991  -0.00493344714414 -1.30151423289e-30               10.0               49.0                4.9       -180000000.0
-0                 -3.53978971785e-10   0.00821257071948  -0.00467307518193  -0.00493253992317 -1.31468500425e-30               10.0               49.5               4.95       -180000000.0
-0                 -3.41965767769e-10    0.0082111764641  -0.00467235531687  -0.00493164861837  -1.3280017022e-30               10.0               50.0                5.0       -180000000.0
7.56701170735e-41   5.84805484038e-05  0.000988420083559 -5.91981539344e-05 -0.000495000051615 -1.68990227297e-33               12.0                0.5    0.0416666666667       -180000000.0
1.21212317164e-39   0.000220343423507   0.00196736073121 -0.000226087436772 -0.000990000216916 -6.87987341383e-33               12.0                1.0    0.0833333333333       -180000000.0
6.29323140328e-39   0.000465216970724   0.00292734034701 -0.000484612769469  -0.00148500498653 -1.59307623506e-32               12.0                1.5              0.125       -180000000.0
1.9384161657e-38    0.000772738587784     0.003858879154 -0.000818707178496  -0.00198007091967 -2.94464922205e-32               12.0                2.0     0.166666666667       -180000000.0
3.92741920596e-38     0.0011225331491   0.00475249089504   -0.0012123241504  -0.00247458137892 -4.59872704194e-32               12.0                2.5     0.208333333333       -180000000.0
4.04344671881e-38    0.00149419361151   0.00559866884942  -0.00164938967373  -0.00296473308481 -5.88225408757e-32               12.0                3.0               0.25       -180000000.0
4.13228904145e-38    0.00186690840565   0.00638764822725  -0.00211357337321  -0.00344240720551 -7.33417787361e-32               12.0                3.5     0.291666666667       -180000000.0
4.20179344528e-38      0.002219223461   0.00710944641469  -0.00258797194874   -0.0038967978071 -8.95707295078e-32               12.0                4.0     0.333333333333       -180000000.0
3.91200492286e-38    0.00253001144301   0.00775474472903  -0.00305541266243  -0.00431690386904 -1.04546045401e-31               12.0                4.5              0.375       -180000000.0
3.94549595615e-38     0.0027808014238   0.00831652778288  -0.00349971514879  -0.00469356518806 -1.23465225197e-31               12.0                5.0     0.416666666667       -180000000.0
3.92363570011e-38    0.00295836957775    0.0087915941549  -0.00390737341149  -0.00502075772602 -1.43350020797e-31               12.0                5.5     0.458333333333       -180000000.0
3.83955779225e-38    0.00305643447973   0.00918130172067  -0.00426893711847  -0.00529613407707 -1.63828819866e-31               12.0                6.0                0.5       -180000000.0
3.69452340119e-38    0.00307589493787   0.00949129116634  -0.00457959140476  -0.00552085839445 -1.84556045431e-31               12.0                6.5     0.541666666667       -180000000.0
3.49581927895e-38    0.00302373518934    0.0097304209703  -0.00483887424707  -0.00569889834878 -2.05245400333e-31               12.0                7.0     0.583333333333       -180000000.0
3.25521633263e-38     0.0029111247386   0.00990934677247  -0.00504975741933  -0.00583603241466 -2.25688257284e-31               12.0                7.5              0.625       -180000000.0
2.85122198536e-38    0.00275133652394    0.0100391489468  -0.00521745550941  -0.00593885215494 -2.42092235032e-31               12.0                8.0     0.666666666667       -180000000.0
2.58623644576e-38      0.002557951575    0.0101302775875  -0.00534827404408  -0.00601394094701 -2.61664675151e-31               12.0                8.5     0.708333333333       -180000000.0
2.3153654526e-38     0.00234357230511    0.0101919049484  -0.00544870226804  -0.00606732373853  -2.8079462889e-31               12.0                9.0               0.75       -180000000.0
2.04813783546e-38    0.00211907513403    0.0102316453194  -0.00552480059923  -0.00610417373537 -2.99529116024e-31               12.0                9.5     0.791666666667       -180000000.0
1.79141995679e-38    0.00189330467038    0.0102555441117  -0.00558186911803  -0.00612872008787 -3.17904365656e-31               12.0               10.0     0.833333333333       -180000000.0
1.49686701959e-38    0.00167307155152    0.0102682297438  -0.00562432387596  -0.00614429154666 -3.32144951662e-31               12.0               10.5              0.875       -180000000.0
1.28414991271e-38    0.00146333206885    0.0102731428342  -0.00565571463085   -0.0061534251472 -3.49922168543e-31               12.0               11.0     0.916666666667       -180000000.0
1.09049046494e-38    0.00126745135276    0.0102727708509  -0.00567881215829  -0.00615800854575 -3.67492319339e-31               12.0               11.5     0.958333333333       -180000000.0
9.16589325515e-39    0.00108748986349    0.0102688782135  -0.00569573421672  -0.00615941553406 -3.84891931619e-31               12.0               12.0                1.0       -180000000.0
7.62446494439e-39   0.000924476978525    0.0102626881926  -0.00570806969336  -0.00615862791165 -4.02150943754e-31               12.0               12.5      1.04166666667       -180000000.0
6.27361322478e-39   0.000778653088673    0.0102550375232   -0.0057169968386  -0.00615633916823 -4.19313758206e-31               12.0               13.0      1.08333333333       -180000000.0
4.9648004591e-39    0.000649675484965    0.0102464873635  -0.00572338012717  -0.00615303224549 -4.32525717779e-31               12.0               13.5              1.125       -180000000.0
3.9908980264e-39    0.000536788093086    0.0102374142443  -0.00572785074837  -0.00614904183749 -4.49508764248e-31               12.0               14.0      1.16666666667       -180000000.0
3.16273063398e-39   0.000438957528104    0.0102280619103  -0.00573086890654  -0.00614459804638 -4.66436663502e-31               12.0               14.5      1.20833333333       -180000000.0
2.46628529721e-39   0.000354980130624     0.010218593161  -0.00573277111471  -0.00613985957898 -4.83330170362e-31               12.0               15.0               1.25       -180000000.0
1.88614773298e-39   0.000283565867676    0.0102091125882  -0.00573380475544  -0.00613493602941 -5.00181203305e-31               12.0               15.5      1.29166666667       -180000000.0
1.40690365818e-39   0.000223400263621    0.0101996911326   -0.0057341540014  -0.00612990470472 -5.17013409972e-31               12.0               16.0      1.33333333333       -180000000.0
9.94921909671e-40   0.000173191537556    0.0101903733594  -0.00573395800529  -0.00612482017459 -5.29923781775e-31               12.0               16.5              1.375       -180000000.0
6.88037545983e-40   0.000131702250883    0.0101811920104  -0.00573332363274  -0.00611972109255 -5.46707361546e-31               12.0               17.0      1.41666666667       -180000000.0
4.45612911655e-40   9.77730607588e-05    0.0101721680039  -0.00573233364776  -0.00611463747191 -5.63459258071e-31               12.0               17.5      1.45833333333       -180000000.0
2.56437618971e-40   7.03352895925e-05    0.0101633168015  -0.00573105489821  -0.00610959068581 -5.80156879818e-31               12.0               18.0                1.5       -180000000.0
1.10702578682e-40   4.84188085181e-05     0.010154649317  -0.00572954149902   -0.0061045975599 -5.96862674924e-31               12.0               18.5      1.54166666667       -180000000.0
1.40129846432e-42   3.11545136356e-05    0.0101461719169   -0.0057278366512  -0.00609967128185 -6.13548449892e-31               12.0               19.0      1.58333333333       -180000000.0
-7.56701170735e-41  1.77724110983e-05    0.0101378900581  -0.00572597809878  -0.00609482140135 -6.26380531935e-31               12.0               19.5              1.625       -180000000.0
-1.28919458718e-40  7.59810880879e-06    0.0101298073787  -0.00572399585508  -0.00609005610386 -6.43014328012e-31               12.0               20.0      1.66666666667       -180000000.0
-1.63951920326e-40  4.66212866923e-08    0.0101219247881   -0.0057219158407  -0.00608538084634 -6.59655608682e-31               12.0               20.5      1.70833333333       -180000000.0
-1.84971397291e-40 -5.38427924468e-06    0.0101142422864  -0.00571976033825  -0.00608080063103 -6.76276318201e-31               12.0               21.0               1.75       -180000000.0
-1.93379188077e-40 -9.12184727753e-06    0.0101067598735  -0.00571754753764  -0.00607631727689 -6.92926782421e-31               12.0               21.5      1.79166666667       -180000000.0
-1.94780486541e-40 -1.15259597422e-05    0.0100994748209  -0.00571529335502  -0.00607193396718 -7.09511951603e-31               12.0               22.0      1.83333333333       -180000000.0
-1.86372695755e-40 -1.28969164237e-05    0.0100923844002  -0.00571301097807  -0.00606765161137 -7.22260509261e-31               12.0               22.5              1.875       -180000000.0
-1.76563606505e-40 -1.34827455867e-05    0.0100854858829  -0.00571071177546  -0.00606346975474 -7.38862989434e-31               12.0               23.0      1.91666666667       -180000000.0
-1.6535321879e-40  -1.34861908307e-05    0.0100787747215  -0.00570840484215  -0.00605938885201 -7.55387547189e-31               12.0               23.5      1.95833333333       -180000000.0
-1.51340234147e-40 -1.30710917645e-05    0.0100722463685  -0.00570609881834  -0.00605540753895 -7.72021986114e-31               12.0               24.0                2.0       -180000000.0
-1.3592595104e-40  -1.23682220021e-05     0.010065897186  -0.00570379961573  -0.00605152490607 -7.88534191995e-31               12.0               24.5      2.04166666667       -180000000.0
-1.21912966396e-40 -1.14804938889e-05    0.0100597226265  -0.00570151314605  -0.00604773958912 -8.05124090705e-31               12.0               25.0      2.08333333333       -180000000.0
-1.06498683289e-40 -1.04876054507e-05    0.0100537163235  -0.00569924395677  -0.00604404931437 -8.17789766828e-31               12.0               25.5              2.125       -180000000.0
-9.24856986454e-41 -9.45005851349e-06     0.010047874639  -0.00569699614061  -0.00604045271757 -8.34370665659e-31               12.0               26.0      2.16666666667       -180000000.0
-7.98740124665e-41 -8.41270697549e-06    0.0100421921161  -0.00569477197132  -0.00603694707024 -8.50907758959e-31               12.0               26.5      2.20833333333       -180000000.0
-6.86636247519e-41 -7.40773442587e-06    0.0100366632978  -0.00569257463212   -0.0060335305534 -8.67478831392e-31               12.0               27.0               2.25       -180000000.0
-5.88545355016e-41 -6.45724629322e-06    0.0100312836366  -0.00569040639675  -0.00603020043854 -8.83946956234e-31               12.0               27.5      2.29166666667       -180000000.0
-4.90454462514e-41 -5.57539747703e-06    0.0100260494946  -0.00568826817471   -0.0060269549067 -9.00541446719e-31               12.0               28.0      2.33333333333       -180000000.0
-4.06376554654e-41 -4.77021666612e-06    0.0100209535958  -0.00568616178498  -0.00602379077463 -9.13207490185e-31               12.0               28.5              2.375       -180000000.0
-3.36311631438e-41 -4.04506383944e-06    0.0100159932117  -0.00568408768231   -0.0060207066781 -9.29661013183e-31               12.0               29.0      2.41666666667       -180000000.0
-2.80259692865e-41 -3.39985373188e-06    0.0100111637948  -0.00568204632145  -0.00601769988862 -9.46247422144e-31               12.0               29.5      2.45833333333       -180000000.0
-2.24207754292e-41 -2.83203682727e-06    0.0100064598882  -0.00568003906665   -0.0060147676777   -9.627217918e-31               12.0               30.0                2.5       -180000000.0
-1.82168800362e-41 -2.33736230371e-06    0.0100018778539  -0.00567806546314  -0.00601190822636 -9.79273946121e-31               12.0               30.5      2.54166666667       -180000000.0
-1.40129846432e-41 -1.91050619769e-06   0.00999741314445  -0.00567612596569  -0.00600911926085 -9.95705887777e-31               12.0               31.0      2.58333333333       -180000000.0
-1.12103877146e-41 -1.54552937115e-06   0.00999306212179  -0.00567422057429  -0.00600639850745 -1.00846890953e-30               12.0               31.5              2.625       -180000000.0
-8.40779078595e-42 -1.23624710469e-06     0.009988821148   -0.0056723488342  -0.00600374369242 -1.02490378992e-30               12.0               32.0      2.66666666667       -180000000.0
-7.00649232162e-42 -9.76489222815e-07   0.00998468658509   -0.0056705107454  -0.00600115345151 -1.04138973085e-30               12.0               32.5      2.70833333333       -180000000.0
-4.20389539297e-42 -7.60283058732e-07   0.00998065388558  -0.00566870585317  -0.00599862460149 -1.05788963077e-30               12.0               33.0               2.75       -180000000.0
-2.80259692865e-42  -5.8199489672e-07   0.00997672123049  -0.00566693415749  -0.00599615623287  -1.0744068876e-30               12.0               33.5      2.79166666667       -180000000.0
-2.80259692865e-42 -4.36403690962e-07   0.00997288316285  -0.00566519474887  -0.00599374607191 -1.09097796004e-30               12.0               34.0      2.83333333333       -180000000.0
-1.40129846432e-42 -3.18749998618e-07   0.00996913786366  -0.00566348762732  -0.00599139184487 -1.10351965824e-30               12.0               34.5              2.875       -180000000.0
-1.40129846432e-42 -2.24751120492e-07   0.00996548260446  -0.00566181188333  -0.00598909264227 -1.12003259881e-30               12.0               35.0      2.91666666667       -180000000.0
-0                 -1.50604237414e-07   0.00996191374725  -0.00566016751691  -0.00598684619035 -1.13649695839e-30               12.0               35.5      2.95833333333       -180000000.0
0.0                -9.29669882743e-08   0.00995842765406  -0.00565855361856  -0.00598465112489 -1.15297720552e-30               12.0               36.0                3.0       -180000000.0
0.0                -4.89304985418e-08   0.00995502341539  -0.00565696927879  -0.00598250562689 -1.16947067696e-30               12.0               36.5      3.04166666667       -180000000.0
0.0                -1.59895811869e-08   0.00995169739326   -0.0056554144976  -0.00598040787736 -1.18601493343e-30               12.0               37.0      3.08333333333       -180000000.0
0.0                 7.99495105536e-09    0.0099484468592  -0.00565388882023  -0.00597835696681 -1.19866674239e-30               12.0               37.5              3.125       -180000000.0
0.0                 2.48328718699e-08    0.0099452699942  -0.00565239088246  -0.00597635153099 -1.21504597047e-30               12.0               38.0      3.16666666667       -180000000.0
0.0                 3.60419610823e-08    0.0099421640698  -0.00565092113902  -0.00597438975092 -1.23143906571e-30               12.0               38.5      3.20833333333       -180000000.0
0.0                 4.28829159682e-08   0.00993912635749  -0.00564947822568  -0.00597247026235 -1.24799755668e-30               12.0               39.0               3.25       -180000000.0
0.0                  4.6393448111e-08    0.0099361559478  -0.00564806168768  -0.00597059215579 -1.26457239437e-30               12.0               39.5      3.29166666667       -180000000.0
0.0                 4.74191970412e-08   0.00993324920273  -0.00564667107028    -0.005968754067 -1.28093068396e-30               12.0               40.0      3.33333333333       -180000000.0
0.0                   4.664194031e-08   0.00993040612229  -0.00564530591873  -0.00596695463173 -1.29368020589e-30               12.0               40.5              3.375       -180000000.0
0.0                 4.46049447378e-08   0.00992762306851  -0.00564396532354  -0.00596519294049 -1.31013804516e-30               12.0               41.0      3.41666666667       -180000000.0
0.0                 4.17354692472e-08   0.00992489913187  -0.00564264928471  -0.00596346762904 -1.32648825322e-30               12.0               41.5      3.45833333333       -180000000.0
0.0                 3.83644227497e-08   0.00992223158391  -0.00564135689274  -0.00596177778789 -1.34297391865e-30               12.0               42.0                3.5       -180000000.0
0.0                   3.474358648e-08   0.00991962042463  -0.00564008769288  -0.00596012250753 -1.35947427775e-30               12.0               42.5      3.54166666667       -180000000.0
0.0                 3.10602758791e-08   0.00991706201603  -0.00563884077565  -0.00595850042373 -1.37603460543e-30               12.0               43.0      3.58333333333       -180000000.0
0.0                 2.74499485642e-08   0.00991455635813  -0.00563761614103  -0.00595691108174 -1.38854691627e-30               12.0               43.5              3.625       -180000000.0
0.0                 2.40066785895e-08   0.00991210072243  -0.00563641287954  -0.00595535311732 -1.40492054239e-30               12.0               44.0      3.66666666667       -180000000.0
0.0                 2.07922099676e-08   0.00990969419945  -0.00563523099117  -0.00595382562096  -1.4214778395e-30               12.0               44.5      3.70833333333       -180000000.0
0.0                 1.78431904668e-08   0.00990733497019  -0.00563406956644  -0.00595232768319 -1.43804992212e-30               12.0               45.0               3.75       -180000000.0
0.0                 1.51772639595e-08   0.00990502303466  -0.00563292860534  -0.00595085930399 -1.45436651839e-30               12.0               45.5      3.79166666667       -180000000.0
0.0                 1.27979068315e-08   0.00990275566437  -0.00563180674362  -0.00594941866439 -1.47083216368e-30               12.0               46.0      3.83333333333       -180000000.0
0.0                 1.06984933065e-08   0.00990053194982  -0.00563070443604  -0.00594800576437 -1.48357397143e-30               12.0               46.5              3.875       -180000000.0
0.0                 8.86536243722e-09   0.00989835098153  -0.00562962077311  -0.00594661923969 -1.49988762897e-30               12.0               47.0      3.91666666667       -180000000.0
0.0                 7.28024932006e-09    0.0098962109405  -0.00562855575481  -0.00594525863562 -1.51630129536e-30               12.0               47.5      3.95833333333       -180000000.0
0.0                 5.92226484866e-09   0.00989411182672  -0.00562750847166   -0.0059439234974 -1.53282525618e-30               12.0               48.0                4.0       -180000000.0
0.0                 4.76927134938e-09   0.00989205091173  -0.00562647846891  -0.00594261246079 -1.54931496237e-30               12.0               48.5      4.04166666667       -180000000.0
0.0                 3.79897068664e-09   0.00989002910501  -0.00562546620131  -0.00594132552578 -1.56571733299e-30               12.0               49.0      4.08333333333       -180000000.0
0.0                 2.98963631629e-09   0.00988804367807  -0.00562447030461  -0.00594006178289 -1.57826206177e-30               12.0               49.5              4.125       -180000000.0
0.0                 2.32067902221e-09   0.00988609372143  -0.00562349032407  -0.00593882077737 -1.59494581636e-30               12.0               50.0      4.16666666667       -180000000.0
4.90454462514e-41   4.73293866321e-05  0.000988989654616 -4.77850683467e-05 -0.000495000108458 -1.68629575672e-33               15.0                0.5    0.0333333333333       -180000000.0
7.74918050772e-40   0.000180618499712   0.00197191002371 -0.000184297050509 -0.000990000216916 -6.82214978224e-33               15.0                1.0    0.0666666666667       -180000000.0
3.79611753986e-39   0.000386841094269   0.00294269921142 -0.000399249699967  -0.00148500032537 -1.56384944492e-32               15.0                1.5                0.1       -180000000.0
1.24056953047e-38   0.000652950404856   0.00389527986044 -0.000682373695327  -0.00198001362151 -2.85201934885e-32               15.0                2.0     0.133333333333       -180000000.0
3.02876650079e-38   0.000965922708929   0.00482359791931  -0.00102338435681  -0.00247508796747 -4.60098963898e-32               15.0                2.5     0.166666666667       -180000000.0
6.28047958726e-38    0.00131271087866   0.00572157023271    -0.001412012125  -0.00296980192616  -6.8819517659e-32               15.0                3.0                0.2       -180000000.0
6.59002641803e-38    0.00168027793279    0.0065831345637  -0.00183798204034  -0.00346203569279 -8.50369258569e-32               15.0                3.5     0.233333333333       -180000000.0
6.09270559304e-38    0.00205542801268   0.00740210225558  -0.00229092665904  -0.00394734070142 -9.91698462232e-32               15.0                4.0     0.266666666667       -180000000.0
6.34956360155e-38    0.00242461919697   0.00817212276161  -0.00276023365586  -0.00441939027951 -1.18660782339e-31               15.0                4.5                0.3       -180000000.0
6.56536356505e-38    0.00277402841675   0.00888680642674  -0.00323496487908  -0.00487099714519 -1.39953370177e-31               15.0                5.0     0.333333333333       -180000000.0
6.19457999139e-38    0.00309015354105   0.00954023562372  -0.00370410771211  -0.00529513044967 -1.58524091663e-31               15.0                5.5     0.366666666667       -180000000.0
6.34409853754e-38    0.00336084349328    0.0101276755231  -0.00415714384872  -0.00568572477277 -1.82687962206e-31               15.0                6.0                0.4       -180000000.0
6.4299981334e-38     0.00357641488336    0.0106462348413  -0.00458475915366   -0.0060382421907 -2.08057219555e-31               15.0                6.5     0.433333333333       -180000000.0
6.03273001876e-38    0.00373051670977    0.0110952996693  -0.00497949440614  -0.00634998605165 -2.29348498737e-31               15.0                7.0     0.466666666667       -180000000.0
5.99937911531e-38    0.00382054213333    0.0114766262413  -0.00533617139808  -0.00662016782371 -2.55982124238e-31               15.0                7.5                0.5       -180000000.0
5.89302056187e-38    0.00384753639082    0.0117941008284   -0.0056520157159  -0.00684976021148 -2.82951293682e-31               15.0                8.0     0.533333333333       -180000000.0
5.416579084e-38      0.00381568406738    0.0120532658912  -0.00592649894315  -0.00704117883288 -3.04557040562e-31               15.0                8.5     0.566666666667       -180000000.0
5.2104480799e-38     0.00373153375222    0.0122607380035  -0.00616097577222  -0.00719787476555 -3.31304473201e-31               15.0                9.0                0.6       -180000000.0
4.95639266832e-38    0.00360312606063    0.0124236094052  -0.00635819924355  -0.00732390799385 -3.57816784012e-31               15.0                9.5     0.633333333333       -180000000.0
4.45500807778e-38    0.00343917008649    0.0125489341372  -0.00652181915939   -0.0074235649663 -3.78269100019e-31               15.0               10.0     0.666666666667       -180000000.0
4.16129591966e-38    0.00324836173604    0.0126433533296  -0.00665593233862  -0.00750105164116 -4.03926950414e-31               15.0               10.5                0.7       -180000000.0
3.85132869935e-38    0.00303887827613    0.0127128378153  -0.00676471927363  -0.00756027930038 -4.29198701424e-31               15.0               11.0     0.733333333333       -180000000.0
3.39464552983e-38     0.0028180559184    0.0127625671666  -0.00685218174112  -0.00760473722039 -4.48190236112e-31               15.0               11.5     0.766666666667       -180000000.0
3.09448739877e-38    0.00259221951637    0.0127969051391  -0.00692197818353  -0.00763743537391 -4.72625595341e-31               15.0               12.0                0.8       -180000000.0
2.79923381234e-38    0.00236662981479    0.0128194287754  -0.00697733639754  -0.00766090033721 -4.96727729472e-31               15.0               12.5     0.833333333333       -180000000.0
2.42564764175e-38    0.00214551482713    0.0128330102598  -0.00702102488503  -0.00767720393924   -5.145639277e-31               15.0               13.0     0.866666666667       -180000000.0
2.16528638707e-38    0.00193215032596    0.0128399142341  -0.00705536604073  -0.00768801328377 -5.38072345349e-31               15.0               13.5                0.9       -180000000.0
1.91935850659e-38    0.00172896807271    0.0128418932945  -0.00708227116775  -0.00769464713812 -5.61374041295e-31               15.0               14.0     0.933333333333       -180000000.0
1.63657647648e-38    0.00153767359734    0.0128402834889  -0.00710329095455   -0.0076981350503 -5.78450484464e-31               15.0               14.5     0.966666666667       -180000000.0
1.43212703054e-38    0.00135936170409    0.0128360961753  -0.00711966777089   -0.0076992691902  -6.0137496611e-31               15.0               15.0                1.0       -180000000.0
1.24449316617e-38    0.00119462765724    0.0128300798679  -0.00713238478056  -0.00769865528127 -6.24184148291e-31               15.0               15.5      1.03333333333       -180000000.0
1.042986447e-38      0.00104366290543    0.0128227875393  -0.00714221732778  -0.00769674988987 -6.40850040874e-31               15.0               16.0      1.06666666667       -180000000.0
8.93748160546e-39   0.000906343473162    0.0128146239149  -0.00714976977179  -0.00769389680499 -6.63416547756e-31               15.0               16.5                1.1       -180000000.0
7.59784027357e-39   0.000782300048741    0.0128058800328  -0.00715551323083  -0.00769035068515 -6.85970427258e-31               15.0               17.0      1.13333333333       -180000000.0
6.23717946471e-39   0.000670984547924    0.0127967650769  -0.00715981332178  -0.00768630252423  -7.0237288972e-31               15.0               17.5      1.16666666667       -180000000.0
5.21142898882e-39    0.00057171843082    0.0127874300233  -0.00716295471648  -0.00768189329392 -7.24733134078e-31               15.0               18.0                1.2       -180000000.0
4.3089927778e-39    0.000483736982915    0.0127779812829  -0.00716515842214   -0.0076772284956 -7.47104352777e-31               15.0               18.5      1.23333333333       -180000000.0
3.43598383452e-39   0.000406225069582    0.0127684952531  -0.00716659678801  -0.00767238452681 -7.63321950386e-31               15.0               19.0      1.26666666667       -180000000.0
2.77176836243e-39   0.000338342800887    0.0127590255943   -0.0071674053288  -0.00766742141423 -7.85622180247e-31               15.0               19.5                1.3       -180000000.0
2.19863729053e-39   0.000279249917412    0.0127496114146  -0.00716769272913  -0.00766238190408 -8.07829564421e-31               15.0               20.0      1.33333333333       -180000000.0
1.67034776948e-39   0.000228120825341     0.012740281818  -0.00716754448149  -0.00765729964769 -8.24015662455e-31               15.0               20.5      1.36666666667       -180000000.0
1.26537251329e-39    0.00018415923364    0.0127310568132  -0.00716703016224  -0.00765220102039  -8.4615288431e-31               15.0               21.0                1.4       -180000000.0
9.24856986454e-40   0.000146606197404    0.0127219509523  -0.00716620752428  -0.00764710603107 -8.68341442208e-31               15.0               21.5      1.43333333333       -180000000.0
6.27781712018e-40   0.000114747834346    0.0127129778775  -0.00716512386134  -0.00764203105064 -8.84399337888e-31               15.0               22.0      1.46666666667       -180000000.0
3.99370062333e-40   8.79185080294e-05    0.0127041439555  -0.00716381873644  -0.00763698881201 -9.06529672082e-31               15.0               22.5                1.5       -180000000.0
2.14398665042e-40   6.55039542607e-05    0.0126954573716  -0.00716232580089  -0.00763199022913 -9.28594527566e-31               15.0               23.0      1.53333333333       -180000000.0
6.44597293589e-41    4.6941323717e-05    0.0126869217638  -0.00716067370377   -0.0076270421232 -9.44594291378e-31               15.0               23.5      1.56666666667       -180000000.0
-5.04467447157e-41  3.17190682608e-05    0.0126785416796  -0.00715888745617  -0.00762215267969 -9.66705248281e-31               15.0               24.0                1.6       -180000000.0
-1.40129846432e-40  1.93756566347e-05    0.0126703198475  -0.00715698843123  -0.00761732735555 -9.88693237455e-31               15.0               24.5      1.63333333333       -180000000.0
-2.01786978863e-40  9.49714085152e-06    0.0126622562675  -0.00715499481885    -0.007612571153 -1.00470778678e-30               15.0               25.0      1.66666666667       -180000000.0
-2.4943112665e-40   1.71495018186e-06     0.012654353668  -0.00715292344466   -0.0076078863458  -1.0267062452e-30               15.0               25.5                1.7       -180000000.0
-2.80259692865e-40 -4.29729318796e-06    0.0126466120491   -0.0071507879511  -0.00760327748139 -1.04872040749e-30               15.0               26.0      1.73333333333       -180000000.0
-2.94272677508e-40 -8.82663009349e-06    0.0126390295918  -0.00714860152584  -0.00759874501455 -1.06464394784e-30               15.0               26.5      1.76666666667       -180000000.0
-3.02680468294e-40 -1.21241257034e-05    0.0126316062961  -0.00714637462806  -0.00759429212849 -1.08667390584e-30               15.0               27.0                1.8       -180000000.0
-3.04081766758e-40 -1.44079175257e-05    0.0126243412524  -0.00714411680747  -0.00758991882321 -1.10857970224e-30               15.0               27.5      1.83333333333       -180000000.0
-2.94272677508e-40 -1.58664388294e-05    0.0126172317323  -0.00714183670425  -0.00758562600822 -1.12454695629e-30               15.0               28.0      1.86666666667       -180000000.0
-2.84463588258e-40 -1.66613585151e-05    0.0126102759168  -0.00713954113962  -0.00758141413826 -1.14651143558e-30               15.0               28.5                1.9       -180000000.0
-2.71851902079e-40 -1.69304996689e-05    0.0126034710775   -0.0071372369348  -0.00757728275858 -1.16838159981e-30               15.0               29.0      1.93333333333       -180000000.0
-2.52233723578e-40 -1.67904978809e-05    0.0125968153952  -0.00713492954674  -0.00757323186917 -1.18431423187e-30               15.0               29.5      1.96666666667       -180000000.0
-2.36819440471e-40 -1.63393281127e-05    0.0125903052322  -0.00713262352292  -0.00756926056056 -1.20622774246e-30               15.0               30.0                2.0       -180000000.0
-2.18602560435e-40 -1.56586050792e-05    0.0125839387692  -0.00713032341082  -0.00756536837798 -1.22818818099e-30               15.0               30.5      2.03333333333       -180000000.0
-1.9758308347e-40  -1.48157095481e-05     0.012577711459  -0.00712803239367   -0.0075615539572 -1.24400491665e-30               15.0               31.0      2.06666666667       -180000000.0
-1.80767501898e-40 -1.38656863768e-05     0.012571622392  -0.00712575410944  -0.00755781638873  -1.2659876712e-30               15.0               31.5                2.1       -180000000.0
-1.63951920326e-40 -1.28529933363e-05    0.0125656661112  -0.00712349083187  -0.00755415476306 -1.28791835503e-30               15.0               32.0      2.13333333333       -180000000.0
-1.4573504029e-40  -1.18130394355e-05    0.0125598398881  -0.00712124528945  -0.00755056726121 -1.30361946981e-30               15.0               32.5      2.16666666667       -180000000.0
-1.30320757182e-40 -1.07735331767e-05    0.0125541419038  -0.00711901839168  -0.00754705251893 -1.32550148082e-30               15.0               33.0                2.2       -180000000.0
-1.14906474075e-40 -9.75574110385e-06    0.0125485676108  -0.00711681286703  -0.00754360962674 -1.34747606201e-30               15.0               33.5      2.23333333333       -180000000.0
-1.00893489431e-40 -8.77552430723e-06    0.0125431142806  -0.00711463007974  -0.00754023676564 -1.36340474515e-30               15.0               34.0      2.26666666667       -180000000.0
-8.82818032525e-41 -7.84427722778e-06    0.0125377791846  -0.00711247048457  -0.00753693211664 -1.38509665668e-30               15.0               34.5                2.3       -180000000.0
-7.70714155379e-41 -6.96971103054e-06    0.0125325586851  -0.00711033544576  -0.00753369477025 -1.40711697195e-30               15.0               35.0      2.33333333333       -180000000.0
-6.58610278233e-41 -6.15658812819e-06    0.0125274491438  -0.00710822541805  -0.00753052290747 -1.42296713574e-30               15.0               35.5      2.36666666667       -180000000.0
-5.74532370373e-41 -5.40729150345e-06    0.0125224487419  -0.00710614131094  -0.00752741516408 -1.44465684322e-30               15.0               36.0                2.4       -180000000.0
-4.90454462514e-41 -4.72231675985e-06     0.012517554751  -0.00710408403393  -0.00752437017582 -1.46657411906e-30               15.0               36.5      2.43333333333       -180000000.0
-4.20389539297e-41 -4.10073131007e-06    0.0125127626234  -0.00710205313226   -0.0075213861237 -1.48249701657e-30               15.0               37.0      2.46666666667       -180000000.0
-3.50324616081e-41 -3.54050677664e-06    0.0125080714497  -0.00710004906068  -0.00751846118874  -1.5042924267e-30               15.0               37.5                2.5       -180000000.0
-2.94272677508e-41 -3.03882718988e-06     0.012503477592   -0.0070980718192  -0.00751559491619 -1.52609325514e-30               15.0               38.0      2.53333333333       -180000000.0
-2.38220738935e-41 -2.59231547339e-06    0.0124989783217  -0.00709612231731   -0.0075127850323 -1.54185296096e-30               15.0               38.5      2.56666666667       -180000000.0
-1.96181785005e-41 -2.19725526662e-06    0.0124945709103  -0.00709419964551   -0.0075100306276 -1.56379227732e-30               15.0               39.0                2.6       -180000000.0
-1.68155815719e-41 -1.84973369954e-06     0.012490253539  -0.00709230425855  -0.00750732988308 -1.58570036962e-30               15.0               39.5      2.63333333333       -180000000.0
-1.26116861789e-41 -1.54577439737e-06    0.0124860234791  -0.00709043615643  -0.00750468188926 -1.60133352613e-30               15.0               40.0      2.66666666667       -180000000.0
-1.12103877146e-41 -1.28142563227e-06    0.0124818780023  -0.00708859442966  -0.00750208482714 -1.62330645428e-30               15.0               40.5                2.7       -180000000.0
-8.40779078595e-42 -1.05284880814e-06    0.0124778152895  -0.00708677998773  -0.00749953778723 -1.64516569009e-30               15.0               41.0      2.73333333333       -180000000.0
-7.00649232162e-42 -8.56364812396e-07    0.0124738335217  -0.00708499192115  -0.00749703986003 -1.66083631548e-30               15.0               41.5      2.76666666667       -180000000.0
-4.20389539297e-42 -6.88489931733e-07    0.0124699290609  -0.00708322977516  -0.00749458877181 -1.68259159351e-30               15.0               42.0                2.8       -180000000.0
-2.80259692865e-42 -5.45969436327e-07    0.0124661009977  -0.00708149354978  -0.00749218452256 -1.70459850079e-30               15.0               42.5      2.83333333333       -180000000.0
-2.80259692865e-42 -4.25786822467e-07    0.0124623466036  -0.00707978324499  -0.00748982483856 -1.72041734868e-30               15.0               43.0      2.86666666667       -180000000.0
-1.40129846432e-42 -3.25172139215e-07    0.0124586640595  -0.00707809840605  -0.00748750926505 -1.74202091447e-30               15.0               43.5                2.9       -180000000.0
-1.40129846432e-42 -2.41598907547e-07    0.0124550524561  -0.00707643812348  -0.00748523689253 -1.76384378342e-30               15.0               44.0      2.93333333333       -180000000.0
-0                 -1.72783565233e-07    0.0124515090647    -0.007074802852  -0.00748300590203 -1.77972948754e-30               15.0               44.5      2.96666666667       -180000000.0
0.0                -1.16672976835e-07     0.012448031157  -0.00707319168214  -0.00748081583879 -1.80156870321e-30               15.0               45.0                3.0       -180000000.0
0.0                -7.14339906671e-08    0.0124446187328  -0.00707160461388  -0.00747866533857 -1.82322369688e-30               15.0               45.5      3.03333333333       -180000000.0
1.40129846432e-42  -3.54386242574e-08    0.0124412690639  -0.00707004119249  -0.00747655394662 -1.83915844116e-30               15.0               46.0      3.06666666667       -180000000.0
1.40129846432e-42  -7.25135186272e-09    0.0124379812405  -0.00706850096321  -0.00747447984395 -1.86097084086e-30               15.0               46.5                3.1       -180000000.0
1.40129846432e-42   1.43873237976e-08    0.0124347534438  -0.00706698392605  -0.00747244303057 -1.88272740459e-30               15.0               47.0      3.13333333333       -180000000.0
1.40129846432e-42   3.05763921127e-08    0.0124315838548  -0.00706548917151  -0.00747044168747 -1.89843917228e-30               15.0               47.5      3.16666666667       -180000000.0
1.40129846432e-42   4.22684352797e-08    0.0124284706544  -0.00706401624484  -0.00746847535993 -1.92040493727e-30               15.0               48.0                3.2       -180000000.0
1.40129846432e-42   5.02848561401e-08    0.0124254129332  -0.00706256514604  -0.00746654359318 -1.94222045938e-30               15.0               48.5      3.23333333333       -180000000.0
1.40129846432e-42   5.53295222139e-08    0.0124224088722  -0.00706113542037  -0.00746464502299 -1.95789475819e-30               15.0               49.0      3.26666666667       -180000000.0
1.40129846432e-42   5.80019504648e-08    0.0124194575619  -0.00705972706783  -0.00746277919461 -1.97958262897e-30               15.0               49.5                3.3       -180000000.0
1.40129846432e-42   5.88092283205e-08    0.0124165580928  -0.00705833917891  -0.00746094519855 -2.00150321089e-30               15.0               50.0      3.33333333333       -180000000.0
3.08285662151e-41   3.77241633487e-05  0.000989369937088 -3.80121996102e-05 -0.000494999994771 -1.68387825903e-33               19.0                0.5    0.0263157894737       -180000000.0
4.83447970192e-40   0.000145483269876   0.00197495887733 -0.000147774940729 -0.000990000216916  -6.7834863209e-33               19.0                1.0    0.0526315789474       -180000000.0
2.44106192485e-39   0.000315148582786   0.00295298264064 -0.000322885853166  -0.00148500021169 -1.54427571336e-32               19.0                1.5    0.0789473684211       -180000000.0
7.73236492614e-39   0.000538598158073   0.00391966023017 -0.000556934537599  -0.00198000111595  -2.7901494881e-32               19.0                2.0     0.105263157895       -180000000.0
1.83261813164e-38   0.000807705134775   0.00487121315018 -0.000843522400373  -0.00247501452577  -4.4495471661e-32               19.0                2.5     0.131578947368       -180000000.0
3.85525233505e-38     0.0011143466736   0.00580385767535  -0.00117623903861  -0.00297008432426 -6.56605086047e-32               19.0                3.0     0.157894736842       -180000000.0
7.28717240403e-38    0.00145039564359   0.00671380985295  -0.00154868064328  -0.00346508136317 -9.19355796296e-32               19.0                3.5     0.184210526316       -180000000.0
1.01685223064e-37    0.00180773645297   0.00759729846322   -0.0019544454517  -0.00395919050789 -1.18053921901e-31               19.0                4.0     0.210526315789       -180000000.0
9.72094757687e-38    0.00217821252591   0.00845050817588  -0.00238712254941  -0.00445048908659 -1.35361824958e-31               19.0                4.5     0.236842105263       -180000000.0
1.0532019128e-37     0.00255357531387   0.00926958091441  -0.00284023599306  -0.00493589504913 -1.60093675086e-31               19.0                5.0     0.263157894737       -180000000.0
1.01207380287e-37    0.00292538311442     0.010050540368  -0.00330716807184   -0.0054114334489 -1.80518302692e-31               19.0                5.5     0.289473684211       -180000000.0
9.79647756409e-38    0.00328502346747    0.0107893847598  -0.00378113645638  -0.00587264958085 -2.02486570193e-31               19.0                6.0     0.315789473684       -180000000.0
1.04134692779e-37    0.00362390233022    0.0114822332762  -0.00425525195169  -0.00631502371107 -2.32550481064e-31               19.0                6.5     0.342105263158       -180000000.0
1.00844443985e-37    0.00393379832531    0.0121255889098  -0.00472269266538  -0.00673432350595 -2.57423160926e-31               19.0                7.0     0.368421052632       -180000000.0
1.05727969133e-37    0.00420730248152    0.0127166413222  -0.00517697117175  -0.00712688415661  -2.9071644406e-31               19.0                7.5     0.394736842105       -180000000.0
1.01996311323e-37    0.00443825729235    0.0132535024022  -0.00561221077078  -0.00748981210563  -3.1782435398e-31               19.0                8.0     0.421052631579       -180000000.0
9.82996859739e-38    0.00462210346086      0.01373539817  -0.00602341151534  -0.00782111055742 -3.45666305021e-31               19.0                8.5     0.447368421053       -180000000.0
1.00824825807e-37     0.0047560947678     0.014162736079  -0.00640664302409  -0.00811972859083 -3.81970024596e-31               19.0                9.0     0.473684210526       -180000000.0
9.62551915145e-38    0.00483935309603    0.0145370595419  -0.00675915043757  -0.00838554569782 -4.10705879398e-31               19.0                9.5                0.5       -180000000.0
9.15706507482e-38    0.00487277156935    0.0148609315147  -0.00707936487743   -0.0086192821982 -4.39537954841e-31               19.0               10.0     0.526315789474       -180000000.0
9.169676761e-38      0.00485879581902    0.0151377344082  -0.00736683023206   -0.0088223732746 -4.76805028771e-31               19.0               10.5     0.552631578947       -180000000.0
8.62667360608e-38    0.00480112566947    0.0153714372573  -0.00762206354921  -0.00899680708244 -5.05399617621e-31               19.0               11.0     0.578947368421       -180000000.0
8.08212902284e-38    0.00470437635158    0.0155663656187  -0.00784637632023  -0.00914495831239 -5.33677282174e-31               19.0               11.5     0.605263157895       -180000000.0
7.91397320712e-38    0.00457373971585    0.0157269751071  -0.00804167575552  -0.00926942902879 -5.70445964866e-31               19.0               12.0     0.631578947368       -180000000.0
7.33677836967e-38    0.00441467363999    0.0158576676768  -0.00821027151687  -0.00937289860303 -5.97874059243e-31               19.0               12.5     0.657894736842       -180000000.0
7.0860860744e-38     0.00423263782068    0.0159626415552   -0.0083547010945  -0.00945801548369 -6.34011786159e-31               19.0               13.0     0.684210526316       -180000000.0
6.5066491594e-38     0.00403288868256    0.0160457875609  -0.00847758110467  -0.00952730079007    -6.60479419e-31               19.0               13.5     0.710526315789       -180000000.0
5.95341652568e-38    0.00382032885682    0.0161106308951  -0.00858149360283  -0.00958309101406 -6.86468129729e-31               19.0               14.0     0.736842105263       -180000000.0
5.65073605739e-38    0.00359940736416    0.0161602929438  -0.00866889877216  -0.00962750164035 -7.21371220234e-31               19.0               14.5     0.763157894737       -180000000.0
5.12707082127e-38    0.00337406754625    0.0161974894581  -0.00874207853485   -0.0096624089565 -7.46465177724e-31               19.0               15.0     0.789473684211       -180000000.0
4.63689661845e-38    0.00314772751153    0.0162245487445  -0.00880310562934  -0.00968944823398 -7.71184721896e-31               19.0               15.5     0.815789473684       -180000000.0
4.33505692924e-38    0.00292328627438    0.0162434389495  -0.00885382542037  -0.00971002646111  -8.0505484674e-31               19.0               16.0     0.842105263158       -180000000.0
3.89098544589e-38    0.00270315149464    0.0162557953445  -0.00889585953701  -0.00972533598542 -8.29083236968e-31               19.0               16.5     0.868421052632       -180000000.0
3.60329887116e-38    0.00248927267421    0.0162629748957  -0.00893061132956   -0.0097363781606 -8.62461215389e-31               19.0               17.0     0.894736842105       -180000000.0
3.21051491161e-38    0.00228318890549    0.0162660817296  -0.00895928315003  -0.00974398335529 -8.85927664216e-31               19.0               17.5     0.921052631579       -180000000.0
2.85178250475e-38    0.00208607116292     0.016266010789  -0.00898289727047  -0.00974883550953 -9.09216411357e-31               19.0               18.0     0.947368421053       -180000000.0
2.6059947541e-38     0.00189876902823    0.0162634769367  -0.00900231134437  -0.00975149214355 -9.41979275625e-31               19.0               18.5     0.973684210526       -180000000.0
2.2978492218e-38     0.00172185798419    0.0162590549735  -0.00901824569155  -0.00975240800472 -9.64863028228e-31               19.0               19.0                1.0       -180000000.0
2.01927108709e-38    0.00155567556703    0.0162531923706  -0.00903129603103   -0.0097519468909 -9.87716658789e-31               19.0               19.5      1.02631578947       -180000000.0
1.82056696485e-38     0.0014003638853    0.0162462474691  -0.00904195621843   -0.0097504016594 -1.01999913158e-30               19.0               20.0      1.05263157895       -180000000.0
1.58711064069e-38    0.00125589849631    0.0162384949363  -0.00905063370737  -0.00974800605036 -1.04258175559e-30               19.0               20.5      1.07894736842       -180000000.0
1.37817703966e-38    0.00112212364911    0.0162301494129  -0.00905766228243  -0.00974494469119 -1.06507199309e-30               19.0               21.0      1.10526315789       -180000000.0
1.22445459813e-38   0.000998773998617     0.016221378246  -0.00906331661099  -0.00974136492005 -1.09712974442e-30               19.0               21.5      1.13157894737       -180000000.0
1.05335605563e-38   0.000885501663106    0.0162123069458  -0.00906781951926  -0.00973738315224  -1.1194561474e-30               19.0               22.0      1.15789473684       -180000000.0
9.25277375994e-39   0.000781892765644    0.0162030373758  -0.00907135472517  -0.00973309215624 -1.15142738969e-30               19.0               22.5      1.18421052632       -180000000.0
7.87249477258e-39   0.000687487499818    0.0161936422955  -0.00907407411432  -0.00972856287262  -1.1736209067e-30               19.0               23.0      1.21052631579       -180000000.0
6.65756900401e-39   0.000601792351063    0.0161841780937  -0.00907610137801  -0.00972385259956   -1.195762904e-30               19.0               23.5      1.23684210526       -180000000.0
5.72990942062e-39   0.000524293341186    0.0161746920639  -0.00907753747015  -0.00971900863078 -1.22763064769e-30               19.0               24.0      1.26315789474       -180000000.0
4.77282256949e-39   0.000454467368627    0.0161652133102  -0.00907846697373  -0.00971406552708 -1.24968879918e-30               19.0               24.5      1.28947368421       -180000000.0
3.93904998322e-39   0.000391788489651    0.0161557727552  -0.00907896082936  -0.00970905239228 -1.27174988941e-30               19.0               25.0      1.31578947368       -180000000.0
3.2916500927e-39    0.000335737269097    0.0161463867698  -0.00907907724468  -0.00970399287326 -1.30341991127e-30               19.0               25.5      1.34210526316       -180000000.0
2.65265799297e-39   0.000285804361511    0.0161370717251  -0.00907886624191  -0.00969890697888  -1.3254468387e-30               19.0               26.0      1.36842105263       -180000000.0
2.15099314274e-39   0.000241496792341    0.0161278403539  -0.00907836874831  -0.00969380835159 -1.35709151396e-30               19.0               26.5      1.39473684211       -180000000.0
1.67034776948e-39   0.000202339805355    0.0161187017511  -0.00907762205316  -0.00968871063378 -1.37907206446e-30               19.0               27.0      1.42105263158       -180000000.0
1.26116861789e-39   0.000167880855884    0.0161096631928  -0.00907665616978  -0.00968362382991 -1.40096408554e-30               19.0               27.5      1.44736842105       -180000000.0
9.36067374169e-40   0.000137690236102    0.0161007337738  -0.00907549747353  -0.00967855794443  -1.4325758837e-30               19.0               28.0      1.47368421053       -180000000.0
6.41794696661e-40   0.000111363313238    0.0160919153132  -0.00907417052076  -0.00967351934378 -1.45445504781e-30               19.0               28.5                1.5       -180000000.0
3.9516616694e-40    8.85203661483e-05    0.0160832114489  -0.00907269532036  -0.00966851530393 -1.47626258024e-30               19.0               29.0      1.52631578947       -180000000.0
1.9758308347e-40    6.88072105959e-05    0.0160746294569   -0.0090710909717  -0.00966355037235 -1.50786794991e-30               19.0               29.5      1.55263157895       -180000000.0
2.94272677508e-41   5.18952099071e-05    0.0160661656992  -0.00906937202672  -0.00965863000602 -1.52961661578e-30               19.0               30.0      1.57894736842       -180000000.0
-1.06498683289e-40  3.74803441616e-05    0.0160578274517  -0.00906755303731   -0.0096537569334 -1.55148742286e-30               19.0               30.5      1.60526315789       -180000000.0
-2.1720126197e-40   2.52830325564e-05    0.0160496128956  -0.00906564855541  -0.00964893479249  -1.5829480598e-30               19.0               31.0      1.63157894737       -180000000.0
-3.0127916983e-40    1.5046843771e-05    0.0160415256687  -0.00906366858544  -0.00964416722127  -1.6047319905e-30               19.0               31.5      1.65789473684       -180000000.0
-3.71344093046e-40  6.53781162541e-06    0.0160335639521  -0.00906162313186  -0.00963945512922  -1.6362776671e-30               19.0               32.0      1.68421052632       -180000000.0
-4.17586942369e-40 -4.56813809002e-07    0.0160257295647  -0.00905952310859  -0.00963480215432 -1.65792953836e-30               19.0               32.5      1.71052631579       -180000000.0
-4.48415508584e-40 -6.12989214943e-06    0.0160180206876   -0.0090573757916  -0.00963020920608 -1.67968775512e-30               19.0               33.0      1.73684210526       -180000000.0
-4.75040179406e-40 -1.06553086354e-05    0.0160104391398  -0.00905518936634  -0.00962567719398 -1.71110761709e-30               19.0               33.5      1.76315789474       -180000000.0
-4.83447970192e-40 -1.41894318517e-05    0.0160029812832  -0.00905297019926  -0.00962120702752 -1.73283993624e-30               19.0               34.0      1.78947368421       -180000000.0
-4.83447970192e-40 -1.68722742444e-05    0.0159956507559  -0.00905072374735  -0.00961680052569 -1.75449492991e-30               19.0               34.5      1.81578947368       -180000000.0
-4.84849268656e-40 -1.88287945235e-05    0.0159884421009  -0.00904845728655    -0.009612456779 -1.78599817851e-30               19.0               35.0      1.84210526316       -180000000.0
-4.72237582477e-40 -2.01699617008e-05    0.0159813571372  -0.00904617354536  -0.00960817669693 -1.80764104989e-30               19.0               35.5      1.86842105263       -180000000.0
-4.63829791692e-40 -2.09939958751e-05    0.0159743940458  -0.00904387889022  -0.00960396027949 -1.83898762714e-30               19.0               36.0      1.89473684211       -180000000.0
-4.44211613191e-40 -2.13874642441e-05    0.0159675491886  -0.00904157604964  -0.00959980843618 -1.86061268243e-30               19.0               36.5      1.92105263158       -180000000.0
-4.21790837762e-40 -2.14262989573e-05    0.0159608225658  -0.00903926957108    -0.009595719348 -1.88235161374e-30               19.0               37.0      1.94736842105       -180000000.0
-4.03573957726e-40  -2.1176818521e-05    0.0159542141773  -0.00903696218302  -0.00959169301495 -1.91379902636e-30               19.0               37.5      1.97368421053       -180000000.0
-3.78350585368e-40 -2.06966532801e-05    0.0159477185662  -0.00903465661395  -0.00958773034654 -1.93531130766e-30               19.0               38.0                2.0       -180000000.0
-3.5312721301e-40  -2.00356140567e-05    0.0159413375513  -0.00903235559235  -0.00958383043326 -1.95699311729e-30               19.0               38.5      2.02631578947       -180000000.0
-3.33509034509e-40 -1.92365146034e-05    0.0159350674949  -0.00903006093722  -0.00957999145612 -1.98830553173e-30               19.0               39.0      2.05263157895       -180000000.0
-3.08285662151e-40 -1.83359176731e-05    0.0159289047588  -0.00902777628653  -0.00957621341513 -2.01002738164e-30               19.0               39.5      2.07894736842       -180000000.0
-2.83062289794e-40  -1.7364838456e-05     0.015922851162  -0.00902550164028  -0.00957249631028 -2.03158080525e-30               19.0               40.0      2.10526315789       -180000000.0
-2.63444111293e-40 -1.63493538707e-05    0.0159169012477  -0.00902323881746  -0.00956883832259 -2.06297476961e-30               19.0               40.5      2.13157894737       -180000000.0
-2.396220374e-40   -1.53112225121e-05    0.0159110568347  -0.00902098963707  -0.00956523945206 -2.08457980476e-30               19.0               41.0      2.15789473684       -180000000.0
-2.21405157363e-40 -1.42683971305e-05    0.0159053106472  -0.00901875591808  -0.00956169787969 -2.11569514023e-30               19.0               41.5      2.18421052632       -180000000.0
-2.00385680398e-40 -1.32354820437e-05    0.0158996663231  -0.00901653856999  -0.00955821360549 -2.13731284868e-30               19.0               42.0      2.21052631579       -180000000.0
-1.80767501898e-40 -1.22242145295e-05    0.0158941165864  -0.00901433759282  -0.00955478571996 -2.15909696305e-30               19.0               42.5      2.23684210526       -180000000.0
-1.6535321879e-40   -1.1243819209e-05    0.0158886632562  -0.00901215480553  -0.00955141240411 -2.19027621603e-30               19.0               43.0      2.26315789474       -180000000.0
-1.48537637218e-40 -1.03013793051e-05    0.0158833045134  -0.00900999020814  -0.00954809365794 -2.21177986479e-30               19.0               43.5      2.28947368421       -180000000.0
-1.31722055647e-40 -9.40211641876e-06    0.0158780349011  -0.00900784380065  -0.00954482857196 -2.23346608253e-30               19.0               44.0      2.31578947368       -180000000.0
-1.19110369468e-40  -8.5497138258e-06    0.0158728562383  -0.00900571831153  -0.00954161532718 -2.26482588408e-30               19.0               44.5      2.34210526316       -180000000.0
-1.05097384824e-40 -7.74653230451e-06    0.0158677648869  -0.00900361283129   -0.0095384539236 -2.28640575631e-30               19.0               45.0      2.36842105263       -180000000.0
-9.52882955741e-41 -6.99384106184e-06    0.0158627590281  -0.00900152735994  -0.00953534254222 -2.31756296877e-30               19.0               45.5      2.39473684211       -180000000.0
-8.26766093952e-41 -6.29198693147e-06    0.0158578368428  -0.00899946280697  -0.00953228118306 -2.33922273788e-30               19.0               46.0      2.42105263158       -180000000.0
-7.28675201449e-41 -5.64059376984e-06     0.015852996512  -0.00899741917237   -0.0095292689366 -2.36071077461e-30               19.0               46.5      2.44736842105       -180000000.0
-6.44597293589e-41  -5.0386881334e-06    0.0158482380357  -0.00899539645616  -0.00952630307438 -2.39190490493e-30               19.0               47.0      2.47368421053       -180000000.0
-5.6051938573e-41  -4.48481607407e-06     0.015843555957  -0.00899339556781  -0.00952338541538 -2.41342710447e-30               19.0               47.5                2.5       -180000000.0
-4.90454462514e-41 -3.97717370149e-06    0.0158389520948  -0.00899141559785  -0.00952051232161 -2.43520534137e-30               19.0               48.0      2.52631578947       -180000000.0
-4.20389539297e-41 -3.51368556473e-06    0.0158344228112  -0.00898945745575  -0.00951768470259 -2.46633096241e-30               19.0               48.5      2.55263157895       -180000000.0
-3.64337600724e-41 -3.09208791904e-06    0.0158299681061  -0.00898752023204   -0.0095149016488 -2.48786895766e-30               19.0               49.0      2.57894736842       -180000000.0
-3.08285662151e-41 -2.70998401497e-06    0.0158255843417   -0.0089856048362  -0.00951216134126  -2.5094227486e-30               19.0               49.5      2.60526315789       -180000000.0
-2.66246708222e-41 -2.36491692895e-06    0.0158212715178  -0.00898371126823  -0.00950946377998  -2.5406651844e-30               19.0               50.0      2.63157894737       -180000000.0
1.68155815719e-41   2.89181869562e-05  0.000989635395854 -2.90825052929e-05 -0.000494999994771 -1.68218952623e-33               25.0                0.5               0.02       -180000000.0
3.47522019153e-40   0.000112542792863   0.00197708709493 -0.000113866498452 -0.000990000103229 -6.75646587855e-33               25.0                1.0               0.04       -180000000.0
1.41110755358e-39    0.00024618142902   0.00296017128676 -0.000250651709166  -0.00148500032537 -1.53059968607e-32               25.0                1.5               0.06       -180000000.0
4.4659382058e-39    0.000425142616223    0.0039366996134 -0.000435733312543  -0.00198000066121 -2.74692309403e-32               25.0                2.0               0.08       -180000000.0
1.09035033509e-38    0.00064473618977   0.00490449883728 -0.000665415029744  -0.00247500065598 -4.34399833448e-32               25.0                2.5                0.1       -180000000.0
2.26940286297e-38   0.000900256338809   0.00586136729908 -0.000936003573315  -0.00297000565297  -6.3468567503e-32               25.0                3.0               0.12       -180000000.0
4.29133641715e-38    0.00118702234886   0.00680513312545   -0.0012437899386   -0.0034650388443 -8.78594840915e-32               25.0                3.5               0.14       -180000000.0
7.09365308611e-38    0.00150033804402   0.00773360534367  -0.00158507532433  -0.00396012046622 -1.16976278271e-31               25.0                4.0               0.16       -180000000.0
1.14891059792e-37    0.00183551242117   0.00864460616867  -0.00195616053134  -0.00445514160674 -1.51247701275e-31               25.0                4.5               0.18       -180000000.0
1.74457454913e-37    0.00218785248762   0.00953595190367  -0.00235335255638  -0.00494966980114 -1.91164080036e-31               25.0                5.0                0.2       -180000000.0
1.74915679511e-37    0.00255266172644    0.0104054506664  -0.00277295316664  -0.00544278873349 -2.15664344002e-31               25.0                5.5               0.22       -180000000.0
1.75309444379e-37    0.00292521531264    0.0112508942038  -0.00321124457514  -0.00593305367147 -2.41692727665e-31               25.0                6.0               0.24       -180000000.0
1.75675183279e-37    0.00330072680299    0.0120700333355  -0.00366447306988  -0.00641853011984 -2.69332916121e-31               25.0                6.5               0.26       -180000000.0
1.76032514387e-37    0.00367431994164    0.0128605779537  -0.00412882036471  -0.00689691023581 -2.98636750508e-31               25.0                7.0               0.28       -180000000.0
1.76378635108e-37    0.00404103320761    0.0136202061185  -0.00460038882011  -0.00736565016268 -3.29612679691e-31               25.0                7.5                0.3       -180000000.0
1.76685519471e-37    0.00439586938228    0.0143466195368  -0.00507521599502  -0.00782212009653 -3.62239627424e-31               25.0                8.0               0.32       -180000000.0
1.76897115539e-37    0.00473388809041     0.015037612684  -0.00554931375518  -0.00826372342999 -3.96447408429e-31               25.0                8.5               0.34       -180000000.0
1.76944759687e-37    0.00505033995069    0.0156911701197  -0.00601873898631  -0.00868801998877 -4.32136059769e-31               25.0                9.0               0.36       -180000000.0
1.76748577902e-37    0.00534081846126    0.0163055683515  -0.00647968499834  -0.00909280879569 -4.69190167183e-31               25.0                9.5               0.38       -180000000.0
1.76224492277e-37    0.00560140733796    0.0168794613273  -0.00692857202012  -0.00947620719671 -5.07458156185e-31               25.0               10.0                0.4       -180000000.0
1.7529963529e-37     0.00582881602895    0.0174119504663  -0.00736214678909  -0.00983669997368 -5.46777110605e-31               25.0               10.5               0.42       -180000000.0
1.73913751109e-37    0.00602048658038    0.0179026428668  -0.00777756031312   -0.0101731748146 -5.86971624646e-31               25.0               11.0               0.44       -180000000.0
1.72023399481e-37    0.00617465775576    0.0183516604011  -0.00817243471829   -0.0104849395939  -6.2787464954e-31               25.0               11.5               0.46       -180000000.0
1.69604758331e-37     0.0062903941398    0.0187596451724   -0.0085449019025   -0.0107717132778 -6.69290667515e-31               25.0               12.0               0.48       -180000000.0
1.6664941987e-37      0.0063675720412    0.0191277140402  -0.00889361945156   -0.0110336131911 -7.11064706172e-31               25.0               12.5                0.5       -180000000.0
1.63171397081e-37    0.00640682947051    0.0194574167836  -0.00921776336327   -0.0112711122711 -7.53035180955e-31               25.0               13.0               0.52       -180000000.0
1.59195913338e-37    0.00640948928776    0.0197506651602  -0.00951700258156   -0.0114849999591 -7.95060206023e-31               25.0               13.5               0.54       -180000000.0
1.54765007594e-37     0.0063774600676    0.0200096528715  -0.00979144897428   -0.0116763249025 -8.37014150416e-31               25.0               14.0               0.56       -180000000.0
1.49924922698e-37    0.00631312423138    0.0202367791644    -0.010041603673   -0.0118463431136 -8.78782311601e-31               25.0               14.5               0.58       -180000000.0
1.44734513186e-37    0.00621922481514    0.0204345669772   -0.0102682934084   -0.0119964579426 -9.20295904791e-31               25.0               15.0                0.6       -180000000.0
1.39251232295e-37    0.00609874996371    0.0206055956369   -0.0104726022983   -0.0121281682368 -9.61472369875e-31               25.0               15.5               0.62       -180000000.0
1.33536737158e-37    0.00595482879362    0.0207524335565    -0.010655807273   -0.0122430210467    -1.00227534e-30               25.0               16.0               0.64       -180000000.0
1.27651283608e-37    0.00579063998885    0.0208775800274     -0.01081931714   -0.0123425643324 -1.04264255069e-30               25.0               16.5               0.66       -180000000.0
1.21650923583e-37    0.00560932676308    0.0209834361158    -0.010964617104   -0.0124283214973 -1.08256693061e-30               25.0               17.0               0.68       -180000000.0
1.15591709024e-37    0.00541393774256    0.0210722591873   -0.0110932214739   -0.0125017522805 -1.12203883705e-30               25.0               17.5                0.7       -180000000.0
1.09522685375e-37     0.0052073714869    0.0211461465369   -0.0112066354632    -0.012564242752 -1.16102888264e-30               25.0               18.0               0.72       -180000000.0
1.03487292889e-37    0.00499234056406    0.0212070244743   -0.0113063251774   -0.0126170816657 -1.19962431111e-30               25.0               18.5               0.74       -180000000.0
9.75261692216e-38    0.00477135017718    0.0212566374103   -0.0113936894195   -0.0126614595501  -1.2377383379e-30               25.0               19.0               0.76       -180000000.0
9.16743468346e-38    0.00454667633676    0.0212965569517   -0.0114700496852   -0.0126984587041 -1.27549705316e-30               25.0               19.5               0.78       -180000000.0
8.59584503986e-38    0.00432036813436    0.0213281782635   -0.0115366310638   -0.0127290586533 -1.31280944791e-30               25.0               20.0                0.8       -180000000.0
8.04051045845e-38    0.00409424001191    0.0213527346205   -0.0115945640573   -0.0127541334223 -1.34981979571e-30               25.0               20.5               0.82       -180000000.0
7.50339275707e-38    0.00386988676837    0.0213713028643   -0.0116448791232   -0.0127744588099 -1.38646142399e-30               25.0               21.0               0.84       -180000000.0
6.9858932342e-38     0.00364868446923    0.0213848252315   -0.0116885057651   -0.0127907178467 -1.42279567887e-30               25.0               21.5               0.86       -180000000.0
6.48941318829e-38    0.00343181045537    0.0213941129914    -0.011726278899   -0.0128035098896 -1.45884845795e-30               25.0               22.0               0.88       -180000000.0
6.01465326857e-38    0.00322025198329    0.0213998609979   -0.0117589434012   -0.0128133551698 -1.49464079156e-30               25.0               22.5                0.9       -180000000.0
5.56217399444e-38    0.00301482714349    0.0214026676986   -0.0117871577459   -0.0128207047965 -1.53019628143e-30               25.0               23.0               0.92       -180000000.0
5.13225562559e-38    0.00281619395537    0.0214030405914   -0.0118115040095   -0.0128259462144  -1.5655096011e-30               25.0               23.5               0.94       -180000000.0
4.7251784217e-38     0.00262486969405    0.0214014053199   -0.0118324905998   -0.0128294132082 -1.60069802449e-30               25.0               24.0               0.96       -180000000.0
4.34052199325e-38     0.0024412474886     0.021398122044    -0.011850564988   -0.0128313886307 -1.63564694091e-30               25.0               24.5               0.98       -180000000.0
3.97828634022e-38    0.00226560428018     0.021393498173   -0.0118661127999    -0.012832115317 -1.67051504209e-30               25.0               25.0                1.0       -180000000.0
3.63777081339e-38    0.00209812105822    0.0213877810893   -0.0118794723676   -0.0128317969939 -1.70516916657e-30               25.0               25.5               1.02       -180000000.0
3.31869515306e-38     0.0019388896817    0.0213811854337   -0.0118909347293   -0.0128306082843 -1.73977425089e-30               25.0               26.0               1.04       -180000000.0
3.02021858016e-38     0.0017879291363    0.0213738840102   -0.0119007509056   -0.0128286937979 -1.77423570449e-30               25.0               26.5               1.06       -180000000.0
2.74192070514e-38    0.00164519087775    0.0213660187001   -0.0119091382658   -0.0128261772261 -1.80859558804e-30               25.0               27.0               1.08       -180000000.0
2.48268048924e-38    0.00151057383846    0.0213577113755   -0.0119162832561   -0.0128231604322 -1.84286584014e-30               25.0               27.5                1.1       -180000000.0
2.24207754292e-38    0.00138392806548    0.0213490584429   -0.0119223459478   -0.0128197307276  -1.8770578484e-30               25.0               28.0               1.12       -180000000.0
2.01913095725e-38    0.00126506654397    0.0213401399378    -0.011927464584   -0.0128159599626 -1.91117418421e-30               25.0               28.5               1.14       -180000000.0
1.8128598233e-38      0.0011537691762    0.0213310213439    -0.011931757399   -0.0128119081637 -1.94518692958e-30               25.0               29.0               1.16       -180000000.0
1.62270362169e-38    0.00104979039861    0.0213217572309   -0.0119353262562   -0.0128076253532  -1.9792272256e-30               25.0               29.5               1.18       -180000000.0
1.44754131365e-38   0.000952865264026    0.0213123894355   -0.0119382584671   -0.0128031551867  -2.0131238909e-30               25.0               30.0                1.2       -180000000.0
1.28667224994e-38   0.000862712454364    0.0213029543374   -0.0119406295198   -0.0127985322251 -2.04705986179e-30               25.0               30.5               1.22       -180000000.0
1.13939578134e-38    0.00077904093132    0.0212934810406   -0.0119425039884   -0.0127937855723 -2.08086414059e-30               25.0               31.0               1.24       -180000000.0
1.00459086907e-38   0.000701551130078    0.0212839931919    -0.011943939171   -0.0127889397845 -2.11478009134e-30               25.0               31.5               1.26       -180000000.0
8.81696993753e-39   0.000629940700492    0.0212745089812   -0.0119449823615   -0.0127840175992 -2.14855112569e-30               25.0               32.0               1.28       -180000000.0
7.69733246454e-39   0.000563906155548    0.0212650484173   -0.0119456763059   -0.0127790344777  -2.1821596112e-30               25.0               32.5                1.3       -180000000.0
6.68279237637e-39   0.000503144065078    0.0212556187762   -0.0119460573842   -0.0127740058815 -2.21586103424e-30               25.0               33.0               1.32       -180000000.0
5.76354058377e-39   0.000447356001132    0.0212462346099   -0.0119461592476   -0.0127689445435 -2.24966347633e-30               25.0               33.5               1.34       -180000000.0
4.93257059442e-39   0.000396248168499    0.0212369050132    -0.011946009181   -0.0127638622871 -2.28330796136e-30               25.0               34.0               1.36       -180000000.0
4.18567851294e-39   0.000349533820554    0.0212276354432   -0.0119456326502   -0.0127587672978 -2.31678916288e-30               25.0               34.5               1.38       -180000000.0
3.51445654853e-39   0.000306933173988    0.0212184331758   -0.0119450505736   -0.0127536668515 -2.35051703454e-30               25.0               35.0                1.4       -180000000.0
2.9147008058e-39    0.000268176279405     0.021209301849    -0.011944284779   -0.0127485700432 -2.38408896952e-30               25.0               35.5               1.42       -180000000.0
2.37940479242e-39   0.000233002907635    0.0212002487388   -0.0119433516375   -0.0127434805108  -2.4175242533e-30               25.0               36.0               1.44       -180000000.0
1.90296331455e-39   0.000201162166036     0.021191273845   -0.0119422666103   -0.0127384055304 -2.45101133229e-30               25.0               36.5               1.46       -180000000.0
1.48117247679e-39   0.000172414715394    0.0211823844438   -0.0119410442494   -0.0127333487399 -2.48465838871e-30               25.0               37.0               1.48       -180000000.0
1.10982838375e-39   0.000146531931478    0.0211735787161   -0.0119396981972   -0.0127283137772 -2.51814216162e-30               25.0               37.5                1.5       -180000000.0
7.84727140022e-40   0.000123296473475    0.0211648621189   -0.0119382402772   -0.0127233051899 -2.55145750823e-30               25.0               38.0               1.52       -180000000.0
5.00263551764e-40   0.000102501694244    0.0211562346522   -0.0119366795843   -0.0127183247969 -2.58490289391e-30               25.0               38.5               1.54       -180000000.0
2.53635022043e-40   8.39526279606e-05    0.0211476999539   -0.0119350270325   -0.0127133771457 -2.61848456346e-30               25.0               39.0               1.56       -180000000.0
4.06376554654e-41   6.74651730037e-05     0.021139258024   -0.0119332908071   -0.0127084631458 -2.65189854139e-30               25.0               39.5               1.58       -180000000.0
-1.41531144897e-40  5.28661949772e-05    0.0211309088627   -0.0119314800031   -0.0127035864352 -2.68513968493e-30               25.0               40.0                1.6       -180000000.0
-2.95673975973e-40  3.99928552497e-05    0.0211226542888   -0.0119296009871   -0.0126987479234 -2.71868021217e-30               25.0               40.5               1.62       -180000000.0
-4.25994733155e-40  2.86929768833e-05    0.0211144961213   -0.0119276610349   -0.0126939494294 -2.75204900705e-30               25.0               41.0               1.64       -180000000.0
-5.33894714908e-40  1.88243518551e-05    0.0211064325413   -0.0119256674225   -0.0126891927721 -2.78528078336e-30               25.0               41.5               1.66       -180000000.0
-6.20775219696e-40   1.0254201932e-05    0.0210984671867   -0.0119236246974    -0.012684478861 -2.81857996692e-30               25.0               42.0               1.68       -180000000.0
-6.90840142912e-40  2.85925438881e-06    0.0210905964195    -0.011921539226   -0.0126798095152 -2.85207384174e-30               25.0               42.5                1.7       -180000000.0
-7.45490783021e-40 -3.47496165176e-06    0.0210828220588   -0.0119194155559   -0.0126751847347 -2.88539506582e-30               25.0               43.0               1.72       -180000000.0
-7.86128438486e-40 -8.85439987997e-06    0.0210751441045   -0.0119172582345   -0.0126706054289 -2.91851994562e-30               25.0               43.5               1.74       -180000000.0
-8.15555706237e-40  -1.3377073671e-05    0.0210675607377   -0.0119150708997   -0.0126660734168 -2.95181619044e-30               25.0               44.0               1.76       -180000000.0
-8.33772586273e-40  -1.7133215735e-05    0.0210600755963   -0.0119128590086   -0.0126615886984 -2.98527149435e-30               25.0               44.5               1.78       -180000000.0
-8.42180377059e-40 -2.02058743071e-05    0.0210526832234   -0.0119106243801   -0.0126571512737 -3.01854349461e-30               25.0               45.0                1.8       -180000000.0
-8.43581675524e-40   -2.267124799e-05    0.0210453872569   -0.0119083724712   -0.0126527620523 -3.05162613008e-30               25.0               45.5               1.82       -180000000.0
-8.37976481666e-40 -2.45991707004e-05    0.0210381840589   -0.0119061041914   -0.0126484210341 -3.08505700574e-30               25.0               46.0               1.84       -180000000.0
-8.26766093952e-40 -2.60533905561e-05    0.0210310736293   -0.0119038240882   -0.0126441282191 -3.11829998598e-30               25.0               46.5               1.86       -180000000.0
-8.11351810844e-40 -2.70920228473e-05    0.0210240577871   -0.0119015330711   -0.0126398836073  -3.1513949274e-30               25.0               47.0               1.88       -180000000.0
-7.91733632344e-40 -2.77679337302e-05    0.0210171328945   -0.0118992356875   -0.0126356881083 -3.18457252077e-30               25.0               47.5                1.9       -180000000.0
-7.6791155845e-40  -2.81290510884e-05    0.0210102971323   -0.0118969328469   -0.0126315399029 -3.21797566212e-30               25.0               48.0               1.92       -180000000.0
-7.42688186092e-40 -2.82187411216e-05    0.0210035523196   -0.0118946263683   -0.0126274408103 -3.25118447956e-30               25.0               48.5               1.94       -180000000.0
-7.14662216806e-40 -2.80761351945e-05    0.0209968984564   -0.0118923189802   -0.0126233899209 -3.28419236093e-30               25.0               49.0               1.96       -180000000.0
-6.86636247519e-40 -2.77364353707e-05    0.0209903300856   -0.0118900115922   -0.0126193872347 -3.31738391329e-30               25.0               49.5               1.98       -180000000.0
-6.55807681304e-40 -2.72312181693e-05    0.0209838490264   -0.0118877060231   -0.0126154318423 -3.35076427943e-30               25.0               50.0                2.0       -180000000.0
1.06218423596e-39   0.000262867558831   0.00098495149814   -0.0002901706182 -0.000521573440437 -1.72473805954e-33                2.0                0.5               0.25       -190000000.0
9.99125805064e-40   0.000537706227988   0.00161522984854 -0.000751017068978 -0.000931727356601 -4.80369023754e-33                2.0                1.0                0.5       -190000000.0
5.5071029648e-40    0.000412295293017   0.00179302128345 -0.000958568421083  -0.00106739958028 -8.23340737565e-33                2.0                1.5               0.75       -190000000.0
1.40129846432e-40   0.000191317752751   0.00180656297744  -0.00100202771591  -0.00108360075046 -1.12853003682e-32                2.0                2.0                1.0       -190000000.0
-5.6051938573e-41    6.2450283167e-05   0.00179771654985  -0.00100854344964  -0.00108016035938 -1.41715127986e-32                2.0                2.5               1.25       -190000000.0
-1.20511667932e-40  1.23738406188e-05   0.00178799211881  -0.00100824161109  -0.00107483515421 -1.70112528807e-32                2.0                3.0                1.5       -190000000.0
-1.34524652575e-40 -9.47195433199e-07   0.00177935874035  -0.00100625459254  -0.00106977017822 -1.98294259704e-32                2.0                3.5               1.75       -190000000.0
-1.33123354111e-40 -2.29950525288e-06   0.00177197068751   -0.0010038511391  -0.00106530274024 -2.26357623257e-32                2.0                4.0                2.0       -190000000.0
-1.30320757182e-40 -1.30317467928e-06   0.00176571074917  -0.00100147190096  -0.00106145398604 -2.54327759432e-32                2.0                4.5               2.25       -190000000.0
-1.28919458718e-40 -4.98189822729e-07   0.00176039725375 -0.000999266603685  -0.00105815297502 -2.82264433047e-32                2.0                5.0                2.5       -190000000.0
-1.28919458718e-40 -1.33714400663e-07   0.00175585739726 -0.000997272763925  -0.00105531296413  -3.1018893846e-32                2.0                5.5               2.75       -190000000.0
-1.28919458718e-40 -1.63160821659e-08   0.00175194736585 -0.000995486630018  -0.00105285459995 -3.38068530575e-32                2.0                6.0                3.0       -190000000.0
-1.28919458718e-40  7.58342780932e-09   0.00174855176738 -0.000993890125756  -0.00105071160306 -3.65930673946e-32                2.0                6.5               3.25       -190000000.0
-1.28919458718e-40   6.7885033532e-09   0.00174557965238 -0.000992461309579  -0.00104883042695  -3.9377970206e-32                2.0                7.0                3.5       -190000000.0
-1.28919458718e-40  3.17828424169e-09   0.00174295905708 -0.000991179376797  -0.00104716787064 -4.21588121666e-32                2.0                7.5               3.75       -190000000.0
-1.28919458718e-40   1.0810741408e-09   0.00174063268332 -0.000990025000647  -0.00104568914594 -4.49488147179e-32                2.0                8.0                4.0       -190000000.0
-1.28919458718e-40  2.72989476077e-10   0.00173855482899 -0.000988981923911   -0.0010443662859 -4.77313068475e-32                2.0                8.5               4.25       -190000000.0
-1.28919458718e-40  5.29650074613e-11    0.0017366882048 -0.000988035594673  -0.00104317643945 -5.05062684665e-32                2.0                9.0                4.5       -190000000.0
-1.28919458718e-40  2.35208886059e-11   0.00173500279743 -0.000987173848443  -0.00104210073459 -5.32849580326e-32                2.0                9.5               4.75       -190000000.0
-1.28919458718e-40  3.39158497294e-11   0.00173347370946 -0.000986386567092  -0.00104112393728 -5.60655072676e-32                2.0               10.0                5.0       -190000000.0
-1.28919458718e-40   4.3967450801e-11   0.00173208036358 -0.000985664541986  -0.00104023308722  -5.8846739529e-32                2.0               10.5               5.25       -190000000.0
-1.28919458718e-40  4.87108048125e-11   0.00173080582044  -0.00098500038348  -0.00103941749785 -6.16258366151e-32                2.0               11.0                5.5       -190000000.0
-1.28919458718e-40  5.02916664476e-11   0.00172963541445 -0.000984387611425   -0.0010386681879 -6.44171019045e-32                2.0               11.5               5.75       -190000000.0
-1.28919458718e-40  5.06405457661e-11   0.00172855720848 -0.000983820541478  -0.00103797731299 -6.71971230853e-32                2.0               12.0                6.0       -190000000.0
-1.28919458718e-40  5.06491753378e-11   0.00172756062966 -0.000983294398793  -0.00103733850665 -6.99780683608e-32                2.0               12.5               6.25       -190000000.0
-1.28919458718e-40  5.06091310081e-11    0.0017266369241 -0.000982805090644  -0.00103674608454 -7.27577910763e-32                2.0               13.0                6.5       -190000000.0
-1.28919458718e-40  5.05831270967e-11   0.00172577836111 -0.000982348751677  -0.00103619527181 -7.55374334357e-32                2.0               13.5               6.75       -190000000.0
-1.28919458718e-40  5.05716989281e-11   0.00172497834683 -0.000981922312349  -0.00103568174836 -7.83157327009e-32                2.0               14.0                7.0       -190000000.0
-1.28919458718e-40  5.05673824482e-11   0.00172423108324 -0.000981522930488  -0.00103520187622 -8.10842113078e-32                2.0               14.5               7.25       -190000000.0
-1.28919458718e-40  5.05655155876e-11   0.00172353156813 -0.000981148104984  -0.00103475258584 -8.38626712852e-32                2.0               15.0                7.5       -190000000.0
-1.28919458718e-40  5.05643128008e-11    0.0017228753677 -0.000980795789474  -0.00103433092136 -8.66380203352e-32                2.0               15.5               7.75       -190000000.0
-1.28919458718e-40   5.0563082909e-11   0.00172225861661 -0.000980463937594  -0.00103393449535 -8.94299514319e-32                2.0               16.0                8.0       -190000000.0
-1.28919458718e-40  5.05619478848e-11   0.00172167790424 -0.000980150844043  -0.00103356114778 -9.21828007853e-32                2.0               16.5               8.25       -190000000.0
-1.28919458718e-40  5.05609314453e-11   0.00172113016106 -0.000979855030891  -0.00103320883227 -9.49858554565e-32                2.0               17.0                8.5       -190000000.0
-1.28919458718e-40  5.05598675719e-11   0.00172061265857  -0.00097957502021  -0.00103287595721 -9.77755997205e-32                2.0               17.5               8.75       -190000000.0
-1.28919458718e-40   5.0558840968e-11   0.00172012289568 -0.000979309675131  -0.00103256081729 -1.00516843363e-31                2.0               18.0                9.0       -190000000.0
-1.28919458718e-40  5.05579126199e-11     0.001719658826 -0.000979057858785  -0.00103226216197  -1.0332244073e-31                2.0               18.5               9.25       -190000000.0
-1.28919458718e-40  5.05569978243e-11   0.00171921851688 -0.000978818547992  -0.00103197874068 -1.06072535018e-31                2.0               19.0                9.5       -190000000.0
-1.28919458718e-40  5.05562219421e-11   0.00171879992195 -0.000978590833256  -0.00103170930288 -1.08879085178e-31                2.0               19.5               9.75       -190000000.0
-1.28919458718e-40   5.0555422343e-11   0.00171840167695  -0.00097837391877  -0.00103145282537 -1.11627698619e-31                2.0               20.0               10.0       -190000000.0
-1.28919458718e-40   5.0554649849e-11   0.00171802241766 -0.000978167008725  -0.00103120851236 -1.14438358417e-31                2.0               20.5              10.25       -190000000.0
-1.28919458718e-40  5.05539654464e-11   0.00171766066615 -0.000977969534688  -0.00103097556803 -1.17183619863e-31                2.0               21.0               10.5       -190000000.0
-1.28919458718e-40  5.05532810437e-11   0.00171731528553  -0.00097778070085  -0.00103075308289 -1.19992959526e-31                2.0               21.5              10.75       -190000000.0
-1.28919458718e-40  5.05526135818e-11   0.00171698525264 -0.000977600166152  -0.00103054037481  -1.2273905897e-31                2.0               22.0               11.0       -190000000.0
-1.28919458718e-40  5.05520003299e-11   0.00171666943061 -0.000977427248472  -0.00103033687537 -1.25549718768e-31                2.0               22.5              11.25       -190000000.0
-1.28919458718e-40  5.05514006306e-11   0.00171636713731 -0.000977261606749  -0.00103014201613 -1.28339968128e-31                2.0               23.0               11.5       -190000000.0
-1.28919458718e-40   5.0550794155e-11   0.00171607734956 -0.000977102558863  -0.00102995511497 -1.31071890467e-31                2.0               23.5              11.75       -190000000.0
-1.28919458718e-40  5.05502351133e-11   0.00171579927155 -0.000976949991127  -0.00102977594452 -1.33884673961e-31                2.0               24.0               12.0       -190000000.0
-1.28919458718e-40  5.05497099528e-11   0.00171553244854 -0.000976803335107  -0.00102960382264 -1.36626227549e-31                2.0               24.5              12.25       -190000000.0
-1.28919458718e-40  5.05491983449e-11   0.00171527585735 -0.000976662363428   -0.0010294384083  -1.3944397016e-31                2.0               25.0               12.5       -190000000.0
-1.28919458718e-40  5.05487070658e-11    0.0017150292706 -0.000976526621344  -0.00102927936041 -1.42182045478e-31                2.0               25.5              12.75       -190000000.0
-1.28919458718e-40  5.05482327274e-11   0.00171479189248 -0.000976395995167  -0.00102912622424 -1.44998387597e-31                2.0               26.0               13.0       -190000000.0
-1.28919458718e-40  5.05477482245e-11   0.00171456338194 -0.000976270030151  -0.00102897877241 -1.47736899134e-31                2.0               26.5              13.25       -190000000.0
-1.28919458718e-40  5.05472942149e-11   0.00171434305685 -0.000976148612608  -0.00102883666386 -1.50554090732e-31                2.0               27.0               13.5       -190000000.0
-1.28919458718e-40   5.0546887639e-11   0.00171413068983 -0.000976031401478  -0.00102869955754 -1.53291190297e-31                2.0               27.5              13.75       -190000000.0
-1.28919458718e-40  5.05465386615e-11   0.00171392571247 -0.000975918283075  -0.00102856722606 -1.56113524683e-31                2.0               28.0               14.0       -190000000.0
-1.28919458718e-40  5.05461625788e-11   0.00171372778368 -0.000975809030024  -0.00102843955574 -1.58903337824e-31                2.0               28.5              14.25       -190000000.0
-1.28919458718e-40  5.05457119573e-11   0.00171353656242 -0.000975703414952  -0.00102831609183 -1.61623413384e-31                2.0               29.0               14.5       -190000000.0
-1.28919458718e-40  5.05453358747e-11   0.00171335170762 -0.000975601210484  -0.00102819672065 -1.64448112534e-31                2.0               29.5              14.75       -190000000.0
-1.28919458718e-40  5.05449597921e-11   0.00171317299191 -0.000975502302936  -0.00102808132851 -1.67175557893e-31                2.0               30.0               15.0       -190000000.0
-1.28919458718e-40  5.05446345314e-11   0.00171299984686 -0.000975406578618  -0.00102796957435 -1.70001933041e-31                2.0               30.5              15.25       -190000000.0
-1.28919458718e-40  5.05443092708e-11   0.00171283227246 -0.000975313810159  -0.00102786134448 -1.72733763545e-31                2.0               31.0               15.5       -190000000.0
-1.28919458718e-40  5.05440280558e-11   0.00171266992766  -0.00097522388387  -0.00102775652522 -1.75623241158e-31                2.0               31.5              15.75       -190000000.0
-1.28919458718e-40  5.05436045393e-11   0.00171251258507 -0.000975136799752  -0.00102765488919 -1.78402378422e-31                2.0               32.0               16.0       -190000000.0
-1.28919458718e-40   5.0543363982e-11   0.00171236001734 -0.000975052216745   -0.0010275563227 -1.81081747899e-31                2.0               32.5              16.25       -190000000.0
-1.28919458718e-40  5.05430522739e-11   0.00171221199707 -0.000974970134848  -0.00102746071207  -1.8382609099e-31                2.0               33.0               16.5       -190000000.0
-1.28919458718e-40  5.05427913877e-11   0.00171206818322 -0.000974890326688  -0.00102736782992 -1.86740938158e-31                2.0               33.5              16.75       -190000000.0
-1.28919458718e-40   5.0542516949e-11   0.00171192868947 -0.000974812905952  -0.00102727767626 -1.89520063943e-31                2.0               34.0               17.0       -190000000.0
-1.28919458718e-40  5.05422289578e-11   0.00171179328845 -0.000974737758952  -0.00102719013739 -1.92189182283e-31                2.0               34.5              17.25       -190000000.0
-1.28919458718e-40  5.05420222818e-11   0.00171166163909 -0.000974664658315  -0.00102710509964 -1.95077925212e-31                2.0               35.0               17.5       -190000000.0
-1.28919458718e-40  5.05417783363e-11   0.00171153351403 -0.000974593490355  -0.00102702233562 -1.97856063765e-31                2.0               35.5              17.75       -190000000.0
-1.28919458718e-40  5.05415174502e-11   0.00171140902694 -0.000974524255071  -0.00102694173165 -2.00524688489e-31                2.0               36.0               18.0       -190000000.0
-1.28919458718e-40  5.05412667284e-11   0.00171128783677 -0.000974456952463  -0.00102686340142 -2.03265472954e-31                2.0               36.5              18.25       -190000000.0
-1.28919458718e-40  5.05410634405e-11   0.00171116971615 -0.000974391241471  -0.00102678711755 -2.06193601831e-31                2.0               37.0               18.5       -190000000.0
-1.28919458718e-40  5.05408262713e-11   0.00171105489244 -0.000974327349468  -0.00102671288005 -2.08972681698e-31                2.0               37.5              18.75       -190000000.0
-1.28919458718e-40  5.05406026546e-11   0.00171094313828 -0.000974265162768  -0.00102664057522 -2.11634809061e-31                2.0               38.0               19.0       -190000000.0
-1.28919458718e-40  5.05403925904e-11   0.00171083433997  -0.00097420468137  -0.00102657020307 -2.14373205803e-31                2.0               38.5              19.25       -190000000.0
-1.28919458718e-40  5.05401452568e-11   0.00171072792909 -0.000974145450527  -0.00102650142253 -2.17309462121e-31                2.0               39.0               19.5       -190000000.0
-1.28919458718e-40  5.05399250282e-11   0.00171062436038 -0.000974087697614  -0.00102643446098  -2.2008851903e-31                2.0               39.5              19.75       -190000000.0
-1.28919458718e-40  5.05397285166e-11   0.00171052329279 -0.000974031422629  -0.00102636909105 -2.22744860756e-31                2.0               40.0               20.0       -190000000.0
-1.28919458718e-40  5.05395455575e-11   0.00171042461261 -0.000973976511887  -0.00102630531273  -2.2564695427e-31                2.0               40.5              20.25       -190000000.0
-1.28919458718e-40  5.05393727627e-11   0.00171032843355 -0.000973922851699  -0.00102624301235 -2.28425988219e-31                2.0               41.0               20.5       -190000000.0
-1.28919458718e-40  5.05391931918e-11   0.00171023475559 -0.000973870555754  -0.00102618230358 -2.31078472855e-31                2.0               41.5              20.75       -190000000.0
-1.28919458718e-40  5.05390373377e-11     0.001710143124 -0.000973819510364  -0.00102612307273 -2.33808673279e-31                2.0               42.0               21.0       -190000000.0
-1.28919458718e-40  5.05388272735e-11   0.00171005342509 -0.000973769488155  -0.00102606509245 -2.36763801792e-31                2.0               42.5              21.25       -190000000.0
-1.28919458718e-40  5.05386544788e-11   0.00170996599991 -0.000973720716502   -0.0010260084764 -2.39541664839e-31                2.0               43.0               21.5       -190000000.0
-1.28919458718e-40  5.05384952366e-11   0.00170988050741  -0.00097367296803  -0.00102595311091 -2.42183657269e-31                2.0               43.5              21.75       -190000000.0
-1.28919458718e-40  5.05383495469e-11   0.00170979694758 -0.000973626356426  -0.00102589899598  -2.4492044689e-31                2.0               44.0               22.0       -190000000.0
-1.28919458718e-40  5.05382275742e-11   0.00170971509306 -0.000973580654318  -0.00102584601791 -2.47879088111e-31                2.0               44.5              22.25       -190000000.0
-1.28919458718e-40  5.05381123777e-11   0.00170963517121 -0.000973536089077   -0.0010257942904 -2.50658099101e-31                2.0               45.0               22.5       -190000000.0
-1.28919458718e-40  5.05378921491e-11   0.00170955706835 -0.000973492433332  -0.00102574369976 -2.53297152795e-31                2.0               45.5              22.75       -190000000.0
-1.28919458718e-40  5.05377396832e-11   0.00170948055711 -0.000973449687081  -0.00102569424598 -2.56215661904e-31                2.0               46.0               23.0       -190000000.0
-1.28919458718e-40  5.05375567241e-11   0.00170940563748 -0.000973407850324   -0.0010256457017 -2.58994672895e-31                2.0               46.5              23.25       -190000000.0
-1.28919458718e-40  5.05374415276e-11   0.00170933242316 -0.000973366923063  -0.00102559829429 -2.61629525115e-31                2.0               47.0               23.5       -190000000.0
-1.28919458718e-40  5.05373127786e-11   0.00170926057308 -0.000973326791609  -0.00102555179637 -2.64359197485e-31                2.0               47.5              23.75       -190000000.0
-1.28919458718e-40  5.05371670889e-11   0.00170919020093 -0.000973287455963  -0.00102550620795 -2.67332073208e-31                2.0               48.0               24.0       -190000000.0
-1.28919458718e-40  5.05370789975e-11    0.0017091213067 -0.000973248916125  -0.00102546152903 -2.70111061239e-31                2.0               48.5              24.25       -190000000.0
-1.28919458718e-40  5.05369536366e-11    0.0017090540041 -0.000973211285782  -0.00102541798697 -2.72740678836e-31                2.0               49.0               24.5       -190000000.0
-1.28919458718e-40  5.05368689333e-11   0.00170898806573  -0.00097317433756  -0.00102537512703 -2.75461052862e-31                2.0               49.5              24.75       -190000000.0
-1.28919458718e-40  5.05367232437e-11   0.00170892315055 -0.000973138071458  -0.00102533317659 -2.78448897771e-31                2.0               50.0               25.0       -190000000.0
1.27938549793e-39   0.000203916940222   0.00101831483335 -0.000216047681079 -0.000522518632806 -1.94265006009e-33                3.0                0.5     0.166666666667       -190000000.0
2.77176836243e-39   0.000585630289152   0.00187610737612 -0.000682937240981  -0.00102832177618 -5.90918262268e-33                3.0                1.0     0.333333333333       -190000000.0
2.5335476235e-39    0.000806561047284   0.00242284795604  -0.00112652583084  -0.00139759117701  -1.0808146089e-32                3.0                1.5                0.5       -190000000.0
1.88054253912e-39   0.000726048938304   0.00264922482529  -0.00137682945933  -0.00156719704592 -1.59713579447e-32                3.0                2.0     0.666666666667       -190000000.0
1.18129460543e-39   0.000499623581618    0.0027063294965  -0.00147299431319  -0.00161730088166 -2.09728582537e-32                3.0                2.5     0.833333333333       -190000000.0
6.05360936588e-40   0.000286977780206   0.00270984855888  -0.00150304208546  -0.00162540072779 -2.53921703046e-32                3.0                3.0                1.0       -190000000.0
2.63444111293e-40   0.000141653544006   0.00270154578175  -0.00151151732553  -0.00162266292136 -2.96551223788e-32                3.0                3.5      1.16666666667       -190000000.0
9.24856986454e-41   5.89538942108e-05   0.00269159136224  -0.00151318067765  -0.00161761249728 -3.41085355323e-32                3.0                4.0      1.33333333333       -190000000.0
1.68155815719e-41   1.85617032855e-05    0.0026819930099  -0.00151236292822  -0.00161225148076 -3.82743055625e-32                3.0                4.5                1.5       -190000000.0
-8.40779078595e-42  2.00604222123e-06   0.00267315044766   -0.0015105000557  -0.00160709623742 -4.24210111177e-32                3.0                5.0      1.66666666667       -190000000.0
-1.26116861789e-41 -3.04059177836e-06   0.00266514643954  -0.00150820358158  -0.00160231365953 -4.68081821799e-32                3.0                5.5      1.83333333333       -190000000.0
-9.80908925027e-42 -3.44833495092e-06    0.0026579614314   -0.0015057771634  -0.00159795217769 -5.09319489501e-32                3.0                6.0                2.0       -190000000.0
-5.6051938573e-42   -2.4927833131e-06   0.00265153039436  -0.00150337507421  -0.00159400542543 -5.50453928365e-32                3.0                6.5      2.16666666667       -190000000.0
-2.80259692865e-42 -1.47030221331e-06   0.00264577124653  -0.00150107189256  -0.00159044316206 -5.94107127903e-32                3.0                7.0      2.33333333333       -190000000.0
-1.40129846432e-42 -7.46358974624e-07    0.0026406021334  -0.00149890036028  -0.00158722684773 -6.35129412668e-32                3.0                7.5                2.5       -190000000.0
-0                 -3.25247356825e-07   0.00263594802163  -0.00149687093653  -0.00158431737418 -6.76151869624e-32                3.0                8.0      2.66666666667       -190000000.0
-0                 -1.14177334254e-07   0.00263174229076  -0.00149498305291  -0.00158167870268  -7.1974353938e-32                3.0                8.5      2.83333333333       -190000000.0
0.0                -2.35481183164e-08   0.00262792809735  -0.00149323045662  -0.00157927831879 -7.60643338552e-32                3.0                9.0                3.0       -190000000.0
0.0                 7.53798672787e-09   0.00262445610133  -0.00149160428009   -0.0015770878008 -8.01592327111e-32                3.0                9.5      3.16666666667       -190000000.0
0.0                 1.34982719446e-08   0.00262128446593  -0.00149009485995  -0.00157508259235 -8.45060592919e-32                3.0               10.0      3.33333333333       -190000000.0
0.0                 1.11088143892e-08   0.00261837726612   -0.0014886925328  -0.00157324132033 -8.85991558762e-32                3.0               10.5                3.5       -190000000.0
0.0                 7.31996060988e-09   0.00261570403381  -0.00148738786265  -0.00157154556746 -9.26856862225e-32                3.0               11.0      3.66666666667       -190000000.0
0.0                 4.36208708043e-09   0.00261323839368  -0.00148617232298  -0.00156997930389 -9.70339477329e-32                3.0               11.5      3.83333333333       -190000000.0
0.0                 2.54767929843e-09   0.00261095760834   -0.0014850380694  -0.00156852877353 -1.01124094102e-31                3.0               12.0                4.0       -190000000.0
0.0                 1.59725986777e-09   0.00260884212366  -0.00148397771227  -0.00156718192557 -1.05222080926e-31                3.0               12.5      4.16666666667       -190000000.0
0.0                 1.16717421318e-09     0.002606875114  -0.00148298488512  -0.00156592830081 -1.09561973927e-31                3.0               13.0      4.33333333333       -190000000.0
-0                  1.00552758394e-09   0.00260504157268  -0.00148205378991  -0.00156475880431 -1.13654462101e-31                3.0               13.5                4.5       -190000000.0
-0                  9.63310919748e-10   0.00260332853941  -0.00148117908338   -0.0015636653643 -1.17733840759e-31                3.0               14.0      4.66666666667       -190000000.0
-0                  9.64821321794e-10   0.00260172487287  -0.00148035587699  -0.00156264104589 -1.22068751684e-31                3.0               14.5      4.83333333333       -190000000.0
-0                  9.76964602967e-10   0.00260022056864   -0.0014795801917  -0.00156167936893 -1.26157348329e-31                3.0               15.0                5.0       -190000000.0
-0                  9.87962749804e-10   0.00259880653175  -0.00147884804846  -0.00156077510383 -1.30234419619e-31                3.0               15.5      5.16666666667       -190000000.0
-0                   9.9518700572e-10   0.00259747525888  -0.00147815603668  -0.00155992302098 -1.34607407837e-31                3.0               16.0      5.33333333333       -190000000.0
-0                  9.99165702432e-10   0.00259621947407  -0.00147750108681  -0.00155911902766 -1.38668935969e-31                3.0               16.5                5.5       -190000000.0
0.0                 1.00106121309e-09   0.00259503303823  -0.00147688024299  -0.00155835914484 -1.42776014508e-31                3.0               17.0      5.66666666667       -190000000.0
0.0                 1.00182861139e-09   0.00259391072177   -0.0014762911178  -0.00155763984822 -1.47108583628e-31                3.0               17.5      5.83333333333       -190000000.0
0.0                 1.00206735271e-09   0.00259284729509  -0.00147573132381  -0.00155695806825 -1.51178859091e-31                3.0               18.0                6.0       -190000000.0
0.0                 1.00209705985e-09   0.00259183821072  -0.00147519881466  -0.00155631084908 -1.55270141925e-31                3.0               18.5      6.16666666667       -190000000.0
0.0                 1.00206420852e-09    0.0025908796033  -0.00147469165768  -0.00155569580329 -1.59595214972e-31                3.0               19.0      6.33333333333       -190000000.0
0.0                 1.00202636986e-09   0.00258996760749  -0.00147420803387  -0.00155511042976 -1.63686176381e-31                3.0               19.5                6.5       -190000000.0
0.0                 1.00199904797e-09   0.00258909904005  -0.00147374657899  -0.00155455279582 -1.67772901878e-31                3.0               20.0      6.66666666667       -190000000.0
0.0                 1.00198332704e-09   0.00258827094513  -0.00147330558775   -0.0015540209688 -1.72110544909e-31                3.0               20.5      6.83333333333       -190000000.0
0.0                 1.00197541236e-09   0.00258748036686  -0.00147288392327  -0.00155351312969 -1.76193287041e-31                3.0               21.0                7.0       -190000000.0
0.0                 1.00197215976e-09   0.00258672503151  -0.00147248022131   -0.0015530276869 -1.80305278779e-31                3.0               21.5      7.16666666667       -190000000.0
0.0                 1.00197064187e-09   0.00258600266534  -0.00147209357237  -0.00155256327616 -1.84587923827e-31                3.0               22.0      7.33333333333       -190000000.0
0.0                 1.00197053345e-09   0.00258531099462  -0.00147172272591  -0.00155211853325 -1.88731977633e-31                3.0               22.5                7.5       -190000000.0
0.0                 1.00197085871e-09   0.00258464820035  -0.00147136677242   -0.0015516923213 -1.92804124244e-31                3.0               23.0      7.66666666667       -190000000.0
0.0                 1.00197053345e-09   0.00258401269093   -0.0014710249161  -0.00155128338974 -1.97096859718e-31                3.0               23.5      7.83333333333       -190000000.0
0.0                 1.00197096713e-09   0.00258340241999  -0.00147069636114  -0.00155089082909  -2.0120305434e-31                3.0               24.0                8.0       -190000000.0
0.0                 1.00197096713e-09   0.00258281625065  -0.00147038031173  -0.00155051350248 -2.05257821084e-31                3.0               24.5      8.16666666667       -190000000.0
0.0                 1.00197096713e-09   0.00258225281868  -0.00147007608575  -0.00155015072778 -2.09657590828e-31                3.0               25.0      8.33333333333       -190000000.0
0.0                 1.00197118397e-09   0.00258171053247  -0.00146978300108   -0.0015498015955 -2.13707857633e-31                3.0               25.5                8.5       -190000000.0
0.0                 1.00197096713e-09   0.00258118848251  -0.00146950048929  -0.00154946530984 -2.17793779569e-31                3.0               26.0      8.66666666667       -190000000.0
0.0                 1.00197107555e-09   0.00258068530457  -0.00146922798194  -0.00154914130235 -2.22125820635e-31                3.0               26.5      8.83333333333       -190000000.0
0.0                 1.00197118397e-09   0.00258020031652   -0.0014689649106  -0.00154882877723 -2.26251277752e-31                3.0               27.0                9.0       -190000000.0
0.0                 1.00197096713e-09   0.00257973238149   -0.0014687109342  -0.00154852727974  -2.3029252172e-31                3.0               27.5      9.16666666667       -190000000.0
0.0                 1.00197140081e-09      0.00257928059  -0.00146846548432  -0.00154823612775 -2.34633792253e-31                3.0               28.0      9.33333333333       -190000000.0
0.0                 1.00197129239e-09   0.00257884425992  -0.00146822821989  -0.00154795486651 -2.38714686196e-31                3.0               28.5                9.5       -190000000.0
0.0                 1.00197085871e-09   0.00257842248175  -0.00146799868617  -0.00154768292759 -2.42790873569e-31                3.0               29.0      9.66666666667       -190000000.0
0.0                 1.00197129239e-09   0.00257801457337   -0.0014677764284  -0.00154741985625 -2.47141350611e-31                3.0               29.5      9.83333333333       -190000000.0
0.0                 1.00197118397e-09   0.00257762008005  -0.00146756121921  -0.00154716531142 -2.51217492067e-31                3.0               30.0               10.0       -190000000.0
0.0                 1.00197107555e-09    0.0025772378649  -0.00146735283124  -0.00154691883836 -2.55334500319e-31                3.0               30.5      10.1666666667       -190000000.0
0.0                 1.00197140081e-09   0.00257686792793  -0.00146715069604    -0.001546680096 -2.59599478513e-31                3.0               31.0      10.3333333333       -190000000.0
0.0                 1.00197129239e-09   0.00257650913227  -0.00146695469994   -0.0015464486296 -2.63781689967e-31                3.0               31.5               10.5       -190000000.0
0.0                 1.00197118397e-09   0.00257616125054  -0.00146676450186  -0.00154622409809  -2.6788522136e-31                3.0               32.0      10.6666666667       -190000000.0
0.0                 1.00197140081e-09   0.00257582428276  -0.00146657998812  -0.00154600650148 -2.72052601381e-31                3.0               32.5      10.8333333333       -190000000.0
0.0                 1.00197118397e-09   0.00257549686467  -0.00146640070398  -0.00154579504397 -2.76153056285e-31                3.0               33.0               11.0       -190000000.0
0.0                 1.00197118397e-09   0.00257517899627  -0.00146622653574  -0.00154558983922 -2.80386948164e-31                3.0               33.5      11.1666666667       -190000000.0
0.0                 1.00197129239e-09   0.00257487022282  -0.00146605736973   -0.0015453905462 -2.84659387993e-31                3.0               34.0      11.3333333333       -190000000.0
0.0                 1.00197129239e-09   0.00257457054431  -0.00146589286487  -0.00154519682383 -2.88651591805e-31                3.0               34.5               11.5       -190000000.0
0.0                 1.00197129239e-09   0.00257427859651  -0.00146573268012  -0.00154500833105 -2.92889088228e-31                3.0               35.0      11.6666666667       -190000000.0
0.0                 1.00197140081e-09   0.00257399528891  -0.00146557704284  -0.00154482518155 -2.97168668267e-31                3.0               35.5      11.8333333333       -190000000.0
0.0                 1.00197129239e-09   0.00257371925727  -0.00146542538459  -0.00154464692059 -3.01153548198e-31                3.0               36.0               12.0       -190000000.0
0.0                 1.00197107555e-09   0.00257345095633  -0.00146527793277  -0.00154447343448 -3.05241077256e-31                3.0               36.5      12.1666666667       -190000000.0
0.0                 1.00197150923e-09   0.00257318947661  -0.00146513400523  -0.00154430449584 -3.09713259289e-31                3.0               37.0      12.3333333333       -190000000.0
0.0                 1.00197118397e-09   0.00257293481809  -0.00146499382936   -0.0015441398773 -3.13805517874e-31                3.0               37.5               12.5       -190000000.0
0.0                 1.00197129239e-09   0.00257268698078  -0.00146485740515  -0.00154397957886 -3.17736765876e-31                3.0               38.0      12.6666666667       -190000000.0
0.0                 1.00197150923e-09   0.00257244550994  -0.00146472427787  -0.00154382325945 -3.22063893743e-31                3.0               38.5      12.8333333333       -190000000.0
0.0                 1.00197118397e-09   0.00257220972344   -0.0014645944475  -0.00154367091909 -3.26305385009e-31                3.0               39.0               13.0       -190000000.0
0.0                 1.00197140081e-09   0.00257198007603  -0.00146446768667  -0.00154352221671 -3.30353264091e-31                3.0               39.5      13.1666666667       -190000000.0
0.0                 1.00197140081e-09   0.00257175611296  -0.00146434410908  -0.00154337737968 -3.34560523677e-31                3.0               40.0      13.3333333333       -190000000.0
0.0                 1.00197118397e-09   0.00257153715211  -0.00146422325997  -0.00154323572588 -3.38811083699e-31                3.0               40.5               13.5       -190000000.0
0.0                 1.00197140081e-09    0.0025713238756  -0.00146410548041  -0.00154309759637 -3.42894227611e-31                3.0               41.0      13.6666666667       -190000000.0
0.0                 1.00197150923e-09   0.00257111537394  -0.00146399042933  -0.00154296276378 -3.47062043851e-31                3.0               41.5      13.8333333333       -190000000.0
0.0                 1.00197107555e-09   0.00257091210187  -0.00146387799305  -0.00154283100073 -3.51143190341e-31                3.0               42.0               14.0       -190000000.0
0.0                 1.00197129239e-09   0.00257071292253  -0.00146376794419  -0.00154270219355  -3.5539565595e-31                3.0               42.5      14.1666666667       -190000000.0
0.0                 1.00197140081e-09   0.00257051874542  -0.00146366051013  -0.00154257634222 -3.59742390695e-31                3.0               43.0      14.3333333333       -190000000.0
0.0                 1.00197107555e-09    0.0025703288884  -0.00146355557717  -0.00154245344675 -3.63641519232e-31                3.0               43.5               14.5       -190000000.0
0.0                 1.00197129239e-09   0.00257014335148  -0.00146345280427  -0.00154233327976 -3.67715135212e-31                3.0               44.0      14.6666666667       -190000000.0
0.0                 1.00197140081e-09   0.00256996167991  -0.00146335230511  -0.00154221561388 -3.72250316395e-31                3.0               44.5      14.8333333333       -190000000.0
0.0                 1.00197107555e-09   0.00256978410107  -0.00146325396599   -0.0015421005628 -3.76281251828e-31                3.0               45.0               15.0       -190000000.0
0.0                 1.00197118397e-09   0.00256961038758  -0.00146315767324  -0.00154198789915  -3.8021146668e-31                3.0               45.5      15.1666666667       -190000000.0
0.0                 1.00197140081e-09   0.00256944031207  -0.00146306342685  -0.00154187762291 -3.84757828835e-31                3.0               46.0      15.3333333333       -190000000.0
0.0                 1.00197107555e-09   0.00256927410192  -0.00146297122683  -0.00154176984779  -3.8882542959e-31                3.0               46.5               15.5       -190000000.0
0.0                 1.00197129239e-09   0.00256911130236  -0.00146288084579  -0.00154166434641 -3.92705662974e-31                3.0               47.0      15.6666666667       -190000000.0
0.0                 1.00197118397e-09   0.00256895168604  -0.00146279239743  -0.00154156089138 -3.97065093976e-31                3.0               47.5      15.8333333333       -190000000.0
0.0                 1.00197107555e-09   0.00256879525296  -0.00146270554069  -0.00154145936904 -4.01330898691e-31                3.0               48.0               16.0       -190000000.0
0.0                 1.00197118397e-09   0.00256864223047  -0.00146262061662  -0.00154136012043 -4.05349528167e-31                3.0               48.5      16.1666666667       -190000000.0
0.0                 1.00197118397e-09   0.00256849216385  -0.00146253728417  -0.00154126280449  -4.0961556247e-31                3.0               49.0      16.3333333333       -190000000.0
0.0                 1.00197107555e-09   0.00256834528045  -0.00146245565702  -0.00154116753492 -4.13631941977e-31                3.0               49.5               16.5       -190000000.0
0.0                 1.00197129239e-09   0.00256820112554   -0.0014623755078  -0.00154107385697 -4.17848614701e-31                3.0               50.0      16.6666666667       -190000000.0
7.48293379949e-40   0.000163687758459   0.00102999047158 -0.000170511739839 -0.000522501750311  -1.8684177425e-33                4.0                0.5              0.125       -190000000.0
4.24873694383e-39   0.000525735060819   0.00196990299628   -0.0005803412364  -0.00104314688087 -6.89895295562e-33                4.0                1.0               0.25       -190000000.0
4.09599541122e-39   0.000890189596703   0.00272852275884  -0.00107505320557  -0.00151891060796 -1.22616702521e-32                4.0                1.5              0.375       -190000000.0
3.99790451872e-39    0.00107541245598   0.00323045969708  -0.00150203413796   -0.0018634547132 -1.92147494707e-32                4.0                2.0                0.5       -190000000.0
3.30286048041e-39    0.00102428498394   0.00348662388205  -0.00177676736257  -0.00205341893889 -2.64696130441e-32                4.0                2.5              0.625       -190000000.0
2.20284118592e-39   0.000824590529191   0.00358604256689  -0.00191713684217  -0.00213479916056 -3.29336782902e-32                4.0                3.0               0.75       -190000000.0
1.24575433478e-39   0.000588673515267    0.0036128976717  -0.00197892973119   -0.0021618802748 -3.89563649226e-32                4.0                3.5              0.875       -190000000.0
5.61920684194e-40   0.000382635477081    0.0036131257275  -0.00200405543183  -0.00216720150092 -4.51412473905e-32                4.0                4.0                1.0       -190000000.0
7.14662216806e-41   0.000228589769335   0.00360524768439  -0.00201378270503  -0.00216495550376 -5.07260709868e-32                4.0                4.5              1.125       -190000000.0
-2.24207754292e-40  0.000124900537912   0.00359543309969  -0.00201708689929  -0.00216032071876 -5.66861085917e-32                4.0                5.0               1.25       -190000000.0
-3.9516616694e-40   6.09378574268e-05   0.00358550414603  -0.00201750458473  -0.00215502882384  -6.2605784496e-32                4.0                5.5              1.375       -190000000.0
-4.83447970192e-40  2.47476599213e-05   0.00357598423761  -0.00201648322218  -0.00214967030843 -6.80449426461e-32                4.0                6.0                1.5       -190000000.0
-5.19881730265e-40  6.25332186033e-06   0.00356703753823  -0.00201469674721  -0.00214447368307 -7.34620487977e-32                4.0                6.5              1.625       -190000000.0
-5.33894714908e-40 -1.89441151655e-06    0.0035587174807  -0.00201250918508  -0.00213954035644 -7.93176866626e-32                4.0                7.0               1.75       -190000000.0
-5.36697311836e-40 -4.53774573472e-06    0.0035510267935  -0.00201013449441  -0.00213491375689 -8.51593827513e-32                4.0                7.5              1.875       -190000000.0
-5.29690819515e-40 -4.59903048977e-06   0.00354394114765  -0.00200770227821  -0.00213060570786 -9.05429574673e-32                4.0                8.0                2.0       -190000000.0
-5.24085625657e-40 -3.69002473022e-06   0.00353742120751  -0.00200529029826  -0.00212660916077 -9.59219174497e-32                4.0                8.5              2.125       -190000000.0
-5.19881730265e-40 -2.60636934257e-06   0.00353142127096  -0.00200294380193  -0.00212290797208 -1.01731126732e-31                4.0                9.0               2.25       -190000000.0
-5.184804318e-40   -1.67835312315e-06   0.00352589404429  -0.00200068734557  -0.00211948099604 -1.07552751025e-31                4.0                9.5              2.375       -190000000.0
-5.15677834872e-40 -9.96399740494e-07   0.00352079428012  -0.00199853320737  -0.00211630617741 -1.12905773219e-31                4.0               10.0                2.5       -190000000.0
-5.12875237943e-40 -5.43739331338e-07   0.00351608036908   -0.0019964859348  -0.00211336123357 -1.18269976385e-31                4.0               10.5              2.625       -190000000.0
-5.12875237943e-40 -2.67448951874e-07   0.00351171479451  -0.00199454552785  -0.00211062592825   -1.240748407e-31                4.0               11.0               2.75       -190000000.0
-5.11473939479e-40 -1.12094243609e-07   0.00350766276824  -0.00199270948542  -0.00210808116208 -1.29432454669e-31                4.0               11.5              2.875       -190000000.0
-5.12875237943e-40 -3.26523183491e-08   0.00350389450432  -0.00199097326004   -0.0021057091999 -1.35226872697e-31                4.0               12.0                3.0       -190000000.0
-5.11473939479e-40  2.87155824293e-09    0.0035003827179  -0.00198933207685   -0.0021034945803 -1.40581077273e-31                4.0               12.5              3.125       -190000000.0
-5.12875237943e-40  1.51466963971e-08   0.00349710330738  -0.00198778025151  -0.00210142320611 -1.46373130536e-31                4.0               13.0               3.25       -190000000.0
-5.12875237943e-40  1.64690552862e-08   0.00349403512701  -0.00198631209969  -0.00209948257179 -1.52169431191e-31                4.0               13.5              3.375       -190000000.0
-5.12875237943e-40  1.35568457502e-08   0.00349115907738  -0.00198492261916  -0.00209766085391 -1.57511019866e-31                4.0               14.0                3.5       -190000000.0
-5.11473939479e-40  9.71680548523e-09   0.00348845833287  -0.00198360658032  -0.00209594850276 -1.62851965693e-31                4.0               14.5              3.625       -190000000.0
-5.12875237943e-40  6.33640709347e-09   0.00348591788679  -0.00198235875359  -0.00209433574128 -1.68636419569e-31                4.0               15.0               3.75       -190000000.0
-5.12875237943e-40  3.82229664586e-09   0.00348352432411  -0.00198117459149  -0.00209281506613 -1.74428358038e-31                4.0               15.5              3.875       -190000000.0
-5.12875237943e-40  2.14198710852e-09   0.00348126513927  -0.00198005000129  -0.00209137851925 -1.79795614734e-31                4.0               16.0                4.0       -190000000.0
-5.11473939479e-40  1.11034434685e-09   0.00347913010046  -0.00197898111765  -0.00209001973417 -1.85101869702e-31                4.0               16.5              4.125       -190000000.0
-5.12875237943e-40  5.25817995915e-10   0.00347710943061  -0.00197796384782  -0.00208873279917 -1.90925606212e-31                4.0               17.0               4.25       -190000000.0
-5.11473939479e-40  2.23927484628e-10   0.00347519403476  -0.00197699478122   -0.0020875120299 -1.96242973275e-31                4.0               17.5              4.375       -190000000.0
-5.12875237943e-40  8.57689841458e-11   0.00347337618223  -0.00197607118935  -0.00208635287891 -2.02024867236e-31                4.0               18.0                4.5       -190000000.0
-5.12875237943e-40  3.51980373829e-11   0.00347164882442  -0.00197518966161   -0.0020852507987 -2.07818217676e-31                4.0               18.5              4.625       -190000000.0
-5.12875237943e-40  2.68808413029e-11   0.00347000514012  -0.00197434769689  -0.00208420169656 -2.13139418871e-31                4.0               19.0               4.75       -190000000.0
-5.12875237943e-40  3.49592215257e-11   0.00346843989973  -0.00197354302145  -0.00208320193451 -2.18965990801e-31                4.0               19.5              4.875       -190000000.0
-5.12875237943e-40   4.7670770326e-11   0.00346694719155  -0.00197277313418  -0.00208224810194 -2.24263383644e-31                4.0               20.0                5.0       -190000000.0
-5.11473939479e-40  5.92837275581e-11   0.00346552201336  -0.00197203576136  -0.00208133701562  -2.2961943641e-31                4.0               20.5              5.125       -190000000.0
-5.12875237943e-40  6.77740605607e-11   0.00346416049979  -0.00197132908397  -0.00208046640182 -2.35382871436e-31                4.0               21.0               5.25       -190000000.0
-5.11473939479e-40  7.37934832597e-11   0.00346285810338  -0.00197065128305   -0.0020796330773 -2.40762480007e-31                4.0               21.5              5.375       -190000000.0
-5.12875237943e-40  7.72607482548e-11   0.00346161141351  -0.00197000076696  -0.00207883522307 -2.46502726571e-31                4.0               22.0                5.5       -190000000.0
-5.12875237943e-40  7.91807618821e-11   0.00346041656485   -0.0019693759441  -0.00207807033803 -2.52310426307e-31                4.0               22.5              5.625       -190000000.0
-5.12875237943e-40  8.04224240913e-11   0.00345927060152  -0.00196877522285  -0.00207733660318 -2.57667787728e-31                4.0               23.0               5.75       -190000000.0
-5.11473939479e-40  8.10769908242e-11   0.00345817079506  -0.00196819746634  -0.00207663197216 -2.62974157491e-31                4.0               23.5              5.875       -190000000.0
-5.12875237943e-40  8.11203995687e-11   0.00345711418959  -0.00196764108296  -0.00207595485335 -2.68790512722e-31                4.0               24.0                6.0       -190000000.0
-5.11473939479e-40  8.13031350686e-11     0.003456098284  -0.00196710539058  -0.00207530388252 -2.74070387944e-31                4.0               24.5              6.125       -190000000.0
-5.12875237943e-40  8.11374960817e-11   0.00345512103195  -0.00196658879759  -0.00207467724067 -2.79910184186e-31                4.0               25.0               6.25       -190000000.0
-5.11473939479e-40  8.12340307326e-11   0.00345418015968  -0.00196609084924  -0.00207407401831 -2.85216645784e-31                4.0               25.5              6.375       -190000000.0
-5.12875237943e-40  8.10574819613e-11   0.00345327339346  -0.00196561018129  -0.00207349239645 -2.91026113353e-31                4.0               26.0                6.5       -190000000.0
-5.12875237943e-40  8.08950820284e-11   0.00345239959643  -0.00196514588424  -0.00207293169296  -2.9675345703e-31                4.0               26.5              6.625       -190000000.0
-5.12875237943e-40  8.10055283485e-11   0.00345155626746  -0.00196469750335  -0.00207239077099 -3.02147506732e-31                4.0               27.0               6.75       -190000000.0
-5.11473939479e-40  8.11187258315e-11   0.00345074249708  -0.00196426390175  -0.00207186826628 -3.07421596317e-31                4.0               27.5              6.875       -190000000.0
-5.12875237943e-40   8.0982712669e-11   0.00344995623891   -0.0019638446247   -0.0020713637241  -3.1326524965e-31                4.0               28.0                7.0       -190000000.0
-5.11473939479e-40  8.11002943946e-11   0.00344919658346  -0.00196343876269  -0.00207087578019 -3.18571780125e-31                4.0               28.5              7.125       -190000000.0
-5.12875237943e-40  8.09740797092e-11   0.00344846171174  -0.00196304586098  -0.00207040397981 -3.24339255913e-31                4.0               29.0               7.25       -190000000.0
-5.11473939479e-40  8.10906653241e-11   0.00344775094163  -0.00196266523744  -0.00206994741347 -3.29680247658e-31                4.0               29.5              7.375       -190000000.0
-5.12875237943e-40  8.09703188829e-11   0.00344706268152  -0.00196229620997  -0.00206950539905 -3.35452315221e-31                4.0               30.0                7.5       -190000000.0
-5.12875237943e-40  8.08540788575e-11   0.00344639624927  -0.00196193855118  -0.00206907702704 -3.41279759589e-31                4.0               30.5              7.625       -190000000.0
-5.12875237943e-40  8.09679065331e-11   0.00344575050804  -0.00196159157895  -0.00206866207009 -3.46551231862e-31                4.0               31.0               7.75       -190000000.0
-5.12875237943e-40  8.08555628592e-11   0.00344512432093  -0.00196125483853  -0.00206825961868 -3.52356360204e-31                4.0               31.5              7.875       -190000000.0
-5.12875237943e-40   8.0965514512e-11   0.00344451700585  -0.00196092787519  -0.00206786921808 -3.57717142498e-31                4.0               32.0                8.0       -190000000.0
-5.11473939479e-40  8.10719899417e-11   0.00344392765328  -0.00196061023416  -0.00206749041354 -3.63003492122e-31                4.0               32.5              8.125       -190000000.0
-5.12875237943e-40  8.09631428198e-11   0.00344335558111  -0.00196030168809  -0.00206712252293  -3.6872755268e-31                4.0               33.0               8.25       -190000000.0
-5.11473939479e-40  8.10665892596e-11   0.00344279987985  -0.00196000178221  -0.00206676531889 -3.74213759303e-31                4.0               33.5              8.375       -190000000.0
-5.12875237943e-40  8.09610692831e-11   0.00344225986737  -0.00195971006178  -0.00206641811928  -3.7994436314e-31                4.0               34.0                8.5       -190000000.0
-5.11473939479e-40   8.1061303774e-11   0.00344173508893  -0.00195942629944  -0.00206608046938 -3.85178963462e-31                4.0               34.5              8.625       -190000000.0
-5.12875237943e-40  8.09589618652e-11    0.0034412248624  -0.00195915004042  -0.00206575236916   -3.910946847e-31                4.0               35.0               8.75       -190000000.0
-5.11473939479e-40  8.10566349284e-11   0.00344072850567  -0.00195888105736  -0.00206543290915 -3.96396715235e-31                4.0               35.5              8.875       -190000000.0
-5.12875237943e-40  8.09571390503e-11   0.00344024533661  -0.00195861935026  -0.00206512208933 -4.02066409179e-31                4.0               36.0                9.0       -190000000.0
-5.12875237943e-40  8.08599335492e-11   0.00343977535522    -0.001958364237  -0.00206481945497    -4.07851173e-31                4.0               36.5              9.125       -190000000.0
-5.12875237943e-40  8.09552078151e-11   0.00343931719726  -0.00195811571757  -0.00206452477869 -4.13291829217e-31                4.0               37.0               9.25       -190000000.0
-5.12875237943e-40  8.08604349927e-11   0.00343887109011  -0.00195787333723  -0.00206423760574 -4.19084628644e-31                4.0               37.5              9.375       -190000000.0
-5.12875237943e-40  8.09535137493e-11   0.00343843657902  -0.00195763709598  -0.00206395793612 -4.24289129882e-31                4.0               38.0                9.5       -190000000.0
-5.12875237943e-40   8.0861085514e-11   0.00343801252711  -0.00195740653908  -0.00206368486033 -4.30082663992e-31                4.0               38.5              9.625       -190000000.0
-5.12875237943e-40  8.09516909344e-11   0.00343759938914  -0.00195718166651  -0.00206341883313  -4.3552065698e-31                4.0               39.0               9.75       -190000000.0
-5.12875237943e-40  8.08618376793e-11   0.00343719602824  -0.00195696202354  -0.00206315939977 -4.41361670042e-31                4.0               39.5              9.875       -190000000.0
-5.12875237943e-40  8.09500510786e-11   0.00343680289916  -0.00195674783754  -0.00206290610549  -4.4651295261e-31                4.0               40.0               10.0       -190000000.0
-5.12875237943e-40  8.10355133148e-11    0.0034364190924  -0.00195653842638  -0.00206265895031 -4.51938731476e-31                4.0               40.5             10.125       -190000000.0
-5.12875237943e-40  8.09486280632e-11   0.00343604438058  -0.00195633401745  -0.00206241747946 -4.57749989838e-31                4.0               41.0              10.25       -190000000.0
-5.12875237943e-40  8.10322064982e-11   0.00343567830896  -0.00195613415599  -0.00206218169296 -4.63046464325e-31                4.0               41.5             10.375       -190000000.0
-5.12875237943e-40  8.09472186004e-11   0.00343532087754  -0.00195593906938   -0.0020619515908 -4.68729841758e-31                4.0               42.0               10.5       -190000000.0
-5.12875237943e-40  8.10286692886e-11    0.0034349714042  -0.00195574807549  -0.00206172649087 -4.74154105339e-31                4.0               42.5             10.625       -190000000.0
-5.12875237943e-40  8.09457888088e-11   0.00343463011632   -0.0019555614017  -0.00206150639315 -4.79976613549e-31                4.0               43.0              10.75       -190000000.0
-5.12875237943e-40  8.10254573397e-11   0.00343429633176  -0.00195537904801  -0.00206129152502 -4.85261608599e-31                4.0               43.5             10.875       -190000000.0
-5.12875237943e-40  8.09445148712e-11   0.00343397005054   -0.0019552003323  -0.00206108120437 -4.90955042019e-31                4.0               44.0               11.0       -190000000.0
-5.12875237943e-40  8.08649344318e-11    0.0034336508179  -0.00195502548195   -0.0020608754312 -4.96834488236e-31                4.0               44.5             11.125       -190000000.0
-5.12875237943e-40  8.09433493539e-11   0.00343333840647  -0.00195485449694   -0.0020606742055  -5.0220383419e-31                4.0               45.0              11.25       -190000000.0
-5.12875237943e-40  8.08655036379e-11   0.00343303281625  -0.00195468714992  -0.00206047729989 -5.07952185237e-31                4.0               45.5             11.375       -190000000.0
-5.12875237943e-40  8.09420550875e-11   0.00343273359249   -0.0019545232135  -0.00206028448702 -5.13363683683e-31                4.0               46.0               11.5       -190000000.0
-5.12875237943e-40   8.1016390699e-11    0.0034324407352  -0.00195436246031  -0.00206009553949 -5.18726371564e-31                4.0               46.5             11.625       -190000000.0
-5.12875237943e-40  8.09409166753e-11   0.00343215401699  -0.00195420511773  -0.00205991068469 -5.24286276172e-31                4.0               47.0              11.75       -190000000.0
-5.12875237943e-40  8.10136124309e-11    0.0034318732105  -0.00195405095837  -0.00205972969525 -5.29642719239e-31                4.0               47.5             11.875       -190000000.0
-5.12875237943e-40  8.09398663544e-11   0.00343159808835  -0.00195389998225  -0.00205955234378 -5.35545308001e-31                4.0               48.0               12.0       -190000000.0
-5.12875237943e-40  8.10112407387e-11   0.00343132842318  -0.00195375173462  -0.00205937840292 -5.40947117803e-31                4.0               48.5             12.125       -190000000.0
-5.12875237943e-40  8.09387550472e-11   0.00343106444234  -0.00195360667021  -0.00205920810004  -5.4650215513e-31                4.0               49.0              12.25       -190000000.0
-5.12875237943e-40  8.10086860873e-11   0.00343080523635  -0.00195346433429  -0.00205904120776 -5.51854281928e-31                4.0               49.5             12.375       -190000000.0
-5.12875237943e-40  8.09378199228e-11   0.00343055125995  -0.00195332472686  -0.00205887727134 -5.57766237911e-31                4.0               50.0               12.5       -190000000.0
4.61027194763e-40   0.000136108937454   0.00103539241536 -0.000140478007893 -0.000522500329225 -1.83414193723e-33                5.0                0.5                0.1       -190000000.0
7.36662602696e-39   0.000461880119929   0.00201314514925 -0.000496818699958   -0.0010449302863 -8.07140669056e-33                5.0                1.0                0.2       -190000000.0
7.44650003942e-39   0.000853107110288    0.0028753765946 -0.000971193117039  -0.00155497070864 -1.39170969058e-32                5.0                1.5                0.3       -190000000.0
7.44089484556e-39    0.00118251944059   0.00356344185093  -0.00146269860579  -0.00200053273147 -2.14264682075e-32                5.0                2.0                0.4       -190000000.0
7.03591958937e-39    0.00134426522891   0.00403807234761  -0.00187754164926  -0.00232931824939 -3.00225820276e-32                5.0                2.5                0.5       -190000000.0
6.11106260292e-39    0.00131294734729   0.00431396392742  -0.00216775060835  -0.00253258554039 -3.88571854566e-32                5.0                3.0                0.6       -190000000.0
4.88072255124e-39     0.0011429423239   0.00444858778792  -0.00234190201809  -0.00263925880972 -4.73754156013e-32                5.0                3.5                0.7       -190000000.0
3.6293630226e-39    0.000912077439352   0.00450261495644  -0.00243551085077  -0.00268724579655 -5.54322843024e-32                5.0                4.0                0.8       -190000000.0
2.53915281736e-39   0.000679831032357   0.00451774803878  -0.00248244350587  -0.00270504165201 -6.31067700864e-32                5.0                4.5                0.9       -190000000.0
1.68015685873e-39   0.000478294168715    0.0045164047151  -0.00250506809607  -0.00270900204669 -7.05325481277e-32                5.0                5.0                1.0       -190000000.0
1.04817125131e-39   0.000318898827345   0.00450884999736  -0.00251565961662  -0.00270711166195  -7.7809598583e-32                5.0                5.5                1.1       -190000000.0
6.10966130446e-40   0.000201160318625   0.00449928165835  -0.00252029894909   -0.0027028884233 -8.50001342612e-32                5.0                6.0                1.2       -190000000.0
3.25101243723e-40   0.000119046724478   0.00448928722108   -0.0025218648716  -0.00269779616247 -9.21379334057e-32                5.0                6.5                1.3       -190000000.0
1.48537637218e-40   6.47969145007e-05    0.0044794464884  -0.00252173276749  -0.00269244083029 -9.92435901266e-32                5.0                7.0                1.4       -190000000.0
4.62428493227e-41    3.0934486972e-05   0.00446997728432   -0.0025206029477  -0.00268708845397 -1.06318068696e-31                5.0                7.5                1.5       -190000000.0
-5.6051938573e-42   1.11605729103e-05   0.00446096919404  -0.00251886763181  -0.00268186818175 -1.13379609941e-31                5.0                8.0                1.6       -190000000.0
-2.94272677508e-41  6.03567529289e-07   0.00445245859737  -0.00251676920016  -0.00267684868049 -1.20419168063e-31                5.0                8.5                1.7       -190000000.0
-3.50324616081e-41 -4.26572466239e-06   0.00444445504399  -0.00251446499533  -0.00267206542048 -1.27440680511e-31                5.0                9.0                1.8       -190000000.0
-3.36311631438e-41 -5.86216186704e-06   0.00443694943897  -0.00251206074608  -0.00266753409051 -1.34458209594e-31                5.0                9.5                1.9       -190000000.0
-2.80259692865e-41 -5.74885516968e-06   0.00442992313765  -0.00250962671089  -0.00266325787379  -1.4146689951e-31                5.0               10.0                2.0       -190000000.0
-2.10194769649e-41 -4.87850027042e-06   0.00442334930995  -0.00250720972872  -0.00265923131337 -1.48467932642e-31                5.0               10.5                2.1       -190000000.0
-1.54142831076e-41 -3.79051945387e-06   0.00441719885202   -0.0025048398129  -0.00265544395006 -1.55463214576e-31                5.0               11.0                2.2       -190000000.0
-9.80908925027e-42  -2.7598545671e-06   0.00441144175056  -0.00250253583545  -0.00265188305093 -1.62464557652e-31                5.0               11.5                2.3       -190000000.0
-7.00649232162e-42 -1.90239624054e-06   0.00440604799223  -0.00250030893767  -0.00264853451881 -1.69450265736e-31                5.0               12.0                2.4       -190000000.0
-4.20389539297e-42 -1.24556576164e-06    0.0044009893827  -0.00249816525866  -0.00264538402917 -1.76432139687e-31                5.0               12.5                2.5       -190000000.0
-2.80259692865e-42 -7.72939823257e-07   0.00439623909188  -0.00249610729952  -0.00264241748482 -1.83412039176e-31                5.0               13.0                2.6       -190000000.0
-1.40129846432e-42 -4.50703280253e-07   0.00439177301814  -0.00249413506026  -0.00263962169811 -1.90387312451e-31                5.0               13.5                2.7       -190000000.0
-0                 -2.42077718982e-07   0.00438756887888  -0.00249224740401  -0.00263698416347 -1.97355652146e-31                5.0               14.0                2.8       -190000000.0
-0                 -1.14243871308e-07   0.00438360530097  -0.00249044182965  -0.00263449328486 -2.04315267469e-31                5.0               14.5                2.9       -190000000.0
0.0                -4.08831510312e-08   0.00437986409452  -0.00248871560871  -0.00263213814833  -2.1128307911e-31                5.0               15.0                3.0       -190000000.0
0.0                 -2.3828864229e-09   0.00437632797912   -0.0024870651032  -0.00262990874944 -2.18248135687e-31                5.0               15.5                3.1       -190000000.0
0.0                 1.50407932636e-08   0.00437298149336  -0.00248548712989  -0.00262779622062 -2.25228115531e-31                5.0               16.0                3.2       -190000000.0
0.0                 2.05766445549e-08   0.00436981054008   -0.0024839780508  -0.00262579192167 -2.32163738831e-31                5.0               16.5                3.3       -190000000.0
0.0                  2.0034716941e-08   0.00436680193161  -0.00248253400059  -0.00262388812189  -2.3915299406e-31                5.0               17.0                3.4       -190000000.0
0.0                 1.68782574722e-08   0.00436394429926  -0.00248115225077  -0.00262207822743 -2.46113780286e-31                5.0               17.5                3.5       -190000000.0
0.0                 1.30241139054e-08   0.00436122718384  -0.00247982893598  -0.00262035541709 -2.53045270988e-31                5.0               18.0                3.6       -190000000.0
0.0                 9.42353400174e-09   0.00435864012616  -0.00247856132773  -0.00261871400653 -2.60033722657e-31                5.0               18.5                3.7       -190000000.0
0.0                 6.46086526293e-09   0.00435617494077  -0.00247734601544   -0.0026171483114 -2.66963514403e-31                5.0               19.0                3.8       -190000000.0
0.0                 4.21305568557e-09   0.00435382298747  -0.00247618027061  -0.00261565378423 -2.73949693143e-31                5.0               19.5                3.9       -190000000.0
0.0                 2.60972059934e-09    0.0043515769903  -0.00247506159212   -0.0026142254228 -2.80876339523e-31                5.0               20.0                4.0       -190000000.0
0.0                 1.52550335645e-09   0.00434942967331  -0.00247398702413  -0.00261285936176 -2.87864400891e-31                5.0               20.5                4.1       -190000000.0
0.0                 8.29086799214e-10   0.00434737557953  -0.00247295474765  -0.00261155173575 -2.94784297362e-31                5.0               21.0                4.2       -190000000.0
0.0                 4.05710648453e-10   0.00434540879723  -0.00247196203418  -0.00261029867943  -3.0177318525e-31                5.0               21.5                4.3       -190000000.0
-0                  1.64742148417e-10   0.00434352341472  -0.00247100706474  -0.00260909700955 -3.08694413335e-31                5.0               22.0                4.4       -190000000.0
-0                  3.94700040067e-11    0.0043417148845  -0.00247008779297  -0.00260794399765   -3.156809135e-31                5.0               22.5                4.5       -190000000.0
-0                 -1.64783466684e-11   0.00433997911387  -0.00246920217251  -0.00260683646047 -3.22634995734e-31                5.0               23.0                4.6       -190000000.0
-0                  -3.3706056609e-11   0.00433831110058   -0.0024683488391  -0.00260577189692 -3.29552619277e-31                5.0               23.5                4.7       -190000000.0
-0                 -3.13742291153e-11   0.00433670720668   -0.0024675257464  -0.00260474803326 -3.36540703604e-31                5.0               24.0                4.8       -190000000.0
-0                 -2.07882010759e-11   0.00433516424891  -0.00246673175752  -0.00260376236838 -3.43456169012e-31                5.0               24.5                4.9       -190000000.0
-0                 -8.13475873576e-12   0.00433367858932  -0.00246596505349  -0.00260281308329 -3.50447008404e-31                5.0               25.0                5.0       -190000000.0
-0                  3.56240500627e-12   0.00433224704466   -0.0024652247248  -0.00260189835899 -3.57355287685e-31                5.0               25.5                5.1       -190000000.0
-0                  1.31156860071e-11   0.00433086688645  -0.00246450895247  -0.00260101592175 -3.64347826033e-31                5.0               26.0                5.2       -190000000.0
-0                  2.03194005268e-11    0.0043295353862  -0.00246381705438  -0.00260016417997 -3.71259067008e-31                5.0               26.5                5.3       -190000000.0
-0                   2.5429353786e-11   0.00432824981544  -0.00246314766628  -0.00259934199676 -3.78249607935e-31                5.0               27.0                5.4       -190000000.0
-0                  2.88670793541e-11   0.00432700835518  -0.00246249987867  -0.00259854755313 -3.85158690776e-31                5.0               27.5                5.5       -190000000.0
-0                  3.10638254215e-11   0.00432580827692   -0.0024618725547  -0.00259777948486 -3.92152721451e-31                5.0               28.0                5.6       -190000000.0
0.0                 3.23923118959e-11   0.00432464821642  -0.00246126478487  -0.00259703665506  -3.9910039816e-31                5.0               28.5                5.7       -190000000.0
0.0                  3.3144012979e-11   0.00432352544522  -0.00246067565968  -0.00259631792687 -4.06006565224e-31                5.0               29.0                5.8       -190000000.0
0.0                 3.35319540689e-11   0.00432243905379    -0.002460104497  -0.00259562193605 -4.12999057655e-31                5.0               29.5                5.9       -190000000.0
0.0                 3.37032715647e-11   0.00432138631368  -0.00245955038736  -0.00259494754573 -4.19900954369e-31                5.0               30.0                6.0       -190000000.0
0.0                 3.37543171582e-11   0.00432036677012  -0.00245901264861  -0.00259429407379  -4.2689854367e-31                5.0               30.5                6.1       -190000000.0
0.0                 3.37453826547e-11   0.00431937814938  -0.00245849059866  -0.00259366038335 -4.33800991396e-31                5.0               31.0                6.2       -190000000.0
0.0                 3.37114505148e-11   0.00431841908721  -0.00245798332799  -0.00259304556494 -4.40796560316e-31                5.0               31.5                6.3       -190000000.0
0.0                 3.36714061852e-11   0.00431748867413  -0.00245749060923  -0.00259244916379 -4.47745339051e-31                5.0               32.0                6.4       -190000000.0
0.0                 3.36348075856e-11   0.00431658554589   -0.0024570115329  -0.00259186981566 -4.54593787506e-31                5.0               32.5                6.5       -190000000.0
0.0                 3.36051072223e-11   0.00431570788351  -0.00245654587161  -0.00259130729319 -4.61642437342e-31                5.0               33.0                6.6       -190000000.0
0.0                 3.35829318998e-11   0.00431485568697  -0.00245609271587   -0.0025907604595 -4.68590802817e-31                5.0               33.5                6.7       -190000000.0
0.0                 3.35672685665e-11   0.00431402759205  -0.00245565183832  -0.00259022885984 -4.75539030539e-31                5.0               34.0                6.8       -190000000.0
0.0                 3.35566840428e-11   0.00431322177974  -0.00245522255682  -0.00258971203948 -4.82487120507e-31                5.0               34.5                6.9       -190000000.0
0.0                   3.354997893e-11   0.00431243825005    -0.002454804644  -0.00258920908891  -4.8943511864e-31                5.0               35.0                7.0       -190000000.0
0.0                 3.35458826787e-11   0.00431167609349  -0.00245439741775  -0.00258871978076 -4.96386009591e-31                5.0               35.5                7.1       -190000000.0
0.0                 3.35436363473e-11   0.00431093394582  -0.00245400065069  -0.00258824343291 -5.03218937847e-31                5.0               36.0                7.2       -190000000.0
0.0                 3.35425047113e-11   0.00431021089753  -0.00245361411544  -0.00258777936324 -5.10281500761e-31                5.0               36.5                7.3       -190000000.0
0.0                 3.35418711306e-11   0.00430950694863  -0.00245323690251  -0.00258732734437  -5.1722509079e-31                5.0               37.0                7.4       -190000000.0
0.0                  3.3541752546e-11   0.00430882118962  -0.00245286923928  -0.00258688669419 -5.24172583828e-31                5.0               37.5                7.5       -190000000.0
0.0                   3.354185419e-11   0.00430815271102  -0.00245251044362  -0.00258645718532 -5.31003629456e-31                5.0               38.0                7.6       -190000000.0
0.0                 3.35419863271e-11   0.00430750060332  -0.00245216028816  -0.00258603836301 -5.38067248479e-31                5.0               38.5                7.7       -190000000.0
0.0                 3.35421489574e-11   0.00430686441177  -0.00245181854552  -0.00258562977251 -5.45015568036e-31                5.0               39.0                7.8       -190000000.0
0.0                 3.35422370489e-11   0.00430624413639  -0.00245148476097  -0.00258523118646 -5.51962739649e-31                5.0               39.5                7.9       -190000000.0
0.0                 3.35423624097e-11   0.00430563841292  -0.00245115870712  -0.00258484192273 -5.58909773509e-31                5.0               40.0                8.0       -190000000.0
0.0                 3.35424776062e-11   0.00430504724136   -0.0024508401566  -0.00258446198131 -5.65856853287e-31                5.0               40.5                8.1       -190000000.0
0.0                 3.35423624097e-11   0.00430447016697  -0.00245052910941  -0.00258409113485 -5.72803795312e-31                5.0               41.0                8.2       -190000000.0
0.0                 3.35426097434e-11   0.00430390628026  -0.00245022488343  -0.00258372870121 -5.79622580902e-31                5.0               41.5                8.3       -190000000.0
0.0                  3.3542497935e-11   0.00430335512647  -0.00244992725129  -0.00258337445302  -5.8669749569e-31                5.0               42.0                8.4       -190000000.0
0.0                 3.35425792502e-11    0.0043028167056  -0.00244963644036  -0.00258302839029 -5.93644254044e-31                5.0               42.5                8.5       -190000000.0
0.0                 3.35426537891e-11   0.00430229056292  -0.00244935176852  -0.00258268983089 -6.00594548064e-31                5.0               43.0                8.6       -190000000.0
0.0                 3.35426741179e-11   0.00430177578892  -0.00244907346314  -0.00258235900219 -6.07398961398e-31                5.0               43.5                8.7       -190000000.0
0.0                 3.35425216519e-11    0.0043012723836   -0.0024488008421  -0.00258203522208 -6.14487835182e-31                5.0               44.0                8.8       -190000000.0
0.0                 3.35427181636e-11   0.00430078034697  -0.00244853413278  -0.00258171849055 -6.21429542584e-31                5.0               44.5                8.9       -190000000.0
0.0                 3.35425656976e-11   0.00430029831477   -0.0024482731078   -0.0025814088076 -6.28376025431e-31                5.0               45.0                9.0       -190000000.0
0.0                 3.35425961908e-11   0.00429982674177  -0.00244801731242  -0.00258110526374 -6.35322416443e-31                5.0               45.5                9.1       -190000000.0
0.0                 3.35426842823e-11   0.00429936517321  -0.00244776674663  -0.00258080831372 -6.42268807454e-31                5.0               46.0                9.2       -190000000.0
0.0                 3.35426131315e-11   0.00429891315434  -0.00244752141043  -0.00258051750279 -6.49216438245e-31                5.0               46.5                9.3       -190000000.0
0.0                  3.3542677506e-11   0.00429847023042  -0.00244728084908  -0.00258023283095  -6.5601818835e-31                5.0               47.0                9.4       -190000000.0
0.0                 3.35425521451e-11    0.0042980368562  -0.00244704506258  -0.00257995361608 -6.63108944762e-31                5.0               47.5                9.5       -190000000.0
0.0                 3.35426673416e-11   0.00429761166743  -0.00244681405093  -0.00257968031292  -6.7005519802e-31                5.0               48.0                9.6       -190000000.0
0.0                 3.35425961908e-11   0.00429719511885  -0.00244658758675  -0.00257941223936 -6.77001405361e-31                5.0               48.5                9.7       -190000000.0
0.0                  3.3542626684e-11   0.00429678721048  -0.00244636544267  -0.00257914962276 -6.83796405557e-31                5.0               49.0                9.8       -190000000.0
0.0                 3.35427384924e-11   0.00429638703281  -0.00244614739131  -0.00257889200839 -6.90893590453e-31                5.0               49.5                9.9       -190000000.0
0.0                 3.35427384924e-11   0.00429599458585  -0.00244593366006  -0.00257863939623 -6.97839705959e-31                5.0               50.0               10.0       -190000000.0
3.19496049866e-40   0.000116291793972   0.00103832917375 -0.000119324766956 -0.000522500272382 -1.81552408404e-33                6.0                0.5    0.0833333333333       -190000000.0
5.11473939479e-39   0.000407833908866   0.00203662966669 -0.000432095362157  -0.00104503726561 -7.77060095783e-33                6.0                1.0     0.166666666667       -190000000.0
1.06694865074e-38   0.000788605632351   0.00295485870083 -0.000870510916684  -0.00156472037816 -1.55226066626e-32                6.0                1.5               0.25       -190000000.0
1.10884747482e-38     0.0011712605783   0.00375221475224  -0.00136587448196  -0.00205664355235  -2.3636724751e-32                6.0                2.0     0.333333333333       -190000000.0
1.04116475899e-38    0.00146764921283   0.00438928645963  -0.00184707289463   -0.0024771597964  -3.2581110341e-32                6.0                2.5     0.416666666667       -190000000.0
1.01327891955e-38    0.00161312209457   0.00484569591208  -0.00225305166168  -0.00279518235402 -4.32326245342e-32                6.0                3.0                0.5       -190000000.0
9.22474779065e-39    0.00159586420523   0.00513550958203  -0.00255385225501  -0.00300775195683 -5.41620157195e-32                6.0                3.5     0.583333333333       -190000000.0
7.52357145496e-39     0.0014520979903   0.00529844965058  -0.00275365891866   -0.0031343943192 -6.38854776967e-32                6.0                4.0     0.666666666667       -190000000.0
6.10966130446e-39    0.00123688880649   0.00537907135367  -0.00287570605906  -0.00320219828609 -7.40986639365e-32                6.0                4.5               0.75       -190000000.0
4.72798101863e-39   0.000999247163236   0.00541265899301  -0.00294598862638  -0.00323460176332 -8.38914617133e-32                6.0                5.0     0.833333333333       -190000000.0
3.38833968674e-39   0.000772316980147    0.0054219476624  -0.00298496274809  -0.00324764027937 -9.23406258252e-32                6.0                5.5     0.916666666667       -190000000.0
2.41864114942e-39   0.000573955617256   0.00541969711776  -0.00300608417092  -0.00325080145558 -1.01568623821e-31                6.0                6.0                1.0       -190000000.0
1.65493348637e-39   0.000410958250541   0.00541239251106  -0.00301730619867  -0.00324917732542 -1.10652267897e-31                6.0                6.5      1.08333333333       -190000000.0
1.05377644517e-39   0.000283307116433   0.00540309156349  -0.00302303465105  -0.00324532584273 -1.18620420638e-31                6.0                7.0      1.16666666667       -190000000.0
6.50202487447e-40    0.00018735282481   0.00539315897186   -0.0030256314858  -0.00324047914546 -1.27545200785e-31                6.0                7.5               1.25       -190000000.0
3.71344093046e-40   0.000117907809738   0.00538318317922   -0.0030263613553  -0.00323522499457 -1.36434142129e-31                6.0                8.0      1.33333333333       -190000000.0
1.82168800362e-40   6.95115858207e-05   0.00537342020834  -0.00302592297885  -0.00322984988088 -1.44270086195e-31                6.0                8.5      1.41666666667       -190000000.0
6.72623262876e-41   3.71234278873e-05   0.00536398647455  -0.00302472585645  -0.00322450296153 -1.53097073017e-31                6.0                9.0                1.5       -190000000.0
0.0                 1.64446660733e-05   0.00535493745701  -0.00302302737509  -0.00321926745528 -1.61908631476e-31                6.0                9.5      1.58333333333       -190000000.0
-3.36311631438e-41  4.01210620282e-06   0.00534630135007   -0.0030210001114  -0.00321419247484 -1.69684044471e-31                6.0               10.0      1.66666666667       -190000000.0
-4.90454462514e-41 -2.83971712811e-06   0.00533808679393   -0.0030187648008  -0.00320930712405 -1.78462174809e-31                6.0               10.5               1.75       -190000000.0
-5.184804318e-41   -6.08116224043e-06   0.00533029333383  -0.00301640716316  -0.00320462731906 -1.87232545049e-31                6.0               11.0      1.83333333333       -190000000.0
-4.62428493227e-41 -7.11391123787e-06   0.00532291005584  -0.00301398904412  -0.00320015965372 -1.94977962274e-31                6.0               11.5      1.91666666667       -190000000.0
-3.92363570011e-41 -6.89664902964e-06   0.00531592331754   -0.0030115543268  -0.00319590435538 -2.03727933554e-31                6.0               12.0                2.0       -190000000.0
-3.22298646795e-41 -6.05716587998e-06   0.00530931356479   -0.0030091341614  -0.00319185710396 -2.12463394825e-31                6.0               12.5      2.08333333333       -190000000.0
-2.38220738935e-41 -4.98554575401e-06   0.00530306078872  -0.00300675014842  -0.00318801085086  -2.2018251266e-31                6.0               13.0      2.16666666667       -190000000.0
-1.82168800362e-41 -3.90765109159e-06   0.00529714407094  -0.00300441683976   -0.0031843569559 -2.28917928013e-31                6.0               13.5               2.25       -190000000.0
-1.26116861789e-41 -2.94058355443e-06   0.00529154249307  -0.00300214378512  -0.00318088609674 -2.37642391984e-31                6.0               14.0      2.33333333333       -190000000.0
-8.40779078595e-42 -2.13290629603e-06   0.00528623559148  -0.00299993735098  -0.00317758826895 -2.45327920986e-31                6.0               14.5      2.41666666667       -190000000.0
-5.6051938573e-42  -1.49269696603e-06   0.00528120426679  -0.00299780072055  -0.00317445346809  -2.5405210945e-31                6.0               15.0                2.5       -190000000.0
-4.20389539297e-42 -1.00633301692e-06    0.0052764303291  -0.00299573548546  -0.00317147214446  -2.6275517575e-31                6.0               15.5      2.58333333333       -190000000.0
-2.80259692865e-42 -6.50473619412e-07   0.00527189604327  -0.00299374187307  -0.00316863474836 -2.70460380508e-31                6.0               16.0      2.66666666667       -190000000.0
-1.40129846432e-42 -3.99270144724e-07   0.00526758594788  -0.00299181942864   -0.0031659326396 -2.79166362585e-31                6.0               16.5               2.75       -190000000.0
-0                 -2.28333615904e-07   0.00526348503627  -0.00298996633319  -0.00316335740536 -2.87897300958e-31                6.0               17.0      2.83333333333       -190000000.0
-0                 -1.16627957292e-07   0.00525957921127  -0.00298818076772  -0.00316090108754 -2.95565978147e-31                6.0               17.5      2.91666666667       -190000000.0
0.0                -4.70751666815e-08   0.00525585619471  -0.00298646091323  -0.00315855663757 -3.04256233395e-31                6.0               18.0                3.0       -190000000.0
0.0                -6.44815884715e-09   0.00525230416315  -0.00298480449601   -0.0031563167795 -3.12976541809e-31                6.0               18.5      3.08333333333       -190000000.0
0.0                  1.5097050346e-08   0.00524891220266  -0.00298320856018  -0.00315417560159 -3.20637252269e-31                6.0               19.0      3.16666666667       -190000000.0
0.0                 2.46234699297e-08    0.0052456703088  -0.00298167128676  -0.00315212696478 -3.29333890084e-31                6.0               19.5               3.25       -190000000.0
0.0                 2.70176190448e-08   0.00524256893186  -0.00298018971989  -0.00315016518471 -3.38024351962e-31                6.0               20.0      3.33333333333       -190000000.0
0.0                 2.55323175796e-08   0.00523959988641  -0.00297876181321  -0.00314828525916  -3.4573300055e-31                6.0               20.5      3.41666666667       -190000000.0
0.0                 2.22387056686e-08   0.00523675453223  -0.00297738506561  -0.00314648264066 -3.54394855671e-31                6.0               21.0                3.5       -190000000.0
0.0                 1.83837355061e-08   0.00523402650288  -0.00297605697597  -0.00314475255436 -3.63118584958e-31                6.0               21.5      3.58333333333       -190000000.0
0.0                   1.466099811e-08   0.00523140852238  -0.00297477572531  -0.00314309113492 -3.70742147959e-31                6.0               22.0      3.66666666667       -190000000.0
0.0                 1.14080420457e-08   0.00522889376953  -0.00297353903989  -0.00314149406222 -3.79484290263e-31                6.0               22.5               3.75       -190000000.0
0.0                  8.7452510511e-09   0.00522647678736  -0.00297234464597  -0.00313995838042 -3.88135790932e-31                6.0               23.0      3.83333333333       -190000000.0
0.0                 6.66973897986e-09   0.00522415257365  -0.00297119117931   -0.0031384806789 -3.95803825272e-31                6.0               23.5      3.91666666667       -190000000.0
0.0                 5.11643548709e-09   0.00522191521668  -0.00297007613881  -0.00313705731969 -4.04497019256e-31                6.0               24.0                4.0       -190000000.0
0.0                 3.99580672369e-09   0.00521976107848  -0.00296899816021  -0.00313568602905 -4.13176575669e-31                6.0               24.5      4.08333333333       -190000000.0
0.0                  3.2155961921e-09   0.00521768470207  -0.00296795542454  -0.00313436362376 -4.20888323706e-31                6.0               25.0      4.16666666667       -190000000.0
0.0                 2.69219434072e-09   0.00521568244949  -0.00296694656754  -0.00313308805744 -4.29534176492e-31                6.0               25.5               4.25       -190000000.0
0.0                 2.35542466608e-09   0.00521375022799  -0.00296596977023  -0.00313185637424 -4.38245737575e-31                6.0               26.0      4.33333333333       -190000000.0
-0                  2.14953901033e-09   0.00521188530911  -0.00296502412311  -0.00313066698254 -4.45893659942e-31                6.0               26.5      4.41666666667       -190000000.0
-0                  2.03213162443e-09   0.00521008314536  -0.00296410757983  -0.00312951760861 -4.54611879098e-31                6.0               27.0                4.5       -190000000.0
-0                  1.97216071599e-09   0.00520834191775  -0.00296321945825  -0.00312840597871 -4.63261634893e-31                6.0               27.5      4.58333333333       -190000000.0
-0                  1.94769851289e-09   0.00520665753356  -0.00296235816677   -0.0031273307286 -4.70936970155e-31                6.0               28.0      4.66666666667       -190000000.0
-0                   1.9438105639e-09   0.00520502771906  -0.00296152256851  -0.00312628981192 -4.79599720672e-31                6.0               28.5               4.75       -190000000.0
-0                   1.9507188833e-09    0.0052034502005  -0.00296071198136  -0.00312528186441 -4.88279001579e-31                6.0               29.0      4.83333333333       -190000000.0
-0                  1.96231464238e-09   0.00520192179465  -0.00295992481369  -0.00312430529448 -4.95995846485e-31                6.0               29.5      4.91666666667       -190000000.0
-0                  1.97500544565e-09   0.00520044113728   -0.0029591603834  -0.00312335851049 -5.04626913756e-31                6.0               30.0                5.0       -190000000.0
-0                  1.98686184692e-09   0.00519900549989  -0.00295841778097  -0.00312244060297  -5.1331909755e-31                6.0               30.5      5.08333333333       -190000000.0
-0                  1.99700195616e-09   0.00519761351825   -0.0029576963243  -0.00312154998028 -5.20941076389e-31                6.0               31.0      5.16666666667       -190000000.0
-0                  2.00516968481e-09   0.00519626200912  -0.00295699464914  -0.00312068527819 -5.29654703771e-31                6.0               31.5               5.25       -190000000.0
-0                  2.01145068483e-09   0.00519495051776  -0.00295631207337  -0.00311984581458 -5.38426968117e-31                6.0               32.0      5.33333333333       -190000000.0
-0                  2.01609497326e-09   0.00519367677043  -0.00295564836961  -0.00311903045258 -5.45993983412e-31                6.0               32.5      5.41666666667       -190000000.0
-0                  2.01940786142e-09   0.00519243894814  -0.00295500217362  -0.00311823782795  -5.5467303473e-31                6.0               33.0                5.5       -190000000.0
-0                  2.02168837227e-09    0.0051912361414  -0.00295437325804  -0.00311746748594 -5.63365861372e-31                6.0               33.5      5.58333333333       -190000000.0
0.0                 2.02319866589e-09   0.00519006653121  -0.00295376048598   -0.0031167180623 -5.71104058031e-31                6.0               34.0      5.66666666667       -190000000.0
0.0                 2.02415796798e-09   0.00518892875334  -0.00295316385746   -0.0031159891023 -5.79692651385e-31                6.0               34.5               5.75       -190000000.0
0.0                 2.02473389617e-09   0.00518782189829  -0.00295258223559  -0.00311527946906 -5.88432360048e-31                6.0               35.0      5.83333333333       -190000000.0
0.0                 2.02505395265e-09   0.00518674414707  -0.00295201539302  -0.00311458870783 -5.96115133986e-31                6.0               35.5      5.91666666667       -190000000.0
0.0                 2.02521159565e-09   0.00518569504493  -0.00295146264762  -0.00311391590913 -6.04713461902e-31                6.0               36.0                6.0       -190000000.0
0.0                 2.02526884152e-09   0.00518467277288    -0.002950923772  -0.00311326039082 -6.13319595836e-31                6.0               36.5      6.08333333333       -190000000.0
0.0                  2.0252703594e-09   0.00518367687619  -0.00295039762932  -0.00311262147079 -6.21083644187e-31                6.0               37.0      6.16666666667       -190000000.0
0.0                 2.02524347119e-09   0.00518270599059  -0.00294988444693  -0.00311199869429 -6.29845393369e-31                6.0               37.5               6.25       -190000000.0
0.0                 2.02520509043e-09   0.00518175966135  -0.00294938331535  -0.00311139137921 -6.38386094512e-31                6.0               38.0      6.33333333333       -190000000.0
0.0                 2.02516540863e-09   0.00518083606948   -0.0029488940072  -0.00311079884341   -6.460865927e-31                6.0               38.5      6.41666666667       -190000000.0
0.0                 2.02512941312e-09   0.00517993566973  -0.00294841606774  -0.00311022063215 -6.54745761633e-31                6.0               39.0                6.5       -190000000.0
0.0                 2.02509862178e-09   0.00517905618835  -0.00294794926958  -0.00310965629069 -6.63535153299e-31                6.0               39.5      6.58333333333       -190000000.0
0.0                 2.02507498617e-09   0.00517819853485  -0.00294749315799  -0.00310910536427 -6.71088255517e-31                6.0               40.0      6.66666666667       -190000000.0
0.0                 2.02505677158e-09   0.00517736043548  -0.00294704727821  -0.00310856717078  -6.7975495496e-31                6.0               40.5               6.75       -190000000.0
0.0                 2.02504354431e-09     0.005176542345   -0.0029466111755  -0.00310804148285 -6.88434235866e-31                6.0               41.0      6.83333333333       -190000000.0
0.0                 2.02503356965e-09   0.00517574244441  -0.00294618484986  -0.00310752784571 -6.96084178614e-31                6.0               41.5      6.91666666667       -190000000.0
0.0                 2.02502749812e-09   0.00517496118846  -0.00294576784654  -0.00310702580464 -7.04767362529e-31                6.0               42.0                7.0       -190000000.0
0.0                 2.02502337815e-09   0.00517419721291  -0.00294535971079  -0.00310653513225 -7.13458719803e-31                6.0               42.5      7.08333333333       -190000000.0
0.0                 2.02502034238e-09   0.00517345051776  -0.00294496044262  -0.00310605491904 -7.21219967172e-31                6.0               43.0      7.16666666667       -190000000.0
0.0                 2.02501904134e-09   0.00517272019351  -0.00294456981464  -0.00310558561978 -7.29778805825e-31                6.0               43.5               7.25       -190000000.0
0.0                 2.02501795714e-09   0.00517200578543  -0.00294418714475  -0.00310512632495 -7.38351695309e-31                6.0               44.0      7.33333333333       -190000000.0
0.0                 2.02501752346e-09   0.00517130683875  -0.00294381243293   -0.0031046768072 -7.46222686096e-31                6.0               44.5      7.41666666667       -190000000.0
0.0                  2.0250177403e-09   0.00517062244398  -0.00294344545182  -0.00310423683914 -7.54931675786e-31                6.0               45.0                7.5       -190000000.0
0.0                 2.02501730662e-09   0.00516995305588  -0.00294308597404  -0.00310380619339 -7.63369521173e-31                6.0               45.5      7.58333333333       -190000000.0
0.0                  2.0250177403e-09   0.00516929685546  -0.00294273354484  -0.00310338441523 -7.71225405021e-31                6.0               46.0      7.66666666667       -190000000.0
0.0                 2.02501817398e-09    0.0051686547522   -0.0029423883916  -0.00310297127726  -7.7980430973e-31                6.0               46.5               7.75       -190000000.0
0.0                  2.0250177403e-09   0.00516802583661   -0.0029420498322  -0.00310256655212 -7.88382204248e-31                6.0               47.0      7.83333333333       -190000000.0
0.0                 2.02501817398e-09    0.0051674091992  -0.00294171809401  -0.00310217001243 -7.96033203104e-31                6.0               47.5      7.91666666667       -190000000.0
0.0                 2.02501839082e-09   0.00516680529472  -0.00294139272228  -0.00310178120344 -8.04808176598e-31                6.0               48.0                8.0       -190000000.0
0.0                 2.02501839082e-09   0.00516621321367  -0.00294107371701  -0.00310140012516   -8.135976601e-31                6.0               48.5      8.08333333333       -190000000.0
0.0                 2.02501839082e-09   0.00516563295605  -0.00294076062346  -0.00310102677759 -8.21023110977e-31                6.0               49.0      8.16666666667       -190000000.0
0.0                 2.02501860766e-09   0.00516506406711  -0.00294045344162  -0.00310066047859  -8.2981663524e-31                6.0               49.5               8.25       -190000000.0
0.0                  2.0250188245e-09   0.00516450563737   -0.0029401521715  -0.00310030122819 -8.38619343054e-31                6.0               50.0      8.33333333333       -190000000.0
2.08793471184e-40   8.99066279203e-05   0.00104124808331 -9.16122857575e-05 -0.000522500158695 -1.79700900769e-33                8.0                0.5             0.0625       -190000000.0
2.98756832594e-39   0.000327375545339   0.00205998094316 -0.000341023451256  -0.00104500350062 -7.47367168748e-33                8.0                1.0              0.125       -190000000.0
1.48944013773e-38   0.000664029641939   0.00303367573906 -0.000710092194822  -0.00156752014391 -1.78920428196e-32                8.0                1.5             0.1875       -190000000.0
1.69809347907e-38    0.00105147012164   0.00393980599256   -0.0011606824728  -0.00208629376175 -2.75958060828e-32                8.0                2.0               0.25       -190000000.0
1.75456580718e-38    0.00144045839079   0.00475532215205  -0.00165410801856  -0.00258486079474 -3.81158692426e-32                8.0                2.5             0.3125       -190000000.0
1.63713699587e-38    0.00178037919341   0.00545704551769  -0.00215010641114  -0.00303782121591 -4.90466982275e-32                8.0                3.0              0.375       -190000000.0
1.64848751343e-38     0.0020261775262   0.00602717136644  -0.00260991305367  -0.00342251905749 -6.25409888138e-32                8.0                3.5             0.4375       -190000000.0
1.59818089856e-38    0.00215082491195   0.00646091939416  -0.00300406827591   -0.0037269094264 -7.68589978829e-32                8.0                4.0                0.5       -190000000.0
1.48439546326e-38    0.00215202726395   0.00676898025631  -0.00331834098688  -0.00395156575905 -9.14424517139e-32                8.0                4.5             0.5625       -190000000.0
1.32044354293e-38    0.00204856996788   0.00697324776411  -0.00355353472514  -0.00410683787777 -1.05878440697e-31                8.0                5.0              0.625       -190000000.0
1.07157293567e-38    0.00187046066458   0.00709962750989  -0.00372052841158  -0.00420777405452 -1.18189149669e-31                8.0                5.5             0.6875       -190000000.0
8.80435825135e-39    0.00164918105838   0.00717208513379  -0.00383427368433  -0.00426959832112 -1.31734609846e-31                8.0                6.0               0.75       -190000000.0
6.93082220455e-39    0.00141154373523   0.00720962771084  -0.00390936884287  -0.00430508816862 -1.44852862774e-31                8.0                6.5             0.8125       -190000000.0
4.97320824989e-39    0.00117734714422    0.0072257953434  -0.00395785946239   -0.0043237605496 -1.55825540046e-31                8.0                7.0              0.875       -190000000.0
3.50184486235e-39   0.000959502926889   0.00722949880583  -0.00398870224672  -0.00433213335782 -1.68289775009e-31                8.0                7.5             0.9375       -190000000.0
2.23647234906e-39   0.000765270954162   0.00722625145499  -0.00400811086365  -0.00433440300185 -1.80564966603e-31                8.0                8.0                1.0       -190000000.0
1.18129460543e-39   0.000597744758579   0.00721930382497  -0.00402018986279  -0.00433315153714 -1.92692911459e-31                8.0                8.5             1.0625       -190000000.0
2.77457095936e-40   0.000457179567093   0.00721049582353  -0.00402756541007  -0.00432991100752 -2.02904306906e-31                8.0                9.0              1.125       -190000000.0
-3.86758376154e-40  0.000342044728541    0.0072008360803  -0.00403188460041  -0.00432557135355  -2.1485141619e-31                8.0                9.5             1.1875       -190000000.0
-9.0383750949e-40   0.000249801104246   0.00719086619938  -0.00403417379857  -0.00432064143752 -2.26744434367e-31                8.0               10.0               1.25       -190000000.0
-1.29900367643e-39  0.000177445272698   0.00718087221685  -0.00403507783631  -0.00431541320722  -2.3859938673e-31                8.0               10.5             1.3125       -190000000.0
-1.59187505547e-39  0.000121875743275   0.00717100829206  -0.00403500916946  -0.00431005764767 -2.50423183902e-31                8.0               11.0              1.375       -190000000.0
-1.79366203434e-39  8.01251189841e-05   0.00716135764378  -0.00403424246542  -0.00430467844126 -2.60403681953e-31                8.0               11.5             1.4375       -190000000.0
-1.93939707463e-39  4.94953447117e-05   0.00715196847523  -0.00403296644436  -0.00429934061685 -2.72179701708e-31                8.0               12.0                1.5       -190000000.0
-2.03888926559e-39  2.76244325192e-05   0.00714286898074  -0.00403131662097  -0.00429408737546 -2.83932946259e-31                8.0               12.5             1.5625       -190000000.0
-2.08793471184e-39  1.25066650369e-05   0.00713407553121  -0.00402939349442  -0.00428894736615 -2.93848562533e-31                8.0               13.0              1.625       -190000000.0
-2.12576977038e-39  2.48263298808e-06   0.00712559676685  -0.00402727437177  -0.00428394059782 -3.05574417148e-31                8.0               13.5             1.6875       -190000000.0
-2.14538794888e-39 -3.78880082863e-06    0.0071174349614  -0.00402501837016  -0.00427908071288 -3.17270494103e-31                8.0               14.0               1.75       -190000000.0
-2.1523944412e-39  -7.36799332657e-06   0.00710958875061  -0.00402267096433  -0.00427437453254 -3.28962323666e-31                8.0               14.5             1.8125       -190000000.0
-2.15379573967e-39 -9.07547104134e-06     0.007102053587  -0.00402026898882  -0.00426982751378 -3.40637783553e-31                8.0               15.0              1.875       -190000000.0
-2.13557885963e-39 -9.53236511947e-06   0.00709482128514  -0.00401783927373  -0.00426544011134 -3.50501604606e-31                8.0               15.5             1.9375       -190000000.0
-2.12857236731e-39 -9.19804055144e-06   0.00708788229531  -0.00401540455641  -0.00426121096098 -3.62171829869e-31                8.0               16.0                2.0       -190000000.0
-2.12156587499e-39 -8.40348857167e-06   0.00708122661308  -0.00401298075303  -0.00425713869845 -3.73827545124e-31                8.0               16.5             2.0625       -190000000.0
-2.10194769649e-39 -7.38002858824e-06   0.00707484286977  -0.00401058059651  -0.00425321832154  -3.8368643002e-31                8.0               17.0              2.125       -190000000.0
-2.09634250263e-39  -6.2832934411e-06    0.0070687187872   -0.0040082140913  -0.00424944573751 -3.95332663259e-31                8.0               17.5             2.1875       -190000000.0
-2.09073730877e-39 -5.21271781295e-06   0.00706284254193  -0.00400588760385  -0.00424581594416 -4.06923909996e-31                8.0               18.0               2.25       -190000000.0
-2.08513211492e-39  -4.2270942302e-06   0.00705720276528  -0.00400360659114  -0.00424232302976 -4.18581140536e-31                8.0               18.5             2.3125       -190000000.0
-2.08232951799e-39 -3.35668515206e-06   0.00705178808857  -0.00400137469114  -0.00423896199209 -4.30210269414e-31                8.0               19.0              2.375       -190000000.0
-2.06971783181e-39 -2.61241717148e-06   0.00704658668838   -0.0039991941776  -0.00423572691943 -4.40032994083e-31                8.0               19.5             2.4375       -190000000.0
-2.06831653334e-39 -1.99277838675e-06   0.00704158856024  -0.00399706641474  -0.00423261235483  -4.5162424082e-31                8.0               20.0                2.5       -190000000.0
-2.06831653334e-39 -1.48877243866e-06   0.00703678324498  -0.00399499231207  -0.00422961238655 -4.63274721451e-31                8.0               20.5             2.5625       -190000000.0
-2.05850744409e-39 -1.08745756844e-06   0.00703216119291  -0.00399297186959  -0.00422672246714 -4.73078160666e-31                8.0               21.0              2.625       -190000000.0
-2.05990874256e-39 -7.74328601238e-07   0.00702771285432   -0.0039910050873  -0.00422393759436  -4.8469126425e-31                8.0               21.5             2.6875       -190000000.0
-2.05990874256e-39 -5.34876698488e-07   0.00702342958903   -0.0039890910557  -0.00422125185651 -4.96301796441e-31                8.0               22.0               2.75       -190000000.0
-2.06131004102e-39 -3.55529383711e-07   0.00701930321156  -0.00398722932005   -0.0042186616156 -5.07906083818e-31                8.0               22.5             2.8125       -190000000.0
-2.0543035487e-39  -2.24167323593e-07   0.00701532553649  -0.00398541897084  -0.00421616186941 -5.17726604435e-31                8.0               23.0              2.875       -190000000.0
-2.05570484716e-39  -1.3034000268e-07   0.00701149019733  -0.00398365864385  -0.00421374897996 -5.29280106782e-31                8.0               23.5             2.9375       -190000000.0
-2.05850744409e-39 -6.52834730719e-08   0.00700778900864  -0.00398194652007  -0.00421141839979 -5.40910154016e-31                8.0               24.0                3.0       -190000000.0
-2.05990874256e-39 -2.18287523474e-08   0.00700421651345  -0.00398028259951  -0.00420916603616 -5.52494788596e-31                8.0               24.5             3.0625       -190000000.0
-2.0543035487e-39   5.76428575011e-09   0.00700076543581  -0.00397866415369  -0.00420698916059 -5.62324997858e-31                8.0               25.0              3.125       -190000000.0
-2.05570484716e-39  2.19926247352e-08   0.00699743077348  -0.00397709072786  -0.00420488368036  -5.7389126534e-31                8.0               25.5             3.1875       -190000000.0
-2.05710614563e-39  3.03145598901e-08   0.00699420661476  -0.00397556050302  -0.00420284641223 -5.85489629327e-31                8.0               26.0               3.25       -190000000.0
-2.05990874256e-39  3.33316811651e-08   0.00699108841218  -0.00397407211494  -0.00420087462771  -5.9707522818e-31                8.0               26.5             3.3125       -190000000.0
-2.06131004102e-39  3.29592776682e-08   0.00698807025401  -0.00397262419938  -0.00419896468884 -6.08676209479e-31                8.0               27.0              3.375       -190000000.0
-2.05570484716e-39     3.05742133e-08   0.00698514850228  -0.00397121584683  -0.00419711477662 -6.18450858266e-31                8.0               27.5             3.4375       -190000000.0
-2.05850744409e-39  2.71348603309e-08   0.00698231860952  -0.00396984523832  -0.00419532170781 -6.30047201872e-31                8.0               28.0                3.5       -190000000.0
-2.05990874256e-39  2.32894224739e-08   0.00697957602824  -0.00396851146434  -0.00419358320869 -6.41630091578e-31                8.0               28.5             3.5625       -190000000.0
-2.0543035487e-39   1.94547832705e-08   0.00697691712048  -0.00396721316065  -0.00419189655076 -6.51410296413e-31                8.0               29.0              3.625       -190000000.0
-2.05570484716e-39  1.58783750037e-08   0.00697433824826  -0.00396594850827   -0.0041902603698 -6.63035843707e-31                8.0               29.5             3.6875       -190000000.0
-2.05850744409e-39  1.26939838849e-08   0.00697183622833  -0.00396471750719  -0.00418867148255 -6.74539846722e-31                8.0               30.0               3.75       -190000000.0
-2.05990874256e-39  9.95547394522e-09   0.00696940742273  -0.00396351788368  -0.00418712852479 -6.86165348098e-31                8.0               30.5             3.8125       -190000000.0
-2.06131004102e-39  7.66576125494e-09   0.00696704864822  -0.00396234918298  -0.00418562967752 -6.97712559714e-31                8.0               31.0              3.875       -190000000.0
-2.05710614563e-39  5.79778759724e-09   0.00696475717632  -0.00396121049562  -0.00418417312176 -7.07588594889e-31                8.0               31.5             3.9375       -190000000.0
-2.05850744409e-39  4.30514391497e-09   0.00696253073329  -0.00396010000259  -0.00418275658376 -7.19178877352e-31                8.0               32.0                4.0       -190000000.0
-2.05990874256e-39  3.13706048985e-09    0.0069603661359  -0.00395901770389  -0.00418137960878 -7.30686232363e-31                8.0               32.5             4.0625       -190000000.0
-2.05570484716e-39  2.24185969268e-09   0.00695826065567  -0.00395796223529  -0.00418003946834 -7.40408351246e-31                8.0               33.0              4.125       -190000000.0
-2.05710614563e-39  1.56830689928e-09    0.0069562124736  -0.00395693223254  -0.00417873525294 -7.52048362631e-31                8.0               33.5             4.1875       -190000000.0
-2.05850744409e-39  1.07280547293e-09   0.00695421886121  -0.00395592769564  -0.00417746514358 -7.63698659591e-31                8.0               34.0               4.25       -190000000.0
-2.05990874256e-39  7.16888516866e-10   0.00695227845426  -0.00395494680561  -0.00417622868554 -7.75120240248e-31                8.0               34.5             4.3125       -190000000.0
-2.05570484716e-39  4.69026618759e-10   0.00695038806953  -0.00395398956243   -0.0041750240598 -7.84969964553e-31                8.0               35.0              4.375       -190000000.0
-2.05710614563e-39  3.01109316517e-10    0.0069485467975  -0.00395305505663  -0.00417384990214 -7.96643725483e-31                8.0               35.5             4.4375       -190000000.0
-2.05850744409e-39  1.92707544258e-10   0.00694675236446  -0.00395214237869  -0.00417270575781 -8.08102499516e-31                8.0               36.0                4.5       -190000000.0
-2.05990874256e-39  1.27139265912e-10   0.00694500340614  -0.00395125061914  -0.00417158980781 -8.19683231088e-31                8.0               36.5             4.5625       -190000000.0
-2.05990874256e-39   9.1564309032e-11   0.00694329764883  -0.00395037932321   -0.0041705015974 -8.31280033872e-31                8.0               37.0              4.625       -190000000.0
-2.05710614563e-39  7.70484546932e-11   0.00694163418302  -0.00394952803617  -0.00416943930759 -8.41082279225e-31                8.0               37.5             4.6875       -190000000.0
-2.05850744409e-39  7.49311365993e-11   0.00694001073498  -0.00394869539377  -0.00416840293838 -8.52561899916e-31                8.0               38.0               4.75       -190000000.0
-2.05850744409e-39  8.08173311801e-11   0.00693842639521  -0.00394788185076  -0.00416739158027 -8.64204253106e-31                8.0               38.5             4.8125       -190000000.0
-2.05990874256e-39  9.10866705412e-11   0.00693687979947   -0.0039470860429  -0.00416640341427 -8.75859646936e-31                8.0               39.0              4.875       -190000000.0
-2.05710614563e-39  1.03995744037e-10   0.00693536958352  -0.00394630751543   -0.0041654384404 -8.85554536595e-31                8.0               39.5             4.9375       -190000000.0
-2.05850744409e-39   1.1651085912e-10   0.00693389438311  -0.00394554626837  -0.00416449574914 -8.97046830584e-31                8.0               40.0                5.0       -190000000.0
-2.05850744409e-39  1.28377316373e-10   0.00693245283401  -0.00394480048271    -0.004163574431 -9.08761825651e-31                8.0               40.5             5.0625       -190000000.0
-2.05570484716e-39  1.39738291468e-10   0.00693104448146  -0.00394407152271  -0.00416267403125   -9.184789395e-31                8.0               41.0              5.125       -190000000.0
-2.05710614563e-39  1.48970516912e-10   0.00692966750648  -0.00394335711462  -0.00416179364038  -9.3002137567e-31                8.0               41.5             5.1875       -190000000.0
-2.05850744409e-39  1.56717453142e-10   0.00692832145432  -0.00394265816794   -0.0041609323489 -9.41531485745e-31                8.0               42.0               5.25       -190000000.0
-2.05850744409e-39  1.63050074744e-10     0.006927004506  -0.00394197331843   -0.0041600901568 -9.53268980509e-31                8.0               42.5             5.3125       -190000000.0
-2.05570484716e-39  1.68757694451e-10    0.0069257166615  -0.00394130256609   -0.0041592661546 -9.63058368893e-31                8.0               43.0              5.375       -190000000.0
-2.05710614563e-39  1.72693009524e-10   0.00692445655659  -0.00394064545617  -0.00415845988755 -9.74439633768e-31                8.0               43.5             5.4375       -190000000.0
-2.05850744409e-39  1.75691018266e-10   0.00692322328177  -0.00394000153392  -0.00415767044615 -9.86015773565e-31                8.0               44.0                5.5       -190000000.0
-2.05850744409e-39  1.77920083722e-10   0.00692201547281   -0.0039393703446  -0.00415689737565 -9.97780727142e-31                8.0               44.5             5.5625       -190000000.0
-2.05990874256e-39  1.79530733812e-10   0.00692083358445   -0.0039387518882  -0.00415614067606 -1.00923674611e-30                8.0               45.0              5.625       -190000000.0
-2.05710614563e-39  1.81271664346e-10   0.00691967579769  -0.00393814525523  -0.00415539943788 -1.01889435056e-30                8.0               45.5             5.6875       -190000000.0
-2.05850744409e-39  1.82014004021e-10    0.0069185416578   -0.0039375504457  -0.00415467275161 -1.03068134465e-30                8.0               46.0               5.75       -190000000.0
-2.05850744409e-39  1.82474762839e-10   0.00691743071002  -0.00393696700485  -0.00415396107201 -1.04214241457e-30                8.0               46.5             5.8125       -190000000.0
-2.05570484716e-39  1.83324289451e-10   0.00691634159011  -0.00393639493268  -0.00415326394432 -1.05189139534e-30                8.0               47.0              5.875       -190000000.0
-2.05710614563e-39  1.83420200686e-10   0.00691527475283   -0.0039358333197   -0.0041525800043  -1.0634940756e-30                8.0               47.5             5.9375       -190000000.0
-2.05850744409e-39  1.83410049843e-10   0.00691422837917  -0.00393528216591  -0.00415190970671 -1.07515672443e-30                8.0               48.0                6.0       -190000000.0
-2.05850744409e-39  1.83329507174e-10    0.0069132029239  -0.00393474147131  -0.00415125214204 -1.08663193702e-30                8.0               48.5             6.0625       -190000000.0
-2.05570484716e-39  1.83776618598e-10   0.00691219702276  -0.00393421078115  -0.00415060776504 -1.09627751101e-30                8.0               49.0              6.125       -190000000.0
-2.05710614563e-39   1.8361821666e-10   0.00691121022101  -0.00393368964069  -0.00414997521148 -1.10795145561e-30                8.0               49.5             6.1875       -190000000.0
-2.05850744409e-39  1.83444107344e-10    0.0069102420639  -0.00393317759517  -0.00414935448134 -1.11963522661e-30                8.0               50.0               6.25       -190000000.0
9.24856986454e-41   7.32148635052e-05   0.00104259856926 -7.43069392684e-05 -0.000522500101852 -1.78843996669e-33               10.0                0.5               0.05       -190000000.0
1.84130618212e-39    0.00027221790333   0.00207078505809 -0.000280955987364  -0.00104500065845 -7.33656846637e-33               10.0                1.0                0.1       -190000000.0
9.27939843076e-39   0.000566054552564   0.00307015375256 -0.000595533890646  -0.00156753173997 -1.71931761287e-32               10.0                1.5               0.15       -190000000.0
2.94637015109e-38   0.000923760239857    0.0040262902985 -0.000993637399915   -0.0020898605726 -3.22856238924e-32               10.0                2.0                0.2       -190000000.0
2.96388638189e-38    0.00131433728257   0.00492475464853  -0.00145085164149  -0.00260786714534 -4.31182864716e-32               10.0                2.5               0.25       -190000000.0
2.97888027546e-38    0.00170621433426    0.0057507531892  -0.00194238623408  -0.00310994141728 -5.56684048424e-32               10.0                3.0                0.3       -190000000.0
2.98840910502e-38    0.00206681829695   0.00648921150059  -0.00244249326897  -0.00357967587661 -6.99397614795e-32               10.0                3.5               0.35       -190000000.0
2.97621780838e-38    0.00236503888118   0.00712688370186  -0.00292539721158  -0.00400106546294 -8.57058556109e-32               10.0                4.0                0.4       -190000000.0
2.92240794735e-38     0.0025765425562      0.00765587356  -0.00336835933012  -0.00436247319158 -1.02574165107e-31               10.0                4.5               0.45       -190000000.0
2.8145079656e-38     0.00268853045782   0.00807614469522  -0.00375508329853  -0.00465863649879 -1.20090408467e-31               10.0                5.0                0.5       -190000000.0
2.65209747358e-38    0.00270123905466    0.0083955910668  -0.00407752713727  -0.00489077228849 -1.37821787955e-31               10.0                5.5               0.55       -190000000.0
2.44442504117e-38    0.00262589469457   0.00862792785483   -0.0043355012167  -0.00506517108079 -1.55428695909e-31               10.0                6.0                0.6       -190000000.0
2.20592404254e-38    0.00248058495345    0.0087896378318  -0.00453463781014  -0.00519105742569 -1.72692919708e-31               10.0                6.5               0.65       -190000000.0
1.95214889065e-38    0.00228588464779   0.00889717557584  -0.00468380403618  -0.00527851761944 -1.89501662405e-31               10.0                7.0                0.7       -190000000.0
1.69725269999e-38     0.0020614756977   0.00896510118764  -0.00479283971799  -0.00533699767402 -2.05832229154e-31               10.0                7.5               0.75       -190000000.0
1.45174520904e-38     0.0018241548787   0.00900523082237  -0.00487102170155   -0.0053744915931 -2.21729229045e-31               10.0                8.0                0.8       -190000000.0
1.22305329966e-38    0.00158705427111   0.00902653664525  -0.00492626668347  -0.00539729080629 -2.37238246924e-31               10.0                8.5               0.85       -190000000.0
1.01580125679e-38     0.0013596621784   0.00903549607756  -0.00496488701174  -0.00541008330401 -2.52427011469e-31               10.0                9.0                0.9       -190000000.0
8.3195089827e-39     0.00114827162179   0.00903658929019  -0.00499167435919  -0.00541621739103 -2.67374386413e-31               10.0                9.5               0.95       -190000000.0
6.71922613644e-39   0.000956588337431   0.00903280943021  -0.00501013619214  -0.00541800409337  -2.8213021547e-31               10.0               10.0                1.0       -190000000.0
5.34875623833e-39   0.000786336897818   0.00902610281628   -0.0050227695283  -0.00541699864698 -2.96740531184e-31               10.0               10.5               1.05       -190000000.0
4.19268500526e-39   0.000637797711533   0.00901769999473  -0.00503131923324   -0.0054142233239 -3.11238210661e-31               10.0               11.0                1.1       -190000000.0
3.2327955572e-39    0.000510249947183   0.00900836494111  -0.00503698720422  -0.00541034114576 -3.25652044331e-31               10.0               11.5               1.15       -190000000.0
2.44526582025e-39   0.000402320665671   0.00899856331671  -0.00504059789819   -0.0054057768466 -3.40000353374e-31               10.0               12.0                1.2       -190000000.0
1.80767501898e-39   0.000312250961088   0.00898857706488  -0.00504271520185  -0.00540080236533 -3.54296959033e-31               10.0               12.5               1.25       -190000000.0
1.30040497489e-39   0.000238093477378   0.00897857444215  -0.00504372974319  -0.00539559232493 -3.68551458116e-31               10.0               13.0                1.3       -190000000.0
9.01034912561e-40   0.000177854744265   0.00896865913091  -0.00504391437062  -0.00539026041224 -3.82783480462e-31               10.0               13.5               1.35       -190000000.0
5.94150548874e-40   0.000129593857423   0.00895889297681  -0.00504346553498  -0.00538488166058  -3.9697367174e-31               10.0               14.0                1.4       -190000000.0
3.60133705331e-40   9.14874931368e-05    0.0089493159976   -0.0050425264817  -0.00537950836588 -4.11128644105e-31               10.0               14.5               1.45       -190000000.0
1.8777399422e-40    6.18689952603e-05   0.00893995456863   -0.0050412058954  -0.00537417690794 -4.25273330894e-31               10.0               15.0                1.5       -190000000.0
6.30584308946e-41   3.92489525325e-05   0.00893082506082  -0.00503958654008  -0.00536891320735 -4.39395701658e-31               10.0               15.5               1.55       -190000000.0
-2.38220738935e-41  2.23211671369e-05   0.00892193838808  -0.00503773526361  -0.00536373636351 -4.53519266283e-31               10.0               16.0                1.6       -190000000.0
-8.12753109308e-41  9.95942084359e-06    0.0089133018264  -0.00503570527144  -0.00535866138307 -4.67575148147e-31               10.0               16.5               1.65       -190000000.0
-1.16307772539e-40   1.2071580402e-06   0.00890491719474  -0.00503353840031  -0.00535369736099 -4.81675799816e-31               10.0               17.0                1.7       -190000000.0
-1.3592595104e-40  -4.73614836238e-06    0.0088967872216  -0.00503127057527  -0.00534885202796 -4.95749589602e-31               10.0               17.5               1.75       -190000000.0
-1.42932443361e-40 -8.53142623214e-06   0.00888891008799  -0.00502892999066  -0.00534413084097 -5.09763227139e-31               10.0               18.0                1.8       -190000000.0
-1.40129846432e-40 -1.07167963392e-05   0.00888128215593  -0.00502654074808  -0.00533953561899 -5.23840460756e-31               10.0               18.5               1.85       -190000000.0
-1.33123354111e-40 -1.17243015296e-05   0.00887389978743  -0.00502412149217  -0.00533506818101  -5.3783334347e-31               10.0               19.0                1.9       -190000000.0
-1.23314264861e-40 -1.18958300988e-05   0.00886675661604   -0.0050216881391  -0.00533072852704  -5.5189400078e-31               10.0               19.5               1.95       -190000000.0
-1.10702578682e-40 -1.14976881349e-05    0.0088598462753  -0.00501925342178  -0.00532651574758 -5.65867276616e-31               10.0               20.0                2.0       -190000000.0
-9.80908925027e-41 -1.07337410071e-05   0.00885316330823  -0.00501682779941  -0.00532242802365 -5.79916775913e-31               10.0               20.5               2.05       -190000000.0
-8.40779078595e-41 -9.75697833638e-06   0.00884669861989  -0.00501441945744  -0.00531846262675 -5.93872878511e-31               10.0               21.0                2.1       -190000000.0
-7.28675201449e-41 -8.67949268013e-06   0.00884044675331  -0.00501203476233   -0.0053146168284  -6.0790910758e-31               10.0               21.5               2.15       -190000000.0
-6.0255833966e-41  -7.58101670328e-06   0.00883439861354   -0.0050096796258  -0.00531088790012 -6.21852858303e-31               10.0               22.0                2.2       -190000000.0
-5.04467447157e-41 -6.51602860557e-06   0.00882854601514  -0.00500735723108  -0.00530727220394 -6.35870858026e-31               10.0               22.5               2.25       -190000000.0
-4.20389539297e-41 -5.51968692974e-06   0.00882288350113  -0.00500507167089  -0.00530376610186  -6.4985823061e-31               10.0               23.0                2.3       -190000000.0
-3.36311631438e-41 -4.61261207008e-06   0.00881740288605  -0.00500282476423  -0.00530036641067 -6.63784348918e-31               10.0               23.5               2.35       -190000000.0
-2.66246708222e-41 -3.80477027662e-06   0.00881209598447  -0.00500061787534  -0.00529706903762 -6.77801062944e-31               10.0               24.0                2.4       -190000000.0
-2.10194769649e-41 -3.09854564229e-06    0.0088069573394   -0.0049984528232  -0.00529387079951 -6.91716666088e-31               10.0               24.5               2.45       -190000000.0
-1.68155815719e-41 -2.49110954087e-06    0.0088019787654  -0.00499633051732  -0.00529076760358 -7.05730670966e-31               10.0               25.0                2.5       -190000000.0
-1.26116861789e-41 -1.97627514353e-06   0.00879715480551  -0.00499425095768  -0.00528775717612  -7.1963566711e-31               10.0               25.5               2.55       -190000000.0
-9.80908925027e-42 -1.54585755308e-06   0.00879247818375  -0.00499221459904  -0.00528483496964 -7.33642371067e-31               10.0               26.0                2.6       -190000000.0
-7.00649232162e-42  -1.1907002051e-06   0.00878794435266  -0.00499022098666  -0.00528199825567  -7.4754167341e-31               10.0               26.5               2.65       -190000000.0
-5.6051938573e-42  -9.01384467067e-07   0.00878354603628  -0.00498827012052  -0.00527924339622 -7.61544703946e-31               10.0               27.0                2.7       -190000000.0
-2.80259692865e-42 -6.68734900788e-07   0.00877927959664  -0.00498636154589  -0.00527656811755 -7.75435695178e-31               10.0               27.5               2.75       -190000000.0
-2.80259692865e-42 -4.84133233503e-07   0.00877513775777  -0.00498449480801  -0.00527396832695 -7.89424996307e-31               10.0               28.0                2.8       -190000000.0
-1.40129846432e-42  -3.3971617186e-07   0.00877111597219   -0.0049826689974  -0.00527144220541 -8.03379124442e-31               10.0               28.5               2.85       -190000000.0
-1.40129846432e-42 -2.28465538155e-07   0.00876721060195   -0.0049808836593  -0.00526898656972 -8.17260243357e-31               10.0               29.0                2.9       -190000000.0
-0                 -1.44237830013e-07   0.00876341619005  -0.00497913788422  -0.00526659869138 -8.31260105569e-31               10.0               29.5               2.95       -190000000.0
0.0                 -8.1744097602e-08   0.00875972818903  -0.00497743121741  -0.00526427629666  -8.4513396948e-31               10.0               30.0                3.0       -190000000.0
0.0                -3.64970345612e-08   0.00875614296092  -0.00497576229463  -0.00526201665707 -8.59128872575e-31               10.0               30.5               3.05       -190000000.0
0.0                -4.74355364016e-09   0.00875265595823  -0.00497413020639  -0.00525981749888 -8.72999430408e-31               10.0               31.0                3.1       -190000000.0
0.0                 1.66151172681e-08   0.00874926445249  -0.00497253449794  -0.00525767654835 -8.86976609253e-31               10.0               31.5               3.15       -190000000.0
0.0                 3.01037979267e-08   0.00874596298672  -0.00497097425978   -0.0052555919865  -9.0090621731e-31               10.0               32.0                3.2       -190000000.0
0.0                 3.77533351803e-08   0.00874275065144  -0.00496944812767  -0.00525356199432 -9.14733336953e-31               10.0               32.5               3.25       -190000000.0
0.0                 4.11755074481e-08   0.00873962108017  -0.00496795610161   -0.0052515833886 -9.28659547097e-31               10.0               33.0                3.3       -190000000.0
0.0                 4.16311637941e-08   0.00873657336342  -0.00496649590787  -0.00524965571458 -9.42686684451e-31               10.0               33.5               3.35       -190000000.0
0.0                 4.00916522203e-08   0.00873360477271  -0.00496506800118  -0.00524777624378  -9.5661197624e-31               10.0               34.0                3.4       -190000000.0
0.0                 3.72923428249e-08   0.00873071076057  -0.00496367147207  -0.00524594361195  -9.7042816746e-31               10.0               34.5               3.45       -190000000.0
0.0                 3.37787332827e-08   0.00872788950801  -0.00496230450153  -0.00524415645486 -9.84457049688e-31               10.0               35.0                3.5       -190000000.0
0.0                 2.99457368624e-08   0.00872513828654  -0.00496096708957  -0.00524241249877 -9.98380963945e-31               10.0               35.5               3.55       -190000000.0
0.0                 2.60704444144e-08   0.00872245436767   -0.0049596583267  -0.00524071083419 -1.01218907364e-30               10.0               36.0                3.6       -190000000.0
0.0                 2.23390906468e-08   0.00871983593242  -0.00495837684866  -0.00523904964211 -1.02610655941e-30               10.0               36.5               3.65       -190000000.0
0.0                 1.88692863418e-08   0.00871728025231  -0.00495712265547  -0.00523742755831 -1.04013801304e-30               10.0               37.0                3.7       -190000000.0
0.0                 1.57276518198e-08   0.00871478550835  -0.00495589438287  -0.00523584367329 -1.05405531514e-30               10.0               37.5               3.75       -190000000.0
0.0                 1.29439479968e-08   0.00871234988153  -0.00495469203088   -0.0052342966228 -1.06784983318e-30               10.0               38.0                3.8       -190000000.0
0.0                 1.05220051422e-08   0.00870997064339  -0.00495351423524  -0.00523278504261  -1.0817638292e-30               10.0               38.5               3.85       -190000000.0
0.0                 8.44832884206e-09   0.00870764597494  -0.00495236054121  -0.00523130756847 -1.09579767055e-30               10.0               39.0                3.9       -190000000.0
0.0                 6.69843997977e-09   0.00870537405717  -0.00495123049404  -0.00522986283613  -1.1097117584e-30               10.0               39.5               3.95       -190000000.0
0.0                 5.24165953697e-09    0.0087031539806  -0.00495012318424  -0.00522845084561 -1.12350085815e-30               10.0               40.0                4.0       -190000000.0
0.0                 4.04451645786e-09   0.00870098301675  -0.00494903770232   -0.0052270697779 -1.13753763823e-30               10.0               40.5               4.05       -190000000.0
0.0                 3.07322440066e-09   0.00869886025612  -0.00494797404826  -0.00522571872352 -1.15144961388e-30               10.0               41.0                4.1       -190000000.0
0.0                 2.29526315489e-09   0.00869678387971  -0.00494693176734  -0.00522439677297 -1.16523375451e-30               10.0               41.5               4.15       -190000000.0
0.0                 1.68039150303e-09   0.00869475206855  -0.00494590949529  -0.00522310301676 -1.17914297508e-30               10.0               42.0                4.2       -190000000.0
0.0                 1.20125979476e-09   0.00869276391313  -0.00494490723213  -0.00522183700014 -1.19318306124e-30               10.0               42.5               4.25       -190000000.0
0.0                 8.33639093086e-10   0.00869081759447  -0.00494392406836  -0.00522059690411 -1.20709632258e-30               10.0               43.0                4.3       -190000000.0
0.0                 5.56464271363e-10   0.00868891311256  -0.00494296000397  -0.00521938318343  -1.2208669634e-30               10.0               43.5               4.35       -190000000.0
-0                  3.51702174328e-10   0.00868704773893  -0.00494201412948  -0.00521819401911 -1.23477765334e-30               10.0               44.0                4.4       -190000000.0
-0                  2.04150132671e-10   0.00868522056408  -0.00494108599014  -0.00521702895639 -1.24882223944e-30               10.0               44.5               4.45       -190000000.0
-0                  1.01157756759e-10    0.0086834306785  -0.00494017558594  -0.00521588754054 -1.26272989881e-30               10.0               45.0                4.5       -190000000.0
-0                   3.2336217986e-11   0.00868167717272  -0.00493928155265  -0.00521476931681 -1.27649144791e-30               10.0               45.5               4.55       -190000000.0
-0                 -1.07387463857e-11   0.00867995822773  -0.00493840434501   -0.0052136724662 -1.29054384003e-30               10.0               46.0                4.6       -190000000.0
-0                 -3.48077754228e-11   0.00867827384354  -0.00493754305353  -0.00521259789821 -1.30444507092e-30               10.0               46.5               4.65       -190000000.0
-0                 -4.51944661166e-11   0.00867662220116   -0.0049366976782  -0.00521154379385 -1.31820524248e-30               10.0               47.0                4.7       -190000000.0
-0                 -4.60434811209e-11    0.0086750033006  -0.00493586730954  -0.00521050969837 -1.33210922844e-30               10.0               47.5               4.75       -190000000.0
-0                 -4.05303334026e-11   0.00867341441335  -0.00493505149279  -0.00520949561178 -1.34616152872e-30               10.0               48.0                4.8       -190000000.0
-0                 -3.10473286078e-11   0.00867185644893  -0.00493425068271  -0.00520850107932 -1.36006624936e-30               10.0               48.5               4.85       -190000000.0
-0                  -1.9358643242e-11   0.00867032849783  -0.00493346351504  -0.00520752473676 -1.37382063529e-30               10.0               49.0                4.9       -190000000.0
-0                 -6.73224793445e-12   0.00866882874107   -0.0049326899898  -0.00520656658409 -1.38772315187e-30               10.0               49.5               4.95       -190000000.0
-0                  5.94836383451e-12   0.00866735717864  -0.00493193010698  -0.00520562616657 -1.40177967658e-30               10.0               50.0                5.0       -190000000.0
7.98740124665e-41   6.17294588778e-05   0.00104333298623 -6.24874019195e-05 -0.000522500158695 -1.78378613117e-33               12.0                0.5    0.0416666666667       -190000000.0
1.27938549793e-39   0.000232583559523   0.00207665834751 -0.000238649562334  -0.00104500054476 -7.26209705363e-33               12.0                1.0    0.0833333333333       -190000000.0
6.6421547209e-39    0.000491063190111   0.00308997073262 -0.000511534722136  -0.00156750525093 -1.68157939415e-32               12.0                1.5              0.125       -190000000.0
2.04617601761e-38   0.000815667760889   0.00407325933338 -0.000864190724315  -0.00209007453122 -3.10823980916e-32               12.0                2.0     0.166666666667       -190000000.0
4.1457415067e-38     0.00118490254408    0.0050165281209  -0.00127967416574  -0.00261205809693 -4.85421195733e-32               12.0                2.5     0.208333333333       -190000000.0
4.26807486264e-38     0.0015772112647   0.00590971740166  -0.00174102183337  -0.00312944075631 -6.20904610888e-32               12.0                3.0               0.25       -190000000.0
4.36196185975e-38    0.00197063286578   0.00674253033139  -0.00223099414143   -0.0036336523408 -7.74163302899e-32               12.0                3.5     0.291666666667       -190000000.0
4.43524976943e-38    0.00234252115661   0.00750442950448  -0.00273174896392   -0.0041132871047 -9.45468932643e-32               12.0                4.0     0.333333333333       -190000000.0
4.12934631467e-38    0.00267057544079   0.00818557964521  -0.00322515938933  -0.00455673216493 -1.10354181355e-31               12.0                4.5              0.375       -190000000.0
4.16479916582e-38    0.00293529842565   0.00877857291925  -0.00369414578927   -0.0049543195928 -1.30324429885e-31               12.0                5.0     0.416666666667       -190000000.0
4.14153761131e-38     0.0031227314139   0.00928003282752  -0.00412445251641  -0.00529968929186 -1.51313949106e-31               12.0                5.5     0.458333333333       -190000000.0
4.05297554837e-38    0.00322624418914   0.00969139182416  -0.00450610332337  -0.00559036470804 -1.72930475178e-31               12.0                6.0                0.5       -190000000.0
3.89981362622e-38    0.00324678603647    0.0100186034615  -0.00483401663587  -0.00582757365919  -1.9480921455e-31               12.0                6.5     0.541666666667       -190000000.0
3.69003924611e-38    0.00319172841046    0.0102710191641  -0.00510770451001  -0.00601550391366 -2.16647994001e-31               12.0                7.0     0.583333333333       -190000000.0
3.43612396437e-38    0.00307286154566    0.0104598857433  -0.00533030379302  -0.00616025681666 -2.38226580534e-31               12.0                7.5              0.625       -190000000.0
3.00956871183e-38    0.00290419598059    0.0105968993012  -0.00550731783733  -0.00626878863841 -2.55541910787e-31               12.0                8.0     0.666666666667       -190000000.0
2.72986953835e-38    0.00270006694336    0.0106930910988  -0.00564540459891  -0.00634804837318 -2.76201706139e-31               12.0                8.5     0.708333333333       -190000000.0
2.44400465163e-38    0.00247377761298    0.0107581427073  -0.00575141211812  -0.00640439657218 -2.96394449116e-31               12.0                9.0               0.75       -190000000.0
2.16192327076e-38    0.00223680808631    0.0108000913315  -0.00583173869018  -0.00644329338684 -3.16169730887e-31               12.0                9.5     0.791666666667       -190000000.0
1.89105227761e-38    0.00199849432647     0.010825317986  -0.00589197725276  -0.00646920352665 -3.35565846853e-31               12.0               10.0     0.833333333333       -190000000.0
1.57996401853e-38    0.00176602588908     0.010838709386   -0.0059367907852  -0.00648563946015 -3.50597595659e-31               12.0               10.5              0.875       -190000000.0
1.35547600454e-38    0.00154463396029    0.0108438953248  -0.00596992549617  -0.00649528055874 -3.69362434424e-31               12.0               11.0     0.916666666667       -190000000.0
1.1510265586e-38     0.00133787068535    0.0108435033326  -0.00599430632064  -0.00650011816106 -3.87908727668e-31               12.0               11.5     0.958333333333       -190000000.0
9.6745645977e-39     0.00114791112082    0.0108393942355  -0.00601216834184  -0.00650160291116  -4.0627500038e-31               12.0               12.0                1.0       -190000000.0
8.04765708062e-39    0.00097584188552    0.0108328604256  -0.00602518912274  -0.00650077117825 -4.24492821012e-31               12.0               12.5      1.04166666667       -190000000.0
6.6225365424e-39    0.000821916444238    0.0108247850221  -0.00603461239734  -0.00649835465083 -4.42609163422e-31               12.0               13.0      1.08333333333       -190000000.0
5.24085625657e-39   0.000685773272835    0.0108157610157  -0.00604135038884  -0.00649486401016 -4.56555072279e-31               12.0               13.5              1.125       -190000000.0
4.21370448222e-39   0.000566614232866     0.010806183127   -0.0060460693021  -0.00649065168545 -4.74481636636e-31               12.0               14.0      1.16666666667       -190000000.0
3.33929424049e-39   0.000463348499125     0.010796312381  -0.00604925526204  -0.00648596051178 -4.92350023206e-31               12.0               14.5      1.20833333333       -190000000.0
2.60361254672e-39   0.000374705621198    0.0107863170342   -0.0060512629716  -0.00648095829092 -5.10182088837e-31               12.0               15.0               1.25       -190000000.0
1.98984381934e-39     0.0002993238013    0.0107763107735  -0.00605235391049   -0.0064757614382  -5.2796924691e-31               12.0               15.5      1.29166666667       -190000000.0
1.48537637218e-39   0.000235815591054    0.0107663663584  -0.00605272271059  -0.00647044998914 -5.45736568516e-31               12.0               16.0      1.33333333333       -190000000.0
1.04957254978e-39   0.000182817430527    0.0107565310827  -0.00605251580055  -0.00646508260616 -5.59364175544e-31               12.0               16.5              1.375       -190000000.0
7.27273902985e-40    0.00013902314322    0.0107468404167   -0.0060518459577  -0.00645969976176 -5.77080252944e-31               12.0               17.0      1.41666666667       -190000000.0
4.70836284013e-40   0.000103208961377    0.0107373152787  -0.00605080140303  -0.00645433328827 -5.94762810387e-31               12.0               17.5      1.45833333333       -190000000.0
2.70450603615e-40   7.42468344583e-05    0.0107279720396   -0.0060494517129  -0.00644900592306 -6.12388062481e-31               12.0               18.0                1.5       -190000000.0
1.16307772539e-40   5.11127495884e-05    0.0107188234324  -0.00604785373071  -0.00644373494652 -6.30021947111e-31               12.0               18.5      1.54166666667       -190000000.0
1.40129846432e-42   3.28893108303e-05     0.010709874914  -0.00604605475019  -0.00643853491056 -6.47634755495e-31               12.0               19.0      1.58333333333       -190000000.0
-7.98740124665e-41  1.87637425597e-05    0.0107011337604  -0.00604409251537  -0.00643341536488 -6.61179756494e-31               12.0               19.5              1.625       -190000000.0
-1.3592595104e-40   8.02418931301e-06    0.0106926017907  -0.00604200022281  -0.00642838494969 -6.78737647251e-31               12.0               20.0      1.66666666667       -190000000.0
-1.73761009576e-40  5.31673836901e-08    0.0106842817331   -0.0060398047026  -0.00642344957669 -6.96303435861e-31               12.0               20.5      1.70833333333       -190000000.0
-1.94780486541e-40 -5.67945512842e-06    0.0106761735879  -0.00603752914685   -0.0064186142481 -7.13847505376e-31               12.0               21.0               1.75       -190000000.0
-2.04589575791e-40 -9.62466994991e-06    0.0106682755359  -0.00603519356446  -0.00641388214717 -7.31423028549e-31               12.0               21.5      1.79166666667       -190000000.0
-2.05990874256e-40 -1.21623466853e-05    0.0106605857582  -0.00603281432632  -0.00640925463813 -7.48929583263e-31               12.0               22.0      1.83333333333       -190000000.0
-1.96181785005e-40 -1.36094691072e-05    0.0106531024358  -0.00603040507485  -0.00640473399471 -7.62386376269e-31               12.0               22.5              1.875       -190000000.0
-1.86372695755e-40  -1.4227843792e-05    0.0106458201117  -0.00602797808824  -0.00640031930743 -7.79911298083e-31               12.0               23.0      1.91666666667       -190000000.0
-1.73761009576e-40 -1.42314799945e-05    0.0106387369669  -0.00602554337092  -0.00639601148578 -7.97353797539e-31               12.0               23.5      1.95833333333       -190000000.0
-1.59748024933e-40 -1.37933193756e-05    0.0106318466351  -0.00602310865361  -0.00639180871076 -8.14912468898e-31               12.0               24.0                2.0       -190000000.0
-1.44333741825e-40 -1.30513999608e-05    0.0106251445686  -0.00602068212174  -0.00638771007289 -8.32342019549e-31               12.0               24.5      2.04166666667       -190000000.0
-1.28919458718e-40 -1.21143530762e-05    0.0106186271296   -0.0060182683228  -0.00638371420791 -8.49853579299e-31               12.0               25.0      2.08333333333       -190000000.0
-1.12103877146e-40  -1.1066302541e-05    0.0106122879515  -0.00601587316851  -0.00637981884211 -8.63222898994e-31               12.0               25.5              2.125       -190000000.0
-9.80908925027e-41  -9.9711128243e-06    0.0106061215774  -0.00601350029683  -0.00637602170173 -8.80724999687e-31               12.0               26.0      2.16666666667       -190000000.0
-8.54792063238e-41 -8.87613005318e-06    0.0106001234599  -0.00601115289101  -0.00637232096778  -8.9818081529e-31               12.0               26.5      2.20833333333       -190000000.0
-7.28675201449e-41 -7.81532349947e-06    0.0105942881419  -0.00600883367952  -0.00636871436654 -9.15672446737e-31               12.0               27.0               2.25       -190000000.0
-6.16571324303e-41 -6.81202960706e-06    0.0105886101665  -0.00600654448135  -0.00636519871478 -9.33055528627e-31               12.0               27.5      2.29166666667       -190000000.0
-5.184804318e-41   -5.88118842515e-06    0.0105830849861  -0.00600428757025  -0.00636177264823 -9.50571863823e-31               12.0               28.0      2.33333333333       -190000000.0
-4.34402523941e-41 -5.03127406404e-06     0.010577707144   -0.0060020638557  -0.00635843252894 -9.63941642695e-31               12.0               28.5              2.375       -190000000.0
-3.50324616081e-41 -4.26583390833e-06     0.010572471183  -0.00599987470196  -0.00635517699266 -9.81309204387e-31               12.0               29.0      2.41666666667       -190000000.0
-2.94272677508e-41 -3.58477825202e-06    0.0105673734652  -0.00599772010901   -0.0063520024014 -9.98817182552e-31               12.0               29.5      2.45833333333       -190000000.0
-2.38220738935e-41 -2.98541547039e-06    0.0105624085336   -0.0059956014411  -0.00634890693618 -1.01620678476e-30               12.0               30.0                2.5       -190000000.0
-1.96181785005e-41 -2.46325826403e-06    0.0105575727503  -0.00599351824349  -0.00634588832327 -1.03367839607e-30               12.0               30.5      2.54166666667       -190000000.0
-1.54142831076e-41 -2.01268757216e-06    0.0105528606582  -0.00599147097091  -0.00634294428892 -1.05102327439e-30               12.0               31.0      2.58333333333       -190000000.0
-1.12103877146e-41 -1.62743374332e-06      0.01054826771  -0.00598945962338  -0.00634007210465 -1.06449535801e-30               12.0               31.5              2.625       -190000000.0
-8.40779078595e-42 -1.30096877715e-06    0.0105437920865  -0.00598748374614  -0.00633726949673 -1.08184326691e-30               12.0               32.0      2.66666666667       -190000000.0
-7.00649232162e-42 -1.02677955027e-06    0.0105394274215  -0.00598554379394  -0.00633453464616 -1.09924517507e-30               12.0               32.5      2.70833333333       -190000000.0
-5.6051938573e-42  -7.98561772264e-07    0.0105351718958  -0.00598363840254  -0.00633186527921 -1.11666177692e-30               12.0               33.0               2.75       -190000000.0
-2.80259692865e-42 -6.10368533493e-07    0.0105310200524  -0.00598176848143  -0.00632925912214 -1.13409665403e-30               12.0               33.5      2.79166666667       -190000000.0
-2.80259692865e-42 -4.56688742378e-07     0.010526969163  -0.00597993266638  -0.00632671481071 -1.15158828548e-30               12.0               34.0      2.83333333333       -190000000.0
-1.40129846432e-42 -3.32498611977e-07    0.0105230164991  -0.00597813050263  -0.00632422961644 -1.16482673959e-30               12.0               34.5              2.875       -190000000.0
-1.40129846432e-42 -2.33277480666e-07    0.0105191584225  -0.00597636153543  -0.00632180217508 -1.18225711676e-30               12.0               35.0      2.91666666667       -190000000.0
-0                 -1.55011239955e-07    0.0105153912955  -0.00597462576479  -0.00631943066765 -1.19963615789e-30               12.0               35.5      2.95833333333       -190000000.0
0.0                -9.41718578118e-08    0.0105117123894  -0.00597292182647  -0.00631711327514 -1.21703191308e-30               12.0               36.0                3.0       -190000000.0
0.0                -4.76888493972e-08    0.0105081189758  -0.00597124972046  -0.00631484817859  -1.2344417191e-30               12.0               36.5      3.04166666667       -190000000.0
0.0                -1.29178438779e-08    0.0105046083263  -0.00596960899202  -0.00631263401374 -1.25190515705e-30               12.0               37.0      3.08333333333       -190000000.0
0.0                 1.23991858447e-08    0.0105011777123   -0.0059679982769  -0.00631046850685 -1.26525978306e-30               12.0               37.5              3.125       -190000000.0
1.40129846432e-42   3.01725658347e-08    0.0104978244053  -0.00596641712036  -0.00630835120319 -1.28254900907e-30               12.0               38.0      3.16666666667       -190000000.0
1.40129846432e-42   4.20043930194e-08    0.0104945456769   -0.0059648655224  -0.00630628028375 -1.29985283693e-30               12.0               38.5      3.20833333333       -190000000.0
1.40129846432e-42   4.92254050022e-08    0.0104913406176  -0.00596334257352  -0.00630425392956 -1.31733124407e-30               12.0               39.0               3.25       -190000000.0
0.0                 5.29309721053e-08    0.0104882046799  -0.00596184736423  -0.00630227123111 -1.33482691628e-30               12.0               39.5      3.29166666667       -190000000.0
0.0                 5.40137032323e-08    0.0104851378637  -0.00596037943978  -0.00630033036941 -1.35209410177e-30               12.0               40.0      3.33333333333       -190000000.0
0.0                 5.31932657644e-08    0.0104821365312  -0.00595893834543  -0.00629843088973 -1.36555185905e-30               12.0               40.5              3.375       -190000000.0
0.0                 5.10430968326e-08    0.0104791988633  -0.00595752362642  -0.00629657051832 -1.38292401251e-30               12.0               41.0      3.41666666667       -190000000.0
0.0                 4.80142071935e-08    0.0104763239506  -0.00595613437326  -0.00629474925518 -1.40018256547e-30               12.0               41.5      3.45833333333       -190000000.0
0.0                 4.44558730106e-08    0.0104735090645  -0.00595477013121  -0.00629296528132  -1.4175841063e-30               12.0               42.0                3.5       -190000000.0
0.0                 4.06338747372e-08     0.010470752386  -0.00595342999077  -0.00629121768725 -1.43500116732e-30               12.0               42.5      3.54166666667       -190000000.0
0.0                 3.67459326855e-08    0.0104680530058  -0.00595211395193  -0.00628950510873   -1.452481503e-30               12.0               43.0      3.58333333333       -190000000.0
0.0                  3.2935026234e-08    0.0104654081952  -0.00595082155996    -0.006287827091 -1.46568900855e-30               12.0               43.5              3.625       -190000000.0
0.0                 2.93004578933e-08    0.0104628161353  -0.00594955145061  -0.00628618226983 -1.48297226526e-30               12.0               44.0      3.66666666667       -190000000.0
0.0                 2.59074046938e-08    0.0104602768261  -0.00594830407863  -0.00628456973573 -1.50044947853e-30               12.0               44.5      3.70833333333       -190000000.0
0.0                 2.27945474995e-08    0.0104577866296  -0.00594707807977  -0.00628298857919   -1.517942212e-30               12.0               45.0               3.75       -190000000.0
0.0                 1.99805103018e-08    0.0104553464553  -0.00594587345404  -0.00628143789072 -1.53516531646e-30               12.0               45.5      3.79166666667       -190000000.0
0.0                 1.74689655102e-08    0.0104529535747  -0.00594468929194  -0.00627991721558 -1.55254573512e-30               12.0               46.0      3.83333333333       -190000000.0
0.0                 1.52529152503e-08    0.0104506070784  -0.00594352604821  -0.00627842518952 -1.56599541088e-30               12.0               46.5              3.875       -190000000.0
0.0                 1.33179405004e-08    0.0104483051473  -0.00594238235863   -0.0062769613578 -1.58321530109e-30               12.0               47.0      3.91666666667       -190000000.0
0.0                  1.1644764146e-08    0.0104460468719  -0.00594125776843  -0.00627552481092 -1.60054098579e-30               12.0               47.5      3.95833333333       -190000000.0
0.0                 1.02113343822e-08    0.0104438304334  -0.00594015227762  -0.00627411509413 -1.61798275057e-30               12.0               48.0                4.0       -190000000.0
0.0                 8.99428448387e-09    0.0104416558315  -0.00593906543145  -0.00627273084319  -1.6353886995e-30               12.0               48.5      4.04166666667       -190000000.0
0.0                 7.97007685543e-09    0.0104395212475  -0.00593799632043  -0.00627137205811 -1.65270226191e-30               12.0               49.0      4.08333333333       -190000000.0
0.0                 7.11577845258e-09    0.0104374266812  -0.00593694494455  -0.00627003782938 -1.66594402211e-30               12.0               49.5              4.125       -190000000.0
0.0                 6.40965622592e-09    0.0104353684947  -0.00593591084908  -0.00626872770226 -1.68355458052e-30               12.0               50.0      4.16666666667       -190000000.0
5.184804318e-41     4.99578511892e-05   0.00104393291167   -5.044065432e-05 -0.000522500045008 -1.77997836604e-33               15.0                0.5    0.0333333333333       -190000000.0
8.18358303166e-40   0.000190654347421   0.00208146002478 -0.000194533754438  -0.00104499997633 -7.20115917968e-33               15.0                1.0    0.0666666666667       -190000000.0
4.0063123095e-39    0.000408326911838   0.00310617747346 -0.000421434066311  -0.00156750093083 -1.65073113352e-32               15.0                1.5                0.1       -190000000.0
1.30951341491e-38   0.000689231001161   0.00411168957726 -0.000720279615507  -0.00209001382245 -3.01046513927e-32               15.0                2.0     0.133333333333       -190000000.0
3.19706244636e-38    0.00101958369214   0.00509157371198  -0.00108023937173  -0.00261259287981 -4.85660369803e-32               15.0                2.5     0.166666666667       -190000000.0
6.62940290487e-38     0.0013856415535   0.00603943544775  -0.00149045445141  -0.00313479085889 -7.26428245145e-32               15.0                3.0                0.2       -190000000.0
6.95618570675e-38     0.0017736291511   0.00694886512065  -0.00194008953258  -0.00365437108485 -8.97612020666e-32               15.0                3.5     0.233333333333       -190000000.0
6.43111917217e-38     0.0021696209842   0.00781333164923    -0.002418197937  -0.00416663760916 -1.04679275747e-31               15.0                4.0     0.266666666667       -190000000.0
6.70241055487e-38    0.00255932286564    0.0086261306933  -0.00291357764581  -0.00466491201223 -1.25253055677e-31               15.0                4.5                0.3       -190000000.0
6.93012155532e-38    0.00292814411296   0.00938052016863  -0.00341468330589  -0.00514160819876 -1.47728565062e-31               15.0                5.0     0.333333333333       -190000000.0
6.53873889423e-38    0.00326183180732    0.0100702518466  -0.00390988952859  -0.00558930423722 -1.67330989471e-31               15.0                5.5     0.366666666667       -190000000.0
6.69652510132e-38    0.00354756025445    0.0106903271444  -0.00438809456682  -0.00600159819442 -1.92837299817e-31               15.0                6.0                0.4       -190000000.0
6.78718911196e-38    0.00377510764338    0.0112376956167  -0.00483946632812   -0.0063737002165 -2.19615979484e-31               15.0                6.5     0.433333333333       -190000000.0
6.36792061143e-38    0.00393777099816    0.0117117078844   -0.0052561317716  -0.00670276313031 -2.42090099857e-31               15.0                7.0     0.466666666667       -190000000.0
6.33260789013e-38    0.00403279773309    0.0121142202261  -0.00563262437936  -0.00698795474818 -2.70203378872e-31               15.0                7.5                0.5       -190000000.0
6.22036388314e-38     0.0040612912926    0.0124493317344  -0.00596601557845  -0.00723030279914 -2.98670844436e-31               15.0                8.0     0.533333333333       -190000000.0
5.71743786429e-38    0.00402766954721    0.0127228959172  -0.00625574784863  -0.00743235568734  -3.2147690421e-31               15.0                8.5     0.566666666667       -190000000.0
5.49995634263e-38    0.00393884420191    0.0129418949655   -0.0065032513703  -0.00759775639381 -3.49710304054e-31               15.0                9.0                0.6       -190000000.0
5.23174781656e-38    0.00380330266125    0.0131138140205  -0.00671143197906  -0.00773079227656 -3.77695541428e-31               15.0                9.5     0.633333333333       -190000000.0
4.70247738658e-38    0.00363023809768    0.0132461018438  -0.00688414183969  -0.00783598534326  -3.9928411507e-31               15.0               10.0     0.666666666667       -190000000.0
4.39251016627e-38    0.00342882913174    0.0133457670017  -0.00702570605426  -0.00791777620179 -4.26367413078e-31               15.0               10.5                0.7       -190000000.0
4.06516684501e-38    0.00320770755025     0.013419111383  -0.00714053658157  -0.00798029486759 -4.53043099235e-31               15.0               11.0     0.733333333333       -190000000.0
3.58326030312e-38    0.00297461724585    0.0134716037792  -0.00723285802451  -0.00802722206572 -4.73089777856e-31               15.0               11.5     0.766666666667       -190000000.0
3.26642672034e-38    0.00273623436442     0.013507848962  -0.00730653209757  -0.00806173738965 -4.98882649389e-31               15.0               12.0                0.8       -190000000.0
2.95463781203e-38    0.00249811159847     0.013531624063  -0.00736496576792  -0.00808650565887 -5.24323790972e-31               15.0               12.5     0.833333333333       -190000000.0
2.56045255401e-38    0.00226471252063     0.013545960428  -0.00741108124203  -0.00810371511761 -5.43150894204e-31               15.0               13.0     0.866666666667       -190000000.0
2.28551779531e-38    0.00203949434763    0.0135532482091  -0.00744733006286  -0.00811512472865 -5.67965350361e-31               15.0               13.5                0.9       -190000000.0
2.02585718987e-38    0.00182502412827    0.0135553373184  -0.00747572994442  -0.00812212692836 -5.92561559462e-31               15.0               14.0     0.933333333333       -190000000.0
1.72752074682e-38    0.00162310209362    0.0135536383823  -0.00749791797716  -0.00812580856291 -6.10586709223e-31               15.0               14.5     0.966666666667       -190000000.0
1.51172078331e-38    0.00143488398407     0.013549218238  -0.00751520428821  -0.00812700545794  -6.3478476553e-31               15.0               15.0                1.0       -190000000.0
1.31357718046e-38    0.00126099791942     0.013542868146  -0.00752862797526  -0.00812635698821 -6.58861139805e-31               15.0               15.5      1.03333333333       -190000000.0
1.10100020342e-38    0.00110164614853    0.0135351710924  -0.00753900667405  -0.00812434609543  -6.7645291786e-31               15.0               16.0      1.06666666667       -190000000.0
9.4349425603e-39    0.000956697817855    0.0135265536301  -0.00754697884986  -0.00812133384898 -7.00273117018e-31               15.0               16.5                1.1       -190000000.0
8.01963111133e-39   0.000825763095236    0.0135173240778  -0.00755304108679  -0.00811759127828 -7.24079954111e-31               15.0               17.0      1.13333333333       -190000000.0
6.5833001854e-39    0.000708263371507    0.0135077034429  -0.00755758037485  -0.00811331756267 -7.41393700202e-31               15.0               17.5      1.16666666667       -190000000.0
5.50009647247e-39   0.000603482419592    0.0134978499773  -0.00756089639253  -0.00810866367829 -7.64996203316e-31               15.0               18.0                1.2       -190000000.0
4.5486148152e-39    0.000510613062943    0.0134878764584  -0.00756322242523  -0.00810373876448 -7.88610231785e-31               15.0               18.5      1.23333333333       -190000000.0
3.62796172414e-39   0.000428794919571    0.0134778629217  -0.00756474037189  -0.00809862649476 -8.05728827447e-31               15.0               19.0      1.26666666667       -190000000.0
2.92450989505e-39   0.000357141402674    0.0134678666655  -0.00756559438742  -0.00809338689578 -8.29268009986e-31               15.0               19.5                1.3       -190000000.0
2.32055025692e-39   0.000294765555964    0.0134579304358  -0.00756589724915  -0.00808806726127 -8.52709112216e-31               15.0               20.0      1.33333333333       -190000000.0
1.76283346812e-39   0.000240795941409    0.0134480824272  -0.00756574081606  -0.00808270306152 -8.69794463428e-31               15.0               20.5      1.36666666667       -190000000.0
1.3354374365e-39    0.000194392015374    0.0134383444674  -0.00756519830247  -0.00807732067187 -8.93161546248e-31               15.0               21.0                1.4       -190000000.0
9.76705029634e-40   0.000154752683557    0.0134287338369  -0.00756432973503   -0.0080719428297 -9.16582812011e-31               15.0               21.5      1.43333333333       -190000000.0
6.62814173626e-40   0.000121124401176    0.0134192614496  -0.00756318604545  -0.00806658590591 -9.33532705865e-31               15.0               22.0      1.46666666667       -190000000.0
4.21790837762e-40   9.28045551518e-05    0.0134099373099  -0.00756180816097  -0.00806126354291 -9.56892533681e-31               15.0               22.5                1.5       -190000000.0
2.25609052756e-40   6.91447397116e-05    0.0134007677843   -0.0075602324614  -0.00805598665465 -9.80183301204e-31               15.0               23.0      1.53333333333       -190000000.0
6.72623262876e-41    4.9550841652e-05    0.0133917583298  -0.00755848850531  -0.00805076342658 -9.97071848947e-31               15.0               23.5      1.56666666667       -190000000.0
-5.32493416443e-41  3.34828982318e-05    0.0133829125843  -0.00755660312279  -0.00804560295364 -1.02041119745e-30               15.0               24.0                1.6       -190000000.0
-1.47136338754e-40  2.04537382587e-05    0.0133742341859  -0.00755459814172  -0.00804050887382 -1.04362078239e-30               15.0               24.5      1.63333333333       -190000000.0
-2.12997366577e-40  1.00264125891e-05    0.0133657231345  -0.00755249402573  -0.00803548846307 -1.06052494217e-30               15.0               25.0      1.66666666667       -190000000.0
-2.62042812829e-40  1.81187576054e-06    0.0133573812491  -0.00755030760047  -0.00803054354037 -1.08374563921e-30               15.0               25.5                1.7       -190000000.0
-2.95673975973e-40 -4.53438309123e-06    0.0133492094392  -0.00754805341785  -0.00802567774372  -1.1069827748e-30               15.0               26.0      1.73333333333       -190000000.0
-3.1108825908e-40  -9.31535115711e-06    0.0133412058858  -0.00754574557504  -0.00802089380159 -1.12379096649e-30               15.0               26.5      1.76666666667       -190000000.0
-3.19496049866e-40 -1.27960415597e-05     0.013333370589  -0.00754339498599  -0.00801619353297 -1.14704481614e-30               15.0               27.0                1.8       -190000000.0
-3.2089734833e-40  -1.52067123338e-05    0.0133257017296  -0.00754101165512  -0.00801157693786 -1.17016761654e-30               15.0               27.5      1.83333333333       -190000000.0
-3.1108825908e-40  -1.67462612666e-05    0.0133181974888  -0.00753860467739  -0.00800704583526 -1.18702190964e-30               15.0               28.0      1.86666666667       -190000000.0
-3.0127916983e-40  -1.75853447359e-05    0.0133108551381  -0.00753618178351  -0.00800259931566   -1.210206699e-30               15.0               28.5                1.9       -190000000.0
-2.87266185187e-40 -1.78694374853e-05    0.0133036728585  -0.00753374979467  -0.00799823828856 -1.23329184685e-30               15.0               29.0      1.93333333333       -190000000.0
-2.66246708222e-40 -1.77216588071e-05    0.0132966470119  -0.00753131416786  -0.00799396275397 -1.25010958942e-30               15.0               29.5      1.96666666667       -190000000.0
-2.4943112665e-40  -1.72454228675e-05    0.0132897757794  -0.00752887990529  -0.00798977089289 -1.27324056318e-30               15.0               30.0                2.0       -190000000.0
-2.31214246614e-40 -1.65268829733e-05    0.0132830555231  -0.00752645200919  -0.00798566179583 -1.29642103628e-30               15.0               30.5      2.03333333333       -190000000.0
-2.08793471184e-40 -1.56371591231e-05    0.0132764826049  -0.00752403366278  -0.00798163546278 -1.31311654581e-30               15.0               31.0      2.06666666667       -190000000.0
-1.90576591148e-40 -1.46343559493e-05    0.0132700552058  -0.00752162895878  -0.00797769007477 -1.33632043695e-30               15.0               31.5                2.1       -190000000.0
-1.72359711112e-40 -1.35654021349e-05    0.0132637678689   -0.0075192397162  -0.00797382472228 -1.35946959414e-30               15.0               32.0      2.13333333333       -190000000.0
-1.52741532611e-40  -1.2467672228e-05    0.0132576187752  -0.00751686911826  -0.00797003849584 -1.37604296246e-30               15.0               32.5      2.16666666667       -190000000.0
-1.37327249504e-40 -1.13704157201e-05    0.0132516042868  -0.00751451898395  -0.00796632866695 -1.39914059993e-30               15.0               33.0                2.2       -190000000.0
-1.21912966396e-40 -1.02960795445e-05    0.0132457198561  -0.00751219113226  -0.00796269341663 -1.42233604221e-30               15.0               33.5      2.23333333333       -190000000.0
-1.06498683289e-40 -9.26140497626e-06    0.0132399636641  -0.00750988647269  -0.00795913365437 -1.43914965219e-30               15.0               34.0      2.26666666667       -190000000.0
-9.38869971098e-41 -8.27842150386e-06    0.0132343320729  -0.00750760727897  -0.00795564574219  -1.4620466291e-30               15.0               34.5                2.3       -190000000.0
-8.12753109308e-41 -7.35526883844e-06    0.0132288214445   -0.0075053535511   -0.0079522278611 -1.48529037685e-30               15.0               35.0      2.33333333333       -190000000.0
-7.00649232162e-41  -6.4969718494e-06    0.0132234290504  -0.00750312619857   -0.0079488800111 -1.50202105938e-30               15.0               35.5      2.36666666667       -190000000.0
-6.0255833966e-41  -5.70604763439e-06    0.0132181512527  -0.00750092658564  -0.00794559946371 -1.52491583224e-30               15.0               36.0                2.4       -190000000.0
-5.184804318e-41   -4.98301844232e-06    0.0132129844133  -0.00749875471229  -0.00794238439994 -1.54805075493e-30               15.0               36.5      2.43333333333       -190000000.0
-4.34402523941e-41  -4.3268997274e-06    0.0132079267132  -0.00749661103328  -0.00793923481979 -1.56485812009e-30               15.0               37.0      2.46666666667       -190000000.0
-3.64337600724e-41 -3.73555186783e-06    0.0132029754241   -0.0074944955486  -0.00793614708527 -1.58786438125e-30               15.0               37.5                2.5       -190000000.0
-3.08285662151e-41 -3.20600079817e-06    0.0131981259983  -0.00749240871301   -0.0079331221059  -1.6108763362e-30               15.0               38.0      2.53333333333       -190000000.0
-2.52233723578e-41 -2.73468270251e-06     0.013193376617  -0.00749035098124  -0.00793015533418 -1.62751160165e-30               15.0               38.5      2.56666666667       -190000000.0
-2.10194769649e-41 -2.31767449677e-06    0.0131887254611  -0.00748832144382  -0.00792724767962 -1.65066975871e-30               15.0               39.0                2.6       -190000000.0
-1.68155815719e-41 -1.95084615129e-06    0.0131841679831  -0.00748632101022  -0.00792439732322 -1.67379503867e-30               15.0               39.5      2.63333333333       -190000000.0
-1.40129846432e-41 -1.63000013487e-06    0.0131797032736  -0.00748434877096  -0.00792160153651 -1.69029677531e-30               15.0               40.0      2.66666666667       -190000000.0
-1.12103877146e-41 -1.35096522857e-06    0.0131753267851  -0.00748240518078  -0.00791886031948 -1.71349038087e-30               15.0               40.5                2.7       -190000000.0
-8.40779078595e-42 -1.10968956246e-06    0.0131710394271  -0.00748048933019  -0.00791617185314 -1.73656386561e-30               15.0               41.0      2.73333333333       -190000000.0
-7.00649232162e-42 -9.02289798432e-07    0.0131668357426  -0.00747860167394    -0.007913535228 -1.75310527518e-30               15.0               41.5      2.76666666667       -190000000.0
-5.6051938573e-42  -7.25088489251e-07    0.0131627148221  -0.00747674221202  -0.00791094771557 -1.77606910834e-30               15.0               42.0                2.8       -190000000.0
-4.20389539297e-42  -5.7465016079e-07    0.0131586739371   -0.0074749095802  -0.00790840931586 -1.79929871342e-30               15.0               42.5      2.83333333333       -190000000.0
-2.80259692865e-42 -4.47790665659e-07    0.0131547103592  -0.00747310377847  -0.00790591911937   -1.815996427e-30               15.0               43.0      2.86666666667       -190000000.0
-1.40129846432e-42 -3.41586231523e-07    0.0131508240884  -0.00747132526158  -0.00790347439761 -1.83880009905e-30               15.0               43.5                2.9       -190000000.0
-1.40129846432e-42  -2.5337001941e-07    0.0131470123961  -0.00746957312003  -0.00790107606008 -1.86183538022e-30               15.0               44.0      2.93333333333       -190000000.0
-0                 -1.80731582478e-07    0.0131432716444  -0.00746784689909   -0.0078987204688 -1.87860362347e-30               15.0               44.5      2.96666666667       -190000000.0
0.0                -1.21503709871e-07    0.0131396009238  -0.00746614659874  -0.00789640853327 -1.90165598604e-30               15.0               45.0                3.0       -190000000.0
0.0                -7.37514355142e-08    0.0131359993247   -0.0074644713095  -0.00789413934399 -1.92451420838e-30               15.0               45.5      3.03333333333       -190000000.0
1.40129846432e-42  -3.57563145759e-08    0.0131324632093  -0.00746282103137  -0.00789191017248 -1.94133406317e-30               15.0               46.0      3.06666666667       -190000000.0
1.40129846432e-42  -6.00307347234e-09    0.0131289925775  -0.00746119530959  -0.00788972101873 -1.96435850775e-30               15.0               46.5                3.1       -190000000.0
1.40129846432e-42   1.68377586179e-08    0.0131255856104  -0.00745959368942  -0.00788757006376 -1.98732362661e-30               15.0               47.0      3.13333333333       -190000000.0
1.40129846432e-42   3.39262264115e-08    0.0131222395794  -0.00745801571611  -0.00788545821706 -2.00390819886e-30               15.0               47.5      3.16666666667       -190000000.0
1.40129846432e-42   4.62678298452e-08     0.013118953575  -0.00745646093492  -0.00788338275015 -2.02709445759e-30               15.0               48.0                3.2       -190000000.0
1.40129846432e-42   5.47296097331e-08    0.0131157266878  -0.00745492934584  -0.00788134275354 -2.05012184091e-30               15.0               48.5      3.23333333333       -190000000.0
1.40129846432e-42   6.00545377316e-08    0.0131125561893  -0.00745342049413  -0.00787933913671 -2.06666692389e-30               15.0               49.0      3.26666666667       -190000000.0
1.40129846432e-42   6.28754340259e-08    0.0131094411699  -0.00745193347029  -0.00787736917118 -2.08955967638e-30               15.0               49.5                3.3       -190000000.0
1.40129846432e-42   6.37275579529e-08    0.0131063798108  -0.00745046827433  -0.00787543285696 -2.11269818065e-30               15.0               50.0      3.33333333333       -190000000.0
3.22298646795e-41   3.98191559725e-05   0.00104433502202 -4.01249522497e-05 -0.000522500045008  -1.7774274199e-33               19.0                0.5    0.0263157894737       -190000000.0
5.10072641014e-40   0.000153565480332   0.00208467804441 -0.000155984537287  -0.00104500009002 -7.16034619375e-33               19.0                1.0    0.0526315789474       -190000000.0
2.57558657743e-39   0.000332654906288   0.00311703320222 -0.000340823049783   -0.0015675003624 -1.63007044278e-32               19.0                1.5    0.0789473684211       -190000000.0
8.16116225623e-39   0.000568517805277   0.00413741963712  -0.00058787981061  -0.00209000086215 -2.94515948303e-32               19.0                2.0     0.105263157895       -190000000.0
1.93435240015e-38   0.000852575453791    0.0051418314797 -0.000890384228569  -0.00261251557276  -4.6967470848e-32               19.0                2.5     0.131578947368       -190000000.0
4.0693707404e-38     0.00117625302209   0.00612629219177    -0.001241586574  -0.00313508871841 -6.93082891285e-32               19.0                3.0     0.157894736842       -190000000.0
7.69214766022e-38    0.00153097869315   0.00708680954631  -0.00163471918313   -0.0036575854665 -9.70430624059e-32               19.0                3.5     0.184210526316       -190000000.0
1.07335258472e-37    0.00190816558643   0.00801937312644  -0.00206302843253  -0.00417914543505 -1.24612480133e-31               19.0                4.0     0.210526315789       -190000000.0
1.0261008005e-37     0.00229922352446   0.00891998297448  -0.00251974302046   -0.0046977384045 -1.42881923794e-31               19.0                4.5     0.236842105263       -190000000.0
1.11172013667e-37    0.00269543966169   0.00978455955192  -0.00299802945847  -0.00521011133969 -1.68987759218e-31               19.0                5.0     0.263157894737       -190000000.0
1.06830791025e-37    0.00308790345116    0.0106089055407  -0.00349090214513  -0.00571206828681 -1.90547094735e-31               19.0                5.5     0.289473684211       -190000000.0
1.03407418876e-37    0.00346752358382     0.011388796338   -0.0039912019929  -0.00619890806774 -2.13735821542e-31               19.0                6.0     0.315789473684       -190000000.0
1.0991925284e-37     0.00382522921427    0.0121201364891  -0.00449165736427  -0.00666585810905 -2.45469944581e-31               19.0                6.5     0.342105263158       -190000000.0
1.06446835246e-37    0.00415234126194     0.012799234355  -0.00498506688018  -0.00710845233698 -2.71724427236e-31               19.0                7.0     0.368421052632       -190000000.0
1.11602212296e-37    0.00444104034614    0.0134231222546  -0.00546458250028  -0.00752282176109 -3.06867346139e-31               19.0                7.5     0.394736842105       -190000000.0
1.07663162313e-37    0.00468482630822    0.0139898093039   -0.0059240023802   -0.0079059127529 -3.35481266361e-31               19.0                8.0     0.421052631579       -190000000.0
1.03761947388e-37    0.00487888564749    0.0144984778672  -0.00635804735793  -0.00825561619422 -3.64869979705e-31               19.0                8.5     0.447368421053       -190000000.0
1.06425815769e-37    0.00502032116856    0.0149495563164  -0.00676256968291  -0.00857082432049 -4.03190567488e-31               19.0                9.0     0.473684210526       -190000000.0
1.01603947753e-37    0.00510820518684    0.0153446744662   -0.0071346612458  -0.00885140889295 -4.33522867596e-31               19.0                9.5                0.5       -190000000.0
9.66573641737e-38    0.00514347993885    0.0156865389727  -0.00747266494727  -0.00909813115868 -4.63956691846e-31               19.0               10.0     0.526315789474       -190000000.0
9.67918888263e-38    0.00512872748004    0.0159787196026  -0.00777610057412  -0.00931250451686 -5.03294151118e-31               19.0               10.5     0.552631578947       -190000000.0
9.10591768088e-38    0.00506785363541    0.0162254073075  -0.00804551382316  -0.00949662899075 -5.33477402216e-31               19.0               11.0     0.578947368421       -190000000.0
8.53110505081e-38    0.00496572920383    0.0164311641129  -0.00828228803584  -0.00965301205724 -5.63326004766e-31               19.0               11.5     0.605263157895       -190000000.0
8.35370066523e-38    0.00482783525513    0.0166006975633  -0.00848843774293  -0.00978439675237 -6.02137384399e-31               19.0               12.0     0.631578947368       -190000000.0
7.74441609294e-38    0.00465993207399    0.0167386497196  -0.00866640039021  -0.00989361524262 -6.31089259247e-31               19.0               12.5     0.657894736842       -190000000.0
7.47985094287e-38    0.00446778312835    0.0168494552781   -0.0088188535301  -0.00998346058623 -6.69234647862e-31               19.0               13.0     0.684210526316       -190000000.0
6.8681841632e-38     0.00425693724537    0.0169372215169   -0.0089485602075   -0.0100565948742  -6.9717270475e-31               19.0               13.5     0.710526315789       -190000000.0
6.28412296326e-38    0.00403256808568    0.0170056664501  -0.00905824526853   -0.0101154855656 -7.24605253149e-31               19.0               14.0     0.736842105263       -190000000.0
5.96476704325e-38    0.00379937341677    0.0170580879058  -0.00915050623007   -0.0101623627415 -7.61447358321e-31               19.0               14.5     0.763157894737       -190000000.0
5.41195479907e-38    0.00356151485903     0.017097350792  -0.00922775143408   -0.0101992091004  -7.8793542456e-31               19.0               15.0     0.789473684211       -190000000.0
4.89445527619e-38    0.00332260015057    0.0171259143826  -0.00929216912482   -0.0102277517726 -8.14028276741e-31               19.0               15.5     0.815789473684       -190000000.0
4.57594013525e-38    0.00308568996843    0.0171458523255  -0.00934570653044   -0.0102494732346 -8.49780110902e-31               19.0               16.0     0.842105263158       -190000000.0
4.10706566909e-38    0.00285332566818    0.0171588962985  -0.00939007622947   -0.0102656331364 -8.75143330066e-31               19.0               16.5     0.868421052632       -190000000.0
3.80340429187e-38    0.00262756475422    0.0171664742084  -0.00942675796978    -0.010277288311 -9.10375650825e-31               19.0               17.0     0.894736842105       -190000000.0
3.38890020612e-38    0.00241003181145    0.0171697538462  -0.00945702322497   -0.0102853164208 -9.35145796355e-31               19.0               17.5     0.921052631579       -190000000.0
3.01026936106e-38    0.00220196307055    0.0171696774487  -0.00948194883676   -0.0102904377854 -9.59728413803e-31               19.0               18.0     0.947368421053       -190000000.0
2.75074888547e-38    0.00200425529329    0.0171670035343  -0.00950244157139   -0.0102932426671 -9.94311365768e-31               19.0               18.5     0.973684210526       -190000000.0
2.4255075119e-38     0.00181751590844    0.0171623360075  -0.00951926085691     -0.01029420946 -1.01846648898e-30               19.0               19.0                1.0       -190000000.0
2.13137496424e-38    0.00164210121056    0.0171561478055  -0.00953303697315   -0.0102937219708 -1.04258974528e-30               19.0               19.5      1.02631578947       -190000000.0
1.92174071398e-38     0.0014781610389    0.0171488172782   -0.0095442892416   -0.0102920912468  -1.0766657653e-30               19.0               20.0      1.05263157895       -190000000.0
1.6752523141e-38     0.00132566981392    0.0171406336449  -0.00955344876274    -0.010289561942 -1.10050286219e-30               19.0               20.5      1.07894736842       -190000000.0
1.45468793582e-38    0.00118446303077    0.0171318242792  -0.00956086842052   -0.0102863314169 -1.12424261346e-30               19.0               21.0      1.10526315789       -190000000.0
1.29255770349e-38    0.00105426067876    0.0171225656231  -0.00956683561526   -0.0102825524664  -1.1580814224e-30               19.0               21.5      1.13157894737       -190000000.0
1.1117902016e-38    0.000934695435717    0.0171129922819  -0.00957158863457   -0.0102783496914 -1.18164806375e-30               19.0               22.0      1.15789473684       -190000000.0
9.76705029634e-39   0.000825330459975    0.0171032061189  -0.00957532120083   -0.0102738204077 -1.21539549637e-30               19.0               22.5      1.18421052632       -190000000.0
8.30969989345e-39   0.000725680479263    0.0170932889887  -0.00957819156611   -0.0102690391941 -1.23882199676e-30               19.0               23.0      1.21052631579       -190000000.0
7.02751179859e-39   0.000635224466805    0.0170832990989  -0.00958033069764   -0.0102640678961 -1.26219413053e-30               19.0               23.5      1.23684210526       -190000000.0
6.04800417203e-39   0.000553420022698    0.0170732855622  -0.00958184682531   -0.0102589538074 -1.29583227891e-30               19.0               24.0      1.26315789474       -190000000.0
5.03766797925e-39    0.00047971479944    0.0170632811205   -0.0095828281701   -0.0102537360362 -1.31911588326e-30               19.0               24.5      1.28947368421       -190000000.0
4.15905384212e-39   0.000413553777889    0.0170533148776  -0.00958334931056   -0.0102484455056 -1.34240261002e-30               19.0               25.0      1.31578947368       -190000000.0
3.47522019153e-39   0.000354388618007    0.0170434068423  -0.00958347300184   -0.0102431049527 -1.37583201632e-30               19.0               25.5      1.34210526316       -190000000.0
2.79979433172e-39   0.000301681666315    0.0170335752046  -0.00958324926614   -0.0102377362055 -1.39908274357e-30               19.0               26.0      1.36842105263       -190000000.0
2.27010351221e-39   0.000254912549735    0.0170238308783   -0.0095827244877   -0.0102323538158 -1.43248542574e-30               19.0               26.5      1.39473684211       -190000000.0
1.76283346812e-39    0.00021358017932    0.0170141847775  -0.00958193595579   -0.0102269732452 -1.45568711283e-30               19.0               27.0      1.42105263158       -190000000.0
1.33263483957e-39   0.000177206857188    0.0170046441781  -0.00958091641223   -0.0102216044979 -1.47879540322e-30               19.0               27.5      1.44736842105       -190000000.0
9.89316715813e-40   0.000145338972857     0.016995218175  -0.00957969405135   -0.0102162566691 -1.51216337157e-30               19.0               28.0      1.47368421053       -190000000.0
6.76827158269e-40   0.000117549454615    0.0169859104062  -0.00957829342951   -0.0102109388536 -1.53525807031e-30               19.0               28.5                1.5       -190000000.0
4.17586942369e-40   9.34374568828e-05    0.0169767226907  -0.00957673637458   -0.0102056565083 -1.55827718844e-30               19.0               29.0      1.52631578947       -190000000.0
2.08793471184e-40    7.2629127601e-05    0.0169676623045  -0.00957504198595   -0.0102004159999 -1.59163826913e-30               19.0               29.5      1.55263157895       -190000000.0
3.08285662151e-41   5.47775762527e-05    0.0169587310666  -0.00957322754402   -0.0101952218756 -1.61459530646e-30               19.0               30.0      1.57894736842       -190000000.0
-1.12103877146e-40  3.95618862115e-05    0.0169499289768  -0.00957130760071   -0.0101900777736 -1.63768109715e-30               19.0               30.5      1.60526315789       -190000000.0
-2.28411649685e-40  2.66869459864e-05    0.0169412578543  -0.00956929761742   -0.0101849882412 -1.67088954725e-30               19.0               31.0      1.63157894737       -190000000.0
-3.18094751402e-40  1.58820814278e-05    0.0169327213371  -0.00956720759859   -0.0101799550976 -1.69388368612e-30               19.0               31.5      1.65789473684       -190000000.0
-3.90962271547e-40  6.90032564421e-06     0.016924315787  -0.00956504845817   -0.0101749819805 -1.72718176765e-30               19.0               32.0      1.68421052632       -190000000.0
-4.40007717798e-40 -4.82889117581e-07    0.0169160466612  -0.00956283201958   -0.0101700707091 -1.75003668391e-30               19.0               32.5      1.71052631579       -190000000.0
-4.73638880942e-40  -6.4711378478e-06    0.0169079103216  -0.00956056555879   -0.0101652221929 -1.77300382315e-30               19.0               33.0      1.73684210526       -190000000.0
-5.01664850228e-40 -1.12479661141e-05    0.0168999067682  -0.00955825726123   -0.0101604382508 -1.80616911056e-30               19.0               33.5      1.76315789474       -190000000.0
-5.11473939479e-40 -1.49784291636e-05    0.0168920360011  -0.00955591440288   -0.0101557207017 -1.82910869914e-30               19.0               34.0      1.78947368421       -190000000.0
-5.11473939479e-40 -1.78103185533e-05    0.0168842962012  -0.00955354425969   -0.0101510686363 -1.85196692148e-30               19.0               34.5      1.81578947368       -190000000.0
-5.12875237943e-40 -1.98755323311e-05    0.0168766873685  -0.00955115046963   -0.0101464838735  -1.8852201873e-30               19.0               35.0      1.84210526316       -190000000.0
-4.988622533e-40    -2.1291208796e-05    0.0168692095031  -0.00954874121817   -0.0101419655039 -1.90806555266e-30               19.0               35.5      1.86842105263       -190000000.0
-4.89053164049e-40 -2.21610232387e-05    0.0168618589669  -0.00954631832428   -0.0101375153463 -1.94115351459e-30               19.0               36.0      1.89473684211       -190000000.0
-4.68033687084e-40  -2.2576351455e-05     0.016854633941  -0.00954388815444   -0.0101331324913 -1.96397996184e-30               19.0               36.5      1.92105263158       -190000000.0
-4.44211613191e-40 -2.26173426654e-05    0.0168475344253  -0.00954145343712   -0.0101288160295 -1.98692652992e-30               19.0               37.0      1.94736842105       -190000000.0
-4.25994733155e-40 -2.23540013167e-05     0.016840558601  -0.00953901781031   -0.0101245668702 -2.02012120469e-30               19.0               37.5      1.97368421053       -190000000.0
-3.99370062333e-40 -2.18471623015e-05    0.0168337028299  -0.00953658400249   -0.0101203841041 -2.04282863314e-30               19.0               38.0                2.0       -190000000.0
-3.7274539151e-40  -2.11493986768e-05    0.0168269671121  -0.00953415474214   -0.0101162668216 -2.06571495714e-30               19.0               38.5      2.02631578947       -190000000.0
-3.51725914546e-40 -2.03059045134e-05    0.0168203478097  -0.00953173275775   -0.0101122150227 -2.09876673588e-30               19.0               39.0      2.05263157895       -190000000.0
-3.25101243723e-40 -1.93552747163e-05    0.0168138431036   -0.0095293207778   -0.0101082277979 -2.12169548788e-30               19.0               39.5      2.07894736842       -190000000.0
-2.98476572901e-40 -1.83302475421e-05    0.0168074529938  -0.00952691971179   -0.0101043033283 -2.14444626268e-30               19.0               40.0      2.10526315789       -190000000.0
-2.77457095936e-40 -1.72583458635e-05    0.0168011738424   -0.0095245313787   -0.0101004425233 -2.17758455046e-30               19.0               40.5      2.13157894737       -190000000.0
-2.53635022043e-40 -1.61625415274e-05    0.0167950020113  -0.00952215759753   -0.0100966435639 -2.20038969188e-30               19.0               41.0      2.15789473684       -190000000.0
-2.34016843542e-40 -1.50617811556e-05    0.0167889393197  -0.00951980018726   -0.0100929055407 -2.23323373872e-30               19.0               41.5      2.18421052632       -190000000.0
-2.11596068113e-40 -1.39714826375e-05    0.0167829784914   -0.0095174591479   -0.0100892275441 -2.25605247179e-30               19.0               42.0      2.21052631579       -190000000.0
-1.90576591148e-40 -1.29040333974e-05    0.0167771213455  -0.00951513538894   -0.0100856095742 -2.27904661066e-30               19.0               42.5      2.23684210526       -190000000.0
-1.73761009576e-40 -1.18691714235e-05     0.016771366063  -0.00951283163886   -0.0100820489024 -2.31195806476e-30               19.0               43.0      2.26315789474       -190000000.0
-1.5554412954e-40  -1.08743742899e-05     0.016765709006  -0.00951054698817   -0.0100785455288 -2.33465649334e-30               19.0               43.5      2.28947368421       -190000000.0
-1.40129846432e-40 -9.92515225562e-06    0.0167601465364  -0.00950828143687   -0.0100750994534 -2.35754740911e-30               19.0               44.0      2.31578947368       -190000000.0
-1.26116861789e-40 -9.02539376568e-06    0.0167546804732  -0.00950603771344   -0.0100717079476  -2.3906495137e-30               19.0               44.5      2.34210526316       -190000000.0
-1.12103877146e-40 -8.17759104876e-06    0.0167493053596  -0.00950381490838   -0.0100683701021  -2.4134282065e-30               19.0               45.0      2.36842105263       -190000000.0
-9.94921909671e-41 -7.38308347792e-06    0.0167440211953  -0.00950161393121   -0.0100650868262 -2.44631651805e-30               19.0               45.5      2.39473684211       -190000000.0
-8.82818032525e-41 -6.64223787084e-06    0.0167388261616   -0.0094994347819   -0.0100618553915 -2.46917933216e-30               19.0               46.0      2.42105263158       -190000000.0
-7.70714155379e-41 -5.95465632358e-06    0.0167337166204  -0.00949727746047   -0.0100586748886 -2.49186123034e-30               19.0               46.5      2.44736842105       -190000000.0
-6.86636247519e-41 -5.31931165781e-06    0.0167286925716   -0.0094951428764   -0.0100555453173 -2.52478848015e-30               19.0               47.0      2.47368421053       -190000000.0
-5.88545355016e-41 -4.73466865714e-06    0.0167237521964  -0.00949303012021   -0.0100524648587 -2.54750619418e-30               19.0               47.5                2.5       -190000000.0
-5.184804318e-41   -4.19882395519e-06    0.0167188918567  -0.00949094010139   -0.0100494326034 -2.57049445557e-30               19.0               48.0      2.52631578947       -190000000.0
-4.48415508584e-41 -3.70958663787e-06    0.0167141115526  -0.00948887372942   -0.0100464476418 -2.60334933901e-30               19.0               48.5      2.55263157895       -190000000.0
-3.78350585368e-41 -3.26456706112e-06     0.016709409465  -0.00948682918533   -0.0100435099739  -2.6260837671e-30               19.0               49.0      2.57894736842       -190000000.0
-3.22298646795e-41 -2.86123502669e-06    0.0167047819559  -0.00948480737861   -0.0100406177808 -2.64883490924e-30               19.0               49.5      2.60526315789       -190000000.0
-2.80259692865e-41  -2.4969977197e-06    0.0167002290254  -0.00948280830926   -0.0100377701528 -2.68181321958e-30               19.0               50.0      2.63157894737       -190000000.0
1.82168800362e-41   3.05253315958e-05   0.00104461560113 -3.06980680875e-05 -0.000522499988165 -1.77564380237e-33               25.0                0.5               0.02       -190000000.0
3.67140197653e-40   0.000118795874471   0.00208692586057 -0.000120191856467   -0.0010450002037 -7.13183414205e-33               25.0                1.0               0.04       -190000000.0
1.48958026758e-39   0.000259860087226   0.00312462498187 -0.000264573714048  -0.00156750013502 -1.61563103292e-32               25.0                1.5               0.06       -190000000.0
4.71396803399e-39   0.000448761625194   0.00415540807808 -0.000459942555153  -0.00209000063478   -2.899526138e-32               25.0                2.0               0.08       -190000000.0
1.15088642875e-38   0.000680545326759   0.00517696253155 -0.000702389513663   -0.0026125014756 -4.58533513072e-32               25.0                2.5                0.1       -190000000.0
2.39537959492e-38   0.000950272976752    0.0061870027821 -0.000988003080238  -0.00313500640914 -6.69946430354e-32               25.0                3.0               0.12       -190000000.0
4.52969728593e-38    0.00125296730857   0.00718319188309  -0.00131288754801  -0.00365754135601 -9.27405407123e-32               25.0                3.5               0.14       -190000000.0
7.48769821427e-38    0.00158368766279   0.00816324791231  -0.00167313623933  -0.00418012677983 -1.23474902363e-31               25.0                4.0               0.16       -190000000.0
1.21273974297e-37    0.00193748473976   0.00912486029847  -0.00206483605325  -0.00470264967589 -1.59650362188e-31               25.0                4.5               0.18       -190000000.0
1.84148835092e-37    0.00230939986068    0.0100657216535  -0.00248408991865  -0.00522465143149 -2.01784304154e-31               25.0                5.0                0.2       -190000000.0
1.84632283063e-37     0.0026944765068    0.0109835264084  -0.00292700178761   -0.0057451657085 -2.27645684967e-31               25.0                5.5               0.22       -190000000.0
1.85048468706e-37    0.00308772769131    0.0118759380712  -0.00338964264301  -0.00626266773907 -2.55120087394e-31               25.0                6.0               0.24       -190000000.0
1.85435227083e-37    0.00348410094375    0.0127405855892  -0.00386805049857  -0.00677511525282 -2.84295857181e-31               25.0                6.5               0.26       -190000000.0
1.85812176369e-37    0.00387844920624    0.0135750497066  -0.00435819447375  -0.00728007171347 -3.15227682367e-31               25.0                7.0               0.28       -190000000.0
1.86177915269e-37    0.00426553560828     0.014376879335  -0.00485596137878  -0.00777485274739 -3.47924493954e-31               25.0                7.5                0.3       -190000000.0
1.86500213915e-37    0.00464008508061    0.0151436488522  -0.00535716799277  -0.00825668212201 -3.82364067752e-31               25.0                8.0               0.32       -190000000.0
1.86725822968e-37     0.0049968825806    0.0158730308613  -0.00585760471949  -0.00872281998454 -4.18472269555e-31               25.0                8.5               0.34       -190000000.0
1.86776269713e-37     0.0053309154282    0.0165628971445  -0.00635310925645  -0.00917068700801 -4.56143649257e-31               25.0                9.0               0.36       -190000000.0
1.86567476242e-37    0.00563753155802    0.0172114287125   -0.0068396630013  -0.00959796489042 -4.95256295235e-31               25.0                9.5               0.38       -190000000.0
1.86013963348e-37    0.00591259777138    0.0178172049345   -0.0073134883678   -0.0100026636574 -5.35650321891e-31               25.0               10.0                0.4       -190000000.0
1.85038659617e-37    0.00615264025328    0.0183792781172  -0.00777115019446   -0.0103831835077 -5.77153629505e-31               25.0               10.5               0.42       -190000000.0
1.8357570402e-37     0.00635495916868    0.0188972298929  -0.00820964214654   -0.0107383511931 -6.19581169553e-31               25.0               11.0               0.44       -190000000.0
1.81580255007e-37    0.00651769551041    0.0193711930478  -0.00862645447341   -0.0110674363896 -6.62756571963e-31               25.0               11.5               0.46       -190000000.0
1.79027089205e-37    0.00663986156724    0.0198018424271  -0.00901961448108   -0.0113701416922 -7.06473482377e-31               25.0               12.0               0.48       -190000000.0
1.75907798824e-37    0.00672132728141    0.0201903603738  -0.00938770517678   -0.0116465917017 -7.50568341775e-31               25.0               12.5                0.5       -190000000.0
1.72236396847e-37    0.00676276567901    0.0205383803404  -0.00972985708358   -0.0118972848213 -7.94870473887e-31               25.0               13.0               0.52       -190000000.0
1.68040909245e-37    0.00676557328916    0.0208479214052   -0.0100457209555   -0.0121230550576 -8.39230232774e-31               25.0               13.5               0.54       -190000000.0
1.63361973673e-37    0.00673176464261    0.0211212973227   -0.0103354141174   -0.0123250092656  -8.8351496206e-31               25.0               14.0               0.56       -190000000.0
1.5825424077e-37     0.00666385449222    0.0213610401261   -0.0105994658952   -0.0125044725792 -9.27603622562e-31               25.0               14.5               0.58       -190000000.0
1.52775163775e-37    0.00656473821437    0.0215698164538   -0.0108387494038   -0.0126629274746 -9.71423480567e-31               25.0               15.0                0.6       -190000000.0
1.46987801117e-37    0.00643757039143    0.0217503475142   -0.0110544087875   -0.0128019555632 -1.01488747602e-30               25.0               15.5               0.62       -190000000.0
1.40955211228e-37    0.00628565385341    0.0219053417823   -0.0112477928269   -0.0129231884785 -1.05795731353e-30               25.0               16.0               0.64       -190000000.0
1.34743255136e-37    0.00611234372627    0.0220374422497   -0.0114203858175   -0.0130282624013 -1.10056714704e-30               25.0               16.5               0.66       -190000000.0
1.28409386077e-37    0.00592095739194    0.0221491791308   -0.0115737584565   -0.0131187834995 -1.14270962971e-30               25.0               17.0               0.68       -190000000.0
1.22013859886e-37    0.00571471355215    0.0222429371206   -0.0117095069072    -0.013196294276 -1.18437429229e-30               25.0               17.5                0.7       -190000000.0
1.15607123307e-37    0.00549667129235    0.0223209299293   -0.0118292218758   -0.0132622553792 -1.22553055356e-30               25.0               18.0               0.72       -190000000.0
1.09236820488e-37     0.0052696941566    0.0223851893679   -0.0119344504128   -0.0133180301418 -1.26627015719e-30               25.0               18.5               0.74       -190000000.0
1.02944990383e-37    0.00503642604599    0.0224375598918   -0.0120266686281   -0.0133648727569 -1.30650163502e-30               25.0               19.0               0.76       -190000000.0
9.6766665454e-38     0.00479927030028    0.0224796967814   -0.0121072698676   -0.0134039282784 -1.34635805668e-30               25.0               19.5               0.78       -190000000.0
9.0734075565e-38     0.00456038969787    0.0225130752369   -0.0121775501611   -0.0134362280733 -1.38574336225e-30               25.0               20.0                0.8       -190000000.0
8.48724440888e-38    0.00432169917985    0.0225389940169   -0.0122387027659   -0.0134626961881 -1.42480981497e-30               25.0               20.5               0.82       -190000000.0
7.92027905021e-38    0.00408488176618    0.0225585954468    -0.012291812709   -0.0134841502586 -1.46348706886e-30               25.0               21.0               0.84       -190000000.0
7.37405290882e-38    0.00385139037462    0.0225728690566   -0.0123378631542   -0.0135013124236 -1.50183986794e-30               25.0               21.5               0.86       -190000000.0
6.84982715331e-38     0.0036224678297    0.0225826715905   -0.0123777344925   -0.0135148156915  -1.5398955792e-30               25.0               22.0               0.88       -190000000.0
6.34872282247e-38    0.00339915618497    0.0225887397391   -0.0124122143461   -0.0135252075779 -1.57767633497e-30               25.0               22.5                0.9       -190000000.0
5.87116030583e-38     0.0031823185509    0.0225917028729   -0.0124419957501   -0.0135329655677 -1.61520711453e-30               25.0               23.0               0.92       -190000000.0
5.41741986308e-38    0.00297265023619    0.0225920939556   -0.0124676944324    -0.013538498024 -1.65248222407e-30               25.0               23.5               0.94       -190000000.0
4.98764162407e-38    0.00277069693766    0.0225903677347   -0.0124898469949   -0.0135421578307  -1.6896256415e-30               25.0               24.0               0.96       -190000000.0
4.58168545896e-38     0.0025768733849    0.0225869043788   -0.0125089254652    -0.013544243302 -1.72651614398e-30               25.0               24.5               0.98       -190000000.0
4.19927110804e-38    0.00239147220782    0.0225820222113   -0.0125253372971   -0.0135450100061 -1.76332142312e-30               25.0               25.0                1.0       -190000000.0
3.83983805194e-38    0.00221468440031    0.0225759886234   -0.0125394390125   -0.0135446744025 -1.79990078693e-30               25.0               25.5               1.02       -190000000.0
3.50296590112e-38    0.00204660682357     0.022569027351   -0.0125515380205   -0.0135434192998  -1.8364285392e-30               25.0               26.0               1.04       -190000000.0
3.18809413619e-38    0.00188725960015    0.0225613184739   -0.0125618998936   -0.0135413984026 -1.87280439556e-30               25.0               26.5               1.06       -190000000.0
2.89424184822e-38     0.0017365914573    0.0225530166063   -0.0125707529151   -0.0135387408591 -1.90907317173e-30               25.0               27.0               1.08       -190000000.0
2.62070838798e-38    0.00159449564308    0.0225442490773   -0.0125782944451   -0.0135355567181 -1.94524735733e-30               25.0               27.5                1.1       -190000000.0
2.3666529764e-38      0.0014608139054    0.0225351141125   -0.0125846945593   -0.0135319369292 -1.98133889099e-30               25.0               28.0               1.12       -190000000.0
2.13123483439e-38     0.0013353489976    0.0225257008424   -0.0125900978674   -0.0135279560709 -2.01735052777e-30               25.0               28.5               1.14       -190000000.0
1.91361318288e-38    0.00121786854379    0.0225160765694     -0.01259462897   -0.0135236796268 -2.05325288031e-30               25.0               29.0               1.16       -190000000.0
1.71280711294e-38    0.00110811299692    0.0225062958634    -0.012598396097   -0.0135191594381 -2.08918443654e-30               25.0               29.5               1.18       -190000000.0
1.5279758455e-38     0.00100580325579     0.022496407837   -0.0126014911075   -0.0135144400701 -2.12496409686e-30               25.0               30.0                1.2       -190000000.0
1.35827860147e-38   0.000910641915652      0.02248644887   -0.0126039940369   -0.0135095606311 -2.16078545049e-30               25.0               30.5               1.22       -190000000.0
1.20259434208e-38   0.000822321965188    0.0224764498853   -0.0126059730974   -0.0135045502248 -2.19646776518e-30               25.0               31.0               1.24       -190000000.0
1.06036254795e-38   0.000740527184462    0.0224664345296   -0.0126074874061   -0.0134994352265 -2.23226781297e-30               25.0               31.5               1.26       -190000000.0
9.30602310158e-39   0.000664938340833    0.0224564246309   -0.0126085878946   -0.0134942392833 -2.26791523018e-30               25.0               32.0               1.28       -190000000.0
8.12612979462e-39   0.000595235235323    0.0224464365601   -0.0126093209474    -0.013488978766 -2.30339073133e-30               25.0               32.5                1.3       -190000000.0
7.05413646941e-39   0.000531097498424    0.0224364848691   -0.0126097238535   -0.0134836709549 -2.33896431279e-30               25.0               33.0               1.32       -190000000.0
6.08303663363e-39   0.000472210075486    0.0224265786528   -0.0126098311739   -0.0134783294925 -2.37464497444e-30               25.0               33.5               1.34       -190000000.0
5.20722509343e-39    0.00041826288566    0.0224167306442   -0.0126096720123   -0.0134729643833 -2.41015831182e-30               25.0               34.0               1.36       -190000000.0
4.41829405802e-39   0.000368953323004    0.0224069463002   -0.0126092745631   -0.0134675856316 -2.44549991682e-30               25.0               34.5               1.38       -190000000.0
3.71063833353e-39   0.000323985943851    0.0223972328968   -0.0126086606542   -0.0134622023324 -2.48110141627e-30               25.0               35.0                1.4       -190000000.0
3.07585012919e-39   0.000283075905827    0.0223875940719   -0.0126078521134   -0.0134568217618 -2.51653853019e-30               25.0               35.5               1.42       -190000000.0
2.51112684807e-39   0.000245948456268    0.0223780371016   -0.0126068671307   -0.0134514502861 -2.55183109503e-30               25.0               36.0               1.44       -190000000.0
2.00946199784e-39   0.000212338775896    0.0223685656238   -0.0126057220768   -0.0134460924528 -2.58717876117e-30               25.0               36.5               1.46       -190000000.0
1.56384908619e-39   0.000181994238346    0.0223591796384   -0.0126044315039   -0.0134407546284 -2.62269503729e-30               25.0               37.0               1.48       -190000000.0
1.17148551618e-39   0.000154673529096    0.0223498864216   -0.0126030108731   -0.0134354404508 -2.65803903001e-30               25.0               37.5                1.5       -190000000.0
8.28167392416e-40   0.000130147213895    0.0223406859732   -0.0126014710986   -0.0134301535581 -2.69320522921e-30               25.0               38.0               1.52       -190000000.0
5.2828952105e-40    0.000108197156123    0.0223315801122   -0.0125998240037   -0.0134248966788 -2.72850881432e-30               25.0               38.5               1.54       -190000000.0
2.67648006686e-40   8.86175826054e-05    0.0223225706577   -0.0125980795929   -0.0134196734507 -2.76395603014e-30               25.0               39.0               1.56       -190000000.0
4.20389539297e-41   7.12141599024e-05    0.0223136576096    -0.012596246961   -0.0134144875119 -2.79922618712e-30               25.0               39.5               1.58       -190000000.0
-1.49938935683e-40  5.58041257648e-05     0.022304846425   -0.0125943352032   -0.0134093388624 -2.83431414248e-30               25.0               40.0                1.6       -190000000.0
-3.12489557544e-40  4.22155999047e-05    0.0222961334657   -0.0125923525047   -0.0134042320497 -2.86971801194e-30               25.0               40.5               1.62       -190000000.0
-4.49816807048e-40  3.02879499259e-05    0.0222875223699   -0.0125903052322   -0.0133991661642 -2.90494059814e-30               25.0               41.0               1.64       -190000000.0
-5.63321982659e-40    1.987106657e-05    0.0222790113185   -0.0125882006614   -0.0133941457534 -2.94001863527e-30               25.0               41.5               1.66       -190000000.0
-6.55807681304e-40  1.08247970587e-05    0.0222706021304   -0.0125860442495   -0.0133891699079 -2.97516775307e-30               25.0               42.0               1.68       -190000000.0
-7.28675201449e-40  3.01901903477e-06    0.0222622948058   -0.0125838432723   -0.0133842404466 -3.01052258238e-30               25.0               42.5                1.7       -190000000.0
-7.86128438486e-40 -3.66709840272e-06    0.0222540875257   -0.0125816013679   -0.0133793591885 -3.04569484272e-30               25.0               43.0               1.72       -190000000.0
-8.2956869088e-40  -9.34539468034e-06    0.0222459839279   -0.0125793239931   -0.0133745261337 -3.08066010586e-30               25.0               43.5               1.74       -190000000.0
-8.60397257095e-40 -1.41193288172e-05    0.0222379803745   -0.0125770156956   -0.0133697421916 -3.11580610125e-30               25.0               44.0               1.76       -190000000.0
-8.80015435596e-40 -1.80841457365e-05    0.0222300768655   -0.0125746801132   -0.0133650082716  -3.1511201556e-30               25.0               44.5               1.78       -190000000.0
-8.88423226382e-40 -2.13275068717e-05      0.02222227522   -0.0125723217934   -0.0133603243739 -3.18624062073e-30               25.0               45.0                1.8       -190000000.0
-8.89824524846e-40 -2.39298465488e-05    0.0222145736188   -0.0125699443743   -0.0133556904984 -3.22116088447e-30               25.0               45.5               1.82       -190000000.0
-8.84219330989e-40 -2.59648764711e-05    0.0222069702431   -0.0125675505842   -0.0133511084641 -3.25644922488e-30               25.0               46.0               1.84       -190000000.0
-8.73008943274e-40 -2.74998868122e-05    0.0221994669118   -0.0125651431517   -0.0133465773615 -3.29153883328e-30               25.0               46.5               1.86       -190000000.0
-8.56193361702e-40 -2.85962205027e-05     0.022192059987   -0.0125627257148   -0.0133420971906 -3.32647232133e-30               25.0               47.0               1.88       -190000000.0
-8.35173884738e-40 -2.93096835691e-05    0.0221847494686   -0.0125603000924   -0.0133376679514 -3.36149323678e-30               25.0               47.5                1.9       -190000000.0
-8.11351810844e-40 -2.96908631015e-05    0.0221775353566   -0.0125578690131   -0.0133332896439 -3.39675218983e-30               25.0               48.0               1.92       -190000000.0
-7.83325841558e-40 -2.97855358156e-05    0.0221704158321   -0.0125554352053   -0.0133289631776 -3.43180579872e-30               25.0               48.5               1.94       -190000000.0
-7.55299872271e-40  -2.9635007337e-05     0.022163390895    -0.012552998669   -0.0133246867335 -3.46664745127e-30               25.0               49.0               1.96       -190000000.0
-7.24471306056e-40 -2.92764337217e-05    0.0221564587264   -0.0125505639517   -0.0133204621307  -3.5016830604e-30               25.0               49.5               1.98       -190000000.0
-6.92241441376e-40 -2.87431500823e-05    0.0221496175072   -0.0125481301438   -0.0133162866405 -3.53691776888e-30               25.0               50.0                2.0       -190000000.0
1.26537251329e-39   0.000276702650126   0.00103679064978 -0.000305442455328 -0.000549024662178  -1.8155136808e-33                2.0                0.5               0.25       -200000000.0
1.19951148546e-39   0.000566006519875    0.0017002413415 -0.000790543879248 -0.000980765662462 -5.05651586959e-33                2.0                1.0                0.5       -200000000.0
7.27273902985e-40   0.000433995040794   0.00188739022633  -0.00100901900169  -0.00112357849957 -8.66674392624e-33                2.0                1.5               0.75       -200000000.0
2.95673975973e-40   0.000201387138077   0.00190164450942    -0.001054765562  -0.00114063243473 -1.18792629413e-32                2.0                2.0                1.0       -200000000.0
8.82818032525e-41   6.57371899138e-05   0.00189233253423  -0.00106162428892  -0.00113701094051 -1.49173820443e-32                2.0                2.5               1.25       -200000000.0
2.10194769649e-41   1.30251525121e-05   0.00188209617136  -0.00106130653421  -0.00113140549729 -1.79065800916e-32                2.0                3.0                1.5       -200000000.0
7.00649232162e-42  -9.96989490964e-07   0.00187300838661  -0.00105921492377  -0.00112607392566 -2.08730789871e-32                2.0                3.5               1.75       -200000000.0
8.40779078595e-42  -2.42047337728e-06    0.0018652314111  -0.00105668493688  -0.00112137149699 -2.38271169537e-32                2.0                4.0                2.0       -200000000.0
9.80908925027e-42  -1.37170441672e-06    0.0018586420083  -0.00105418052954  -0.00111732015284 -2.67713414366e-32                2.0                4.5               2.25       -200000000.0
1.12103877146e-41  -5.24352006259e-07   0.00185304884326    -0.001051859158  -0.00111384554202 -2.97120460371e-32                2.0                5.0                2.5       -200000000.0
1.26116861789e-41  -1.40693720563e-07   0.00184827001704  -0.00104976038529  -0.00111085603294 -3.26514649406e-32                2.0                5.5               2.75       -200000000.0
1.26116861789e-41  -1.71165547014e-08   0.00184415409876  -0.00104788023236  -0.00110826829314  -3.5586157186e-32                2.0                6.0                3.0       -200000000.0
1.26116861789e-41   8.04083015449e-09   0.00184057978458  -0.00104619971353  -0.00110601263259 -3.85190155913e-32                2.0                6.5               3.25       -200000000.0
1.26116861789e-41   7.20407631119e-09    0.0018374512365  -0.00104469575035  -0.00110403243525 -4.14504935943e-32                2.0                7.0                3.5       -200000000.0
1.26116861789e-41   3.40385272052e-09   0.00183469262538  -0.00104334628759  -0.00110228245376  -4.4377695507e-32                2.0                7.5               3.75       -200000000.0
1.26116861789e-41   1.19626932058e-09    0.0018322438109  -0.00104213120267  -0.00110072596726 -4.73145401468e-32                2.0                8.0                4.0       -200000000.0
1.26116861789e-41   3.45659237995e-10   0.00183005647614   -0.0010410331015  -0.00109933353087 -5.02434811942e-32                2.0                8.5               4.25       -200000000.0
1.26116861789e-41   1.14059206958e-10   0.00182809162652  -0.00104003697743  -0.00109808104298 -5.31644928205e-32                2.0                9.0                4.5       -200000000.0
1.26116861789e-41    8.3069544353e-11   0.00182631742973  -0.00103912998384  -0.00109694872208 -5.60894304143e-32                2.0                9.5               4.75       -200000000.0
1.26116861789e-41   9.40153445546e-11   0.00182470785148  -0.00103830120679  -0.00109592053832 -5.90163252521e-32                2.0               10.0                5.0       -200000000.0
1.26116861789e-41   1.04599360044e-10   0.00182324117759  -0.00103754121028  -0.00109498284928 -6.19439318149e-32                2.0               10.5               5.25       -200000000.0
1.26116861789e-41   1.09595438193e-10   0.00182189955922  -0.00103684214992  -0.00109412451366 -6.48692998876e-32                2.0               11.0                5.5       -200000000.0
1.26116861789e-41   1.11262304166e-10   0.00182066742127   -0.0010361970908  -0.00109333564069 -6.78074732722e-32                2.0               11.5               5.75       -200000000.0
1.26116861789e-41   1.11632118751e-10   0.00181953248557   -0.0010356002349  -0.00109260861336 -7.07338113573e-32                2.0               12.0                6.0       -200000000.0
1.26116861789e-41   1.11643570636e-10   0.00181848338343  -0.00103504635263  -0.00109193615572 -7.36611194548e-32                2.0               12.5               6.25       -200000000.0
1.26116861789e-41   1.11603604234e-10   0.00181751101991  -0.00103453123756  -0.00109131258341 -7.65871418554e-32                2.0               13.0                6.5       -200000000.0
1.26116861789e-41   1.11578261008e-10   0.00181660720955  -0.00103405091068  -0.00109073278054 -7.95130896396e-32                2.0               13.5               6.75       -200000000.0
1.26116861789e-41   1.11568103389e-10   0.00181576501745  -0.00103360196135  -0.00109019219963 -8.24376082339e-32                2.0               14.0                7.0       -200000000.0
1.26116861789e-41   1.11565318344e-10   0.00181497841822  -0.00103318154743  -0.00108968720269 -8.53517953349e-32                2.0               14.5               7.25       -200000000.0
1.26116861789e-41   1.11564986307e-10   0.00181424206858   -0.0010327870541  -0.00108921426545 -8.82764918604e-32                2.0               15.0                7.5       -200000000.0
1.26116861789e-41   1.11565243805e-10   0.00181355142104  -0.00103241620764  -0.00108877043203 -9.11979110068e-32                2.0               15.5               7.75       -200000000.0
1.26116861789e-41   1.11565379331e-10   0.00181290215551  -0.00103206684798  -0.00108835320134 -9.41367846371e-32                2.0               16.0                8.0       -200000000.0
1.26116861789e-41   1.11565535185e-10   0.00181229074769  -0.00103173726984  -0.00108796029963 -9.70345217048e-32                2.0               16.5               8.25       -200000000.0
1.26116861789e-41    1.1156572492e-10   0.00181171412805  -0.00103142588159  -0.00108758945316 -9.99851043609e-32                2.0               17.0                8.5       -200000000.0
1.26116861789e-41   1.11565799459e-10   0.00181116934073  -0.00103113120531  -0.00108723907033 -1.02921682104e-31                2.0               17.5               8.75       -200000000.0
1.26116861789e-41   1.11565853669e-10   0.00181065377092  -0.00103085187675  -0.00108690744582 -1.05807199311e-31                2.0               18.0                9.0       -200000000.0
1.26116861789e-41   1.11565934984e-10   0.00181016525858  -0.00103058675904  -0.00108659310172 -1.08760456676e-31                2.0               18.5               9.25       -200000000.0
1.26116861789e-41   1.11565982418e-10   0.00180970164365  -0.00103033482901  -0.00108629478746 -1.11655295186e-31                2.0               19.0                9.5       -200000000.0
1.26116861789e-41    1.1156612472e-10   0.00180926099347  -0.00103009517716   -0.0010860111388 -1.14609562741e-31                2.0               19.5               9.75       -200000000.0
1.26116861789e-41   1.11566199259e-10    0.0018088418301   -0.0010298667803  -0.00108574124624 -1.17502828568e-31                2.0               20.0               10.0       -200000000.0
1.26116861789e-41   1.11566246692e-10   0.00180844256192  -0.00102964907001   -0.0010854842003 -1.20461423871e-31                2.0               20.5              10.25       -200000000.0
1.26116861789e-41   1.11566355113e-10    0.0018080618247  -0.00102944113678  -0.00108523897779 -1.23351165511e-31                2.0               21.0               10.5       -200000000.0
1.26116861789e-41   1.11566416099e-10   0.00180769814051  -0.00102924241219  -0.00108500478291 -1.26308371802e-31                2.0               21.5              10.75       -200000000.0
1.26116861789e-41   1.11566470309e-10   0.00180735071353  -0.00102905244148  -0.00108478093352 -1.29199008838e-31                2.0               22.0               11.0       -200000000.0
1.26116861789e-41   1.11566538072e-10   0.00180701829322  -0.00102887042885  -0.00108456674752 -1.32157592662e-31                2.0               22.5              11.25       -200000000.0
1.26116861789e-41   1.11566599058e-10   0.00180669997007  -0.00102869591956  -0.00108436165647 -1.35094698459e-31                2.0               23.0               11.5       -200000000.0
1.26116861789e-41   1.11566619387e-10    0.0018063948346  -0.00102852857253  -0.00108416497824 -1.37970412227e-31                2.0               23.5              11.75       -200000000.0
1.26116861789e-41   1.11566653268e-10   0.00180610220468  -0.00102836793303  -0.00108397637177  -1.4093123454e-31                2.0               24.0               12.0       -200000000.0
1.26116861789e-41   1.11566707478e-10   0.00180582128451  -0.00102821365999  -0.00108379526864 -1.43817073172e-31                2.0               24.5              12.25       -200000000.0
1.26116861789e-41   1.11566748136e-10   0.00180555116458  -0.00102806518498  -0.00108362121409 -1.46783118629e-31                2.0               25.0               12.5       -200000000.0
1.26116861789e-41   1.11566788794e-10   0.00180529150384  -0.00102792239431  -0.00108345375338   -1.496653068e-31                2.0               25.5              12.75       -200000000.0
1.26116861789e-41   1.11566829451e-10   0.00180504162017  -0.00102778483324  -0.00108329265913 -1.52629882889e-31                2.0               26.0               13.0       -200000000.0
1.26116861789e-41   1.11566836227e-10   0.00180480105882  -0.00102765227439   -0.0010831374766 -1.55512518758e-31                2.0               26.5              13.25       -200000000.0
1.26116861789e-41    1.1156684978e-10   0.00180456913768  -0.00102752449038  -0.00108298786472 -1.58477978764e-31                2.0               27.0               13.5       -200000000.0
1.26116861789e-41    1.1156690399e-10   0.00180434540198  -0.00102740114016  -0.00108284359612 -1.61359133785e-31                2.0               27.5              13.75       -200000000.0
1.26116861789e-41   1.11566998858e-10   0.00180412962436  -0.00102728199636  -0.00108270444343 -1.64330012086e-31                2.0               28.0               14.0       -200000000.0
1.26116861789e-41   1.11567046292e-10   0.00180392123639  -0.00102716694528   -0.0010825699519 -1.67266658705e-31                2.0               28.5              14.25       -200000000.0
1.26116861789e-41   1.11567005634e-10     0.001803719897  -0.00102705575955  -0.00108244012154 -1.70129905805e-31                2.0               29.0               14.5       -200000000.0
1.26116861789e-41   1.11567025963e-10   0.00180352526513   -0.0010269482118  -0.00108231449758 -1.73103275143e-31                2.0               29.5              14.75       -200000000.0
1.26116861789e-41   1.11567025963e-10   0.00180333711342  -0.00102684418835  -0.00108219308004 -1.75974259383e-31                2.0               30.0               15.0       -200000000.0
1.26116861789e-41   1.11567073397e-10   0.00180315487341  -0.00102674334812  -0.00108207541416 -1.78949396555e-31                2.0               30.5              15.25       -200000000.0
1.26116861789e-41   1.11567107278e-10   0.00180297843144  -0.00102664569113  -0.00108196161364 -1.81824995528e-31                2.0               31.0               15.5       -200000000.0
1.26116861789e-41   1.11567175041e-10   0.00180280756013  -0.00102655110368  -0.00108185122372 -1.84866564202e-31                2.0               31.5              15.75       -200000000.0
1.26116861789e-41   1.11567080173e-10    0.0018026419184   -0.0010264593584  -0.00108174435809 -1.87791960973e-31                2.0               32.0               16.0       -200000000.0
1.26116861789e-41   1.11567175041e-10    0.0018024812789  -0.00102637034161  -0.00108164067569 -1.90612355334e-31                2.0               32.5              16.25       -200000000.0
1.26116861789e-41   1.11567175041e-10   0.00180232541425  -0.00102628393961  -0.00108154006284 -1.93501132701e-31                2.0               33.0               16.5       -200000000.0
1.26116861789e-41   1.11567222474e-10   0.00180217398338  -0.00102619992504  -0.00108144229216 -1.96569402546e-31                2.0               33.5              16.75       -200000000.0
1.26116861789e-41   1.11567242803e-10   0.00180202709998  -0.00102611841157  -0.00108134736365 -1.99494799317e-31                2.0               34.0               17.0       -200000000.0
1.26116861789e-41   1.11567249579e-10   0.00180188453669  -0.00102603928553    -0.001081255391 -2.02304391528e-31                2.0               34.5              17.25       -200000000.0
1.26116861789e-41   1.11567317342e-10   0.00180174583875  -0.00102596231955  -0.00108116580577   -2.053451796e-31                2.0               35.0               17.5       -200000000.0
1.26116861789e-41   1.11567344447e-10   0.00180161100616  -0.00102588751361  -0.00108107872165 -2.08269543222e-31                2.0               35.5              17.75       -200000000.0
1.26116861789e-41      1.11567358e-10   0.00180147992523  -0.00102581464034  -0.00108099402496 -2.11078607378e-31                2.0               36.0               18.0       -200000000.0
1.26116861789e-41   1.11567364776e-10   0.00180135225492  -0.00102574369976    -0.001080911602 -2.13963642449e-31                2.0               36.5              18.25       -200000000.0
1.26116861789e-41    1.1156741221e-10    0.0018012279952  -0.00102567457816   -0.0010808313391 -2.17045894247e-31                2.0               37.0               18.5       -200000000.0
1.26116861789e-41   1.11567418986e-10   0.00180110703241  -0.00102560738924  -0.00108075312255 -2.19971222142e-31                2.0               37.5              18.75       -200000000.0
1.26116861789e-41   1.11567432539e-10   0.00180098936653  -0.00102554190562  -0.00108067717974 -2.22773467513e-31                2.0               38.0               19.0       -200000000.0
1.26116861789e-41   1.11567452867e-10    0.0018008747702   -0.0010254781273  -0.00108060305593 -2.25656000066e-31                2.0               38.5              19.25       -200000000.0
1.26116861789e-41   1.11567425762e-10   0.00180076278866  -0.00102541582692  -0.00108053063741 -2.28746792566e-31                2.0               39.0               19.5       -200000000.0
1.26116861789e-41   1.11567425762e-10    0.0018006536493  -0.00102535511814  -0.00108046015157 -2.31672120461e-31                2.0               39.5              19.75       -200000000.0
1.26116861789e-41   1.11567446091e-10    0.0018005473521   -0.0010252958873  -0.00108039148472 -2.34468258771e-31                2.0               40.0               20.0       -200000000.0
1.26116861789e-41   1.11567473196e-10   0.00180044332865  -0.00102523790702   -0.0010803242958 -2.37523097674e-31                2.0               40.5              20.25       -200000000.0
1.26116861789e-41   1.11567500301e-10   0.00180034203368  -0.00102518151834  -0.00108025881218  -2.4044840261e-31                2.0               41.0               20.5       -200000000.0
1.26116861789e-41   1.11567527406e-10    0.0018002433535  -0.00102512649391  -0.00108019503386   -2.432404772e-31                2.0               41.5              20.75       -200000000.0
1.26116861789e-41   1.11567561288e-10   0.00180014694706  -0.00102507283373  -0.00108013273348 -2.46114377216e-31                2.0               42.0               21.0       -200000000.0
1.26116861789e-41   1.11567534183e-10    0.0018000524733  -0.00102502008303  -0.00108007168365 -2.49225052101e-31                2.0               42.5              21.25       -200000000.0
1.26116861789e-41   1.11567547735e-10   0.00179996038696  -0.00102496869658  -0.00108001211174 -2.52149117258e-31                2.0               43.0               21.5       -200000000.0
1.26116861789e-41    1.1156757484e-10   0.00179987034699  -0.00102491856069  -0.00107995390408 -2.54930171588e-31                2.0               43.5              21.75       -200000000.0
1.26116861789e-41   1.11567601945e-10   0.00179978235337  -0.00102486944797  -0.00107989694698 -2.57811005185e-31                2.0               44.0               22.0       -200000000.0
1.26116861789e-41   1.11567656155e-10   0.00179969606506  -0.00102482135844  -0.00107984124043 -2.60925353489e-31                2.0               44.5              22.25       -200000000.0
1.26116861789e-41   1.11567710365e-10    0.0017996119368  -0.00102477429209  -0.00107978678443 -2.63850635466e-31                2.0               45.0               22.5       -200000000.0
1.26116861789e-41   1.11567656155e-10   0.00179952974122   -0.0010247284763  -0.00107973369268 -2.66628567389e-31                2.0               45.5              22.75       -200000000.0
1.26116861789e-41   1.11567662932e-10   0.00179944913725  -0.00102468345631  -0.00107968151042 -2.69700694325e-31                2.0               46.0               23.0       -200000000.0
1.26116861789e-41   1.11567635826e-10   0.00179937035227   -0.0010246394595  -0.00107963057872 -2.72625953343e-31                2.0               46.5              23.25       -200000000.0
1.26116861789e-41    1.1156768326e-10   0.00179929315891  -0.00102459637219  -0.00107958067019 -2.75399500121e-31                2.0               47.0               23.5       -200000000.0
1.26116861789e-41   1.11567703589e-10   0.00179921755716  -0.00102455408069  -0.00107953167117 -2.78272826166e-31                2.0               47.5              23.75       -200000000.0
1.26116861789e-41   1.11567703589e-10   0.00179914343335  -0.00102451269868  -0.00107948380901 -2.81402166615e-31                2.0               48.0               24.0       -200000000.0
1.26116861789e-41   1.11567757799e-10   0.00179907090114  -0.00102447211248  -0.00107943685634 -2.84327425633e-31                2.0               48.5              24.25       -200000000.0
1.26116861789e-41   1.11567778128e-10   0.00179899996056  -0.00102443243577  -0.00107939092686 -2.87095439323e-31                2.0               49.0               24.5       -200000000.0
1.26116861789e-41   1.11567839114e-10    0.0017989304979  -0.00102439366856  -0.00107934602056 -2.89959007846e-31                2.0               49.5              24.75       -200000000.0
1.26116861789e-41   1.11567825562e-10   0.00179886205842  -0.00102435535609  -0.00107930179638 -2.93104075124e-31                2.0               50.0               25.0       -200000000.0
1.34664782422e-39   0.000214648395058   0.00107190999188 -0.000227419718613 -0.000550019763068 -2.04489399767e-33                3.0                0.5     0.166666666667       -200000000.0
2.91750340272e-39   0.000616450961388   0.00197484609998 -0.000718881096873   -0.0010824438732 -6.22019178127e-33                3.0                1.0     0.333333333333       -200000000.0
2.66667097761e-39   0.000849009552439   0.00255036161434  -0.00118581579045  -0.00147114838001 -1.13769923714e-32                3.0                1.5                0.5       -200000000.0
1.98003473009e-39   0.000764260164487   0.00278865240944  -0.00144929310864  -0.00164968116678  -1.6811949765e-32                3.0                2.0     0.666666666667       -200000000.0
1.24435303632e-39   0.000525917926097   0.00284876227852  -0.00155051918682  -0.00170242230979 -2.20766850442e-32                3.0                2.5     0.833333333333       -200000000.0
6.36189502803e-40   0.000302080508163   0.00285246619569    -0.001582148343  -0.00171094870893 -2.67285891433e-32                3.0                3.0                1.0       -200000000.0
2.77457095936e-40   0.000149107791003   0.00284372595161  -0.00159106969022  -0.00170806720234  -3.1215906814e-32                3.0                3.5      1.16666666667       -200000000.0
9.80908925027e-41   6.20556264153e-05   0.00283324743577  -0.00159282058121   -0.0017027513195 -3.59037071126e-32                3.0                4.0      1.33333333333       -200000000.0
1.82168800362e-41   1.95375733369e-05   0.00282314363176  -0.00159195974447  -0.00169710847331 -4.02887257803e-32                3.0                4.5                1.5       -200000000.0
-8.40779078595e-42  2.11058015509e-06   0.00281383518086   -0.0015899988739  -0.00169168220054 -4.46536783921e-32                3.0                5.0      1.66666666667       -200000000.0
-1.40129846432e-41 -3.20166115841e-06   0.00280540962194  -0.00158758155067  -0.00168664837474 -4.92717525902e-32                3.0                5.5      1.83333333333       -200000000.0
-9.80908925027e-42 -3.63086427591e-06     0.002797846264  -0.00158502746217  -0.00168205770024 -5.36125582063e-32                3.0                6.0                2.0       -200000000.0
-7.00649232162e-42 -2.62502175552e-06   0.00279107621282  -0.00158249883953  -0.00167790358319 -5.79424927955e-32                3.0                6.5      2.16666666667       -200000000.0
-2.80259692865e-42 -1.54872703551e-06   0.00278501352113  -0.00158007446771  -0.00167415407759 -6.25375679415e-32                3.0                7.0      2.33333333333       -200000000.0
-1.40129846432e-42   -7.866823859e-07   0.00277957224171  -0.00157778868015  -0.00167076882462 -6.68557016695e-32                3.0                7.5                2.5       -200000000.0
-0                 -3.43407469128e-07   0.00277467256637  -0.00157565250447  -0.00166770666965 -7.11738526166e-32                3.0                8.0      2.66666666667       -200000000.0
-0                 -1.21228749261e-07   0.00277024537354  -0.00157366525855  -0.00166492941389 -7.57624476204e-32                3.0                8.5      2.83333333333       -200000000.0
0.0                -2.58296734695e-08   0.00276622995443  -0.00157182034854  -0.00166240306498 -8.00676842009e-32                3.0                9.0                3.0       -200000000.0
0.0                 6.89250913288e-09    0.0027625749226  -0.00157010867952  -0.00166009772329 -8.43781094869e-32                3.0                9.5      3.16666666667       -200000000.0
0.0                 1.31664878653e-08   0.00275923594018  -0.00156851979227  -0.00165798724083  -8.8953709768e-32                3.0               10.0      3.33333333333       -200000000.0
0.0                 1.06512732662e-08    0.0027561754905  -0.00156704356868  -0.00165604944868 -9.32622352071e-32                3.0               10.5                3.5       -200000000.0
0.0                 6.66301128854e-09   0.00275336128652  -0.00156567034537  -0.00165426479271 -9.75638500252e-32                3.0               11.0      3.66666666667       -200000000.0
0.0                 3.54946345753e-09   0.00275076536127  -0.00156439080001  -0.00165261633356 -1.02140954113e-31                3.0               11.5      3.83333333333       -200000000.0
0.0                  1.6395625092e-09   0.00274836429526  -0.00156319674716  -0.00165108986039 -1.06446374364e-31                3.0               12.0                4.0       -200000000.0
0.0                  6.3912194764e-10   0.00274613717011  -0.00156208068347   -0.0016496724129 -1.10760036851e-31                3.0               12.5      4.16666666667       -200000000.0
0.0                 1.86400753773e-10   0.00274406625067  -0.00156103556037  -0.00164835319083  -1.1532834769e-31                3.0               13.0      4.33333333333       -200000000.0
-0                  1.62465374677e-11   0.00274213584817  -0.00156005546614  -0.00164712253081 -1.19636224541e-31                3.0               13.5                4.5       -200000000.0
-0                 -2.81919788485e-11   0.00274033232017  -0.00155913460276  -0.00164597190633 -1.23930314588e-31                3.0               14.0      4.66666666667       -200000000.0
-0                  -2.6602111559e-11   0.00273864384326  -0.00155826819537  -0.00164489392773 -1.28493379324e-31                3.0               14.5      4.83333333333       -200000000.0
-0                 -1.38197194641e-11   0.00273705995824   -0.0015574516965  -0.00164388211488 -1.32797158016e-31                3.0               15.0                5.0       -200000000.0
-0                 -2.24269612247e-12   0.00273557134278  -0.00155668101343  -0.00164293044236 -1.37088802943e-31                3.0               15.5      5.16666666667       -200000000.0
-0                  5.36175879018e-12    0.0027341693567  -0.00155595262186  -0.00164203402164 -1.41691953873e-31                3.0               16.0      5.33333333333       -200000000.0
-0                  9.54978656646e-12   0.00273284740615  -0.00155526311119  -0.00164118807788 -1.45967252082e-31                3.0               16.5                5.5       -200000000.0
0.0                 1.15451285278e-11   0.00273159821518  -0.00155460963924  -0.00164038840467  -1.5029047694e-31                3.0               17.0      5.66666666667       -200000000.0
0.0                 1.23529472377e-11   0.00273041632681  -0.00155398947754  -0.00163963170507 -1.54851073597e-31                3.0               17.5      5.83333333333       -200000000.0
0.0                 1.26042246437e-11   0.00272929673883  -0.00155340023866  -0.00163891434113 -1.59135578314e-31                3.0               18.0                6.0       -200000000.0
0.0                 1.26354793124e-11   0.00272823422165  -0.00155283964887  -0.00163823347066 -1.63442192427e-31                3.0               18.5      6.16666666667       -200000000.0
0.0                  1.2600864464e-11   0.00272722468253  -0.00155230588916  -0.00163758625149 -1.67994891231e-31                3.0               19.0      6.33333333333       -200000000.0
0.0                 1.25610285045e-11   0.00272626425613   -0.0015517967995  -0.00163697052358  -1.7230117244e-31                3.0               19.5                6.5       -200000000.0
0.0                 1.25323106995e-11    0.0027253497592  -0.00155131101565  -0.00163638389949 -1.76602976669e-31                3.0               20.0      6.66666666667       -200000000.0
0.0                 1.25157698401e-11   0.00272447778116  -0.00155084683229  -0.00163582433288 -1.81168934223e-31                3.0               20.5      6.83333333333       -200000000.0
0.0                 1.25074579057e-11   0.00272364513876  -0.00155040299887  -0.00163529011843 -1.85466548457e-31                3.0               21.0                7.0       -200000000.0
0.0                 1.25040231871e-11   0.00272284978564  -0.00154997803747  -0.00163477955084 -1.89794962021e-31                3.0               21.5      7.16666666667       -200000000.0
0.0                 1.25024078953e-11   0.00272208899332  -0.00154957092491   -0.0016342910385 -1.94302994336e-31                3.0               22.0      7.33333333333       -200000000.0
0.0                 1.25023469089e-11   0.00272136071544  -0.00154918063799  -0.00163382333085 -1.98665157445e-31                3.0               22.5                7.5       -200000000.0
0.0                 1.25026696285e-11   0.00272066267826  -0.00154880592618  -0.00163337494996 -2.02951625146e-31                3.0               23.0      7.66666666667       -200000000.0
0.0                 1.25023045573e-11   0.00271999329016  -0.00154844622102  -0.00163294487265 -2.07470298899e-31                3.0               23.5      7.83333333333       -200000000.0
0.0                 1.25027704254e-11   0.00271935050478  -0.00154810027198  -0.00163253196206 -2.11792605402e-31                3.0               24.0                8.0       -200000000.0
0.0                 1.25027916012e-11   0.00271873318525  -0.00154776762429    -0.001632135195  -2.1606077488e-31                3.0               24.5      8.16666666667       -200000000.0
0.0                 1.25027687314e-11   0.00271813951258  -0.00154744736847  -0.00163175354828 -2.20692107828e-31                3.0               25.0      8.33333333333       -200000000.0
0.0                  1.2502965243e-11   0.00271756857728  -0.00154713882239  -0.00163138645348 -2.24955547778e-31                3.0               25.5                8.5       -200000000.0
0.0                 1.25026992746e-11   0.00271701856036  -0.00154684141762  -0.00163103288742 -2.29256502529e-31                3.0               26.0      8.66666666667       -200000000.0
0.0                 1.25028966333e-11    0.0027164887797  -0.00154655458573  -0.00163069205428 -2.33816571132e-31                3.0               26.5      8.83333333333       -200000000.0
0.0                 1.25029948891e-11   0.00271597764367  -0.00154627775828  -0.00163036349932 -2.38159150321e-31                3.0               27.0                9.0       -200000000.0
0.0                   1.250273485e-11   0.00271548492492  -0.00154601036684  -0.00163004642673 -2.42413108256e-31                3.0               27.5      9.16666666667       -200000000.0
0.0                 1.25031668368e-11   0.00271500903182  -0.00154575207034  -0.00162974038176 -2.46982842545e-31                3.0               28.0      9.33333333333       -200000000.0
0.0                 1.25030753573e-11   0.00271454928225  -0.00154550218667  -0.00162944456861 -2.51278516754e-31                3.0               28.5                9.5       -200000000.0
0.0                 1.25026908043e-11   0.00271410499408  -0.00154526060214  -0.00162915864621 -2.55569254806e-31                3.0               29.0      9.66666666667       -200000000.0
0.0                 1.25030880628e-11   0.00271367525784  -0.00154502663463  -0.00162888215982 -2.60148677739e-31                3.0               29.5      9.83333333333       -200000000.0
0.0                 1.25029516905e-11   0.00271325961876  -0.00154480017045    -0.001628614541 -2.64439369873e-31                3.0               30.0               10.0       -200000000.0
0.0                 1.25028847749e-11   0.00271285693998  -0.00154458075485   -0.0016283554487 -2.68773041019e-31                3.0               30.5      10.1666666667       -200000000.0
0.0                 1.25031761542e-11    0.0027124672215  -0.00154436804678  -0.00162810442816 -2.73262511084e-31                3.0               31.0      10.3333333333       -200000000.0
0.0                 1.25030516404e-11   0.00271208932645  -0.00154416170517  -0.00162786113833 -2.77664829264e-31                3.0               31.5               10.5       -200000000.0
0.0                  1.2502939832e-11   0.00271172280009  -0.00154396150265  -0.00162762523814 -2.81984334784e-31                3.0               32.0      10.6666666667       -200000000.0
0.0                 1.25032506931e-11   0.00271136764241  -0.00154376732553  -0.00162739650023 -2.86371063888e-31                3.0               32.5      10.8333333333       -200000000.0
0.0                 1.25030186061e-11   0.00271102248917  -0.00154357860538  -0.00162717424246 -2.90687309249e-31                3.0               33.0               11.0       -200000000.0
0.0                 1.25029457612e-11   0.00271068756774  -0.00154339522851  -0.00162695857853 -2.95144039959e-31                3.0               33.5      11.1666666667       -200000000.0
0.0                 1.25031431199e-11   0.00271036242339  -0.00154321708123  -0.00162674905368 -2.99641339001e-31                3.0               34.0      11.3333333333       -200000000.0
0.0                 1.25030829806e-11   0.00271004637398  -0.00154304393618  -0.00162654555425 -3.03843662428e-31                3.0               34.5               11.5       -200000000.0
0.0                 1.25030346997e-11   0.00270973896477   -0.0015428753386  -0.00162634751177 -3.08304181353e-31                3.0               35.0      11.6666666667       -200000000.0
0.0                 1.25031905538e-11   0.00270944019576  -0.00154271151587  -0.00162615503996 -3.12809010905e-31                3.0               35.5      11.8333333333       -200000000.0
0.0                 1.25030363938e-11    0.0027091496122  -0.00154255189955  -0.00162596779774 -3.17003620151e-31                3.0               36.0               12.0       -200000000.0
0.0                 1.25029169621e-11   0.00270886675935  -0.00154239660333  -0.00162578555774 -3.21306273858e-31                3.0               36.5      12.1666666667       -200000000.0
0.0                 1.25033023621e-11   0.00270859118245  -0.00154224517246  -0.00162560797889 -3.26013830268e-31                3.0               37.0      12.3333333333       -200000000.0
0.0                 1.25029720193e-11   0.00270832265414  -0.00154209772063  -0.00162543506121 -3.30321466051e-31                3.0               37.5               12.5       -200000000.0
0.0                 1.25030592637e-11   0.00270806140179  -0.00154195402047  -0.00162526669101 -3.34459619425e-31                3.0               38.0      12.6666666667       -200000000.0
0.0                 1.25032761041e-11   0.00270780674327   -0.0015418138446  -0.00162510252721 -3.39014499323e-31                3.0               38.5      12.8333333333       -200000000.0
0.0                 1.25029542316e-11   0.00270755845122  -0.00154167719302  -0.00162494245615 -3.43479219722e-31                3.0               39.0               13.0       -200000000.0
0.0                 1.25031736131e-11   0.00270731629826  -0.00154154383836  -0.00162478636412 -3.47740134196e-31                3.0               39.5      13.1666666667       -200000000.0
0.0                 1.25032193529e-11   0.00270708005701  -0.00154141378061  -0.00162463413744 -3.52168832121e-31                3.0               40.0      13.3333333333       -200000000.0
0.0                  1.2502938985e-11   0.00270684927273  -0.00154128656504  -0.00162448543506 -3.56643103412e-31                3.0               40.5               13.5       -200000000.0
0.0                 1.25031854716e-11   0.00270662440016   -0.0015411625327  -0.00162434037065 -3.60941142385e-31                3.0               41.0      13.6666666667       -200000000.0
0.0                 1.25033447138e-11   0.00270640475719  -0.00154104134253  -0.00162419871685 -3.65328307708e-31                3.0               41.5      13.8333333333       -200000000.0
0.0                 1.25029067977e-11   0.00270619034382  -0.00154092310822  -0.00162406047366 -3.69624280382e-31                3.0               42.0               14.0       -200000000.0
0.0                 1.25031380377e-11   0.00270598025054  -0.00154080726134  -0.00162392518632 -3.74100526136e-31                3.0               42.5      14.1666666667       -200000000.0
0.0                 1.25032091885e-11   0.00270577561423  -0.00154069414293  -0.00162379308222 -3.78676046061e-31                3.0               43.0      14.3333333333       -200000000.0
0.0                 1.25028517406e-11    0.0027055755254  -0.00154058363933  -0.00162366404766 -3.82780403973e-31                3.0               43.5               14.5       -200000000.0
0.0                 1.25031109327e-11   0.00270537975666  -0.00154047552314  -0.00162353785527 -3.87068432878e-31                3.0               44.0      14.6666666667       -200000000.0
0.0                 1.25032074944e-11   0.00270518830803   -0.0015403696807  -0.00162341439136 -3.91842271557e-31                3.0               44.5      14.8333333333       -200000000.0
0.0                 1.25028390351e-11   0.00270500095212  -0.00154026611199  -0.00162329354225 -3.96085346986e-31                3.0               45.0               15.0       -200000000.0
0.0                 1.25030313116e-11   0.00270481768894  -0.00154016481702  -0.00162317542163 -4.00222444252e-31                3.0               45.5      15.1666666667       -200000000.0
0.0                 1.25031532843e-11   0.00270463829111  -0.00154006556841  -0.00162305968843 -4.05008083792e-31                3.0               46.0      15.3333333333       -200000000.0
0.0                 1.25028398821e-11     0.002704462986  -0.00153996847985  -0.00162294657002 -4.09289776048e-31                3.0               46.5               15.5       -200000000.0
0.0                 1.25030626518e-11    0.0027042910915  -0.00153987343765  -0.00162283583904 -4.13374251575e-31                3.0               47.0      15.6666666667       -200000000.0
0.0                 1.25029957362e-11   0.00270412283498  -0.00153978032813  -0.00162272726811 -4.17963087647e-31                3.0               47.5      15.8333333333       -200000000.0
0.0                 1.25027983775e-11    0.0027039577617  -0.00153968892391  -0.00162262074355 -4.22453430149e-31                3.0               48.0               16.0       -200000000.0
0.0                 1.25030135239e-11   0.00270379632639  -0.00153959945237  -0.00162251672009 -4.26683556773e-31                3.0               48.5      16.1666666667       -200000000.0
0.0                 1.25029779485e-11   0.00270363807431  -0.00153951179982  -0.00162241462931 -4.31174082946e-31                3.0               49.0      16.3333333333       -200000000.0
0.0                 1.25028483524e-11   0.00270348323284  -0.00153942585257  -0.00162231458489 -4.35401867765e-31                3.0               49.5               16.5       -200000000.0
0.0                 1.25030906039e-11   0.00270333089247  -0.00153934149694  -0.00162221635946 -4.39840460966e-31                3.0               50.0      16.6666666667       -200000000.0
7.87529736951e-40   0.000172302478063   0.00108419919798 -0.000179485638796 -0.000550001800548 -1.96675633973e-33                4.0                0.5              0.125       -200000000.0
5.06289135161e-39   0.000553405300252   0.00207358129956 -0.000610884910657  -0.00109804932436 -7.26205615814e-33                4.0                1.0               0.25       -200000000.0
4.89333423742e-39    0.00093704164783   0.00287212833427  -0.00113163423521  -0.00159885325957 -1.29070198075e-32                4.0                1.5              0.375       -200000000.0
4.79944724031e-39    0.00113201303975   0.00340048268299   -0.0015810877585  -0.00196153132492  -2.0226050564e-32                4.0                2.0                0.5       -200000000.0
4.07357463579e-39    0.00107819471395   0.00367012921743  -0.00187028058463  -0.00216149351218 -2.78627489112e-32                4.0                2.5              0.625       -200000000.0
2.9104969104e-39    0.000867990024744   0.00377478022529  -0.00201803800337  -0.00224715699915 -3.46670273624e-32                4.0                3.0               0.75       -200000000.0
1.89875941916e-39   0.000619656361778   0.00380304891223  -0.00208308301808  -0.00227566351896 -4.10066985591e-32                4.0                3.5              0.875       -200000000.0
1.18129460543e-39   0.000402774247732   0.00380328901883  -0.00210953112401  -0.00228126486945 -4.75171005528e-32                4.0                4.0                1.0       -200000000.0
6.62814173626e-40     0.0002406208921   0.00379499624614  -0.00211977044273  -0.00227890086535 -5.33958608737e-32                4.0                4.5              1.125       -200000000.0
3.54528511474e-40   0.000131474351406   0.00378466484108  -0.00212324857785  -0.00227402188102 -5.96695855746e-32                4.0                5.0               1.25       -200000000.0
1.76563606505e-40   6.41452189143e-05   0.00377421338271  -0.00212368831853  -0.00226845168072 -6.59008191393e-32                4.0                5.5              1.375       -200000000.0
8.26766093952e-41   2.60502819316e-05   0.00376419234271  -0.00212261306842  -0.00226281122195 -7.16262514898e-32                4.0                6.0                1.5       -200000000.0
4.20389539297e-41   6.58255938646e-06   0.00375477497983  -0.00212073268813  -0.00225734106607 -7.73284666789e-32                4.0                6.5              1.625       -200000000.0
2.80259692865e-41  -1.99400052026e-06   0.00374601677322  -0.00211842984754   -0.0022521480787 -8.34922929895e-32                4.0                7.0               1.75       -200000000.0
2.80259692865e-41  -4.77645700769e-06   0.00373792136088  -0.00211593010135  -0.00224727796194 -8.96414543193e-32                4.0                7.5              1.875       -200000000.0
3.36311631438e-41  -4.84096762676e-06   0.00373046259483  -0.00211336987377  -0.00224274322136 -9.53083702396e-32                4.0                8.0                2.0       -200000000.0
3.78350585368e-41  -3.88412013663e-06   0.00372359954781  -0.00211083124668  -0.00223853635362 -1.00970430358e-31                4.0                8.5              2.125       -200000000.0
4.34402523941e-41  -2.74342992768e-06   0.00371728378923  -0.00210836105907  -0.00223464053306 -1.07085400185e-31                4.0                9.0               2.25       -200000000.0
4.62428493227e-41  -1.76657033446e-06   0.00371146552425  -0.00210598591366   -0.0022310332497 -1.13213422131e-31                4.0                9.5              2.375       -200000000.0
4.90454462514e-41  -1.04872521778e-06   0.00370609745914  -0.00210371831599  -0.00222769131142 -1.18848184148e-31                4.0               10.0                2.5       -200000000.0
5.04467447157e-41  -5.72240976826e-07   0.00370113548342   -0.0021015632683   -0.0022245915261 -1.24494712588e-31                4.0               10.5              2.625       -200000000.0
5.04467447157e-41  -2.81408674141e-07    0.0036965398067  -0.00209952077057  -0.00222171229325  -1.3060509064e-31                4.0               11.0               2.75       -200000000.0
5.184804318e-41    -1.17877749228e-07   0.00369227473129  -0.00209758809433   -0.0022190333766 -1.36244674021e-31                4.0               11.5              2.875       -200000000.0
5.184804318e-41    -3.42543216014e-08   0.00368830797015  -0.00209576046473  -0.00221653658627 -1.42344066252e-31                4.0               12.0                3.0       -200000000.0
5.184804318e-41     3.13891512609e-09   0.00368461132894  -0.00209403287954  -0.00221420555135 -1.47980079527e-31                4.0               12.5              3.125       -200000000.0
5.184804318e-41     1.60604394367e-08    0.0036811593418  -0.00209239942706  -0.00221202526518  -1.5407698072e-31                4.0               13.0               3.25       -200000000.0
5.184804318e-41     1.74527024777e-08   0.00367792972611  -0.00209085419556  -0.00220998231271 -1.60178335935e-31                4.0               13.5              3.375       -200000000.0
5.184804318e-41     1.43869300154e-08   0.00367490224562   -0.0020893915007  -0.00220806509788 -1.65801067502e-31                4.0               14.0                3.5       -200000000.0
5.184804318e-41     1.03445143076e-08   0.00367205939256  -0.00208800588553  -0.00220626247938 -1.71423121782e-31                4.0               14.5              3.625       -200000000.0
5.184804318e-41     6.78648283403e-09   0.00366938502339  -0.00208669257518  -0.00220456490752 -1.77512010328e-31                4.0               15.0               3.75       -200000000.0
5.184804318e-41     4.14031612814e-09   0.00366686526831  -0.00208544611269  -0.00220296419684 -1.83608785247e-31                4.0               15.5              3.875       -200000000.0
5.184804318e-41       2.371316251e-09   0.00366448739442  -0.00208426240533  -0.00220145193452 -1.89258527929e-31                4.0               16.0                4.0       -200000000.0
5.184804318e-41      1.2851394211e-09   0.00366224003301  -0.00208313713301  -0.00220002175411 -1.94844066121e-31                4.0               16.5              4.125       -200000000.0
5.184804318e-41     6.70096356875e-10    0.0036601127249    -0.002082066203  -0.00219866706175 -2.00974315078e-31                4.0               17.0               4.25       -200000000.0
5.184804318e-41     3.52092920791e-10   0.00365809660252  -0.00208104643207  -0.00219738217311 -2.06571550815e-31                4.0               17.5              4.375       -200000000.0
5.184804318e-41     2.06896240591e-10   0.00365618302567  -0.00208007395486  -0.00219616208597 -2.12657741693e-31                4.0               18.0                4.5       -200000000.0
5.184804318e-41     1.53884703916e-10   0.00365436471839  -0.00207914604289  -0.00219500202547 -2.18756008939e-31                4.0               18.5              4.625       -200000000.0
5.184804318e-41     1.44917023802e-10   0.00365263463209  -0.00207825996767  -0.00219389767153 -2.24357285439e-31                4.0               19.0               4.75       -200000000.0
5.184804318e-41     1.53630051931e-10   0.00365098685506  -0.00207741277336  -0.00219284538616 -2.30490496091e-31                4.0               19.5              4.875       -200000000.0
5.184804318e-41     1.66808637758e-10   0.00364941547559  -0.00207660241358  -0.00219184130401   -2.360667015e-31                4.0               20.0                5.0       -200000000.0
5.184804318e-41     1.78840896627e-10   0.00364791549146  -0.00207582615985  -0.00219088246922  -2.4170466628e-31                4.0               20.5              5.125       -200000000.0
5.184804318e-41     1.87976750051e-10   0.00364648212781  -0.00207508242056  -0.00218996592594  -2.4777143395e-31                4.0               21.0               5.25       -200000000.0
5.184804318e-41     1.94129854878e-10   0.00364511106454  -0.00207436892197  -0.00218908894567 -2.53434194314e-31                4.0               21.5              5.375       -200000000.0
5.184804318e-41     1.97968879245e-10   0.00364379866369  -0.00207368429983  -0.00218824902731 -2.59476556702e-31                4.0               22.0                5.5       -200000000.0
5.184804318e-41     2.00171042936e-10   0.00364254105989  -0.00207302650779  -0.00218744389713 -2.65589907928e-31                4.0               22.5              5.625       -200000000.0
5.184804318e-41     2.01302570533e-10   0.00364133461517   -0.0020723941816  -0.00218667150875 -2.71229227282e-31                4.0               23.0               5.75       -200000000.0
5.184804318e-41     2.01823773622e-10   0.00364017682841  -0.00207178595701   -0.0021859300432 -2.76814891747e-31                4.0               23.5              5.875       -200000000.0
5.184804318e-41     2.02042430095e-10   0.00363906451639   -0.0020712004698   -0.0021852174541 -2.82937357646e-31                4.0               24.0                6.0       -200000000.0
5.184804318e-41     2.02073709328e-10   0.00363799540537  -0.00207063635571  -0.00218453214984 -2.88495150038e-31                4.0               24.5              6.125       -200000000.0
5.184804318e-41     2.02065171236e-10   0.00363696653949  -0.00207009270525  -0.00218387253881 -2.94642273767e-31                4.0               25.0               6.25       -200000000.0
5.184804318e-41     2.02011909804e-10   0.00363597609976  -0.00206956838156  -0.00218323748413 -3.00228030068e-31                4.0               25.5              6.375       -200000000.0
5.184804318e-41     2.01985319746e-10   0.00363502181244  -0.00206906247513   -0.0021826253942 -3.06343263922e-31                4.0               26.0                6.5       -200000000.0
5.184804318e-41     2.01967769223e-10   0.00363410163118   -0.0020685738491  -0.00218203513214 -3.12372034656e-31                4.0               26.5              6.625       -200000000.0
5.184804318e-41     2.01934673952e-10   0.00363321396435  -0.00206810182135  -0.00218146578845 -3.18049993794e-31                4.0               27.0               6.75       -200000000.0
5.184804318e-41     2.01910062563e-10   0.00363235744771  -0.00206764548238  -0.00218091599891 -3.23601656167e-31                4.0               27.5              6.875       -200000000.0
5.184804318e-41     2.01914412924e-10   0.00363152980754  -0.00206720392271  -0.00218038462663 -3.29752889535e-31                4.0               28.0                7.0       -200000000.0
5.184804318e-41     2.01899383171e-10   0.00363072990694  -0.00206677668757  -0.00217987121687 -3.35338714712e-31                4.0               28.5              7.125       -200000000.0
5.184804318e-41     2.01908829283e-10    0.0036299563817  -0.00206636309485  -0.00217937463276 -3.41409706816e-31                4.0               29.0               7.25       -200000000.0
5.184804318e-41      2.0189739095e-10   0.00362920809494  -0.00206596246244  -0.00217889396481 -3.47031807014e-31                4.0               29.5              7.375       -200000000.0
5.184804318e-41     2.01908138104e-10   0.00362848368241   -0.0020655741082  -0.00217842875827 -3.53107689357e-31                4.0               30.0                7.5       -200000000.0
5.184804318e-41     2.01918817495e-10   0.00362778223462  -0.00206519757739  -0.00217797810365 -3.59241841323e-31                4.0               30.5              7.625       -200000000.0
5.184804318e-41       2.019086531e-10   0.00362710238733  -0.00206483241527  -0.00217754131882 -3.64790748631e-31                4.0               31.0               7.75       -200000000.0
5.184804318e-41     2.01919169861e-10   0.00362644323104  -0.00206447793971  -0.00217711772166 -3.70901436628e-31                4.0               31.5              7.875       -200000000.0
5.184804318e-41     2.01908991913e-10   0.00362580385627  -0.00206413369597  -0.00217670685743 -3.76544337566e-31                4.0               32.0                8.0       -200000000.0
5.184804318e-41     2.01899152778e-10   0.00362518335351  -0.00206379945666    -0.002176308044 -3.82108925784e-31                4.0               32.5              8.125       -200000000.0
5.184804318e-41     2.01909195201e-10   0.00362458126801  -0.00206347453968  -0.00217592082663 -3.88134229728e-31                4.0               33.0               8.25       -200000000.0
5.184804318e-41     2.01899749089e-10   0.00362399623555  -0.00206315894502  -0.00217554475057 -3.93909213069e-31                4.0               33.5              8.375       -200000000.0
5.184804318e-41     2.01909534014e-10   0.00362342780136  -0.00206285176318  -0.00217517936107 -3.99941427634e-31                4.0               34.0                8.5       -200000000.0
5.184804318e-41     2.01900115008e-10    0.0036228755107  -0.00206255299418  -0.00217482397602 -4.05451511486e-31                4.0               34.5              8.625       -200000000.0
5.184804318e-41     2.01909710197e-10   0.00362233822671  -0.00206226241062  -0.00217447859541 -4.11678600974e-31                4.0               35.0               8.75       -200000000.0
5.184804318e-41     2.01900765529e-10     0.003621815722  -0.00206197933039  -0.00217414230974 -4.17259673664e-31                4.0               35.5              8.875       -200000000.0
5.184804318e-41      2.0191004901e-10   0.00362130708709   -0.0020617037535   -0.0021738153464 -4.23227787053e-31                4.0               36.0                9.0       -200000000.0
5.184804318e-41     2.01918668417e-10   0.00362081232197  -0.00206143522519  -0.00217349679588 -4.29316985543e-31                4.0               36.5              9.125       -200000000.0
5.184804318e-41     2.01910143878e-10    0.0036203300624  -0.00206117351809  -0.00217318665818 -4.35043984837e-31                4.0               37.0               9.25       -200000000.0
5.184804318e-41     2.01918329604e-10   0.00361986030839  -0.00206091840482  -0.00217288425119 -4.41141678111e-31                4.0               37.5              9.375       -200000000.0
5.184804318e-41     2.01910374271e-10   0.00361940283256  -0.00206066965802  -0.00217258980229 -4.46620078716e-31                4.0               38.0                9.5       -200000000.0
5.184804318e-41     2.01918221184e-10    0.0036189567254  -0.00206042705031  -0.00217230262933 -4.52718552592e-31                4.0               38.5              9.625       -200000000.0
5.184804318e-41     2.01910374271e-10   0.00361852153219  -0.00206019035431  -0.00217202273234 -4.58442796821e-31                4.0               39.0               9.75       -200000000.0
5.184804318e-41     2.01918248289e-10   0.00361809702554  -0.00205995911529  -0.00217174942918 -4.64591183288e-31                4.0               39.5              9.875       -200000000.0
5.184804318e-41     2.01910482691e-10   0.00361768320545   -0.0020597335606  -0.00217148294723 -4.70013610159e-31                4.0               40.0               10.0       -200000000.0
5.184804318e-41     2.01902337622e-10   0.00361727916243  -0.00205951323551  -0.00217122283175 -4.75724951501e-31                4.0               40.5             10.125       -200000000.0
5.184804318e-41     2.01910699531e-10    0.0036168846691  -0.00205929814001  -0.00217096862798   -4.818421139e-31                4.0               41.0              10.25       -200000000.0
5.184804318e-41     2.01902947486e-10   0.00361649927072  -0.00205908781936   -0.0021707205633 -4.87417309118e-31                4.0               41.5             10.375       -200000000.0
5.184804318e-41     2.01910875714e-10   0.00361612296729  -0.00205888227356  -0.00217047841033 -4.93399794762e-31                4.0               42.0               10.5       -200000000.0
5.184804318e-41     2.01903096564e-10   0.00361575507668  -0.00205868127523  -0.00217024148697   -4.991095749e-31                4.0               42.5             10.625       -200000000.0
5.184804318e-41     2.01910929924e-10   0.00361539582627  -0.00205848482437  -0.00217001002056 -5.05238492243e-31                4.0               43.0              10.75       -200000000.0
5.184804318e-41     2.01903421824e-10   0.00361504430657  -0.00205829269362  -0.00216978355638 -5.10801657011e-31                4.0               43.5             10.875       -200000000.0
5.184804318e-41     2.01911106107e-10   0.00361470074495  -0.00205810488296   -0.0021695623218 -5.16794749655e-31                4.0               44.0               11.0       -200000000.0
5.184804318e-41     2.01918180526e-10   0.00361436468665  -0.00205792071029  -0.00216934586206 -5.22983635577e-31                4.0               44.5             11.125       -200000000.0
5.184804318e-41     2.01911295843e-10   0.00361403590432  -0.00205774085771  -0.00216913394979  -5.2863560527e-31                4.0               45.0              11.25       -200000000.0
5.184804318e-41     2.01918194079e-10   0.00361371417057  -0.00205756441574    -0.002168926585 -5.34686462441e-31                4.0               45.5             11.375       -200000000.0
5.184804318e-41     2.01911309395e-10   0.00361339925803  -0.00205739183912  -0.00216872376768 -5.40382834597e-31                4.0               46.0               11.5       -200000000.0
5.184804318e-41     2.01904031688e-10   0.00361309093933  -0.00205722290048  -0.00216852504309 -5.46027732957e-31                4.0               46.5             11.625       -200000000.0
5.184804318e-41     2.01911431368e-10   0.00361278921446  -0.00205705714507  -0.00216833041122 -5.51880271374e-31                4.0               47.0              11.75       -200000000.0
5.184804318e-41     2.01904221423e-10   0.00361249340131  -0.00205689502764  -0.00216813987208 -5.57518649414e-31                4.0               47.5             11.875       -200000000.0
5.184804318e-41     2.01911580446e-10   0.00361220372724  -0.00205673586606   -0.0021679531983 -5.63731871742e-31                4.0               48.0               12.0       -200000000.0
5.184804318e-41     2.01904682209e-10   0.00361191973752  -0.00205657988772  -0.00216777016249 -5.69418004239e-31                4.0               48.5             12.125       -200000000.0
5.184804318e-41     2.01911621103e-10   0.00361164188689  -0.00205642731999  -0.00216759099203 -5.75265399869e-31                4.0               49.0              12.25       -200000000.0
5.184804318e-41     2.01904858392e-10   0.00361136926585  -0.00205627748073  -0.00216741523218 -5.80899186134e-31                4.0               49.5             12.375       -200000000.0
5.184804318e-41     2.01911797286e-10   0.00361110164704  -0.00205613036997  -0.00216724288293 -5.87122326695e-31                4.0               50.0               12.5       -200000000.0
4.84849268656e-40   0.000143273481967   0.00108988740521 -0.000147870878209 -0.000550000265775 -1.93067539298e-33                5.0                0.5                0.1       -200000000.0
7.75338440311e-39   0.000486189208004   0.00211910014514 -0.000522967468441  -0.00109992663511 -8.49621760678e-33                5.0                1.0                0.2       -200000000.0
7.83886360943e-39   0.000898007101569    0.0030267119655  -0.00102230876564  -0.00163681124832 -1.46495753882e-32                5.0                1.5                0.3       -200000000.0
7.83185711711e-39    0.00124475684515   0.00375099102712  -0.00153968289851   -0.0021058240236 -2.25541765319e-32                5.0                2.0                0.4       -200000000.0
7.40726368242e-39    0.00141501561757   0.00425060216003  -0.00197635972654  -0.00245191404247 -3.16027179238e-32                5.0                2.5                0.5       -200000000.0
6.43195995125e-39    0.00138204950417   0.00454101427749  -0.00228184285334  -0.00266587949227 -4.09022988191e-32                5.0                3.0                0.6       -200000000.0
5.13716017021e-39     0.0012030968719   0.00468272355647  -0.00246516015068  -0.00277816729977 -4.98688555068e-32                5.0                3.5                0.7       -200000000.0
3.81993961375e-39   0.000960081138146   0.00473959426017  -0.00256369571616  -0.00282867972601 -5.83497717415e-32                5.0                4.0                0.8       -200000000.0
2.67367746993e-39   0.000715611349733   0.00475552360513  -0.00261309833149  -0.00284741236101 -6.64281787363e-32                5.0                4.5                0.9       -200000000.0
1.76843866198e-39   0.000503467276758   0.00475410934087  -0.00263691390501  -0.00285158125735 -7.42447799506e-32                5.0                5.0                1.0       -200000000.0
1.10282189142e-39   0.000335682727837   0.00474615717394  -0.00264806271844  -0.00284959128294 -8.19048360824e-32                5.0                5.5                1.1       -200000000.0
6.43195995125e-40   0.000211747476442   0.00473608542961  -0.00265294625024  -0.00284514590021 -8.94738258402e-32                5.0                6.0                1.2       -200000000.0
3.41916825295e-40   0.000125312141108   0.00472556484965  -0.00265459448201  -0.00283978556581 -9.69872953009e-32                5.0                6.5                1.3       -200000000.0
1.5554412954e-40    6.82070790958e-05   0.00471520615974  -0.00265445555669  -0.00283414851765 -1.04466929121e-31                5.0                7.0                1.4       -200000000.0
4.90454462514e-41   3.25624185393e-05   0.00470523855256    -0.002653266165  -0.00282851442535  -1.1191375471e-31                5.0                7.5                1.5       -200000000.0
-5.6051938573e-42   1.17477769734e-05    0.0046957561608  -0.00265143967226  -0.00282301948573 -1.19346954207e-31                5.0                8.0                1.6       -200000000.0
-3.08285662151e-41  6.35141383931e-07   0.00468679763799  -0.00264923073701  -0.00281773577626  -1.2675701116e-31                5.0                8.5                1.7       -200000000.0
-3.78350585368e-41  -4.4904284735e-06   0.00467837253382  -0.00264680534201  -0.00281270081359 -1.34148081123e-31                5.0                9.0                1.8       -200000000.0
-3.50324616081e-41 -6.17088913302e-06   0.00467047220809  -0.00264427444563    -0.002807931196 -1.41534949613e-31                5.0                9.5                1.9       -200000000.0
-2.94272677508e-41 -6.05161876166e-06   0.00466307619718  -0.00264171239905  -0.00280342987935 -1.48912519758e-31                5.0               10.0                2.0       -200000000.0
-2.24207754292e-41 -5.13545561631e-06   0.00465615630674  -0.00263916808763  -0.00279919140667 -1.56282031339e-31                5.0               10.5                2.1       -200000000.0
-1.54142831076e-41 -3.99021304887e-06    0.0046496820687  -0.00263667357103  -0.00279520486401 -1.63645481777e-31                5.0               11.0                2.2       -200000000.0
-1.12103877146e-41 -2.90530266511e-06   0.00464362165076  -0.00263424817604   -0.0027914563816 -1.71015314782e-31                5.0               11.5                2.3       -200000000.0
-7.00649232162e-42 -2.00271510487e-06   0.00463794413008  -0.00263190418082  -0.00278793163488 -1.78368686274e-31                5.0               12.0                2.4       -200000000.0
-4.20389539297e-42  -1.3113148345e-06    0.0046326190386  -0.00262964772446  -0.00278461538983 -1.85718028484e-31                5.0               12.5                2.5       -200000000.0
-2.80259692865e-42 -8.13813794132e-07   0.00462761909148  -0.00262748130808  -0.00278149286714 -1.93065304395e-31                5.0               13.0                2.6       -200000000.0
-1.40129846432e-42 -4.74617511959e-07   0.00462291791337  -0.00262540538642  -0.00277854996966 -2.00407690067e-31                5.0               13.5                2.7       -200000000.0
-0                 -2.55011678441e-07    0.0046184918574  -0.00262341836788  -0.00277577373708 -2.07742797775e-31                5.0               14.0                2.8       -200000000.0
-0                 -1.20449747398e-07    0.0046143200052  -0.00262151775132  -0.00277315166386 -2.15068676015e-31                5.0               14.5                2.9       -200000000.0
0.0                -4.32279420592e-08   0.00461038189314  -0.00261970058091  -0.00277067260868  -2.2240323271e-31                5.0               15.0                3.0       -200000000.0
0.0                -2.70135303015e-09   0.00460665978608  -0.00261796344603  -0.00276832588497 -2.29734873628e-31                5.0               15.5                3.1       -200000000.0
0.0                  1.5639359599e-08   0.00460313685835  -0.00261630225395  -0.00276610217043 -2.37082218416e-31                5.0               16.0                3.2       -200000000.0
0.0                 2.14665715759e-08   0.00459979901279  -0.00261471359408  -0.00276399237009 -2.44382864854e-31                5.0               16.5                3.3       -200000000.0
0.0                 2.08961216386e-08   0.00459663215224  -0.00261319382844  -0.00276198852589 -2.51739967164e-31                5.0               17.0                3.4       -200000000.0
0.0                 1.75735329067e-08   0.00459362399852  -0.00261173931904  -0.00276008336186 -2.59067108142e-31                5.0               17.5                3.5       -200000000.0
0.0                 1.35165411849e-08   0.00459076363768   -0.0026103464279   -0.0027582700568 -2.66363438312e-31                5.0               18.0                3.6       -200000000.0
0.0                 9.72645748665e-09   0.00458804061054   -0.0026090119718  -0.00275654224424 -2.73719714102e-31                5.0               18.5                3.7       -200000000.0
0.0                 6.60785922507e-09   0.00458544536741   -0.0026077327675  -0.00275489423984 -2.81014207562e-31                5.0               19.0                3.8       -200000000.0
0.0                 4.24174410874e-09   0.00458296972283  -0.00260650563177  -0.00275332104138  -2.8836807267e-31                5.0               19.5                3.9       -200000000.0
0.0                 2.55402339902e-09   0.00458060549136  -0.00260532806351  -0.00275181764664 -2.95659283011e-31                5.0               20.0                4.0       -200000000.0
0.0                 1.41274221054e-09   0.00457834539702  -0.00260419710685  -0.00275037973552 -3.03015145541e-31                5.0               20.5                4.1       -200000000.0
0.0                 6.79672301513e-10   0.00457618307337  -0.00260311026068  -0.00274900298791 -3.10299238631e-31                5.0               21.0                4.2       -200000000.0
0.0                 2.34013221127e-10   0.00457411260868  -0.00260206547864  -0.00274768422059 -3.17655973598e-31                5.0               21.5                4.3       -200000000.0
-0                 -1.96378049727e-11   0.00457212809124  -0.00260106025962  -0.00274641934084 -3.24941490138e-31                5.0               22.0                4.4       -200000000.0
-0                 -1.51503199634e-10   0.00457022451883  -0.00260009232989  -0.00274520562016 -3.32295699629e-31                5.0               22.5                4.5       -200000000.0
-0                 -2.10396194282e-10   0.00456839688923  -0.00259916032519  -0.00274403987532 -3.39615769275e-31                5.0               23.0                4.6       -200000000.0
-0                 -2.28530627581e-10    0.0045666411097   -0.0025982619718  -0.00274291937785 -3.46897474642e-31                5.0               23.5                4.7       -200000000.0
-0                 -2.26076075178e-10   0.00456495308754  -0.00259739567809  -0.00274184162663 -3.54253360131e-31                5.0               24.0                4.8       -200000000.0
-0                 -2.14932889195e-10      0.00456332873  -0.00259655985246  -0.00274080412055 -3.61532792569e-31                5.0               24.5                4.9       -200000000.0
-0                 -2.01613479058e-10   0.00456176439911  -0.00259575290329  -0.00273980504062 -3.68891570876e-31                5.0               25.0                5.0       -200000000.0
-0                 -1.89300669324e-10   0.00456025782114  -0.00259497346633  -0.00273884188573 -3.76163426886e-31                5.0               25.5                5.1       -200000000.0
-0                 -1.79244585754e-10   0.00455880490335  -0.00259422017734  -0.00273791306427 -3.83524018945e-31                5.0               26.0                5.2       -200000000.0
-0                  -1.7166172997e-10   0.00455740337202  -0.00259349189946  -0.00273701675724 -3.90798974403e-31                5.0               26.5                5.3       -200000000.0
-0                 -1.66282840362e-10    0.0045560500439  -0.00259278726844  -0.00273615137303 -3.98157477203e-31                5.0               27.0                5.4       -200000000.0
-0                 -1.62664180086e-10   0.00455474310002  -0.00259210514741  -0.00273531509265 -4.05430159733e-31                5.0               27.5                5.5       -200000000.0
-0                 -1.60351807245e-10   0.00455348026662  -0.00259144485426  -0.00273450677923 -4.12792290036e-31                5.0               28.0                5.6       -200000000.0
0.0                -1.58953403283e-10   0.00455225881524  -0.00259080502474  -0.00273372484116  -4.2010565569e-31                5.0               28.5                5.7       -200000000.0
0.0                -1.58162138985e-10   0.00455107738162  -0.00259018497673  -0.00273296814157 -4.27375307648e-31                5.0               29.0                5.8       -200000000.0
0.0                -1.57753787789e-10   0.00454993323729  -0.00258958380073  -0.00273223554359 -4.34735784912e-31                5.0               29.5                5.9       -200000000.0
0.0                -1.57573457863e-10   0.00454882547274  -0.00258900035988  -0.00273152568298 -4.42000982848e-31                5.0               30.0                6.0       -200000000.0
0.0                -1.57519722092e-10   0.00454775181424   -0.0025884344268  -0.00273083787761 -4.49366878406e-31                5.0               30.5                6.1       -200000000.0
0.0                -1.57529127546e-10   0.00454671089756  -0.00258788486462  -0.00273017099062 -4.56632581438e-31                5.0               31.0                6.2       -200000000.0
0.0                -1.57564838455e-10   0.00454570135844  -0.00258735099123  -0.00272952388514  -4.6399636478e-31                5.0               31.5                6.3       -200000000.0
0.0                -1.57606986815e-10   0.00454472228739  -0.00258683235188  -0.00272889587905 -4.71310878378e-31                5.0               32.0                6.4       -200000000.0
0.0                -1.57645516649e-10   0.00454377141068  -0.00258632803707  -0.00272828629022 -4.78519781155e-31                5.0               32.5                6.5       -200000000.0
0.0                 -1.5767678233e-10   0.00454284781881  -0.00258583781942   -0.0027276939818 -4.85939400479e-31                5.0               33.0                6.6       -200000000.0
0.0                -1.57700119781e-10   0.00454195060229  -0.00258536078945  -0.00272711849902 -4.93253454899e-31                5.0               33.5                6.7       -200000000.0
0.0                -1.57716613207e-10   0.00454107885162  -0.00258489671978  -0.00272655915978 -5.00567371566e-31                5.0               34.0                6.8       -200000000.0
0.0                -1.57727753384e-10   0.00454023074781  -0.00258444492829  -0.00272601505458  -5.0788115048e-31                5.0               34.5                6.9       -200000000.0
0.0                -1.57734814251e-10   0.00453940583611  -0.00258400496023  -0.00272548572866 -5.15194837559e-31                5.0               35.0                7.0       -200000000.0
0.0                -1.57739123955e-10   0.00453860320704  -0.00258357636085  -0.00272497072729 -5.22511555209e-31                5.0               35.5                7.1       -200000000.0
0.0                -1.57741495647e-10   0.00453782195109  -0.00258315867541  -0.00272446914096 -5.29704111268e-31                5.0               36.0                7.2       -200000000.0
0.0                -1.57742674717e-10   0.00453706115877  -0.00258275167653   -0.0027239807423 -5.37138424271e-31                5.0               36.5                7.3       -200000000.0
0.0                -1.57743352343e-10   0.00453632037534  -0.00258235490946   -0.0027235048492 -5.44447427739e-31                5.0               37.0                7.4       -200000000.0
0.0                -1.57743474316e-10   0.00453559823654  -0.00258196769209  -0.00272304123428 -5.51760563804e-31                5.0               37.5                7.5       -200000000.0
0.0                -1.57743365896e-10   0.00453489428764  -0.00258159002442  -0.00272258921541   -5.589511454e-31                5.0               38.0                7.6       -200000000.0
0.0                 -1.5774323037e-10   0.00453420761914  -0.00258122145169  -0.00272214833785 -5.66386560429e-31                5.0               38.5                7.7       -200000000.0
0.0                -1.57743054187e-10   0.00453353823104  -0.00258086174654  -0.00272171837423 -5.73700568932e-31                5.0               39.0                7.8       -200000000.0
0.0                 -1.5774295932e-10   0.00453288521385  -0.00258051022684  -0.00272129864243 -5.81013383573e-31                5.0               39.5                7.9       -200000000.0
0.0                -1.57742837347e-10   0.00453224765806  -0.00258016711996  -0.00272088914244 -5.88326060461e-31                5.0               40.0                8.0       -200000000.0
0.0                -1.57742715374e-10   0.00453162556369  -0.00257983197116  -0.00272048919214 -5.95638737349e-31                5.0               40.5                8.1       -200000000.0
0.0                -1.57742837347e-10   0.00453101756648  -0.00257950432569  -0.00272009879154 -6.02951322402e-31                5.0               41.0                8.2       -200000000.0
0.0                -1.57742579849e-10   0.00453042412119  -0.00257918418356  -0.00271971725851 -6.10129001111e-31                5.0               41.5                8.3       -200000000.0
0.0                -1.57742688269e-10   0.00452984431831  -0.00257887086264  -0.00271934459306 -6.17576262918e-31                5.0               42.0                8.4       -200000000.0
0.0                -1.57742606954e-10   0.00452927724837  -0.00257856481767  -0.00271898011306   -6.248886643e-31                5.0               42.5                8.5       -200000000.0
0.0                -1.57742525639e-10   0.00452872336609  -0.00257826513916  -0.00271862404588 -6.32204785019e-31                5.0               43.0                8.6       -200000000.0
0.0                -1.57742512086e-10     0.004528181762   -0.0025779720545  -0.00271827570941 -6.39367310871e-31                5.0               43.5                8.7       -200000000.0
0.0                -1.57742661164e-10   0.00452765152659  -0.00257768533629  -0.00271793510365 -6.46829312276e-31                5.0               44.0                8.8       -200000000.0
0.0                -1.57742457876e-10   0.00452713356935   -0.0025774045298  -0.00271760177384 -6.54136341281e-31                5.0               44.5                8.9       -200000000.0
0.0                -1.57742620507e-10   0.00452662607131  -0.00257712963503  -0.00271727549261 -6.61448421238e-31                5.0               45.0                9.0       -200000000.0
0.0                -1.57742593401e-10    0.0045261294872   -0.0025768604246  -0.00271695625997  -6.6876040936e-31                5.0               45.5                9.1       -200000000.0
0.0                -1.57742498534e-10   0.00452564381703  -0.00257659667113  -0.00271664362117 -6.76072397482e-31                5.0               46.0                9.2       -200000000.0
0.0                -1.57742566296e-10   0.00452516769656  -0.00257633837464   -0.0027163375762 -6.83385671301e-31                5.0               46.5                9.3       -200000000.0
0.0                -1.57742498534e-10   0.00452470158052  -0.00257608508036   -0.0027160378977  -6.9054539617e-31                5.0               47.0                9.4       -200000000.0
0.0                -1.57742634059e-10   0.00452424501418  -0.00257583701568  -0.00271574413091 -6.98009417955e-31                5.0               47.5                9.5       -200000000.0
0.0                -1.57742512086e-10   0.00452379799754  -0.00257559372585  -0.00271545627584 -7.05321222406e-31                5.0               48.0                9.6       -200000000.0
0.0                -1.57742593401e-10   0.00452335962109  -0.00257535521087  -0.00271517433248 -7.12633026857e-31                5.0               48.5                9.7       -200000000.0
0.0                -1.57742552744e-10   0.00452292988484  -0.00257512147073  -0.00271489784609 -7.19785634475e-31                5.0               49.0                9.8       -200000000.0
0.0                -1.57742444324e-10   0.00452250833405  -0.00257489205069  -0.00271462681667  -7.2725640617e-31                5.0               49.5                9.9       -200000000.0
0.0                -1.57742444324e-10   0.00452209542345  -0.00257466695075  -0.00271436101684 -7.34568072868e-31                5.0               50.0               10.0       -200000000.0
3.36311631438e-40   0.000122411336179   0.00109297684503 -0.000125605552626 -0.000550000208932 -1.91107640667e-33                6.0                0.5    0.0833333333333       -200000000.0
5.3851899984e-39    0.000429296818538   0.00214381998376 -0.000454839437225  -0.00110003952614  -8.1795774256e-33                6.0                1.0     0.166666666667       -200000000.0
1.12314071916e-38   0.000830107580896   0.00311037160827 -0.000916327564937  -0.00164707398653 -1.63395852809e-32                6.0                1.5               0.25       -200000000.0
1.16714149094e-38    0.00123290192278   0.00394969219997  -0.00143776208006   -0.0021648877464 -2.48807613853e-32                6.0                2.0     0.333333333333       -200000000.0
1.09595552895e-38    0.00154488975568   0.00462029311166  -0.00194428616851  -0.00260753631665 -3.42959000334e-32                6.0                2.5     0.416666666667       -200000000.0
1.0665282612e-38     0.00169801910488   0.00510072322868   -0.0023716315809  -0.00294229676001 -4.55080154033e-32                6.0                3.0                0.5       -200000000.0
9.71099835777e-39    0.00167985297139   0.00540578957953  -0.00268826352112  -0.00316605451189 -5.70126296983e-32                6.0                3.5     0.583333333333       -200000000.0
7.92013892036e-39    0.00152852032897   0.00557730481887  -0.00289858621727  -0.00329936233356 -6.72478449778e-32                6.0                4.0     0.666666666667       -200000000.0
6.43195995125e-39    0.00130198463921   0.00566216931475  -0.00302705689137  -0.00337073538503 -7.79985615958e-32                6.0                4.5               0.75       -200000000.0
4.97601084682e-39    0.00105183596588   0.00569752455704  -0.00310103837364  -0.00340484461958 -8.83067688756e-32                6.0                5.0     0.833333333333       -200000000.0
3.56630459171e-39   0.000812962298369   0.00570730162508  -0.00314206363328  -0.00341856957675  -9.7200617679e-32                6.0                5.5     0.916666666667       -200000000.0
2.54615930968e-39    0.00060416107317   0.00570493239138  -0.00316429668601  -0.00342189741787 -1.06914299176e-31                6.0                6.0                1.0       -200000000.0
1.74321528962e-39   0.000432585068211   0.00569724306843  -0.00317610943057  -0.00342018847732 -1.16476027365e-31                6.0                6.5      1.08333333333       -200000000.0
1.10842708528e-39   0.000298215610428   0.00568745235796  -0.00318213938044  -0.00341613440469   -1.248635469e-31                6.0                7.0      1.16666666667       -200000000.0
6.85234949055e-40   0.000197211207364   0.00567699635212  -0.00318487286677  -0.00341103304891  -1.3425805413e-31                6.0                7.5               1.25       -200000000.0
3.90962271547e-40   0.000124111267041   0.00566649487155  -0.00318564116242    -0.003405502639  -1.4361483993e-31                6.0                8.0      1.33333333333       -200000000.0
1.90576591148e-40   7.31679321575e-05   0.00565621803617  -0.00318517982123  -0.00339984512721  -1.5186318277e-31                6.0                8.5      1.41666666667       -200000000.0
7.14662216806e-41   3.90751715429e-05   0.00564628726352  -0.00318391948895  -0.00339421694662 -1.61154753889e-31                6.0                9.0                1.5       -200000000.0
0.0                 1.73080767496e-05    0.0056367621255  -0.00318213164974  -0.00338870609085 -1.70430070124e-31                6.0                9.5      1.58333333333       -200000000.0
-3.64337600724e-41  4.22118340282e-06   0.00562767081647  -0.00317999774779  -0.00338336440109 -1.78614713569e-31                6.0               10.0      1.66666666667       -200000000.0
-5.184804318e-41    -2.9912552435e-06   0.00561902379559  -0.00317764465763  -0.00337822234542 -1.87854845329e-31                6.0               10.5               1.75       -200000000.0
-5.46506401087e-41 -6.40329966828e-06   0.00561081969863  -0.00317516310133  -0.00337329674949 -1.97086803731e-31                6.0               11.0      1.83333333333       -200000000.0
-4.90454462514e-41 -7.49040296455e-06   0.00560304761166  -0.00317261765304  -0.00336859420713 -2.05239890203e-31                6.0               11.5      1.91666666667       -200000000.0
-4.20389539297e-41 -7.26170634735e-06     0.005595692528  -0.00317005492434   -0.0033641151731 -2.14450370578e-31                6.0               12.0                2.0       -200000000.0
-3.36311631438e-41 -6.37804120629e-06   0.00558873489354  -0.00316750742968  -0.00335985532729 -2.23645583302e-31                6.0               12.5      2.08333333333       -200000000.0
-2.52233723578e-41 -5.25002130658e-06   0.00558215242563  -0.00316499767905    -0.003355806939 -2.31770981372e-31                6.0               13.0      2.16666666667       -200000000.0
-1.96181785005e-41 -4.11539691214e-06   0.00557592420591  -0.00316254158861  -0.00335196136803 -2.40966148178e-31                6.0               13.5               2.25       -200000000.0
-1.40129846432e-41 -3.09743208859e-06   0.00557002749701  -0.00316014893542  -0.00334830815518 -2.50149766671e-31                6.0               14.0      2.33333333333       -200000000.0
-9.80908925027e-42 -2.24724661102e-06   0.00556444092581  -0.00315782631333  -0.00334483706865 -2.58239808075e-31                6.0               14.5      2.41666666667       -200000000.0
-5.6051938573e-42  -1.57334267836e-06   0.00555914448341   -0.0031555773603  -0.00334153764925  -2.6742317402e-31                6.0               15.0                2.5       -200000000.0
-4.20389539297e-42 -1.06138120515e-06   0.00555411861569  -0.00315340344059  -0.00333839966515 -2.76584292816e-31                6.0               15.5      2.58333333333       -200000000.0
-2.80259692865e-42 -6.86792789306e-07    0.0055493455875  -0.00315130500894   -0.0033354133393 -2.84695043124e-31                6.0               16.0      2.66666666667       -200000000.0
-1.40129846432e-42 -4.22368334752e-07   0.00554480811843  -0.00314928115586  -0.00333256934937 -2.93859192492e-31                6.0               16.5               2.75       -200000000.0
-0                 -2.42435321818e-07   0.00554049074708  -0.00314733051709  -0.00332985882778 -3.03049675687e-31                6.0               17.0      2.83333333333       -200000000.0
-0                 -1.24850560446e-07   0.00553637937628  -0.00314545104629  -0.00332727358909 -3.11121969882e-31                6.0               17.5      2.91666666667       -200000000.0
0.0                -5.16371702342e-08   0.00553245990886  -0.00314364069709  -0.00332480612997  -3.2026958886e-31                6.0               18.0                3.0       -200000000.0
0.0                  -8.871941376e-09   0.00552872097614  -0.00314189696837   -0.0033224487197 -3.29448868125e-31                6.0               18.5      3.08333333333       -200000000.0
0.0                 1.38072027769e-08    0.0055251498452  -0.00314021735903   -0.0033201952192 -3.37512759372e-31                6.0               19.0      3.16666666667       -200000000.0
0.0                 2.38350051501e-08   0.00552173696633  -0.00313859891321  -0.00331803903464 -3.46667128259e-31                6.0               19.5               3.25       -200000000.0
0.0                  2.6355161109e-08    0.0055184723351  -0.00313703958454  -0.00331597448167 -3.55814976825e-31                6.0               20.0      3.33333333333       -200000000.0
0.0                 2.47916877999e-08   0.00551534640181  -0.00313553641718  -0.00331399587594 -3.63929331677e-31                6.0               20.5      3.41666666667       -200000000.0
0.0                 2.13247336456e-08   0.00551235098101  -0.00313408713737  -0.00331209866999  -3.7304708116e-31                6.0               21.0                3.5       -200000000.0
0.0                 1.72668736947e-08   0.00550947879674  -0.00313268924401   -0.0033102778616  -3.8222991905e-31                6.0               21.5      3.58333333333       -200000000.0
0.0                 1.33482079556e-08   0.00550672257305  -0.00313134069074  -0.00330852935804 -3.90254757252e-31                6.0               22.0      3.66666666667       -200000000.0
0.0                 9.92404769473e-09   0.00550407548872  -0.00313003874908   -0.0033068488392 -3.99456995392e-31                6.0               22.5               3.75       -200000000.0
0.0                 7.12111272727e-09   0.00550153117729  -0.00312878160003  -0.00330523266712  -4.0856381645e-31                6.0               23.0      3.83333333333       -200000000.0
0.0                 4.93636555243e-09   0.00549908418179  -0.00312756719723   -0.0033036772038 -4.16635467796e-31                6.0               23.5      3.91666666667       -200000000.0
0.0                 3.30131126429e-09   0.00549672859051  -0.00312639349431   -0.0033021794934 -4.25786186222e-31                6.0               24.0                4.0       -200000000.0
0.0                 2.12170320375e-09   0.00549446076548  -0.00312525889967  -0.00330073635268 -4.34922532393e-31                6.0               24.5      4.08333333333       -200000000.0
0.0                 1.30042970749e-09   0.00549227434021  -0.00312416136694  -0.00329934482579 -4.43040147405e-31                6.0               25.0      4.16666666667       -200000000.0
0.0                 7.49480935213e-10   0.00549016658624   -0.0031230993045  -0.00329800218424 -4.52141090992e-31                6.0               25.5               4.25       -200000000.0
0.0                 3.94987102921e-10   0.00548813250134  -0.00312207112074  -0.00329670638166  -4.6131114079e-31                6.0               26.0      4.33333333333       -200000000.0
-0                  1.78265429219e-10   0.00548616890228  -0.00312107567879  -0.00329545468958 -4.69361578136e-31                6.0               26.5      4.41666666667       -200000000.0
-0                  5.46789379724e-11   0.00548427169633  -0.00312011093229  -0.00329424483425 -4.78538607432e-31                6.0               27.0                4.5       -200000000.0
-0                 -8.44839724844e-12   0.00548243815501  -0.00311917597173  -0.00329307522406 -4.87643637699e-31                6.0               27.5      4.58333333333       -200000000.0
-0                 -3.41980099566e-11   0.00548066509509  -0.00311826943289  -0.00329194358528 -4.95722911391e-31                6.0               28.0      4.66666666667       -200000000.0
-0                 -3.82904902989e-11   0.00547894933334  -0.00311738995151  -0.00329084832629 -5.04841579229e-31                6.0               28.5               4.75       -200000000.0
-0                 -3.10186819535e-11   0.00547728814126  -0.00311653639073  -0.00328978762809 -5.13977695811e-31                6.0               29.0      4.83333333333       -200000000.0
-0                 -1.88126254754e-11   0.00547567924514  -0.00311570806844  -0.00328876012645 -5.22100683199e-31                6.0               29.5      4.91666666667       -200000000.0
-0                 -5.45379484913e-12   0.00547412037122    -0.003114903393  -0.00328776400238 -5.31186014752e-31                6.0               30.0                5.0       -200000000.0
-0                   7.0265681667e-12   0.00547260879102   -0.0031141216823  -0.00328679789163 -5.40335722987e-31                6.0               30.5      5.08333333333       -200000000.0
-0                  1.77002679278e-11   0.00547114268556  -0.00311336202685  -0.00328586065734 -5.48358839273e-31                6.0               31.0      5.16666666667       -200000000.0
-0                  2.62977844796e-11   0.00546972023585  -0.00311262351715  -0.00328495116264 -5.57531047206e-31                6.0               31.5               5.25       -200000000.0
-0                  3.29095407067e-11   0.00546833916815  -0.00311190524371  -0.00328406781591 -5.66765014509e-31                6.0               32.0      5.33333333333       -200000000.0
-0                  3.77981134348e-11   0.00546699811821  -0.00311120629704  -0.00328320970766  -5.7473032035e-31                6.0               32.5      5.41666666667       -200000000.0
-0                  4.12855276496e-11    0.0054656948123  -0.00311052622237  -0.00328237592839 -5.83866115508e-31                6.0               33.0                5.5       -200000000.0
-0                  4.36859851408e-11   0.00546442834093  -0.00310986411023  -0.00328156511387 -5.93016466592e-31                6.0               33.5      5.58333333333       -200000000.0
0.0                 4.52758388777e-11   0.00546319643036  -0.00310921927849  -0.00328077658196 -6.01161907759e-31                6.0               34.0      5.66666666667       -200000000.0
0.0                 4.62855157034e-11   0.00546199908058  -0.00310859127239  -0.00328000965055 -6.10202561343e-31                6.0               34.5               5.75       -200000000.0
0.0                 4.68917100787e-11   0.00546083310837  -0.00310797895509  -0.00327926318278 -6.19402274006e-31                6.0               35.0      5.83333333333       -200000000.0
0.0                 4.72287715934e-11   0.00545969851373  -0.00310738232656  -0.00327853626914 -6.27489353715e-31                6.0               35.5      5.91666666667       -200000000.0
0.0                 4.73946613021e-11   0.00545859347767  -0.00310680047733  -0.00327782845488 -6.36540246957e-31                6.0               36.0                6.0       -200000000.0
0.0                 4.74548548515e-11   0.00545751754544  -0.00310623318001  -0.00327713883053 -6.45599313558e-31                6.0               36.5      6.08333333333       -200000000.0
0.0                 4.74564845429e-11    0.0054564684433  -0.00310567952511  -0.00327646671394 -6.53772029867e-31                6.0               37.0      6.16666666667       -200000000.0
0.0                 4.74282410763e-11   0.00545544617125  -0.00310513905788  -0.00327581142301 -6.62994885076e-31                6.0               37.5               6.25       -200000000.0
0.0                 4.73878104996e-11   0.00545444981981  -0.00310461177833  -0.00327517227561 -6.71985120972e-31                6.0               38.0      6.33333333333       -200000000.0
0.0                 4.73460856566e-11   0.00545347756997  -0.00310409677695  -0.00327454904436 -6.80090889205e-31                6.0               38.5      6.41666666667       -200000000.0
0.0                  4.7308199567e-11     0.005452528967  -0.00310359359901  -0.00327394081978 -6.89205791787e-31                6.0               39.0                6.5       -200000000.0
0.0                 4.72757853102e-11   0.00545160310139  -0.00310310224449  -0.00327334691974 -6.98457758848e-31                6.0               39.5      6.58333333333       -200000000.0
0.0                 4.72507131349e-11   0.00545069997315  -0.00310262203129  -0.00327276757162 -7.06408416928e-31                6.0               40.0      6.66666666667       -200000000.0
0.0                 4.72316515055e-11   0.00544981730854  -0.00310215273203  -0.00327220141116  -7.1553126328e-31                6.0               40.5               6.75       -200000000.0
0.0                 4.72176924025e-11   0.00544895556231  -0.00310169366458  -0.00327164843839 -7.24667333945e-31                6.0               41.0      6.83333333333       -200000000.0
0.0                 4.72071824177e-11   0.00544811382497  -0.00310124482894  -0.00327110819853 -7.32719883508e-31                6.0               41.5      6.91666666667       -200000000.0
0.0                 4.72009042095e-11   0.00544729073226  -0.00310080599775  -0.00327058000948 -7.41860086769e-31                6.0               42.0                7.0       -200000000.0
0.0                 4.71964488162e-11    0.0054464862842  -0.00310037648887  -0.00327006364387 -7.51008922567e-31                6.0               42.5      7.08333333333       -200000000.0
0.0                 4.71932707486e-11   0.00544570002603  -0.00309995607495  -0.00326955864693 -7.59178608306e-31                6.0               43.0      7.16666666667       -200000000.0
0.0                 4.71920205279e-11   0.00544493104826  -0.00309954475597  -0.00326906501869 -7.68187900068e-31                6.0               43.5               7.25       -200000000.0
0.0                 4.71908516225e-11   0.00544417844139  -0.00309914207719  -0.00326858184962 -7.77211977344e-31                6.0               44.0      7.33333333333       -200000000.0
0.0                 4.71903908365e-11   0.00544344220543  -0.00309874758386  -0.00326810913975 -7.85497283972e-31                6.0               44.5      7.41666666667       -200000000.0
0.0                 4.71906110651e-11   0.00544272143088  -0.00309836127599  -0.00326764620695 -7.94664578705e-31                6.0               45.0                7.5       -200000000.0
0.0                 4.71902044893e-11   0.00544201657249  -0.00309798292619  -0.00326719327859 -8.03546540552e-31                6.0               45.5      7.58333333333       -200000000.0
0.0                 4.71905026449e-11   0.00544132535651  -0.00309761185235  -0.00326674944517 -8.11815867803e-31                6.0               46.0      7.66666666667       -200000000.0
0.0                 4.71909973121e-11    0.0054406491472  -0.00309724850922  -0.00326631516145 -8.20846327647e-31                6.0               46.5               7.75       -200000000.0
0.0                 4.71906313939e-11   0.00543998658031  -0.00309689244204  -0.00326588929056 -8.29875685465e-31                6.0               47.0      7.83333333333       -200000000.0
0.0                 4.71909126088e-11   0.00543933765584  -0.00309654319608  -0.00326547228724 -8.37929382971e-31                6.0               47.5      7.91666666667       -200000000.0
0.0                 4.71913124084e-11    0.0054387014643  -0.00309620054395  -0.00326506346937 -8.47166197175e-31                6.0               48.0                8.0       -200000000.0
0.0                 4.71912581983e-11   0.00543807800568  -0.00309586471303  -0.00326466283695 -8.56418256071e-31                6.0               48.5      8.08333333333       -200000000.0
0.0                 4.71911768831e-11   0.00543746682524  -0.00309553524858  -0.00326426993524  -8.6423455882e-31                6.0               49.0      8.16666666667       -200000000.0
0.0                 4.71915021438e-11   0.00543686746823  -0.00309521192321  -0.00326388476424 -8.73490842148e-31                6.0               49.5               8.25       -200000000.0
0.0                  4.7191661386e-11   0.00543627947991  -0.00309489473693  -0.00326350686919  -8.8275686004e-31                6.0               50.0      8.33333333333       -200000000.0
2.20003858899e-40   9.46383735823e-05   0.00109604957288 -9.64333537468e-05 -0.000550000095245 -1.89158970359e-33                8.0                0.5             0.0625       -200000000.0
3.14451375394e-39   0.000344604984548   0.00216839839595  -0.00035897124917   -0.0011000036011  -7.8670260764e-33                8.0                1.0              0.125       -200000000.0
1.56777272189e-38   0.000698980102243   0.00319334435517 -0.000747464923734   -0.0016500213178 -1.88337297369e-32                8.0                1.5             0.1875       -200000000.0
2.02389537202e-38     0.0011068106005   0.00414716259911  -0.00122176982131  -0.00219609864871 -2.90482188928e-32                8.0                2.0               0.25       -200000000.0
2.08541237461e-38    0.00151627193645   0.00500560054206   -0.0017411649651  -0.00272090596809 -4.01219668686e-32                8.0                2.5             0.3125       -200000000.0
1.95635278604e-38    0.00187408329566   0.00574425666855  -0.00226326847041  -0.00319770651913  -5.1628102189e-32                8.0                3.0              0.375       -200000000.0
1.97022564084e-38     0.0021328182811   0.00634438902125  -0.00274727540273  -0.00360265153176 -6.58326140642e-32                8.0                3.5             0.4375       -200000000.0
1.91865785735e-38     0.0022640260795   0.00680096536598  -0.00316217551699  -0.00392306264985 -8.09042022559e-32                8.0                4.0                0.5       -200000000.0
1.80010800727e-38    0.00226529164138   0.00712524024493  -0.00349298898072  -0.00415954309574 -9.62552056844e-32                8.0                4.5             0.5625       -200000000.0
1.62858907524e-38    0.00215638942791   0.00734025843485  -0.00374056116925  -0.00432298702435 -1.11450984165e-31                8.0                5.0              0.625       -200000000.0
1.36346340579e-38    0.00196890596271   0.00747328931539  -0.00391634421248   -0.0044292360144 -1.24409615522e-31                8.0                5.5             0.6875       -200000000.0
1.16321785524e-38    0.00173598004949   0.00754956045057  -0.00403607600674  -0.00449431399829 -1.38668006135e-31                8.0                6.0               0.75       -200000000.0
9.66895940384e-39    0.00148583546888   0.00758907890486   -0.0041151233745  -0.00453167149317 -1.52476689802e-31                8.0                6.5             0.8125       -200000000.0
7.58382728893e-39    0.00123931283724   0.00760609782446  -0.00416616603616  -0.00455132703792 -1.64026874593e-31                8.0                7.0              0.875       -200000000.0
6.04380027663e-39    0.00101000318864   0.00760999591876  -0.00419863226853  -0.00456014049632 -1.77147113463e-31                8.0                7.5             0.9375       -200000000.0
4.71957322785e-39   0.000805548552307   0.00760657803767  -0.00421906224801  -0.00456252973891 -1.90068379252e-31                8.0                8.0                1.0       -200000000.0
3.61394873949e-39   0.000629205146652   0.00759926433602  -0.00423177698394  -0.00456121233583 -2.02834626724e-31                8.0                8.5             1.0625       -200000000.0
2.64425020218e-39   0.000481241841044   0.00758999249229  -0.00423954088546   -0.0045578017307 -2.13583466454e-31                8.0                9.0              1.125       -200000000.0
1.9520087608e-39    0.000360047266668   0.00757982479627  -0.00424408744948  -0.00455323333881  -2.2615937338e-31                8.0                9.5             1.1875       -200000000.0
1.41250885204e-39   0.000262948731233   0.00756932968216  -0.00424649715569  -0.00454804376204 -2.38678342298e-31                8.0               10.0               1.25       -200000000.0
1.00192840199e-39    0.00018678470326   0.00755881001169  -0.00424744848715   -0.0045425404096 -2.51157225023e-31                8.0               10.5             1.3125       -200000000.0
6.99247933698e-40    0.00012829046625   0.00754842676542  -0.00424737663707  -0.00453690336144 -2.63603345434e-31                8.0               11.0              1.375       -200000000.0
4.72237582477e-40   8.43424459163e-05   0.00753826816435  -0.00424656946052  -0.00453124084743 -2.74109142523e-31                8.0               11.5             1.4375       -200000000.0
3.22298646795e-40   5.21005887322e-05   0.00752838468543  -0.00424522613685  -0.00452562244391 -2.86504937083e-31                8.0               12.0                1.5       -200000000.0
2.22806455828e-40   2.90785795443e-05   0.00751880634198  -0.00424348945671  -0.00452009226137 -2.98876785536e-31                8.0               12.5             1.5625       -200000000.0
1.59748024933e-40   1.31651409774e-05   0.00750954995965  -0.00424146537625  -0.00451468213214 -3.09314257017e-31                8.0               13.0              1.625       -200000000.0
1.23314264861e-40   2.61353028108e-06   0.00750062463339  -0.00423923438575  -0.00450941206509 -3.21657246166e-31                8.0               13.5             1.6875       -200000000.0
1.06498683289e-40  -3.98797794787e-06   0.00749203354644  -0.00423685969508  -0.00450429615739 -3.33968942369e-31                8.0               14.0               1.75       -200000000.0
1.00893489431e-40  -7.75554820365e-06   0.00748377442505  -0.00423438859798   -0.0044993425945 -3.46276115675e-31                8.0               14.5             1.8125       -200000000.0
1.05097384824e-40  -9.55289181093e-06   0.00747584272176  -0.00423186020271  -0.00449455592388 -3.58566069825e-31                8.0               15.0              1.875       -200000000.0
1.1350517561e-40   -1.00338350961e-05   0.00746822934161  -0.00422930270361  -0.00448993750979 -3.68949036938e-31                8.0               15.5             1.9375       -200000000.0
1.23314264861e-40  -9.68191304906e-06   0.00746092564441  -0.00422673974754  -0.00448548644272 -3.81233503917e-31                8.0               16.0                2.0       -200000000.0
1.34524652575e-40  -8.84554296476e-06   0.00745391980672   -0.0042241886149  -0.00448119953944 -3.93502657327e-31                8.0               16.5             2.0625       -200000000.0
1.44333741825e-40   -7.7682180688e-06   0.00744719955037  -0.00422166249336  -0.00447707270723 -4.03880435735e-31                8.0               17.0              2.125       -200000000.0
1.5554412954e-40   -6.61375976208e-06   0.00744075305192  -0.00421917093263  -0.00447310185336 -4.16139602035e-31                8.0               17.5             2.1875       -200000000.0
1.63951920326e-40  -5.48683765089e-06   0.00743456757846  -0.00421672211814  -0.00446928061137  -4.2834095789e-31                8.0               18.0               2.25       -200000000.0
1.70958412648e-40  -4.44933911936e-06   0.00742863130654  -0.00421432105213  -0.00446560443379  -4.4061174138e-31                8.0               18.5             2.3125       -200000000.0
1.77964904969e-40  -3.53311846446e-06   0.00742293150324  -0.00421197182732   -0.0044620664994 -4.52852907923e-31                8.0               19.0              2.375       -200000000.0
1.82168800362e-40  -2.74967981717e-06   0.00741745634514  -0.00420967626269  -0.00445866089649   -4.631925746e-31                8.0               19.5             2.4375       -200000000.0
1.86372695755e-40   -2.0974282311e-06   0.00741219491829  -0.00420743663199  -0.00445538216809 -4.75393884537e-31                8.0               20.0                2.5       -200000000.0
1.90576591148e-40  -1.56689528019e-06    0.0074071367635  -0.00420525293521  -0.00445222485723 -4.87657550776e-31                8.0               20.5             2.5625       -200000000.0
1.91977889612e-40  -1.14445974919e-06   0.00740227096685  -0.00420312653659   -0.0044491830522 -4.97976967726e-31                8.0               21.0              2.625       -200000000.0
1.94780486541e-40  -8.14850020792e-07   0.00739758888813  -0.00420105607191  -0.00444625129603 -5.10201282455e-31                8.0               21.5             2.6875       -200000000.0
1.96181785005e-40  -5.62795032799e-07   0.00739308006814  -0.00419904154114  -0.00444342413175 -5.22422933955e-31                8.0               22.0               2.75       -200000000.0
1.96181785005e-40     -3.74008019e-07   0.00738873632145  -0.00419708203481  -0.00444069792138 -5.34637973299e-31                8.0               22.5             2.8125       -200000000.0
1.9758308347e-40   -2.35733210729e-07   0.00738454946259  -0.00419517618866  -0.00443806675321 -5.44975344089e-31                8.0               23.0              2.875       -200000000.0
1.9758308347e-40   -1.36967270858e-07    0.0073805122156   -0.0041933230932  -0.00443552653451 -5.57136935174e-31                8.0               23.5             2.9375       -200000000.0
1.9758308347e-40   -6.84863693534e-08   0.00737661639505  -0.00419152092945  -0.00443307317255 -5.69379111907e-31                8.0               24.0                3.0       -200000000.0
1.98984381934e-40  -2.27442283757e-08   0.00737285517971  -0.00418976924266  -0.00443070257461 -5.81573442346e-31                8.0               24.5             3.0625       -200000000.0
1.9758308347e-40    6.30011364258e-09   0.00736922265787  -0.00418806575908  -0.00442841110271 -5.91921052794e-31                8.0               25.0              3.125       -200000000.0
1.9758308347e-40    2.33829084567e-08   0.00736571246307  -0.00418640956923  -0.00442619466412 -6.04096051861e-31                8.0               25.5             3.1875       -200000000.0
1.98984381934e-40   3.21431631312e-08   0.00736231868359  -0.00418479885411  -0.00442405053036 -6.16304846392e-31                8.0               26.0               3.25       -200000000.0
1.98984381934e-40    3.5319389774e-08   0.00735903631721  -0.00418323224949   -0.0044219746087 -6.28500232939e-31                8.0               26.5             3.3125       -200000000.0
1.98984381934e-40   3.49276892131e-08   0.00735585945222  -0.00418170839112  -0.00441996462541 -6.40711736617e-31                8.0               27.0              3.375       -200000000.0
1.9758308347e-40    3.24162155452e-08   0.00735278399588     -0.00418022546  -0.00441801739726 -6.51000893771e-31                8.0               27.5             3.4375       -200000000.0
1.9758308347e-40    2.87961442885e-08   0.00734980449124  -0.00417878300141    -0.004416129741 -6.63207530167e-31                8.0               28.0                3.5       -200000000.0
1.9758308347e-40    2.47486042076e-08   0.00734691775506  -0.00417737874159  -0.00441429983766 -6.75400069814e-31                8.0               28.5             3.5625       -200000000.0
1.9758308347e-40    2.07113146078e-08   0.00734411878511  -0.00417601177105    -0.004412524504 -6.85695012605e-31                8.0               29.0              3.625       -200000000.0
1.9758308347e-40    1.69469611955e-08   0.00734140439818   -0.0041746811803  -0.00441080192104 -6.97932413892e-31                8.0               29.5             3.6875       -200000000.0
1.9758308347e-40    1.35952499258e-08   0.00733877050152  -0.00417338515035  -0.00440912981503 -7.10041888333e-31                8.0               30.0               3.75       -200000000.0
1.9758308347e-40    1.07128767662e-08   0.00733621391191  -0.00417212231696  -0.00440750591224  -7.2227928962e-31                8.0               30.5             3.8125       -200000000.0
1.98984381934e-40   8.30291477932e-09   0.00733373099138  -0.00417089222537  -0.00440592793893  -7.3443426855e-31                8.0               31.0              3.875       -200000000.0
1.9758308347e-40    6.33586065557e-09   0.00733131901143  -0.00416969351136  -0.00440439453087 -7.44830046715e-31                8.0               31.5             3.9375       -200000000.0
1.9758308347e-40    4.76491675977e-09   0.00732897478883  -0.00416852481067  -0.00440290386905  -7.5703039238e-31                8.0               32.0                4.0       -200000000.0
1.9758308347e-40     3.5356075706e-09   0.00732669650461   -0.0041673852138  -0.00440145413449 -7.69143402487e-31                8.0               32.5             4.0625       -200000000.0
1.9758308347e-40    2.59256440101e-09   0.00732448006602  -0.00416627426603  -0.00440004350821 -7.79377182837e-31                8.0               33.0              4.125       -200000000.0
1.9758308347e-40    1.88381276724e-09   0.00732232410883  -0.00416519014834  -0.00439867062596 -7.91629874735e-31                8.0               33.5             4.1875       -200000000.0
1.9758308347e-40    1.36247653784e-09   0.00732022590455    -0.004164132406   -0.0043973341235 -8.03893311385e-31                8.0               34.0               4.25       -200000000.0
1.9758308347e-40    9.88064447968e-10    0.0073181827247  -0.00416310012952  -0.00439603263658   -8.159160472e-31                8.0               34.5             4.3125       -200000000.0
1.9758308347e-40    7.26471888288e-10   0.00731619320504  -0.00416209286414  -0.00439476434622 -8.26284182881e-31                8.0               35.0              4.375       -200000000.0
1.9758308347e-40    5.49953366267e-10   0.00731425507183  -0.00416110879087  -0.00439352879766  -8.3857232328e-31                8.0               35.5             4.4375       -200000000.0
1.9758308347e-40    4.36076386589e-10   0.00731236605134  -0.00416014790972  -0.00439232417193 -8.50634181016e-31                8.0               36.0                4.5       -200000000.0
1.9758308347e-40    3.67281129555e-10   0.00731052477931  -0.00415920931118  -0.00439114955952 -8.62824424776e-31                8.0               36.5             4.5625       -200000000.0
1.9758308347e-40    3.30051876671e-10   0.00730872943677  -0.00415829208578  -0.00439000405095 -8.75031566267e-31                8.0               37.0              4.625       -200000000.0
1.9758308347e-40    3.14128958305e-10   0.00730697820472   -0.0041573962335  -0.00438888628196 -8.85349743438e-31                8.0               37.5             4.6875       -200000000.0
1.9758308347e-40    3.12117844591e-10   0.00730526971893  -0.00415651993535  -0.00438779534306 -8.97433549858e-31                8.0               38.0               4.75       -200000000.0
1.9758308347e-40    3.18525967321e-10   0.00730360170564  -0.00415566319134  -0.00438673032477 -9.09688629478e-31                8.0               38.5             4.8125       -200000000.0
1.9758308347e-40    3.29542626911e-10   0.00730197371013  -0.00415482554672  -0.00438569031758 -9.21957484423e-31                8.0               39.0              4.875       -200000000.0
1.9758308347e-40    3.42520662441e-10   0.00730038391339  -0.00415400609199  -0.00438467486674 -9.32162703934e-31                8.0               39.5             4.9375       -200000000.0
1.9758308347e-40    3.55900909872e-10   0.00729883140593  -0.00415320482716  -0.00438368260802 -9.44259734665e-31                8.0               40.0                5.0       -200000000.0
1.9758308347e-40    3.68593420759e-10   0.00729731391402  -0.00415241993323  -0.00438271263192 -9.56591405089e-31                8.0               40.5             5.0625       -200000000.0
1.9758308347e-40    3.79967053914e-10   0.00729583098291  -0.00415165231971  -0.00438176493844  -9.6681985898e-31                8.0               41.0              5.125       -200000000.0
1.9758308347e-40    3.89886175645e-10    0.0072943817031  -0.00415090062234  -0.00438083816334 -9.78969878793e-31                8.0               41.5             5.1875       -200000000.0
1.9758308347e-40    3.98237161563e-10   0.00729296471036  -0.00415016484112  -0.00437993185187 -9.91085735801e-31                8.0               42.0               5.25       -200000000.0
1.9758308347e-40    4.05094902935e-10   0.00729157864043  -0.00414944406657  -0.00437904509454 -1.00344091611e-30                8.0               42.5             5.3125       -200000000.0
1.9758308347e-40     4.1054483489e-10   0.00729022258383  -0.00414873784393  -0.00437817789134 -1.01374559347e-30                8.0               43.0              5.375       -200000000.0
1.9758308347e-40    4.14878662024e-10   0.00728889608581  -0.00414804617321  -0.00437732887804 -1.02572590128e-30                8.0               43.5             5.4375       -200000000.0
1.9758308347e-40    4.18221636793e-10   0.00728759778212  -0.00414736859966  -0.00437649805463  -1.0379113696e-30                8.0               44.0                5.5       -200000000.0
1.9758308347e-40    4.20751107566e-10   0.00728632630853  -0.00414670421378  -0.00437568451161 -1.05029547809e-30                8.0               44.5             5.5625       -200000000.0
1.9758308347e-40    4.22625611807e-10   0.00728508211978  -0.00414605301557  -0.00437488779426 -1.06235439709e-30                8.0               45.0              5.625       -200000000.0
1.9758308347e-40    4.23928389138e-10   0.00728386385163  -0.00414541455029   -0.0043741074478 -1.07252031101e-30                8.0               45.5             5.6875       -200000000.0
1.9758308347e-40    4.24888612792e-10   0.00728266968508  -0.00414478836319  -0.00437334301751 -1.08492765388e-30                8.0               46.0               5.75       -200000000.0
1.9758308347e-40    4.25548729284e-10    0.0072815000749  -0.00414417399952  -0.00437259404862 -1.09699189934e-30                8.0               46.5             5.8125       -200000000.0
1.9758308347e-40    4.25932265803e-10   0.00728035411157  -0.00414357191403  -0.00437185963165 -1.10725405686e-30                8.0               47.0              5.875       -200000000.0
1.9758308347e-40     4.2620795131e-10   0.00727923088562  -0.00414298074247  -0.00437114022134 -1.11946735133e-30                8.0               47.5             5.9375       -200000000.0
1.9758308347e-40    4.26368440337e-10   0.00727812948753   -0.0041424009396  -0.00437043445345 -1.13174382862e-30                8.0               48.0                6.0       -200000000.0
1.9758308347e-40    4.26451436013e-10   0.00727704991732  -0.00414183159592  -0.00436974232798 -1.14382304326e-30                8.0               48.5             6.0625       -200000000.0
1.9758308347e-40    4.26432137214e-10   0.00727599126549  -0.00414127271142  -0.00436906384493 -1.15397628388e-30                8.0               49.0              6.125       -200000000.0
1.9758308347e-40    4.26432869051e-10   0.00727495216779  -0.00414072428612  -0.00436839809481 -1.16626460795e-30                8.0               49.5             6.1875       -200000000.0
1.9758308347e-40    4.26413787093e-10   0.00727393307898  -0.00414018541051  -0.00436774462287 -1.17856330943e-30                8.0               50.0               6.25       -200000000.0
9.66895940384e-41   7.70696573227e-05   0.00109747236365 -7.82164519819e-05 -0.000549999981558 -1.88256901849e-33               10.0                0.5               0.05       -200000000.0
1.93799577616e-39   0.000286546992356   0.00217977481043 -0.000295741727996  -0.00110000053155 -7.72270300686e-33               10.0                1.0                0.1       -200000000.0
9.76845159481e-39   0.000595847723162   0.00323174253936 -0.000626878204457  -0.00165003325492 -1.80980814949e-32               10.0                1.5               0.15       -200000000.0
3.10149389109e-38   0.000972378416009   0.00423820029027  -0.00104593493688  -0.00219985327021 -3.39848646874e-32               10.0                2.0                0.2       -200000000.0
3.11985090097e-38    0.00138351219903   0.00518395199833  -0.00152721293034  -0.00274512331089 -4.53876707253e-32               10.0                2.5               0.25       -200000000.0
3.13554544377e-38    0.00179601431682   0.00605342438575  -0.00204461753128  -0.00327362249664 -5.85983187722e-32               10.0                3.0                0.3       -200000000.0
3.14577492256e-38    0.00217559727389   0.00683074858898  -0.00257104602497  -0.00376807975044  -7.3620803672e-32               10.0                3.5               0.35       -200000000.0
3.13288297669e-38    0.00248951391768   0.00750198205424  -0.00307936579702   -0.0042116480472 -9.02166889083e-32               10.0                4.0                0.4       -200000000.0
3.07613038889e-38    0.00271214912573   0.00805881336419  -0.00354564167537  -0.00459207694803 -1.07972806584e-31               10.0                4.5               0.45       -200000000.0
2.96262521328e-38    0.00283003123513   0.00850120432005  -0.00395271945308  -0.00490382808493 -1.26410952051e-31               10.0                5.0                0.5       -200000000.0
2.79166680063e-38    0.00284340876533   0.00883746361069  -0.00429213423558  -0.00514818111697 -1.45075563852e-31               10.0                5.5               0.55       -200000000.0
2.57306424019e-38    0.00276409900835   0.00908202855499  -0.00456368570667  -0.00533175898454 -1.63609149359e-31               10.0                6.0                0.6       -200000000.0
2.32195155539e-38    0.00261114132627   0.00925224958337  -0.00477330331705  -0.00546427099835 -1.81782016516e-31               10.0                6.5               0.65       -200000000.0
2.05500419793e-38    0.00240619374381   0.00936544711294  -0.00493032030136  -0.00555633459953 -1.99475422027e-31               10.0                7.0                0.7       -200000000.0
1.78651541217e-38    0.00216997364078   0.00943694794842  -0.00504509489474  -0.00561789238418 -2.16665488664e-31               10.0                7.5               0.75       -200000000.0
1.52811597535e-38    0.00192016250367   0.00947918852034  -0.00512739143232  -0.00565735945202 -2.33399178802e-31               10.0                8.0                0.8       -200000000.0
1.28751302902e-38    0.00167058283296   0.00950161665969  -0.00518554361406  -0.00568135874346 -2.49724453529e-31               10.0                8.5               0.85       -200000000.0
1.06919072828e-38    0.00143122269947   0.00951104721025  -0.00522619666299  -0.00569482472201  -2.6571262311e-31               10.0                9.0                0.9       -200000000.0
8.75671410357e-39    0.00120870640785   0.00951219772105  -0.00525439418197  -0.00570128167965 -2.81446706831e-31               10.0                9.5               0.95       -200000000.0
7.07235334945e-39     0.0010069346672   0.00950821959123  -0.00527382781002  -0.00570316251469  -2.9697916572e-31               10.0               10.0                1.0       -200000000.0
5.63041722966e-39   0.000827722601571   0.00950115918386   -0.0052871259868  -0.00570210386286 -3.12358420043e-31               10.0               10.5               1.05       -200000000.0
4.41409016262e-39   0.000671365512517   0.00949231434788  -0.00529612543687  -0.00569918256588   -3.276191377e-31               10.0               11.0                1.1       -200000000.0
3.40235267138e-39   0.000537104710929   0.00948248816712  -0.00530209217686  -0.00569509620618 -3.42791601444e-31               10.0               11.5               1.15       -200000000.0
2.5727839805e-39    0.000423495009727   0.00947217085923  -0.00530589250047  -0.00569029180042 -3.57895073772e-31               10.0               12.0                1.2       -200000000.0
1.90296331455e-39   0.000328684791384   0.00946165891946  -0.00530812121724  -0.00568505538467 -3.72944133569e-31               10.0               12.5               1.25       -200000000.0
1.36906859965e-39   0.000250624282216    0.0094511296993  -0.00530918941877  -0.00567957113162 -3.87948859779e-31               10.0               13.0                1.3       -200000000.0
9.48679060348e-40   0.000187215107417    0.0094406923381  -0.00530938359589  -0.00567395863982 -4.02929984268e-31               10.0               13.5               1.35       -200000000.0
6.24979115089e-40   0.000136414186613   0.00943041231949  -0.00530891111339   -0.0056682970353   -4.178669818e-31               10.0               14.0                1.4       -200000000.0
3.79751883832e-40   9.63022301903e-05   0.00942033148021   -0.0053079229474   -0.0056626413425 -4.32766969627e-31               10.0               14.5               1.45       -200000000.0
1.9758308347e-40    6.51248655004e-05   0.00941047710512     -0.00530653233  -0.00565702885069 -4.47656074948e-31               10.0               15.0                1.5       -200000000.0
6.58610278233e-41    4.1314294208e-05   0.00940086647461  -0.00530482839167  -0.00565148820897 -4.62521762218e-31               10.0               15.5               1.55       -200000000.0
-2.52233723578e-41  2.34955770395e-05    0.0093915123216  -0.00530287934453  -0.00564603897146 -4.77388689267e-31               10.0               16.0                1.6       -200000000.0
-8.54792063238e-41  1.04832134085e-05   0.00938242101256  -0.00530074248672  -0.00564069659958 -4.92184306053e-31               10.0               16.5               1.65       -200000000.0
-1.23314264861e-40  1.27030697072e-06   0.00937359527597  -0.00529846147401  -0.00563547155252 -5.07027172202e-31               10.0               17.0                1.7       -200000000.0
-1.42932443361e-40 -4.98580421393e-06   0.00936503784033  -0.00529607450517  -0.00563037156098 -5.21841615264e-31               10.0               17.5               1.75       -200000000.0
-1.49938935683e-40 -8.98083385437e-06   0.00935674597713  -0.00529361068402  -0.00562540162719 -5.36592875506e-31               10.0               18.0                1.8       -200000000.0
-1.48537637218e-40 -1.12812230668e-05   0.00934871604841  -0.00529109547642  -0.00562056447961 -5.51410946071e-31               10.0               18.5               1.85       -200000000.0
-1.40129846432e-40 -1.23417542852e-05   0.00934094441618  -0.00528854889126  -0.00561586239201 -5.66140349464e-31               10.0               19.0                1.9       -200000000.0
-1.30320757182e-40 -1.25223102998e-05   0.00933342562348  -0.00528598775418  -0.00561129445487  -5.8094106312e-31               10.0               19.5               1.95       -200000000.0
-1.16307772539e-40 -1.21032135425e-05   0.00932615239435  -0.00528342479811   -0.0056068597587 -5.95649757609e-31               10.0               20.0                2.0       -200000000.0
-1.02294787896e-40 -1.12990585777e-05   0.00931911654334  -0.00528087139173  -0.00560255648452 -6.10438670404e-31               10.0               20.5               2.05       -200000000.0
-8.96831017168e-41   -1.027088814e-05   0.00931231261347  -0.00527833617525  -0.00559838281333 -6.25129319217e-31               10.0               21.0                2.1       -200000000.0
-7.56701170735e-41 -9.13669317981e-06   0.00930573060032  -0.00527582642462  -0.00559433465241 -6.39904318935e-31               10.0               21.5               2.15       -200000000.0
-6.44597293589e-41 -7.98040300509e-06   0.00929936413741  -0.00527334714207  -0.00559040927328 -6.54581927108e-31               10.0               22.0                2.2       -200000000.0
-5.32493416443e-41 -6.85936285549e-06   0.00929320412979  -0.00527090242031   -0.0055866034927 -6.69337687289e-31               10.0               22.5               2.25       -200000000.0
-4.34402523941e-41 -5.81058223759e-06   0.00928724330151  -0.00526849635207   -0.0055829127632 -6.84061259128e-31               10.0               23.0                2.3       -200000000.0
-3.50324616081e-41 -4.85576645559e-06   0.00928147437662   -0.0052661312111  -0.00557933390155 -6.98720316531e-31               10.0               23.5               2.35       -200000000.0
-2.80259692865e-41 -4.00540711709e-06   0.00927588826016  -0.00526380836163  -0.00557586326977 -7.13474745097e-31               10.0               24.0                2.4       -200000000.0
-2.24207754292e-41 -3.26201265999e-06   0.00927047858568  -0.00526152962266  -0.00557249677513 -7.28122782241e-31               10.0               24.5               2.45       -200000000.0
-1.68155815719e-41 -2.62260635431e-06   0.00926523807721  -0.00525929544892  -0.00556923077966 -7.42874363907e-31               10.0               25.0                2.5       -200000000.0
-1.26116861789e-41 -2.08067540974e-06   0.00926016036829  -0.00525710629518  -0.00556606164537  -7.5751119712e-31               10.0               25.5               2.55       -200000000.0
-9.80908925027e-42  -1.6276043846e-06   0.00925523818296  -0.00525496261616  -0.00556298573429 -7.72255064604e-31               10.0               26.0                2.6       -200000000.0
-7.00649232162e-42 -1.25375465565e-06   0.00925046515476  -0.00525286441189  -0.00555999940843  -7.8688592851e-31               10.0               26.5               2.65       -200000000.0
-5.6051938573e-42  -9.49211709234e-07   0.00924583582673  -0.00525081077285  -0.00555709993932  -8.0162598482e-31               10.0               27.0                2.7       -200000000.0
-4.20389539297e-42 -7.04317493216e-07    0.0092413438324  -0.00524880169905  -0.00555428368898 -8.16248032519e-31               10.0               27.5               2.75       -200000000.0
-2.80259692865e-42 -5.09999986686e-07   0.00923698462429  -0.00524683673575  -0.00555154747417 -8.30973670657e-31               10.0               28.0                2.8       -200000000.0
-1.40129846432e-42 -3.57982032906e-07   0.00923275092646  -0.00524491497345  -0.00554888811166 -8.45662115419e-31               10.0               28.5               2.85       -200000000.0
-1.40129846432e-42 -2.40876096846e-07   0.00922864001041  -0.00524303550264  -0.00554630332772 -8.60273877541e-31               10.0               29.0                2.9       -200000000.0
-0                  -1.5221537919e-07   0.00922464550968   -0.0052411978686  -0.00554378993911 -8.75010627774e-31               10.0               29.5               2.95       -200000000.0
0.0                -8.64325139238e-08   0.00922076378629  -0.00523940116182  -0.00554134521735 -8.89614675715e-31               10.0               30.0                3.0       -200000000.0
0.0                -3.88040294341e-08   0.00921698938328   -0.0052376444728  -0.00553896643396 -9.04346191325e-31               10.0               30.5               3.05       -200000000.0
0.0                -5.37931721736e-09   0.00921331957215  -0.00523592689206  -0.00553665176994 -9.18946749517e-31               10.0               31.0                3.1       -200000000.0
0.0                 1.71034904989e-08   0.00920974889596  -0.00523424705534  -0.00553439849682 -9.33659622521e-31               10.0               31.5               3.15       -200000000.0
0.0                 3.13021032705e-08   0.00920627462619  -0.00523260450791  -0.00553220434085 -9.48322353344e-31               10.0               32.0                3.2       -200000000.0
0.0                 3.93542455568e-08    0.0092028922154  -0.00523099834027   -0.0055300670283 -9.62877177459e-31               10.0               32.5               3.25       -200000000.0
0.0                 4.29565306936e-08   0.00919959802559  -0.00522942764292  -0.00552798474018 -9.77536326698e-31               10.0               33.0                3.3       -200000000.0
0.0                 4.34361713264e-08   0.00919639023778  -0.00522789059687  -0.00552595520276 -9.92301729606e-31               10.0               33.5               3.35       -200000000.0
0.0                 4.18156308191e-08   0.00919326430449  -0.00522638765688  -0.00552397705178 -1.00695986865e-30               10.0               34.0                3.4       -200000000.0
0.0                 3.88689913589e-08   0.00919021840673  -0.00522491745869  -0.00552204801352 -1.02150330517e-30               10.0               34.5               3.45       -200000000.0
0.0                 3.51704533552e-08   0.00918724890653  -0.00522347863807  -0.00552016672373 -1.03627045295e-30               10.0               35.0                3.5       -200000000.0
0.0                 3.11357224725e-08    0.0091843530754  -0.00522207074027  -0.00551833090867  -1.0509273063e-30               10.0               35.5               3.55       -200000000.0
0.0                  2.7056468177e-08   0.00918152818485   -0.0052206928558  -0.00551653965886 -1.06546211028e-30               10.0               36.0                3.6       -200000000.0
0.0                 2.31287280994e-08   0.00917877150641  -0.00521934407516  -0.00551479161004  -1.0801121678e-30               10.0               36.5               3.65       -200000000.0
0.0                 1.94763025152e-08   0.00917608122109   -0.0052180239436  -0.00551308403374 -1.09488207065e-30               10.0               37.0                3.7       -200000000.0
0.0                 1.61693193557e-08   0.00917345550988  -0.00521673109688  -0.00551141692995 -1.10953185267e-30               10.0               37.5               3.75       -200000000.0
0.0                  1.3239105992e-08   0.00917089073482    -0.005215465535  -0.00550978847969 -1.12405233031e-30               10.0               38.0                3.8       -200000000.0
0.0                  1.0689692187e-08   0.00916838689591  -0.00521422543898  -0.00550819686396 -1.13869871441e-30               10.0               38.5               3.85       -200000000.0
0.0                 8.50687575937e-09   0.00916593944567  -0.00521301126355  -0.00550664162802 -1.15347118865e-30               10.0               39.0                3.9       -200000000.0
0.0                  6.6648869583e-09   0.00916354838409  -0.00521182164448  -0.00550512140762 -1.16811757276e-30               10.0               39.5               3.95       -200000000.0
0.0                 5.13143433994e-09   0.00916121098271  -0.00521065612702  -0.00550363529328 -1.18263244843e-30               10.0               40.0                4.0       -200000000.0
0.0                 3.87128393578e-09   0.00915892542253  -0.00520951380167  -0.00550218101125 -1.19740795324e-30               10.0               40.5               4.05       -200000000.0
0.0                 2.84887152931e-09   0.00915669079404   -0.0052083942137  -0.00550075901629  -1.2120521333e-30               10.0               41.0                4.1       -200000000.0
0.0                 2.02996495481e-09   0.00915450527827  -0.00520729645359  -0.00549936748939 -1.22656177435e-30               10.0               41.5               4.15       -200000000.0
0.0                 1.38273171125e-09   0.00915236705623  -0.00520622052136  -0.00549800597582  -1.2412031075e-30               10.0               42.0                4.2       -200000000.0
0.0                 8.78382653072e-10   0.00915027430892   -0.0052051655075  -0.00549667311134 -1.25598210206e-30               10.0               42.5               4.25       -200000000.0
0.0                 4.91413550477e-10   0.00914822521736  -0.00520413095728  -0.00549536798644 -1.27062765965e-30               10.0               43.0                4.3       -200000000.0
0.0                 1.99650598788e-10   0.00914622069104  -0.00520311596119  -0.00549409014639 -1.28512297436e-30               10.0               43.5               4.35       -200000000.0
-0                 -1.58884085494e-11   0.00914425618248  -0.00520212051924  -0.00549283868168 -1.29976596055e-30               10.0               44.0                4.4       -200000000.0
-0                 -1.71206337952e-10   0.00914233351068  -0.00520114326719  -0.00549161222807 -1.31454963872e-30               10.0               44.5               4.45       -200000000.0
-0                 -2.79619345256e-10   0.00914044903766  -0.00520018511452  -0.00549041124032 -1.32918931884e-30               10.0               45.0                4.5       -200000000.0
-0                 -3.52063051021e-10   0.00913860276341  -0.00519924424225  -0.00548923344468 -1.34367517449e-30               10.0               45.5               4.55       -200000000.0
-0                 -3.97405117711e-10   0.00913679377845  -0.00519832065038   -0.0054880792959 -1.35846711786e-30               10.0               46.0                4.6       -200000000.0
-0                 -4.22740943813e-10   0.00913502117328  -0.00519741388416  -0.00548694788449 -1.37310000215e-30               10.0               46.5               4.65       -200000000.0
-0                 -4.33674309571e-10   0.00913328221941   -0.0051965239436   -0.0054858387557 -1.38758438844e-30               10.0               47.0                4.7       -200000000.0
-0                 -4.34567990317e-10   0.00913157782634  -0.00519564991919  -0.00548475054529 -1.40222021146e-30               10.0               47.5               4.75       -200000000.0
-0                 -4.28764689768e-10   0.00912990617508  -0.00519479135619  -0.00548368279851 -1.41701206299e-30               10.0               48.0                4.8       -200000000.0
-0                 -4.18782575892e-10   0.00912826635613   -0.0051939482546  -0.00548263551536  -1.4316486207e-30               10.0               48.5               4.85       -200000000.0
-0                 -4.06478697272e-10      0.00912665746  -0.00519311970493   -0.0054816082411 -1.44612685401e-30               10.0               49.0                4.9       -200000000.0
-0                 -3.93187760996e-10    0.0091250785772  -0.00519230570717  -0.00548059961147 -1.46076111583e-30               10.0               49.5               4.95       -200000000.0
-0                 -3.79839741474e-10   0.00912352970772  -0.00519150580658  -0.00547960962649  -1.4755574673e-30               10.0               50.0                5.0       -200000000.0
8.40779078595e-41   6.49779110518e-05   0.00109824429728 -6.57763976619e-05 -0.000550000038402 -1.87766963064e-33               12.0                0.5    0.0416666666667       -200000000.0
1.34664782422e-39   0.000244822643936   0.00218595369006 -0.000251211133673  -0.00110000041786 -7.64430634413e-33               12.0                1.0    0.0833333333333       -200000000.0
6.99247933698e-39   0.000516906254688   0.00325259679812 -0.000538458039046  -0.00165000528796 -1.77008427515e-32               12.0                1.5              0.125       -200000000.0
2.15379573967e-38   0.000858593637076   0.00428763996752  -0.00090967887445  -0.00220007905227 -3.27183039627e-32               12.0                2.0     0.166666666667       -200000000.0
4.36378354775e-38    0.00124725897876   0.00528054533788  -0.00134702679588  -0.00274953481494 -5.10969658572e-32               12.0                2.5     0.208333333333       -200000000.0
4.49270300647e-38    0.00166021516179    0.0062207427618  -0.00183265524356  -0.00329414797307 -6.53583755621e-32               12.0                3.0               0.25       -200000000.0
4.59149454821e-38    0.00207434254662   0.00709738696969  -0.00234841490965  -0.00382489679396 -8.14908703643e-32               12.0                3.5     0.291666666667       -200000000.0
4.66870609359e-38    0.00246580384555   0.00789938439993  -0.00287552416012  -0.00432977549281 -9.95230340619e-32               12.0                4.0     0.333333333333       -200000000.0
4.34668770649e-38    0.00281112397715   0.00861638363858    -0.003394902933  -0.00479655955132 -1.16162271392e-31               12.0                4.5              0.375       -200000000.0
4.38396224564e-38    0.00308977951136   0.00924058622331  -0.00388857233702  -0.00521507263329 -1.37183588654e-31               12.0                5.0     0.416666666667       -200000000.0
4.35957965236e-38    0.00328707733388   0.00976843784883  -0.00434152616435  -0.00557861994821 -1.59277808539e-31               12.0                5.5     0.458333333333       -200000000.0
4.26625317464e-38    0.00339603820976    0.0102014464574   -0.0047432631618  -0.00588459352002 -1.82032027175e-31               12.0                6.0                0.5       -200000000.0
4.10510385124e-38    0.00341766121892    0.0105458793769  -0.00508843504576  -0.00613428755969 -2.05062257395e-31               12.0                6.5     0.541666666667       -200000000.0
3.88425921326e-38    0.00335970594278    0.0108115791591  -0.00537652704224  -0.00633210902379 -2.28050449917e-31               12.0                7.0     0.583333333333       -200000000.0
3.61689146627e-38    0.00323458311868    0.0110103856059  -0.00561084198125  -0.00648448030915 -2.50764720112e-31               12.0                7.5              0.625       -200000000.0
3.16805556815e-38    0.00305704065795    0.0111546096377  -0.00579717243454  -0.00659872466713 -2.68991379911e-31               12.0                8.0     0.666666666667       -200000000.0
2.87350263094e-38    0.00284216844193    0.0112558636829  -0.00594252696828  -0.00668215670885 -2.90738530497e-31               12.0                8.5     0.708333333333       -200000000.0
2.57264385065e-38    0.00260396927843    0.0113243386295  -0.00605411378274  -0.00674147077007 -3.11994039753e-31               12.0                9.0               0.75       -200000000.0
2.27570870606e-38    0.00235452785091    0.0113684945973  -0.00613866768617  -0.00678241531205 -3.32810116161e-31               12.0                9.5     0.791666666667       -200000000.0
1.99054446857e-38    0.00210367170439    0.0113950491141  -0.00620207674729  -0.00680968923916 -3.53227075502e-31               12.0               10.0     0.833333333333       -200000000.0
1.66320114731e-38    0.00185896840321     0.011409144463  -0.00624924905424  -0.00682699055687 -3.69049964148e-31               12.0               10.5              0.875       -200000000.0
1.42680209638e-38    0.00162592459674    0.0114146032502  -0.00628412726655   -0.0068371391535 -3.88802424798e-31               12.0               11.0     0.916666666667       -200000000.0
1.21156265226e-38    0.00140827921769    0.0114141903396   -0.0063097909333  -0.00684223186909 -4.08324814572e-31               12.0               11.5     0.958333333333       -200000000.0
1.01846372387e-38    0.00120832203265    0.0114098647828  -0.00632859337202  -0.00684379483573 -4.27657701799e-31               12.0               12.0                1.0       -200000000.0
8.47225051531e-39    0.00102719661754    0.0114029871838  -0.00634229991192  -0.00684291990183 -4.46834376847e-31               12.0               12.5      1.04166666667       -200000000.0
6.97145986002e-39   0.000865170079578    0.0113944861369  -0.00635221886114  -0.00684037695464 -4.65904201295e-31               12.0               13.0      1.08333333333       -200000000.0
5.51691205405e-39   0.000721861681541    0.0113849864647  -0.00635931110082  -0.00683670259605 -4.80584105356e-31               12.0               13.5              1.125       -200000000.0
4.43510963959e-39   0.000596431220856    0.0113749047159  -0.00636427876088  -0.00683226880938   -4.994541876e-31               12.0               14.0      1.16666666667       -200000000.0
3.51445654853e-39    0.00048773057415    0.0113645128295  -0.00636763206785  -0.00682733116264  -5.1826296965e-31               12.0               14.5      1.20833333333       -200000000.0
2.74093979622e-39   0.000394422386307    0.0113539917947  -0.00636974573354  -0.00682206609781 -5.37033548134e-31               12.0               15.0               1.25       -200000000.0
2.09494120417e-39   0.000315073179991    0.0113434589366   -0.0063708939706  -0.00681659594193 -5.55756877255e-31               12.0               15.5      1.29166666667       -200000000.0
1.56384908619e-39   0.000248222505661    0.0113329897431  -0.00637128232484    -0.006811005278 -5.74459359719e-31               12.0               16.0      1.33333333333       -200000000.0
1.10562448835e-39   0.000192435038571    0.0113226369649  -0.00637106450085  -0.00680535549691 -5.88804201972e-31               12.0               16.5              1.375       -200000000.0
7.65108961521e-40   0.000146335835893    0.0113124360723  -0.00637035964246  -0.00679969025441 -6.07452639246e-31               12.0               17.0      1.41666666667       -200000000.0
4.94658357907e-40   0.000108636733387    0.0113024088932  -0.00636925960862  -0.00679404138282 -6.26065857607e-31               12.0               17.5      1.45833333333       -200000000.0
2.84463588258e-40   7.81503217695e-05     0.011292574527  -0.00636783897789  -0.00678843389323 -6.44618785965e-31               12.0               18.0                1.5       -200000000.0
1.23314264861e-40   5.37986757365e-05    0.0112829429781  -0.00636615732219   -0.0067828864303  -6.6318076012e-31               12.0               18.5      1.54166666667       -200000000.0
1.40129846432e-42   3.46161286302e-05     0.011273524251  -0.00636426329947  -0.00677741263644 -6.81720510084e-31               12.0               19.0      1.58333333333       -200000000.0
-8.40779078595e-41  1.97471230479e-05    0.0112643219836  -0.00636219783701  -0.00677202388033 -6.95978384122e-31               12.0               19.5              1.625       -200000000.0
-1.44333741825e-40  8.44234282482e-06    0.0112553416329  -0.00635999549559  -0.00676672880218  -7.1446036956e-31               12.0               20.0      1.66666666667       -200000000.0
-1.82168800362e-40  5.18010877248e-08     0.011246583199  -0.00635768446955  -0.00676153422319 -7.32950712027e-31               12.0               20.5      1.70833333333       -200000000.0
-2.05990874256e-40 -5.98253269146e-06    0.0112380475912  -0.00635528931525  -0.00675644514558 -7.51418141538e-31               12.0               21.0               1.75       -200000000.0
-2.15799963506e-40 -1.01353858639e-05    0.0112297329906  -0.00635283049633   -0.0067514638431 -7.69918677746e-31               12.0               21.5      1.79166666667       -200000000.0
-2.15799963506e-40 -1.28066224292e-05    0.0112216384878  -0.00635032620266  -0.00674659349897 -7.88346572076e-31               12.0               22.0      1.83333333333       -200000000.0
-2.0739217272e-40  -1.43299079269e-05    0.0112137604447  -0.00634779007669  -0.00674183502269 -8.02511646345e-31               12.0               22.5              1.875       -200000000.0
-1.96181785005e-40 -1.49808290217e-05    0.0112060952233  -0.00634523530607  -0.00673718841426 -8.20958917965e-31               12.0               23.0      1.91666666667       -200000000.0
-1.83570098827e-40 -1.49846570707e-05    0.0111986382763     -0.00634267235  -0.00673265412843 -8.39319496876e-31               12.0               23.5      1.95833333333       -200000000.0
-1.68155815719e-40 -1.45234357873e-05     0.011191385056  -0.00634010984868   -0.0067282303462 -8.57802216998e-31               12.0               24.0                2.0       -200000000.0
-1.51340234147e-40 -1.37424693847e-05    0.0111843301056  -0.00633755507806  -0.00672391661283  -8.7614911242e-31               12.0               24.5      2.04166666667       -200000000.0
-1.3592595104e-40  -1.27561055052e-05    0.0111774688776  -0.00633501485936  -0.00671971065458 -8.94582333209e-31               12.0               25.0      2.08333333333       -200000000.0
-1.17709071003e-40 -1.16528946492e-05    0.0111707959149   -0.0063324932853  -0.00671561065246 -9.08655296476e-31               12.0               25.5              2.125       -200000000.0
-1.0369608636e-40  -1.05000657058e-05    0.0111643048513   -0.0063299953581  -0.00671161433274 -9.27078507195e-31               12.0               26.0      2.16666666667       -200000000.0
-8.96831017168e-41 -9.34745258974e-06     0.011157991139  -0.00632752471574  -0.00670771896694 -9.45453136938e-31               12.0               26.5      2.20833333333       -200000000.0
-7.70714155379e-41 -8.23081691692e-06    0.0111518484118  -0.00632508317722  -0.00670392273605 -9.63865327398e-31               12.0               27.0               2.25       -200000000.0
-6.58610278233e-41 -7.17471859701e-06    0.0111458712126  -0.00632267392575   -0.0067002229116 -9.82163274501e-31               12.0               27.5      2.29166666667       -200000000.0
-5.46506401087e-41 -6.19488638165e-06    0.0111400540845  -0.00632029787084  -0.00669661631036 -1.00060154624e-30               12.0               28.0      2.33333333333       -200000000.0
-4.48415508584e-41 -5.30024113488e-06    0.0111343933895  -0.00631795728623  -0.00669310111334 -1.01467496869e-30               12.0               28.5              2.375       -200000000.0
-3.78350585368e-41 -4.49451587059e-06    0.0111288818516  -0.00631565262665  -0.00668967413731 -1.03295666091e-30               12.0               29.0      2.41666666667       -200000000.0
-3.08285662151e-41  -3.7776155537e-06    0.0111235149234  -0.00631338480162  -0.00668633310852  -1.0513860246e-30               12.0               29.5      2.45833333333       -200000000.0
-2.52233723578e-41 -3.14670800527e-06    0.0111182889668  -0.00631115472061   -0.0066830752985 -1.06969085937e-30               12.0               30.0                2.5       -200000000.0
-1.96181785005e-41 -2.59706967043e-06    0.0111131976155  -0.00630896192888  -0.00667989797876 -1.08808211134e-30               12.0               30.5      2.54166666667       -200000000.0
-1.54142831076e-41 -2.12278505884e-06    0.0111082372314  -0.00630680688118  -0.00667679933031 -1.10633983449e-30               12.0               31.0      2.58333333333       -200000000.0
-1.26116861789e-41 -1.71725511589e-06    0.0111034023575  -0.00630468957752  -0.00667377616992 -1.12052097997e-30               12.0               31.5              2.625       -200000000.0
-9.80908925027e-42 -1.37360822716e-06    0.0110986902655  -0.00630261001788   -0.0066708266786 -1.13878200921e-30               12.0               32.0      2.66666666667       -200000000.0
-7.00649232162e-42 -1.08498832141e-06    0.0110940964078  -0.00630056774753  -0.00666794812787 -1.15709970094e-30               12.0               32.5      2.70833333333       -200000000.0
-5.6051938573e-42  -8.44759262542e-07    0.0110896162369  -0.00629856231171  -0.00666513869874 -1.17543291288e-30               12.0               33.0               2.75       -200000000.0
-4.20389539297e-42  -6.4666133559e-07    0.0110852452053  -0.00629659371043  -0.00666239566272 -1.19378541026e-30               12.0               33.5      2.79166666667       -200000000.0
-2.80259692865e-42 -4.84893347696e-07    0.0110809814942  -0.00629466103419  -0.00665971765557 -1.21219778439e-30               12.0               34.0      2.83333333333       -200000000.0
-1.40129846432e-42 -3.54167001282e-07    0.0110768205559  -0.00629276428299  -0.00665710240355 -1.22613290258e-30               12.0               34.5              2.875       -200000000.0
-1.40129846432e-42 -2.49723797197e-07    0.0110727587526  -0.00629090209259  -0.00665454717819 -1.24448062452e-30               12.0               35.0      2.91666666667       -200000000.0
-0                 -1.67338379264e-07    0.0110687924462  -0.00628907491773  -0.00665205152472 -1.26277434719e-30               12.0               35.5      2.95833333333       -200000000.0
0.0                -1.03296995957e-07    0.0110649198177  -0.00628728139418  -0.00664961225993 -1.28108570228e-30               12.0               36.0                3.0       -200000000.0
0.0                -5.43675625353e-08    0.0110611372293  -0.00628552152193  -0.00664722801957 -1.29941184288e-30               12.0               36.5      3.04166666667       -200000000.0
0.0                -1.77665434448e-08    0.0110574410428  -0.00628379393675  -0.00664489789415 -1.31779437047e-30               12.0               37.0      3.08333333333       -200000000.0
0.0                 8.88293692075e-09    0.0110538294393  -0.00628209863862  -0.00664261915517 -1.33185190538e-30               12.0               37.5              3.125       -200000000.0
1.40129846432e-42   2.75917379222e-08    0.0110502996904  -0.00628043471806  -0.00664039043841 -1.35005103749e-30               12.0               38.0      3.16666666667       -200000000.0
1.40129846432e-42   4.00462822625e-08     0.011046848158  -0.00627880126558  -0.00663821083435 -1.36826559796e-30               12.0               38.5      3.20833333333       -200000000.0
1.40129846432e-42   4.76473409339e-08    0.0110434739327  -0.00627719782642  -0.00663607806928 -1.38666392126e-30               12.0               39.0               3.25       -200000000.0
1.40129846432e-42   5.15479360585e-08    0.0110401733764  -0.00627562394584  -0.00663399123368 -1.40508042799e-30               12.0               39.5      3.29166666667       -200000000.0
0.0                 5.26876528517e-08    0.0110369437607  -0.00627407916909  -0.00663194896333 -1.42325632572e-30               12.0               40.0      3.33333333333       -200000000.0
0.0                 5.18240381164e-08    0.0110337841761  -0.00627256213193  -0.00662994943923 -1.43742241018e-30               12.0               40.5              3.375       -200000000.0
0.0                 4.95607062334e-08    0.0110306918941  -0.00627107283435  -0.00662799220663 -1.45570887784e-30               12.0               41.0      3.41666666667       -200000000.0
0.0                 4.63724024458e-08    0.0110276650958  -0.00626961036687   -0.0066260749918 -1.47387577569e-30               12.0               41.5      3.45833333333       -200000000.0
0.0                 4.26267944553e-08     0.011024701962  -0.00626817427474  -0.00662419779474 -1.49219319192e-30               12.0               42.0                3.5       -200000000.0
0.0                 3.86036411171e-08    0.0110217997644  -0.00626676364845   -0.0066223583417 -1.51052695487e-30               12.0               42.5      3.54166666667       -200000000.0
0.0                 3.45110745537e-08    0.0110189575935  -0.00626537848802  -0.00662055617795 -1.52892729855e-30               12.0               43.0      3.58333333333       -200000000.0
0.0                 3.04995993738e-08    0.0110161736302  -0.00626401788395  -0.00661878993924 -1.54282990697e-30               12.0               43.5              3.625       -200000000.0
0.0                 2.66737448101e-08    0.0110134451461  -0.00626268138149  -0.00661705871607  -1.5610228861e-30               12.0               44.0      3.66666666667       -200000000.0
0.0                 2.31021122371e-08    0.0110107712317  -0.00626136761639  -0.00661536159896  -1.5794199237e-30               12.0               44.5      3.70833333333       -200000000.0
0.0                 1.98254242884e-08    0.0110081500679  -0.00626007749815   -0.0066136976784 -1.59783330803e-30               12.0               45.0               3.75       -200000000.0
0.0                 1.68632833392e-08    0.0110055816549  -0.00625880920779  -0.00661206604491 -1.61596273699e-30               12.0               45.5      3.79166666667       -200000000.0
0.0                 1.42195543534e-08    0.0110030623546  -0.00625756320005  -0.00661046533423 -1.63425802087e-30               12.0               46.0      3.83333333333       -200000000.0
0.0                 1.18868725626e-08    0.0110005912575  -0.00625633811069  -0.00660889509163 -1.64841556463e-30               12.0               46.5              3.875       -200000000.0
0.0                 9.85006087112e-09    0.0109981674541  -0.00625513439445  -0.00660735486235 -1.66654187119e-30               12.0               47.0      3.91666666667       -200000000.0
0.0                 8.08882388154e-09    0.0109957900349   -0.0062539506871  -0.00660584282741  -1.6847792987e-30               12.0               47.5      3.95833333333       -200000000.0
0.0                 6.57995186115e-09     0.010993457181  -0.00625278698863  -0.00660435944155 -1.70313905109e-30               12.0               48.0                4.0       -200000000.0
0.0                  5.2988481658e-09    0.0109911679829  -0.00625164284429  -0.00660290288579 -1.72146096726e-30               12.0               48.5      4.04166666667       -200000000.0
0.0                 4.22073660744e-09    0.0109889206215  -0.00625051779934  -0.00660147270537 -1.73968590514e-30               12.0               49.0      4.08333333333       -200000000.0
0.0                 3.32147590681e-09    0.0109867150968  -0.00624941139904   -0.0066000689003 -1.75362451308e-30               12.0               49.5              4.125       -200000000.0
0.0                 2.57818983176e-09    0.0109845486804  -0.00624832273388  -0.00659868965158 -1.77216205899e-30               12.0               50.0      4.16666666667       -200000000.0
5.32493416443e-41   5.25842587251e-05   0.00109887616873 -5.30983257363e-05 -0.000550000152089 -1.87366061663e-33               15.0                0.5    0.0333333333333       -200000000.0
8.6179855556e-40    0.000200682293894   0.00219100866161 -0.000204779283308  -0.00110000053155 -7.58016570725e-33               15.0                1.0    0.0666666666667       -200000000.0
6.19093661539e-39   0.000429820630643   0.00326966141984 -0.000443611668288  -0.00165000074048 -1.73761153069e-32               15.0                1.5                0.1       -200000000.0
1.37845729936e-38    0.00072549471497   0.00432808337791 -0.000758196904371  -0.00220001561502 -3.16891006874e-32               15.0                2.0     0.133333333333       -200000000.0
3.36521826208e-38    0.00107324194687   0.00535954723091  -0.00113709643301  -0.00275009870165 -5.11221287832e-32               15.0                2.5     0.166666666667       -200000000.0
6.97832622249e-38    0.00145856768086   0.00635730020804  -0.00156890234848  -0.00329977979163   -7.646613137e-32               15.0                3.0                0.2       -200000000.0
7.32234499548e-38    0.00186697548088   0.00731459385861  -0.00204220214073  -0.00384670647691 -9.44854782763e-32               15.0                3.5     0.233333333333       -200000000.0
6.76967288115e-38    0.00228380872613   0.00822455785965  -0.00254547398981  -0.00438593406216  -1.1018871675e-31               15.0                4.0     0.266666666667       -200000000.0
7.05511737834e-38    0.00269402130471   0.00908013589651  -0.00306692618324  -0.00491043329021 -1.31845317536e-31               15.0                4.5                0.3       -200000000.0
7.29473941574e-38    0.00308225389745   0.00987422936305  -0.00359440559805  -0.00541221879757 -1.55503748468e-31               15.0                5.0     0.333333333333       -200000000.0
6.88289779707e-38     0.0034335039345    0.0106002626126  -0.00411567498304  -0.00588347802477 -1.76137875799e-31               15.0                5.5     0.366666666667       -200000000.0
7.04895166509e-38    0.00373427064915    0.0112529733087  -0.00461904846816  -0.00631747161606 -2.02986637429e-31               15.0                6.0                0.4       -200000000.0
7.14438009051e-38    0.00397379426431    0.0118291500257  -0.00509417668582  -0.00670915778755 -2.31174693496e-31               15.0                6.5     0.433333333333       -200000000.0
6.7031112041e-38     0.00414501846535    0.0123281106426  -0.00553277186555  -0.00705553975422 -2.54831655059e-31               15.0                7.0     0.466666666667       -200000000.0
6.66597679479e-38    0.00424504696639    0.0127518069348  -0.00592907917962  -0.00735574167265 -2.84424587588e-31               15.0                7.5                0.5       -200000000.0
6.5477072044e-38     0.00427504028266    0.0131045562739     -0.00628001726  -0.00761084493206 -3.14390326313e-31               15.0                8.0     0.533333333333       -200000000.0
6.01843677443e-38    0.00423964866059    0.0133925177579  -0.00658499902784  -0.00782353254181 -3.38396698981e-31               15.0                8.5     0.566666666667       -200000000.0
5.78932447551e-38    0.00414614851252    0.0136230428325  -0.00684552878738  -0.00799763802206 -3.68116088988e-31               15.0                9.0                0.6       -200000000.0
5.5071029648e-38     0.00400347335017    0.0138040104503   -0.0070646660788  -0.00813767564978 -3.97574229967e-31               15.0                9.5     0.633333333333       -200000000.0
4.94994669538e-38    0.00382130019716    0.0139432604556  -0.00724646588424  -0.00824840572022 -4.20299015327e-31               15.0               10.0     0.666666666667       -200000000.0
4.62358428304e-38    0.00360929084309    0.0140481706694  -0.00739548067941  -0.00833450212667 -4.48807737988e-31               15.0               10.5                0.7       -200000000.0
4.27914512051e-38    0.00337653136739    0.0141253749462  -0.00751635479901  -0.00840031043481 -4.76887451129e-31               15.0               11.0     0.733333333333       -200000000.0
3.77187507642e-38    0.00313117334372    0.0141806303873  -0.00761353521739  -0.00844970782055 -4.97989181847e-31               15.0               11.5     0.766666666667       -200000000.0
3.43836604191e-38     0.0028802437555      0.01421878369  -0.00769108737586   -0.0084860394054 -5.25139565685e-31               15.0               12.0                0.8       -200000000.0
3.11018194157e-38    0.00262958860731    0.0142438093462  -0.00775259650254  -0.00851211189001 -5.51919668802e-31               15.0               12.5     0.833333333333       -200000000.0
2.69525746628e-38     0.0023839052119    0.0142589005918  -0.00780113896326  -0.00853022720548 -5.71737677037e-31               15.0               13.0     0.866666666667       -200000000.0
2.4058893334e-38     0.00214683359445    0.0142665712701  -0.00783929499448  -0.00854223708302 -5.97858171703e-31               15.0               13.5                0.9       -200000000.0
2.13249600301e-38    0.00192107563635    0.0142687695188  -0.00786919008533  -0.00854960853758 -6.23748939875e-31               15.0               14.0     0.933333333333       -200000000.0
1.81846501715e-38    0.00170852615611    0.0142669814522  -0.00789254590927  -0.00855348298501 -6.42722796229e-31               15.0               14.5     0.966666666667       -200000000.0
1.59131453609e-38    0.00151040194396    0.0142623284773  -0.00791074216977  -0.00855474354466 -6.68194381279e-31               15.0               15.0                1.0       -200000000.0
1.3828013246e-38     0.00132736408887    0.0142556446008  -0.00792487207946  -0.00855406142364 -6.93537947648e-31               15.0               15.5      1.03333333333       -200000000.0
1.15887383e-38       0.00115962541258    0.0142475419125  -0.00793579692981  -0.00855194502947 -7.12055611175e-31               15.0               16.0      1.06666666667       -200000000.0
9.93100221667e-39    0.00100704824035    0.0142384715218  -0.00794418883743  -0.00854877362144 -7.37129502609e-31               15.0               16.5                1.1       -200000000.0
8.44282324756e-39   0.000869222276378    0.0142287562994  -0.00795056985226  -0.00854483369039 -7.62189343212e-31               15.0               17.0      1.13333333333       -200000000.0
6.92942090609e-39   0.000745538386582    0.0142186281664  -0.00795534833742  -0.00854033623909 -7.80414281095e-31               15.0               17.5      1.16666666667       -200000000.0
5.79016525459e-39   0.000635242713543    0.0142082562888  -0.00795883897808  -0.00853543770063 -8.05259088884e-31               15.0               18.0                1.2       -200000000.0
4.7882368526e-39    0.000537485504992     0.014197757082  -0.00796128733782  -0.00853025358083 -8.30115927122e-31               15.0               18.5      1.23333333333       -200000000.0
3.81853831529e-39   0.000451361188425    0.0141872169479  -0.00796288532001  -0.00852487210068 -8.48135520837e-31               15.0               19.0      1.26666666667       -200000000.0
3.07865272612e-39   0.000375936451746    0.0141766950037  -0.00796378390078  -0.00851935692481 -8.72913564219e-31               15.0               19.5                1.3       -200000000.0
2.44246322332e-39   0.000310277698645    0.0141662349051  -0.00796410313342  -0.00851375716593  -8.9758847634e-31               15.0               20.0      1.33333333333       -200000000.0
1.85672046523e-39   0.000253467590028    0.0141558684845  -0.00796393851488  -0.00850811102282 -9.15572988895e-31               15.0               20.5      1.36666666667       -200000000.0
1.40550235972e-39   0.000204621386501    0.0141456184792   -0.0079633673522  -0.00850244578032 -9.40169932679e-31               15.0               21.0                1.4       -200000000.0
1.02715177435e-39   0.000162895773315    0.0141355012602  -0.00796245331003   -0.0084967850853 -9.64823814471e-31               15.0               21.5      1.43333333333       -200000000.0
6.97846635234e-40   0.000127497600033    0.0141255304698  -0.00796124913904  -0.00849114621815 -9.82665890171e-31               15.0               22.0      1.46666666667       -200000000.0
4.44211613191e-40   9.76872343017e-05    0.0141157152029  -0.00795979849499  -0.00848554373079 -1.00725511977e-30               15.0               22.5                1.5       -200000000.0
2.38220738935e-40   7.27821785063e-05    0.0141060636452  -0.00795813957666  -0.00847998853715  -1.0317717075e-30               15.0               23.0      1.53333333333       -200000000.0
7.14662216806e-41   5.21570271417e-05    0.0140965794344  -0.00795630421635  -0.00847449155117 -1.04954922285e-30               15.0               23.5      1.56666666667       -200000000.0
-5.6051938573e-41   3.52434099682e-05    0.0140872689371  -0.00795431969891  -0.00846905822982 -1.07411696294e-30               15.0               24.0                1.6       -200000000.0
-1.5554412954e-40   2.15285087535e-05    0.0140781330629  -0.00795220876171  -0.00846369766805 -1.09854805182e-30               15.0               24.5      1.63333333333       -200000000.0
-2.24207754292e-40  1.05523803029e-05    0.0140691736306  -0.00794999414211  -0.00845841259434 -1.11634191389e-30               15.0               25.0      1.66666666667       -200000000.0
-2.76055797472e-40  1.90550242252e-06    0.0140603933687  -0.00794769221102  -0.00845320755616 -1.14078475771e-30               15.0               25.5                1.7       -200000000.0
-3.1108825908e-40  -4.77476813643e-06    0.0140517913678  -0.00794532024884  -0.00844808619149  -1.1652448666e-30               15.0               26.0      1.73333333333       -200000000.0
-3.26502542188e-40 -9.80736469813e-06    0.0140433658089  -0.00794289007899  -0.00844305031933 -1.18293770962e-30               15.0               26.5      1.76666666667       -200000000.0
-3.36311631438e-40  -1.3471248117e-05    0.0140351185109   -0.0079404162534  -0.00843810175866 -1.20741545093e-30               15.0               27.0                1.8       -200000000.0
-3.37712929902e-40 -1.60087942902e-05     0.014027045836  -0.00793790786702  -0.00843324323796 -1.23175525533e-30               15.0               27.5      1.83333333333       -200000000.0
-3.26502542188e-40 -1.76293735166e-05     0.014019145965  -0.00793537401478  -0.00842847293825 -1.24949658749e-30               15.0               28.0      1.86666666667       -200000000.0
-3.16693452937e-40 -1.85126189933e-05     0.014011417079  -0.00793282379163  -0.00842379358801 -1.27390159509e-30               15.0               28.5                1.9       -200000000.0
-3.02680468294e-40 -1.88116633382e-05    0.0140038564496  -0.00793026356405  -0.00841920336825 -1.29820172655e-30               15.0               29.0      1.93333333333       -200000000.0
-2.80259692865e-40 -1.86561059934e-05    0.0139964613481  -0.00792769969848  -0.00841470227897 -1.31590467147e-30               15.0               29.5      1.96666666667       -200000000.0
-2.62042812829e-40 -1.81548074352e-05    0.0139892281368  -0.00792513765191  -0.00841028941068 -1.34025301657e-30               15.0               30.0                2.0       -200000000.0
-2.42424634328e-40 -1.73984471274e-05     0.013982154087   -0.0079225810623  -0.00840596476337 -1.36465352422e-30               15.0               30.5      2.03333333333       -200000000.0
-2.20003858899e-40 -1.64618967347e-05    0.0139752355608  -0.00792003629613  -0.00840172651806 -1.38222771578e-30               15.0               31.0      2.06666666667       -200000000.0
-2.00385680398e-40 -1.54063162228e-05    0.0139684689202  -0.00791750426288  -0.00839757376525 -1.40665292719e-30               15.0               31.5                2.1       -200000000.0
-1.82168800362e-40 -1.42811007464e-05    0.0139618514368  -0.00791498951003  -0.00839350559545  -1.4310204659e-30               15.0               32.0      2.13333333333       -200000000.0
-1.61149323397e-40 -1.31255966096e-05     0.013955378563  -0.00791249476606  -0.00838951928017 -1.44846608777e-30               15.0               32.5      2.16666666667       -200000000.0
-1.44333741825e-40 -1.19705898527e-05    0.0139490466609  -0.00791002094047  -0.00838561390992 -1.47277944354e-30               15.0               33.0                2.2       -200000000.0
-1.27518160254e-40 -1.08397104626e-05    0.0139428530019  -0.00790756985225  -0.00838178857521 -1.49719565507e-30               15.0               33.5      2.23333333333       -200000000.0
-1.12103877146e-40 -9.75057989905e-06    0.0139367939482  -0.00790514422988  -0.00837804054754 -1.51489419189e-30               15.0               34.0      2.26666666667       -200000000.0
-9.80908925027e-41 -8.71586092188e-06    0.0139308658618  -0.00790274498286  -0.00837436891743 -1.53899632602e-30               15.0               34.5                2.3       -200000000.0
-8.54792063238e-41  -7.7441209001e-06    0.0139250651046  -0.00790037211118  -0.00837077186588 -1.56346332258e-30               15.0               35.0      2.33333333333       -200000000.0
-7.42688186092e-41 -6.84065115664e-06    0.0139193880386  -0.00789802834333  -0.00836724757391 -1.58107461567e-30               15.0               35.5      2.36666666667       -200000000.0
-6.30584308946e-41 -6.00809935136e-06     0.013913832845  -0.00789571276982  -0.00836379513203 -1.60517427025e-30               15.0               36.0                2.4       -200000000.0
-5.46506401087e-41 -5.24701659899e-06    0.0139083940667  -0.00789342630014  -0.00836041090224 -1.62952683978e-30               15.0               36.5      2.43333333333       -200000000.0
-4.62428493227e-41  -4.5563659512e-06    0.0139030698847  -0.00789116984379  -0.00835709579405 -1.64721894811e-30               15.0               37.0      2.46666666667       -200000000.0
-3.92363570011e-41 -3.93389409936e-06    0.0138978575706  -0.00788894340076  -0.00835384616948 -1.67143596845e-30               15.0               37.5                2.5       -200000000.0
-3.22298646795e-41 -3.37647243498e-06    0.0138927534863  -0.00788674697105  -0.00835066111904  -1.6956592336e-30               15.0               38.0      2.53333333333       -200000000.0
-2.66246708222e-41 -2.88034818219e-06    0.0138877539939  -0.00788458055467  -0.00834753882373 -1.71316987499e-30               15.0               38.5      2.56666666667       -200000000.0
-2.24207754292e-41 -2.44139242156e-06    0.0138828572744  -0.00788244415162  -0.00834447837406 -1.73754687276e-30               15.0               39.0                2.6       -200000000.0
-1.82168800362e-41 -2.05525751973e-06    0.0138780596899  -0.00788033867138  -0.00834147795103 -1.76188915672e-30               15.0               39.5      2.63333333333       -200000000.0
-1.40129846432e-41 -1.71752490008e-06    0.0138733594213  -0.00787826229498  -0.00833853573567 -1.77925947347e-30               15.0               40.0      2.66666666667       -200000000.0
-1.12103877146e-41 -1.42380396362e-06    0.0138687537401   -0.0078762159319  -0.00833564990899 -1.80367375646e-30               15.0               40.5                2.7       -200000000.0
-9.80908925027e-42 -1.16982967757e-06    0.0138642399179  -0.00787419958215  -0.00833281956147 -1.82796185747e-30               15.0               41.0      2.73333333333       -200000000.0
-7.00649232162e-42 -9.51514200764e-07    0.0138598143167  -0.00787221324572  -0.00833004378364 -1.84537386754e-30               15.0               41.5      2.76666666667       -200000000.0
-5.6051938573e-42  -7.64986518575e-07    0.0138554769364  -0.00787025510363  -0.00832732075651 -1.86954625582e-30               15.0               42.0                2.8       -200000000.0
-4.20389539297e-42 -6.06630468081e-07    0.0138512232297  -0.00786832606536  -0.00832464957057 -1.89399837503e-30               15.0               42.5      2.83333333333       -200000000.0
-2.80259692865e-42 -4.73094230458e-07    0.0138470513775  -0.00786642613093  -0.00832202749734 -1.91157495431e-30               15.0               43.0      2.86666666667       -200000000.0
-1.40129846432e-42 -3.61300100948e-07    0.0138429604704  -0.00786455348134  -0.00831945453683 -1.93557873263e-30               15.0               43.5                2.9       -200000000.0
-1.40129846432e-42 -2.68440963902e-07    0.0138389477797  -0.00786270902609  -0.00831692977954 -1.95982642602e-30               15.0               44.0      2.93333333333       -200000000.0
-0                 -1.91979473985e-07    0.0138350096677  -0.00786089185567  -0.00831445140648 -1.97747720838e-30               15.0               44.5      2.96666666667       -200000000.0
0.0                -1.29634372681e-07    0.0138311461342   -0.0078591019701  -0.00831201759866 -2.00174290153e-30               15.0               45.0                3.0       -200000000.0
0.0                -7.93688378908e-08    0.0138273544508  -0.00785733845987  -0.00830962835607 -2.02580416887e-30               15.0               45.5      3.03333333333       -200000000.0
1.40129846432e-42  -3.93739867099e-08    0.0138236327984  -0.00785560132499  -0.00830728185974 -2.04350931784e-30               15.0               46.0      3.06666666667       -200000000.0
1.40129846432e-42  -8.05479641319e-09    0.0138199793582  -0.00785388965596  -0.00830497720017 -2.06774543996e-30               15.0               46.5                3.1       -200000000.0
1.40129846432e-42   1.59881760609e-08    0.0138163923111  -0.00785220436228  -0.00830271437735 -2.09191929761e-30               15.0               47.0      3.13333333333       -200000000.0
1.40129846432e-42   3.39760303225e-08    0.0138128707476  -0.00785054362495   -0.0083004906628 -2.10937667442e-30               15.0               47.5      3.16666666667       -200000000.0
1.40129846432e-42   4.69671905534e-08    0.0138094110298  -0.00784890653449  -0.00829830605653 -2.13378324322e-30               15.0               48.0                3.2       -200000000.0
1.40129846432e-42   5.58743225298e-08    0.0138060140671  -0.00784729490988  -0.00829615964903 -2.15802285509e-30               15.0               48.5      3.23333333333       -200000000.0
1.40129846432e-42   6.14795089837e-08    0.0138026762215  -0.00784570602264  -0.00829405053082 -2.17543872225e-30               15.0               49.0      3.26666666667       -200000000.0
1.40129846432e-42    6.4448869852e-08    0.0137993974931  -0.00784414078225   -0.0082919768829 -2.19953617277e-30               15.0               49.5                3.3       -200000000.0
1.40129846432e-42   6.53458467892e-08    0.0137961760629  -0.00784259918873  -0.00828993870527 -2.22389241572e-30               15.0               50.0      3.33333333333       -200000000.0
3.36311631438e-41   4.19161558796e-05   0.00109929942482 -4.22347810058e-05 -0.000550000038402 -1.87097676013e-33               19.0                0.5    0.0263157894737       -200000000.0
5.36697311836e-40   0.000161645814956     0.002194396302 -0.000164195483876  -0.00110000019049 -7.53720534913e-33               19.0                1.0    0.0526315789474       -200000000.0
2.71151252847e-39   0.000350162366658   0.00328108762915 -0.000358762719088  -0.00164999994468 -1.71586215884e-32               19.0                1.5    0.0789473684211       -200000000.0
8.59136088478e-39   0.000598439044097   0.00435517540609 -0.000618819569809  -0.00220000129048  -3.1001663211e-32               19.0                2.0     0.105263157895       -200000000.0
2.03622679851e-38   0.000897451400306   0.00541246345165 -0.000937249183153  -0.00275001571026 -4.94394212474e-32               19.0                2.5     0.131578947368       -200000000.0
4.28362927559e-38    0.00123816323594    0.0064487326199  -0.00130693365463   -0.0033000935673 -7.29561442685e-32               19.0                3.0     0.157894736842       -200000000.0
8.09684265672e-38     0.0016115524204   0.00745979059502   -0.0017207557903  -0.00385009025194 -1.02150631278e-31               19.0                3.5     0.184210526316       -200000000.0
1.12983892582e-37    0.00200859608412    0.0084414423327  -0.00217160618377  -0.00439910036221 -1.31171026885e-31               19.0                4.0     0.210526315789       -200000000.0
1.08010684332e-37    0.00242023611463   0.00938945413509  -0.00265235848929  -0.00494498772241 -1.50402022629e-31               19.0                4.5     0.236842105263       -200000000.0
1.17022434756e-37    0.00283730582851     0.010299533642  -0.00315581792165  -0.00548432763026  -1.7788185483e-31               19.0                5.0     0.263157894737       -200000000.0
1.12452800464e-37    0.00325042560689    0.0111672670755   -0.0036746312162  -0.00601270357947 -2.00575886778e-31               19.0                5.5     0.289473684211       -200000000.0
1.08850062112e-37    0.00365002597391    0.0119882051877  -0.00420126298195  -0.00652516655464  -2.2498507289e-31               19.0                6.0     0.315789473684       -200000000.0
1.15705214199e-37    0.00402655814469    0.0127580369735  -0.00472805777463  -0.00701669296177 -2.58389408098e-31               19.0                6.5     0.342105263158       -200000000.0
1.12049226506e-37    0.00437088692706    0.0134728770718  -0.00524743654751  -0.00748258162275 -2.86025716505e-31               19.0                7.0     0.368421052632       -200000000.0
1.17476455458e-37    0.00467478048449     0.014129601368  -0.00575218973609  -0.00791876027506 -3.23018271178e-31               19.0                7.5     0.394736842105       -200000000.0
1.13330013302e-37    0.00493139714308    0.0147261134771  -0.00623578944214  -0.00832201385492 -3.53138178742e-31               19.0                8.0     0.421052631579       -200000000.0
1.09222807503e-37    0.00513567056259    0.0152615539264  -0.00669267956255  -0.00869012274052 -3.84073677348e-31               19.0                8.5     0.447368421053       -200000000.0
1.1202680573e-37     0.00528454984305    0.0157363738253  -0.00711849224899  -0.00902192095964 -4.24411133338e-31               19.0                9.0     0.473684210526       -200000000.0
1.06951302693e-37    0.00537705909665    0.0161522875715  -0.00751016750655  -0.00931727299758 -4.56339855794e-31               19.0                9.5                0.5       -200000000.0
1.01744077599e-37    0.00541419058209    0.0165121455211  -0.00786596137914  -0.00957698011916 -4.88375474767e-31               19.0               10.0     0.526315789474       -200000000.0
1.01885608744e-37    0.00539866186955    0.0168197038874  -0.00818536682345  -0.00980263666861 -5.29783365301e-31               19.0               10.5     0.552631578947       -200000000.0
9.58516175567e-38    0.00533458387508    0.0170793737198  -0.00846896000439  -0.00999645180855 -5.61555140894e-31               19.0               11.0     0.578947368421       -200000000.0
8.98022120863e-38    0.00522708478456     0.017295960788  -0.00871819611348   -0.0101610648926 -5.92974727359e-31               19.0               11.5     0.605263157895       -200000000.0
8.79328799348e-38    0.00508193306814    0.0174744182004  -0.00893519609235   -0.0102993653854 -6.33828849851e-31               19.0               12.0     0.631578947368       -200000000.0
8.15205381621e-38    0.00490519278173    0.0176196299435  -0.00912252471608   -0.0104143318822 -6.64304505169e-31               19.0               12.5     0.657894736842       -200000000.0
7.8734756815e-38     0.00470293070975     0.017736269001  -0.00928300141823   -0.0105089056888 -7.04457555483e-31               19.0               13.0     0.684210526316       -200000000.0
7.22971916699e-38    0.00448098762718    0.0178286536539  -0.00941953476286   -0.0105858898678 -7.33866036417e-31               19.0               13.5     0.710526315789       -200000000.0
6.61496953069e-38    0.00424480958827    0.0179007020051  -0.00953499329626   -0.0106478792077  -7.6274237657e-31               19.0               14.0     0.736842105263       -200000000.0
6.27865789925e-38    0.00399934151574    0.0179558810487  -0.00963210914051   -0.0106972238427 -8.01523588242e-31               19.0               14.5     0.763157894737       -200000000.0
5.69669864702e-38     0.0037489639908    0.0179972103069  -0.00971342069533   -0.0107360101538 -8.29405763231e-31               19.0               15.0     0.789473684211       -200000000.0
5.15215406378e-38    0.00349747506334    0.0180272763828  -0.00978122807282   -0.0107660534923 -8.56871923422e-31               19.0               15.5     0.815789473684       -200000000.0
4.81682334127e-38    0.00324809570884    0.0180482638825  -0.00983758400253   -0.0107889181891 -8.94505375063e-31               19.0               16.0     0.842105263158       -200000000.0
4.32328602213e-38    0.00300350188809    0.0180619954335  -0.00988428837445    -0.010805929378 -9.21203606835e-31               19.0               16.5     0.868421052632       -200000000.0
4.00364984242e-38    0.00276585865322    0.0180699735211  -0.00992290097201   -0.0108181984615 -9.58290178097e-31               19.0               17.0     0.894736842105       -200000000.0
3.56728550063e-38    0.00253687676377    0.0180734241439  -0.00995475966192   -0.0108266476673 -9.84364020331e-31               19.0               17.5     0.921052631579       -200000000.0
3.16861608753e-38    0.00231785679716    0.0180733441084  -0.00998099676508   -0.0108320391519 -1.01024050808e-30               19.0               18.0     0.947368421053       -200000000.0
2.89564314668e-38    0.00210974326365    0.0180705301318   -0.0100025681604   -0.0108349913717 -1.04664363958e-30               19.0               18.5     0.973684210526       -200000000.0
2.553165802e-38      0.00191317553799    0.0180656152224   -0.0100202732938   -0.0108360090962 -1.07207004157e-30               19.0               19.0                1.0       -200000000.0
2.24361897123e-38    0.00172852844571    0.0180591032404   -0.0100347733678   -0.0108354970507  -1.0974629236e-30               19.0               19.5      1.02631578947       -200000000.0
2.0229144631e-38     0.00155595978413    0.0180513852683   -0.0100466186268   -0.0108337799247 -1.13333239903e-30               19.0               20.0      1.05263157895       -200000000.0
1.76339398751e-38    0.00139544272315    0.0180427705345   -0.0100562601801   -0.0108311178337 -1.15842415247e-30               19.0               20.5      1.07894736842       -200000000.0
1.53133896181e-38    0.00124680411773    0.0180334991455   -0.0100640700111   -0.0108277163235 -1.18341332566e-30               19.0               21.0      1.10526315789       -200000000.0
1.36052067901e-38    0.00110974895051    0.0180237530003    -0.010070351891   -0.0108237391032 -1.21903310037e-30               19.0               21.5      1.13157894737       -200000000.0
1.1703644774e-38    0.000983890799944     0.018013675799   -0.0100753550214    -0.010819315321 -1.24384007194e-30               19.0               22.0      1.15789473684       -200000000.0
1.02813268328e-38   0.000868769745921     0.018003374862    -0.010079283129   -0.0108145468403 -1.27936378673e-30               19.0               22.5      1.18421052632       -200000000.0
8.74690501432e-39   0.000763874993481    0.0179929356818   -0.0100823053799   -0.0108095136966 -1.30402317865e-30               19.0               23.0      1.21052631579       -200000000.0
7.39745459317e-39    0.00066865811732    0.0179824201041   -0.0100845572888   -0.0108042804641 -1.32862544889e-30               19.0               23.5      1.23684210526       -200000000.0
6.36609892343e-39   0.000582548182138    0.0179718790605   -0.0100861525425   -0.0107988980744 -1.36403400197e-30               19.0               24.0      1.26315789474       -200000000.0
5.30251338901e-39   0.000504963736603    0.0179613489308   -0.0100871857285   -0.0107934056359 -1.38854305918e-30               19.0               24.5      1.28947368421       -200000000.0
4.37765640255e-39   0.000435320544057        0.017950857   -0.0100877341538   -0.0107878358904 -1.41305542247e-30               19.0               25.0      1.31578947368       -200000000.0
3.65738899189e-39   0.000373041416424    0.0179404287337   -0.0100878642115   -0.0107822143036 -1.44824430504e-30               19.0               25.5      1.34210526316       -200000000.0
2.94693067048e-39   0.000317560420626     0.017930078684   -0.0100876286524   -0.0107765627035 -1.47271874028e-30               19.0               26.0      1.36842105263       -200000000.0
2.38921388167e-39   0.000268329756636    0.0179198214028   -0.0100870765891   -0.0107708983705 -1.50787942935e-30               19.0               26.5      1.39473684211       -200000000.0
1.85531916677e-39   0.000224822002792    0.0179096678039   -0.0100862462205   -0.0107652340375 -1.53230225303e-30               19.0               27.0      1.42105263158       -200000000.0
1.40269976279e-39   0.000186534279578    0.0178996269824   -0.0100851730167   -0.0107595824375  -1.5566267209e-30               19.0               27.5      1.44736842105       -200000000.0
1.04116475899e-39   0.000152989144908    0.0178897043952   -0.0100838860817   -0.0107539535747 -1.59175104311e-30               19.0               28.0      1.47368421053       -200000000.0
7.13260918341e-40   0.000123737009972    0.0178799054993   -0.0100824117908   -0.0107483556349 -1.61606118464e-30               19.0               28.5                1.5       -200000000.0
4.40007717798e-40   9.83559615975e-05    0.0178702357516   -0.0100807728813   -0.0107427949843 -1.64029179664e-30               19.0               29.0      1.52631578947       -200000000.0
2.20003858899e-40   7.64524585861e-05    0.0178606987902   -0.0100789893622   -0.0107372779894 -1.67540877201e-30               19.0               29.5      1.55263157895       -200000000.0
3.22298646795e-41   5.76613459202e-05    0.0178512964339   -0.0100770794234   -0.0107318110167 -1.69957399713e-30               19.0               30.0      1.57894736842       -200000000.0
-1.17709071003e-40  4.16448280305e-05    0.0178420305019   -0.0100750594356   -0.0107263958853 -1.72387495511e-30               19.0               30.5      1.60526315789       -200000000.0
-2.41023335864e-40  2.80922591855e-05    0.0178329046321    -0.010072942132   -0.0107210389615 -1.75883121837e-30               19.0               31.0      1.63157894737       -200000000.0
-3.34910332974e-40  1.67187153011e-05    0.0178239170054   -0.0100707429738   -0.0107157411549  -1.7830355654e-30               19.0               31.5      1.65789473684       -200000000.0
-4.11981748511e-40  7.26423499131e-06      0.01781507126   -0.0100684701465   -0.0107105061034 -1.81808623555e-30               19.0               32.0      1.68421052632       -200000000.0
-4.63829791692e-40 -5.07571040753e-07    0.0178063655767   -0.0100661372926   -0.0107053365355 -1.84214401314e-30               19.0               32.5      1.71052631579       -200000000.0
-4.988622533e-40   -6.81099132649e-06    0.0177977999556    -0.010063751688   -0.0107002324512 -1.86631989117e-30               19.0               33.0      1.73684210526       -200000000.0
-5.2828952105e-40  -1.18392327053e-05    0.0177893762157   -0.0100613215182    -0.010695196579  -1.9012307877e-30               19.0               33.5      1.76315789474       -200000000.0
-5.38098610301e-40 -1.57660355882e-05    0.0177810907189    -0.010058855878    -0.010690230738 -1.92537764571e-30               19.0               34.0      1.78947368421       -200000000.0
-5.38098610301e-40 -1.87469719748e-05    0.0177729452844   -0.0100563602246   -0.0106853340185 -1.94943891305e-30               19.0               34.5      1.81578947368       -200000000.0
-5.39499908765e-40 -2.09208828039e-05     0.017764936274   -0.0100538409242   -0.0106805073301 -1.98444237975e-30               19.0               35.0      1.84210526316       -200000000.0
-5.25486924122e-40 -2.24110685565e-05    0.0177570636879   -0.0100513043435   -0.0106757515823 -2.00849005543e-30               19.0               35.5      1.86842105263       -200000000.0
-5.15677834872e-40 -2.33266614913e-05     0.017749325707   -0.0100487541204   -0.0106710667751 -2.04331958571e-30               19.0               36.0      1.89473684211       -200000000.0
-4.93257059442e-40 -2.37638495548e-05    0.0177417223313   -0.0100461957118   -0.0106664529085 -2.06734742492e-30               19.0               36.5      1.92105263158       -200000000.0
-4.68033687084e-40 -2.38069990388e-05    0.0177342481038   -0.0100436327557   -0.0106619099824 -2.09150181345e-30               19.0               37.0      1.94736842105       -200000000.0
-4.48415508584e-40 -2.35297967777e-05    0.0177269048436   -0.0100410688901   -0.0106574370875 -2.12644338303e-30               19.0               37.5      1.97368421053       -200000000.0
-4.20389539297e-40 -2.29962822118e-05    0.0177196889126   -0.0100385068436   -0.0106530342237 -2.15034595863e-30               19.0               38.0                2.0       -200000000.0
-3.92363570011e-40 -2.22617941859e-05    0.0177125966729    -0.010035950254   -0.0106487004814 -2.17443679699e-30               19.0               38.5      2.02631578947       -200000000.0
-3.69942794582e-40 -2.13739053123e-05    0.0177056299435   -0.0100334018498   -0.0106444349512 -2.20922830737e-30               19.0               39.0      2.05263157895       -200000000.0
-3.41916825295e-40 -2.03732408721e-05    0.0176987832674   -0.0100308625406   -0.0106402376332 -2.23336377778e-30               19.0               39.5      2.07894736842       -200000000.0
-3.13890856009e-40 -1.92942657407e-05    0.0176920566446   -0.0100283350548   -0.0106361067083 -2.25731208746e-30               19.0               40.0      2.10526315789       -200000000.0
-2.92871379044e-40 -1.81659487453e-05    0.0176854464371   -0.0100258212115   -0.0106320421764 -2.29219433131e-30               19.0               40.5      2.13157894737       -200000000.0
-2.66246708222e-40 -1.70124696552e-05    0.0176789508259     -0.01002332192   -0.0106280431282 -2.31619976266e-30               19.0               41.0      2.15789473684       -200000000.0
-2.46628529721e-40 -1.58537751815e-05    0.0176725679921    -0.010020839909   -0.0106241086542 -2.35077233722e-30               19.0               41.5      2.18421052632       -200000000.0
-2.22806455828e-40 -1.47060914557e-05    0.0176662942977   -0.0100183760878   -0.0106202369352 -2.37479209491e-30               19.0               42.0      2.21052631579       -200000000.0
-2.01786978863e-40 -1.35824604897e-05    0.0176601297426   -0.0100159304566   -0.0106164279714 -2.39899644195e-30               19.0               42.5      2.23684210526       -200000000.0
-1.83570098827e-40 -1.24931327505e-05    0.0176540706889   -0.0100135048342   -0.0106126808532 -2.43364009717e-30               19.0               43.0      2.26315789474       -200000000.0
-1.63951920326e-40 -1.14459774991e-05    0.0176481153176   -0.0100111001302   -0.0106089928522 -2.45753312188e-30               19.0               43.5      2.28947368421       -200000000.0
-1.47136338754e-40 -1.04467963169e-05    0.0176422618097   -0.0100087154351   -0.0106053648778 -2.48162891936e-30               19.0               44.0      2.31578947368       -200000000.0
-1.33123354111e-40 -9.49968192998e-06    0.0176365065272   -0.0100063534774   -0.0106017951111 -2.51647332699e-30               19.0               44.5      2.34210526316       -200000000.0
-1.17709071003e-40 -8.60725801743e-06    0.0176308494702    -0.010004014257   -0.0105982817331 -2.54045084035e-30               19.0               45.0      2.36842105263       -200000000.0
-1.05097384824e-40 -7.77093411841e-06    0.0176252870006   -0.0100016968645   -0.0105948256532 -2.57507006733e-30               19.0               45.5      2.39473684211       -200000000.0
-9.24856986454e-41 -6.99109659053e-06    0.0176198191184  -0.00999940311885   -0.0105914241431 -2.59913629379e-30               19.0               46.0      2.42105263158       -200000000.0
-8.12753109308e-41 -6.26732621356e-06    0.0176144403667  -0.00999713211058   -0.0105880762931 -2.62301186975e-30               19.0               46.5      2.44736842105       -200000000.0
-7.14662216806e-41 -5.59854251847e-06    0.0176091525645  -0.00999488474918   -0.0105847811938 -2.65767205537e-30               19.0               47.0      2.47368421053       -200000000.0
-6.30584308946e-41 -4.98312902053e-06    0.0176039520738  -0.00999266194412   -0.0105815388451 -2.68158565122e-30               19.0               47.5                2.5       -200000000.0
-5.46506401087e-41 -4.41908198923e-06    0.0175988352566  -0.00999046187644   -0.0105783474282 -2.70578375345e-30               19.0               48.0      2.52631578947       -200000000.0
-4.7644147787e-41  -3.90409526929e-06     0.017593803932  -0.00998828636511    -0.010575205124 -2.74036771561e-30               19.0               48.5      2.55263157895       -200000000.0
-4.06376554654e-41 -3.43565353944e-06    0.0175888526428  -0.00998613359116   -0.0105721128421 -2.76429876021e-30               19.0               49.0      2.57894736842       -200000000.0
-3.50324616081e-41 -3.01109337464e-06    0.0175839832082  -0.00998400537355   -0.0105690678538 -2.78824743722e-30               19.0               49.5      2.60526315789       -200000000.0
-2.94272677508e-41 -2.62768562465e-06    0.0175791919901  -0.00998190171231   -0.0105660701593 -2.82296143844e-30               19.0               50.0      2.63157894737       -200000000.0
1.96181785005e-41   3.21311617313e-05   0.00109959557903 -3.23146629455e-05 -0.000550000038402 -1.86909969281e-33               25.0                0.5               0.02       -200000000.0
3.86758376154e-40      0.000125047805   0.00219676394408 -0.000126518187926   -0.0011000000768 -7.50718733879e-33               25.0                1.0               0.04       -200000000.0
1.56665168312e-39   0.000273534453754   0.00328907640323 -0.000278500408513  -0.00165000028574 -1.70066611059e-32               25.0                1.5               0.06       -200000000.0
4.96199786217e-39   0.000472380691008   0.00437411245002 -0.000484149211388  -0.00220000060835 -3.05213549566e-32               25.0                2.0               0.08       -200000000.0
1.21156265226e-38   0.000716367082987   0.00544943804925 -0.000739355471069  -0.00275000115835 -4.82666762217e-32               25.0                2.5                0.1       -200000000.0
2.52149645671e-38    0.00100028512406   0.00651262598694  -0.00103999980183  -0.00330000648319 -7.05205865544e-32               25.0                3.0               0.12       -200000000.0
4.76819828456e-38     0.0013189147694    0.0075612629189  -0.00138199084176  -0.00385004341297  -9.7621580114e-32               25.0                3.5               0.14       -200000000.0
7.88188347229e-38    0.00166704239746    0.0085928977569   -0.0017611965859  -0.00440013400294 -1.29973675686e-31               25.0                4.0               0.16       -200000000.0
1.276582901e-37      0.00203945614885   0.00960512079473  -0.00217351725951  -0.00495015683555  -1.6805303458e-31               25.0                4.5               0.18       -200000000.0
1.9384161657e-37     0.00243094723373    0.0105955014078   -0.0026148361485  -0.00549963306185 -2.12404528272e-31               25.0                5.0                0.2       -200000000.0
1.94351689211e-37    0.00283629083242    0.0115616121548  -0.00308105927616  -0.00604754268352 -2.39627025932e-31               25.0                5.5               0.22       -200000000.0
1.94788894332e-37    0.00325023938785    0.0125009928524  -0.00356804957846  -0.00659228180666 -2.68547470082e-31               25.0                6.0               0.24       -200000000.0
1.95195270887e-37    0.00366747417502    0.0134111487569  -0.00407163679483   -0.0071317003858 -2.99258798241e-31               25.0                6.5               0.26       -200000000.0
1.95591838352e-37    0.00408257756135    0.0142895314639  -0.00458757813249  -0.00766323319112 -3.31818591268e-31               25.0                7.0               0.28       -200000000.0
1.9597719543e-37     0.00449003709946     0.015133562556   -0.0051115430324  -0.00818405624159 -3.66236308217e-31               25.0                7.5                0.3       -200000000.0
1.96316309658e-37     0.0048842994147    0.0159406881721  -0.00563912908547  -0.00869124414749  -4.0248848512e-31               25.0                8.0               0.32       -200000000.0
1.96553129099e-37    0.00525987570654    0.0167084581335  -0.00616590432401   -0.0091819156296 -4.40497130681e-31               25.0                8.5               0.34       -200000000.0
1.9660637844e-37     0.00561148908673    0.0174346332642  -0.00668748771204  -0.00965335493675 -4.80151192827e-31               25.0                9.0               0.36       -200000000.0
1.96386374581e-37    0.00593424283579    0.0181172999874  -0.00719965009921   -0.0101031209851 -5.21322423287e-31               25.0                9.5               0.38       -200000000.0
1.95804835719e-37    0.00622378593107    0.0187549576367  -0.00769841335568   -0.0105291192085 -5.63842441679e-31               25.0               10.0                0.4       -200000000.0
1.94777683944e-37    0.00647646220386     0.019346613044  -0.00818016269477   -0.0109296670416 -6.07530148405e-31               25.0               10.5               0.42       -200000000.0
1.93237656932e-37    0.00668942948323    0.0198918241949   -0.0086417339844   -0.0113035275717 -6.52190668541e-31               25.0               11.0               0.44       -200000000.0
1.91137110534e-37    0.00686073053657    0.0203907347895  -0.00908048332349   -0.0116499322758 -6.97638494387e-31               25.0               11.5               0.46       -200000000.0
1.88449420079e-37    0.00698932717569    0.0208440487768  -0.00949433524511    -0.011968571016 -7.43656297239e-31               25.0               12.0               0.48       -200000000.0
1.85166177777e-37    0.00707508024789    0.0212530139834  -0.00988179908745   -0.0122595702123 -7.90071885542e-31               25.0               12.5                0.5       -200000000.0
1.81301396613e-37    0.00711869961378    0.0216193529923   -0.0102419598988   -0.0125234582811  -8.3670576682e-31               25.0               13.0               0.52       -200000000.0
1.76884503853e-37    0.00712165501682    0.0219451849262    -0.010574447515   -0.0127611101561 -8.83400259526e-31               25.0               13.5               0.54       -200000000.0
1.7196034105e-37     0.00708606648914    0.0222329490498    -0.010879387446   -0.0129736945382 -9.30015773705e-31               25.0               14.0               0.56       -200000000.0
1.66583558842e-37    0.00701458247931    0.0224853101827   -0.0111573372124   -0.0131626029543 -9.76424841688e-31               25.0               14.5               0.58       -200000000.0
1.60815814363e-37     0.0069102497946    0.0227050750254   -0.0114092144941   -0.0133293979161 -1.02255105634e-30               25.0               15.0                0.6       -200000000.0
1.54724369938e-37     0.0067763885454    0.0228951066674   -0.0116362243716   -0.0134757428896 -1.06830258217e-30               25.0               15.5               0.62       -200000000.0
1.48375086597e-37    0.00661647663946     0.023058259103   -0.0118397865663   -0.0136033559102 -1.11363928707e-30               25.0               16.0               0.64       -200000000.0
1.41833825365e-37    0.00643404473522    0.0231973117479   -0.0120214635899   -0.0137139604703 -1.15849165156e-30               25.0               16.5               0.66       -200000000.0
1.3516784857e-37     0.00623258529231    0.0233149294218   -0.0121829079944   -0.0138092464113 -1.20285214513e-30               25.0               17.0               0.68       -200000000.0
1.28434609449e-37    0.00601548663326    0.0234136223298   -0.0123258014355   -0.0138908362715 -1.24670974752e-30               25.0               17.5                0.7       -200000000.0
1.21691561239e-37    0.00578596836931    0.0234957187786   -0.0124518173834    -0.013960268916 -1.29003204081e-30               25.0               18.0               0.72       -200000000.0
1.14986348087e-37    0.00554704502065    0.0235633597185   -0.0125625838336   -0.0140189795275 -1.33291591144e-30               25.0               18.5               0.74       -200000000.0
1.08362410246e-37    0.00530150009581    0.0236184878304   -0.0126596551127   -0.0140682877827  -1.3752648403e-30               25.0               19.0               0.76       -200000000.0
1.01858984073e-37    0.00505186244482     0.023662842068   -0.0127444991449   -0.0141093987622 -1.41721896836e-30               25.0               19.5               0.78       -200000000.0
9.55097007315e-38    0.00480040898765    0.0236979758483   -0.0128184783534   -0.0141433993122 -1.45867718475e-30               25.0               20.0                0.8       -200000000.0
8.9339783593e-38     0.00454915561932    0.0237252606894   -0.0128828487505   -0.0141712598634  -1.4997997424e-30               25.0               20.5               0.82       -200000000.0
8.3370252135e-38     0.00429987449024    0.0237458934862   -0.0129387544803   -0.0141938426168 -1.54051271373e-30               25.0               21.0               0.84       -200000000.0
7.76207245359e-38    0.00405409400628    0.0237609183387   -0.0129872287289   -0.0142119088196 -1.58088396518e-30               25.0               21.5               0.86       -200000000.0
7.21038124818e-38    0.00381312270292    0.0237712356466   -0.0130291991809   -0.0142261224028 -1.62094260861e-30               25.0               22.0               0.88       -200000000.0
6.68293250621e-38    0.00357805788553    0.0237776239373    -0.013065492567    -0.014237061805 -1.66071197022e-30               25.0               22.5                0.9       -200000000.0
6.18014661721e-38    0.00334980791195    0.0237807435042   -0.0130968419398   -0.0142452272485  -1.7002181313e-30               25.0               23.0               0.92       -200000000.0
5.70258410057e-38    0.00312910424327    0.0237811545958   -0.0131238930408   -0.0142510516525  -1.7394550307e-30               25.0               23.5               0.94       -200000000.0
5.25010482644e-38    0.00291652190754    0.0237793374254   -0.0131472115754   -0.0142549033626 -1.77855325851e-30               25.0               24.0               0.96       -200000000.0
4.82284892467e-38    0.00271249723482    0.0237756921706   -0.0131672941279   -0.0142570988828 -1.81738553072e-30               25.0               24.5               0.98       -200000000.0
4.42025587587e-38    0.00251733808909    0.0237705535255   -0.0131845699798   -0.0142579056046 -1.85612780414e-30               25.0               25.0                1.0       -200000000.0
4.0419052905e-38     0.00233124569604    0.0237642016145   -0.0131994138428   -0.0142575527207  -1.8946324073e-30               25.0               25.5               1.02       -200000000.0
3.68737677902e-38    0.00215432191908    0.0237568729062   -0.0132121494971   -0.0142562312249 -1.93308246017e-30               25.0               26.0               1.04       -200000000.0
3.35582956237e-38    0.00198658790396    0.0237487602135   -0.0132230570671   -0.0142541039168 -1.97137308662e-30               25.0               26.5               1.06       -200000000.0
3.04656299129e-38     0.0018279898768    0.0237400217884   -0.0132323757498     -0.01425130813 -2.00955075541e-30               25.0               27.0               1.08       -200000000.0
2.75859615687e-38    0.00167841540133    0.0237307904172    -0.013240314729   -0.0142479557326 -2.04762869086e-30               25.0               27.5                1.1       -200000000.0
2.49122840988e-38    0.00153769781264    0.0237211770582   -0.0132470513563   -0.0142441449498 -2.08561993359e-30               25.0               28.0               1.12       -200000000.0
2.24347884138e-38    0.00140562951856    0.0237112672039   -0.0132527384267   -0.0142399549077 -2.12352687134e-30               25.0               28.5               1.14       -200000000.0
2.01436654247e-38    0.00128196575133    0.0237011354329   -0.0132575078169   -0.0142354529089 -2.16131883105e-30               25.0               29.0               1.16       -200000000.0
1.8029106042e-38     0.00116643377623    0.0236908417719   -0.0132614732138   -0.0142306953421 -2.19914146381e-30               25.0               29.5               1.18       -200000000.0
1.60841037735e-38    0.00105873914436    0.0236804316955   -0.0132647319333   -0.0142257276821 -2.23680430281e-30               25.0               30.0                1.2       -200000000.0
1.42974482315e-38   0.000958569444265    0.0236699488596     -0.01326736583    -0.014220590856 -2.27451103918e-30               25.0               30.5               1.22       -200000000.0
1.26593303267e-38   0.000865601009536    0.0236594223679   -0.0132694494823   -0.0142153166962 -2.31207138977e-30               25.0               31.0               1.24       -200000000.0
1.11613422683e-38    0.00077950130617    0.0236488813243    -0.013271042917   -0.0142099333971  -2.3497555346e-30               25.0               31.5               1.26       -200000000.0
9.79647756409e-39   0.000699934105342    0.0236383439187   -0.0132722025228   -0.0142044636959 -2.38727896732e-30               25.0               32.0               1.28       -200000000.0
8.55352582624e-39   0.000626562382422      0.02362783016   -0.0132729737743   -0.0141989266922 -2.42462166778e-30               25.0               32.5                1.3       -200000000.0
7.42548056246e-39    0.00055904894225       0.0236173546   -0.0132733975988   -0.0141933396662 -2.46206777501e-30               25.0               33.0               1.32       -200000000.0
6.40393398196e-39   0.000497062217164    0.0236069281527   -0.0132735103762   -0.0141877162605 -2.49962610522e-30               25.0               33.5               1.34       -200000000.0
5.48187959244e-39   0.000440275726987    0.0235965617321   -0.0132733430291   -0.0141820692079 -2.53700884595e-30               25.0               34.0               1.36       -200000000.0
4.65090960309e-39     0.0003883709212    0.0235862626141   -0.0132729246616   -0.0141764076034 -2.57421030342e-30               25.0               34.5               1.38       -200000000.0
3.90541882007e-39   0.000341036837881    0.0235760362557   -0.0132722789203   -0.0141707414514 -2.61168561434e-30               25.0               35.0                1.4       -200000000.0
3.23840075105e-39   0.000297973656416    0.0235658917518   -0.0132714276333   -0.0141650771184 -2.64898772351e-30               25.0               35.5               1.42       -200000000.0
2.64284890372e-39   0.000258892100646    0.0235558309214   -0.0132703898998   -0.0141594227898 -2.68613793677e-30               25.0               36.0               1.44       -200000000.0
2.11455938267e-39   0.000223513509923    0.0235458610405   -0.0132691848194   -0.0141537839227 -2.72334600639e-30               25.0               36.5               1.46       -200000000.0
1.64652569558e-39   0.000191571913888     0.023535982109   -0.0132678269438   -0.0141481650644 -2.76073150219e-30               25.0               37.0               1.48       -200000000.0
1.23314264861e-39   0.000162813265092     0.023526197765   -0.0132663317345   -0.0141425707625  -2.7979358984e-30               25.0               37.5                1.5       -200000000.0
8.7160764481e-40    0.000136996078481    0.0235165134654   -0.0132647110149   -0.0141370055644 -2.83495276652e-30               25.0               38.0               1.52       -200000000.0
5.54914191873e-40   0.000113890770592    0.0235069273913    -0.013262977518   -0.0141314721986 -2.87211436738e-30               25.0               38.5               1.54       -200000000.0
2.81660991329e-40    9.3280689839e-05    0.0234974449995   -0.0132611403387   -0.0141259743032 -2.90942731314e-30               25.0               39.0               1.56       -200000000.0
4.48415508584e-41     7.496129939e-05    0.0234880626522     -0.01325921221   -0.0141205146065 -2.94655383284e-30               25.0               39.5               1.58       -200000000.0
-1.56945428004e-40  5.87402126939e-05    0.0234787876252   -0.0132571994982    -0.014115095837 -2.98348860003e-30               25.0               40.0                1.6       -200000000.0
-3.29305139116e-40   4.4436504254e-05    0.0234696162806   -0.0132551122078   -0.0141097198139 -3.02075562804e-30               25.0               40.5               1.62       -200000000.0
-4.73638880942e-40  3.18810862154e-05    0.0234605504374   -0.0132529567054   -0.0141043883559 -3.05783218924e-30               25.0               41.0               1.64       -200000000.0
-5.92749250409e-40  2.09159445319e-05    0.0234515919146   -0.0132507411763   -0.0140991032822  -3.0947563035e-30               25.0               41.5               1.66       -200000000.0
-6.89438844448e-40  1.13935563206e-05    0.0234427407122    -0.013248471987   -0.0140938655022 -3.13175535554e-30               25.0               42.0               1.68       -200000000.0
-7.6791155845e-40   3.17694781593e-06    0.0234339950111   -0.0132461545945   -0.0140886768349 -3.16897113934e-30               25.0               42.5                1.7       -200000000.0
-8.28167392416e-40 -3.86107013028e-06    0.0234253566305   -0.0132437944558   -0.0140835381899 -3.20599443595e-30               25.0               43.0               1.72       -200000000.0
-8.73008943274e-40 -9.83822356915e-06    0.0234168255702   -0.0132413979372   -0.0140784504765 -3.24279989876e-30               25.0               43.5               1.74       -200000000.0
-9.05238807954e-40 -1.48634162755e-05    0.0234084018302   -0.0132389677674   -0.0140734155138 -3.27979564471e-30               25.0               44.0               1.76       -200000000.0
-9.26258284919e-40 -1.90369089381e-05    0.0234000835917   -0.0132365094032   -0.0140684314829 -3.31696844951e-30               25.0               44.5               1.78       -200000000.0
-9.36067374169e-40 -2.24509726365e-05    0.0233918708545   -0.0132340273922   -0.0140635011121  -3.3539373795e-30               25.0               45.0                1.8       -200000000.0
-9.37468672633e-40 -2.51902765314e-05    0.0233837636188   -0.0132315244628   -0.0140586244015 -3.39069582253e-30               25.0               45.5               1.82       -200000000.0
-9.31863478776e-40 -2.73324136657e-05    0.0233757600654   -0.0132290051624   -0.0140538004416 -3.42784107668e-30               25.0               46.0               1.84       -200000000.0
-9.19251792597e-40 -2.89482127158e-05    0.0233678601944   -0.0132264713102   -0.0140490310514 -3.46477768057e-30               25.0               46.5               1.86       -200000000.0
-9.01034912561e-40 -3.01022495819e-05    0.0233600640058    -0.013223926544   -0.0140443153214 -3.50154971526e-30               25.0               47.0               1.88       -200000000.0
-8.78614137132e-40 -3.08532612792e-05    0.0233523696807   -0.0132213726829   -0.0140396532515 -3.53841395279e-30               25.0               47.5                1.9       -200000000.0
-8.53390764774e-40  -3.1254504762e-05    0.0233447753999   -0.0132188142743   -0.0140350448419 -3.57552871754e-30               25.0               48.0               1.92       -200000000.0
-8.25364795487e-40 -3.13541583807e-05    0.0233372811635   -0.0132162513182   -0.0140304900924 -3.61242711788e-30               25.0               48.5               1.94       -200000000.0
-7.94536229272e-40 -3.11957073507e-05    0.0233298869716   -0.0132136874527   -0.0140259890031 -3.64910254162e-30               25.0               49.0               1.96       -200000000.0
-7.62306364593e-40 -3.08182634967e-05    0.0233225891861   -0.0132111235871    -0.014021541574 -3.68598184017e-30               25.0               49.5               1.98       -200000000.0
-7.28675201449e-40 -3.02569098665e-05    0.0233153878071     -0.01320856245   -0.0140171468956 -3.72307125833e-30               25.0               50.0                2.0       -200000000.0

